Federated Learning from Small Datasets

Federated learning allows multiple parties to collaboratively train a joint model without sharing local data. This enables applications of machine learning in settings of inherently distributed, undisclosable data such as in the medical domain. In practice, joint training is usually achieved by aggregating local models, for which local training objectives have to be in expectation similar to the joint (global) objective. Often, however, local datasets are so small that local objectives differ greatly from the global objective, resulting in federated learning to fail. We propose a novel approach that intertwines model aggregations with permutations of local models. The permutations expose each local model to a daisy chain of local datasets resulting in more efficient training in data-sparse domains. This enables training on extremely small local datasets, such as patient data across hospitals, while retaining the training efficiency and privacy benefits of federated learning.

==> expres/radon/avg1_testaccs.txt <==
round avg client0 client1 client2 client3 client4 client5 client6 client7 client8 client9 client10 client11 client12 client13 client14 client15 client16 client17 client18 client19 client20 client21 client22 client23 client24 client25 client26 client27 client28 client29 client30 client31 client32 client33 client34 client35 client36 client37 client38 client39 client40 client41 client42 client43 client44 client45 client46 client47 client48 client49 client50 client51 client52 client53 client54 client55 client56 client57 client58 client59 client60 client61 client62 client63 client64 client65 client66 client67 client68 client69 client70 client71 client72 client73 client74 client75 client76 client77 client78 client79 client80 client81 client82 client83 client84 client85 client86 client87 client88 client89 client90 client91 client92 client93 client94 client95 client96 client97 client98 client99 client100 client101 client102 client103 client104 client105 client106 client107 client108 client109 client110 client111 client112 client113 client114 client115 client116 client117 client118 client119 client120 client121 client122 client123 client124 client125 client126 client127 client128 client129 client130 client131 client132 client133 client134 client135 client136 client137 client138 client139 client140 client141 client142 client143 client144 client145 client146 client147 client148 client149 client150 client151 client152 client153 client154 client155 client156 client157 client158 client159 client160 client161 client162 client163 client164 client165 client166 client167 client168 client169 client170 client171 client172 client173 client174 client175 client176 client177 client178 client179 client180 client181 client182 client183 client184 client185 client186 client187 client188 client189 client190 client191 client192 client193 client194 client195 client196 client197 client198 client199 client200 client201 client202 client203 client204 client205 client206 client207 client208 client209 client210 client211 client212 client213 client214 client215 client216 client217 client218 client219 client220 client221 client222 client223 client224 client225 client226 client227 client228 client229 client230 client231 client232 client233 client234 client235 client236 client237 client238 client239 client240 client241 client242 client243 client244 client245 client246 client247 client248 client249 client250 client251 client252 client253 client254 client255 client256 client257 client258 client259 client260 client261 client262 client263 client264 client265 client266 client267 client268 client269 client270 client271 client272 client273 client274 client275 client276 client277 client278 client279 client280 client281 client282 client283 client284 client285 client286 client287 client288 client289 client290 client291 client292 client293 client294 client295 client296 client297 client298 client299 client300 client301 client302 client303 client304 client305 client306 client307 client308 client309 client310 client311 client312 client313 client314 client315 client316 client317 client318 client319 client320 client321 client322 client323 client324 client325 client326 client327 client328 client329 client330 client331 client332 client333 client334 client335 client336 client337 client338 client339 client340 client341 client342 client343 client344 client345 client346 client347 client348 client349 client350 client351 client352 client353 client354 client355 client356 client357 client358 client359 client360 client361 client362 client363 client364 client365 client366 client367 client368 client369 client370 client371 client372 client373 client374 client375 client376 client377 client378 client379 client380 client381 client382 client383 client384 client385 client386 client387 client388 client389 client390 client391 client392 client393 client394 client395 client396 client397 client398 client399 client400 client401 client402 client403 client404 client405 client406 client407 client408 client409 client410 client411 client412 client413 client414 client415 client416 client417 client418 client419 client420 client421 client422 client423 client424 client425 client426 client427 client428 client429 client430 client431 client432 client433 client434 client435 client436 client437 client438 client439 client440
0 0.40424973373489376 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938
1 0.40424973373489376 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938
2 0.40424973373489376 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938
3 0.40424973373489376 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938
4 0.40424973373489376 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938
5 0.40424973373489376 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938 0.4042497337348938
6 0.40425150057609743 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976 0.4042515005760976
7 0.40425326741730133 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013 0.4042532674173013
8 0.40425415083790317 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032 0.4042541508379032
9 0.40425680109970874 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088 0.4042568010997088
10 0.4042603347821164 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637 0.40426033478211637
11 0.4042621016233199 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332 0.40426210162332
12 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462 0.4042744695117462
13 0.4042930213443858 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856 0.4042930213443856
14 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025 0.4043009721298025
15 0.40432570790665506 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495 0.40432570790665495
16 0.4043495602629053 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054 0.4043495602629054
17 0.4043822468251748 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749 0.4043822468251749
18 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685 0.4044264178552685
19 0.4044979749240201 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023 0.40449797492402023
20 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383 0.40462695433189383
21 0.40475063321615595 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606 0.40475063321615606
22 0.4049175997099103 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015 0.40491759970991015
23 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306 0.40509340040968306
24 0.40534605870181867 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187 0.4053460587018187
25 0.40569059273654945 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494 0.4056905927365494
26 0.4060589791275308 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307 0.4060589791275307
27 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745 0.40650068942846745
28 0.40711024964376014 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601 0.4071102496437601
29 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905 0.4079733515717905
30 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404 0.40877196379588404
31 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948 0.4098144001060948
32 0.410945178476493 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929 0.4109451784764929
33 0.41225794149087674 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686 0.41225794149087686
34 0.4134947303334997 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998 0.4134947303334998
35 0.41559992162776427 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416 0.41559992162776416
36 0.4176971621366119 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118 0.4176971621366118
37 0.4202741000322767 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768 0.4202741000322768
38 0.42270085642562333 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232 0.4227008564256232
39 0.425236273553 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014 0.42523627355300014
40 0.42803848370214254 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265 0.42803848370214265
41 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504 0.43138753120384504
42 0.4340033396059925 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924 0.4340033396059924
43 0.43770045482483305 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294 0.43770045482483294
44 0.440917872656856 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561 0.4409178726568561
45 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884 0.4442810548881884
46 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114 0.44807357953203114
47 0.4518236999869841 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413 0.45182369998698413
48 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922 0.4561657122451922
49 0.4600960505029273 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735 0.46009605050292735
50 0.46392744565325267 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525 0.4639274456532525
51 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695 0.46826769107025695
52 0.47275723456897784 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778 0.4727572345689778
53 0.47729889988320934 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095 0.4772988998832095
54 0.4817504562960498 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499 0.4817504562960499
55 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697 0.48588928181582697
56 0.49106170943979616 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627 0.49106170943979627
57 0.4952897604403627 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266 0.49528976044036266
58 0.49941710149231583 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566 0.49941710149231566
59 0.5035903804155658 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659 0.5035903804155659
60 0.5074394439779288 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287 0.5074394439779287
61 0.5116339249956239 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238 0.5116339249956238
62 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155 0.5156852918758155
63 0.5193885910388694 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693 0.5193885910388693
64 0.5230397683864121 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123 0.5230397683864123
65 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958 0.5275116434730958
66 0.5315956969155567 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557 0.531595696915557
67 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357 0.5351223119582357
68 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298 0.5388918676664298
69 0.5431190352463943 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944 0.5431190352463944
70 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259 0.5462931654689259
71 0.5496934513655367 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368 0.5496934513655368
72 0.553110522253583 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833 0.5531105222535833
73 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505 0.5563014374675505
74 0.5588960437752527 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529 0.5588960437752529
75 0.5618608033151401 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402 0.5618608033151402
76 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388 0.5650667366793388
77 0.5682081803396012 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011 0.5682081803396011
78 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258 0.5715678288885258
79 0.574787013561753 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528 0.5747870135617528
80 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855 0.5774902806034855
81 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986 0.5797597881296986
82 0.5821308890251268 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127 0.582130889025127
83 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237 0.584351808418237
84 0.5868518887215386 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387 0.5868518887215387
85 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738 0.589303380891738
86 0.5912345383274331 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433 0.591234538327433
87 0.5928989027413626 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628 0.5928989027413628
88 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538 0.5951109879284538
89 0.5965341785180724 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722 0.5965341785180722
90 0.598352258116728 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278 0.5983522581167278
91 0.6005148717501141 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139 0.6005148717501139
92 0.6023868400054839 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484 0.602386840005484
93 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471 0.6038312326895471
94 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987 0.605547718918987
95 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981 0.6068260285298981
96 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138 0.6085310302915138
97 0.6097501507220995 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993 0.6097501507220993
98 0.611001074294352 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521 0.6110010742943521
99 0.6124684359140639 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064 0.612468435914064
100 0.6142423444826256 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258 0.6142423444826258
101 0.6154376125569606 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605 0.6154376125569605
102 0.6165887096012018 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017 0.6165887096012017
103 0.6172830781942744 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743 0.6172830781942743
104 0.6183776363199955 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956 0.6183776363199956
105 0.6193343808318248 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247 0.6193343808318247
106 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765 0.6203962523952765
107 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848 0.6213432792804848
108 0.6220941867920774 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773 0.6220941867920773
109 0.623012060797424 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239 0.6230120607974239
110 0.6236463567895693 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691 0.6236463567895691
111 0.6241278210175902 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901 0.6241278210175901
112 0.6250174255636767 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769 0.6250174255636769
113 0.6256499547146179 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182 0.6256499547146182
114 0.6263125201660228 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229 0.6263125201660229
115 0.626892927501454 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539 0.6268929275014539
116 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868 0.6274742182574868
117 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187 0.628087312155187
118 0.6286986392116835 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833 0.6286986392116833
119 0.6292066060577605 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606 0.6292066060577606
120 0.6295908940195754 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756 0.6295908940195756
121 0.6301421484751445 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446 0.6301421484751446
122 0.6304981669776996 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997 0.6304981669776997
123 0.6308267994415965 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966 0.6308267994415966
124 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844 0.6310096675061844
125 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576 0.6312799942103576
126 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035 0.6314902483136035
127 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475 0.6316996189962475
128 0.6318966217904654 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652 0.6318966217904652
129 0.6320821401168589 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587 0.6320821401168587
130 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189 0.6323462828768189
131 0.6326007080101588 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586 0.6326007080101586
132 0.6328100786928025 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026 0.6328100786928026
133 0.6329116720620183 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018 0.632911672062018
134 0.6330786385557722 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721 0.6330786385557721
135 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367 0.6332977268650367
136 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791 0.6333648668307791
137 0.6335362504275427 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426 0.6335362504275426
138 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855 0.6335565691013855
139 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362 0.633734136642362
140 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922 0.6337482713719922
141 0.6338304294879665 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663 0.6338304294879663
142 0.6339523415310248 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249 0.6339523415310249
143 0.6341537614282517 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252 0.634153761428252
144 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769 0.6342597719004769
145 0.6343967020937672 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673 0.6343967020937673
146 0.6344797436303434 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433 0.6344797436303433
147 0.6344921115187694 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696 0.6344921115187696
148 0.6345062462483996 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997 0.6345062462483997
149 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599 0.6346290417120599
150 0.6348419460771113 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114 0.6348419460771114
151 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827 0.6351113893606827
152 0.6352377185067509 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508 0.6352377185067508
153 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918 0.6353985010562918
154 0.6355009778461093 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091 0.6355009778461091
155 0.6357872061211162 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116 0.635787206121116
156 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561 0.6359002839581561
157 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751 0.6360036441685751
158 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651 0.6362819216581651
159 0.636616738066275 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751 0.6366167380662751
160 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347 0.6369277021181347
161 0.637171526204252 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519 0.6371715262042519
162 0.6374718892088886 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888 0.6374718892088888
163 0.637834091655657 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569 0.6378340916556569
164 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807 0.6381282707160807
165 0.6383985974202544 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543 0.6383985974202543
166 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405 0.6386751080686405
167 0.6388933129573031 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032 0.6388933129573032
168 0.6391397873052258 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259 0.6391397873052259
169 0.6393235387904158 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157 0.6393235387904157
170 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371 0.6395223084258371
171 0.6397519977823245 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243 0.6397519977823243
172 0.6400753297226103 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102 0.6400753297226102
173 0.6403209206499306 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308 0.6403209206499308
174 0.6406583873198465 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464 0.6406583873198464
175 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847 0.6408651077406847
176 0.6413200693506499 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497 0.6413200693506497
177 0.6415002871534321 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319 0.6415002871534319
178 0.6417971164756614 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613 0.6417971164756613
179 0.6421345831455769 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771 0.6421345831455771
180 0.6421655028666428 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426 0.6421655028666426
181 0.6424685161330854 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852 0.6424685161330852
182 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121 0.6428112833266121
183 0.6432203070652794 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796 0.6432203070652796
184 0.6435683747824178 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177 0.6435683747824177
185 0.643818382812748 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477 0.6438183828127477
186 0.6440321705984012 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013 0.6440321705984013
187 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338 0.6443775880537338
188 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572 0.644584308474572
189 0.6449615290715719 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572 0.644961529071572
190 0.6451390966125486 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488 0.6451390966125488
191 0.6454350425141763 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764 0.6454350425141764
192 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346 0.6456983018535346
193 0.6460861234977572 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571 0.6460861234977571
194 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412 0.6462672247211412
195 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721 0.6464704114595721
196 0.6466029245498531 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532 0.6466029245498532
197 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544 0.646834380747544
198 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126 0.6469138886017126
199 0.6472813915720917 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919 0.6472813915720919
200 0.6475004798813566 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565 0.6475004798813565
201 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666 0.6478352962894666
202 0.6479925451566002 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566 0.6479925451566
203 0.6482796568522089 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088 0.6482796568522088
204 0.6486392090371715 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714 0.6486392090371714
205 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595 0.6486807298054595
206 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404 0.6488132428957404
207 0.6489042352177334 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337 0.6489042352177337
208 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408 0.6490491161964408
209 0.6495067280682114 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113 0.6495067280682113
210 0.6495402980510823 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824 0.6495402980510824
211 0.6497629200427547 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545 0.6497629200427545
212 0.650109220918689 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888 0.6501092209186888
213 0.650176360884431 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311 0.6501763608844311
214 0.6503450942193892 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891 0.6503450942193891
215 0.6504996928247168 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169 0.6504996928247169
216 0.6505261954427731 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732 0.6505261954427732
217 0.6506057032969419 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418 0.6506057032969418
218 0.6509670223231082 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081 0.6509670223231081
219 0.6511180872460285 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284 0.6511180872460284
220 0.651315973460848 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479 0.6513159734608479
221 0.651443186027518 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179 0.6514431860275179
222 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358 0.6514988415254358
223 0.6515765825384009 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008 0.6515765825384008
224 0.6518981476374827 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826 0.6518981476374826
225 0.6518575102897967 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965 0.6518575102897965
226 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572 0.6518389584571572
227 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927 0.6518557434485927
228 0.651897264216881 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808 0.6518972642168808
229 0.6523054045349463 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466 0.6523054045349466
230 0.6523813787067072 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073 0.6523813787067073
231 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141 0.6525730809773141
232 0.6525907493893514 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515 0.6525907493893515
233 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719 0.6527418143122719
234 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723 0.6528363403166723
235 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454 0.6527294464238454
236 0.6531225685916794 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793 0.6531225685916793
237 0.6532603822055715 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714 0.6532603822055714
238 0.6533716932014075 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076 0.6533716932014076
239 0.6536296520171547 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546 0.6536296520171546
240 0.6537285951245647 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646 0.6537285951245646
241 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642 0.6538699424208642
242 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701 0.6541084659833701
243 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881 0.6541641214812881
244 0.65417913963152 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201 0.6541791396315201
245 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389 0.6544238471382389
246 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295 0.6544194300352295
247 0.6544733186919437 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438 0.6544733186919438
248 0.654591697052595 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949 0.6545916970525949
249 0.654578445743567 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668 0.6545784457435668
250 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834 0.6547277438252834
251 0.6547471790785249 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246 0.6547471790785246
252 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089 0.654730394087089
253 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391 0.654589930211391
254 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916 0.6545431089194916
255 0.6545872799495853 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855 0.6545872799495855
256 0.6545846296877799 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778 0.65458462968778
257 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524 0.6545245570868524
258 0.6546570701771335 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334 0.6546570701771334
259 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551 0.6548558398125551
260 0.6550192726239016 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017 0.6550192726239017
261 0.6550669773364027 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028 0.6550669773364028
262 0.655301967216501 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011 0.6553019672165011
263 0.6554645166072459 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458 0.6554645166072458
264 0.6556173483713701 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137 0.65561734837137
265 0.6557834314445222 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221 0.6557834314445221
266 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968 0.6557242422641968
267 0.6556199986331757 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754 0.6556199986331754
268 0.6555696436588686 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687 0.6555696436588687
269 0.65547600107507 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702 0.6554760010750702
270 0.6553982600621053 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052 0.6553982600621052
271 0.6554212289977539 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754 0.655421228997754
272 0.6556447344100282 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028 0.655644734410028
273 0.6554600995042363 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364 0.6554600995042364
274 0.655638550465815 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151 0.6556385504658151
275 0.6557357267320211 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021 0.655735726732021
276 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497 0.6558435040454497
277 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538 0.6559397968910538
278 0.655940680311656 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559 0.6559406803116559
279 0.6558470377278569 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571 0.6558470377278571
280 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838 0.6559539316206838
281 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669 0.6559459808352669
282 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686 0.6560882115521686
283 0.656055524989899 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993 0.6560555249898993
284 0.6562666625137472 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747 0.656266662513747
285 0.6567030722910723 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724 0.6567030722910724
286 0.6567260412267213 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212 0.6567260412267212
287 0.6566650852051917 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192 0.656665085205192
288 0.6568276345959366 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367 0.6568276345959367
289 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539 0.6569301113857539
290 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177
291 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177 0.6569601476862177
292 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407 0.6570652747378407
293 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628 0.6572172230813628
294 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138 0.657488433206138
295 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068 0.657643915232068
296 0.6578850890563793 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792 0.6578850890563792
297 0.6577614101721168 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169 0.6577614101721169
298 0.6575714747427143 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142 0.6575714747427142
299 0.6574981508327584 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586 0.6574981508327586
300 0.6573426688068288 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289 0.6573426688068289
301 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678 0.6575025679357678
302 0.6577455086012832 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831 0.6577455086012831
303 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116 0.6576174126140116
304 0.6580582394943465 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464 0.6580582394943464
305 0.6584089574732904 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903 0.6584089574732903
306 0.6585193850485245 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243 0.6585193850485243
307 0.6586183281559342 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341 0.6586183281559341
308 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852 0.6587367065165852
309 0.6589425435168216 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218 0.6589425435168218
310 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796 0.659024701632796
311 0.6590026161177491 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492 0.6590026161177492
312 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002 0.659121877899002
313 0.6593197641138219 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218 0.6593197641138218
314 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825 0.6595370855818825
315 0.6597632412559624 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623 0.6597632412559623
316 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322 0.6597491065263322
317 0.6596872670842009 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201 0.659687267084201
318 0.6598233138568899 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897 0.6598233138568897
319 0.6596554639425335 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336 0.6596554639425336
320 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295 0.6597950443976295
321 0.6600061819214773 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774 0.6600061819214774
322 0.6601616639474075 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073 0.6601616639474073
323 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053 0.6601607805268053
324 0.6603754517330607 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606 0.6603754517330606
325 0.6604275735485711 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712 0.6604275735485712
326 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804 0.6604319906515804
327 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898 0.6604364077545898
328 0.6604107885571352 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353 0.6604107885571353
329 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252 0.6605945400423252
330 0.6606104416131588 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159 0.660610441613159
331 0.6606917163085313 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312 0.6606917163085312
332 0.6606510789608449 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845 0.660651078960845
333 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039 0.6606316437076039
334 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136 0.6607305868150136
335 0.6608357138666364 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365 0.6608357138666365
336 0.6609434911800652 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651 0.6609434911800651
337 0.6611431442360887 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886 0.6611431442360886
338 0.6612615225967396 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395 0.6612615225967395
339 0.6614072869960486 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487 0.6614072869960487
340 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599 0.661572486648599
341 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658 0.6616511110821658
342 0.6616776137002222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222 0.661677613700222
343 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783 0.6617041163182783
344 0.6618198444171238 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237 0.6618198444171237
345 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015 0.6619037693743015
346 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568 0.6621184405805568
347 0.6623604978254704 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702 0.6623604978254702
348 0.6625089124865849 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585 0.662508912486585
349 0.6626440758386715 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716 0.6626440758386716
350 0.6627288842164515 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514 0.6627288842164514
351 0.6628304775856667 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668 0.6628304775856668
352 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617 0.6629223533282617
353 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825 0.6629320709548825
354 0.6629718248819669 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667 0.6629718248819667
355 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334 0.6630504493155334
356 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976 0.662976241984976
357 0.6631440918993319 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332 0.663144091899332
358 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814 0.6631202395430814
359 0.6631820789852123 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125 0.6631820789852125
360 0.6633508123201705 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703 0.6633508123201703
361 0.6633561128437817 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815 0.6633561128437815
362 0.6632289002771118 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119 0.6632289002771119
363 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883 0.6634064678180883
364 0.663525729599341 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413 0.6635257295993413
365 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049 0.6635557658998049
366 0.6635875690414723 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725 0.6635875690414725
367 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081 0.6636043540329081
368 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288 0.6636140716595288
369 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508 0.6637660200030508
370 0.6639117844023599 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236 0.66391178440236
371 0.6640495980162522 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523 0.6640495980162523
372 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472 0.6641414737588472
373 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633 0.6641962458361633
374 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801 0.6642041966215801
375 0.6639965927801399 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014 0.66399659278014
376 0.6640513648574561 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456 0.664051364857456
377 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368 0.6639480046470368
378 0.6640328130248169 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168 0.6640328130248168
379 0.6639674399002783 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782 0.6639674399002782
380 0.6640540151192618 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617 0.6640540151192617
381 0.6641352898146342 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634 0.664135289814634
382 0.6641776940035239 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524 0.664177694003524
383 0.6640248622393996 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998 0.6640248622393998
384 0.6640027767243531 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353 0.664002776724353
385 0.6642183313512103 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102 0.6642183313512102
386 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488 0.6642837044757488
387 0.6644383030810765 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767 0.6644383030810767
388 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385 0.6644674559609385
389 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133 0.6645027927850133
390 0.6645690493301541 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539 0.6645690493301539
391 0.664546080394505 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051 0.6645460803945051
392 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257 0.664617637463257
393 0.6646962618968236 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237 0.6646962618968237
394 0.6648817802232172 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171 0.6648817802232171
395 0.6649763062276177 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175 0.6649763062276175
396 0.6649524538713667 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669 0.6649524538713669
397 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545 0.6648994486352545
398 0.6649860238542383 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382 0.6649860238542382
399 0.6649930912190534 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533 0.6649930912190533
400 0.6650204772577111 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112 0.6650204772577112
401 0.6651741924424374 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373 0.6651741924424373
402 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745 0.6653332081507745
403 0.6653199568417464 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463 0.6653199568417463
404 0.6654913404385099 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097 0.6654913404385097
405 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896 0.6655761488162896
406 0.6656256203699946 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945 0.6656256203699945
407 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124 0.6658226231642124
408 0.6658579599882871 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872 0.6658579599882872
409 0.6658411749968519 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518 0.6658411749968518
410 0.6658076050139804 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805 0.6658076050139805
411 0.665853542885278 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779 0.6658535428852779
412 0.6660372943704671 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673 0.6660372943704673
413 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259 0.6661592064135259
414 0.6662351805852873 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872 0.6662351805852872
415 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389 0.6663067376540389
416 0.6664843051950158 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157 0.6664843051950157
417 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667 0.6666026835556667
418 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928 0.6666150514440928
419 0.6667369634871515 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514 0.6667369634871514
420 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343 0.6668703599980343
421 0.6670302591269734 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733 0.6670302591269733
422 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626 0.6671194846077626
423 0.6672316790242002 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004 0.6672316790242004
424 0.6673889278913342 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334 0.667388927891334
425 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174
426 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197 0.6675709125353197
427 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751 0.6675497104408751
428 0.6675991819945802 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458 0.66759918199458
429 0.6676009488357835 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837 0.6676009488357837
430 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881 0.6675558943850881
431 0.6675770964795332 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533 0.667577096479533
432 0.6675965317327747 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744 0.6675965317327744
433 0.6675479435996713 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712 0.6675479435996712
434 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174 0.6674755031103174
435 0.6673809771059174 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172 0.6673809771059172
436 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946
437 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816 0.6673641921144816
438 0.6673297387110086 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085 0.6673297387110085
439 0.6672007593031349 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348 0.6672007593031348
440 0.6671919250971162 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163 0.6671919250971163
441 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395 0.667229028762395
442 0.6671654224790603 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601 0.6671654224790601
443 0.6672891013633222 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221 0.6672891013633221
444 0.6671910416765142 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143 0.6671910416765143
445 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424
446 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424 0.6672042929855424
447 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399 0.6672502308568399
448 0.6671892748353103 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104 0.6671892748353104
449 0.6671318524961888 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889 0.6671318524961889
450 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892 0.6672263785005892
451 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946 0.6673703760586946
452 0.6674534175952705 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708 0.6674534175952708
453 0.6674030626209639 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964 0.667403062620964
454 0.6675426430760598 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599 0.6675426430760599
455 0.6676857572135636 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635 0.6676857572135635
456 0.6677749826943529 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528 0.6677749826943528
457 0.6677926511063902 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901 0.6677926511063901
458 0.6678686252781513 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514 0.6678686252781514
459 0.6679914207418117 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116 0.6679914207418116
460 0.6680797628019989 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999 0.668079762801999
461 0.6680152730980621 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623 0.6680152730980623
462 0.6680841799050085 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083 0.6680841799050083
463 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902 0.6681698717033902
464 0.6681636877591771 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177 0.668163687759177
465 0.6680930141110271 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272 0.6680930141110272
466 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549 0.6682476127163549
467 0.6683412553001535 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536 0.6683412553001536
468 0.6685303073089546 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545 0.6685303073089545
469 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363 0.6686159991073363
470 0.6687025743263196 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199 0.6687025743263199
471 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348 0.668715825635348
472 0.6688545226698424 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421 0.6688545226698421
473 0.6687891495453033 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034 0.6687891495453034
474 0.6688112350603503 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502 0.6688112350603502
475 0.6688306703135913 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916 0.6688306703135916
476 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339 0.6688978102793339
477 0.6687679474508588 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587 0.6687679474508587
478 0.6689516989360483 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482 0.6689516989360482
479 0.6689410978888255 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256 0.6689410978888256
480 0.6691036472795705 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706 0.6691036472795706
481 0.6689287300003992 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993 0.6689287300003993
482 0.6688863258115098 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095 0.6688863258115095
483 0.6688969268587323 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321 0.6688969268587321
484 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251 0.6689879191807251
485 0.6690753778203101 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103 0.6690753778203103
486 0.6690992301765611 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561 0.669099230176561
487 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219 0.669126616215219
488 0.6692149582754066 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064 0.6692149582754064
489 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938 0.6693033003355938
490 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957 0.6693041837561957
491 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056 0.6694031268636056
492 0.6695312228508773 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772 0.6695312228508772
493 0.6695709767779617 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616 0.6695709767779616
494 0.6696787540913898 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139 0.66967875409139
495 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725 0.6697176245978725
496 0.6697564951043546 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548 0.6697564951043548
497 0.6697856479842167 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168 0.6697856479842168
498 0.6698536713705608 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611 0.6698536713705611
499 0.6698236350700971 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972 0.6698236350700972


==> expres/radon/avg1_trainaccs.txt <==
round avg client0 client1 client2 client3 client4 client5 client6 client7 client8 client9 client10 client11 client12 client13 client14 client15 client16 client17 client18 client19 client20 client21 client22 client23 client24 client25 client26 client27 client28 client29 client30 client31 client32 client33 client34 client35 client36 client37 client38 client39 client40 client41 client42 client43 client44 client45 client46 client47 client48 client49 client50 client51 client52 client53 client54 client55 client56 client57 client58 client59 client60 client61 client62 client63 client64 client65 client66 client67 client68 client69 client70 client71 client72 client73 client74 client75 client76 client77 client78 client79 client80 client81 client82 client83 client84 client85 client86 client87 client88 client89 client90 client91 client92 client93 client94 client95 client96 client97 client98 client99 client100 client101 client102 client103 client104 client105 client106 client107 client108 client109 client110 client111 client112 client113 client114 client115 client116 client117 client118 client119 client120 client121 client122 client123 client124 client125 client126 client127 client128 client129 client130 client131 client132 client133 client134 client135 client136 client137 client138 client139 client140 client141 client142 client143 client144 client145 client146 client147 client148 client149 client150 client151 client152 client153 client154 client155 client156 client157 client158 client159 client160 client161 client162 client163 client164 client165 client166 client167 client168 client169 client170 client171 client172 client173 client174 client175 client176 client177 client178 client179 client180 client181 client182 client183 client184 client185 client186 client187 client188 client189 client190 client191 client192 client193 client194 client195 client196 client197 client198 client199 client200 client201 client202 client203 client204 client205 client206 client207 client208 client209 client210 client211 client212 client213 client214 client215 client216 client217 client218 client219 client220 client221 client222 client223 client224 client225 client226 client227 client228 client229 client230 client231 client232 client233 client234 client235 client236 client237 client238 client239 client240 client241 client242 client243 client244 client245 client246 client247 client248 client249 client250 client251 client252 client253 client254 client255 client256 client257 client258 client259 client260 client261 client262 client263 client264 client265 client266 client267 client268 client269 client270 client271 client272 client273 client274 client275 client276 client277 client278 client279 client280 client281 client282 client283 client284 client285 client286 client287 client288 client289 client290 client291 client292 client293 client294 client295 client296 client297 client298 client299 client300 client301 client302 client303 client304 client305 client306 client307 client308 client309 client310 client311 client312 client313 client314 client315 client316 client317 client318 client319 client320 client321 client322 client323 client324 client325 client326 client327 client328 client329 client330 client331 client332 client333 client334 client335 client336 client337 client338 client339 client340 client341 client342 client343 client344 client345 client346 client347 client348 client349 client350 client351 client352 client353 client354 client355 client356 client357 client358 client359 client360 client361 client362 client363 client364 client365 client366 client367 client368 client369 client370 client371 client372 client373 client374 client375 client376 client377 client378 client379 client380 client381 client382 client383 client384 client385 client386 client387 client388 client389 client390 client391 client392 client393 client394 client395 client396 client397 client398 client399 client400 client401 client402 client403 client404 client405 client406 client407 client408 client409 client410 client411 client412 client413 client414 client415 client416 client417 client418 client419 client420 client421 client422 client423 client424 client425 client426 client427 client428 client429 client430 client431 client432 client433 client434 client435 client436 client437 client438 client439 client440
0 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
1 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
2 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
3 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
4 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
5 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
6 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
7 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
8 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
9 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
10 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
11 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
12 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
13 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
14 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
15 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
16 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
17 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
18 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
19 0.4186732557631652 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
20 0.4196748664228857 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
21 0.4196748664228857 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
22 0.4196748664228857 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
23 0.4206764770826062 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
24 0.4206764770826062 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
25 0.4206764770826062 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
26 0.4206764770826062 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
27 0.4206764770826062 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
28 0.4216780877423267 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
29 0.4216780877423267 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
30 0.4216780877423267 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
31 0.42368130906176765 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
32 0.4256845303812086 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
33 0.4266861410409291 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
34 0.4286893623603701 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
35 0.43069258367981106 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
36 0.43169419433953155 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
37 0.4357006369784135 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
38 0.438705468957575 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
39 0.4437135222561775 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
40 0.44771996489505944 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
41 0.4527280181936618 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
42 0.4527280181936618 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
43 0.46174251413114625 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
44 0.46775217808946923 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
45 0.4687537887491897 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
46 0.47276023138807166 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
47 0.4787698953463946 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
48 0.4817747273255561 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
49 0.4857811699644381 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
50 0.49078922326304053 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
51 0.493794055242202 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
52 0.49780049788108394 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
53 0.49579727656164296 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
54 0.4998037192005249 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647
55 0.5078166044782889 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
56 0.5148278790963323 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
57 0.5178327110754938 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
58 0.5188343217352143 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
59 0.5228407643740962 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
60 0.5258455963532577 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
61 0.5298520389921397 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
62 0.5358617029504626 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
63 0.538866534929624 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
64 0.5428729775685059 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
65 0.5458778095476675 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
66 0.5478810308671085 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
67 0.5528890841657109 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
68 0.5568955268045929 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
69 0.5568955268045929 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
70 0.5649084120823569 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
71 0.5689148547212388 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
72 0.5709180760406798 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
73 0.5849406252767666 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
74 0.5919518998948101 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
75 0.5909502892350896 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
76 0.5969599531934126 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
77 0.599964785172574 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
78 0.599964785172574 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647
79 0.599964785172574 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647
80 0.601968006492015 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647
81 0.6009663958322945 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
82 0.603971227811456 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
83 0.603971227811456 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
84 0.6059744491308969 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
85 0.6069760597906174 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
86 0.61198411308922 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
87 0.6189953877072634 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
88 0.6199969983669839 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
89 0.6199969983669839 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
90 0.6179937770475428 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
91 0.6169921663878223 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
92 0.6209986090267043 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
93 0.6209986090267043 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
94 0.6230018303461453 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
95 0.6240034410058658 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
96 0.6290114943044683 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
97 0.6320163262836298 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
98 0.6350211582627913 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
99 0.6370243795822322 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
100 0.6350211582627913 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
101 0.6360227689225117 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
102 0.6370243795822322 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
103 0.6390276009016732 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
104 0.6400292115613937 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
105 0.6400292115613937 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
106 0.6390276009016732 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
107 0.6390276009016732 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
108 0.6380259902419527 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
109 0.6400292115613937 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
110 0.6420324328808347 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
111 0.6430340435405552 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
112 0.6410308222211142 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
113 0.6400292115613936 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
114 0.6400292115613936 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
115 0.6440356542002756 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
116 0.6420324328808347 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
117 0.6410308222211142 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
118 0.6420324328808347 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
119 0.6410308222211142 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
120 0.6410308222211142 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
121 0.6430340435405552 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
122 0.6440356542002756 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
123 0.6470404861794371 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
124 0.6460388755197166 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
125 0.6460388755197166 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
126 0.6450372648599961 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
127 0.6430340435405552 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
128 0.6430340435405552 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
129 0.6400292115613937 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
130 0.6440356542002758 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
131 0.6440356542002758 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
132 0.6440356542002758 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
133 0.6430340435405553 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
134 0.6420324328808347 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
135 0.6410308222211142 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
136 0.6410308222211142 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
137 0.6400292115613937 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
138 0.6400292115613936 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
139 0.6400292115613937 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
140 0.6370243795822321 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
141 0.6370243795822321 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
142 0.6360227689225116 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647
143 0.6380259902419526 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
144 0.6380259902419527 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
145 0.6370243795822322 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
146 0.6380259902419527 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
147 0.6400292115613937 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
148 0.6410308222211142 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
149 0.6400292115613937 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
150 0.6400292115613937 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
151 0.6400292115613937 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
152 0.6390276009016732 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
153 0.6400292115613937 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
154 0.6400292115613937 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
155 0.6400292115613937 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
156 0.6400292115613937 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
157 0.6400292115613937 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
158 0.6400292115613937 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
159 0.6410308222211142 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
160 0.6420324328808347 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
161 0.6420324328808347 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
162 0.6430340435405553 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
163 0.6430340435405553 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
164 0.6440356542002758 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
165 0.6430340435405552 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
166 0.6430340435405552 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
167 0.6440356542002756 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
168 0.6450372648599962 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
169 0.6450372648599962 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
170 0.6450372648599962 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
171 0.6450372648599961 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
172 0.6450372648599961 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
173 0.6470404861794371 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
174 0.6470404861794371 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
175 0.6460388755197166 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
176 0.6440356542002756 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
177 0.6450372648599961 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
178 0.6450372648599961 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
179 0.6460388755197166 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647
180 0.6470404861794371 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
181 0.6450372648599961 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
182 0.6470404861794371 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
183 0.6470404861794371 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
184 0.6490437074988781 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
185 0.6500453181585986 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
186 0.651046928818319 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
187 0.6520485394780394 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
188 0.651046928818319 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
189 0.6500453181585986 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
190 0.651046928818319 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
191 0.651046928818319 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
192 0.651046928818319 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
193 0.6520485394780394 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
194 0.6530501501377599 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
195 0.6530501501377599 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
196 0.6530501501377599 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
197 0.6530501501377599 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
198 0.6530501501377599 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
199 0.6540517607974804 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
200 0.6540517607974804 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
201 0.6560549821169214 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
202 0.6560549821169214 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
203 0.6580582034363623 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
204 0.6570565927766419 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
205 0.6570565927766419 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
206 0.6570565927766419 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
207 0.6570565927766419 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
208 0.6570565927766419 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
209 0.6580582034363623 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
210 0.6580582034363623 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
211 0.6580582034363623 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
212 0.6590598140960828 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
213 0.6600614247558035 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
214 0.6600614247558035 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
215 0.6600614247558035 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
216 0.6600614247558035 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
217 0.6600614247558035 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
218 0.6600614247558035 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
219 0.659059814096083 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
220 0.6600614247558035 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
221 0.6600614247558035 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
222 0.661063035415524 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
223 0.661063035415524 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
224 0.661063035415524 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
225 0.661063035415524 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
226 0.661063035415524 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
227 0.661063035415524 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
228 0.661063035415524 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
229 0.661063035415524 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
230 0.661063035415524 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
231 0.661063035415524 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
232 0.6600614247558035 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
233 0.6600614247558035 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
234 0.659059814096083 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
235 0.6600614247558035 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
236 0.6600614247558035 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
237 0.661063035415524 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
238 0.6620646460752444 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
239 0.6620646460752444 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
240 0.6620646460752444 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
241 0.6630662567349649 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
242 0.6630662567349649 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
243 0.6620646460752444 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
244 0.6630662567349649 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
245 0.6630662567349649 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
246 0.6640678673946854 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
247 0.6650694780544059 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
248 0.6640678673946854 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
249 0.6640678673946854 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
250 0.6640678673946854 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
251 0.6640678673946854 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
252 0.6640678673946854 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
253 0.6660710887141263 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
254 0.6680743100335673 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
255 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
256 0.6680743100335673 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
257 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
258 0.6680743100335673 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
259 0.6680743100335673 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
260 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
261 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
262 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
263 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
264 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
265 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
266 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
267 0.6680743100335673 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
268 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
269 0.6680743100335673 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
270 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
271 0.6680743100335673 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
272 0.6680743100335673 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
273 0.6680743100335673 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
274 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
275 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
276 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
277 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
278 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
279 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
280 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
281 0.6690759206932878 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
282 0.6700775313530083 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
283 0.6700775313530083 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
284 0.6710791420127288 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
285 0.6730823633321698 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
286 0.6730823633321698 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
287 0.6730823633321698 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
288 0.6720807526724493 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
289 0.6720807526724493 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
290 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
291 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
292 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
293 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
294 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
295 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
296 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
297 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
298 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
299 0.6730823633321698 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
300 0.6730823633321698 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
301 0.6730823633321698 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
302 0.6730823633321698 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
303 0.6730823633321698 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
304 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
305 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
306 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
307 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
308 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
309 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
310 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
311 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
312 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
313 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
314 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
315 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
316 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
317 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
318 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
319 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
320 0.6730823633321698 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
321 0.6730823633321698 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
322 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
323 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
324 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
325 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
326 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
327 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
328 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
329 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
330 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
331 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
332 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
333 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
334 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
335 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
336 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
337 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
338 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
339 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
340 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
341 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
342 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
343 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
344 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
345 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
346 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
347 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
348 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
349 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
350 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
351 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
352 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
353 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
354 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
355 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
356 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
357 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
358 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
359 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
360 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
361 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
362 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
363 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
364 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
365 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
366 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
367 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
368 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
369 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
370 0.6730823633321698 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
371 0.6730823633321698 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
372 0.6730823633321698 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
373 0.6730823633321698 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
374 0.6730823633321698 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
375 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
376 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
377 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
378 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
379 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
380 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
381 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
382 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
383 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
384 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
385 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
386 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
387 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
388 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
389 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
390 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
391 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
392 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
393 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
394 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
395 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
396 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
397 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
398 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
399 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
400 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
401 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
402 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
403 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
404 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
405 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
406 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
407 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
408 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
409 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
410 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
411 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
412 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
413 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
414 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
415 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
416 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
417 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
418 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
419 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
420 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
421 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
422 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
423 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
424 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
425 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
426 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
427 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
428 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
429 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
430 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
431 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
432 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
433 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
434 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
435 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
436 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
437 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
438 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
439 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
440 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
441 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
442 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
443 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
444 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
445 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
446 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
447 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
448 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
449 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
450 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
451 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
452 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
453 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
454 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
455 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
456 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
457 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
458 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
459 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
460 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
461 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
462 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
463 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
464 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
465 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
466 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
467 0.6740839739918902 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
468 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
469 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
470 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
471 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
472 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
473 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
474 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
475 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
476 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
477 0.6750855846516107 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
478 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
479 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
480 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
481 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
482 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
483 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
484 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
485 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
486 0.6760871953113312 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
487 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
488 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
489 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
490 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
491 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
492 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
493 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
494 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
495 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
496 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
497 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
498 0.6770888059710517 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729
499 0.6770888059710518 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.0 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.44171030093673647 0.0 0.44171030093673647 0.8834206018734729 0.0 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.44171030093673647 0.0 0.8834206018734729 0.8834206018734729 0.8834206018734729 0.44171030093673647 0.8834206018734729 0.44171030093673647 0.8834206018734729


==> expres/radon/avg50_testaccs.txt <==
round avg client0 client1 client2 client3 client4 client5 client6 client7 client8 client9 client10 client11 client12 client13 client14 client15 client16 client17 client18 client19 client20 client21 client22 client23 client24 client25 client26 client27 client28 client29 client30 client31 client32 client33 client34 client35 client36 client37 client38 client39 client40 client41 client42 client43 client44 client45 client46 client47 client48 client49 client50 client51 client52 client53 client54 client55 client56 client57 client58 client59 client60 client61 client62 client63 client64 client65 client66 client67 client68 client69 client70 client71 client72 client73 client74 client75 client76 client77 client78 client79 client80 client81 client82 client83 client84 client85 client86 client87 client88 client89 client90 client91 client92 client93 client94 client95 client96 client97 client98 client99 client100 client101 client102 client103 client104 client105 client106 client107 client108 client109 client110 client111 client112 client113 client114 client115 client116 client117 client118 client119 client120 client121 client122 client123 client124 client125 client126 client127 client128 client129 client130 client131 client132 client133 client134 client135 client136 client137 client138 client139 client140 client141 client142 client143 client144 client145 client146 client147 client148 client149 client150 client151 client152 client153 client154 client155 client156 client157 client158 client159 client160 client161 client162 client163 client164 client165 client166 client167 client168 client169 client170 client171 client172 client173 client174 client175 client176 client177 client178 client179 client180 client181 client182 client183 client184 client185 client186 client187 client188 client189 client190 client191 client192 client193 client194 client195 client196 client197 client198 client199 client200 client201 client202 client203 client204 client205 client206 client207 client208 client209 client210 client211 client212 client213 client214 client215 client216 client217 client218 client219 client220 client221 client222 client223 client224 client225 client226 client227 client228 client229 client230 client231 client232 client233 client234 client235 client236 client237 client238 client239 client240 client241 client242 client243 client244 client245 client246 client247 client248 client249 client250 client251 client252 client253 client254 client255 client256 client257 client258 client259 client260 client261 client262 client263 client264 client265 client266 client267 client268 client269 client270 client271 client272 client273 client274 client275 client276 client277 client278 client279 client280 client281 client282 client283 client284 client285 client286 client287 client288 client289 client290 client291 client292 client293 client294 client295 client296 client297 client298 client299 client300 client301 client302 client303 client304 client305 client306 client307 client308 client309 client310 client311 client312 client313 client314 client315 client316 client317 client318 client319 client320 client321 client322 client323 client324 client325 client326 client327 client328 client329 client330 client331 client332 client333 client334 client335 client336 client337 client338 client339 client340 client341 client342 client343 client344 client345 client346 client347 client348 client349 client350 client351 client352 client353 client354 client355 client356 client357 client358 client359 client360 client361 client362 client363 client364 client365 client366 client367 client368 client369 client370 client371 client372 client373 client374 client375 client376 client377 client378 client379 client380 client381 client382 client383 client384 client385 client386 client387 client388 client389 client390 client391 client392 client393 client394 client395 client396 client397 client398 client399 client400 client401 client402 client403 client404 client405 client406 client407 client408 client409 client410 client411 client412 client413 client414 client415 client416 client417 client418 client419 client420 client421 client422 client423 client424 client425 client426 client427 client428 client429 client430 client431 client432 client433 client434 client435 client436 client437 client438 client439 client440
0 0.43403904683673467 0.39591223 0.46895802 0.44702508 0.39581189 0.39633954 0.46886459999999996 0.39583611 0.44439375000000003 0.4477932 0.395847355 0.445268265 0.42097301 0.39582746 0.39581189 0.46246706 0.468929475 0.47137829000000003 0.40460461499999995 0.46884384000000007 0.41621724 0.4574639 0.39581189 0.45125752499999994 0.46907912 0.468280725 0.40609241500000004 0.40086176 0.424191675 0.40036870999999996 0.42565439 0.39581189 0.469185515 0.414072905 0.395925205 0.395812755 0.43669351999999995 0.43785435 0.397117175 0.46918810999999994 0.39592088 0.399155115 0.46918724500000003 0.45909961499999996 0.465462555 0.39581189 0.395819675 0.46918724500000003 0.420892565 0.43860863 0.39581189 0.3959797 0.395823135 0.395812755 0.469173405 0.39581189 0.39581189 0.427293565 0.418250855 0.402257005 0.39581189 0.40848240999999996 0.44177972 0.39581189 0.46890438999999995 0.395843895 0.39581189 0.46918810999999994 0.42135361 0.39843284 0.46912237 0.407917565 0.406476475 0.46485445999999997 0.422935695 0.43968209499999994 0.39581189 0.47421116499999993 0.408875985 0.39581189 0.416526045 0.39583005499999996 0.395812755 0.46918810999999994 0.44484701 0.46918810999999994 0.39581189 0.39583265 0.423305915 0.39581189 0.440251265 0.47344564000000006 0.39581189 0.418281995 0.39581189 0.4370637399999999 0.45898457000000004 0.42481361 0.46362962 0.46892688000000005 0.39581189 0.41379697000000004 0.395826595 0.395816215 0.46604297 0.423292075 0.46917427000000006 0.46918810999999994 0.449406425 0.468844705 0.46916907999999996 0.44349761 0.444808085 0.46257864500000007 0.419294045 0.46917253999999997 0.45565605 0.432964505 0.39581189 0.395812755 0.42647268 0.46561912 0.44177626 0.40994166499999996 0.46914831999999995 0.46248176500000004 0.469123235 0.450146865 0.421081135 0.469130155 0.472949995 0.43006675499999997 0.43244377500000003 0.39581535 0.428938795 0.468804915 0.43299824000000003 0.449563855 0.42801237999999997 0.45222373 0.42355762999999996 0.42490011 0.46030629 0.39581189 0.46918810999999994 0.398039265 0.46213143999999995 0.46901684000000005 0.40878343 0.39581362 0.45281193 0.39581189 0.46874004 0.39581189 0.404160005 0.46364432499999997 0.39581189 0.395835245 0.46904625 0.46918810999999994 0.468135405 0.469138805 0.471301305 0.395892335 0.46918810999999994 0.46884729999999997 0.41264392499999997 0.395814485 0.467365555 0.463388285 0.42604018 0.4691846499999999 0.39590531 0.43036863999999997 0.39948381499999996 0.430184395 0.43921845499999995 0.46918810999999994 0.41252195999999997 0.41599234 0.45413970499999995 0.39581189 0.395866385 0.44187746499999997 0.429603115 0.46918810999999994 0.46831359499999997 0.43444538499999996 0.46915091500000006 0.46918810999999994 0.459928285 0.46918810999999994 0.43119385 0.42941367999999996 0.39581189 0.456402545 0.469180325 0.46884557 0.39610858499999996 0.46872274 0.46862066999999996 0.44134722 0.465806825 0.39581189 0.4668924 0.39581189 0.39581189 0.469185515 0.46918810999999994 0.39657654999999997 0.39590185 0.395904445 0.41376583 0.43974178 0.420572515 0.395812755 0.44905350499999996 0.46918638 0.39773738 0.39581189 0.39581189 0.463537065 0.395812755 0.395828325 0.46495653000000003 0.468557525 0.46513472 0.469142265 0.422747125 0.42415794 0.45096083 0.395828325 0.39672187 0.42819922 0.43749277999999997 0.39584649 0.39581189 0.46981350499999996 0.421335445 0.417508685 0.43860257500000005 0.419480885 0.45062347999999997 0.46917081000000005 0.44198299499999993 0.46883605500000003 0.419036275 0.46918810999999994 0.46918810999999994 0.395816215 0.41438863 0.41177114000000004 0.46898224 0.45466303 0.395831785 0.46865181 0.46918810999999994 0.39581189 0.46918724500000003 0.39581189 0.453018665 0.419176405 0.45050670499999995 0.39581189 0.452127715 0.395883685 0.46303622999999994 0.39583611 0.469133615 0.42960917 0.46848573000000004 0.469048845 0.395812755 0.47663143500000005 0.46918292 0.44278138999999994 0.469071335 0.461123715 0.40508815 0.4085741 0.431068425 0.39581189 0.44709428 0.42332667500000004 0.46917946 0.46375937 0.427722605 0.466010965 0.39581189 0.45169781000000003 0.469048845 0.395824 0.40121987 0.42753316999999996 0.444500145 0.46916475499999993 0.39581189 0.44528210500000004 0.42715256999999995 0.45604010999999994 0.39746404 0.46908776999999996 0.46918810999999994 0.428691405 0.466365615 0.46890784999999996 0.39581189 0.39581189 0.428553005 0.432611585 0.39581189 0.46917513499999997 0.46880924 0.404869305 0.41155921500000003 0.39581189 0.46907998500000003 0.395823135 0.463909015 0.41271572 0.39740262499999995 0.41508063 0.43633800500000003 0.39581189 0.43621085 0.395875035 0.39581189 0.395956345 0.43271278999999996 0.46918810999999994 0.46914399500000004 0.46915524 0.40834054999999997 0.46913967 0.44499924999999996 0.46890006500000003 0.395814485 0.39581189 0.46894245 0.46876945000000003 0.395968455 0.45917314 0.46742005000000003 0.39586206 0.39581189 0.46918810999999994 0.46352149499999995 0.39581189 0.438830935 0.46916821499999994 0.40453801 0.45733761 0.395812755 0.46910074500000004 0.43674628500000007 0.46276894500000004 0.40009623499999997 0.395842165 0.39603333 0.41285412 0.46918810999999994 0.468912175 0.44945573 0.424653585 0.4691846499999999 0.39581189 0.46910420500000005 0.46906095500000006 0.464338055 0.39581189 0.39888696500000004 0.452484095 0.46899434999999995 0.46645297999999996 0.46915783499999997 0.430210345 0.469090365 0.469047115 0.46687423499999997 0.451226385 0.46918810999999994 0.402580515 0.39581881 0.46907998500000003 0.39682826499999996 0.46914399500000004 0.41360494000000003 0.47420338 0.39755054 0.400008005 0.395859465 0.4224833 0.39581189 0.43511403 0.40739164499999997 0.46840009499999996 0.46918810999999994 0.43981270999999994 0.46918810999999994 0.46918810999999994 0.395826595 0.39581189 0.44379517 0.46911026 0.418546685 0.46918638 0.421053455 0.444074565 0.455293615 0.39584649 0.44953877 0.43340306 0.396783285 0.42184839 0.468758205 0.449740315 0.453485765 0.46918724500000003 0.46916994500000003 0.39581189 0.40341178 0.39589839 0.46918810999999994 0.45733761 0.469163025 0.46912237 0.443086735 0.46790531500000004 0.469138805 0.39581362 0.46918810999999994 0.468753015 0.438628525 0.46918724500000003 0.43638212000000004 0.46917946 0.400243285 0.396283315 0.414732035 0.41270015 0.46004765499999994 0.448264625
1 0.4343009201927438 0.39591223 0.46895802 0.44702508 0.39581189 0.39633954 0.46886459999999996 0.39583611 0.44439375000000003 0.4477932 0.39597624000000003 0.4452674 0.42097301 0.39582746 0.39581189 0.46246706 0.468929475 0.47137829000000003 0.40460461499999995 0.46884384000000007 0.41621724 0.4574639 0.39581189 0.45125752499999994 0.46907912 0.468280725 0.40609241500000004 0.40086176 0.424191675 0.40036870999999996 0.425653525 0.39581189 0.469185515 0.414072905 0.395925205 0.395812755 0.43669351999999995 0.43785435 0.397117175 0.46918810999999994 0.39592088 0.399155115 0.46918724500000003 0.45909961499999996 0.465462555 0.39581189 0.395819675 0.46918724500000003 0.420892565 0.43860863 0.39581189 0.3959797 0.395823135 0.395812755 0.469173405 0.39581189 0.39581189 0.427293565 0.418250855 0.402257005 0.395812755 0.40848240999999996 0.44177972 0.39581189 0.46890438999999995 0.39591655499999995 0.39581189 0.46918810999999994 0.42135361 0.39843284 0.46912237 0.407917565 0.406476475 0.46485532500000004 0.422935695 0.43968209499999994 0.39581189 0.47421116499999993 0.408875985 0.39581189 0.416526045 0.39583005499999996 0.395812755 0.46918810999999994 0.44484701 0.46918810999999994 0.39581189 0.39583265 0.423305915 0.39581189 0.440251265 0.47344564000000006 0.39581189 0.418281995 0.39581189 0.4370637399999999 0.45898457000000004 0.42481361 0.46362962 0.46892688000000005 0.39581189 0.41379697000000004 0.395826595 0.395816215 0.46604297 0.423292075 0.46917427000000006 0.46918810999999994 0.449406425 0.468844705 0.46916907999999996 0.44349761 0.44480722 0.46257864500000007 0.419294045 0.46917253999999997 0.45565605 0.432964505 0.39581189 0.395812755 0.42647268 0.46561912 0.44177626 0.40994166499999996 0.45383176500000005 0.46248176500000004 0.469123235 0.450146865 0.421081135 0.469130155 0.47295086000000003 0.43006762000000004 0.43244377500000003 0.395812755 0.428938795 0.468804915 0.43299824000000003 0.449563855 0.42801237999999997 0.452222865 0.42355762999999996 0.42490011 0.46030629 0.39581189 0.46918810999999994 0.398039265 0.46213143999999995 0.46901684000000005 0.40878343 0.39581362 0.45281193 0.39581189 0.46874004 0.39581189 0.404160005 0.46364432499999997 0.39581189 0.395835245 0.46904625 0.46918810999999994 0.468135405 0.469138805 0.471301305 0.395892335 0.46918810999999994 0.46884729999999997 0.41264392499999997 0.395814485 0.467365555 0.463388285 0.42604018 0.4691846499999999 0.39590531 0.430367775 0.39948381499999996 0.430184395 0.43921845499999995 0.46918810999999994 0.41252195999999997 0.41599234 0.45413970499999995 0.39581189 0.395866385 0.44187746499999997 0.42960224999999996 0.46918810999999994 0.46831359499999997 0.43444538499999996 0.46915091500000006 0.46918810999999994 0.459928285 0.46918810999999994 0.43119385 0.42941367999999996 0.39581189 0.45640341 0.469180325 0.46884557 0.39610858499999996 0.46872274 0.46862066999999996 0.44134722 0.465806825 0.39581189 0.4668924 0.39581189 0.39581189 0.469185515 0.46918810999999994 0.39657654999999997 0.39590185 0.395904445 0.41376583 0.43974178 0.420572515 0.395831785 0.44905350499999996 0.46918638 0.39773738 0.39581189 0.39581189 0.463537065 0.395812755 0.395828325 0.46495653000000003 0.468557525 0.46513472 0.469142265 0.422747125 0.42415794 0.45096083 0.395828325 0.39672187 0.42819922 0.43749277999999997 0.39584649 0.39581189 0.46981437 0.421335445 0.417508685 0.43860257500000005 0.419480885 0.45062607499999996 0.46917081000000005 0.44198299499999993 0.46883605500000003 0.419036275 0.46918810999999994 0.46918810999999994 0.39583092000000003 0.41438863 0.41177114000000004 0.46898224 0.45466303 0.395831785 0.46865181 0.46918810999999994 0.39581189 0.46918724500000003 0.39581189 0.453018665 0.479562055 0.45050843500000004 0.39581189 0.452127715 0.395883685 0.46303622999999994 0.39583611 0.469133615 0.42960917 0.46848573000000004 0.469048845 0.395812755 0.47663143500000005 0.46918292 0.44278138999999994 0.469071335 0.461123715 0.40508815 0.4085741 0.431068425 0.39581189 0.44709428 0.42332667500000004 0.46917946 0.46375937 0.427722605 0.466010965 0.39581189 0.45169781000000003 0.469048845 0.395824 0.40121987 0.42753316999999996 0.444500145 0.46916475499999993 0.39581189 0.44528210500000004 0.42715256999999995 0.45604010999999994 0.39746404 0.46908776999999996 0.46918810999999994 0.428691405 0.466365615 0.46890784999999996 0.395812755 0.39581189 0.428553005 0.432611585 0.39581189 0.46917513499999997 0.46880924 0.404869305 0.41155921500000003 0.39581189 0.46907998500000003 0.396096475 0.463909015 0.412714855 0.39740262499999995 0.41508063 0.43633800500000003 0.39581189 0.43621085 0.395875035 0.39581189 0.395956345 0.43271278999999996 0.46918810999999994 0.46914399500000004 0.46915524 0.40834054999999997 0.46913967 0.44499924999999996 0.46890006500000003 0.395814485 0.39581189 0.46894245 0.46876945000000003 0.395968455 0.45917314 0.46742005000000003 0.39586206 0.39581189 0.46918810999999994 0.46352149499999995 0.39581189 0.438830935 0.46916821499999994 0.40453801 0.45733761 0.395812755 0.46910074500000004 0.43674628500000007 0.46276894500000004 0.40009623499999997 0.395842165 0.39603333 0.41285412 0.46918810999999994 0.468912175 0.44945573 0.424653585 0.4691846499999999 0.39581189 0.46910420500000005 0.46906095500000006 0.464338055 0.39581189 0.39888696500000004 0.452484095 0.46899434999999995 0.46645297999999996 0.46915783499999997 0.430210345 0.469090365 0.469047115 0.46687423499999997 0.451226385 0.46918810999999994 0.402580515 0.39581881 0.46907998500000003 0.39682826499999996 0.46914399500000004 0.41360494000000003 0.47420338 0.39755054 0.400008005 0.395859465 0.4224833 0.39581189 0.43511403 0.40739164499999997 0.46840009499999996 0.46918810999999994 0.43981270999999994 0.46918810999999994 0.46918810999999994 0.39582573 0.39581189 0.44379517 0.46911026 0.418546685 0.46918638 0.42105258999999995 0.444074565 0.455293615 0.39584649 0.44953877 0.433402195 0.396783285 0.42184839 0.468758205 0.44973945 0.45348489999999997 0.46918724500000003 0.46916994500000003 0.39581189 0.40341178 0.39589839 0.46918810999999994 0.45733761 0.469163025 0.46912237 0.443086735 0.46790531500000004 0.469138805 0.39582140499999996 0.46918810999999994 0.468753015 0.438628525 0.46918724500000003 0.43638212000000004 0.46917946 0.400243285 0.46618569499999996 0.414732035 0.41270015 0.46004765499999994 0.44826549
2 0.4348980016439909 0.39591223 0.46895802 0.44702508 0.39581189 0.39633954 0.46886459999999996 0.395861195 0.44439375000000003 0.4477932 0.39612156 0.4452674 0.42097301 0.39582746 0.39581189 0.46246706 0.468929475 0.47137829000000003 0.40460461499999995 0.46884384000000007 0.416216375 0.4574639 0.39581189 0.45125752499999994 0.46907912 0.468280725 0.40609241500000004 0.420268035 0.424191675 0.40036957500000003 0.425653525 0.39581189 0.469185515 0.41407204000000003 0.395925205 0.395812755 0.43669265500000004 0.43785435 0.397117175 0.46918810999999994 0.39592088 0.399155115 0.46918724500000003 0.45909961499999996 0.465462555 0.39581189 0.39581881 0.46918724500000003 0.420892565 0.43860863 0.39581189 0.3959797 0.395823135 0.39581189 0.469173405 0.39581189 0.39581189 0.427293565 0.418250855 0.402257005 0.395812755 0.40848240999999996 0.441780585 0.39581189 0.46890438999999995 0.396006515 0.39581189 0.46918810999999994 0.42135361 0.39843284 0.46912237 0.43365736999999993 0.427056555 0.46485532500000004 0.422935695 0.43968209499999994 0.39581189 0.47421116499999993 0.408875985 0.39581189 0.416526045 0.39583005499999996 0.395812755 0.46918810999999994 0.44484701 0.46918810999999994 0.39581189 0.39583265 0.423305915 0.39581189 0.440251265 0.47344564000000006 0.39581189 0.418281995 0.39581189 0.4370637399999999 0.45898457000000004 0.42481361 0.46362962 0.46892688000000005 0.39581189 0.41379697000000004 0.395826595 0.395816215 0.46604297 0.423292075 0.46917427000000006 0.46918810999999994 0.449406425 0.468844705 0.46916907999999996 0.44349761 0.44480722 0.46257864500000007 0.419294045 0.46917253999999997 0.45565605 0.432964505 0.39581189 0.395812755 0.42647268 0.465619985 0.44177626 0.40994166499999996 0.43005810499999997 0.46248176500000004 0.469123235 0.450146865 0.421082 0.469130155 0.47295086000000003 0.43006675499999997 0.43244377500000003 0.39581362 0.42893966 0.468804915 0.43299737499999996 0.449563855 0.42801237999999997 0.452222865 0.42355762999999996 0.47831904999999997 0.46030629 0.39581189 0.46918810999999994 0.398039265 0.46213143999999995 0.46901684000000005 0.40878343 0.395814485 0.45281106499999996 0.39581189 0.46874004 0.39581189 0.404160005 0.46364432499999997 0.39581189 0.395835245 0.46904625 0.46918810999999994 0.468135405 0.469138805 0.47130044 0.395911365 0.46918810999999994 0.46884729999999997 0.41264392499999997 0.395814485 0.467365555 0.463388285 0.426041045 0.4691846499999999 0.40153213499999996 0.43036691 0.39948381499999996 0.430184395 0.43921845499999995 0.46918810999999994 0.41252195999999997 0.41599234 0.45413970499999995 0.39581189 0.395866385 0.44187659999999995 0.42960224999999996 0.46918810999999994 0.46831359499999997 0.43444538499999996 0.46915091500000006 0.46918810999999994 0.459928285 0.46918810999999994 0.43119385 0.429412815 0.39581189 0.45640341 0.469180325 0.46884557 0.39610858499999996 0.46872274 0.46862066999999996 0.44134722 0.465806825 0.39581189 0.4668924 0.39581189 0.39581189 0.469185515 0.46918810999999994 0.39657654999999997 0.39595547999999997 0.395904445 0.41376583 0.43974178 0.420572515 0.39586551999999997 0.44905350499999996 0.46918638 0.39773738 0.39581189 0.39581189 0.463537065 0.395812755 0.395828325 0.46495653000000003 0.468557525 0.46513472 0.469142265 0.422747125 0.42415794 0.45096083 0.395828325 0.39672187 0.42819922 0.43749277999999997 0.39586033 0.39581189 0.46981437 0.421335445 0.417508685 0.43860257500000005 0.419480885 0.45062607499999996 0.46917081000000005 0.44198299499999993 0.46883605500000003 0.419036275 0.46918810999999994 0.46918810999999994 0.39584303 0.41438863 0.41177114000000004 0.46898224 0.45466303 0.395831785 0.468431235 0.46918810999999994 0.39581189 0.46918724500000003 0.39581189 0.45301779999999997 0.494090595 0.45050757 0.395812755 0.452127715 0.39588282 0.46303622999999994 0.39583611 0.468969265 0.42960917 0.46848573000000004 0.469048845 0.395812755 0.47663143500000005 0.46918292 0.44278138999999994 0.469071335 0.461123715 0.44160499000000003 0.461545835 0.431068425 0.39581189 0.44709428 0.42332580999999997 0.46917946 0.46375937 0.427722605 0.466010965 0.39581189 0.45169781000000003 0.469048845 0.395823135 0.40121987 0.42753316999999996 0.444500145 0.46916475499999993 0.39581189 0.44528210500000004 0.42715256999999995 0.45604097499999996 0.39746404 0.46908776999999996 0.46918810999999994 0.428691405 0.466365615 0.46890784999999996 0.395814485 0.39581189 0.428553005 0.432611585 0.39581189 0.46917513499999997 0.468336085 0.404869305 0.41155921500000003 0.39581189 0.46907998500000003 0.39695542 0.463909015 0.412714855 0.39740262499999995 0.41508063 0.43633800500000003 0.39581189 0.43621171500000006 0.39590704 0.39581189 0.395956345 0.43271278999999996 0.46918810999999994 0.46914399500000004 0.46915524 0.40834054999999997 0.46915005 0.44499924999999996 0.46890006500000003 0.395814485 0.39581189 0.46894245 0.46876945000000003 0.395968455 0.45917314 0.46742005000000003 0.39586206 0.39581189 0.46918810999999994 0.46352149499999995 0.39581189 0.438830935 0.46916821499999994 0.404537145 0.45733761 0.395812755 0.46910074500000004 0.43674628500000007 0.46276894500000004 0.40009623499999997 0.395842165 0.39603333 0.41285412 0.46918810999999994 0.468912175 0.44945573 0.424653585 0.4691846499999999 0.39581189 0.46910420500000005 0.46906095500000006 0.464338055 0.39581189 0.39888696500000004 0.452484095 0.46899434999999995 0.46645297999999996 0.46915783499999997 0.43021121 0.46899608 0.469047115 0.46687423499999997 0.451226385 0.46918810999999994 0.402580515 0.39581881 0.46907998500000003 0.39682826499999996 0.46914399500000004 0.41360494000000003 0.47420338 0.39755054 0.40991485 0.395859465 0.4224833 0.39581189 0.43511403 0.40739078 0.46840009499999996 0.46918810999999994 0.43981270999999994 0.46918810999999994 0.46918724500000003 0.39583005499999996 0.39581189 0.44379517 0.46911026 0.418546685 0.46918638 0.42105258999999995 0.444074565 0.455293615 0.39584649 0.44953877 0.433402195 0.396783285 0.42184839 0.468758205 0.44973945 0.45348489999999997 0.46918724500000003 0.46916994500000003 0.39581189 0.44968236 0.39589839 0.46918810999999994 0.45733761 0.46911372 0.46912237 0.443086735 0.46790531500000004 0.469138805 0.39582140499999996 0.46918810999999994 0.46882308 0.438628525 0.46917946 0.43638212000000004 0.46917946 0.400243285 0.418437695 0.414732035 0.46221448000000004 0.46004765499999994 0.44826549
3 0.43599112234693876 0.39591223 0.46895802 0.469830805 0.39581189 0.39633954 0.46886459999999996 0.395890605 0.44439375000000003 0.4477932 0.39612156 0.4452674 0.42097301 0.39582746 0.39581189 0.462467925 0.46885076 0.47137829000000003 0.40460461499999995 0.46884384000000007 0.416216375 0.4574639 0.39581189 0.45125752499999994 0.46897445499999996 0.468280725 0.41909423 0.412128385 0.424191675 0.40036957500000003 0.425653525 0.39581189 0.469185515 0.41407204000000003 0.395933855 0.395812755 0.43669265500000004 0.43785435 0.397117175 0.46918810999999994 0.39592088 0.40534592 0.469185515 0.45909961499999996 0.465462555 0.39581189 0.395823135 0.46918724500000003 0.420892565 0.43860863 0.39581189 0.3959797 0.39584649 0.39581189 0.469173405 0.39581189 0.39581189 0.427293565 0.449790485 0.402257005 0.395812755 0.40848240999999996 0.441780585 0.39581189 0.46890438999999995 0.396093015 0.39581189 0.469183785 0.42135361 0.39843284 0.46904105999999995 0.45387933999999996 0.420759355 0.46485532500000004 0.422935695 0.43968209499999994 0.39581189 0.47421116499999993 0.408875985 0.39581189 0.416526045 0.39583005499999996 0.39581102500000004 0.46918810999999994 0.44484701 0.46918810999999994 0.39581189 0.3958413 0.423305915 0.39581189 0.440251265 0.47344564000000006 0.39581189 0.418281995 0.39581189 0.4370637399999999 0.45898457000000004 0.42481361 0.46362962 0.46892688000000005 0.39581189 0.41379697000000004 0.395826595 0.39581535 0.46604297 0.423292075 0.46917427000000006 0.46918810999999994 0.449406425 0.468844705 0.46916907999999996 0.44349761 0.44480722 0.46257864500000007 0.419294045 0.46916475499999993 0.455655185 0.432964505 0.39581189 0.395812755 0.426471815 0.46561912 0.44177626 0.40994166499999996 0.4538309 0.46248176500000004 0.46913967 0.450146865 0.421082 0.469130155 0.47295086000000003 0.43006675499999997 0.43244377500000003 0.39582140499999996 0.42893966 0.468872385 0.43299824000000003 0.449563855 0.42801237999999997 0.452222865 0.42355762999999996 0.495576665 0.46030629 0.39581189 0.469176865 0.398039265 0.46213143999999995 0.46901684000000005 0.40878343 0.395814485 0.45281106499999996 0.39581189 0.46874004 0.39581189 0.416479335 0.46364432499999997 0.39581189 0.395835245 0.46904625 0.46918810999999994 0.46801257499999993 0.469166485 0.471301305 0.39592953000000003 0.46918810999999994 0.46884729999999997 0.41264306 0.395816215 0.467365555 0.463388285 0.426041045 0.4691846499999999 0.397845505 0.430367775 0.40816236 0.430184395 0.43921759000000005 0.46918810999999994 0.41252195999999997 0.41599234 0.45413970499999995 0.39581189 0.395859465 0.44187659999999995 0.42960224999999996 0.46918810999999994 0.46831359499999997 0.43444538499999996 0.46915091500000006 0.46918810999999994 0.459928285 0.46918810999999994 0.46631112 0.429412815 0.39581189 0.45640341 0.46916475499999993 0.46884557 0.39610858499999996 0.46865181 0.46833176 0.44134722 0.465806825 0.39581189 0.4668924 0.39581189 0.39581189 0.469185515 0.46918810999999994 0.39657654999999997 0.396004785 0.395930395 0.41376583 0.43974178 0.45169262 0.39586551999999997 0.44905264000000006 0.46918638 0.39773738 0.39581189 0.39581535 0.463537065 0.39581362 0.395828325 0.46491155 0.468557525 0.46513472 0.469142265 0.422747125 0.42415794 0.45096083 0.39584649 0.39672187 0.42819922 0.43749277999999997 0.39588109 0.39581189 0.46981437 0.421335445 0.417508685 0.43860257500000005 0.419480885 0.45062521 0.46916907999999996 0.45247804 0.46861028999999993 0.419036275 0.46918810999999994 0.46918638 0.39584303 0.41438863 0.411772005 0.46898224 0.45466303 0.395831785 0.468431235 0.46918810999999994 0.39581362 0.46918724500000003 0.39581189 0.45301779999999997 0.4841405 0.45050843500000004 0.39581535 0.452127715 0.39588282 0.46303622999999994 0.39587244 0.468969265 0.42960917 0.46848573000000004 0.469048845 0.395812755 0.47663143500000005 0.46918292 0.44278138999999994 0.46911112499999996 0.461123715 0.47857855000000005 0.48005856499999994 0.431068425 0.39581189 0.44709428 0.42332580999999997 0.46917946 0.463452295 0.427722605 0.466010965 0.39581189 0.45169781000000003 0.469048845 0.395823135 0.40121987 0.42753316999999996 0.44450101000000003 0.46916475499999993 0.39581189 0.44528210500000004 0.42715256999999995 0.45604184000000003 0.39746404 0.46907739000000004 0.46918810999999994 0.428691405 0.466365615 0.46888189999999996 0.395816215 0.39581189 0.42855387 0.432611585 0.39581189 0.46917513499999997 0.46771501500000007 0.404869305 0.41155921500000003 0.39581189 0.46907998500000003 0.398141335 0.463909015 0.412714855 0.39740262499999995 0.41508063 0.43633800500000003 0.39581362 0.43621171500000006 0.39590704 0.39581189 0.395992675 0.43271278999999996 0.469183785 0.46914399500000004 0.46915524 0.40834054999999997 0.46915005 0.44499924999999996 0.46890006500000003 0.395814485 0.39581189 0.46894245 0.46876945000000003 0.395968455 0.45917314 0.46814924500000005 0.395947695 0.39581189 0.46918810999999994 0.46352149499999995 0.39581189 0.438830935 0.46916821499999994 0.40453801 0.45733761 0.395812755 0.46910074500000004 0.43674628500000007 0.46276894500000004 0.41142168 0.39585427500000003 0.39613886 0.454586045 0.46918810999999994 0.468912175 0.44945573 0.424653585 0.4691846499999999 0.39581189 0.46910420500000005 0.469109395 0.464338055 0.39581189 0.43243945 0.452484095 0.46899434999999995 0.46645297999999996 0.46916562 0.43021121 0.46890179499999995 0.469047115 0.46687423499999997 0.451226385 0.46918810999999994 0.41927588 0.39581881 0.46907998500000003 0.39682826499999996 0.46904192499999997 0.41360494000000003 0.47420338 0.39755054 0.42503332 0.395859465 0.4224833 0.39581189 0.467457245 0.40739164499999997 0.46830667499999995 0.46918810999999994 0.43981270999999994 0.46918810999999994 0.469185515 0.39583005499999996 0.39581189 0.44379517 0.46911026 0.41854582 0.46918638 0.42105258999999995 0.444074565 0.455293615 0.395850815 0.449539635 0.433402195 0.396783285 0.42184839 0.468758205 0.44973945 0.45348489999999997 0.46918724500000003 0.46916994500000003 0.39581189 0.433960985 0.39589839 0.46918810999999994 0.45733761 0.46906181999999996 0.46912237 0.443086735 0.46790531500000004 0.46912929 0.39582140499999996 0.46918810999999994 0.46886373500000006 0.438628525 0.46917946 0.43638212000000004 0.469183785 0.41384713999999995 0.46618569499999996 0.414732035 0.487577145 0.46004765499999994 0.44826549
4 0.4368625068707483 0.39586725 0.46895802 0.46547466499999995 0.39581189 0.401757035 0.46901338000000004 0.39592261 0.444392885 0.43499984999999997 0.39612156 0.4452674 0.42097301 0.39582746 0.39581189 0.462467925 0.46878069499999997 0.47137829000000003 0.40460461499999995 0.46884384000000007 0.416216375 0.4574639 0.395812755 0.45125752499999994 0.46897445499999996 0.468280725 0.431231045 0.429283065 0.424191675 0.40036957500000003 0.43505607500000004 0.39581189 0.46918638 0.41407204000000003 0.395959805 0.395812755 0.43669265500000004 0.43785435 0.397117175 0.46918810999999994 0.39589839 0.41388174 0.469185515 0.45909961499999996 0.46523419499999996 0.39581189 0.395823135 0.46918724500000003 0.420892565 0.43860863 0.39581189 0.395982295 0.39584649 0.39581189 0.469173405 0.39581362 0.39581189 0.44604936 0.48038467 0.402257005 0.395812755 0.40848240999999996 0.468387985 0.39581189 0.46890438999999995 0.396093015 0.39581189 0.469176865 0.42135361 0.3995262 0.46904105999999995 0.44180048 0.43276555499999997 0.46485532500000004 0.422935695 0.43968209499999994 0.39581189 0.47421116499999993 0.408875985 0.39581189 0.416526045 0.395843895 0.395812755 0.46918810999999994 0.460175675 0.46918810999999994 0.39581189 0.395857735 0.423305915 0.39581189 0.440251265 0.47344564000000006 0.39581189 0.418281995 0.39581189 0.4370637399999999 0.45898457000000004 0.42481361 0.46362962 0.468825675 0.39581189 0.41379697000000004 0.395826595 0.39581535 0.46604297 0.45108365999999994 0.46917427000000006 0.46918810999999994 0.457795195 0.46877377499999995 0.46916907999999996 0.44349761 0.44480722 0.46257864500000007 0.419294045 0.469142265 0.455655185 0.432964505 0.39581189 0.395812755 0.426471815 0.465619985 0.44177626 0.40994166499999996 0.43383383000000003 0.46248176500000004 0.46912150499999994 0.450146865 0.421082 0.46914831999999995 0.47295086000000003 0.435843225 0.43244377500000003 0.39582746 0.42893966 0.46891304 0.43299824000000003 0.449563855 0.42801237999999997 0.45222373 0.42355762999999996 0.49721670500000004 0.46030629 0.39581189 0.46908085000000005 0.398039265 0.46213057500000004 0.46901684000000005 0.40878343 0.395814485 0.45281193 0.395812755 0.468811835 0.39581189 0.41320185 0.46364432499999997 0.39581189 0.39919577 0.468983105 0.46918724500000003 0.46801257499999993 0.469166485 0.47130216999999996 0.395945965 0.46918810999999994 0.46884729999999997 0.41264306 0.39582140499999996 0.467573155 0.463388285 0.42604018 0.4691846499999999 0.408325845 0.43036691 0.405260285 0.430184395 0.43921759000000005 0.46918810999999994 0.41252195999999997 0.427959615 0.45413970499999995 0.39581189 0.395857735 0.44187746499999997 0.42960224999999996 0.46918810999999994 0.46804544500000006 0.43444538499999996 0.46915091500000006 0.46918810999999994 0.45992915 0.46918810999999994 0.46296703 0.429412815 0.39581189 0.45640341 0.46916475499999993 0.46869073499999997 0.39610858499999996 0.46859471999999996 0.46803506500000003 0.44134722 0.46566064 0.39581189 0.4668924 0.39581189 0.39581189 0.469185515 0.46918810999999994 0.39657654999999997 0.39606533499999996 0.39596586 0.41376583 0.43974178 0.47058508499999996 0.39586551999999997 0.44905264000000006 0.46918638 0.40782414499999997 0.39581189 0.395817945 0.46253799 0.395817945 0.395828325 0.46480256000000003 0.468557525 0.46513472 0.469142265 0.422747125 0.42415794 0.45096083 0.39586725 0.399926695 0.42819922 0.43749277999999997 0.39588109 0.39581189 0.46981437 0.421335445 0.417508685 0.43860257500000005 0.419480885 0.45062521 0.46917081000000005 0.451409765 0.46861028999999993 0.43386842999999997 0.46918810999999994 0.469180325 0.39584303 0.41438863 0.411772005 0.46898224 0.45466303 0.395831785 0.468431235 0.46918810999999994 0.395824 0.46918724500000003 0.39581189 0.453018665 0.49165043 0.45050843500000004 0.395823135 0.452127715 0.39588282 0.46303622999999994 0.39587244 0.468969265 0.42960917 0.46848659499999995 0.46906441499999996 0.395812755 0.47663143500000005 0.46918292 0.44278138999999994 0.46912496499999995 0.461123715 0.456987285 0.481295515 0.431068425 0.39581189 0.44709428 0.42332580999999997 0.46917946 0.46310197000000003 0.427722605 0.466010965 0.397051435 0.45169781000000003 0.46897878 0.395823135 0.40121987 0.42753316999999996 0.44450101000000003 0.46916475499999993 0.39581189 0.44528210500000004 0.45075409499999997 0.45604097499999996 0.40907407 0.46907566 0.46918810999999994 0.428691405 0.466365615 0.46884211 0.395816215 0.39581189 0.42855387 0.432611585 0.39581189 0.46917513499999997 0.466991875 0.404869305 0.41155921500000003 0.39581189 0.46906441499999996 0.399482085 0.463909015 0.412714855 0.39740262499999995 0.41508063 0.43633714 0.395814485 0.43621171500000006 0.39590704 0.39581189 0.396084365 0.43271278999999996 0.469176865 0.469135345 0.46914745500000005 0.40834054999999997 0.46915005 0.44499924999999996 0.46872360500000004 0.39583784 0.39581189 0.46894245 0.46876945000000003 0.395968455 0.47787271 0.468498705 0.396053225 0.39581189 0.46918810999999994 0.46352149499999995 0.39581189 0.438830935 0.46918292 0.404537145 0.457336745 0.395812755 0.469109395 0.43674628500000007 0.46276894500000004 0.42191932 0.395861195 0.396297155 0.482290265 0.46918810999999994 0.468972725 0.44945573 0.424653585 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.464338055 0.39581189 0.422190065 0.452484095 0.46899175499999995 0.46721763999999993 0.46916562 0.430210345 0.468758205 0.469047115 0.46687423499999997 0.45122724999999997 0.46918810999999994 0.41545344500000003 0.39581881 0.46907998500000003 0.39682826499999996 0.46904192499999997 0.41360494000000003 0.47420338 0.39755054 0.442432795 0.395859465 0.4224833 0.39581189 0.47833202499999994 0.407389915 0.46821498500000003 0.46918810999999994 0.43981270999999994 0.46918810999999994 0.469183785 0.39583005499999996 0.39581189 0.44379517 0.46911026 0.418546685 0.46918810999999994 0.42105258999999995 0.444074565 0.455293615 0.395850815 0.45447965 0.433402195 0.396783285 0.42184839 0.46876253 0.44973945 0.45348489999999997 0.46918724500000003 0.46916994500000003 0.39581189 0.458215585 0.39591396 0.46918810999999994 0.45544931499999997 0.46906181999999996 0.469142265 0.443086735 0.46757228999999995 0.46911372 0.39582140499999996 0.46918724500000003 0.46886373500000006 0.43862939 0.46917946 0.43638212000000004 0.469183785 0.443034835 0.480468575 0.414732035 0.493746325 0.46004765499999994 0.44826549
5 0.43773764365079365 0.39584303 0.468908715 0.47480715 0.39581189 0.41986927 0.46901338000000004 0.39595375 0.46549455999999995 0.420852775 0.39612156 0.4452674 0.42097301 0.39582227 0.39581189 0.462467925 0.46870370999999994 0.47137829000000003 0.40460461499999995 0.46884384000000007 0.416216375 0.4574639 0.395814485 0.45125752499999994 0.46897445499999996 0.46811378 0.439607705 0.446517325 0.424191675 0.40036957500000003 0.437974585 0.39581189 0.46918638 0.41407204000000003 0.395980565 0.395812755 0.43669265500000004 0.43785435 0.397117175 0.46918810999999994 0.39589839 0.423862975 0.469185515 0.45909961499999996 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.420892565 0.43860863 0.39581189 0.39599181 0.39584649 0.39581189 0.469173405 0.395814485 0.39581189 0.461300175 0.46646509 0.402257005 0.395812755 0.40848240999999996 0.46499113 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.42135361 0.40075277 0.46904105999999995 0.45387933999999996 0.44094759000000006 0.46485532500000004 0.422935695 0.43968209499999994 0.39581189 0.47421116499999993 0.408875985 0.39581189 0.416526045 0.395850815 0.39581708 0.46918810999999994 0.458286515 0.46918810999999994 0.39581189 0.39590358 0.423305915 0.39581189 0.440251265 0.47344564000000006 0.39581189 0.418281995 0.39581189 0.4370637399999999 0.45898457000000004 0.424814475 0.46362962 0.468825675 0.395812755 0.41379697000000004 0.395826595 0.395817945 0.46604297 0.44540234 0.46917427000000006 0.46918810999999994 0.457795195 0.46868381499999995 0.46916907999999996 0.44349761 0.44480722 0.46257864500000007 0.430213805 0.469142265 0.45565605 0.432964505 0.39581189 0.395812755 0.426471815 0.46972354499999996 0.44177626 0.40994166499999996 0.43005810499999997 0.46248176500000004 0.469112855 0.450146865 0.421082 0.469152645 0.47295086000000003 0.43497909 0.43244377500000003 0.39583784 0.42893966 0.46893726 0.43299824000000003 0.434486905 0.42801237999999997 0.452222865 0.43591934499999996 0.495576665 0.454231395 0.39581189 0.46881010500000003 0.398039265 0.46213057500000004 0.46901684000000005 0.40878343 0.395814485 0.45300223 0.395814485 0.468855085 0.39581189 0.422942615 0.46364432499999997 0.39581189 0.413467405 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.46884729999999997 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.426041045 0.4691846499999999 0.430428325 0.46034175499999996 0.415434415 0.430184395 0.43921759000000005 0.46918292 0.425990875 0.42563795499999996 0.45413970499999995 0.39581189 0.395857735 0.44187659999999995 0.42960224999999996 0.46918810999999994 0.46769339 0.43444452 0.46915091500000006 0.46918810999999994 0.459930015 0.46918810999999994 0.46784303499999996 0.429412815 0.39581189 0.45640341 0.46916475499999993 0.468424315 0.39610858499999996 0.46859471999999996 0.46775307499999996 0.44134722 0.46566064 0.39581189 0.4668924 0.39581189 0.39581189 0.46918810999999994 0.46918810999999994 0.39657654999999997 0.39613367 0.395994405 0.41376583 0.43974178 0.463829435 0.39586551999999997 0.44905264000000006 0.46918638 0.42502813 0.39581189 0.395819675 0.46253799 0.39582573 0.395828325 0.46480256000000003 0.468557525 0.465287825 0.469142265 0.422747125 0.42415794 0.46126730499999996 0.39586725 0.41052381 0.42819922 0.43749277999999997 0.39588109 0.39581189 0.46981437 0.421335445 0.417508685 0.43860257500000005 0.419480885 0.450624345 0.46917081000000005 0.45112950500000004 0.46861028999999993 0.445161005 0.46918810999999994 0.46914139999999993 0.39584303 0.41438863 0.426899125 0.468785885 0.45466303 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.45301779999999997 0.494090595 0.45050843500000004 0.395823135 0.452127715 0.39588282 0.46303622999999994 0.39587244 0.468969265 0.429610035 0.46858347499999997 0.46906181999999996 0.395812755 0.47663143500000005 0.469183785 0.44278138999999994 0.46912496499999995 0.461123715 0.47857855000000005 0.480056835 0.431068425 0.39581189 0.44709428 0.42332580999999997 0.46917773 0.46310197000000003 0.427722605 0.46149393499999997 0.396321375 0.45169781000000003 0.468889685 0.39581881 0.40798244 0.42753316999999996 0.44450101000000003 0.469173405 0.39581189 0.44528210500000004 0.447050165 0.45604184000000003 0.443612655 0.469071335 0.46918810999999994 0.428691405 0.465813745 0.46876945000000003 0.395816215 0.39581189 0.42855387 0.432611585 0.39581189 0.46915091500000006 0.466350045 0.404869305 0.41155921500000003 0.39581189 0.46906441499999996 0.4009102 0.463909015 0.412714855 0.39740262499999995 0.43995976 0.43633714 0.39583611 0.43621171500000006 0.39590704 0.39581189 0.39616308 0.44889521000000004 0.46916216 0.46912237 0.469130155 0.408341415 0.46915005 0.44499924999999996 0.46852638500000005 0.395887145 0.39581189 0.46902376 0.46876945000000003 0.395968455 0.48718357 0.46869852 0.39618211 0.39581189 0.46918810999999994 0.46352149499999995 0.39581189 0.438830935 0.46918724500000003 0.40477848 0.457336745 0.395812755 0.469086905 0.43674628500000007 0.46276894500000004 0.41717739 0.39588282 0.396511675 0.48747680499999996 0.46918810999999994 0.468972725 0.44945573 0.424653585 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.464338055 0.39581189 0.44876892 0.45148415500000005 0.46899175499999995 0.46721763999999993 0.46916562 0.43021121 0.4686224 0.46904279 0.46687423499999997 0.45122724999999997 0.46918810999999994 0.425430355 0.39581881 0.46907998500000003 0.39682826499999996 0.46904192499999997 0.425336935 0.47420338 0.39755054 0.458027015 0.395859465 0.4224833 0.39581189 0.4750407 0.407389915 0.46812848500000004 0.46918810999999994 0.43981270999999994 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.46911026 0.418546685 0.46918810999999994 0.42105258999999995 0.444074565 0.455293615 0.395850815 0.46337185 0.43340306 0.39669419 0.42184839 0.46876253 0.44973945 0.45348489999999997 0.46918724500000003 0.469156105 0.39581189 0.44968495499999994 0.39594856 0.46918810999999994 0.45544931499999997 0.46906181999999996 0.46915091500000006 0.443086735 0.46757228999999995 0.46909728500000003 0.39582140499999996 0.46918119 0.46886373500000006 0.438628525 0.46917946 0.43638212000000004 0.469183785 0.426324765 0.4778433 0.414732035 0.4888807 0.46004765499999994 0.44826549
6 0.43864132935374156 0.39582919 0.46883864999999997 0.47332281 0.39581189 0.411031565 0.46901338000000004 0.39595375 0.472124785 0.41363262 0.39612156 0.44754667500000006 0.42097301 0.395817945 0.39581189 0.462467925 0.46870370999999994 0.47137829000000003 0.40460461499999995 0.46884384000000007 0.416216375 0.4574639 0.395817945 0.45125752499999994 0.46897445499999996 0.46811378 0.433651315 0.45500556999999997 0.424191675 0.40300523 0.43939577999999996 0.39581189 0.46918638 0.41407204000000003 0.395980565 0.395812755 0.43669265500000004 0.43785435 0.397117175 0.46918810999999994 0.39589839 0.41620685999999996 0.469185515 0.45909961499999996 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.44269748500000006 0.43860863 0.39581189 0.39599181 0.39584649 0.39581189 0.46918119 0.39582227 0.39581189 0.456028865 0.48530998 0.402257005 0.395812755 0.41890739 0.475091735 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.42135361 0.401949065 0.46904105999999995 0.46127076499999997 0.44535217000000005 0.46485532500000004 0.41883473 0.43968209499999994 0.39581189 0.47421116499999993 0.408875985 0.39581189 0.416526045 0.395857735 0.395842165 0.46918810999999994 0.46263487000000003 0.46918810999999994 0.39581189 0.395968455 0.423305915 0.39581189 0.440251265 0.473444775 0.39581189 0.418281995 0.39581189 0.4370637399999999 0.45898457000000004 0.42481361 0.46362962 0.468825675 0.395812755 0.41379697000000004 0.395826595 0.39582140499999996 0.46604297 0.46266774 0.469178595 0.46918810999999994 0.457795195 0.468580015 0.46916907999999996 0.44349761 0.44480722 0.46257864500000007 0.440412155 0.469142265 0.455655185 0.432964505 0.39581189 0.395812755 0.426471815 0.46954621999999996 0.44921872 0.43023716 0.44069155 0.46248176500000004 0.46910160999999995 0.449221315 0.421082 0.469161295 0.472949995 0.43414782500000004 0.43244377500000003 0.39586033 0.46173700000000006 0.46894763999999994 0.43299737499999996 0.417859875 0.42801237999999997 0.452222865 0.44693512 0.497936385 0.45714903999999995 0.39581189 0.468232285 0.398039265 0.46213057500000004 0.46901684000000005 0.43926343500000004 0.395814485 0.451683105 0.395819675 0.468855085 0.39581189 0.432760365 0.46364432499999997 0.39581189 0.43256055 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.46884729999999997 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.426041045 0.4691846499999999 0.45544671999999997 0.45529967 0.429917975 0.430184395 0.43921759000000005 0.46916389000000003 0.423797235 0.434012885 0.45413970499999995 0.39581189 0.395857735 0.44187659999999995 0.42960224999999996 0.46918810999999994 0.46729722 0.43444452 0.46915091500000006 0.46918810999999994 0.45992915 0.46918810999999994 0.46728424500000004 0.429412815 0.39581189 0.45640341 0.46916475499999993 0.46803766 0.39610858499999996 0.46859471999999996 0.46775307499999996 0.44134722 0.46566064 0.39581189 0.467074915 0.39581189 0.39581189 0.46918810999999994 0.46918810999999994 0.396577415 0.39613367 0.396025545 0.413022795 0.43974178 0.47198378999999996 0.39586551999999997 0.44905264000000006 0.46918638 0.417788945 0.39581189 0.395819675 0.46253799 0.39584649 0.395828325 0.46480256000000003 0.468557525 0.465287825 0.46915697 0.422747125 0.42415794 0.455632695 0.39586725 0.40534938 0.42819922 0.43563216499999996 0.39588109 0.39581189 0.46981437 0.421335445 0.428025355 0.45659111499999994 0.419480885 0.450624345 0.46917081000000005 0.442105825 0.46861028999999993 0.45279030499999995 0.46918810999999994 0.46905403500000004 0.39584303 0.41438863 0.42423752 0.468785885 0.45466303 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.452127715 0.39588282 0.46783698 0.39587244 0.468969265 0.429610035 0.468664785 0.46906181999999996 0.395812755 0.47663143500000005 0.46918638 0.440515955 0.46912496499999995 0.461123715 0.486962995 0.48128081000000006 0.4338321 0.39581189 0.44709428 0.423324945 0.46916821499999994 0.46310197000000003 0.427722605 0.45485073499999995 0.40582167 0.45169781000000003 0.468889685 0.39581881 0.417055425 0.42753316999999996 0.44450101000000003 0.469173405 0.39581189 0.44528210500000004 0.45921985 0.45604097499999996 0.426457975 0.46906701 0.46918810999999994 0.428691405 0.46522727499999994 0.46868641000000005 0.395816215 0.39581189 0.41898178 0.432611585 0.39581189 0.46915091500000006 0.466350045 0.410481425 0.41155921500000003 0.39581189 0.46906441499999996 0.4009102 0.463909015 0.412714855 0.39740262499999995 0.435445325 0.43633714 0.395866385 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.454262535 0.46916216 0.46910247499999996 0.4691068 0.408341415 0.46915005 0.44499924999999996 0.46852638500000005 0.39598489000000003 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.49002422999999995 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.46352149499999995 0.39581189 0.438830935 0.46918724500000003 0.41056706 0.45733761 0.395812755 0.469086905 0.43674628500000007 0.46276894500000004 0.42342441999999997 0.395895795 0.396790205 0.48528316499999996 0.46918810999999994 0.468972725 0.44945573 0.43493930000000003 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.464338055 0.39581189 0.46191692 0.45149799499999993 0.46899175499999995 0.46721763999999993 0.46916562 0.43021121 0.46849005499999996 0.46904279 0.46713546499999997 0.45122724999999997 0.46918810999999994 0.43467633999999994 0.39581881 0.46907998500000003 0.39682826499999996 0.46904192499999997 0.423331865 0.47420338 0.403596025 0.46804977 0.395859465 0.4224833 0.39581189 0.47892887500000003 0.407389915 0.46803074 0.46918810999999994 0.43981270999999994 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469138805 0.41854582 0.46918810999999994 0.42105258999999995 0.44407543 0.455293615 0.395850815 0.45932711 0.43340306 0.39661288 0.42184839 0.46876253 0.44973945 0.45348489999999997 0.46918724500000003 0.469156105 0.39581189 0.45948454 0.39598661999999996 0.46918810999999994 0.45544931499999997 0.46906181999999996 0.469163025 0.443086735 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.43862939 0.46917946 0.43638212000000004 0.469183785 0.452254005 0.47435821499999997 0.414732035 0.493573325 0.46004765499999994 0.46243937999999996
7 0.43958671354875284 0.395823135 0.46877031500000005 0.47332281 0.39581189 0.429904135 0.46901338000000004 0.39595375 0.47167065999999996 0.416275195 0.39612156 0.44953790499999996 0.42097301 0.395816215 0.39581189 0.462467925 0.46870370999999994 0.47137829000000003 0.430549425 0.46884384000000007 0.41621724 0.46075868499999995 0.39582486499999997 0.45125752499999994 0.46897445499999996 0.46811378 0.439607705 0.44651992 0.421793895 0.402132445 0.43852213 0.39581189 0.46918638 0.41407204000000003 0.395980565 0.395812755 0.43669265500000004 0.43785435 0.397117175 0.46918810999999994 0.39589839 0.423862975 0.469185515 0.45909961499999996 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.43925392 0.43860863 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.395843895 0.39581189 0.46534404999999995 0.48891443500000004 0.402257005 0.395812755 0.41717566 0.477013765 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.42135361 0.403182555 0.46904105999999995 0.46447818500000004 0.44094585999999997 0.46485532500000004 0.419176405 0.45906934 0.39581189 0.47421116499999993 0.418970535 0.39581189 0.44976193999999997 0.395864655 0.39587330499999995 0.46918810999999994 0.46240132000000006 0.46918810999999994 0.39581189 0.39601949000000003 0.423305915 0.39581189 0.4231061 0.47344564000000006 0.39581189 0.418281995 0.39581189 0.4370637399999999 0.45898457000000004 0.42481361 0.46362962 0.468825675 0.395812755 0.41379697000000004 0.395826595 0.39582573 0.46604297 0.45891191 0.469178595 0.46918810999999994 0.457795195 0.468427775 0.46917081000000005 0.44349761 0.44480722 0.463801755 0.44754927 0.469142265 0.45565605 0.43880931 0.39581189 0.395812755 0.426471815 0.46954621999999996 0.44847482000000005 0.426816085 0.447972255 0.468024685 0.469093825 0.44965814 0.421081135 0.469163025 0.47294913 0.436367415 0.43244377500000003 0.39586033 0.48097113999999996 0.46894763999999994 0.43299824000000003 0.403400535 0.42801237999999997 0.452222865 0.45570967999999995 0.49598927 0.439676905 0.39581189 0.468232285 0.398039265 0.46213057500000004 0.48870078 0.43464693 0.395814485 0.45214587999999994 0.39582573 0.468855085 0.39581189 0.44435742000000006 0.46364432499999997 0.39581189 0.420878725 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.47130216999999996 0.395945965 0.46918810999999994 0.46884729999999997 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.426041045 0.4691846499999999 0.430428325 0.477458375 0.44640228 0.430184395 0.43921759000000005 0.46912929 0.43501714999999996 0.439967545 0.45413970499999995 0.39581189 0.395857735 0.44187746499999997 0.45718190999999997 0.46918810999999994 0.46689759 0.43444452 0.46915005 0.46918810999999994 0.45992915 0.46918810999999994 0.468785885 0.443216485 0.39581189 0.45640341 0.46916475499999993 0.4676363 0.39610858499999996 0.46859471999999996 0.46775307499999996 0.44134722 0.46566064 0.39581189 0.4672141799999999 0.39581189 0.39581189 0.46918810999999994 0.46918638 0.39657654999999997 0.39613367 0.396060145 0.41808391 0.43974178 0.47070099499999996 0.39586551999999997 0.44905264000000006 0.46918638 0.432570065 0.39581189 0.395819675 0.46253799 0.395857735 0.395828325 0.46480256000000003 0.468557525 0.465287825 0.46916043 0.422747125 0.42415794 0.458952565 0.39586725 0.41618956 0.42819922 0.43718311000000004 0.39588109 0.39581189 0.46981437 0.421335445 0.42662665 0.46636042499999997 0.419480885 0.45062521 0.46917081000000005 0.431397125 0.46861028999999993 0.448501635 0.46918810999999994 0.46892169 0.39584303 0.41438863 0.43698675500000006 0.468785885 0.45466303 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.452127715 0.39588282 0.46642530000000004 0.39587244 0.468969265 0.429610035 0.46871755 0.46904625 0.395812755 0.47663143500000005 0.46918638 0.439356855 0.46912496499999995 0.461123715 0.487658455 0.480824955 0.433339915 0.39581189 0.44709428 0.42332580999999997 0.46916821499999994 0.46310197000000003 0.427722605 0.44735897 0.43719349 0.45169781000000003 0.468889685 0.39581881 0.41405474 0.42753316999999996 0.44450101000000003 0.469173405 0.39581189 0.44746277 0.46247398 0.45604097499999996 0.46330005500000004 0.46906701 0.46918810999999994 0.428691405 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.42031561 0.43261072 0.39581189 0.46915091500000006 0.466350045 0.416799385 0.41155921500000003 0.39581189 0.46906441499999996 0.4009102 0.463909015 0.412714855 0.39740262499999995 0.45668367000000004 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.453560155 0.46916216 0.469086905 0.4691068 0.408341415 0.46915005 0.44499924999999996 0.46852638500000005 0.396099935 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.48888416 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.46352149499999995 0.39581189 0.438830935 0.46918724500000003 0.408654545 0.45733761 0.395812755 0.469086905 0.43674628500000007 0.46276894500000004 0.42671487999999996 0.39590704 0.396790205 0.48747680499999996 0.46918810999999994 0.468972725 0.44945573 0.439611165 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.464338055 0.39581189 0.45510072 0.45029478 0.46899175499999995 0.46721763999999993 0.46916562 0.42006822 0.46849005499999996 0.46904279 0.46733441499999995 0.45122724999999997 0.46918810999999994 0.44409705499999996 0.39581881 0.46907998500000003 0.39682826499999996 0.46904192499999997 0.432495675 0.47420338 0.41945926 0.470822095 0.395859465 0.4224833 0.39581189 0.47916156 0.40739078 0.46795981 0.46918810999999994 0.43981270999999994 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.46914918499999997 0.41854582 0.46918810999999994 0.42105258999999995 0.44407543 0.455293615 0.395850815 0.46675399999999995 0.43340306 0.39661288 0.42184839 0.46876253 0.44973945 0.45348489999999997 0.46918724500000003 0.469156105 0.39581189 0.456167265 0.39602814000000003 0.46918810999999994 0.45544931499999997 0.46906181999999996 0.469163025 0.454155275 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.43862939 0.46917946 0.43638212000000004 0.469183785 0.474936035 0.471107545 0.4306662 0.4930698949999999 0.45466995000000004 0.46689326500000006
8 0.44009212069160997 0.395823135 0.46870370999999994 0.47332281 0.39581189 0.45017973499999997 0.46901338000000004 0.39595375 0.47178484 0.420852775 0.39612156 0.45142274 0.42097301 0.39581535 0.39581189 0.45998104999999995 0.46870370999999994 0.47137829000000003 0.42582998499999997 0.46884384000000007 0.416216375 0.460750035 0.39582486499999997 0.45125752499999994 0.46897445499999996 0.46811378 0.44277792999999993 0.453727965 0.422700415 0.402947275 0.43945287 0.39581189 0.46918638 0.41407117499999996 0.395980565 0.395812755 0.43669265500000004 0.43785435 0.397117175 0.46918810999999994 0.39589839 0.43144989 0.469185515 0.45909961499999996 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.45971808999999997 0.43860863 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39587244 0.39581189 0.46910420500000005 0.48727612499999995 0.402257005 0.395812755 0.42794231499999996 0.476909965 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.42135361 0.403182555 0.46904105999999995 0.464334595 0.44458232 0.46485532500000004 0.41699314499999995 0.456829855 0.39581189 0.47421116499999993 0.42239333999999995 0.39581189 0.44584522 0.39587244 0.39587330499999995 0.46918810999999994 0.46014886 0.46918810999999994 0.39581189 0.39601949000000003 0.423305915 0.39581189 0.424895785 0.47344564000000006 0.39581189 0.418281995 0.39581189 0.4370637399999999 0.45724073 0.42481361 0.46362962 0.468825675 0.395812755 0.417975785 0.395826595 0.39582573 0.46604297 0.462282815 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.44349761 0.44923429 0.46257864500000007 0.451226385 0.469142265 0.45565605 0.43848407 0.39581189 0.395812755 0.426471815 0.46954621999999996 0.45192790000000005 0.4244036 0.4461842999999999 0.467616405 0.469093825 0.446937715 0.421081135 0.46916821499999994 0.47295086000000003 0.43642191 0.43478533 0.39586033 0.47708037 0.46894763999999994 0.43299824000000003 0.41009044499999997 0.42801237999999997 0.452222865 0.46112631 0.49155441499999997 0.44499665499999996 0.39581189 0.468232285 0.398039265 0.46213057500000004 0.49804451 0.45892574999999997 0.395814485 0.45085184 0.39582919 0.468855085 0.39581189 0.434864045 0.46364432499999997 0.39581189 0.436147705 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.47130216999999996 0.395945965 0.46918810999999994 0.46881788999999996 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.426041045 0.4691846499999999 0.449351065 0.48278331500000005 0.46088065 0.430184395 0.43473516 0.46912929 0.445136785 0.44342235500000005 0.45413970499999995 0.39581189 0.395857735 0.44187659999999995 0.45391566999999994 0.46918810999999994 0.46689759 0.43054683 0.46915091500000006 0.46918810999999994 0.45992915 0.46918810999999994 0.471351475 0.44131781000000003 0.39581189 0.45640341 0.46916475499999993 0.467059345 0.39610858499999996 0.46859471999999996 0.46775307499999996 0.44134722 0.46566064 0.39581189 0.46732317 0.39581189 0.39581189 0.46918810999999994 0.46918292 0.39657654999999997 0.39613367 0.396060145 0.42376955499999996 0.43974178 0.46569264499999996 0.39586551999999997 0.44905264000000006 0.46918638 0.44678288 0.39581189 0.395819675 0.46253799 0.395857735 0.395828325 0.464801695 0.468557525 0.465287825 0.46916043 0.422747125 0.42415794 0.44938999 0.39586725 0.427141325 0.43870551 0.43975561999999996 0.39588109 0.39581189 0.46981437 0.421335445 0.43398780000000003 0.464237715 0.419480885 0.45062521 0.46917081000000005 0.43987931499999994 0.46861028999999993 0.453798895 0.46918810999999994 0.46892169 0.39584303 0.41438863 0.44689879000000005 0.468785885 0.45466303 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.452127715 0.39588282 0.461087385 0.39587244 0.468969265 0.429610035 0.468758205 0.46903414000000004 0.395812755 0.47663143500000005 0.46918638 0.439439895 0.46912496499999995 0.461123715 0.48573210000000006 0.48082582 0.433339915 0.39581189 0.45558252499999996 0.42332580999999997 0.46916821499999994 0.46310197000000003 0.427722605 0.44017601000000006 0.419373625 0.45169781000000003 0.468889685 0.39581881 0.421351015 0.42753316999999996 0.44450101000000003 0.469173405 0.39581189 0.44746017499999996 0.460232765 0.45604097499999996 0.443612655 0.46906701 0.46918810999999994 0.428691405 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.421316415 0.43261072 0.39581189 0.46915091500000006 0.466350045 0.4230715 0.41155921500000003 0.39581189 0.46906441499999996 0.4009102 0.463909015 0.421089785 0.39740262499999995 0.47315846000000006 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45392172500000005 0.46916216 0.469086905 0.4691068 0.408341415 0.46915005 0.44499924999999996 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.48992734999999993 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.46352149499999995 0.39581189 0.438830935 0.46918724500000003 0.41280395 0.457336745 0.395812755 0.469086905 0.43674628500000007 0.46276894500000004 0.42864383 0.39590704 0.396790205 0.48401421 0.46918810999999994 0.468972725 0.44945573 0.43875048999999994 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.464338055 0.39581189 0.46331303 0.44742990000000005 0.46899175499999995 0.46721763999999993 0.46916562 0.42144270500000003 0.46849005499999996 0.46904279 0.46743908 0.45586364999999995 0.46918810999999994 0.45364579 0.39581881 0.46907998500000003 0.39682826499999996 0.46904192499999997 0.438695995 0.47420338 0.41360321 0.466299875 0.395859465 0.42884105 0.39581189 0.47487462 0.40739078 0.46795981 0.46918810999999994 0.43981270999999994 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.46916043 0.418546685 0.46918638 0.42105258999999995 0.44407543 0.455293615 0.395850815 0.47120182999999993 0.433402195 0.39661288 0.42184839 0.46876253 0.44973945 0.45348489999999997 0.46918724500000003 0.469156105 0.39581189 0.4490561 0.396110315 0.46918810999999994 0.45544931499999997 0.46906181999999996 0.469163025 0.45310170499999997 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.43862939 0.46917946 0.43638212000000004 0.469183785 0.45759970499999997 0.477842435 0.428137805 0.4888807 0.45584548500000005 0.4648683
9 0.44026802560090705 0.395823135 0.46863710499999994 0.47332281 0.39581189 0.465246305 0.46901338000000004 0.39595375 0.47235574 0.41455125 0.39612156 0.450584555 0.42097301 0.39581362 0.39581189 0.46041355 0.46870370999999994 0.466504015 0.422325005 0.46884384000000007 0.403673875 0.460393655 0.39582486499999997 0.45125752499999994 0.46897445499999996 0.46811378 0.443941355 0.45587316499999997 0.42236912 0.400637725 0.44018466 0.39581189 0.46918638 0.428800395 0.395980565 0.395812755 0.43669265500000004 0.43785435 0.397117175 0.46918810999999994 0.39589839 0.438656205 0.469185515 0.45909961499999996 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.454724445 0.43860863 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.395930395 0.39581189 0.46930834499999996 0.48891529999999994 0.402257005 0.395812755 0.439163095 0.47626727 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.42135361 0.403182555 0.46904105999999995 0.46164098499999995 0.44655625 0.46485532500000004 0.417228425 0.469941525 0.39581189 0.47421116499999993 0.42206464 0.39581189 0.46764408500000004 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45712136000000003 0.46918810999999994 0.39581189 0.39601949000000003 0.423305915 0.39581189 0.413963915 0.47344564000000006 0.39581189 0.418281995 0.39581189 0.4370637399999999 0.453933835 0.424814475 0.46362962 0.468825675 0.395812755 0.42303862999999997 0.395826595 0.39582573 0.46604297 0.44947303 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.4679477 0.44891683499999996 0.464045685 0.44919709499999994 0.469142265 0.45565605 0.43767183499999995 0.39581189 0.395812755 0.4182448 0.46954621999999996 0.45130596500000003 0.42257499 0.43669005999999994 0.46824526 0.469093825 0.44771708000000005 0.421081135 0.46916994500000003 0.476162605 0.434052675 0.43458551500000003 0.39586033 0.485322955 0.46894763999999994 0.43299824000000003 0.39952447 0.42801237999999997 0.452222865 0.463749855 0.49155441499999997 0.430751835 0.39581189 0.468232285 0.398039265 0.46213057500000004 0.49650740499999996 0.47208758999999995 0.395814485 0.45085184 0.395840435 0.468855085 0.39581189 0.44435742000000006 0.46364432499999997 0.39581189 0.42607478 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.47130216999999996 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.426041045 0.4691846499999999 0.466192615 0.47526733 0.44640228 0.430184395 0.43227683 0.46912929 0.45178431 0.44342235500000005 0.45413970499999995 0.39581189 0.395857735 0.44187659999999995 0.47430631500000003 0.46918810999999994 0.46689759 0.428123965 0.46915091500000006 0.46918810999999994 0.45992915 0.46918810999999994 0.47241975 0.44002030999999997 0.39581189 0.45640341 0.46916475499999993 0.467059345 0.39610858499999996 0.46859471999999996 0.46775307499999996 0.44134722 0.46566064 0.39581189 0.46732317 0.39581189 0.39581189 0.46918810999999994 0.46916907999999996 0.39657654999999997 0.39613367 0.396060145 0.42129132999999996 0.43797890999999994 0.459066745 0.39586551999999997 0.47628284 0.46918638 0.43745299 0.39581189 0.395819675 0.46253799 0.395857735 0.395828325 0.464801695 0.468557525 0.465287825 0.46916043 0.41912018 0.42415794 0.43931792999999997 0.39586725 0.43590464000000007 0.448176395 0.43860517 0.39588109 0.39581189 0.46981437 0.421335445 0.43960165000000007 0.46843296500000003 0.419480885 0.45062607499999996 0.46917081000000005 0.43139799 0.46861028999999993 0.45786006999999995 0.46918810999999994 0.46892169 0.39584303 0.41590238 0.44322167500000004 0.468785885 0.45466303 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.452127715 0.39588282 0.46390468999999995 0.39587244 0.468969265 0.429610035 0.46878761499999994 0.46903414000000004 0.395812755 0.47663143500000005 0.46918638 0.439791085 0.46912496499999995 0.461123715 0.48782712999999994 0.480826685 0.433339915 0.39581189 0.45493117999999994 0.42332580999999997 0.46916821499999994 0.46310283500000005 0.42977525 0.445136785 0.44892808 0.45169781000000003 0.468889685 0.39581881 0.42742245 0.42753316999999996 0.44450101000000003 0.469173405 0.39581189 0.44834334 0.46190394500000004 0.45604097499999996 0.43091964499999996 0.46906701 0.46918810999999994 0.428691405 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.41508409 0.432611585 0.39581189 0.46915091500000006 0.466350045 0.42918878 0.4109788 0.39581189 0.46906441499999996 0.4009102 0.463909015 0.420176345 0.39740262499999995 0.46655331999999994 0.43587176999999994 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.451259255 0.46916216 0.469086905 0.4691068 0.408341415 0.46915005 0.44499924999999996 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.48825963 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.46352149499999995 0.39581189 0.438830935 0.46918724500000003 0.411185535 0.4537963 0.395812755 0.469086905 0.43674628500000007 0.46276894500000004 0.42671487999999996 0.39590704 0.396790205 0.47771441499999995 0.46918810999999994 0.468972725 0.44945573 0.44037236500000004 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.464338055 0.39581189 0.45865154499999994 0.44311009 0.46899175499999995 0.46721763999999993 0.46916562 0.422430535 0.46849005499999996 0.46904279 0.46743908 0.45588700499999996 0.46918810999999994 0.44409705499999996 0.39581881 0.46907998500000003 0.39682826499999996 0.46904192499999997 0.43622469 0.47420338 0.43438051 0.465543 0.395859465 0.428170675 0.39581189 0.46734739000000003 0.407389915 0.46795981 0.46918810999999994 0.43981270999999994 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.46916821499999994 0.418546685 0.4691846499999999 0.42154477500000004 0.44407543 0.454324815 0.395850815 0.46337185 0.44570422499999995 0.39661288 0.42184839 0.46876253 0.44973945 0.45348489999999997 0.46918724500000003 0.469156105 0.39581189 0.4561664 0.396177785 0.46918810999999994 0.45544931499999997 0.46906181999999996 0.469163025 0.45671134999999996 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.43862939 0.46917946 0.43638212000000004 0.469183785 0.474936035 0.475474065 0.42623394000000003 0.48380834 0.44505893499999993 0.466614735
10 0.4407521863038549 0.395823135 0.46863710499999994 0.47332281 0.39581189 0.45318388000000004 0.46901338000000004 0.39595375 0.47235574 0.415259685 0.39612156 0.45200229 0.42097301 0.39581362 0.39581189 0.457646415 0.46870370999999994 0.46725051 0.45598042499999997 0.46884384000000007 0.40450514 0.45954595500000006 0.39582486499999997 0.45125752499999994 0.46897445499999996 0.46811378 0.443941355 0.45462583500000003 0.423548115 0.40059361000000004 0.44020542 0.39581189 0.46918638 0.45114680500000004 0.395980565 0.395812755 0.43669265500000004 0.43785435 0.397117175 0.46918810999999994 0.39589839 0.444828845 0.469185515 0.45909961499999996 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.471256325 0.43860863 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39601776 0.39581189 0.46930834499999996 0.481650165 0.402257005 0.395812755 0.448878775 0.47315846000000006 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.425314445 0.403182555 0.46904105999999995 0.457684475 0.44655625 0.46485532500000004 0.41682792999999996 0.4757136699999999 0.39581189 0.47421116499999993 0.42249021999999997 0.39581189 0.46402579 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.46191519 0.46918810999999994 0.39581189 0.39601949000000003 0.423305915 0.39581189 0.40808624 0.47344564000000006 0.39581189 0.418281995 0.39581189 0.4370637399999999 0.45012956499999995 0.42481361 0.46362962 0.468825675 0.395812755 0.42874244 0.395826595 0.39582573 0.46604297 0.45797944 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.48445709 0.448470495 0.464045685 0.45155768 0.469142265 0.45565605 0.4287632 0.39581189 0.395812755 0.41879839999999996 0.46954621999999996 0.451380355 0.43874356999999997 0.444214695 0.46837673999999996 0.469093825 0.44441624 0.421081135 0.46917081000000005 0.47637799000000003 0.43566417 0.4361676 0.39586033 0.483516835 0.46894763999999994 0.43299824000000003 0.39265031499999997 0.43712256 0.452222865 0.46162974 0.49155441499999997 0.449167685 0.39581189 0.468232285 0.398039265 0.46213057500000004 0.49650740499999996 0.46818471 0.395814485 0.45085184 0.39585340999999996 0.468855085 0.39581189 0.453087 0.46364432499999997 0.39581189 0.4385204 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.426041045 0.4691846499999999 0.47863564000000003 0.480107005 0.4580936199999999 0.430184395 0.431090915 0.46912929 0.44834074500000004 0.44342235500000005 0.45413970499999995 0.39581189 0.395857735 0.44187659999999995 0.47048734 0.46918810999999994 0.46689759 0.4285902 0.46915091500000006 0.46918810999999994 0.45992915 0.46918810999999994 0.46961541999999995 0.449985975 0.39581189 0.45640341 0.46916475499999993 0.467059345 0.39610858499999996 0.46859471999999996 0.46775307499999996 0.44134722 0.46566064 0.39581189 0.46732317 0.39581189 0.39581189 0.46918810999999994 0.469154375 0.39657654999999997 0.39613367 0.396060145 0.426430295 0.438341345 0.46700831 0.39586551999999997 0.474105635 0.46918638 0.44885888 0.39581189 0.395819675 0.46253799 0.395857735 0.396622395 0.464801695 0.468557525 0.465287825 0.46916043 0.41944022999999997 0.42997679499999997 0.45397276 0.39586725 0.42879953 0.44616527 0.44045973000000005 0.39588109 0.39581189 0.46981437 0.421335445 0.43783359 0.46848745999999997 0.419480885 0.45062607499999996 0.46917081000000005 0.42541219 0.46861028999999993 0.45448916500000003 0.46918810999999994 0.46892169 0.39584303 0.41579685 0.44962786499999996 0.468785885 0.45466303 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.44391281000000005 0.39588282 0.46390468999999995 0.39587244 0.468969265 0.429610035 0.468806645 0.46903414000000004 0.395812755 0.47435043000000005 0.46918638 0.439791085 0.46912496499999995 0.461123715 0.487310725 0.480826685 0.433339915 0.39581189 0.45943437 0.42332580999999997 0.46916821499999994 0.46310283500000005 0.42958149 0.43917953 0.431964565 0.45169867499999994 0.468889685 0.39581881 0.4240749 0.42753316999999996 0.44450101000000003 0.469173405 0.39581189 0.44825078500000004 0.45945685999999997 0.45604097499999996 0.45767323 0.46906701 0.46918810999999994 0.428691405 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.41627692499999996 0.432611585 0.39581189 0.46915091500000006 0.466350045 0.42578327499999996 0.41105059499999996 0.39581189 0.46906441499999996 0.4009102 0.463909015 0.42687231 0.39950025 0.47860017499999996 0.436057745 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.408341415 0.46915005 0.44499924999999996 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.48568279499999994 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.46352149499999995 0.39581189 0.438830935 0.46918724500000003 0.411185535 0.454020335 0.395812755 0.469086905 0.43674628500000007 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.471931025 0.46918810999999994 0.468972725 0.44945573 0.43942692 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.464338055 0.39581189 0.46401454500000006 0.438635445 0.46899175499999995 0.46721763999999993 0.46916562 0.415287365 0.46849005499999996 0.46904279 0.46743908 0.453309305 0.46918810999999994 0.451653695 0.39581881 0.46907998500000003 0.39682826499999996 0.46904192499999997 0.44030402999999996 0.47420338 0.425561835 0.46963877499999995 0.395859465 0.427727795 0.39581189 0.4761133 0.40739078 0.46795981 0.46918810999999994 0.43981270999999994 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.46917081000000005 0.418546685 0.46917946 0.421245485 0.44407543 0.451532595 0.395850815 0.46865008 0.45361465 0.39661288 0.42184839 0.46876253 0.44973945 0.45348489999999997 0.46918724500000003 0.469156105 0.39581189 0.45065980999999994 0.396177785 0.46918810999999994 0.45544931499999997 0.46906181999999996 0.469163025 0.4564951 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.43862939 0.46917946 0.42708596499999996 0.469183785 0.48022724 0.47337125 0.442976015 0.478787015 0.43197321499999997 0.46622202500000004
11 0.4410488950340136 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.46524544 0.46901338000000004 0.39595375 0.47235574 0.41386011500000003 0.39612156 0.45310429999999996 0.42097301 0.395814485 0.39581189 0.45641984500000005 0.46870370999999994 0.467919155 0.44829922499999997 0.46884384000000007 0.401447365 0.46062374500000003 0.39582486499999997 0.45125752499999994 0.46897445499999996 0.46811378 0.443941355 0.45279376499999996 0.424812745 0.40667975 0.44047789499999995 0.39581189 0.46918638 0.44614624 0.395980565 0.395812755 0.43669265500000004 0.442789175 0.397117175 0.46918810999999994 0.39589839 0.44963046 0.469185515 0.45909961499999996 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.466284305 0.447396165 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930834499999996 0.469727005 0.402257005 0.395812755 0.44449236 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.430577105 0.403182555 0.46904105999999995 0.457684475 0.44655625 0.46485532500000004 0.416811495 0.47395599 0.39581189 0.47421116499999993 0.422575855 0.39581189 0.476150495 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951395 0.46918810999999994 0.39581189 0.39601949000000003 0.423305915 0.39581189 0.40951522 0.47344564000000006 0.39581189 0.418281995 0.39581189 0.4370637399999999 0.45012956499999995 0.424814475 0.46362962 0.468825675 0.395812755 0.42666125 0.395826595 0.39582573 0.46604297 0.44435309500000003 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.482221065 0.44824819000000005 0.464045685 0.452598275 0.469142265 0.464116615 0.432461075 0.39581189 0.395812755 0.41921187 0.46954621999999996 0.45190368 0.435258485 0.447972255 0.46826775 0.469093825 0.44561513 0.421081135 0.46917167499999995 0.46972008499999995 0.43566417 0.4361676 0.39586033 0.48607723499999994 0.46894763999999994 0.43299824000000003 0.39022399 0.44569471 0.452222865 0.463749855 0.49155441499999997 0.452155395 0.39581189 0.468232285 0.398039265 0.46213057500000004 0.49650740499999996 0.47624997 0.395814485 0.45085184 0.39585340999999996 0.468855085 0.39581189 0.44435742000000006 0.46364432499999997 0.39581189 0.42977525 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.426041045 0.4691846499999999 0.45998278000000004 0.473014005 0.46689932 0.430184395 0.431402315 0.46912929 0.45330151999999996 0.44342235500000005 0.45413970499999995 0.39581189 0.395857735 0.44187659999999995 0.48274092999999996 0.46918810999999994 0.46689759 0.427485595 0.46915091500000006 0.46918810999999994 0.461680775 0.46918810999999994 0.471640385 0.45670356500000003 0.39581189 0.45640341 0.46916475499999993 0.467059345 0.39610858499999996 0.46859471999999996 0.46775307499999996 0.44134722 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46912756000000005 0.39657654999999997 0.39613367 0.396060145 0.42376955499999996 0.43854289 0.46170932000000003 0.39586551999999997 0.472242425 0.46918638 0.45899149000000006 0.39581189 0.395819675 0.46253799 0.395857735 0.39645372 0.464801695 0.468557525 0.465287825 0.46916043 0.41944022999999997 0.42942406 0.444560695 0.39586725 0.43590464000000007 0.45300223 0.43975561999999996 0.39588109 0.39581189 0.46981437 0.421335445 0.43633973499999995 0.46728684000000004 0.419480885 0.45062607499999996 0.46917081000000005 0.42541219 0.46861028999999993 0.45786093499999997 0.46918810999999994 0.46892169 0.39584303 0.41652864 0.44689879000000005 0.468785885 0.45466303 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.44466017 0.39588282 0.46390468999999995 0.39587244 0.468969265 0.429610035 0.46881962 0.46903414000000004 0.395812755 0.47470421500000004 0.46918638 0.439791085 0.46912496499999995 0.461123715 0.48503490999999993 0.480826685 0.433339915 0.39581189 0.458703445 0.42332580999999997 0.46916821499999994 0.46310283500000005 0.43335029499999994 0.43403105000000003 0.45610757999999996 0.45169867499999994 0.468889685 0.39581881 0.42908930500000003 0.42753316999999996 0.44450101000000003 0.469173405 0.39581189 0.44799388 0.455677675 0.45604097499999996 0.48334643 0.46906701 0.46918810999999994 0.428691405 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.41212579 0.432611585 0.39581189 0.46915091500000006 0.466350045 0.43070771999999996 0.41109384499999996 0.39581189 0.46906441499999996 0.4009102 0.463909015 0.43216611 0.403191205 0.48486536999999996 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.408341415 0.46915005 0.44499924999999996 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.48209650499999995 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.46352149499999995 0.39581189 0.438830935 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.43674628500000007 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48500031 0.46918810999999994 0.468972725 0.44945573 0.43728691000000003 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.464338055 0.39581189 0.467123355 0.438635445 0.46899175499999995 0.46721850499999995 0.46916562 0.423267855 0.46849005499999996 0.46904279 0.467439945 0.45387674499999997 0.46918810999999994 0.45955893000000003 0.39581881 0.46907998500000003 0.39682826499999996 0.46904192499999997 0.43869513 0.47420338 0.44775341 0.470822095 0.395859465 0.43225779999999997 0.39581189 0.4761133 0.40739078 0.46795981 0.46918810999999994 0.43981270999999994 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469176865 0.42071350999999996 0.46917513499999997 0.42390016999999997 0.44407543 0.45208273499999996 0.395850815 0.46865008 0.45241143500000003 0.39661288 0.42184839 0.46876253 0.44973945 0.45348489999999997 0.46918724500000003 0.469156105 0.39581189 0.456167265 0.396177785 0.46918810999999994 0.45544931499999997 0.46906181999999996 0.469163025 0.45596226 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.43862939 0.46917946 0.42773990500000003 0.469183785 0.47675859000000004 0.471107545 0.43951688 0.478787015 0.420871805 0.46622202500000004
12 0.4413568566099774 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.472275295 0.46901338000000004 0.39595375 0.47235574 0.415847885 0.39612156 0.45310429999999996 0.432744795 0.395814485 0.39581189 0.45648299000000003 0.46870370999999994 0.46131055499999996 0.44222433 0.46884384000000007 0.40125101 0.46062374500000003 0.39582486499999997 0.45125752499999994 0.46897445499999996 0.46811378 0.443941355 0.45531264499999996 0.42612668000000004 0.41656497 0.44047789499999995 0.39581189 0.46918638 0.4422053 0.395980565 0.395812755 0.43669265500000004 0.442455285 0.40298447 0.46918810999999994 0.39589839 0.453198585 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.47767030000000005 0.45317523 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930834499999996 0.48353586499999995 0.402257005 0.395812755 0.45179123000000004 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.457684475 0.44655625 0.46485532500000004 0.41740574999999996 0.47464539499999997 0.39581189 0.47421116499999993 0.42295732 0.39581189 0.47322506500000006 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951395 0.46918810999999994 0.39581189 0.39601949000000003 0.441209685 0.39581189 0.40662612 0.47344564000000006 0.39581189 0.418281995 0.39581189 0.4370637399999999 0.45012956499999995 0.424814475 0.46362962 0.468825675 0.395812755 0.43174226 0.395826595 0.39582573 0.46604297 0.42966972 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.47969094 0.45038474 0.464045685 0.45287940000000004 0.469142265 0.46550321 0.423935635 0.39581189 0.395812755 0.416008775 0.46954621999999996 0.45190368 0.451956445 0.447707565 0.46747368 0.469093825 0.44229698999999995 0.421081135 0.46917167499999995 0.46972008499999995 0.43566417 0.4361676 0.39586033 0.48378412 0.46894763999999994 0.43299824000000003 0.39196956 0.44569471 0.45164245 0.464260205 0.49155441499999997 0.439676905 0.39581189 0.468232285 0.398039265 0.46132612500000003 0.49650740499999996 0.473204305 0.395814485 0.45085184 0.39585340999999996 0.468855085 0.39581189 0.45185956499999996 0.46364432499999997 0.39581189 0.44015871 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.426041045 0.4691846499999999 0.47173467 0.477435885 0.47124681 0.430184395 0.430827955 0.46912929 0.45056293 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.44187746499999997 0.47994524999999993 0.46918810999999994 0.46689759 0.42765427 0.46915091500000006 0.46918810999999994 0.460085715 0.46918810999999994 0.471640385 0.45531177999999994 0.39581189 0.45640341 0.46916475499999993 0.467059345 0.39610858499999996 0.46859471999999996 0.46775307499999996 0.44134722 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.469099015 0.39657654999999997 0.39613367 0.396060145 0.428201815 0.43411063 0.46170932000000003 0.39586551999999997 0.48528662499999997 0.46918638 0.466881155 0.39581189 0.395819675 0.46253799 0.395857735 0.396343865 0.464801695 0.468557525 0.465287825 0.46916043 0.41944022999999997 0.434559565 0.444560695 0.39586725 0.441555685 0.45131548 0.44066386999999996 0.39588109 0.39581189 0.46981437 0.421335445 0.44003674499999995 0.46859471999999996 0.419480885 0.45062607499999996 0.46917081000000005 0.42541219 0.46861028999999993 0.45786093499999997 0.46918810999999994 0.46892169 0.39584303 0.41635217999999996 0.451259255 0.468785885 0.45466303 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640201500000003 0.39588282 0.46390468999999995 0.39587244 0.468969265 0.429610035 0.46882827 0.46903414000000004 0.395812755 0.46968808 0.46918638 0.439791085 0.46912496499999995 0.461123715 0.48503490999999993 0.480826685 0.43334078 0.39581189 0.461170425 0.413365335 0.46916821499999994 0.46310283500000005 0.43863285 0.42938427 0.44163612999999996 0.45169867499999994 0.468889685 0.39581881 0.432943745 0.42753316999999996 0.444500145 0.469173405 0.39581189 0.4482603 0.455677675 0.45604097499999996 0.46790185500000003 0.46906701 0.46918810999999994 0.428691405 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.41175643500000003 0.432611585 0.39581189 0.46915091500000006 0.466350045 0.43512094999999995 0.410844725 0.39581189 0.46906441499999996 0.4009102 0.463909015 0.43682586500000004 0.4085049 0.487329755 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.408341415 0.46915005 0.44499924999999996 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.478210925 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.46352149499999995 0.39581189 0.44461346 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.43674628500000007 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48060005499999997 0.46918810999999994 0.468972725 0.46421003499999997 0.43880239 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.46873138999999997 0.39581189 0.467123355 0.438635445 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.449306085 0.46918810999999994 0.469095555 0.39581881 0.46907998500000003 0.39682826499999996 0.46904192499999997 0.44105398500000004 0.47420338 0.43727479999999996 0.46834992499999994 0.395859465 0.43721252 0.39581189 0.4761133 0.42164079 0.46795981 0.46918810999999994 0.43981270999999994 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.46917946 0.42071350999999996 0.469173405 0.42792588 0.44642131 0.44961402500000003 0.395850815 0.46865008 0.455563495 0.39661288 0.42184839 0.46876253 0.44973945 0.45348489999999997 0.46918724500000003 0.469156105 0.39581189 0.45152134999999993 0.396177785 0.46918810999999994 0.45544931499999997 0.46906181999999996 0.469163025 0.45314495499999996 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.43862939 0.46917946 0.422837085 0.469183785 0.4801615 0.471107545 0.45376342999999997 0.478787015 0.42538797 0.46622202500000004
13 0.4417690497052154 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.46524544 0.46901338000000004 0.39595375 0.47235574 0.413631755 0.39612156 0.45310429999999996 0.44365504 0.39581535 0.39581189 0.45648299000000003 0.46870370999999994 0.45448484 0.47168968999999994 0.46884384000000007 0.40144477 0.46062374500000003 0.39582486499999997 0.45125752499999994 0.46897445499999996 0.46811378 0.443941355 0.45447705499999996 0.42708337 0.4087298 0.44047789499999995 0.39581189 0.46918638 0.462339905 0.395980565 0.395812755 0.43669265500000004 0.44209285000000004 0.40228468500000003 0.46918810999999994 0.39589839 0.445892795 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.47372936000000004 0.45229552500000003 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930834499999996 0.47408141499999995 0.402257005 0.395812755 0.45720613 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768534 0.44655625 0.46485532500000004 0.41740574999999996 0.475562295 0.39581189 0.47421116499999993 0.42268743999999997 0.39581189 0.479953035 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951395 0.46918810999999994 0.39581189 0.39601949000000003 0.46135899500000005 0.39581189 0.40753869499999995 0.473444775 0.39581189 0.43100441500000003 0.39581189 0.4370637399999999 0.45012956499999995 0.425262545 0.46362962 0.468825675 0.395812755 0.429930085 0.395826595 0.39582573 0.46604297 0.440334305 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.488952495 0.45191406 0.464045685 0.45235001999999996 0.469142265 0.46551531999999995 0.42018932 0.39581189 0.395812755 0.41738845 0.46954621999999996 0.45190368 0.47026936 0.447707565 0.46496258500000004 0.469093825 0.44374932500000003 0.421081135 0.46917167499999995 0.46972095 0.43566417 0.4361676 0.39586033 0.48555563999999996 0.46894763999999994 0.43299824000000003 0.390223125 0.44569471 0.45221680999999997 0.463422885 0.49155441499999997 0.43967777 0.39581189 0.468232285 0.398039265 0.458860875 0.49650740499999996 0.47827233999999996 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.45851574 0.46364432499999997 0.39581189 0.450017115 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.426041045 0.4691846499999999 0.480736725 0.47169401499999997 0.46460188 0.430184395 0.430824495 0.46912929 0.45422274500000004 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.44187659999999995 0.48611962000000003 0.46918810999999994 0.46689759 0.42897080000000004 0.46915091500000006 0.46918810999999994 0.460774255 0.46918810999999994 0.47163952 0.45854688000000005 0.39581189 0.45640341 0.46916475499999993 0.467059345 0.39610858499999996 0.46859471999999996 0.46775307499999996 0.44134722 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46905403500000004 0.39657654999999997 0.39613367 0.396060145 0.431679115 0.435168525 0.46170932000000003 0.39586551999999997 0.483989125 0.46918638 0.45899149000000006 0.39581189 0.395819675 0.46253799 0.395857735 0.39624093 0.464801695 0.468557525 0.465287825 0.46916043 0.41944022999999997 0.433743005 0.444560695 0.39586725 0.44671886999999993 0.45515781000000005 0.44066386999999996 0.39588109 0.39581189 0.46981437 0.421335445 0.43872021499999997 0.46859471999999996 0.419480885 0.45062607499999996 0.46917081000000005 0.42541219 0.46861028999999993 0.45786093499999997 0.46918810999999994 0.46892169 0.39584303 0.41712376 0.44920488 0.468785885 0.45466303 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390468999999995 0.39587244 0.468969265 0.429610035 0.46882827 0.46903414000000004 0.395812755 0.47065861 0.46918638 0.439791085 0.46912496499999995 0.461123715 0.48503490999999993 0.480826685 0.43334078 0.39581189 0.46223523999999994 0.413993325 0.46916821499999994 0.46310283500000005 0.43863285 0.43403105000000003 0.46085989 0.45169867499999994 0.468889685 0.39581881 0.42988942999999996 0.42753316999999996 0.44450101000000003 0.469173405 0.39581189 0.4482603 0.455677675 0.45604097499999996 0.48812296 0.46906701 0.46918810999999994 0.428691405 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.41311102499999997 0.432611585 0.39581189 0.46915091500000006 0.466350045 0.43865014999999996 0.41271745 0.39581189 0.46906441499999996 0.4009102 0.463909015 0.435125275 0.40691676 0.485956135 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.408341415 0.46915005 0.44499924999999996 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.478210925 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.46352149499999995 0.39581189 0.44907167 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.43674628500000007 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48060005499999997 0.46918810999999994 0.468972725 0.46328361999999995 0.43640979999999996 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.46861461499999996 0.39581189 0.467123355 0.438635445 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.450989375 0.46918810999999994 0.456919815 0.39581881 0.46907998500000003 0.398080785 0.46904192499999997 0.44101333000000004 0.47420338 0.458419725 0.463599345 0.395859465 0.44187573500000005 0.39581189 0.4761133 0.42036751 0.46795981 0.46918810999999994 0.43981270999999994 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.42671315000000004 0.44642131 0.44961402500000003 0.395850815 0.46865008 0.45525209499999997 0.39661288 0.42184839 0.46876253 0.45504795499999995 0.45348489999999997 0.46918724500000003 0.469156105 0.39581189 0.44641265999999996 0.396177785 0.46918810999999994 0.45544931499999997 0.46906181999999996 0.469163025 0.456371405 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.43862939 0.46917946 0.42335003000000004 0.469183785 0.47855605999999995 0.471107545 0.45075063499999996 0.478787015 0.42538797 0.46622202500000004
14 0.44185241922902496 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47159108 0.46901338000000004 0.39595375 0.47235574 0.41647501000000003 0.39612156 0.45310429999999996 0.44217243 0.395816215 0.39581189 0.45648299000000003 0.46870370999999994 0.462364125 0.46534059000000005 0.46884384000000007 0.40205546 0.46062374500000003 0.39582486499999997 0.451850915 0.46897445499999996 0.46811378 0.443941355 0.45279376499999996 0.427783155 0.417967135 0.44047789499999995 0.39581189 0.46918638 0.475939435 0.395980565 0.395812755 0.43669265500000004 0.44524663999999997 0.401750115 0.46918810999999994 0.39589839 0.44963132499999997 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45161390500000004 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930834499999996 0.46277154000000004 0.402257005 0.395812755 0.45947329499999995 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768534 0.44655625 0.46283209000000003 0.41740574999999996 0.475562295 0.39581189 0.47421116499999993 0.422468595 0.39581189 0.48292604 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951395 0.46918810999999994 0.39581189 0.39601949000000003 0.45830035500000005 0.39581189 0.40597045000000004 0.47344564000000006 0.39581189 0.42994306 0.39581189 0.4370637399999999 0.45012956499999995 0.425274655 0.47383316000000003 0.468825675 0.395812755 0.433986935 0.395826595 0.39582573 0.46604297 0.440334305 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49197913 0.4515645999999999 0.464045685 0.45283441999999996 0.469142265 0.46569005 0.42149719999999996 0.39581189 0.395812755 0.416607355 0.46954621999999996 0.45190368 0.46336493 0.447707565 0.46600317999999996 0.469093825 0.44039918 0.420683235 0.46917167499999995 0.46972095 0.43566417 0.4361676 0.39586033 0.48236724999999997 0.46894763999999994 0.43299824000000003 0.39124469 0.44569471 0.44458924 0.46425933999999996 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.45935306 0.49650740499999996 0.47625083500000004 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.45081032 0.46432681 0.39581189 0.45800366 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.426041045 0.4691846499999999 0.466192615 0.46801949499999995 0.46970884 0.430184395 0.431419615 0.46912929 0.4553879 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.44187659999999995 0.48606339499999995 0.46918810999999994 0.46689759 0.43083747 0.46915091500000006 0.46918810999999994 0.46118339999999997 0.46918810999999994 0.47163952 0.45765938999999994 0.39581189 0.45640341 0.46916475499999993 0.467059345 0.39610858499999996 0.46859471999999996 0.46775307499999996 0.44134722 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46899694500000005 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42972335 0.46170932000000003 0.39586551999999997 0.48860476499999994 0.46918638 0.46596166000000006 0.39581189 0.395819675 0.46253799 0.395857735 0.39820275 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.43783359 0.444560695 0.39586725 0.440778915 0.45424869500000004 0.44066386999999996 0.39588109 0.39581189 0.46981437 0.421335445 0.44163526500000005 0.46859471999999996 0.419480885 0.45062607499999996 0.46917081000000005 0.42541219 0.46861028999999993 0.45786093499999997 0.46918810999999994 0.46892169 0.39584303 0.41712376 0.45231542 0.468785885 0.45466303 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.448198885 0.395823135 0.43640115 0.39588282 0.46390468999999995 0.39587244 0.468969265 0.429610035 0.46882827 0.46903414000000004 0.395812755 0.46492885 0.46918638 0.43979022 0.46912496499999995 0.461123715 0.48503490999999993 0.480826685 0.43334078 0.39581189 0.461967955 0.41196749499999996 0.46916821499999994 0.46310283500000005 0.43863285 0.43015239 0.47222425999999995 0.45169867499999994 0.468889685 0.39581881 0.433519835 0.42753316999999996 0.44450101000000003 0.469173405 0.39581189 0.4482603 0.455677675 0.45604097499999996 0.4757154 0.46906701 0.46918810999999994 0.428691405 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.432611585 0.39581189 0.46915091500000006 0.466350045 0.435581995 0.412178555 0.39581189 0.46906441499999996 0.4009102 0.463909015 0.43870983500000005 0.41263181499999996 0.485956135 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.408341415 0.46915005 0.44499924999999996 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.478210925 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.46352149499999995 0.39581189 0.44858640499999997 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.43674628500000007 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48060005499999997 0.46918810999999994 0.468972725 0.462542315 0.43355789499999997 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.46841134 0.39581189 0.467123355 0.438635445 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.44525961499999994 0.46918810999999994 0.46421608999999997 0.39581881 0.46907998500000003 0.39795708999999996 0.46904192499999997 0.44122785000000003 0.47420338 0.44775341 0.45782547 0.395859465 0.43580948999999997 0.39581189 0.4761133 0.41935027 0.46795981 0.46918810999999994 0.43981270999999994 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.42995344 0.44642131 0.44961402500000003 0.395850815 0.468649215 0.45499173 0.39661288 0.43039113 0.46876253 0.45474087999999996 0.46996920500000006 0.46918724500000003 0.469156105 0.39581189 0.45223497500000004 0.396177785 0.46918810999999994 0.45544931499999997 0.46906181999999996 0.469163025 0.45455403999999994 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.43862939 0.46917946 0.42390709 0.469183785 0.47855605999999995 0.471107545 0.45743103 0.478787015 0.42538797 0.46622202500000004
15 0.44206079596371883 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47407709000000003 0.46901338000000004 0.39595375 0.47235487499999995 0.42252482 0.39612156 0.45310429999999996 0.45016849000000003 0.39581535 0.39581189 0.45648299000000003 0.46870370999999994 0.456037515 0.45896553999999995 0.46884384000000007 0.401691295 0.46062374500000003 0.39582486499999997 0.451786905 0.46897445499999996 0.46811378 0.443941355 0.4518517799999999 0.429122175 0.42868534999999997 0.44047789499999995 0.39581189 0.46918638 0.47321382 0.395980565 0.395812755 0.43669265500000004 0.44483663 0.40127523 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45482564999999997 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930921 0.451733275 0.402257005 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768620499999996 0.44655625 0.46306390999999997 0.41740574999999996 0.475562295 0.39581189 0.47421116499999993 0.42257672 0.39581189 0.481800675 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951395 0.46918810999999994 0.39581189 0.39601949000000003 0.47474919499999996 0.39581189 0.406414195 0.47344564000000006 0.39581189 0.44639882 0.39581189 0.4370637399999999 0.45012956499999995 0.425947625 0.47350705499999995 0.468825675 0.395812755 0.43757409 0.395826595 0.39582573 0.46217296 0.440334305 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49177412499999995 0.45217183000000005 0.464045685 0.45262163 0.469142265 0.46582931499999997 0.423420095 0.39581189 0.395812755 0.41613506499999997 0.46954621999999996 0.45190368 0.457831525 0.447707565 0.46677821999999997 0.469093825 0.43637174 0.42085623499999997 0.46917167499999995 0.46972095 0.43566417 0.43616673499999997 0.39586033 0.484630955 0.46894763999999994 0.43299824000000003 0.390223125 0.44569471 0.43706028 0.463824245 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.45951827500000003 0.49650740499999996 0.47378126 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.456682805 0.46448078 0.39581189 0.450017115 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.426041045 0.4691846499999999 0.47489883999999993 0.463886525 0.471861825 0.430184395 0.432137565 0.46912929 0.454686385 0.44342235500000005 0.45413710999999995 0.39581189 0.395857735 0.44187659999999995 0.48671733500000003 0.46918810999999994 0.46689759 0.429627335 0.46915091500000006 0.46918810999999994 0.45723813500000005 0.46918810999999994 0.47163952 0.45931932499999995 0.39581189 0.45640341 0.46916475499999993 0.467059345 0.39610858499999996 0.46859471999999996 0.46775307499999996 0.44134722 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42362856 0.46171018500000005 0.39586551999999997 0.487080635 0.46918638 0.47111878999999995 0.39581189 0.395819675 0.46253799 0.395857735 0.39783339500000003 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.436948695 0.444560695 0.39586725 0.44533487 0.45560934 0.44066386999999996 0.39588109 0.39581189 0.46981437 0.421335445 0.44163526500000005 0.46859471999999996 0.419480885 0.45062607499999996 0.46917081000000005 0.42541219 0.46861028999999993 0.45786006999999995 0.46918810999999994 0.46892169 0.39584303 0.41712376 0.453864635 0.468785885 0.45466303 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.429610035 0.46882827 0.46903414000000004 0.395812755 0.46629209000000005 0.46918638 0.43979022 0.46912496499999995 0.461123715 0.48503490999999993 0.480826685 0.43334078 0.39581189 0.46243591999999994 0.41181266 0.46916821499999994 0.46310283500000005 0.43863285 0.42650901 0.47558737999999995 0.45169867499999994 0.468889685 0.39581881 0.43614337999999997 0.42753316999999996 0.444500145 0.469173405 0.39581189 0.4482603 0.455677675 0.45604097499999996 0.490903935 0.46906701 0.46918810999999994 0.428691405 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.43261245 0.39581189 0.46915091500000006 0.466350045 0.43865014999999996 0.41487649 0.39581189 0.46906441499999996 0.4009102 0.466723725 0.441550495 0.41057571000000004 0.485956135 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.408341415 0.46915005 0.44499924999999996 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.478210925 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.46352149499999995 0.39581189 0.451337105 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.43674628500000007 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48060005499999997 0.46918810999999994 0.468972725 0.46178717 0.435799975 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.46822622999999997 0.39581189 0.467123355 0.438635445 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.44733993999999994 0.46918810999999994 0.47240504499999997 0.39581881 0.46907998500000003 0.400059905 0.46904192499999997 0.44074085499999993 0.47420338 0.46734133499999997 0.45165629 0.395859465 0.440272025 0.39581189 0.4761133 0.41847661999999997 0.46795981 0.46918810999999994 0.43981270999999994 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.429104875 0.44642131 0.44961402500000003 0.395850815 0.468649215 0.45201526500000005 0.39661288 0.43886640000000005 0.46876253 0.45752271999999994 0.469396575 0.46918724500000003 0.469156105 0.39581189 0.44790565 0.396177785 0.46918810999999994 0.45544931499999997 0.46906181999999996 0.469163025 0.45455403999999994 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.43862939 0.46917946 0.422584505 0.469183785 0.47855605999999995 0.471107545 0.45635670000000006 0.478787015 0.42538797 0.46622202500000004
16 0.44239685140589574 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47430631500000003 0.46901338000000004 0.39595375 0.47235487499999995 0.417070995 0.39612156 0.45310429999999996 0.44081611 0.39581535 0.39581189 0.45648299000000003 0.46870370999999994 0.456037515 0.47897385499999995 0.46884384000000007 0.40138941 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443941355 0.450456535 0.427873115 0.41908731 0.44047789499999995 0.39581189 0.46918638 0.469270285 0.395980565 0.395812755 0.43669265500000004 0.44672406000000003 0.40089116999999996 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45435595500000003 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930921 0.451733275 0.402257005 0.395812755 0.45965581 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768620499999996 0.44655625 0.46336752499999995 0.41740574999999996 0.475562295 0.39581189 0.47984231499999996 0.42273933999999996 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.459514815 0.46918810999999994 0.39581189 0.39601949000000003 0.47165076499999997 0.39581189 0.406414195 0.473444775 0.39581189 0.466140715 0.39581189 0.44686245999999996 0.45012956499999995 0.425947625 0.47303044 0.468825675 0.395812755 0.44045627000000004 0.395826595 0.39582573 0.46604297 0.440334305 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.491855435 0.45129991 0.464045685 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.419107205 0.46954621999999996 0.45190368 0.47342574500000006 0.447707565 0.464531815 0.469093825 0.442034895 0.420812985 0.46917167499999995 0.46972095 0.43566417 0.43616673499999997 0.39586033 0.484630955 0.46894763999999994 0.43299824000000003 0.391006815 0.44569471 0.43865707 0.462365855 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.45701756000000004 0.49650740499999996 0.47789693 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.46131488 0.46447386 0.39581189 0.45711530499999997 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42604018 0.4691846499999999 0.481888905 0.47073473 0.47135925999999995 0.430184395 0.43165057 0.46912929 0.4535783199999999 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.44187746499999997 0.48433685499999996 0.46918810999999994 0.46689759 0.43139107 0.46915091500000006 0.46918810999999994 0.451809395 0.46918810999999994 0.47163952 0.459014845 0.39581189 0.45640341 0.46916475499999993 0.467059345 0.39610858499999996 0.46859471999999996 0.46775307499999996 0.44134722 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42549696 0.46171018500000005 0.39586551999999997 0.48811604000000003 0.46918638 0.46525236 0.39581189 0.395819675 0.46253799 0.395857735 0.39748479999999997 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44019330999999995 0.444560695 0.39586725 0.44947995 0.453937295 0.44066386999999996 0.39588109 0.39581189 0.46981437 0.421335445 0.44163526500000005 0.46859471999999996 0.419480885 0.46513645000000003 0.46917081000000005 0.42541219 0.46861028999999993 0.45786006999999995 0.46918810999999994 0.46892169 0.39584303 0.41712376 0.453864635 0.468785885 0.44888829 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.44275198 0.46882827 0.46903414000000004 0.395812755 0.45973625500000004 0.46918638 0.43979022 0.46912496499999995 0.461123715 0.485035775 0.480826685 0.43334078 0.39581189 0.46239612999999996 0.41177633 0.46916821499999994 0.46310283500000005 0.43863285 0.42388286999999997 0.47285917 0.45169867499999994 0.468889685 0.39581881 0.433896975 0.42753316999999996 0.44450101000000003 0.469173405 0.39581189 0.4482603 0.45567681 0.45604097499999996 0.481151925 0.46906701 0.46918810999999994 0.43384594 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.432611585 0.39581189 0.46915091500000006 0.466350045 0.44059726499999996 0.41386270999999997 0.39581189 0.46906441499999996 0.4009102 0.46662252000000004 0.44022964000000003 0.416380725 0.48595527 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.44860457000000004 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.478210925 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.46352149499999995 0.39581189 0.452484095 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.43674628500000007 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48060005499999997 0.46918810999999994 0.468972725 0.46921838499999996 0.4333477 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.4680342 0.39581189 0.46712422 0.438635445 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.44890991499999994 0.46918810999999994 0.48025664999999995 0.39581881 0.46907998500000003 0.39968190000000003 0.46904192499999997 0.44136192499999993 0.47420338 0.485120545 0.44605887499999997 0.395859465 0.440272025 0.39581189 0.4761133 0.43116271 0.46795981 0.46918810999999994 0.45903300999999996 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961402500000003 0.395850815 0.468649215 0.45351777000000004 0.39661288 0.44728804 0.46876253 0.45722170000000006 0.470617955 0.46918724500000003 0.469156105 0.39581189 0.44391367499999995 0.396177785 0.46918810999999994 0.45544931499999997 0.46906181999999996 0.469163025 0.45455403999999994 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.43862939 0.46917946 0.424224545 0.469183785 0.47855605999999995 0.471107545 0.45593804 0.478787015 0.42538797 0.46622202500000004
17 0.44247322051020405 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47257458499999994 0.46901338000000004 0.39595375 0.47235487499999995 0.42252482 0.39612156 0.45310429999999996 0.44863311499999997 0.39581881 0.39581189 0.45648299000000003 0.46870370999999994 0.456037515 0.48324522499999994 0.46884384000000007 0.402912675 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443941355 0.44994185999999997 0.42912131 0.42868534999999997 0.44047789499999995 0.39581189 0.46918638 0.46522900500000003 0.395980565 0.395812755 0.43669265500000004 0.4465822 0.40887512 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.453688175 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930921 0.451733275 0.402257005 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768620499999996 0.446557115 0.458783025 0.41740574999999996 0.475562295 0.39581189 0.47957243499999996 0.42256028500000004 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.459514815 0.46918810999999994 0.39581189 0.39601949000000003 0.48322186999999994 0.39581189 0.40641332999999996 0.470284065 0.39581189 0.46203888499999995 0.39581189 0.44630107500000005 0.45012956499999995 0.425947625 0.47569377499999993 0.468825675 0.395812755 0.43881277 0.395826595 0.39582573 0.46259248499999994 0.440334305 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49216597 0.45212598499999995 0.464045685 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.41791437 0.46954621999999996 0.45190368 0.46735258 0.447707565 0.464531815 0.469093825 0.43854980999999993 0.42166328000000003 0.46917167499999995 0.46972095 0.43566417 0.43616673499999997 0.39586033 0.484630955 0.46894763999999994 0.43299824000000003 0.393482445 0.44569471 0.440112 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480634655 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.46506032999999997 0.46447386 0.39581189 0.450017115 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42604018 0.4691846499999999 0.481888905 0.47073473 0.471059105 0.430184395 0.432564875 0.46912929 0.45468552 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.44187746499999997 0.48606253000000005 0.46918810999999994 0.46689759 0.43314875 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.47163952 0.45879427 0.39581189 0.45640341 0.46916475499999993 0.467059345 0.39610858499999996 0.46859471999999996 0.46775307499999996 0.44134722 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42708683000000003 0.46171018500000005 0.39586551999999997 0.48438010499999995 0.46918638 0.47008252000000006 0.39581189 0.395819675 0.46253799 0.395857735 0.400680975 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44233418499999994 0.444560695 0.39586725 0.45356448000000005 0.45506266 0.44066386999999996 0.39588109 0.39581189 0.46981437 0.421335445 0.44163612999999996 0.46859471999999996 0.41539722 0.46423685 0.46917081000000005 0.42541219 0.46861028999999993 0.45786006999999995 0.46918810999999994 0.46892169 0.39584303 0.41712376 0.453864635 0.468785885 0.44204787 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.442000295 0.46882827 0.46903414000000004 0.395812755 0.45973625500000004 0.46918638 0.43979022 0.46912496499999995 0.461123715 0.485035775 0.480826685 0.43334078 0.39581189 0.462170365 0.41371912 0.46916821499999994 0.46310283500000005 0.43863285 0.421849255 0.47558737999999995 0.45169867499999994 0.468889685 0.39581881 0.43614251499999995 0.42753316999999996 0.444500145 0.469173405 0.39581189 0.4482603 0.45567681 0.457834985 0.492646045 0.46906701 0.46918810999999994 0.433566545 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.43261245 0.39581189 0.46915091500000006 0.466350045 0.44218799999999997 0.41714106 0.39581189 0.46906441499999996 0.4009102 0.46651872 0.442460475 0.42264246 0.485956135 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.44837967 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.478210925 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.46352149499999995 0.39581189 0.45257838 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.43674628500000007 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48059919 0.46918810999999994 0.468972725 0.47299757000000003 0.431250075 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.4680342 0.39581189 0.46712422 0.438635445 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.44373548500000004 0.46918810999999994 0.46775480500000005 0.39581881 0.46907998500000003 0.402841745 0.46904192499999997 0.440555745 0.471771865 0.47426047000000005 0.44605887499999997 0.395859465 0.440272025 0.39581189 0.4761133 0.43116271 0.46795981 0.46918810999999994 0.45784104 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961402500000003 0.395850815 0.468649215 0.44993753500000006 0.39661288 0.44578813 0.46876253 0.458900665 0.47107813500000006 0.46918724500000003 0.469156105 0.39581189 0.44391281000000005 0.396177785 0.46918810999999994 0.45544931499999997 0.46906181999999996 0.469163025 0.45455403999999994 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.44561945500000005 0.46917946 0.42374447 0.469183785 0.47855605999999995 0.471107545 0.44979826999999994 0.478787015 0.42538797 0.46622202500000004
18 0.44279526530612245 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47441098000000004 0.46901338000000004 0.39595375 0.47235487499999995 0.42786705999999997 0.39612156 0.45310429999999996 0.44863311499999997 0.395819675 0.39581189 0.45648299000000003 0.46870370999999994 0.456037515 0.483039355 0.46884384000000007 0.405156485 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443941355 0.45197028499999997 0.42912131 0.438391515 0.44047789499999995 0.39581189 0.46918638 0.475652255 0.395980565 0.395812755 0.43669265500000004 0.44730707 0.40781549500000003 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45517338 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930921 0.451733275 0.402257005 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768620499999996 0.44655798 0.45946291499999997 0.41740574999999996 0.475562295 0.39581189 0.48186555 0.422985865 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.459514815 0.46918810999999994 0.39581189 0.39601949000000003 0.480709045 0.39581189 0.40641332999999996 0.470612765 0.39581189 0.480551615 0.39581189 0.455670755 0.45012956499999995 0.425947625 0.47259275 0.468825675 0.395812755 0.441052255 0.395826595 0.39582573 0.466043835 0.44033517 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.491891765 0.45105079 0.464045685 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.41715663000000003 0.46954621999999996 0.45190368 0.481423535 0.447707565 0.464531815 0.469093825 0.43854980999999993 0.42140983499999995 0.46917167499999995 0.46972095 0.43566417 0.43616673499999997 0.39586033 0.484630955 0.46894763999999994 0.45775367499999997 0.39083641 0.44569471 0.44123996 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.47926449499999996 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.45980458999999996 0.46447386 0.39581189 0.45639821999999997 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.423951205 0.4691846499999999 0.481888905 0.47073473 0.471908535 0.430184395 0.43411236 0.46912929 0.45468552 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.44187659999999995 0.486648135 0.46918810999999994 0.46689759 0.43517717499999997 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.47163952 0.45879427 0.39581189 0.452470255 0.46916475499999993 0.467059345 0.39610858499999996 0.46859471999999996 0.46775307499999996 0.44134722 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42203696 0.46171018500000005 0.39586551999999997 0.48606945 0.46918638 0.47008252000000006 0.39581189 0.395819675 0.46253799 0.395857735 0.40630607 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44175723 0.444560695 0.39586725 0.447942845 0.45241230000000004 0.44066386999999996 0.39588109 0.39581189 0.46981437 0.421335445 0.44163612999999996 0.46859471999999996 0.41553216 0.46349987000000004 0.46917081000000005 0.42541219 0.46861028999999993 0.45786006999999995 0.46918810999999994 0.46892169 0.39584303 0.41712376 0.453864635 0.468785885 0.44288519 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.441303105 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43979022 0.46912496499999995 0.461123715 0.485035775 0.480826685 0.43334078 0.39581189 0.462170365 0.413211365 0.46916821499999994 0.46310283500000005 0.43863285 0.421849255 0.47341882500000004 0.45169867499999994 0.468889685 0.39581881 0.438369025 0.42753316999999996 0.46144203500000003 0.469173405 0.39581189 0.448259435 0.45567681 0.457717345 0.495784265 0.46906701 0.46918810999999994 0.43857316500000004 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.43261245 0.39581189 0.46915091500000006 0.466350045 0.44353480500000003 0.42022392000000003 0.39581189 0.46906441499999996 0.4009102 0.46713287000000003 0.44381074 0.419681565 0.485956135 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.451935685 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.478210925 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.469733925 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.43750142999999997 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48059919 0.46918810999999994 0.468972725 0.47257804499999995 0.42956246 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.4680342 0.39581189 0.46712422 0.438635445 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.43895203499999996 0.46918810999999994 0.46775480500000005 0.39581881 0.46907998500000003 0.407921025 0.46904192499999997 0.44117076000000005 0.471771865 0.48931665999999996 0.44605887499999997 0.395859465 0.440272025 0.39581189 0.4761133 0.43116271 0.46795981 0.46918810999999994 0.45688954 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961402500000003 0.395850815 0.468649215 0.446226685 0.39661288 0.44428475999999995 0.46876253 0.458687875 0.47142846000000005 0.46918724500000003 0.469156105 0.39581189 0.44391281000000005 0.396177785 0.46918810999999994 0.45544931499999997 0.46906181999999996 0.469163025 0.45455403999999994 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.445207715 0.46917946 0.42572878 0.469183785 0.47855605999999995 0.471107545 0.45308181 0.478787015 0.42538797 0.46622202500000004
19 0.44277311071428566 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.473725035 0.46901338000000004 0.39595375 0.47235487499999995 0.42252482 0.39612156 0.45310429999999996 0.44863311499999997 0.39582054 0.39581189 0.45648299000000003 0.46870370999999994 0.456037515 0.48393722499999997 0.46884384000000007 0.40420758 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443941355 0.45092709499999994 0.42912131 0.42868534999999997 0.44047789499999995 0.39581189 0.46918638 0.47318181500000006 0.395980565 0.395812755 0.43669265500000004 0.44724825 0.40676798 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930921 0.451733275 0.402257005 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768620499999996 0.44655798 0.45283961 0.41740574999999996 0.475562295 0.39581189 0.481772995 0.422985865 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.459514815 0.46918810999999994 0.39581189 0.39601949000000003 0.47811058500000003 0.39581189 0.40641332999999996 0.470849775 0.39581189 0.476359825 0.39581189 0.45460420999999995 0.45012956499999995 0.425947625 0.47223377499999997 0.468825675 0.395812755 0.442655965 0.395826595 0.39582573 0.466043835 0.44033517 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.464045685 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.4210647 0.46954621999999996 0.45190368 0.475470605 0.447707565 0.464531815 0.469093825 0.43854980999999993 0.422152005 0.46917167499999995 0.46972095 0.43566417 0.43616673499999997 0.39586033 0.484630955 0.46894763999999994 0.45664561 0.39279736499999995 0.445695575 0.43516074 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.48110088999999995 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.46343412999999994 0.46447386 0.39581189 0.46107095 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42405414 0.4691846499999999 0.481888905 0.47073473 0.471908535 0.430184395 0.43411236 0.46912929 0.454686385 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.444072835 0.48462836 0.46918810999999994 0.46689759 0.43713294 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.47163952 0.45879427 0.39581189 0.45258702999999995 0.46916475499999993 0.467059345 0.39610858499999996 0.46859471999999996 0.46775307499999996 0.44134722 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42362856 0.46171018500000005 0.39586551999999997 0.48707976999999997 0.46918638 0.47008252000000006 0.39581189 0.395819675 0.46253799 0.395857735 0.40456915 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44306856999999994 0.444560695 0.39586725 0.45157325 0.447638365 0.44066386999999996 0.39588109 0.39581189 0.46981437 0.421335445 0.44163612999999996 0.46859471999999996 0.413695765 0.462808735 0.46917081000000005 0.42541219 0.46861028999999993 0.45786006999999995 0.46918810999999994 0.46892169 0.39584303 0.41712376 0.453864635 0.468785885 0.4360811 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.440623215 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43979022 0.46912496499999995 0.461123715 0.485035775 0.480826685 0.43334078 0.39581189 0.462170365 0.41276935 0.46916821499999994 0.46310283500000005 0.43863285 0.421849255 0.47558737999999995 0.45169781000000003 0.468889685 0.39581881 0.44038361 0.42753316999999996 0.460698135 0.469173405 0.39581189 0.448259435 0.45567681 0.457601435 0.49153971 0.46906701 0.46918810999999994 0.43800486000000005 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.43140145 0.39581189 0.46915091500000006 0.466350045 0.441934555 0.42022392000000003 0.39581189 0.46906441499999996 0.4009102 0.46551531999999995 0.44294141500000006 0.42568034 0.485956135 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.478210925 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.4694528 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.43674628500000007 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48059919 0.46918810999999994 0.468972725 0.47196994999999997 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.4680342 0.39581189 0.46712422 0.438635445 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.440896555 0.46918810999999994 0.46775480500000005 0.39581881 0.46907998500000003 0.406417655 0.46904192499999997 0.440204555 0.471771865 0.5003739549999999 0.44605800999999995 0.395859465 0.440272025 0.39581189 0.4761133 0.43116271 0.46795981 0.46918810999999994 0.47110841 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961402500000003 0.395850815 0.468649215 0.448065675 0.39661288 0.45117794499999997 0.46876253 0.45843442999999995 0.47151582499999994 0.46918724500000003 0.469156105 0.39581189 0.44391281000000005 0.396177785 0.46918810999999994 0.45544931499999997 0.46906181999999996 0.469163025 0.45455403999999994 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.45193828 0.46917946 0.42325488 0.469183785 0.47855605999999995 0.471107545 0.445382445 0.478787015 0.42538797 0.46622202500000004
20 0.44291324267573695 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47169660999999996 0.46901338000000004 0.39595375 0.47235487499999995 0.427425045 0.39612156 0.45310429999999996 0.44863311499999997 0.39581881 0.39581189 0.45648299000000003 0.46870370999999994 0.456037515 0.48333950999999997 0.46884384000000007 0.40612268999999995 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443941355 0.450203955 0.42912131 0.437455585 0.44047789499999995 0.39581189 0.46918638 0.475648795 0.395980565 0.395812755 0.43669265500000004 0.44760463 0.40591163 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45487754999999996 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930921 0.451733275 0.402257005 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768620499999996 0.44655798 0.454016875 0.41740574999999996 0.475562295 0.39581189 0.481629405 0.422985865 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.459514815 0.46918810999999994 0.39581189 0.39601949000000003 0.486025335 0.39581189 0.40641332999999996 0.47103748 0.39581189 0.47223637 0.39581189 0.45369769000000004 0.45012956499999995 0.425947625 0.47563754999999996 0.468825675 0.395812755 0.441417285 0.395826595 0.39582573 0.466043835 0.44033517 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.464045685 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.419491265 0.46954621999999996 0.45190368 0.47026763 0.447707565 0.464531815 0.469093825 0.438548945 0.423196925 0.46917167499999995 0.46972095 0.43566417 0.43616673499999997 0.39586033 0.484630955 0.46894763999999994 0.455580795 0.396025545 0.445695575 0.436533495 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.46565891 0.46447386 0.39581189 0.46405693000000003 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.410202895 0.39582140499999996 0.46770031 0.46380262 0.424193405 0.4691846499999999 0.481888905 0.47073473 0.471908535 0.430184395 0.43411236 0.46912929 0.454686385 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443958655 0.47970737500000005 0.46918810999999994 0.46689759 0.43539775 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.47163952 0.45879427 0.39581189 0.45278424999999994 0.46916475499999993 0.467059345 0.397087765 0.46859471999999996 0.46775307499999996 0.44134722 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42513019999999996 0.46171018500000005 0.39586551999999997 0.48353500000000005 0.46918638 0.47008252000000006 0.39581189 0.395819675 0.46253799 0.395857735 0.41143898 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.442552165 0.444560695 0.39586725 0.45483429999999997 0.45068748999999997 0.44066386999999996 0.39588109 0.39581189 0.46981437 0.421335445 0.44163612999999996 0.46859471999999996 0.413912015 0.47485732 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.41712376 0.453864635 0.468785885 0.437265285 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.45148415500000005 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43979022 0.46912496499999995 0.461123715 0.485035775 0.480826685 0.43334078 0.39581189 0.462170365 0.41613506499999997 0.46916821499999994 0.46310283500000005 0.43863285 0.421849255 0.47410044500000004 0.45169781000000003 0.468889685 0.39581881 0.438230625 0.43727479999999996 0.46001046000000007 0.469173405 0.39581189 0.448259435 0.45567681 0.45761873500000005 0.49557061 0.46906701 0.46918810999999994 0.43744866499999996 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42947077 0.39581189 0.46915091500000006 0.466350045 0.443216485 0.42022392000000003 0.39581189 0.46906441499999996 0.4009102 0.46593398 0.444079755 0.42264246 0.485956135 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.478210925 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.47406497999999997 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48059919 0.46918810999999994 0.468972725 0.47365151 0.42956246 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.4680342 0.39581189 0.46712422 0.438635445 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.44286097 0.46918810999999994 0.46775566999999996 0.39581881 0.46907998500000003 0.40529575 0.46904192499999997 0.44101246499999996 0.471771865 0.49263134000000003 0.44605800999999995 0.395859465 0.440272025 0.39581189 0.4761133 0.43116271 0.46795981 0.46918810999999994 0.46997353 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961402500000003 0.395850815 0.468649215 0.44477607999999996 0.39661288 0.44962700000000005 0.46876253 0.45956758 0.471617895 0.46918724500000003 0.469156105 0.39581189 0.44391281000000005 0.396177785 0.46918810999999994 0.45544931499999997 0.46906181999999996 0.469163025 0.45455403999999994 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.451222925 0.46917946 0.42478593000000003 0.469183785 0.47855605999999995 0.471107545 0.44979913499999996 0.478787015 0.42538797 0.46622202500000004
21 0.44296420706349215 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47169660999999996 0.46901338000000004 0.39595375 0.47235487499999995 0.422523955 0.39612156 0.45310429999999996 0.44863311499999997 0.39582573 0.39581189 0.45648299000000003 0.46870370999999994 0.456037515 0.483170835 0.46884384000000007 0.40565213 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.44394048999999997 0.450203955 0.42912131 0.42868534999999997 0.44047702999999994 0.39581189 0.46918638 0.476219695 0.395980565 0.395812755 0.43669265500000004 0.44715656 0.414668025 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45515262 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930921 0.451733275 0.402257005 0.395812755 0.45889547499999994 0.47537286000000006 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768620499999996 0.44655798 0.44694723 0.41740574999999996 0.475562295 0.39581189 0.48151263 0.422985865 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.459514815 0.46918810999999994 0.39581189 0.39601949000000003 0.484324745 0.39581189 0.40641332999999996 0.46694603 0.39581189 0.486653325 0.39581189 0.46149307000000006 0.45012956499999995 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.44033517 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.464045685 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.424409655 0.46954621999999996 0.45190368 0.48220289999999993 0.447707565 0.464531815 0.469093825 0.438548945 0.42462071500000004 0.46917167499999995 0.46972095 0.43566417 0.43616673499999997 0.39586033 0.484630955 0.46894763999999994 0.454565285 0.400402445 0.445695575 0.43315047999999995 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.465640745 0.46447386 0.39581189 0.45586192000000003 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.471908535 0.42988942999999996 0.43411236 0.46912929 0.454686385 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443872155 0.47970737500000005 0.46918810999999994 0.46689759 0.43713294 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.47163952 0.45879427 0.39581189 0.44791862499999996 0.46916475499999993 0.467059345 0.399383475 0.46859471999999996 0.46775307499999996 0.44134722 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.485013285 0.46918638 0.47008252000000006 0.39581189 0.395819675 0.46253799 0.395857735 0.40923323 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44319486 0.444560695 0.39586725 0.45712741500000004 0.44569817 0.44066386999999996 0.39588109 0.39581189 0.46981437 0.421335445 0.44163612999999996 0.46859471999999996 0.4137122 0.47381067 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.41712376 0.453864635 0.468785885 0.430789895 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.45038647 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43979022 0.46912496499999995 0.461123715 0.485035775 0.480826685 0.43334078 0.39581189 0.462170365 0.415150695 0.46916821499999994 0.46310283500000005 0.43863285 0.421849255 0.47558737999999995 0.45169781000000003 0.468889685 0.39581881 0.440045395 0.43686652000000004 0.459238015 0.469173405 0.39581189 0.448259435 0.45567681 0.45771301999999997 0.49469523 0.46906701 0.46918810999999994 0.4412019 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42971124 0.39581189 0.46915091500000006 0.466350045 0.4442294 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.463004225 0.44464373500000004 0.42822517 0.485956135 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.478210925 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.47363767 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48059919 0.46918810999999994 0.468972725 0.47356501 0.42956246 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.4680342 0.39581189 0.467125085 0.438635445 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.438661395 0.46918810999999994 0.467756535 0.39581881 0.46907998500000003 0.41062588 0.46904192499999997 0.439714965 0.471771865 0.50170173 0.44605887499999997 0.395859465 0.440272025 0.39581189 0.4761133 0.43116271 0.46795981 0.46918810999999994 0.46896667000000003 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961402500000003 0.395850815 0.468649215 0.44993753500000006 0.39661288 0.45567248499999996 0.46876253 0.46013675000000004 0.46853416999999997 0.46918724500000003 0.469156105 0.39581189 0.44391281000000005 0.396177785 0.46918810999999994 0.45545018 0.46906181999999996 0.469163025 0.45455403999999994 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.45674941 0.46917946 0.42478593000000003 0.469183785 0.47855605999999995 0.471107545 0.44103755000000006 0.478787015 0.42538797 0.46622202500000004
22 0.4430480846031746 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47169660999999996 0.46901338000000004 0.39595375 0.47235487499999995 0.42702368500000004 0.39612156 0.45310429999999996 0.44863311499999997 0.39582919 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.48288279 0.46884384000000007 0.40695655 0.46062461000000005 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.44394048999999997 0.450203955 0.429122175 0.436571555 0.44047702999999994 0.39581189 0.46918638 0.47200974 0.395980565 0.395812755 0.43669265500000004 0.44751294 0.42364412999999995 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45336898999999997 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930921 0.451733275 0.402257005 0.395812755 0.45889547499999994 0.47537286000000006 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768620499999996 0.44655798 0.44694723 0.41740574999999996 0.475562295 0.39581189 0.48156366500000003 0.42298673 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.459514815 0.46918810999999994 0.39581189 0.39601949000000003 0.48213975499999995 0.39581189 0.40641332999999996 0.467163145 0.39581189 0.48315959 0.39581189 0.468010845 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.44033517 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.464045685 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.42259056 0.46954621999999996 0.45190368 0.49032352 0.447707565 0.464531815 0.469093825 0.438548945 0.426028935 0.46917167499999995 0.46972095 0.43566417 0.43616673499999997 0.39586033 0.484630955 0.46894763999999994 0.47121567 0.400402445 0.445695575 0.43315047999999995 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.46474287499999994 0.46447386 0.39581189 0.46028899 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.471908535 0.42988942999999996 0.43411236 0.46912929 0.454686385 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.44376403 0.47970737500000005 0.46918810999999994 0.46689759 0.43713294 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.47163952 0.45879427 0.39581189 0.44851633999999996 0.46916475499999993 0.467059345 0.39909024 0.46859471999999996 0.46775307499999996 0.44134722 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.48091751 0.46918638 0.47008252000000006 0.39581189 0.395819675 0.46253799 0.395857735 0.40745306000000003 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.444560695 0.39586725 0.45934094999999997 0.44926369999999993 0.440663005 0.39588109 0.39581189 0.46470654499999997 0.42486464500000004 0.44163612999999996 0.46859471999999996 0.413522765 0.47269222499999997 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.41712376 0.453864635 0.468785885 0.432082205 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.449323385 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43979022 0.46912496499999995 0.461123715 0.485035775 0.480826685 0.43334078 0.39581189 0.46217123000000004 0.41442669 0.46916821499999994 0.46310369999999995 0.43863285 0.421849255 0.47430804499999996 0.45169781000000003 0.468889685 0.39581881 0.44131089 0.43643920999999997 0.45876313 0.469173405 0.39581189 0.448259435 0.45567681 0.45776751499999996 0.495540335 0.46906701 0.46918810999999994 0.440780645 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42986607499999996 0.39581189 0.46915091500000006 0.466350045 0.4442294 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.46371612 0.44464373500000004 0.42526081499999996 0.485956135 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.478210925 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.476747345 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46098617999999997 0.42837568 0.39590704 0.396790205 0.48059919 0.46918810999999994 0.468972725 0.47326745 0.42956246 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.4680342 0.39581189 0.467125085 0.438635445 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.44036371499999993 0.46918810999999994 0.46775566999999996 0.39581881 0.46907998500000003 0.408976325 0.46904192499999997 0.439714965 0.471771865 0.4952298 0.44605887499999997 0.395859465 0.440272025 0.39581189 0.4761133 0.43116271 0.46795981 0.46918810999999994 0.467938185 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961402500000003 0.395850815 0.468649215 0.44993753500000006 0.39661288 0.45567248499999996 0.46876253 0.46002603000000003 0.46915783499999997 0.46918724500000003 0.469156105 0.39581189 0.44391281000000005 0.396177785 0.46918810999999994 0.45545018 0.46906181999999996 0.469163025 0.45455403999999994 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.45599945500000005 0.46917946 0.42478593000000003 0.469183785 0.47855605999999995 0.471107545 0.445868575 0.478787015 0.42538797 0.46622202500000004
23 0.44313831724489794 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47169660999999996 0.46901338000000004 0.39595375 0.47235487499999995 0.430436975 0.39612156 0.45310429999999996 0.44863311499999997 0.39582746 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.48332913 0.46884384000000007 0.40497050999999995 0.46062461000000005 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443939625 0.450203955 0.429122175 0.44393356999999994 0.44047702999999994 0.39581189 0.46918638 0.47497842 0.395980565 0.395812755 0.43669265500000004 0.44679672 0.421890775 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930921 0.451733275 0.402257005 0.395812755 0.45889547499999994 0.47537286000000006 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768620499999996 0.44655798 0.44694723 0.41740574999999996 0.475562295 0.39581189 0.48018572 0.42298673 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951568000000004 0.46918810999999994 0.39581189 0.39601949000000003 0.48776225500000003 0.39581189 0.40641332999999996 0.467526445 0.39581189 0.493064705 0.39581189 0.466786005 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.44033517 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.464045685 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.4210647 0.46954621999999996 0.45190368 0.48719049 0.447707565 0.464531815 0.469093825 0.438548945 0.42539229500000003 0.46917167499999995 0.46972095 0.43566417 0.43616673499999997 0.39586033 0.484630955 0.46894763999999994 0.470034945 0.400402445 0.445695575 0.43315047999999995 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.465775685 0.46447386 0.39581189 0.46028899 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.471908535 0.42988942999999996 0.43411236 0.46912929 0.454686385 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970651000000003 0.46918810999999994 0.46689759 0.43713294 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.47163952 0.45879427 0.39581189 0.44235061999999997 0.46916475499999993 0.467059345 0.398841985 0.46859471999999996 0.46775307499999996 0.44328136 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.48280580500000003 0.46918638 0.47008252000000006 0.39581189 0.395819675 0.46253799 0.395857735 0.41416373 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.444560695 0.39586725 0.45564826500000005 0.444058995 0.440664735 0.39588109 0.39581189 0.46981437 0.42483177499999997 0.44163612999999996 0.46859471999999996 0.41533407499999997 0.48222885000000004 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.41712376 0.453864635 0.468785885 0.43331050499999996 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.448520665 0.46882827 0.46903414000000004 0.395812755 0.459734525 0.46918638 0.43979022 0.46912496499999995 0.461123715 0.485035775 0.480826685 0.43334078 0.39581189 0.46217123000000004 0.413719985 0.46916821499999994 0.46310369999999995 0.43863285 0.421849255 0.47558737999999995 0.45169781000000003 0.468889685 0.39581881 0.44131089 0.4361503 0.45810313500000005 0.469173405 0.39581189 0.448259435 0.45567681 0.45774848500000004 0.49153971 0.46906701 0.46918810999999994 0.44029970500000004 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.4442294 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.459978455 0.44464373500000004 0.43068177 0.485956135 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.478212655 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.47638836999999995 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48059919 0.46918810999999994 0.468972725 0.47354252 0.42956246 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.4680342 0.39581189 0.467125085 0.438635445 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.43685614 0.46918810999999994 0.46775480500000005 0.39581881 0.46907998500000003 0.415112635 0.46904192499999997 0.439714965 0.471771865 0.502705995 0.44605887499999997 0.395859465 0.440272025 0.39581189 0.4761133 0.43116271 0.46795981 0.46918810999999994 0.466939975 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961402500000003 0.395850815 0.468649215 0.44993753500000006 0.39661288 0.45567248499999996 0.46876253 0.45977950500000003 0.46976246999999993 0.46918724500000003 0.469156105 0.39581189 0.44391281000000005 0.396177785 0.46918810999999994 0.45545018 0.46906181999999996 0.469163025 0.45455403999999994 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.455219225 0.46917946 0.42478593000000003 0.469183785 0.47855692499999997 0.471107545 0.44980086500000005 0.478787015 0.42538797 0.46622202500000004
24 0.4432155081972789 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.471697475 0.46901338000000004 0.39595375 0.47235487499999995 0.432376305 0.39612156 0.45310429999999996 0.44863311499999997 0.39582746 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.487892005 0.46884384000000007 0.40637527 0.46062461000000005 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443939625 0.45020482 0.429122175 0.450738525 0.44047702999999994 0.39581189 0.46918638 0.47605621 0.395980565 0.395812755 0.43669265500000004 0.44699913 0.4203554 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930921 0.451733275 0.402257005 0.395812755 0.45889547499999994 0.47537286000000006 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768707 0.44655798 0.44694723 0.41740574999999996 0.475562295 0.39581189 0.48060611000000003 0.42298673 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951568000000004 0.46918810999999994 0.39581189 0.39601949000000003 0.486381715 0.39581189 0.40641332999999996 0.4678439 0.39581189 0.49046537999999995 0.39581189 0.46565891 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.44033517 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.464045685 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.42543122 0.46954621999999996 0.45190368 0.48294334 0.4477067 0.464531815 0.469093825 0.438548945 0.42688874499999996 0.46917167499999995 0.46972095 0.43566417 0.43616673499999997 0.39586033 0.484630955 0.46894763999999994 0.46876685500000004 0.400402445 0.445695575 0.43315047999999995 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.45085010999999997 0.39585340999999996 0.468855085 0.39581189 0.46343326500000004 0.46447386 0.39581189 0.46028899 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.471908535 0.42988942999999996 0.43411236 0.46912929 0.454686385 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970651000000003 0.46918810999999994 0.46689759 0.43713294 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.47163952 0.45879427 0.39581189 0.43572471999999995 0.46916475499999993 0.467059345 0.398629195 0.46859471999999996 0.46775307499999996 0.44321562 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.47874117 0.46918638 0.47008252000000006 0.39581189 0.395819675 0.46253799 0.395857735 0.411861965 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.444560695 0.39586725 0.45768274500000006 0.447638365 0.440664735 0.39588109 0.39581189 0.46981437 0.42473922000000003 0.44163612999999996 0.46859471999999996 0.41475885 0.48839284 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.41712376 0.453864635 0.468785885 0.427816025 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.456655125 0.46882827 0.46903414000000004 0.395812755 0.459734525 0.46918638 0.43979022 0.46912496499999995 0.461123715 0.485035775 0.480826685 0.43334078 0.39581189 0.46217123000000004 0.41690059 0.46916821499999994 0.46310369999999995 0.43863285 0.421849255 0.47448536999999996 0.45169781000000003 0.468889685 0.39581881 0.44131089 0.443789115 0.46722109999999994 0.469173405 0.39581189 0.448259435 0.45567681 0.45758932499999994 0.49505161 0.46906701 0.46918810999999994 0.44288519 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.4442294 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.46098099 0.44464460000000006 0.42750722 0.485956135 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.478212655 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.47806733500000004 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48059919 0.46918810999999994 0.468972725 0.47364112999999997 0.429563325 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.4680342 0.39581189 0.46712422 0.438635445 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.46775480500000005 0.39581881 0.46907998500000003 0.41298041 0.46904192499999997 0.439714965 0.471771865 0.506785335 0.44605887499999997 0.395859465 0.440272025 0.39581189 0.4761133 0.43116271 0.46795981 0.46918810999999994 0.47327783 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961402500000003 0.395850815 0.468649215 0.44993753500000006 0.39661288 0.45567248499999996 0.46876253 0.45969473499999997 0.465908895 0.46918724500000003 0.469156105 0.39581189 0.44391281000000005 0.396177785 0.46918810999999994 0.45545018 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.459521735 0.46917946 0.42478593000000003 0.469183785 0.47855692499999997 0.471107545 0.4422399 0.478787015 0.42538797 0.46622202500000004
25 0.44312251971655325 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.471697475 0.46901338000000004 0.39595375 0.47235487499999995 0.429916245 0.39612156 0.45310429999999996 0.44863311499999997 0.39582746 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.48500463499999996 0.46884384000000007 0.40593585 0.46062461000000005 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443939625 0.45020482 0.429122175 0.44283329 0.44047702999999994 0.39581189 0.46918638 0.470972605 0.395980565 0.395812755 0.43669265500000004 0.44699913 0.42825804 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930921 0.45173414 0.402257005 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768707 0.44655798 0.44694723 0.41740574999999996 0.475562295 0.39581189 0.48093827 0.42298673 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.49015398000000004 0.39581189 0.40641332999999996 0.468277265 0.39581189 0.487727655 0.39581189 0.46456987499999997 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.440336035 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.464045685 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.42543122 0.46954621999999996 0.45190368 0.478302615 0.4477067 0.464531815 0.469093825 0.438548945 0.42627892 0.46917167499999995 0.46972095 0.43566417 0.43616673499999997 0.39586033 0.484630955 0.46894763999999994 0.46760083500000005 0.400402445 0.445695575 0.43315047999999995 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.45085010999999997 0.39585340999999996 0.468855085 0.39581189 0.465322425 0.46447386 0.39581189 0.46028899 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.471908535 0.42988942999999996 0.43411236 0.46912929 0.45468552 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970651000000003 0.46918810999999994 0.46689759 0.43713294 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.47163952 0.45879427 0.39581189 0.43685700499999996 0.46916475499999993 0.467059345 0.40162123 0.46859471999999996 0.46775307499999996 0.44313171500000004 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.47511509 0.46918638 0.470081655 0.39581189 0.395819675 0.46253799 0.395857735 0.40989322499999997 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.444560695 0.39586725 0.45950184 0.44250026500000006 0.440664735 0.39588109 0.39581189 0.465218625 0.424667425 0.44163612999999996 0.46859471999999996 0.41438170999999996 0.487578875 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.41712376 0.453864635 0.468785885 0.42313205 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.45577196000000003 0.46882827 0.46903414000000004 0.395812755 0.459734525 0.46918638 0.43979022 0.46912496499999995 0.461123715 0.485035775 0.480826685 0.43334078 0.39581189 0.46217123000000004 0.416299415 0.46916821499999994 0.46310369999999995 0.43863285 0.421849255 0.47558651500000004 0.45169781000000003 0.468889685 0.39581881 0.44131089 0.443154205 0.46669085499999996 0.469173405 0.39581189 0.448259435 0.45567681 0.457130875 0.49536473999999997 0.46906701 0.46918810999999994 0.43980232999999996 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.4442294 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.45659803499999996 0.44464460000000006 0.43270500500000003 0.485956135 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.47821352 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.47818411 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.480598325 0.46918810999999994 0.468972725 0.47373282000000005 0.429563325 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.4680342 0.39581189 0.46712422 0.438635445 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.46775566999999996 0.39581881 0.46907998500000003 0.41975682 0.46904192499999997 0.439714965 0.471771865 0.503406645 0.44605800999999995 0.395859465 0.440272025 0.39581189 0.4761133 0.43116271 0.46795981 0.46918810999999994 0.47309618 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961402500000003 0.395850815 0.468649215 0.44993753500000006 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46342980500000003 0.46918724500000003 0.469156105 0.39581189 0.44391281000000005 0.396177785 0.46918810999999994 0.45545018 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.45886173999999996 0.46917946 0.42478593000000003 0.469183785 0.47855692499999997 0.471107545 0.43459243499999994 0.478787015 0.42538797 0.46622202500000004
26 0.4431896523469388 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.471697475 0.46901338000000004 0.39595375 0.47235487499999995 0.43203376499999996 0.39612156 0.45310429999999996 0.44863311499999997 0.39582746 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.483627555 0.46884384000000007 0.405936715 0.46062461000000005 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443939625 0.45020482 0.429122175 0.44905956 0.44047702999999994 0.39581189 0.46918638 0.47405979000000004 0.395980565 0.395812755 0.435760185 0.44699913 0.42650209 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930921 0.45173414 0.402257005 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768707 0.446558845 0.44694723 0.41740574999999996 0.475562295 0.39581189 0.47877577000000004 0.42298673 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.48882879999999995 0.39581189 0.406414195 0.46478698999999996 0.39581189 0.48507643 0.39581189 0.46991903500000004 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.440336035 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.464045685 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.425432085 0.46954621999999996 0.45190368 0.48719135500000005 0.4477067 0.464531815 0.469093825 0.438548945 0.42627892 0.46917167499999995 0.46972095 0.43566417 0.43616673499999997 0.39586033 0.484630955 0.46894763999999994 0.46660262500000005 0.400402445 0.445695575 0.43315047999999995 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.45085010999999997 0.39585340999999996 0.468855085 0.39581189 0.465322425 0.46447386 0.39581189 0.46028899 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.48188977 0.47073473 0.471908535 0.42988942999999996 0.43411236 0.46912929 0.45468552 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970651000000003 0.46918810999999994 0.46689759 0.43713294 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.47163952 0.45879427 0.39581189 0.43786819000000005 0.46916475499999993 0.467059345 0.40116278 0.46859471999999996 0.46775307499999996 0.44308241 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.47699906000000003 0.46918638 0.470081655 0.39581189 0.395819675 0.46253799 0.395857735 0.416522585 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.444560695 0.39586725 0.45617591500000004 0.43650841 0.440664735 0.39588109 0.39581189 0.46981437 0.42622356 0.44163612999999996 0.46859471999999996 0.41701995999999997 0.48662737500000003 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.41712376 0.453864635 0.468785885 0.424342185 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.44712974499999997 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43979022 0.46912496499999995 0.461123715 0.485035775 0.480826685 0.43334078 0.39581189 0.46217123000000004 0.41799395 0.46916821499999994 0.46310369999999995 0.43863285 0.421849255 0.47465145000000003 0.45169781000000003 0.468889685 0.39581881 0.441310025 0.435383045 0.46613812000000004 0.469173405 0.39581189 0.448259435 0.45567681 0.45725803000000004 0.49536473999999997 0.46906701 0.46918810999999994 0.44255476 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.4442294 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.45797684499999997 0.44464460000000006 0.437329295 0.48595527 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.47821352 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477806105 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48059746 0.46918810999999994 0.468972725 0.47361172 0.42956419 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.4680342 0.39581189 0.46712422 0.43863458 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.46775480500000005 0.39581881 0.46907998500000003 0.42745013 0.46904192499999997 0.439714965 0.471771865 0.5068294499999999 0.44605800999999995 0.395859465 0.440272025 0.39581189 0.4761133 0.43116271 0.46795981 0.46918810999999994 0.47279429500000003 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961402500000003 0.395850815 0.468649215 0.44993753500000006 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.466543805 0.46918724500000003 0.469156105 0.39581189 0.44391281000000005 0.396177785 0.46918810999999994 0.45545018 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.45827181 0.46917946 0.42478593000000003 0.469183785 0.47855692499999997 0.471107545 0.43895722500000006 0.478787015 0.42538797 0.46622202500000004
27 0.44322206925170066 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47169660999999996 0.46901338000000004 0.39595375 0.47235487499999995 0.42942406 0.39612156 0.45310429999999996 0.44863311499999997 0.39582746 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.48333864499999996 0.46884384000000007 0.405936715 0.46062461000000005 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443939625 0.45020568499999997 0.429122175 0.441780585 0.44047702999999994 0.39581189 0.46918638 0.466223755 0.395980565 0.395812755 0.43577142999999996 0.44699913 0.424752195 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.469310075 0.45173414 0.402257005 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768707 0.446558845 0.44694723 0.41740574999999996 0.47556316000000004 0.39581189 0.47935013000000004 0.42298673 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.49106655499999996 0.39581189 0.406414195 0.465286095 0.39581189 0.493064705 0.39581189 0.468825675 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.440336035 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.464045685 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.425432085 0.46954621999999996 0.45190368 0.483516835 0.4477067 0.464531815 0.469093825 0.438548945 0.42627892 0.46917167499999995 0.46972095 0.43566417 0.43616673499999997 0.39586033 0.48463009 0.46894763999999994 0.46660262500000005 0.400402445 0.445695575 0.43315047999999995 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.45085010999999997 0.39585340999999996 0.468855085 0.39581189 0.465322425 0.46447386 0.39581189 0.46028899 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.48188977 0.47073473 0.47190767 0.42988942999999996 0.43411236 0.46912929 0.45468552 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970651000000003 0.46918810999999994 0.46689759 0.437132075 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.47163952 0.45879427 0.39581189 0.43895116999999995 0.46916475499999993 0.467059345 0.400808995 0.46859471999999996 0.46775307499999996 0.44304089 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.47851454 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.414162865 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.444560695 0.39586725 0.45816282 0.44111799500000004 0.440664735 0.39588109 0.39581189 0.465395085 0.4261336 0.44163612999999996 0.46859471999999996 0.416436085 0.489898805 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.41712376 0.453864635 0.468785885 0.425554915 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43979022 0.46912496499999995 0.461123715 0.485035775 0.480826685 0.43334078 0.39581189 0.46217123000000004 0.41771196 0.46916821499999994 0.46310369999999995 0.43863285 0.42185012 0.47558651500000004 0.45169781000000003 0.468889685 0.39581881 0.441310025 0.44257206 0.465652855 0.469173405 0.39581189 0.448259435 0.45567681 0.45747255 0.495365605 0.46906701 0.46918810999999994 0.44255476 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.4442294 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.45913162 0.44464460000000006 0.44145794000000005 0.48595527 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.47821352 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48059746 0.46918810999999994 0.468972725 0.473328 0.42956246 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.4680342 0.39581189 0.46712422 0.43863458 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.46775566999999996 0.39581881 0.46907998500000003 0.42427730999999996 0.46904192499999997 0.439714965 0.471771865 0.50414449 0.44605800999999995 0.395859465 0.440272025 0.39581189 0.4761133 0.43116271 0.46795981 0.46918810999999994 0.472308165 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961402500000003 0.395850815 0.468649215 0.44993753500000006 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.467196015 0.46918724500000003 0.469156105 0.39581189 0.44391194500000003 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.42478593000000003 0.469183785 0.47855692499999997 0.471107545 0.44320697 0.478787015 0.42538797 0.46622202500000004
28 0.44326916958049883 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47169660999999996 0.46901338000000004 0.39595375 0.47235487499999995 0.43161596999999996 0.39612156 0.45310429999999996 0.44863311499999997 0.39582746 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.485565155 0.46884384000000007 0.405936715 0.46062461000000005 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443939625 0.45020568499999997 0.42912131 0.447621065 0.44047702999999994 0.39581189 0.46918638 0.45743449 0.395980565 0.395812755 0.43580516499999994 0.44699913 0.43226299 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.469310075 0.45173414 0.402257005 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768707 0.446558845 0.44694723 0.41740574999999996 0.47556316000000004 0.39581189 0.47638404500000003 0.42298673 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.49059599499999995 0.39581189 0.406414195 0.46861980500000006 0.39581189 0.490879715 0.39581189 0.47325015 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.440336035 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.464045685 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.425432085 0.46954621999999996 0.45190368 0.489615085 0.447707565 0.464531815 0.469093825 0.438548945 0.42627892 0.46917167499999995 0.46972095 0.43566417 0.43616673499999997 0.39586033 0.48463009 0.46894763999999994 0.46660262500000005 0.400402445 0.445695575 0.43315047999999995 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.45085010999999997 0.39585340999999996 0.468855085 0.39581189 0.465322425 0.46447386 0.39581189 0.46028899 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.48188977 0.47073473 0.47190767 0.42988942999999996 0.43411236 0.46912929 0.454684655 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970651000000003 0.46918810999999994 0.46689759 0.43713121 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879427 0.39581189 0.43344371499999995 0.46916475499999993 0.467059345 0.404639215 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.475335665 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.42115465999999996 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.459680895 0.44471206999999996 0.440664735 0.39588109 0.39581189 0.465395085 0.425982225 0.44163612999999996 0.46859471999999996 0.41944369 0.489651415 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.41712376 0.453864635 0.468785885 0.42157159 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43979022 0.46912496499999995 0.461123715 0.485035775 0.480826685 0.43334078 0.39581189 0.46217123000000004 0.41745245999999997 0.46916821499999994 0.46310369999999995 0.43863285 0.42185012 0.47472757000000004 0.45169781000000003 0.468889685 0.39581881 0.441310025 0.44257206 0.46974343999999996 0.469173405 0.39581189 0.448259435 0.45567681 0.4566335 0.495365605 0.46906701 0.46918810999999994 0.44255476 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.444228535 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.45473915 0.44464460000000006 0.43859911500000004 0.48595527 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.47821352 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48059746 0.46918810999999994 0.468972725 0.473496675 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.4680342 0.39581189 0.46712422 0.43863458 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.46775566999999996 0.39581881 0.46907998500000003 0.42148854999999996 0.46904192499999997 0.439714965 0.47177273000000003 0.507020615 0.44605800999999995 0.395859465 0.440272025 0.39581189 0.4761133 0.43116271 0.46795981 0.46918810999999994 0.47278132000000006 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961402500000003 0.395850815 0.468649215 0.44993753500000006 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46434324499999996 0.46918724500000003 0.469156105 0.39581189 0.44391194500000003 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.424786795 0.469183785 0.47855692499999997 0.471107545 0.446693785 0.478787015 0.42538797 0.46622202500000004
29 0.44326008609977324 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47169660999999996 0.46901338000000004 0.39595375 0.47235487499999995 0.429054705 0.39612156 0.45310429999999996 0.44863311499999997 0.39582746 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.490301895 0.46884384000000007 0.405936715 0.46062461000000005 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443939625 0.45020568499999997 0.42912131 0.447621065 0.44047702999999994 0.39581189 0.46918638 0.461805335 0.395980565 0.395812755 0.435261945 0.44699913 0.43037902 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.469310075 0.45173414 0.402257005 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768707 0.446558845 0.44694723 0.41740574999999996 0.475562295 0.39581189 0.47721963500000003 0.42298673 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.4913373 0.39581189 0.406414195 0.46890525499999997 0.39581189 0.49573236499999995 0.39581189 0.472174955 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.440336035 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.464045685 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.425432085 0.46954621999999996 0.45190368 0.49247391 0.447707565 0.464531815 0.469093825 0.438548945 0.42627892 0.46917167499999995 0.46972095 0.43566417 0.43616586999999996 0.39586033 0.48463009 0.46894763999999994 0.46660262500000005 0.40040331 0.445695575 0.43315047999999995 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.45085010999999997 0.39585340999999996 0.468855085 0.39581189 0.465322425 0.46447386 0.39581189 0.46028899 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.48188977 0.47073473 0.471908535 0.42988942999999996 0.43411236 0.46912929 0.454684655 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970651000000003 0.46918810999999994 0.46689759 0.43713121 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.42899675 0.46916475499999993 0.467059345 0.40392126500000003 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.475335665 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.418607235 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.460910925 0.43978157 0.440664735 0.39588109 0.39581189 0.465395085 0.425847285 0.44163612999999996 0.46859471999999996 0.41862367 0.48924486500000003 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.417124625 0.453864635 0.468785885 0.42275145 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43979022 0.46912496499999995 0.461123715 0.485035775 0.480826685 0.43334078 0.39581189 0.46217123000000004 0.41690059 0.46916821499999994 0.46310369999999995 0.43863285 0.42185012 0.47290069 0.45169781000000003 0.468889685 0.39581881 0.441310025 0.44257206 0.46953237999999997 0.469173405 0.39581189 0.448259435 0.45567681 0.4575677 0.49536647 0.46906701 0.46918810999999994 0.44255476 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.444228535 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.45612488 0.44464460000000006 0.43587696000000004 0.48595527 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.478212655 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48059746 0.46918810999999994 0.468972725 0.47285571 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.46712422 0.43863458 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.46775566999999996 0.39581881 0.46907998500000003 0.42864037 0.46904192499999997 0.439714965 0.47177273000000003 0.5047309600000001 0.44605800999999995 0.395859465 0.440272025 0.39581189 0.4761133 0.43116271 0.46795981 0.46918810999999994 0.47306417500000003 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961316 0.395850815 0.468649215 0.44993753500000006 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46434324499999996 0.46918724500000003 0.469156105 0.39581189 0.44391194500000003 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.424786795 0.469183785 0.47855692499999997 0.471107545 0.44015179 0.47878788 0.42538797 0.46622202500000004
30 0.44322956003401365 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47169660999999996 0.46901338000000004 0.39595375 0.47235487499999995 0.43138068999999996 0.39612156 0.45310429999999996 0.44863311499999997 0.39582746 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.48393981999999997 0.46884384000000007 0.405936715 0.46062461000000005 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443939625 0.45020568499999997 0.42912131 0.447621065 0.44047702999999994 0.39581189 0.46918638 0.465818935 0.395980565 0.395812755 0.43532508999999997 0.44699913 0.42856338499999996 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.469310075 0.45173414 0.40316958 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768707 0.446558845 0.44694723 0.41740574999999996 0.475562295 0.39581189 0.47721963500000003 0.42298673 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.49015224999999996 0.39581189 0.406414195 0.466211645 0.39581189 0.4946589 0.39581189 0.47539015999999995 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.440336035 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.464045685 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.425432085 0.46954621999999996 0.45190368 0.49151895 0.447707565 0.464531815 0.469093825 0.438548945 0.42627892 0.46917167499999995 0.46972095 0.43566417 0.43616586999999996 0.39586033 0.48463009 0.46894763999999994 0.46660262500000005 0.40040331 0.445695575 0.43315047999999995 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.45085010999999997 0.39585340999999996 0.468855085 0.39581189 0.465322425 0.46447386 0.39581189 0.46028899 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.48188977 0.47073473 0.471908535 0.42988942999999996 0.43411236 0.46912929 0.454684655 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970651000000003 0.46918810999999994 0.46689759 0.43713121 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.429980255 0.46916475499999993 0.467059345 0.40334431 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42098944499999996 0.46171018500000005 0.39586551999999997 0.475335665 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.41621031999999997 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.46091179000000004 0.43427671 0.440664735 0.39588109 0.39581189 0.465395085 0.425919945 0.44163612999999996 0.46859471999999996 0.417916965 0.49013148999999995 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.417124625 0.453864635 0.468785885 0.42387422 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43979022 0.46912496499999995 0.461123715 0.485035775 0.480826685 0.43334078 0.39581189 0.46217123000000004 0.416417055 0.46916821499999994 0.46310369999999995 0.43863285 0.42185012 0.474840885 0.45169781000000003 0.468889685 0.39581881 0.441310025 0.44257206 0.46934035 0.469173405 0.39581189 0.448259435 0.45567681 0.45761527500000004 0.495365605 0.46906701 0.46918810999999994 0.44255476 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.44422766999999996 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.45143658000000003 0.44464460000000006 0.43963884499999994 0.485954405 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48059659499999996 0.46918810999999994 0.468972725 0.47308839500000005 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.46712422 0.43863458 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.46775566999999996 0.39581881 0.46907998500000003 0.425610275 0.46904192499999997 0.439714965 0.47177273000000003 0.50722735 0.44605800999999995 0.395859465 0.440272025 0.39581189 0.4761133 0.43116271 0.46795981 0.46918810999999994 0.469195895 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961316 0.395850815 0.468649215 0.44993753500000006 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46434324499999996 0.46918724500000003 0.469156105 0.39581189 0.44391194500000003 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.424786795 0.469183785 0.47855692499999997 0.471107545 0.44015179 0.47878788 0.42538797 0.46622202500000004
31 0.4432852770181406 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.471697475 0.46901338000000004 0.39595375 0.47235487499999995 0.43138068999999996 0.39612156 0.45310429999999996 0.44863311499999997 0.39582746 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.48835997000000003 0.46884384000000007 0.405936715 0.46062461000000005 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443939625 0.45020568499999997 0.42912131 0.447621065 0.44047702999999994 0.39581189 0.46918638 0.46931180499999997 0.395980565 0.395812755 0.43532508999999997 0.44699913 0.435559505 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.469310075 0.45173414 0.403123735 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768620499999996 0.446558845 0.44694723 0.41740574999999996 0.475562295 0.39581189 0.47721963500000003 0.42298673 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.49105963499999994 0.39581189 0.406414195 0.466211645 0.39581189 0.493062975 0.39581189 0.47777064 0.45012783500000003 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.440336035 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.464045685 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.425432085 0.46954621999999996 0.45190368 0.48936336999999996 0.447707565 0.46453095 0.469093825 0.438548945 0.42627892 0.46917167499999995 0.46972095 0.43566417 0.43616586999999996 0.39586033 0.48463009 0.46894763999999994 0.46660262500000005 0.40040331 0.445695575 0.43315047999999995 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.45085010999999997 0.39585340999999996 0.468855085 0.39581189 0.465322425 0.46447386 0.39581189 0.46028899 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.471908535 0.42988942999999996 0.43411236 0.46912929 0.454684655 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970651000000003 0.46918810999999994 0.46689759 0.43713121 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.43547992500000005 0.46916475499999993 0.467059345 0.40278206 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42098944499999996 0.46171018500000005 0.39586551999999997 0.47533653 0.46918638 0.470081655 0.39581189 0.395819675 0.46253799 0.395857735 0.414162 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.46091179000000004 0.438618145 0.440664735 0.39588109 0.39581189 0.465395085 0.42642510499999997 0.44163612999999996 0.46859471999999996 0.417916965 0.49020934 0.46917081000000005 0.42541219 0.46861028999999993 0.45785834000000003 0.46918810999999994 0.46892169 0.39584303 0.417124625 0.453864635 0.468785885 0.420231705 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43979022 0.46912496499999995 0.461123715 0.485035775 0.480826685 0.43334078 0.39581189 0.46217123000000004 0.417994815 0.46916821499999994 0.46310369999999995 0.43863285 0.42185012 0.473251015 0.45169781000000003 0.468889685 0.39581881 0.441310025 0.44257206 0.46901510999999996 0.469173405 0.39581189 0.448259435 0.45567681 0.4569968 0.495365605 0.46906701 0.46918810999999994 0.44255476 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.44422680500000006 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.453046345 0.44464460000000006 0.43963798000000004 0.485954405 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.45258011 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48059659499999996 0.46918810999999994 0.468972725 0.47206769499999995 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.467125085 0.43863458 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.46775566999999996 0.39581881 0.46907998500000003 0.432993915 0.46904192499999997 0.439714965 0.47177273000000003 0.50512886 0.44605800999999995 0.395859465 0.44027289000000003 0.39581189 0.476112435 0.43116271 0.46795981 0.46918810999999994 0.470278875 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961316 0.395850815 0.468649215 0.44993839999999996 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46434324499999996 0.46918724500000003 0.469156105 0.39581189 0.44391194500000003 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.424786795 0.469183785 0.47855692499999997 0.471107545 0.44015179 0.47878788 0.42538797 0.46622202500000004
32 0.4432521520294785 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.471697475 0.46901338000000004 0.39595375 0.47235487499999995 0.43138068999999996 0.39612156 0.45310429999999996 0.44863311499999997 0.39582746 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.48835997000000003 0.46884384000000007 0.40593585 0.46062461000000005 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.44394048999999997 0.45020568499999997 0.42912131 0.4476202 0.44047702999999994 0.39581189 0.46918638 0.4618062 0.395980565 0.395812755 0.43532508999999997 0.44699913 0.43348090999999994 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.469310075 0.45173414 0.402257005 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768620499999996 0.446558845 0.44694723 0.41740574999999996 0.475562295 0.39581189 0.47721963500000003 0.42298673 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.491274155 0.39581189 0.406414195 0.466211645 0.39581189 0.49624617499999996 0.39581189 0.477108915 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.440336035 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.464045685 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.42543122 0.46954621999999996 0.45190368 0.48719135500000005 0.447707565 0.46453095 0.469093825 0.438548945 0.42627892 0.46917167499999995 0.46972095 0.43566417 0.43616586999999996 0.39586033 0.48463009 0.46894763999999994 0.46660262500000005 0.40040331 0.445695575 0.43315047999999995 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.45085010999999997 0.39585340999999996 0.468855085 0.39581189 0.465322425 0.46447386 0.39581189 0.46028812499999994 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.471908535 0.42988942999999996 0.43411236 0.46912929 0.454684655 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970651000000003 0.46918810999999994 0.46689759 0.43713121 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.430964625 0.46916475499999993 0.467059345 0.406851885 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42098944499999996 0.46171018500000005 0.39586551999999997 0.47533653 0.46918638 0.470081655 0.39581189 0.395819675 0.46253799 0.395857735 0.420242085 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208333499999997 0.44456155999999997 0.39586725 0.46091179000000004 0.43337538000000003 0.440664735 0.39588109 0.39581189 0.465395085 0.426343795 0.44163612999999996 0.46859471999999996 0.417916965 0.487930065 0.46917081000000005 0.42541219 0.46861028999999993 0.45785834000000003 0.46918810999999994 0.46892169 0.39584303 0.417124625 0.453864635 0.468785885 0.417792405 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43978935499999994 0.46912496499999995 0.461123715 0.485035775 0.48082755 0.43334078 0.39581189 0.46217123000000004 0.417633245 0.46916821499999994 0.46310369999999995 0.43863285 0.421849255 0.47095271 0.45169781000000003 0.468889685 0.39581881 0.441310025 0.44257206 0.46863624000000004 0.469173405 0.39581189 0.448259435 0.45567594499999997 0.4569968 0.495365605 0.46906701 0.46918810999999994 0.44255476 0.46455517 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.44422680500000006 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.45457134 0.44464460000000006 0.43963798000000004 0.485954405 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.45258011 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48059659499999996 0.46918810999999994 0.468972725 0.47340066 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.467125085 0.43863458 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.46775566999999996 0.39581881 0.46907998500000003 0.42971989 0.46904192499999997 0.439714965 0.47177273000000003 0.507371805 0.44605800999999995 0.395859465 0.44027289000000003 0.39581189 0.476112435 0.43116271 0.46795981 0.46918810999999994 0.471180205 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961316 0.395850815 0.468649215 0.44993839999999996 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46434324499999996 0.46918724500000003 0.469156105 0.39581189 0.44391194500000003 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.424786795 0.469183785 0.47855692499999997 0.471107545 0.44015179 0.47878788 0.42538797 0.46622202500000004
33 0.44326572331065756 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.471697475 0.46901338000000004 0.39595375 0.47235487499999995 0.431379825 0.39612156 0.45310429999999996 0.44863311499999997 0.39582746 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.48835997000000003 0.46884384000000007 0.40593585 0.46062461000000005 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.44394048999999997 0.45020568499999997 0.42912131 0.447621065 0.44047702999999994 0.39581189 0.46918638 0.455009895 0.395980565 0.395812755 0.43532508999999997 0.44699913 0.431902285 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.469310075 0.45173414 0.403123735 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768620499999996 0.446558845 0.44694723 0.41740574999999996 0.475562295 0.39581189 0.47721963500000003 0.42298846 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.491274155 0.39581189 0.406414195 0.466211645 0.39581189 0.49490975000000004 0.39581189 0.478745495 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.440336035 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.464045685 0.45262163 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.42543122 0.46954621999999996 0.45190368 0.49122831 0.447707565 0.46453095 0.469093825 0.438548945 0.42627892 0.46917167499999995 0.46972095 0.43566417 0.43616586999999996 0.39586033 0.48463009 0.46894763999999994 0.46660262500000005 0.40040331 0.445695575 0.43315047999999995 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.45085010999999997 0.39585340999999996 0.468855085 0.39581189 0.465322425 0.46447386 0.39581189 0.46028812499999994 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.47190940000000003 0.42988942999999996 0.43411236 0.46912929 0.454684655 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970651000000003 0.46918810999999994 0.46689759 0.43713121 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.43096549 0.46916475499999993 0.467059345 0.40605695 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.47533653 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.418019035 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.46091179000000004 0.43752392 0.440664735 0.39588109 0.39581189 0.465395085 0.42640434499999996 0.44163612999999996 0.46859471999999996 0.417916965 0.49000001000000004 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.417124625 0.453864635 0.468785885 0.41843596499999997 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43978935499999994 0.46912496499999995 0.461123715 0.485035775 0.48082755 0.43334078 0.39581189 0.46217123000000004 0.418309675 0.46916821499999994 0.46310369999999995 0.43863285 0.421849255 0.47346034499999995 0.45169781000000003 0.468889685 0.39581881 0.441310025 0.44257206 0.46835944 0.469173405 0.39581189 0.448259435 0.45567594499999997 0.4569968 0.495365605 0.46906701 0.46918810999999994 0.44255476 0.464556035 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.44422680500000006 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.45001106 0.44464460000000006 0.43963798000000004 0.485954405 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888189999999996 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.45258011 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48059659499999996 0.46918810999999994 0.468972725 0.47244916 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.467125085 0.43863458 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.46775566999999996 0.39581881 0.46907998500000003 0.43685614 0.46904192499999997 0.439714965 0.47177273000000003 0.507371805 0.44605887499999997 0.395859465 0.44027289000000003 0.39581189 0.476112435 0.43116271 0.46795981 0.46918810999999994 0.47189296500000005 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961316 0.395850815 0.468649215 0.44993839999999996 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46434324499999996 0.46918724500000003 0.469156105 0.39581189 0.44391194500000003 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.424786795 0.469183785 0.47855692499999997 0.471107545 0.44015179 0.478788745 0.42538797 0.46622202500000004
34 0.4433014844897959 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.471697475 0.46901338000000004 0.39595375 0.47235487499999995 0.431379825 0.39612156 0.45310429999999996 0.44863311499999997 0.39582746 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.48835997000000003 0.46884384000000007 0.40593585 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.44394048999999997 0.45020655 0.42912131 0.447621065 0.44047702999999994 0.39581189 0.46918638 0.46551445499999994 0.395980565 0.395812755 0.43532508999999997 0.44699913 0.430378155 0.46918810999999994 0.39589839 0.45267698999999995 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.469310075 0.45173414 0.403123735 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768620499999996 0.446558845 0.44694723 0.41740574999999996 0.47556316000000004 0.39581189 0.47721877 0.42298846 0.39581189 0.481800675 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.491274155 0.39581189 0.406414195 0.466211645 0.39581189 0.49606279499999995 0.39581189 0.47636069000000003 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.440336035 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.464045685 0.45262163 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.42543122 0.46954621999999996 0.45190368 0.4924964 0.447707565 0.46453095 0.469093825 0.438548945 0.42627892 0.46917167499999995 0.46972095 0.43566417 0.43616586999999996 0.39586033 0.48463009 0.46894763999999994 0.46660262500000005 0.40040331 0.445695575 0.43315047999999995 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.45085010999999997 0.39585340999999996 0.468855085 0.39581189 0.46532329 0.46447386 0.39581189 0.46028812499999994 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.47190940000000003 0.42988942999999996 0.43411236 0.46912929 0.454684655 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970651000000003 0.46918810999999994 0.46689759 0.43713121 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.43096549 0.46916475499999993 0.467059345 0.41077811999999997 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.467324035 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.47533653 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.424401005 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.46091179000000004 0.432583905 0.440664735 0.39588109 0.39581189 0.465395085 0.426646545 0.44163612999999996 0.46859471999999996 0.417916965 0.49000001000000004 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.417124625 0.453864635 0.468785885 0.41673796999999996 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390555499999997 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43978935499999994 0.46912496499999995 0.461123715 0.485035775 0.48082755 0.43334078 0.39581189 0.46217123000000004 0.417294165 0.46916821499999994 0.46310369999999995 0.43863285 0.421849255 0.47149766 0.45169867499999994 0.468889685 0.39581881 0.441310025 0.44257206 0.46804371499999997 0.469173405 0.39581189 0.448259435 0.45567508 0.4569968 0.495365605 0.46906701 0.46918810999999994 0.44255476 0.464556035 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.44422680500000006 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.4516511 0.44464460000000006 0.43963798000000004 0.485954405 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.40628358 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888276500000003 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48059659499999996 0.46918810999999994 0.468972725 0.47342834 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.467125085 0.43863458 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.46775566999999996 0.39581881 0.46907998500000003 0.44426313500000003 0.46904192499999997 0.439714965 0.47177273000000003 0.5073709399999999 0.44605887499999997 0.395859465 0.44027289000000003 0.39581189 0.476112435 0.43116271 0.46795981 0.46918810999999994 0.467208125 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961316 0.395850815 0.468649215 0.44993839999999996 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46434324499999996 0.46918724500000003 0.469156105 0.39581189 0.44391107999999996 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.424786795 0.469183785 0.47855605999999995 0.471107545 0.44015179 0.478788745 0.42538797 0.46622202500000004
35 0.44329227155328793 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.471697475 0.46901338000000004 0.39595375 0.47235487499999995 0.431379825 0.39612156 0.453105165 0.44863311499999997 0.39582746 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.48835997000000003 0.46884384000000007 0.40593585 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.44394048999999997 0.45020655 0.429120445 0.447621065 0.44047702999999994 0.39581189 0.46918638 0.45818358000000003 0.395980565 0.395812755 0.43532422499999995 0.44699913 0.42880991 0.46918810999999994 0.39589839 0.45267785499999996 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.469310075 0.45173414 0.403123735 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768620499999996 0.446558845 0.44694723 0.41740574999999996 0.47556316000000004 0.39581189 0.47721877 0.42298846 0.39581189 0.481800675 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.491274155 0.39581189 0.406414195 0.466211645 0.39581189 0.49640014499999996 0.39581189 0.47824552499999995 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.440336035 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.46404481999999997 0.45262163 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.42543122 0.46954621999999996 0.45190368 0.489274275 0.44770843 0.46453095 0.469093825 0.438548945 0.42627892 0.46917167499999995 0.46972095 0.43566417 0.43616500500000005 0.39586033 0.48463009 0.46894763999999994 0.46660262500000005 0.40040331 0.445695575 0.43315047999999995 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.45085010999999997 0.39585340999999996 0.468855085 0.39581189 0.46532329 0.46447386 0.39581189 0.46028812499999994 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.47190940000000003 0.42988942999999996 0.43411236 0.46912929 0.45468552 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970651000000003 0.46918810999999994 0.46689759 0.43713121 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.43096549 0.46916475499999993 0.467059345 0.409784235 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.4673249 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.47533653 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.431362525 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.46091179000000004 0.432583905 0.440664735 0.39588109 0.39581189 0.465395085 0.42664395 0.44163612999999996 0.46859471999999996 0.417916965 0.49000001000000004 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.417124625 0.453864635 0.468785885 0.41733482 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390382500000005 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43978935499999994 0.46912496499999995 0.461123715 0.485035775 0.48082755 0.43334078 0.39581189 0.46217123000000004 0.418155705 0.46916821499999994 0.46310369999999995 0.43863285 0.421849255 0.47366102499999996 0.45169954 0.468889685 0.39581881 0.441310025 0.44257206 0.4675844 0.469173405 0.39581189 0.448259435 0.45567508 0.4569968 0.495365605 0.46906701 0.46918810999999994 0.44255476 0.464556035 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.44422766999999996 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.4516511 0.44464460000000006 0.43963798000000004 0.485954405 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.406284445 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888276500000003 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48059659499999996 0.46918810999999994 0.468972725 0.472813325 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.467125085 0.438633715 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.46775566999999996 0.39581881 0.46907998500000003 0.44049433 0.46904192499999997 0.439714965 0.47177273000000003 0.5073709399999999 0.44605887499999997 0.395859465 0.44027289000000003 0.39581189 0.476112435 0.43116271 0.46795981 0.46918810999999994 0.46829975499999993 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961316 0.395850815 0.468649215 0.44993839999999996 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46434324499999996 0.46918724500000003 0.469156105 0.39581189 0.44391107999999996 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.424786795 0.469183785 0.47855605999999995 0.471107545 0.44015179 0.478788745 0.42538797 0.46622202500000004
36 0.4432832096485261 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.471697475 0.46901338000000004 0.39595375 0.47235487499999995 0.431379825 0.39612156 0.453105165 0.44863311499999997 0.39582746 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.48835997000000003 0.46884384000000007 0.40593585 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.44394048999999997 0.45020655 0.429120445 0.447621065 0.44047702999999994 0.39581189 0.46918638 0.45294773499999996 0.395980565 0.395812755 0.43532422499999995 0.44699913 0.43479744 0.46918810999999994 0.39589839 0.45267785499999996 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.469310075 0.451733275 0.403123735 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569185 0.403182555 0.46904105999999995 0.45768620499999996 0.446558845 0.44694723 0.41740574999999996 0.47556316000000004 0.39581189 0.47721877 0.42298846 0.39581189 0.481800675 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.491274155 0.39581189 0.406414195 0.466211645 0.39581189 0.49610258499999993 0.39581189 0.47824552499999995 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.440336035 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.46404481999999997 0.45262163 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.42543122 0.46954621999999996 0.45190368 0.49222998 0.44770843 0.46453095 0.469093825 0.438548945 0.426278055 0.46917167499999995 0.46972181500000004 0.43566417 0.43616500500000005 0.39586033 0.484629225 0.46894763999999994 0.46660262500000005 0.400404175 0.445695575 0.43315047999999995 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.46532329 0.46447386 0.39581189 0.46028812499999994 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.47190940000000003 0.42988942999999996 0.43411236 0.46912929 0.45468552 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970651000000003 0.46918810999999994 0.46689759 0.43713121 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.43096549 0.46916475499999993 0.467059345 0.408863875 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.4673249 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.475335665 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.42830648 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.46091179000000004 0.432583905 0.440664735 0.39588109 0.39581189 0.465395085 0.42662145999999995 0.44163612999999996 0.46859471999999996 0.417916965 0.49000001000000004 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.417124625 0.453864635 0.468785885 0.41624838 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390382500000005 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43978935499999994 0.46912496499999995 0.461123715 0.485035775 0.48082755 0.43334078 0.39581189 0.46217123000000004 0.41799221999999997 0.46916821499999994 0.46310369999999995 0.438631985 0.421849255 0.471918915 0.45169954 0.468889685 0.39581881 0.441310025 0.44257206 0.469780635 0.469173405 0.39581189 0.448259435 0.45567508 0.4569968 0.495365605 0.46906701 0.46918810999999994 0.44255476 0.464556035 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.44422766999999996 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.4516511 0.44464546499999996 0.439637115 0.485954405 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.406284445 0.46915005 0.45159747000000006 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888276500000003 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837568 0.39590704 0.396790205 0.48059659499999996 0.46918810999999994 0.468972725 0.472813325 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.467125085 0.438633715 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.467756535 0.39581881 0.46907998500000003 0.43711390999999994 0.46904192499999997 0.439714965 0.47177273000000003 0.5073709399999999 0.44605887499999997 0.395859465 0.44027289000000003 0.39581189 0.476112435 0.43116271 0.46795981 0.46918810999999994 0.469069605 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961316 0.395850815 0.468649215 0.44993839999999996 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46434237999999994 0.46918724500000003 0.469156105 0.39581189 0.44391107999999996 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.424786795 0.469183785 0.47855605999999995 0.471107545 0.44015179 0.478788745 0.42538797 0.46622202500000004
37 0.443296588707483 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.471697475 0.46901338000000004 0.39595375 0.47235487499999995 0.43137896 0.39612156 0.453105165 0.44863311499999997 0.39582746 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.48835997000000003 0.46884384000000007 0.40593585 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.44394048999999997 0.45020655 0.429120445 0.447621065 0.44047702999999994 0.39581189 0.46918638 0.45550381 0.395980565 0.395812755 0.43532422499999995 0.44699913 0.43308474 0.46918810999999994 0.39589839 0.45267872000000003 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.469310075 0.451733275 0.403123735 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569098500000003 0.403182555 0.46904105999999995 0.45768620499999996 0.446558845 0.44694723 0.41740574999999996 0.47556316000000004 0.39581189 0.47721877 0.42298846 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.491274155 0.39581189 0.406414195 0.466211645 0.39581189 0.49570900999999995 0.39581189 0.47824552499999995 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.440336035 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.46404481999999997 0.45262163 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.42543122 0.46954621999999996 0.45190368 0.49222998 0.44770843 0.46453095 0.469093825 0.438548945 0.426278055 0.46917167499999995 0.46972181500000004 0.43566417 0.43616500500000005 0.39586033 0.484629225 0.46894763999999994 0.46660262500000005 0.400404175 0.445695575 0.43315047999999995 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.46532329 0.46447386 0.39581189 0.46028812499999994 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.47190940000000003 0.42988942999999996 0.43411236 0.46912929 0.45468552 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970651000000003 0.46918810999999994 0.46689759 0.437132075 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.43096549 0.46916475499999993 0.467059345 0.40800665999999997 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.4673249 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.475335665 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.42554886000000003 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.46091179000000004 0.432583905 0.440664735 0.39588109 0.39581189 0.465395085 0.426575615 0.44163612999999996 0.46859471999999996 0.417916965 0.49000001000000004 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.417124625 0.453864635 0.468785885 0.41664109 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.494090595 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390296 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43978935499999994 0.46912496499999995 0.461123715 0.485035775 0.48082755 0.43334078 0.39581189 0.46217209499999995 0.41819030500000004 0.46916821499999994 0.46310369999999995 0.438631985 0.421849255 0.471918915 0.45169954 0.468889685 0.39581881 0.441310025 0.44257206 0.46983859 0.469173405 0.39581189 0.448259435 0.45567508 0.4569968 0.495365605 0.46906701 0.46918810999999994 0.44255476 0.464556035 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.444228535 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.4516511 0.44464546499999996 0.439637115 0.485954405 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.406284445 0.46915005 0.45159747000000006 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888276500000003 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.428376545 0.39590704 0.396790205 0.48059659499999996 0.46918810999999994 0.468972725 0.472813325 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.467125085 0.438633715 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.467756535 0.39581881 0.46907998500000003 0.44397422499999994 0.46904192499999997 0.439714965 0.47177273000000003 0.5073709399999999 0.44605887499999997 0.395859465 0.44027289000000003 0.39581189 0.476112435 0.43116271 0.46795981 0.46918810999999994 0.469970935 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44449495499999997 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961316 0.395850815 0.468649215 0.44993839999999996 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46434237999999994 0.46918724500000003 0.469156105 0.39581189 0.44391107999999996 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.424786795 0.469183785 0.47855605999999995 0.471107545 0.44015179 0.478788745 0.42538797 0.46622202500000004
38 0.4433208597052154 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47169834 0.46901338000000004 0.39595375 0.47235487499999995 0.43137896 0.39612156 0.453105165 0.44863311499999997 0.39582746 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.48835997000000003 0.46884384000000007 0.40593585 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443941355 0.45020655 0.429120445 0.447621065 0.44047702999999994 0.39581189 0.46918638 0.45550381 0.395980565 0.395812755 0.43532422499999995 0.44699913 0.43973659 0.46918810999999994 0.39589839 0.45267872000000003 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481022175 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.469310075 0.451733275 0.403123735 0.395812755 0.45889547499999994 0.47537459 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569098500000003 0.403182555 0.46904105999999995 0.45768620499999996 0.446558845 0.44694723 0.41740574999999996 0.47556316000000004 0.39581189 0.47721877 0.42298846 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.491274155 0.39581189 0.406414195 0.466211645 0.39581189 0.49170665500000005 0.39581189 0.47824638999999997 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.440336035 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.46404481999999997 0.45262163 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.42543122 0.46954621999999996 0.45190368 0.49222998 0.44770843 0.46453095 0.469093825 0.438548945 0.426278055 0.46917167499999995 0.46972181500000004 0.43566417 0.43616500500000005 0.39586033 0.484629225 0.46894763999999994 0.46660262500000005 0.400404175 0.445695575 0.43314961499999993 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.465322425 0.46447386 0.39581189 0.46028812499999994 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.47190940000000003 0.42988942999999996 0.43411236 0.46912929 0.45468552 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970651000000003 0.46918810999999994 0.46689759 0.437132075 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.43096549 0.46916475499999993 0.467059345 0.412514175 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.4673249 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.475335665 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.432154 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.46091179000000004 0.432583905 0.440664735 0.39588109 0.39581189 0.465395085 0.426539285 0.44163612999999996 0.46859558500000004 0.417916965 0.49000001000000004 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.417124625 0.453864635 0.468785885 0.416941245 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.49409146000000004 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390296 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43978935499999994 0.46912496499999995 0.461123715 0.485035775 0.48082755 0.43334078 0.39581189 0.46217209499999995 0.41830275499999997 0.46916821499999994 0.46310369999999995 0.438631985 0.421849255 0.471918915 0.45169954 0.468889685 0.39581881 0.441310025 0.44257206 0.46983859 0.469173405 0.39581189 0.448259435 0.45567508 0.4569968 0.495365605 0.46906701 0.46918810999999994 0.44255476 0.464556035 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.44422766999999996 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.4516511 0.44464546499999996 0.439637115 0.485954405 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.406284445 0.46915005 0.45159747000000006 0.46852638500000005 0.39626515 0.39581189 0.46902376 0.46888276500000003 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.428376545 0.39590704 0.396790205 0.48059659499999996 0.46918810999999994 0.468972725 0.472813325 0.42956073 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.467125085 0.438633715 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.467756535 0.39581881 0.46907998500000003 0.44049433 0.46904192499999997 0.439714965 0.47177273000000003 0.5073709399999999 0.44605887499999997 0.395859465 0.44027289000000003 0.39581189 0.476112435 0.43116271 0.46795981 0.46918810999999994 0.47071397000000004 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961316 0.395850815 0.468649215 0.44993839999999996 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46434237999999994 0.46918724500000003 0.469156105 0.39581189 0.44391107999999996 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.424786795 0.469183785 0.47855605999999995 0.471107545 0.44015179 0.478788745 0.42538797 0.46622202500000004
39 0.4433263066553288 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47169834 0.46901338000000004 0.39595375 0.47235487499999995 0.43137896 0.39612156 0.453105165 0.44863398 0.39582746 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.48835997000000003 0.46884384000000007 0.40593585 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443941355 0.45020655 0.429120445 0.447621065 0.44047702999999994 0.39581189 0.46918638 0.45550381 0.395980565 0.395812755 0.43532422499999995 0.446998265 0.43757841499999994 0.46918810999999994 0.39589839 0.45267872000000003 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481023905 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.469310075 0.451733275 0.403123735 0.395812755 0.45889547499999994 0.47537459 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569098500000003 0.403182555 0.46904105999999995 0.45768620499999996 0.446558845 0.44694723 0.41740574999999996 0.47556316000000004 0.39581189 0.47721877 0.42298846 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.491274155 0.39581189 0.406414195 0.466211645 0.39581189 0.493803415 0.39581189 0.47824638999999997 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.440336035 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.46404481999999997 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.42543122 0.46954621999999996 0.45190368 0.49222998 0.44770843 0.46453095 0.469093825 0.438548945 0.426278055 0.46917167499999995 0.46972181500000004 0.43566417 0.43616500500000005 0.39586033 0.484629225 0.46894763999999994 0.46660262500000005 0.400404175 0.445695575 0.43314961499999993 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.465322425 0.46447386 0.39581189 0.46028812499999994 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.47190940000000003 0.42988942999999996 0.43411236 0.46912929 0.45468552 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970564499999996 0.46918810999999994 0.46689759 0.43713294 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.43096549 0.46916475499999993 0.467059345 0.41153759 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.4673249 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.43167825 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.475335665 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.42928825499999995 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.46091179000000004 0.43258304 0.440664735 0.39588109 0.39581189 0.465395085 0.426547935 0.44163612999999996 0.46859558500000004 0.417916965 0.49000001000000004 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.417124625 0.453864635 0.468785885 0.41610478999999995 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.49409146000000004 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390296 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43978935499999994 0.46912496499999995 0.461123715 0.485035775 0.48082755 0.43334078 0.39581189 0.46217123000000004 0.418159165 0.46916821499999994 0.46310456499999997 0.438631985 0.421849255 0.471918915 0.45169954 0.468889685 0.39581881 0.441310025 0.44257206 0.46983859 0.469173405 0.39581189 0.448259435 0.45567508 0.4569968 0.495365605 0.46906701 0.46918810999999994 0.44255476 0.4645569 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.44422766999999996 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.4516511 0.44464546499999996 0.439637115 0.485954405 0.43633714 0.39590185 0.44082822 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.406284445 0.46915005 0.45159747000000006 0.46852638500000005 0.39626515 0.39581189 0.469024625 0.46888276500000003 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.428376545 0.39590704 0.396790205 0.48059746 0.46918810999999994 0.468972725 0.472813325 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.467125085 0.438633715 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.467756535 0.39581881 0.46907998500000003 0.44705103 0.46904192499999997 0.439714965 0.47177273000000003 0.5073709399999999 0.44605887499999997 0.395859465 0.44027289000000003 0.39581189 0.476112435 0.43116271 0.46795981 0.46918810999999994 0.471431055 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961316 0.395850815 0.468649215 0.44993839999999996 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46434237999999994 0.46918724500000003 0.469156105 0.39581189 0.44391107999999996 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.424786795 0.469183785 0.47855605999999995 0.471107545 0.44015179 0.478788745 0.42538797 0.46622202500000004
40 0.44333638655328794 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47169834 0.46901338000000004 0.39595375 0.47235487499999995 0.43137896 0.39612156 0.453105165 0.44863398 0.39582746 0.39581189 0.45648385499999994 0.46870370999999994 0.456037515 0.48835997000000003 0.46884384000000007 0.40593585 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443941355 0.45020655 0.429120445 0.4476202 0.44047702999999994 0.39581189 0.46918638 0.45550381 0.395980565 0.395812755 0.43532422499999995 0.446998265 0.43585879499999997 0.46918810999999994 0.39589839 0.45267872000000003 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481023905 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.469310075 0.45173414 0.4031246 0.395812755 0.45889547499999994 0.47537459 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569098500000003 0.403182555 0.46904105999999995 0.45768620499999996 0.446558845 0.44694723 0.41740574999999996 0.47556316000000004 0.39581189 0.47721877 0.42298846 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.491274155 0.39581189 0.406414195 0.466211645 0.39581189 0.49514503 0.39581189 0.47824638999999997 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.440336035 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.46404481999999997 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.42543122 0.46954621999999996 0.45190368 0.49222998 0.44770843 0.46453095 0.469093825 0.438548945 0.426278055 0.46917167499999995 0.46972181500000004 0.43566417 0.43616500500000005 0.39586033 0.484629225 0.46894763999999994 0.46660348999999995 0.400404175 0.445695575 0.43314961499999993 0.46236499 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.46532155999999997 0.46447386 0.39581189 0.46028812499999994 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.47190940000000003 0.42988942999999996 0.43411236 0.46912929 0.454686385 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970564499999996 0.46918810999999994 0.46689759 0.43713294 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.43096549 0.46916475499999993 0.467059345 0.41621896999999997 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.4673249 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.431677385 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.475335665 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.426681145 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.460910925 0.43258304 0.440664735 0.39588109 0.39581189 0.465395085 0.42658166999999997 0.44163612999999996 0.46859558500000004 0.41791783 0.49000001000000004 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.417124625 0.453864635 0.468785885 0.416368615 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.49409232499999994 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390296 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43978935499999994 0.46912496499999995 0.461123715 0.485035775 0.48082755 0.43334078 0.39581189 0.46217123000000004 0.418159165 0.46916821499999994 0.46310456499999997 0.438631985 0.421849255 0.47191977999999996 0.45169954 0.468889685 0.39581881 0.441310025 0.44257206 0.46983859 0.469173405 0.39581189 0.448259435 0.45567508 0.4569968 0.495365605 0.46906701 0.46918810999999994 0.44255476 0.4645569 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.444228535 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.4516511 0.44464546499999996 0.439637115 0.485954405 0.43633714 0.39590185 0.44082735500000003 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.406284445 0.46915005 0.45159747000000006 0.46852638500000005 0.39626515 0.39581189 0.469024625 0.46888276500000003 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.428376545 0.39590704 0.396790205 0.48059746 0.46918810999999994 0.468972725 0.472813325 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.467125085 0.438633715 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.467756535 0.39581881 0.46907998500000003 0.45359735 0.46904192499999997 0.439714965 0.47177273000000003 0.5073709399999999 0.44605887499999997 0.395859465 0.44027289000000003 0.39581189 0.476112435 0.43116271 0.46795981 0.46918810999999994 0.46733355000000004 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961316 0.395850815 0.468649215 0.44993839999999996 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46434237999999994 0.46918724500000003 0.469156105 0.39581189 0.44391107999999996 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.424786795 0.469183785 0.47855605999999995 0.471107545 0.44015179 0.478788745 0.42538797 0.46622202500000004
41 0.44334734321995467 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47169834 0.46901338000000004 0.39595375 0.47235487499999995 0.431378095 0.39612156 0.45310429999999996 0.44863398 0.39582746 0.39581189 0.45648299000000003 0.46870370999999994 0.456037515 0.48835997000000003 0.46884384000000007 0.40593585 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443941355 0.45020655 0.429120445 0.447619335 0.44047702999999994 0.39581189 0.46918638 0.45550381 0.395980565 0.395812755 0.43532422499999995 0.446998265 0.44279004 0.46918810999999994 0.39589839 0.45267872000000003 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481023905 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.469310075 0.45173414 0.4031246 0.395812755 0.45889547499999994 0.47537459 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569098500000003 0.403182555 0.46904105999999995 0.45768707 0.446558845 0.44694723 0.41740574999999996 0.47556316000000004 0.39581189 0.47721877 0.42298846 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.49127329 0.39581189 0.406414195 0.466211645 0.39581189 0.49115045999999996 0.39581189 0.47824725500000004 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.44033517 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.49189263 0.452044675 0.46404481999999997 0.452620765 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.42543122 0.46954621999999996 0.45190368 0.49222998 0.44770843 0.46453095 0.469093825 0.438548945 0.426278055 0.46917167499999995 0.46972181500000004 0.43566417 0.43616500500000005 0.39586033 0.484629225 0.46894763999999994 0.46660348999999995 0.400404175 0.445695575 0.43314961499999993 0.462365855 0.49155355000000006 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.46532069499999995 0.46447386 0.39581189 0.46028812499999994 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.47190940000000003 0.42988942999999996 0.43411236 0.46912929 0.454686385 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970564499999996 0.46918810999999994 0.46689759 0.43713294 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.43096549 0.46916475499999993 0.467059345 0.415003645 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.4673249 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.431677385 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.47533653 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.43286849000000005 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.460910925 0.432583905 0.440664735 0.39588109 0.39581189 0.465395085 0.42656437 0.44163612999999996 0.46859558500000004 0.41791783 0.49000001000000004 0.46917081000000005 0.42541219 0.46861028999999993 0.45785834000000003 0.46918810999999994 0.46892169 0.39584303 0.417124625 0.453864635 0.468785885 0.41594044 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.49409146000000004 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390296 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43978935499999994 0.46912496499999995 0.461123715 0.485035775 0.48082755 0.43334078 0.39581189 0.46217123000000004 0.41816003 0.46916821499999994 0.46310456499999997 0.438631985 0.421849255 0.47191977999999996 0.45169954 0.468889685 0.39581881 0.441310025 0.44257206 0.46983859 0.469173405 0.39581189 0.448259435 0.45567594499999997 0.45699593499999996 0.495365605 0.46906701 0.46918810999999994 0.44255476 0.4645569 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.444228535 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.4516511 0.44464546499999996 0.439637115 0.485954405 0.43633714 0.39590185 0.44082735500000003 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.406284445 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.469024625 0.46888276500000003 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.428376545 0.39590704 0.396790205 0.48059746 0.46918810999999994 0.468972725 0.472813325 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.467125085 0.438633715 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.467756535 0.39581881 0.46907998500000003 0.45000587 0.46904192499999997 0.439714965 0.47177273000000003 0.5073709399999999 0.44605887499999997 0.395859465 0.44027289000000003 0.39581189 0.476112435 0.43116271 0.46795981 0.46918810999999994 0.468298025 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961316 0.395850815 0.468649215 0.44993839999999996 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46434237999999994 0.46918724500000003 0.469156105 0.39581189 0.44391021499999994 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.424786795 0.469183785 0.47855605999999995 0.471107545 0.44015179 0.478788745 0.42538797 0.46622202500000004
42 0.4433598219727891 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47169834 0.46901338000000004 0.39595375 0.47235487499999995 0.431378095 0.39612156 0.45310429999999996 0.44863398 0.39582746 0.39581189 0.45648299000000003 0.46870370999999994 0.456037515 0.48836083500000005 0.46884384000000007 0.40593585 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443941355 0.450207415 0.429120445 0.447619335 0.44047702999999994 0.39581189 0.46918638 0.45550381 0.395980565 0.395812755 0.43532422499999995 0.446998265 0.44053931 0.46918810999999994 0.39589839 0.45267872000000003 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481023905 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930921 0.45173414 0.4031246 0.395812755 0.45889547499999994 0.47537459 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569098500000003 0.403182555 0.46904105999999995 0.45768707 0.446558845 0.44694723 0.41740574999999996 0.47556316000000004 0.39581189 0.47721877 0.42298846 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.49127329 0.39581189 0.406414195 0.466211645 0.39581189 0.493222135 0.39581189 0.47824725500000004 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.44033517 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.491893495 0.452044675 0.46404481999999997 0.45262163 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.42543122 0.46954621999999996 0.45190368 0.492229115 0.44770843 0.46453095 0.469093825 0.438548945 0.426278055 0.46917167499999995 0.46972181500000004 0.43566417 0.43616500500000005 0.39586033 0.484629225 0.46894763999999994 0.46660348999999995 0.400404175 0.445695575 0.43314961499999993 0.462365855 0.491552685 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.46532069499999995 0.46447386 0.39581189 0.46028812499999994 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.47190940000000003 0.42988942999999996 0.43411236 0.46912929 0.454686385 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970564499999996 0.46918810999999994 0.46689759 0.43713294 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.43096549 0.46916475499999993 0.467059345 0.41392499 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.4673249 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.431677385 0.42099031000000003 0.46170932000000003 0.39586551999999997 0.47533653 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.43286849000000005 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.460910925 0.432583905 0.440664735 0.39588109 0.39581189 0.465395085 0.426620595 0.44163612999999996 0.46859558500000004 0.41791783 0.49000001000000004 0.46917081000000005 0.42541219 0.46861028999999993 0.45785834000000003 0.46918810999999994 0.46892169 0.39584303 0.417124625 0.453864635 0.468785885 0.41594044 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.49409146000000004 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390296 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43978935499999994 0.46912496499999995 0.461123715 0.485035775 0.48082755 0.43334078 0.39581189 0.46217123000000004 0.41816003 0.46916821499999994 0.46310456499999997 0.438631985 0.421849255 0.47191977999999996 0.45169954 0.468889685 0.39581881 0.441310025 0.44257206 0.46983859 0.469173405 0.39581189 0.448259435 0.45567594499999997 0.45699593499999996 0.495365605 0.46906701 0.46918810999999994 0.44255476 0.4645569 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.444228535 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.4516511 0.44464546499999996 0.439637115 0.485954405 0.43633714 0.39590185 0.44082735500000003 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.406284445 0.46915005 0.451596605 0.46852638500000005 0.39626515 0.39581189 0.469024625 0.46888276500000003 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.428376545 0.39590704 0.396790205 0.48059746 0.46918810999999994 0.468972725 0.472813325 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.467125085 0.438633715 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.467756535 0.39581881 0.46907998500000003 0.45606260000000004 0.46904192499999997 0.439714965 0.47177273000000003 0.5073709399999999 0.44605800999999995 0.395859465 0.44027289000000003 0.39581189 0.476112435 0.43116271 0.46795981 0.46918810999999994 0.46894677500000004 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149487 0.44642131 0.44961316 0.395850815 0.468649215 0.44993839999999996 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46434237999999994 0.46918724500000003 0.469156105 0.39581189 0.44391021499999994 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.424786795 0.469183785 0.47855605999999995 0.471107545 0.44015179 0.478788745 0.42538797 0.46622202500000004
43 0.44332467865079367 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47169834 0.46901338000000004 0.39595375 0.47235487499999995 0.431378095 0.39612156 0.45310429999999996 0.44863398 0.39582746 0.39581189 0.45648299000000003 0.46870370999999994 0.456037515 0.48836083500000005 0.46884384000000007 0.40593585 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443941355 0.450207415 0.429120445 0.447619335 0.44047702999999994 0.39581189 0.46918638 0.45550381 0.395980565 0.395812755 0.43532422499999995 0.446998265 0.438327505 0.46918810999999994 0.39589839 0.45267872000000003 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481023905 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930921 0.45173414 0.4031246 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569098500000003 0.403182555 0.46904105999999995 0.45768707 0.446558845 0.44694723 0.41740574999999996 0.47556316000000004 0.39581189 0.47721877 0.42298846 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.491272425 0.39581189 0.406414195 0.466211645 0.39581189 0.48841706 0.39581189 0.47824638999999997 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.44033517 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.491893495 0.452044675 0.46404481999999997 0.452622495 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.42543122 0.46954621999999996 0.45190368 0.492229115 0.44770843 0.46453095 0.469093825 0.438548945 0.426278055 0.46917167499999995 0.46972181500000004 0.43566417 0.43616500500000005 0.39586033 0.484629225 0.46894763999999994 0.46660348999999995 0.400404175 0.445695575 0.43314961499999993 0.462365855 0.491552685 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.46532155999999997 0.46447386 0.39581189 0.46028812499999994 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.47190940000000003 0.42988942999999996 0.43411236 0.46912929 0.454686385 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970564499999996 0.46918810999999994 0.46689759 0.43713294 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.43096549 0.46916475499999993 0.467059345 0.41300981999999997 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.4673249 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.431677385 0.42099031000000003 0.46170932000000003 0.39586551999999997 0.47533653 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.43286849000000005 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.460910925 0.432583905 0.440664735 0.39588109 0.39581189 0.465395085 0.42667681999999996 0.44163612999999996 0.46859558500000004 0.41791783 0.49000001000000004 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.417124625 0.453864635 0.468785885 0.41594044 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.49409146000000004 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390296 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43978849000000003 0.46912496499999995 0.461123715 0.485035775 0.48082755 0.43334078 0.39581189 0.46217123000000004 0.41816003 0.46916821499999994 0.46310456499999997 0.438631985 0.421849255 0.47191977999999996 0.45169954 0.468889685 0.39581881 0.441310025 0.44257206 0.46983859 0.469173405 0.39581189 0.448259435 0.45567594499999997 0.45699593499999996 0.495365605 0.46906701 0.46918810999999994 0.44255476 0.4645569 0.46868641000000005 0.395816215 0.39581189 0.411458875 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.444228535 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.4516511 0.44464546499999996 0.439637115 0.485954405 0.43633714 0.39590185 0.44082735500000003 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.406284445 0.46915005 0.45159573999999997 0.46852638500000005 0.39626515 0.39581189 0.469024625 0.46888276500000003 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.428376545 0.39590704 0.396790205 0.48059659499999996 0.46918810999999994 0.468972725 0.472813325 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.467125085 0.43863458 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.4677574 0.39581881 0.46907998500000003 0.45265017499999993 0.46904192499999997 0.43971583 0.47177273000000003 0.5073709399999999 0.44605800999999995 0.395859465 0.44027289000000003 0.39581189 0.476112435 0.43116271 0.46795981 0.46918810999999994 0.464737685 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149400499999996 0.44642131 0.44961316 0.395850815 0.468649215 0.44993839999999996 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46434237999999994 0.46918724500000003 0.469156105 0.39581189 0.44391021499999994 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.424786795 0.469183785 0.47855605999999995 0.471107545 0.44015179 0.478788745 0.42538797 0.46622202500000004
44 0.4433390953174603 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47169834 0.46901338000000004 0.39595375 0.47235487499999995 0.431378095 0.39612156 0.45310429999999996 0.44863398 0.39582746 0.39581189 0.45648299000000003 0.46870370999999994 0.456037515 0.48836083500000005 0.46884384000000007 0.40593585 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443941355 0.450207415 0.42911958 0.447619335 0.44047702999999994 0.39581189 0.46918638 0.45550381 0.395980565 0.395812755 0.43532422499999995 0.446998265 0.445534685 0.46918810999999994 0.39589839 0.45267872000000003 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481023905 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930921 0.45173414 0.4031246 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569098500000003 0.40318169000000004 0.46904105999999995 0.45768707 0.446558845 0.44694723 0.41740574999999996 0.47556316000000004 0.39581189 0.47721877 0.42298846 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.491272425 0.39581189 0.406414195 0.466211645 0.39581189 0.49064097500000003 0.39581189 0.47824552499999995 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.44033517 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.491893495 0.452044675 0.46404481999999997 0.452622495 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.42543122 0.46954621999999996 0.45190368 0.492229115 0.44770843 0.46453095 0.469093825 0.438548945 0.426278055 0.46917167499999995 0.46972181500000004 0.43566417 0.43616500500000005 0.39586033 0.484629225 0.46894763999999994 0.46660348999999995 0.40040504 0.445695575 0.43314961499999993 0.462365855 0.491552685 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.46532155999999997 0.46447386 0.39581189 0.46028812499999994 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.47191026499999994 0.42988942999999996 0.43411236 0.46912929 0.454686385 0.44342235500000005 0.454137975 0.39581189 0.395857735 0.443588435 0.47970564499999996 0.46918810999999994 0.46689759 0.43713294 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.43096549 0.46916475499999993 0.467059345 0.412140495 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.4673249 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.431677385 0.42099031000000003 0.46170932000000003 0.39586551999999997 0.47533653 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.43286935499999996 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.460910925 0.432583905 0.440664735 0.39588109 0.39581189 0.465395085 0.426803975 0.44163612999999996 0.46859558500000004 0.41791783 0.49000001000000004 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.417124625 0.453864635 0.468785885 0.41594044 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.49409146000000004 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390296 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43978849000000003 0.46912496499999995 0.461123715 0.485035775 0.48082755 0.43334078 0.39581189 0.462170365 0.41816003 0.46916821499999994 0.46310456499999997 0.438631985 0.421849255 0.47191977999999996 0.45169954 0.468889685 0.39581881 0.441310025 0.44257206 0.46983859 0.469173405 0.39581189 0.448259435 0.45567594499999997 0.45699593499999996 0.495365605 0.46906701 0.46918810999999994 0.44255476 0.4645569 0.46868641000000005 0.395816215 0.39581189 0.41145801 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.444228535 0.420224785 0.39581189 0.46906441499999996 0.4009102 0.4516511 0.44464546499999996 0.439637115 0.485954405 0.43633714 0.39590185 0.44082735500000003 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.406284445 0.46915005 0.45159573999999997 0.46852638500000005 0.39626515 0.39581189 0.469024625 0.46888276500000003 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837741 0.39590704 0.396790205 0.48059659499999996 0.46918810999999994 0.468972725 0.472813325 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.467125085 0.43863458 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.46775826500000006 0.39581881 0.46907998500000003 0.449349335 0.46904192499999997 0.43971583 0.47177273000000003 0.5073709399999999 0.44605887499999997 0.395859465 0.44027289000000003 0.39581189 0.476112435 0.43116271 0.46795981 0.46918810999999994 0.465706485 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149400499999996 0.44642131 0.44961316 0.395850815 0.468649215 0.44993839999999996 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46434237999999994 0.46918724500000003 0.469156105 0.39581189 0.44391021499999994 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.424786795 0.469183785 0.47855605999999995 0.471107545 0.44015179 0.478788745 0.42538797 0.46622202500000004
45 0.44336112241496595 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47169834 0.46901338000000004 0.39595375 0.47235487499999995 0.431378095 0.39612156 0.45310429999999996 0.44863398 0.39582746 0.39581189 0.45648299000000003 0.46870370999999994 0.456037515 0.48836169999999995 0.46884384000000007 0.40593585 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443941355 0.450207415 0.42911958 0.447619335 0.44047702999999994 0.39581189 0.46918638 0.45550381 0.395980565 0.395812755 0.43532422499999995 0.44699913 0.443254545 0.46918810999999994 0.39589839 0.45267872000000003 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481023905 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930921 0.45173414 0.4031246 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569098500000003 0.40318169000000004 0.46904105999999995 0.45768707 0.446558845 0.44694723 0.41740574999999996 0.47556316000000004 0.39581189 0.47721963500000003 0.42298846 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.491272425 0.39581189 0.406414195 0.466211645 0.39581189 0.49270313499999996 0.39581189 0.47824552499999995 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289902999999997 0.395826595 0.39582573 0.466043835 0.44033517 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.491893495 0.452044675 0.46404481999999997 0.452622495 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.42543122 0.46954621999999996 0.45190368 0.492229115 0.447707565 0.46453095 0.469093825 0.438548945 0.426278055 0.46917167499999995 0.46972181500000004 0.43566417 0.43616500500000005 0.39586033 0.484629225 0.46894763999999994 0.46660348999999995 0.40040504 0.445695575 0.43314961499999993 0.462365855 0.491552685 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.46532155999999997 0.46447386 0.39581189 0.46028812499999994 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073473 0.47190940000000003 0.42988942999999996 0.434113225 0.46912929 0.454686385 0.44342321999999995 0.454137975 0.39581189 0.395857735 0.443588435 0.47970564499999996 0.46918810999999994 0.46689759 0.43713294 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.43096549 0.46916475499999993 0.467059345 0.41637467 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.4673249 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.431677385 0.42099031000000003 0.46170932000000003 0.39586551999999997 0.47533653 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.43287021999999997 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.460910925 0.432583905 0.4406656 0.39588109 0.39581189 0.465395085 0.426727855 0.44163612999999996 0.46859471999999996 0.41791783 0.49000001000000004 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.417124625 0.453864635 0.468785885 0.41594044 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.49409146000000004 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390296 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43978849000000003 0.46912496499999995 0.461123715 0.485035775 0.48082755 0.43334078 0.39581189 0.462170365 0.41816003 0.46916821499999994 0.46310456499999997 0.438631985 0.421849255 0.47191977999999996 0.45169954 0.468889685 0.39581881 0.44130916 0.44257206 0.46983859 0.469173405 0.39581189 0.448259435 0.45567594499999997 0.45699593499999996 0.495365605 0.46906701 0.46918810999999994 0.442555625 0.4645569 0.46868641000000005 0.395816215 0.39581189 0.41145801 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.444228535 0.42022565 0.39581189 0.46906441499999996 0.4009102 0.4516511 0.44464546499999996 0.439637115 0.485954405 0.43633714 0.39590185 0.44082735500000003 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.406284445 0.46915005 0.45159573999999997 0.46852638500000005 0.39626515 0.39581189 0.469024625 0.46888276500000003 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.452579245 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837741 0.39590704 0.396790205 0.48059659499999996 0.46918810999999994 0.468972725 0.472813325 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.467125085 0.43863458 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.46775826500000006 0.39581881 0.46907998500000003 0.45511801999999996 0.46904192499999997 0.43971583 0.47177273000000003 0.5073709399999999 0.44605887499999997 0.395859465 0.44027289000000003 0.39581189 0.476112435 0.43116271 0.46795981 0.46918810999999994 0.465706485 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149400499999996 0.44642131 0.44961316 0.395850815 0.468649215 0.44993839999999996 0.39661288 0.45567248499999996 0.46876253 0.46011425999999994 0.46434237999999994 0.46918724500000003 0.469156105 0.39581189 0.44391021499999994 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118167 0.46917946 0.424786795 0.469183785 0.47855605999999995 0.47110841 0.44015179 0.478788745 0.42538797 0.46622202500000004
46 0.44335508702947846 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.47169834 0.46901338000000004 0.39595375 0.47235487499999995 0.431378095 0.39612156 0.453103435 0.44863398 0.39582746 0.39581189 0.45648299000000003 0.46870370999999994 0.456037515 0.48836169999999995 0.46884384000000007 0.40593585 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443941355 0.450207415 0.42911958 0.447619335 0.44047789499999995 0.39581189 0.46918638 0.45550381 0.395980565 0.395812755 0.43532422499999995 0.44699913 0.441111075 0.46918810999999994 0.39589839 0.45267872000000003 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481023905 0.45426167 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930921 0.451733275 0.4031246 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569098500000003 0.40318169000000004 0.46904105999999995 0.45768707 0.44655798 0.44694723 0.41740574999999996 0.47556316000000004 0.39581189 0.47721963500000003 0.42298846 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951654499999994 0.46918810999999994 0.39581189 0.39601949000000003 0.491272425 0.39581189 0.406414195 0.466211645 0.39581189 0.488194755 0.39581189 0.47824552499999995 0.45012869999999994 0.425947625 0.475591705 0.468825675 0.395812755 0.44289816499999995 0.395826595 0.39582573 0.466043835 0.44033517 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.491893495 0.452044675 0.46404481999999997 0.45262163 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.42543122 0.46954621999999996 0.45190368 0.492229115 0.447707565 0.46453095 0.469093825 0.438548945 0.426278055 0.46917167499999995 0.46972181500000004 0.43566417 0.43616500500000005 0.39586033 0.484629225 0.46894763999999994 0.46660348999999995 0.40040504 0.445695575 0.43314875 0.462365855 0.491552685 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.46532155999999997 0.46447386 0.39581189 0.46028812499999994 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073386500000003 0.47190940000000003 0.42988942999999996 0.43411409 0.46912929 0.454686385 0.44342321999999995 0.454137975 0.39581189 0.395857735 0.443588435 0.47970564499999996 0.46918810999999994 0.46689759 0.43713294 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.43096549 0.46916475499999993 0.467059345 0.41527093 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.4673249 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.431677385 0.42099031000000003 0.46170932000000003 0.39586551999999997 0.47533653 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.43287021999999997 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.46091179000000004 0.432583905 0.4406656 0.39588109 0.39581189 0.465395085 0.42677543 0.44163612999999996 0.46859471999999996 0.41791783 0.49000001000000004 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.417124625 0.453864635 0.468785885 0.41594044 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.49409146000000004 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390296 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973539 0.46918638 0.43978849000000003 0.46912496499999995 0.461123715 0.485035775 0.480828415 0.43334078 0.39581189 0.462170365 0.41816003 0.46916821499999994 0.46310456499999997 0.438631985 0.421849255 0.47191977999999996 0.45169954 0.468889685 0.39581881 0.44130916 0.44257206 0.46983859 0.469173405 0.39581189 0.448259435 0.45567594499999997 0.45699593499999996 0.495365605 0.46906701 0.46918810999999994 0.442555625 0.4645569 0.46868641000000005 0.395816215 0.39581189 0.41145801 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.444228535 0.42022565 0.39581189 0.46906441499999996 0.4009102 0.4516511 0.44464546499999996 0.439637115 0.485954405 0.43633714 0.39590185 0.44082735500000003 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.406284445 0.46915005 0.45159573999999997 0.46852638500000005 0.39626515 0.39581189 0.469024625 0.46888276500000003 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.45257838 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837741 0.39590704 0.396790205 0.48059659499999996 0.46918810999999994 0.468972725 0.472813325 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.46712422 0.43863458 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.46775826500000006 0.39581881 0.46907998500000003 0.460168755 0.46904192499999997 0.43971583 0.47177273000000003 0.5073700750000001 0.44605887499999997 0.395859465 0.44027289000000003 0.39581189 0.476112435 0.43116271 0.46795981 0.46918810999999994 0.465706485 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149400499999996 0.44642131 0.44961316 0.395850815 0.468649215 0.44993839999999996 0.39661288 0.45567335 0.46876253 0.46011425999999994 0.46434237999999994 0.46918724500000003 0.469156105 0.39581189 0.44391021499999994 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118080499999997 0.46917946 0.424786795 0.469183785 0.47855605999999995 0.47110841 0.44015265500000006 0.478788745 0.42538797 0.46622202500000004
47 0.44335948460317454 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.471697475 0.46901338000000004 0.39595375 0.47235487499999995 0.431378095 0.39612156 0.453103435 0.44863398 0.39582746 0.39581189 0.45648299000000003 0.46870370999999994 0.456037515 0.48836169999999995 0.46884384000000007 0.40593585 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443941355 0.450207415 0.42911958 0.447619335 0.44047702999999994 0.39581189 0.46918638 0.45550381 0.395980565 0.395812755 0.43532422499999995 0.44699913 0.43909649 0.46918810999999994 0.39589839 0.45267872000000003 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481023905 0.454260805 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.46930921 0.45173414 0.4031246 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569098500000003 0.40318169000000004 0.46904105999999995 0.45768620499999996 0.44655798 0.44694723 0.41740574999999996 0.47556316000000004 0.39581189 0.4772205 0.42298846 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951568000000004 0.46918810999999994 0.39581189 0.39601949000000003 0.491272425 0.39581189 0.406414195 0.466211645 0.39581189 0.490135815 0.39581189 0.47824552499999995 0.45012869999999994 0.42594676 0.475591705 0.468825675 0.395812755 0.44289816499999995 0.395826595 0.39582573 0.466043835 0.44033517 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.491893495 0.452044675 0.46404481999999997 0.45262163 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.425430355 0.46954621999999996 0.45190368 0.492229115 0.4477067 0.46453095 0.469093825 0.438548945 0.426278055 0.46917167499999995 0.46972181500000004 0.43566417 0.43616500500000005 0.39586033 0.484629225 0.46894763999999994 0.46660348999999995 0.400404175 0.445695575 0.43314875 0.462365855 0.491552685 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.46532155999999997 0.46447386 0.39581189 0.46028812499999994 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073386500000003 0.47190940000000003 0.42988942999999996 0.434113225 0.46912929 0.454686385 0.44342321999999995 0.454137975 0.39581189 0.395857735 0.443588435 0.47970564499999996 0.46918810999999994 0.46689759 0.43713294 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879513499999997 0.39581189 0.43096549 0.46916475499999993 0.467059345 0.41966167 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.4673249 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.431677385 0.42099031000000003 0.46171018500000005 0.39586551999999997 0.47533653 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.43287021999999997 0.464801695 0.46855839 0.465287825 0.46916043 0.41944022999999997 0.44208247 0.44456155999999997 0.39586725 0.46091179000000004 0.43258477 0.4406656 0.39588109 0.39581189 0.465395085 0.427343735 0.44163612999999996 0.46859471999999996 0.41791783 0.49000001000000004 0.46917081000000005 0.42541219 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.41712376 0.453864635 0.468785885 0.41594044 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.49409146000000004 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390296 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973625500000004 0.46918638 0.43978849000000003 0.46912496499999995 0.461123715 0.485035775 0.480828415 0.43334078 0.39581189 0.462170365 0.41816003 0.46916821499999994 0.46310456499999997 0.438631985 0.42185012 0.47191977999999996 0.45169954 0.468889685 0.39581881 0.44130916 0.44257206 0.46983859 0.469173405 0.39581189 0.448259435 0.45567594499999997 0.45699593499999996 0.49536473999999997 0.46906701 0.46918810999999994 0.442555625 0.4645569 0.46868641000000005 0.395816215 0.39581189 0.41145801 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.444228535 0.42022565 0.39581189 0.46906441499999996 0.4009102 0.4516511 0.44464633 0.439637115 0.48595353999999996 0.43633714 0.39590185 0.44082735500000003 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.406284445 0.46915005 0.45159573999999997 0.46852638500000005 0.39626515 0.39581189 0.469024625 0.46888276500000003 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.45257838 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837741 0.39590704 0.396790205 0.48059659499999996 0.46918810999999994 0.468972725 0.472813325 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.467123355 0.43863458 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.46775826500000006 0.39581881 0.46907998500000003 0.457227755 0.46904192499999997 0.43971583 0.47177273000000003 0.5073700750000001 0.44605974000000004 0.395859465 0.44027289000000003 0.39581189 0.4761133 0.43116271 0.46795981 0.46918810999999994 0.465706485 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149400499999996 0.44642131 0.44961316 0.395850815 0.468649215 0.44993839999999996 0.39661288 0.45567335 0.46876253 0.46011425999999994 0.46434237999999994 0.46918724500000003 0.469156105 0.39581189 0.44391021499999994 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118080499999997 0.46917946 0.424786795 0.469183785 0.47855519500000004 0.47110841 0.44015265500000006 0.478788745 0.42538797 0.46622202500000004
48 0.44335458882086165 0.395823135 0.46863710499999994 0.473321945 0.39581189 0.471697475 0.46901338000000004 0.39595375 0.47235487499999995 0.431378095 0.39612156 0.453103435 0.44863398 0.39582746 0.39581189 0.45648299000000003 0.46870370999999994 0.456037515 0.48836169999999995 0.46884384000000007 0.40593585 0.46062374500000003 0.39582486499999997 0.45181458500000005 0.46897445499999996 0.46811378 0.443941355 0.450207415 0.42911958 0.447619335 0.44047702999999994 0.39581189 0.46918638 0.45550381 0.395980565 0.395812755 0.43532422499999995 0.44699913 0.44578467 0.46918810999999994 0.39589839 0.45267872000000003 0.469185515 0.45414230000000005 0.46504908500000003 0.39581189 0.395823135 0.46918724500000003 0.481023905 0.454260805 0.39581189 0.39599181 0.39584649 0.39581189 0.46918292 0.39613886 0.39581189 0.469310075 0.45173414 0.4031246 0.395812755 0.45889547499999994 0.47537372499999997 0.39581189 0.469002135 0.396093015 0.39581189 0.46916735000000004 0.43569098500000003 0.40318169000000004 0.46904105999999995 0.45768707 0.446558845 0.44694723 0.41740574999999996 0.47556316000000004 0.39581189 0.4772205 0.42298846 0.39581189 0.48179981 0.39587676499999996 0.39587330499999995 0.46918810999999994 0.45951568000000004 0.46918810999999994 0.39581189 0.39601949000000003 0.491272425 0.39581189 0.406414195 0.466211645 0.39581189 0.48549249499999997 0.39581189 0.47824638999999997 0.45012783500000003 0.42594676 0.475591705 0.468825675 0.395812755 0.44289730000000005 0.395826595 0.39582573 0.466043835 0.44033517 0.469178595 0.46918810999999994 0.457795195 0.46826775 0.46917081000000005 0.491893495 0.452044675 0.46404481999999997 0.45262163 0.469142265 0.464159865 0.4204419 0.39581189 0.395812755 0.425430355 0.46954621999999996 0.45190368 0.492229115 0.4477067 0.46453095 0.469093825 0.438548945 0.426278055 0.46917167499999995 0.46972181500000004 0.43566417 0.43616500500000005 0.39586033 0.484629225 0.46894763999999994 0.46660348999999995 0.400404175 0.445695575 0.43314875 0.462365855 0.491552685 0.43967777 0.39581189 0.468232285 0.398039265 0.457544345 0.49650740499999996 0.480157175 0.395814485 0.450850975 0.39585340999999996 0.468855085 0.39581189 0.465322425 0.46447386 0.39581189 0.46028812499999994 0.468844705 0.46918638 0.46801257499999993 0.469166485 0.471301305 0.395945965 0.46918810999999994 0.468799725 0.41264306 0.39582140499999996 0.46770031 0.46380262 0.42420119 0.4691846499999999 0.481888905 0.47073386500000003 0.47190940000000003 0.42988942999999996 0.434113225 0.46912929 0.454686385 0.44342321999999995 0.454137975 0.39581189 0.395857735 0.443588435 0.47970564499999996 0.46918810999999994 0.46689759 0.43713294 0.46915091500000006 0.46918810999999994 0.458348795 0.46918810999999994 0.471640385 0.45879427 0.39581189 0.43096549 0.46916475499999993 0.467059345 0.41852852 0.46859471999999996 0.46775307499999996 0.44444478499999995 0.46566064 0.39581189 0.4673249 0.39581189 0.39581189 0.46918810999999994 0.46892428499999994 0.39657654999999997 0.39613367 0.396060145 0.431677385 0.42098944499999996 0.46171018500000005 0.39586551999999997 0.475335665 0.46918638 0.47008078999999997 0.39581189 0.395819675 0.46253799 0.395857735 0.43287021999999997 0.464801695 0.46855839 0.465287825 0.46916043 0.419439365 0.44208247 0.44456155999999997 0.39586725 0.46091179000000004 0.432583905 0.4406656 0.39588109 0.39581189 0.465395085 0.42726329 0.44163612999999996 0.46859471999999996 0.41791783 0.49000001000000004 0.46917081000000005 0.425411325 0.46861028999999993 0.45785920500000005 0.46918810999999994 0.46892169 0.39584303 0.41712376 0.45386550000000003 0.468785885 0.41594044 0.395831785 0.468431235 0.46918810999999994 0.395824 0.4691846499999999 0.39581189 0.453018665 0.49409146000000004 0.45050843500000004 0.395823135 0.43640115 0.39588282 0.46390296 0.39587244 0.468969265 0.45487408999999995 0.46882827 0.46903414000000004 0.395812755 0.45973625500000004 0.46918638 0.43978849000000003 0.46912496499999995 0.461123715 0.485035775 0.480828415 0.43334078 0.39581189 0.462170365 0.418160895 0.46916821499999994 0.46310456499999997 0.438631985 0.42185012 0.47191977999999996 0.45169954 0.468889685 0.39581881 0.44130916 0.44257206 0.46983859 0.469173405 0.39581189 0.448259435 0.45567594499999997 0.45699593499999996 0.49536473999999997 0.46906701 0.46918810999999994 0.44255476 0.4645569 0.46868641000000005 0.395816215 0.39581189 0.41145801 0.42816981 0.39581189 0.46915091500000006 0.466350045 0.444228535 0.42022565 0.39581189 0.46906441499999996 0.4009102 0.4516511 0.44464633 0.439637115 0.48595353999999996 0.43633714 0.39590185 0.44082735500000003 0.39590704 0.39581189 0.39624006500000003 0.45310775999999997 0.46916216 0.469086905 0.4691068 0.406284445 0.46915005 0.45159573999999997 0.46852638500000005 0.39626515 0.39581189 0.469024625 0.46888276500000003 0.395968455 0.47821178999999997 0.46883346000000004 0.39618211 0.39581189 0.46918810999999994 0.477709225 0.39581189 0.45257838 0.46918724500000003 0.411185535 0.45432568 0.395812755 0.469086905 0.437512675 0.46276894500000004 0.42837741 0.39590704 0.396790205 0.48059659499999996 0.46918810999999994 0.468972725 0.472813325 0.429561595 0.4691846499999999 0.39581189 0.46911372 0.469109395 0.468033335 0.39581189 0.467123355 0.43863458 0.46899175499999995 0.46721850499999995 0.46916562 0.41634526 0.46849005499999996 0.46904279 0.467439945 0.436855275 0.46918810999999994 0.4677574 0.39581881 0.46907998500000003 0.45424091 0.46904192499999997 0.43971583 0.47177273000000003 0.5073700750000001 0.44605974000000004 0.395859465 0.44027289000000003 0.39581189 0.4761133 0.43116271 0.46795981 0.46918810999999994 0.465706485 0.46918810999999994 0.46917253999999997 0.39583005499999996 0.39581189 0.44379517 0.469180325 0.42071350999999996 0.46916562 0.43149314 0.44642131 0.44961316 0.395850815 0.468649215 0.44993839999999996 0.39661288 0.45567335 0.46876253 0.46011425999999994 0.46434237999999994 0.46918724500000003 0.469156105 0.39581189 0.44391021499999994 0.396177785 0.46918810999999994 0.455451045 0.46906181999999996 0.469163025 0.454554905 0.46757228999999995 0.46907825499999994 0.39582140499999996 0.46918119 0.46886373500000006 0.46118080499999997 0.46917946 0.424786795 0.469183785 0.47855519500000004 0.47110841 0.44015265500000006 0.478788745 0.42538797 0.46622202500000004
49 0.5701837799999999 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378 0.57018378
50 0.48383199706349206 0.43495313999999996 0.46906441499999996 0.5103673 0.395918285 0.489547615 0.46924347 0.39742079 0.536612265 0.476574345 0.397888755 0.504403125 0.50824632 0.40461759 0.397535835 0.5166480649999999 0.46924866 0.55678147 0.57775253 0.46922790000000003 0.505577795 0.545765695 0.39721319 0.5305884049999999 0.46918897499999995 0.46888536 0.45245209000000003 0.44908723999999994 0.49040656 0.508158955 0.52122132 0.39582140499999996 0.469199355 0.57360399 0.41092517 0.39694676999999995 0.601013245 0.5810395300000001 0.594316415 0.46919416500000005 0.395911365 0.4253724 0.46920454500000003 0.576070105 0.46917946 0.39581189 0.395887145 0.4691933 0.52384054 0.5875694149999999 0.395845625 0.42434132 0.39953052499999997 0.39744847 0.46922444 0.404438535 0.396202005 0.512013395 0.50658898 0.584765085 0.396413065 0.499768455 0.55691814 0.395817945 0.46922963 0.395888875 0.39581535 0.469199355 0.535224805 0.407599245 0.469206275 0.44703372999999996 0.463426345 0.552517885 0.5260532099999999 0.5448816649999999 0.39581189 0.6179265899999999 0.527097265 0.39582054 0.5722710249999999 0.403606405 0.402338315 0.469195895 0.53684322 0.469220115 0.395823135 0.40849192500000003 0.609756665 0.395888875 0.50131767 0.58492165 0.396003055 0.5949357550000001 0.39581189 0.628200195 0.5473374 0.564954855 0.613630135 0.469230495 0.39767336999999997 0.545381635 0.39595721 0.397809175 0.584868885 0.51800006 0.46937494999999996 0.469195895 0.5133645250000001 0.469374085 0.46938014 0.577414315 0.5321505950000001 0.534816525 0.49620725 0.46921578999999997 0.5773874999999999 0.5567062150000001 0.39583005499999996 0.39646237 0.49708609 0.55545456 0.52959625 0.56919941 0.46959552499999996 0.5467517949999999 0.469173405 0.504399665 0.5205621899999999 0.46920195 0.558110975 0.54144156 0.5025399150000001 0.398229565 0.5832444149999999 0.4692452 0.5895433449999999 0.469299695 0.504100375 0.571118845 0.514876545 0.52315373 0.53154769 0.396046305 0.46920454500000003 0.422190065 0.562695475 0.57254523 0.53986034 0.39582486499999997 0.526777215 0.396245255 0.469142265 0.39582573 0.47332972999999995 0.5516165550000001 0.396788475 0.44560042499999997 0.46929018 0.46921146499999994 0.468471025 0.46913102000000007 0.56514775 0.400483755 0.46945971999999997 0.47004446 0.514497675 0.39637414 0.468291105 0.46708875499999997 0.5629074 0.469201085 0.442088525 0.539814495 0.41769812 0.56462875 0.502643715 0.46922098 0.49785421 0.489440355 0.54830447 0.397438955 0.400523545 0.5419181750000001 0.55403769 0.46919416500000005 0.4693663 0.49764142000000006 0.469870595 0.46918984 0.591439425 0.46925471499999993 0.5566378799999999 0.50624471 0.39597537499999996 0.588001915 0.4691846499999999 0.46902116499999996 0.576402265 0.4689338 0.46921578999999997 0.55087352 0.46775134500000004 0.396186435 0.469213195 0.39847263 0.395819675 0.469178595 0.46919156999999995 0.55153438 0.404410855 0.39895011 0.486533955 0.545791645 0.50885182 0.39583611 0.5827228200000001 0.469363705 0.480579295 0.39581189 0.398255515 0.46651180000000003 0.398400835 0.5445581549999999 0.46923222499999995 0.46883778499999995 0.46775048 0.46917081000000005 0.52244962 0.5377315749999999 0.52530239 0.40236859 0.45876485999999994 0.5312311 0.51183434 0.398814305 0.39931859999999997 0.573006275 0.59410103 0.5147822599999999 0.557308255 0.525675205 0.60165767 0.46923741500000005 0.512497795 0.46921406000000004 0.50544545 0.46935938 0.46921146499999994 0.39683259 0.563448025 0.5384106 0.46922444 0.49793725 0.40028220999999997 0.46877463999999996 0.469201085 0.396333485 0.46924001 0.396143185 0.5322344999999999 0.485897315 0.571835065 0.39582140499999996 0.520654745 0.39791903 0.551663265 0.4024326 0.46919676 0.559474215 0.47012144499999997 0.469228765 0.398286655 0.539689935 0.469336025 0.50779306 0.46923741500000005 0.53654393 0.5029317600000001 0.49972260999999996 0.550694465 0.396215845 0.57681833 0.5126379249999999 0.46918897499999995 0.469159565 0.52279389 0.4748287749999999 0.482620695 0.46673843 0.46906874 0.40214542 0.47291453000000006 0.5274847850000001 0.595804215 0.469159565 0.39627899 0.5597155500000001 0.531552015 0.563236965 0.48898622999999997 0.46919243499999996 0.46927893499999995 0.533164375 0.46828677999999996 0.46924866 0.39597105 0.39705057 0.5291689399999999 0.572843655 0.396188165 0.469176 0.46919416500000005 0.48668706 0.548379725 0.39581189 0.469374085 0.39816296 0.543587625 0.516606545 0.5150556 0.54195537 0.56316517 0.395817945 0.49256992499999996 0.401085795 0.395880225 0.401770875 0.5453790399999999 0.46918897499999995 0.469216655 0.469242605 0.53347491 0.469195895 0.5630362849999999 0.46928152999999995 0.40059188 0.39604371 0.46908171499999995 0.46906701 0.40583550999999995 0.541189845 0.46927461000000004 0.402907485 0.395856005 0.46919416500000005 0.57709513 0.39789654 0.532929095 0.46926509499999997 0.505814805 0.545810675 0.39609820500000004 0.46917946 0.55397368 0.54999641 0.45434298000000006 0.40374913 0.42946038999999997 0.5008540300000001 0.46924001 0.46919416500000005 0.610422715 0.52259667 0.46919243499999996 0.396212385 0.46935765 0.469225305 0.57843242 0.39581189 0.505961855 0.50485206 0.469076525 0.469427715 0.46915783499999997 0.5214263250000001 0.4691933 0.4691933 0.46945107 0.565548245 0.46922444 0.476858065 0.39940509999999996 0.46915005 0.55412073 0.46914313 0.50990712 0.538207325 0.535581185 0.412600675 0.39817766499999996 0.58198065 0.39581708 0.52958241 0.541566985 0.46920541 0.46920454500000003 0.59536566 0.46918810999999994 0.46918984 0.397437225 0.39581189 0.558194015 0.46934207999999994 0.5629125899999999 0.469287585 0.5146490499999999 0.5796200650000001 0.529427575 0.39618729999999996 0.57864002 0.539143255 0.414026195 0.548220565 0.46934121500000003 0.57327183 0.57316111 0.469268555 0.46921232999999996 0.39705576 0.48122199 0.40799800999999997 0.46930315499999997 0.46947874999999994 0.46920368 0.46910160999999995 0.5550012999999999 0.46850303000000004 0.469159565 0.39581189 0.46920714 0.469220115 0.556033245 0.46918724500000003 0.49637506000000003 0.46922271 0.45426859 0.448991225 0.563356335 0.542099825 0.5649825350000001 0.549284515
51 0.4621461959977324 0.40139114 0.46902722 0.48184998 0.39581189 0.408983245 0.46918292 0.39594164 0.500128295 0.46235634 0.397674235 0.48192523500000006 0.47686239 0.39602641 0.39581189 0.49677382499999995 0.4691587 0.518775965 0.48553661 0.469159565 0.477999865 0.51592925 0.39617864999999997 0.50302172 0.4691846499999999 0.4684494 0.42267706 0.41249601 0.46385711500000004 0.445178305 0.47382797 0.39581189 0.4691846499999999 0.48955366999999994 0.398298765 0.395888875 0.528699245 0.51666623 0.509122565 0.46918810999999994 0.39588974000000005 0.405343325 0.46918810999999994 0.523206495 0.46889400999999997 0.39581189 0.39582140499999996 0.46918724500000003 0.47437984 0.520094225 0.39581189 0.39979262 0.39606966 0.39583957000000003 0.46918810999999994 0.39592953000000003 0.395812755 0.46695122 0.46133390999999996 0.5368527350000001 0.396044575 0.43514776499999996 0.5007043849999999 0.39581189 0.46898051 0.395992675 0.39581189 0.46918810999999994 0.49879100499999995 0.40050884 0.46918638 0.420380485 0.430788165 0.526057535 0.465087145 0.475946355 0.39581189 0.5681147 0.46554040500000005 0.39581189 0.515217355 0.39610253 0.395971915 0.46918810999999994 0.49429127500000003 0.46918810999999994 0.39581189 0.397310935 0.54724398 0.39581189 0.48684449 0.5650500049999999 0.39581189 0.5207369199999999 0.39581189 0.56285723 0.501733735 0.49798915000000005 0.547241385 0.46916994500000003 0.395816215 0.47594722000000006 0.39583005499999996 0.395850815 0.5418498399999999 0.46861807499999997 0.46918810999999994 0.46918810999999994 0.48763423499999997 0.46918810999999994 0.469154375 0.531705985 0.503292465 0.507084625 0.45202132 0.46915005 0.52884197 0.51234123 0.39581189 0.3958586 0.47245262 0.5230836649999999 0.477889145 0.47417916 0.47347851 0.518601235 0.46911545 0.48584281999999995 0.49093074999999997 0.46918810999999994 0.52618815 0.49294014499999994 0.47577075999999996 0.39656443999999996 0.49566575999999996 0.469166485 0.56098883 0.45987032999999994 0.47447153 0.51129285 0.46682579500000004 0.46870630500000005 0.504000035 0.39581189 0.46918810999999994 0.405422905 0.51792567 0.5427632800000001 0.483831695 0.395814485 0.49773484 0.39581189 0.46905663000000003 0.39581189 0.431667005 0.52581274 0.395835245 0.405163405 0.469130155 0.46918724500000003 0.46829716 0.46913275 0.542826425 0.396535895 0.46918897499999995 0.46918984 0.47985356 0.395819675 0.468014305 0.46537 0.517144575 0.4691846499999999 0.404523305 0.487997535 0.403120275 0.48794044499999994 0.483065305 0.46918810999999994 0.449449675 0.44677163500000006 0.51997918 0.39583438 0.396222765 0.514601475 0.512407835 0.46918810999999994 0.46860077499999997 0.47532528500000004 0.46918984 0.46918810999999994 0.5349999049999999 0.46918810999999994 0.475347775 0.47678626999999996 0.39581189 0.55377473 0.46918119 0.46879280500000003 0.47418435 0.46886633 0.46915351 0.5193598399999999 0.46668652999999993 0.39586898 0.469093825 0.395861195 0.395819675 0.469178595 0.46918810999999994 0.524301585 0.39732391 0.396127615 0.455333405 0.5095170050000001 0.45621484 0.395838705 0.536925395 0.469183785 0.42224975 0.39581189 0.39587763 0.4653527 0.39588109 0.44527258999999997 0.46843296500000003 0.468699385 0.46656543 0.46915177999999996 0.48776311999999994 0.49125426 0.49435788 0.39621498 0.413936235 0.490583885 0.48676404500000003 0.39620114 0.39590185 0.5532021 0.543322935 0.462076945 0.49274465500000003 0.501910195 0.572499385 0.4691846499999999 0.479873455 0.469180325 0.453376775 0.46918984 0.46918724500000003 0.396264285 0.47469297 0.45497616 0.468938125 0.47582612 0.396357705 0.468682085 0.46918810999999994 0.39581535 0.46918119 0.39581189 0.5059981849999999 0.5264433249999999 0.52428342 0.39581189 0.49715788499999997 0.39605755 0.49868461 0.3965333 0.46918724500000003 0.51558671 0.468758205 0.46918724500000003 0.39591915 0.52817592 0.46918810999999994 0.48289057499999993 0.46918292 0.5069271949999999 0.43960511 0.44880697999999997 0.49940947999999996 0.39582919 0.532851245 0.483854185 0.4691846499999999 0.468382795 0.48842052 0.46883778499999995 0.39900547000000003 0.45918784500000004 0.469055765 0.39646756 0.42250751999999997 0.49572112 0.56758359 0.469163025 0.395812755 0.514864435 0.48279629 0.5312691599999999 0.42872341 0.469183785 0.46918724500000003 0.5031013 0.4675671 0.469176 0.39586033 0.395819675 0.49089096 0.541177735 0.395828325 0.46917513499999997 0.469176865 0.436241125 0.48411714499999997 0.39581189 0.469159565 0.400329785 0.520907325 0.45793619 0.422435725 0.47605967 0.50528629 0.395814485 0.46951853999999993 0.39655406 0.39581189 0.39682221 0.48161470000000006 0.46918810999999994 0.46916389000000003 0.46918810999999994 0.49108126 0.46918724500000003 0.523215145 0.46913188499999997 0.39583784 0.39581708 0.46899521499999997 0.468896605 0.39782042 0.509520465 0.46904019500000005 0.39671494999999996 0.39581189 0.46918810999999994 0.544956055 0.39589752500000003 0.5037033399999999 0.46918897499999995 0.462083 0.515971635 0.395823135 0.46915091500000006 0.5193658950000001 0.524128585 0.419384005 0.39648658999999997 0.40128906999999997 0.45639303000000003 0.46918810999999994 0.469183785 0.550213525 0.46853070999999996 0.469182055 0.395812755 0.469119775 0.469185515 0.543099765 0.39581189 0.427964805 0.486286565 0.46904192499999997 0.468912175 0.46915005 0.48852086000000006 0.46918119 0.46918810999999994 0.46793386 0.51596212 0.46918810999999994 0.431462 0.396020355 0.469045385 0.45549689 0.46912582999999997 0.457501095 0.5156611 0.44943497 0.40378892 0.396003055 0.49850296000000005 0.39581189 0.48517503999999995 0.49431895499999995 0.46914485999999994 0.46918810999999994 0.541073935 0.46918810999999994 0.46918810999999994 0.396397495 0.39581189 0.5403931799999999 0.46908085000000005 0.50995556 0.46918810999999994 0.483928575 0.50752837 0.503444705 0.39587417 0.5163107149999999 0.48170812 0.39930735500000003 0.49093074999999997 0.46908257999999997 0.53064982 0.52581101 0.46918638 0.46918810999999994 0.39583351499999997 0.435552585 0.39698483 0.46918638 0.46713373500000005 0.469183785 0.469109395 0.49362695500000003 0.468234015 0.46914572499999996 0.39582486499999997 0.46918810999999994 0.469142265 0.5334204149999999 0.46918638 0.475060595 0.46918292 0.415301205 0.53701968 0.479712565 0.48390176 0.511734865 0.48828731000000003
52 0.4541697563945578 0.39759984499999995 0.469009055 0.47085236999999996 0.39581189 0.399926695 0.46916475499999993 0.39597797 0.482928635 0.45767496 0.39768201999999997 0.47149852500000006 0.46187194 0.39589146999999997 0.39581189 0.48769565000000004 0.46912150499999994 0.50421888 0.447935925 0.469112855 0.46263314 0.49956518000000005 0.39607485000000003 0.48895768500000003 0.46917946 0.468398365 0.41571035 0.45737307499999996 0.45193222499999997 0.4263412 0.45686099500000005 0.39581189 0.469185515 0.45417603500000003 0.396838645 0.395888875 0.496348245 0.488620335 0.462627085 0.46918810999999994 0.39589665999999996 0.40230112 0.46918810999999994 0.50217402 0.468472755 0.39581189 0.395824 0.46918724500000003 0.455086015 0.48912117 0.39581189 0.397309205 0.39588801 0.39581362 0.46918724500000003 0.395817945 0.39581189 0.452401055 0.445508735 0.49729369 0.39593212499999997 0.422101835 0.48037429 0.39581189 0.468958885 0.396099935 0.39581189 0.46918810999999994 0.477636565 0.39954869 0.46916821499999994 0.45531869999999997 0.46152767 0.50970125 0.44948859999999996 0.46133996499999996 0.395814485 0.53173453 0.44329606499999996 0.39581189 0.48079468 0.395895795 0.39584475999999996 0.46918810999999994 0.47795056 0.46918810999999994 0.39581189 0.396172595 0.499790945 0.39581189 0.478145185 0.54253838 0.39581362 0.484276305 0.39581189 0.51215785 0.48849404500000004 0.474230195 0.51663336 0.46912237 0.39581189 0.45205591999999994 0.39582746 0.395823135 0.51621816 0.451743655 0.46918638 0.46918810999999994 0.47624131999999997 0.46916475499999993 0.469163025 0.5041747649999999 0.4876005 0.49483536 0.43930409000000004 0.469163025 0.50421023 0.49110288499999993 0.39581189 0.395850815 0.46031061500000003 0.50571879 0.46435968 0.44410397499999993 0.483745195 0.5038443349999999 0.46912410000000004 0.47665998 0.46941128000000004 0.46918724500000003 0.51178763 0.4728816599999999 0.46377321 0.396217575 0.46619953499999994 0.469123235 0.533871945 0.45706773 0.461424735 0.49049479 0.450475565 0.52032172 0.49134076 0.39581189 0.46918810999999994 0.40197674499999997 0.49907126499999993 0.52256034 0.45804864 0.395814485 0.48440865 0.39581189 0.469022895 0.39581189 0.420446225 0.5113265850000001 0.395835245 0.398274545 0.46911891 0.46918724500000003 0.468253045 0.469135345 0.52497542 0.396302345 0.46918810999999994 0.46918292 0.460590875 0.395816215 0.46786898499999996 0.46485186500000003 0.487599635 0.469185515 0.43440819 0.46620645499999996 0.40140671 0.46603086 0.47043716999999996 0.46918810999999994 0.43518496 0.434891725 0.503160985 0.39581362 0.395997865 0.49598234999999996 0.48924919000000006 0.46918810999999994 0.46852984500000006 0.46395313 0.46918638 0.46918810999999994 0.509319785 0.46918810999999994 0.45617331999999994 0.463552635 0.39581189 0.5238344850000001 0.46918119 0.468822215 0.431834815 0.46883518999999996 0.469090365 0.49961881 0.46644346499999995 0.395835245 0.46888795499999997 0.395812755 0.395819675 0.46918292 0.46918810999999994 0.50038174 0.39701424 0.395996135 0.442284015 0.48882274499999995 0.441725225 0.3958759 0.512333445 0.469185515 0.40938547 0.39581189 0.39583092000000003 0.46487954500000006 0.39583092000000003 0.41538338 0.467804975 0.46866391999999996 0.46623327 0.469154375 0.46944155500000007 0.46905144 0.48132146499999995 0.39596413 0.404163465 0.47110149000000007 0.47352694999999995 0.39613886 0.39584475999999996 0.534065705 0.505235255 0.445074505 0.472152465 0.48415001499999993 0.5377878 0.4691846499999999 0.46773837 0.46915177999999996 0.43950304 0.46918810999999994 0.46918724500000003 0.39612502 0.450878655 0.43553269 0.46894850499999996 0.46757834499999995 0.396357705 0.468758205 0.46918810999999994 0.39581189 0.46918810999999994 0.39581189 0.491665135 0.519146185 0.501266635 0.39581189 0.48603485 0.3960143 0.48553574499999996 0.396072255 0.469176865 0.4906799 0.46869852 0.469185515 0.395845625 0.5176142699999999 0.46918724500000003 0.47153831500000004 0.46917081000000005 0.49283634499999995 0.50341097 0.504140165 0.47764954000000004 0.39582919 0.50650421 0.46835771 0.469185515 0.467606025 0.47050291 0.467836115 0.395984025 0.457047835 0.46905835999999995 0.39605408999999997 0.41178325 0.47932245 0.536114025 0.46916475499999993 0.39581189 0.49238827500000004 0.46250512000000005 0.509456455 0.413261535 0.46917253999999997 0.46918724500000003 0.481094835 0.467339605 0.46915091500000006 0.39585514 0.395812755 0.47209364499999995 0.5119589 0.395828325 0.469176 0.46912582999999997 0.423072365 0.460763875 0.39581189 0.46914659000000003 0.402410975 0.50777576 0.44297514999999993 0.40649983 0.45194779500000004 0.48342947 0.39583438 0.45976307000000005 0.396371545 0.39581189 0.39631791499999997 0.461125445 0.46918810999999994 0.46916043 0.469183785 0.464270585 0.4691846499999999 0.49964562500000004 0.469092095 0.395816215 0.39581535 0.469002135 0.4688741149999999 0.39676858 0.49497635500000003 0.46884384000000007 0.396198545 0.39581189 0.46918810999999994 0.51828724 0.395823135 0.48705382 0.46918810999999994 0.44452523 0.49884117499999997 0.395823135 0.46914745500000005 0.49784729 0.508665845 0.41047883 0.39601776 0.39774603000000003 0.50978775 0.46918810999999994 0.469161295 0.516058135 0.4538136 0.469183785 0.39581189 0.469123235 0.469182055 0.519291505 0.39581189 0.411320475 0.477171195 0.46903068000000003 0.46856531 0.46915177999999996 0.47200801 0.46917081000000005 0.46918724500000003 0.467742695 0.49513292000000003 0.46918810999999994 0.42022392000000003 0.39588455 0.46906355 0.4216702 0.46913447999999996 0.44072701500000006 0.50518768 0.423174435 0.418648755 0.395918285 0.46883518999999996 0.39581189 0.468434695 0.46239786000000005 0.46907047 0.46918810999999994 0.511011725 0.46918810999999994 0.46918810999999994 0.39619594999999996 0.39581189 0.52111752 0.46910247499999996 0.48260599000000004 0.46918810999999994 0.46505773499999997 0.48422094499999996 0.49066259999999995 0.395857735 0.49293755 0.46812762 0.39787751 0.466998795 0.46903068000000003 0.504731825 0.5045562299999999 0.46918638 0.46918810999999994 0.395814485 0.42252828000000003 0.39621671 0.46918810999999994 0.46525754999999996 0.46918292 0.46911545 0.47591608 0.46817173500000003 0.46914572499999996 0.39582486499999997 0.46918810999999994 0.469135345 0.51245195 0.46918638 0.464881275 0.469182055 0.40817274000000003 0.46562431000000004 0.451115665 0.51645171 0.493402055 0.47212045999999996
53 0.4510971449773242 0.396722735 0.469003 0.48983912 0.39581189 0.39812144 0.46913794 0.39601949000000003 0.47349408 0.453904425 0.39768201999999997 0.465661505 0.45317696 0.3958586 0.39581189 0.482503055 0.46910247499999996 0.49626433999999997 0.43190660999999997 0.46907739000000004 0.453016935 0.489990495 0.39605928 0.48076267500000003 0.46915005 0.46837068499999995 0.434443655 0.49918458000000004 0.44541963999999995 0.418349465 0.448456655 0.39581189 0.469185515 0.4395238 0.39661114999999997 0.395888875 0.483487425 0.47461598499999996 0.44033084499999997 0.46918810999999994 0.39590185 0.41177806 0.46918810999999994 0.49101379 0.46807572000000003 0.39581189 0.39582919 0.46918724500000003 0.445671355 0.47457014000000003 0.39581189 0.39668208 0.39591655499999995 0.39581189 0.46918724500000003 0.39583265 0.39581189 0.445448185 0.48126178 0.47339893000000005 0.39593212499999997 0.41731406 0.470372295 0.39581189 0.46895196499999997 0.39623747 0.39581189 0.46918638 0.46485013499999994 0.39919231 0.46912669500000004 0.481862955 0.441349815 0.499654275 0.442259795 0.45500556999999997 0.39582486499999997 0.51476669 0.432737875 0.39581189 0.46225773000000003 0.39586811499999996 0.39582054 0.46918810999999994 0.46975728 0.46918810999999994 0.39581189 0.39611637 0.47533826 0.39581189 0.47175024 0.526471005 0.395816215 0.46430778 0.39581189 0.488111715 0.48143131999999994 0.46257604999999996 0.501609175 0.46909469 0.39581189 0.44094845499999996 0.39582746 0.395816215 0.50290581 0.44363082 0.46918724500000003 0.46918810999999994 0.470150855 0.46914485999999994 0.469166485 0.48893605999999995 0.47829656 0.487440475 0.43366688500000006 0.46914831999999995 0.49182862 0.47785454499999996 0.39581189 0.395850815 0.45308440499999997 0.49589584999999997 0.458554665 0.431952455 0.496725385 0.495171845 0.469119775 0.47113954999999996 0.45613093499999996 0.469183785 0.503526015 0.462495605 0.456999395 0.39612069499999997 0.45448311 0.46912064000000003 0.5149422849999999 0.45549256499999996 0.45416133000000003 0.48190014999999997 0.44302791500000005 0.528761525 0.484231325 0.39581189 0.469176 0.40197674499999997 0.489507825 0.51067697 0.44432974000000003 0.39581535 0.47717552 0.39581189 0.46899434999999995 0.39581189 0.44123217499999995 0.502174885 0.395835245 0.41707531999999997 0.469109395 0.46918810999999994 0.46814664999999994 0.46916216 0.51359721 0.39621671 0.46918810999999994 0.469173405 0.44951108999999995 0.39581535 0.467770375 0.464530085 0.47138175000000004 0.469185515 0.472162845 0.45591641499999996 0.414200925 0.45752099 0.46317636000000006 0.46918810999999994 0.428826345 0.4292822 0.49269881000000004 0.39581189 0.395947695 0.4834139 0.475555375 0.46918810999999994 0.468498705 0.457554725 0.469185515 0.46918810999999994 0.49706014000000004 0.46918810999999994 0.44846444 0.45619235 0.39581189 0.5071910199999999 0.46916735000000004 0.46883518999999996 0.415155885 0.46877204499999997 0.46899521499999997 0.487063335 0.466310255 0.395826595 0.46866391999999996 0.395812755 0.395819675 0.469183785 0.46918810999999994 0.48138374500000003 0.39690179 0.39596153500000003 0.43555431499999997 0.47707950500000007 0.47871954499999997 0.3958759 0.498905185 0.469185515 0.40468332999999995 0.39581189 0.395840435 0.46459842 0.39583611 0.40538917 0.46734566 0.46864489 0.46603258999999997 0.46915005 0.458975055 0.457760595 0.474188675 0.396004785 0.40082197 0.46040663 0.465505805 0.39610945 0.39582919 0.52103794 0.48376163000000005 0.43720387000000005 0.46283036 0.47098817499999995 0.51552443 0.469182055 0.47895049999999995 0.469069605 0.433699755 0.46918810999999994 0.46918638 0.39612502 0.44030316499999994 0.42797778 0.46895283 0.46384068 0.396357705 0.468758205 0.46918810999999994 0.39581362 0.46918810999999994 0.39581189 0.48307655 0.49984717 0.48907186500000005 0.39581535 0.478966935 0.3960143 0.47948680000000005 0.396146645 0.469176865 0.47615482 0.46866045999999995 0.469176865 0.39583092000000003 0.509854355 0.46918724500000003 0.46495134 0.46917167499999995 0.48529614 0.5226390550000001 0.5082065299999999 0.466213375 0.39582919 0.491819105 0.45883752 0.469185515 0.46715622500000004 0.460556275 0.46743129499999997 0.39585686999999997 0.455944095 0.46905835999999995 0.39596586 0.40798244 0.46912150499999994 0.51506079 0.469166485 0.39581189 0.48061302999999994 0.45265709499999995 0.49608528500000004 0.46205013 0.46917513499999997 0.46918810999999994 0.46746848999999996 0.467171795 0.46913794 0.395849085 0.39581362 0.46169894 0.49358802999999996 0.395828325 0.46917427000000006 0.46898829499999994 0.41746803 0.44851893499999995 0.39581189 0.469154375 0.40442729 0.499524525 0.43524897 0.40228468500000003 0.44108253 0.47207548 0.395869845 0.454471865 0.396371545 0.39581189 0.39644334 0.452558485 0.46918292 0.469142265 0.46918119 0.45036744 0.4691846499999999 0.48720605999999994 0.4690722 0.395816215 0.395814485 0.46898916 0.468849895 0.39701943 0.48684795000000003 0.468969265 0.396413065 0.39581189 0.46918810999999994 0.50401301 0.395823135 0.47656656 0.46918810999999994 0.43517458 0.48909176000000004 0.395823135 0.469140535 0.484475255 0.49912749 0.42946644500000003 0.396032465 0.398009855 0.48360852500000007 0.46918810999999994 0.46916821499999994 0.49929011 0.44658565999999994 0.469183785 0.39581189 0.469123235 0.469182055 0.50565824 0.39581189 0.46852638500000005 0.47185663499999997 0.469024625 0.46829543 0.46916216 0.46255529000000006 0.46915697 0.46918119 0.467592185 0.48426938500000005 0.46918810999999994 0.44395952000000005 0.39588455 0.46904625 0.409730605 0.46902376 0.43303889500000003 0.49888182999999997 0.413202715 0.4396103 0.39589493 0.45553495000000005 0.39581189 0.49592785500000003 0.446603825 0.46900646 0.46918810999999994 0.49389164499999993 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.506335535 0.46910334000000004 0.467393235 0.46918810999999994 0.45391048 0.473455155 0.48289403499999994 0.395857735 0.481229775 0.460002675 0.397463175 0.454573935 0.46897359000000005 0.490910855 0.49352921 0.46918638 0.46918810999999994 0.395814485 0.46275596999999996 0.39605582 0.46918810999999994 0.46381559499999997 0.469176865 0.469116315 0.467192555 0.46776259 0.46914659000000003 0.39582486499999997 0.46918810999999994 0.46912150499999994 0.49698921 0.46918638 0.45893267 0.4691846499999999 0.433248225 0.50874456 0.43872021499999997 0.51631677 0.48471745499999996 0.46506206
54 0.44934483150793647 0.396381925 0.46899608 0.490808785 0.39581189 0.412041885 0.469159565 0.39606447 0.4677228 0.45008890999999995 0.39768201999999997 0.46187367 0.4472915 0.3958413 0.39581189 0.47922124499999996 0.46906181999999996 0.49146272500000004 0.42378598999999995 0.46907739000000004 0.44672492500000005 0.483793635 0.39604717 0.47550001499999994 0.46915005 0.468344735 0.45150059000000003 0.45767928500000005 0.441374035 0.41398467499999997 0.46191172999999996 0.39581189 0.469185515 0.43228029 0.396523785 0.395888875 0.475455035 0.466715075 0.427601505 0.46918810999999994 0.39590704 0.42398666999999995 0.46918810999999994 0.48444671000000006 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.44029192 0.46642702999999996 0.39581189 0.396577415 0.39591655499999995 0.39581189 0.46918724500000003 0.39587244 0.39581189 0.46624797500000004 0.4645915 0.45841799499999997 0.39593212499999997 0.41503219 0.496531625 0.39581189 0.46904105999999995 0.39623747 0.39581189 0.46918292 0.45596312499999997 0.39899682000000003 0.46912669500000004 0.49455337 0.45684283 0.49307681499999995 0.43811903999999996 0.451510105 0.395859465 0.50574128 0.426869715 0.39581189 0.45132326500000003 0.3958759 0.395817945 0.46918810999999994 0.48376595499999997 0.46918810999999994 0.39581189 0.396110315 0.461590815 0.39581189 0.467078375 0.51587562 0.39581881 0.45313803499999994 0.39581189 0.47507357 0.477121025 0.45543201499999997 0.49325500499999997 0.46905144 0.39581189 0.434864045 0.395826595 0.39581881 0.49489331499999994 0.47911052499999995 0.46918724500000003 0.46918810999999994 0.47373455 0.469114585 0.469166485 0.479605305 0.47227010500000005 0.482788505 0.43058316 0.46914831999999995 0.48454359 0.46963099 0.39581189 0.395850815 0.4484333 0.48978375999999996 0.455060065 0.42583863499999997 0.45715596 0.48952945000000003 0.46910766500000006 0.467564505 0.44858035 0.469185515 0.49827287000000003 0.46321961000000006 0.45263027999999994 0.396094745 0.44821185999999996 0.469119775 0.500804725 0.45446062 0.44940728999999996 0.476970515 0.43872021499999997 0.5227255550000001 0.47984058500000004 0.39581189 0.469090365 0.40197674499999997 0.483639665 0.502773465 0.43615202999999997 0.39581535 0.47262302500000003 0.395812755 0.46891823 0.39581189 0.429623875 0.49567787 0.395835245 0.405945365 0.469048845 0.46918638 0.46814664999999994 0.46916216 0.5057931800000001 0.39616394499999996 0.46918810999999994 0.46916043 0.44260406500000005 0.39581535 0.46790099 0.46489857500000004 0.46214355 0.469183785 0.4326038 0.44997213499999994 0.43691928500000005 0.45256713499999995 0.45854688000000005 0.46918724500000003 0.42516826 0.445498355 0.48591202 0.39581189 0.395947695 0.47499225999999994 0.46675745999999996 0.46918810999999994 0.46825564000000003 0.45327902999999997 0.46918292 0.46918810999999994 0.48979327500000003 0.46918810999999994 0.48663602499999997 0.45150837499999996 0.39581189 0.49735510499999996 0.46916735000000004 0.46867603 0.40750842000000004 0.46873312 0.46888189999999996 0.47862958499999997 0.466310255 0.395826595 0.46846150999999997 0.395812755 0.395819675 0.46918724500000003 0.46918810999999994 0.46754807000000004 0.39688103 0.39597537499999996 0.43143259 0.46955487 0.498266815 0.3958759 0.49026815999999995 0.46918638 0.422821515 0.39581189 0.39584649 0.46459842 0.39585168 0.401260525 0.46734566 0.46864489 0.465877755 0.46914831999999995 0.452106955 0.45092277000000003 0.481793755 0.3960489 0.41091825 0.453904425 0.4603703 0.39610945 0.395824 0.5117686 0.47113868499999995 0.43287541 0.4573428 0.461834745 0.5015425699999999 0.469182055 0.47182722499999996 0.469069605 0.453529015 0.46918810999999994 0.469178595 0.39612502 0.434533615 0.424030785 0.46872966000000005 0.46195757499999995 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918810999999994 0.39581189 0.47749643500000005 0.51101086 0.481335305 0.39582140499999996 0.47434091500000003 0.3960143 0.47581487499999997 0.396146645 0.469176865 0.467062805 0.46862586 0.46917081000000005 0.39583092000000003 0.504306245 0.46918724500000003 0.46086940499999995 0.46917167499999995 0.48047463 0.51347957 0.49962572999999993 0.45909183000000003 0.39582919 0.482328325 0.45259914 0.4691846499999999 0.46675573000000004 0.45423052999999997 0.46441590499999996 0.40258310999999997 0.455219225 0.46900646 0.395906175 0.406185835 0.46222053500000004 0.501015785 0.469166485 0.39581189 0.47341104 0.47852665 0.48782194 0.43489605000000003 0.469173405 0.46918810999999994 0.45896294499999996 0.46704723499999995 0.46911372 0.395849085 0.39581362 0.455255555 0.48125572499999997 0.395828325 0.46917513499999997 0.46877291000000004 0.414396415 0.44092077500000004 0.39581189 0.469138805 0.406185835 0.49397036 0.430502715 0.40059015000000003 0.43510538 0.465066385 0.395935585 0.45115805 0.396371545 0.39581189 0.396575685 0.47599739 0.46917946 0.46912237 0.469178595 0.44167332499999995 0.4691846499999999 0.47920048499999995 0.46897705 0.39583351499999997 0.395814485 0.469076525 0.46883951500000004 0.39701943 0.500230365 0.46902549 0.39665613 0.39581189 0.46918810999999994 0.495365605 0.395823135 0.46970538000000006 0.46918810999999994 0.42936005 0.48287154499999996 0.395823135 0.46913102000000007 0.475801035 0.49285797 0.444832305 0.39605408999999997 0.39831693 0.505844215 0.46918810999999994 0.46917167499999995 0.4887769 0.44209544500000003 0.469183785 0.39581189 0.469123235 0.469182055 0.497156155 0.39581189 0.44545597000000003 0.46832743499999996 0.46901684000000005 0.46847708 0.46916216 0.45646482499999996 0.46912582999999997 0.46917427000000006 0.467503955 0.47774036500000006 0.46918810999999994 0.43201992499999997 0.39588455 0.46904625 0.40470928 0.46902376 0.45637399999999995 0.49469003999999994 0.408355255 0.46273261499999996 0.39584995 0.448100275 0.39581189 0.503155795 0.43796507 0.468960615 0.46918810999999994 0.48267519 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.49539415000000003 0.46910852999999997 0.45781855 0.46918810999999994 0.44696279999999994 0.46708875499999997 0.47822303499999996 0.395857735 0.48224442 0.45471839 0.39727201 0.447235275 0.468972725 0.48252122 0.486693115 0.46918638 0.46918724500000003 0.395814485 0.485423295 0.39603333 0.46918810999999994 0.464289615 0.469176865 0.46913794 0.462161715 0.46738891 0.46914313 0.39582486499999997 0.4691846499999999 0.46912150499999994 0.486006305 0.46918638 0.45502200499999995 0.4691846499999999 0.479769655 0.507421975 0.432417825 0.509973725 0.479695265 0.46120329499999996
55 0.4488585426303855 0.396143185 0.468955425 0.47833634999999997 0.39581189 0.44355816000000003 0.469159565 0.396105125 0.48504788500000007 0.44613067000000006 0.39768201999999997 0.46594090000000005 0.44319918499999994 0.395831785 0.39581189 0.47674648 0.46903241 0.488201675 0.419268095 0.46907739000000004 0.44222952000000004 0.479473825 0.39605149500000003 0.47166547000000003 0.46915005 0.468344735 0.46317203500000004 0.48084052499999996 0.438528185 0.4112037 0.466412325 0.39581189 0.469185515 0.42826323 0.39647794 0.395888875 0.46952459500000004 0.46151642500000006 0.42007341 0.46918810999999994 0.39590704 0.415244115 0.46918810999999994 0.47992708500000003 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.47103575 0.46130104 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918638 0.39594856 0.39581189 0.458309005 0.48930973999999994 0.44820667000000003 0.39593212499999997 0.41365683999999997 0.48756416999999996 0.39581189 0.46909469 0.39623747 0.39581189 0.469176865 0.4496789 0.399987245 0.46912669500000004 0.471841065 0.465322425 0.488530375 0.43546176 0.449394315 0.3958932 0.5000366049999999 0.42328429 0.39581189 0.44449582 0.395881955 0.39582746 0.46918810999999994 0.477364955 0.46918810999999994 0.39581189 0.39616048499999995 0.453470195 0.39581189 0.46354658000000004 0.508677955 0.39581881 0.44594988500000005 0.39581189 0.4672375349999999 0.47424836 0.450524005 0.48791622500000004 0.46905144 0.395812755 0.43090839999999997 0.39582054 0.39582140499999996 0.489765595 0.467215045 0.46918724500000003 0.46918810999999994 0.47373455 0.46907739000000004 0.46916735000000004 0.473406715 0.46798921999999993 0.47963039 0.44343879 0.46914831999999995 0.4796079 0.46384154499999997 0.39581189 0.395850815 0.44511862 0.49025951 0.45280674000000004 0.422257535 0.46065402 0.485423295 0.46909988 0.465062925 0.443745 0.469185515 0.49459489 0.457975115 0.449622675 0.39608868999999997 0.489011315 0.46911804499999993 0.49041348 0.442104095 0.446093475 0.473494945 0.45249361 0.511402705 0.47300275999999997 0.39581189 0.46888363000000005 0.40197674499999997 0.479683155 0.497436415 0.47618509499999995 0.39581535 0.47235574 0.39581362 0.46891823 0.39581189 0.44460480999999996 0.491030225 0.395835245 0.42687749999999997 0.46895802 0.469185515 0.46814664999999994 0.46916216 0.5005582 0.39616394499999996 0.46918810999999994 0.46914139999999993 0.43781802000000003 0.39581535 0.46797538000000005 0.46515202 0.45608249500000003 0.469183785 0.45859791499999997 0.48458165 0.421662415 0.44917893000000003 0.45541903999999994 0.46917946 0.44143458500000005 0.43890359500000004 0.480984115 0.39581189 0.395947695 0.46926769 0.46064969499999997 0.46918810999999994 0.46796932499999994 0.45045221 0.469182055 0.46918810999999994 0.48475810999999996 0.46918810999999994 0.49533100499999994 0.448107195 0.39581189 0.490694605 0.46916735000000004 0.46843382999999994 0.40367992999999996 0.46873312 0.46888189999999996 0.472619565 0.466310255 0.395826595 0.46828505000000004 0.395812755 0.395819675 0.46918724500000003 0.46918810999999994 0.45742757 0.3968793 0.395997 0.42855387 0.464509325 0.48372011 0.3958759 0.48435848 0.46918638 0.446287235 0.39581189 0.39584995 0.46459842 0.39586898 0.399234695 0.46734566 0.46864489 0.465877755 0.46914659000000003 0.44745671499999995 0.44637200499999996 0.47835624499999996 0.3960489 0.42590177999999995 0.44951454999999996 0.46039971 0.39610945 0.395823135 0.50521017 0.46257604999999996 0.45210522500000005 0.45382744 0.45531610499999997 0.49203103000000004 0.469182055 0.47126757 0.469069605 0.46757056 0.46918810999999994 0.469138805 0.396124155 0.430767405 0.42159581 0.46840096 0.46080279999999996 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47366535000000004 0.5084253750000001 0.47629668000000003 0.39582140499999996 0.47117415 0.3960143 0.47354944000000004 0.396146645 0.469176865 0.46067218499999996 0.46870716999999995 0.46916475499999993 0.39583092000000003 0.50024853 0.46918724500000003 0.462656495 0.46917167499999995 0.47727412999999996 0.5102981 0.49268929499999997 0.45427205000000004 0.39582919 0.47605534499999996 0.448223105 0.46918292 0.46675573000000004 0.45006728500000004 0.46446261499999997 0.39802283 0.45679784999999995 0.46900646 0.395883685 0.416657525 0.457181045 0.4915622 0.46916994500000003 0.39581189 0.4687608 0.469142265 0.482368115 0.48352808 0.46917081000000005 0.46918810999999994 0.453153605 0.466587055 0.46908517499999997 0.395849085 0.39581362 0.45090373999999994 0.47332108 0.395828325 0.46915177999999996 0.46846497 0.41249774 0.43569963500000003 0.39581189 0.46911891 0.407666715 0.49005104499999996 0.427371415 0.39971304 0.46486310999999997 0.46015664500000003 0.395990945 0.45569324499999997 0.396371545 0.39581189 0.396731385 0.46809648 0.46917946 0.46910506999999996 0.46916994500000003 0.43605255499999995 0.4691846499999999 0.47370514 0.46883951500000004 0.39589493 0.395814485 0.469112855 0.46894245 0.39701943 0.50559077 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.48960297500000005 0.395823135 0.46491847000000003 0.46918810999999994 0.42521497 0.47857249499999993 0.395823135 0.46913102000000007 0.469787555 0.48833488499999994 0.45270294000000005 0.396093015 0.39861968000000003 0.50682426 0.46918810999999994 0.46917167499999995 0.48189755500000003 0.439142335 0.469183785 0.39581189 0.469123235 0.469182055 0.49151116499999997 0.39581189 0.47740387999999995 0.47019064499999996 0.46901684000000005 0.46847708 0.46916216 0.452202105 0.469073065 0.46917253999999997 0.4674114 0.47346813 0.46918810999999994 0.44654932999999997 0.39588455 0.46904625 0.40223191999999997 0.46902376 0.44647753500000004 0.49179402000000005 0.405621855 0.48286549 0.39584995 0.443505395 0.39581189 0.49970185 0.432438585 0.46890179499999995 0.46918810999999994 0.47527857500000004 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.487618665 0.469138805 0.45135094499999995 0.46918810999999994 0.442418955 0.4628096 0.47471546 0.395857735 0.4757136699999999 0.45103954500000004 0.39708344 0.44241982 0.468972725 0.47679146 0.482151 0.46918638 0.46917513499999997 0.395814485 0.47106343 0.396049765 0.46918810999999994 0.464289615 0.469176865 0.46915091500000006 0.45878129500000003 0.46738891 0.46913621 0.39582486499999997 0.46917946 0.46912150499999994 0.47828617999999995 0.46918638 0.452198645 0.4691846499999999 0.5161325250000001 0.49867682500000005 0.428748495 0.500469105 0.476351175 0.47823428
56 0.44850130743764177 0.396009975 0.468910445 0.485143035 0.39581189 0.4246458 0.469159565 0.396105125 0.48820254 0.44344657499999995 0.39768201999999997 0.46250252499999994 0.44029711 0.39582746 0.39581189 0.474911815 0.46903241 0.485914615 0.41624232499999997 0.46907739000000004 0.43864409499999996 0.476269 0.39604284500000003 0.46892342000000004 0.46915005 0.468344735 0.449586345 0.48913673999999996 0.436526575 0.419432445 0.459910985 0.39581189 0.469185515 0.425672555 0.39647794 0.395888875 0.465016215 0.45783931000000005 0.41493185 0.46918810999999994 0.39590704 0.424181295 0.46918810999999994 0.47693245500000003 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.46213835999999997 0.45757029499999996 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.39605928 0.39581189 0.47222079999999994 0.5033824250000001 0.440777185 0.39593212499999997 0.42704358000000003 0.49663283 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.44539022999999994 0.40109531 0.46912669500000004 0.48109050999999997 0.468144055 0.48536015 0.433891785 0.47495074 0.3958932 0.49601695 0.420793955 0.39581189 0.48685832999999995 0.39588801 0.39586033 0.46918810999999994 0.480961625 0.46918810999999994 0.39581189 0.39621930499999997 0.44797138999999997 0.39581189 0.46075436000000003 0.50343173 0.39581881 0.441090315 0.39581189 0.462092515 0.472076345 0.446735305 0.48418894 0.46905144 0.395812755 0.42822344 0.39582054 0.39582227 0.486072045 0.484528885 0.46918638 0.46918810999999994 0.47373455 0.469019435 0.46916735000000004 0.469033275 0.46482505 0.477347655 0.45471492999999996 0.46914831999999995 0.47609772999999994 0.45963677999999997 0.39581189 0.395850815 0.44269142999999994 0.48719221999999995 0.45124974 0.452958115 0.470505505 0.482350815 0.46908776999999996 0.46642876000000005 0.44055141999999997 0.469185515 0.49189609 0.45376689 0.44735637500000003 0.39607831 0.47964163499999996 0.469116315 0.48272882 0.42821824999999997 0.44376749 0.47084718000000003 0.46451365 0.49986793 0.47320344 0.39581189 0.46843728999999995 0.40197674499999997 0.47693937499999994 0.49327835999999997 0.46551359000000003 0.39581535 0.470207945 0.39581708 0.46891823 0.39581189 0.4609489849999999 0.48778647500000005 0.395835245 0.41483324 0.46895802 0.469185515 0.46814664999999994 0.46916216 0.496711545 0.39616394499999996 0.46918810999999994 0.46912582999999997 0.43439867499999996 0.39581535 0.46797538000000005 0.46515202 0.45177047000000004 0.469183785 0.48013728 0.47514104 0.43983779500000003 0.44667994499999997 0.453146685 0.4691587 0.43596259499999995 0.44967111499999995 0.47738138999999996 0.39581189 0.395947695 0.465085415 0.45620013499999995 0.46918810999999994 0.467651005 0.448434165 0.469180325 0.46918810999999994 0.481181335 0.46918810999999994 0.49559482999999993 0.44567741 0.39581189 0.48594661999999994 0.46916735000000004 0.46810513000000004 0.40148888499999996 0.46873312 0.46888189999999996 0.46844334499999996 0.466310255 0.395826595 0.468323975 0.395812755 0.395819675 0.46918724500000003 0.46918724500000003 0.44927407999999996 0.3968793 0.3960143 0.43148103 0.460954175 0.49269016 0.3958759 0.47973419000000006 0.46918638 0.43251210999999995 0.39581189 0.39584995 0.46459842 0.395887145 0.39811625 0.46734566 0.46864489 0.465877755 0.46915697 0.44404948 0.443093655 0.471681905 0.3960489 0.44154962999999997 0.446576145 0.45633594 0.39610945 0.39582054 0.500249395 0.45648558499999997 0.445468945 0.47349927 0.45045048 0.48543281 0.469182055 0.46158389499999997 0.469069605 0.47709594000000005 0.46918810999999994 0.46905922499999997 0.396124155 0.428272745 0.44019417499999997 0.46840096 0.459973265 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.472545175 0.39582140499999996 0.46870716999999995 0.3960143 0.47912609500000003 0.396146645 0.469176865 0.45615428999999996 0.46876945000000003 0.46915524 0.39583092000000003 0.49716913 0.46918724500000003 0.45898283999999995 0.46917167499999995 0.47486596999999997 0.5088077049999999 0.496073175 0.450895955 0.39582919 0.47162568000000005 0.44503557999999993 0.469180325 0.46675573000000004 0.44699394 0.460703325 0.41941774 0.45679784999999995 0.46900646 0.395871575 0.42956419 0.45340705000000003 0.48460154499999997 0.46916994500000003 0.39581189 0.46530253 0.47990199999999994 0.47846263999999994 0.45510591 0.46917081000000005 0.46918810999999994 0.44918758 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.44769113 0.46748146499999993 0.395828325 0.46915177999999996 0.46846497 0.41992117 0.43194467000000003 0.39581189 0.46911891 0.407666715 0.4869604 0.425051485 0.399189715 0.48989621 0.456655125 0.39606966 0.45275657 0.396371545 0.39581189 0.396852485 0.475070975 0.46917946 0.469092095 0.469156105 0.432149675 0.4691846499999999 0.46970711 0.46883951500000004 0.396001325 0.395814485 0.46913967 0.46899608 0.39701943 0.50552849 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.48561705499999996 0.395823135 0.461301905 0.46918810999999994 0.424179565 0.47554066999999994 0.395823135 0.46913102000000007 0.46524371000000003 0.4850781599999999 0.441176815 0.39613539999999997 0.39892762 0.5025840300000001 0.46918810999999994 0.46917167499999995 0.47682433 0.43693226 0.469183785 0.39581189 0.469123235 0.469182055 0.48768007999999996 0.39581189 0.49026729500000005 0.469884435 0.46901684000000005 0.46847708 0.46916216 0.44915125 0.4690203 0.46917253999999997 0.46764408500000004 0.470332505 0.46918810999999994 0.459641105 0.39588455 0.46904625 0.40082716 0.46902376 0.439953705 0.489748295 0.42089689 0.49507755999999997 0.39584995 0.44015351999999996 0.39581189 0.497500425 0.42849505 0.46882308 0.46918810999999994 0.46988703 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.48174617999999997 0.469152645 0.44659777 0.46918810999999994 0.43912071 0.45992915 0.47213689499999995 0.395857735 0.48099882 0.44844627499999995 0.396945905 0.43922105000000006 0.468972725 0.47283495 0.47848253499999993 0.46918638 0.46917513499999997 0.395814485 0.48038121 0.39609042 0.46918810999999994 0.464289615 0.469176865 0.469161295 0.47264378500000004 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.47275623499999997 0.46918638 0.45015205499999994 0.4691846499999999 0.48124101999999996 0.49150338000000005 0.426331685 0.507382185 0.47393436499999997 0.47390928000000004
57 0.44861206274376414 0.395937315 0.46886027500000005 0.485143035 0.39581189 0.45124454999999997 0.469159565 0.396105125 0.48554699 0.43967604 0.39768201999999997 0.46533972500000004 0.438104335 0.395823135 0.39581189 0.47295432000000004 0.46903241 0.48413877 0.414275315 0.46907739000000004 0.43607244999999994 0.47400789 0.39604284500000003 0.46684741999999996 0.46915005 0.46834560000000003 0.45695095500000005 0.48545184 0.43601709 0.425082625 0.461104685 0.39581189 0.469185515 0.423785125 0.39647794 0.395888875 0.461500855 0.455148295 0.411543645 0.46918810999999994 0.39590704 0.43377154999999995 0.46918810999999994 0.474546785 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.45561539500000003 0.45487408999999995 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.39624871500000003 0.39581189 0.48112424499999995 0.50320683 0.43544965 0.39593212499999997 0.44257552 0.49650481 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.44208073999999997 0.40212985 0.46912669500000004 0.485232995 0.46700484999999997 0.48297448 0.43191179999999996 0.46993287499999997 0.3958932 0.49317283 0.43603439000000005 0.39581189 0.47753622500000004 0.395900985 0.39589839 0.46918810999999994 0.48016496000000003 0.46918810999999994 0.39581189 0.396314455 0.44406418499999994 0.39581189 0.45853822999999994 0.49972088 0.39581881 0.43739936 0.39581189 0.458440485 0.47043197999999997 0.444095325 0.48131714000000003 0.46905144 0.395812755 0.42631352 0.39582054 0.395826595 0.48347877499999997 0.4779471 0.46918638 0.46918810999999994 0.47373455 0.46894245 0.46916735000000004 0.46574194999999996 0.46252415 0.477970455 0.46328361999999995 0.46914831999999995 0.473609125 0.464701355 0.39581189 0.395850815 0.43777995999999997 0.48717146 0.459411015 0.44433492999999996 0.47321987499999996 0.479958225 0.46907479499999993 0.46438995499999997 0.43803427 0.469185515 0.48975262 0.452601735 0.44560475 0.396079175 0.49910499999999997 0.469116315 0.476697175 0.43143950999999997 0.441841135 0.46879453499999996 0.47363767 0.512022045 0.45536022 0.39581189 0.46843728999999995 0.40197674499999997 0.474956795 0.507103655 0.45728052 0.39581535 0.46697025000000003 0.39582227 0.46891823 0.39581189 0.47620844999999995 0.48518888 0.395835245 0.433097715 0.46895802 0.469185515 0.46814664999999994 0.46916216 0.49368491 0.39616394499999996 0.46918810999999994 0.46911545 0.43179329499999997 0.39581535 0.46797538000000005 0.46515202 0.448563915 0.469183785 0.49451617499999995 0.494969435 0.45971808999999997 0.444789055 0.45171164999999996 0.4691587 0.449122705 0.456919815 0.47464193499999996 0.39581189 0.395947695 0.46209078500000006 0.452847395 0.46918810999999994 0.467651005 0.44670157000000005 0.46917773 0.46918810999999994 0.47858893 0.46918810999999994 0.49017387500000004 0.45782633500000003 0.39581189 0.48229977999999996 0.46916735000000004 0.467742695 0.400122185 0.46873312 0.46888189999999996 0.46516499499999997 0.466310255 0.395826595 0.4683430049999999 0.395812755 0.395819675 0.46918724500000003 0.46918638 0.443053865 0.3968793 0.396035925 0.43854289 0.45843356500000004 0.49143677499999994 0.3958759 0.476108975 0.46918638 0.45037436000000003 0.39581189 0.39584995 0.46459842 0.395913095 0.397444145 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.44152108500000004 0.44072441999999995 0.45782027999999997 0.3960489 0.42865680500000003 0.46089795 0.45858667000000003 0.39610945 0.39582054 0.49654806 0.45189676 0.440976135 0.48334210499999997 0.446583065 0.48054037 0.469182055 0.4500941 0.469069605 0.46694776 0.46918810999999994 0.46905922499999997 0.396124155 0.42649517 0.458222505 0.46840096 0.45937728 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46986021499999997 0.39582140499999996 0.466829255 0.3960143 0.47831386 0.396146645 0.469176865 0.452859505 0.46881442999999995 0.46915005 0.39583092000000003 0.4948319 0.46918724500000003 0.4585538 0.46917167499999995 0.47309791 0.503470655 0.49235540499999997 0.45423745 0.39582919 0.46839923000000006 0.44246826 0.469180325 0.46675573000000004 0.444560695 0.45672 0.466094005 0.45679784999999995 0.46900646 0.395871575 0.42311475 0.45045221 0.47933023500000005 0.46916994500000003 0.39581189 0.46285804 0.47963471499999993 0.475584785 0.49561386 0.46917081000000005 0.46918810999999994 0.44636768000000004 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.44050470999999997 0.463248155 0.395828325 0.46915177999999996 0.46846497 0.42769406 0.42921386499999997 0.39581189 0.46911891 0.407666715 0.48450725999999994 0.423385495 0.398821225 0.478050035 0.45414056999999997 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.473074555 0.46917946 0.469071335 0.469156105 0.429293445 0.4691846499999999 0.46664933500000005 0.46883951500000004 0.39614751 0.395814485 0.46913967 0.469028085 0.39701943 0.50224322 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.48275477 0.395823135 0.45857802 0.46918810999999994 0.42723561 0.47326053 0.395823135 0.46913102000000007 0.46165742 0.48250392 0.44607790499999994 0.39616394499999996 0.39921133999999997 0.502413625 0.46918810999999994 0.46917167499999995 0.473057255 0.447468825 0.469183785 0.39581189 0.469123235 0.469182055 0.484693235 0.39581189 0.47847475 0.46728856999999996 0.46901684000000005 0.46847708 0.46916216 0.44692128000000003 0.4690203 0.46917253999999997 0.467785945 0.46797451500000004 0.46918810999999994 0.470799605 0.39588455 0.46904625 0.39991545 0.46902376 0.45281452499999997 0.48801743 0.44844886999999994 0.49802029 0.39584995 0.437792935 0.39581189 0.49508967000000004 0.42559211 0.46882308 0.46918810999999994 0.46592879 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.4770821 0.46916216 0.44285059000000004 0.46918810999999994 0.43671082 0.45787304500000003 0.47013615000000003 0.395857735 0.48668100500000006 0.44652251499999995 0.396945905 0.43684922000000004 0.468972725 0.46998391 0.47572404999999995 0.46918638 0.46917513499999997 0.395814485 0.47660116 0.396137995 0.46918810999999994 0.464289615 0.469176865 0.469161295 0.47458571 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.468322245 0.46918638 0.448501635 0.4691846499999999 0.505845945 0.48532036 0.4246285 0.503090055 0.47034288500000004 0.47901451
58 0.44816903171201816 0.395937315 0.46881096999999994 0.485143035 0.39581189 0.474557165 0.469159565 0.396105125 0.484141365 0.43854980999999993 0.39768201999999997 0.467095675 0.43631551500000004 0.395824 0.39581189 0.47176321499999996 0.46903241 0.48275131 0.412854985 0.46907739000000004 0.428831535 0.476354635 0.396049765 0.46520997500000005 0.46915005 0.46834560000000003 0.461277685 0.47945912 0.43720473499999996 0.42683684499999996 0.46007187499999996 0.39581189 0.469185515 0.42237258 0.39647794 0.395888875 0.45867835999999995 0.453115545 0.409038605 0.46918810999999994 0.39590704 0.443470795 0.46918810999999994 0.47278823999999997 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.47660116 0.45278598000000003 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.39646583 0.39581189 0.484923325 0.5013444850000001 0.43150525 0.39593212499999997 0.43642018 0.49145148 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.43956705 0.40212985 0.46912669500000004 0.48440345999999995 0.462163445 0.481044665 0.43017141999999997 0.484120605 0.3958932 0.490871065 0.43244118 0.39581189 0.4700262949999999 0.395918285 0.3959624 0.46918810999999994 0.47645843499999996 0.46918810999999994 0.39581189 0.396314455 0.44126591 0.39581189 0.44603465499999995 0.496775555 0.39581881 0.43489778 0.39581189 0.45570967999999995 0.46822796 0.441844595 0.47928784999999996 0.46905144 0.395812755 0.43322833 0.39582054 0.395826595 0.48139066500000005 0.480067215 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.463139165 0.46564334 0.47553894 0.45683418000000003 0.46914831999999995 0.47149592999999995 0.45341916 0.39581189 0.395850815 0.43579478499999996 0.48717146 0.45730820000000005 0.43830588000000004 0.46662598000000005 0.48372876000000004 0.46906701 0.4620345599999999 0.43611051 0.469185515 0.48984517499999997 0.44908551 0.44796533499999996 0.396079175 0.49240557499999993 0.469116315 0.471879125 0.41966513 0.44033517 0.467128545 0.47920048499999995 0.5053157 0.45878043 0.39581189 0.46843728999999995 0.40197674499999997 0.47344131500000003 0.5117530299999999 0.47958887 0.39581535 0.465997125 0.39583005499999996 0.46891823 0.39581189 0.45820434 0.48305146499999996 0.395835245 0.451800745 0.46895802 0.469185515 0.46814664999999994 0.46916216 0.49135979 0.39616394499999996 0.46918810999999994 0.46909988 0.42972681 0.39581535 0.46797538000000005 0.46515202 0.44611683 0.469183785 0.469310075 0.49517357500000003 0.44149427 0.44322513500000005 0.451335375 0.4691587 0.44340678499999997 0.46097061 0.47249759999999996 0.39581189 0.395947695 0.45963851 0.47654493500000006 0.46918810999999994 0.467651005 0.444349635 0.46917773 0.46918810999999994 0.47655964 0.46918810999999994 0.490471435 0.468624995 0.39581189 0.47946258 0.46916735000000004 0.467742695 0.399232965 0.46873312 0.46888189999999996 0.46243937999999996 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.469182055 0.43806368 0.3968793 0.396035925 0.444558965 0.45630739499999995 0.48441211 0.3958759 0.47337643999999995 0.46918638 0.46664501 0.39581189 0.39584995 0.464597555 0.395913095 0.39702894499999997 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43965787500000003 0.43881969000000004 0.46239872499999995 0.3960489 0.44060072499999997 0.45657381500000005 0.460556275 0.39610945 0.39582054 0.49371691500000003 0.448300955 0.45141581999999997 0.47896261 0.44369050499999996 0.47685287499999995 0.469182055 0.45557820000000004 0.469069605 0.47324150000000004 0.46918810999999994 0.46905922499999997 0.396124155 0.42504543 0.450299105 0.46840096 0.458912775 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46765878999999994 0.39582140499999996 0.46537086499999997 0.3960143 0.47739177 0.396146645 0.469176865 0.45020222499999996 0.46883778499999995 0.469140535 0.39583092000000003 0.49300588500000003 0.46918724500000003 0.4560972 0.46917167499999995 0.47172256 0.496868975 0.49235540499999997 0.45423745 0.39582919 0.46600404500000003 0.44043377999999994 0.469180325 0.46675573000000004 0.44609953 0.45309824499999996 0.43673158 0.45679784999999995 0.46900646 0.395871575 0.43317729499999996 0.44816168999999995 0.47531231 0.46916994500000003 0.39581189 0.46541844 0.4742968 0.47330551000000004 0.47045100999999995 0.46917081000000005 0.46918810999999994 0.444211235 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.43138242 0.45974231 0.395828325 0.46915177999999996 0.46846497 0.435452245 0.427181115 0.39581189 0.46911891 0.407666715 0.482546305 0.42206290999999996 0.39859373 0.49459316 0.452115605 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.47120615499999996 0.46917946 0.46905403500000004 0.469156105 0.427027145 0.4691846499999999 0.46423512000000006 0.46883951500000004 0.39634646 0.395814485 0.46913967 0.469028085 0.39701943 0.5023184749999999 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.48052652999999995 0.395823135 0.45652105 0.46918810999999994 0.423698625 0.47153831500000004 0.395823135 0.46913102000000007 0.45894478000000005 0.48045387 0.44859765 0.39616394499999996 0.39921133999999997 0.49751166999999996 0.46918810999999994 0.46917167499999995 0.470201025 0.45311727500000004 0.469183785 0.39581189 0.469123235 0.469182055 0.48241309499999996 0.39581189 0.485655115 0.465213435 0.46901684000000005 0.46847708 0.46916216 0.43649197500000003 0.4690203 0.46917253999999997 0.467785945 0.47320171000000005 0.46918810999999994 0.48180673 0.39588455 0.46904625 0.399355795 0.46902376 0.46147663499999997 0.48669225 0.48518715 0.49172395499999993 0.39584995 0.43597210999999997 0.39581189 0.48785480999999997 0.42344864000000004 0.46882308 0.46918810999999994 0.462900425 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.47333578499999995 0.46916821499999994 0.44012238000000004 0.46918810999999994 0.43483290499999994 0.45622348999999995 0.46861894 0.395857735 0.48078603000000003 0.44503731 0.396945905 0.43507856500000003 0.468972725 0.467637165 0.473456885 0.46918638 0.46917513499999997 0.395814485 0.466884615 0.396222765 0.46918810999999994 0.464289615 0.469176865 0.469161295 0.47230384 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.46500497 0.46918638 0.442178485 0.4691846499999999 0.5072507049999999 0.47957848999999997 0.44517138500000003 0.497140585 0.46932997 0.477088155
59 0.4481588302040816 0.395937315 0.46881096999999994 0.485143035 0.39581189 0.488416195 0.469159565 0.396105125 0.484141365 0.43464174 0.39768201999999997 0.46772626 0.434848475 0.39582054 0.39581189 0.469536705 0.46903241 0.477819945 0.44024521 0.46907739000000004 0.426345525 0.47477082000000004 0.396053225 0.46385365500000003 0.46915005 0.46834560000000003 0.46296703 0.47989854 0.43839238 0.42231376 0.457885155 0.39581189 0.469185515 0.44350107 0.39647794 0.395888875 0.45646741999999996 0.45149799499999993 0.407187505 0.46918810999999994 0.39590704 0.45195904 0.46918810999999994 0.47145527500000006 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.46958860500000005 0.45126271500000004 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.396743495 0.39581189 0.484923325 0.500695735 0.42840681999999997 0.39593212499999997 0.449342415 0.492206625 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.43766577999999995 0.40212985 0.46912669500000004 0.48066060499999996 0.462644385 0.479323315 0.430992305 0.48009229999999997 0.3958932 0.489191235 0.438818825 0.39581189 0.49089442 0.39592347499999997 0.3959624 0.46918810999999994 0.47622748000000004 0.46918810999999994 0.39581189 0.396314455 0.439078325 0.39581189 0.43437359 0.49447725 0.39581881 0.432903955 0.39581189 0.45356274999999996 0.46509060499999993 0.44023655999999994 0.477683275 0.46905144 0.395812755 0.44034295500000004 0.39582054 0.395826595 0.47981377000000003 0.46758180499999996 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.487651535 0.463729095 0.47553980500000004 0.462625355 0.46914831999999995 0.48257658000000003 0.45546142500000003 0.39581189 0.395850815 0.43432774500000004 0.487170595 0.46144982000000007 0.46401108500000005 0.45802442 0.48293296 0.46906701 0.46091957499999997 0.434633955 0.469185515 0.48893433000000003 0.44397854999999997 0.446342595 0.396079175 0.500496785 0.469116315 0.46795981 0.41022971 0.44947649 0.465742815 0.47290501499999993 0.5053157 0.44351577500000006 0.39581189 0.46843728999999995 0.40197674499999997 0.47227010500000005 0.503899695 0.47246818999999995 0.39581535 0.465997125 0.39583784 0.46891823 0.39581189 0.46997353 0.481349145 0.395835245 0.46930834499999996 0.46895802 0.469185515 0.46814664999999994 0.46916216 0.48951387999999996 0.39616394499999996 0.46918810999999994 0.46909988 0.42818278499999995 0.39581535 0.46797538000000005 0.46515202 0.44411262500000004 0.469183785 0.48312672 0.48678999500000003 0.456831585 0.44198559000000004 0.44900247000000004 0.4691587 0.45389145000000003 0.46097061 0.47081604 0.39581189 0.395947695 0.45777616500000007 0.49345655000000005 0.46918810999999994 0.467651005 0.44338602499999996 0.46917773 0.46918810999999994 0.47492133000000003 0.46918810999999994 0.48905889 0.464620045 0.39581189 0.47716600500000006 0.46916735000000004 0.467742695 0.39863351999999996 0.46873312 0.46888189999999996 0.46033829499999995 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.469173405 0.434019805 0.3968793 0.396035925 0.44812189999999996 0.45472704 0.47644719 0.3958759 0.49426273 0.46918638 0.45278079 0.39581189 0.39584995 0.464597555 0.395913095 0.396765985 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43809049499999997 0.43721078999999996 0.46573935499999997 0.3960489 0.45123071 0.45330065500000005 0.457033995 0.39610945 0.39582054 0.49129058999999997 0.44549922000000003 0.44678201500000003 0.482686435 0.44130743 0.473986265 0.469182055 0.44646456 0.469069605 0.477640025 0.46918810999999994 0.46905922499999997 0.396124155 0.423882005 0.46299211500000004 0.46840096 0.458532175 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46596079500000004 0.39582140499999996 0.46406385 0.3960143 0.47399058999999993 0.396146645 0.469176865 0.44802934499999997 0.468872385 0.469140535 0.39583092000000003 0.49144109999999996 0.46918724500000003 0.4552668 0.46917167499999995 0.47066553 0.49027508 0.49235540499999997 0.45423745 0.39582919 0.475070975 0.43880325500000006 0.469180325 0.46675573000000004 0.44399757999999995 0.44947303 0.47496458 0.45679784999999995 0.46900646 0.395871575 0.42723474499999997 0.4461842999999999 0.47205299000000006 0.46916994500000003 0.39581189 0.463275835 0.47584515 0.47158762 0.50187127 0.46917081000000005 0.46918810999999994 0.44243712 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.43106064 0.45697171499999995 0.395828325 0.46915177999999996 0.46846497 0.430518285 0.429321125 0.39581189 0.46911891 0.407666715 0.48088637 0.430957705 0.39842419 0.50310303 0.44863917 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.46916821499999994 0.46917946 0.46905403500000004 0.469156105 0.425240055 0.4691846499999999 0.46233385 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49974596499999996 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.47882767 0.395823135 0.454881875 0.46918810999999994 0.426108515 0.47012057999999995 0.395823135 0.46913102000000007 0.45670616 0.47887092 0.44211274500000003 0.39616394499999996 0.39921133999999997 0.489857285 0.46918810999999994 0.46917167499999995 0.4679477 0.454636215 0.469183785 0.39581189 0.469123235 0.469182055 0.48052998999999996 0.39581189 0.477968725 0.461492205 0.46901684000000005 0.46847708 0.46916216 0.43620911999999995 0.4690203 0.46917253999999997 0.467785945 0.471133495 0.46918810999999994 0.46512693499999996 0.39588455 0.46904625 0.398976925 0.46902376 0.45540347 0.48546741 0.46369363 0.48278158499999996 0.39584995 0.444636815 0.39581189 0.478518865 0.42170826 0.46882308 0.46918810999999994 0.46040057500000003 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.47056432499999995 0.46917427000000006 0.43796161000000006 0.46918810999999994 0.433339915 0.45497875499999996 0.467152765 0.395857735 0.484672475 0.457561645 0.396945905 0.433627095 0.468972725 0.4658371 0.47159454 0.46918638 0.46917513499999997 0.395814485 0.472849655 0.396297155 0.46918810999999994 0.464289615 0.469176865 0.469161295 0.47041381499999996 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.462317415 0.46918638 0.44074863999999997 0.4691846499999999 0.499477815 0.47457879 0.44030230000000004 0.49101898000000005 0.45992136499999997 0.47676464500000004
60 0.4480408449886621 0.395937315 0.46881096999999994 0.485143035 0.39581189 0.473366925 0.469159565 0.396105125 0.48414223 0.43472996999999997 0.39768201999999997 0.46782141000000005 0.44895922000000005 0.395823135 0.39581189 0.468609425 0.46903241 0.47742809999999997 0.479112255 0.46907739000000004 0.42691902 0.472681845 0.396053225 0.462730885 0.46915005 0.46834560000000003 0.46296703 0.47677242999999997 0.43864842 0.424082685 0.45610931000000005 0.39581189 0.469185515 0.439279005 0.39647794 0.395888875 0.454618915 0.45013043 0.405831185 0.46918810999999994 0.39590704 0.45923368999999997 0.46918810999999994 0.470304825 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.484428545 0.450082855 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.39704883999999996 0.39581189 0.484923325 0.49292024999999995 0.42577895 0.39593212499999997 0.46067824 0.48791017 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.440398315 0.40212985 0.46912669500000004 0.47502859000000003 0.462644385 0.478096745 0.428698325 0.476524175 0.3958932 0.487769175 0.43610359 0.39581189 0.49869672000000004 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.43747807499999997 0.39581189 0.42650555 0.49259587499999996 0.39581881 0.431314085 0.39581189 0.45190714 0.464599285 0.43890791999999995 0.4763036 0.46905144 0.395812755 0.437002325 0.39582054 0.395826595 0.478470425 0.473847865 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.483610255 0.46211241 0.47553980500000004 0.46583018 0.46914831999999995 0.48021253499999994 0.45575292999999995 0.39581189 0.395850815 0.43297229000000004 0.487170595 0.462076945 0.455454505 0.463293135 0.48194599499999996 0.46906701 0.45768014999999995 0.433455825 0.469185515 0.480006665 0.448861475 0.447970525 0.396079175 0.4967435499999999 0.469116315 0.46470568 0.40432089499999996 0.45738259 0.46470308499999996 0.47689698999999997 0.5053157 0.447185105 0.39581189 0.46843728999999995 0.40197674499999997 0.47137656 0.5094910549999999 0.48499685000000003 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.47907332999999996 0.479847505 0.395835245 0.451890705 0.46895802 0.469185515 0.46814664999999994 0.46916216 0.487981965 0.39616394499999996 0.46918810999999994 0.46909988 0.42673218 0.39581535 0.46797538000000005 0.46515202 0.44251496999999995 0.469183785 0.49258895499999994 0.4901955 0.47083420500000006 0.440939805 0.44847914499999997 0.4691587 0.46205705 0.46097061 0.46935159499999995 0.39581189 0.395947695 0.456271065 0.48836429499999995 0.46918810999999994 0.467651005 0.443828905 0.46917773 0.46918810999999994 0.473498405 0.46918810999999994 0.48739203500000006 0.47056692000000006 0.39581189 0.475221485 0.46916735000000004 0.467742695 0.3981941 0.46873312 0.46888189999999996 0.45855726 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.4691587 0.430689555 0.3968793 0.396035925 0.44330731 0.45334822999999996 0.469626665 0.3958759 0.49133903 0.46918638 0.46547034000000004 0.39581189 0.39584995 0.464597555 0.395913095 0.39659904 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.43598162499999993 0.455791855 0.3960489 0.46030629 0.46319625500000006 0.457838445 0.39610945 0.39582054 0.48942305499999994 0.44313257999999994 0.454151815 0.480049915 0.43932744500000004 0.47168968999999994 0.469182055 0.439112925 0.469069605 0.47976014 0.46918810999999994 0.46905922499999997 0.396124155 0.42716295 0.47048128499999997 0.46840096 0.45823202 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46452921999999996 0.39582140499999996 0.45509120499999994 0.3960143 0.47399058999999993 0.396146645 0.469176865 0.446287235 0.46888536 0.469140535 0.39583092000000003 0.49055447500000005 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.4986725 0.49235627 0.454238315 0.39582919 0.47946776999999996 0.43749537499999996 0.469180325 0.46675573000000004 0.44711936500000005 0.45046691499999997 0.44986401000000004 0.45679784999999995 0.46900646 0.395871575 0.43528097499999996 0.444439595 0.46948220999999996 0.46916994500000003 0.39581189 0.463962645 0.47102191 0.47013788 0.48119344500000005 0.46917081000000005 0.46918810999999994 0.44108080000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.43114973500000003 0.454774615 0.395828325 0.46915177999999996 0.46846497 0.43662605000000004 0.427233015 0.39581189 0.46911891 0.407666715 0.47948420499999994 0.43854289 0.40172416499999997 0.49627904500000003 0.45061137 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.423677 0.4691846499999999 0.460831345 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49621935999999994 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.477432425 0.395823135 0.45347711500000004 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.45500816499999996 0.47756304000000005 0.444211235 0.39616394499999996 0.39921133999999997 0.482605125 0.46918810999999994 0.46917167499999995 0.46610352 0.45317696 0.469183785 0.39581189 0.469123235 0.469182055 0.478942715 0.39581189 0.48245634500000006 0.45641378999999993 0.46901684000000005 0.46847708 0.46916216 0.42680657 0.4690203 0.46917253999999997 0.467785945 0.47021140499999997 0.46918810999999994 0.47333578499999995 0.39588455 0.46904625 0.398648225 0.46902376 0.46019038 0.48452629 0.448473955 0.48783751 0.39584995 0.44214821 0.39581189 0.478518865 0.420245545 0.46882308 0.46918810999999994 0.45838771999999994 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.46811551 0.46917773 0.4374824 0.46918638 0.43463828000000004 0.453952865 0.46426453 0.395857735 0.484672475 0.46490982 0.396945905 0.432545845 0.468972725 0.46433719 0.470194105 0.46918638 0.46917513499999997 0.395814485 0.46564766500000004 0.39637933 0.46918810999999994 0.464289615 0.469176865 0.469161295 0.46932132000000004 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.460153185 0.46918638 0.43979367999999996 0.4691846499999999 0.502619495 0.4879119 0.462985195 0.48514044 0.446653995 0.47655791000000003
61 0.44822815181405895 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.48469755999999997 0.469159565 0.396105125 0.48414223 0.43132187 0.39768201999999997 0.46782141000000005 0.44643860999999996 0.39582486499999997 0.39581189 0.467759995 0.46903241 0.47701636 0.4695566 0.46907739000000004 0.42422194999999996 0.47354944000000004 0.396053225 0.46180793 0.46915005 0.46834560000000003 0.46296616499999993 0.47219485 0.43902383000000006 0.43040497 0.45610931000000005 0.39581189 0.469185515 0.46440812000000004 0.39647794 0.395888875 0.45299877 0.44909243000000004 0.40469630500000003 0.46918810999999994 0.39590704 0.46481467 0.46918810999999994 0.46936543499999994 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.47879652999999994 0.44905437 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.39704883999999996 0.39581189 0.48492246 0.48088723499999997 0.423686515 0.39593212499999997 0.468631915 0.48791017 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.44401661000000003 0.40212985 0.46912669500000004 0.47502859000000003 0.462644385 0.477012035 0.42699687000000003 0.48395798500000003 0.3958932 0.48661353500000004 0.43811471500000004 0.39581189 0.49485439 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.46312878500000004 0.39581189 0.42642424 0.49097227000000004 0.39581881 0.43005724 0.39581189 0.45049719 0.464599285 0.43779553 0.475178235 0.46905144 0.395812755 0.443019265 0.39582054 0.395826595 0.47745924 0.459661 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.49881955 0.46288312499999995 0.47553980500000004 0.467483195 0.46914831999999995 0.478129615 0.44432282 0.39581189 0.395850815 0.431045935 0.487170595 0.462076945 0.48109656500000003 0.4647818 0.480804195 0.46906701 0.45373056 0.432355545 0.469185515 0.48805721999999996 0.44549057 0.447970525 0.396079175 0.49895968 0.469116315 0.46203715500000003 0.40284434 0.46364 0.46378359 0.47882248000000005 0.5053157 0.463000765 0.39581189 0.46843728999999995 0.40197674499999997 0.470602385 0.5094910549999999 0.49157344500000005 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.46571773000000005 0.47855087 0.395835245 0.43947017 0.46895802 0.469185515 0.46814664999999994 0.46916216 0.48668532999999997 0.39616394499999996 0.46918810999999994 0.46909988 0.425629305 0.39581535 0.46797538000000005 0.46515202 0.441135295 0.469183785 0.474532945 0.48358344 0.481243615 0.44015005999999995 0.44671886999999993 0.4691587 0.46728165 0.46097061 0.468157895 0.39581189 0.395947695 0.45502200499999995 0.49726947 0.46918810999999994 0.467651005 0.441886115 0.46917773 0.46918810999999994 0.4723592 0.46918810999999994 0.48739203500000006 0.467785945 0.39581189 0.473648915 0.46916735000000004 0.467742695 0.39788702499999995 0.46873312 0.46888189999999996 0.45714212 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.469138805 0.42804438499999997 0.3968793 0.396035925 0.446199005 0.45212425500000003 0.47631052 0.3958759 0.49993021 0.46918638 0.47661240499999996 0.39581189 0.39584995 0.464597555 0.395913095 0.396464965 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.44294574 0.455791855 0.3960489 0.44833901499999995 0.469316995 0.45764901 0.39610945 0.39582054 0.48790325000000007 0.44122266 0.45035273499999995 0.481129435 0.43764415500000003 0.46972527500000005 0.469182055 0.439112925 0.469069605 0.47081085000000006 0.46918810999999994 0.46905922499999997 0.396124155 0.425961465 0.464668485 0.468401825 0.45794916500000005 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46337703999999996 0.39582140499999996 0.45504535999999995 0.3960143 0.47399058999999993 0.396146645 0.469176865 0.44481932999999996 0.468894875 0.469140535 0.39583092000000003 0.485696635 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49411913999999996 0.492357135 0.454238315 0.39582919 0.47678108 0.43411755 0.469180325 0.46675573000000004 0.45121687000000005 0.4470839 0.479319855 0.45679784999999995 0.46900646 0.395871575 0.44224509 0.443129985 0.46729376 0.46916994500000003 0.39581189 0.4632421 0.47102191 0.468898335 0.50465311 0.46917081000000005 0.46918810999999994 0.44004625999999997 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.425369805 0.452958115 0.395828325 0.46915177999999996 0.46846497 0.442436255 0.42782554 0.39581189 0.46911891 0.407666715 0.47833548499999995 0.44413338500000005 0.40108493 0.501725085 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.4224141 0.4691846499999999 0.45959006999999996 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176806999999995 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.47629668000000003 0.395823135 0.458039125 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.453459815 0.476420375 0.444211235 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.46458284999999994 0.45253945500000003 0.469183785 0.39581189 0.469123235 0.469182055 0.47766770499999994 0.39581189 0.48481174 0.45155595 0.46901684000000005 0.46847708 0.46916216 0.427245125 0.4690203 0.46917253999999997 0.467785945 0.46902895 0.46918810999999994 0.482985725 0.39588455 0.46904625 0.39842246000000003 0.46902376 0.455881815 0.4836561 0.47556748499999996 0.488731055 0.39584995 0.44842724500000003 0.39581189 0.478518865 0.41911239499999997 0.46882308 0.46918810999999994 0.45678574 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.46609573499999996 0.469180325 0.43597384 0.46918292 0.43826262999999993 0.45320637 0.46362616 0.395857735 0.484672475 0.46293329499999997 0.396945905 0.431611645 0.468972725 0.463030175 0.46895455999999996 0.46918638 0.46917513499999997 0.395814485 0.47017594 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.46833522 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.45827008 0.46918638 0.43733880999999997 0.4691846499999999 0.496168325 0.4844804449999999 0.45640081499999996 0.48514044 0.44918931 0.47655791000000003
62 0.44817868989795917 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.490471435 0.469159565 0.396105125 0.48414223 0.43246194 0.39768201999999997 0.467820545 0.44445949 0.39582573 0.39581189 0.46681801 0.46903241 0.47079441499999997 0.46084950999999996 0.46907739000000004 0.42204215 0.47355030499999995 0.396053225 0.46104500000000004 0.46915005 0.46834560000000003 0.46296616499999993 0.47415667 0.43717619 0.422755775 0.45610931000000005 0.39581189 0.469185515 0.457878235 0.39647794 0.395888875 0.45175230499999997 0.44819196499999997 0.40382871 0.46918810999999994 0.39590704 0.45226525 0.46918810999999994 0.464732495 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.45979594 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.39704883999999996 0.39581189 0.48492246 0.49283028999999995 0.42193316 0.39593212499999997 0.46256221 0.48791017 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.462644385 0.476131465 0.427940585 0.48510843499999995 0.3958932 0.48563954499999995 0.436133 0.39581189 0.49782653 0.39592347499999997 0.3959624 0.46918810999999994 0.47322160500000005 0.46918810999999994 0.39581189 0.396314455 0.45908318 0.39581189 0.42188731500000004 0.48965228 0.39581881 0.44929224500000003 0.39581189 0.44933636000000005 0.464599285 0.43678434499999996 0.47425873999999996 0.46905144 0.395812755 0.43948833499999995 0.39582054 0.395826595 0.47653369 0.444152415 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.505972235 0.46173700000000006 0.47553980500000004 0.46755585499999996 0.46914831999999995 0.480574105 0.43356914 0.39581189 0.395850815 0.429739785 0.48716972999999997 0.462076945 0.47051415499999993 0.46220496499999997 0.47873338499999996 0.46906701 0.45422880000000004 0.431519955 0.469185515 0.48101958 0.44549057 0.447970525 0.396079175 0.49672365499999993 0.469116315 0.45982535 0.40217396499999997 0.46364 0.46193508499999997 0.47910792999999996 0.5053157 0.463000765 0.39581189 0.46843728999999995 0.40197674499999997 0.47149420000000003 0.5094910549999999 0.48769046 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.47363940000000004 0.47741426 0.395835245 0.45183534499999994 0.46895802 0.469185515 0.468147515 0.46916216 0.485499415 0.39616394499999996 0.46918810999999994 0.46909988 0.424691645 0.39581535 0.46797538000000005 0.46515202 0.439953705 0.469183785 0.48450985500000004 0.480932215 0.466481525 0.43944076000000004 0.446181705 0.4691587 0.462720505 0.46097061 0.4671692 0.39581189 0.395947695 0.45400476500000003 0.49892681 0.46918810999999994 0.467651005 0.44232034499999995 0.46917773 0.46918810999999994 0.47521283499999994 0.46918810999999994 0.48739203500000006 0.47001591500000006 0.39581189 0.472211285 0.46916735000000004 0.467742695 0.397641365 0.46873312 0.46888189999999996 0.45594496 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46911372 0.425620655 0.3968793 0.396035925 0.44736329499999994 0.448129685 0.47631052 0.3958759 0.498050565 0.46918638 0.484452765 0.39581189 0.39584995 0.464597555 0.395913095 0.398980385 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352243 0.44128839999999997 0.455791855 0.3960489 0.45566816000000004 0.47041814 0.45530659 0.39610945 0.39582054 0.4864933 0.43952812500000005 0.45491560999999997 0.48112857 0.43633800500000003 0.468164815 0.469182055 0.439112925 0.469069605 0.47422154499999997 0.46918810999999994 0.46905922499999997 0.396124155 0.42786014 0.46952199999999994 0.468401825 0.45770436999999997 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46241429500000003 0.39582140499999996 0.44593864 0.3960143 0.47399058999999993 0.396146645 0.469176865 0.44361698 0.468894875 0.469140535 0.39583092000000003 0.48533506500000007 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49411913999999996 0.492357135 0.454238315 0.39582919 0.47882680499999997 0.432589095 0.469180325 0.46675573000000004 0.44495773 0.443574595 0.45922677 0.45679784999999995 0.46900646 0.395871575 0.44771794499999995 0.44197953500000003 0.46544958000000003 0.46916994500000003 0.39581189 0.462083 0.47102191 0.46782313999999997 0.51287926 0.46917081000000005 0.46918810999999994 0.439209805 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.42528762999999997 0.45153086500000006 0.395828325 0.46915177999999996 0.46846497 0.44728631 0.426208855 0.39581189 0.46911891 0.407666715 0.47735976500000005 0.44134722 0.405291425 0.50289716 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.4213415 0.4691846499999999 0.45849411500000004 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176806999999995 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.47535296499999996 0.395823135 0.46128374 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.45217875 0.47539189000000004 0.444211235 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.4809746 0.45042539500000006 0.469183785 0.39581189 0.469123235 0.469182055 0.47664268 0.39581189 0.48481174 0.45155595 0.46901684000000005 0.46847708 0.46916216 0.427245125 0.4690203 0.46917253999999997 0.467785945 0.46814578500000004 0.46918810999999994 0.49288911 0.39588455 0.46904625 0.39821399500000004 0.46902376 0.458663655 0.48296323500000005 0.501815045 0.48543108 0.39584995 0.44577428999999996 0.39581189 0.47851973 0.433101175 0.46882308 0.46918810999999994 0.45535589499999995 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.46441330999999997 0.46918119 0.43597384 0.469176865 0.4361788449999999 0.45600031999999996 0.46362616 0.395857735 0.484672475 0.46090919499999994 0.396945905 0.43083401 0.468972725 0.46863278 0.46788196000000004 0.46918638 0.46917513499999997 0.395814485 0.464690975 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.46736122999999996 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.456786605 0.46918638 0.43638817500000004 0.4691846499999999 0.49929875999999995 0.4844804449999999 0.47264464999999994 0.485139575 0.43829204000000005 0.47655791000000003
63 0.4482874857142857 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.48194167000000004 0.469159565 0.396105125 0.48414223 0.43765713 0.39768201999999997 0.467820545 0.45484035500000003 0.395826595 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.48799148 0.46907739000000004 0.42313378 0.47355030499999995 0.396053225 0.46039452000000003 0.46915005 0.46834560000000003 0.46296616499999993 0.47154091 0.43765107500000006 0.42952786 0.45610931000000005 0.39581189 0.469185515 0.481129435 0.39647794 0.395888875 0.45064337499999996 0.45364233 0.41729330000000003 0.46918810999999994 0.39590704 0.45746217000000006 0.46918810999999994 0.464732495 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.45798636000000004 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.39704883999999996 0.39581189 0.48492246 0.48336719 0.42038481 0.39593212499999997 0.46845286 0.48791017 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.462644385 0.474463745 0.427940585 0.48510843499999995 0.3958932 0.484746 0.43457946 0.39581189 0.49571506499999995 0.39592347499999997 0.3959624 0.46918810999999994 0.47322160500000005 0.46918810999999994 0.39581189 0.396314455 0.45572352 0.39581189 0.421885585 0.4884655 0.39581881 0.44614710500000004 0.39581189 0.448307875 0.464599285 0.435926265 0.47346639999999995 0.46905144 0.395812755 0.44455031500000003 0.39582054 0.395826595 0.475756055 0.4672375349999999 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.503256135 0.461746515 0.47553980500000004 0.465350105 0.46914831999999995 0.479413275 0.43590204499999996 0.39581189 0.395850815 0.43098798 0.48716972999999997 0.462076945 0.46266774 0.46220496499999997 0.478636505 0.46906701 0.45037522500000005 0.430788165 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.49691395499999996 0.469116315 0.457937055 0.401078875 0.46364 0.4615986 0.47728105 0.505314835 0.463000765 0.39581189 0.46843728999999995 0.40197674499999997 0.470770195 0.5094910549999999 0.49134076 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.479399435 0.4775665 0.395835245 0.46357079999999995 0.46895802 0.469185515 0.468147515 0.46916216 0.48447958 0.39616394499999996 0.46918810999999994 0.46909988 0.423876815 0.39581535 0.46797538000000005 0.46515202 0.43896501 0.469183785 0.49153365499999996 0.481112135 0.475839095 0.43883007 0.446339135 0.4691587 0.46653948000000006 0.46097061 0.46631112 0.39581189 0.395947695 0.45304721000000003 0.49827373499999994 0.46918810999999994 0.467651005 0.44354951 0.46917773 0.46918810999999994 0.47415407499999995 0.46918810999999994 0.48739203500000006 0.46820374 0.39581189 0.47109197499999994 0.46916735000000004 0.467742695 0.39746923 0.46873312 0.46888189999999996 0.45490869 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46907739000000004 0.423527355 0.3968793 0.396035925 0.44484268499999996 0.442439715 0.47631052 0.3958759 0.496074905 0.46918638 0.47396723499999993 0.39581189 0.39584995 0.464597555 0.395913095 0.39839132 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352243 0.446951555 0.45579099 0.3960489 0.46241170000000004 0.46911026 0.45504449499999994 0.39610945 0.39582054 0.485276245 0.43818132 0.457286575 0.48112857 0.43507597000000003 0.466758325 0.469182055 0.439112925 0.469069605 0.47422241 0.46918810999999994 0.46905922499999997 0.396124155 0.429134285 0.46501189 0.468401825 0.45750628499999996 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.461618495 0.39582140499999996 0.44593864 0.3960143 0.47399058999999993 0.396146645 0.469176865 0.442609255 0.468894875 0.469140535 0.39583092000000003 0.48491207999999997 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49411913999999996 0.492357135 0.454238315 0.39582919 0.47682519500000003 0.43591934499999996 0.469180325 0.46675573000000004 0.44880005999999995 0.445340925 0.48161297 0.45679784999999995 0.46900646 0.395871575 0.44205219500000004 0.44093202 0.46394188499999994 0.46916994500000003 0.39581189 0.462083 0.47102191 0.46694949 0.5058398900000001 0.46917081000000005 0.46918810999999994 0.43844341499999995 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.42528762999999997 0.45016503 0.395828325 0.46915177999999996 0.46846497 0.45130423499999994 0.42762486 0.39581189 0.46911891 0.407666715 0.47651552499999994 0.445735365 0.411131905 0.50289716 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.420439305 0.4691846499999999 0.45752617999999995 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176806999999995 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.47441530499999995 0.395823135 0.45993607000000003 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.451022245 0.47457014000000003 0.444211235 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.47869272999999996 0.44780790499999995 0.469183785 0.39581189 0.469123235 0.469182055 0.47962001000000004 0.39581189 0.48481174 0.45155595 0.46901684000000005 0.46847708 0.46916216 0.427245125 0.4690203 0.46917253999999997 0.467785945 0.46493404 0.46918810999999994 0.47540659499999993 0.39588455 0.46904625 0.398051375 0.46902376 0.457357505 0.48236206000000004 0.48453147999999996 0.47984664 0.39584995 0.450895955 0.39581189 0.47851973 0.43110561999999997 0.46882308 0.46918810999999994 0.45421322999999997 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.46296962499999994 0.46918292 0.43597384 0.469176865 0.43986028499999996 0.45249274500000003 0.46362616 0.395857735 0.484672475 0.46427318 0.396945905 0.43014028 0.468972725 0.46720726 0.48078257 0.46918638 0.46917513499999997 0.395814485 0.45802269 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.46593138500000003 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.455451045 0.46918638 0.43548771 0.4691846499999999 0.49571506499999995 0.4844804449999999 0.467673495 0.485139575 0.43829204000000005 0.47655791000000003
64 0.4484666250566893 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.48732023999999996 0.469159565 0.396105125 0.48414223 0.44242501 0.39768201999999997 0.467820545 0.452702075 0.39583005499999996 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49549622 0.46907739000000004 0.42128095 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296616499999993 0.4684148 0.438260035 0.43853077999999995 0.45610931000000005 0.39581189 0.469185515 0.47410304000000003 0.39647794 0.395888875 0.44969014500000004 0.45778654499999993 0.41487476 0.46918810999999994 0.39590704 0.46160724999999997 0.46918810999999994 0.464732495 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.46543401000000006 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.39704883999999996 0.39581189 0.48492246 0.47249587 0.41912882999999995 0.39593212499999997 0.46357425999999996 0.48791017 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.462644385 0.473948205 0.42793972 0.48510843499999995 0.3958932 0.48399604499999993 0.43548165499999997 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322160500000005 0.46918810999999994 0.39581189 0.396314455 0.47776545 0.39581189 0.4190579 0.487440475 0.39581881 0.46763803000000004 0.39581189 0.44741346499999995 0.464599285 0.435215235 0.472759695 0.46905144 0.395812755 0.44885888 0.39582054 0.395826595 0.47511336 0.45372018 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.505181625 0.460803665 0.47553980500000004 0.46556722 0.46914831999999995 0.47831472500000005 0.429791685 0.39581189 0.395850815 0.429206945 0.48716972999999997 0.462076945 0.4835869 0.46220496499999997 0.475577865 0.46906701 0.451074145 0.43089456 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.45634632 0.402459415 0.46364 0.461291525 0.47424317 0.505314835 0.463000765 0.39581189 0.46843728999999995 0.40197674499999997 0.46996747499999997 0.5094910549999999 0.48870078 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.46943549999999995 0.476752535 0.395835245 0.45180160999999996 0.46895802 0.469185515 0.468147515 0.46916216 0.483643125 0.39616394499999996 0.46918810999999994 0.46909988 0.42319087 0.39581535 0.46797538000000005 0.46515202 0.438147585 0.469183785 0.49567614 0.47909236 0.48200741 0.43830415 0.44459702500000003 0.4691587 0.46817432999999997 0.46097061 0.4655084 0.39581189 0.395947695 0.452273035 0.496204655 0.46918810999999994 0.467651005 0.44564367499999996 0.46917773 0.46918810999999994 0.47387468 0.46918810999999994 0.48739203500000006 0.4686224 0.39581189 0.470107605 0.46916735000000004 0.467742695 0.39731526 0.46873312 0.46888189999999996 0.45394854 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46903500499999995 0.42168922999999997 0.3968793 0.396035925 0.44484268499999996 0.44285837499999997 0.47631052 0.3958759 0.49893373 0.46918638 0.48098152 0.39581189 0.39584995 0.464597555 0.395913095 0.40313152 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352243 0.445091805 0.45579099 0.3960489 0.46816049 0.46729722 0.45504449499999994 0.39610945 0.39582054 0.484276305 0.43696513 0.454925125 0.48112857 0.43406218999999996 0.46563036500000005 0.469182055 0.439112925 0.469069605 0.47422241 0.46918810999999994 0.46905922499999997 0.396124155 0.426532365 0.46833868 0.468401825 0.457319445 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.461618495 0.39582140499999996 0.44593864 0.3960143 0.47399058999999993 0.396146645 0.469176865 0.44165256499999994 0.468894875 0.469140535 0.39583092000000003 0.47939856999999997 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49411913999999996 0.492357135 0.454238315 0.39582919 0.47747134999999996 0.4333823 0.469180325 0.46675573000000004 0.44880005999999995 0.44223730499999997 0.494367395 0.45679784999999995 0.46900646 0.395871575 0.44644726 0.44008778 0.46267552500000003 0.46916994500000003 0.39581189 0.462082135 0.47102191 0.46616147500000005 0.510990965 0.46917081000000005 0.46918810999999994 0.43782494000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.425286765 0.44904918000000005 0.395828325 0.46915177999999996 0.46846497 0.44626474499999996 0.430123845 0.39581189 0.46911891 0.407666715 0.47575519 0.449345875 0.41823096 0.502896295 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.419572575 0.4691846499999999 0.461141015 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176806999999995 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.473718115 0.395823135 0.46153805 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.450096695 0.47386170499999997 0.444211235 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.47672139500000005 0.445057205 0.469183785 0.39581189 0.469123235 0.469182055 0.47873511500000004 0.39581189 0.48481174 0.45155508499999997 0.46901684000000005 0.46847708 0.46916216 0.42724598999999996 0.4690203 0.46917253999999997 0.467785945 0.4649548 0.46918810999999994 0.48386283499999994 0.39588455 0.46904625 0.40021473999999996 0.46902376 0.456732975 0.48184998 0.50576031 0.47332886500000004 0.39584995 0.45555916999999996 0.39581189 0.478520595 0.445513925 0.46882308 0.46918810999999994 0.453172635 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.46162974 0.469182055 0.43597384 0.469176865 0.44325886999999997 0.455058335 0.46362616 0.395857735 0.484672475 0.463907285 0.396945905 0.439062755 0.468972725 0.47027454999999996 0.47964163499999996 0.46918638 0.46917513499999997 0.395814485 0.45210522500000005 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.46593138500000003 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.45438190500000003 0.46918638 0.43497043999999996 0.4691846499999999 0.49571592999999997 0.4844804449999999 0.462692825 0.48514044 0.43829204000000005 0.47655791000000003
65 0.4484373602040817 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.489101275 0.469159565 0.396105125 0.48414223 0.435903775 0.39768201999999997 0.467820545 0.45989974 0.39583438 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49363473999999996 0.46907739000000004 0.41958555 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296616499999993 0.46574194999999996 0.43926949 0.429097955 0.45611017499999995 0.39581189 0.469185515 0.48906840500000004 0.39647794 0.395888875 0.44889953499999996 0.456395625 0.412799625 0.46918810999999994 0.39590704 0.46464945499999993 0.46918810999999994 0.464732495 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.46351025 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.39704883999999996 0.39581189 0.48492246 0.47249587 0.417961945 0.39593212499999997 0.4680515 0.48791017 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.462644385 0.46859818 0.42793972 0.48510843499999995 0.3958932 0.48331269499999996 0.434045755 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322246999999995 0.46918810999999994 0.39581189 0.396314455 0.495663165 0.39581189 0.41876985499999997 0.48654347000000003 0.39581881 0.46329919 0.39581189 0.446692055 0.464599285 0.43538218 0.483921655 0.46905144 0.395812755 0.44560475 0.39582054 0.395826595 0.47454419000000003 0.45372018 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.504169575 0.460573575 0.47553980500000004 0.46556808499999996 0.46914831999999995 0.47642729500000003 0.429791685 0.39581189 0.395850815 0.433315695 0.48716972999999997 0.462076945 0.47480195999999997 0.46220496499999997 0.475975765 0.46906701 0.44756483999999996 0.431710255 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.49379044 0.469116315 0.45483429999999997 0.399677575 0.46364 0.45514743 0.470683695 0.5053157 0.463000765 0.39581189 0.46843728999999995 0.40197674499999997 0.46708442999999994 0.5094910549999999 0.48563608499999994 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.47514796 0.476041505 0.395835245 0.461758625 0.46895802 0.469185515 0.468147515 0.46916216 0.482949395 0.39616394499999996 0.46918810999999994 0.46909988 0.42255163500000004 0.39581535 0.46797538000000005 0.46515202 0.43741752500000003 0.469183785 0.49725736000000004 0.47909236 0.48462143999999996 0.437763525 0.445230205 0.4691587 0.46567621 0.46097061 0.46483629500000007 0.39581189 0.395947695 0.45165715500000003 0.49682139999999997 0.46918810999999994 0.467651005 0.447531105 0.46917773 0.46918810999999994 0.473150675 0.46918810999999994 0.48739203500000006 0.46522987000000005 0.39581189 0.46928412500000005 0.46916735000000004 0.467742695 0.39719415999999996 0.46873312 0.46888189999999996 0.453132845 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.42014866500000003 0.3968793 0.396035925 0.44484268499999996 0.44317064 0.47631052 0.3958759 0.49716048 0.46918638 0.48577621499999996 0.39581189 0.39584995 0.464597555 0.395913095 0.40186862 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352243 0.44957423499999993 0.45579099 0.3960489 0.45810486499999997 0.467817085 0.45504449499999994 0.39610945 0.39582054 0.48338622 0.43584409 0.454925125 0.48112770499999996 0.43158656 0.464578525 0.469182055 0.439112925 0.469069605 0.47422241 0.46918810999999994 0.46905922499999997 0.396124155 0.42787744 0.46833868 0.468401825 0.452465065 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.461618495 0.39582140499999996 0.44593864 0.3960143 0.47399058999999993 0.396146645 0.469176865 0.44087666000000003 0.468894875 0.469140535 0.39583092000000003 0.47975062500000004 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49411913999999996 0.492357135 0.454238315 0.39582919 0.47679838 0.431116 0.469180325 0.46675573000000004 0.44880005999999995 0.43900393500000007 0.49738797500000004 0.45679784999999995 0.46900646 0.395871575 0.450229905 0.439289385 0.46153978 0.46916994500000003 0.39581189 0.462082135 0.47102191 0.465545595 0.506290555 0.46917081000000005 0.46918810999999994 0.44241809 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.4479316 0.395828325 0.46915177999999996 0.46846497 0.44963738000000003 0.427944045 0.39581189 0.46911891 0.407666715 0.478548275 0.44693858000000003 0.415228545 0.502896295 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418908255 0.4691846499999999 0.46005717 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176806999999995 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.480184855 0.395823135 0.462153065 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44920488 0.47324322999999996 0.444211235 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.48511968 0.445685195 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155508499999997 0.46901684000000005 0.46847708 0.46916216 0.42724598999999996 0.4690203 0.46917253999999997 0.467785945 0.46019730000000003 0.46918810999999994 0.49212877499999996 0.39588455 0.46904625 0.399833275 0.46902376 0.45475817999999996 0.47937002500000003 0.49117122 0.46611562999999995 0.39584995 0.45555916999999996 0.39581189 0.478520595 0.442706135 0.46882308 0.46918810999999994 0.45227995499999996 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.46062893499999996 0.469182055 0.43597384 0.469176865 0.44520598499999997 0.455058335 0.46362616 0.395857735 0.484672475 0.46073878999999995 0.396945905 0.448148715 0.468972725 0.46890092999999994 0.47864083 0.46918638 0.46917513499999997 0.395814485 0.463760235 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.46593138500000003 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.45340186 0.46918638 0.43707671500000006 0.4691846499999999 0.49571592999999997 0.4844804449999999 0.47194573 0.48514044 0.43829290499999995 0.47655791000000003
66 0.44837399552154195 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.48852432 0.469159565 0.396105125 0.48414223 0.44032651999999994 0.39768201999999997 0.467820545 0.45989974 0.39583351499999997 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.490860685 0.46907739000000004 0.42074465 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296616499999993 0.462810465 0.44078756499999994 0.43728864 0.45611017499999995 0.39581189 0.469185515 0.48472956500000003 0.39647794 0.395888875 0.448143525 0.458947375 0.42876060499999996 0.46918810999999994 0.39590704 0.46464945499999993 0.46918810999999994 0.464732495 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.461834745 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.39704883999999996 0.39581189 0.48492246 0.47249587 0.41699574 0.39593212499999997 0.46996660999999995 0.487909305 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.46264525000000006 0.46876599 0.42793972 0.48510843499999995 0.3958932 0.482741795 0.434934975 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322246999999995 0.46918810999999994 0.39581189 0.396314455 0.490713635 0.39581189 0.41746457 0.48577967499999997 0.39581881 0.45937382 0.39581189 0.458113515 0.464599285 0.43474381 0.48281186 0.46905144 0.395812755 0.44896268000000006 0.39582054 0.395826595 0.47398886 0.45372018 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.50324143 0.46024228 0.47553980500000004 0.46556808499999996 0.46914831999999995 0.47740215 0.429791685 0.39581189 0.395850815 0.43065063000000003 0.48716972999999997 0.462076945 0.46762073000000004 0.46220496499999997 0.47275190999999994 0.46906701 0.44855786000000003 0.43314702 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.49379044 0.469116315 0.45356361500000003 0.40082456499999997 0.46364 0.44986487499999994 0.47605447999999995 0.5053157 0.463000765 0.39581189 0.46843728999999995 0.40197674499999997 0.46731797999999997 0.5094910549999999 0.488864265 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.478968665 0.473404985 0.395835245 0.469927685 0.46895802 0.469185515 0.468147515 0.46916216 0.482240095 0.39616394499999996 0.46918810999999994 0.46909988 0.42200582000000003 0.39581535 0.46797538000000005 0.46515202 0.43669611500000005 0.469183785 0.48526413500000004 0.47909236 0.47802322 0.43734140499999996 0.445477595 0.4691587 0.46685953 0.46097061 0.46419879 0.39581189 0.395947695 0.45096083 0.493106225 0.46918810999999994 0.467651005 0.44466017 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.48739203500000006 0.468057555 0.39581189 0.468405285 0.46916735000000004 0.467742695 0.397098145 0.46873312 0.46888189999999996 0.45238808 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.418690275 0.3968793 0.396035925 0.44484268499999996 0.44343706 0.476309655 0.3958759 0.49732569499999996 0.46918638 0.478349325 0.39581189 0.39584995 0.464597555 0.395913095 0.40085656999999997 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352329500000003 0.44783385500000006 0.45579099 0.3960489 0.463450565 0.46473941500000004 0.45504449499999994 0.39610945 0.39582054 0.48262761499999995 0.43497303499999995 0.454925125 0.48112770499999996 0.430698205 0.48092702499999995 0.469182055 0.43911379 0.469069605 0.47422241 0.46918810999999994 0.46905922499999997 0.396124155 0.42787744 0.46833868 0.468401825 0.452558485 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46161936000000003 0.39582140499999996 0.44593864 0.3960143 0.47399058999999993 0.396146645 0.469176865 0.44018466 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49411913999999996 0.492358 0.454238315 0.39582919 0.47487980999999996 0.42941541 0.469180325 0.46675573000000004 0.44880005999999995 0.43635098 0.49256905999999995 0.45679784999999995 0.46900646 0.395871575 0.453331795 0.438607765 0.46051129500000004 0.46916994500000003 0.39581189 0.462082135 0.47102191 0.464972965 0.49700131999999997 0.46917081000000005 0.46918810999999994 0.448017235 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.446970585 0.395828325 0.46915177999999996 0.46846497 0.45230504 0.42616474 0.39581189 0.46911891 0.407666715 0.479058625 0.44938393499999996 0.41286623 0.502896295 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.459151515 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176806999999995 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.479231625 0.395823135 0.46146193 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44841773 0.47275450500000005 0.444211235 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.483328265 0.44349415 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155508499999997 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.454330005 0.46918810999999994 0.49212877499999996 0.39588455 0.46904625 0.40298360499999997 0.46902376 0.454952805 0.479112255 0.50835358 0.459238015 0.39584995 0.455560035 0.39581189 0.478520595 0.440244345 0.46882308 0.46918810999999994 0.451472045 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45967570500000005 0.469182055 0.43597384 0.469176865 0.44329346999999997 0.455058335 0.46362616 0.395857735 0.484672475 0.46150950500000004 0.396945905 0.44639535999999996 0.468972725 0.467917425 0.47840728 0.46918638 0.46917513499999997 0.395814485 0.45821125999999995 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.46593138500000003 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.460814045 0.46918638 0.435376125 0.4691846499999999 0.495716795 0.4844804449999999 0.47233325000000004 0.48514044 0.43829290499999995 0.476557045
67 0.4484680039569161 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.48700883999999994 0.469159565 0.396105125 0.48414223 0.4345422649999999 0.39768201999999997 0.467820545 0.45989974 0.39583784 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.48702441 0.46907739000000004 0.421698745 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296616499999993 0.46080885499999996 0.44214994 0.44623187499999994 0.45611017499999995 0.39581189 0.469185515 0.47974111 0.39647794 0.395888875 0.4474645 0.45764901 0.425400945 0.46918810999999994 0.39590704 0.46464945499999993 0.46918810999999994 0.464732495 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.46653602000000005 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.39704883999999996 0.39581189 0.48492246 0.47249587 0.4161169 0.39593212499999997 0.46961282499999996 0.487909305 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.46264525000000006 0.468919095 0.42793972 0.48510843499999995 0.3958932 0.488419655 0.43357432999999995 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322246999999995 0.46918810999999994 0.39581189 0.396314455 0.48610232000000003 0.39581189 0.41746457 0.48510843499999995 0.39581881 0.45608941500000005 0.39581189 0.456802175 0.464599285 0.43474381 0.486312515 0.46905144 0.395812755 0.451980665 0.39582054 0.395826595 0.47398886 0.45372018 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.50275357 0.46024228 0.47553980500000004 0.46556895 0.46914831999999995 0.47638836999999995 0.429791685 0.39581189 0.395850815 0.42862134 0.48716972999999997 0.462076945 0.485146495 0.46220496499999997 0.47275190999999994 0.46906701 0.445000115 0.434850205 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.49379044 0.469116315 0.45240970499999994 0.403545855 0.46364 0.45030689 0.47605361500000004 0.5053157 0.463000765 0.39581189 0.46843728999999995 0.40197674499999997 0.46714671 0.5094910549999999 0.490279405 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.48039591499999995 0.473404985 0.395835245 0.475728375 0.46895802 0.469185515 0.468147515 0.46916216 0.48167784500000005 0.39616394499999996 0.46918810999999994 0.46909988 0.42153525999999997 0.39581535 0.46797538000000005 0.465151155 0.436080235 0.469183785 0.49075342499999997 0.47909236 0.48176002 0.43695475 0.44652684 0.4691587 0.46685953 0.46097061 0.46365816499999996 0.39581189 0.395947695 0.45262855 0.494718585 0.46918810999999994 0.467651005 0.446333945 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.46778854000000003 0.46916735000000004 0.467742695 0.39701251 0.46873312 0.46888189999999996 0.451754035 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.417503495 0.3968793 0.396035925 0.44484268499999996 0.43841659999999993 0.476309655 0.3958759 0.49383541999999997 0.46918638 0.483016865 0.39581189 0.39584995 0.464597555 0.395913095 0.406599305 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352329500000003 0.45133624 0.45579099 0.3960489 0.46780065 0.465746275 0.45504449499999994 0.39610945 0.39582054 0.48196502500000005 0.43407603 0.454925125 0.48112770499999996 0.42988078 0.47896607 0.469182055 0.43911379 0.469069605 0.47422241 0.46918810999999994 0.46905922499999997 0.396124155 0.42787744 0.46833868 0.468401825 0.44707525000000004 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46161936000000003 0.39582140499999996 0.44593864 0.3960143 0.47399058999999993 0.396146645 0.469176865 0.43956185999999997 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49411913999999996 0.492358 0.454238315 0.39582919 0.475999985 0.43396185 0.469180325 0.46675573000000004 0.44880005999999995 0.43395838999999997 0.483592955 0.45679784999999995 0.46900646 0.395871575 0.44859245999999997 0.43799534500000004 0.459561525 0.46916994500000003 0.39581189 0.462082135 0.47102191 0.46744513499999996 0.506354565 0.46917081000000005 0.46918810999999994 0.446776825 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44612894 0.395828325 0.46915177999999996 0.46846497 0.45449435499999996 0.428622205 0.39581189 0.46911891 0.407666715 0.47830694 0.45090979500000006 0.41903714 0.502896295 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.45826489 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176806999999995 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.478370085 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44778628000000004 0.47224847999999997 0.4442121 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.48159480499999996 0.441493405 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155508499999997 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.455817805 0.46918810999999994 0.49212877499999996 0.39588455 0.46904625 0.40226479 0.46902376 0.45414662499999997 0.479112255 0.49605847000000003 0.459238015 0.39584995 0.455560035 0.39581189 0.478520595 0.440244345 0.468822215 0.46918810999999994 0.471195775 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45877177999999996 0.469182055 0.43597384 0.469176865 0.44461 0.455058335 0.46362616 0.395857735 0.484672475 0.46208472999999994 0.396945905 0.45433433 0.468972725 0.46970711 0.47842630999999997 0.46918638 0.46917513499999997 0.395814485 0.45821125999999995 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.46593138500000003 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.45940928500000006 0.46918638 0.43418847999999993 0.4691846499999999 0.49571766 0.4844804449999999 0.47169055499999996 0.48514044 0.43829290499999995 0.476557045
68 0.4486237549546485 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.487091015 0.469159565 0.396105125 0.48414223 0.43871935 0.39768201999999997 0.467820545 0.45989974 0.3958413 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49251543000000003 0.46907739000000004 0.420363185 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296616499999993 0.46381126999999994 0.44214994 0.43636482000000004 0.45611017499999995 0.39581189 0.469185515 0.48838938 0.39647794 0.395888875 0.44692474000000004 0.45901744 0.42260786 0.46918810999999994 0.39590704 0.46464945499999993 0.46918810999999994 0.46473163 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.465068115 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.39704883999999996 0.39581189 0.48492246 0.47249500499999997 0.415366945 0.39593212499999997 0.46961282499999996 0.48791017 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.46264525000000006 0.46281825000000004 0.42793972 0.48510843499999995 0.3958932 0.48769391999999995 0.434140905 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322333499999997 0.46918810999999994 0.39581189 0.396314455 0.49878062500000003 0.39581189 0.41746457 0.482304105 0.39581881 0.47419818999999996 0.39581189 0.45555484500000004 0.464599285 0.43474381 0.485848875 0.46905144 0.395812755 0.44916509 0.39582054 0.395826595 0.47398886 0.45372018 0.46918638 0.46918810999999994 0.473735415 0.46886027500000005 0.46916735000000004 0.503109085 0.46024228 0.47553980500000004 0.46556895 0.46914831999999995 0.47638836999999995 0.429791685 0.39581189 0.395850815 0.42720792999999996 0.48716972999999997 0.462076945 0.50207022 0.46220496499999997 0.47275190999999994 0.46906701 0.445000115 0.433457555 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.49379044 0.469116315 0.4761825 0.40810873 0.46364 0.44405467 0.47605361500000004 0.5053157 0.463000765 0.39581189 0.46843728999999995 0.40197674499999997 0.46714671 0.5094910549999999 0.488923085 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.475427355 0.473404985 0.395835245 0.46769858 0.46895802 0.469185515 0.468147515 0.46916216 0.481108675 0.39616394499999996 0.46918810999999994 0.46909988 0.41971875999999997 0.39581535 0.46797538000000005 0.465151155 0.43554566499999997 0.469183785 0.49075342499999997 0.47909236 0.48304195 0.436654595 0.44409619 0.4691587 0.46685953 0.46097061 0.46549715500000005 0.39581189 0.395947695 0.45207927499999995 0.49005883 0.46918810999999994 0.467651005 0.447863265 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.464883005 0.46916735000000004 0.467742695 0.396942445 0.46873312 0.46888189999999996 0.45120822 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.41638418499999996 0.3968793 0.396035925 0.44484268499999996 0.4390575649999999 0.476309655 0.3958759 0.494664955 0.46918638 0.483016865 0.39581189 0.39584995 0.464597555 0.395913095 0.404827785 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352329500000003 0.44972907 0.45579099 0.3960489 0.459731065 0.461940275 0.45504449499999994 0.39610945 0.39582054 0.481314545 0.43335635000000006 0.454925125 0.48112770499999996 0.42896128499999997 0.477283645 0.469182055 0.43911379 0.469069605 0.47422154499999997 0.46918810999999994 0.46905922499999997 0.396124155 0.42787744 0.46833868 0.468401825 0.44140258 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084262399999999 0.46161936000000003 0.39582140499999996 0.44593864 0.3960143 0.47399058999999993 0.396146645 0.469176865 0.43904632 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49411913999999996 0.492358 0.454238315 0.39582919 0.475999985 0.43197235 0.469180325 0.46675573000000004 0.44880005999999995 0.43395838999999997 0.49109683 0.45679784999999995 0.46900646 0.395871575 0.45140198 0.43745991 0.47751459999999996 0.46916994500000003 0.39581189 0.462082135 0.47102191 0.46685953 0.507717805 0.46917081000000005 0.46918810999999994 0.44570768499999996 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44536428 0.395828325 0.46915177999999996 0.46846497 0.456162075 0.428622205 0.39581189 0.46911891 0.407666715 0.47735630500000004 0.4494194 0.425632765 0.502896295 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176806999999995 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.48242434 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.447160885 0.47178484 0.4442121 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.48607464 0.439564455 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155508499999997 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.45664214999999997 0.46918810999999994 0.49212877499999996 0.39588455 0.46904625 0.406678885 0.46902376 0.45337764 0.47911138999999997 0.5102496599999999 0.459238015 0.39584995 0.455560035 0.39581189 0.478520595 0.440244345 0.468822215 0.46918810999999994 0.469536705 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45796560000000003 0.469182055 0.43597384 0.469176865 0.44461 0.455058335 0.46362616 0.395857735 0.484672475 0.459170545 0.396945905 0.46152075 0.468972725 0.46862759 0.47842804 0.46918638 0.46917513499999997 0.395814485 0.45821125999999995 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.46593138500000003 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.45821645 0.46918638 0.436030065 0.4691846499999999 0.495716795 0.48448131 0.47060843999999996 0.48514044 0.43829290499999995 0.476557045
69 0.44860358535147393 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.485715665 0.469159565 0.396105125 0.48414223 0.43347226 0.39768201999999997 0.467820545 0.45989974 0.39584822 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.496528165 0.46907739000000004 0.41905703499999997 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296616499999993 0.461485285 0.44214994 0.4444811149999999 0.45611017499999995 0.39581189 0.469185515 0.48599852 0.39647794 0.395888875 0.44637460000000007 0.458203475 0.437616475 0.46918810999999994 0.39590704 0.46464945499999993 0.46918810999999994 0.46473163 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.46731105999999994 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.39704883999999996 0.39581189 0.48492246 0.47249500499999997 0.41472770999999997 0.39593212499999997 0.46961282499999996 0.48791017 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.46264611499999997 0.46325594000000003 0.42793972 0.48510929999999997 0.3958932 0.49011419000000006 0.434140905 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322333499999997 0.46918810999999994 0.39581189 0.396314455 0.49502392999999995 0.39581189 0.41746457 0.48187938999999996 0.39581881 0.46991471 0.39581189 0.46526101 0.464599285 0.43474381 0.48080852 0.46905144 0.395812755 0.451646775 0.39582054 0.395826595 0.47398886 0.45372018 0.46918638 0.46918810999999994 0.473735415 0.46886027500000005 0.46916735000000004 0.503109085 0.46024228 0.47553980500000004 0.46556895 0.46914831999999995 0.47638836999999995 0.429791685 0.39581189 0.395850815 0.430930025 0.48716972999999997 0.462076945 0.493599275 0.46220496499999997 0.47275190999999994 0.46906701 0.445000115 0.43521090999999995 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.49379044 0.469116315 0.474181755 0.40169389 0.46364 0.44486431000000004 0.47605361500000004 0.5053157 0.463000765 0.39581189 0.46843728999999995 0.40197674499999997 0.46714671 0.5094910549999999 0.48958999999999997 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.478176325 0.473404985 0.395835245 0.47325966499999994 0.46895802 0.469185515 0.468147515 0.46916216 0.48061648999999995 0.39616394499999996 0.46918810999999994 0.46909988 0.42112179 0.39581535 0.46797538000000005 0.465151155 0.43367986000000003 0.469183785 0.49075342499999997 0.47909236 0.483042815 0.43660615499999994 0.444650655 0.4691587 0.46685953 0.46097061 0.463223935 0.39581189 0.395947695 0.45164245 0.490059695 0.46918810999999994 0.467651005 0.44942026500000004 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.464450505 0.46916735000000004 0.467742695 0.39687411 0.46873312 0.46888189999999996 0.45075322999999995 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.41535397 0.3968793 0.396035925 0.44484268499999996 0.4338494 0.476309655 0.3958759 0.49085463 0.46918638 0.483016865 0.39581189 0.39584995 0.464597555 0.395913095 0.403480115 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352329500000003 0.452004885 0.45579099 0.3960489 0.46394448000000005 0.46363308000000003 0.45504449499999994 0.39610945 0.39582054 0.47548357999999996 0.432651375 0.454925125 0.48112770499999996 0.428208735 0.47580709000000004 0.469182055 0.43911379 0.469069605 0.47422154499999997 0.46918810999999994 0.46905922499999997 0.396124155 0.42787744 0.468339545 0.468401825 0.44198731999999996 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084262399999999 0.46161936000000003 0.39582140499999996 0.44593864 0.3960143 0.473991455 0.396146645 0.469176865 0.45095390999999996 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49411913999999996 0.492358 0.454238315 0.39582919 0.475998255 0.43027176 0.469180325 0.46675573000000004 0.44880005999999995 0.433957525 0.49303789 0.45679784999999995 0.46900646 0.395871575 0.44732436999999997 0.448032805 0.47595933 0.46916994500000003 0.39581189 0.462082135 0.47102191 0.46697198 0.502325395 0.46917081000000005 0.46918810999999994 0.444809815 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44470601499999995 0.395828325 0.46915177999999996 0.46846497 0.452729755 0.428622205 0.39581189 0.46911891 0.407666715 0.47715648999999993 0.450558605 0.42238123 0.502896295 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176806999999995 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.481613835 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44716175 0.471273625 0.4442121 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.48481952500000003 0.44216551 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155508499999997 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.45170299999999997 0.46918810999999994 0.49212877499999996 0.39588455 0.46904625 0.41295619 0.46902376 0.45285085499999994 0.47911138999999997 0.49950463 0.459238015 0.39584995 0.455560035 0.39581189 0.478520595 0.440244345 0.468822215 0.46918810999999994 0.46798229999999996 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.457203535 0.469182055 0.43597384 0.469176865 0.44461 0.455058335 0.463627025 0.395857735 0.484672475 0.45529015500000003 0.396945905 0.45927607499999995 0.468972725 0.46949950999999995 0.47834327 0.46918638 0.46917513499999997 0.395814485 0.45821125999999995 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.46593052 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.4642628 0.46918638 0.43455697 0.4691846499999999 0.495716795 0.48448131 0.469489995 0.485141305 0.43829290499999995 0.476557045
70 0.448670825861678 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.485715665 0.469159565 0.396105125 0.48414223 0.43730075 0.39768201999999997 0.467820545 0.45989974 0.395857735 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.493251545 0.46907739000000004 0.419733465 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296616499999993 0.461485285 0.44214994 0.45229466 0.45611017499999995 0.39581189 0.469185515 0.48640507 0.39647794 0.395888875 0.44592825999999997 0.45712654999999996 0.43403278 0.46918810999999994 0.39590704 0.46464859000000003 0.46918810999999994 0.46473163 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.46631890500000006 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.39704883999999996 0.39581189 0.48492246 0.47249500499999997 0.41412913 0.39593212499999997 0.46961282499999996 0.487909305 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.46264611499999997 0.46376629 0.42793972 0.48510929999999997 0.3958932 0.489561455 0.434140905 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322333499999997 0.46918810999999994 0.39581189 0.396314455 0.49148088999999995 0.39581189 0.41746457 0.481449485 0.39581881 0.4862511 0.39581189 0.46364346 0.464599285 0.43474381 0.485120545 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398886 0.45372104500000005 0.46918638 0.46918810999999994 0.473735415 0.46886027500000005 0.46916735000000004 0.503109085 0.46024228 0.47553980500000004 0.46556895 0.46914831999999995 0.47638836999999995 0.429791685 0.39581189 0.395850815 0.428788285 0.48716972999999997 0.462076945 0.506082955 0.46220496499999997 0.47275190999999994 0.46906701 0.445000115 0.434009425 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.49379044 0.469116315 0.47248722000000004 0.40531478 0.46364 0.441230445 0.47605361500000004 0.5053157 0.463000765 0.39581189 0.46843728999999995 0.40197674499999997 0.46714671 0.5094910549999999 0.48958999999999997 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.47814086 0.473404985 0.395835245 0.46593398 0.46895802 0.469185515 0.468147515 0.46916216 0.48017014999999996 0.39616394499999996 0.46918810999999994 0.46909988 0.41926290499999996 0.39581535 0.46797538000000005 0.465151155 0.43329926 0.469183785 0.49075342499999997 0.47909236 0.483042815 0.4363579 0.444650655 0.4691587 0.466858665 0.46097061 0.46275250999999995 0.39581189 0.395947695 0.451179675 0.490059695 0.46918810999999994 0.467651005 0.44690744 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.45918871000000006 0.46916735000000004 0.467742695 0.398919835 0.46873312 0.46888189999999996 0.45030948499999995 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.41445264 0.3968793 0.396035925 0.44484181999999994 0.42871649 0.476309655 0.3958759 0.491718765 0.46918638 0.483016 0.39581189 0.39584995 0.464597555 0.395913095 0.40975915 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352243 0.45311813999999995 0.455791855 0.3960489 0.467320575 0.45918006 0.45504449499999994 0.39610945 0.39582054 0.47527857500000004 0.43214189 0.454925125 0.48112770499999996 0.427326435 0.47445509499999994 0.469182055 0.43911465499999996 0.469069605 0.47422154499999997 0.46918810999999994 0.46905922499999997 0.396124155 0.42787744 0.468339545 0.468401825 0.436948695 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084262399999999 0.46161936000000003 0.39582140499999996 0.44593864 0.3960143 0.47399232 0.396146645 0.469176865 0.44982335500000004 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49411913999999996 0.492358 0.454238315 0.39582919 0.475998255 0.42857809 0.469180325 0.46675573000000004 0.44880005999999995 0.43395666 0.49085981999999995 0.45679784999999995 0.46900646 0.395871575 0.449906395 0.447084765 0.47455457000000006 0.46916994500000003 0.39581189 0.462082135 0.47102191 0.46665885 0.50648345 0.46917081000000005 0.46918810999999994 0.44944794499999996 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44386350499999994 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.428622205 0.39581189 0.46911891 0.407666715 0.47406151999999996 0.45124022500000005 0.42866199499999996 0.502896295 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176806999999995 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.48402372499999996 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44716175 0.47086448 0.4442121 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.48640766499999993 0.44216551 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155508499999997 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44759598 0.46918810999999994 0.49212791000000006 0.39588455 0.46904625 0.41081964000000004 0.46902376 0.45211993 0.47911138999999997 0.511336965 0.459238015 0.39584995 0.455560035 0.39581189 0.47851973 0.440244345 0.468822215 0.46918810999999994 0.48119171499999996 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.456544405 0.469182055 0.43597384 0.469176865 0.44461 0.455058335 0.463627025 0.395857735 0.484672475 0.45529015500000003 0.396945905 0.45927607499999995 0.468972725 0.46872620000000004 0.47820573499999997 0.46918638 0.46917513499999997 0.395814485 0.45821125999999995 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.46593052 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.46293935 0.46918638 0.43455697 0.4691846499999999 0.495716795 0.48448131 0.46960504000000003 0.485141305 0.43829290499999995 0.476557045
71 0.44876160378684804 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.485715665 0.469159565 0.396105125 0.48414223 0.43251902999999997 0.39768201999999997 0.467820545 0.45989974 0.39586206 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.491737795 0.46907739000000004 0.41866 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296616499999993 0.461485285 0.44214994 0.45916362499999996 0.45611017499999995 0.39581189 0.469185515 0.48696386 0.39647794 0.395888875 0.44548884 0.4579483 0.430933485 0.46918810999999994 0.39590704 0.46464859000000003 0.46918810999999994 0.46473163 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.39704883999999996 0.39581189 0.48492246 0.47249500499999997 0.41351498 0.39593212499999997 0.46961282499999996 0.487909305 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.46264611499999997 0.457272735 0.42793972 0.48510929999999997 0.3958932 0.48980365499999995 0.434140905 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322333499999997 0.46918810999999994 0.39581189 0.396314455 0.500067745 0.39581189 0.41746457 0.48125745499999995 0.39581881 0.48229285999999993 0.39581189 0.47191199500000003 0.464599285 0.43474381 0.48451417999999996 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398886 0.45372190999999995 0.46918638 0.46918810999999994 0.473735415 0.46886027500000005 0.46916735000000004 0.503109085 0.46024228 0.47553980500000004 0.46556895 0.46914831999999995 0.47638836999999995 0.429791685 0.39581189 0.395850815 0.43337192 0.48716972999999997 0.462076945 0.500216525 0.46220496499999997 0.47275190999999994 0.46906701 0.445000115 0.43538650500000003 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.47071743000000005 0.409642375 0.46364 0.44596978000000004 0.47605361500000004 0.5053157 0.463000765 0.39581189 0.46843728999999995 0.40197674499999997 0.46714671 0.5094910549999999 0.48958999999999997 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.47561678999999996 0.473404985 0.395835245 0.47096741500000006 0.46895802 0.469185515 0.468147515 0.46916216 0.479714295 0.39616394499999996 0.46918810999999994 0.46909988 0.42073773 0.39581535 0.46797538000000005 0.465151155 0.43286589499999995 0.469183785 0.49075342499999997 0.47909236 0.483042815 0.43606899 0.444650655 0.4691587 0.466858665 0.4609723399999999 0.46275250999999995 0.39581189 0.395947695 0.45079907500000005 0.490059695 0.46918810999999994 0.467651005 0.44828279 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.45926137 0.46916735000000004 0.467742695 0.398662065 0.46873312 0.46888189999999996 0.45097207500000003 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.41363781 0.3968793 0.396035925 0.44484181999999994 0.42986348 0.476309655 0.3958759 0.48814545 0.46918638 0.483016 0.39581189 0.39584995 0.464597555 0.395913095 0.41784344 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352243 0.4521389599999999 0.455791855 0.3960489 0.47013096 0.46118080499999997 0.45504449499999994 0.39610945 0.39582054 0.47509433 0.43163327 0.454925125 0.48112770499999996 0.42784110999999997 0.48679951 0.469182055 0.43911552 0.469069605 0.47422154499999997 0.46918810999999994 0.46905922499999997 0.396124155 0.42787744 0.468339545 0.468401825 0.437497105 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46161936000000003 0.39582140499999996 0.44593864 0.3960143 0.47399232 0.396146645 0.469176865 0.44881909000000003 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.494120005 0.492358 0.454238315 0.39582919 0.475998255 0.43258131000000005 0.469180325 0.46675573000000004 0.44880005999999995 0.43395666 0.49138660500000003 0.45679784999999995 0.46900646 0.395871575 0.45164418 0.446205925 0.473100505 0.46916994500000003 0.39581189 0.46208126999999993 0.47102191 0.46613812000000004 0.50574301 0.46917081000000005 0.46918810999999994 0.448482605 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44225547 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.428622205 0.39581189 0.46911891 0.407666715 0.47429334 0.450361385 0.425246975 0.502896295 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.491768935 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.48343293 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44716175 0.472982865 0.4442121 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.48543626999999995 0.44216551 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155508499999997 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44858208000000005 0.46918810999999994 0.49212791000000006 0.39588455 0.46904625 0.417871985 0.46902376 0.45006815000000006 0.47911138999999997 0.51826821 0.459238015 0.39584995 0.45555916999999996 0.39581189 0.47851973 0.440244345 0.468822215 0.46918810999999994 0.479759275 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.455923335 0.469182055 0.43597384 0.469176865 0.44461 0.455058335 0.463627025 0.395857735 0.484672475 0.45529102000000005 0.396945905 0.45927607499999995 0.468972725 0.4680688 0.47468604999999997 0.46918638 0.46917513499999997 0.395814485 0.45821125999999995 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.46593052 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.468026415 0.46918638 0.43455697 0.4691846499999999 0.495716795 0.48448131 0.46647027999999996 0.485141305 0.43829290499999995 0.476557045
72 0.44877244668934235 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.485715665 0.469159565 0.396105125 0.48414223 0.43618662999999996 0.39768201999999997 0.467820545 0.45989974 0.395871575 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49071882499999997 0.46907739000000004 0.41775867 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296616499999993 0.461485285 0.44214994 0.450333705 0.45611103999999997 0.39581189 0.469185515 0.48606425999999997 0.39647794 0.395888875 0.44506845000000006 0.457243325 0.4281231 0.46918810999999994 0.39590704 0.464647725 0.46918810999999994 0.46473163 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.39704883999999996 0.39581189 0.48492246 0.47249500499999997 0.41300981999999997 0.39593212499999997 0.46961282499999996 0.487911035 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.46264611499999997 0.457272735 0.42793972 0.48510929999999997 0.3958932 0.48950695999999994 0.434140905 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322333499999997 0.46918810999999994 0.39581189 0.396314455 0.504806215 0.39581189 0.41746457 0.47791077000000004 0.39581881 0.47835624499999996 0.39581189 0.47879826000000003 0.464599285 0.43474381 0.479186645 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398886 0.45372190999999995 0.46918638 0.46918810999999994 0.473735415 0.46886027500000005 0.46916735000000004 0.503109085 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638836999999995 0.429791685 0.39581189 0.395850815 0.438484935 0.48716972999999997 0.462076945 0.508067265 0.46220496499999997 0.47275190999999994 0.46906701 0.445000115 0.43684748999999995 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.46918119 0.409642375 0.46364 0.44114480999999994 0.47605361500000004 0.5053157 0.463000765 0.39581189 0.46843728999999995 0.40197674499999997 0.46714671 0.5094910549999999 0.48958999999999997 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.47696532500000005 0.473404985 0.395835245 0.47096741500000006 0.46895802 0.469185515 0.468147515 0.46916216 0.47935791499999997 0.39616394499999996 0.46918810999999994 0.46909988 0.418861545 0.39581535 0.46797538000000005 0.465151155 0.43286589499999995 0.469183785 0.49075342499999997 0.47909236 0.483042815 0.43581467999999995 0.444650655 0.4691587 0.466858665 0.4609723399999999 0.46275250999999995 0.39581189 0.395947695 0.45039858000000005 0.490059695 0.46918810999999994 0.467651005 0.44828279 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.459381605 0.46916735000000004 0.467742695 0.40216791 0.46873312 0.46888189999999996 0.45055774 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.41285066 0.3968793 0.396035925 0.44484181999999994 0.43105025999999996 0.476309655 0.3958759 0.489108195 0.46918638 0.483016 0.39581189 0.39584995 0.464597555 0.395913095 0.41490936 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352243 0.4521389599999999 0.45579099 0.3960489 0.472508845 0.45659198 0.45504449499999994 0.39610945 0.39582054 0.47966844999999997 0.43114886999999996 0.454925125 0.48112770499999996 0.42693026500000003 0.49638371 0.469182055 0.43911552 0.469069605 0.47422154499999997 0.46918810999999994 0.46905922499999997 0.396124155 0.42787744 0.46833868 0.468401825 0.43318334999999997 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46161936000000003 0.39582140499999996 0.44593864 0.3960143 0.47399232 0.396146645 0.469176865 0.458819355 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.494120005 0.492358 0.454238315 0.39582919 0.475998255 0.435713475 0.469180325 0.46675573000000004 0.44880005999999995 0.43395666 0.48982009000000004 0.45679784999999995 0.46900646 0.395871575 0.45358264499999995 0.454349035 0.471905075 0.46916994500000003 0.39581189 0.46208126999999993 0.471022775 0.46576184499999995 0.5053234849999999 0.46917081000000005 0.46918810999999994 0.447505155 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.4418939 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.428622205 0.39581189 0.46911891 0.407666715 0.47017594 0.450361385 0.431184335 0.502896295 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.491768935 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.48280407499999994 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44716175 0.47054183499999996 0.4442121 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.48475032500000004 0.44216551 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155508499999997 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44970398500000003 0.46918810999999994 0.49212791000000006 0.39588455 0.46904625 0.41541798 0.46902376 0.45006815000000006 0.47911138999999997 0.512233105 0.45923888 0.39584995 0.45555916999999996 0.39581189 0.47851973 0.440244345 0.468822215 0.46918810999999994 0.478416795 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.455392225 0.469182055 0.43597384 0.469176865 0.44461 0.455058335 0.463627025 0.395857735 0.484672475 0.45529102000000005 0.396945905 0.45927607499999995 0.468972725 0.467498765 0.47507789500000003 0.46918638 0.46917513499999997 0.395814485 0.45821125999999995 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.47158416 0.46918638 0.43455697 0.4691846499999999 0.495716795 0.48448131 0.46002343500000004 0.485141305 0.43829290499999995 0.476557045
73 0.4488533800907029 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.485715665 0.469159565 0.396105125 0.48414223 0.43841833 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49287181 0.46907739000000004 0.418235285 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296616499999993 0.46148442 0.44214994 0.456615335 0.456111905 0.39581189 0.469185515 0.48437059 0.39647794 0.395888875 0.444700825 0.45752877500000005 0.44042167 0.46918810999999994 0.39590704 0.46464859000000003 0.46918810999999994 0.46473163 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.484921595 0.47249500499999997 0.41256520999999996 0.39593212499999997 0.46961282499999996 0.487911035 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.46264611499999997 0.457272735 0.42793972 0.48510929999999997 0.3958932 0.489173935 0.434140905 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322333499999997 0.46918810999999994 0.39581189 0.396314455 0.5026982099999999 0.39581189 0.41746457 0.477793995 0.39581881 0.491277615 0.39581189 0.47709334499999995 0.464599285 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372277499999997 0.46918638 0.46918810999999994 0.473735415 0.46886027500000005 0.46916735000000004 0.503109085 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638836999999995 0.429791685 0.39581189 0.395850815 0.43109437500000003 0.48716972999999997 0.462076945 0.503737075 0.46220496499999997 0.47275190999999994 0.46906701 0.445000115 0.43832837 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.46777124000000003 0.409642375 0.46364 0.44667735000000003 0.47605361500000004 0.5053157 0.463000765 0.39581189 0.46843728999999995 0.40197674499999997 0.46714671 0.5094901900000001 0.48958999999999997 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.476418645 0.473404985 0.395835245 0.47096741500000006 0.46895802 0.469185515 0.468147515 0.46916216 0.47905257 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286589499999995 0.469183785 0.49075342499999997 0.47909236 0.48304368000000003 0.43581554499999997 0.444650655 0.4691587 0.466858665 0.4609723399999999 0.46275250999999995 0.39581189 0.395947695 0.45010880499999995 0.49005883 0.46918810999999994 0.46765186999999997 0.44828279 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.45927261499999994 0.46916735000000004 0.467742695 0.40161949999999996 0.46873312 0.46888189999999996 0.45016849000000003 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.412086865 0.3968793 0.396035925 0.44484181999999994 0.43105025999999996 0.476309655 0.3958759 0.490196365 0.46918638 0.483016 0.39581189 0.39584995 0.464597555 0.395913095 0.41252542 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352243 0.4521389599999999 0.45579099 0.3960489 0.466898455 0.45081377999999994 0.45504449499999994 0.39610945 0.39582054 0.47924200499999997 0.43665632499999996 0.45492599 0.48112770499999996 0.42866805 0.49453606999999994 0.469182055 0.43911552 0.469069605 0.47422154499999997 0.46918810999999994 0.46905922499999997 0.396124155 0.427876575 0.46833868 0.468401825 0.43381653000000003 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46161936000000003 0.39582140499999996 0.44593864 0.3960143 0.47399232 0.396146645 0.469176865 0.45756856500000004 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.469794475 0.494120005 0.492358 0.454238315 0.39582919 0.475998255 0.43417464000000006 0.469180325 0.46675573000000004 0.44880005999999995 0.43395666 0.489962815 0.45679784999999995 0.46900646 0.395871575 0.450261045 0.45325221499999996 0.47072608 0.46916994500000003 0.39581189 0.46208126999999993 0.471022775 0.4654565 0.505192005 0.46917081000000005 0.46918810999999994 0.45068230000000004 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44155828 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.428622205 0.39581189 0.46911891 0.407666715 0.47082296 0.450361385 0.437415795 0.502896295 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.491768935 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.48397528500000003 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46662944000000006 0.395823135 0.46913102000000007 0.44716175 0.47054183499999996 0.4442121 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.48482039000000005 0.44216551 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155508499999997 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.446295885 0.46918810999999994 0.49212791000000006 0.39588455 0.46904625 0.422864765 0.46902376 0.45006815000000006 0.47911138999999997 0.5176168649999999 0.45923888 0.39584995 0.45555830500000005 0.39581189 0.47851973 0.440244345 0.468822215 0.46918810999999994 0.48220722499999996 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45489658 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.463627025 0.395857735 0.484672475 0.45529102000000005 0.396945905 0.45927607499999995 0.468972725 0.46815962499999997 0.47543600500000005 0.46918638 0.46917513499999997 0.395814485 0.45821125999999995 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.47035932 0.46918638 0.43455697 0.4691846499999999 0.495716795 0.48448131 0.46281825000000004 0.485141305 0.43829376999999997 0.476557045
74 0.4487240694557823 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.485715665 0.469159565 0.396105125 0.48414223 0.435199665 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49832995999999996 0.46907739000000004 0.418235285 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296616499999993 0.46148442 0.44214994 0.448638305 0.45611277000000006 0.39581189 0.469185515 0.48547951999999994 0.39647794 0.395888875 0.44437039500000003 0.457167205 0.43719868 0.46918810999999994 0.39590704 0.46464859000000003 0.46918810999999994 0.46473163 0.467853415 0.39581189 0.39582919 0.46918724500000003 0.48870078 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.484921595 0.47249500499999997 0.41218893500000003 0.39593212499999997 0.46961282499999996 0.487911035 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.46264698 0.457272735 0.42793972 0.48510929999999997 0.3958932 0.48878295499999996 0.434140905 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322333499999997 0.46918810999999994 0.39581189 0.396314455 0.500560795 0.39581189 0.41746457 0.47760023500000004 0.39581881 0.48781848 0.39581189 0.47529155 0.464599285 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372277499999997 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.503109085 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638836999999995 0.429791685 0.39581189 0.395850815 0.42925106 0.48716972999999997 0.462076945 0.49881955 0.46220496499999997 0.47275190999999994 0.46906701 0.445000115 0.437107855 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.48222539000000003 0.409642375 0.46364 0.44157039 0.47605361500000004 0.5053157 0.463000765 0.39581189 0.46843728999999995 0.40197674499999997 0.46714671 0.5094901900000001 0.48958999999999997 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.476418645 0.473404985 0.395835245 0.47096741500000006 0.46895802 0.469185515 0.468147515 0.46916216 0.478745495 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286589499999995 0.469183785 0.49075342499999997 0.47909236 0.48304368000000003 0.43581554499999997 0.44465151999999997 0.4691587 0.466858665 0.460973205 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.49005883 0.46918810999999994 0.46765186999999997 0.44828279 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.453657035 0.46916735000000004 0.467742695 0.40111261000000004 0.46873312 0.46888189999999996 0.44980865 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.41150298999999996 0.3968793 0.396035925 0.44484181999999994 0.43105025999999996 0.476309655 0.3958759 0.48685746500000004 0.46918638 0.483016 0.39581189 0.39584995 0.464597555 0.395913095 0.410432985 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352329500000003 0.4521389599999999 0.45579099 0.3960489 0.469202815 0.444147225 0.45504449499999994 0.39610945 0.39582054 0.47471373 0.43606553 0.45492599 0.48112770499999996 0.427693195 0.50073466 0.469182055 0.43911552 0.469069605 0.47422154499999997 0.46918810999999994 0.46905922499999997 0.396124155 0.427876575 0.46833868 0.468401825 0.43461924999999996 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46161936000000003 0.39582140499999996 0.44593864 0.3960143 0.47399232 0.396146645 0.469176865 0.45646136499999995 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.469794475 0.494120005 0.492358 0.454238315 0.39582919 0.475998255 0.43271798 0.469180325 0.46675573000000004 0.44880005999999995 0.43395666 0.48871721500000004 0.45679871499999997 0.46900646 0.395871575 0.450261045 0.45227909000000005 0.46969932499999995 0.46916994500000003 0.39581189 0.46208126999999993 0.471022775 0.46526274 0.50445935 0.46917081000000005 0.46918810999999994 0.446626315 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44155828 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.428622205 0.39581189 0.46911891 0.407666715 0.47126411 0.450361385 0.44308241 0.5028954299999999 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.491768935 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.48358517000000006 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46662944000000006 0.395823135 0.46913102000000007 0.44716175 0.47054183499999996 0.4442121 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.48444152 0.44216551 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155508499999997 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.446295885 0.46918810999999994 0.49212791000000006 0.39588455 0.46904625 0.41989522 0.46902376 0.45006815000000006 0.47911138999999997 0.512681175 0.45923888 0.39584995 0.45555830500000005 0.39581189 0.47851973 0.440244345 0.468822215 0.46918810999999994 0.48201259999999996 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45445283500000005 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.46362616 0.395857735 0.484672475 0.45529102000000005 0.396945905 0.45927607499999995 0.468972725 0.46815962499999997 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821125999999995 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.46923568499999996 0.46918638 0.43455697 0.4691846499999999 0.495716795 0.48448131 0.45537752000000004 0.485141305 0.43829376999999997 0.476557045
75 0.4488305154535147 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.485715665 0.469159565 0.396105125 0.48414223 0.43746769500000005 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49513118999999994 0.46907739000000004 0.418235285 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296616499999993 0.46148442 0.44214994 0.45458864 0.45611277000000006 0.39581189 0.469185515 0.48012863000000006 0.39647794 0.395888875 0.44371905 0.457167205 0.449295705 0.46918810999999994 0.39590704 0.46464859000000003 0.46918810999999994 0.46473163 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870078 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.47249500499999997 0.41181093 0.39593212499999997 0.46961369 0.487911035 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.46264698 0.457272735 0.42793972 0.48510929999999997 0.3958932 0.48832018000000005 0.434140905 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322333499999997 0.46918810999999994 0.39581189 0.396314455 0.50366528 0.39581189 0.41746457 0.477461835 0.39581881 0.49750561499999996 0.39581189 0.48096941000000004 0.464599285 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372277499999997 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.503109085 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638836999999995 0.429791685 0.39581189 0.395850815 0.433345105 0.48716972999999997 0.462076945 0.50580183 0.46220496499999997 0.47275190999999994 0.46906701 0.445000115 0.43837767499999997 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.48074105 0.409642375 0.46364 0.44157039 0.47605361500000004 0.5053157 0.463000765 0.39581189 0.46843728999999995 0.40197674499999997 0.46714671 0.5094901900000001 0.48958999999999997 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.476418645 0.473404985 0.395835245 0.47096741500000006 0.46895802 0.469185515 0.468147515 0.46916216 0.47843323 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286589499999995 0.469183785 0.49075342499999997 0.47909236 0.48304454499999994 0.43581554499999997 0.44465151999999997 0.4691587 0.466858665 0.460973205 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.49005883 0.46918810999999994 0.46765186999999997 0.44828279 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.48739289999999996 0.46656369999999997 0.39581189 0.44757349 0.46916735000000004 0.467742695 0.400700005 0.46873312 0.46888189999999996 0.449475625 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.41092344 0.3968793 0.396035925 0.44484181999999994 0.43105025999999996 0.476309655 0.3958759 0.48351943 0.46918638 0.483016 0.39581189 0.39584995 0.464597555 0.395913095 0.417311465 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352329500000003 0.4521389599999999 0.45579099 0.3960489 0.471219995 0.44860283999999995 0.45504449499999994 0.39610945 0.39582054 0.47471373 0.43537439499999997 0.45492599 0.481125975 0.42673563999999997 0.499396505 0.469182055 0.43911552 0.469069605 0.47422154499999997 0.46918810999999994 0.46905922499999997 0.396124155 0.427876575 0.468337815 0.468401825 0.43530432999999996 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46161936000000003 0.39582140499999996 0.44593864 0.3960143 0.47399232 0.396146645 0.469176865 0.45646136499999995 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.469794475 0.494120005 0.492358 0.454238315 0.39582919 0.475998255 0.43383469499999994 0.469180325 0.46675573000000004 0.44880005999999995 0.43395666 0.488860805 0.45679871499999997 0.46900646 0.395871575 0.450261045 0.451363055 0.46875387999999996 0.46916994500000003 0.39581189 0.46208126999999993 0.471022775 0.46498766999999996 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44155828 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.428622205 0.39581189 0.46911891 0.407666715 0.46702647500000005 0.450361385 0.439189045 0.502896295 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.491768935 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483279825 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46662944000000006 0.395823135 0.46913102000000007 0.44716175 0.47054183499999996 0.4442121 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.48402631999999995 0.44216551 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155508499999997 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629502 0.46918810999999994 0.49212791000000006 0.39588455 0.46904625 0.427855815 0.46902376 0.45006815000000006 0.47911138999999997 0.5171731199999999 0.45923888 0.39584995 0.45555830500000005 0.39581189 0.47851973 0.440244345 0.468822215 0.46918810999999994 0.48169774000000004 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45406272 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.46362616 0.395857735 0.484672475 0.45529102000000005 0.396945905 0.45927607499999995 0.468972725 0.46815962499999997 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821125999999995 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.46818471 0.46918638 0.43455697 0.4691846499999999 0.495716795 0.4844804449999999 0.45878561999999995 0.485141305 0.43829376999999997 0.476557045
76 0.44882441926303857 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.485715665 0.469159565 0.396105125 0.48414223 0.438955495 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49233378 0.46907739000000004 0.418235285 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296616499999993 0.46148442 0.44214994 0.46017394500000003 0.45611277000000006 0.39581189 0.469185515 0.4825333299999999 0.39647794 0.395888875 0.443408515 0.457167205 0.44566702999999996 0.46918810999999994 0.39590704 0.46464945499999993 0.46918810999999994 0.46473163 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870078 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.47249500499999997 0.41147704 0.39593212499999997 0.46961369 0.487911035 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.46264698 0.457272735 0.42793972 0.48510929999999997 0.3958932 0.48615681499999996 0.434140905 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322160500000005 0.46918810999999994 0.39581189 0.396314455 0.502375565 0.39581189 0.41746457 0.47725336999999995 0.39581881 0.502766545 0.39581189 0.47919010500000003 0.464599285 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372277499999997 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.503109085 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638836999999995 0.429791685 0.39581189 0.395850815 0.433345105 0.48716972999999997 0.462076945 0.50180034 0.46220496499999997 0.47275190999999994 0.46906701 0.445000115 0.4370870949999999 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.46519527 0.409642375 0.46364 0.44157039 0.47605361500000004 0.5053157 0.463000765 0.39581189 0.46843728999999995 0.40197674499999997 0.46714671 0.5094901900000001 0.48958999999999997 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.47641951 0.473404985 0.395835245 0.47096741500000006 0.46895802 0.469185515 0.468147515 0.46916216 0.48291479499999995 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286589499999995 0.469183785 0.49075342499999997 0.47909236 0.48304454499999994 0.43581554499999997 0.44465151999999997 0.4691587 0.466858665 0.46097407 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.49005883 0.46918810999999994 0.46765186999999997 0.44828279 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.48739289999999996 0.46656369999999997 0.39581189 0.44819196499999997 0.46916735000000004 0.467742695 0.40473003999999996 0.46873312 0.46888189999999996 0.45006988 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.410358595 0.3968793 0.396035925 0.44484181999999994 0.43105025999999996 0.476309655 0.3958759 0.484582515 0.46918638 0.483016 0.39581189 0.39584995 0.464597555 0.395913095 0.414811615 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352329500000003 0.4521389599999999 0.45579099 0.3960489 0.47297248499999994 0.452312825 0.45504449499999994 0.39610945 0.39582054 0.47471373 0.43478187 0.454925125 0.48112684000000006 0.428866135 0.49794330499999995 0.469182055 0.43911552 0.469069605 0.47422154499999997 0.46918810999999994 0.46905922499999997 0.396124155 0.42787744 0.468337815 0.468401825 0.43144037500000004 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46161936000000003 0.39582140499999996 0.44593864 0.3960143 0.47399232 0.396146645 0.469176865 0.45646136499999995 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.469794475 0.494120005 0.492358 0.45423918 0.39582919 0.475998255 0.43326984999999996 0.469180325 0.46675573000000004 0.44880005999999995 0.43395666 0.48787383999999995 0.45679871499999997 0.46900646 0.395871575 0.450261045 0.45713519999999996 0.467960675 0.46916994500000003 0.39581189 0.46208126999999993 0.471022775 0.46433546 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44155828 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.428622205 0.39581189 0.46911891 0.407666715 0.461948925 0.450361385 0.44424064499999993 0.502896295 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.491768935 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.48313450499999994 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46662944000000006 0.395823135 0.46913102000000007 0.44716175 0.47054183499999996 0.4442121 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.48354019 0.44216551 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155508499999997 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629502 0.46918810999999994 0.49212791000000006 0.39588455 0.46904625 0.43678088499999995 0.46902376 0.45006815000000006 0.47911138999999997 0.51878721 0.45923888 0.39584995 0.45555830500000005 0.39581189 0.47851973 0.440244345 0.468822215 0.46918810999999994 0.480939135 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.453724505 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.46362616 0.395857735 0.484672475 0.45529102000000005 0.396945905 0.45927607499999995 0.468972725 0.46815962499999997 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.43455697 0.4691846499999999 0.49571592999999997 0.4844804449999999 0.451392465 0.485141305 0.43829376999999997 0.476557045
77 0.44881419814058954 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.48571653 0.469159565 0.396105125 0.48414223 0.44022618 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49050603499999995 0.46907739000000004 0.418235285 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296616499999993 0.46148442 0.44214994 0.464883005 0.45611277000000006 0.39581189 0.469185515 0.47543081499999995 0.39647794 0.395888875 0.44313603999999995 0.457167205 0.442389545 0.46918810999999994 0.39590704 0.46464945499999993 0.46918810999999994 0.464732495 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870078 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.47249414000000006 0.41109730499999997 0.39593212499999997 0.46961369 0.487911035 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.46264698 0.457272735 0.42793972 0.48510929999999997 0.3958932 0.48654347000000003 0.434140905 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322160500000005 0.46918810999999994 0.39581189 0.396314455 0.503482765 0.39581189 0.41746457 0.47410650000000004 0.39581881 0.5012363599999999 0.39581189 0.48374087 0.464599285 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372277499999997 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.503109085 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638836999999995 0.429791685 0.39581189 0.395850815 0.433345105 0.48716972999999997 0.462076945 0.506283635 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.4370870949999999 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.409642375 0.46364 0.44157039 0.47605447999999995 0.5053157 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.46714671 0.5094901900000001 0.48958999999999997 0.39581535 0.46599799000000003 0.39585514 0.46891823 0.39581189 0.47641951 0.473404985 0.395835245 0.47096741500000006 0.46895802 0.469185515 0.468147515 0.46916216 0.478219575 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286589499999995 0.469183785 0.49075342499999997 0.47909236 0.48304454499999994 0.43581554499999997 0.44465151999999997 0.4691587 0.466858665 0.46097407 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.49005883 0.46918810999999994 0.46765186999999997 0.44828279 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.48739289999999996 0.46656369999999997 0.39581189 0.448664255 0.46916735000000004 0.467742695 0.403985275 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40991052499999997 0.3968793 0.396035925 0.44484181999999994 0.43105025999999996 0.476309655 0.3958759 0.484582515 0.46918638 0.483016865 0.39581189 0.39584995 0.464597555 0.395913095 0.422309435 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352329500000003 0.4521389599999999 0.45579099 0.3960489 0.46838971499999993 0.44669292 0.45504449499999994 0.39610945 0.39582054 0.47471373 0.43423605499999995 0.454925125 0.48112684000000006 0.4278809 0.49648578000000004 0.469182055 0.43911552 0.469069605 0.47422154499999997 0.46918810999999994 0.46905922499999997 0.396124155 0.42787744 0.46833868 0.468401825 0.43213583499999997 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46162022499999994 0.39582140499999996 0.44593864 0.3960143 0.47399232 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.469794475 0.49412087 0.492358 0.45423918 0.39582919 0.47599912 0.43244291 0.469180325 0.46675573000000004 0.44880005999999995 0.43395666 0.485186285 0.45679871499999997 0.46900646 0.395871575 0.450261045 0.45051795 0.477134 0.46916994500000003 0.39581189 0.46208126999999993 0.47102191 0.464270585 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44155828 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.428622205 0.39581189 0.46911891 0.407666715 0.46317203500000004 0.450361385 0.44067424999999993 0.502896295 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.491768935 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46662944000000006 0.395823135 0.46913102000000007 0.44716175 0.47054096999999995 0.4442121 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.483265985 0.44216551 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155508499999997 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629502 0.46918810999999994 0.49212791000000006 0.39588455 0.46904625 0.432698085 0.46902376 0.45006815000000006 0.47911138999999997 0.516879885 0.459239745 0.39584995 0.45555830500000005 0.39581189 0.47851973 0.440244345 0.468822215 0.46918810999999994 0.48032325499999995 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.453350825 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.46362616 0.395857735 0.484672475 0.45529102000000005 0.396945905 0.45927607499999995 0.468972725 0.46815962499999997 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.43455697 0.4691846499999999 0.49571592999999997 0.4844804449999999 0.45487754999999996 0.485141305 0.43829376999999997 0.476557045
78 0.4487963999319728 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.48571653 0.469159565 0.396105125 0.48414223 0.43656550000000005 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.494708205 0.46907739000000004 0.418235285 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296616499999993 0.46148442 0.44214994 0.45285777499999996 0.45611277000000006 0.39581189 0.469185515 0.47849378 0.39647794 0.395888875 0.44290941 0.457167205 0.43932744500000004 0.46918810999999994 0.39590704 0.46464945499999993 0.46918810999999994 0.464732495 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870078 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.472493275 0.41075909 0.39593212499999997 0.46961369 0.487911035 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.46264698 0.457272735 0.42793972 0.48510929999999997 0.3958932 0.48654347000000003 0.434140905 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322160500000005 0.46918810999999994 0.39581189 0.396314455 0.50271897 0.39581189 0.41746457 0.47717033 0.39581881 0.49923301999999997 0.39581189 0.48229113 0.464599285 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372364 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.503109085 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638836999999995 0.429791685 0.39581189 0.395850815 0.433345105 0.48716886499999995 0.462076945 0.503768215 0.46220496499999997 0.47275190999999994 0.46906701 0.445000115 0.4370870949999999 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.409642375 0.46364 0.44157039 0.47605361500000004 0.5053157 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.46714671 0.5094901900000001 0.48958999999999997 0.39581535 0.46599799000000003 0.39585514 0.46891823 0.39581189 0.47641951 0.473404985 0.395835245 0.47096741500000006 0.46895802 0.469185515 0.468147515 0.46916216 0.478219575 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286589499999995 0.469183785 0.49075342499999997 0.47909236 0.48304368000000003 0.43581554499999997 0.44465151999999997 0.4691587 0.466858665 0.46097407 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.490059695 0.46918810999999994 0.46765186999999997 0.44828279 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.44919969000000004 0.46916735000000004 0.467742695 0.40333392999999995 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40942872 0.3968793 0.396035925 0.44484181999999994 0.43105025999999996 0.476309655 0.3958759 0.484582515 0.46918638 0.48301773 0.39581189 0.39584995 0.464597555 0.395913095 0.43075962 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352329500000003 0.4521389599999999 0.45579099 0.3960489 0.470150855 0.440915585 0.45504449499999994 0.39610945 0.39582054 0.47471373 0.43383037 0.454925125 0.481125975 0.43054683 0.49526699500000004 0.469182055 0.43911552 0.469069605 0.47422068000000006 0.46918810999999994 0.46905922499999997 0.396124155 0.42787744 0.46833868 0.468401825 0.428924955 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46162022499999994 0.39582140499999996 0.44593864 0.3960143 0.47399232 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.469794475 0.49412087 0.492358 0.45423918 0.39582919 0.475998255 0.431291595 0.469180325 0.46675573000000004 0.44880005999999995 0.43395666 0.48711264 0.45679871499999997 0.46900646 0.395871575 0.450261045 0.45051795 0.476150495 0.46916994500000003 0.39581189 0.46208126999999993 0.47102191 0.464270585 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44155828 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.428622205 0.39581189 0.46911891 0.407666715 0.46446175 0.450361385 0.445200795 0.502896295 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.491768935 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46662944000000006 0.395823135 0.46913102000000007 0.44716175 0.47054183499999996 0.4442121 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.482347355 0.44216551 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155508499999997 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629502 0.46918810999999994 0.49212791000000006 0.39588455 0.46904625 0.44138441500000003 0.46902376 0.45006815000000006 0.47911138999999997 0.518135865 0.459239745 0.39584995 0.45555830500000005 0.39581189 0.47851973 0.440244345 0.468822215 0.46918810999999994 0.479541295 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45300828499999996 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.46362616 0.395857735 0.484672475 0.45529015500000003 0.396945905 0.45927607499999995 0.468972725 0.46815962499999997 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.43455610499999997 0.4691846499999999 0.49571506499999995 0.4844804449999999 0.447576085 0.485141305 0.43829376999999997 0.476557045
79 0.44881819361678 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.48571653 0.469159565 0.396105125 0.48414223 0.438040325 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49880917 0.46907739000000004 0.418235285 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296616499999993 0.46148442 0.442149075 0.458180985 0.45611277000000006 0.39581189 0.469185515 0.471041805 0.39647794 0.395888875 0.44238695000000006 0.457167205 0.43670563 0.46918810999999994 0.39590704 0.46464945499999993 0.46918810999999994 0.464732495 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870078 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.472493275 0.410483155 0.39593212499999997 0.46961369 0.487911035 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.46264698 0.457272735 0.42793972 0.48510929999999997 0.3958932 0.48654347000000003 0.43414004 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.502809795 0.39581189 0.41746457 0.47704836500000003 0.39581881 0.49699959 0.39581189 0.48094691999999994 0.464599285 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372364 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.503109085 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638836999999995 0.429791685 0.39581189 0.395850815 0.433345105 0.48716886499999995 0.462076945 0.50594715 0.46220496499999997 0.47275190999999994 0.46906701 0.445000115 0.4370870949999999 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.409642375 0.46364 0.44157039 0.47605361500000004 0.5053157 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.46714671 0.5094901900000001 0.48958999999999997 0.39581535 0.46599799000000003 0.39585514 0.46891823 0.39581189 0.47641951 0.473404985 0.395835245 0.47096741500000006 0.46895802 0.469185515 0.468147515 0.46916216 0.478219575 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286589499999995 0.469183785 0.49075342499999997 0.47909322500000007 0.48304368000000003 0.43581554499999997 0.44465151999999997 0.4691587 0.466858665 0.46097407 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.490059695 0.46918810999999994 0.46765186999999997 0.44828279 0.46917773 0.46918810999999994 0.47007560000000004 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.44393184 0.46916735000000004 0.467742695 0.40808451 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.408969405 0.3968793 0.396035925 0.44484181999999994 0.43105025999999996 0.476309655 0.3958759 0.484582515 0.46918638 0.48301773 0.39581189 0.39584995 0.464597555 0.395913095 0.427155165 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352243 0.4521389599999999 0.45579099 0.3960489 0.470150855 0.44495427000000004 0.45504449499999994 0.39610945 0.39582054 0.47471373 0.43334597 0.454925125 0.481125975 0.43341863 0.49938266499999995 0.469182055 0.43911552 0.469069605 0.47422068000000006 0.46918810999999994 0.46905922499999997 0.396124155 0.427876575 0.468339545 0.468401825 0.42638963999999996 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.47399232 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.469794475 0.49412087 0.492358 0.45423918 0.39582919 0.475998255 0.43169382 0.469180325 0.46675573000000004 0.44880005999999995 0.43395666 0.48483768999999993 0.45679871499999997 0.46900646 0.395871575 0.450261045 0.45051795 0.48061043499999995 0.46916994500000003 0.39581189 0.46208126999999993 0.47102191 0.464270585 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44155828 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.428622205 0.39581189 0.46911891 0.407666715 0.45932364999999997 0.450361385 0.449921965 0.50289716 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.491768935 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46662944000000006 0.395823135 0.46913102000000007 0.44716175 0.47054183499999996 0.4442121 0.39616394499999996 0.39921133999999997 0.49060378 0.46918810999999994 0.46917167499999995 0.4829987 0.44216551 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155508499999997 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629502 0.46918810999999994 0.49212791000000006 0.39588455 0.46904625 0.437152835 0.46902376 0.45006815000000006 0.47911138999999997 0.51651745 0.459239745 0.39584995 0.45555830500000005 0.39581189 0.47851973 0.440244345 0.468822215 0.46918810999999994 0.48012257499999994 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45271332000000003 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.46362616 0.395857735 0.484672475 0.45529015500000003 0.396945905 0.45927607499999995 0.468972725 0.46815962499999997 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.43455610499999997 0.4691846499999999 0.49571506499999995 0.4844804449999999 0.45790591500000005 0.485141305 0.43829376999999997 0.476557045
80 0.4487465006122449 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.48571653 0.469159565 0.396105125 0.48414309499999997 0.435758455 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49682313 0.46907739000000004 0.418235285 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296616499999993 0.46148442 0.442149075 0.458180985 0.45611277000000006 0.39581189 0.469185515 0.47424836 0.39647794 0.395888875 0.44260492999999995 0.457167205 0.43428276499999996 0.46918810999999994 0.39590704 0.46464945499999993 0.46918810999999994 0.464732495 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870078 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.472493275 0.41021587 0.39593212499999997 0.46961455500000004 0.487911035 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502859000000003 0.46264698 0.457272735 0.42793972 0.48510929999999997 0.3958932 0.48654347000000003 0.43414004 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.5028245 0.39581189 0.41746457 0.47438676 0.39581881 0.501624745 0.39581189 0.48442941 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316658000000004 0.39582054 0.395826595 0.47398972500000003 0.45372364 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.503109085 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638836999999995 0.429791685 0.39581189 0.395850815 0.433345105 0.48716886499999995 0.462076945 0.50478978 0.46220496499999997 0.47275190999999994 0.46906701 0.445000115 0.4370870949999999 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.409642375 0.46364 0.44157039 0.47605361500000004 0.5053157 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.46714671 0.5094901900000001 0.48958999999999997 0.39581535 0.46599799000000003 0.39585514 0.46891823 0.39581189 0.47641951 0.473404985 0.395835245 0.47096741500000006 0.46895802 0.469185515 0.468147515 0.46916216 0.478219575 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286589499999995 0.469183785 0.49075342499999997 0.47909322500000007 0.48304368000000003 0.43581554499999997 0.44465151999999997 0.4691587 0.466858665 0.46097407 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.490059695 0.46918810999999994 0.46765186999999997 0.44828279 0.46917773 0.46918810999999994 0.47007560000000004 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.438955495 0.46916735000000004 0.467742695 0.40718318 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.408547285 0.3968793 0.396035925 0.44484181999999994 0.43105025999999996 0.476309655 0.3958759 0.484582515 0.46918638 0.48301773 0.39581189 0.39584995 0.464597555 0.395913095 0.42399878 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.43352243 0.4521389599999999 0.45579099 0.3960489 0.470150855 0.43940183499999996 0.45504449499999994 0.39610945 0.39582054 0.47471373 0.43627832000000005 0.454925125 0.481125975 0.429369565 0.49851853 0.469182055 0.43911552 0.469069605 0.47422068000000006 0.46918810999999994 0.46905922499999997 0.396124155 0.427876575 0.468339545 0.468401825 0.426904315 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.47399232 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.469794475 0.49412087 0.492358 0.45423918 0.39582919 0.475998255 0.431350415 0.469180325 0.46675573000000004 0.44880005999999995 0.43395666 0.486276185 0.45679871499999997 0.46900646 0.395871575 0.450261045 0.45051795 0.48013728 0.46916994500000003 0.39581189 0.46208126999999993 0.47102191 0.464270585 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44155828 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.428622205 0.39581189 0.46911891 0.407666715 0.460827885 0.450361385 0.44187313999999994 0.502896295 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.491768935 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46662944000000006 0.395823135 0.46913102000000007 0.44716175 0.47054183499999996 0.4442121 0.39616394499999996 0.39921133999999997 0.49060378 0.46918810999999994 0.46917167499999995 0.48271325000000004 0.44216551 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155508499999997 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629502 0.46918810999999994 0.49212704500000004 0.39588455 0.46904625 0.43345496 0.46902376 0.45006815000000006 0.47911138999999997 0.517500955 0.459239745 0.39584995 0.45555830500000005 0.39581189 0.47851973 0.440244345 0.468822215 0.46918810999999994 0.480100085 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.452423545 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.46362616 0.395857735 0.484672475 0.45528928999999996 0.396945905 0.45927607499999995 0.468972725 0.46815962499999997 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.43455610499999997 0.4691846499999999 0.49571420000000005 0.4844804449999999 0.45123071 0.485141305 0.43829376999999997 0.476557045
81 0.44878704577097506 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.485715665 0.469159565 0.396105125 0.48414309499999997 0.437237605 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49682313 0.46907739000000004 0.418235285 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.4629653 0.46148442 0.442149075 0.458180985 0.45611277000000006 0.39581189 0.469185515 0.47704404 0.39647794 0.395888875 0.442422415 0.457167205 0.443550375 0.46918810999999994 0.39590704 0.46464945499999993 0.46918810999999994 0.464732495 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870078 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.472493275 0.40994945 0.39593212499999997 0.46961541999999995 0.487911035 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502945499999993 0.46264698 0.457272735 0.42793972 0.48510929999999997 0.3958932 0.48654347000000003 0.43414004 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.5028245 0.39581189 0.41746457 0.47438676 0.39581881 0.5019569049999999 0.39581189 0.486755395 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372364 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.50310995 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638836999999995 0.429791685 0.39581189 0.395850815 0.433345105 0.48716886499999995 0.462076945 0.50219305 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.4370870949999999 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.409642375 0.46364 0.44157039 0.47605361500000004 0.5053157 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.46714671 0.5094901900000001 0.48958999999999997 0.39581535 0.46599799000000003 0.39585514 0.46891823 0.39581189 0.476420375 0.473404985 0.395835245 0.47096655 0.46895802 0.469185515 0.468147515 0.46916216 0.478219575 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286589499999995 0.469183785 0.49075342499999997 0.47909322500000007 0.48304368000000003 0.43581554499999997 0.44465151999999997 0.4691587 0.466858665 0.46097666499999995 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.490059695 0.46918810999999994 0.46765186999999997 0.44828192499999997 0.46917773 0.46918810999999994 0.47007560000000004 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.43971756 0.46916735000000004 0.467742695 0.406336345 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40819177 0.3968793 0.396035925 0.44484181999999994 0.43105025999999996 0.47630879 0.3958759 0.484582515 0.46918638 0.48301773 0.39581189 0.39584995 0.464597555 0.395913095 0.42122126499999996 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.4521389599999999 0.45579099 0.3960489 0.470150855 0.433694565 0.45504449499999994 0.39610945 0.39582054 0.47471373 0.43793565999999995 0.45492599 0.481125975 0.43216697499999995 0.499988165 0.469182055 0.43911552 0.469069605 0.47422068000000006 0.46918810999999994 0.46905922499999997 0.396124155 0.427876575 0.468339545 0.468401825 0.42529714500000004 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.47399232 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.469794475 0.49412087 0.492358 0.45423918 0.39582919 0.475998255 0.43085477 0.469180325 0.46675573000000004 0.44880005999999995 0.43395666 0.484303985 0.45679871499999997 0.46900646 0.395871575 0.450261045 0.45051795 0.47951967 0.46916994500000003 0.39581189 0.46208126999999993 0.47102191 0.464270585 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44155828 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.428622205 0.39581189 0.46911891 0.407666715 0.46204321000000004 0.450361385 0.446096935 0.502896295 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.491768935 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46662944000000006 0.395823135 0.46913102000000007 0.44716175 0.47054183499999996 0.4442121 0.39616394499999996 0.39921133999999997 0.49060378 0.46918810999999994 0.46917167499999995 0.482127645 0.44216551 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155508499999997 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629502 0.46918810999999994 0.49212704500000004 0.39588455 0.46904625 0.44130397 0.46902376 0.45006815000000006 0.47911138999999997 0.517500955 0.459239745 0.39584995 0.45555830500000005 0.39581189 0.47851973 0.440244345 0.468822215 0.46918810999999994 0.480093165 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45214587999999994 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.46362616 0.395857735 0.484672475 0.45528928999999996 0.396945905 0.45927607499999995 0.468972725 0.46815962499999997 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.43455610499999997 0.4691846499999999 0.49571420000000005 0.48448131 0.45123071 0.485141305 0.43829376999999997 0.476557045
82 0.44881640477324264 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.485715665 0.469159565 0.396105125 0.48414309499999997 0.438452065 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49682313 0.46907739000000004 0.418235285 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.4629653 0.46148442 0.442149075 0.458180985 0.45611277000000006 0.39581189 0.469185515 0.470195835 0.39647794 0.395888875 0.44198731999999996 0.457167205 0.44095191499999997 0.46918810999999994 0.39590704 0.46465031999999995 0.46918810999999994 0.464732495 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870078 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.472493275 0.40968303 0.39593212499999997 0.46961541999999995 0.487911035 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502945499999993 0.46264698 0.457272735 0.42793972 0.48510929999999997 0.3958932 0.48654347000000003 0.43414004 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.5028245 0.39581189 0.41746457 0.47438676 0.39581881 0.50216883 0.39581189 0.485623975 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372364 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.50310995 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638750500000004 0.429791685 0.39581189 0.395850815 0.433345105 0.48716886499999995 0.462076945 0.50456142 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.4370870949999999 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.409642375 0.46364 0.44157039 0.47605361500000004 0.505314835 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.46714671 0.5094901900000001 0.489590865 0.39581535 0.46599799000000003 0.39585514 0.46891823 0.39581189 0.476420375 0.473404985 0.395835245 0.47096655 0.46895802 0.469185515 0.468147515 0.46916216 0.478219575 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286589499999995 0.469183785 0.49075342499999997 0.47909322500000007 0.48304368000000003 0.43581554499999997 0.44465151999999997 0.4691587 0.466858665 0.46097753 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.490059695 0.46918810999999994 0.46765186999999997 0.44828106 0.46917773 0.46918810999999994 0.47007560000000004 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.445186955 0.46916735000000004 0.467742695 0.40557082 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40784058 0.3968793 0.396035925 0.44484181999999994 0.43105025999999996 0.47630879 0.3958759 0.484582515 0.46918638 0.48301773 0.39581189 0.39584995 0.464597555 0.395913095 0.42847775 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.4521389599999999 0.45579099 0.3960489 0.470150855 0.44358324499999996 0.45504449499999994 0.39610945 0.39582054 0.47471373 0.43741666 0.45492599 0.481125975 0.430954245 0.49754454000000004 0.469182055 0.43911552 0.469069605 0.47422068000000006 0.46918810999999994 0.46905922499999997 0.396124155 0.427876575 0.468339545 0.468401825 0.425278115 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084253750000001 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.47399232 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.469794475 0.49412087 0.492358 0.45423918 0.39582919 0.47599912 0.430213805 0.469180325 0.46675573000000004 0.44880005999999995 0.433957525 0.485700095 0.45679958 0.46900646 0.395871575 0.450261045 0.45051795 0.4788363199999999 0.46916994500000003 0.39581189 0.46208126999999993 0.47102191 0.464270585 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44155828 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.428622205 0.39581189 0.46911891 0.407666715 0.4571179 0.450361385 0.446096935 0.502896295 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.491768935 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46662944000000006 0.395823135 0.46913102000000007 0.44716175 0.47054183499999996 0.4442121 0.39616394499999996 0.39921133999999997 0.49060378 0.46918810999999994 0.46917167499999995 0.482127645 0.44216551 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155422000000006 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629502 0.46918810999999994 0.49212704500000004 0.39588455 0.46904625 0.44955866499999997 0.46902376 0.45006815000000006 0.47911138999999997 0.517500955 0.459239745 0.39584995 0.45555830500000005 0.39581189 0.47851973 0.440244345 0.468822215 0.46918810999999994 0.48005510500000004 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.451911465 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.46362616 0.395857735 0.484672475 0.45528928999999996 0.396945905 0.45927607499999995 0.468972725 0.46815962499999997 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.43455610499999997 0.4691846499999999 0.49571246999999996 0.48448131 0.45123071 0.485141305 0.43829376999999997 0.476557045
83 0.4488084608956916 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.485715665 0.469159565 0.396105125 0.48414309499999997 0.438452065 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49682313 0.46907739000000004 0.418235285 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.4629653 0.46148442 0.442149075 0.458180985 0.45611277000000006 0.39581189 0.469185515 0.47318181500000006 0.39647794 0.395888875 0.44198731999999996 0.457167205 0.44924640000000005 0.46918810999999994 0.39590704 0.46465031999999995 0.46918810999999994 0.464732495 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870078 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.472493275 0.40946072499999997 0.39593212499999997 0.46961541999999995 0.4879119 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502945499999993 0.46264698 0.457272735 0.42793972 0.48510929999999997 0.3958932 0.48654347000000003 0.43414004 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.5028245 0.39581189 0.41746457 0.47438676 0.39581881 0.50188165 0.39581189 0.48562484 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372364 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.50310995 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638750500000004 0.429791685 0.39581189 0.395850815 0.433345105 0.48716886499999995 0.46207608 0.503306305 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.4370870949999999 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.40964151 0.46364 0.44157039 0.47605361500000004 0.505314835 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.467145845 0.5094901900000001 0.489590865 0.39581535 0.46599799000000003 0.39585514 0.46891823 0.39581189 0.476420375 0.473404985 0.395835245 0.47096568499999997 0.46895802 0.469185515 0.468147515 0.46916216 0.478219575 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286589499999995 0.469183785 0.49075255999999995 0.47909322500000007 0.48304368000000003 0.43581554499999997 0.44465151999999997 0.4691587 0.466858665 0.46097753 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.49005883 0.46918810999999994 0.46765186999999997 0.44828106 0.46917773 0.46918810999999994 0.47007560000000004 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.445186955 0.46916735000000004 0.467742695 0.404874495 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40753956 0.3968793 0.396035925 0.44484181999999994 0.43105025999999996 0.47630879 0.3958759 0.484582515 0.46918638 0.48301773 0.39581189 0.39584995 0.464597555 0.395913095 0.436320705 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.452139825 0.45579099 0.3960489 0.470150855 0.438244465 0.45504449499999994 0.39610945 0.39582054 0.47471373 0.436888145 0.45492599 0.481125975 0.430954245 0.499486465 0.469182055 0.43911552 0.469069605 0.474219815 0.46918810999999994 0.46905922499999997 0.396124155 0.427876575 0.468339545 0.468401825 0.424527295 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084262399999999 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.47399232 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49412087 0.492358 0.45423918 0.39582919 0.47599912 0.429186185 0.469180325 0.46675573000000004 0.44880005999999995 0.433957525 0.48389570500000006 0.45679958 0.46900646 0.395871575 0.450261045 0.45051795 0.47813134500000004 0.46916994500000003 0.39581189 0.46208126999999993 0.471022775 0.464270585 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44155828 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.428622205 0.39581189 0.46911891 0.407666715 0.451958175 0.450361385 0.446096935 0.502896295 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.46779027 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.491768935 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46662944000000006 0.395823135 0.46913102000000007 0.44716175 0.47054183499999996 0.4442121 0.39616394499999996 0.39921133999999997 0.49060378 0.46918810999999994 0.46917167499999995 0.482127645 0.44216551 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155422000000006 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.446295885 0.46918810999999994 0.49212704500000004 0.39588455 0.46904625 0.44520685 0.46902376 0.45006815000000006 0.47911138999999997 0.517500955 0.459239745 0.39584995 0.45555830500000005 0.39581189 0.478518865 0.440244345 0.468822215 0.46918810999999994 0.47816161999999995 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45166493999999996 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.46362616 0.395857735 0.484672475 0.45528928999999996 0.396945905 0.45927607499999995 0.468972725 0.46815962499999997 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.43455610499999997 0.4691846499999999 0.49571246999999996 0.48448131 0.45123071 0.485141305 0.43829376999999997 0.476557045
84 0.44877480435374156 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.485715665 0.469159565 0.396105125 0.48414309499999997 0.438452065 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49682313 0.46907739000000004 0.418235285 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.4629653 0.46148442 0.442149075 0.458180985 0.45611277000000006 0.39581189 0.469185515 0.46684223 0.39647794 0.395888875 0.44198731999999996 0.457167205 0.446693785 0.46918810999999994 0.39590704 0.46465031999999995 0.46918810999999994 0.464732495 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870078 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.47249241 0.40946072499999997 0.39593212499999997 0.46961541999999995 0.4879119 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502945499999993 0.46264698 0.457272735 0.42793972 0.48510929999999997 0.3958932 0.48654347000000003 0.43414004 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.5028245 0.39581189 0.41746457 0.47438676 0.39581881 0.5010590349999999 0.39581189 0.485623975 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372364 0.46918638 0.46918810999999994 0.47373455 0.46886027500000005 0.46916735000000004 0.50310995 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638750500000004 0.429791685 0.39581189 0.395850815 0.433345105 0.48716886499999995 0.46207608 0.500889495 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.4370870949999999 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.40964151 0.46364 0.44157039 0.47605361500000004 0.505314835 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.467145845 0.5094901900000001 0.489590865 0.39581535 0.46599799000000003 0.39585514 0.46891823 0.39581189 0.476420375 0.473404985 0.395835245 0.47096568499999997 0.46895802 0.469185515 0.468147515 0.46916216 0.478219575 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286589499999995 0.469183785 0.49075255999999995 0.47909322500000007 0.48304368000000003 0.43581554499999997 0.44465151999999997 0.4691587 0.466858665 0.46097753 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.490059695 0.46918810999999994 0.46765186999999997 0.44828106 0.46917773 0.46918810999999994 0.47007560000000004 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.445186955 0.46916735000000004 0.467742695 0.4091969 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40724719 0.3968793 0.396035925 0.44484181999999994 0.43105025999999996 0.47630879 0.3958759 0.484582515 0.46918638 0.48301773 0.39581189 0.39584995 0.464597555 0.395913095 0.432694625 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.452139825 0.45579099 0.3960489 0.470150855 0.438244465 0.45504449499999994 0.39610945 0.39582054 0.47471373 0.4364617 0.45492599 0.481125975 0.430954245 0.499486465 0.469182055 0.43911552 0.469069605 0.474219815 0.46918810999999994 0.46905922499999997 0.396124155 0.427876575 0.468339545 0.468401825 0.424473665 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084262399999999 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.473991455 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49412087 0.492358 0.45423918 0.39582919 0.47599912 0.42990673 0.469180325 0.46675573000000004 0.44880005999999995 0.433957525 0.481202095 0.45679958 0.46900646 0.395871575 0.45026018 0.45051795 0.479472095 0.46916994500000003 0.39581189 0.46208126999999993 0.471022775 0.464270585 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44155828 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.42862307 0.39581189 0.46911891 0.407666715 0.45864203 0.450361385 0.446096935 0.5028954299999999 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.46779027 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176806999999995 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46662944000000006 0.395823135 0.46913102000000007 0.44716175 0.47054183499999996 0.4442121 0.39616394499999996 0.39921133999999997 0.49060378 0.46918810999999994 0.46917167499999995 0.482127645 0.44216551 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155422000000006 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.446295885 0.46918810999999994 0.49212704500000004 0.39588455 0.46904625 0.4412365 0.46902376 0.45006815000000006 0.47911138999999997 0.517500955 0.459239745 0.39584995 0.45555830500000005 0.39581189 0.478518865 0.440244345 0.468822215 0.46918810999999994 0.473728495 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45138641 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.46362616 0.395857735 0.484672475 0.45528928999999996 0.396945905 0.45927607499999995 0.468972725 0.46815962499999997 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.43455610499999997 0.4691846499999999 0.49571246999999996 0.4844804449999999 0.45123071 0.485141305 0.43829376999999997 0.476557045
85 0.44881434328798187 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.485715665 0.469159565 0.396105125 0.48414309499999997 0.438452065 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49682313 0.46907739000000004 0.418235285 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.4629653 0.46148442 0.442149075 0.45818185 0.45611277000000006 0.39581189 0.469185515 0.466841365 0.39647794 0.395888875 0.44198731999999996 0.457167205 0.455042765 0.46918810999999994 0.39590704 0.46465031999999995 0.46918810999999994 0.464732495 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870078 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.47249154499999996 0.40946072499999997 0.39593212499999997 0.46961541999999995 0.4879119 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502945499999993 0.46264698 0.457272735 0.42793972 0.48510929999999997 0.3958932 0.48654347000000003 0.43414004 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.5028245 0.39581189 0.41746457 0.47438676 0.39581881 0.50155814 0.39581189 0.485623975 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372364 0.46918638 0.46918810999999994 0.47373455 0.46886113999999995 0.46916735000000004 0.50310995 0.46024228 0.47554066999999994 0.46556808499999996 0.46914831999999995 0.47638750500000004 0.429791685 0.39581189 0.395850815 0.433345105 0.48716886499999995 0.46207608 0.5034966049999999 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.4370870949999999 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.40964151 0.46364 0.44157039 0.47605361500000004 0.505314835 0.463002495 0.39581189 0.46843728999999995 0.40197674499999997 0.467145845 0.5094901900000001 0.489590865 0.39581535 0.46599799000000003 0.39585514 0.46891823 0.39581189 0.47642124 0.473404985 0.395835245 0.47096568499999997 0.46895802 0.469185515 0.468147515 0.46916216 0.47822044 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286589499999995 0.469183785 0.49075342499999997 0.47909322500000007 0.48304368000000003 0.43581554499999997 0.44465151999999997 0.4691587 0.466858665 0.46097753 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.490059695 0.46918810999999994 0.46765186999999997 0.44828106 0.46917773 0.46918810999999994 0.47007560000000004 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.445186955 0.46916735000000004 0.467742695 0.41430386 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.406928005 0.3968793 0.396035925 0.44484181999999994 0.43105025999999996 0.47630879 0.3958759 0.484582515 0.46918638 0.483016865 0.39581189 0.39584995 0.464597555 0.395913095 0.42954516000000004 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.452139825 0.45579099 0.3960489 0.470152585 0.438244465 0.45504449499999994 0.39610945 0.39582054 0.47471373 0.43600325 0.45492599 0.48112684000000006 0.430954245 0.499486465 0.469182055 0.43911552 0.469069605 0.474219815 0.46918810999999994 0.46905922499999997 0.396124155 0.427876575 0.468339545 0.468401825 0.42452210500000004 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084262399999999 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.473991455 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49412087 0.492358 0.45423918 0.39582919 0.47599912 0.429452605 0.469180325 0.46675573000000004 0.44880005999999995 0.433957525 0.48525894499999994 0.45679958 0.46900646 0.395871575 0.45026018 0.45051795 0.47752152 0.46916994500000003 0.39581189 0.46208126999999993 0.471022775 0.464270585 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44155828 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.42862307 0.39581189 0.46911891 0.407666715 0.453638005 0.450361385 0.446096935 0.5028954299999999 0.44774649 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.46779027 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176806999999995 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46662944000000006 0.395823135 0.46913102000000007 0.44716175 0.47054183499999996 0.4442121 0.39616394499999996 0.39921133999999997 0.49060378 0.46918810999999994 0.46917167499999995 0.482127645 0.44216551 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155422000000006 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.446295885 0.46918810999999994 0.49212704500000004 0.39588455 0.46904625 0.44874643 0.46902376 0.45006815000000006 0.47911138999999997 0.517500955 0.459239745 0.39584995 0.45555830500000005 0.39581189 0.478518865 0.440244345 0.468822215 0.46918810999999994 0.47452515999999995 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45118053999999996 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.46362616 0.395857735 0.484672475 0.45528928999999996 0.396945905 0.45927607499999995 0.468972725 0.46815962499999997 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.43455610499999997 0.4691846499999999 0.49571246999999996 0.4844804449999999 0.45123071 0.485141305 0.43829376999999997 0.476557045
86 0.448792116122449 0.395937315 0.46881096999999994 0.485143035 0.39581189 0.485715665 0.469159565 0.396105125 0.48414309499999997 0.438452065 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49682313 0.46907739000000004 0.418235285 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.4629653 0.46148355499999993 0.442149075 0.45818185 0.45611277000000006 0.39581189 0.469185515 0.466841365 0.39647794 0.395888875 0.44198731999999996 0.457167205 0.45195211999999996 0.46918810999999994 0.39590704 0.46465031999999995 0.46918810999999994 0.46473336 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870078 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.484921595 0.47248981500000004 0.40946072499999997 0.39593212499999997 0.46961541999999995 0.4879119 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502945499999993 0.46264698 0.457272735 0.42793972 0.48510843499999995 0.3958932 0.48654347000000003 0.43414004 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.5028245 0.39581189 0.41746457 0.47438676 0.39581881 0.50147164 0.39581189 0.485623975 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.453724505 0.46918638 0.46918810999999994 0.47373455 0.46886113999999995 0.46916735000000004 0.50310995 0.46024228 0.47554066999999994 0.46556808499999996 0.46914831999999995 0.47638750500000004 0.42979255 0.39581189 0.395850815 0.433345105 0.48716972999999997 0.46207608 0.50349747 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.4370870949999999 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.40964151 0.46364 0.44157039 0.47605361500000004 0.505314835 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.467145845 0.5094901900000001 0.48958999999999997 0.39581535 0.46599799000000003 0.39585514 0.46891823 0.39581189 0.47642124 0.473404985 0.395835245 0.47096568499999997 0.46895802 0.469185515 0.468147515 0.46916216 0.47822044 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286589499999995 0.469183785 0.49075342499999997 0.47909322500000007 0.48304368000000003 0.43581554499999997 0.44465151999999997 0.4691587 0.466858665 0.46097753 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.490059695 0.46918810999999994 0.46765186999999997 0.44828106 0.46917773 0.46918810999999994 0.47007560000000004 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.44518782 0.46916735000000004 0.46774356 0.4131586 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40664688 0.3968793 0.396035925 0.44484181999999994 0.43105025999999996 0.47630879 0.3958759 0.484582515 0.46918638 0.483016865 0.39581189 0.39584995 0.464597555 0.395913095 0.4267045 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.452139825 0.45579099 0.3960489 0.470152585 0.438244465 0.45504535999999995 0.39610945 0.39582054 0.47471373 0.436948695 0.45492599 0.48112684000000006 0.430954245 0.499486465 0.469182055 0.43911552 0.469069605 0.474219815 0.46918810999999994 0.46905922499999997 0.396124155 0.427876575 0.468339545 0.468401825 0.42382491499999997 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084262399999999 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.473991455 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49412087 0.492358 0.45423918 0.39582919 0.475999985 0.42915591000000003 0.469180325 0.46675573000000004 0.44880005999999995 0.433957525 0.48355229999999993 0.45679958 0.46900646 0.395871575 0.45026018 0.45051795 0.47922124499999996 0.46916994500000003 0.39581189 0.46208126999999993 0.471022775 0.464270585 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44155828 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.42862307 0.39581189 0.46911891 0.407666715 0.453638005 0.450361385 0.446096935 0.5028954299999999 0.447745625 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.46779027 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176720500000004 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46662944000000006 0.395823135 0.46913102000000007 0.44716175 0.47054183499999996 0.4442121 0.39616394499999996 0.39921133999999997 0.49060378 0.46918810999999994 0.46917167499999995 0.482127645 0.44216464499999997 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155422000000006 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629761500000004 0.46918810999999994 0.49212704500000004 0.39588455 0.46904625 0.444853065 0.46902376 0.45006815000000006 0.47911052499999995 0.517500955 0.459239745 0.39584995 0.45555830500000005 0.39581189 0.478518865 0.440244345 0.468822215 0.46918810999999994 0.47532355499999995 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45197287999999997 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.46362616 0.395857735 0.484672475 0.45528928999999996 0.396945905 0.45927607499999995 0.468972725 0.46815962499999997 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.46429048 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.43455524 0.4691846499999999 0.49571246999999996 0.4844804449999999 0.45123071 0.485141305 0.43829376999999997 0.476557045
87 0.44880076219954645 0.395937315 0.46881096999999994 0.48514217 0.39581189 0.4857148 0.469159565 0.396105125 0.48414309499999997 0.4384512 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49682313 0.46907739000000004 0.418235285 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.4629653 0.46148355499999993 0.442149075 0.45818185 0.45611277000000006 0.39581189 0.469185515 0.466841365 0.39647794 0.395888875 0.44198731999999996 0.457167205 0.449278405 0.46918810999999994 0.39590704 0.46465031999999995 0.46918810999999994 0.46473336 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870078 0.466481525 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.47248981500000004 0.40946072499999997 0.39593212499999997 0.46961541999999995 0.4879119 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47502945499999993 0.46264698 0.457272735 0.42793972 0.48510843499999995 0.3958932 0.48654433499999994 0.434139175 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.5028245 0.39581189 0.41746457 0.47438676 0.39581881 0.500157705 0.39581189 0.485623975 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316658000000004 0.39582054 0.395826595 0.47398972500000003 0.453724505 0.46918638 0.46918810999999994 0.47373455 0.46886113999999995 0.46916735000000004 0.50310995 0.46024228 0.47554066999999994 0.46556808499999996 0.46914831999999995 0.47638750500000004 0.42979255 0.39581189 0.395850815 0.433345105 0.48716972999999997 0.46207608 0.50349747 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.4370870949999999 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.40964151 0.46364 0.44157039 0.47605275 0.505314835 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.467145845 0.5094901900000001 0.48958999999999997 0.39581535 0.46599799000000003 0.39585514 0.46891823 0.39581189 0.47642124 0.473404985 0.395835245 0.47096481999999995 0.46895802 0.469185515 0.468147515 0.46916216 0.47822044 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286589499999995 0.469183785 0.49075342499999997 0.47909322500000007 0.48304368000000003 0.43581554499999997 0.44465151999999997 0.4691587 0.466858665 0.46097753 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.490059695 0.46918810999999994 0.46765186999999997 0.44828106 0.46917773 0.46918810999999994 0.47007560000000004 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.44518782 0.46916735000000004 0.46774356 0.41204794 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40635278 0.3968793 0.396035925 0.44484181999999994 0.43105025999999996 0.47630879 0.3958759 0.484582515 0.46918638 0.483016865 0.39581189 0.39584995 0.464597555 0.395913095 0.43347226 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.452139825 0.45579099 0.3960489 0.470152585 0.438244465 0.45504535999999995 0.39610945 0.39582054 0.47471373 0.436704765 0.45492599 0.48112684000000006 0.430954245 0.499486465 0.469182055 0.43911552 0.469069605 0.47422068000000006 0.46918810999999994 0.46905922499999997 0.396124155 0.427876575 0.468339545 0.468401825 0.424030785 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084262399999999 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.473991455 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49412087 0.492358 0.45423918 0.39582919 0.475999985 0.428893815 0.469180325 0.46675573000000004 0.44880005999999995 0.433957525 0.48122891 0.45679958 0.46900646 0.395871575 0.45026018 0.45051795 0.47690391 0.46916994500000003 0.39581189 0.46208126999999993 0.47102191 0.464270585 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.441557415 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.42862307 0.39581189 0.46911891 0.407666715 0.453638005 0.450361385 0.446096935 0.5028954299999999 0.447745625 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.46779027 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176720500000004 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44716175 0.47054183499999996 0.4442121 0.39616394499999996 0.39921133999999997 0.49060378 0.46918810999999994 0.46917167499999995 0.482127645 0.44216464499999997 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481174 0.45155422000000006 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629761500000004 0.46918810999999994 0.49212704500000004 0.39588455 0.46904625 0.45203256499999994 0.46902376 0.45006815000000006 0.47911052499999995 0.517500955 0.459239745 0.39584995 0.45555830500000005 0.39581189 0.478518865 0.440244345 0.468822215 0.46918810999999994 0.47578287 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.451715975 0.469182055 0.43597384 0.469176865 0.44460826999999997 0.455058335 0.46362616 0.395857735 0.484672475 0.45529015500000003 0.396945905 0.45927607499999995 0.468972725 0.46815962499999997 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.464289615 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.43455524 0.4691846499999999 0.49571160499999994 0.4844804449999999 0.45123071 0.485141305 0.43829376999999997 0.476557045
88 0.448818264229025 0.395937315 0.46881096999999994 0.485143035 0.39581189 0.4857148 0.469159565 0.396105125 0.48414223 0.4384512 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49682313 0.46907739000000004 0.418235285 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.4629653 0.46148355499999993 0.442149075 0.458182715 0.45611277000000006 0.39581189 0.469185515 0.466841365 0.39647794 0.395888875 0.44198731999999996 0.457167205 0.457563375 0.46918810999999994 0.39590704 0.46465031999999995 0.46918810999999994 0.46473336 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.466481525 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.47248981500000004 0.40946072499999997 0.39593212499999997 0.46961541999999995 0.4879119 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47503032 0.46264698 0.457272735 0.42793972 0.48510843499999995 0.3958932 0.48654433499999994 0.434139175 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.5028245 0.39581189 0.41746457 0.47438676 0.39581881 0.5009059299999999 0.39581189 0.485623975 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.453724505 0.46918638 0.46918810999999994 0.473735415 0.46886113999999995 0.46916735000000004 0.50310995 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638577499999996 0.42979255 0.39581189 0.395850815 0.433345105 0.48716972999999997 0.46207608 0.50349747 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.4370870949999999 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.40964151 0.46364 0.44157039 0.47605275 0.50531397 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.467145845 0.5094901900000001 0.48958999999999997 0.39581535 0.46599799000000003 0.39585514 0.46891823 0.39581189 0.47642124 0.473404985 0.395835245 0.47096481999999995 0.46895802 0.469185515 0.468147515 0.46916216 0.47822044 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286589499999995 0.469183785 0.49075342499999997 0.47909322500000007 0.48304368000000003 0.43581554499999997 0.44465151999999997 0.4691587 0.466858665 0.46097753 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.490059695 0.46918810999999994 0.46765186999999997 0.44828106 0.46917773 0.46918810999999994 0.47007560000000004 0.46918810999999994 0.48739203500000006 0.46656369999999997 0.39581189 0.44518868500000003 0.46916735000000004 0.46774356 0.417135005 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40611058 0.3968793 0.396035925 0.44484181999999994 0.43105112500000003 0.47630879 0.3958759 0.48458165 0.46918638 0.483016865 0.39581189 0.39584995 0.464597555 0.395913095 0.43051396 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.452139825 0.45579099 0.3960489 0.470152585 0.438244465 0.45504535999999995 0.39610945 0.39582054 0.47471373 0.43640115 0.45492599 0.48112684000000006 0.43095511 0.499486465 0.469182055 0.43911552 0.469069605 0.47422068000000006 0.46918810999999994 0.46905922499999997 0.396124155 0.42787744 0.468339545 0.468401825 0.42358963499999996 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084262399999999 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.473991455 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49412087 0.492358 0.45423918 0.39582919 0.475999985 0.428893815 0.469180325 0.46675573000000004 0.44880005999999995 0.433957525 0.481229775 0.45679958 0.46900646 0.395871575 0.45026018 0.45051795 0.478894275 0.46916994500000003 0.39581189 0.46208126999999993 0.471022775 0.464270585 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.441557415 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.42862307 0.39581189 0.46911891 0.407666715 0.453638005 0.450361385 0.446096935 0.5028954299999999 0.447745625 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.46779027 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176720500000004 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44716261500000004 0.47054183499999996 0.4442121 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.482127645 0.44216464499999997 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.484810875 0.45155422000000006 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629761500000004 0.46918810999999994 0.49212704500000004 0.39588455 0.46904625 0.44803193999999996 0.46902376 0.45006815000000006 0.47911052499999995 0.5175026850000001 0.459239745 0.39584995 0.45555830500000005 0.39581189 0.478518865 0.440244345 0.468822215 0.46918810999999994 0.47625689 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45078956000000003 0.469182055 0.43597384 0.469176865 0.44460826999999997 0.455058335 0.46362616 0.395857735 0.484672475 0.45529015500000003 0.396945905 0.45927607499999995 0.468972725 0.46815962499999997 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.464289615 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.43455524 0.4691846499999999 0.49571160499999994 0.4844804449999999 0.45123071 0.485141305 0.43829376999999997 0.476557045
89 0.4488372118480725 0.395937315 0.46881096999999994 0.485143035 0.39581189 0.4857148 0.469159565 0.396105125 0.48414223 0.4384512 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49682313 0.46907739000000004 0.41823615 0.47355030499999995 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.4629653 0.46148355499999993 0.442149075 0.458182715 0.45611277000000006 0.39581189 0.469185515 0.466841365 0.39647794 0.395888875 0.44198731999999996 0.45716634 0.45444591500000003 0.46918810999999994 0.39590704 0.46465031999999995 0.46918810999999994 0.46473336 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.466481525 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.47248981500000004 0.40946072499999997 0.39593212499999997 0.46961541999999995 0.4879119 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.40212985 0.46912669500000004 0.47503032 0.46264698 0.457272735 0.42793972 0.48510843499999995 0.3958932 0.48654433499999994 0.434139175 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.502825365 0.39581189 0.41746457 0.47438676 0.39581881 0.50116889 0.39581189 0.485623975 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.453724505 0.46918638 0.46918810999999994 0.47373455 0.46886113999999995 0.46916735000000004 0.50310995 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638577499999996 0.42979255 0.39581189 0.395850815 0.433345105 0.48716972999999997 0.46207608 0.50349747 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.4370870949999999 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.40964151 0.46364 0.44157039 0.47605275 0.50531397 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.467145845 0.5094901900000001 0.48958999999999997 0.39581535 0.46599799000000003 0.39585514 0.46891823 0.39581189 0.47642124 0.473404985 0.395835245 0.47096481999999995 0.46895802 0.469185515 0.468147515 0.46916216 0.47822044 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286589499999995 0.469183785 0.49075255999999995 0.47909322500000007 0.48304368000000003 0.43581554499999997 0.44465151999999997 0.4691587 0.466858665 0.46097753 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.490059695 0.46918810999999994 0.46765186999999997 0.44828106 0.46917773 0.46918810999999994 0.47007560000000004 0.46918810999999994 0.48739289999999996 0.46656369999999997 0.39581189 0.44518868500000003 0.46916735000000004 0.46774356 0.41585307499999996 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40611058 0.3968793 0.396035925 0.44484181999999994 0.43105112500000003 0.47630879 0.3958759 0.48458165 0.46918638 0.483016865 0.39581189 0.39584995 0.464597555 0.395913095 0.43725923 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.452139825 0.455791855 0.3960489 0.470152585 0.43824533000000004 0.45504535999999995 0.39610945 0.39582054 0.47471373 0.43712428999999997 0.454926855 0.48112684000000006 0.43095511 0.499486465 0.469182055 0.439116385 0.469069605 0.47422068000000006 0.46918810999999994 0.46905922499999997 0.396124155 0.42787744 0.468337815 0.468401825 0.42317357 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084262399999999 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.473991455 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49412087 0.492358 0.45423918 0.39582919 0.475999985 0.428893815 0.469180325 0.46675573000000004 0.44880005999999995 0.433957525 0.481229775 0.45679958 0.46900646 0.395871575 0.45026018 0.45051795 0.47623959 0.46916994500000003 0.39581189 0.46208126999999993 0.471022775 0.464270585 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.441557415 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.42862307 0.39581189 0.46911891 0.407666715 0.453638005 0.450361385 0.446096935 0.5028954299999999 0.447745625 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176720500000004 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44716261500000004 0.47054183499999996 0.444212965 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.482127645 0.44216464499999997 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.484810875 0.45155422000000006 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629761500000004 0.46918810999999994 0.49212704500000004 0.39588455 0.46904625 0.45494502 0.46902376 0.45006815000000006 0.47911052499999995 0.5175026850000001 0.45924061 0.39584995 0.45555830500000005 0.39581189 0.478518865 0.440244345 0.468822215 0.46918810999999994 0.47671534000000004 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45151097000000007 0.469182055 0.43597384 0.469176865 0.44460826999999997 0.455058335 0.46362616 0.395857735 0.484672475 0.45529015500000003 0.396945905 0.45927607499999995 0.468972725 0.46815962499999997 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.464289615 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.434554375 0.4691846499999999 0.49571160499999994 0.4844804449999999 0.45123071 0.485141305 0.43829376999999997 0.476557045
90 0.4488231168594105 0.395937315 0.46881096999999994 0.485143035 0.39581189 0.4857148 0.469159565 0.396105125 0.48414223 0.4384512 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49682313 0.46907739000000004 0.41823615 0.47355117 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.4629653 0.46148355499999993 0.442149075 0.458182715 0.45611277000000006 0.39581189 0.469185515 0.466841365 0.39647794 0.395888875 0.44198731999999996 0.45716634 0.45170646 0.46918810999999994 0.39590704 0.46465031999999995 0.46918810999999994 0.464734225 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.466481525 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.47248981500000004 0.40946072499999997 0.39593212499999997 0.46961455500000004 0.4879119 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.402128985 0.46912669500000004 0.47503032 0.46264698 0.457272735 0.42793972 0.48510843499999995 0.3958932 0.48654433499999994 0.434139175 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.502825365 0.39581189 0.41746457 0.47438676 0.39581881 0.49931865499999994 0.39581189 0.485623975 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.453724505 0.46918638 0.46918810999999994 0.47373455 0.46886113999999995 0.46916735000000004 0.50310995 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638577499999996 0.42979255 0.39581189 0.395850815 0.433345105 0.48716972999999997 0.46207608 0.503498335 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.4370870949999999 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.409642375 0.46364 0.44157039 0.47605188499999995 0.50531397 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.467145845 0.5094901900000001 0.48958999999999997 0.39581535 0.46599799000000003 0.39585514 0.46891823 0.39581189 0.47642124 0.473404985 0.395835245 0.47096481999999995 0.46895802 0.469185515 0.468147515 0.46916216 0.47822044 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286503000000004 0.469183785 0.49075255999999995 0.47909409 0.48304454499999994 0.43581554499999997 0.44465151999999997 0.4691587 0.46685953 0.46097753 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.490059695 0.46918810999999994 0.46765186999999997 0.44828106 0.46917773 0.46918810999999994 0.47007560000000004 0.46918810999999994 0.48739289999999996 0.46656369999999997 0.39581189 0.44518868500000003 0.46916735000000004 0.46774356 0.41464986 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40611058 0.3968793 0.396035925 0.44484095500000004 0.43105112500000003 0.47630879 0.3958759 0.484582515 0.46918638 0.483016865 0.39581189 0.39584995 0.464597555 0.395913095 0.427807375 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.452139825 0.455791855 0.3960489 0.47015172 0.43824619499999995 0.45504535999999995 0.39610945 0.39582054 0.47471373 0.436635565 0.454926855 0.48112684000000006 0.430954245 0.499486465 0.469182055 0.439116385 0.469069605 0.474219815 0.46918810999999994 0.46905922499999997 0.396124155 0.42787744 0.468337815 0.468401825 0.423516975 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084262399999999 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.473991455 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49412087 0.492358 0.45423918 0.39582919 0.475999985 0.428893815 0.469180325 0.46675573000000004 0.44880005999999995 0.433957525 0.48122891 0.45679958 0.46900646 0.395871575 0.45026018 0.45051795 0.47852665 0.46916994500000003 0.39581189 0.46208126999999993 0.471022775 0.464270585 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.441557415 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.42862307 0.39581189 0.46911891 0.407666715 0.453638005 0.450361385 0.446096935 0.502896295 0.447745625 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176720500000004 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44716261500000004 0.47054183499999996 0.444212965 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.482127645 0.44216377999999995 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.484810875 0.45155422000000006 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629761500000004 0.46918810999999994 0.49212791000000006 0.39588455 0.46904625 0.46138235 0.46902376 0.45006815000000006 0.47911052499999995 0.5175026850000001 0.45924061 0.39584995 0.45555830500000005 0.39581189 0.478518865 0.440244345 0.468822215 0.46918810999999994 0.47716340999999995 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45151097000000007 0.469182055 0.43597384 0.469176865 0.44460826999999997 0.455058335 0.46362616 0.395857735 0.484672475 0.45529015500000003 0.396945905 0.45927607499999995 0.468972725 0.46816049 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.464289615 0.469176865 0.469161295 0.465929655 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.434554375 0.4691846499999999 0.49571160499999994 0.4844804449999999 0.45123071 0.485141305 0.43829376999999997 0.476557045
91 0.44880996729024936 0.395937315 0.46881096999999994 0.485143035 0.39581189 0.485715665 0.469159565 0.396105125 0.48414223 0.4384512 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.496822265 0.46907739000000004 0.418235285 0.47355117 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.462964435 0.46148355499999993 0.442149075 0.458182715 0.45611277000000006 0.39581189 0.469185515 0.466841365 0.39647794 0.395888875 0.44198731999999996 0.45716634 0.44905264000000006 0.46918810999999994 0.39590704 0.46465031999999995 0.46918810999999994 0.464734225 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.466481525 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.47248981500000004 0.40946072499999997 0.39593212499999997 0.46961455500000004 0.4879119 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.402128985 0.46912669500000004 0.47503032 0.46264698 0.457272735 0.42793972 0.48510843499999995 0.3958932 0.48654433499999994 0.43414004 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.502825365 0.39581189 0.41746457 0.47438676 0.39581881 0.49535609 0.39581189 0.485623975 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372536999999996 0.46918638 0.46918810999999994 0.47373455 0.46886113999999995 0.46916735000000004 0.50310995 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638577499999996 0.42979255 0.39581189 0.395850815 0.433345105 0.48716972999999997 0.46207608 0.503498335 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.4370870949999999 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.40964151 0.46364 0.44157039 0.47605188499999995 0.50531397 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.46714498 0.5094910549999999 0.48958999999999997 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.476420375 0.47340585 0.395835245 0.47096481999999995 0.46895802 0.469185515 0.468147515 0.46916216 0.47822044 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286503000000004 0.469183785 0.49075255999999995 0.47909409 0.48304541 0.43581554499999997 0.444650655 0.4691587 0.46686039499999993 0.46097753 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.490059695 0.46918810999999994 0.46765186999999997 0.44828106 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.48739289999999996 0.46656369999999997 0.39581189 0.44518868500000003 0.46916735000000004 0.46774356 0.419660805 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40611058 0.3968793 0.396035925 0.44484095500000004 0.43105112500000003 0.47630879 0.3958759 0.484582515 0.46918638 0.483016865 0.39581189 0.39584995 0.46459842 0.395913095 0.43419107500000004 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.452139825 0.455791855 0.3960489 0.47015172 0.43824619499999995 0.45504535999999995 0.39610945 0.39582054 0.47471373 0.43623593499999996 0.454926855 0.48112770499999996 0.430954245 0.4994856 0.469182055 0.43911552 0.469069605 0.474219815 0.46918810999999994 0.46905922499999997 0.396124155 0.42787744 0.468337815 0.468401825 0.423516975 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084262399999999 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.473991455 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49412087 0.492357135 0.45423918 0.39582919 0.475999985 0.42889295 0.469180325 0.46675573000000004 0.44880005999999995 0.433957525 0.48122891 0.45679958 0.46900646 0.395871575 0.45026018 0.45051795 0.475602085 0.46916994500000003 0.39581189 0.46208126999999993 0.471022775 0.464270585 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.441557415 0.395828325 0.46915177999999996 0.46846497 0.45429021499999994 0.42862307 0.39581189 0.46911891 0.407666715 0.453638005 0.450361385 0.446096935 0.502896295 0.447745625 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176720500000004 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44716261500000004 0.47054183499999996 0.444212965 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.482127645 0.44216377999999995 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.484810875 0.45155422000000006 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629675 0.46918810999999994 0.49212791000000006 0.39588455 0.46904625 0.45757202500000005 0.46902376 0.45006815000000006 0.47911052499999995 0.5175026850000001 0.45924061 0.39584995 0.45555830500000005 0.39581189 0.478518865 0.440244345 0.468822215 0.46918810999999994 0.473725035 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45151097000000007 0.469182055 0.43597384 0.469176865 0.44460826999999997 0.455058335 0.46362616 0.395857735 0.48467334 0.45528928999999996 0.396945905 0.45927607499999995 0.468972725 0.46816049 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.464289615 0.469176865 0.469161295 0.46593052 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.434554375 0.4691846499999999 0.49571160499999994 0.48448131 0.451229845 0.485141305 0.43829376999999997 0.476557045
92 0.4488249331632653 0.395937315 0.46881096999999994 0.485143035 0.39581189 0.485715665 0.469159565 0.396105125 0.48414223 0.4384512 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.496822265 0.46907739000000004 0.418235285 0.47355117 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.462964435 0.46148269000000003 0.442149075 0.458182715 0.45611277000000006 0.39581189 0.469185515 0.466841365 0.39647794 0.395888875 0.44198731999999996 0.45716634 0.44690311499999996 0.46918810999999994 0.39590704 0.46465031999999995 0.46918810999999994 0.464734225 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.47248981500000004 0.40946159 0.39593212499999997 0.46961455500000004 0.4879119 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.402128985 0.46912669500000004 0.47502945499999993 0.46264698 0.457272735 0.42793972 0.48510843499999995 0.3958932 0.48654433499999994 0.43414004 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.502825365 0.39581189 0.41746457 0.47438676 0.39581881 0.49716826499999994 0.39581189 0.485623975 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372536999999996 0.46918638 0.46918810999999994 0.47373455 0.46886113999999995 0.46916735000000004 0.50310995 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638577499999996 0.42979255 0.39581189 0.395850815 0.433345105 0.48716972999999997 0.46207608 0.5034992 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.4370870949999999 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.40964151 0.46364 0.44157039 0.47605101999999994 0.50531397 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.46714498 0.5094910549999999 0.48958999999999997 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.476420375 0.47340585 0.395835245 0.47096481999999995 0.46895802 0.469185515 0.468147515 0.46916216 0.47822044 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286503000000004 0.469183785 0.49075255999999995 0.47909409 0.48304541 0.43581554499999997 0.444650655 0.4691587 0.46686039499999993 0.46097753 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.490059695 0.46918810999999994 0.46765186999999997 0.44828106 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.487393765 0.46656369999999997 0.39581189 0.44518868500000003 0.46916735000000004 0.46774356 0.418377145 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40611058 0.3968793 0.396035925 0.44484095500000004 0.43105112500000003 0.47630879 0.3958759 0.48458424499999997 0.46918638 0.483016865 0.39581189 0.39584995 0.46459842 0.395913095 0.43419107500000004 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.452139825 0.455791855 0.3960489 0.47015172 0.43824619499999995 0.45504535999999995 0.39610945 0.39582054 0.47471373 0.43585101000000004 0.454926855 0.48112770499999996 0.430954245 0.4994856 0.469182055 0.43911552 0.469069605 0.47421895 0.46918810999999994 0.46905922499999997 0.396124155 0.42787744 0.468337815 0.468401825 0.423516975 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084262399999999 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.473991455 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.49412087 0.492357135 0.454240045 0.39582919 0.475999985 0.42889295 0.469180325 0.46675573000000004 0.44880005999999995 0.43395838999999997 0.48122891 0.45679958 0.46900646 0.395871575 0.45026018 0.45051795 0.47826023 0.46916994500000003 0.39581189 0.46208126999999993 0.471022775 0.464270585 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.441557415 0.395828325 0.46915177999999996 0.46846497 0.45429021499999994 0.42862307 0.39581189 0.46911891 0.407666715 0.45363714 0.450361385 0.446096935 0.502896295 0.447745625 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176720500000004 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44716261500000004 0.47054183499999996 0.444212965 0.39616394499999996 0.39921133999999997 0.490602915 0.46918810999999994 0.46917167499999995 0.482127645 0.44216377999999995 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.484810875 0.45155422000000006 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629675 0.46918810999999994 0.49212704500000004 0.39588455 0.46904625 0.46351976500000003 0.46902376 0.45006815000000006 0.47911052499999995 0.5175026850000001 0.45924061 0.39584995 0.45555830500000005 0.39581189 0.478518865 0.440244345 0.468822215 0.46918810999999994 0.473725035 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45151097000000007 0.469182055 0.43597384 0.469176865 0.44460826999999997 0.455058335 0.46362616 0.395857735 0.48467334 0.45528928999999996 0.396945905 0.45927607499999995 0.468972725 0.46816049 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.464289615 0.469176865 0.469161295 0.46593052 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.434554375 0.4691846499999999 0.49571160499999994 0.48448131 0.451229845 0.485141305 0.43829376999999997 0.476557045
93 0.44881210527210885 0.395937315 0.46881096999999994 0.485143035 0.39581189 0.485715665 0.469159565 0.396105125 0.48414223 0.4384512 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.496822265 0.46907739000000004 0.418235285 0.47355117 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296357 0.46148269000000003 0.442149075 0.458182715 0.45611277000000006 0.39581189 0.469185515 0.466841365 0.39647794 0.395888875 0.44198731999999996 0.45716634 0.44487209499999997 0.46918810999999994 0.39590704 0.46465031999999995 0.46918810999999994 0.464734225 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.47249068000000005 0.40946159 0.39593212499999997 0.46961455500000004 0.4879119 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.402128985 0.46912669500000004 0.47502945499999993 0.46264698 0.457272735 0.42793972 0.48510843499999995 0.3958932 0.48654519999999996 0.43414004 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.5028262299999999 0.39581189 0.41746457 0.47438676 0.39581881 0.49861454499999996 0.39581189 0.485623975 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372536999999996 0.46918638 0.46918810999999994 0.47373455 0.46886113999999995 0.46916735000000004 0.50310995 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638577499999996 0.42979255 0.39581189 0.395850815 0.433345105 0.48716886499999995 0.46207608 0.5034992 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.4370870949999999 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.409642375 0.46364 0.44157039 0.47605101999999994 0.50531397 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.46714498 0.5094910549999999 0.48958999999999997 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.476420375 0.47340585 0.395835245 0.47096568499999997 0.46895802 0.469185515 0.468147515 0.46916216 0.47822044 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286503000000004 0.469183785 0.49075255999999995 0.47909409 0.483046275 0.43581554499999997 0.44464979 0.4691587 0.46686039499999993 0.46097753 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.490059695 0.46918810999999994 0.46765186999999997 0.44828106 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.487393765 0.46656369999999997 0.39581189 0.44518868500000003 0.46916735000000004 0.46774356 0.41717046999999996 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40611058 0.3968793 0.396035925 0.44484095500000004 0.43105025999999996 0.47630879 0.3958759 0.48458424499999997 0.46918638 0.483016865 0.39581189 0.39584995 0.46459842 0.395913095 0.43419107500000004 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.452139825 0.455791855 0.3960489 0.47015172 0.43824619499999995 0.45504535999999995 0.39610945 0.39582054 0.47471373 0.43552749999999996 0.454926855 0.48112770499999996 0.430954245 0.4994856 0.469182055 0.43911552 0.469069605 0.47421895 0.46918810999999994 0.46905922499999997 0.396124155 0.42787744 0.468337815 0.468401825 0.423516975 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084262399999999 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.473991455 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.494120005 0.492357135 0.454240045 0.39582919 0.47599912 0.42889295 0.469180325 0.46675573000000004 0.44880005999999995 0.43395838999999997 0.48122891 0.45679958 0.46900646 0.395871575 0.45026018 0.45051795 0.47826023 0.46916994500000003 0.39581189 0.462080405 0.471022775 0.464270585 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.441557415 0.395828325 0.46915177999999996 0.46846497 0.45429021499999994 0.428623935 0.39581189 0.46911891 0.407666715 0.45363714 0.450361385 0.44609779999999993 0.502896295 0.447745625 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176720500000004 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44716261500000004 0.47054183499999996 0.444212965 0.39616394499999996 0.39921133999999997 0.49060378 0.46918810999999994 0.46917167499999995 0.482127645 0.44216377999999995 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.484810875 0.45155422000000006 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629675 0.46918810999999994 0.49212704500000004 0.39588455 0.46904625 0.45997586 0.46902376 0.45006815000000006 0.47911052499999995 0.5175026850000001 0.45924061 0.39584995 0.45555916999999996 0.39581189 0.478518865 0.440244345 0.468822215 0.46918810999999994 0.473725035 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45151097000000007 0.469182055 0.43597384 0.469176865 0.44460826999999997 0.455058335 0.46362616 0.395857735 0.48467334 0.45528928999999996 0.396945905 0.45927607499999995 0.468972725 0.46816049 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.464289615 0.469176865 0.469161295 0.46593052 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.434554375 0.4691846499999999 0.49571160499999994 0.48448131 0.45122898 0.485141305 0.43829376999999997 0.476557045
94 0.4488410680612245 0.395937315 0.46881096999999994 0.4851439 0.39581189 0.485715665 0.469159565 0.396105125 0.48414223 0.4384512 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107121500000004 0.49682313 0.46907739000000004 0.418235285 0.47355117 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296357 0.461481825 0.442149075 0.458182715 0.45611277000000006 0.39581189 0.469185515 0.466841365 0.39647794 0.395888875 0.44198731999999996 0.45716634 0.45148242499999997 0.46918810999999994 0.39590704 0.46465031999999995 0.46918810999999994 0.464734225 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.47249068000000005 0.40946159 0.39593212499999997 0.46961455500000004 0.4879119 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.402128985 0.46912669500000004 0.47502945499999993 0.46264698 0.457272735 0.42793972 0.48510843499999995 0.3958932 0.48654519999999996 0.43414004 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.5028262299999999 0.39581189 0.41746457 0.47438676 0.39581881 0.49469003999999994 0.39581189 0.48562310999999997 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372536999999996 0.46918638 0.46918810999999994 0.47373455 0.46886113999999995 0.46916735000000004 0.50310995 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638577499999996 0.42979255 0.39581189 0.395850815 0.433345105 0.48716886499999995 0.46207608 0.5034992 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.43708796 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.409642375 0.46364 0.44157039 0.47605101999999994 0.50531397 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.46714498 0.5094910549999999 0.48958999999999997 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.476420375 0.47340585 0.395835245 0.47096568499999997 0.46895802 0.469185515 0.468147515 0.46916216 0.47822044 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286503000000004 0.469183785 0.49075255999999995 0.47909409 0.483046275 0.43581554499999997 0.44464979 0.4691587 0.46686039499999993 0.46097753 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.490059695 0.46918810999999994 0.46765186999999997 0.44828106 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.487393765 0.46656369999999997 0.39581189 0.44518868500000003 0.46916735000000004 0.46774356 0.422120865 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40611058 0.3968793 0.396035925 0.44484095500000004 0.43105025999999996 0.47630879 0.3958759 0.48458424499999997 0.46918638 0.483016865 0.39581189 0.39584995 0.46459842 0.395913095 0.43419107500000004 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.452139825 0.455791855 0.3960489 0.47015172 0.43824533000000004 0.45504535999999995 0.39610945 0.39582054 0.47471373 0.43517285 0.454926855 0.48112770499999996 0.430954245 0.4994856 0.469182055 0.43911552 0.469069605 0.47421895 0.46918810999999994 0.46905922499999997 0.396124155 0.427878305 0.468337815 0.468401825 0.423516975 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085496499999996 0.5084262399999999 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.473991455 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.494120005 0.492357135 0.454240045 0.39582919 0.47599912 0.42889295 0.469180325 0.46675573000000004 0.44880005999999995 0.43395838999999997 0.48122891 0.45679958 0.46900646 0.395871575 0.450261045 0.45051795 0.47826023 0.46916994500000003 0.39581189 0.462080405 0.47102364 0.464270585 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.441557415 0.395828325 0.46915177999999996 0.46846497 0.45429021499999994 0.428623935 0.39581189 0.46911891 0.407666715 0.45363714 0.450361385 0.44609779999999993 0.502896295 0.447745625 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176720500000004 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44716261500000004 0.47054183499999996 0.444212965 0.39616394499999996 0.39921133999999997 0.49060378 0.46918810999999994 0.46917167499999995 0.482127645 0.44216377999999995 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.484810875 0.45155422000000006 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629675 0.46918810999999994 0.49212704500000004 0.39588455 0.46904625 0.465462555 0.46902376 0.45006815000000006 0.47911052499999995 0.5175026850000001 0.459241475 0.39584995 0.45555916999999996 0.39581189 0.478518865 0.440244345 0.468822215 0.46918810999999994 0.473725035 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45151097000000007 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.46362616 0.395857735 0.48467420499999997 0.45528928999999996 0.396945905 0.45927607499999995 0.468972725 0.46816049 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.464289615 0.469176865 0.469161295 0.46593052 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.434554375 0.4691846499999999 0.49571160499999994 0.4844804449999999 0.45122898 0.485141305 0.43829376999999997 0.476557045
95 0.4488302310430839 0.395937315 0.46881096999999994 0.4851439 0.39581189 0.485715665 0.469159565 0.396105125 0.48414223 0.4384512 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107207999999995 0.49682313 0.46907739000000004 0.418235285 0.47355117 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296357 0.461481825 0.442149075 0.458182715 0.45611277000000006 0.39581189 0.469185515 0.466841365 0.39647794 0.395888875 0.44198731999999996 0.45716634 0.44894884 0.46918810999999994 0.39590704 0.46465031999999995 0.46918810999999994 0.46473509 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.46648066 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.47249068000000005 0.40946159 0.39593212499999997 0.46961369 0.4879119 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.402128985 0.46912669500000004 0.47502945499999993 0.46264698 0.457272735 0.42793972 0.48510843499999995 0.3958932 0.48654519999999996 0.43414004 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.5028262299999999 0.39581189 0.41746457 0.47438676 0.39581881 0.49637592500000005 0.39581189 0.485623975 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372536999999996 0.46918638 0.46918810999999994 0.47373455 0.46886113999999995 0.46916735000000004 0.50310995 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638664 0.429793415 0.39581189 0.395850815 0.433345105 0.48716886499999995 0.46207608 0.5034992 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.43708796 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.493789575 0.469116315 0.479312935 0.409642375 0.46364 0.44157039 0.47605015500000003 0.50531397 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.46714498 0.5094910549999999 0.48958999999999997 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.476420375 0.47340585 0.395835245 0.47096568499999997 0.46895802 0.469185515 0.468147515 0.46916216 0.47822044 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286503000000004 0.469183785 0.49075255999999995 0.47909409 0.483046275 0.43581554499999997 0.44464979 0.4691587 0.46686039499999993 0.46097753 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.490059695 0.46918810999999994 0.46765186999999997 0.44828106 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.487393765 0.46656369999999997 0.39581189 0.44518868500000003 0.46916735000000004 0.46774356 0.420773195 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40611058 0.3968793 0.396035925 0.44484095500000004 0.43105025999999996 0.47630879 0.3958759 0.48458338 0.46918638 0.483016865 0.39581189 0.39584995 0.46459842 0.395913095 0.43419107500000004 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.452139825 0.455791855 0.3960489 0.47015172 0.438244465 0.45504535999999995 0.39610945 0.39582054 0.47471373 0.43599806 0.454926855 0.48112770499999996 0.430954245 0.4994856 0.469182055 0.43911552 0.469069605 0.47421895 0.46918810999999994 0.46905922499999997 0.396124155 0.427878305 0.46833695 0.468401825 0.423516975 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085583 0.5084262399999999 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.473991455 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.494120005 0.492357135 0.454240045 0.39582919 0.47599912 0.42889295 0.469180325 0.46675573000000004 0.448800925 0.43395838999999997 0.48122891 0.45679958 0.46900646 0.395871575 0.450261045 0.45051795 0.47826023 0.46916994500000003 0.39581189 0.462080405 0.47102364 0.46427145000000003 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44155655 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.428623935 0.39581189 0.46911891 0.407666715 0.45363714 0.450361385 0.44609779999999993 0.502896295 0.447745625 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176720500000004 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44716261500000004 0.47054183499999996 0.444212965 0.39616394499999996 0.39921133999999997 0.49060378 0.46918810999999994 0.46917167499999995 0.482127645 0.44216377999999995 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.484810875 0.45155422000000006 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629675 0.46918810999999994 0.49212704500000004 0.39588455 0.46904625 0.462050995 0.46902376 0.45006815000000006 0.47911052499999995 0.5175026850000001 0.459241475 0.39584995 0.45555916999999996 0.39581189 0.478518865 0.440244345 0.468822215 0.46918810999999994 0.473725035 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45151097000000007 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.46362616 0.395857735 0.48467420499999997 0.45528928999999996 0.396945905 0.45927607499999995 0.468972725 0.46816049 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.464289615 0.469176865 0.469161295 0.46593052 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.434554375 0.4691846499999999 0.49571160499999994 0.4844804449999999 0.45122898 0.485141305 0.43829376999999997 0.476557045
96 0.44882494689342406 0.395937315 0.46881096999999994 0.4851439 0.39581189 0.485715665 0.469159565 0.396105125 0.48414223 0.4384512 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107207999999995 0.49682313 0.46907739000000004 0.418235285 0.47355117 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296357 0.46148096 0.442149075 0.458182715 0.45611277000000006 0.39581189 0.469185515 0.466841365 0.39647794 0.395888875 0.44198731999999996 0.45716634 0.44703546000000005 0.46918810999999994 0.39590704 0.46465031999999995 0.46918810999999994 0.46473509 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870078 0.466479795 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.47249068000000005 0.40946159 0.39593212499999997 0.46961369 0.4879119 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.402128985 0.46912669500000004 0.47502945499999993 0.46264698 0.457272735 0.42793972 0.48510843499999995 0.3958932 0.48654519999999996 0.43414004 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.502825365 0.39581189 0.41746457 0.47438676 0.39581881 0.49235454 0.39581189 0.485623975 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372536999999996 0.46918638 0.46918810999999994 0.47373455 0.46886113999999995 0.46916735000000004 0.50310995 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638664 0.42979255 0.39581189 0.395850815 0.433345105 0.48716886499999995 0.46207608 0.5034992 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.43708796 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.49379044 0.469116315 0.479312935 0.409642375 0.46364 0.44157039 0.47605101999999994 0.50531397 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.46714498 0.5094910549999999 0.48958999999999997 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.476420375 0.47340585 0.395835245 0.47096568499999997 0.46895802 0.469185515 0.468147515 0.46916216 0.47822044 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286503000000004 0.469183785 0.49075255999999995 0.47909409 0.483046275 0.43581554499999997 0.44464979 0.4691587 0.46686039499999993 0.46097753 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.490059695 0.46918810999999994 0.46765186999999997 0.44828106 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.48739289999999996 0.46656369999999997 0.39581189 0.44518868500000003 0.46916735000000004 0.46774356 0.419415145 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40611058 0.3968793 0.396035925 0.44484095500000004 0.43105112500000003 0.476309655 0.3958759 0.48458338 0.46918638 0.483016 0.39581189 0.39584995 0.46459842 0.395913095 0.43419107500000004 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.452139825 0.455791855 0.3960489 0.47015172 0.438244465 0.45504535999999995 0.39610945 0.39582054 0.47471373 0.435713475 0.454926855 0.48112770499999996 0.430954245 0.4994856 0.469182055 0.43911552 0.469069605 0.47421895 0.46918810999999994 0.46905922499999997 0.396124155 0.427878305 0.46833695 0.468401825 0.423516975 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.47085583 0.5084262399999999 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.47399058999999993 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.494120005 0.492357135 0.454240045 0.39582919 0.47599912 0.42889295 0.469180325 0.46675573000000004 0.448800925 0.43395838999999997 0.48122891 0.45679958 0.46900646 0.395871575 0.450261045 0.45051795 0.47826023 0.46916994500000003 0.39581189 0.46208126999999993 0.47102450500000004 0.46427145000000003 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44155655 0.395828325 0.46915177999999996 0.46846497 0.45429108 0.428623935 0.39581189 0.46911891 0.407666715 0.45363714 0.450361385 0.44609779999999993 0.502896295 0.447745625 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176720500000004 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44716261500000004 0.47054183499999996 0.44421383000000003 0.39616394499999996 0.39921133999999997 0.49060378 0.46918810999999994 0.46917167499999995 0.482127645 0.44216377999999995 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.484810875 0.45155422000000006 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629675 0.46918810999999994 0.49212704500000004 0.39588455 0.46904625 0.467299815 0.46902376 0.45006728500000004 0.47911052499999995 0.5175035499999999 0.459241475 0.39584995 0.45555916999999996 0.39581189 0.478518 0.440244345 0.468822215 0.46918810999999994 0.473725035 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45151097000000007 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.46362616 0.395857735 0.48467420499999997 0.45528928999999996 0.396945905 0.45927607499999995 0.468972725 0.46816049 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.464289615 0.469176865 0.469161295 0.46593052 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.434554375 0.4691846499999999 0.49571160499999994 0.4844804449999999 0.45122898 0.485141305 0.43829376999999997 0.476557045
97 0.4488325553628118 0.395937315 0.46881096999999994 0.4851439 0.39581189 0.4857148 0.469159565 0.396105125 0.48414223 0.438452065 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107207999999995 0.49682313 0.46907739000000004 0.418235285 0.47355117 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296357 0.46148096 0.442149075 0.458182715 0.45611277000000006 0.39581189 0.469185515 0.46684049999999994 0.39647794 0.395888875 0.44198731999999996 0.45716634 0.453489225 0.46918810999999994 0.39590704 0.46465031999999995 0.46918810999999994 0.46473509 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.466479795 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.47249068000000005 0.40946159 0.39593212499999997 0.46961369 0.4879119 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.402128985 0.46912669500000004 0.47503032 0.46264698 0.457272735 0.42793885499999995 0.48510843499999995 0.3958932 0.48654519999999996 0.434140905 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.5028262299999999 0.39581189 0.41746457 0.47438676 0.39581881 0.494087135 0.39581189 0.485623975 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.45372536999999996 0.46918638 0.46918810999999994 0.47373455 0.46886113999999995 0.46916735000000004 0.50310995 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638664 0.42979255 0.39581189 0.395850815 0.433345105 0.48716886499999995 0.46207608 0.5034992 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.43708796 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.49379130499999996 0.469116315 0.479312935 0.409642375 0.46364 0.44157039 0.47605101999999994 0.50531397 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.46714498 0.5094910549999999 0.48958999999999997 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.476420375 0.47340585 0.395835245 0.47096568499999997 0.46895802 0.469185515 0.468147515 0.46916216 0.47822044 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286503000000004 0.469183785 0.49075255999999995 0.479094955 0.483046275 0.43581554499999997 0.44464979 0.4691587 0.46686039499999993 0.46097753 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.49006056000000003 0.46918810999999994 0.46765186999999997 0.44828106 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.48739289999999996 0.46656369999999997 0.39581189 0.44518868500000003 0.46916735000000004 0.46774356 0.41830362 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40611058 0.3968793 0.396035925 0.44484095500000004 0.43105112500000003 0.476309655 0.3958759 0.48458338 0.46918638 0.483016 0.39581189 0.39584995 0.46459842 0.395913095 0.43419107500000004 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.452139825 0.455791855 0.3960489 0.47015172 0.438244465 0.45504535999999995 0.39610945 0.39582054 0.47471373 0.43539602 0.454928585 0.48112770499999996 0.430954245 0.4994856 0.469182055 0.43911552 0.469069605 0.47421808499999996 0.46918810999999994 0.46905922499999997 0.396124155 0.427878305 0.46833695 0.468401825 0.423516975 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.470856695 0.5084262399999999 0.46162022499999994 0.39582140499999996 0.445939505 0.3960143 0.47398972500000003 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.494120005 0.492357135 0.454240045 0.39582919 0.47599912 0.42889295 0.469180325 0.46675573000000004 0.448800925 0.43395838999999997 0.48123064000000004 0.45679958 0.46900646 0.395871575 0.450261045 0.45051795 0.47826023 0.46916994500000003 0.39581189 0.46208126999999993 0.47102450500000004 0.46427145000000003 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44155655 0.395828325 0.46915177999999996 0.46846497 0.45429194500000003 0.428623935 0.39581189 0.46911891 0.407666715 0.45363714 0.450361385 0.44609779999999993 0.502896295 0.447745625 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176720500000004 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44716261500000004 0.47054183499999996 0.44421383000000003 0.39616394499999996 0.39921133999999997 0.49060378 0.46918810999999994 0.46917167499999995 0.482127645 0.44216377999999995 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481001 0.45155422000000006 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629675 0.46918810999999994 0.49212704500000004 0.39588455 0.46904625 0.46388912 0.46902376 0.45006728500000004 0.47911052499999995 0.5175052800000001 0.459241475 0.39584995 0.45555916999999996 0.39581189 0.478518 0.440244345 0.468822215 0.46918810999999994 0.473725035 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45151097000000007 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.46362616 0.395857735 0.48467420499999997 0.45528928999999996 0.396945905 0.45927607499999995 0.468972725 0.46816049 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821039500000005 0.39637933 0.46918810999999994 0.464289615 0.469176865 0.469161295 0.46593052 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.434554375 0.4691846499999999 0.49571160499999994 0.4844804449999999 0.45122898 0.485141305 0.43829376999999997 0.476557045
98 0.4488072977551021 0.395937315 0.46881096999999994 0.4851439 0.39581189 0.485715665 0.469159565 0.396105125 0.48414223 0.4384512 0.39768201999999997 0.467820545 0.45989974 0.395880225 0.39581189 0.46681801 0.46903241 0.47107207999999995 0.49682313 0.46907739000000004 0.418235285 0.47355117 0.396053225 0.45981064499999996 0.46915005 0.46834560000000003 0.46296270500000003 0.46148096 0.442149075 0.45818358000000003 0.45611277000000006 0.39581189 0.469185515 0.46683963500000003 0.39647794 0.395888875 0.44198731999999996 0.45716634 0.451105285 0.46918810999999994 0.39590704 0.46465031999999995 0.46918810999999994 0.46473509 0.46785428 0.39581189 0.39582919 0.46918724500000003 0.48870164499999996 0.466479795 0.39581189 0.396511675 0.39591655499999995 0.39581189 0.46918810999999994 0.397047975 0.39581189 0.48492246 0.47248981500000004 0.40946159 0.39593212499999997 0.46961369 0.4879119 0.39581189 0.469130155 0.39623747 0.39581189 0.469176865 0.447695455 0.402128985 0.46912669500000004 0.47503032 0.46264698 0.457272735 0.42793885499999995 0.48510843499999995 0.3958932 0.48654519999999996 0.434140905 0.39581189 0.49571420000000005 0.39592347499999997 0.3959624 0.46918810999999994 0.47322074000000003 0.46918810999999994 0.39581189 0.396314455 0.5028262299999999 0.39581189 0.41746457 0.474385895 0.39581881 0.48994292 0.39581189 0.485623975 0.46459842 0.43474381 0.48386543000000004 0.46905144 0.395812755 0.45316571499999997 0.39582054 0.395826595 0.47398972500000003 0.453724505 0.46918638 0.46918810999999994 0.47373455 0.46886113999999995 0.46916735000000004 0.50310995 0.46024228 0.47554066999999994 0.46556895 0.46914831999999995 0.47638664 0.429793415 0.39581189 0.395850815 0.433345105 0.48716886499999995 0.46207608 0.5034992 0.4622041 0.47275190999999994 0.46906701 0.445000115 0.43708796 0.469185515 0.48102044499999996 0.44549057 0.447970525 0.396079175 0.49379130499999996 0.469116315 0.479312935 0.409642375 0.46364 0.44157039 0.47605101999999994 0.505314835 0.46300163 0.39581189 0.46843728999999995 0.40197674499999997 0.46714498 0.5094910549999999 0.48958999999999997 0.39581535 0.465997125 0.39585514 0.46891823 0.39581189 0.476420375 0.47340585 0.395835245 0.47096568499999997 0.46895802 0.469185515 0.468147515 0.46916216 0.47822044 0.39616394499999996 0.46918810999999994 0.46909988 0.41854928 0.39581535 0.46797538000000005 0.46515202 0.43286589499999995 0.469183785 0.49075255999999995 0.47909582 0.483046275 0.43581554499999997 0.44464979 0.4691587 0.46686039499999993 0.46097753 0.46275250999999995 0.39581189 0.395947695 0.45110701499999994 0.49006056000000003 0.46918810999999994 0.46765186999999997 0.44828106 0.46917773 0.46918810999999994 0.470074735 0.46918810999999994 0.48739289999999996 0.46656369999999997 0.39581189 0.44518868500000003 0.46916735000000004 0.46774356 0.417218045 0.46873312 0.46888189999999996 0.44992283 0.466310255 0.395826595 0.46837155 0.395812755 0.395819675 0.46918724500000003 0.46898829499999994 0.40611058 0.3968793 0.396035925 0.44484095500000004 0.43105112500000003 0.476309655 0.3958759 0.48458338 0.46918638 0.483016 0.39581189 0.39584995 0.46459842 0.395913095 0.43419107500000004 0.46734566 0.46864489 0.465877755 0.46916907999999996 0.433521565 0.452139825 0.455791855 0.3960489 0.47015172 0.438244465 0.45504535999999995 0.39610945 0.39582054 0.47471373 0.43501542000000004 0.454928585 0.48112770499999996 0.430954245 0.4994856 0.469182055 0.43911552 0.469069605 0.47421895 0.46918810999999994 0.46905922499999997 0.396124155 0.427878305 0.468336085 0.468401825 0.423516975 0.396357705 0.468758205 0.46918810999999994 0.39582140499999996 0.46918292 0.39581189 0.470856695 0.5084262399999999 0.46161936000000003 0.39582140499999996 0.445939505 0.3960143 0.47398972500000003 0.396146645 0.469176865 0.45646049999999994 0.468894875 0.469140535 0.39583092000000003 0.473494945 0.46918724500000003 0.4552668 0.46917167499999995 0.46979534 0.494120005 0.492358 0.454240045 0.39582919 0.47599912 0.42889295 0.469180325 0.46675573000000004 0.448800925 0.43395838999999997 0.48123064000000004 0.45679958 0.46900646 0.395871575 0.450261045 0.45051795 0.47826023 0.46916994500000003 0.39581189 0.46208126999999993 0.47102450500000004 0.46427145000000003 0.50445935 0.46917081000000005 0.46918810999999994 0.44973426000000005 0.46609919499999997 0.46908517499999997 0.395849085 0.39581362 0.4252859 0.44155655 0.395828325 0.46915177999999996 0.46846497 0.45429281000000005 0.428623935 0.39581189 0.46911891 0.407666715 0.45363714 0.450361385 0.44609779999999993 0.502896295 0.447745625 0.39613539999999997 0.45275657 0.396371545 0.39581189 0.39696407 0.467789405 0.46917946 0.46905403500000004 0.469156105 0.418307945 0.4691846499999999 0.46134775 0.46883951500000004 0.39660423 0.395814485 0.46913967 0.469028085 0.39701943 0.49176720500000004 0.46906181999999996 0.39692428 0.39581189 0.46918810999999994 0.483229655 0.395823135 0.46136331999999997 0.46918810999999994 0.426108515 0.46663030499999997 0.395823135 0.46913102000000007 0.44716261500000004 0.47054096999999995 0.44421383000000003 0.39616394499999996 0.39921133999999997 0.49060550999999997 0.46918810999999994 0.46917167499999995 0.482127645 0.44216377999999995 0.469183785 0.39581189 0.469123235 0.469182055 0.47728018499999997 0.39581189 0.48481001 0.45155422000000006 0.46901684000000005 0.46847708 0.46916216 0.427246855 0.4690203 0.46917253999999997 0.467785945 0.44629675 0.46918810999999994 0.49212704500000004 0.39588455 0.46904625 0.46074052 0.46902376 0.45006728500000004 0.47911052499999995 0.5175052800000001 0.45924234 0.39584995 0.45555916999999996 0.39581189 0.478518 0.440244345 0.468822215 0.46918810999999994 0.473725035 0.46918810999999994 0.46918897499999995 0.39619594999999996 0.39581189 0.45151097000000007 0.469182055 0.43597384 0.469176865 0.444609135 0.455058335 0.46362616 0.395857735 0.48467420499999997 0.45528928999999996 0.396945905 0.45927607499999995 0.468972725 0.46816049 0.47176754 0.46918638 0.46917513499999997 0.395814485 0.45821125999999995 0.39637933 0.46918810999999994 0.464289615 0.469176865 0.469161295 0.46593052 0.46738891 0.469119775 0.39582486499999997 0.46917946 0.46912150499999994 0.470533185 0.46918638 0.434554375 0.4691846499999999 0.49571160499999994 0.4844804449999999 0.45122898 0.48514217 0.43829376999999997 0.476557045
99 0.598874965 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999 0.5988749649999999
100 0.5098156967573696 0.497555785 0.48267778499999997 0.537176245 0.412021125 0.57213003 0.47541611000000006 0.41487303 0.56749882 0.5094045549999999 0.40666072 0.5409917599999999 0.5531406849999999 0.47623613 0.43890878499999997 0.54925424 0.475828715 0.5911133199999999 0.6093250299999999 0.47565312000000004 0.551850105 0.58045998 0.41562730999999997 0.5631539249999999 0.47030049999999995 0.48247797 0.505538005 0.523401985 0.5327794499999999 0.561282065 0.5663163649999999 0.40180893500000003 0.4731896 0.61593882 0.44646110000000006 0.407616545 0.62076206 0.610708165 0.6132512649999999 0.47303822500000003 0.403646195 0.481068885 0.47260831999999997 0.6144570749999999 0.47485212999999993 0.396610285 0.400352275 0.47236785 0.560398035 0.62294532 0.400097965 0.481973675 0.422446105 0.41488168 0.47948852999999997 0.452978875 0.4147502 0.55398233 0.5460433600000001 0.60668678 0.40394721499999997 0.56858353 0.596563685 0.40327511 0.480361315 0.396871515 0.398852365 0.47255901499999997 0.57554851 0.44537638999999996 0.47202963500000006 0.49557579999999996 0.50695574 0.5815005750000001 0.59660261 0.637552575 0.39707306 0.6288108849999999 0.582154515 0.39829097999999996 0.59769597 0.45962380499999994 0.44192244500000005 0.47187652999999996 0.575175695 0.47359615000000005 0.39842246000000003 0.441486485 0.62082607 0.403898775 0.53577754 0.6041834700000001 0.407460845 0.61450638 0.453091325 0.632334895 0.592449745 0.605002625 0.632322785 0.47585120499999994 0.42598482 0.591922095 0.414313375 0.42321336 0.61126955 0.563314815 0.482177815 0.47109803000000006 0.545187875 0.48019869500000006 0.48747939999999995 0.59986712 0.568928665 0.5642827499999999 0.542845455 0.47562024999999997 0.60157463 0.595942615 0.409068015 0.40487363 0.541009925 0.586733825 0.600878305 0.6120463199999999 0.47447326 0.575037295 0.47508395 0.53669963 0.5697962599999999 0.474766495 0.585773675 0.583370705 0.54296569 0.411348155 0.618233665 0.47549223 0.6045009250000001 0.500443155 0.550127025 0.60953955 0.554988325 0.576182555 0.5619316799999999 0.411721835 0.47256853 0.45657641000000004 0.592318265 0.59731018 0.576362475 0.3990245 0.56002176 0.415546865 0.478750685 0.40133059 0.526718395 0.58369681 0.40770564 0.50902828 0.478304345 0.472963835 0.47377087999999995 0.471993305 0.59251462 0.42062009 0.48268989500000004 0.49063492000000003 0.559417125 0.419863215 0.47662797500000004 0.4854726 0.592584685 0.47607523999999996 0.497249575 0.58646308 0.4834831 0.60285656 0.540264295 0.47610205499999997 0.5525066399999999 0.54020634 0.580272275 0.41826902 0.428931875 0.578025005 0.580287845 0.47191718499999996 0.48384639999999995 0.53956624 0.48811604000000003 0.4702486 0.6177587800000001 0.479214325 0.6151040950000001 0.5499133700000001 0.404995595 0.6105490050000001 0.471969085 0.48017188000000005 0.60672138 0.47315932499999996 0.47439108500000005 0.58283354 0.481426995 0.40499646 0.482364655 0.424499615 0.39730574500000004 0.47632090000000005 0.47080565999999996 0.586783995 0.42884624 0.42697611 0.536484245 0.5808154950000001 0.56656635 0.397350725 0.60511421 0.48641285500000003 0.552424465 0.398151715 0.42428682500000003 0.478394305 0.42529887499999997 0.59231394 0.47703539 0.47559257000000005 0.48491467499999996 0.478287045 0.5629765999999999 0.570399165 0.5564397950000001 0.442332455 0.52196003 0.562254325 0.55251356 0.41677949 0.428527055 0.59623585 0.6099011200000001 0.56415646 0.602938735 0.569193355 0.612351665 0.475382375 0.54617657 0.47295258999999995 0.5640786099999999 0.47894877 0.473802885 0.40519887 0.620358105 0.60617124 0.481087915 0.54482544 0.41739537 0.472593615 0.47193189 0.408939995 0.47742463999999996 0.40886128 0.563442835 0.5288782999999999 0.606883135 0.40338928999999996 0.556054005 0.41148569 0.618053745 0.42993787 0.470846315 0.58673469 0.489881505 0.476711015 0.424894055 0.56892953 0.479342345 0.545665355 0.47424143999999996 0.5653674599999999 0.56198877 0.5455901 0.5886446099999999 0.4046124 0.604071885 0.556631825 0.47656829000000006 0.47545676499999995 0.5632802149999999 0.49909981 0.566414975 0.49864136 0.4745848449999999 0.42645970499999997 0.5407028500000001 0.56804377 0.61064156 0.47432880499999996 0.40812862499999997 0.59277758 0.56846589 0.588702565 0.54602433 0.47232633 0.47665825 0.57137748 0.484475255 0.47506578499999996 0.400116995 0.41726216 0.5680887499999999 0.600952695 0.40251218 0.47618595999999996 0.47154783 0.54263353 0.597025595 0.39922864 0.47863564000000003 0.409021305 0.574883325 0.580033535 0.587180165 0.584595545 0.60594807 0.403509525 0.529979445 0.41981045 0.401447365 0.42626162 0.5975022099999999 0.471173285 0.47638145000000004 0.47606659 0.57885454 0.47072088999999995 0.59750048 0.47836749 0.45520019500000003 0.40409859000000004 0.479366565 0.48191571999999994 0.43382431499999996 0.568987485 0.47672312499999997 0.43274219999999997 0.40382265500000003 0.47151842000000005 0.6060475449999999 0.41235588 0.5699658 0.477228285 0.55548397 0.578993805 0.402378105 0.475304525 0.58627451 0.58107413 0.503570995 0.4350085 0.488440415 0.541317 0.47396291 0.473451695 0.6245983350000001 0.5801952899999999 0.47154091 0.41188358999999997 0.4793657 0.473244095 0.60703797 0.39616135 0.57659862 0.537811155 0.475828715 0.48220895500000005 0.47248549 0.56342121 0.47102882999999995 0.47430891 0.4953855 0.596715925 0.47516958499999995 0.538991015 0.42290109499999995 0.47718676499999996 0.5981449050000001 0.474292475 0.5594326949999999 0.5679347800000001 0.58425733 0.44241722499999997 0.42541911 0.62125338 0.3973637 0.5685991 0.5862407749999999 0.475185155 0.47253912 0.61373826 0.469386195 0.46969673 0.40732157999999996 0.400869545 0.593951385 0.48746037 0.6032164 0.47785022000000005 0.55973804 0.6262997899999999 0.560259635 0.40576458 0.620669505 0.5969494750000001 0.463421155 0.58285257 0.4782585 0.59887583 0.598705425 0.478479075 0.47580882 0.41714279 0.528981235 0.45303856 0.47769279000000003 0.48622342 0.47173467 0.476212775 0.60999627 0.477486055 0.473475915 0.39623574 0.47301487000000003 0.473072825 0.593579435 0.47014393499999996 0.5402841899999999 0.47408487499999996 0.52541311 0.51332906 0.6041436800000001 0.58120907 0.613154385 0.605855515
101 0.48136512494331063 0.42072302500000003 0.4690722 0.502261385 0.39582919 0.45662312 0.46928066500000004 0.39671494999999996 0.528844565 0.48009835500000003 0.40249920499999997 0.51071157 0.51782879 0.400042605 0.39639144 0.522009335 0.46929450500000003 0.553128575 0.547668695 0.46926077000000005 0.515080685 0.550447075 0.402518235 0.5310122549999999 0.46918897499999995 0.46896839999999995 0.44076248 0.432903955 0.49695634 0.48747507500000004 0.5073839149999999 0.39581362 0.46920195 0.542869675 0.4063943 0.39646583 0.6045234150000001 0.56604389 0.569118965 0.469199355 0.39586725 0.41708396999999997 0.469220115 0.575781195 0.46916562 0.39584303 0.395859465 0.46920022 0.50854561 0.569615475 0.39619768 0.41375891 0.39807559499999995 0.39665958999999995 0.46926596 0.40015073 0.395933855 0.49674182 0.49148694499999995 0.586230395 0.398361045 0.47356155 0.54090353 0.39581362 0.46932305 0.39633781 0.39581189 0.46920541 0.5473028 0.404006035 0.46921492499999995 0.43625928999999997 0.45287680500000005 0.55701329 0.5082532399999999 0.51071503 0.39581362 0.6207707100000001 0.50617378 0.395816215 0.5580374499999999 0.399781375 0.399194905 0.469202815 0.527675085 0.46923827999999995 0.3958932 0.404476595 0.595674465 0.395845625 0.508835385 0.595586235 0.39587330499999995 0.5728280849999999 0.40767623 0.61698201 0.5410782599999999 0.5621314949999999 0.60061448 0.469268555 0.396684675 0.5236822449999999 0.39587071 0.396847295 0.5903452 0.5012380900000001 0.469517675 0.46919762500000006 0.511968415 0.469510755 0.46959985 0.567847415 0.5398465 0.53223796 0.481179605 0.469256445 0.5686397550000001 0.549177255 0.395812755 0.39617605499999997 0.5043244100000001 0.55971728 0.51035173 0.534927245 0.49217289 0.547246575 0.4691933 0.50963378 0.54194153 0.46921146499999994 0.555432935 0.5446619549999999 0.508086295 0.403044155 0.5584742749999999 0.46928239499999996 0.58894736 0.470181995 0.513494275 0.559174925 0.498979575 0.586029715 0.5301239 0.39588628000000003 0.46921406000000004 0.4163072 0.55677974 0.57907598 0.52411734 0.395816215 0.526294545 0.39593299000000004 0.46917253999999997 0.395814485 0.45913594499999993 0.558155955 0.39632915999999996 0.432220605 0.46938187 0.46922790000000003 0.468355115 0.46913102000000007 0.57648098 0.398895615 0.46964656 0.47077625 0.5262902199999999 0.396020355 0.46812416 0.466990145 0.56500416 0.46922098 0.428468235 0.52251363 0.41033178000000003 0.543881725 0.5129406750000001 0.46923827999999995 0.48067703999999994 0.47494987499999997 0.5551345099999999 0.39665958999999995 0.3986093 0.55419339 0.543828095 0.46919676 0.46965002 0.5072014 0.47038959500000005 0.46918984 0.586124 0.46932737500000005 0.525843015 0.5142433649999999 0.39587071 0.6046721949999999 0.46919156999999995 0.46909122999999997 0.54498287 0.46888017000000004 0.469230495 0.5545333349999999 0.46778335 0.39812576499999996 0.4692452 0.39720108 0.39730574500000004 0.4691846499999999 0.4691933 0.56908869 0.40176222500000003 0.39751334499999996 0.494351825 0.54837021 0.48762299 0.39595894 0.574933495 0.46955314 0.456918085 0.39581189 0.397013375 0.46606719 0.39711285 0.51217688 0.46922617 0.468765125 0.46762505499999996 0.46918810999999994 0.52751333 0.5269372400000001 0.520134015 0.399371365 0.44327444 0.520753355 0.5206954 0.39774603000000003 0.397753815 0.583986585 0.58685233 0.49799952999999997 0.540091295 0.543641255 0.60273027 0.469273745 0.504280295 0.46923222499999995 0.487687 0.469446745 0.46922790000000003 0.398726075 0.5345587549999999 0.501898085 0.4693663 0.508638165 0.39874164500000003 0.468725335 0.46921146499999994 0.396049765 0.46927893499999995 0.395942505 0.53747294 0.551955635 0.57585126 0.395812755 0.52695454 0.397131015 0.5340873300000001 0.400056445 0.46920195 0.5494237799999999 0.470842855 0.469249525 0.39708171000000003 0.551343215 0.469443285 0.51539641 0.469272015 0.53304241 0.48032412 0.483063575 0.54288092 0.39601084 0.575094385 0.5246735349999999 0.46920368 0.46913794 0.531731935 0.47721011999999996 0.448217915 0.46746416500000004 0.46906009000000004 0.39994313 0.45488274 0.53850575 0.59849523 0.46916043 0.395992675 0.55971382 0.51815576 0.5637438549999999 0.46879367000000005 0.46918984 0.46932651 0.54542748 0.468119835 0.46928066500000004 0.39693466 0.396350785 0.53015677 0.58726753 0.39693898499999997 0.4691846499999999 0.46920195 0.46833348999999996 0.529323775 0.39581189 0.469507295 0.410156185 0.5526199549999999 0.49341156999999997 0.48044695 0.520511155 0.55397714 0.39779274 0.496865515 0.399350605 0.39583957000000003 0.399836735 0.5285677649999999 0.46918897499999995 0.46925039 0.46927806999999994 0.54543786 0.46919762500000006 0.5759343 0.469353325 0.39769932 0.39592607 0.46911372 0.469137075 0.40280455 0.534821715 0.46934381000000003 0.400352275 0.39582573 0.469199355 0.595089725 0.39971650000000003 0.542175945 0.46931872499999994 0.51158003 0.55240284 0.396380195 0.46919243499999996 0.557846285 0.558531365 0.44306856999999994 0.400798615 0.4175874 0.48645005 0.46926942 0.46920454500000003 0.601712165 0.503558885 0.46919676 0.39593472 0.46947788500000004 0.469244335 0.5892916300000001 0.39616135 0.47528030499999996 0.5111466650000001 0.46905922499999997 0.469593795 0.46915005 0.526209775 0.46919762500000006 0.469202815 0.47026417 0.55723992 0.46925385000000003 0.460698135 0.39788702499999995 0.46919848999999997 0.52173686 0.46915697 0.49363647 0.539700315 0.507024075 0.40891318 0.39706268 0.554792835 0.39585340999999996 0.5154457149999999 0.56264617 0.469230495 0.46921406000000004 0.5842556 0.46918810999999994 0.46919070500000004 0.39997773 0.39581189 0.582493595 0.46960158 0.57077717 0.46935419 0.52923987 0.559285645 0.53057716 0.39603678999999997 0.569610285 0.5155054 0.40737867 0.5303539899999999 0.46944761 0.572726015 0.564686705 0.469336025 0.46923655 0.39640355 0.46558797999999996 0.40319899 0.469375815 0.46977458 0.46921406000000004 0.46909814999999994 0.533820045 0.46847189 0.46915005 0.39587676499999996 0.46922444 0.46922790000000003 0.579668505 0.46918984 0.506268065 0.46923135999999993 0.43911552 0.56809394 0.53475857 0.5295720300000001 0.556602415 0.529664585
102 0.4691474510770975 0.403969705 0.46899954 0.485999385 0.39581535 0.41521210999999997 0.46919070500000004 0.39643122999999997 0.5066564499999999 0.4680324699999999 0.400940475 0.49452223 0.49699785999999996 0.39624352500000004 0.39582227 0.507293955 0.46917081000000005 0.529732055 0.49578512999999996 0.46916907999999996 0.49373162 0.52933675 0.398774515 0.512964895 0.46918724500000003 0.46840009499999996 0.425442465 0.49064011 0.47755871499999997 0.453029045 0.48101958 0.39581189 0.4691846499999999 0.49653249000000005 0.399516685 0.39646583 0.553159715 0.526960595 0.519981775 0.46918810999999994 0.39587417 0.40679392999999997 0.46918897499999995 0.540601645 0.46899694500000005 0.395814485 0.395843895 0.46918724500000003 0.4805075 0.5292796599999999 0.39619768 0.4015503 0.396293695 0.395997865 0.46918897499999995 0.396205465 0.395814485 0.472045205 0.466564565 0.5546042649999999 0.39697272 0.44002204 0.5078069000000001 0.39581189 0.468969265 0.396359435 0.39581189 0.46918810999999994 0.521154715 0.40073374 0.4691933 0.475823525 0.485805625 0.53873757 0.47477082000000004 0.47778793999999997 0.395814485 0.583903545 0.472906745 0.395817945 0.52318487 0.396439015 0.39618038 0.46918897499999995 0.501981125 0.46918984 0.3958932 0.39837402 0.555550575 0.39581881 0.49677728499999996 0.579853615 0.395849085 0.5284414749999999 0.40767623 0.57221134 0.5136491099999999 0.51667315 0.558038315 0.469183785 0.395838705 0.48566809 0.39582919 0.3958932 0.55973977 0.47405719499999993 0.46919243499999996 0.46918984 0.49555071500000003 0.46919848999999997 0.46915005 0.53901091 0.51960031 0.5152277350000001 0.457226025 0.469130155 0.53845039 0.522436645 0.39581189 0.39602987 0.485366205 0.536178035 0.48302810999999996 0.48388446 0.52193062 0.528666375 0.46912410000000004 0.49589238999999996 0.519092555 0.46918897499999995 0.53544711 0.511347345 0.48905716 0.399532255 0.50456315 0.469176 0.56860948 0.461303635 0.493616575 0.5232583949999999 0.47222945 0.549618405 0.512515095 0.395814485 0.46918810999999994 0.40734493499999996 0.5288013149999999 0.5569579299999999 0.49121792999999997 0.39581535 0.50759238 0.395812755 0.46905403500000004 0.395812755 0.43655858000000003 0.540629325 0.39632915999999996 0.41015704999999997 0.469138805 0.46918810999999994 0.46825045 0.46912237 0.559832325 0.397506425 0.46920022 0.46925471499999993 0.502500125 0.395824 0.467941645 0.46534145499999996 0.534555295 0.46918119 0.463780995 0.49282337 0.40364533 0.500609235 0.497105985 0.46918984 0.45478326500000005 0.45203948499999996 0.53575851 0.39588455 0.39644074500000004 0.53490216 0.518250045 0.46918810999999994 0.468673435 0.48893605999999995 0.469230495 0.46918810999999994 0.5489895499999999 0.46918810999999994 0.48067531 0.49387348000000003 0.395824 0.57679065 0.46918119 0.46874523 0.48777955500000003 0.468846435 0.46917081000000005 0.53345588 0.46667095999999997 0.39658174 0.46913447999999996 0.39594682999999997 0.39730574500000004 0.46916907999999996 0.46918810999999994 0.55064862 0.399912855 0.39622708999999995 0.47118366500000003 0.524128585 0.45971117 0.39591223 0.545570205 0.469182055 0.42763177999999996 0.39581189 0.395945965 0.46520737999999995 0.39596067 0.45811957000000003 0.46867776 0.46865699999999993 0.466453845 0.46914399500000004 0.5044083149999999 0.499221775 0.501112665 0.396515135 0.41923782 0.496578335 0.50102011 0.39702116 0.396400955 0.5684226400000001 0.553232375 0.46903414000000004 0.5014759649999999 0.5251613949999999 0.57970051 0.469185515 0.48539215499999994 0.469185515 0.459350465 0.469195895 0.46918810999999994 0.39723568 0.486781345 0.46010215 0.468912175 0.48926476 0.39874164500000003 0.468725335 0.46918897499999995 0.395823135 0.469176865 0.395812755 0.519203275 0.53551804 0.5434483600000001 0.39581189 0.511188185 0.39667169999999996 0.50503198 0.396963205 0.46918984 0.522881255 0.46888017000000004 0.46918897499999995 0.39601084 0.5398828299999999 0.46919243499999996 0.49674009 0.46918724500000003 0.51421136 0.540487465 0.52898902 0.5127175049999999 0.39601084 0.545966375 0.503147145 0.46918119 0.46861461499999996 0.506034515 0.47098557999999996 0.404556175 0.45992569 0.46902895 0.397570435 0.42792415 0.518495705 0.5767621049999999 0.469159565 0.395852545 0.529936195 0.48953118 0.54256779 0.43618662999999996 0.469183785 0.46919070500000004 0.52331116 0.46738112500000006 0.46918810999999994 0.39624958 0.396124155 0.505403065 0.5636175649999999 0.396099935 0.46916735000000004 0.469183785 0.441773665 0.494545585 0.39581189 0.46916821499999994 0.41151164 0.5364903 0.462407375 0.43216005500000004 0.48267691999999995 0.519338215 0.39685681 0.48078776 0.397440685 0.39582140499999996 0.397200215 0.49026989 0.46918724500000003 0.4691587 0.46918897499999995 0.515791715 0.46918984 0.546364275 0.46913102000000007 0.395895795 0.395850815 0.46897185999999996 0.468848165 0.39855826499999997 0.51581161 0.469093825 0.39715264 0.39581189 0.46918897499999995 0.57017513 0.39682048 0.522088915 0.46919156999999995 0.47972899999999996 0.5315944 0.396380195 0.46914745500000005 0.53455443 0.5406768999999999 0.423764365 0.39697358499999996 0.403423025 0.5327881 0.46918984 0.46918810999999994 0.5616237399999999 0.474382435 0.46914918499999997 0.395814485 0.469130155 0.46918897499999995 0.56381565 0.39616135 0.433832965 0.496976235 0.46901856999999997 0.46900992 0.469154375 0.503974085 0.46918638 0.46918810999999994 0.46794942999999994 0.526232265 0.46918984 0.4364444 0.39616827 0.46901510999999996 0.46749617 0.46910506999999996 0.46473941500000004 0.52477647 0.45978556 0.42787398 0.39609042 0.509186575 0.39585340999999996 0.490289785 0.52778494 0.46916562 0.46918897499999995 0.54941686 0.46918810999999994 0.46918984 0.397900865 0.39581189 0.56810259 0.469043655 0.5345890299999999 0.46919156999999995 0.506249035 0.51756756 0.513499465 0.395878495 0.52985921 0.4850055 0.40020609 0.49756962499999996 0.46911112499999996 0.544523555 0.53509765 0.46918897499999995 0.46918897499999995 0.39586551999999997 0.4405791 0.397651745 0.46919156999999995 0.46772799000000004 0.46919502999999996 0.46908344500000004 0.50044402 0.468166545 0.469133615 0.39587676499999996 0.46918984 0.469195895 0.56146458 0.46918984 0.48838592 0.469178595 0.418849435 0.54310755 0.487867785 0.545881605 0.52413983 0.49467447
103 0.4629710215532879 0.3994224 0.46899694500000005 0.5028686149999999 0.39581362 0.40377508 0.46918724500000003 0.39636722 0.49295139 0.47516526000000003 0.400940475 0.48441557 0.48327377000000005 0.39595375 0.395814485 0.498405215 0.46914918499999997 0.516957735 0.46527138999999995 0.46916735000000004 0.47959578999999997 0.515136045 0.39746231 0.501207815 0.46918119 0.46835338499999996 0.447247385 0.44373721499999996 0.46591235499999994 0.43661567 0.46701177 0.39581189 0.469185515 0.46950989 0.398438895 0.39646583 0.51881835 0.504207635 0.48520531499999997 0.46918810999999994 0.395880225 0.418785425 0.46918897499999995 0.5214540049999999 0.468754745 0.395814485 0.39584649 0.46918724500000003 0.465081955 0.504621105 0.39619768 0.398475225 0.396127615 0.39585427500000003 0.46918810999999994 0.396397495 0.39581189 0.45980026499999993 0.50044575 0.526858525 0.39697272 0.42741466499999997 0.490763805 0.39581189 0.46895283 0.396359435 0.39581189 0.469185515 0.502417085 0.399828085 0.46916821499999994 0.506416845 0.502681775 0.5255246950000001 0.460258715 0.46565458499999995 0.39583092000000003 0.552796415 0.45510764000000004 0.395817945 0.49799952999999997 0.396004785 0.395890605 0.46918810999999994 0.48825789999999997 0.46918810999999994 0.3958932 0.39755659499999996 0.521798275 0.39581881 0.48874835499999997 0.56389177 0.39585686999999997 0.50044748 0.40767623 0.53437278 0.501571115 0.49444092 0.53277253 0.46915351 0.395812755 0.46576444000000006 0.39582746 0.39583092000000003 0.53788987 0.46011858499999997 0.46918810999999994 0.46918897499999995 0.48562310999999997 0.46918119 0.46915177999999996 0.51812981 0.50592812 0.504880605 0.44592134 0.46910852999999997 0.5186617849999999 0.50598348 0.39581189 0.39602987 0.47364372499999996 0.5205353749999999 0.47151236499999993 0.4580867 0.47432880499999996 0.516675745 0.46910334000000004 0.48761261000000006 0.499951835 0.46918810999999994 0.523045605 0.49263134000000003 0.47768933 0.39805743 0.47789087500000005 0.46916907999999996 0.5503303 0.458200015 0.48153857999999994 0.504212825 0.45850017000000004 0.5540048200000001 0.501700865 0.39581189 0.46917081000000005 0.40734493499999996 0.512371505 0.540027285 0.47098039 0.395814485 0.49591661 0.39581189 0.46903154499999994 0.395812755 0.462473115 0.528235605 0.39632915999999996 0.43573683 0.46911891 0.469185515 0.46825045 0.46915177999999996 0.546144565 0.39693033499999997 0.46918897499999995 0.46918810999999994 0.48535842 0.39582054 0.46786552499999995 0.46495998999999993 0.511715835 0.46918292 0.427494245 0.47574134999999995 0.41992809 0.47937694500000005 0.48501761000000004 0.46918810999999994 0.442574655 0.441356735 0.52179741 0.39583351499999997 0.39611204499999997 0.519315725 0.50120176 0.46918810999999994 0.46853676499999997 0.477326895 0.46919070500000004 0.46918810999999994 0.5268446849999999 0.46918810999999994 0.53591594 0.48141748 0.395824 0.550582015 0.46918119 0.46875561 0.453305845 0.46881096999999994 0.46912842499999996 0.518180845 0.46644951999999995 0.396167405 0.46903500499999995 0.39594682999999997 0.39730574500000004 0.46917513499999997 0.46918810999999994 0.533133235 0.398966545 0.396046305 0.457817685 0.50704916 0.49913441000000003 0.39591223 0.5256086 0.469183785 0.41576052 0.39581189 0.39584995 0.46408115000000005 0.395921745 0.43102431 0.468465835 0.46864316000000006 0.46619867000000004 0.46914399500000004 0.48885561499999997 0.48189928499999996 0.490172145 0.39650735000000004 0.409472835 0.48173839499999993 0.488352185 0.396698515 0.39607485000000003 0.5539390799999999 0.52596844 0.45466908500000003 0.48310942 0.51013202 0.55636454 0.469185515 0.47530885 0.46916735000000004 0.491545765 0.46918984 0.4691846499999999 0.39723568 0.46550321 0.44363774 0.46891304 0.478624395 0.39874164500000003 0.468725335 0.46918897499999995 0.3958413 0.469182055 0.39581189 0.506787065 0.5132780250000001 0.52285963 0.39581535 0.50081078 0.39667169999999996 0.492997235 0.396971855 0.46918984 0.504231855 0.46870025000000004 0.46918724500000003 0.39588109 0.53077438 0.46918810999999994 0.48528835500000006 0.46918724500000003 0.50286256 0.54837713 0.52895269 0.49440199500000004 0.39601084 0.5249512 0.48843003500000004 0.469183785 0.46832310999999993 0.48940229500000004 0.46895023500000005 0.39708517 0.45769572000000003 0.46904019500000005 0.3967063 0.41719642 0.5049731599999999 0.55513797 0.46916216 0.395823135 0.510679565 0.473140295 0.52594076 0.42167365999999995 0.46918638 0.46918724500000003 0.5050735 0.467253105 0.46918119 0.39601949000000003 0.39605495500000004 0.48957097 0.5409476449999999 0.396099935 0.46917253999999997 0.46915351 0.42993787 0.4761306 0.39581189 0.46916907999999996 0.41270015 0.52507922 0.45021174 0.41423293 0.46266168500000004 0.50060318 0.39661288 0.47145181500000005 0.397440685 0.39582140499999996 0.39732910000000005 0.471861825 0.469182055 0.46913621 0.46918897499999995 0.492469585 0.46918984 0.523851785 0.46910852999999997 0.395826595 0.395831785 0.468976185 0.46884729999999997 0.39855826499999997 0.5263611499999999 0.46911372 0.39744155 0.39581189 0.46918810999999994 0.54724398 0.39615962 0.50821172 0.46918897499999995 0.46236499 0.51712987 0.396380195 0.46914399500000004 0.51769558 0.52785068 0.44552517 0.39679453000000003 0.40269556 0.50241103 0.46918810999999994 0.46917773 0.5336202299999999 0.46108997999999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.54376322 0.39616135 0.49948906 0.488232815 0.469019435 0.468808375 0.46915783499999997 0.48941613500000003 0.469182055 0.46918810999999994 0.467695985 0.50834839 0.46918810999999994 0.46507503499999997 0.39616827 0.469026355 0.438194295 0.46910506999999996 0.450103615 0.515392085 0.43650495 0.45271332000000003 0.39595547999999997 0.48445882 0.39585340999999996 0.5162432450000001 0.4981881 0.46913794 0.46918897499999995 0.52601861 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.5533275249999999 0.46905922499999997 0.5106657250000001 0.46918810999999994 0.48923189 0.49811025 0.5025442400000001 0.395878495 0.50947289 0.47412553 0.39856432 0.47859671499999995 0.46906181999999996 0.52366408 0.51670602 0.46918638 0.46918810999999994 0.39586551999999997 0.482731415 0.39655752 0.46918638 0.466500555 0.46918724500000003 0.469130155 0.48529527499999997 0.467791135 0.469140535 0.39587676499999996 0.46918810999999994 0.469173405 0.544443975 0.46918984 0.47754400999999996 0.469185515 0.45265363499999994 0.516059 0.463936695 0.5346417950000001 0.50704916 0.47985442500000003
104 0.46025694184807253 0.39774776 0.46899175499999995 0.503448165 0.39581362 0.42756431 0.46918724500000003 0.39634213500000004 0.5069098949999999 0.463737745 0.400940475 0.477723065 0.473621235 0.395890605 0.39581189 0.49265210000000004 0.46913447999999996 0.5088293300000001 0.447602035 0.46916735000000004 0.46953843500000003 0.50510118 0.396958015 0.49325067999999994 0.46918119 0.468140595 0.46815010999999995 0.48030163000000003 0.45821385499999995 0.427489055 0.483262525 0.39581189 0.46918638 0.45317869 0.39792595 0.39646583 0.503792435 0.489987035 0.46332513999999997 0.46918810999999994 0.395883685 0.43364785499999997 0.46918897499999995 0.509304215 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.45555052 0.489514745 0.39619768 0.39793114 0.39610858499999996 0.395823135 0.46918724500000003 0.39666997 0.39581189 0.480890695 0.5212273749999999 0.505733495 0.39697272 0.421553425 0.51790145 0.39581189 0.46904625 0.396359435 0.39581189 0.469183785 0.489440355 0.399426725 0.46916821499999994 0.522201365 0.4749542 0.5157995000000001 0.45236905000000005 0.45941620499999997 0.39586292500000003 0.53368251 0.44413424999999995 0.395817945 0.48041321499999995 0.395999595 0.395845625 0.46918810999999994 0.50271897 0.46918810999999994 0.3958932 0.397153505 0.49781442000000004 0.39581881 0.48262934500000004 0.550236015 0.39587763 0.48232053999999996 0.40767623 0.509901065 0.49374545999999997 0.48164757 0.517307195 0.46909814999999994 0.395812755 0.454148355 0.39582746 0.395823135 0.5232402300000001 0.498183775 0.46918638 0.46918810999999994 0.486468215 0.46916994500000003 0.46915697 0.504091725 0.4960602 0.49785767000000003 0.43972880499999994 0.46910852999999997 0.505982615 0.49442881000000005 0.39581189 0.39602987 0.465749735 0.51038979 0.465121745 0.44398114499999997 0.47643075500000004 0.5082567 0.46909988 0.48184911499999994 0.48446400999999994 0.46918810999999994 0.515030515 0.48074018499999993 0.47008944 0.39741906 0.46428702 0.46916907999999996 0.534903025 0.45659371000000004 0.47315240499999994 0.49387607499999997 0.47636847499999996 0.5434682550000001 0.49466063 0.39581189 0.46908517499999997 0.40734493499999996 0.5024975300000001 0.527768505 0.45801317500000005 0.395814485 0.48829942 0.395812755 0.46904192499999997 0.395812755 0.491004275 0.519471425 0.39632915999999996 0.416351315 0.46906528 0.469185515 0.46825045 0.46915177999999996 0.53503364 0.396656995 0.46918810999999994 0.46918638 0.47273287999999997 0.395817945 0.46796154 0.46520911 0.495322355 0.469185515 0.45212512000000005 0.465199595 0.44716001999999994 0.46867949000000003 0.47675945499999994 0.46918638 0.435606215 0.46009176999999996 0.51164577 0.39581881 0.39611204499999997 0.50679831 0.489177395 0.46918810999999994 0.46832743499999996 0.46937322 0.46918724500000003 0.46918810999999994 0.513461405 0.46918810999999994 0.509691735 0.47282976 0.395824 0.533311425 0.46918119 0.46858434 0.43360114499999997 0.468763395 0.46905922499999997 0.5066166599999999 0.46644951999999995 0.396167405 0.46890179499999995 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.46918810999999994 0.517872905 0.39841034999999997 0.3960489 0.44928705499999994 0.49537079500000003 0.51996361 0.39591223 0.51243465 0.4691846499999999 0.43758187499999995 0.39581189 0.39585340999999996 0.46408115000000005 0.395925205 0.417178255 0.468465835 0.46864316000000006 0.465952145 0.46914659000000003 0.47766770499999994 0.47083334 0.498405215 0.396539355 0.423053335 0.471804735 0.479762735 0.396698515 0.39596067 0.542079065 0.506650395 0.44623274 0.472856575 0.49772446000000004 0.536977295 0.469185515 0.487137725 0.46916735000000004 0.47029790499999996 0.46918810999999994 0.46916475499999993 0.39723568 0.45386723 0.43501455499999997 0.46867949000000003 0.47211353999999994 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.49783777500000004 0.49417623 0.509664055 0.39582227 0.49360446499999994 0.39667169999999996 0.486495895 0.396971855 0.46918984 0.491140945 0.46877031500000005 0.46918638 0.39588109 0.5235239500000001 0.46918810999999994 0.47749037999999994 0.46918724500000003 0.49514070499999996 0.53172069 0.5151818899999999 0.48281013000000006 0.39601084 0.5104365 0.477889145 0.4691846499999999 0.46803852500000004 0.47826801500000005 0.46885941000000003 0.41709435 0.4565124 0.46904019500000005 0.39636549000000004 0.412166445 0.49445648999999997 0.53716673 0.46916821499999994 0.395823135 0.49791476 0.49796147 0.5135444450000001 0.458426645 0.46918724500000003 0.46918810999999994 0.49123523 0.467170065 0.469176 0.39601949000000003 0.396025545 0.47909322500000007 0.523538655 0.396099935 0.46917253999999997 0.46908257999999997 0.423594825 0.464242905 0.39581189 0.46916389000000003 0.413809945 0.516789925 0.44311873999999996 0.40715723 0.50148894 0.488751815 0.39659904 0.46519181 0.397440685 0.39582140499999996 0.397440685 0.49930741 0.469180325 0.46911804499999993 0.46918119 0.47632609 0.46918984 0.5101951650000001 0.46902895 0.39583092000000003 0.395831785 0.46907825499999994 0.46884038000000006 0.39855826499999997 0.5152718500000001 0.469133615 0.397731325 0.39581189 0.46918810999999994 0.53106329 0.39615962 0.49782999 0.46918810999999994 0.451563735 0.506707485 0.396380195 0.46912929 0.5048313 0.5182041999999999 0.46373688 0.39671494999999996 0.402426545 0.52284579 0.46918810999999994 0.46917946 0.516769165 0.454151815 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.529335885 0.39616135 0.52975541 0.482243555 0.469019435 0.46886459999999996 0.46916216 0.47947642 0.46916735000000004 0.46918810999999994 0.467590455 0.49740095 0.46918810999999994 0.491732605 0.39616827 0.469026355 0.42267879 0.46910506999999996 0.44184978499999994 0.50892967 0.42418908 0.479913245 0.396099935 0.470315205 0.39585340999999996 0.522872605 0.47893147 0.46909642 0.46918897499999995 0.510186515 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.539691665 0.46907393000000003 0.494261865 0.46918810999999994 0.47667381999999997 0.48635403499999996 0.49503084999999997 0.395878495 0.50985349 0.46734133499999997 0.39790259499999997 0.466754865 0.46906181999999996 0.50915457 0.5053598149999999 0.46918638 0.46918810999999994 0.39586551999999997 0.505454965 0.396326565 0.46918810999999994 0.46514856 0.469182055 0.46914572499999996 0.476446325 0.467434755 0.46913967 0.39587676499999996 0.4691846499999999 0.469173405 0.5298756450000001 0.46918984 0.470137015 0.469185515 0.50889853 0.529247655 0.45069614 0.521992035 0.49729196 0.47205385499999997
105 0.4586112018707483 0.39686719 0.46895283 0.49276281999999993 0.39581362 0.46519699999999997 0.46918724500000003 0.396343 0.49905050500000003 0.468412205 0.400940475 0.48207142000000003 0.46644865500000005 0.3958759 0.39581189 0.48840840999999996 0.46913447999999996 0.502953385 0.43694264 0.46916735000000004 0.46208559499999996 0.49793725 0.39669592000000004 0.48746729 0.46918119 0.468140595 0.483791905 0.50899887 0.45280933500000003 0.42180687 0.48980365499999995 0.39581189 0.46918638 0.44336094 0.397641365 0.39646583 0.49436566499999995 0.48068223000000004 0.44868761 0.46918810999999994 0.39587330499999995 0.420498125 0.46918897499999995 0.501148995 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.48615595 0.47981031 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.39697964 0.39581189 0.495697765 0.503306305 0.48982528 0.39697272 0.418382335 0.523609585 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.47942451999999997 0.400426665 0.46916821499999994 0.48737387 0.484535805 0.50853177 0.447228355 0.455516785 0.3958932 0.52147217 0.43692360999999996 0.395817945 0.52253266 0.396003055 0.395847355 0.46918810999999994 0.49303702499999996 0.46918810999999994 0.3958932 0.397027215 0.48175829000000003 0.39581881 0.47775420499999993 0.5389581449999999 0.395899255 0.46947528999999993 0.40767623 0.494130385 0.488286445 0.473076285 0.507309525 0.46905749500000005 0.395812755 0.44661333999999997 0.39581708 0.39582054 0.513352415 0.510830075 0.46918638 0.46918810999999994 0.486468215 0.46914139999999993 0.469159565 0.494090595 0.48896287499999996 0.49270227000000005 0.453840415 0.46910852999999997 0.49753762 0.48581946499999995 0.39581189 0.39602987 0.46010388 0.5067957150000001 0.46124914000000006 0.43564168 0.487092745 0.502020915 0.469099015 0.477522385 0.472816785 0.46918810999999994 0.5091969550000001 0.47954908 0.46465031999999995 0.397009915 0.5081814450000001 0.46916475499999993 0.52244962 0.44621717000000005 0.46698755 0.48775014499999997 0.465104445 0.528889545 0.48951041999999995 0.39581189 0.468865465 0.40734493499999996 0.49568911499999996 0.5189230149999999 0.44878103 0.395814485 0.488609955 0.395812755 0.46904192499999997 0.395812755 0.46281479000000003 0.51241908 0.39632915999999996 0.44031787 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.52669677 0.396656995 0.46918810999999994 0.46918119 0.46328707999999996 0.395817945 0.46796154 0.46536740499999996 0.48356181499999995 0.469185515 0.47571972500000004 0.49981257000000007 0.48085349999999993 0.46255702 0.47073732500000004 0.46917773 0.45330151999999996 0.474695565 0.503889315 0.39581881 0.39611204499999997 0.49723400500000003 0.480359585 0.46918810999999994 0.468061015 0.463736015 0.46918638 0.46918810999999994 0.504750855 0.46918810999999994 0.5211157900000001 0.466723725 0.395824 0.52127841 0.46918119 0.4683629 0.421975545 0.468763395 0.46905922499999997 0.49785075 0.46644951999999995 0.396167405 0.46890612 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.46918810999999994 0.504603805 0.39808251499999997 0.396053225 0.45879167499999995 0.486937045 0.52072827 0.39591223 0.5032500799999999 0.469185515 0.46229579 0.39581189 0.39586206 0.46408115000000005 0.39595721 0.40983354 0.468465835 0.46864316000000006 0.46568139999999997 0.469163025 0.46981091 0.463204905 0.49229485500000003 0.396539355 0.43952726000000003 0.464601015 0.48241742 0.396698515 0.395904445 0.5325623349999999 0.49305173 0.47056259500000003 0.49788275499999995 0.48743442 0.5227125800000001 0.469185515 0.48879506500000003 0.46916735000000004 0.48741193000000005 0.46918810999999994 0.46912929 0.39723568 0.44643255499999995 0.429924895 0.46867949000000003 0.46799441 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.491426395 0.49417623 0.50050976 0.39582227 0.48817399499999997 0.39667169999999996 0.48222625499999994 0.396971855 0.46918984 0.48165535499999995 0.46883692000000005 0.469183785 0.39588109 0.517865985 0.46918810999999994 0.48252122 0.46918724500000003 0.48980798 0.53164457 0.504724905 0.47464539499999997 0.39601084 0.50004958 0.470154315 0.46918724500000003 0.46803852500000004 0.470505505 0.46699792999999995 0.40263501 0.45786872 0.46904019500000005 0.396165675 0.425549725 0.486606615 0.5237748 0.46917427000000006 0.395823135 0.48922497000000004 0.50314628 0.504371985 0.507190155 0.469185515 0.46918810999999994 0.4806113 0.46675399999999995 0.469161295 0.39601949000000003 0.3960143 0.47141289 0.51004725 0.396099935 0.46917253999999997 0.46894850499999996 0.419645235 0.45617159 0.39581189 0.46915697 0.41481420999999996 0.510428715 0.43808098 0.40384428 0.4829122 0.48070472 0.3966025 0.468941585 0.397440685 0.39582140499999996 0.39755659499999996 0.485710475 0.469180325 0.469105935 0.46917253999999997 0.465275715 0.46918984 0.50043191 0.46893034000000006 0.39589493 0.395831785 0.469119775 0.46894245 0.39855826499999997 0.519542355 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.51973006 0.39615962 0.48992734999999993 0.46918810999999994 0.44402439499999996 0.49907472499999994 0.396380195 0.46912929 0.495414045 0.511075735 0.47461165999999994 0.39665613 0.402345235 0.52262781 0.46918810999999994 0.46917946 0.5052369849999999 0.449421995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.519030275 0.39616135 0.501318535 0.48583244000000003 0.469019435 0.46886459999999996 0.46916216 0.47226924000000003 0.469152645 0.46918810999999994 0.46786898499999996 0.489786355 0.46918810999999994 0.464644265 0.39616827 0.469026355 0.41413864499999997 0.46910506999999996 0.46371439 0.5042258 0.455278045 0.50328468 0.396099935 0.461390135 0.39585340999999996 0.516781275 0.46639848500000003 0.46905922499999997 0.46918897499999995 0.499133545 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.527977835 0.46911718 0.48249007999999993 0.46918810999999994 0.46728684000000004 0.47883459 0.489547615 0.395878495 0.5112850649999999 0.462338175 0.39759205999999997 0.45853304 0.46906181999999996 0.49933682 0.49791649 0.469185515 0.46918638 0.39586551999999997 0.50396976 0.39623574 0.46918810999999994 0.46514856 0.469182055 0.46916043 0.49551698 0.467434755 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.51790837 0.46918984 0.46496777499999997 0.469185515 0.46319539 0.516139445 0.44245355500000005 0.5104468799999999 0.49100168 0.4917525
106 0.45716854663265305 0.396413065 0.46890612 0.49276281999999993 0.39581362 0.49686378499999995 0.46918724500000003 0.396343 0.50095091 0.47239985500000004 0.400940475 0.48501501499999994 0.46093514500000005 0.39586292500000003 0.39581189 0.48530306 0.46913447999999996 0.498505555 0.429917975 0.46916735000000004 0.45640168 0.49864395499999997 0.396560115 0.48292777 0.46918119 0.468140595 0.49191685 0.5198304 0.44874816 0.43412533499999995 0.48897412 0.39581189 0.46918638 0.43716407999999995 0.397641365 0.39646583 0.487744955 0.47424317 0.43846417499999996 0.46918810999999994 0.39587330499999995 0.431116 0.46918897499999995 0.49512080999999997 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.475316635 0.47333838 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.397385325 0.39581189 0.48373567999999995 0.515461285 0.47784070500000003 0.39697272 0.43351377999999996 0.514303915 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.4714769 0.40159182 0.46916821499999994 0.49857388999999996 0.48679258999999997 0.5029283 0.44957423499999993 0.48347531499999996 0.3958932 0.513663815 0.43206663500000003 0.395817945 0.50881549 0.396009975 0.395878495 0.46918810999999994 0.49715356000000005 0.46918810999999994 0.3958932 0.396999535 0.47081776999999997 0.39581881 0.47372590000000003 0.5304949849999999 0.395899255 0.46044296 0.40767623 0.483637935 0.484366265 0.46693305500000004 0.5004102850000001 0.46905749500000005 0.39581362 0.44134116500000004 0.39581708 0.395819675 0.5061461 0.50190587 0.46918724500000003 0.46918810999999994 0.486468215 0.46912150499999994 0.469161295 0.48690157999999994 0.483435525 0.48877949499999995 0.46656716 0.46910852999999997 0.49152673500000005 0.47942971 0.39581189 0.39602987 0.455899115 0.501308155 0.45841193999999996 0.47354598000000003 0.49558618 0.497272065 0.469090365 0.47952659000000003 0.464417635 0.46918810999999994 0.50482957 0.472375635 0.46067651 0.396772905 0.49455164 0.46915783499999997 0.5124069699999999 0.434928055 0.462135765 0.48347964 0.47757342 0.51455736 0.487950825 0.39581189 0.468865465 0.40734493499999996 0.490777645 0.525682125 0.48290874 0.395814485 0.48598295 0.395814485 0.46904192499999997 0.395812755 0.48268211 0.506963525 0.39632915999999996 0.423655375 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.52008817 0.396656995 0.46918810999999994 0.469173405 0.456208785 0.395817945 0.46796154 0.46536740499999996 0.47528203500000005 0.469185515 0.49407242999999995 0.48871289 0.44711850000000003 0.45866971 0.466284305 0.46914485999999994 0.44561772499999996 0.48322100500000004 0.497893135 0.39581881 0.39611204499999997 0.489715425 0.47368697499999995 0.46918810999999994 0.46775394000000003 0.45971290000000004 0.4691846499999999 0.46918810999999994 0.49860157 0.46918810999999994 0.5168357699999999 0.47922037999999995 0.395824 0.512483955 0.46918119 0.46806188000000004 0.41470089499999996 0.468763395 0.46905922499999997 0.49103973999999995 0.46644951999999995 0.396167405 0.46890006500000003 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.46918724500000003 0.493246355 0.39808251499999997 0.39606274 0.450250665 0.480664065 0.5109295500000001 0.39591223 0.496581795 0.469185515 0.444590105 0.39581189 0.39586206 0.46408115000000005 0.395977105 0.40539781999999996 0.468465835 0.46864316000000006 0.46568139999999997 0.46916994500000003 0.46369536 0.457672365 0.48645178 0.396539355 0.42590523999999996 0.45960736999999996 0.47481407000000003 0.396698515 0.395885415 0.52474187 0.4831310449999999 0.460212005 0.48796899 0.47903699999999994 0.51182742 0.469185515 0.48155069 0.46916735000000004 0.49847874000000003 0.46918810999999994 0.469043655 0.39723568 0.441284075 0.45323491499999996 0.46867949000000003 0.465275715 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.48637912 0.49417623 0.493696155 0.39582227 0.48393549500000005 0.39667169999999996 0.48932011999999997 0.396971855 0.46918984 0.47463501499999994 0.468872385 0.46917946 0.39588109 0.513117135 0.46918810999999994 0.48241655499999997 0.46918724500000003 0.48589990999999993 0.52512074 0.49617351499999995 0.46874177 0.39601084 0.49236838000000005 0.46416851499999995 0.469183785 0.46803852500000004 0.46467280999999994 0.465865645 0.436199605 0.45786872 0.46904019500000005 0.396058415 0.419271555 0.480357855 0.512892235 0.46917427000000006 0.395823135 0.48308779499999993 0.495832705 0.49747534 0.47585812499999997 0.469185515 0.46918810999999994 0.47290847499999994 0.4663215 0.469161295 0.39601949000000003 0.3960143 0.46564852999999995 0.499780565 0.396099935 0.46917253999999997 0.46894850499999996 0.428099745 0.45001106 0.39581189 0.46915697 0.41481420999999996 0.50545237 0.43439521500000006 0.402082275 0.50835012 0.47470421500000004 0.39661979999999997 0.468941585 0.397440685 0.39582140499999996 0.39764655499999996 0.49390202499999997 0.469180325 0.46908776999999996 0.469152645 0.45716979999999996 0.46918984 0.4933268 0.46893034000000006 0.39600565 0.395831785 0.469119775 0.46899348500000004 0.39855826499999997 0.51856058 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.5116371200000001 0.39615962 0.48380574499999995 0.46918810999999994 0.44520598499999997 0.49330604 0.396380195 0.46912929 0.48814458499999996 0.50526207 0.478681485 0.396632775 0.40233917999999996 0.5136534349999999 0.46918810999999994 0.46917946 0.49700305 0.44598708000000004 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.5113905950000001 0.39616135 0.51516632 0.48627013 0.469019435 0.46886459999999996 0.46916216 0.466768705 0.46913188499999997 0.46918810999999994 0.46803592999999993 0.48431263500000005 0.46918810999999994 0.48115019500000006 0.39616827 0.469026355 0.409128565 0.46910506999999996 0.48239147 0.5007035200000001 0.43916742000000003 0.51824399 0.396099935 0.455257285 0.39585340999999996 0.50345422 0.4573428 0.469026355 0.46918897499999995 0.49081830000000004 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.5179914099999999 0.469140535 0.47398194 0.46918810999999994 0.46016616 0.47369648999999997 0.48538956 0.395878495 0.509399365 0.45841453499999996 0.397383595 0.45261298000000005 0.46906181999999996 0.49229053 0.49226804 0.469185515 0.46918638 0.39586551999999997 0.49695201499999997 0.396231415 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.48703479000000005 0.467434755 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.5080292049999999 0.46918984 0.46115485500000003 0.469185515 0.50404069 0.505496485 0.43697551 0.5000392 0.48669398 0.48424084
107 0.4565857445464852 0.39616048499999995 0.46887152 0.49276281999999993 0.39581362 0.468187305 0.46918724500000003 0.396343 0.49685427 0.46093860500000006 0.400940475 0.48622082499999997 0.45652105 0.39585686999999997 0.39581189 0.48423219 0.46913447999999996 0.49526699500000004 0.477231745 0.46916735000000004 0.45193222499999997 0.49401015 0.39648312999999996 0.479503235 0.46918119 0.468140595 0.47220782499999997 0.515321155 0.45015551499999995 0.44494216 0.48069953000000004 0.39581189 0.46918638 0.43302159500000004 0.397641365 0.39646583 0.48238454999999997 0.46945193499999993 0.43097587 0.46918810999999994 0.39587330499999995 0.44212918 0.46918897499999995 0.49059599499999995 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.46713287000000003 0.46853416999999997 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.39782042 0.39581189 0.493118335 0.51539122 0.46846497 0.39697272 0.428597985 0.51395359 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46537778499999993 0.40273362 0.46916821499999994 0.504025985 0.48395279499999994 0.49865693000000005 0.44510824000000004 0.477084695 0.3958932 0.5080560199999999 0.45086222000000004 0.395817945 0.5225811 0.39601084 0.39592607 0.46918810999999994 0.49576264 0.46918810999999994 0.3958932 0.3970004 0.46297048999999996 0.39581881 0.464658105 0.52354298 0.395899255 0.45414922 0.40767623 0.47613406 0.48127907999999997 0.461948925 0.49531543499999997 0.46905749500000005 0.395812755 0.437540355 0.39581708 0.395819675 0.500707845 0.49199297 0.46918724500000003 0.46918810999999994 0.486468215 0.469093825 0.469161295 0.48118047 0.47898336999999996 0.48944122 0.47650947 0.46910852999999997 0.486978565 0.486319435 0.39581189 0.39602987 0.452501395 0.501308155 0.46855146999999997 0.45983227 0.49411913999999996 0.500332435 0.469073065 0.475975765 0.45807632000000004 0.46918810999999994 0.5014924000000001 0.46794596999999993 0.46357339500000005 0.39665786000000003 0.515468205 0.46915783499999997 0.50383828 0.43601103500000005 0.45841021000000004 0.480167555 0.48705208999999994 0.5016775099999999 0.485433675 0.39581189 0.468865465 0.40734493499999996 0.48700797500000004 0.525593895 0.50338156 0.395814485 0.481485815 0.395817945 0.46904192499999997 0.395812755 0.46169548 0.502728485 0.39632915999999996 0.443955195 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.514815995 0.396656995 0.46918810999999994 0.46916475499999993 0.45071257500000006 0.395817945 0.46796154 0.46536740499999996 0.469285855 0.469185515 0.505458425 0.5064886399999999 0.47024514 0.45570276 0.46753769 0.46914485999999994 0.459819295 0.47112138500000006 0.49316591000000004 0.39581881 0.39611204499999997 0.48364225999999993 0.49727985 0.46918810999999994 0.46775394000000003 0.46036424500000006 0.469183785 0.46918810999999994 0.493893375 0.46918810999999994 0.5096277250000001 0.473193925 0.395824 0.50601462 0.46918119 0.46806188000000004 0.40994772 0.468763395 0.46905922499999997 0.485731235 0.46644951999999995 0.396167405 0.46888882 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.4691846499999999 0.48376682 0.39808251499999997 0.396084365 0.458727665 0.47562976500000004 0.5093647649999999 0.39591223 0.49135979 0.469185515 0.463563015 0.39581189 0.39586206 0.46408115000000005 0.39601343499999997 0.40270767 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.45892315499999997 0.45348836 0.47223377499999997 0.396539355 0.43918645 0.45564566999999995 0.47795056 0.396698515 0.395885415 0.51860037 0.475532885 0.45307488999999995 0.49851939500000003 0.47202963500000006 0.5037128550000001 0.469185515 0.47012923 0.46916735000000004 0.483212355 0.46918810999999994 0.469043655 0.39723568 0.43772806000000003 0.47621796499999997 0.46867949000000003 0.46349727499999993 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.48637912 0.49417623 0.48847501499999996 0.39582227 0.48061389499999996 0.39667169999999996 0.49027161999999996 0.396971855 0.46918984 0.46926509499999997 0.46890092999999994 0.469176865 0.39588109 0.509316325 0.46918810999999994 0.47610811 0.46918724500000003 0.48283954 0.516037375 0.50848333 0.47257544999999995 0.39601084 0.48643361500000004 0.45947762 0.469183785 0.46803852500000004 0.46019038 0.464547385 0.49221613999999997 0.45786872 0.46904019500000005 0.396058415 0.43141183 0.47515488 0.504583045 0.46917427000000006 0.395823135 0.48672685 0.49462862500000004 0.492379625 0.513893905 0.469185515 0.46918810999999994 0.46690970000000004 0.4663215 0.469161295 0.39601949000000003 0.3960143 0.46073792500000005 0.491699735 0.396099935 0.46917253999999997 0.46894850499999996 0.436654595 0.44541704499999996 0.39581189 0.46915697 0.41481420999999996 0.5017242199999999 0.431627215 0.4009967 0.52219012 0.470019375 0.396656995 0.46894245 0.397440685 0.39582140499999996 0.39774257 0.485944025 0.469180325 0.4690722 0.469152645 0.45099715999999995 0.46918984 0.48767402499999996 0.46893034000000006 0.396162215 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.51486357 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.505254285 0.39615962 0.47885621500000003 0.46918810999999994 0.44641958 0.489051105 0.396380195 0.46912929 0.48239147 0.50079694 0.46283036 0.39661114999999997 0.402371185 0.515194 0.46918810999999994 0.46917946 0.49064097500000003 0.456956145 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.50554406 0.39616135 0.498225295 0.48388273 0.469019435 0.46886459999999996 0.46916216 0.453035965 0.46913188499999997 0.46918810999999994 0.468157895 0.480383805 0.46918810999999994 0.49493742999999996 0.39616827 0.469026355 0.40602581 0.46910506999999996 0.46955487 0.497887945 0.472060775 0.523350085 0.396099935 0.450783505 0.39585340999999996 0.48990313 0.45070479 0.469026355 0.46918897499999995 0.4841924 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.50963897 0.4691587 0.46698408999999996 0.46918810999999994 0.45480402499999995 0.46979188000000005 0.482281615 0.395878495 0.50297501 0.455368005 0.39723568 0.44835977499999996 0.46906181999999996 0.486950885 0.488193025 0.469185515 0.46918638 0.39586551999999997 0.49422899499999995 0.396259095 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.492009405 0.467434755 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.5000383350000001 0.46918984 0.4580867 0.469185515 0.530771785 0.49703246 0.43339268000000003 0.51110428 0.483352485 0.491229175
108 0.4561594133106576 0.39600738 0.46882134999999997 0.49276281999999993 0.39581362 0.49135633 0.46918724500000003 0.396343 0.49533879 0.46234423 0.400940475 0.48105331500000004 0.45305499499999996 0.39585340999999996 0.39581189 0.48181191999999995 0.46913447999999996 0.492753305 0.46446867000000003 0.46916735000000004 0.44987179499999996 0.49048787000000005 0.3964295 0.47668852500000003 0.46918119 0.468140595 0.478283585 0.5044204250000001 0.45153346 0.451807665 0.479032675 0.39581189 0.46918638 0.464379575 0.397641365 0.39646583 0.47789866 0.46575924999999996 0.42540873 0.46918810999999994 0.39587330499999995 0.45304721000000003 0.46918897499999995 0.486938775 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.487201735 0.46484235 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.39829617 0.39581189 0.497560975 0.50612015 0.46086767500000003 0.39697272 0.44274679 0.509025685 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.460322725 0.40273362 0.46916821499999994 0.50366182 0.47787098000000006 0.49511388999999995 0.44427437999999997 0.49338648500000004 0.3958932 0.5039550549999999 0.444744075 0.395817945 0.5149448799999999 0.39601949000000003 0.39599181 0.46918810999999994 0.49136152 0.46918810999999994 0.3958932 0.3970004 0.45726062500000003 0.39581881 0.46159514 0.518196415 0.395899255 0.44931732999999996 0.40767623 0.47068456 0.47894877 0.45810313500000005 0.491552685 0.46905749500000005 0.395812755 0.44672752 0.39581708 0.395819675 0.49669857 0.49655670999999996 0.46918724500000003 0.46918810999999994 0.486468215 0.46902895 0.469161295 0.50807678 0.480907995 0.48944122 0.48265356499999995 0.46910852999999997 0.48354365 0.48168736 0.39581189 0.39602987 0.45149021 0.501308155 0.474289015 0.45078091 0.482660485 0.49688627500000004 0.469073065 0.47433659 0.45342867499999995 0.46918810999999994 0.502605655 0.46091179000000004 0.46025093000000006 0.39665786000000003 0.52107081 0.46915783499999997 0.496779015 0.42625297 0.46633620499999995 0.47773776999999995 0.492938415 0.5016775099999999 0.47330810500000003 0.39581189 0.468865465 0.40734493499999996 0.484118875 0.52075595 0.49380687500000003 0.395814485 0.481485815 0.395828325 0.46904192499999997 0.395812755 0.47654320499999997 0.49909807999999994 0.39632915999999996 0.46521257 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.510738385 0.396656995 0.46918810999999994 0.46915697 0.446330485 0.395817945 0.46796154 0.46536740499999996 0.464626965 0.469185515 0.51080153 0.50632429 0.49130270000000004 0.45316571499999997 0.46879280500000003 0.46914485999999994 0.471948325 0.47112138500000006 0.48913847000000005 0.39581881 0.39611204499999997 0.478968665 0.510899275 0.46918810999999994 0.46775394000000003 0.456599765 0.469183785 0.46918810999999994 0.49033044000000003 0.46918810999999994 0.50721697 0.46854455 0.395824 0.50081943 0.46918119 0.46806188000000004 0.406678885 0.468763395 0.46905922499999997 0.48120988000000003 0.46644951999999995 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.46918292 0.47592992 0.39808251499999997 0.396084365 0.46412786 0.47167325499999996 0.50262555 0.39591223 0.51094166 0.469185515 0.48136903999999997 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.400930095 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.45520971 0.450278345 0.47529673999999994 0.396539355 0.45221248499999994 0.46923222499999995 0.47181771 0.396698515 0.395885415 0.51361624 0.46958255 0.46644519500000003 0.49177758499999996 0.466273925 0.49726428000000006 0.469185515 0.45878389 0.46916735000000004 0.490611565 0.46918810999999994 0.469043655 0.39723568 0.434931515 0.464414175 0.46867949000000003 0.462192855 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.48637912 0.49417623 0.48446833499999997 0.39582227 0.47795142499999993 0.39667169999999996 0.48726228499999996 0.396971855 0.46918984 0.46486916500000003 0.46891823 0.469176865 0.39588109 0.506245575 0.46918810999999994 0.47142586499999994 0.46918724500000003 0.48040889000000003 0.506870105 0.50848333 0.47257544999999995 0.39601084 0.4818396 0.45565605 0.469183785 0.46803852500000004 0.45672346 0.46287188 0.45308094499999996 0.45786872 0.46904019500000005 0.396058415 0.44378133 0.470775385 0.49797877 0.46917427000000006 0.395823135 0.48182921999999995 0.48808057499999996 0.48829077000000004 0.53337111 0.469185515 0.46918810999999994 0.46234509499999993 0.4663215 0.469161295 0.39601949000000003 0.3960143 0.45674767999999993 0.48552622999999995 0.396099935 0.46917253999999997 0.46894850499999996 0.44517484500000004 0.44162229000000003 0.39581189 0.46915697 0.41481420999999996 0.49838013 0.42944568499999997 0.40027096500000003 0.509899335 0.46629381999999997 0.396656995 0.46894245 0.397440685 0.39582140499999996 0.39774257 0.48740155 0.469180325 0.46905663000000003 0.469152645 0.44631145499999997 0.46918984 0.48327463499999995 0.46893034000000006 0.39638538500000003 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.509279995 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.500562525 0.39615962 0.47473622 0.46918810999999994 0.44042513 0.48574767 0.396380195 0.46912929 0.47778793999999997 0.49719507999999996 0.46626441 0.39661114999999997 0.402371185 0.5095645799999999 0.46918810999999994 0.46917946 0.48575978 0.463716985 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.50110142 0.39616135 0.5056876499999999 0.478550005 0.469019435 0.46886459999999996 0.46916216 0.45160439 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.47728797 0.46918810999999994 0.507776625 0.39616827 0.469026355 0.40393597 0.46910506999999996 0.480670985 0.495753125 0.5098673300000001 0.5184818649999999 0.396099935 0.46429912999999995 0.39585340999999996 0.5003203249999999 0.44541272000000004 0.469026355 0.46918897499999995 0.479191835 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.50299231 0.469163025 0.461926435 0.46918810999999994 0.45061483 0.4667021 0.479582815 0.395878495 0.5019249 0.45288372499999996 0.39723568 0.44503731 0.46906181999999996 0.48287241000000003 0.48486364000000004 0.469185515 0.46918638 0.39586551999999997 0.49058475 0.396314455 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.48657114999999995 0.46743562 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.49333977500000004 0.46918984 0.45741200000000004 0.469185515 0.500003735 0.489495715 0.45909961499999996 0.504422155 0.48333172499999993 0.48650540999999997
109 0.45544069442176865 0.39600738 0.46882134999999997 0.49276281999999993 0.39581362 0.5055769299999999 0.46918724500000003 0.396343 0.49533879 0.45418641499999995 0.400940475 0.48132579 0.467616405 0.395852545 0.39581189 0.48047809 0.46913447999999996 0.48972321 0.45461459 0.46916735000000004 0.44516879000000004 0.48790498 0.396402685 0.47431756 0.46918119 0.468140595 0.48082236 0.50326738 0.45242268 0.442412035 0.47525608499999994 0.39581189 0.46918638 0.455983885 0.397641365 0.39646583 0.47437984 0.46275596999999996 0.421266245 0.46918810999999994 0.39587330499999995 0.46294454 0.46918897499999995 0.48402199500000004 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.500216525 0.46188232 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.39880652 0.39581189 0.497560975 0.49254916499999996 0.4545056 0.39697272 0.45708070500000003 0.506991205 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.45623732999999994 0.40273362 0.46916821499999994 0.49951501000000004 0.47707864 0.49227928499999996 0.44477521499999995 0.48755552 0.3958932 0.5007476350000001 0.44011892 0.395817945 0.5073052 0.39602122 0.39599181 0.46918810999999994 0.4896834199999999 0.46918810999999994 0.3958932 0.3970004 0.45288286 0.39581881 0.45086568000000005 0.51363181 0.395899255 0.44546980999999997 0.40767623 0.46644779 0.47579065499999995 0.45487495499999997 0.48851912999999997 0.46905749500000005 0.395812755 0.44222606000000003 0.39581708 0.395819675 0.493440115 0.48670522499999996 0.46918724500000003 0.46918810999999994 0.486468215 0.46902895 0.469161295 0.522088915 0.47754400999999996 0.48944122 0.474183485 0.46910852999999997 0.49693125499999996 0.4734560199999999 0.39581189 0.39602987 0.44807864999999997 0.50130729 0.47061449499999997 0.48157837 0.47724990999999994 0.49541750500000004 0.469073065 0.47169920500000007 0.44978788999999997 0.46918810999999994 0.500572905 0.46007014500000004 0.46159946500000004 0.39665786000000003 0.51479956 0.46915783499999997 0.49084597999999996 0.419017245 0.472953455 0.47561333000000006 0.49591055500000003 0.5016775099999999 0.47373368499999996 0.39581189 0.468865465 0.40734493499999996 0.481757425 0.52255169 0.4854207 0.395814485 0.48148668 0.395836975 0.46904192499999997 0.395812755 0.48988237 0.49607230999999996 0.39632915999999996 0.48501501499999994 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.507245515 0.396656995 0.46918810999999994 0.46915697 0.44293968499999997 0.395817945 0.46796154 0.46536740499999996 0.46081491 0.469185515 0.49310536 0.5001274299999999 0.46455344 0.45122898 0.46425933999999996 0.46914485999999994 0.463455755 0.47112138500000006 0.485983815 0.39581881 0.39611204499999997 0.475160935 0.505181625 0.46918810999999994 0.46775394000000003 0.45748206500000005 0.469183785 0.46918810999999994 0.487424905 0.46918810999999994 0.502776925 0.47728451 0.395824 0.49656882 0.46918119 0.46806188000000004 0.40447573000000003 0.468763395 0.46905922499999997 0.47758034000000005 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.46917427000000006 0.46924087500000006 0.39808251499999997 0.396084365 0.45725284 0.47088524 0.49412433 0.39591223 0.50600251 0.469185515 0.49592785500000003 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.39977186000000003 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.45223929999999996 0.44764788 0.476928995 0.396539355 0.46444272 0.479973795 0.47400962 0.396698515 0.395885415 0.50938812 0.46491327999999993 0.474833965 0.49589152500000006 0.46169720999999997 0.49212099000000004 0.469185515 0.46281997999999996 0.46916735000000004 0.49509053499999994 0.46918810999999994 0.469043655 0.39723568 0.43273268499999995 0.48013901 0.46867949000000003 0.46128719999999995 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486379985 0.49417623 0.48114327500000004 0.39582227 0.468689005 0.39667169999999996 0.48488872499999996 0.396971855 0.46918984 0.46135726499999996 0.46892688000000005 0.469176865 0.39588109 0.50552503 0.46918810999999994 0.47016036999999994 0.46918724500000003 0.47136012499999996 0.498842905 0.50848333 0.47257544999999995 0.39601084 0.491850245 0.462184205 0.469183785 0.46803852500000004 0.45832803499999997 0.46124740999999997 0.496858595 0.45786872 0.46904019500000005 0.396058415 0.45524257999999995 0.467138925 0.49267891500000005 0.46917427000000006 0.395823135 0.481444295 0.48054728999999996 0.48501761000000004 0.51678906 0.469185515 0.46918810999999994 0.45853130999999997 0.4663215 0.469161295 0.39601949000000003 0.3960143 0.448216185 0.48063206 0.396099935 0.46917253999999997 0.46894850499999996 0.43830934000000005 0.44653549 0.39581189 0.46915697 0.41481420999999996 0.495652785 0.43879979500000005 0.39979954 0.518384985 0.46340039499999996 0.396656995 0.46894245 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.44252189 0.46918984 0.479683155 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.502832285 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.49677296000000004 0.39615962 0.47149852500000006 0.46918810999999994 0.44097786499999997 0.48107667000000004 0.396380195 0.46912929 0.47412466499999995 0.49415806500000004 0.46715363000000004 0.39661114999999997 0.402371185 0.501505375 0.46918810999999994 0.46917946 0.48184306 0.466126875 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.49744506499999996 0.39616135 0.50602846 0.47623180499999995 0.469019435 0.46886459999999996 0.46916216 0.43822543500000005 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.48428754999999996 0.46918810999999994 0.518192955 0.39616827 0.469026355 0.402554565 0.46910506999999996 0.47124767500000003 0.49398939 0.485181095 0.5076762850000001 0.396099935 0.45898283999999995 0.39585340999999996 0.49017473999999994 0.44140171500000003 0.469026355 0.46918897499999995 0.475070975 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.497420845 0.46917167499999995 0.45753483 0.46918810999999994 0.454731365 0.46426799 0.47864947999999996 0.395878495 0.5019249 0.465379515 0.39723568 0.44244923 0.46906181999999996 0.47943144 0.48205152500000004 0.469185515 0.46918638 0.39586551999999997 0.487732845 0.39639403500000003 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.48218300499999994 0.46743562 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.48794217500000003 0.46918984 0.454020335 0.469185515 0.519983505 0.483125855 0.452067165 0.497751275 0.475875425 0.48650540999999997
110 0.45471542624716554 0.39600738 0.46882134999999997 0.49276368499999995 0.39581362 0.487725925 0.46918724500000003 0.396343 0.49533879 0.45489744500000007 0.400940475 0.48048155000000004 0.463646055 0.395850815 0.39581189 0.478460045 0.46913447999999996 0.488213785 0.49297215 0.46916735000000004 0.44166727 0.48790498 0.396402685 0.47241283 0.46918119 0.468140595 0.48082236 0.49825211 0.452376835 0.44598535 0.47135839500000004 0.39581189 0.46918638 0.44974291 0.397641365 0.39646583 0.47105823999999996 0.460308885 0.417930805 0.46918810999999994 0.39587330499999995 0.47129352 0.46918897499999995 0.481624215 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49370134499999996 0.459596125 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.497560975 0.5042898100000001 0.449434105 0.39697272 0.469784095 0.501299505 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.4583116 0.40273362 0.46916821499999994 0.49293236 0.476811355 0.48999655000000003 0.440642245 0.49545123999999996 0.3958932 0.49814398499999996 0.449141735 0.395817945 0.513696685 0.39602122 0.39599181 0.46918810999999994 0.4896834199999999 0.46918810999999994 0.3958932 0.3970004 0.449370095 0.39581881 0.442707 0.5100213 0.395899255 0.44242933500000003 0.40767623 0.46325075 0.47579065499999995 0.452183075 0.486047825 0.46905749500000005 0.395812755 0.44992975 0.39581708 0.395819675 0.490877985 0.46879453499999996 0.46918724500000003 0.46918810999999994 0.486468215 0.46902895 0.469161295 0.51667661 0.47640566999999995 0.48944122 0.47828963999999996 0.46910852999999997 0.49309844 0.47271731 0.39581189 0.39602987 0.449107135 0.50130729 0.47255988 0.469342945 0.480890695 0.493595815 0.469073065 0.46894072000000003 0.44692214500000005 0.46918810999999994 0.493502395 0.45387241999999994 0.46173267500000004 0.39665786000000003 0.508788675 0.46915783499999997 0.48610232000000003 0.41540846499999995 0.46939917 0.47387814 0.4955066 0.5016775099999999 0.45993433999999994 0.39581189 0.468865465 0.40734493499999996 0.47984231499999996 0.52255169 0.49779452500000004 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.49997519 0.49358716500000005 0.39632915999999996 0.46322653 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.50440399 0.396656995 0.46918810999999994 0.46915697 0.44017255000000005 0.395817945 0.46796154 0.46536740499999996 0.45764728 0.469185515 0.50115851 0.5002987 0.480634655 0.44951800999999997 0.46441330999999997 0.46914485999999994 0.47262129499999994 0.47112224999999996 0.48351250999999995 0.39581881 0.39611204499999997 0.471977735 0.49960323999999995 0.46918810999999994 0.46775394000000003 0.45928386 0.469183785 0.46918810999999994 0.48503318 0.46918810999999994 0.502776925 0.48167352 0.395824 0.4930932499999999 0.46918119 0.46806188000000004 0.402931705 0.468763395 0.46905922499999997 0.47462377 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469156105 0.46343758999999995 0.39808251499999997 0.396084365 0.46000786499999996 0.46793299499999996 0.497159615 0.39591223 0.501911925 0.469185515 0.5057542549999999 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.398931945 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.44554679499999994 0.46659138 0.396539355 0.449439295 0.474806285 0.47412899 0.396698515 0.395885415 0.5059973200000001 0.46088497500000003 0.46830667499999995 0.49150857 0.45785660999999994 0.487995805 0.469185515 0.46281997999999996 0.46916735000000004 0.48528229999999994 0.46918810999999994 0.469043655 0.39723568 0.43799794000000003 0.47017074999999997 0.46867949000000003 0.46053465000000005 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486379985 0.49417623 0.478344135 0.39582227 0.46736296 0.39667169999999996 0.48488872499999996 0.396971855 0.46918984 0.458546015 0.468938125 0.469176865 0.39588109 0.5028417999999999 0.46918810999999994 0.47016036999999994 0.46918724500000003 0.47859498500000003 0.498842905 0.50848333 0.47257544999999995 0.39601084 0.496394955 0.45698469 0.469183785 0.46803852500000004 0.46013415499999993 0.45959353 0.523557685 0.45786872 0.46904019500000005 0.396058415 0.44503817500000004 0.46412786 0.488276065 0.46917427000000006 0.395823135 0.478190165 0.48267086499999995 0.482352545 0.49626433999999997 0.469185515 0.46918810999999994 0.45545018 0.4663215 0.469161295 0.39601949000000003 0.3960143 0.44663064 0.476370205 0.396099935 0.46917253999999997 0.46894850499999996 0.44512208000000003 0.44274679 0.39581189 0.46915697 0.41481420999999996 0.49330430999999997 0.446562305 0.404049285 0.5095888 0.45798722499999994 0.396656995 0.46894245 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.43948919999999997 0.46918984 0.47669630999999996 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.49365377000000005 0.39615962 0.468711495 0.46918810999999994 0.44097786499999997 0.47894185 0.396380195 0.46912929 0.470943195 0.49161842499999997 0.46715449499999995 0.39661114999999997 0.402371185 0.50150624 0.46918810999999994 0.46917946 0.478608825 0.46302325499999997 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.494514445 0.39616135 0.504653975 0.47177964999999994 0.469019435 0.46886459999999996 0.46916216 0.43790884499999994 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.48114154499999995 0.46918810999999994 0.493621765 0.39616827 0.469026355 0.40156587 0.46910506999999996 0.477640025 0.492466125 0.46634053 0.503828765 0.396099935 0.46835424999999997 0.39585340999999996 0.49017473999999994 0.438074925 0.469026355 0.46918897499999995 0.47182635999999994 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.49285623999999995 0.46917513499999997 0.454214095 0.46918810999999994 0.459680895 0.46237277499999996 0.47660116 0.395878495 0.5019249 0.46253453 0.39723568 0.44043464499999996 0.46906181999999996 0.476634895 0.47982069000000005 0.469185515 0.46918638 0.39586551999999997 0.480056835 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.482859435 0.46743562 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.48358084500000004 0.46918984 0.45128261000000003 0.469185515 0.5232999150000001 0.483125855 0.44648272499999997 0.497751275 0.47501129000000003 0.48650540999999997
111 0.4544433886507936 0.39600738 0.46882134999999997 0.49276368499999995 0.39581362 0.49931519499999993 0.46918724500000003 0.396343 0.49533879 0.456945765 0.400940475 0.48048155000000004 0.46026909499999996 0.395852545 0.39581189 0.47776112499999995 0.46913447999999996 0.48674501499999995 0.482644915 0.46916735000000004 0.44387821 0.48790498 0.396402685 0.47074164999999996 0.46918119 0.468140595 0.48082236 0.49179315500000004 0.45194779500000004 0.45075582500000005 0.47135839500000004 0.39581189 0.46918638 0.44475618499999997 0.397641365 0.39646583 0.468387985 0.458336685 0.41527006499999997 0.46918810999999994 0.39587330499999995 0.477619265 0.46918897499999995 0.47974976 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.48714378 0.45769399 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.497560975 0.49331642000000003 0.44522069 0.39697272 0.461146205 0.501299505 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46035386500000003 0.40273362 0.46916821499999994 0.49293236 0.47681222000000006 0.48806067999999997 0.43754814 0.49168156999999996 0.3958932 0.495967645 0.45296590000000003 0.395817945 0.509217715 0.39602122 0.39599181 0.46918810999999994 0.4896834199999999 0.46918810999999994 0.3958932 0.3970004 0.44655452 0.39581881 0.441093775 0.50707511 0.395899255 0.439893155 0.40767623 0.46064710000000003 0.47579065499999995 0.449942725 0.48412666 0.46905749500000005 0.395812755 0.45705389 0.39581708 0.395819675 0.48867569499999997 0.47697916500000004 0.46918724500000003 0.46918810999999994 0.486468215 0.46902895 0.469161295 0.521256785 0.47423106 0.48944122 0.48060092 0.46910852999999997 0.489772515 0.458983705 0.39581189 0.39602987 0.44551825 0.50130729 0.47255988 0.46061942 0.47953524 0.489592595 0.469073065 0.46762592 0.44445949 0.46918810999999994 0.49867509499999996 0.45387241999999994 0.458843575 0.39665786000000003 0.5118724 0.46915783499999997 0.48198924499999996 0.414470805 0.47426566 0.47295864499999996 0.49103801 0.501678375 0.45993433999999994 0.39581189 0.468865465 0.40734493499999996 0.47830953499999995 0.52255169 0.503378965 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.5048659 0.49144456 0.39632915999999996 0.47893406499999996 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.50196123 0.396656995 0.46918810999999994 0.46915697 0.43787684 0.395817945 0.46796154 0.46536740499999996 0.45508688 0.469185515 0.5054705349999999 0.49504988000000005 0.493369185 0.448062215 0.460879785 0.46914485999999994 0.478876975 0.47112224999999996 0.48131368 0.39581881 0.39611204499999997 0.46932218499999995 0.507603625 0.46918810999999994 0.46775394000000003 0.461173885 0.469183785 0.46918810999999994 0.48988929000000003 0.46918810999999994 0.502776925 0.480783435 0.395824 0.490210205 0.46918119 0.46806188000000004 0.401750115 0.468763395 0.46905922499999997 0.47199936000000003 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469135345 0.45834792999999996 0.39808251499999997 0.396084365 0.46077598499999994 0.464530085 0.49071969 0.39591223 0.51076866 0.469185515 0.48971283000000004 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.39831173999999997 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.45349009 0.46659138 0.396539355 0.45923888 0.48121334000000004 0.4723592 0.396698515 0.395885415 0.5031860699999999 0.457513205 0.47313250999999995 0.49266075 0.45462670000000005 0.48463787499999994 0.469185515 0.46281997999999996 0.46916735000000004 0.48883745 0.46918810999999994 0.469043655 0.39723568 0.435498955 0.48044349 0.46867949000000003 0.45999316 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486379985 0.49417623 0.47607869999999997 0.39582227 0.466317175 0.39667169999999996 0.48488872499999996 0.396971855 0.46918984 0.456027135 0.46895023500000005 0.469176865 0.39588109 0.500714765 0.46918810999999994 0.47016036999999994 0.46918724500000003 0.470612765 0.498842905 0.50848333 0.472576315 0.39601084 0.492441905 0.452638065 0.469183785 0.46803852500000004 0.45687829499999993 0.45753309999999997 0.49874083499999994 0.45786872 0.46904019500000005 0.396058415 0.45379457 0.46152248 0.48448390499999994 0.46917427000000006 0.395823135 0.47672918 0.48267086499999995 0.48010181500000004 0.51769731 0.469185515 0.46918810999999994 0.45296849499999997 0.4663215 0.469161295 0.39601949000000003 0.3960143 0.438761735 0.47289203999999996 0.396099935 0.46917253999999997 0.46894850499999996 0.45135873 0.44423978000000003 0.39581189 0.46915697 0.41481420999999996 0.49134076 0.443283955 0.410208085 0.515182755 0.45798722499999994 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.43690804 0.46918984 0.47420511 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.491121915 0.39616048499999995 0.47152014999999997 0.46918810999999994 0.44097786499999997 0.47894185 0.396380195 0.46912929 0.46817346499999996 0.48959951500000004 0.46715449499999995 0.39661114999999997 0.402371185 0.50150624 0.46918810999999994 0.46917946 0.47599566 0.463450565 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.49204486999999997 0.39616135 0.49978921500000006 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790884499999994 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.48249786499999997 0.46918810999999994 0.5030987050000001 0.39616827 0.469026355 0.400840135 0.46910506999999996 0.47074164999999996 0.49115219000000004 0.49490023499999997 0.50606652 0.396099935 0.46292637499999995 0.39585340999999996 0.49017473999999994 0.43540986000000004 0.469026355 0.46918897499999995 0.46908171499999995 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.488900595 0.469178595 0.45151789 0.46918638 0.45516646 0.46070937999999995 0.47660116 0.395878495 0.5019249 0.46991643999999994 0.39723568 0.43872454 0.46906095500000006 0.47436859499999995 0.477880495 0.469185515 0.46918638 0.39586551999999997 0.47089735000000005 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.48051269 0.46743562 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.479802525 0.46918984 0.44916509 0.469185515 0.51241043 0.483125855 0.469173405 0.497751275 0.46483543 0.486506275
112 0.4544920208730158 0.39600738 0.46882134999999997 0.49276368499999995 0.39581362 0.505297535 0.46918724500000003 0.396343 0.49533879 0.449480815 0.400940475 0.48048155000000004 0.46947874999999994 0.395857735 0.39581189 0.47776112499999995 0.46913447999999996 0.48074970000000006 0.5048200549999999 0.46916735000000004 0.439938135 0.48790498 0.396402685 0.46937840999999997 0.46918119 0.468140595 0.48082236 0.48460933 0.44895748999999996 0.458502765 0.47135839500000004 0.39581189 0.46918638 0.469597255 0.397641365 0.39646583 0.46599799000000003 0.46565198999999996 0.41309459 0.46918810999999994 0.39587330499999995 0.481916585 0.46918897499999995 0.47635377 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.470846315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.497560975 0.48159826499999997 0.44168024499999997 0.39697272 0.47088005 0.501299505 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193421999999995 0.40273362 0.46916907999999996 0.492931495 0.47681222000000006 0.48638690500000004 0.43841919500000004 0.49393143500000003 0.3958932 0.49420909999999996 0.449198825 0.395817945 0.51023928 0.39602122 0.39599181 0.46918810999999994 0.489682555 0.46918810999999994 0.3958932 0.3970004 0.47304514500000006 0.39581881 0.43595135 0.50456488 0.395899255 0.437834455 0.40767623 0.458616945 0.47579065499999995 0.44804491499999993 0.482503055 0.46905749500000005 0.395812755 0.46302585 0.39581708 0.395819675 0.48694915499999997 0.46108911500000005 0.46918724500000003 0.46918810999999994 0.486468215 0.46902895 0.469161295 0.5180770450000001 0.47235400999999994 0.48944122 0.48093481 0.46910852999999997 0.49385791000000007 0.44599054000000005 0.39581189 0.39602987 0.44877411 0.50130729 0.47255988 0.48589298999999997 0.47411515 0.484630955 0.469073065 0.46420484500000003 0.44255303 0.46918810999999994 0.49867509499999996 0.45387241999999994 0.459281265 0.39665786000000003 0.509816295 0.46915783499999997 0.47829483000000006 0.41170886 0.47426566 0.47175024 0.491358925 0.501678375 0.45993433999999994 0.39581189 0.468865465 0.40734493499999996 0.48103082499999994 0.52255169 0.5044282099999999 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.49106223000000004 0.49021798999999994 0.39632915999999996 0.49192636500000003 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.49997519 0.396656995 0.46918810999999994 0.46915697 0.43588561 0.395817945 0.46796154 0.46536740499999996 0.45294427499999995 0.469185515 0.49223862999999995 0.495459025 0.50050111 0.44683478000000004 0.460803665 0.46914485999999994 0.472382555 0.471123115 0.479274875 0.39581881 0.39611204499999997 0.46710346 0.508754075 0.46918810999999994 0.46775394000000003 0.456859265 0.469183785 0.46918810999999994 0.48750361999999997 0.46918810999999994 0.502776925 0.47966672 0.395824 0.487725925 0.46918119 0.46806188000000004 0.400836675 0.468763395 0.46905922499999997 0.46979188000000005 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469109395 0.45401428 0.39808251499999997 0.396084365 0.456812555 0.46244889499999997 0.49071969 0.39591223 0.5118853750000001 0.469185515 0.498207995 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.39784464 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.450892495 0.46659138 0.396539355 0.46796932499999994 0.48283608 0.46900819 0.396698515 0.395885415 0.50076407 0.45463016000000006 0.46796327 0.49266075 0.45186735 0.48173493500000003 0.469185515 0.46281997999999996 0.46916735000000004 0.48883745 0.46918810999999994 0.469043655 0.39723568 0.439093895 0.486085885 0.46867949000000003 0.45953557500000003 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486379985 0.49417623 0.47423884499999996 0.39582227 0.466317175 0.39667169999999996 0.48488872499999996 0.396971855 0.46918984 0.45401254999999996 0.46895023500000005 0.469176865 0.39588109 0.49744160499999995 0.46918810999999994 0.47016036999999994 0.46918724500000003 0.470612765 0.498842905 0.50848333 0.472576315 0.39601084 0.49438296499999995 0.44921352999999997 0.469183785 0.46803852500000004 0.459755285 0.454771155 0.51797757 0.45786872 0.46904019500000005 0.396058415 0.46087546000000007 0.45914026999999996 0.48125745499999995 0.46917427000000006 0.395823135 0.47461685 0.48267086499999995 0.478273205 0.501517485 0.469185515 0.46918810999999994 0.450899415 0.4663215 0.469161295 0.39601949000000003 0.3960143 0.43311588 0.469870595 0.396099935 0.46917253999999997 0.46894850499999996 0.45681168999999994 0.441092045 0.39581189 0.46915783499999997 0.41481420999999996 0.489495715 0.449255915 0.408085375 0.515897245 0.45798722499999994 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.43480263 0.46918984 0.4719734099999999 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.4889845 0.39616048499999995 0.47277612999999996 0.46918810999999994 0.44097786499999997 0.47894185 0.396380195 0.46912929 0.46595820000000004 0.48765240000000004 0.46715449499999995 0.39661114999999997 0.402371185 0.501507105 0.46918810999999994 0.46917946 0.49417796 0.46231136000000006 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.49235281 0.39616135 0.49978921500000006 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790884499999994 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.479937465 0.46918810999999994 0.51135513 0.39616827 0.469026355 0.40026491 0.46910506999999996 0.47441271 0.49001558 0.52068502 0.50337464 0.396099935 0.46942685 0.39585340999999996 0.49017387500000004 0.43305187 0.469026355 0.46918897499999995 0.46669518 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.485475195 0.469178595 0.44756483999999996 0.46918638 0.4591074 0.46487608500000005 0.47660116 0.395878495 0.5019249 0.47301919499999995 0.39723568 0.437343135 0.46906095500000006 0.472529605 0.47616433500000005 0.469185515 0.46918638 0.39586551999999997 0.46228540999999995 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.479823285 0.46743562 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.47658732 0.46918984 0.44864608999999994 0.469185515 0.516575405 0.483125855 0.46236844999999993 0.497751275 0.46483543 0.486506275
113 0.4544739833673469 0.39600738 0.46882134999999997 0.49276368499999995 0.39581362 0.5070604049999999 0.46918724500000003 0.396343 0.49533879 0.45234829000000004 0.400940475 0.48048155000000004 0.466440005 0.39586292500000003 0.39581189 0.47776112499999995 0.46913447999999996 0.480363045 0.498311795 0.46916735000000004 0.43671687499999995 0.48790498 0.396402685 0.46821066 0.46918119 0.468140595 0.48082236 0.4885866 0.44875162 0.44705449 0.47135839500000004 0.39581189 0.46918638 0.46259854000000006 0.397641365 0.39646583 0.46394707500000004 0.46331043499999996 0.43173793499999996 0.46918810999999994 0.39587330499999995 0.46705415499999997 0.46918897499999995 0.47635377 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.46790099 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.497560975 0.493623495 0.43877816999999997 0.39697272 0.477889145 0.501299505 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193421999999995 0.40273362 0.46916907999999996 0.492931495 0.47681222000000006 0.484897375 0.43841919500000004 0.49393143500000003 0.3958932 0.492713515 0.45091671499999997 0.395817945 0.51023928 0.39602122 0.39599181 0.46918810999999994 0.489682555 0.46918810999999994 0.3958932 0.3970004 0.468161355 0.39581881 0.434668555 0.502373835 0.395899255 0.45715942 0.40767623 0.45696047 0.47579065499999995 0.44639882 0.497550595 0.46905749500000005 0.395812755 0.45761181500000003 0.39581708 0.395819675 0.485317765 0.48157318 0.46918724500000003 0.46918810999999994 0.486468215 0.46902895 0.469161295 0.5178581999999999 0.47101498999999997 0.48944122 0.479382135 0.46910852999999997 0.4914757 0.44790046000000006 0.39581189 0.39602987 0.4447016899999999 0.50130729 0.47255988 0.514326405 0.47411515 0.48468112499999993 0.469073065 0.46044555499999995 0.44402612500000005 0.46918810999999994 0.49867509499999996 0.45387241999999994 0.459281265 0.39665786000000003 0.5084720850000001 0.46915783499999997 0.47519207500000005 0.41212233 0.47426566 0.46745984 0.48936077499999997 0.501678375 0.45993433999999994 0.39581189 0.468865465 0.40734493499999996 0.47958195 0.52255169 0.501828885 0.395814485 0.481485815 0.39584995 0.46904192499999997 0.395812755 0.49709733500000003 0.48867223499999995 0.39632915999999996 0.47470853999999996 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.49811025 0.396656995 0.46918810999999994 0.46915697 0.434275845 0.395817945 0.46796154 0.46536740499999996 0.45112691000000005 0.469185515 0.49847528 0.49141687999999994 0.484956195 0.44571201 0.46058482000000006 0.46914485999999994 0.47700252000000004 0.471123115 0.47765126999999996 0.39581881 0.39611204499999997 0.465178835 0.507197075 0.46918810999999994 0.46775394000000003 0.45829257 0.469183785 0.46918810999999994 0.48772073499999996 0.46918810999999994 0.502776925 0.47777669500000003 0.395824 0.485601485 0.46918119 0.46806188000000004 0.400132565 0.468763395 0.46905922499999997 0.46791137000000005 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469076525 0.45011226499999996 0.39808251499999997 0.396084365 0.45743967999999996 0.46061596 0.49071969 0.39591223 0.509994485 0.469185515 0.50350093 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.40181845 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.44878103 0.46659138 0.396539355 0.47572318500000005 0.48051788 0.46815530000000005 0.396698515 0.395885415 0.498605895 0.45219604999999996 0.470168155 0.49266075 0.44952147 0.479276605 0.469185515 0.46281997999999996 0.46916735000000004 0.48883745 0.46918810999999994 0.469043655 0.39723568 0.441209685 0.479568975 0.46867949000000003 0.45917227499999996 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486379985 0.49417623 0.47255468999999994 0.39582227 0.466317175 0.39667169999999996 0.48488872499999996 0.396971855 0.46918984 0.45227822500000003 0.46895023500000005 0.469176865 0.39588109 0.496047225 0.46918810999999994 0.47016036999999994 0.46918724500000003 0.470612765 0.498842905 0.50848333 0.47257544999999995 0.39601084 0.493222135 0.45662138999999996 0.469183785 0.46803852500000004 0.459755285 0.45180160999999996 0.49899601 0.45786872 0.46904019500000005 0.396058415 0.46666317499999993 0.4571871 0.47853616499999996 0.46917427000000006 0.395823135 0.47461598499999996 0.48267086499999995 0.476641815 0.51771288 0.469185515 0.46918810999999994 0.44923775 0.4663215 0.469161295 0.39601949000000003 0.3960143 0.43826695499999996 0.467242725 0.396099935 0.46917253999999997 0.46894850499999996 0.461589085 0.44171225000000003 0.39581189 0.46915783499999997 0.41481420999999996 0.48788422 0.45404974499999995 0.414917145 0.51589811 0.45798722499999994 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.432961045 0.46918984 0.46999775 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48721817 0.39616048499999995 0.47284619499999997 0.46918810999999994 0.44097786499999997 0.47894185 0.396380195 0.46912929 0.46392198999999995 0.485980355 0.46715449499999995 0.39661114999999997 0.402371185 0.501507105 0.46918810999999994 0.46917946 0.49070584999999994 0.46028034 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48634451999999995 0.39616135 0.49978921500000006 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790884499999994 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.47867283499999996 0.46918810999999994 0.49257771 0.39616827 0.469026355 0.399803865 0.46910506999999996 0.47264724500000005 0.48900612499999996 0.5375135950000001 0.497983095 0.396099935 0.464883005 0.39585340999999996 0.49017473999999994 0.4459767 0.469026355 0.46918897499999995 0.464690975 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.48255322500000003 0.46917946 0.44908032 0.46918638 0.45515954 0.459391985 0.47660116 0.395878495 0.5019249 0.47109370500000003 0.39723568 0.44748872 0.46906095500000006 0.47814951 0.47475178999999995 0.469185515 0.46918638 0.39586551999999997 0.477107185 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.46743562 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.473873815 0.46918984 0.446683405 0.469185515 0.512380155 0.483125855 0.480776515 0.497751275 0.464834565 0.486506275
114 0.45421355167800453 0.39600738 0.46882134999999997 0.49276368499999995 0.39581362 0.5058848699999999 0.46918724500000003 0.396343 0.49533879 0.44561513 0.400940475 0.48048155000000004 0.46380262 0.395869845 0.39581189 0.47776112499999995 0.46913447999999996 0.480363045 0.49178883 0.46916735000000004 0.43862419999999996 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082236 0.48394674 0.44888483 0.45447705499999996 0.47135925999999995 0.39581189 0.46918638 0.486132595 0.397641365 0.39646583 0.46216777000000003 0.468448535 0.42761102 0.46918810999999994 0.39587330499999995 0.47191632000000006 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.477349385 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483968365 0.43622901499999994 0.39697272 0.48172195999999995 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193421999999995 0.40273362 0.46916907999999996 0.49293063 0.47681222000000006 0.48452802 0.43841919500000004 0.49393143500000003 0.3958932 0.491341625 0.44799734 0.395817945 0.51023928 0.39602122 0.39599181 0.46918810999999994 0.489682555 0.46918810999999994 0.3958932 0.3970004 0.49226198499999996 0.39581881 0.431570125 0.5004007699999999 0.395899255 0.453639735 0.40767623 0.45544845000000006 0.47579065499999995 0.44531324499999997 0.49525575 0.46905749500000005 0.395812755 0.46195757499999995 0.39581708 0.395819675 0.48403843 0.46904625 0.46918724500000003 0.46918810999999994 0.486468215 0.46902895 0.469161295 0.516319365 0.46888536 0.48944122 0.47720579500000004 0.46910852999999997 0.48999136 0.450046525 0.39581189 0.39602987 0.44161623499999997 0.50130729 0.47255988 0.49986273999999997 0.47411515 0.48468112499999993 0.469073065 0.45622348999999995 0.44687457 0.46918810999999994 0.49867509499999996 0.45387241999999994 0.459281265 0.39665786000000003 0.50555963 0.46915783499999997 0.47238861 0.41487908500000004 0.47426566 0.46611736 0.48640161 0.501678375 0.45993433999999994 0.39581189 0.468865465 0.40734493499999996 0.47988124000000004 0.52255169 0.501806395 0.395814485 0.481485815 0.39584995 0.46904192499999997 0.395812755 0.48478579 0.48365091 0.39632915999999996 0.460526865 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.49657054999999994 0.396656995 0.46918810999999994 0.46915697 0.432713655 0.395817945 0.46796154 0.46536740499999996 0.44953012000000003 0.469185515 0.5020762750000001 0.490469705 0.492661615 0.44478473 0.460436905 0.46914485999999994 0.47936051 0.471123115 0.47621104500000005 0.39581881 0.39611204499999997 0.46353100999999997 0.504899635 0.46918810999999994 0.46775394000000003 0.46029244999999996 0.469183785 0.46918810999999994 0.48594143 0.46918810999999994 0.502776925 0.476697175 0.395824 0.4836621549999999 0.46918119 0.46806188000000004 0.39961356499999995 0.468763395 0.46905922499999997 0.466192615 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.44680537000000004 0.39808251499999997 0.396084365 0.45743967999999996 0.456492505 0.49071969 0.39591223 0.508245455 0.469185515 0.49290986999999997 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.400786505 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.45502805999999996 0.466592245 0.396539355 0.48262761499999995 0.477700575 0.46815530000000005 0.396698515 0.395885415 0.496657915 0.45003873999999994 0.463466135 0.49266075 0.4503017 0.477242125 0.469185515 0.46281997999999996 0.46916735000000004 0.48883745 0.46918810999999994 0.469043655 0.39723568 0.43859911500000004 0.483191595 0.46867949000000003 0.45882714 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486379985 0.49417623 0.47255468999999994 0.39582227 0.466317175 0.39667169999999996 0.48489045500000005 0.396971855 0.46918984 0.45080859 0.46895023500000005 0.469176865 0.39588109 0.49104319999999996 0.46918810999999994 0.47016036999999994 0.46918724500000003 0.470612765 0.498842905 0.50848333 0.47257544999999995 0.39601084 0.49119024999999994 0.452466795 0.469183785 0.46803852500000004 0.459755285 0.45184140000000006 0.5133922049999999 0.45786872 0.46904019500000005 0.396058415 0.458108325 0.455333405 0.47618077000000003 0.46917427000000006 0.395823135 0.47461598499999996 0.48267086499999995 0.47532701499999996 0.52267279 0.469185515 0.46918810999999994 0.45301433999999996 0.4663215 0.469161295 0.39601949000000003 0.3960143 0.43258304 0.465071575 0.396099935 0.46917253999999997 0.46894850499999996 0.45465351500000006 0.43902383000000006 0.39581189 0.46915783499999997 0.41481420999999996 0.49067211499999996 0.45082675499999997 0.42313897 0.51589811 0.45798809 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.43135647 0.46918984 0.472666275 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48564646499999997 0.39616048499999995 0.47192064499999997 0.46918810999999994 0.44097786499999997 0.47894185 0.396380195 0.46912929 0.46203975 0.48466036500000004 0.46715449499999995 0.39661114999999997 0.402371185 0.501507105 0.46918810999999994 0.46917946 0.487774365 0.458990625 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.486073775 0.39616135 0.49978921500000006 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790884499999994 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.47735803499999996 0.46918810999999994 0.5002865900000001 0.39616827 0.469026355 0.40312806 0.46910506999999996 0.47073127 0.48592758999999996 0.522812055 0.49090826000000004 0.396099935 0.46980917999999994 0.39585340999999996 0.49017473999999994 0.44309452000000005 0.469026355 0.46918897499999995 0.46295492 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.479985905 0.46917946 0.44908032 0.46918638 0.45738432 0.46323604500000004 0.47660116 0.395878495 0.5019249 0.47132293 0.39723568 0.445541605 0.46906095500000006 0.48126524 0.48709707 0.469185515 0.46918638 0.39586551999999997 0.46960331 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.46743562 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.47154609999999997 0.46918984 0.44727679499999995 0.469185515 0.512380155 0.483125855 0.47429161 0.497751275 0.464834565 0.486506275
115 0.45416935821995463 0.39600738 0.46882134999999997 0.49276368499999995 0.39581362 0.502316745 0.46918724500000003 0.396343 0.49533879 0.44886926000000005 0.400940475 0.48048155000000004 0.46950470000000005 0.39587676499999996 0.39581189 0.47776112499999995 0.46913447999999996 0.480363045 0.50362549 0.46916735000000004 0.435652925 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082236 0.479181455 0.449299165 0.46281219500000004 0.47135925999999995 0.39581189 0.46918638 0.500214795 0.397641365 0.39646583 0.460642775 0.46621942999999993 0.42419081 0.46918810999999994 0.39587330499999995 0.47538151 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.474399735 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.48396923000000003 0.43394454999999993 0.39697272 0.47663749 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193421999999995 0.40273362 0.46916907999999996 0.492931495 0.47681222000000006 0.4833516199999999 0.43841919500000004 0.49393143500000003 0.3958932 0.490301895 0.445425695 0.395817945 0.51023928 0.39602122 0.39599181 0.46918810999999994 0.489682555 0.46918810999999994 0.3958932 0.3970004 0.48648811 0.39581881 0.430445625 0.498709695 0.395899255 0.45065289 0.40767623 0.45411202500000003 0.47579065499999995 0.44402612500000005 0.49310276500000005 0.46905749500000005 0.395812755 0.46548937 0.39581708 0.395819675 0.48200395 0.46904625 0.46918724500000003 0.46918810999999994 0.486468215 0.46902895 0.469161295 0.513662085 0.468268615 0.48944122 0.47720579500000004 0.46910852999999997 0.48952599 0.44061802499999997 0.39581189 0.39602987 0.43921931999999997 0.501306425 0.47256074500000006 0.52343572 0.47411515 0.48468112499999993 0.469073065 0.45683245 0.44439807499999995 0.46918810999999994 0.49867509499999996 0.45387241999999994 0.459281265 0.39665786000000003 0.50555963 0.46915783499999997 0.469931145 0.4194212 0.47426566 0.46517105 0.48640161 0.501678375 0.45993433999999994 0.39581189 0.468865465 0.40734493499999996 0.47869013499999996 0.522552555 0.500067745 0.395814485 0.481485815 0.39584995 0.46904192499999997 0.395812755 0.49057263999999995 0.48299351 0.39632915999999996 0.47159108 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.49524710000000005 0.396656995 0.46918810999999994 0.46915697 0.43144643 0.395817945 0.46796154 0.46536740499999996 0.44805962 0.469185515 0.5020762750000001 0.49047057 0.496611205 0.44393184 0.45767928500000005 0.46914485999999994 0.47992967999999997 0.471123115 0.474889325 0.39581881 0.39611204499999997 0.46214873999999995 0.5051989250000001 0.46918810999999994 0.46775394000000003 0.46203629 0.469183785 0.46918810999999994 0.48434637 0.46918810999999994 0.50277606 0.472752775 0.395824 0.48201779 0.46918119 0.46806188000000004 0.399149925 0.468763395 0.46905922499999997 0.46467886500000005 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.443841015 0.39808251499999997 0.396084365 0.45743967999999996 0.45562663999999997 0.490720555 0.39591223 0.50728963 0.469185515 0.49785853500000005 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.40674375999999995 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46014021000000005 0.466592245 0.396539355 0.46936543499999994 0.47824120000000003 0.46815530000000005 0.396698515 0.395885415 0.49508621 0.448108925 0.467009175 0.49265988499999996 0.44779666 0.475354695 0.469185515 0.46281997999999996 0.46916735000000004 0.48883745 0.46918810999999994 0.469043655 0.39723568 0.43859997999999994 0.483191595 0.46867949000000003 0.45504103500000004 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486379985 0.49417623 0.47255468999999994 0.39582227 0.466317175 0.39667169999999996 0.48489045500000005 0.396971855 0.46918984 0.449458325 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.47016036999999994 0.46918724500000003 0.470612765 0.498842905 0.5084824649999999 0.47257544999999995 0.39601084 0.489244 0.44887098999999997 0.469183785 0.46803852500000004 0.459755285 0.44922650500000005 0.5168893999999999 0.45786872 0.46904019500000005 0.396058415 0.462864095 0.45366914499999994 0.474069305 0.46917427000000006 0.395823135 0.47461685 0.48267086499999995 0.47414455999999994 0.5169482200000001 0.469185515 0.46918810999999994 0.45146945 0.4663215 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.46303968999999995 0.396099935 0.46917253999999997 0.46894850499999996 0.45877005 0.43995457 0.39581189 0.46915783499999997 0.41481420999999996 0.49092902000000005 0.45441218 0.419136615 0.515897245 0.45798809 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.42991192 0.46918984 0.47100201499999994 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.490542365 0.39616048499999995 0.47085929 0.46918810999999994 0.44097786499999997 0.47894185 0.396380195 0.46912929 0.46049140000000005 0.48338622 0.46715449499999995 0.39661114999999997 0.402371185 0.501507105 0.46918810999999994 0.46917946 0.49778587499999993 0.456957875 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.489168745 0.39616135 0.49978921500000006 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790884499999994 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.47336606 0.46918810999999994 0.507025805 0.39616827 0.469026355 0.40843656500000003 0.46910506999999996 0.46754461 0.48524250999999996 0.507285305 0.482978805 0.396099935 0.46980917999999994 0.39585340999999996 0.49017473999999994 0.45570276 0.469026355 0.46918897499999995 0.46142300500000005 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.477743825 0.46917946 0.44908032 0.46918638 0.45805728999999995 0.46323604500000004 0.476600295 0.395878495 0.501925765 0.46871062999999996 0.39723568 0.44369483 0.46906009000000004 0.47922729999999997 0.485608405 0.469185515 0.46918638 0.39586551999999997 0.46254577499999994 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.469400035 0.46918984 0.44941594 0.469185515 0.512380155 0.48312672 0.48524943 0.497751275 0.464834565 0.48650714000000006
116 0.4542034600113378 0.39600738 0.46882134999999997 0.49276368499999995 0.39581362 0.50204081 0.46918724500000003 0.396343 0.49533879 0.45187254 0.400940475 0.48048155000000004 0.46950470000000005 0.39588282 0.39581189 0.47776112499999995 0.46913447999999996 0.480363045 0.49955220499999997 0.46916735000000004 0.43648246 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.480821495 0.474970635 0.45050238000000004 0.45145474499999994 0.47135925999999995 0.39581189 0.46918638 0.49554985 0.397641365 0.39646583 0.45920774000000003 0.46959985 0.44373289000000005 0.46918810999999994 0.39587330499999995 0.47538151 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.47191372499999995 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483968365 0.43193083 0.39697272 0.47943663000000003 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193421999999995 0.40273362 0.46916907999999996 0.492931495 0.47681308499999997 0.48029125 0.43841919500000004 0.49393143500000003 0.3958932 0.489300225 0.44616959500000003 0.395817945 0.51023928 0.39602122 0.39599181 0.46918810999999994 0.489682555 0.46918810999999994 0.3958932 0.3970004 0.5059981849999999 0.39581881 0.42837135499999995 0.49729196 0.395899255 0.46954449000000004 0.40767623 0.4663907 0.47579065499999995 0.44376403 0.491206685 0.46905749500000005 0.395812755 0.461146205 0.39581708 0.395819675 0.48101092999999995 0.46904625 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.5147096 0.468268615 0.48944122 0.47720579500000004 0.46910852999999997 0.48868348 0.44061802499999997 0.39581189 0.39602987 0.4423091 0.501306425 0.47256074500000006 0.51111985 0.47411515 0.48468112499999993 0.469073065 0.45699247499999995 0.44689014 0.46918810999999994 0.49867509499999996 0.45387241999999994 0.459281265 0.39665786000000003 0.505560495 0.46915783499999997 0.46780237999999996 0.41137410500000005 0.47426566 0.46151728999999997 0.48640161 0.501678375 0.45993433999999994 0.39581189 0.468865465 0.40734493499999996 0.47743156 0.522552555 0.497853345 0.395814485 0.481485815 0.39584995 0.46904192499999997 0.395812755 0.49372297 0.48299351 0.39632915999999996 0.480939135 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.49395306 0.396656995 0.46918810999999994 0.46915697 0.430402375 0.395817945 0.46796154 0.46536740499999996 0.44681142500000004 0.469185515 0.5020762750000001 0.49047057 0.49783172000000003 0.443190535 0.45783411999999996 0.46914485999999994 0.475333935 0.471123115 0.47372936000000004 0.39581881 0.39611204499999997 0.46086854000000005 0.502038215 0.46918810999999994 0.46775394000000003 0.46340645 0.469183785 0.46918810999999994 0.48241049999999996 0.46918810999999994 0.50277606 0.466391565 0.395824 0.48050577000000005 0.46918119 0.46806188000000004 0.398771055 0.468763395 0.46905922499999997 0.46339087999999995 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.44117249 0.39808251499999997 0.396084365 0.45743967999999996 0.45019271 0.490720555 0.39591223 0.506309585 0.469185515 0.50092669 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.41588162 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.45747860500000004 0.466592245 0.396539355 0.4753521 0.475584785 0.46815530000000005 0.396698515 0.395885415 0.49361138499999996 0.44659517499999996 0.467009175 0.49265988499999996 0.44559783 0.47372244 0.469185515 0.46281997999999996 0.46916735000000004 0.48883745 0.46918810999999994 0.469043655 0.39723568 0.43859997999999994 0.483191595 0.46867949000000003 0.45490004 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486379985 0.49417623 0.47255468999999994 0.39582227 0.466317175 0.39667169999999996 0.48489045500000005 0.396971855 0.46918984 0.44816774500000006 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.47016036999999994 0.46918724500000003 0.470612765 0.498842905 0.5084824649999999 0.47257544999999995 0.39601084 0.48821292 0.45556782 0.469183785 0.46803852500000004 0.459755285 0.44660642 0.5096882749999999 0.45786872 0.46904019500000005 0.396058415 0.466789465 0.452207295 0.472339305 0.46917427000000006 0.395823135 0.47461685 0.48267086499999995 0.47772912 0.5200146449999999 0.469185515 0.46918810999999994 0.450081125 0.4663215 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.46120069999999996 0.396099935 0.46917253999999997 0.46894850499999996 0.462023315 0.43772979 0.39581189 0.46915783499999997 0.41481420999999996 0.48958481 0.45668021000000003 0.416129875 0.51589638 0.45798809 0.396656995 0.46894072000000003 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.42866805 0.46918984 0.47361864000000004 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48903293999999997 0.39616048499999995 0.46944415 0.46918810999999994 0.44097786499999997 0.47894185 0.396380195 0.46912929 0.459174005 0.48226950499999993 0.46715449499999995 0.39661114999999997 0.402371185 0.501507105 0.46918810999999994 0.46917946 0.494919265 0.454945885 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49978921500000006 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790884499999994 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.472922315 0.46918810999999994 0.50702667 0.39616827 0.469026355 0.40685102 0.46910506999999996 0.46742351 0.48149965499999997 0.523959045 0.482978805 0.396099935 0.46981091 0.39585340999999996 0.49017473999999994 0.452516965 0.469026355 0.46918897499999995 0.48286203 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.47575 0.46917946 0.44908032 0.46918638 0.45567248499999996 0.46323604500000004 0.47660116 0.395878495 0.5019266299999999 0.46875041999999995 0.39723568 0.45240711 0.46906009000000004 0.47758466499999996 0.48420624000000007 0.469185515 0.46918638 0.39586551999999997 0.46254577499999994 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.47708729 0.46918984 0.44659085000000004 0.469185515 0.512380155 0.48312672 0.48074278000000004 0.497751275 0.464834565 0.48650714000000006
117 0.454203342324263 0.39600738 0.46882134999999997 0.49276368499999995 0.39581362 0.5003004299999999 0.46918724500000003 0.396343 0.49533879 0.44619381500000005 0.400940475 0.48048155000000004 0.46950470000000005 0.3958932 0.39581189 0.47776112499999995 0.46913447999999996 0.480363045 0.495151085 0.46916735000000004 0.43420491499999997 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.480821495 0.47112138500000006 0.45148501999999996 0.45932538 0.47135925999999995 0.39581189 0.46918638 0.49938612499999996 0.397641365 0.39646583 0.45797944 0.46759132000000003 0.43902037000000005 0.46918810999999994 0.39587330499999995 0.47538151 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.47766856999999996 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483968365 0.43009875999999997 0.39697272 0.47991584 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193421999999995 0.40273362 0.46916907999999996 0.492931495 0.47681308499999997 0.479489395 0.43841919500000004 0.49393143500000003 0.3958932 0.495677005 0.44708736 0.395817945 0.5102401449999999 0.39602122 0.39599181 0.46918810999999994 0.489682555 0.46918810999999994 0.3958932 0.3970004 0.49996134999999997 0.39581881 0.42837135499999995 0.49595467000000004 0.395899255 0.48845339 0.40767623 0.46432162000000005 0.47579065499999995 0.44376403 0.48951993499999996 0.46905749500000005 0.395812755 0.463969565 0.39581708 0.395819675 0.48188458 0.46904625 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.51342421 0.468268615 0.48944122 0.47720493 0.46910852999999997 0.48762558500000003 0.44061802499999997 0.39581189 0.39602987 0.44759944 0.501306425 0.47256074500000006 0.499508955 0.47411515 0.48468112499999993 0.469073065 0.45355237 0.44905004499999995 0.46918810999999994 0.49867509499999996 0.45387241999999994 0.459281265 0.39665786000000003 0.50555963 0.46915783499999997 0.46578347000000003 0.41498029 0.47426566 0.46104240500000004 0.48640161 0.501678375 0.45993433999999994 0.39581189 0.468865465 0.40734493499999996 0.476304465 0.522552555 0.4985341 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.49382849999999995 0.48299351 0.39632915999999996 0.469137075 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.4927386 0.396656995 0.46918810999999994 0.46915697 0.429438765 0.395817945 0.46796154 0.46536740499999996 0.44563589000000003 0.469185515 0.5020762750000001 0.49047057 0.49130702499999995 0.442515835 0.457798655 0.46914485999999994 0.475333935 0.471123115 0.47275796500000006 0.39581881 0.39611204499999997 0.46147923 0.5027354049999999 0.46918810999999994 0.46775394000000003 0.45947675499999996 0.469183785 0.46918810999999994 0.48241049999999996 0.46918810999999994 0.50277606 0.47382278000000005 0.395824 0.479235085 0.46918119 0.46806188000000004 0.39851761 0.468763395 0.46905922499999997 0.46215047000000004 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.43863285 0.39808251499999997 0.396084365 0.45743967999999996 0.450184925 0.490720555 0.39591223 0.50409432 0.469185515 0.5009275550000001 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.41268977 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.461147935 0.466592245 0.396539355 0.4802523249999999 0.46969586499999993 0.46815530000000005 0.396698515 0.395885415 0.492358 0.44515495000000005 0.467009175 0.49265988499999996 0.44368877500000004 0.48984344500000004 0.469185515 0.46281997999999996 0.46916735000000004 0.48883745 0.46918810999999994 0.469043655 0.39723568 0.43859997999999994 0.48319073 0.46867949000000003 0.450667595 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486379985 0.49417623 0.47255468999999994 0.39582227 0.466317175 0.39667169999999996 0.48489045500000005 0.396971855 0.46918984 0.44707351999999995 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.47016036999999994 0.46918724500000003 0.470612765 0.498842905 0.5084824649999999 0.47257544999999995 0.39601084 0.48821292 0.452029105 0.469183785 0.46803852500000004 0.459755285 0.44419739499999994 0.512739995 0.45786872 0.46904019500000005 0.396058415 0.45977345 0.45087606 0.470742515 0.46917427000000006 0.395823135 0.47461685 0.48267086499999995 0.47644805500000004 0.51508674 0.469185515 0.46918810999999994 0.45513618499999997 0.4663215 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.459687815 0.396099935 0.46917253999999997 0.46894850499999996 0.4645915 0.43941480999999993 0.39581189 0.46915783499999997 0.41481420999999996 0.48845252499999997 0.45827786499999995 0.42307842 0.51589638 0.45798809 0.396656995 0.46894072000000003 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.472091915 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.49188311500000004 0.39616048499999995 0.46716747 0.46918810999999994 0.44097786499999997 0.478940985 0.396380195 0.46912929 0.45792494499999997 0.481285135 0.46715449499999995 0.39661114999999997 0.402371185 0.501507105 0.46918810999999994 0.46917946 0.50046997 0.45293649 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49978921500000006 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790884499999994 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.468135405 0.46918810999999994 0.50702667 0.39616827 0.469026355 0.405538815 0.46910506999999996 0.46516066999999994 0.48465777 0.5339939100000001 0.482978805 0.396099935 0.46981091 0.39585340999999996 0.49017473999999994 0.46360886 0.469026355 0.46918897499999995 0.480408025 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.473962045 0.46917946 0.44908032 0.46918638 0.455937175 0.46323604500000004 0.47660116 0.395878495 0.5019266299999999 0.46576011500000003 0.39723568 0.46038154499999995 0.46906009000000004 0.47605793999999996 0.485539205 0.469185515 0.46918638 0.39586551999999997 0.46254577499999994 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.48274698499999996 0.46918984 0.44448803499999995 0.469185515 0.512380155 0.48312672 0.48542762 0.497751275 0.464834565 0.48650714000000006
118 0.4543114457482993 0.39600738 0.46882134999999997 0.49276368499999995 0.39581362 0.497035055 0.46918724500000003 0.396343 0.49533879 0.44922736999999996 0.400940475 0.48048155000000004 0.46950470000000005 0.3959105 0.39581189 0.47776198999999997 0.46913447999999996 0.480363045 0.50177958 0.46916735000000004 0.43410197999999994 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.480821495 0.47536853500000004 0.45148501999999996 0.44908983499999994 0.47135925999999995 0.39581189 0.46918638 0.49809814 0.397641365 0.39646583 0.456847155 0.46946837 0.43505261500000003 0.46918810999999994 0.39587330499999995 0.47538151 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.47543427499999996 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.48396923000000003 0.42857982 0.39697272 0.47991584 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193421999999995 0.40273362 0.46916907999999996 0.492931495 0.47681308499999997 0.47883113 0.43841919500000004 0.49393143500000003 0.3958932 0.49454818 0.44479597499999995 0.395817945 0.51023928 0.39602122 0.39599181 0.46918810999999994 0.489682555 0.46918810999999994 0.3958932 0.3970004 0.513660355 0.39581881 0.42837221999999997 0.49459489 0.395899255 0.48361804 0.40767623 0.47534431499999996 0.47579065499999995 0.44376403 0.49510956500000003 0.46905749500000005 0.395812755 0.46032099500000007 0.39581708 0.395819675 0.48188458 0.46904625 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.51342421 0.468268615 0.48944122 0.47720319999999994 0.46910852999999997 0.487599635 0.44061802499999997 0.39581189 0.39602987 0.44392838 0.501306425 0.47256074500000006 0.518213715 0.47411515 0.48468199 0.469073065 0.45355237 0.44652510999999995 0.46918810999999994 0.49867509499999996 0.45387241999999994 0.459281265 0.39665786000000003 0.50555963 0.46915783499999997 0.48893605999999995 0.420050055 0.47426566 0.460412685 0.48640161 0.501678375 0.45993433999999994 0.39581189 0.468865465 0.40734493499999996 0.476304465 0.522552555 0.49694422999999993 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.49139352499999994 0.48299351 0.39632915999999996 0.47738744499999997 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.49171444 0.396656995 0.46918810999999994 0.46915697 0.429042595 0.395817945 0.46796154 0.46536740499999996 0.44424064499999993 0.469185515 0.50207541 0.49047057 0.49349806999999996 0.44190255000000006 0.45553667999999997 0.46914485999999994 0.475333935 0.471123115 0.47384699999999996 0.39581881 0.39611204499999997 0.46047842499999997 0.49850296000000005 0.46918810999999994 0.46775394000000003 0.46086162 0.469183785 0.46918810999999994 0.48241049999999996 0.46918810999999994 0.50277606 0.47382278000000005 0.395824 0.478075985 0.46918119 0.46806188000000004 0.39827627499999996 0.468763395 0.46905922499999997 0.46111247000000005 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.43645824 0.39808251499999997 0.396084365 0.45743967999999996 0.45012005 0.490720555 0.39591223 0.503567535 0.469185515 0.5009275550000001 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.410111205 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46332168 0.466592245 0.396539355 0.484317825 0.471697475 0.46815530000000005 0.396698515 0.395885415 0.49120582 0.44383928500000003 0.467009175 0.49265988499999996 0.444655845 0.48757973999999993 0.469185515 0.46281997999999996 0.46916735000000004 0.488836585 0.46918810999999994 0.469043655 0.39723568 0.43859997999999994 0.48319073 0.46867949000000003 0.44655452 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486379985 0.49417623 0.47255468999999994 0.39582227 0.46631630999999996 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.45999489 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.47016036999999994 0.46918724500000003 0.470612765 0.498842905 0.5084824649999999 0.472576315 0.39601084 0.48821292 0.44885022999999996 0.469183785 0.46803852500000004 0.459755285 0.44496465 0.50668413 0.45786872 0.46904019500000005 0.396058415 0.46337012000000005 0.46146279500000004 0.46926596 0.46917427000000006 0.395823135 0.47461685 0.48267086499999995 0.47523705499999996 0.517777755 0.469185515 0.46918810999999994 0.45356794000000006 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.45831679000000003 0.396099935 0.46917253999999997 0.46894850499999996 0.46668912500000004 0.43941567499999995 0.39581189 0.46915783499999997 0.41481420999999996 0.48732889 0.456208785 0.430449085 0.51589638 0.45798809 0.396656995 0.46894072000000003 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.47074510999999997 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.490727475 0.39616048499999995 0.46716747 0.46918810999999994 0.44097786499999997 0.478940985 0.396380195 0.46912929 0.4544199649999999 0.48034315 0.46715535999999996 0.39661114999999997 0.402371185 0.50150797 0.46918810999999994 0.46917946 0.498090355 0.45432308499999996 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49978835 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790884499999994 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.46291167 0.46918810999999994 0.507025805 0.39616827 0.469026355 0.411085195 0.46910506999999996 0.46485186500000003 0.48465777 0.5245221600000001 0.482978805 0.396099935 0.46981091 0.39585340999999996 0.49017473999999994 0.46360886 0.469026355 0.46918897499999995 0.47808723000000003 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.47239726000000004 0.46917946 0.44908032 0.46918638 0.455937175 0.46323604500000004 0.47660116 0.395878495 0.5019266299999999 0.466227215 0.39723568 0.467564505 0.46906009000000004 0.477728255 0.48513871 0.469185515 0.46918638 0.39586551999999997 0.46254577499999994 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.4804729 0.46918984 0.446600365 0.469185515 0.512380155 0.48312672 0.48458078499999996 0.497751275 0.464834565 0.48650714000000006
119 0.4542327189795918 0.39600738 0.46882134999999997 0.49276368499999995 0.39581362 0.49797011999999996 0.46918724500000003 0.396343 0.49533879 0.44406591500000003 0.400940475 0.48048155000000004 0.46950470000000005 0.39592434 0.39581189 0.47776198999999997 0.46913447999999996 0.480363045 0.50812349 0.46916735000000004 0.43252249 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.480821495 0.47201666 0.45148501999999996 0.45640687 0.47135925999999995 0.39581189 0.46918638 0.49543134499999997 0.397641365 0.39646583 0.45581607499999993 0.46774356 0.45352469000000006 0.46918810999999994 0.39587330499999995 0.47538151 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.496497025 0.47816854 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.48396923000000003 0.427151705 0.39697272 0.47991584 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.40273362 0.46916907999999996 0.492931495 0.47681308499999997 0.47425441499999993 0.43841919500000004 0.49393057 0.3958932 0.49802202 0.44479597499999995 0.395817945 0.51023928 0.39602122 0.39599181 0.46918810999999994 0.489682555 0.46918810999999994 0.3958932 0.3970004 0.5209782550000001 0.39581881 0.42837221999999997 0.49349374500000004 0.395899255 0.479212595 0.40767623 0.473053795 0.47579065499999995 0.44376403 0.493796495 0.46905749500000005 0.395812755 0.46259680999999997 0.39581708 0.395819675 0.48188458 0.46904625 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.51342421 0.468268615 0.48944122 0.47720319999999994 0.46910852999999997 0.487599635 0.44061802499999997 0.39581189 0.39602987 0.44096834999999995 0.501306425 0.47255988 0.50836569 0.47411515 0.48468199 0.469073065 0.45355237 0.44825251499999996 0.46918810999999994 0.49867509499999996 0.45387241999999994 0.459281265 0.39665786000000003 0.50555963 0.46915783499999997 0.486305595 0.42558692 0.47426566 0.45570276 0.48640161 0.501678375 0.45993347500000004 0.39581189 0.468865465 0.40734493499999996 0.476304465 0.522552555 0.497088685 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.490656545 0.48299351 0.39632915999999996 0.48378758 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.49074391 0.396656995 0.46918810999999994 0.46915697 0.42807812 0.395817945 0.46796154 0.46536740499999996 0.44318967 0.469185515 0.50207541 0.49047057 0.49349893499999997 0.44138873999999995 0.45562923499999997 0.46914485999999994 0.475333935 0.471123115 0.47297594499999995 0.39581881 0.39611204499999997 0.45953125 0.49850296000000005 0.46918810999999994 0.46775394000000003 0.46184771999999996 0.469183785 0.46918810999999994 0.48241049999999996 0.46918810999999994 0.502775195 0.47382278000000005 0.395824 0.47702847000000004 0.46918119 0.46806188000000004 0.401923115 0.468763395 0.46905922499999997 0.460147995 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.43454313 0.39808251499999997 0.396084365 0.45743967999999996 0.44480548999999997 0.490720555 0.39591223 0.503090055 0.469185515 0.5009275550000001 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.408002335 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.45900792500000004 0.466592245 0.396539355 0.4745563 0.47283495 0.46815530000000005 0.396698515 0.395885415 0.49016955 0.44261185 0.46701004 0.49265988499999996 0.44276928 0.48542156500000005 0.469185515 0.46281997999999996 0.46916735000000004 0.488836585 0.46918810999999994 0.469043655 0.39723568 0.43860084499999996 0.48319073 0.46867949000000003 0.44654760000000004 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486379985 0.49417623 0.47255468999999994 0.39582227 0.46631630999999996 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.458381665 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.470161235 0.46918724500000003 0.470612765 0.498842905 0.5084824649999999 0.472576315 0.39601084 0.48821292 0.45391307499999994 0.469183785 0.46803852500000004 0.459755285 0.44496465 0.509181385 0.45786872 0.46904019500000005 0.396058415 0.46575406 0.45988763 0.46802295499999996 0.46917427000000006 0.395823135 0.47461685 0.48267086499999995 0.47420338 0.51519227 0.469185515 0.46918810999999994 0.45220988999999995 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.45702102000000006 0.396099935 0.46917253999999997 0.46894850499999996 0.467965865 0.43941567499999995 0.39581189 0.46915783499999997 0.41481420999999996 0.486476 0.457142985 0.42640348 0.515897245 0.45798809 0.396656995 0.46894072000000003 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.47249759999999996 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48950609500000003 0.39616048499999995 0.46716747 0.46918810999999994 0.44097786499999997 0.478940985 0.396380195 0.46912929 0.456859265 0.479515345 0.46715535999999996 0.39661114999999997 0.402371185 0.50150797 0.46918810999999994 0.46917946 0.495965915 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49978835 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790798000000003 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.463345035 0.46918810999999994 0.507025805 0.39616827 0.469026355 0.41857869 0.46910506999999996 0.462360665 0.48465777 0.53203209 0.482978805 0.396099935 0.46981091 0.39585340999999996 0.49017473999999994 0.46360886 0.469026355 0.46918897499999995 0.47613838499999994 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.47100115000000004 0.46917946 0.44908032 0.46918638 0.455937175 0.46323604500000004 0.47660116 0.395878495 0.5019266299999999 0.462967895 0.39723568 0.46485273000000005 0.46906009000000004 0.476480925 0.48140191 0.469185515 0.46918638 0.39586551999999997 0.46254577499999994 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.478302615 0.46918984 0.44254005500000004 0.469185515 0.512380155 0.483127585 0.483329995 0.497751275 0.464834565 0.48650714000000006
120 0.4542204422562358 0.39600738 0.46882134999999997 0.49276368499999995 0.39581362 0.49797011999999996 0.46918724500000003 0.396343 0.495339655 0.44693858000000003 0.400940475 0.48048155000000004 0.46950470000000005 0.39593126 0.39581189 0.47776198999999997 0.46913447999999996 0.480363045 0.5034498949999999 0.46916735000000004 0.43205366 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082062999999997 0.47201666 0.45148501999999996 0.463028445 0.47135925999999995 0.39581189 0.46918638 0.49600570499999996 0.397641365 0.39646583 0.45493463999999995 0.46632669 0.44830874 0.46918810999999994 0.39587330499999995 0.47538151 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.496497025 0.47660894499999995 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.48396923000000003 0.42583604 0.39697272 0.47991584 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.40273362 0.46916907999999996 0.49293063 0.47681308499999997 0.47398194 0.43841919500000004 0.49393057 0.3958932 0.49687070499999997 0.44479597499999995 0.395817945 0.51023928 0.39602122 0.39599181 0.46918810999999994 0.489682555 0.46918810999999994 0.3958932 0.3970004 0.51731325 0.39581881 0.42837221999999997 0.49246699 0.395899255 0.47513584999999997 0.40767623 0.48238454999999997 0.47579065499999995 0.44376403 0.48672771500000006 0.46905749500000005 0.395812755 0.46415035 0.39581708 0.395819675 0.48188458 0.469047115 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.51342421 0.468268615 0.48944122 0.47720319999999994 0.46910852999999997 0.487599635 0.44061802499999997 0.39581189 0.39602987 0.43832664 0.501306425 0.47256074500000006 0.521959165 0.47411515 0.48468199 0.469073065 0.45355237 0.44958115499999995 0.46918810999999994 0.49867509499999996 0.45387241999999994 0.459281265 0.39665786000000003 0.505558765 0.46915783499999997 0.48409032999999996 0.41583923500000003 0.47426566 0.45608855000000004 0.48640161 0.5016792400000001 0.45993347500000004 0.39581189 0.468865465 0.40734493499999996 0.476304465 0.5225534199999999 0.497088685 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.48989188499999997 0.48299351 0.39632915999999996 0.48378758 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48987199 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44235667500000003 0.469185515 0.50207541 0.49047057 0.49349893499999997 0.44095278 0.45562923499999997 0.46914485999999994 0.47533306999999997 0.471123115 0.471057375 0.39581881 0.39611204499999997 0.46042219999999995 0.49850296000000005 0.46918810999999994 0.46775394000000003 0.462547505 0.469183785 0.46918810999999994 0.48241049999999996 0.46918810999999994 0.50277433 0.47382278000000005 0.395824 0.47528376499999997 0.46918119 0.46806188000000004 0.401312425 0.468763395 0.46905922499999997 0.45903300999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.43273614499999996 0.39808251499999997 0.396084365 0.45743967999999996 0.44518868500000003 0.490720555 0.39591223 0.50073985 0.469185515 0.5009275550000001 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.41570775499999996 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151642500000006 0.466592245 0.396539355 0.47842458000000004 0.46826688499999997 0.46815530000000005 0.396698515 0.395885415 0.48919037 0.44159807 0.467010905 0.49265988499999996 0.441107615 0.49897698 0.469185515 0.46281997999999996 0.46916735000000004 0.488836585 0.46918810999999994 0.469043655 0.39723568 0.43860084499999996 0.48319073 0.46867949000000003 0.44292844 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486379985 0.49417623 0.47255468999999994 0.39582227 0.46631630999999996 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.456933655 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.470161235 0.46918724500000003 0.470612765 0.49884377 0.5084824649999999 0.47257718000000004 0.39601084 0.48821292 0.45092623000000004 0.469183785 0.46803852500000004 0.45975442 0.44496465 0.506326885 0.45786872 0.46904019500000005 0.396058415 0.460570115 0.458426645 0.4862069849999999 0.46917427000000006 0.395823135 0.47461685 0.48267086499999995 0.47334876000000004 0.515890325 0.469185515 0.46918810999999994 0.45684629 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.45591728 0.396099935 0.46917253999999997 0.46894850499999996 0.463533605 0.43941567499999995 0.39581189 0.46915783499999997 0.41481420999999996 0.483639665 0.45760576000000003 0.43346793499999997 0.515897245 0.45798809 0.396656995 0.46894072000000003 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48855891999999995 0.39616048499999995 0.46716747 0.46918810999999994 0.44097786499999997 0.478940985 0.396380195 0.46912929 0.456859265 0.481840465 0.46715449499999995 0.39661114999999997 0.402371185 0.50150797 0.46918810999999994 0.46917946 0.49812495500000004 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49978835 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790798000000003 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.463915935 0.46918810999999994 0.507025805 0.39616827 0.469026355 0.41584875 0.46910506999999996 0.46252847500000005 0.48465777 0.5245221600000001 0.482978805 0.396099935 0.46981091 0.39585340999999996 0.49017473999999994 0.46360886 0.469026355 0.46918897499999995 0.47440579 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.46967510500000004 0.46917946 0.449081185 0.46918638 0.455937175 0.46323604500000004 0.47660116 0.395878495 0.5019266299999999 0.462967895 0.39723568 0.46485273000000005 0.46906009000000004 0.47737793 0.481202095 0.469185515 0.46918638 0.39586551999999997 0.46254664 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.48241396 0.46918984 0.44442402500000006 0.469185515 0.512380155 0.483127585 0.482061905 0.497751275 0.464834565 0.48650714000000006
121 0.45421367524943307 0.39600738 0.46882134999999997 0.49276455 0.39581362 0.497970985 0.46918724500000003 0.396343 0.495339655 0.44811757500000005 0.400940475 0.48048155000000004 0.46950470000000005 0.39594856 0.39581189 0.47776198999999997 0.46913447999999996 0.480363045 0.510696 0.46916735000000004 0.430646305 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082062999999997 0.47201666 0.45148501999999996 0.453949405 0.47135925999999995 0.39581189 0.46918638 0.49575485500000005 0.397641365 0.39646583 0.45409213000000004 0.467363825 0.443771815 0.46918810999999994 0.39587330499999995 0.47538151 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.496497025 0.47487116 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.497560975 0.48396923000000003 0.424705485 0.39697272 0.47991584 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.40273362 0.46916907999999996 0.49292976499999996 0.47681308499999997 0.46833089499999997 0.43841919500000004 0.49393057 0.3958932 0.49590104 0.44479597499999995 0.395817945 0.5102418750000001 0.39602122 0.39599181 0.46918810999999994 0.489682555 0.46918810999999994 0.3958932 0.3970004 0.5206928049999999 0.39581881 0.42837221999999997 0.49149473 0.395899255 0.49022318 0.40767623 0.47988902499999997 0.47579065499999995 0.44376403 0.49261317499999996 0.46905749500000005 0.395812755 0.46415035 0.39581708 0.395819675 0.48188458 0.46904798 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.51342421 0.468268615 0.48944122 0.47720319999999994 0.46910852999999997 0.487599635 0.44061802499999997 0.39581189 0.39602987 0.43604996 0.501306425 0.47256074500000006 0.51433938 0.47411515 0.48468199 0.469073065 0.45355237 0.44759252 0.46918810999999994 0.49867509499999996 0.45387241999999994 0.459281265 0.39665786000000003 0.5055579 0.46915783499999997 0.481909665 0.42051283 0.47426566 0.44949292500000004 0.48640161 0.5016792400000001 0.45993433999999994 0.39581189 0.468865465 0.40734493499999996 0.476304465 0.5225534199999999 0.497088685 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.487514 0.48299351 0.39632915999999996 0.48378758 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.489109925 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44010162 0.469185515 0.50207541 0.49047057 0.49349893499999997 0.44095278 0.45562923499999997 0.46914485999999994 0.47533306999999997 0.471123115 0.471057375 0.39581881 0.39611204499999997 0.45960650499999994 0.49850382499999996 0.46918810999999994 0.46775394000000003 0.45956931 0.469183785 0.46918810999999994 0.48241049999999996 0.46918810999999994 0.50277433 0.47382278000000005 0.395824 0.47122950999999996 0.46918119 0.46806188000000004 0.40077007 0.468763395 0.46905922499999997 0.45839983 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.431134165 0.39808251499999997 0.396084365 0.45743967999999996 0.439400105 0.490720555 0.39591223 0.497609415 0.469185515 0.5009275550000001 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.42539835 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151642500000006 0.46659311 0.396539355 0.48163199999999995 0.46985848500000005 0.46815530000000005 0.396698515 0.395885415 0.488303745 0.44064397499999997 0.467010905 0.49265988499999996 0.442391275 0.509432235 0.469185515 0.46281997999999996 0.46916735000000004 0.488836585 0.46918810999999994 0.469043655 0.39723568 0.43860084499999996 0.483189865 0.46867949000000003 0.44288346 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.48638085 0.49417623 0.47255468999999994 0.39582227 0.46631630999999996 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.45560069 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.470161235 0.46918724500000003 0.470612765 0.49884377 0.5084816 0.47257804499999995 0.39601084 0.48821292 0.44811411500000004 0.469183785 0.46803852500000004 0.45975442 0.44496465 0.506172915 0.45786872 0.46904019500000005 0.396058415 0.46266774 0.46578347000000003 0.48419413 0.46917427000000006 0.395823135 0.47461685 0.48267173 0.474294205 0.51415254 0.469185515 0.46918810999999994 0.4552841 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.455476995 0.396099935 0.46917253999999997 0.46894850499999996 0.463533605 0.43941567499999995 0.39581189 0.46915783499999997 0.41481420999999996 0.48320197499999995 0.45760576000000003 0.42933756 0.515897245 0.45798809 0.396656995 0.468939855 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.49007613 0.39616048499999995 0.46716747 0.46918810999999994 0.44097786499999997 0.478940985 0.396380195 0.46912929 0.456859265 0.48096249 0.46715449499999995 0.39661114999999997 0.402371185 0.50150797 0.46918810999999994 0.46917946 0.49672452 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49978835 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790798000000003 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.459395445 0.46918810999999994 0.507025805 0.39616827 0.469026355 0.42365278 0.46910506999999996 0.46003121999999996 0.48465777 0.530372155 0.482978805 0.396099935 0.46981091 0.39585340999999996 0.49017473999999994 0.46360886 0.469026355 0.46918897499999995 0.48778301500000004 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.46848313500000005 0.46917946 0.449081185 0.46918638 0.455937175 0.46323604500000004 0.47660116 0.395878495 0.5019266299999999 0.462967895 0.39723568 0.46485273000000005 0.46906009000000004 0.476179905 0.481091375 0.469185515 0.46918638 0.39586551999999997 0.46254664 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.48054296499999993 0.46918984 0.44442402500000006 0.469185515 0.512380155 0.483127585 0.48023934999999995 0.497751275 0.464834565 0.486506275
122 0.4541083237414966 0.39600738 0.46882134999999997 0.49276455 0.39581362 0.49797011999999996 0.46918724500000003 0.396343 0.495339655 0.445052015 0.400940475 0.48048155000000004 0.46950470000000005 0.39596326499999995 0.39581189 0.47776198999999997 0.46913447999999996 0.480363045 0.505757715 0.46916735000000004 0.42930123000000003 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082062999999997 0.472015795 0.45148501999999996 0.46030801999999993 0.47135925999999995 0.39581189 0.46918638 0.494367395 0.397641365 0.39646583 0.453288545 0.46599193499999997 0.460786365 0.46918810999999994 0.39587330499999995 0.47538151 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.496497025 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.497560975 0.48396923000000003 0.42368046000000004 0.39697272 0.47991584 0.501299505 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.40273362 0.46916907999999996 0.49293063 0.47681308499999997 0.46833089499999997 0.43841919500000004 0.49393057 0.3958932 0.49707398 0.44479597499999995 0.395817945 0.5102427399999999 0.39602122 0.39599181 0.46918810999999994 0.489682555 0.46918810999999994 0.3958932 0.3970004 0.5183313549999999 0.39581881 0.42837221999999997 0.490691145 0.395899255 0.48607896500000003 0.40767623 0.47767722 0.47579065499999995 0.44376403 0.49261317499999996 0.46905749500000005 0.395812755 0.46415035 0.39581708 0.395819675 0.481883715 0.46904798 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.51342421 0.468268615 0.48944122 0.47720319999999994 0.46910852999999997 0.487599635 0.44061802499999997 0.39581189 0.39602987 0.43996149 0.501306425 0.47256074500000006 0.50622222 0.47411515 0.48468199 0.469073065 0.45355237 0.448754215 0.46918810999999994 0.49867596000000003 0.45387241999999994 0.459281265 0.39665786000000003 0.5055579 0.46915783499999997 0.479845775 0.42577549 0.47426566 0.45027056 0.48640161 0.5016792400000001 0.45993433999999994 0.39581189 0.468865465 0.40734493499999996 0.4763036 0.5225534199999999 0.497088685 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.48789979000000006 0.48299351 0.39632915999999996 0.483786715 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.488443875 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.441465725 0.469185515 0.50207541 0.49047057 0.49349893499999997 0.44095278 0.45562923499999997 0.46914485999999994 0.47533306999999997 0.471123115 0.471057375 0.39581881 0.39611204499999997 0.45798895500000003 0.49850382499999996 0.46918810999999994 0.46775394000000003 0.45956931 0.469183785 0.46918810999999994 0.48241049999999996 0.46918810999999994 0.50277433 0.47382278000000005 0.395824 0.4708022 0.46918119 0.46806188000000004 0.40034795 0.468763395 0.46905922499999997 0.45736529000000004 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.42956419 0.39808251499999997 0.396084365 0.45743967999999996 0.440441565 0.490720555 0.39591223 0.49780836500000003 0.469185515 0.5009275550000001 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.421584565 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151642500000006 0.466592245 0.396539355 0.473676595 0.46499632 0.46815530000000005 0.396698515 0.395885415 0.48320456999999994 0.43973486 0.467010905 0.49265988499999996 0.44071057999999996 0.5067913900000001 0.469185515 0.46281997999999996 0.46916735000000004 0.488836585 0.46918810999999994 0.469043655 0.39723568 0.43860084499999996 0.48319073 0.46867949000000003 0.44298726 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.48638085 0.49417623 0.47255468999999994 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.454350765 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.470161235 0.46918724500000003 0.470612765 0.498842905 0.5084816 0.47257804499999995 0.39601084 0.48821292 0.45095650500000006 0.469183785 0.46803852500000004 0.45975442 0.44496465 0.5018972199999999 0.45786872 0.46904019500000005 0.396058415 0.45823029000000004 0.46433719 0.482558415 0.46917427000000006 0.395823135 0.47461685 0.48267173 0.47379423499999995 0.51415427 0.469185515 0.46918810999999994 0.45405320499999996 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.45432048999999997 0.396099935 0.46917253999999997 0.46894850499999996 0.463533605 0.43941567499999995 0.39581189 0.46915783499999997 0.41481420999999996 0.479413275 0.45760576000000003 0.435843225 0.515897245 0.45798809 0.396656995 0.468939855 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48998097999999995 0.39616048499999995 0.46716747 0.46918810999999994 0.44097786499999997 0.478940985 0.396380195 0.46912929 0.456859265 0.47803533 0.46715449499999995 0.39661114999999997 0.402371185 0.50150797 0.46918810999999994 0.46917946 0.495119945 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49978835 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790798000000003 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.46007014500000004 0.46918810999999994 0.50702667 0.39616827 0.469026355 0.42050937 0.46910506999999996 0.46003121999999996 0.48465777 0.53190234 0.48297793999999994 0.396099935 0.46981091 0.39585340999999996 0.49017473999999994 0.46360886 0.469026355 0.46918897499999995 0.486070315 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.46742177999999995 0.46917946 0.449081185 0.46918638 0.455937175 0.46323604500000004 0.47660116 0.395878495 0.5019266299999999 0.46296616499999993 0.39723568 0.46485273000000005 0.46906009000000004 0.477105455 0.48122891 0.469185515 0.46918638 0.39586551999999997 0.46254664 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.47877577000000004 0.46918984 0.44442402500000006 0.469185515 0.51238102 0.483127585 0.479600115 0.497751275 0.464834565 0.486506275
123 0.45420408571428567 0.39600738 0.46882134999999997 0.49276455 0.39581362 0.49797011999999996 0.46918724500000003 0.396343 0.495339655 0.44641352500000003 0.400940475 0.48048155000000004 0.46950470000000005 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.480363045 0.50180553 0.46916735000000004 0.42894917499999996 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082062999999997 0.472015795 0.45148501999999996 0.46576184499999995 0.47135925999999995 0.39581189 0.46918638 0.49318580500000003 0.397641365 0.39646583 0.45258616500000004 0.466751405 0.455573875 0.46918810999999994 0.39587330499999995 0.475380645 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.496497025 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.497560975 0.48396923000000003 0.422709065 0.39697272 0.479916705 0.501299505 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.40273362 0.46916907999999996 0.49292976499999996 0.47681222000000006 0.46833002999999995 0.43841919500000004 0.49393057 0.3958932 0.49624271499999995 0.44479597499999995 0.395817945 0.5102427399999999 0.39602122 0.39599181 0.46918810999999994 0.489682555 0.46918810999999994 0.3958932 0.3970004 0.5156611 0.39581881 0.42837221999999997 0.48999309 0.395899255 0.498415595 0.40767623 0.485030585 0.47579065499999995 0.44376403 0.49261404 0.46905749500000005 0.395812755 0.46415035 0.39581708 0.395819675 0.481883715 0.46904798 0.46918724500000003 0.46918810999999994 0.486469945 0.46902895 0.469161295 0.51342421 0.468268615 0.48944122 0.47720319999999994 0.46910852999999997 0.487599635 0.44061802499999997 0.39581189 0.39602987 0.44454599 0.501306425 0.47256074500000006 0.517706825 0.47411515 0.48468112499999993 0.469073065 0.453551505 0.44959672500000003 0.46918810999999994 0.49867596000000003 0.45387241999999994 0.459281265 0.39665786000000003 0.5055579 0.46915783499999997 0.49379563 0.4166013 0.47426566 0.45027056 0.48640161 0.5016801049999999 0.45993433999999994 0.39581189 0.468865465 0.40734493499999996 0.4763036 0.5225534199999999 0.497088685 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.486713875 0.48299351 0.39632915999999996 0.483786715 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.487788205 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.441463995 0.469185515 0.50207541 0.49047057 0.49349980000000004 0.44095278 0.45562923499999997 0.46914485999999994 0.47533306999999997 0.47112224999999996 0.471057375 0.39581881 0.39611204499999997 0.45730646999999996 0.49850382499999996 0.46918810999999994 0.46775394000000003 0.45956931 0.469183785 0.46918810999999994 0.48241049999999996 0.46918810999999994 0.502773465 0.47382278000000005 0.395824 0.47021227000000004 0.46918119 0.46806188000000004 0.40460894000000003 0.468763395 0.46905922499999997 0.456893865 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.428132615 0.39808251499999997 0.396084365 0.45743967999999996 0.440441565 0.490720555 0.39591223 0.49810592500000006 0.469185515 0.5009275550000001 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.4183486 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151642500000006 0.466592245 0.396539355 0.47687622999999996 0.45901138500000005 0.46815530000000005 0.396698515 0.395885415 0.48270027499999996 0.43898231 0.467010905 0.49265988499999996 0.442569465 0.5044385899999999 0.469185515 0.46281997999999996 0.46916735000000004 0.48883745 0.46918810999999994 0.469043655 0.39723568 0.43860084499999996 0.48319073 0.46867949000000003 0.439881045 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.48638085 0.49417623 0.47255468999999994 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.453288545 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.470161235 0.46918724500000003 0.470612765 0.498842905 0.5084816 0.47257804499999995 0.39601084 0.48821292 0.44920488 0.469183785 0.46803852500000004 0.45975442 0.44496465 0.5036073249999999 0.45786872 0.46904019500000005 0.396058415 0.460222385 0.463057855 0.49291592500000003 0.46917427000000006 0.395823135 0.47461685 0.48267173 0.47316711 0.51415427 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.453376775 0.396099935 0.46917253999999997 0.46894850499999996 0.463533605 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.47957416500000005 0.45760576000000003 0.44268278 0.515897245 0.45798809 0.396656995 0.468939855 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48973445499999996 0.39616048499999995 0.46716747 0.46918810999999994 0.44097786499999997 0.478940985 0.396380195 0.46912929 0.456859265 0.47803533 0.46715449499999995 0.39661114999999997 0.402371185 0.50150797 0.46918810999999994 0.46917946 0.493668475 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.499787485 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790798000000003 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593371499999996 0.46918810999999994 0.50702667 0.39616827 0.469026355 0.42889468 0.46910506999999996 0.46003121999999996 0.48465777 0.52905995 0.48297793999999994 0.396099935 0.46981091 0.39585340999999996 0.49017473999999994 0.46360886 0.469026355 0.46918897499999995 0.49043597 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.46639416 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.47660116 0.395878495 0.5019266299999999 0.46296616499999993 0.39723568 0.46485273000000005 0.46906009000000004 0.477105455 0.48128426999999996 0.469185515 0.46918638 0.39586551999999997 0.46254664 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.48137163499999996 0.46918984 0.44442402500000006 0.469185515 0.51238102 0.483127585 0.47625515999999996 0.497751275 0.464834565 0.48650714000000006
124 0.4541615928344671 0.39600738 0.46882134999999997 0.49276455 0.39581362 0.49797011999999996 0.46918724500000003 0.396343 0.495339655 0.44711850000000003 0.400940475 0.48048155000000004 0.46950470000000005 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.480363045 0.498910375 0.46916735000000004 0.42894917499999996 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082062999999997 0.472015795 0.45148501999999996 0.47102364 0.47135925999999995 0.39581189 0.46918638 0.49350758499999997 0.397641365 0.39646583 0.45195125500000005 0.466751405 0.450963425 0.46918810999999994 0.39587330499999995 0.475380645 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.496497025 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.48396923000000003 0.42182763 0.39697272 0.479916705 0.501299505 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.40273362 0.46916907999999996 0.49292976499999996 0.47681222000000006 0.46833002999999995 0.43841833 0.49393057 0.3958932 0.496119885 0.44479597499999995 0.395817945 0.5102427399999999 0.39602122 0.39599181 0.46918810999999994 0.489682555 0.46918810999999994 0.3958932 0.3970004 0.51282563 0.39581881 0.42837221999999997 0.48746729 0.395899255 0.5066824 0.40767623 0.48299697 0.47579065499999995 0.44376403 0.49261404 0.46905749500000005 0.395812755 0.46415035 0.39581708 0.395819675 0.48188285 0.46904798 0.46918724500000003 0.46918810999999994 0.486469945 0.46902895 0.469161295 0.51342421 0.468268615 0.48944122 0.47720319999999994 0.46910852999999997 0.4876005 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256074500000006 0.51135859 0.47411515 0.48468112499999993 0.469073065 0.453551505 0.45069268 0.46918810999999994 0.49867596000000003 0.45387241999999994 0.459281265 0.39665786000000003 0.5055579 0.46915783499999997 0.478058685 0.4166013 0.47426566 0.45027056 0.48640161 0.5016801049999999 0.45993433999999994 0.39581189 0.468865465 0.40734493499999996 0.4763036 0.5225534199999999 0.497088685 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.486713875 0.48299351 0.39632915999999996 0.483786715 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.49095323999999996 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.441463995 0.469185515 0.5020762750000001 0.49047057 0.49350066499999995 0.44095278 0.45562923499999997 0.46914485999999994 0.47533306999999997 0.47112224999999996 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.49850469 0.46918810999999994 0.46775394000000003 0.45956931 0.469183785 0.46918810999999994 0.48241049999999996 0.46918810999999994 0.502773465 0.47382278000000005 0.395824 0.46978668999999995 0.46918119 0.46806188000000004 0.40383909 0.468763395 0.46905922499999997 0.45642763 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.426871445 0.39808251499999997 0.396084365 0.45743967999999996 0.44044243 0.490720555 0.39591223 0.49523672 0.469185515 0.5009284199999999 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.42738784999999996 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151642500000006 0.466592245 0.396539355 0.47946258 0.452312825 0.46815530000000005 0.396698515 0.395885415 0.48270027499999996 0.445648865 0.467010905 0.49265988499999996 0.4407841049999999 0.5111345549999999 0.469185515 0.46281997999999996 0.46916735000000004 0.48883745 0.46918810999999994 0.469043655 0.39723568 0.43860084499999996 0.48319073 0.46867949000000003 0.43994678499999995 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.48638085 0.49417623 0.47255555499999996 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.462634005 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.470161235 0.46918724500000003 0.470612765 0.498842905 0.508480735 0.47257804499999995 0.39601084 0.488213785 0.447117635 0.469183785 0.46803852500000004 0.45975442 0.44496465 0.501821965 0.45786872 0.46904019500000005 0.396058415 0.460222385 0.46788974499999997 0.491068285 0.46917427000000006 0.395823135 0.47461685 0.48267173 0.47260226499999997 0.51415427 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.45337591 0.396099935 0.46917253999999997 0.46894850499999996 0.46353447 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.474712865 0.457606625 0.438173535 0.515897245 0.45798809 0.396656995 0.468939855 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48926735499999996 0.39616048499999995 0.46716747 0.46918810999999994 0.44097786499999997 0.47894011999999997 0.396380195 0.46912929 0.456859265 0.47803533 0.46715449499999995 0.39661114999999997 0.402371185 0.50150797 0.46918810999999994 0.46917946 0.49467965999999997 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.499787485 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790798000000003 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593371499999996 0.46918810999999994 0.50702667 0.39616827 0.469026355 0.425222755 0.46910506999999996 0.46003121999999996 0.48465777 0.530183585 0.48297793999999994 0.396099935 0.46981091 0.39585340999999996 0.49017473999999994 0.46360886 0.469026355 0.46918897499999995 0.48957962000000005 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.4654876399999999 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.47660116 0.395878495 0.5019266299999999 0.46296616499999993 0.39723568 0.46485273000000005 0.46906009000000004 0.47710632 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.462547505 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.48176780500000005 0.46918984 0.44442402500000006 0.469185515 0.51238102 0.48312845 0.47685027999999996 0.497751275 0.464834565 0.48650714000000006
125 0.4540602878004535 0.39600738 0.46882134999999997 0.49276455 0.39581362 0.49797011999999996 0.46918724500000003 0.396343 0.495339655 0.445057205 0.400940475 0.48048155000000004 0.46950470000000005 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.480363045 0.503948135 0.46916735000000004 0.42894917499999996 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082062999999997 0.472015795 0.45148501999999996 0.4632066349999999 0.47135925999999995 0.39581189 0.46918638 0.4894343 0.397641365 0.39646583 0.451425335 0.466751405 0.446977505 0.46918810999999994 0.39587330499999995 0.475380645 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.496497025 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.48396923000000003 0.42097128 0.39697272 0.479916705 0.501299505 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.40273362 0.46916907999999996 0.49292976499999996 0.47681308499999997 0.46833089499999997 0.43841833 0.493929705 0.3958932 0.49555071500000003 0.44479597499999995 0.395817945 0.5102427399999999 0.39602122 0.39599181 0.46918810999999994 0.489682555 0.46918810999999994 0.3958932 0.3970004 0.51586351 0.39581881 0.42837221999999997 0.48413357999999995 0.395899255 0.5039204549999999 0.40767623 0.48901045 0.47578979000000005 0.44376403 0.49261404 0.46905749500000005 0.395812755 0.46415035 0.39581708 0.395819675 0.48188285 0.46904798 0.46918724500000003 0.46918810999999994 0.486469945 0.46902895 0.469161295 0.51342421 0.468268615 0.48944122 0.47720233500000003 0.46910852999999997 0.4876005 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.504404855 0.47411515 0.48468112499999993 0.469073065 0.453551505 0.44894278500000007 0.46918810999999994 0.49867596000000003 0.45387241999999994 0.459281265 0.39665786000000003 0.5055579 0.46915783499999997 0.476390965 0.4166013 0.47426566 0.45027056 0.48640161 0.5016801049999999 0.45993433999999994 0.39581189 0.468865465 0.40734493499999996 0.4763036 0.522554285 0.497088685 0.395814485 0.481485815 0.39584995 0.46904192499999997 0.395812755 0.486713875 0.48299351 0.39632915999999996 0.483786715 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.49037455500000005 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.441463995 0.469185515 0.5020762750000001 0.49047057 0.49350066499999995 0.44095278 0.45562923499999997 0.46914485999999994 0.47533306999999997 0.47112224999999996 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.49850469 0.46918810999999994 0.46775394000000003 0.45956931 0.469183785 0.46918810999999994 0.48241049999999996 0.46918810999999994 0.502773465 0.47382278000000005 0.395824 0.46499113 0.46918119 0.46806188000000004 0.403187745 0.468763395 0.46905922499999997 0.455193275 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.4256838 0.39808251499999997 0.396084365 0.45743967999999996 0.44044243 0.490720555 0.39591223 0.49232945499999997 0.469185515 0.5009275550000001 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.423705545 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151642500000006 0.466592245 0.396539355 0.48191917999999995 0.45627971500000003 0.46815530000000005 0.396698515 0.395885415 0.48270027499999996 0.44460654 0.467010905 0.49265988499999996 0.43930495499999994 0.50928086 0.469185515 0.46281997999999996 0.46916735000000004 0.48883745 0.46918810999999994 0.469043655 0.39723568 0.43860084499999996 0.48319073 0.46867949000000003 0.43739417 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.48638085 0.49417623 0.47255555499999996 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.462634005 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.470161235 0.46918724500000003 0.470612765 0.49884204 0.508480735 0.47257804499999995 0.39601084 0.488213785 0.44519992999999997 0.469183785 0.46803852500000004 0.45975442 0.44496465 0.501375625 0.45786872 0.46904019500000005 0.396058415 0.460222385 0.46176814 0.489597785 0.46917427000000006 0.395823135 0.47461685 0.48267173 0.47191199500000003 0.51415427 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.45337591 0.396099935 0.46917253999999997 0.46894850499999996 0.463535335 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.47522581 0.457606625 0.44433492999999996 0.51589638 0.45798809 0.396656995 0.468939855 0.397440685 0.39582140499999996 0.39774257 0.48388532500000003 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.46716747 0.46918810999999994 0.44097786499999997 0.47894011999999997 0.396380195 0.46912929 0.456859265 0.47803533 0.46715449499999995 0.39661114999999997 0.402371185 0.501510565 0.46918810999999994 0.46917946 0.49415806500000004 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.499787485 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790798000000003 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593371499999996 0.46918810999999994 0.50702667 0.39616827 0.469026355 0.43404662 0.46910506999999996 0.46003121999999996 0.48465777 0.52779186 0.48297793999999994 0.396099935 0.46981091 0.39585340999999996 0.49017473999999994 0.46360886 0.469026355 0.46918897499999995 0.48876652 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.46467108 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.47660116 0.395878495 0.5019266299999999 0.46296616499999993 0.39723568 0.46485273000000005 0.46906009000000004 0.47710632 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.46254664 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.48073759 0.46918984 0.44442402500000006 0.469185515 0.51238102 0.48312845 0.47182635999999994 0.497751275 0.464834565 0.48650714000000006
126 0.4541863620408163 0.39600738 0.46882134999999997 0.49276368499999995 0.39581362 0.497970985 0.46918724500000003 0.396343 0.49533879 0.44553901 0.400940475 0.48048155000000004 0.46950470000000005 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.50967703 0.46916735000000004 0.42894917499999996 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082062999999997 0.472015795 0.45148501999999996 0.468144055 0.47135925999999995 0.39581189 0.46918638 0.482996105 0.397641365 0.39646583 0.45084232500000004 0.466751405 0.46106576000000005 0.46918810999999994 0.39587330499999995 0.475380645 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.496497025 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.48396923000000003 0.420285335 0.39697272 0.479916705 0.501299505 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.40273362 0.46916907999999996 0.49292976499999996 0.47681308499999997 0.46833089499999997 0.43841833 0.493929705 0.3958932 0.49410876 0.44479597499999995 0.395817945 0.5102427399999999 0.39602122 0.39599181 0.46918810999999994 0.489682555 0.46918810999999994 0.3958932 0.3970004 0.5139328299999999 0.39581881 0.42837221999999997 0.48687908999999996 0.395899255 0.50891237 0.40767623 0.49389510499999995 0.47578979000000005 0.44376403 0.49261404 0.46905749500000005 0.395812755 0.46415035 0.39581708 0.395819675 0.48188285 0.46904798 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.513425075 0.468268615 0.48944122 0.47720319999999994 0.46910852999999997 0.4876005 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.5143826300000001 0.47411515 0.48468112499999993 0.469073065 0.453551505 0.44981124499999997 0.46918810999999994 0.49867682500000005 0.45387241999999994 0.459281265 0.39665786000000003 0.5055579 0.46915783499999997 0.49008132 0.4166013 0.47426566 0.45027056 0.48640074499999997 0.5016801049999999 0.45993433999999994 0.39581189 0.468865465 0.40734493499999996 0.4763036 0.522554285 0.497088685 0.395814485 0.481485815 0.39584995 0.46904192499999997 0.395812755 0.486713875 0.48299351 0.39632915999999996 0.48378758 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.4866836 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.441463995 0.469185515 0.5020762750000001 0.49047057 0.49350066499999995 0.44095278 0.45562923499999997 0.46914485999999994 0.47533306999999997 0.47112224999999996 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.498505555 0.46918810999999994 0.46775394000000003 0.45956931 0.469183785 0.46918810999999994 0.48241049999999996 0.46918810999999994 0.502773465 0.47382278000000005 0.395824 0.46472384499999997 0.46918119 0.46806188000000004 0.40826962 0.468763395 0.46905922499999997 0.45600377999999997 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.42458006 0.39808251499999997 0.396084365 0.45743967999999996 0.44044329500000007 0.490720555 0.39591223 0.49276195500000003 0.469185515 0.5009275550000001 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.43300862 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.44739876 0.46151642500000006 0.466592245 0.396539355 0.475468875 0.45954163 0.46815530000000005 0.396698515 0.395885415 0.48269941 0.44370694 0.467010905 0.49265988499999996 0.44151157 0.507330285 0.469185515 0.46281997999999996 0.46916735000000004 0.48883745 0.46918810999999994 0.469043655 0.39723568 0.43860084499999996 0.48319073 0.46867949000000003 0.435756725 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.49417623 0.47255468999999994 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.462634005 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.470161235 0.46918724500000003 0.470612765 0.49884204 0.508480735 0.47257804499999995 0.39601084 0.488213785 0.44306165000000003 0.469183785 0.46803852500000004 0.45975442 0.44496465 0.500081585 0.45786872 0.46904019500000005 0.396058415 0.46022325000000003 0.466680475 0.48808403499999997 0.46917427000000006 0.395823135 0.47461685 0.48267259500000004 0.47131514500000005 0.51415427 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.45337591 0.396099935 0.46917253999999997 0.46894850499999996 0.46353447 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.47585120499999994 0.457606625 0.449716095 0.51589638 0.45798809 0.396656995 0.468939855 0.397440685 0.39582140499999996 0.39774257 0.48388532500000003 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.46716747 0.46918810999999994 0.44097786499999997 0.47894011999999997 0.396380195 0.46912929 0.456859265 0.47803533 0.46715449499999995 0.39661114999999997 0.402371185 0.501510565 0.46918810999999994 0.46917946 0.49360014 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.499787485 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790798000000003 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593371499999996 0.46918810999999994 0.50702667 0.39616827 0.469026355 0.43005724 0.46910506999999996 0.46003035500000006 0.48465777 0.528681945 0.48297793999999994 0.396099935 0.46981091 0.39585340999999996 0.49017473999999994 0.46360886 0.469026355 0.46918897499999995 0.48744134 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.46397821499999997 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.476600295 0.395878495 0.5019266299999999 0.46296616499999993 0.39723568 0.46485273000000005 0.46906009000000004 0.47710632 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.462547505 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.47861834000000003 0.46918984 0.44442402500000006 0.469185515 0.51238102 0.48312845 0.47342834 0.497751275 0.464834565 0.48650714000000006
127 0.45400657738095235 0.39600738 0.46882134999999997 0.49276281999999993 0.39581362 0.497970985 0.46918724500000003 0.396343 0.49533792499999996 0.447160885 0.400940475 0.48048155000000004 0.46950470000000005 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.500650755 0.46916735000000004 0.42894917499999996 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082062999999997 0.47201666 0.45148501999999996 0.460964555 0.47135925999999995 0.39581189 0.46918638 0.48506345500000003 0.397641365 0.39646583 0.450300835 0.466751405 0.45654959500000003 0.46918810999999994 0.39587330499999995 0.47537978 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.496497025 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483968365 0.419627935 0.39697272 0.479916705 0.501299505 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.40273362 0.46916907999999996 0.49292976499999996 0.47681308499999997 0.46833176 0.43841833 0.49393057 0.3958932 0.49507323500000006 0.44479597499999995 0.395817945 0.5102427399999999 0.39602122 0.39599181 0.46918810999999994 0.489682555 0.46918810999999994 0.3958932 0.3970004 0.515113555 0.39581881 0.42837221999999997 0.483720975 0.395899255 0.5072031300000001 0.40767623 0.49188398000000005 0.47578979000000005 0.44376403 0.49261404 0.46905749500000005 0.395812755 0.46415035 0.39581708 0.395819675 0.48188285 0.46904798 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.513425075 0.468268615 0.48944122 0.47720319999999994 0.46910852999999997 0.4876005 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.50898849 0.47411515 0.48468112499999993 0.469073065 0.453551505 0.44981124499999997 0.46918810999999994 0.49867768999999995 0.45387241999999994 0.459281265 0.39665786000000003 0.5055579 0.46915783499999997 0.47470681 0.4166013 0.47426479499999996 0.45027056 0.48639988 0.5016801049999999 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.497088685 0.395814485 0.481485815 0.39584995 0.46904192499999997 0.395812755 0.486713875 0.48299351 0.39632915999999996 0.48378758 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48986420499999994 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.441463995 0.469185515 0.5020762750000001 0.49047057 0.49350066499999995 0.44095278 0.45562923499999997 0.46914485999999994 0.47533306999999997 0.471123115 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.498505555 0.46918810999999994 0.46775394000000003 0.45956931 0.469183785 0.46918810999999994 0.482411365 0.46918810999999994 0.50277433 0.47382278000000005 0.395824 0.45944907500000004 0.46918119 0.46806188000000004 0.40724027 0.468763395 0.46905922499999997 0.45557301 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.423584445 0.39808251499999997 0.396084365 0.45743967999999996 0.44044329500000007 0.490720555 0.39591223 0.49276195500000003 0.469185515 0.5009275550000001 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.42896734000000003 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151642500000006 0.466592245 0.396539355 0.47772047 0.45376256499999995 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.442806475 0.467010905 0.49265988499999996 0.439953705 0.511061895 0.469185515 0.46281997999999996 0.46916735000000004 0.48883745 0.46918810999999994 0.469043655 0.39723568 0.43860084499999996 0.48319073 0.46867949000000003 0.435383045 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.49417623 0.47255468999999994 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.462634005 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.470161235 0.46918724500000003 0.470612765 0.49884204 0.508480735 0.47257804499999995 0.39601084 0.488213785 0.44551479 0.469183785 0.46803852500000004 0.45975442 0.44496465 0.497019485 0.45786872 0.46904019500000005 0.396058415 0.46022325000000003 0.46541411499999996 0.48670262999999997 0.46917427000000006 0.395823135 0.47461685 0.48267259500000004 0.4708022 0.51415427 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.45337591 0.396099935 0.46917253999999997 0.46894850499999996 0.46353447 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.47100461000000005 0.457606625 0.445475 0.51589638 0.45798809 0.396656995 0.468939855 0.397440685 0.39582140499999996 0.39774257 0.48388532500000003 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.46716747 0.46918810999999994 0.44097786499999997 0.47894011999999997 0.396380195 0.46912929 0.456859265 0.47803533 0.46715449499999995 0.39661114999999997 0.402371185 0.501510565 0.46918810999999994 0.46917946 0.49285537500000004 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.499787485 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790884499999994 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593371499999996 0.46918810999999994 0.507027535 0.39616827 0.469026355 0.426561775 0.46910506999999996 0.46003035500000006 0.48465777 0.526739155 0.48297793999999994 0.396099935 0.46981091 0.39585340999999996 0.49017473999999994 0.46360886 0.469026355 0.46918897499999995 0.48755898000000003 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.46325594000000003 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.476600295 0.395878495 0.5019266299999999 0.46296616499999993 0.39723568 0.46485273000000005 0.46906009000000004 0.47710632 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.462547505 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.478812965 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.51238102 0.48312845 0.4675498 0.497751275 0.464834565 0.48650714000000006
128 0.45404297799319726 0.39600738 0.46882134999999997 0.49276195500000003 0.39581362 0.49797185000000005 0.46918724500000003 0.396343 0.49533792499999996 0.44435050000000004 0.400940475 0.48048155000000004 0.46950470000000005 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.50586411 0.46916735000000004 0.42894917499999996 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082062999999997 0.47201666 0.45148501999999996 0.46576270999999997 0.47135925999999995 0.39581189 0.46918638 0.48711955999999995 0.397641365 0.39646583 0.44977059 0.466751405 0.45240711 0.46918810999999994 0.39587330499999995 0.47537978 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.496497025 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483968365 0.41899389 0.39697272 0.479916705 0.501299505 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.40273362 0.46916907999999996 0.49292976499999996 0.47681308499999997 0.46833176 0.43841833 0.49393057 0.3958932 0.493756705 0.44479597499999995 0.395817945 0.5102427399999999 0.39602122 0.39599181 0.46918810999999994 0.4896834199999999 0.46918810999999994 0.3958932 0.3970004 0.513878335 0.39581881 0.42837221999999997 0.486309055 0.395899255 0.504987865 0.40767623 0.48999136 0.47578979000000005 0.44376403 0.49261404 0.46905749500000005 0.395812755 0.46415035 0.39581708 0.395819675 0.48188285 0.46904798 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.513425075 0.468268615 0.48944122 0.47720319999999994 0.46910852999999997 0.4876005 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.515739815 0.47411515 0.48468112499999993 0.469073065 0.453551505 0.44981124499999997 0.46918810999999994 0.49867768999999995 0.45387241999999994 0.459281265 0.39665786000000003 0.5055579 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.45027056 0.486399015 0.5016801049999999 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.49708955 0.395814485 0.481485815 0.39584995 0.46904192499999997 0.395812755 0.486713875 0.48299351 0.39632915999999996 0.483788445 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.441463995 0.469185515 0.5020762750000001 0.49047057 0.49350066499999995 0.44095278 0.45562923499999997 0.46914485999999994 0.47533306999999997 0.471123115 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.498505555 0.46918810999999994 0.46775394000000003 0.45956931 0.469183785 0.46918810999999994 0.482411365 0.46918810999999994 0.50277433 0.47382278000000005 0.395824 0.45410251 0.46918119 0.46806188000000004 0.40626109 0.468763395 0.46905922499999997 0.45476077499999995 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.42262689000000003 0.39808251499999997 0.396084365 0.45743967999999996 0.44044329500000007 0.49071969 0.39591223 0.49276195500000003 0.469185515 0.5009275550000001 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.42556789 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151556 0.466592245 0.396539355 0.47772047 0.44793851999999995 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.44719808 0.467010905 0.49265988499999996 0.44227969 0.50973066 0.469185515 0.46281997999999996 0.46916735000000004 0.48883745 0.46918810999999994 0.469043655 0.39723568 0.43860171 0.48319073 0.46867949000000003 0.43534671500000005 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.49417623 0.47255468999999994 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.462634005 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.470161235 0.46918724500000003 0.470612765 0.49884204 0.508480735 0.47257804499999995 0.39601084 0.488213785 0.44404948 0.469183785 0.46803852500000004 0.45975442 0.44496465 0.49863011500000004 0.45786872 0.46904019500000005 0.396058415 0.46022325000000003 0.46541411499999996 0.485340255 0.46917427000000006 0.395823135 0.47461685 0.48267259500000004 0.4708022 0.51415427 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.45337591 0.396099935 0.46917253999999997 0.46894850499999996 0.46353447 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.47192497 0.457606625 0.45064164500000004 0.51589638 0.45798895500000003 0.396656995 0.468939855 0.397440685 0.39582140499999996 0.39774257 0.48388532500000003 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.46716747 0.46918810999999994 0.44097786499999997 0.47894011999999997 0.396380195 0.46912929 0.456859265 0.478034465 0.46715449499999995 0.39661114999999997 0.402371185 0.501510565 0.46918810999999994 0.46917946 0.49158815 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.499787485 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790970999999995 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593371499999996 0.46918810999999994 0.507027535 0.39616827 0.469026355 0.43465298499999994 0.46910506999999996 0.46003035500000006 0.48465777 0.5274424 0.48297793999999994 0.396099935 0.46981091 0.39585340999999996 0.49017473999999994 0.46360886 0.469026355 0.46918897499999995 0.48727526000000004 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.462563075 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.476600295 0.395878495 0.5019266299999999 0.46296616499999993 0.39723568 0.46485273000000005 0.46906009000000004 0.47710632 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.46254837000000004 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.478812965 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.51238102 0.48312845 0.4675498 0.497751275 0.464834565 0.48650714000000006
129 0.45401703191609977 0.39600738 0.46882134999999997 0.49276109 0.39581362 0.49797185000000005 0.46918724500000003 0.396343 0.49533879 0.445434345 0.400940475 0.48048155000000004 0.46950470000000005 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.50250964 0.46916735000000004 0.42894917499999996 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082062999999997 0.47201666 0.45148501999999996 0.46576270999999997 0.47135925999999995 0.39581189 0.46918638 0.48864369 0.397641365 0.39646583 0.44924986000000006 0.466751405 0.44887185500000004 0.46918810999999994 0.39587330499999995 0.47537978 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.496497025 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.497562705 0.483968365 0.41841953 0.39697272 0.479916705 0.501299505 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.40273362 0.46916907999999996 0.49293063 0.47681308499999997 0.46833176 0.43841833 0.49393057 0.3958932 0.49375757000000003 0.44479597499999995 0.395817945 0.5102427399999999 0.39602122 0.39599181 0.46918810999999994 0.4896834199999999 0.46918810999999994 0.3958932 0.3970004 0.513790105 0.39581881 0.42837221999999997 0.485764105 0.395899255 0.50263593 0.40767623 0.49350326 0.47578979000000005 0.44376403 0.49261404 0.46905749500000005 0.395812755 0.46415035 0.39581708 0.395819675 0.48188285 0.46904798 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.513425075 0.468268615 0.48944122 0.47720319999999994 0.46910852999999997 0.4876005 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.51800352 0.47411515 0.48468112499999993 0.469073065 0.453551505 0.44981124499999997 0.46918810999999994 0.49867768999999995 0.45387328499999996 0.459281265 0.39665786000000003 0.5055579 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.45027056 0.486399015 0.5016801049999999 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.49708955 0.395814485 0.481485815 0.39584995 0.46904192499999997 0.395812755 0.486713875 0.48299351 0.39632915999999996 0.48378931 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.441463995 0.469185515 0.5020762750000001 0.49047057 0.49350066499999995 0.44095278 0.45562923499999997 0.46914485999999994 0.475332205 0.471123115 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.498505555 0.46918810999999994 0.46775394000000003 0.45956931 0.469183785 0.46918810999999994 0.482411365 0.46918810999999994 0.50277433 0.47382278000000005 0.395824 0.45426685999999994 0.46918119 0.46806188000000004 0.405466155 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.42180168 0.39808251499999997 0.396084365 0.45743967999999996 0.44044329500000007 0.49071969 0.39591223 0.49276195500000003 0.469185515 0.50092669 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.42246946 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151556 0.46659138 0.396539355 0.47772047 0.45165715500000003 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.44610212499999996 0.467010905 0.49265988499999996 0.44061889 0.508394235 0.469185515 0.46281997999999996 0.46916735000000004 0.488838315 0.46918810999999994 0.469043655 0.39723568 0.43860171 0.483191595 0.46867949000000003 0.43394454999999993 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.49417623 0.47255555499999996 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.462634005 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.470161235 0.46918724500000003 0.470612765 0.49884204 0.508480735 0.47257890999999996 0.39601084 0.488213785 0.44349328499999996 0.469183785 0.46803852500000004 0.45975442 0.44496465 0.49590536499999993 0.45786872 0.46904019500000005 0.396058415 0.46022325000000003 0.46541411499999996 0.484018535 0.46917427000000006 0.395823135 0.47461685 0.48267345999999994 0.4708022 0.51415427 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.45337591 0.396099935 0.46917253999999997 0.46894850499999996 0.46353447 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.46681109 0.457606625 0.45064077999999996 0.51589638 0.45798895500000003 0.396656995 0.468939855 0.397440685 0.39582140499999996 0.39774257 0.48388532500000003 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.46716747 0.46918810999999994 0.44097786499999997 0.47894011999999997 0.396380195 0.46912929 0.456859265 0.478034465 0.46715449499999995 0.39661114999999997 0.402371185 0.501510565 0.46918810999999994 0.46917946 0.49137276500000004 0.45236559000000004 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.499787485 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.43790970999999995 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593371499999996 0.46918810999999994 0.507027535 0.39616827 0.469026355 0.4432779 0.46910506999999996 0.46003035500000006 0.48465777 0.527441535 0.48297793999999994 0.396099935 0.46981091 0.39585340999999996 0.49017473999999994 0.46360886 0.469026355 0.46918897499999995 0.48697943 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.46192816499999995 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.476600295 0.395878495 0.5019266299999999 0.46296616499999993 0.39723568 0.46485186500000003 0.46906009000000004 0.47710632 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.46254837000000004 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.478812965 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.51238102 0.48312845 0.4675498 0.497751275 0.464834565 0.48650714000000006
130 0.4539757747505669 0.39600738 0.46882134999999997 0.49276109 0.39581362 0.49797185000000005 0.46918724500000003 0.396343 0.49533879 0.44331163500000004 0.400940475 0.48048155000000004 0.46950470000000005 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.499680225 0.46916735000000004 0.42894917499999996 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.480821495 0.472015795 0.45148501999999996 0.46576270999999997 0.47135925999999995 0.39581189 0.46918638 0.48306443999999993 0.397641365 0.39646583 0.448792275 0.466751405 0.445609075 0.46918810999999994 0.39587330499999995 0.47537978 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.496497025 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.497562705 0.483968365 0.41785728 0.39697272 0.47991757 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.40273362 0.46916907999999996 0.49293063 0.47681308499999997 0.46833176 0.43841833 0.49393057 0.3958932 0.49375757000000003 0.44479597499999995 0.395817945 0.5102427399999999 0.39602122 0.39599181 0.46918810999999994 0.4896834199999999 0.46918810999999994 0.3958932 0.3970004 0.513521955 0.39581881 0.42837221999999997 0.48316218499999997 0.395899255 0.5070604049999999 0.40767623 0.49644599000000006 0.47578979000000005 0.44376403 0.49261404 0.46905749500000005 0.395812755 0.46415035 0.39581708 0.395819675 0.48188285 0.46904798 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.513425075 0.468268615 0.48944122 0.47720319999999994 0.46910852999999997 0.4876005 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.5159577949999999 0.47411515 0.48468112499999993 0.469073065 0.453551505 0.44981124499999997 0.46918810999999994 0.49867768999999995 0.45387415 0.459281265 0.39665786000000003 0.5055579 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.45027056 0.486399015 0.5016801049999999 0.45993607000000003 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.49708955 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.486713875 0.48299351 0.39632915999999996 0.48378931 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.441463995 0.469185515 0.5020762750000001 0.49047057 0.49350152999999997 0.44095278 0.45562923499999997 0.46914485999999994 0.475332205 0.471123115 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.498505555 0.46918810999999994 0.46775394000000003 0.45956931 0.469183785 0.46918810999999994 0.482411365 0.46918810999999994 0.50277433 0.47382278000000005 0.395824 0.45961429 0.46918119 0.46806188000000004 0.40472484999999997 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.42092370500000004 0.39808251499999997 0.396084365 0.45743967999999996 0.44044329500000007 0.49072142 0.39591223 0.49276195500000003 0.469185515 0.5009284199999999 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.43027349 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151556 0.46659138 0.396539355 0.47772047 0.44613759 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.445167925 0.467010905 0.49265988499999996 0.44303397 0.506977365 0.469185515 0.46281997999999996 0.46916735000000004 0.488838315 0.46918810999999994 0.469043655 0.39723568 0.43860084499999996 0.483191595 0.46867949000000003 0.43370494499999995 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.49417623 0.47255555499999996 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.462634005 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.470161235 0.46918724500000003 0.470612765 0.49884204 0.508480735 0.47257890999999996 0.39601084 0.488213785 0.442996775 0.469183785 0.46803852500000004 0.45975442 0.44496465 0.49723486999999994 0.45786872 0.46904019500000005 0.396058415 0.46022411500000004 0.46541411499999996 0.48300648500000004 0.46917427000000006 0.395823135 0.47461685 0.48267432499999996 0.4708022 0.51415427 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.45337591 0.396099935 0.46917253999999997 0.46894850499999996 0.463535335 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.46114274499999997 0.457606625 0.45064077999999996 0.51589638 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388618999999994 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.44097786499999997 0.47894011999999997 0.396380195 0.46912929 0.456859265 0.478034465 0.46715363000000004 0.39661114999999997 0.402371185 0.501510565 0.46918810999999994 0.46917946 0.49090306999999994 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49978835 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593371499999996 0.46918810999999994 0.507027535 0.39616827 0.469026355 0.43893906 0.46910506999999996 0.46002949000000004 0.48465777 0.527441535 0.48297793999999994 0.396099935 0.46981091 0.39585340999999996 0.49017560499999996 0.46360886 0.469026355 0.46918897499999995 0.486596235 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.46128719999999995 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.476600295 0.395878495 0.5019266299999999 0.46296616499999993 0.39723568 0.46485186500000003 0.46906009000000004 0.477105455 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.46254837000000004 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.478812965 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.51238102 0.48312845 0.4675498 0.497751275 0.464834565 0.48650714000000006
131 0.4540120851360544 0.39600738 0.46882134999999997 0.49276109 0.39581362 0.49797185000000005 0.46918724500000003 0.396343 0.49533879 0.44420691 0.400940475 0.48048155000000004 0.46950470000000005 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.504266455 0.46916735000000004 0.42894917499999996 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.480821495 0.472015795 0.45148501999999996 0.46576270999999997 0.47135925999999995 0.39581189 0.46918638 0.47774642 0.397641365 0.39646583 0.44886407 0.466751405 0.45700545 0.46918810999999994 0.39587330499999995 0.47537978 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.496497025 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483968365 0.417346065 0.39697272 0.47991757 0.5012977750000001 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.40273362 0.46916907999999996 0.49293063 0.47681308499999997 0.46833176 0.43841833 0.49393057 0.3958932 0.49375757000000003 0.44479597499999995 0.395817945 0.5102427399999999 0.39602122 0.39599181 0.46918810999999994 0.4896834199999999 0.46918810999999994 0.3958932 0.3970004 0.5135228199999999 0.39581881 0.42837221999999997 0.48316218499999997 0.395899255 0.505579525 0.40767623 0.494841415 0.47578979000000005 0.44376403 0.49261404 0.46905749500000005 0.395812755 0.46415035 0.39581708 0.395819675 0.48188285 0.46904798 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.513425075 0.468268615 0.48944122 0.47720233500000003 0.46910852999999997 0.4876005 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.51669218 0.47411515 0.48468199 0.469073065 0.453551505 0.44981124499999997 0.46918810999999994 0.49867768999999995 0.45387415 0.459281265 0.39665786000000003 0.5055579 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.450271425 0.486399015 0.5016801049999999 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.497090415 0.395814485 0.481487545 0.39584995 0.46904192499999997 0.395812755 0.486713875 0.48299351 0.39632915999999996 0.48378931 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44146313 0.469185515 0.50207541 0.49047057 0.49350152999999997 0.44095278 0.45562923499999997 0.46914485999999994 0.475332205 0.471123115 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.498505555 0.46918810999999994 0.46775394000000003 0.45956931 0.469183785 0.46918810999999994 0.482411365 0.46918810999999994 0.50277433 0.47382278000000005 0.395824 0.45455231 0.46918119 0.46806188000000004 0.409405365 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.420131365 0.39808251499999997 0.396084365 0.45743967999999996 0.44044329500000007 0.49072142 0.39591223 0.49276195500000003 0.469185515 0.5009284199999999 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.427044445 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151556 0.46659138 0.396539355 0.47772047 0.44988822999999994 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.44428735499999994 0.467010905 0.49265988499999996 0.44303397 0.506977365 0.469185515 0.46281997999999996 0.46916735000000004 0.48883918 0.46918810999999994 0.469043655 0.39723568 0.43859997999999994 0.483191595 0.46867949000000003 0.43280448 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.4941753649999999 0.47255555499999996 0.39582227 0.46631804 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.462634005 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.470161235 0.46918724500000003 0.47061363000000006 0.49884204 0.508480735 0.47257890999999996 0.39601084 0.488213785 0.44249334500000004 0.469183785 0.46803852500000004 0.45975442 0.44496465 0.49487515 0.45786872 0.46904019500000005 0.396058415 0.46022497999999995 0.46541411499999996 0.48852605 0.46917427000000006 0.395823135 0.47461685 0.48267432499999996 0.4708022 0.514155135 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.45337591 0.396099935 0.46917253999999997 0.46894850499999996 0.463535335 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.462763755 0.457606625 0.45064077999999996 0.51589638 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388618999999994 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.44097786499999997 0.47894011999999997 0.396380195 0.46912929 0.456859265 0.478034465 0.46715363000000004 0.39661114999999997 0.402371185 0.50151143 0.46918810999999994 0.46917946 0.49090306999999994 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49978835 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593458 0.46918810999999994 0.507027535 0.39616827 0.469026355 0.447250845 0.46910506999999996 0.46002949000000004 0.48465777 0.527441535 0.482978805 0.396099935 0.46981091 0.39585340999999996 0.49017560499999996 0.46360886 0.469026355 0.46918897499999995 0.4842365149999999 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.460729275 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.476600295 0.395878495 0.5019266299999999 0.46296616499999993 0.39723568 0.46485186500000003 0.46906009000000004 0.477105455 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.46254837000000004 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.478812965 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.512381885 0.48312845 0.4675498 0.497751275 0.464834565 0.48650714000000006
132 0.4539893597619047 0.39600738 0.46882134999999997 0.49276109 0.39581362 0.49797185000000005 0.46918724500000003 0.396343 0.49533879 0.44420691 0.400940475 0.48048155000000004 0.46950470000000005 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.504266455 0.46916735000000004 0.42894917499999996 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082236 0.47201666 0.45148501999999996 0.465763575 0.47135925999999995 0.39581189 0.46918638 0.47938473 0.397641365 0.39646583 0.44840389 0.466751405 0.45343040500000004 0.46918810999999994 0.39587330499999995 0.47537978 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483968365 0.4169127 0.39697272 0.47991757 0.5012977750000001 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.402732755 0.46916907999999996 0.49293063 0.47681395 0.46833176 0.43841833 0.49393057 0.3958932 0.49375757000000003 0.44479684 0.395817945 0.5102427399999999 0.39602122 0.39599181 0.46918810999999994 0.4896834199999999 0.46918810999999994 0.3958932 0.3970004 0.5135228199999999 0.39581881 0.42837221999999997 0.48316218499999997 0.395899255 0.503617705 0.40767623 0.494841415 0.47578979000000005 0.44376403 0.49261404 0.46905749500000005 0.395812755 0.464151215 0.39581708 0.395819675 0.48188285 0.469047115 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.513425075 0.468268615 0.48944122 0.47720233500000003 0.46910852999999997 0.4876005 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.5154708 0.474116015 0.48468199 0.469073065 0.453551505 0.44981124499999997 0.46918810999999994 0.49867768999999995 0.45387415 0.459281265 0.39665786000000003 0.5055579 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.450271425 0.486399015 0.5016801049999999 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.497090415 0.395814485 0.481487545 0.39584995 0.46904192499999997 0.395812755 0.486713875 0.48299351 0.39632915999999996 0.483790175 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44146313 0.469185515 0.50207541 0.49047057 0.493502395 0.44095278 0.45562923499999997 0.46914485999999994 0.475332205 0.471123115 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.498505555 0.46918810999999994 0.46775394000000003 0.45956931 0.469183785 0.46918810999999994 0.482411365 0.46918810999999994 0.50277433 0.47382278000000005 0.395824 0.45455231 0.46918119 0.46806188000000004 0.41507284499999997 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.419411685 0.39808251499999997 0.396084365 0.45743967999999996 0.44044329500000007 0.490722285 0.39591223 0.49276195500000003 0.469185515 0.5009284199999999 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.424129395 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151556 0.46659138 0.396539355 0.47772047 0.444456895 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.44739097499999997 0.467010905 0.49265988499999996 0.44303397 0.506977365 0.469185515 0.46281997999999996 0.46916735000000004 0.48883918 0.46918810999999994 0.469043655 0.39723568 0.43859997999999994 0.483191595 0.46867949000000003 0.43330790999999996 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.4941753649999999 0.47255555499999996 0.39582227 0.46631804 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.462634005 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.47016036999999994 0.46918724500000003 0.47061363000000006 0.49884204 0.508480735 0.47257977500000004 0.39601084 0.488213785 0.44142507000000003 0.469183785 0.46803852500000004 0.45975442 0.444965515 0.49596505 0.45786872 0.46904019500000005 0.396058415 0.46022497999999995 0.46541411499999996 0.487526975 0.46917427000000006 0.395823135 0.47461685 0.48267345999999994 0.4708022 0.514155135 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.45337591 0.396099935 0.46917253999999997 0.46894850499999996 0.4635362 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.464088935 0.457606625 0.45064077999999996 0.51589638 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388618999999994 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.440977 0.47894011999999997 0.396380195 0.46912929 0.456859265 0.478034465 0.46715363000000004 0.39661114999999997 0.402371185 0.50151143 0.46918810999999994 0.46917946 0.49090306999999994 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49978835 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593458 0.46918810999999994 0.507027535 0.39616827 0.469026355 0.443078085 0.46910506999999996 0.46002949000000004 0.48465777 0.527441535 0.482978805 0.396099935 0.46981091 0.39585340999999996 0.49017560499999996 0.46360886 0.469026355 0.46918897499999995 0.484364535 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.46020076000000004 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.476600295 0.395878495 0.5019266299999999 0.46296616499999993 0.39723568 0.46485186500000003 0.46906009000000004 0.477105455 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.46254837000000004 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.478812965 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.512381885 0.48312845 0.4675498 0.49775213999999995 0.464834565 0.48650714000000006
133 0.45395871012471656 0.39600738 0.46882134999999997 0.49276109 0.39581362 0.49797185000000005 0.46918724500000003 0.396343 0.49533879 0.44420691 0.400940475 0.48048155000000004 0.46950470000000005 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.504266455 0.46916735000000004 0.42894917499999996 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082236 0.47201666 0.45148501999999996 0.465763575 0.47135839500000004 0.39581189 0.46918638 0.48143391500000005 0.397641365 0.39646583 0.44840389 0.46675227 0.450117455 0.46918810999999994 0.39587330499999995 0.47537978 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483968365 0.417759535 0.39697272 0.47991757 0.501299505 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.402732755 0.46916907999999996 0.49293063 0.47681395 0.46833176 0.43841833 0.49393057 0.3958932 0.49375843499999994 0.44479684 0.395817945 0.5102427399999999 0.39602122 0.39599181 0.46918810999999994 0.4896834199999999 0.46918810999999994 0.3958932 0.3970004 0.5135228199999999 0.39581881 0.42837221999999997 0.48316218499999997 0.395899255 0.5067965799999999 0.40767623 0.494841415 0.47578979000000005 0.44376403 0.49261404 0.46905749500000005 0.395812755 0.464151215 0.39581708 0.395819675 0.48188285 0.469047115 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.513425075 0.468268615 0.489442085 0.47720233500000003 0.46910852999999997 0.487601365 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.509409745 0.474116015 0.48468199 0.469073065 0.453551505 0.44981124499999997 0.46918810999999994 0.49867768999999995 0.45387415 0.459281265 0.39665786000000003 0.5055579 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.450271425 0.486399015 0.5016801049999999 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.497090415 0.395814485 0.481487545 0.39584995 0.46904192499999997 0.395812755 0.48671301 0.48299351 0.39632915999999996 0.483790175 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44146313 0.469185515 0.50207541 0.49047057 0.493502395 0.44095278 0.45562923499999997 0.46914485999999994 0.475332205 0.471123115 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.498505555 0.46918810999999994 0.46775394000000003 0.45956931 0.469183785 0.46918810999999994 0.482411365 0.46918810999999994 0.50277433 0.47382278000000005 0.395824 0.45455231 0.46918119 0.46806188000000004 0.413687115 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.41868768 0.39808251499999997 0.396084365 0.45743967999999996 0.44044329500000007 0.490722285 0.39591223 0.49276281999999993 0.469185515 0.5009284199999999 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.43139885499999997 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151556 0.46659138 0.396539355 0.47772047 0.444456895 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.44654068 0.467010905 0.49265988499999996 0.44303397 0.506977365 0.469185515 0.46281997999999996 0.46916735000000004 0.48883918 0.46918810999999994 0.469043655 0.39723568 0.43859997999999994 0.483191595 0.46867949000000003 0.43229067 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.4941753649999999 0.47255555499999996 0.39582227 0.46631804 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.462634005 0.46895023500000005 0.469176865 0.39588109 0.49046019 0.46918810999999994 0.47016036999999994 0.46918724500000003 0.47061363000000006 0.49884204 0.508480735 0.47257977500000004 0.39601084 0.488213785 0.44061889 0.469183785 0.46803852500000004 0.45975442 0.444965515 0.493825905 0.45786872 0.46904019500000005 0.396058415 0.46022497999999995 0.46541411499999996 0.48665938 0.46917427000000006 0.395823135 0.47461685 0.48267345999999994 0.4708022 0.514155135 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.45337591 0.396099935 0.46917253999999997 0.46894850499999996 0.4635362 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.45870085000000005 0.457606625 0.45064077999999996 0.51589638 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388618999999994 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.440977 0.47894011999999997 0.396380195 0.46912929 0.456859265 0.478034465 0.46715363000000004 0.39661114999999997 0.402371185 0.50151143 0.46918810999999994 0.46917946 0.49090306999999994 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49978835 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593458 0.46918810999999994 0.507027535 0.39616827 0.469026355 0.439119845 0.46910506999999996 0.46002949000000004 0.48465777 0.5274424 0.482978805 0.396099935 0.46981091 0.39585340999999996 0.49017560499999996 0.46360886 0.469026355 0.46918897499999995 0.48453234500000003 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.45967656999999995 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.476600295 0.395878495 0.5019266299999999 0.46296616499999993 0.39723568 0.46485273000000005 0.46906009000000004 0.477105455 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.46254837000000004 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.478812965 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.512381885 0.48312845 0.4675498 0.49775213999999995 0.464834565 0.48650714000000006
134 0.45396762688208614 0.39600738 0.46882134999999997 0.49276109 0.39581362 0.49797185000000005 0.46918724500000003 0.396343 0.49533879 0.44420691 0.400940475 0.48048155000000004 0.46950470000000005 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.504266455 0.46916735000000004 0.42894917499999996 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082236 0.47201666 0.45148501999999996 0.465763575 0.47135839500000004 0.39581189 0.46918638 0.47625256499999996 0.397641365 0.39646583 0.44840389 0.46675227 0.460168755 0.46918810999999994 0.39587330499999995 0.475378915 0.46918897499999995 0.47635377 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483968365 0.41646117 0.39697272 0.47991757 0.501299505 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.402732755 0.46916907999999996 0.49293063 0.47681395 0.46833176 0.43841833 0.49393057 0.3958932 0.49375843499999994 0.44479684 0.395817945 0.5102427399999999 0.39602122 0.39599181 0.46918810999999994 0.4896834199999999 0.46918810999999994 0.3958932 0.3970004 0.5135228199999999 0.39581881 0.42837221999999997 0.48316218499999997 0.395899255 0.5063260199999999 0.40767623 0.494841415 0.47578979000000005 0.44376403 0.49261404 0.46905749500000005 0.395812755 0.464151215 0.39581708 0.395819675 0.48188285 0.46904625 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.513425075 0.468268615 0.489442085 0.47720147 0.46910852999999997 0.48760223 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.513686305 0.474116015 0.48468199 0.469073065 0.453551505 0.44981124499999997 0.46918810999999994 0.49867768999999995 0.45387415 0.459281265 0.39665786000000003 0.5055579 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.450271425 0.486399015 0.5016801049999999 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.497090415 0.395814485 0.481487545 0.39584995 0.46904192499999997 0.395812755 0.48671474 0.48299351 0.39632915999999996 0.483790175 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44146313 0.469185515 0.50207541 0.49047057 0.493502395 0.440953645 0.45562837 0.46914485999999994 0.475332205 0.471123115 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.498505555 0.46918810999999994 0.46775394000000003 0.45956931 0.469183785 0.46918810999999994 0.482411365 0.46918810999999994 0.502775195 0.47382278000000005 0.395824 0.45455231 0.46918119 0.46806188000000004 0.41249082 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.418057095 0.39808251499999997 0.396084365 0.45743967999999996 0.44044329500000007 0.490722285 0.39591223 0.49276281999999993 0.469185515 0.500929285 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.428227765 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.461514695 0.46659138 0.396539355 0.47772047 0.444456895 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.445699035 0.467010905 0.49265988499999996 0.44303397 0.506979095 0.469185515 0.46281997999999996 0.46916735000000004 0.48883918 0.46918810999999994 0.469043655 0.39723568 0.43859997999999994 0.483191595 0.46867949000000003 0.43152774 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.4941745 0.47255555499999996 0.39582227 0.46631804 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.462634005 0.46895023500000005 0.469176865 0.39588109 0.49046105500000003 0.46918810999999994 0.47016036999999994 0.46918724500000003 0.47061363000000006 0.49884204 0.50847987 0.47257977500000004 0.39601084 0.488213785 0.44035679499999997 0.469183785 0.46803852500000004 0.45975442 0.444965515 0.49103714499999995 0.45786872 0.46904019500000005 0.396058415 0.46022584499999997 0.46541411499999996 0.48562310999999997 0.46917427000000006 0.395823135 0.47461685 0.48267345999999994 0.470803065 0.514155135 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258217499999996 0.453376775 0.396099935 0.46917253999999997 0.46894850499999996 0.4635362 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.45870085000000005 0.457606625 0.45064077999999996 0.51589638 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388532500000003 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.440977 0.47894011999999997 0.396380195 0.46912929 0.456859265 0.478034465 0.46715363000000004 0.39661114999999997 0.402371185 0.50151143 0.46918810999999994 0.46917946 0.49090306999999994 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49978835 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593458 0.46918810999999994 0.50702667 0.39616827 0.469026355 0.44672578999999996 0.46910506999999996 0.46002949000000004 0.48465777 0.5274424 0.48297967 0.396099935 0.46981091 0.39585340999999996 0.49017560499999996 0.46360886 0.469026355 0.46918897499999995 0.484651715 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.459191305 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.476600295 0.395878495 0.5019266299999999 0.46296616499999993 0.39723568 0.46485273000000005 0.46906009000000004 0.477105455 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.46254837000000004 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.51238275 0.48312845 0.4675498 0.49775213999999995 0.464834565 0.48650714000000006
135 0.45400183655328796 0.39600738 0.46882134999999997 0.49276109 0.39581362 0.49797185000000005 0.46918724500000003 0.396343 0.49533879 0.44420691 0.400940475 0.48048155000000004 0.46950470000000005 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.5042673200000001 0.46916735000000004 0.42894917499999996 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082236 0.47201666 0.45148501999999996 0.46576270999999997 0.47135839500000004 0.39581189 0.46918638 0.47625256499999996 0.397641365 0.39646583 0.44840389 0.46675227 0.470358455 0.46918810999999994 0.39587330499999995 0.47537978 0.46918897499999995 0.47635377 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483968365 0.41646117 0.39697272 0.479916705 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.402732755 0.46916907999999996 0.49293063 0.47681395 0.46833176 0.43841833 0.49393057 0.3958932 0.49375843499999994 0.44479684 0.395817945 0.5102418750000001 0.39602122 0.39599181 0.46918810999999994 0.4896834199999999 0.46918810999999994 0.3958932 0.3970004 0.513523685 0.39581881 0.42837221999999997 0.48316218499999997 0.395899255 0.506409925 0.40767623 0.494841415 0.47578979000000005 0.44376403 0.49261404 0.46905749500000005 0.395812755 0.464151215 0.39581708 0.395819675 0.48188285 0.46904625 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.513425075 0.468268615 0.489442085 0.47720147 0.46910852999999997 0.48760223 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.51097107 0.474116015 0.48468199 0.469073065 0.453551505 0.44981124499999997 0.46918810999999994 0.49867768999999995 0.45387415 0.459281265 0.39665786000000003 0.5055579 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.450271425 0.48639815 0.5016801049999999 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.49708955 0.395814485 0.481487545 0.39584995 0.46904192499999997 0.395812755 0.48671474 0.48299351 0.39632915999999996 0.48378931 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44146313 0.469185515 0.50207541 0.49047057 0.493502395 0.440953645 0.45562837 0.46914485999999994 0.475332205 0.47112224999999996 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.49850642 0.46918810999999994 0.46775394000000003 0.45956931 0.469183785 0.46918810999999994 0.482411365 0.46918810999999994 0.502775195 0.47382278000000005 0.395824 0.45455231 0.46918119 0.46806188000000004 0.41804412 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.41741526500000004 0.39808251499999997 0.396084365 0.45743967999999996 0.44044329500000007 0.490722285 0.39591223 0.49276281999999993 0.469185515 0.500929285 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.435599295 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.461514695 0.46659138 0.396539355 0.47772133499999997 0.444456895 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.44499838500000005 0.46701177 0.49265988499999996 0.44303397 0.506979095 0.469185515 0.46281997999999996 0.46916735000000004 0.488840045 0.46918810999999994 0.469043655 0.39723568 0.43859997999999994 0.483191595 0.46867949000000003 0.43198186499999996 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.4941745 0.47255555499999996 0.39582227 0.46631804 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.462634005 0.46895023500000005 0.469176865 0.39588109 0.49046105500000003 0.46918810999999994 0.47016036999999994 0.46918724500000003 0.47061449499999997 0.498842905 0.50847987 0.47257977500000004 0.39601084 0.48821465 0.439957165 0.469183785 0.46803852500000004 0.45975442 0.444965515 0.49103714499999995 0.45786872 0.46904019500000005 0.396058415 0.46022584499999997 0.46541411499999996 0.48474080999999997 0.46917427000000006 0.395823135 0.47461685 0.48267345999999994 0.470803065 0.514155135 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258304 0.453376775 0.396099935 0.46917253999999997 0.46894850499999996 0.4635362 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.45870085000000005 0.457606625 0.45064077999999996 0.51589638 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388532500000003 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.440977 0.47894011999999997 0.396380195 0.46912929 0.45686013000000003 0.478034465 0.46715363000000004 0.39661114999999997 0.402371185 0.50151143 0.46918810999999994 0.46917946 0.49090306999999994 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49978835 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593458 0.46918810999999994 0.50702667 0.39616827 0.469026355 0.44288173 0.46910506999999996 0.46002949000000004 0.48465777 0.5274449950000001 0.48297967 0.396099935 0.46981091 0.39585340999999996 0.49017560499999996 0.46360886 0.469026355 0.46918897499999995 0.48454359 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.45991185 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.476600295 0.395878495 0.5019266299999999 0.46296616499999993 0.39723568 0.46485273000000005 0.46906009000000004 0.477105455 0.47787098000000006 0.469185515 0.46918638 0.39586551999999997 0.46254837000000004 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.512381885 0.48312845 0.4675498 0.49775213999999995 0.46483369999999996 0.48650714000000006
136 0.4540204428798186 0.39600738 0.46882134999999997 0.49276109 0.39581362 0.49797185000000005 0.46918724500000003 0.396343 0.49533879 0.44420691 0.400940475 0.48048155000000004 0.46950470000000005 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.5042673200000001 0.46916735000000004 0.42894917499999996 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082236 0.47201666 0.45148501999999996 0.46576270999999997 0.47135839500000004 0.39581189 0.46918638 0.47625256499999996 0.397641365 0.39646583 0.44840389 0.46675227 0.46652910000000003 0.46918810999999994 0.39587330499999995 0.47537978 0.46918897499999995 0.47635377 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483968365 0.41646117 0.39697272 0.479916705 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.402732755 0.46916907999999996 0.492931495 0.47681395 0.46833176 0.43841833 0.49393057 0.3958932 0.49375843499999994 0.44479684 0.395817945 0.5102418750000001 0.39602122 0.39599181 0.46918810999999994 0.4896834199999999 0.46918810999999994 0.3958932 0.3970004 0.513523685 0.39581881 0.42837221999999997 0.48316131999999995 0.395899255 0.50438669 0.40767623 0.49484055 0.47578979000000005 0.44376403 0.49261404 0.46905749500000005 0.395812755 0.46415035 0.39581708 0.395819675 0.48188285 0.46904625 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.513425075 0.468268615 0.489442085 0.47720060499999994 0.46910852999999997 0.48760223 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.5134536199999999 0.474116015 0.48468199 0.469073065 0.453551505 0.44981124499999997 0.46918810999999994 0.49867682500000005 0.45387415 0.459281265 0.39665786000000003 0.5055579 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.450271425 0.48639815 0.5016801049999999 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.49708955 0.395814485 0.481487545 0.39584995 0.46904192499999997 0.395812755 0.486715605 0.48299351 0.39632915999999996 0.48378931 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44146313 0.469185515 0.5020745449999999 0.49047057 0.493502395 0.440953645 0.45562837 0.46914485999999994 0.475332205 0.47112224999999996 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.49850642 0.46918810999999994 0.46775394000000003 0.45956931 0.469183785 0.46918810999999994 0.482411365 0.46918810999999994 0.50277433 0.47382278000000005 0.395824 0.45455231 0.46918119 0.46806188000000004 0.41665493 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.416827065 0.39808251499999997 0.396084365 0.45743967999999996 0.44044329500000007 0.490722285 0.39591223 0.49276281999999993 0.469185515 0.500929285 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.443427545 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.461514695 0.46659138 0.396539355 0.47772133499999997 0.4444577599999999 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.44666351 0.46701177 0.49265988499999996 0.44303397 0.506979095 0.469185515 0.46281997999999996 0.46916735000000004 0.488840045 0.46918810999999994 0.469043655 0.39723568 0.43859997999999994 0.48319246 0.46867949000000003 0.43117222499999996 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.494173635 0.47255555499999996 0.39582227 0.46631804 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.46263314 0.46895023500000005 0.469176865 0.39588109 0.49046105500000003 0.46918810999999994 0.47016036999999994 0.46918724500000003 0.47061449499999997 0.498842905 0.50847987 0.47257977500000004 0.39601084 0.488215515 0.43839324499999993 0.469183785 0.46803852500000004 0.45975442 0.444965515 0.49103714499999995 0.45786872 0.46904019500000005 0.396058415 0.46022584499999997 0.46541411499999996 0.48729947999999995 0.46917427000000006 0.395823135 0.47461685 0.48267345999999994 0.470803065 0.514155135 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258304 0.453376775 0.396099935 0.46917253999999997 0.46894850499999996 0.4635362 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.45870085000000005 0.457606625 0.45064077999999996 0.51589638 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388532500000003 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.440977 0.478939255 0.396380195 0.46912929 0.45686013000000003 0.478034465 0.46715363000000004 0.39661114999999997 0.402371185 0.50151143 0.46918810999999994 0.46917946 0.49090306999999994 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49978835 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593458 0.46918810999999994 0.5070284 0.39616827 0.469026355 0.45021001 0.46910506999999996 0.46002949000000004 0.48465777 0.5274449950000001 0.48297967 0.396099935 0.46981091 0.39585340999999996 0.49017560499999996 0.46360886 0.469026355 0.46918897499999995 0.48156972 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.45943437 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.476600295 0.395878495 0.501927495 0.46296616499999993 0.39723568 0.46485273000000005 0.46906009000000004 0.477105455 0.47787098000000006 0.469185515 0.46918638 0.39586551999999997 0.462547505 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.512381885 0.48312845 0.4675498 0.49775213999999995 0.46483369999999996 0.48650714000000006
137 0.4539918900340136 0.39600738 0.46882134999999997 0.49276109 0.39581362 0.49797185000000005 0.46918724500000003 0.396343 0.49533879 0.44420691 0.400940475 0.48048155000000004 0.46950556499999996 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.5042673200000001 0.46916735000000004 0.42894917499999996 0.48790411499999997 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082236 0.472017525 0.45148501999999996 0.465763575 0.47135839500000004 0.39581189 0.46918638 0.47625256499999996 0.397641365 0.39646583 0.44840389 0.46675227 0.462808735 0.46918810999999994 0.39587330499999995 0.47537978 0.46918897499999995 0.47635377 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483968365 0.41646117 0.39697272 0.479916705 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.402732755 0.46916907999999996 0.492931495 0.47681395 0.46833176 0.43841833 0.49393143500000003 0.3958932 0.49375843499999994 0.44479684 0.395817945 0.51024101 0.39602122 0.39599181 0.46918810999999994 0.4896834199999999 0.46918810999999994 0.3958932 0.3970004 0.5135228199999999 0.39581881 0.42837221999999997 0.48316218499999997 0.395899255 0.505143565 0.40767623 0.49484055 0.47578979000000005 0.44376403 0.49261404 0.46905749500000005 0.395812755 0.46415035 0.39581708 0.395819675 0.48188285 0.46904625 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.513425075 0.468268615 0.489442085 0.47720060499999994 0.46910852999999997 0.48760223 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.5134536199999999 0.474116015 0.48468199 0.469073065 0.453551505 0.44981124499999997 0.46918810999999994 0.49867682500000005 0.45387415 0.459281265 0.39665786000000003 0.5055579 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.450271425 0.48639815 0.5016801049999999 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.49708955 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.486715605 0.48299351 0.39632915999999996 0.48378931 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44146313 0.469185515 0.5020745449999999 0.49047057 0.493502395 0.440953645 0.45562837 0.46914485999999994 0.475332205 0.47112224999999996 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.49850642 0.46918810999999994 0.46775394000000003 0.45956931 0.469183785 0.46918810999999994 0.482411365 0.46918810999999994 0.50277433 0.47382278000000005 0.395824 0.45455317500000003 0.46918119 0.46806188000000004 0.41537732499999996 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.416302875 0.39808251499999997 0.396084365 0.45743967999999996 0.44044243 0.490722285 0.39591223 0.49276281999999993 0.469185515 0.500929285 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.432317485 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.461514695 0.466590515 0.396539355 0.47772133499999997 0.4444577599999999 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.44590490499999996 0.46701177 0.49265988499999996 0.44303397 0.506979095 0.469185515 0.46281997999999996 0.46916735000000004 0.488840045 0.46918810999999994 0.469043655 0.39723568 0.43860084499999996 0.48319246 0.46867949000000003 0.43039632 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.494173635 0.47255555499999996 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.46263314 0.46895023500000005 0.469176865 0.39588109 0.49046105500000003 0.46918810999999994 0.470161235 0.46918724500000003 0.47061449499999997 0.49884377 0.50847987 0.47257977500000004 0.39601084 0.488215515 0.43834394 0.469183785 0.46803852500000004 0.45975442 0.444965515 0.49103801 0.45786872 0.46904019500000005 0.396058415 0.46022584499999997 0.46541411499999996 0.483900895 0.46917427000000006 0.395823135 0.47461685 0.48267432499999996 0.470803065 0.514155135 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258304 0.45337764 0.396099935 0.46917253999999997 0.46894850499999996 0.4635362 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.45870085000000005 0.457606625 0.45064077999999996 0.51589638 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388532500000003 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.440977 0.478939255 0.396380195 0.46912929 0.45686013000000003 0.4780336 0.46715363000000004 0.39661114999999997 0.402371185 0.50151143 0.46918810999999994 0.46917946 0.49090306999999994 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49978921500000006 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593458 0.46918810999999994 0.5070284 0.39616827 0.469026355 0.457490715 0.46910506999999996 0.46002949000000004 0.484656905 0.5274449950000001 0.48297967 0.396099935 0.46981091 0.39585340999999996 0.49017560499999996 0.46360886 0.469026355 0.46918897499999995 0.48192263999999996 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.460061495 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.476600295 0.395878495 0.501927495 0.46296616499999993 0.39723568 0.46485273000000005 0.46906009000000004 0.477105455 0.47787098000000006 0.469185515 0.46918638 0.39586551999999997 0.462547505 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.4691846499999999 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.51238275 0.48312845 0.4675498 0.49775213999999995 0.464834565 0.48650714000000006
138 0.453953571122449 0.39600738 0.46882134999999997 0.49276109 0.39581362 0.49797185000000005 0.46918724500000003 0.396343 0.49533879 0.44420691 0.400940475 0.48048155000000004 0.46950556499999996 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.5042673200000001 0.46916735000000004 0.42894917499999996 0.48790411499999997 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082236 0.472017525 0.45148501999999996 0.465763575 0.47135839500000004 0.39581189 0.46918638 0.47625256499999996 0.397641365 0.39646583 0.44840389 0.46675227 0.45947243000000004 0.46918810999999994 0.39587330499999995 0.47537978 0.46918897499999995 0.47635377 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.4839675 0.41646117 0.39697272 0.47991584 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.402732755 0.46916907999999996 0.492931495 0.47681395 0.46833176 0.43841833 0.49393143500000003 0.3958932 0.49375843499999994 0.44479684 0.395817945 0.5102401449999999 0.39602122 0.39599181 0.46918810999999994 0.4896834199999999 0.46918810999999994 0.3958932 0.3970004 0.513521955 0.39581881 0.42837221999999997 0.48316218499999997 0.395899255 0.5021212549999999 0.40767623 0.49484055 0.47578979000000005 0.443764895 0.49261404 0.46905749500000005 0.395812755 0.46415035 0.39581708 0.395819675 0.48188285 0.46904625 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.513425075 0.468268615 0.489442085 0.47719974000000004 0.46910852999999997 0.48760223 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.5134536199999999 0.474116015 0.48468199 0.469073065 0.453551505 0.44981124499999997 0.46918810999999994 0.49867768999999995 0.45387415 0.459281265 0.39665786000000003 0.5055579 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.450271425 0.48639815 0.5016801049999999 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.49708955 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.486715605 0.48299351 0.39632915999999996 0.48379104 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44146313 0.469185515 0.5020745449999999 0.49047057 0.49350152999999997 0.440953645 0.45562837 0.46914485999999994 0.475332205 0.47112224999999996 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.49850642 0.46918810999999994 0.46775394000000003 0.459568445 0.469183785 0.46918810999999994 0.482411365 0.46918810999999994 0.50277433 0.47382278000000005 0.395824 0.45455317500000003 0.46918119 0.46806188000000004 0.41417411 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.41580723 0.39808251499999997 0.396084365 0.45743967999999996 0.44044243 0.490722285 0.39591223 0.49276281999999993 0.469185515 0.500929285 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.42944568499999997 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.461514695 0.46659138 0.396539355 0.47772133499999997 0.4444577599999999 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.44526653499999996 0.46701177 0.49265988499999996 0.44303397 0.506979095 0.469185515 0.46281997999999996 0.46916735000000004 0.488840045 0.46918810999999994 0.469043655 0.39723568 0.43860084499999996 0.48319246 0.46867949000000003 0.43095164999999996 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.494173635 0.47255555499999996 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.46263314 0.46895023500000005 0.469176865 0.39588109 0.49046105500000003 0.46918810999999994 0.470161235 0.46918724500000003 0.47061449499999997 0.49884377 0.50847987 0.47257977500000004 0.39601084 0.488215515 0.43834394 0.469183785 0.46803852500000004 0.45975442 0.444965515 0.49103887500000004 0.45786872 0.46904019500000005 0.396058415 0.46022584499999997 0.46541411499999996 0.48293036500000003 0.46917427000000006 0.395823135 0.47461685 0.48267432499999996 0.470803065 0.514155135 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258304 0.45337764 0.396099935 0.46917253999999997 0.46894850499999996 0.4635362 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.45870085000000005 0.457606625 0.45064077999999996 0.51589638 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388532500000003 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627818 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.440977 0.478939255 0.396380195 0.46912929 0.45686013000000003 0.4780336 0.46715363000000004 0.39661114999999997 0.402371185 0.501510565 0.46918810999999994 0.46917946 0.490903935 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49978921500000006 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593544500000005 0.46918810999999994 0.5070284 0.39616827 0.469026355 0.453378505 0.46910506999999996 0.46003035500000006 0.484656905 0.5274449950000001 0.48297967 0.396099935 0.46981091 0.39585340999999996 0.49017560499999996 0.46360886 0.469026355 0.46918897499999995 0.48215619 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.459023495 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.47660116 0.395878495 0.5019266299999999 0.46296616499999993 0.39723568 0.46485273000000005 0.46906009000000004 0.477105455 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.462547505 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.469185515 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.51238275 0.48312845 0.4675498 0.49775213999999995 0.464834565 0.48650714000000006
139 0.4539757551360544 0.39600738 0.46882134999999997 0.49276109 0.39581362 0.49797185000000005 0.46918724500000003 0.396343 0.49533879 0.44420691 0.400940475 0.48048155000000004 0.46950556499999996 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.5042673200000001 0.46916735000000004 0.42894917499999996 0.48790411499999997 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082236 0.472017525 0.45148501999999996 0.465763575 0.47135839500000004 0.39581189 0.46918638 0.47625256499999996 0.397641365 0.39646583 0.44840389 0.46675227 0.45650894 0.46918810999999994 0.39587330499999995 0.47537978 0.46918897499999995 0.47635377 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.4839675 0.41646117 0.39697272 0.47991584 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.402732755 0.46916907999999996 0.492931495 0.47681395 0.46833176 0.43841833 0.49393143500000003 0.3958932 0.49375843499999994 0.44479684 0.395817945 0.5102401449999999 0.39602122 0.39599181 0.46918810999999994 0.489684285 0.46918810999999994 0.3958932 0.3970004 0.513521955 0.39581881 0.42837221999999997 0.48316218499999997 0.395899255 0.50318261 0.40767623 0.49484055 0.47578979000000005 0.443764895 0.49261404 0.46905749500000005 0.395812755 0.46415035 0.39581708 0.395819675 0.48188285 0.46904625 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.51342421 0.468268615 0.489442085 0.47719974000000004 0.46910852999999997 0.48760223 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.5134536199999999 0.474116015 0.48468199 0.469073065 0.453551505 0.44981124499999997 0.46918810999999994 0.49867768999999995 0.45387415 0.459281265 0.39665786000000003 0.5055570349999999 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.450271425 0.48639815 0.5016801049999999 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.49708955 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.486715605 0.48299351 0.39632915999999996 0.48379104 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44146313 0.469185515 0.5020745449999999 0.49047057 0.49350152999999997 0.440953645 0.45562837 0.46914485999999994 0.475332205 0.47112224999999996 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.49850642 0.46918810999999994 0.46775394000000003 0.459568445 0.469183785 0.46918810999999994 0.482411365 0.46918810999999994 0.50277433 0.47382278000000005 0.395824 0.45455317500000003 0.46918119 0.46806188000000004 0.413027985 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.41529169 0.39808251499999997 0.396084365 0.45743967999999996 0.44044243 0.490722285 0.39591223 0.49276368499999995 0.469185515 0.50093015 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.43620739000000003 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.461514695 0.466590515 0.396539355 0.47772133499999997 0.4444577599999999 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.444539935 0.46701177 0.49265988499999996 0.44303397 0.506979095 0.469185515 0.46281997999999996 0.46916735000000004 0.488840045 0.46918810999999994 0.469043655 0.39723568 0.43860084499999996 0.48319246 0.46867949000000003 0.43183654499999996 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.494173635 0.47255555499999996 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.46263314 0.46895023500000005 0.469176865 0.39588109 0.49046105500000003 0.46918810999999994 0.470161235 0.46918724500000003 0.47061363000000006 0.49884377 0.5084790050000001 0.47258064000000005 0.39601084 0.488215515 0.43834394 0.469183785 0.46803852500000004 0.45975442 0.444965515 0.49103801 0.45786872 0.46904019500000005 0.396058415 0.46022584499999997 0.46541411499999996 0.48604696 0.46917427000000006 0.395823135 0.47461685 0.48267345999999994 0.470803065 0.514155135 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258304 0.45337764 0.396099935 0.46917253999999997 0.46894850499999996 0.4635362 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.45870085000000005 0.457606625 0.45064077999999996 0.515897245 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627904500000003 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.440977 0.478939255 0.396380195 0.46912929 0.45686013000000003 0.4780336 0.46715363000000004 0.39661114999999997 0.402371185 0.501510565 0.46918810999999994 0.46917946 0.490903935 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49979007999999997 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593544500000005 0.46918810999999994 0.5070284 0.39616827 0.469026355 0.46019038 0.46910506999999996 0.46003035500000006 0.484656905 0.5274458599999999 0.48297967 0.396099935 0.46981091 0.39585340999999996 0.49017647000000003 0.46360886 0.469026355 0.46918897499999995 0.47809847499999997 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.45958055499999995 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.47660116 0.395878495 0.5019266299999999 0.46296616499999993 0.39723568 0.46485273000000005 0.46906009000000004 0.477105455 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.462547505 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.469185515 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.512381885 0.48312845 0.4675498 0.497751275 0.464834565 0.48650714000000006
140 0.4539740251360544 0.39600738 0.46882134999999997 0.49276109 0.39581362 0.49797185000000005 0.46918724500000003 0.396343 0.49533879 0.44420691 0.400940475 0.48048155000000004 0.46950556499999996 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.5042673200000001 0.46916735000000004 0.42894917499999996 0.48790411499999997 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.480823225 0.472015795 0.45148501999999996 0.465763575 0.47135839500000004 0.39581189 0.46918638 0.47625256499999996 0.397641365 0.39646583 0.44840389 0.46675227 0.4538136 0.46918810999999994 0.39587330499999995 0.475380645 0.46918897499999995 0.47635377 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.476036315 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.4839675 0.41646117 0.39697272 0.47991584 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.402732755 0.46916907999999996 0.492931495 0.47681395 0.46833176 0.43841833 0.49393143500000003 0.3958932 0.49375843499999994 0.44479684 0.395817945 0.5102401449999999 0.39602122 0.39599181 0.46918810999999994 0.489684285 0.46918810999999994 0.3958932 0.3970004 0.513521955 0.39581881 0.42837221999999997 0.48316218499999997 0.395899255 0.504065775 0.40767623 0.49484055 0.475788925 0.443764895 0.49261404 0.46905749500000005 0.395812755 0.46415035 0.39581708 0.395819675 0.48188198499999996 0.46904625 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.51342421 0.468268615 0.489442085 0.47719974000000004 0.46910852999999997 0.48760223 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.5134536199999999 0.474116015 0.48468199 0.469073065 0.453551505 0.44981211 0.46918810999999994 0.49867768999999995 0.45387415 0.459281265 0.39665786000000003 0.5055570349999999 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.450271425 0.48639815 0.5016801049999999 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.497088685 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.486715605 0.48299351 0.39632915999999996 0.48379104 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44146313 0.469185515 0.5020745449999999 0.49047057 0.49350152999999997 0.440953645 0.45562837 0.46914485999999994 0.475332205 0.47112224999999996 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.49850728499999997 0.46918810999999994 0.46775394000000003 0.459568445 0.469183785 0.46918810999999994 0.482411365 0.46918810999999994 0.50277433 0.47382278000000005 0.395824 0.45455317500000003 0.46918119 0.46806188000000004 0.417958485 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.41742651 0.39808251499999997 0.3960835 0.45743967999999996 0.44044243 0.490722285 0.39591223 0.49276455 0.469185515 0.50093015 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.43620739000000003 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.461514695 0.466590515 0.396539355 0.47772133499999997 0.4444577599999999 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.44397768499999996 0.46701177 0.49265988499999996 0.44303397 0.506979095 0.469185515 0.46281997999999996 0.46916735000000004 0.488840045 0.46918810999999994 0.469043655 0.39723568 0.43860084499999996 0.48319246 0.46867949000000003 0.43073713 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.494173635 0.47255555499999996 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.46263314 0.46895023500000005 0.469176865 0.39588109 0.49046105500000003 0.46918810999999994 0.470161235 0.46918724500000003 0.47061363000000006 0.49884377 0.5084790050000001 0.47258064000000005 0.39601084 0.488215515 0.43834394 0.469183785 0.46803852500000004 0.45975442 0.444965515 0.49103714499999995 0.45786872 0.46904019500000005 0.396058415 0.46022584499999997 0.46541411499999996 0.48604696 0.46917427000000006 0.395823135 0.47461685 0.48267345999999994 0.470803065 0.514155135 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.432583905 0.45337764 0.396099935 0.46917253999999997 0.46894850499999996 0.463537065 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.45870085000000005 0.457606625 0.45064077999999996 0.51589811 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627904500000003 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.440977 0.478939255 0.396380195 0.46912929 0.45686013000000003 0.4780336 0.467152765 0.39661114999999997 0.402371185 0.501510565 0.46918810999999994 0.46917946 0.490903935 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49979007999999997 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593544500000005 0.46918810999999994 0.507029265 0.39616827 0.469026355 0.456182835 0.46910506999999996 0.46003035500000006 0.48465777 0.5274458599999999 0.48297967 0.396099935 0.46981091 0.39585340999999996 0.49017647000000003 0.46360886 0.469026355 0.46918897499999995 0.47870916500000005 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.45862126999999997 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.47660116 0.395878495 0.5019266299999999 0.46296616499999993 0.39723568 0.46485273000000005 0.46906009000000004 0.477105455 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.462547505 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.47881383 0.467436485 0.46913794 0.39587676499999996 0.469185515 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.512381885 0.48312845 0.4675498 0.497751275 0.464834565 0.48650714000000006
141 0.45401525484126987 0.39600738 0.46882134999999997 0.49276109 0.39581362 0.49797185000000005 0.46918724500000003 0.396343 0.49533879 0.44420777499999997 0.400940475 0.48048155000000004 0.46950556499999996 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.5042673200000001 0.46916735000000004 0.42894917499999996 0.48790411499999997 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.48082409 0.472015795 0.45148501999999996 0.465763575 0.47135839500000004 0.39581189 0.46918638 0.47625256499999996 0.397641365 0.39646583 0.44840389 0.46675227 0.46188491499999995 0.46918810999999994 0.39587330499999995 0.475380645 0.46918897499999995 0.47635377 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.47603718000000006 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483966635 0.41646117 0.39697272 0.47991757 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.402732755 0.46916907999999996 0.492931495 0.47681395 0.46833176 0.43841833 0.49393143500000003 0.3958932 0.49375843499999994 0.44479684 0.395817945 0.5102401449999999 0.39602122 0.39599181 0.46918810999999994 0.489684285 0.46918810999999994 0.3958932 0.3970004 0.513521955 0.39581881 0.42837221999999997 0.48316218499999997 0.395899255 0.504761235 0.40767623 0.49484055 0.475788925 0.443764895 0.49261404 0.46905749500000005 0.395812755 0.46415035 0.39581708 0.395819675 0.48188198499999996 0.46904625 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.51342421 0.468268615 0.489442085 0.47719974000000004 0.46910852999999997 0.48760223 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.5134536199999999 0.474116015 0.48468199 0.469073065 0.453551505 0.44981211 0.46918810999999994 0.49867768999999995 0.45387415 0.459281265 0.39665786000000003 0.5055570349999999 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.450271425 0.486399015 0.5016801049999999 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.497088685 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.486715605 0.48299351 0.39632915999999996 0.48379104 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44146313 0.469185515 0.50207368 0.490471435 0.49350152999999997 0.440953645 0.45562837 0.46914485999999994 0.475332205 0.47112224999999996 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.49850728499999997 0.46918810999999994 0.46775394000000003 0.459568445 0.469183785 0.46918810999999994 0.482411365 0.46918810999999994 0.50277433 0.47382278000000005 0.395824 0.45455317500000003 0.46918119 0.46806188000000004 0.42341317500000003 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.41484189 0.39808251499999997 0.3960835 0.45743967999999996 0.44044243 0.490722285 0.39591223 0.49276455 0.469185515 0.5009284199999999 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.43620739000000003 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151382999999996 0.466590515 0.396539355 0.47772133499999997 0.444456895 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.443424085 0.46701177 0.49265988499999996 0.44303397 0.506979095 0.469185515 0.46281997999999996 0.46916735000000004 0.488840045 0.46918810999999994 0.469043655 0.39723568 0.43860084499999996 0.483191595 0.46867949000000003 0.43073713 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.494173635 0.47255555499999996 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.46263314 0.46895023500000005 0.469176865 0.39588109 0.49046105500000003 0.46918810999999994 0.470161235 0.46918724500000003 0.47061363000000006 0.49884377 0.5084790050000001 0.47258064000000005 0.39601084 0.488215515 0.43834394 0.469183785 0.46803852500000004 0.45975442 0.444965515 0.49103714499999995 0.45786872 0.46904019500000005 0.396058415 0.46022584499999997 0.46541411499999996 0.48604696 0.46917427000000006 0.395823135 0.47461685 0.48267345999999994 0.470803065 0.5141560000000001 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.432583905 0.45337764 0.396099935 0.46917253999999997 0.46894850499999996 0.463537065 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.45870085000000005 0.457606625 0.45064077999999996 0.51589811 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388446 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627904500000003 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.440977 0.478939255 0.396380195 0.46912929 0.45686013000000003 0.4780336 0.467152765 0.39661114999999997 0.402371185 0.501510565 0.46918810999999994 0.46917946 0.490903935 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49979007999999997 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593544500000005 0.46918810999999994 0.507029265 0.39616827 0.469026355 0.46273607499999997 0.46910506999999996 0.46003035500000006 0.48465777 0.5274458599999999 0.48297967 0.396099935 0.46981091 0.39585340999999996 0.49017647000000003 0.46360886 0.469026355 0.46918897499999995 0.479254115 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.45862126999999997 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.47660116 0.395878495 0.501927495 0.46296616499999993 0.39723568 0.46485273000000005 0.46906009000000004 0.477105455 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.462547505 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.478812965 0.467436485 0.46913794 0.39587676499999996 0.469185515 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.512381885 0.48312845 0.4675498 0.497751275 0.464834565 0.48650714000000006
142 0.4539884908390022 0.39600738 0.46882134999999997 0.49276109 0.39581362 0.49797271499999995 0.46918724500000003 0.396343 0.49533879 0.44420777499999997 0.400940475 0.48048155000000004 0.46950556499999996 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.504266455 0.46916735000000004 0.42894917499999996 0.48790411499999997 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.480823225 0.472015795 0.45148501999999996 0.46576270999999997 0.47135925999999995 0.39581189 0.46918638 0.47625256499999996 0.397641365 0.39646583 0.44840389 0.46675227 0.45879427 0.46918810999999994 0.39587330499999995 0.47538151 0.46918897499999995 0.47635377 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.47603718000000006 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483966635 0.41646117 0.39697272 0.479918435 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.402732755 0.46916907999999996 0.492931495 0.476814815 0.46833176 0.43841833 0.49393143500000003 0.3958932 0.49375843499999994 0.44479684 0.395817945 0.5102401449999999 0.39602122 0.39599181 0.46918810999999994 0.48968515 0.46918810999999994 0.3958932 0.3970004 0.5135228199999999 0.39581881 0.42837221999999997 0.48316218499999997 0.395899255 0.50211001 0.40767623 0.49484055 0.475788925 0.443764895 0.49261317499999996 0.46905749500000005 0.395812755 0.464149485 0.39581708 0.395819675 0.48188198499999996 0.46904625 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.51342421 0.468268615 0.489442085 0.47719974000000004 0.46910852999999997 0.48760223 0.44061802499999997 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.5134536199999999 0.474116015 0.48468199 0.469073065 0.453551505 0.44981211 0.46918810999999994 0.49867768999999995 0.45387415 0.459281265 0.39665786000000003 0.5055570349999999 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.450271425 0.486399015 0.5016801049999999 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.49708955 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.486715605 0.48299351 0.39632915999999996 0.48379104 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44146313 0.469185515 0.50207368 0.49047229999999997 0.49350152999999997 0.440953645 0.45562837 0.46914485999999994 0.475332205 0.47112224999999996 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.49850728499999997 0.46918810999999994 0.46775394000000003 0.45956758 0.469183785 0.46918810999999994 0.482411365 0.46918810999999994 0.50277433 0.47382278000000005 0.395824 0.45455317500000003 0.46918119 0.46806188000000004 0.42188126 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.41484189 0.39808251499999997 0.3960835 0.45743967999999996 0.44044243 0.49072315 0.39591223 0.49276455 0.469185515 0.500929285 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.43620739000000003 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151382999999996 0.466590515 0.396539355 0.4777222 0.444456895 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.44288519 0.46701177 0.49265988499999996 0.44303397 0.506979095 0.469185515 0.46281997999999996 0.46916735000000004 0.488840045 0.46918810999999994 0.469043655 0.39723568 0.43860084499999996 0.483191595 0.46867949000000003 0.43073713 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.494173635 0.47255555499999996 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.46263314 0.46895023500000005 0.469176865 0.39588109 0.49046105500000003 0.46918810999999994 0.470161235 0.46918724500000003 0.47061363000000006 0.49884377 0.5084790050000001 0.47258064000000005 0.39601084 0.488215515 0.43834394 0.469183785 0.46803852500000004 0.45975442 0.444965515 0.49103714499999995 0.45786872 0.46904019500000005 0.396058415 0.46022584499999997 0.46541411499999996 0.48604696 0.46917427000000006 0.395823135 0.47461685 0.48267345999999994 0.470803065 0.5141560000000001 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258304 0.45337764 0.396099935 0.46917253999999997 0.46894850499999996 0.463537065 0.43941740500000004 0.39581189 0.46915783499999997 0.41481420999999996 0.45870085000000005 0.457606625 0.45064077999999996 0.51589811 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.483883595 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627904500000003 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.440977 0.478939255 0.396380195 0.46912929 0.45686013000000003 0.4780336 0.467152765 0.39661114999999997 0.402371185 0.501510565 0.46918810999999994 0.46917946 0.490903935 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49979007999999997 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593544500000005 0.46918810999999994 0.507029265 0.39616827 0.469026355 0.458743235 0.46910506999999996 0.46003035500000006 0.48465777 0.5274449950000001 0.48297967 0.396099935 0.46981091 0.39585340999999996 0.49017647000000003 0.46360886 0.469026355 0.46918897499999995 0.47925325 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.45862126999999997 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.47660116 0.395878495 0.501927495 0.46296616499999993 0.39723568 0.46485273000000005 0.46906009000000004 0.477105455 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.462547505 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.478812965 0.467436485 0.46913794 0.39587676499999996 0.469185515 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.512381885 0.48312845 0.4675498 0.497751275 0.464834565 0.48650714000000006
143 0.4539876846825397 0.39600738 0.46882134999999997 0.49276109 0.39581362 0.49797357999999997 0.46918724500000003 0.396343 0.49533879 0.44420777499999997 0.400940475 0.48048155000000004 0.46950556499999996 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.504266455 0.46916735000000004 0.42894917499999996 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.480823225 0.472015795 0.45148501999999996 0.46576270999999997 0.47135839500000004 0.39581189 0.46918638 0.47625256499999996 0.397641365 0.39646583 0.44840389 0.46675227 0.45610757999999996 0.46918810999999994 0.39587330499999995 0.47538151 0.46918897499999995 0.47635377 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.47603718000000006 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483966635 0.41646117 0.39697272 0.479918435 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.402732755 0.46916907999999996 0.492931495 0.476814815 0.46833176 0.43841833 0.49393143500000003 0.3958932 0.49375843499999994 0.44479684 0.395817945 0.5102401449999999 0.39602122 0.39599181 0.46918810999999994 0.48968515 0.46918810999999994 0.3958932 0.3970004 0.5135228199999999 0.39581881 0.42837221999999997 0.48316131999999995 0.395899255 0.49865779499999996 0.40767709500000004 0.49484055 0.475788925 0.443764895 0.49261317499999996 0.46905749500000005 0.395812755 0.464149485 0.39581708 0.395819675 0.48188198499999996 0.46904625 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.51342421 0.468268615 0.489442085 0.47719974000000004 0.46910852999999997 0.48760223 0.44061715999999995 0.39581189 0.39602987 0.44167245999999993 0.501306425 0.47256160999999997 0.5134536199999999 0.47411688 0.48468199 0.469073065 0.453551505 0.449812975 0.46918810999999994 0.49867768999999995 0.45387415 0.459281265 0.39665786000000003 0.5055570349999999 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.450271425 0.486399015 0.5016801049999999 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.49708955 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.486715605 0.48299351 0.39632915999999996 0.48379104 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44146313 0.469185515 0.50207368 0.49047229999999997 0.49350152999999997 0.440953645 0.45562837 0.46914485999999994 0.475332205 0.471123115 0.471057375 0.39581881 0.39611204499999997 0.45813168 0.49850728499999997 0.46918810999999994 0.46775394000000003 0.45956758 0.469183785 0.46918810999999994 0.482411365 0.46918810999999994 0.502773465 0.47382278000000005 0.395824 0.45455317500000003 0.46918119 0.46806188000000004 0.42048342 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.41484189 0.39808251499999997 0.3960835 0.45743967999999996 0.44044243 0.49072315 0.39591223 0.49276455 0.469185515 0.500929285 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.43620739000000003 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151382999999996 0.466590515 0.396539355 0.4777222 0.444456895 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.44391713499999996 0.46701177 0.49265988499999996 0.44303397 0.506979095 0.469185515 0.46281997999999996 0.46916735000000004 0.488840045 0.46918810999999994 0.469043655 0.39723568 0.43860084499999996 0.483191595 0.46867949000000003 0.43073713 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.494173635 0.47255555499999996 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.46263314 0.46895023500000005 0.469176865 0.39588109 0.49046105500000003 0.46918810999999994 0.470161235 0.46918724500000003 0.47061363000000006 0.49884377 0.5084790050000001 0.47258064000000005 0.39601084 0.488215515 0.43834394 0.469183785 0.46803852500000004 0.45975442 0.444965515 0.49103714499999995 0.457869585 0.46904019500000005 0.396058415 0.46022584499999997 0.46541411499999996 0.48604696 0.46917427000000006 0.395823135 0.47461685 0.48267345999999994 0.470803065 0.5141560000000001 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258304 0.45337764 0.396099935 0.46917253999999997 0.46894850499999996 0.463537065 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.45870085000000005 0.457606625 0.45064077999999996 0.51589811 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388273 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627904500000003 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.440977 0.478939255 0.396380195 0.46912929 0.456859265 0.4780336 0.467152765 0.39661114999999997 0.402371185 0.501510565 0.46918810999999994 0.46917946 0.49090306999999994 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49979007999999997 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593544500000005 0.46918810999999994 0.50703013 0.39616827 0.469026355 0.46489424999999995 0.46910506999999996 0.46003121999999996 0.48465777 0.5274449950000001 0.48297967 0.396099935 0.46981004499999995 0.39585340999999996 0.49017647000000003 0.46360886 0.469026355 0.46918897499999995 0.47925325 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.45862126999999997 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.47660116 0.395878495 0.501927495 0.4629653 0.39723568 0.46485273000000005 0.46906009000000004 0.477105455 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.462547505 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.4788121 0.467436485 0.46913794 0.39587676499999996 0.469185515 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.512381885 0.48312845 0.4675498 0.497751275 0.464834565 0.48650714000000006
144 0.4540108925736962 0.39600738 0.46882134999999997 0.49276109 0.39581362 0.49797357999999997 0.46918724500000003 0.396343 0.49533879 0.44420777499999997 0.400940475 0.48048155000000004 0.46950556499999996 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.504266455 0.46916735000000004 0.42894917499999996 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.480823225 0.472015795 0.45148501999999996 0.46576270999999997 0.47135839500000004 0.39581189 0.46918638 0.47625256499999996 0.397641365 0.39646583 0.44840389 0.46675227 0.46380608 0.46918810999999994 0.39587330499999995 0.47538151 0.46918897499999995 0.47635377 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.47603718000000006 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483966635 0.41646117 0.39697272 0.479918435 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.402732755 0.46916907999999996 0.49293236 0.476814815 0.46833176 0.43841833 0.49393143500000003 0.3958932 0.49375843499999994 0.44479684 0.395817945 0.5102401449999999 0.39602122 0.39599181 0.46918810999999994 0.48968515 0.46918810999999994 0.3958932 0.3970004 0.5135228199999999 0.39581881 0.42837221999999997 0.48316131999999995 0.395899255 0.5000236299999999 0.40767709500000004 0.49484055 0.475788925 0.443764895 0.49261317499999996 0.46905749500000005 0.395812755 0.464149485 0.39581708 0.395819675 0.48188198499999996 0.46904625 0.46918724500000003 0.46918810999999994 0.48646908 0.46902895 0.469161295 0.51342421 0.468268615 0.489442085 0.477198875 0.46910852999999997 0.48760309499999993 0.44061715999999995 0.39581189 0.39602987 0.44167159500000003 0.501306425 0.47256160999999997 0.5134536199999999 0.47411688 0.48468199 0.469073065 0.453551505 0.449812975 0.46918810999999994 0.49867768999999995 0.45387415 0.459281265 0.39665786000000003 0.5055570349999999 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.450271425 0.486399015 0.5016801049999999 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.49708955 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.486715605 0.48299351 0.39632915999999996 0.48379104 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44146313 0.469185515 0.50207368 0.49047229999999997 0.49350152999999997 0.440953645 0.45562837 0.46914485999999994 0.475332205 0.47112398 0.47105651 0.39581881 0.39611204499999997 0.45813168 0.49850728499999997 0.46918810999999994 0.46775394000000003 0.45956758 0.469183785 0.46918810999999994 0.48241223 0.46918810999999994 0.502773465 0.47382278000000005 0.395824 0.45455317500000003 0.46918119 0.46806188000000004 0.42589399499999997 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.41484189 0.39808251499999997 0.3960835 0.45743967999999996 0.44044243 0.49072315 0.39591223 0.49276455 0.469185515 0.50093015 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.43620739000000003 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151382999999996 0.466590515 0.396539355 0.4777222 0.444456895 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.44332807 0.467010905 0.49265988499999996 0.44303397 0.506979095 0.469185515 0.46281997999999996 0.46916735000000004 0.488840045 0.46918810999999994 0.469043655 0.39723568 0.43859997999999994 0.483191595 0.46867949000000003 0.43073713 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.494173635 0.47255555499999996 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.4626322749999999 0.46895023500000005 0.469176865 0.39588109 0.49046105500000003 0.46918810999999994 0.470161235 0.46918724500000003 0.47061363000000006 0.49884377 0.5084790050000001 0.47258064000000005 0.39601084 0.488215515 0.43834394 0.469183785 0.46803852500000004 0.45975442 0.444965515 0.49103714499999995 0.457869585 0.46904019500000005 0.396058415 0.46022584499999997 0.46541411499999996 0.48604696 0.46917427000000006 0.395823135 0.47461685 0.48267345999999994 0.470803065 0.5141568649999999 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.432583905 0.45337764 0.396099935 0.46917253999999997 0.46894850499999996 0.46353793 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.45870085000000005 0.457606625 0.45064077999999996 0.515897245 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.48388273 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627904500000003 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.440977 0.478939255 0.396380195 0.46912929 0.456859265 0.4780336 0.467152765 0.39661114999999997 0.402371185 0.501510565 0.46918810999999994 0.46917946 0.49090306999999994 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49979007999999997 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593544500000005 0.46918810999999994 0.50703013 0.39616827 0.469026355 0.46124049 0.46910506999999996 0.46003035500000006 0.48465777 0.5274458599999999 0.48297967 0.396099935 0.46981004499999995 0.39585340999999996 0.49017647000000003 0.46360886 0.469026355 0.46918897499999995 0.47925325 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.45862126999999997 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.47660116 0.395878495 0.501927495 0.4629653 0.39723568 0.46485273000000005 0.46906009000000004 0.477105455 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.462547505 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.4788121 0.467436485 0.46913794 0.39587676499999996 0.469185515 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.512381885 0.48312845 0.46755066500000003 0.497751275 0.46483543 0.48650714000000006
145 0.45404341735827664 0.39600738 0.46882134999999997 0.49276195500000003 0.39581362 0.497974445 0.46918724500000003 0.396343 0.49533792499999996 0.44420777499999997 0.400940475 0.48048155000000004 0.46950556499999996 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.504266455 0.46916735000000004 0.42894831 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.480823225 0.47201493 0.45148501999999996 0.46576270999999997 0.47135839500000004 0.39581189 0.46918638 0.47625256499999996 0.397641365 0.39646583 0.44840389 0.46675227 0.47163779 0.46918810999999994 0.39587330499999995 0.47538151 0.46918897499999995 0.47635377 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.47603804499999997 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483966635 0.41646117 0.39697272 0.479918435 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.402732755 0.46916907999999996 0.492931495 0.47681568 0.46833176 0.43841833 0.49393143500000003 0.3958932 0.49375843499999994 0.44479684 0.395817945 0.5102401449999999 0.39602122 0.39599181 0.46918810999999994 0.48968515 0.46918810999999994 0.3958932 0.3970004 0.5135228199999999 0.39581881 0.42837221999999997 0.48316131999999995 0.395899255 0.50112045 0.40767709500000004 0.49484055 0.475788925 0.443764895 0.49261317499999996 0.46905749500000005 0.395812755 0.464149485 0.39581708 0.395819675 0.48188198499999996 0.46904625 0.46918724500000003 0.46918810999999994 0.486469945 0.46902895 0.469161295 0.51342421 0.468268615 0.489442085 0.477198875 0.46910852999999997 0.48760309499999993 0.44061715999999995 0.39581189 0.39602987 0.44167159500000003 0.501306425 0.47256160999999997 0.5134536199999999 0.47411688 0.48468199 0.469073065 0.453551505 0.449812975 0.46918810999999994 0.49867768999999995 0.45387415 0.459281265 0.39665786000000003 0.5055570349999999 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.450271425 0.486399015 0.5016801049999999 0.45993607000000003 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.5225551500000001 0.49708955 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.486715605 0.48299351 0.39632915999999996 0.483791905 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44146313 0.469185515 0.50207368 0.490473165 0.493502395 0.440953645 0.45562837 0.46914485999999994 0.475332205 0.47112398 0.47105651 0.39581881 0.39611204499999997 0.45813168 0.49850642 0.46918810999999994 0.46775394000000003 0.45956758 0.469183785 0.46918810999999994 0.48241223 0.46918810999999994 0.502773465 0.47382278000000005 0.395824 0.45455317500000003 0.46918119 0.46806188000000004 0.42426174 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.41484189 0.39808251499999997 0.3960835 0.45743967999999996 0.44044243 0.49072315 0.39591223 0.49276455 0.469185515 0.50093015 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.43620739000000003 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151382999999996 0.466590515 0.396539355 0.4777222 0.444456895 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.44461951499999997 0.467010905 0.49265988499999996 0.44303397 0.50697996 0.469185515 0.462820845 0.46916735000000004 0.488840045 0.46918810999999994 0.469043655 0.39723568 0.43859997999999994 0.483191595 0.46867949000000003 0.43073713 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.494173635 0.47255555499999996 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.4626322749999999 0.46895023500000005 0.469176865 0.39588109 0.49046105500000003 0.46918810999999994 0.470161235 0.46918724500000003 0.47061363000000006 0.49884377 0.50847814 0.47258064000000005 0.39601084 0.488215515 0.43834394 0.469183785 0.46803852500000004 0.45975442 0.444965515 0.49103801 0.457869585 0.46904019500000005 0.396058415 0.46022584499999997 0.46541411499999996 0.48604696 0.46917427000000006 0.395823135 0.47461685 0.48267259500000004 0.470803065 0.5141560000000001 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.432583905 0.45337764 0.396099935 0.46917253999999997 0.46894850499999996 0.46353793 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.45870085000000005 0.457606625 0.45064077999999996 0.515897245 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.483881865 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627904500000003 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.440977 0.478939255 0.396380195 0.46912929 0.456859265 0.4780336 0.467152765 0.39661114999999997 0.402371185 0.501510565 0.46918810999999994 0.46917946 0.49090306999999994 0.45236645499999995 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.49979007999999997 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593544500000005 0.46918810999999994 0.50703013 0.39616827 0.469026355 0.46699360500000003 0.46910506999999996 0.46002949000000004 0.48465777 0.5274458599999999 0.48297967 0.396099935 0.46981004499999995 0.39585340999999996 0.49017647000000003 0.46360886 0.469026355 0.46918897499999995 0.47925325 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.45862126999999997 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.47660116 0.395878495 0.501927495 0.4629653 0.39723568 0.46485186500000003 0.46906009000000004 0.477105455 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.462547505 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.4788121 0.467436485 0.46913794 0.39587676499999996 0.469185515 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.51238275 0.48312845 0.46755066500000003 0.497751275 0.46483543 0.48650714000000006
146 0.45403585204081637 0.39600738 0.46882134999999997 0.49276195500000003 0.39581362 0.497974445 0.46918724500000003 0.396343 0.495339655 0.44420777499999997 0.400940475 0.48048155000000004 0.46950556499999996 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.504266455 0.46916735000000004 0.42894831 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.480823225 0.47201493 0.45148501999999996 0.46576270999999997 0.47135839500000004 0.39581189 0.46918638 0.47625256499999996 0.397641365 0.39646583 0.44840389 0.46675227 0.46847621500000003 0.46918810999999994 0.39587330499999995 0.475382375 0.46918897499999995 0.47635377 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.47603804499999997 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483966635 0.41646117 0.39697272 0.479918435 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.402732755 0.46916907999999996 0.49293063 0.47681568 0.46833176 0.43841833 0.49393143500000003 0.3958932 0.49375757000000003 0.44479684 0.395817945 0.5102401449999999 0.39602122 0.39599181 0.46918810999999994 0.489684285 0.46918810999999994 0.3958932 0.3970004 0.5135228199999999 0.39581881 0.42837221999999997 0.48316131999999995 0.395899255 0.49774868000000005 0.40767709500000004 0.49484055 0.475788925 0.443764895 0.49261317499999996 0.46905749500000005 0.395812755 0.464149485 0.39581708 0.395819675 0.48188198499999996 0.46904625 0.46918724500000003 0.46918810999999994 0.486469945 0.46902895 0.469161295 0.51342421 0.468268615 0.489442085 0.477198875 0.46910852999999997 0.48760309499999993 0.44061715999999995 0.39581189 0.39602987 0.44167159500000003 0.501306425 0.47256074500000006 0.5134536199999999 0.47411688 0.48468199 0.469073065 0.453551505 0.449812975 0.46918810999999994 0.49867768999999995 0.45387415 0.459281265 0.39665786000000003 0.5055570349999999 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.450271425 0.486399015 0.5016801049999999 0.45993607000000003 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.49708955 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.486715605 0.48299351 0.39632915999999996 0.483791905 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44146313 0.469185515 0.50207368 0.490473165 0.49350152999999997 0.440953645 0.45562837 0.46914485999999994 0.475332205 0.47112398 0.47105651 0.39581881 0.39611204499999997 0.45813168 0.49850642 0.46918810999999994 0.46775394000000003 0.45956758 0.469183785 0.46918810999999994 0.48241223 0.46918810999999994 0.502773465 0.47382278000000005 0.395824 0.45455317500000003 0.46918119 0.46806188000000004 0.42272204 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.414841025 0.39808251499999997 0.3960835 0.45743967999999996 0.44044329500000007 0.49072315 0.39591223 0.49276455 0.469185515 0.50093015 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.43620739000000003 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151382999999996 0.466590515 0.396539355 0.4777222 0.444456895 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.44414809 0.46701177 0.49265988499999996 0.44303397 0.50697996 0.469185515 0.46282171 0.46916735000000004 0.488840045 0.46918810999999994 0.469043655 0.39723568 0.43859997999999994 0.483191595 0.46867949000000003 0.43073713 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.494173635 0.47255555499999996 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.46263314 0.46895023500000005 0.469176865 0.39588109 0.49046105500000003 0.46918810999999994 0.470161235 0.46918724500000003 0.47061363000000006 0.49884377 0.50847814 0.47258064000000005 0.39601084 0.488215515 0.43834394 0.469183785 0.46803852500000004 0.45975442 0.444965515 0.49103801 0.457869585 0.46904019500000005 0.396058415 0.46022497999999995 0.46541411499999996 0.48604696 0.46917427000000006 0.395823135 0.47461685 0.48267259500000004 0.470803065 0.5141560000000001 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.432583905 0.45337764 0.396099935 0.46917253999999997 0.46894850499999996 0.46353793 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.45870085000000005 0.45760749 0.45064164500000004 0.515897245 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.483881865 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627904500000003 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.440977 0.478939255 0.396380195 0.46912929 0.45686013000000003 0.4780336 0.467152765 0.39661114999999997 0.402371185 0.501510565 0.46918810999999994 0.46917946 0.49090306999999994 0.45236731999999996 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.499790945 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593630999999996 0.46918810999999994 0.50703013 0.39616827 0.469026355 0.47219658000000003 0.46910506999999996 0.46002949000000004 0.48465777 0.527446725 0.48297967 0.396099935 0.46981004499999995 0.39585340999999996 0.49017647000000003 0.46360886 0.469026355 0.46918897499999995 0.47925325 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.45862126999999997 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.47660116 0.395878495 0.501927495 0.4629653 0.39723568 0.46485186500000003 0.46906009000000004 0.477105455 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.462547505 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.4788121 0.467436485 0.46913794 0.39587676499999996 0.469185515 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.51238275 0.48312845 0.46755066500000003 0.497751275 0.46483543 0.48650714000000006
147 0.4540265626077098 0.39600738 0.46882134999999997 0.49276195500000003 0.39581362 0.497974445 0.46918724500000003 0.396343 0.495339655 0.44420864 0.400940475 0.48048155000000004 0.46950556499999996 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.504266455 0.46916735000000004 0.42894831 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.480823225 0.47201493 0.45148501999999996 0.465763575 0.47135839500000004 0.39581189 0.46918638 0.47625256499999996 0.397641365 0.39646583 0.44840389 0.46675227 0.465483315 0.46918810999999994 0.39587330499999995 0.475382375 0.46918897499999995 0.47635377 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.47603804499999997 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483966635 0.41646117 0.39697272 0.479918435 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.402732755 0.46916907999999996 0.49293063 0.47681568 0.46833176 0.43841833 0.49393143500000003 0.3958932 0.49375757000000003 0.44479597499999995 0.395817945 0.5102401449999999 0.39602122 0.39599181 0.46918810999999994 0.489684285 0.46918810999999994 0.3958932 0.3970004 0.5135228199999999 0.39581881 0.42837221999999997 0.48316131999999995 0.395899255 0.50206503 0.40767709500000004 0.49483968500000003 0.475788925 0.443764895 0.49261317499999996 0.46905749500000005 0.395812755 0.46414861999999996 0.39581708 0.395819675 0.48188198499999996 0.46904625 0.46918724500000003 0.46918810999999994 0.486469945 0.46902895 0.469161295 0.51342421 0.468268615 0.489442085 0.477198875 0.46910852999999997 0.48760309499999993 0.44061715999999995 0.39581189 0.39602987 0.44167159500000003 0.501306425 0.47256074500000006 0.5134536199999999 0.47411688 0.48468199 0.469073065 0.453551505 0.449812975 0.46918810999999994 0.49867768999999995 0.45387501500000005 0.459281265 0.39665786000000003 0.5055570349999999 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.450271425 0.486399015 0.5016801049999999 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.49708955 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.486715605 0.48299351 0.39632915999999996 0.483791905 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44146313 0.469185515 0.5020745449999999 0.490473165 0.49350152999999997 0.440953645 0.45562837 0.46914485999999994 0.475332205 0.47112398 0.47105651 0.39581881 0.39611204499999997 0.45813168 0.49850642 0.46918810999999994 0.46775394000000003 0.45956758 0.469183785 0.46918810999999994 0.48241223 0.46918810999999994 0.502773465 0.47382278000000005 0.395824 0.45455317500000003 0.46918119 0.46806188000000004 0.42139167 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.414841025 0.39808251499999997 0.3960835 0.45743967999999996 0.44044329500000007 0.49072315 0.39591223 0.49276455 0.469185515 0.50093015 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.43620739000000003 0.468465835 0.46864316000000006 0.46568139999999997 0.469173405 0.447397895 0.46151382999999996 0.46658964999999997 0.396539355 0.4777222 0.444456895 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.44354086 0.46701177 0.49265988499999996 0.44303397 0.50697996 0.469185515 0.46282171 0.46916735000000004 0.48883918 0.46918810999999994 0.469043655 0.39723568 0.43859997999999994 0.48319073 0.46867949000000003 0.43073713 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.486381715 0.494173635 0.47255555499999996 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.46263314 0.46895023500000005 0.469176865 0.39588109 0.49046105500000003 0.46918810999999994 0.470161235 0.46918724500000003 0.47061363000000006 0.498842905 0.50847814 0.47258150499999996 0.39601084 0.488215515 0.43834394 0.469183785 0.46803852500000004 0.45975442 0.444965515 0.49103801 0.457869585 0.46904019500000005 0.396058415 0.46022497999999995 0.46541411499999996 0.48604696 0.46917427000000006 0.395823135 0.47461685 0.48267259500000004 0.470803065 0.5141568649999999 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.432583905 0.45337764 0.396099935 0.46917253999999997 0.46894850499999996 0.463537065 0.43941654 0.39581189 0.46915783499999997 0.41481420999999996 0.45870085000000005 0.457606625 0.45064164500000004 0.515897245 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.483881865 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.469531515 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627904500000003 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.440977 0.478939255 0.396380195 0.46912929 0.45686013000000003 0.4780336 0.467152765 0.39661114999999997 0.402371185 0.501510565 0.46918810999999994 0.46917946 0.49090306999999994 0.45236731999999996 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.499790945 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593630999999996 0.46918810999999994 0.50703186 0.39616827 0.469026355 0.468716685 0.46910506999999996 0.46002949000000004 0.48465777 0.527446725 0.482978805 0.396099935 0.46981004499999995 0.39585340999999996 0.49017647000000003 0.46360886 0.469026355 0.46918897499999995 0.47925325 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.45862126999999997 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.47660116 0.395878495 0.501927495 0.4629653 0.39723568 0.46485186500000003 0.46906009000000004 0.477105455 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.462547505 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.4788121 0.467436485 0.46913794 0.39587676499999996 0.469185515 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.51238275 0.48312845 0.46755066500000003 0.497751275 0.46483543 0.48650714000000006
148 0.4540159060430839 0.39600738 0.46882134999999997 0.49276195500000003 0.39581362 0.497974445 0.46918724500000003 0.396343 0.495339655 0.44420864 0.400940475 0.48048155000000004 0.46950556499999996 0.395989215 0.39581189 0.47776198999999997 0.46913447999999996 0.48036391 0.5042655899999999 0.46916735000000004 0.42894831 0.48790498 0.396402685 0.46598155500000005 0.46918119 0.468140595 0.480823225 0.47201493 0.45148501999999996 0.465763575 0.47135839500000004 0.39581189 0.46918638 0.47625256499999996 0.397641365 0.39646583 0.44840389 0.46675227 0.46276635 0.46918810999999994 0.39587330499999995 0.475382375 0.46918897499999995 0.476354635 0.46861288500000003 0.395814485 0.39584649 0.46918724500000003 0.49649789 0.47603804499999997 0.39619768 0.397617145 0.39610858499999996 0.395823135 0.46918724500000003 0.399309085 0.39581189 0.49756184 0.483966635 0.41646117 0.39697272 0.4799193 0.50129864 0.39581189 0.469088635 0.396359435 0.39581189 0.46917513499999997 0.46193508499999997 0.402732755 0.46916907999999996 0.49293063 0.47681568 0.46833176 0.43841833 0.4939323 0.3958932 0.49375757000000003 0.44479684 0.395817945 0.5102401449999999 0.39602122 0.39599181 0.46918810999999994 0.489684285 0.46918810999999994 0.3958932 0.3970004 0.5135228199999999 0.39581881 0.42837221999999997 0.48316131999999995 0.395899255 0.49907904999999997 0.40767709500000004 0.49483968500000003 0.475788925 0.443764895 0.49261317499999996 0.46905749500000005 0.395812755 0.46414861999999996 0.39581708 0.395819675 0.48188198499999996 0.469045385 0.46918724500000003 0.46918810999999994 0.486469945 0.46902895 0.469161295 0.51342421 0.468268615 0.489442085 0.477198875 0.46910852999999997 0.48760309499999993 0.44061715999999995 0.39581189 0.39602987 0.44167159500000003 0.501306425 0.47256160999999997 0.5134536199999999 0.47411688 0.48468199 0.469073065 0.453551505 0.449812975 0.46918810999999994 0.49867768999999995 0.45387501500000005 0.459281265 0.39665786000000003 0.5055570349999999 0.46915783499999997 0.48837727000000003 0.4166013 0.47426566 0.450271425 0.48639988 0.5016792400000001 0.459935205 0.39581189 0.468865465 0.40734493499999996 0.476302735 0.522554285 0.497088685 0.395814485 0.48148668 0.39584995 0.46904192499999997 0.395812755 0.486715605 0.48299351 0.39632915999999996 0.483791905 0.46897878 0.469185515 0.46825045 0.46915177999999996 0.48616114 0.396656995 0.46918810999999994 0.46915697 0.427153435 0.395817945 0.46796154 0.46536740499999996 0.44146313 0.469185515 0.5020745449999999 0.49047403 0.49350326 0.440953645 0.45562837 0.46914485999999994 0.475332205 0.47112398 0.47105651 0.39581881 0.39611204499999997 0.45813168 0.49850642 0.46918810999999994 0.46775394000000003 0.45956758 0.469183785 0.46918810999999994 0.48241223 0.46918810999999994 0.502773465 0.47382278000000005 0.395824 0.45455317500000003 0.46918119 0.46806188000000004 0.426419915 0.468763395 0.46905922499999997 0.45447099999999996 0.46645038499999997 0.396167405 0.46887757499999994 0.39594682999999997 0.39730574500000004 0.46918724500000003 0.469043655 0.41484189 0.39808251499999997 0.3960835 0.45743967999999996 0.44044416 0.49072315 0.39591223 0.49276455 0.469185515 0.50093015 0.39581189 0.39586206 0.46408115000000005 0.39602641 0.43620825500000004 0.468465835 0.46864316000000006 0.465682265 0.469173405 0.447397895 0.46151382999999996 0.466590515 0.396539355 0.4777222 0.444456895 0.46815616499999996 0.396698515 0.395885415 0.48269941 0.44297774500000003 0.467010905 0.49265988499999996 0.44303397 0.50697996 0.469185515 0.46282171 0.46916735000000004 0.48883918 0.46918810999999994 0.469043655 0.39723568 0.43860084499999996 0.48319073 0.46867949000000003 0.43073713 0.39874164500000003 0.468725335 0.46918897499999995 0.39586551999999997 0.46918292 0.39581189 0.48638258 0.494173635 0.47255555499999996 0.39582227 0.466317175 0.39667169999999996 0.48489131999999996 0.396971855 0.46918984 0.46263314 0.46895023500000005 0.469176865 0.39588109 0.49046105500000003 0.46918810999999994 0.4701621 0.46918724500000003 0.47061363000000006 0.498842905 0.508477275 0.47258064000000005 0.39601084 0.488215515 0.43834307499999997 0.469183785 0.46803852500000004 0.45975442 0.444965515 0.49103887500000004 0.457869585 0.46904019500000005 0.396058415 0.46022584499999997 0.46541411499999996 0.48604696 0.46917427000000006 0.395823135 0.47461685 0.48267173 0.470803065 0.5141568649999999 0.469185515 0.46918810999999994 0.45746736 0.466322365 0.469161295 0.39601949000000003 0.3960143 0.43258304 0.45337764 0.396099935 0.46917253999999997 0.46894850499999996 0.463537065 0.43941740500000004 0.39581189 0.46915783499999997 0.41481420999999996 0.45870085000000005 0.457606625 0.45064164500000004 0.51589811 0.45798895500000003 0.396656995 0.468941585 0.397440685 0.39582140499999996 0.39774257 0.483881865 0.469180325 0.46905663000000003 0.469152645 0.42752192499999997 0.46918984 0.46953065 0.46893034000000006 0.39668380999999997 0.395831785 0.469119775 0.46903068000000003 0.39855826499999997 0.49627904500000003 0.46914313 0.3980211 0.39581189 0.46918810999999994 0.48814458499999996 0.39616048499999995 0.467166605 0.46918810999999994 0.440977 0.478939255 0.396380195 0.46912929 0.45686013000000003 0.4780336 0.46715363000000004 0.39661114999999997 0.402371185 0.501510565 0.46918810999999994 0.46917946 0.49090306999999994 0.45236818500000003 0.46914918499999997 0.39581362 0.469112855 0.46918897499999995 0.48566809 0.39616135 0.499790945 0.46618309999999996 0.469019435 0.46886459999999996 0.46916216 0.437910575 0.46913188499999997 0.46918810999999994 0.46819681999999996 0.45593630999999996 0.46918810999999994 0.50703186 0.39616827 0.469026355 0.465244575 0.46910506999999996 0.46002949000000004 0.48465777 0.527446725 0.482978805 0.396099935 0.46981004499999995 0.39585340999999996 0.49017647000000003 0.46360886 0.469026355 0.46918897499999995 0.47925325 0.46918810999999994 0.46918810999999994 0.397900865 0.39581189 0.45862126999999997 0.46917946 0.449081185 0.46918638 0.455937175 0.46323690999999995 0.47660116 0.395878495 0.501927495 0.46296616499999993 0.39723568 0.46485186500000003 0.46906009000000004 0.477105455 0.47787011500000004 0.469185515 0.46918638 0.39586551999999997 0.462547505 0.396478805 0.46918810999999994 0.46514856 0.469182055 0.46916389000000003 0.4788121 0.467436485 0.46913794 0.39587676499999996 0.469185515 0.469173405 0.479807715 0.46918984 0.44442402500000006 0.469185515 0.51238275 0.48312845 0.46755066500000003 0.49775041 0.46483543 0.48650714000000006
149 0.6121795299999998 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999 0.6121795299999999
150 0.5309143049840703 0.533538055 0.51442242 0.552984985 0.45270813 0.59642442 0.49240644 0.44359103 0.584124985 0.5366537849999999 0.42030782499999997 0.565060385 0.577262075 0.53020175 0.48867223499999995 0.57193281 0.493440115 0.6050156 0.61630212 0.493523155 0.58013474 0.5986604449999999 0.44434358 0.5809660050000001 0.48102304 0.50634332 0.54216124 0.56337969 0.56113415 0.582458995 0.585924185 0.42406452 0.48823022000000005 0.62315119 0.47728624000000003 0.426141385 0.6277875900000001 0.618795915 0.61832795 0.48923362 0.45911950999999995 0.52602726 0.48565252 0.626942485 0.49604463000000004 0.40739164499999997 0.419140075 0.48570355499999995 0.577730905 0.62928058 0.41457027999999996 0.521467845 0.45432654499999997 0.44177972 0.50507177 0.491717035 0.44971176999999996 0.57394307 0.565463475 0.61553919 0.42008119499999996 0.596378575 0.60964335 0.43111254 0.50372237 0.404623645 0.41368798 0.48635403499999996 0.5972003250000001 0.5009474500000001 0.48367599499999997 0.5302700850000001 0.533839075 0.596312835 0.6209480350000001 0.6401696129750245 0.40841667000000004 0.632649755 0.6008981999999999 0.41293197000000004 0.607966115 0.510679565 0.48338016500000003 0.484587705 0.59295577 0.48800358999999993 0.409294645 0.47696359499999996 0.6243595949999999 0.42783851500000003 0.56746249 0.614342895 0.438635445 0.6196860000000001 0.48873365 0.6332492 0.608959135 0.6190433049999999 0.635106355 0.49501354999999997 0.4667021 0.6058278349999999 0.46731538499999997 0.460720625 0.621662525 0.5836483699999999 0.50728271 0.48056891500000004 0.565885595 0.5020944399999999 0.51846889 0.609341465 0.588834045 0.580554265 0.5654141699999999 0.49201373000000004 0.6106138799999999 0.60924199 0.44081265000000003 0.42353514000000003 0.57140689 0.605440315 0.626293735 0.62039703 0.484722645 0.590385855 0.491168625 0.56197666 0.59715967 0.49317023499999996 0.59893119 0.6059325 0.568143245 0.42880991 0.62526525 0.492334645 0.612664795 0.532316675 0.57475098 0.61950089 0.5741697 0.5998290599999999 0.57898429 0.446110775 0.48555218000000006 0.48362668999999997 0.604686035 0.61217261 0.592155645 0.415700835 0.5790854950000001 0.45102051499999996 0.5031653100000001 0.418643565 0.5557823949999999 0.5991474400000001 0.42650295499999996 0.546222415 0.498616275 0.48639382500000006 0.48981749499999994 0.48380660999999997 0.60628196 0.44694550000000005 0.506581195 0.520912515 0.583562735 0.46277240499999994 0.49794071 0.513085995 0.606042355 0.496818805 0.527766775 0.60459348 0.53797637 0.613152655 0.5703879199999999 0.49594948 0.576713665 0.5657169200000001 0.596529085 0.44928273 0.465575005 0.59711469 0.592885705 0.48451071999999995 0.50689865 0.56918903 0.5164223 0.47937262 0.625954655 0.502943005 0.62764919 0.5744179549999999 0.42740688 0.622081185 0.4845211 0.501796015 0.614247745 0.489153175 0.490962755 0.5984528450000001 0.503387615 0.42428077 0.512523745 0.458456055 0.404358955 0.49708522499999996 0.47972813499999994 0.60332885 0.455547925 0.46681022499999997 0.567255755 0.5977210550000001 0.59220322 0.40422228499999996 0.6142373649999999 0.5180779099999999 0.5810395300000001 0.41286623 0.45861261999999997 0.503071025 0.46036251499999997 0.60524742 0.49734732000000004 0.49367712500000005 0.513752045 0.503333985 0.583543705 0.586230395 0.57436 0.48444238500000003 0.555685515 0.57870403 0.580746295 0.4432433 0.463710065 0.60925237 0.6163643999999999 0.585105895 0.61659968 0.59432766 0.6184049349999999 0.49167465 0.564669405 0.486355765 0.59017566 0.49898130499999993 0.48922583500000005 0.421608785 0.629418115 0.620461905 0.503430865 0.574347025 0.43764329 0.48506345500000003 0.48378066 0.43516333500000004 0.49758433 0.438012645 0.5829624250000001 0.554476245 0.6205492699999999 0.428931875 0.57584607 0.43412101000000003 0.63915542 0.459727605 0.480004935 0.5992737300000001 0.51771461 0.49584741 0.46297741 0.591493055 0.50117927 0.5705367 0.48950177 0.58145127 0.58527976 0.568056745 0.6028453149999999 0.42264072999999996 0.6148212399999999 0.58131114 0.49853237 0.49273687 0.589839175 0.52525914 0.59076732 0.530655875 0.49203794999999995 0.454137975 0.573504515 0.587358355 0.617801165 0.494168445 0.431059775 0.607339855 0.58648557 0.601376545 0.5699831 0.48790411499999997 0.49467793 0.59330869 0.51413524 0.491512895 0.41288007 0.450652025 0.5877000299999999 0.61349606 0.417920425 0.49780404 0.48239147 0.56849184 0.610152835 0.428449205 0.49792168000000003 0.574822775 0.592337295 0.5997987850000001 0.604694685 0.60033422 0.61814457 0.43258304 0.55617251 0.44399931000000004 0.42091938 0.45870431000000006 0.615126585 0.48302984 0.495434805 0.49473415499999995 0.60037747 0.47987605 0.61458423 0.49924686 0.511527265 0.425663905 0.50364798 0.5080664 0.464528355 0.584555755 0.49531543499999997 0.46564506999999994 0.426539285 0.48306703500000003 0.620821745 0.432506055 0.5894689550000001 0.496315375 0.58673815 0.59663721 0.41696200499999997 0.49414076500000004 0.6014431499999999 0.597065385 0.534984335 0.47156167000000004 0.526948485 0.562813115 0.48807625000000004 0.48937029 0.6284000099999999 0.601437095 0.48213716 0.442150805 0.49993540000000003 0.48701229999999995 0.619972315 0.401090985 0.598695045 0.56303369 0.495592235 0.5059436900000001 0.48623812499999997 0.585427675 0.48125572499999997 0.49344271 0.52957895 0.6083095199999999 0.49246526 0.569385385 0.45558166000000005 0.494664955 0.609248045 0.48911425000000003 0.580812035 0.584699345 0.5992348049999999 0.47640480500000004 0.46698755 0.628260745 0.405888275 0.586228665 0.6090430400000001 0.49364425500000003 0.485243375 0.61978288 0.475420435 0.474249225 0.42317357 0.419667725 0.611256575 0.516748405 0.619754335 0.49838704999999994 0.586678465 0.633864215 0.5777110099999999 0.43408813999999996 0.631393775 0.6113647 0.51032751 0.59698494 0.497851615 0.610602635 0.609073315 0.50046651 0.495350035 0.45109923 0.554111215 0.496808425 0.49689579 0.51371831 0.48288452 0.496524705 0.62328613 0.496912225 0.489945515 0.40005731 0.48690157999999994 0.48653135999999997 0.61245806 0.476506875 0.570909515 0.48909868 0.562373695 0.54702254 0.614740795 0.59781361 0.62593995 0.62264084
151 0.49545390365079367 0.444738885 0.47382278000000005 0.5161100350000001 0.396809235 0.5017666049999999 0.47104959 0.399774455 0.546886735 0.499704445 0.410047195 0.533046735 0.544478575 0.415868645 0.402227595 0.54308506 0.471277085 0.5748020149999999 0.5765398 0.47103488499999996 0.54674747 0.57221307 0.41795416 0.54867296 0.46925731000000004 0.47481666499999997 0.46053897499999996 0.45859705 0.52357239 0.516511395 0.5302770050000001 0.39605928 0.47000467 0.5758002249999999 0.41795243 0.40320591 0.624477235 0.5907431 0.590508685 0.47001591500000006 0.39605149500000003 0.434497285 0.469941525 0.6060743599999999 0.470419005 0.396717545 0.396186435 0.46980399 0.52888868 0.5942723 0.3992148 0.43298612999999997 0.40339621 0.39992064 0.472460405 0.41288872 0.397774575 0.518282915 0.512170825 0.60253305 0.40416519500000003 0.5072187 0.567411455 0.39614145500000003 0.473742335 0.39820621 0.395902715 0.46987838000000004 0.57516272 0.41153586000000003 0.469801395 0.45482651500000004 0.47142759500000003 0.574930035 0.540463245 0.554176955 0.39650648499999996 0.633606445 0.53393682 0.400594475 0.5772499649999999 0.412021125 0.408465975 0.46965607499999995 0.550218715 0.47037489 0.3970696 0.41461180000000003 0.61022117 0.396413065 0.53012563 0.608498955 0.396954555 0.5942973850000001 0.42088824 0.629091145 0.57316803 0.5967704199999999 0.62205091 0.47108765 0.40174752 0.55292703 0.396855945 0.4012735 0.61107925 0.524104365 0.47451824 0.46954275999999995 0.530773515 0.47368092 0.47730353999999997 0.58494241 0.56333125 0.54886672 0.504122865 0.47113954999999996 0.58706512 0.571573835 0.39653070500000004 0.397482205 0.53329326 0.5837833099999999 0.53942265 0.5680290649999999 0.51310416 0.56529134 0.470886105 0.5298817 0.57398978 0.470441495 0.5729976250000001 0.578526705 0.53330018 0.414251095 0.590048505 0.471104085 0.6010314099999999 0.48825357500000005 0.53954548 0.58775885 0.52050337 0.6034525449999999 0.546931715 0.397335155 0.469948445 0.42840681999999997 0.577630565 0.599267675 0.54693604 0.39593299000000004 0.54587382 0.39820101999999996 0.47245262 0.396115505 0.48242434 0.57710551 0.39838267 0.458355715 0.47259967 0.47010327999999996 0.46974689999999997 0.46969500000000003 0.59389343 0.403826115 0.47510903500000007 0.48100401 0.5550471450000001 0.39884458 0.470602385 0.47573097 0.58585066 0.471143875 0.451895895 0.5456394050000001 0.4269986 0.5733548700000001 0.5365162499999999 0.47105564499999997 0.506280175 0.49840781 0.575070165 0.400426665 0.404876225 0.5775951 0.56060477 0.46970018999999996 0.476131465 0.5340207250000001 0.478972125 0.46930748 0.609087155 0.4727225 0.56532248 0.54032917 0.39680577499999997 0.620633175 0.46972613999999996 0.47334184 0.57339639 0.46980226 0.47047869 0.5740832 0.47389198 0.40628704 0.47383748499999995 0.402374645 0.404358955 0.4709345449999999 0.46948913 0.59080365 0.40901871 0.402756975 0.52610684 0.5698152900000001 0.51359721 0.3970869 0.593195375 0.47675859000000004 0.49072574499999994 0.39585514 0.402206835 0.47066207 0.40252948 0.54746542 0.47193275500000004 0.47074424499999995 0.4754498449999999 0.47164297999999993 0.5512991 0.547037245 0.537311185 0.40796600499999996 0.47016642499999994 0.53860436 0.548369345 0.40155894999999997 0.403931645 0.5999397799999999 0.60136703 0.523403715 0.571899075 0.57172002 0.61203767 0.47099596 0.520870995 0.47011711999999994 0.51452968 0.47287214499999997 0.470282335 0.404630565 0.57406417 0.54348642 0.47405979000000004 0.54017866 0.403372855 0.469754685 0.46976506500000004 0.397752085 0.4717537 0.39724779 0.55786445 0.569129345 0.60352953 0.396139725 0.5462440399999999 0.39996562 0.5652472249999999 0.407403755 0.469500375 0.56766317 0.4806459 0.471418945 0.40182796499999995 0.5708333950000001 0.47301141 0.539401025 0.47057211 0.5494428100000001 0.51165442 0.57454684 0.5666658250000001 0.39718032000000003 0.595807675 0.55376435 0.47097173999999997 0.47107294499999997 0.560882435 0.49108126 0.49674614500000003 0.48610664499999995 0.470420735 0.406609685 0.484284955 0.56273786 0.61011391 0.47010847 0.397784955 0.583893165 0.539397565 0.58078522 0.49805229500000003 0.469650885 0.47167758 0.571120575 0.47510903500000007 0.47093368 0.401212085 0.39946738 0.552843125 0.60573528 0.40125793 0.47082123 0.46969500000000003 0.495504005 0.557116225 0.39581535 0.473014005 0.5334299299999999 0.572769265 0.52645457 0.524265255 0.5473702699999999 0.58282489 0.40939758 0.519615015 0.404281105 0.39625304 0.405832915 0.56152686 0.46942339 0.47130044 0.471176745 0.575774275 0.46946318 0.6010115149999999 0.47239899 0.408028285 0.396776365 0.472576315 0.47417916 0.41081012499999997 0.55162261 0.47183501 0.407993685 0.39636116499999996 0.46960331 0.61584713 0.409152785 0.564904685 0.471880855 0.5483883749999999 0.573952585 0.401419685 0.470702725 0.578016355 0.578533625 0.46350073499999994 0.409004005 0.437898465 0.50731385 0.470659475 0.470041865 0.6182673999999999 0.5312086100000001 0.469650885 0.39774084 0.47319651999999995 0.47025378999999995 0.61032151 0.401090985 0.516260545 0.5318236249999999 0.47085756000000006 0.474849535 0.469794475 0.550952235 0.46953843500000003 0.47020189 0.484253815 0.5801018699999999 0.47084112499999997 0.487466425 0.40315055 0.47189210000000004 0.5557971 0.47052886 0.518945505 0.556211435 0.5402418050000001 0.41756058500000004 0.40192744 0.58405838 0.396667375 0.536044825 0.592814775 0.47087399500000005 0.46999429 0.60101757 0.46918984 0.46927288 0.40745998 0.39596932 0.60407102 0.47756390499999996 0.60153484 0.47233065499999993 0.558505415 0.5940413449999999 0.54824392 0.39707565499999997 0.601566845 0.548993875 0.420992905 0.55288897 0.47264032500000003 0.5927256799999999 0.583920845 0.472365255 0.47105564499999997 0.39937223 0.48877949499999995 0.41488687 0.47218966 0.47778967 0.46976074 0.47093541 0.56522041 0.47158329499999996 0.470060895 0.396343 0.47010327999999996 0.47015691 0.603777785 0.46935073 0.53470494 0.470527995 0.46632323 0.5856793899999999 0.5654851 0.5769991149999999 0.586019335 0.56219983
152 0.4817278012018141 0.41395786 0.46909122999999997 0.52787663 0.39581708 0.44120535999999994 0.469289315 0.39799342 0.523182275 0.48167006 0.410047195 0.5135885600000001 0.52244443 0.39852626 0.39608004 0.52461731 0.46930834499999996 0.54889786 0.52939038 0.469272015 0.52066253 0.5508700599999999 0.406697915 0.52907206 0.46918897499999995 0.469024625 0.435462625 0.52005011 0.499951835 0.47594202999999996 0.49935498500000003 0.39590185 0.46920368 0.524974555 0.404177305 0.40320591 0.5955576899999999 0.554016065 0.5518414549999999 0.469201085 0.395866385 0.41349681499999996 0.46922184499999997 0.5712286999999999 0.46914745500000005 0.396717545 0.39595288500000003 0.469202815 0.498709695 0.55567254 0.3992148 0.40907061 0.397456255 0.3971561 0.46927547499999994 0.39845706 0.3958586 0.488236275 0.48297967 0.580145985 0.39965076 0.46058655 0.5298566149999999 0.39581189 0.46935938 0.39722703000000004 0.395902715 0.46920541 0.551531785 0.40277341 0.46934207999999994 0.49498327500000006 0.503425675 0.556989935 0.49811371 0.49534744 0.3958759 0.61356872 0.4948838 0.39797439 0.546992265 0.398449275 0.39790346000000004 0.46920195 0.520973065 0.46924347 0.3970696 0.40255197 0.58203428 0.395883685 0.5123697749999999 0.5974010049999999 0.39629629 0.5569977199999999 0.42088824 0.601459585 0.53696778 0.5547937 0.58687136 0.46927893499999995 0.396290235 0.5107946099999999 0.395857735 0.39644853 0.58762391 0.491775855 0.46956784500000004 0.46925557999999995 0.51074098 0.469557465 0.46969932499999995 0.55943875 0.54252627 0.52967756 0.47313424 0.46926942 0.560465505 0.54247437 0.39581189 0.39666132 0.5080041200000001 0.56022071 0.49997865 0.5161377149999999 0.549755075 0.5462388499999999 0.469690675 0.512158715 0.5525101 0.469213195 0.552100955 0.543286605 0.51082229 0.40678701 0.53972194 0.469291045 0.58521921 0.470510695 0.51769385 0.548990415 0.48956924 0.5662982 0.5275384150000001 0.39584475999999996 0.46921925 0.413258075 0.550834595 0.581137275 0.513312625 0.395831785 0.5249512 0.395866385 0.4691933 0.39585168 0.45181544999999995 0.559389445 0.39838267 0.425669095 0.46941820000000006 0.46923135999999993 0.46833868 0.46928412500000005 0.579953955 0.400122185 0.46972354499999996 0.47112744 0.531705985 0.395902715 0.46806966499999997 0.46698755 0.5614394949999999 0.46922790000000003 0.48433425999999996 0.511518615 0.407760135 0.530372155 0.5178755 0.469242605 0.47178397499999997 0.46765014 0.55664653 0.396316185 0.397769385 0.55948027 0.535920265 0.46919762500000006 0.46975728 0.51162674 0.47059979 0.46918984 0.578120155 0.46934381000000003 0.595612185 0.517909235 0.39608004 0.60657087 0.4691933 0.469130155 0.5253655349999999 0.469012515 0.469230495 0.5535238800000001 0.467829195 0.399995895 0.46926163499999995 0.39670457000000003 0.404358955 0.46919502999999996 0.46928239499999996 0.57668685 0.4046124 0.39702635000000003 0.49843981500000006 0.546680865 0.557434545 0.396132805 0.5669106199999999 0.469668185 0.44585992500000005 0.395812755 0.39657395500000003 0.46588899999999994 0.396598175 0.493818985 0.46920368 0.46875387999999996 0.4675844 0.46920022 0.527905175 0.518739635 0.51572165 0.39823562 0.43563303000000003 0.51328408 0.524972825 0.398970005 0.39880998 0.58778999 0.57659343 0.48838505499999996 0.527943235 0.552557675 0.59650227 0.46927720500000003 0.49867336500000004 0.46924087500000006 0.47836922 0.46947874999999994 0.46922790000000003 0.399738125 0.518570095 0.48397874500000004 0.46940436 0.51469403 0.403372855 0.469754685 0.469213195 0.395958075 0.469292775 0.395964995 0.539011775 0.548717075 0.574063305 0.395824 0.528597175 0.398347205 0.52352222 0.398966545 0.46925039 0.54173566 0.47112224999999996 0.469263365 0.39666997 0.556685455 0.46947702 0.518525115 0.46927634 0.52922776 0.562557075 0.545750125 0.5364963549999999 0.39718032000000003 0.5703169899999999 0.53098198 0.46920454500000003 0.46909296 0.53471186 0.47828963999999996 0.432383225 0.46783179 0.46906355 0.401206895 0.446313185 0.543319475 0.5946356 0.469159565 0.396416525 0.55704616 0.5088051100000001 0.561207675 0.45773031999999997 0.46918810999999994 0.469342945 0.55097213 0.46807572000000003 0.469292775 0.39789654 0.39792941 0.527925935 0.58990405 0.397407815 0.46918724500000003 0.46920368 0.45932192000000005 0.51827859 0.39581189 0.470484745 0.50748858 0.5568835400000001 0.481413155 0.46415381 0.506897785 0.54560567 0.40222673000000003 0.49906002 0.40013429500000003 0.39590531 0.398885235 0.516610005 0.46918897499999995 0.46926249999999997 0.46928412500000005 0.549417725 0.46924087500000006 0.57849643 0.469382735 0.39680664 0.39606793 0.469135345 0.46918638 0.401405845 0.53066193 0.46934035 0.39919231 0.395814485 0.46920022 0.600257235 0.40059361000000004 0.54529946 0.46934207999999994 0.51219937 0.55395465 0.401419685 0.46919676 0.556330805 0.56213409 0.43706893 0.39942067 0.41212405999999996 0.548623655 0.46928066500000004 0.469206275 0.5899966050000001 0.493040485 0.469272015 0.39636462499999997 0.46951853999999993 0.469249525 0.590660925 0.401090985 0.459241475 0.5140703649999999 0.469066145 0.46964137 0.46915091500000006 0.5269381049999999 0.46928844999999997 0.469202815 0.47077971 0.54972826 0.46926249999999997 0.452800685 0.39891897 0.469216655 0.502844395 0.469163025 0.484298795 0.53910952 0.49051122500000005 0.43946584499999997 0.396707165 0.53814764 0.396667375 0.556867105 0.569757335 0.46923655 0.469216655 0.5729215049999999 0.46918810999999994 0.46921060000000003 0.40165755999999997 0.39596932 0.593754165 0.46970192000000005 0.570435495 0.46938965499999996 0.53601974 0.54467666 0.529714755 0.39597537499999996 0.559493245 0.503043345 0.40464353999999997 0.51889101 0.469488265 0.5694615049999999 0.556488235 0.46934899999999996 0.46924001 0.39615789 0.534747325 0.40106071 0.46939052000000003 0.46980053 0.46933516 0.46910334000000004 0.522107945 0.46847621500000003 0.46914918499999997 0.396343 0.469227035 0.46949086 0.590166145 0.46935073 0.511188185 0.46923568499999996 0.547993935 0.5655205649999999 0.517378125 0.5654738549999999 0.548398755 0.5171316
153 0.4740439277437642 0.404047555 0.46896494 0.51280487 0.39581708 0.416003585 0.46921838499999996 0.397373215 0.5072031300000001 0.49518655 0.410047195 0.50082981 0.50658898 0.39637586999999996 0.39593645 0.51305745 0.46922098 0.53285557 0.49427484000000005 0.469195895 0.502681775 0.534821715 0.401796825 0.515822855 0.46918724500000003 0.46843556000000003 0.45931154 0.459481945 0.484765895 0.45337158499999997 0.481757425 0.395859465 0.46918810999999994 0.49424542999999993 0.40162036500000003 0.40320504500000004 0.556953605 0.526900045 0.51772845 0.46918810999999994 0.395866385 0.42749511 0.46919676 0.54605028 0.46900473 0.396717545 0.39590963500000004 0.46918724500000003 0.48010873499999995 0.52800465 0.3992148 0.40172416499999997 0.39674955 0.39626169 0.46918897499999995 0.398883505 0.395816215 0.471839335 0.514281425 0.556742545 0.39965076 0.439808385 0.5077186699999999 0.39581189 0.46898224 0.39722703000000004 0.395902715 0.46919243499999996 0.5310978900000001 0.400798615 0.469230495 0.526830845 0.520590735 0.543087655 0.47658558999999995 0.475890995 0.39586725 0.583877595 0.47302352 0.39718291499999997 0.521908995 0.39654887 0.39637068 0.46919070500000004 0.50330025 0.46919070500000004 0.3970696 0.4007199 0.55220216 0.395883685 0.502166235 0.584410435 0.39615097 0.526258215 0.42088824 0.56777908 0.518684275 0.523023115 0.55709806 0.469209735 0.39585514 0.486144705 0.39583092000000003 0.39590963500000004 0.564619235 0.536610535 0.46921232999999996 0.469201085 0.50562191 0.46922098 0.46916216 0.53846423 0.52716906 0.5174464599999999 0.45736788500000003 0.46914572499999996 0.53888289 0.52397202 0.39581189 0.39666132 0.492267175 0.54173739 0.483086065 0.48310423 0.48499425500000004 0.53265489 0.46929018 0.5009379350000001 0.5337240299999999 0.46918897499999995 0.5377134100000001 0.5188365149999999 0.49599446 0.40268431499999996 0.502835745 0.469216655 0.56939836 0.462741265 0.503024315 0.52464845 0.47180300499999994 0.53311853 0.5148134 0.39581189 0.46917946 0.413258075 0.5310719399999999 0.56330876 0.490416075 0.39582054 0.51122365 0.395819675 0.469048845 0.39585168 0.48020302 0.546025195 0.39838267 0.45413624499999994 0.46915351 0.46919762500000006 0.46833868 0.46918984 0.56693657 0.398428515 0.46923309 0.46941387500000004 0.513797025 0.395826595 0.46805928499999994 0.465395085 0.538939115 0.46918119 0.5096882749999999 0.49145753499999995 0.427918095 0.501828885 0.50414449 0.46919156999999995 0.454970105 0.49447725 0.542186325 0.39595288500000003 0.396515135 0.5440893250000001 0.51775094 0.46918984 0.46904019500000005 0.49636900500000003 0.46932218499999995 0.46918984 0.55144096 0.4691933 0.56431216 0.5025848949999999 0.39608004 0.5827037899999999 0.4691933 0.468685545 0.4867701 0.46883432499999994 0.46918638 0.538091415 0.46708962000000004 0.397669045 0.46913967 0.39670457000000003 0.404358955 0.46916907999999996 0.469213195 0.56212025 0.40212293 0.39658866 0.48003520999999993 0.5287001100000001 0.51541717 0.396132805 0.54573715 0.4691933 0.479122635 0.395812755 0.3959624 0.46606805500000004 0.396276395 0.45841886 0.46872360500000004 0.4685359 0.46643568 0.46914313 0.510778175 0.49955307 0.50252694 0.39785329 0.420129635 0.49629548 0.50879646 0.39788962 0.39719935 0.57496896 0.5516710499999999 0.469576495 0.501898085 0.537171055 0.578135725 0.469213195 0.51340345 0.469202815 0.5121915850000001 0.46921925 0.46919502999999996 0.399738125 0.488018295 0.45896813500000005 0.46894504499999995 0.49809468 0.403372855 0.469754685 0.46918984 0.39597278 0.469180325 0.395814485 0.52500656 0.52465191 0.549995545 0.39581881 0.516715535 0.398347205 0.5052637999999999 0.398556535 0.46925039 0.52251709 0.469138805 0.46918897499999995 0.396106855 0.5462163600000001 0.469206275 0.5037587 0.46922098 0.51580642 0.56679298 0.545521765 0.515661965 0.39718032000000003 0.54888229 0.51388958 0.46918119 0.46885681500000004 0.514001165 0.47268789999999994 0.50548178 0.46096888 0.46902203 0.3986958 0.428758875 0.5286239899999999 0.577218825 0.46915697 0.396025545 0.534960115 0.48918691 0.54513338 0.514207035 0.46918638 0.469201085 0.5330631699999999 0.46733701 0.469223575 0.39679366499999996 0.397158695 0.510023895 0.570753815 0.397407815 0.46916562 0.46918810999999994 0.44191898500000004 0.49562164499999994 0.39581189 0.46963099 0.490160035 0.544345365 0.46195238499999997 0.433455825 0.48132925 0.522161575 0.3996992 0.48633067999999996 0.39816728500000004 0.39590531 0.39881344 0.490628 0.469183785 0.46916389000000003 0.46920800499999993 0.525689045 0.46924087500000006 0.55517949 0.46913794 0.39592088 0.395911365 0.46897705 0.46884903 0.401405845 0.539807575 0.469223575 0.39933244 0.395814485 0.46920022 0.579635635 0.397674235 0.53014985 0.46919848999999997 0.48794650000000006 0.53826874 0.401419685 0.46914572499999996 0.53916834 0.5487456199999999 0.459724145 0.39709382 0.40942699 0.55107593 0.469220115 0.46918897499999995 0.56041447 0.4743210199999999 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.570800525 0.401090985 0.526067915 0.50281412 0.46900819 0.46905317 0.469154375 0.5103352950000001 0.469213195 0.46918897499999995 0.468194225 0.52725729 0.4691933 0.48406092 0.39732737 0.46907739000000004 0.46675659500000005 0.469163025 0.465196135 0.528048765 0.459680895 0.46674361999999997 0.39612848 0.508769645 0.396667375 0.5314482150000001 0.54155747 0.46918724500000003 0.469216655 0.5482300800000001 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.58208445 0.46906355 0.54346393 0.46920368 0.51772672 0.51791529 0.517203395 0.39592607 0.55762917 0.48409032999999996 0.4003739 0.49663802 0.4692452 0.54804843 0.53542808 0.46919416500000005 0.46918984 0.39615789 0.49802288499999997 0.39779793 0.469201085 0.46790099 0.469228765 0.46912237 0.50067238 0.46792607499999994 0.469133615 0.396343 0.46918984 0.46929191 0.57496031 0.46935073 0.496147565 0.46920022 0.47262215999999996 0.534534535 0.48647081 0.55101019 0.526457165 0.4945551
154 0.46939995654195005 0.400177545 0.46892860999999997 0.51387574 0.39581708 0.446420445 0.46919676 0.39705922 0.49613631999999996 0.47846091 0.410047195 0.491782775 0.495253155 0.39602295 0.395866385 0.504927315 0.46917773 0.5224401049999999 0.47070359 0.469195895 0.48995070499999993 0.523012735 0.399520145 0.506257685 0.46918724500000003 0.46843556000000003 0.48262934500000004 0.49912403000000005 0.47427604 0.44034727999999995 0.49918890499999996 0.39584822 0.46918810999999994 0.473747525 0.40019052 0.40320504500000004 0.5290781149999999 0.509215985 0.49172049500000004 0.46918810999999994 0.39587763 0.44394395 0.46919676 0.53010833 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.46801689999999996 0.50910094 0.3992148 0.40039466 0.39649005 0.39626169 0.46918810999999994 0.399390395 0.395816215 0.49250245499999995 0.532112535 0.5359315099999999 0.39965076 0.429530455 0.535605405 0.39581189 0.46905403500000004 0.39722703000000004 0.395902715 0.46918638 0.515322885 0.40000368000000003 0.469230495 0.544137765 0.5202490599999999 0.532304565 0.464860515 0.466505745 0.39588801 0.55931765 0.459227635 0.39718291499999997 0.502534725 0.39644507 0.39595375 0.46918897499999995 0.51820247 0.46918984 0.3970696 0.399589345 0.526690715 0.395883685 0.49470388 0.57203315 0.39610599 0.50448011 0.42088824 0.5395697 0.5082290199999999 0.504494815 0.537537815 0.46916562 0.39582227 0.47051761499999994 0.395826595 0.395856005 0.54670076 0.512240025 0.46918897499999995 0.46919156999999995 0.49763796000000005 0.46920022 0.46915005 0.5221832 0.515540865 0.509044715 0.476288895 0.46914572499999996 0.52329213 0.511029025 0.39581189 0.39666132 0.48158874999999995 0.52819495 0.474031245 0.46283814500000003 0.49503084999999997 0.522836275 0.4691587 0.49360878999999996 0.5173331449999999 0.46918897499999995 0.5275808 0.5028764 0.48582032999999997 0.40043877499999997 0.481359525 0.46918897499999995 0.555116345 0.45926137 0.492543975 0.509492785 0.489255245 0.50917187 0.5058978449999999 0.39581189 0.469095555 0.413258075 0.51771288 0.5490483700000001 0.47456754500000004 0.39582054 0.51056452 0.395812755 0.46906009000000004 0.39585168 0.510520405 0.53613738 0.39838267 0.428530515 0.469090365 0.46919156999999995 0.46833868 0.46918984 0.55570368 0.39756092 0.46919243499999996 0.469213195 0.49920187999999993 0.39582486499999997 0.46809129 0.465486775 0.52092549 0.469185515 0.46681282 0.47819276 0.45927953499999996 0.48471659 0.49349028500000003 0.46918724500000003 0.445250965 0.47228654000000003 0.530775245 0.39595288500000003 0.396515135 0.5310252299999999 0.5044334 0.46918984 0.46850043499999994 0.48560754 0.46920195 0.46918984 0.53358563 0.46918810999999994 0.558130005 0.49159247500000003 0.39608004 0.561688615 0.4691933 0.46822622999999997 0.46045247499999997 0.468765125 0.46914745500000005 0.525846475 0.46708962000000004 0.397669045 0.46906528 0.39670457000000003 0.404358955 0.46918638 0.46919156999999995 0.54845152 0.40081245499999996 0.396414795 0.46773577499999996 0.514866165 0.5365768 0.396132805 0.5296386350000001 0.469183785 0.513973485 0.395812755 0.39595288500000003 0.46606805500000004 0.396186435 0.43723328 0.46872360500000004 0.4685359 0.46613638999999996 0.469142265 0.4979113 0.486097995 0.511663935 0.39764309499999995 0.43512268000000004 0.48469150499999997 0.49717777999999996 0.397338615 0.39658693 0.5632594550000001 0.531261375 0.458113515 0.487089285 0.5243327249999999 0.560192165 0.469213195 0.49895622 0.469202815 0.48567328 0.46919070500000004 0.46915697 0.399738125 0.47108246 0.44620679 0.46868987 0.487160215 0.403372855 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5145400600000001 0.50383136 0.53286249 0.395826595 0.508044775 0.398347205 0.49580848499999997 0.398556535 0.46925039 0.50794876 0.46898224 0.46918810999999994 0.396106855 0.5380421099999999 0.46919243499999996 0.493415895 0.46922098 0.5066858599999999 0.54772838 0.5298142299999999 0.50110834 0.39718032000000003 0.532214605 0.5007208200000001 0.46918119 0.46859471999999996 0.499277135 0.47024687 0.44285837499999997 0.46078117500000004 0.46902203 0.39752545499999997 0.41981218 0.51751393 0.56047675 0.46916562 0.396025545 0.5189221500000001 0.51242773 0.531991435 0.47702241500000003 0.46918810999999994 0.4691933 0.5175502599999999 0.46691229500000003 0.46920022 0.39679366499999996 0.396788475 0.49727119999999997 0.55261563 0.397407815 0.46916994500000003 0.469166485 0.432421285 0.48143823999999996 0.39581189 0.469337755 0.478039655 0.53467726 0.45227649499999995 0.41839790499999996 0.51936503 0.507214375 0.398594595 0.478100205 0.39816728500000004 0.39590531 0.398781435 0.47557007999999995 0.46917946 0.469130155 0.46918897499999995 0.5063658099999999 0.46924087500000006 0.53629135 0.46907047 0.39587936 0.395911365 0.4690722 0.46883518999999996 0.401405845 0.53969253 0.46919676 0.39954176999999996 0.395814485 0.46920022 0.560837455 0.397674235 0.51839969 0.46919848999999997 0.47255468999999994 0.52605494 0.401419685 0.46912669500000004 0.525766895 0.5379088999999999 0.47888302999999993 0.39692687499999996 0.40799541500000003 0.53588307 0.469220115 0.46918897499999995 0.538897595 0.46348603 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.5543136249999999 0.401090985 0.554483165 0.49475232 0.46900819 0.46883692000000005 0.469154375 0.49795109 0.46918984 0.46918810999999994 0.46772453 0.512959705 0.46918984 0.5141568649999999 0.39732737 0.46907739000000004 0.44399325500000003 0.469163025 0.496516055 0.520056165 0.44129445500000003 0.49587249499999997 0.39595201999999996 0.48948879500000003 0.396667375 0.53796772 0.51723021 0.46916475499999993 0.469216655 0.529984635 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.569983965 0.469043655 0.5238993599999999 0.46919243499999996 0.5030822699999999 0.5025451049999999 0.50807159 0.39592607 0.538897595 0.47534690999999996 0.39888956 0.48187506500000005 0.46915005 0.531131625 0.520813905 0.46918638 0.46918810999999994 0.39615789 0.5204756899999999 0.3970004 0.46919416500000005 0.46694949 0.46920022 0.46913967 0.488436955 0.46792607499999994 0.46913188499999997 0.396343 0.46918984 0.46929191 0.56083659 0.46935073 0.485888665 0.46920022 0.53267392 0.511513425 0.46797624499999996 0.5339108699999999 0.5127538349999999 0.48248315999999997
155 0.4668875846371882 0.398559995 0.468875845 0.50509426 0.39581708 0.483944145 0.46919676 0.396913035 0.51013721 0.48758493 0.410047195 0.496228875 0.48621131 0.395984025 0.395840435 0.499190635 0.46917773 0.515117015 0.455034115 0.469195895 0.48042619 0.51374772 0.398388725 0.4991569 0.46918724500000003 0.46843556000000003 0.501008865 0.53090932 0.46673583500000004 0.45883925 0.5077402950000001 0.39584822 0.46918810999999994 0.4594663749999999 0.399359255 0.40320504500000004 0.51395013 0.49691395499999996 0.47323890500000004 0.46918810999999994 0.395864655 0.42629968 0.46919676 0.51908131 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.49734818499999994 0.49597629499999996 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.399942265 0.395816215 0.507266275 0.5334195500000001 0.51900346 0.39965076 0.42388286999999997 0.54130835 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.50334523 0.40111261000000004 0.469230495 0.5465710100000001 0.49926589 0.523872545 0.475584785 0.46114534 0.395918285 0.5421499949999999 0.44968668500000003 0.39718291499999997 0.48738251999999993 0.39637933 0.395918285 0.46918897499999995 0.5199800450000001 0.46918984 0.3970696 0.398883505 0.506716135 0.395883685 0.48896287499999996 0.560538165 0.39609820500000004 0.48907272999999996 0.42088824 0.51887371 0.500910255 0.49240817000000003 0.52396683 0.46916562 0.395814485 0.46019038 0.395816215 0.39583957000000003 0.53354238 0.49458277999999994 0.46918810999999994 0.46919156999999995 0.49763796000000005 0.469185515 0.46915177999999996 0.51016662 0.506380515 0.502776925 0.46304834 0.46914572499999996 0.51219245 0.5011645650000001 0.39581189 0.39666132 0.473802885 0.52101718 0.46818125 0.45006469000000004 0.5089166949999999 0.515328075 0.46909814999999994 0.48811258 0.5030459399999999 0.46918810999999994 0.520502505 0.498709695 0.478458315 0.39921739500000003 0.526471005 0.46918119 0.542658615 0.45146080000000005 0.48461971000000004 0.499937995 0.502825365 0.54287919 0.50527418 0.39581189 0.46888017000000004 0.413258075 0.50889334 0.544141225 0.5100818500000001 0.39582054 0.5021013599999999 0.39581362 0.46906009000000004 0.39585168 0.47741253 0.52819841 0.39838267 0.45392778 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.546262205 0.39756092 0.46918897499999995 0.46918810999999994 0.48768527 0.39582486499999997 0.46812502500000003 0.4655949 0.506800905 0.469185515 0.487791665 0.51059393 0.431853845 0.47448277499999997 0.485149955 0.46916994500000003 0.46347219 0.48865233999999996 0.52167977 0.39595288500000003 0.396515135 0.519957555 0.49417969 0.46918984 0.46797364999999996 0.47762618500000004 0.46919070500000004 0.46918984 0.521665065 0.46918810999999994 0.537712545 0.48347964 0.39608004 0.546359085 0.4691933 0.46781621999999995 0.4430183999999999 0.46870544 0.46914745500000005 0.515878215 0.46708962000000004 0.397669045 0.46898224 0.39670457000000003 0.404358955 0.46918724500000003 0.46918810999999994 0.536217825 0.39994313 0.39633261999999997 0.479413275 0.50466695 0.5393309599999999 0.396132805 0.51806926 0.469183785 0.475828715 0.395812755 0.39596326499999995 0.46606805500000004 0.39614924 0.42393996 0.46872360500000004 0.4685359 0.4658371 0.4691587 0.488104795 0.47645151500000005 0.503629815 0.39749518 0.45247112 0.476285435 0.48865493499999996 0.397338615 0.396291965 0.552933085 0.515437065 0.45061483 0.51385152 0.51319412 0.5448150599999999 0.469213195 0.50279336 0.469202815 0.50460986 0.46918984 0.46912150499999994 0.399738125 0.46055973499999997 0.43852991499999994 0.46868987 0.47996774000000003 0.403372855 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.506536215 0.50383136 0.520921165 0.395852545 0.501667995 0.398347205 0.4897284 0.398556535 0.46925039 0.49702554 0.46894072000000003 0.46918724500000003 0.396106855 0.53136777 0.46918897499999995 0.500045255 0.46922098 0.49997173 0.5278558699999999 0.51589811 0.490964485 0.39718032000000003 0.51921971 0.49044981 0.46918638 0.46859471999999996 0.48871548499999995 0.47118885499999996 0.41373728499999995 0.461012995 0.46902203 0.396902655 0.43526021500000006 0.5086035649999999 0.545909285 0.46916907999999996 0.396025545 0.507347585 0.5173902349999999 0.52156213 0.5227022 0.46918897499999995 0.46918984 0.50495759 0.46644346499999995 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.487862595 0.537553385 0.397407815 0.46916994500000003 0.469166485 0.42664914 0.47112398 0.39581189 0.46923568499999996 0.469493455 0.526912155 0.44615835 0.41073314 0.49771927 0.49679631500000004 0.398066945 0.480952975 0.39816728500000004 0.39590531 0.39877883999999997 0.50205984 0.46917946 0.46911372 0.469180325 0.491627075 0.46924087500000006 0.522957375 0.46907047 0.39593126 0.395911365 0.46911891 0.46894677500000004 0.401405845 0.5344489 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.545916205 0.397674235 0.509190035 0.46919848999999997 0.4620311 0.5165070700000001 0.401419685 0.46912669500000004 0.514632615 0.5293488599999999 0.49174644500000003 0.3968274 0.407069865 0.5357913799999999 0.469220115 0.46918897499999995 0.5240991749999999 0.457146445 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.541904335 0.401090985 0.52210016 0.49935930999999995 0.46900819 0.46883692000000005 0.469154375 0.47543081499999995 0.46917427000000006 0.46918810999999994 0.467943375 0.503295925 0.46918984 0.538572355 0.39732737 0.46907739000000004 0.429699995 0.469163025 0.5192932349999999 0.5142961300000001 0.47695408 0.5205595949999999 0.39595201999999996 0.476961 0.396667375 0.53133317 0.498951895 0.46913275 0.469216655 0.516530425 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.558289165 0.4691068 0.50904212 0.46918897499999995 0.49124387999999997 0.492300045 0.5012095449999999 0.39592607 0.52931945 0.46971835500000003 0.39841727 0.471441435 0.46915005 0.51836509 0.5107107049999999 0.46918638 0.46918810999999994 0.39615789 0.52069713 0.396676025 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.48058016 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.54812109 0.46935073 0.47836057 0.46920022 0.47886659499999995 0.53254244 0.45616467 0.51978369 0.5038927750000001 0.5045112500000001
156 0.4655239209637188 0.397516805 0.46882481 0.50509426 0.39581708 0.452892375 0.46919676 0.39683172499999997 0.511644905 0.49533360000000004 0.410047195 0.49897006 0.47897990999999995 0.39595288500000003 0.395831785 0.499493385 0.46917773 0.509549875 0.44444738000000006 0.469195895 0.472827165 0.506672885 0.39775122 0.49389078000000003 0.46918724500000003 0.46843556000000003 0.510850835 0.5449525949999999 0.46945539499999994 0.446349515 0.5083397399999999 0.39584822 0.46918810999999994 0.449875255 0.399359255 0.40320504500000004 0.504726635 0.48798023499999993 0.45966619000000003 0.46918810999999994 0.395864655 0.437929605 0.46919676 0.5109209 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.485386965 0.486822865 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.400509705 0.395816215 0.515117015 0.524694295 0.5053226200000001 0.39965076 0.4404753 0.533539785 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.49388213 0.40218866999999997 0.469230495 0.53761653 0.501718165 0.51700012 0.46456987499999997 0.49069374 0.395918285 0.53020521 0.47292836999999993 0.39718291499999997 0.52447718 0.39632396999999997 0.39593126 0.46918810999999994 0.514862705 0.46918984 0.3970696 0.39851069 0.49192377000000004 0.395883685 0.48423738 0.550753285 0.39609820500000004 0.47750941 0.42088824 0.50383309 0.495429615 0.48376682 0.51455563 0.46916562 0.39581535 0.45293995000000004 0.395816215 0.395831785 0.5238327549999999 0.5151152849999999 0.46918810999999994 0.46919156999999995 0.49763882499999995 0.469156105 0.46915177999999996 0.501024435 0.49938439500000004 0.49793033 0.47678540500000005 0.46914572499999996 0.504190335 0.49347471499999995 0.39581189 0.39666132 0.46796673 0.513189795 0.46442715 0.49254570499999994 0.515968175 0.509387255 0.4690895 0.483918195 0.491078665 0.46918810999999994 0.515194 0.48941354 0.47290242 0.398395645 0.545099645 0.46918119 0.53186428 0.44302877999999996 0.47843323 0.49367798999999996 0.5116129 0.52671234 0.500206145 0.39581189 0.46888017000000004 0.413258075 0.502344425 0.5379608 0.49604635999999996 0.39582054 0.49916122500000004 0.395814485 0.46906009000000004 0.39585168 0.49903147499999995 0.521908995 0.39838267 0.433232655 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.53844001 0.39756092 0.46918810999999994 0.469185515 0.478226495 0.39582486499999997 0.46812502500000003 0.4655949 0.49598754 0.469185515 0.503776865 0.522844925 0.45471839 0.46815184000000004 0.47895223000000003 0.46916994500000003 0.45407915500000007 0.49854015500000004 0.51453314 0.39595288500000003 0.396515135 0.5108170999999999 0.5164915 0.46918984 0.46749617 0.47160146000000003 0.46918810999999994 0.46918984 0.513255535 0.46918810999999994 0.5358173300000001 0.47710113 0.39608004 0.534804415 0.4691933 0.46726348500000003 0.431059775 0.46870544 0.46914745500000005 0.508041315 0.46708962000000004 0.397669045 0.46897359000000005 0.39670457000000003 0.404358955 0.469185515 0.46918724500000003 0.524811935 0.39994313 0.396314455 0.46808350499999996 0.49652211 0.52404987 0.396132805 0.50942618 0.469185515 0.500932745 0.395812755 0.39596326499999995 0.46606805500000004 0.39615789 0.41588162 0.46872360500000004 0.4685359 0.4658371 0.46917081000000005 0.48032066 0.469336025 0.49897178999999997 0.39749518 0.43535017500000006 0.469851565 0.4920466 0.397338615 0.396136265 0.5442502149999999 0.50343173 0.4725495 0.501168025 0.50340405 0.53228121 0.469213195 0.49804018499999997 0.469202815 0.5170623999999999 0.46918984 0.46912150499999994 0.399738125 0.453409645 0.4644704 0.46868987 0.47469297 0.403372855 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5020840599999999 0.50383136 0.51195544 0.395852545 0.49639236000000003 0.398347205 0.4985341 0.398556535 0.46925039 0.48838159499999995 0.468936395 0.46918724500000003 0.396106855 0.52561033 0.46918897499999995 0.491052715 0.46922098 0.494798165 0.53939324 0.51589811 0.49699699500000005 0.39718032000000003 0.50951441 0.48233870500000003 0.46918724500000003 0.46859471999999996 0.48078776 0.472235505 0.45746217000000006 0.461012995 0.46902203 0.39654887 0.426359365 0.50099589 0.533667805 0.46916907999999996 0.396025545 0.498846365 0.50826362 0.51293635 0.550393445 0.46918897499999995 0.46918897499999995 0.494706475 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.48081716999999996 0.5254511700000001 0.397407815 0.46916994500000003 0.469166485 0.43541851 0.46372563499999997 0.39581189 0.46918119 0.46314262500000003 0.520722215 0.441571255 0.406690995 0.522832815 0.48921977999999994 0.39777717 0.480952975 0.39816728500000004 0.39590531 0.39876673 0.51080845 0.46917946 0.469095555 0.46916475499999993 0.48034834000000004 0.46924087500000006 0.51354704 0.46907047 0.39605755 0.395911365 0.46911891 0.46899521499999997 0.401405845 0.526000445 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.534730025 0.397674235 0.501737195 0.46919848999999997 0.46472297999999995 0.5090204949999999 0.401419685 0.46912669500000004 0.50578799 0.52257937 0.497393165 0.396765985 0.406504155 0.526439865 0.469220115 0.46918897499999995 0.51319066 0.452842205 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.531686955 0.401090985 0.53580522 0.5005642549999999 0.46900819 0.46883692000000005 0.469154375 0.471700935 0.4691587 0.46918810999999994 0.46815097499999997 0.495988405 0.46918984 0.5534287299999999 0.39732737 0.46907739000000004 0.420530995 0.469163025 0.4987373749999999 0.50969779 0.519883165 0.53757674 0.39595201999999996 0.46835252000000005 0.396667375 0.51735477 0.48590856 0.46910420500000005 0.469216655 0.506351105 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.54775952 0.469130155 0.49759211499999995 0.46918810999999994 0.481672655 0.48493543499999997 0.496054145 0.39592607 0.5230239799999999 0.46542968500000004 0.398047915 0.46401022000000003 0.46915005 0.5090672049999999 0.503641925 0.46918638 0.46918810999999994 0.39615789 0.510209005 0.396534165 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.49950549499999997 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.53674461 0.46935073 0.47255814999999995 0.46920022 0.5227065249999999 0.51875088 0.44804491499999993 0.50852485 0.49757741 0.511302365
157 0.4638913462471656 0.396899195 0.46877204499999997 0.50509426 0.39581708 0.4823759 0.46919676 0.39683172499999997 0.50719794 0.479468635 0.410047195 0.499666385 0.47314981 0.39594856 0.39582227 0.49476010499999995 0.46917773 0.505155675 0.49349893499999997 0.469195895 0.466721995 0.50778268 0.397393975 0.48940835 0.46918724500000003 0.46843556000000003 0.48538956 0.54182389 0.46318847 0.46027255499999997 0.49677988 0.39584822 0.46918810999999994 0.443124795 0.399359255 0.40320504500000004 0.49796925499999994 0.48147284 0.44940469499999997 0.46918810999999994 0.395864655 0.450013655 0.46919676 0.5046652199999999 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.47608735 0.480075865 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.401115205 0.395816215 0.516769165 0.525284225 0.49402571999999995 0.39965076 0.459066745 0.5291222299999999 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.48606772 0.403371125 0.469230495 0.52022138 0.498425975 0.511492665 0.45737220999999995 0.48273400999999994 0.395918285 0.521844985 0.46299384499999996 0.39718291499999997 0.53673942 0.396290235 0.395982295 0.46918810999999994 0.50909229 0.46918984 0.3970696 0.3982633 0.48086561 0.395883685 0.48028433 0.542604985 0.39609820500000004 0.46856963500000004 0.420889105 0.49306211 0.49121879500000004 0.477368415 0.5075404800000001 0.46916562 0.395814485 0.44765393499999995 0.395816215 0.395831785 0.51656243 0.515663695 0.46918810999999994 0.46919156999999995 0.49763882499999995 0.46913794 0.46915177999999996 0.49384839499999994 0.499690605 0.49793033 0.48751573000000004 0.46914572499999996 0.49819502 0.502211215 0.39581189 0.39666132 0.463424615 0.513189795 0.4617024 0.47508308499999996 0.5107548199999999 0.51256959 0.46907479499999993 0.486014955 0.48162335 0.46918810999999994 0.51078596 0.48172455500000005 0.46857223000000003 0.39786367 0.530719885 0.46918119 0.522806865 0.441194115 0.47330551000000004 0.489215455 0.49762066 0.512354205 0.486511465 0.39581189 0.46888017000000004 0.413258075 0.49740181499999997 0.53475511 0.5160641899999999 0.39582054 0.49379044 0.395817945 0.46906009000000004 0.39585168 0.518137595 0.5164854449999999 0.39838267 0.4544883 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.532098695 0.39756092 0.46918810999999994 0.469182055 0.47058767999999995 0.39582486499999997 0.46812502500000003 0.4655949 0.48743960999999997 0.469185515 0.5134510250000001 0.5153142350000001 0.48033104 0.46370401000000006 0.482023845 0.46916994500000003 0.468604235 0.483172565 0.50852658 0.39595288500000003 0.396515135 0.503140225 0.507883885 0.46918984 0.46749617 0.46682060499999994 0.469185515 0.46918984 0.5067965799999999 0.46918810999999994 0.524317155 0.487376465 0.39608004 0.525817065 0.4691933 0.46726348500000003 0.422849195 0.46870544 0.46914745500000005 0.50155987 0.46708962000000004 0.397669045 0.468965805 0.39670457000000003 0.404358955 0.4691846499999999 0.469183785 0.5144051199999999 0.39994313 0.39631878000000004 0.47654753 0.49017993 0.52470554 0.396132805 0.50274665 0.469185515 0.521270625 0.395812755 0.39596326499999995 0.46606805500000004 0.396169135 0.410611175 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.474202515 0.46388825499999997 0.485476925 0.39749518 0.449216125 0.48512919499999996 0.49569084500000005 0.397338615 0.396136265 0.5369297199999999 0.493822445 0.489812305 0.512201965 0.49506199 0.52223164 0.469213195 0.48778733999999996 0.469202815 0.52303263 0.46918984 0.46912150499999994 0.399738125 0.44805097000000005 0.4543966099999999 0.46868987 0.47096827999999996 0.403372855 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.50383136 0.50486763 0.395852545 0.49218327 0.398347205 0.50109969 0.398556535 0.46925039 0.481660545 0.468932935 0.469185515 0.396106855 0.521033615 0.46918897499999995 0.49185802999999995 0.46922098 0.491021575 0.52736628 0.51589811 0.48854421500000006 0.39718032000000003 0.50191798 0.476041505 0.46918724500000003 0.46859471999999996 0.47453554 0.472873875 0.515551245 0.461012995 0.46902203 0.39636549000000004 0.43968641999999997 0.49482757499999996 0.5237955599999999 0.46916907999999996 0.396025545 0.4922048949999999 0.50713047 0.50638311 0.526301465 0.46918897499999995 0.46918897499999995 0.48637479499999997 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.47833288999999996 0.51535316 0.397407815 0.46916994500000003 0.469166485 0.44473975 0.45786006999999995 0.39581189 0.46918119 0.46314262500000003 0.5156498549999999 0.43817612999999994 0.40424218 0.536193605 0.48328934 0.39761974 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49981776 0.46917946 0.46907566 0.46916475499999993 0.47173553500000004 0.46924087500000006 0.506027595 0.46907047 0.39625477 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.52558784 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.5260661849999999 0.397674235 0.495545525 0.46919848999999997 0.455847215 0.503249215 0.401419685 0.46912669500000004 0.498882695 0.516819335 0.47682259999999993 0.39671840999999997 0.406125285 0.51405739 0.469220115 0.46918897499999995 0.504904825 0.464139105 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.52391666 0.401090985 0.53347318 0.49844587 0.46900819 0.46883692000000005 0.469154375 0.46822363499999997 0.4691587 0.46918810999999994 0.46823488 0.49059167000000004 0.46918984 0.5159552000000001 0.39732737 0.46907739000000004 0.414552115 0.469163025 0.4834312 0.50614437 0.49098264999999996 0.544364395 0.39595201999999996 0.46214441500000003 0.396667375 0.5030148 0.47574480999999996 0.46910420500000005 0.469216655 0.49856437499999995 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.5380931449999999 0.46914918499999997 0.4885693 0.46918810999999994 0.47406065499999994 0.4796771 0.491855435 0.39592607 0.516630765 0.461990445 0.39778409 0.458225965 0.46915005 0.50173633 0.49809122 0.46918638 0.46918810999999994 0.39615789 0.50872207 0.396482265 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.50755432 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.527166465 0.46935073 0.46810685999999996 0.46920022 0.5510231649999999 0.50788821 0.44232120999999996 0.49878840999999996 0.49297734 0.502763085
158 0.4632229425056689 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.504941155 0.46919676 0.39683172499999997 0.50719794 0.48249527000000003 0.410047195 0.49823653999999995 0.468298025 0.395945965 0.39582227 0.4943475 0.46917773 0.501648965 0.47868667499999995 0.469195895 0.46884384000000007 0.502830555 0.397137935 0.485755455 0.46918724500000003 0.46843556000000003 0.49294446999999997 0.522701335 0.46477920500000003 0.47152014999999997 0.49556369 0.39584822 0.46918810999999994 0.478363165 0.399359255 0.40320504500000004 0.49258117 0.47638664 0.44161191000000005 0.46918810999999994 0.395864655 0.46173440499999996 0.46919676 0.49968628 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.495478055 0.47506146 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40173195 0.395816215 0.516769165 0.517751805 0.4848498 0.39965076 0.47682692499999996 0.52174205 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.479513615 0.404492165 0.469230495 0.52059679 0.498425975 0.507101925 0.45839117999999995 0.47691342499999995 0.395918285 0.515724245 0.47501907499999996 0.39718291499999997 0.52849424 0.396267745 0.39605236 0.46918810999999994 0.50446627 0.46918984 0.3970696 0.3982633 0.47246646000000003 0.395883685 0.474313235 0.5359712999999999 0.39609820500000004 0.4617197 0.420889105 0.48513092500000005 0.48869904999999997 0.47228048499999997 0.502131635 0.46916562 0.39581535 0.45839117999999995 0.395816215 0.395831785 0.510724545 0.5100524399999999 0.46918810999999994 0.46919156999999995 0.49763882499999995 0.46911545 0.46915177999999996 0.520504235 0.49433971499999996 0.49793033 0.49457067 0.46914572499999996 0.49348076999999996 0.496365545 0.39581189 0.39666132 0.45971463 0.513189795 0.471598 0.46293329499999997 0.4956969 0.50806986 0.46907479499999993 0.48520791 0.47398366999999997 0.46918810999999994 0.5132313150000001 0.47134887999999997 0.47118453000000005 0.39786367 0.53690723 0.46918119 0.514988995 0.43374906 0.47930688000000005 0.48572518000000003 0.5037933 0.512354205 0.48597949 0.39581189 0.46888017000000004 0.413258075 0.49347644500000004 0.53208399 0.50536414 0.39582054 0.49379044 0.395826595 0.46906009000000004 0.39585168 0.530020965 0.51205405 0.39838267 0.47692034499999997 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.52657567 0.39756092 0.46918810999999994 0.46917513499999997 0.46425933999999996 0.39582486499999997 0.46812502500000003 0.4655949 0.48072374999999995 0.469185515 0.489410945 0.516383375 0.50376908 0.46060471500000005 0.48444152 0.46916994500000003 0.48153685 0.483172565 0.50351131 0.39595288500000003 0.396515135 0.4966484 0.50030216 0.46918984 0.46749617 0.46863710499999994 0.469185515 0.46918984 0.501834075 0.46918810999999994 0.522173685 0.49369356000000003 0.39608004 0.518727525 0.4691933 0.46726348500000003 0.41702688 0.46870544 0.46914745500000005 0.496157945 0.46708962000000004 0.397669045 0.468965805 0.39670457000000003 0.404358955 0.4691846499999999 0.469180325 0.505311375 0.39994313 0.396331755 0.48092010500000004 0.48502453000000006 0.5186989799999999 0.396132805 0.522261915 0.469185515 0.49322473 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.407031805 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.469116315 0.45958488 0.48685140999999993 0.39749518 0.46309505 0.496137185 0.496789395 0.397338615 0.396136265 0.53057197 0.486355765 0.478638235 0.51421655 0.48785048499999994 0.51388093 0.469213195 0.47613925 0.469202815 0.50596618 0.46918984 0.46912150499999994 0.399738125 0.44395606000000004 0.47595933 0.46868987 0.46811205000000006 0.403372855 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.500098885 0.50383136 0.49920015 0.395852545 0.488639365 0.398347205 0.498069595 0.398556535 0.46925039 0.47628284 0.46893899 0.469185515 0.396106855 0.51709181 0.46918897499999995 0.489037265 0.46922098 0.487845295 0.5164205700000001 0.51589811 0.48854421500000006 0.39718032000000003 0.49581627 0.470733 0.46918724500000003 0.46859471999999996 0.476787135 0.468893145 0.55280766 0.461012995 0.46902203 0.39636549000000004 0.45374180500000005 0.489495715 0.515468205 0.46916907999999996 0.396025545 0.49649356499999997 0.50056512 0.5008523 0.544674065 0.46918897499999995 0.46918897499999995 0.47970997 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.46784044 0.50729309 0.397407815 0.46916994500000003 0.469166485 0.45352036500000004 0.45314322500000004 0.39581189 0.46918119 0.46314262500000003 0.511520345 0.43535277 0.40274227 0.539721075 0.47851367499999997 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.501991505 0.46917946 0.46906181999999996 0.46916475499999993 0.46497729 0.46924087500000006 0.5000911 0.46907047 0.396499565 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.5199610149999999 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.519288045 0.397674235 0.49046537999999995 0.46919848999999997 0.45646309500000004 0.49858859499999997 0.401419685 0.46912669500000004 0.49299291000000006 0.51202118 0.48128254 0.39671840999999997 0.406125285 0.501768335 0.469220115 0.46918897499999995 0.49862751999999994 0.47191545500000004 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.5176341649999999 0.401090985 0.52306204 0.49255522 0.46900819 0.46883692000000005 0.469154375 0.45115718499999996 0.4691587 0.46918810999999994 0.46831446 0.500330705 0.46918984 0.52907033 0.39732737 0.46907739000000004 0.410540245 0.469163025 0.496471075 0.5032051000000001 0.52737839 0.5412045499999999 0.39595201999999996 0.478918495 0.396667375 0.5118023349999999 0.46788887999999995 0.46910420500000005 0.469216655 0.49217635 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.529560785 0.46915783499999997 0.481330115 0.46918810999999994 0.46773058500000003 0.47568079999999996 0.48844733500000004 0.39592607 0.51332387 0.474429145 0.39778409 0.45373488500000003 0.46915005 0.49601176 0.49374113499999994 0.46918638 0.46918810999999994 0.39615789 0.49882993000000003 0.39649783499999997 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.49920793500000005 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.518867655 0.46935073 0.464642535 0.46920022 0.5155953600000001 0.498886155 0.47100893499999996 0.490746505 0.495552445 0.5025918149999999
159 0.46215429679138326 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.51900346 0.46919676 0.39683172499999997 0.50719794 0.481733205 0.410047195 0.49495905500000004 0.48094865 0.39595029 0.39582227 0.49046883999999996 0.46917773 0.50007726 0.51689286 0.469195895 0.462357205 0.5001274299999999 0.396970125 0.482909605 0.46918724500000003 0.46843556000000003 0.49646156 0.524448635 0.46559143999999997 0.47871348999999996 0.49117208500000004 0.39584822 0.46918810999999994 0.46751347 0.399359255 0.40320504500000004 0.48809787499999996 0.47249933 0.43523080499999994 0.46918810999999994 0.395864655 0.47268271 0.46919676 0.495697765 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.48717319 0.47107467500000005 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.402274305 0.395816215 0.516769165 0.50609074 0.47706652999999993 0.39965076 0.46427491000000004 0.5197629300000001 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.473943015 0.404492165 0.469230495 0.516426625 0.498425975 0.503372045 0.45898543499999994 0.493680585 0.395918285 0.5109901 0.466805035 0.39718291499999997 0.529790875 0.39625044499999995 0.39605236 0.46918810999999994 0.50446627 0.46918984 0.3970696 0.3982633 0.466012695 0.395883685 0.470728675 0.530136875 0.39609820500000004 0.456653395 0.420889105 0.47901797 0.48550460500000003 0.46799527500000004 0.4979113 0.46916562 0.39581535 0.46877117999999995 0.395816215 0.395831785 0.5059116849999999 0.5032518100000001 0.46918810999999994 0.46919156999999995 0.49763882499999995 0.46911545 0.46915177999999996 0.53388492 0.48989188499999997 0.49793033 0.483684645 0.46914572499999996 0.50896427 0.48971369499999995 0.39581189 0.39666132 0.46068861999999994 0.513189795 0.47844966499999997 0.454388825 0.49391845999999995 0.506489505 0.46907479499999993 0.48194945499999997 0.46789407 0.46918810999999994 0.510146725 0.47014306999999994 0.47243359 0.39786367 0.52807558 0.46918119 0.50816328 0.428857485 0.48385851 0.48302032500000003 0.50718064 0.512354205 0.48521137000000003 0.39581189 0.46888017000000004 0.413258075 0.49028545999999995 0.531463785 0.515411115 0.39582054 0.49379044 0.39583611 0.46906009000000004 0.39585168 0.505595095 0.508278325 0.39838267 0.454909555 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.522184065 0.39756092 0.46918810999999994 0.46917513499999997 0.459089235 0.39582486499999997 0.46812502500000003 0.4655949 0.4754264899999999 0.469185515 0.50042672 0.51269069 0.47189382999999996 0.45813341 0.478063875 0.46916994500000003 0.47136099000000004 0.48317343 0.499436295 0.39595288500000003 0.396515135 0.491360655 0.51395013 0.46918984 0.46749617 0.47113868499999995 0.469185515 0.46918984 0.49795109 0.46918810999999994 0.515253685 0.49465284499999995 0.39608004 0.513117135 0.4691933 0.46726348500000003 0.412834225 0.46870544 0.46914745500000005 0.491639185 0.46708962000000004 0.397669045 0.468965805 0.39670457000000003 0.404358955 0.4691846499999999 0.46917167499999995 0.49721583999999996 0.39994313 0.396331755 0.47261524 0.48549682 0.51053857 0.396132805 0.516011425 0.469185515 0.508797325 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.404441995 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.463159925 0.45610412 0.47418088999999997 0.39749518 0.47625083500000004 0.48941873 0.489526855 0.397338615 0.396136265 0.525308445 0.48013208999999996 0.48856065000000004 0.5077896 0.481620755 0.50727406 0.469213195 0.47775334 0.469202815 0.51043477 0.46918984 0.46912150499999994 0.399738125 0.44072701500000006 0.494230725 0.46868987 0.466061135 0.403372855 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.500098885 0.50383136 0.49477653999999993 0.395852545 0.480838795 0.398347205 0.495014415 0.398556535 0.46925039 0.471851445 0.46894245 0.469185515 0.396106855 0.51379097 0.46918897499999995 0.4841232 0.46922098 0.47756130999999996 0.50695574 0.51589811 0.48854421500000006 0.39718032000000003 0.50628277 0.46643222 0.46918724500000003 0.46859471999999996 0.47146133 0.46871755 0.5159794200000001 0.461012995 0.46902203 0.39636549000000004 0.44260060500000004 0.48495014000000003 0.5087609949999999 0.46916907999999996 0.396025545 0.49112537500000003 0.492023245 0.49651086499999997 0.5276387549999999 0.46918897499999995 0.46918897499999995 0.47432967 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.464710005 0.50045094 0.397407815 0.46916994500000003 0.469166485 0.461585625 0.44931300500000004 0.39581189 0.46918119 0.46314262500000003 0.508100135 0.44463076 0.401706865 0.53094219 0.47458225 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838791499999996 0.46917946 0.46906181999999996 0.46916475499999993 0.45920514500000004 0.46924087500000006 0.495121675 0.46907047 0.396816155 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.51320796 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.5136491099999999 0.397674235 0.48613345999999996 0.46919848999999997 0.45456615 0.493393405 0.401419685 0.46912669500000004 0.48802694499999993 0.50798163 0.482501325 0.39671840999999997 0.406125285 0.5204021649999999 0.469220115 0.46918897499999995 0.49341849 0.475667825 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.51261457 0.401090985 0.521960895 0.48944122 0.46900819 0.46883692000000005 0.469154375 0.44973599 0.4691587 0.46918810999999994 0.46831446 0.502951655 0.46918984 0.53714251 0.39732737 0.46907739000000004 0.40769353 0.469163025 0.500911985 0.500806455 0.55511029 0.5312561849999999 0.39595201999999996 0.47155993999999996 0.396667375 0.5118023349999999 0.46166953 0.46910420500000005 0.469216655 0.48697250999999997 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.5222160699999999 0.46916735000000004 0.475273385 0.46918810999999994 0.47314289 0.472413695 0.488646285 0.39592607 0.51332387 0.47090167499999996 0.39778409 0.45016503 0.46915005 0.49136930500000003 0.49022144999999995 0.46918638 0.46918810999999994 0.39615789 0.48629694500000004 0.39654973499999996 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.5008609500000001 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.51178936 0.46935073 0.46181139 0.46920022 0.53691069 0.498886155 0.46217209499999995 0.50404242 0.490632325 0.49577647999999996
160 0.46156383327664396 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.499116245 0.46919676 0.39683172499999997 0.50719794 0.472747585 0.410047195 0.49138228 0.47641951 0.395956345 0.39582227 0.49065222 0.46917773 0.49764142000000006 0.504039825 0.469195895 0.457049565 0.5001291600000001 0.39684037499999997 0.48039937499999996 0.46918724500000003 0.46843556000000003 0.49646156 0.51941866 0.46553694500000004 0.46506379 0.486072045 0.39584822 0.46918810999999994 0.5007009250000001 0.399359255 0.40320504500000004 0.484305715 0.46914831999999995 0.430274355 0.46918810999999994 0.395864655 0.481726285 0.46919676 0.49232339999999997 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.500789155 0.46782833 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278379 0.395816215 0.516769165 0.513705335 0.470489935 0.39965076 0.4777049 0.51346746 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47510038499999996 0.404492165 0.469230495 0.516426625 0.4984268399999999 0.5001369449999999 0.452714185 0.503302845 0.395918285 0.5071322 0.47213083999999994 0.39718291499999997 0.52563801 0.39625044499999995 0.39605236 0.46918810999999994 0.50446627 0.46918984 0.3970696 0.3982633 0.50157544 0.395883685 0.461943735 0.52525568 0.39609820500000004 0.45248322999999996 0.420889105 0.47417051000000005 0.48550460500000003 0.46446002 0.494568075 0.46916562 0.39581535 0.46142992499999996 0.395816215 0.395831785 0.50215499 0.48708323 0.46918810999999994 0.46919156999999995 0.49763882499999995 0.46911545 0.46915177999999996 0.5278420300000001 0.487196545 0.49793033 0.4886904 0.46914572499999996 0.5036860400000001 0.48729515500000004 0.39581189 0.39666132 0.45688435000000005 0.513189795 0.47437205499999996 0.48241049999999996 0.4959737 0.50087998 0.46907479499999993 0.47893406499999996 0.46299471 0.46918810999999994 0.510146725 0.47014306999999994 0.47240763999999996 0.39786367 0.52897345 0.46918119 0.5021238499999999 0.427722605 0.487334945 0.48073066999999997 0.50704397 0.512354205 0.48521137000000003 0.39581189 0.46888017000000004 0.413258075 0.48761001499999995 0.531463785 0.508340605 0.39582054 0.493789575 0.39585168 0.46906009000000004 0.39585168 0.516153285 0.5050458200000001 0.39838267 0.47294567 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.51833222 0.39756092 0.46918810999999994 0.46917513499999997 0.454809215 0.39582486499999997 0.46812502500000003 0.4655949 0.47127103000000004 0.469185515 0.50742111 0.509837055 0.48969899 0.456032325 0.47896607 0.46916994500000003 0.48115279 0.48317429500000003 0.49592699 0.39595288500000003 0.396515135 0.486850545 0.5197906099999999 0.46918984 0.46749617 0.47385997500000004 0.469185515 0.46918984 0.49469523 0.46918810999999994 0.51525455 0.49113489 0.39608004 0.50842451 0.4691933 0.46726348500000003 0.409673515 0.46870544 0.46914745500000005 0.48773976499999994 0.46708962000000004 0.397669045 0.468965805 0.39670457000000003 0.404358955 0.4691846499999999 0.46915177999999996 0.49012802999999994 0.39994313 0.396331755 0.474155805 0.481110405 0.501764875 0.396132805 0.5248058800000001 0.469185515 0.5197880149999999 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.40266788 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459840055 0.45324443 0.47418088999999997 0.39749518 0.45823029000000004 0.495526495 0.48870943 0.397338615 0.396136265 0.520637445 0.47499312499999996 0.48033796 0.507361425 0.476200665 0.50190933 0.469213195 0.47775334 0.469202815 0.51205405 0.46918984 0.46912150499999994 0.399738125 0.447864995 0.48197281 0.46868987 0.464426285 0.403372855 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.500098885 0.50383136 0.49098784 0.395852545 0.47855692499999997 0.398347205 0.49501528 0.398556535 0.46925039 0.468209795 0.468957155 0.469185515 0.396106855 0.5137157149999999 0.46918897499999995 0.480364775 0.46922098 0.4762171 0.50695574 0.51589811 0.48854421500000006 0.39718032000000003 0.500718225 0.475183425 0.46918724500000003 0.46859471999999996 0.46731019500000004 0.46810859000000005 0.54329439 0.461012995 0.46902203 0.39636549000000004 0.45394248499999995 0.48088377499999996 0.503064105 0.46916907999999996 0.396025545 0.490924695 0.492023245 0.49292111499999997 0.507070785 0.46918897499999995 0.46918897499999995 0.46989395 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.46138667499999997 0.494658035 0.397407815 0.46916994500000003 0.469166485 0.4523777 0.45579271999999993 0.39581189 0.46918119 0.46314262500000003 0.5050657150000001 0.45296244 0.406876105 0.53246805 0.466941705 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838791499999996 0.46917946 0.46906181999999996 0.46916475499999993 0.45472531 0.46924087500000006 0.49093421 0.46907047 0.39715696500000003 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.51320796 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.50909575 0.397674235 0.486954345 0.46919848999999997 0.45456615 0.493393405 0.401419685 0.46912669500000004 0.484035835 0.504564015 0.482501325 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.48917912500000005 0.470863615 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.508506685 0.401090985 0.514035765 0.48461711500000004 0.46900819 0.46883692000000005 0.469154375 0.44879487 0.4691587 0.46918810999999994 0.46831446 0.498221835 0.46918984 0.511648365 0.39732737 0.46907739000000004 0.40567116000000003 0.469163025 0.49232945499999997 0.49878408499999993 0.5320865850000001 0.51765925 0.39595201999999996 0.48297967 0.396667375 0.5118023349999999 0.45643628 0.46910420500000005 0.469216655 0.48258955500000006 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.5159508749999999 0.46917253999999997 0.47031261 0.46918810999999994 0.477411665 0.46974171000000003 0.48587742 0.39592607 0.51332387 0.47804570999999996 0.39778409 0.44735378 0.46915005 0.48767661999999995 0.48728045 0.46918638 0.46918810999999994 0.39615789 0.49299982999999997 0.396627585 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.49500836 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.50560288 0.46935073 0.46268590499999995 0.46920022 0.541015115 0.49888529 0.48973013000000004 0.50404242 0.48086301500000006 0.49577647999999996
161 0.4611029000793651 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.5109901 0.46919676 0.39683172499999997 0.507198805 0.46454133000000003 0.410047195 0.49138228 0.4837772 0.395958075 0.39582227 0.48685832999999995 0.46917773 0.4955239 0.5268196 0.469195895 0.45274099999999995 0.5001291600000001 0.39684037499999997 0.47822908999999997 0.46918724500000003 0.46843556000000003 0.49646156 0.51093647 0.46439082 0.47001159000000003 0.486072045 0.39584822 0.46918810999999994 0.48962027499999994 0.399359255 0.40320504500000004 0.48093654 0.466384645 0.426219235 0.46918810999999994 0.395864655 0.48888502500000003 0.46919676 0.48949052499999995 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.507385645 0.46518316000000004 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.516769165 0.504325275 0.464751525 0.39965076 0.48834007500000004 0.51346746 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47561159999999997 0.404492165 0.469230495 0.51642749 0.4984268399999999 0.49753242999999997 0.448174665 0.49819502 0.395918285 0.504259535 0.465763575 0.39718291499999997 0.52288039 0.39625044499999995 0.39605236 0.46918810999999994 0.50446627 0.46918984 0.3970696 0.3982633 0.49257425 0.395883685 0.45448311 0.5212247799999999 0.39609820500000004 0.44896441 0.420889105 0.470239085 0.48550460500000003 0.461301905 0.491867545 0.46916562 0.39581535 0.46944934 0.395816215 0.395831785 0.499083375 0.49245228499999993 0.46918810999999994 0.46919156999999995 0.49763882499999995 0.46911545 0.46915177999999996 0.53238328 0.48222971499999995 0.49792946499999996 0.49160199 0.46914572499999996 0.5091139149999999 0.474624635 0.39581189 0.39666132 0.458826275 0.513189795 0.47437205499999996 0.516167125 0.491969615 0.499484735 0.46907479499999993 0.476768105 0.45888077 0.46918810999999994 0.51014586 0.47014306999999994 0.46876945000000003 0.39786367 0.52395818 0.46918119 0.497031595 0.423106965 0.48944727499999996 0.47892282 0.504368525 0.51235334 0.48521137000000003 0.39581189 0.46888017000000004 0.413258075 0.48547951999999994 0.531463785 0.5133653899999999 0.39582054 0.493789575 0.39585168 0.46906009000000004 0.39585168 0.520827745 0.502299445 0.39838267 0.49024134499999994 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.51509712 0.39756092 0.46918810999999994 0.46917513499999997 0.45104127499999996 0.39582486499999997 0.46812502500000003 0.4655949 0.46766398000000003 0.469185515 0.51155927 0.5063087199999999 0.5041764950000001 0.45417863 0.47918405 0.46916994500000003 0.488485395 0.48317343 0.49290294999999995 0.39595288500000003 0.396515135 0.48309125499999994 0.51552443 0.46918984 0.46749617 0.476418645 0.469185515 0.46918984 0.49204140999999996 0.46918810999999994 0.51525455 0.48900007 0.39608004 0.5044645400000001 0.4691933 0.46726348500000003 0.407282655 0.46870544 0.46914745500000005 0.48436713 0.46708962000000004 0.397669045 0.468965805 0.39670457000000003 0.404358955 0.4691846499999999 0.469133615 0.48403151 0.39994313 0.396331755 0.473484565 0.47744626500000004 0.501764875 0.396132805 0.52022138 0.469185515 0.525573135 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.401302045 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459840055 0.45088470999999997 0.47418088999999997 0.39749518 0.46873398499999996 0.490566585 0.48576583500000003 0.397338615 0.396136265 0.51664374 0.47071224 0.472860035 0.501910195 0.471521015 0.497292825 0.469213195 0.477752475 0.469202815 0.51205405 0.46918984 0.46912150499999994 0.399738125 0.44432109 0.4941572 0.46868987 0.463208365 0.403372855 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.500098885 0.50383136 0.48780118 0.395852545 0.47855692499999997 0.398347205 0.49501528 0.398556535 0.46925039 0.464957395 0.468957155 0.469185515 0.396106855 0.5105774949999999 0.46918897499999995 0.480364775 0.46922098 0.4762171 0.50695574 0.51589811 0.48854421500000006 0.39718032000000003 0.505743875 0.46967856500000005 0.46918724500000003 0.46859471999999996 0.46844680499999997 0.46667615 0.51526839 0.46101386 0.46902203 0.39636549000000004 0.46401886999999997 0.477378795 0.498223565 0.46916907999999996 0.396025545 0.48874749 0.492023245 0.48986506999999996 0.52750295 0.46918897499999995 0.46918897499999995 0.466083625 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.45238721499999995 0.48980019500000005 0.397407815 0.46916994500000003 0.469166485 0.45890326 0.45170905499999997 0.39581189 0.46918119 0.46314262500000003 0.502308095 0.45929856500000005 0.414290885 0.5294146000000001 0.466941705 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838791499999996 0.46917946 0.46906181999999996 0.46916475499999993 0.45092104 0.46924087500000006 0.487336675 0.46907047 0.39715696500000003 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.513208825 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.5053563550000001 0.397674235 0.48577189000000004 0.46919848999999997 0.45456615 0.493393405 0.401419685 0.46912669500000004 0.48046943999999997 0.50157717 0.482501325 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.510260905 0.47263254 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.505596825 0.401090985 0.513604995 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.44879573500000003 0.4691587 0.46918810999999994 0.46831446 0.49393921999999996 0.46918984 0.520620145 0.39732737 0.46907739000000004 0.404172115 0.469163025 0.48338535499999996 0.49711204 0.5096259949999999 0.5206720450000001 0.39595201999999996 0.47594548999999997 0.396667375 0.5118023349999999 0.47009981999999995 0.46910420500000005 0.469216655 0.47902835 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.510361245 0.46917513499999997 0.46560355000000003 0.46918638 0.471680175 0.467586995 0.48587742 0.39592607 0.51332387 0.47503291499999994 0.39778409 0.44488161000000004 0.46915005 0.48457386499999994 0.484902565 0.46918638 0.46918810999999994 0.39615789 0.48325819999999997 0.396726195 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.49022490999999996 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.5002666950000001 0.46935073 0.459352195 0.46920022 0.532223255 0.49888529 0.479934005 0.50404242 0.47919097 0.49577647999999996
162 0.46060177282312925 0.396899195 0.46872360500000004 0.505093395 0.39581708 0.51763157 0.46919676 0.39683172499999997 0.507198805 0.465196135 0.410047195 0.49138228 0.48001963999999997 0.39597278 0.39582227 0.48685832999999995 0.46917773 0.49367885499999997 0.5162709249999999 0.469195895 0.455904305 0.5001291600000001 0.39684037499999997 0.476283705 0.46918724500000003 0.46843556000000003 0.49646156 0.501072875 0.46025784999999997 0.475053675 0.486072045 0.39584822 0.46918810999999994 0.48012257499999994 0.399359255 0.40320504500000004 0.47798083500000005 0.46409931499999996 0.42299192 0.46918810999999994 0.395864655 0.46892860999999997 0.46919676 0.487070255 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.49383888 0.462917725 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.516769165 0.49367366500000004 0.459860815 0.39965076 0.47793844999999996 0.513466595 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.475835635 0.404492165 0.469230495 0.51642749 0.4984268399999999 0.498749485 0.44872221 0.501846185 0.395918285 0.5017519 0.46819163 0.39718291499999997 0.52288039 0.39625044499999995 0.39605236 0.46918810999999994 0.50446627 0.46918984 0.3970696 0.3982633 0.5221252449999999 0.395883685 0.45213723 0.5176852 0.39609820500000004 0.44611164 0.420889105 0.46709394499999995 0.48550547000000005 0.45867749500000005 0.48960297500000005 0.46916562 0.39581535 0.463045745 0.395816215 0.395831785 0.49644166500000003 0.477243855 0.46918810999999994 0.46919156999999995 0.49763882499999995 0.46911545 0.46915177999999996 0.52825377 0.48090194 0.49792860000000005 0.492114935 0.46914572499999996 0.505328675 0.47473449 0.39581189 0.39666132 0.45476423499999996 0.513189795 0.47437205499999996 0.49947522000000005 0.484165585 0.49414163000000005 0.46907479499999993 0.47339719999999996 0.46260545999999997 0.46918810999999994 0.51014586 0.47014306999999994 0.46916735000000004 0.39786367 0.522023175 0.46918119 0.49259155000000004 0.422172765 0.48944727499999996 0.48040197 0.50049073 0.51235334 0.48521137000000003 0.39581189 0.46888017000000004 0.41325894 0.48936250500000006 0.531463785 0.514056525 0.39582054 0.49378870999999996 0.39585168 0.46906009000000004 0.39585168 0.505595095 0.499611025 0.39838267 0.504510385 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.51229971 0.39756092 0.46918810999999994 0.46917513499999997 0.44785548 0.39582486499999997 0.46812502500000003 0.4655949 0.464618315 0.469185515 0.51278065 0.504503465 0.51311627 0.45270726499999997 0.47406411499999995 0.46916994500000003 0.480363045 0.48317343 0.49038493499999997 0.39595288500000003 0.396515135 0.47979647 0.51711084 0.46918984 0.46749617 0.47027714499999995 0.469185515 0.46918984 0.49791908499999993 0.46918810999999994 0.515253685 0.48771900500000004 0.39608004 0.50101838 0.4691933 0.46726348500000003 0.40542377 0.46870544 0.46914745500000005 0.48137768999999997 0.46708962000000004 0.397669045 0.468965805 0.39670457000000003 0.404358955 0.4691846499999999 0.46910420500000005 0.47856817 0.39994313 0.396331755 0.47047696000000006 0.47527598000000004 0.501764875 0.396132805 0.51623892 0.469185515 0.50998843 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.400354005 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459840055 0.45903128000000004 0.47418088999999997 0.39749518 0.47863045 0.49291592500000003 0.481125975 0.397338615 0.396136265 0.5131846050000001 0.46709308 0.47924200499999997 0.5032993849999999 0.46764668 0.49337091499999997 0.469213195 0.477752475 0.469202815 0.51205405 0.46918984 0.46912150499999994 0.399738125 0.44923602 0.50076407 0.46868987 0.46226897499999997 0.403372855 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.500098885 0.50383136 0.485054805 0.395852545 0.47855692499999997 0.398347205 0.495014415 0.398556535 0.46925039 0.46234077 0.468957155 0.469185515 0.396106855 0.5078709100000001 0.46918897499999995 0.480364775 0.46922098 0.4762171 0.506954875 0.51589811 0.48854421500000006 0.39718032000000003 0.50762006 0.46490463 0.46918724500000003 0.46859471999999996 0.470218325 0.46472817 0.53563222 0.46101386 0.46902203 0.39636549000000004 0.47247770499999997 0.47428642 0.49421255999999997 0.46916907999999996 0.396025545 0.48579610999999995 0.492023245 0.48732369999999997 0.5356979599999999 0.46918897499999995 0.46918897499999995 0.46296876000000003 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44420085499999995 0.48591634499999997 0.397407815 0.46916994500000003 0.469166485 0.46501707999999997 0.45414230000000005 0.39581189 0.46918119 0.46314262500000003 0.500017575 0.45525815 0.411356805 0.5270886149999999 0.466941705 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838791499999996 0.46917946 0.46906181999999996 0.46916475499999993 0.44770064499999995 0.46924087500000006 0.48442162499999997 0.46907047 0.39715696500000003 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.513208825 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.50206849 0.397674235 0.48311460999999994 0.46919848999999997 0.45456615 0.493393405 0.401419685 0.46912669500000004 0.47744626500000004 0.49903493499999996 0.482501325 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.505247365 0.47291885499999997 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.503090055 0.401090985 0.513604995 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.44879487 0.4691587 0.46918810999999994 0.46831446 0.493024915 0.46918984 0.526529825 0.39732737 0.46907739000000004 0.40303291 0.469163025 0.48775966000000004 0.49568565499999995 0.53462882 0.519383195 0.39595201999999996 0.48379277 0.396667375 0.51180147 0.465031785 0.46910420500000005 0.469216655 0.475915215 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.5056409399999999 0.46917946 0.45921639 0.46918638 0.47422413999999996 0.47234882 0.485878285 0.39592607 0.51332387 0.472325465 0.39778409 0.44293622499999996 0.46915005 0.49112623999999994 0.49776857500000005 0.46918638 0.46918810999999994 0.39615789 0.47347678 0.396726195 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.49035552499999996 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.495768695 0.46935073 0.460551085 0.46920022 0.5177293150000001 0.49888529 0.47161703 0.50404242 0.47919097 0.49577647999999996
163 0.46036051628117913 0.396899195 0.46872360500000004 0.505093395 0.39581708 0.51997399 0.46919676 0.39683172499999997 0.507198805 0.46565804499999996 0.410047195 0.49138228 0.47662711 0.39598489000000003 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.507482525 0.469195895 0.45150405000000005 0.5001291600000001 0.39684037499999997 0.47472151500000004 0.46918724500000003 0.46843556000000003 0.49646156 0.49199989 0.459468105 0.46318673999999993 0.48607291 0.39584822 0.46918810999999994 0.5040009 0.399359255 0.40320591 0.47526300499999996 0.46217209499999995 0.42024986999999997 0.46918810999999994 0.395864655 0.47555278 0.46919676 0.487070255 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.476513795 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.516769165 0.4936728 0.455587715 0.39965076 0.486006305 0.513466595 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.475835635 0.404492165 0.469230495 0.516426625 0.4984268399999999 0.496230605 0.44872221 0.501846185 0.395918285 0.49966725 0.46320923 0.39718291499999997 0.52288039 0.39625044499999995 0.39605236 0.46918810999999994 0.5044671350000001 0.46918984 0.3970696 0.3982633 0.51301074 0.395883685 0.44669119 0.514622235 0.39609820500000004 0.466320635 0.42088997 0.464450505 0.48550460500000003 0.45629095999999997 0.48756590000000005 0.46916562 0.39581535 0.4692798 0.395816215 0.395831785 0.49427310999999996 0.48355921999999996 0.46918810999999994 0.46919156999999995 0.49763882499999995 0.46911545 0.46915177999999996 0.52814997 0.47590396999999995 0.49792860000000005 0.48645351000000003 0.46914572499999996 0.5020105349999999 0.461303635 0.39581189 0.39666132 0.451349215 0.51319066 0.47437205499999996 0.530135145 0.484165585 0.49364166 0.46907479499999993 0.46981004499999995 0.458653275 0.46918810999999994 0.51014586 0.47014306999999994 0.46916735000000004 0.39786367 0.5170399099999999 0.46918119 0.48871634999999997 0.423823185 0.48944814 0.47862006999999995 0.49959632 0.51235334 0.48521137000000003 0.39581189 0.46888017000000004 0.41325894 0.48717492 0.531463785 0.51081537 0.39582054 0.49378870999999996 0.39585168 0.46906009000000004 0.39585168 0.5116397149999999 0.49759471000000005 0.39838267 0.484217485 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.50986906 0.39756092 0.46918810999999994 0.46917513499999997 0.445207715 0.39582486499999997 0.46812502500000003 0.4655949 0.46205013 0.469185515 0.511343885 0.501365245 0.51685134 0.451302505 0.473872085 0.46916994500000003 0.48589472 0.48317343 0.48810046999999995 0.39595288500000003 0.396515135 0.47697138 0.51410064 0.46918984 0.46749617 0.47219658000000003 0.469185515 0.46918984 0.494985005 0.46918810999999994 0.515253685 0.483701945 0.39608004 0.498050565 0.4691933 0.46726348500000003 0.404073505 0.46870544 0.46914745500000005 0.47871348999999996 0.46708875499999997 0.397669045 0.468965805 0.39670457000000003 0.404358955 0.4691846499999999 0.46908257999999997 0.473558955 0.39994313 0.396331755 0.468157895 0.470534915 0.5017657400000001 0.396132805 0.51964702 0.469185515 0.515655045 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.40606041000000004 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459840055 0.45617937500000005 0.47418088999999997 0.39749518 0.48700711 0.48952772 0.47958195 0.397338615 0.396136265 0.510278205 0.46381386500000005 0.48199357 0.5032993849999999 0.46405519999999995 0.489923025 0.469213195 0.47775334 0.469202815 0.51205405 0.46918984 0.46912150499999994 0.399738125 0.44590057999999994 0.502870345 0.46868987 0.46009869 0.403372855 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.500098885 0.50383136 0.482681245 0.395852545 0.47855692499999997 0.398347205 0.495014415 0.398556535 0.46925039 0.46002949000000004 0.468957155 0.469185515 0.396106855 0.50572225 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.51589811 0.48854507999999996 0.39718032000000003 0.50369815 0.460943795 0.46918724500000003 0.46859471999999996 0.470218325 0.462604595 0.54019769 0.46101386 0.46902203 0.39636549000000004 0.47923249 0.47148036 0.49073872 0.46916907999999996 0.396025545 0.48579610999999995 0.492023245 0.485059995 0.526690715 0.46918897499999995 0.46918897499999995 0.46517970000000003 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.45099369999999994 0.48243818 0.397407815 0.46916994500000003 0.469166485 0.470271955 0.45076620500000003 0.39581189 0.46918119 0.46314262500000003 0.50264112 0.46024660500000003 0.418968805 0.5270886149999999 0.466941705 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838791499999996 0.46917946 0.46906181999999996 0.46916475499999993 0.44495946 0.46924087500000006 0.486274455 0.46907047 0.39715696500000003 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.513208825 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49937834000000003 0.397674235 0.48196242999999994 0.46919848999999997 0.45456615 0.493393405 0.401419685 0.46912669500000004 0.47481839500000006 0.49673836 0.482503055 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.500873925 0.472328925 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.500759745 0.401090985 0.513604995 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.48831412500000004 0.46918984 0.528630045 0.39732737 0.46907739000000004 0.40831806000000004 0.469163025 0.48619400999999995 0.49437172 0.51542236 0.51450719 0.39595201999999996 0.47741945 0.396667375 0.51180147 0.46080453000000005 0.46910420500000005 0.469216655 0.473344435 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.5013963849999999 0.46917946 0.46232433500000003 0.46918638 0.46961887999999996 0.465663235 0.485878285 0.39592607 0.51332387 0.476351175 0.39778409 0.44130916 0.46915005 0.487950825 0.49544518499999995 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.49035552499999996 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.491850245 0.46935073 0.46297741 0.46920022 0.52738531 0.49888529 0.49154403499999993 0.50404242 0.47919097 0.49577647999999996
164 0.46020095026077096 0.396899195 0.46872360500000004 0.505093395 0.39581708 0.510997885 0.46919676 0.39683172499999997 0.507198805 0.45920514500000004 0.410047195 0.49138228 0.47346121 0.396003055 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.5209964199999999 0.469195895 0.453700285 0.500128295 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646328999999995 0.49938007 0.45887211999999994 0.46888449499999996 0.48607291 0.39584822 0.46918810999999994 0.49556195999999997 0.399359255 0.40320591 0.47297248499999994 0.46912064000000003 0.43921499499999994 0.46918810999999994 0.395864655 0.48079468 0.46919676 0.487070255 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.487537355 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.516769165 0.4936728 0.45181544999999995 0.39965076 0.49101206000000003 0.513466595 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.475835635 0.404492165 0.469230495 0.516426625 0.498427705 0.494126925 0.44872307499999997 0.501846185 0.395918285 0.49781096 0.46453268 0.39718291499999997 0.52288039 0.39625044499999995 0.39605236 0.46918810999999994 0.5044671350000001 0.46918984 0.3970696 0.3982633 0.504927315 0.395883685 0.443169775 0.5120782700000001 0.39609820500000004 0.46203715500000003 0.42088997 0.46232865999999995 0.48550460500000003 0.45452376499999997 0.48595181 0.46916562 0.39581535 0.47385737999999994 0.395816215 0.395831785 0.492353675 0.48355921999999996 0.46918810999999994 0.46919156999999995 0.49763796000000005 0.46911545 0.46915177999999996 0.5260653200000001 0.475846015 0.49792860000000005 0.48645351000000003 0.46914572499999996 0.501486345 0.45111393499999997 0.39581189 0.39666132 0.453603405 0.51319066 0.47437292 0.51378059 0.48416472 0.49364166 0.46907479499999993 0.4656122 0.46215825499999996 0.46918810999999994 0.510146725 0.47014306999999994 0.46916735000000004 0.39786367 0.5170399099999999 0.46918119 0.48527711 0.42773212 0.48944814 0.476996465 0.496853405 0.51235334 0.48521137000000003 0.39581189 0.46888017000000004 0.41325894 0.48836169999999995 0.531463785 0.5070932749999999 0.39582054 0.493789575 0.39585168 0.46906009000000004 0.39585168 0.51282909 0.49168502999999997 0.39838267 0.496431285 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.5076339000000001 0.39756092 0.46918810999999994 0.46917513499999997 0.44287480999999995 0.39582486499999997 0.46812502500000003 0.4655949 0.459727605 0.469185515 0.50715469 0.5013669749999999 0.502330585 0.45009496500000007 0.47330551000000004 0.46916994500000003 0.48884609999999995 0.48317343 0.486058205 0.39595288500000003 0.396515135 0.47452343 0.51379962 0.46918984 0.46749617 0.47389976500000003 0.469185515 0.46918984 0.49684908 0.46918810999999994 0.51525455 0.476821735 0.39608004 0.49547719 0.4691933 0.46726348500000003 0.402973225 0.46870544 0.46914745500000005 0.476593375 0.46708875499999997 0.397669045 0.468965805 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.46907998500000003 0.39994313 0.396331755 0.468157895 0.46887065499999997 0.5017657400000001 0.396132805 0.51921106 0.469185515 0.51858134 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.41539808500000003 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459840055 0.462644385 0.47418088999999997 0.39749518 0.494741075 0.48914539 0.47958195 0.397338615 0.396136265 0.507823335 0.46102596999999995 0.47368265000000004 0.5032993849999999 0.460993965 0.48716108 0.469213195 0.47775334 0.469202815 0.51205405 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.496535085 0.46868987 0.459116915 0.403372855 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.50383136 0.48052566500000005 0.395852545 0.47855692499999997 0.398347205 0.495014415 0.398556535 0.46925039 0.45802788 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.51589811 0.488545945 0.39718032000000003 0.5034248100000001 0.46911804499999993 0.46918724500000003 0.46859471999999996 0.470218325 0.46060817500000006 0.529417195 0.46101386 0.46902203 0.39636549000000004 0.46834732999999995 0.46904625 0.48763077499999996 0.46916907999999996 0.396025545 0.48579610999999995 0.492023245 0.483136235 0.53203209 0.46918897499999995 0.46918897499999995 0.46263314 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344052 0.47943835999999995 0.397407815 0.46916994500000003 0.469166485 0.47452169999999994 0.45126531 0.39581189 0.46918119 0.46314262500000003 0.502595275 0.463559555 0.42795442499999997 0.5270886149999999 0.466941705 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838791499999996 0.46917946 0.46906181999999996 0.46916475499999993 0.442593685 0.46924087500000006 0.48365783 0.46907047 0.39715696500000003 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.513208825 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.496988345 0.397674235 0.48008278499999996 0.46919848999999997 0.45456615 0.49339254 0.401419685 0.46912669500000004 0.47257977500000004 0.49481633 0.482503055 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.51331695 0.46901684000000005 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400323 0.401090985 0.513604995 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.48674847499999996 0.46918984 0.528630045 0.39732737 0.46907739000000004 0.40667629 0.469163025 0.48317429500000003 0.49106655499999996 0.5355206349999999 0.507648605 0.39595201999999996 0.482899225 0.396667375 0.5118023349999999 0.47262129499999994 0.46910420500000005 0.469216655 0.47100115000000004 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.49776597999999994 0.46917946 0.46232433500000003 0.46918638 0.47069148 0.47009981999999995 0.485878285 0.39592607 0.51332387 0.47724126 0.39778409 0.450918445 0.46915005 0.49133903 0.493305175 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.49035552499999996 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.4882440599999999 0.46935073 0.45901570999999997 0.46920022 0.52738531 0.49888529 0.483954525 0.50404242 0.47919097 0.49577647999999996
165 0.4599828702267574 0.396899195 0.46872360500000004 0.5050925300000001 0.39581708 0.513634405 0.46919676 0.39683172499999997 0.507198805 0.46062633999999997 0.410047195 0.49138228 0.47809501499999996 0.396020355 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.51382384 0.469195895 0.453312765 0.5001291600000001 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646415499999996 0.492741195 0.45880292 0.475243975 0.48607291 0.39584822 0.46918810999999994 0.5089625400000001 0.399359255 0.40320591 0.470835935 0.47462723 0.43496265500000003 0.46918810999999994 0.395864655 0.48079468 0.46919676 0.48706939 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.483637935 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.516769165 0.4936728 0.448596785 0.39965076 0.49273168 0.513466595 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.475835635 0.404492165 0.469230495 0.51642749 0.4984268399999999 0.491909065 0.44872307499999997 0.501846185 0.395918285 0.49626693499999996 0.46019903 0.39718291499999997 0.52288039 0.39625044499999995 0.39605236 0.46918810999999994 0.5044671350000001 0.46918984 0.3970696 0.3982633 0.52581966 0.395883685 0.44095624 0.5097323899999999 0.39609820500000004 0.48291566 0.42088997 0.47650514499999996 0.48550460500000003 0.452779925 0.48449082499999996 0.46916562 0.39581535 0.477550065 0.395816215 0.395831785 0.490727475 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763796000000005 0.46911545 0.46915177999999996 0.523607855 0.47508308499999996 0.49792860000000005 0.486452645 0.46914572499999996 0.49937488 0.45161996 0.39581189 0.39666132 0.457952625 0.51319066 0.47437292 0.5004102850000001 0.48416472 0.49364166 0.46907479499999993 0.465374325 0.46489338499999994 0.46918810999999994 0.510146725 0.47014393499999996 0.46916735000000004 0.39786367 0.5170399099999999 0.46918119 0.48217954499999993 0.43306743999999997 0.48944814 0.474145425 0.496853405 0.512352475 0.485210505 0.39581189 0.46888017000000004 0.41325894 0.48657288 0.531463785 0.5084530549999999 0.39582054 0.493789575 0.39585168 0.46906009000000004 0.39585168 0.509987565 0.4906972 0.39838267 0.47988556499999996 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.5057464700000001 0.39756092 0.46918810999999994 0.46917513499999997 0.44091645 0.39582486499999997 0.46812502500000003 0.4655949 0.45766112 0.469185515 0.50715469 0.5013669749999999 0.5075871900000001 0.449044855 0.4694718299999999 0.46916994500000003 0.48884609999999995 0.48317343 0.48422353999999995 0.39595288500000003 0.396515135 0.473501 0.509100075 0.46918984 0.46749617 0.47537978 0.469185515 0.46918984 0.49449714499999997 0.46918810999999994 0.51525455 0.478982505 0.39608004 0.49308979000000003 0.4691933 0.46726348500000003 0.40209352 0.46870544 0.46914745500000005 0.474579655 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.464952205 0.39994313 0.396331755 0.468157895 0.46724878 0.5017666049999999 0.396132805 0.516898915 0.469185515 0.50267745 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.41219845 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983919 0.46849438 0.47418088999999997 0.39749518 0.47899807499999997 0.48721557499999996 0.47958195 0.397338615 0.396136265 0.50554579 0.45859013000000004 0.477586395 0.50330025 0.45835831 0.506413385 0.469213195 0.47775334 0.469202815 0.512054915 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.496535085 0.46868987 0.45837907 0.40337372 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.50383136 0.48052566500000005 0.395852545 0.47855692499999997 0.398347205 0.495014415 0.398556535 0.46925039 0.456248575 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.515898975 0.48854507999999996 0.39718032000000003 0.50102011 0.46435449 0.46918724500000003 0.46859471999999996 0.470218325 0.45815070999999996 0.5121898549999999 0.46101386 0.46902203 0.39636549000000004 0.47388246500000003 0.46687164 0.48492246 0.46916907999999996 0.396025545 0.48579610999999995 0.49202411 0.481496195 0.528329025 0.46918897499999995 0.46918897499999995 0.460348675 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344052 0.4766669 0.397407815 0.46916994500000003 0.469166485 0.47808377 0.448257705 0.39581189 0.46918119 0.46314262500000003 0.500591935 0.460365975 0.42331889 0.5270886149999999 0.466941705 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838791499999996 0.46917946 0.46906181999999996 0.46916475499999993 0.44043810499999997 0.46924087500000006 0.481286 0.46907047 0.39715696500000003 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.513208825 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.500512355 0.397674235 0.478676295 0.46919848999999997 0.45456615 0.49339254 0.401419685 0.46912669500000004 0.47047350000000004 0.49301366999999996 0.482503055 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.509025685 0.467690795 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400323 0.401090985 0.5136067249999999 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.481452945 0.46918984 0.52862918 0.39732737 0.46907739000000004 0.40536149 0.469163025 0.47873943999999996 0.490085645 0.51934081 0.49944494500000003 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.481312815 0.46910420500000005 0.469216655 0.46903933 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.49442016 0.46917946 0.46232433500000003 0.46918638 0.46732663 0.47009981999999995 0.485878285 0.39592607 0.51332387 0.475714535 0.39778409 0.459966345 0.46915005 0.48876479000000006 0.49456548 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.49035552499999996 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.49606625499999996 0.46935073 0.45590689999999995 0.46920022 0.52738531 0.49888529 0.49654114 0.50404242 0.47919097 0.49577647999999996
166 0.4598787779705215 0.396899195 0.46872360500000004 0.5050925300000001 0.39581708 0.514028845 0.46919676 0.39683172499999997 0.507197075 0.454722715 0.410047195 0.49138228 0.47809501499999996 0.39603851999999995 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.524621635 0.469195895 0.45039684999999996 0.5001291600000001 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646415499999996 0.48676836999999995 0.45933662499999994 0.463986 0.48607291 0.39584822 0.46918810999999994 0.5041548699999999 0.399359255 0.40320591 0.468808375 0.47875414499999996 0.43117655 0.46918810999999994 0.395864655 0.480795545 0.46919676 0.48706939 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.48036823500000003 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.516769165 0.4936728 0.44571373999999997 0.39965076 0.48788768 0.51346573 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.475835635 0.404492165 0.469230495 0.51642749 0.4984268399999999 0.490497385 0.44872307499999997 0.501846185 0.395918285 0.494919265 0.456790065 0.39718291499999997 0.52288039 0.39625044499999995 0.39605236 0.46918810999999994 0.5044671350000001 0.46918984 0.3970696 0.3982633 0.5184619699999999 0.395883685 0.43875481499999996 0.5097609350000001 0.39609820500000004 0.477787075 0.4208917 0.47364026499999995 0.48550460500000003 0.45209916999999994 0.498528045 0.46916562 0.39581535 0.472015795 0.395816215 0.395831785 0.48924313499999994 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763796000000005 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.49792860000000005 0.486452645 0.46914572499999996 0.49937488 0.45161996 0.39581189 0.39666132 0.45351085 0.51319066 0.47437378500000005 0.52485432 0.48416472 0.49364166 0.46907479499999993 0.46110209 0.46122405499999997 0.46918810999999994 0.510146725 0.47014393499999996 0.469166485 0.39786367 0.517040775 0.46918119 0.47930947500000004 0.422439185 0.48944814 0.47195957000000005 0.496853405 0.512352475 0.485210505 0.39581189 0.46888017000000004 0.41325894 0.48563176 0.531463785 0.5056141249999999 0.39582054 0.49378870999999996 0.39585168 0.46906009000000004 0.39585168 0.50653016 0.4906972 0.39838267 0.490185985 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.503991385 0.39756092 0.46918810999999994 0.46917513499999997 0.43916396 0.39582486499999997 0.46812502500000003 0.4655949 0.455878355 0.469185515 0.50715469 0.50136784 0.50945732 0.44809854499999996 0.46926596 0.46916994500000003 0.48884609999999995 0.48317343 0.483835155 0.39595288500000003 0.396515135 0.47170353 0.51246579 0.46918984 0.46749617 0.47642297 0.469185515 0.46918984 0.493402055 0.46918810999999994 0.51525455 0.47982501499999997 0.39608004 0.49106915 0.4691933 0.46726348500000003 0.40131848 0.46870544 0.46914745500000005 0.47270865999999995 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.46131055499999996 0.39994313 0.396331755 0.468157895 0.465573275 0.5017666049999999 0.396132805 0.51490336 0.469185515 0.508318115 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.40959912499999995 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983919 0.46551791499999995 0.47418088999999997 0.39749518 0.48559629499999996 0.485027125 0.47958195 0.397338615 0.396136265 0.5035684 0.456381785 0.477586395 0.503301115 0.46043777 0.5027345400000001 0.469213195 0.47775334 0.469202815 0.512054915 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.496535085 0.46868987 0.45566816000000004 0.403374585 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.50383136 0.48052566500000005 0.395852545 0.47855692499999997 0.398347205 0.495014415 0.398556535 0.46925039 0.454682925 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.515898975 0.48854507999999996 0.39718032000000003 0.50072947 0.46040749500000006 0.46918724500000003 0.46859471999999996 0.47021746 0.45589219500000006 0.52436646 0.46101386 0.46902203 0.39636549000000004 0.46503351499999995 0.46495653000000003 0.482414825 0.46916907999999996 0.396025545 0.48579610999999995 0.49202411 0.48008365 0.5288437 0.46918897499999995 0.46918897499999995 0.465106175 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344052 0.47418954 0.397407815 0.46916994500000003 0.469166485 0.47001159000000003 0.448700585 0.39581189 0.46918119 0.46314262500000003 0.498754675 0.46283987499999996 0.43185298 0.5270886149999999 0.466941705 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838791499999996 0.46917946 0.46906181999999996 0.46916475499999993 0.43854029499999997 0.46924087500000006 0.4828438649999999 0.46907047 0.39715696500000003 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.513208825 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.498621465 0.397674235 0.476534555 0.46919848999999997 0.45456615 0.49339254 0.401419685 0.46912669500000004 0.46862759 0.49141947500000005 0.48250392 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.505077825 0.46618137000000004 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.401090985 0.5136067249999999 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.48028519500000005 0.46918984 0.528628315 0.39732737 0.46907739000000004 0.41084212999999997 0.469163025 0.47881902000000004 0.486226015 0.53574294 0.49944581 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.477484325 0.46910420500000005 0.469216655 0.490827815 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.49152759999999995 0.46917946 0.46232433500000003 0.46918638 0.46731105999999994 0.47009895500000004 0.485878285 0.39592607 0.51332387 0.47494987499999997 0.39778409 0.46842518 0.46915005 0.490660005 0.49316677499999995 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.49035552499999996 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.49266767 0.46935073 0.45757462 0.46920022 0.527386175 0.49888529 0.50120868 0.50404242 0.47919097 0.49577647999999996
167 0.45980115353741496 0.396899195 0.46872360500000004 0.505093395 0.39581708 0.51251769 0.46919676 0.39683172499999997 0.507197075 0.456589385 0.410047195 0.491381415 0.47809501499999996 0.39606274 0.39582227 0.48685746500000004 0.46917773 0.488883295 0.51671813 0.469195895 0.448306145 0.50013089 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646415499999996 0.48110434999999996 0.46011425999999994 0.47059113999999996 0.486072045 0.39584822 0.46918810999999994 0.508252375 0.399359255 0.40320591 0.467192555 0.47608129499999996 0.45079129 0.46918810999999994 0.395864655 0.480795545 0.46919676 0.48706939 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.48730293999999996 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.5167683 0.4936728 0.44323205499999996 0.39965076 0.48902601999999995 0.51346573 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.475835635 0.404492165 0.469230495 0.51642749 0.4984268399999999 0.4858705 0.44872307499999997 0.501846185 0.395918285 0.49373508 0.45395373 0.39718291499999997 0.522881255 0.39625044499999995 0.39605236 0.46918810999999994 0.50446627 0.46918984 0.3970696 0.3982633 0.511695075 0.395883685 0.43875481499999996 0.5076788799999999 0.39609820500000004 0.473297725 0.4208917 0.48600544 0.48550460500000003 0.45209916999999994 0.5049973799999999 0.46916562 0.39581535 0.47506492 0.395816215 0.395831785 0.48924313499999994 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763796000000005 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.49792860000000005 0.486452645 0.46914572499999996 0.49937488 0.45161996 0.39581189 0.39666132 0.449963485 0.51319066 0.47437292 0.5424536099999999 0.48416472 0.49364166 0.46907479499999993 0.46132353 0.462848525 0.46918810999999994 0.510146725 0.47014393499999996 0.46916562 0.39786367 0.517040775 0.46918119 0.476859795 0.42684982 0.48944814 0.47051934500000003 0.496853405 0.512352475 0.485210505 0.39581189 0.46888017000000004 0.41325894 0.484848935 0.531463785 0.506036245 0.39582054 0.49378870999999996 0.39585168 0.46906009000000004 0.39585168 0.50599386 0.4906972 0.39838267 0.476640085 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.5024810949999999 0.39756092 0.46918810999999994 0.46917513499999997 0.437663185 0.39582486499999997 0.46812502500000003 0.4655949 0.45424696499999995 0.469185515 0.50715469 0.50136784 0.5088622 0.44718251000000003 0.468445075 0.46916994500000003 0.48884609999999995 0.48317343 0.482489215 0.39595288500000003 0.396515135 0.47006349 0.50997459 0.46918984 0.46749617 0.47160838 0.469185515 0.46918984 0.493402055 0.46918810999999994 0.51525455 0.47471719 0.39608004 0.489281195 0.4691933 0.46726348500000003 0.40072595499999997 0.46870544 0.46914745500000005 0.471152525 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.45802355499999997 0.39994313 0.396331755 0.468157895 0.46119724 0.5017666049999999 0.396132805 0.513397395 0.469185515 0.51169248 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.40747641500000004 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983919 0.46274732 0.47418088999999997 0.39749518 0.49114267500000003 0.484295335 0.47958195 0.397338615 0.396136265 0.5017397899999999 0.45444331999999993 0.477586395 0.503301115 0.46264265499999996 0.49941293999999997 0.469213195 0.47775334 0.469202815 0.512054915 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.496535085 0.46868987 0.454880145 0.403374585 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.50383136 0.48052566500000005 0.395852545 0.47855779 0.398347205 0.495014415 0.398556535 0.46925039 0.45334304 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.515898975 0.48854507999999996 0.39718032000000003 0.49914824999999996 0.4570487 0.46918724500000003 0.46859471999999996 0.47021746 0.45359215999999997 0.52751852 0.46101386 0.46902203 0.39636549000000004 0.46978496000000003 0.47449834499999993 0.480139875 0.46916907999999996 0.396025545 0.48579610999999995 0.49202411 0.48447092999999997 0.52397029 0.46918897499999995 0.46918897499999995 0.46301979499999996 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344052 0.47210056499999997 0.397407815 0.46916994500000003 0.469166485 0.473114345 0.44991850499999997 0.39581189 0.46918119 0.46314262500000003 0.49716999500000003 0.464447045 0.440986515 0.5270886149999999 0.466941705 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838791499999996 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.48090626500000005 0.46907047 0.39715696500000003 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.513208825 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49682832 0.397674235 0.47378299 0.46919848999999997 0.45456615 0.49339254 0.401419685 0.46912669500000004 0.46691056499999994 0.489936 0.48250392 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.51168556 0.46396351 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.401090985 0.5136067249999999 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.47964596 0.46918984 0.528628315 0.39732737 0.46907739000000004 0.41855446999999996 0.469163025 0.476193745 0.486226015 0.5453133 0.49944581 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.46485445999999997 0.46910420500000005 0.469216655 0.48795169 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.488836585 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009895500000004 0.48587915000000004 0.39592607 0.51332387 0.47270693 0.39778409 0.46546774499999993 0.46915005 0.48839110999999996 0.49211061 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.49035552499999996 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.489609895 0.46935073 0.45453328000000004 0.46920022 0.527386175 0.49888529 0.49710685000000004 0.50404242 0.47919097 0.49577561499999995
168 0.45977375794784586 0.396899195 0.46872360500000004 0.505093395 0.39581708 0.5096951949999999 0.46919676 0.39683172499999997 0.507197075 0.45857196499999997 0.410047195 0.491381415 0.47809501499999996 0.3960835 0.39582227 0.48685746500000004 0.46917773 0.488883295 0.511011725 0.469195895 0.44633134999999996 0.50013089 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646415499999996 0.48668792499999997 0.46089016499999996 0.46022584499999997 0.486072045 0.39584822 0.46918810999999994 0.50609939 0.399359255 0.40320591 0.46571167499999994 0.473775205 0.44572325500000004 0.46918810999999994 0.395864655 0.480795545 0.46919676 0.48706939 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.48435329000000005 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.516769165 0.4936728 0.44100641 0.39965076 0.48902601999999995 0.51346573 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.475835635 0.404492165 0.469230495 0.51642749 0.4984268399999999 0.48483855499999995 0.44872307499999997 0.501846185 0.395918285 0.500628265 0.45444851 0.39718291499999997 0.52288212 0.39625044499999995 0.39605236 0.46918810999999994 0.5044671350000001 0.46918984 0.3970696 0.3982633 0.52612241 0.395883685 0.43875481499999996 0.5058649749999999 0.39609820500000004 0.49077677999999997 0.4208917 0.482788505 0.48550547000000005 0.45209916999999994 0.5030727549999999 0.46916562 0.39581535 0.47028493 0.395816215 0.395831785 0.48924313499999994 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763796000000005 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.497927735 0.486452645 0.46914572499999996 0.49937488 0.45161996 0.39581189 0.39666132 0.454169115 0.51319066 0.47437292 0.531932615 0.48416472 0.49364166 0.46907479499999993 0.46132353 0.45980026499999993 0.46918810999999994 0.510146725 0.47014393499999996 0.46916562 0.39786367 0.517040775 0.46918119 0.49920879999999995 0.43222320000000003 0.48944814 0.46540113999999994 0.49685427 0.512352475 0.485210505 0.39581189 0.46888017000000004 0.41325894 0.484848935 0.531463785 0.506036245 0.39582054 0.49378870999999996 0.39585168 0.46906009000000004 0.39585168 0.50064297 0.4906972 0.39838267 0.485565155 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.50106163 0.39756092 0.46918810999999994 0.46917513499999997 0.43632503 0.39582486499999997 0.46812502500000003 0.4655949 0.45281193 0.469185515 0.50715469 0.50136784 0.5030148 0.44640401 0.466059405 0.46916994500000003 0.488846965 0.48317343 0.4811303 0.39595288500000003 0.396515135 0.46853070999999996 0.50997459 0.46918984 0.46749617 0.47254258 0.469185515 0.46918984 0.493402055 0.46918810999999994 0.51525455 0.47471719 0.39608004 0.48768527 0.4691933 0.46726348500000003 0.400219065 0.46870544 0.46914745500000005 0.468382795 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.45502373500000004 0.39994313 0.396331755 0.468157895 0.4547824 0.5017666049999999 0.396132805 0.51099183 0.469185515 0.51169248 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.415427495 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459838325 0.4667021 0.474180025 0.39749518 0.49556195999999997 0.48084052499999996 0.47958195 0.397338615 0.396136265 0.49460873 0.45263719999999996 0.477586395 0.50330198 0.45958228500000003 0.49645118 0.469213195 0.47775334 0.469202815 0.512054915 0.46918984 0.46912150499999994 0.39973726 0.44863398 0.49653421999999997 0.46868987 0.452454685 0.403374585 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.50383136 0.48052566500000005 0.395852545 0.47855779 0.398347205 0.495014415 0.398556535 0.46925039 0.45212338999999996 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.515898975 0.48854507999999996 0.39718032000000003 0.49914824999999996 0.463632215 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.520187645 0.46101386 0.46902203 0.39636549000000004 0.47386689499999995 0.47238342000000005 0.5015019150000001 0.46916907999999996 0.396025545 0.48579610999999995 0.49202411 0.48297967 0.526254755 0.46918897499999995 0.46918897499999995 0.46106230000000004 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344052 0.470045325 0.397407815 0.46916994500000003 0.469166485 0.47558651500000004 0.44991850499999997 0.39581189 0.46918119 0.46314262500000003 0.495877685 0.46518056499999993 0.43517285 0.52708775 0.46694257 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838878000000003 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.481712445 0.46907047 0.39715696500000003 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.513208825 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49845019499999993 0.397674235 0.47378299 0.46919848999999997 0.45456615 0.493393405 0.401419685 0.46912669500000004 0.462367585 0.488618605 0.48250392 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.508764455 0.462486955 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.401090985 0.5136067249999999 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.474808015 0.46918984 0.528628315 0.39732737 0.46907739000000004 0.41569824 0.469163025 0.47530106499999997 0.486226015 0.54731318 0.49944581 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47391966 0.46910420500000005 0.469216655 0.48519233999999994 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.48643275 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009895500000004 0.48587915000000004 0.39592607 0.51332387 0.47230038 0.39778409 0.472410235 0.46915005 0.48625283 0.491116725 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.49035552499999996 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.49444784 0.46935073 0.45671827 0.46920022 0.527386175 0.498886155 0.49299031499999996 0.50404242 0.47919097 0.49577475000000004
169 0.4597974895464853 0.396899195 0.46872360500000004 0.505093395 0.39581708 0.50877743 0.46919676 0.39683172499999997 0.507197075 0.45350739 0.410047195 0.491381415 0.47809501499999996 0.39610858499999996 0.39582227 0.48685746500000004 0.46917773 0.488883295 0.51948786 0.469195895 0.444323685 0.50013089 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646415499999996 0.48238022499999994 0.46089016499999996 0.466588785 0.486072045 0.39584822 0.46918810999999994 0.502925705 0.399359255 0.40320591 0.46430864499999996 0.47632782 0.441296185 0.46918810999999994 0.395864655 0.48079641000000006 0.46919676 0.487070255 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.487888545 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.516769165 0.4936728 0.43897712000000005 0.39965076 0.48902601999999995 0.51346573 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.475835635 0.404492165 0.469230495 0.51642749 0.4984268399999999 0.48414223 0.44872307499999997 0.501846185 0.395918285 0.49922783000000004 0.45444851 0.39718291499999997 0.5228829850000001 0.39625044499999995 0.39605236 0.46918810999999994 0.5044671350000001 0.46918984 0.3970696 0.3982633 0.534027645 0.395883685 0.43875481499999996 0.50408394 0.39609820500000004 0.505489565 0.4208917 0.49327057499999993 0.48550547000000005 0.45209916999999994 0.501316805 0.46916562 0.39581535 0.47282543499999996 0.395816215 0.395831785 0.48924313499999994 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763796000000005 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.497927735 0.48645178 0.46914572499999996 0.49937488 0.45161996 0.39581189 0.39666132 0.45069268 0.51319066 0.47437292 0.520768925 0.48416472 0.49364166 0.46907479499999993 0.46132353 0.46085556499999997 0.46918810999999994 0.510146725 0.47014393499999996 0.469166485 0.39786367 0.517040775 0.46918119 0.49631364499999997 0.437479805 0.48944814 0.465543 0.49685427 0.512352475 0.485210505 0.39581189 0.46888017000000004 0.41325894 0.484848935 0.531463785 0.506036245 0.39582054 0.49378870999999996 0.39585168 0.46906009000000004 0.39585168 0.501930955 0.4906972 0.39838267 0.492924575 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.49980478500000003 0.39756092 0.46918810999999994 0.46917513499999997 0.43512094999999995 0.39582486499999997 0.46812502500000003 0.4655949 0.45213204 0.469185515 0.50715469 0.50136784 0.503013935 0.44570681999999995 0.46527138999999995 0.46916994500000003 0.488846965 0.48317343 0.479812905 0.39595288500000003 0.396515135 0.46726348500000003 0.50997459 0.46918984 0.46749617 0.47346726499999997 0.469185515 0.46918984 0.493402055 0.46918810999999994 0.5152554149999999 0.47471719 0.39608004 0.48619141499999996 0.4691933 0.46726348500000003 0.399836735 0.46870544 0.46914745500000005 0.467246185 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.45223411 0.39994313 0.396331755 0.468157895 0.45499346 0.5017666049999999 0.396132805 0.50994691 0.469185515 0.511691615 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.425451115 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459838325 0.46941387500000004 0.47417916 0.39749518 0.48391214000000005 0.47494641499999996 0.47958195 0.397338615 0.396136265 0.493426275 0.45107674000000003 0.477586395 0.50330198 0.46164703999999995 0.5111319599999999 0.469213195 0.47775334 0.469202815 0.512054915 0.46918984 0.46912150499999994 0.39973726 0.44863398 0.49653421999999997 0.46868987 0.45170732500000005 0.403374585 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.50383136 0.48052566500000005 0.395852545 0.47855779 0.398347205 0.495014415 0.398556535 0.46925039 0.4510456 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.515898975 0.48854507999999996 0.39718032000000003 0.49914824999999996 0.46855060499999995 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.5229132599999999 0.46101386 0.46902203 0.39636549000000004 0.47695667499999994 0.47046312 0.49873997000000003 0.46916907999999996 0.396025545 0.48579524500000004 0.49202411 0.48432561 0.522618295 0.46918897499999995 0.46918897499999995 0.46556202999999996 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344052 0.46813194500000005 0.397407815 0.46916994500000003 0.469166485 0.477067395 0.44991850499999997 0.39581189 0.46918119 0.46314262500000003 0.49473761499999996 0.46304314999999996 0.44350626 0.52708775 0.46694257 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838878000000003 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.479274875 0.46907047 0.39715696500000003 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.513208825 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49701083499999993 0.397674235 0.47378299 0.46919848999999997 0.45456615 0.493393405 0.401419685 0.46912669500000004 0.46536048500000005 0.49095929499999996 0.48250392 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.505842485 0.462486955 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.401090985 0.5136067249999999 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.47036104999999995 0.46918984 0.528628315 0.39732737 0.46907739000000004 0.423797235 0.469163025 0.47240331500000005 0.486226015 0.5428541050000001 0.49944581 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47391966 0.46910420500000005 0.469216655 0.482753905 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.48426765499999996 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009895500000004 0.48587915000000004 0.39592607 0.51332387 0.46997353 0.39778409 0.462692825 0.46915005 0.48437059 0.49027854 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.49035552499999996 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.49708435999999995 0.46935073 0.45402812000000004 0.46920022 0.527386175 0.498886155 0.495523035 0.50404242 0.47919097 0.49577475000000004
170 0.4596948252267574 0.396899195 0.46872360500000004 0.505093395 0.39581708 0.5087765649999999 0.46919676 0.39683172499999997 0.507197075 0.455610205 0.410047195 0.491381415 0.47809501499999996 0.39612848 0.39582227 0.48685746500000004 0.46917773 0.488883295 0.5133255999999999 0.469195895 0.44237657 0.50013089 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646415499999996 0.48238022499999994 0.46088929999999995 0.47228481 0.486072045 0.39584822 0.46918810999999994 0.5043520899999999 0.399359255 0.40320591 0.46305007 0.474223275 0.46013156 0.46918810999999994 0.395864655 0.48079641000000006 0.46919676 0.487070255 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.48833748000000005 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.516769165 0.4936728 0.43712948 0.39965076 0.48902601999999995 0.51346573 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.475835635 0.404492165 0.469230495 0.51642749 0.4984268399999999 0.47879306999999993 0.44872307499999997 0.501846185 0.395918285 0.5034299999999999 0.45444851 0.39718291499999997 0.5228829850000001 0.39625044499999995 0.39605236 0.46918810999999994 0.50446627 0.46918984 0.3970696 0.3982633 0.529576355 0.395883685 0.43875481499999996 0.50255116 0.39609820500000004 0.500906795 0.4208917 0.48985815 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282543499999996 0.395816215 0.395831785 0.48924313499999994 0.48355921999999996 0.46918810999999994 0.46919156999999995 0.49763709500000003 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.497927735 0.48645091499999993 0.46914572499999996 0.49937488 0.45161996 0.39581189 0.39666132 0.447508615 0.51319066 0.47437292 0.53515128 0.48416472 0.49364166 0.46907479499999993 0.46132353 0.461544105 0.46918810999999994 0.51014586 0.47014393499999996 0.469166485 0.39786367 0.517040775 0.46918119 0.49349806999999996 0.42651074 0.48944814 0.46528090499999997 0.496856 0.51235161 0.485210505 0.39581189 0.46888017000000004 0.41325894 0.484848935 0.531463785 0.5060371100000001 0.39582054 0.49378870999999996 0.39585168 0.46906009000000004 0.39585168 0.50054782 0.4906972 0.39838267 0.492924575 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.49868461 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.4507861 0.469185515 0.507155555 0.50136784 0.503013935 0.44662890999999993 0.46527138999999995 0.46916994500000003 0.488846965 0.48317343 0.479812905 0.39595288500000003 0.396515135 0.46753769 0.50997459 0.46918984 0.46749617 0.47392398499999994 0.469185515 0.46918984 0.493402055 0.46918810999999994 0.5152554149999999 0.47471719 0.39608004 0.485359285 0.4691933 0.46726348500000003 0.39946478500000004 0.46870544 0.46914745500000005 0.466213375 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.44974291 0.39994313 0.396331755 0.468157895 0.45488706500000003 0.5017666049999999 0.396132805 0.509157165 0.469185515 0.51169075 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.421496335 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983746 0.464296535 0.47417916 0.39749518 0.48810392999999996 0.47694889 0.47958195 0.397338615 0.396136265 0.492386545 0.44958201999999997 0.477586395 0.503302845 0.45880897499999995 0.5078908050000001 0.469213195 0.47775334 0.469202815 0.512054915 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.49653421999999997 0.46868987 0.45106462999999997 0.403374585 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.50383136 0.48052566500000005 0.395852545 0.47855779 0.398347205 0.495014415 0.398556535 0.46925039 0.46272569499999994 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.506953145 0.515898975 0.48854507999999996 0.39718032000000003 0.49914824999999996 0.46532502 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.520201485 0.46101386 0.46902203 0.39636549000000004 0.470062625 0.468728795 0.49616746 0.46916907999999996 0.396025545 0.48579610999999995 0.49202411 0.48300129499999994 0.523929635 0.46918897499999995 0.46918897499999995 0.46366595 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344052 0.4682937 0.397407815 0.46916994500000003 0.469166485 0.477067395 0.44991850499999997 0.39581189 0.46918119 0.46314262500000003 0.491595935 0.46304314999999996 0.437856945 0.52708775 0.46694257 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838878000000003 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.480307685 0.46907047 0.39715696500000003 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.513208825 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.4975307 0.397674235 0.47378299 0.46919848999999997 0.45456615 0.49339426999999997 0.401419685 0.46912669500000004 0.461256925 0.48968774499999995 0.48250392 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.50896946 0.462486955 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.401090985 0.51360586 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.470112795 0.46918984 0.52862918 0.39732737 0.46907739000000004 0.42055435 0.469163025 0.47213949000000005 0.486226015 0.5348987000000001 0.49944581 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.473920525 0.46910420500000005 0.469216655 0.49666310500000005 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.48232746 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009895500000004 0.48587915000000004 0.39592607 0.51332387 0.46997353 0.39778409 0.462692825 0.46915005 0.48565252 0.48806067999999997 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.49035552499999996 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.49475318499999993 0.46935073 0.45402812000000004 0.46920022 0.527386175 0.49888702 0.49343319500000005 0.50404069 0.47919097 0.49577475000000004
171 0.45959227859410423 0.396899195 0.46872360500000004 0.505093395 0.39581708 0.5087765649999999 0.46919676 0.39683172499999997 0.507197075 0.45606087 0.410047195 0.491381415 0.47809501499999996 0.39616135 0.39582227 0.48685746500000004 0.46917773 0.488883295 0.521474765 0.469195895 0.44125726000000004 0.50013089 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646415499999996 0.48238022499999994 0.46088929999999995 0.46342374999999997 0.486072045 0.39584822 0.46918810999999994 0.5032301849999999 0.399359255 0.40320591 0.461877995 0.475825255 0.45491128499999994 0.46918810999999994 0.395864655 0.48079641000000006 0.46919676 0.487070255 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.48684103 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.516769165 0.4936728 0.43546089499999996 0.39965076 0.48902688499999997 0.513464865 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.475835635 0.404492165 0.469230495 0.51642749 0.498427705 0.478366625 0.44872307499999997 0.501846185 0.395918285 0.5019707449999999 0.45444851 0.39718291499999997 0.52288212 0.39625044499999995 0.39605236 0.46918810999999994 0.50446627 0.46918984 0.3970696 0.3982633 0.533138425 0.395883685 0.43875481499999996 0.501128235 0.39609820500000004 0.49626520500000004 0.4208917 0.48687476499999993 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282543499999996 0.395816215 0.395831785 0.48924313499999994 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763796000000005 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.49792686999999997 0.48645178 0.46914572499999996 0.49937488 0.45161996 0.39581189 0.39666132 0.45150751000000006 0.51319066 0.47437292 0.526313575 0.48416472 0.49364166 0.46907479499999993 0.46132353 0.46205532 0.46918810999999994 0.510144995 0.47014393499999996 0.469166485 0.39786367 0.5170416400000001 0.46918119 0.490936805 0.43132187 0.48944814 0.464467805 0.496856 0.51235161 0.485210505 0.39581189 0.46888017000000004 0.41325894 0.484848935 0.531463785 0.5060371100000001 0.39582054 0.49378870999999996 0.39585168 0.46906009000000004 0.39585168 0.49777809 0.4906972 0.39838267 0.492924575 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.497664775 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.44955779999999995 0.469185515 0.507155555 0.5013687050000001 0.503013935 0.445048555 0.46527138999999995 0.46916994500000003 0.488846965 0.48317343 0.47981203999999994 0.39595288500000003 0.396515135 0.46640454 0.50997459 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.493402055 0.46918810999999994 0.51525628 0.47471719 0.39608004 0.48410071 0.4691933 0.46726348500000003 0.39913089500000004 0.46870544 0.46914745500000005 0.465182295 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.44745411999999996 0.39994313 0.396331755 0.468157895 0.45485073499999995 0.5017666049999999 0.396132805 0.506646935 0.469185515 0.51169075 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.4181929 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983746 0.46711038000000005 0.47417916 0.39749518 0.49181651000000004 0.47089389000000004 0.47958195 0.397338615 0.396136265 0.49147916 0.44837102 0.477586395 0.50330198 0.46101386 0.51876645 0.469213195 0.47775334 0.469202815 0.512054915 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.49653421999999997 0.46868987 0.44862965499999996 0.403374585 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.50383136 0.48052652999999995 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.47298199999999996 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.506953145 0.515898975 0.48854507999999996 0.39718032000000003 0.49914824999999996 0.46190308 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.5190519 0.46101386 0.46902203 0.39636549000000004 0.47271471499999995 0.46705415499999997 0.49374113499999994 0.46916907999999996 0.396025545 0.48579697499999996 0.49202411 0.48274092999999996 0.5200708700000001 0.46918897499999995 0.46918897499999995 0.46751693 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344052 0.46668134 0.397407815 0.46916994500000003 0.469166485 0.477067395 0.44991937 0.39581189 0.46918119 0.46314262500000003 0.487163675 0.463044015 0.44560475 0.52708775 0.46694257 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838878000000003 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.47768759999999993 0.46907047 0.39715696500000003 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.513208825 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.496140645 0.397674235 0.47378299 0.46919848999999997 0.45456615 0.49339426999999997 0.401419685 0.46912669500000004 0.461256925 0.48860908999999997 0.482504785 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.506697105 0.462486955 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.401090985 0.513604995 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.46976938999999995 0.46918984 0.52862918 0.39732737 0.46907739000000004 0.41776299499999997 0.469163025 0.46922184499999997 0.486226015 0.540629325 0.49944581 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47392139 0.46910420500000005 0.469216655 0.49451531000000004 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.48070385499999996 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009895500000004 0.48587915000000004 0.39592607 0.51332387 0.46997353 0.39778409 0.462692825 0.46915005 0.483968365 0.487426635 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.49243325499999996 0.46935073 0.45402812000000004 0.46920022 0.527386175 0.49888702 0.492576845 0.50404069 0.47919097 0.49577475000000004
172 0.4595677682993197 0.396899195 0.46872360500000004 0.505093395 0.39581708 0.5087765649999999 0.46919676 0.39683172499999997 0.50719794 0.456689725 0.41004806 0.491381415 0.47809501499999996 0.396182975 0.39582227 0.48685746500000004 0.46917773 0.488883295 0.515561625 0.469195895 0.43961722000000003 0.500131755 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646415499999996 0.48238022499999994 0.46088929999999995 0.46888276500000003 0.486072045 0.39584822 0.46918810999999994 0.50125366 0.399359255 0.40320591 0.46073446500000004 0.473936095 0.47405805999999995 0.46918810999999994 0.395864655 0.48079641000000006 0.46919676 0.487070255 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.48336719 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.516769165 0.4936728 0.43394628 0.39965076 0.48902688499999997 0.513464865 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.475835635 0.404492165 0.469230495 0.51642749 0.498427705 0.478366625 0.44872307499999997 0.501846185 0.395918285 0.50395419 0.45444851 0.39718291499999997 0.52288212 0.39625044499999995 0.39605236 0.46918810999999994 0.50446627 0.46918984 0.3970696 0.3982633 0.530112655 0.395883685 0.43875481499999996 0.49984630499999994 0.39609820500000004 0.50778614 0.4208917 0.49511216 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.48924313499999994 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763796000000005 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.49792686999999997 0.486452645 0.46914572499999996 0.499374015 0.45161996 0.39581189 0.39666132 0.448619275 0.513189795 0.47437292 0.53566163 0.48416472 0.49364166 0.46907479499999993 0.46132353 0.459724145 0.46918810999999994 0.510144995 0.47014393499999996 0.469166485 0.39786367 0.5170416400000001 0.46918119 0.48863071500000005 0.436370875 0.48944814 0.459018305 0.496856 0.512352475 0.485210505 0.39581189 0.46888017000000004 0.41325894 0.484848935 0.531463785 0.5060371100000001 0.39582054 0.49378870999999996 0.39585168 0.46906009000000004 0.39585168 0.49777809 0.4906972 0.398383535 0.492924575 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.496586985 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.448463575 0.469185515 0.507155555 0.5013687050000001 0.5030148 0.445048555 0.46527138999999995 0.46916994500000003 0.488846965 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.50997459 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340292 0.46918810999999994 0.51525628 0.47471719 0.39608004 0.48282829499999996 0.4691933 0.46726348500000003 0.40266788 0.46870544 0.46914745500000005 0.46309332 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.44537812 0.39994313 0.396331755 0.468157895 0.44953444499999995 0.5017666049999999 0.396132805 0.50373448 0.469185515 0.51169075 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.41540067999999997 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983746 0.46711038000000005 0.47417916 0.39749518 0.49487687999999996 0.47310915499999995 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.44716953499999995 0.477586395 0.503302845 0.458158495 0.5157095399999999 0.469213195 0.47775420499999993 0.469202815 0.512054915 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.49653421999999997 0.46868987 0.44718337499999994 0.403374585 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.50383136 0.48052652999999995 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.47097001 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.506953145 0.51589984 0.48854507999999996 0.39718032000000003 0.49914824999999996 0.45887385 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.516718995 0.46101386 0.46902203 0.39636549000000004 0.47271471499999995 0.47324928499999996 0.49134422 0.46916907999999996 0.396025545 0.48579697499999996 0.49202411 0.48159220999999997 0.5200708700000001 0.46918897499999995 0.46918897499999995 0.46575838499999994 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.443441385 0.466062865 0.397407815 0.46916994500000003 0.469166485 0.477067395 0.44991937 0.39581189 0.46918119 0.46314262500000003 0.487108315 0.463044015 0.440232235 0.52708775 0.46694257 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838878000000003 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.47768759999999993 0.46907047 0.39715696500000003 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.513208825 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49551698 0.397674235 0.47378299 0.46919848999999997 0.45456615 0.493393405 0.401419685 0.46912669500000004 0.461256925 0.48860908999999997 0.482504785 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.504548445 0.462486955 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.401090985 0.513604995 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.46597031 0.46918984 0.528631775 0.39732737 0.46907739000000004 0.425395755 0.469163025 0.46922271 0.486226015 0.541705385 0.49944581 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47392139 0.46910420500000005 0.469216655 0.49231907499999994 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.47907852 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009895500000004 0.48587915000000004 0.39592607 0.51332387 0.46997353 0.39778409 0.462692825 0.46915005 0.48471053500000005 0.48472783499999994 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.49326798 0.46935073 0.45402812000000004 0.46920022 0.527386175 0.49888702 0.49084943999999997 0.50404069 0.47919097 0.49577475000000004
173 0.4594112641043083 0.396899195 0.46872360500000004 0.505093395 0.39581708 0.5087765649999999 0.46919676 0.39683172499999997 0.50719794 0.45377899999999993 0.41004806 0.491381415 0.47809501499999996 0.396200275 0.39582227 0.48685746500000004 0.46917773 0.488883295 0.5106787 0.469195895 0.43845293 0.500131755 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646415499999996 0.48238022499999994 0.46088929999999995 0.473771745 0.486072045 0.39584822 0.46918810999999994 0.5008990099999999 0.399359255 0.40320591 0.45978902 0.47491095 0.46782141000000005 0.46918810999999994 0.395864655 0.48079641000000006 0.46919676 0.48707112 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.485094595 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.51677003 0.4936728 0.432525085 0.39965076 0.48902775000000004 0.513464865 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.475835635 0.404492165 0.469230495 0.51642749 0.49842857 0.478366625 0.44872307499999997 0.501846185 0.395918285 0.504186875 0.45444937500000004 0.39718291499999997 0.52288212 0.39625044499999995 0.39605236 0.46918810999999994 0.50446627 0.46918984 0.3970696 0.3982633 0.5270272 0.395883685 0.43875481499999996 0.497737435 0.39609820500000004 0.5041124849999999 0.4208917 0.49216770000000004 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.48924313499999994 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763796000000005 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.49792686999999997 0.486452645 0.46914572499999996 0.49937315 0.45161996 0.39581189 0.39666132 0.45273667500000003 0.51319066 0.47437292 0.529581545 0.48416472 0.49364166 0.46907479499999993 0.46132353 0.46019557 0.46918810999999994 0.510144995 0.47014393499999996 0.469166485 0.39786367 0.517040775 0.46918119 0.48647254 0.42196257 0.48944814 0.459018305 0.496856 0.512352475 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.484848935 0.53146292 0.5060371100000001 0.39582054 0.49378784500000006 0.39585168 0.46906009000000004 0.39585168 0.49777895499999997 0.4906972 0.398383535 0.49292370999999996 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.495663165 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.448463575 0.469185515 0.507155555 0.50136784 0.5030148 0.445048555 0.46527138999999995 0.46916994500000003 0.488846965 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340292 0.46918810999999994 0.51525628 0.47471719 0.39608004 0.48029125 0.4691933 0.46726348500000003 0.40207968 0.46870544 0.46914745500000005 0.462447165 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.443366995 0.39994313 0.396331755 0.468157895 0.44953444499999995 0.5017666049999999 0.396132805 0.5060379749999999 0.469185515 0.51169075 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.42378772 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983746 0.46711038000000005 0.47417916 0.39749518 0.48558505 0.46729030000000005 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.44606406499999995 0.477586395 0.503302845 0.45555138500000003 0.51281525 0.469213195 0.47775420499999993 0.469202815 0.5120557800000001 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.49653421999999997 0.46868987 0.44625696000000004 0.403374585 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.50383136 0.48052652999999995 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.46922271 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.506953145 0.51589984 0.48854507999999996 0.39718032000000003 0.499149115 0.46222226499999997 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.512307495 0.46101386 0.46902203 0.39636549000000004 0.47271471499999995 0.471574645 0.489256975 0.46916907999999996 0.396025545 0.48579697499999996 0.49202411 0.4804729 0.5200708700000001 0.46918897499999995 0.46918897499999995 0.46405519999999995 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344225000000004 0.465035245 0.397407815 0.46916994500000003 0.469166485 0.47706826 0.44991937 0.39581189 0.46918119 0.46314262500000003 0.481577505 0.463044015 0.447361565 0.52708775 0.46694257 0.39750123499999995 0.48095211 0.39816728500000004 0.39590531 0.3987823 0.49838878000000003 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.47768759999999993 0.46907047 0.39715696500000003 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.513208825 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49504296000000003 0.397674235 0.47378299 0.46919848999999997 0.45456615 0.493393405 0.401419685 0.46912669500000004 0.461256925 0.48860908999999997 0.482504785 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.50268091 0.462486955 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.401090985 0.51360413 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.46597031 0.46918984 0.52863264 0.39732737 0.46907739000000004 0.43443586999999995 0.469163025 0.46922271 0.486226015 0.538651935 0.49944581 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47392139 0.46910420500000005 0.469216655 0.49044462000000005 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.477570825 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009895500000004 0.48588001499999994 0.39592607 0.51332387 0.46997353 0.39778409 0.462692825 0.46915005 0.48471053500000005 0.48693964 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46694949 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.49166080999999995 0.46935073 0.45402812000000004 0.46920022 0.527386175 0.49888702 0.48838764999999995 0.50404069 0.47919097 0.49577475000000004
174 0.45937736238095245 0.396899195 0.46872360500000004 0.505093395 0.39581708 0.5087757 0.46919676 0.39683172499999997 0.50719794 0.454221015 0.41004806 0.491381415 0.47809501499999996 0.396200275 0.39582227 0.48685746500000004 0.46917773 0.488883295 0.50641771 0.469195895 0.436618265 0.500131755 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646415499999996 0.48238022499999994 0.46088929999999995 0.478136535 0.486072045 0.39584822 0.46918810999999994 0.496827455 0.399359255 0.40320591 0.458772645 0.474911815 0.46220150499999996 0.46918810999999994 0.395864655 0.48079641000000006 0.46919676 0.48707112 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.485094595 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.51677003 0.4936728 0.43127688999999997 0.39965076 0.48902775000000004 0.513464865 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.475835635 0.404492165 0.469230495 0.51642749 0.49842857 0.478366625 0.44872307499999997 0.50184705 0.395918285 0.503154065 0.45445023999999995 0.39718291499999997 0.522881255 0.39625044499999995 0.39605236 0.46918810999999994 0.50446627 0.46918984 0.3970696 0.3982633 0.52900632 0.395883685 0.43875481499999996 0.49668127 0.39609820500000004 0.512298845 0.4208917 0.489549345 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.489244 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763796000000005 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.497927735 0.486452645 0.46914572499999996 0.49937315 0.45161996 0.39581189 0.39666132 0.44592825999999997 0.513191525 0.47437205499999996 0.53465823 0.48416472 0.49364166 0.46907479499999993 0.46132353 0.460499185 0.46918810999999994 0.510144995 0.47014393499999996 0.469166485 0.39786367 0.517040775 0.46918119 0.486473405 0.42651593 0.48944814 0.45901917 0.496856 0.512352475 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.484848935 0.53146292 0.5060371100000001 0.39582054 0.49378784500000006 0.39585168 0.46906009000000004 0.39585168 0.49777982 0.4906972 0.398383535 0.49292370999999996 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.49759384500000003 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.448463575 0.469185515 0.507155555 0.50136784 0.5030148 0.445048555 0.46527138999999995 0.46916994500000003 0.488846965 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340292 0.46918810999999994 0.51525628 0.47471719 0.39608004 0.47938992 0.4691933 0.46726348500000003 0.40154511 0.46870544 0.46914745500000005 0.46184079999999994 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.44157212000000007 0.39994313 0.396331755 0.468157895 0.44953444499999995 0.5017666049999999 0.396132805 0.503470655 0.469185515 0.51169075 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.433649585 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983746 0.46711038000000005 0.47417916 0.39749518 0.48869558999999996 0.46976852500000005 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.44504942 0.47758725999999996 0.503302845 0.45327038000000003 0.510167485 0.469213195 0.47775420499999993 0.469202815 0.5120557800000001 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.49653421999999997 0.46868987 0.44565319000000003 0.403374585 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.50383136 0.48052739499999997 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.45838685500000004 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.506953145 0.51589984 0.488545945 0.39718032000000003 0.499149115 0.45979767 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.51373215 0.46101386 0.46902203 0.39636549000000004 0.47271471499999995 0.47012663499999996 0.500444885 0.46916907999999996 0.396025545 0.48579697499999996 0.492024975 0.479479015 0.5200717349999999 0.46918897499999995 0.46918897499999995 0.46688634500000004 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344225000000004 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.47706826 0.44991937 0.39581189 0.46918119 0.46314262500000003 0.48198664999999996 0.463044015 0.44230218 0.52708775 0.46694257 0.39750123499999995 0.48095211 0.39816728500000004 0.39590531 0.3987823 0.49838878000000003 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.47768759999999993 0.46907047 0.39715696500000003 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.513208825 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.494410645 0.397674235 0.47378299 0.46919848999999997 0.45456615 0.493393405 0.401419685 0.46912669500000004 0.461256925 0.48860908999999997 0.482504785 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.504129785 0.462486955 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.401090985 0.51360413 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.46597031 0.46918984 0.528631775 0.39732737 0.46907739000000004 0.43028041 0.469163025 0.46922271 0.486226015 0.5393776699999999 0.49944581 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47392139 0.46910420500000005 0.469216655 0.48862466000000004 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.476236995 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009895500000004 0.48588001499999994 0.39592607 0.51332387 0.46997353 0.39778409 0.462692825 0.46915005 0.48470967000000004 0.484252085 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.49105012 0.46935073 0.45402812000000004 0.46920022 0.527386175 0.49888702 0.48806673500000003 0.50404069 0.47919097 0.49577475000000004
175 0.4593365112358277 0.396899195 0.46872360500000004 0.505093395 0.39581708 0.5087757 0.46919676 0.39683172499999997 0.50719794 0.45192962999999997 0.41004806 0.491381415 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.5126128400000001 0.469195895 0.43589253 0.50013089 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646328999999995 0.48237936000000003 0.46088929999999995 0.470649095 0.48607291 0.39584822 0.46918810999999994 0.49744246999999997 0.399359255 0.40320591 0.457961275 0.474911815 0.457385185 0.46918810999999994 0.395864655 0.48079641000000006 0.46919676 0.48707112 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.485094595 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.51677003 0.49367193499999995 0.43019391 0.39965076 0.48902775000000004 0.513464 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.475835635 0.404492165 0.469230495 0.516428355 0.49842857 0.478366625 0.44872307499999997 0.50184705 0.395918285 0.5022276499999999 0.45445023999999995 0.39718291499999997 0.522881255 0.39625044499999995 0.39605236 0.46918810999999994 0.50446627 0.46918984 0.3970696 0.3982633 0.526765105 0.395883685 0.43875481499999996 0.49351796499999995 0.39609820500000004 0.509262695 0.420892565 0.49605847000000003 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.489244 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763882499999995 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.497927735 0.486452645 0.46914572499999996 0.49937315 0.45161996 0.39581189 0.39666132 0.44971176999999996 0.513191525 0.47437205499999996 0.530354855 0.48416472 0.49364166 0.46907479499999993 0.46132353 0.45852352500000004 0.46918810999999994 0.510144995 0.47014393499999996 0.469166485 0.39786367 0.517040775 0.46918119 0.486473405 0.42651593 0.48944814 0.45901917 0.496855135 0.512352475 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.484848935 0.53146292 0.5060371100000001 0.39582054 0.49378784500000006 0.39585168 0.46906009000000004 0.39585168 0.49777982 0.4906972 0.398383535 0.49292370999999996 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.496779015 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.448463575 0.469185515 0.50715642 0.50136784 0.5030148 0.445048555 0.46527138999999995 0.46916994500000003 0.488846965 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340292 0.46918810999999994 0.51525628 0.47471719 0.39608004 0.47520678 0.4691933 0.46726348500000003 0.40581129 0.46870544 0.46914745500000005 0.46130104 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.43990526500000005 0.39994313 0.396331755 0.468157895 0.44953444499999995 0.5017666049999999 0.396132805 0.503470655 0.469185515 0.511689885 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.42942925 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983746 0.46711038000000005 0.47417916 0.39749518 0.49128972500000007 0.46401714 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.45258876000000003 0.477586395 0.503302845 0.4555263 0.50775154 0.469213195 0.47775420499999993 0.469202815 0.5120557800000001 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.49653421999999997 0.46868987 0.44428735499999994 0.403374585 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.50383136 0.48052739499999997 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.506953145 0.51589984 0.488545945 0.39718032000000003 0.499149115 0.459151515 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.51004206 0.46101386 0.46902203 0.39636549000000004 0.47271471499999995 0.47437810999999996 0.49859984 0.46916907999999996 0.396025545 0.48579697499999996 0.492024975 0.47860104 0.5200717349999999 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344225000000004 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.47706826 0.44991937 0.39581189 0.46918119 0.46314262500000003 0.48244164 0.463044015 0.448704045 0.527086885 0.46694257 0.39750123499999995 0.48095211 0.39816728500000004 0.39590531 0.3987823 0.49838878000000003 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.47768759999999993 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.513208825 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.45456615 0.493393405 0.401419685 0.46912669500000004 0.46125779 0.48860908999999997 0.482504785 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.50247504 0.462486955 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.401090985 0.51360413 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.46597031 0.46918984 0.528631775 0.39732737 0.46907739000000004 0.42664481499999996 0.469163025 0.46922184499999997 0.486226015 0.53702487 0.49944581 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47392139 0.46910420500000005 0.469216655 0.495142435 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.4749542 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009895500000004 0.48588001499999994 0.39592607 0.51332387 0.46997353 0.39778409 0.462692825 0.46915005 0.48470967000000004 0.48660056 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.49006661500000004 0.46935073 0.45402812000000004 0.46920022 0.527386175 0.498886155 0.483881865 0.50404069 0.47919097 0.49577475000000004
176 0.45935891100907034 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.5087757 0.46919676 0.39683172499999997 0.50719794 0.452202105 0.41004806 0.491381415 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.5084297 0.469195895 0.43510278500000005 0.50013089 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646328999999995 0.48237936000000003 0.46088929999999995 0.47498620499999994 0.486072045 0.39584822 0.46918810999999994 0.49270573000000006 0.399359255 0.40320591 0.45761613999999995 0.474911815 0.47353040999999996 0.46918810999999994 0.395864655 0.48079641000000006 0.46919676 0.48707112 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.485094595 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.5167708950000001 0.49367193499999995 0.42903308 0.39965076 0.48902775000000004 0.513464 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.475835635 0.404492165 0.469230495 0.516428355 0.49842857 0.478366625 0.44872307499999997 0.50184705 0.395918285 0.50159447 0.45445023999999995 0.39718291499999997 0.522881255 0.39625044499999995 0.39605236 0.46918810999999994 0.5044671350000001 0.46918984 0.3970696 0.3982633 0.5242367099999999 0.395883685 0.43875481499999996 0.49281472 0.39609820500000004 0.51414908 0.42089343 0.5013955200000001 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.489244 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763882499999995 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.497927735 0.486452645 0.46914572499999996 0.49937315 0.45161996 0.39581189 0.39666132 0.44971176999999996 0.513191525 0.47437205499999996 0.52487854 0.48416472 0.49364166 0.46907479499999993 0.46132353 0.45890844999999997 0.46918810999999994 0.510144995 0.47014393499999996 0.469166485 0.39786367 0.5170399099999999 0.46918119 0.486473405 0.42651593 0.48944814 0.459018305 0.496855135 0.512352475 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.484848935 0.53146292 0.5060371100000001 0.39582054 0.49378698000000004 0.39585168 0.46906009000000004 0.39585168 0.49777982 0.4906972 0.398383535 0.49292370999999996 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.496779015 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.448463575 0.469185515 0.50715642 0.50136784 0.5030148 0.445048555 0.46527138999999995 0.46916994500000003 0.488846965 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340292 0.46918810999999994 0.51525628 0.47471719 0.39608004 0.474565815 0.4691933 0.46726348500000003 0.40499819 0.46870544 0.46914745500000005 0.459289915 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.43837508000000003 0.39994313 0.396331755 0.468157895 0.44953530999999997 0.5017666049999999 0.396132805 0.503470655 0.469185515 0.51169075 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.43926343500000004 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983573 0.46711038000000005 0.47417829499999997 0.39749518 0.49128886 0.45752963999999996 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.45124801 0.477586395 0.50330371 0.45749504 0.5154898299999999 0.469213195 0.47775420499999993 0.469202815 0.5120557800000001 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.49653421999999997 0.46868987 0.44355729499999996 0.403374585 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.50383136 0.48052652999999995 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.51589984 0.488547675 0.39718032000000003 0.499149115 0.45799068499999995 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.51106968 0.46101386 0.46902203 0.39636549000000004 0.47271471499999995 0.47437810999999996 0.49684388999999995 0.46916907999999996 0.396025545 0.48579697499999996 0.492024975 0.47806993 0.5200717349999999 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344225000000004 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.47706826 0.44991937 0.39581189 0.46918119 0.46314262500000003 0.47700511500000004 0.463044015 0.45483603 0.527086885 0.46694257 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838878000000003 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.47768759999999993 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.513208825 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.45456615 0.493393405 0.401419685 0.46912669500000004 0.46125779 0.48860908999999997 0.482504785 0.39671840999999997 0.406125285 0.5118585600000001 0.469220115 0.46918897499999995 0.502809795 0.462486955 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.401090985 0.51360413 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.46597031 0.46918984 0.528631775 0.39732737 0.46907739000000004 0.43504137 0.469163025 0.46922098 0.486226015 0.536844085 0.49944581 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47392139 0.46910420500000005 0.469216655 0.49387607499999997 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.473742335 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009895500000004 0.48588001499999994 0.39592607 0.51332387 0.46997353 0.39778409 0.462692825 0.46915005 0.48470967000000004 0.48375903499999995 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488571895 0.46935073 0.45402812000000004 0.46920022 0.52738531 0.498886155 0.47695235 0.5040415549999999 0.47919097 0.49577475000000004
177 0.4593431762471656 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.5087757 0.46919676 0.39683172499999997 0.50719794 0.45024287999999996 0.41004806 0.491381415 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.514393875 0.469195895 0.43510278500000005 0.50013089 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646328999999995 0.48237936000000003 0.46088929999999995 0.478678025 0.486072045 0.39584822 0.46918810999999994 0.49377487 0.399359255 0.40320591 0.45683764000000004 0.474911815 0.468232285 0.46918810999999994 0.395864655 0.48079641000000006 0.46919676 0.48707112 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.485094595 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.5167708950000001 0.49367193499999995 0.42800719000000004 0.39965076 0.48902775000000004 0.513464 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583650000000005 0.404492165 0.469230495 0.516428355 0.49842857 0.478366625 0.44872307499999997 0.50184705 0.395918285 0.5008410550000001 0.45445023999999995 0.39718291499999997 0.522881255 0.39625044499999995 0.39605236 0.46918810999999994 0.50446627 0.46918984 0.3970696 0.3982633 0.52533526 0.395883685 0.43875481499999996 0.49471253000000004 0.39609820500000004 0.512219265 0.42089343 0.498844635 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.489244 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763882499999995 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.497927735 0.48645351000000003 0.46914572499999996 0.49937315 0.45161996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437205499999996 0.5186617849999999 0.48416472 0.49364166 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.510144995 0.47014393499999996 0.469166485 0.39786367 0.5170399099999999 0.46918119 0.486473405 0.42651593 0.48944814 0.459018305 0.49685427 0.512352475 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.484848935 0.53146292 0.5060379749999999 0.39582054 0.49378698000000004 0.39585168 0.46906009000000004 0.39585168 0.49777982 0.4906972 0.398383535 0.49292370999999996 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.496779015 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.448463575 0.469185515 0.50715642 0.5013669749999999 0.5030148 0.445048555 0.46527138999999995 0.46916994500000003 0.48884783000000004 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340292 0.46918810999999994 0.51525628 0.47471719 0.39608004 0.47399318500000004 0.4691933 0.46726348500000003 0.41037503000000003 0.46870544 0.46914745500000005 0.45697431000000005 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.43688901 0.39994313 0.396331755 0.468157895 0.44953444499999995 0.5017666049999999 0.396132805 0.503470655 0.469185515 0.51169075 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.43477321999999996 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983573 0.46711038000000005 0.47417829499999997 0.39749518 0.49128886 0.45068402999999996 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.45004219999999995 0.477586395 0.50330371 0.455506405 0.519791475 0.469213195 0.47775420499999993 0.469202815 0.5120557800000001 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.49653421999999997 0.46868987 0.442533135 0.403374585 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.50383136 0.48052652999999995 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.501204355 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.51589984 0.488547675 0.39718032000000003 0.499149115 0.456828125 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.508113975 0.46101386 0.46902203 0.39636549000000004 0.47271471499999995 0.47437810999999996 0.49500489999999997 0.46916907999999996 0.396025545 0.48579697499999996 0.492024975 0.47806993 0.5200708700000001 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344225000000004 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.477067395 0.44991937 0.39581189 0.46918119 0.46314262500000003 0.47782167499999995 0.463044015 0.46061163499999996 0.527086885 0.46694257 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838878000000003 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.47768759999999993 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.51320796 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.45456615 0.49339426999999997 0.401419685 0.46912669500000004 0.461258655 0.48860908999999997 0.482504785 0.39671840999999997 0.406125285 0.5118585600000001 0.469220115 0.46918897499999995 0.501768335 0.46248608999999996 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.401090985 0.513603265 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.46597031 0.46918984 0.528631775 0.39732737 0.46907739000000004 0.44407369999999996 0.469163025 0.46922098 0.486226015 0.537338 0.49944581 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47392139 0.46910420500000005 0.469216655 0.49264691 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.47266454499999994 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009895500000004 0.48588001499999994 0.39592607 0.51332387 0.46997353 0.39778409 0.462692825 0.46915005 0.48470967000000004 0.48375903499999995 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.527384445 0.498886155 0.47924979 0.5040415549999999 0.47919097 0.49577475000000004
178 0.4592443191043084 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.5087757 0.46919676 0.39683172499999997 0.507197075 0.45041761 0.41004806 0.491381415 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.514393875 0.469195895 0.43510278500000005 0.50013089 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646328999999995 0.48237936000000003 0.46088929999999995 0.478678025 0.486072045 0.39584822 0.46918810999999994 0.49475232 0.399359255 0.40320591 0.45613612500000006 0.47491095 0.463384825 0.46918810999999994 0.395864655 0.48079641000000006 0.46919676 0.487070255 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.485094595 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.5167708950000001 0.49367106999999993 0.427051365 0.39965076 0.48902775000000004 0.513464 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583650000000005 0.404492165 0.469230495 0.51642922 0.49842857 0.478366625 0.44872307499999997 0.50184705 0.395918285 0.5008410550000001 0.45445023999999995 0.39718291499999997 0.522881255 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.5239088749999999 0.395883685 0.43875481499999996 0.49218327 0.39609820500000004 0.509944315 0.42089343 0.503238835 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.489244 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763882499999995 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.497927735 0.48645351000000003 0.46914572499999996 0.49937315 0.45161996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437205499999996 0.526144035 0.48416472 0.493642525 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.510144995 0.47014393499999996 0.469166485 0.39786367 0.5170399099999999 0.46918119 0.486473405 0.42651593 0.48944814 0.459018305 0.49685427 0.512352475 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.4848498 0.53146292 0.5060379749999999 0.39582054 0.49378698000000004 0.39585168 0.46906009000000004 0.39585168 0.49777982 0.4906972 0.398383535 0.49292370999999996 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.496779015 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.448463575 0.469185515 0.50715642 0.5013669749999999 0.503015665 0.445048555 0.46527138999999995 0.46916994500000003 0.48884783000000004 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340292 0.46918810999999994 0.51525628 0.47471719 0.39608004 0.4691933 0.4691933 0.46726348500000003 0.409260045 0.46870544 0.46914745500000005 0.458936995 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.435471275 0.39994313 0.396331755 0.468157895 0.44953444499999995 0.5017666049999999 0.396132805 0.503470655 0.469185515 0.51169075 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.43080719500000003 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983573 0.46711038000000005 0.47417916 0.39749518 0.49128886 0.45497962000000003 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.44896787 0.477586395 0.50330371 0.45335774500000003 0.51326851 0.469213195 0.47775420499999993 0.469202815 0.5120557800000001 0.46918984 0.46912150499999994 0.399738125 0.448634845 0.49653335499999995 0.46868987 0.44249074999999993 0.403374585 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.50383136 0.48052652999999995 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.501204355 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.51589984 0.48854854 0.39718032000000003 0.499149115 0.45523739 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.5088301949999999 0.46101386 0.46902203 0.39636549000000004 0.47271471499999995 0.47437810999999996 0.49338648500000004 0.46916907999999996 0.396025545 0.48579697499999996 0.492024975 0.47806993 0.5200708700000001 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344225000000004 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.477067395 0.44991850499999997 0.39581189 0.46918119 0.46314262500000003 0.472193985 0.463044015 0.44975588499999997 0.527086885 0.46694257 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838791499999996 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.47768759999999993 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.51320796 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.49339426999999997 0.401419685 0.46912669500000004 0.461258655 0.48860908999999997 0.482504785 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.50035925 0.46248436000000004 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.401090985 0.513603265 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.46597031 0.46918984 0.528631775 0.39732737 0.46907739000000004 0.43950996 0.469163025 0.46922098 0.486226015 0.5353917499999999 0.49944581 0.39595201999999996 0.482899225 0.396667375 0.5118023349999999 0.47392139 0.46910420500000005 0.469216655 0.49145753499999995 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.47169488000000004 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009895500000004 0.48588001499999994 0.39592607 0.51332387 0.46997353 0.39778409 0.462692825 0.46915005 0.48470967000000004 0.48375903499999995 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.527384445 0.498886155 0.47924979 0.5040415549999999 0.47919097 0.49577475000000004
179 0.4593287517346939 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.5087757 0.46919676 0.39683172499999997 0.507197075 0.448731725 0.41004806 0.491381415 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.51439474 0.469195895 0.43510278500000005 0.50013089 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646328999999995 0.48238022499999994 0.46088929999999995 0.478678025 0.486072045 0.39584822 0.46918810999999994 0.49005191 0.399359255 0.40320591 0.45546748000000004 0.47491095 0.47787617 0.46918810999999994 0.395864655 0.48079641000000006 0.46919676 0.487070255 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.485094595 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.51677003 0.49367106999999993 0.426188095 0.39965076 0.48902775000000004 0.513464 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583650000000005 0.404492165 0.469230495 0.51642922 0.49842857 0.478366625 0.44872307499999997 0.50184705 0.395918285 0.5008410550000001 0.45445023999999995 0.39718291499999997 0.52288212 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.523203035 0.395883685 0.43875481499999996 0.49218327 0.39609820500000004 0.513255535 0.42089343 0.500783965 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.48924313499999994 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763796000000005 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.497927735 0.48645351000000003 0.46914572499999996 0.49937315 0.45161996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437205499999996 0.521232565 0.48416472 0.493642525 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.510144995 0.47014393499999996 0.469166485 0.39786367 0.5170399099999999 0.46918119 0.486473405 0.42651593 0.48944814 0.459018305 0.49685427 0.512352475 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.4848498 0.531463785 0.50603884 0.39582054 0.49378698000000004 0.39585168 0.46906009000000004 0.39585168 0.49777982 0.4906972 0.398383535 0.49292370999999996 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.496779015 0.39756092 0.46918810999999994 0.46917513499999997 0.435369205 0.39582486499999997 0.46812502500000003 0.4655949 0.448463575 0.469185515 0.50715642 0.5013669749999999 0.503015665 0.445048555 0.46527138999999995 0.46916994500000003 0.48884783000000004 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340292 0.46918810999999994 0.515257145 0.47471719 0.39608004 0.469000405 0.4691933 0.46726348500000003 0.41521989499999995 0.46870544 0.46914745500000005 0.458936995 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.43415734 0.39994313 0.396331755 0.468157895 0.44953444499999995 0.5017666049999999 0.396132805 0.503470655 0.469185515 0.51169075 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.439894885 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459836595 0.46711038000000005 0.47417916 0.39749518 0.49128886 0.45853996 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.44800426000000004 0.477586395 0.50330371 0.45155422000000006 0.5180407149999999 0.469213195 0.47775420499999993 0.469202815 0.5120557800000001 0.46918984 0.46912150499999994 0.399738125 0.448634845 0.49653335499999995 0.46868987 0.44124342 0.403374585 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.503830495 0.48052652999999995 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.501204355 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.515898975 0.48854854 0.39718032000000003 0.499149115 0.453487495 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.50627066 0.46101386 0.46902203 0.39636549000000004 0.47271385000000005 0.47437810999999996 0.499417265 0.46916907999999996 0.396025545 0.48579697499999996 0.492024975 0.47807079500000005 0.5200708700000001 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344225000000004 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.477067395 0.44991850499999997 0.39581189 0.46918119 0.46314262500000003 0.47321209000000003 0.463044015 0.455463155 0.527086885 0.46694257 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838878000000003 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.47768759999999993 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.51320796 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.49339426999999997 0.401419685 0.46912669500000004 0.461258655 0.48860908999999997 0.48250392 0.39671840999999997 0.406125285 0.511855965 0.469220115 0.46918897499999995 0.499796135 0.46248436000000004 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.401090985 0.513603265 0.47935359000000005 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.46597031 0.46918984 0.528631775 0.39732737 0.46907739000000004 0.44837188499999997 0.469163025 0.46922098 0.486226015 0.535532745 0.49944581 0.39595201999999996 0.482899225 0.396667375 0.5118023349999999 0.47392139 0.46910420500000005 0.469216655 0.49306037999999996 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.47076933 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009895500000004 0.48588001499999994 0.39592607 0.51332387 0.46997353 0.39778409 0.462692825 0.46915005 0.48470967000000004 0.48375903499999995 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.527384445 0.498886155 0.47924979 0.5040415549999999 0.47919010500000003 0.49577561499999995
180 0.45925672920634913 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.5087757 0.46919676 0.39683172499999997 0.507197075 0.44895662499999994 0.41004806 0.491381415 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.514395605 0.469195895 0.43510278500000005 0.50013089 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646328999999995 0.48238022499999994 0.46088929999999995 0.47867889 0.486072045 0.39584822 0.46918810999999994 0.491281075 0.399359255 0.40320591 0.45484121999999994 0.474910085 0.472635135 0.46918810999999994 0.395864655 0.48079641000000006 0.46919676 0.487070255 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.485094595 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.51677003 0.49367106999999993 0.42534991 0.39965076 0.48902775000000004 0.513464 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583650000000005 0.404492165 0.469230495 0.51642922 0.49842857 0.478366625 0.44872307499999997 0.50184705 0.395918285 0.50084019 0.45445023999999995 0.39718291499999997 0.52288212 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.5232038999999999 0.395883685 0.43875481499999996 0.49218327 0.39609820500000004 0.511807525 0.42089343 0.5040977799999999 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.48924313499999994 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763796000000005 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.497927735 0.48645437499999994 0.46914572499999996 0.49937315 0.45161996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437205499999996 0.52602726 0.48416472 0.493642525 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.510144995 0.47014393499999996 0.469166485 0.39786367 0.5170399099999999 0.46918119 0.486473405 0.42651593 0.48944814 0.459018305 0.49685427 0.512352475 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.4848498 0.531463785 0.50603884 0.39582054 0.49378784500000006 0.39585168 0.46906009000000004 0.39585168 0.49777895499999997 0.4906972 0.398383535 0.49292370999999996 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.496779015 0.39756092 0.46918810999999994 0.46917513499999997 0.435369205 0.39582486499999997 0.46812502500000003 0.4655949 0.448463575 0.469185515 0.507157285 0.50136784 0.503015665 0.445048555 0.46527138999999995 0.46916994500000003 0.48884783000000004 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340292 0.46918810999999994 0.515257145 0.47471719 0.39608004 0.46403444000000005 0.4691933 0.46726348500000003 0.413792645 0.46870544 0.46914745500000005 0.458936995 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.43294115 0.39994313 0.396331755 0.468157895 0.44953444499999995 0.5017657400000001 0.396132805 0.50347152 0.469185515 0.51169421 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.435703095 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459836595 0.46711038000000005 0.47417916 0.39749518 0.49128886 0.452729755 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.44708563 0.477586395 0.50330371 0.45345202999999995 0.5180407149999999 0.469213195 0.47775420499999993 0.469202815 0.5120566449999999 0.46918984 0.46912150499999994 0.399738125 0.448634845 0.49653335499999995 0.46868987 0.44186275999999997 0.403374585 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.503830495 0.48052566500000005 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.501204355 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.51589811 0.48854854 0.39718032000000003 0.499149115 0.453440785 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.5021852649999999 0.46101386 0.46902203 0.39636549000000004 0.47271385000000005 0.47437810999999996 0.498093815 0.46916907999999996 0.396025545 0.48579697499999996 0.492024975 0.47807079500000005 0.5200708700000001 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344225000000004 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.477067395 0.44991850499999997 0.39581189 0.46918119 0.46314262500000003 0.46751433500000006 0.463044015 0.455463155 0.527086885 0.46694257 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49838878000000003 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.47768759999999993 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.5132070950000001 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.49339426999999997 0.401419685 0.46912669500000004 0.461258655 0.48860908999999997 0.48250392 0.39671840999999997 0.406125285 0.511855965 0.469220115 0.46918897499999995 0.499796135 0.46248436000000004 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.401090985 0.513603265 0.47935445499999996 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.46597031 0.46918984 0.528631775 0.39732737 0.46907739000000004 0.44376749 0.469163025 0.46922098 0.486226015 0.535532745 0.49944494500000003 0.39595201999999996 0.482899225 0.396667375 0.5118023349999999 0.47392139 0.46910420500000005 0.469216655 0.492540515 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.469880975 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009895500000004 0.48588174500000003 0.39592607 0.51332387 0.469974395 0.39778409 0.462692825 0.46915005 0.48470967000000004 0.48375989999999996 0.46918638 0.46918810999999994 0.39615789 0.48057237500000005 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.527384445 0.498886155 0.47924979 0.5040415549999999 0.47919010500000003 0.49577561499999995
181 0.4592374481405896 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.5087757 0.46919676 0.39683172499999997 0.507197075 0.449697065 0.41004806 0.491381415 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.514395605 0.469195895 0.43510278500000005 0.50013089 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646328999999995 0.48238109 0.46088929999999995 0.47867889 0.486072045 0.39584822 0.46918810999999994 0.486786535 0.399359255 0.40320591 0.454231395 0.474910085 0.468048905 0.46918810999999994 0.395864655 0.48079641000000006 0.46919676 0.487070255 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.5028219049999999 0.485094595 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.5167708950000001 0.49367106999999993 0.426220965 0.39965076 0.48902861500000006 0.513464 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583650000000005 0.404492165 0.469230495 0.51642922 0.498427705 0.478366625 0.44872307499999997 0.50184705 0.395918285 0.5008410550000001 0.45445023999999995 0.39718291499999997 0.52288212 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.5232038999999999 0.395883685 0.43875481499999996 0.49218327 0.39609820500000004 0.51010607 0.42089343 0.49870018000000005 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.48924313499999994 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763709500000003 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.497927735 0.48645437499999994 0.46914572499999996 0.499374015 0.45161996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437292 0.522607915 0.48416472 0.493642525 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.510144995 0.47014393499999996 0.469166485 0.39786367 0.5170399099999999 0.46918119 0.486473405 0.42651593 0.48944814 0.459018305 0.49685427 0.512352475 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.4848498 0.53146465 0.506039705 0.39582054 0.49378784500000006 0.39585168 0.46906009000000004 0.39585168 0.49777895499999997 0.4906972 0.398383535 0.49292370999999996 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.496779015 0.39756092 0.46918810999999994 0.46917513499999997 0.435369205 0.39582486499999997 0.46812502500000003 0.4655949 0.448463575 0.469185515 0.507157285 0.50136784 0.503015665 0.445048555 0.46527138999999995 0.46916994500000003 0.48884869499999994 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340292 0.46918810999999994 0.515257145 0.47471719 0.39608004 0.46867949000000003 0.4691933 0.46726348500000003 0.412493415 0.46870544 0.46914745500000005 0.458936995 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.431803675 0.39994313 0.396331755 0.468157895 0.44953444499999995 0.501764875 0.396132805 0.50347152 0.469185515 0.51169421 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.44482625 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459836595 0.46711038000000005 0.47417829499999997 0.39749518 0.49128886 0.452729755 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.44621371000000004 0.47758553 0.50330371 0.45535762500000004 0.51804158 0.469213195 0.477755935 0.469202815 0.5120566449999999 0.46918984 0.46912150499999994 0.399738125 0.448634845 0.49653421999999997 0.46868987 0.440387935 0.403374585 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.503830495 0.48052566500000005 0.395852545 0.47855779 0.398347205 0.495014415 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.501204355 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.51589811 0.488549405 0.39718032000000003 0.499149115 0.45252561500000005 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.504416965 0.46101386 0.46902203 0.39636549000000004 0.47271471499999995 0.47437810999999996 0.496694245 0.46916907999999996 0.396025545 0.48579697499999996 0.492024975 0.47807079500000005 0.5200708700000001 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344225000000004 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.477067395 0.44991937 0.39581189 0.46918119 0.46314262500000003 0.46097061 0.463044015 0.455463155 0.527086885 0.46694257 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49839050999999995 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.477688465 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.5132070950000001 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.493393405 0.401419685 0.46912669500000004 0.461258655 0.48860908999999997 0.48250392 0.39671840999999997 0.406125285 0.5118551 0.469220115 0.46918897499999995 0.499796135 0.46248436000000004 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.401090985 0.513603265 0.47935445499999996 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.465969445 0.46918984 0.528631775 0.39732737 0.46907739000000004 0.45235694 0.469163025 0.46922098 0.48622515 0.53553361 0.49944581 0.39595201999999996 0.482899225 0.396667375 0.5118023349999999 0.47392139 0.46910420500000005 0.469216655 0.490627135 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.46902549 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009895500000004 0.48588174500000003 0.39592607 0.51332387 0.46997353 0.39778409 0.462692825 0.46915005 0.48470967000000004 0.48375989999999996 0.46918638 0.46918810999999994 0.39615789 0.48057237500000005 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.527384445 0.498886155 0.47924979 0.5040415549999999 0.47919010500000003 0.49577561499999995
182 0.45920342480725623 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.5087757 0.46919676 0.39683172499999997 0.50719621 0.449697065 0.41004806 0.491381415 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.514395605 0.469195895 0.43510278500000005 0.5001300249999999 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646328999999995 0.48238022499999994 0.46088929999999995 0.47867889 0.486072045 0.39584822 0.46918810999999994 0.48762990999999994 0.399359255 0.40320591 0.45373056 0.474910085 0.46384587 0.46918810999999994 0.395864655 0.48079641000000006 0.46919676 0.487070255 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.50282277 0.485094595 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.5167708950000001 0.49367106999999993 0.424568815 0.39965076 0.48902861500000006 0.513464 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583650000000005 0.404492165 0.469230495 0.51642922 0.49842857 0.478366625 0.44872394 0.501846185 0.395918285 0.5008410550000001 0.45445110499999997 0.39718291499999997 0.52288212 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.5232038999999999 0.395883685 0.43875481499999996 0.49218327 0.39609820500000004 0.50798682 0.42089343 0.501981125 0.48550633499999996 0.45209916999999994 0.49961535 0.46916562 0.39581535 0.47282370500000004 0.395816215 0.395831785 0.48924313499999994 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763709500000003 0.46911545 0.46915177999999996 0.5224029099999999 0.47508308499999996 0.49792860000000005 0.48645437499999994 0.46914572499999996 0.499374015 0.45161996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437292 0.525329205 0.48416472 0.493642525 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.510144995 0.47014393499999996 0.469166485 0.39786367 0.5170399099999999 0.46918119 0.48647426999999993 0.42651593 0.48944814 0.459018305 0.496853405 0.51235161 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.4848498 0.53146465 0.506039705 0.39582054 0.49378784500000006 0.39585168 0.46906009000000004 0.39585168 0.49777895499999997 0.4906972 0.398383535 0.49292370999999996 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.496779015 0.39756092 0.46918810999999994 0.46917513499999997 0.435369205 0.39582486499999997 0.46812502500000003 0.4655949 0.448463575 0.469185515 0.507157285 0.5013687050000001 0.5030148 0.445048555 0.46527138999999995 0.46916994500000003 0.48884869499999994 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340292 0.46918810999999994 0.515257145 0.47471719 0.39608004 0.46399638 0.4691933 0.46726348500000003 0.411263385 0.46870544 0.46914745500000005 0.45893786000000003 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.404358955 0.4691846499999999 0.46903673500000004 0.430781245 0.39994313 0.396331755 0.468157895 0.44953444499999995 0.501764875 0.396132805 0.50347152 0.469185515 0.51169421 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.44039572 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459836595 0.46711038000000005 0.47417829499999997 0.39749518 0.49128886 0.45273062 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.45072209 0.47758553 0.503302845 0.453463275 0.51804158 0.469213195 0.477755935 0.469202815 0.5120566449999999 0.46918984 0.46912150499999994 0.399738125 0.448634845 0.49653421999999997 0.46868987 0.43931792999999997 0.40337545 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.503830495 0.48052566500000005 0.395852545 0.47855779 0.398347205 0.495014415 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.501204355 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.51589811 0.488549405 0.39718032000000003 0.499149115 0.451366515 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.5011386149999999 0.46101386 0.46902203 0.39636549000000004 0.47271471499999995 0.47437810999999996 0.495261805 0.46916907999999996 0.396025545 0.48579784 0.492024975 0.47807079500000005 0.5200708700000001 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344225000000004 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.477067395 0.44991937 0.39581189 0.46918119 0.46314262500000003 0.46878329 0.463044015 0.455463155 0.52708602 0.46694257 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49839050999999995 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.477688465 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.5132070950000001 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.493393405 0.401419685 0.46912669500000004 0.461258655 0.48860908999999997 0.48250392 0.39671840999999997 0.406125285 0.5118551 0.469220115 0.46918897499999995 0.499796135 0.46248522499999994 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.40109012 0.513603265 0.47935445499999996 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.465969445 0.46918984 0.52863264 0.39732737 0.46907739000000004 0.44770150999999997 0.469163025 0.46922098 0.48622515 0.53553361 0.49944581 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47392139 0.46910420500000005 0.469216655 0.49048527499999994 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.468323975 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009895500000004 0.48588174500000003 0.39592607 0.5133230049999999 0.46997353 0.39778409 0.462692825 0.46915005 0.48471053500000005 0.48375989999999996 0.46918638 0.46918810999999994 0.39615789 0.48057237500000005 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.52738531 0.498886155 0.47924979 0.5040415549999999 0.47919010500000003 0.49577561499999995
183 0.45920212828798185 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.5087757 0.46919676 0.39683172499999997 0.50719621 0.449697065 0.41004806 0.491381415 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.51439474 0.469195895 0.43510278500000005 0.5001300249999999 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646415499999996 0.48238109 0.46088929999999995 0.47867889 0.486072045 0.39584822 0.46918810999999994 0.48381007 0.399359255 0.40320591 0.45373056 0.474910085 0.47600085 0.46918810999999994 0.395864655 0.48079641000000006 0.46919676 0.487070255 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.50282277 0.485094595 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.5167708950000001 0.49367106999999993 0.42382924 0.39965076 0.48902775000000004 0.513464 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583650000000005 0.404492165 0.469230495 0.516430085 0.49842857 0.478366625 0.44872394 0.501846185 0.395918285 0.5008410550000001 0.45445110499999997 0.39718291499999997 0.52288212 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.5232038999999999 0.395883685 0.43875481499999996 0.49218327 0.39609820500000004 0.51114061 0.42089343 0.501981125 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282370500000004 0.395816215 0.395831785 0.48924313499999994 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763709500000003 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.49792860000000005 0.48645437499999994 0.46914572499999996 0.499374015 0.45161996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437292 0.525329205 0.48416472 0.493642525 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.510144995 0.47014393499999996 0.469166485 0.39786367 0.5170399099999999 0.46918119 0.48647426999999993 0.42651593 0.48944814 0.459018305 0.496853405 0.51235161 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.4848498 0.53146465 0.506039705 0.39582054 0.49378698000000004 0.39585168 0.46906009000000004 0.39585168 0.49777895499999997 0.4906972 0.398383535 0.49292370999999996 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.49677815 0.39756092 0.46918810999999994 0.46917513499999997 0.435369205 0.39582486499999997 0.46812502500000003 0.4655949 0.448463575 0.469185515 0.507157285 0.5013687050000001 0.5030148 0.445048555 0.46527138999999995 0.46916994500000003 0.48884869499999994 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340378500000004 0.46918810999999994 0.515257145 0.47471719 0.39608004 0.46399551499999997 0.4691933 0.46726348500000003 0.41022884499999995 0.46870544 0.46914745500000005 0.45893786000000003 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.40435982 0.4691846499999999 0.46903673500000004 0.42977611499999996 0.39994313 0.396331755 0.468157895 0.44953444499999995 0.501764875 0.396132805 0.50347152 0.469185515 0.51169421 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.43644872500000004 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459836595 0.46711038000000005 0.47417829499999997 0.39749518 0.49128972500000007 0.45273062 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.44973771999999995 0.47758553 0.503302845 0.44983287 0.51804158 0.469213195 0.477755935 0.469202815 0.5120566449999999 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.49653421999999997 0.46868987 0.43992948499999995 0.40337545 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.503830495 0.48052566500000005 0.395852545 0.47855779 0.398347205 0.495014415 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.501204355 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.51589811 0.488549405 0.39718032000000003 0.499149115 0.44990207 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.5011386149999999 0.461012995 0.46902203 0.39636549000000004 0.47271557999999997 0.47437810999999996 0.493974685 0.46916907999999996 0.396025545 0.485798705 0.492024975 0.47807079500000005 0.5200726 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344225000000004 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.477067395 0.44991937 0.39581189 0.46918119 0.46314262500000003 0.46279749 0.463044015 0.45546402 0.527086885 0.46694257 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.3987823 0.49839050999999995 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.477688465 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.5132070950000001 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.49339254 0.401419685 0.46912669500000004 0.461258655 0.48860908999999997 0.48250392 0.39671840999999997 0.406125285 0.5118551 0.469220115 0.46918897499999995 0.499796135 0.46248522499999994 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.40109012 0.513603265 0.47935445499999996 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.465969445 0.46918984 0.52863264 0.39732737 0.46907739000000004 0.45594842 0.469163025 0.46922098 0.48622515 0.53553361 0.49944581 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47392139 0.46910420500000005 0.469216655 0.49034168499999997 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.46762245999999996 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009981999999995 0.48588174500000003 0.39592607 0.51332214 0.46997353 0.39778409 0.462692825 0.46915005 0.48471053500000005 0.48375989999999996 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.52738531 0.498886155 0.47924979 0.5040415549999999 0.47919010500000003 0.49577561499999995
184 0.45920433099773245 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.508774835 0.46919676 0.39683172499999997 0.50719621 0.449697065 0.41004806 0.491381415 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.51439474 0.469195895 0.43510278500000005 0.5001300249999999 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646415499999996 0.48238109 0.46088929999999995 0.47867889 0.486072045 0.39584822 0.46918810999999994 0.48471399500000006 0.399359255 0.40320591 0.45373056 0.474910085 0.47157032 0.46918810999999994 0.395864655 0.48079641000000006 0.46919676 0.487070255 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.50282277 0.48509546 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.5167708950000001 0.49367106999999993 0.423106965 0.39965076 0.48902775000000004 0.513464 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583736499999996 0.404492165 0.469230495 0.516430085 0.49842857 0.478366625 0.44872394 0.501846185 0.395918285 0.5008410550000001 0.45445110499999997 0.39718291499999997 0.52288212 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.5232038999999999 0.395883685 0.43875481499999996 0.49218327 0.39609820500000004 0.50988809 0.42089343 0.501981125 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282370500000004 0.395816215 0.395831785 0.48924313499999994 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763709500000003 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.49792860000000005 0.48645524 0.46914572499999996 0.49937488 0.45161996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437292 0.52532834 0.48416472 0.493642525 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.51014586 0.47014393499999996 0.469166485 0.39786367 0.5170399099999999 0.46918119 0.48647426999999993 0.42651593 0.48944814 0.459018305 0.496853405 0.51235161 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.4848498 0.53146465 0.506039705 0.39582054 0.49378698000000004 0.39585168 0.46906009000000004 0.39585168 0.49777895499999997 0.4906972 0.398383535 0.49292370999999996 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.49677815 0.39756092 0.46918810999999994 0.46917513499999997 0.435369205 0.39582486499999997 0.46812502500000003 0.4655949 0.448463575 0.469185515 0.50715642 0.5013687050000001 0.5030148 0.445048555 0.46527138999999995 0.46916994500000003 0.48884869499999994 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340378500000004 0.46918810999999994 0.51525801 0.47471719 0.39608004 0.46399551499999997 0.4691933 0.46726348500000003 0.41555378499999995 0.46870544 0.46914745500000005 0.45893786000000003 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.40435982 0.4691846499999999 0.46903673500000004 0.428831535 0.39994313 0.396331755 0.468157895 0.44953444499999995 0.501764875 0.396132805 0.50347152 0.469185515 0.51169421 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.444854795 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459836595 0.46711038000000005 0.47417829499999997 0.39749518 0.49128972500000007 0.45273062 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.4487101 0.47758553 0.503302845 0.44983287 0.51803985 0.469213195 0.477755935 0.469202815 0.5120566449999999 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.496535085 0.46868987 0.43860430499999997 0.40337545 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.50383136 0.48052566500000005 0.395852545 0.47855779 0.398347205 0.495014415 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.501204355 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.51589811 0.488549405 0.39718032000000003 0.499149115 0.44952752499999993 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.5011386149999999 0.461012995 0.46902203 0.39636549000000004 0.47271557999999997 0.47437810999999996 0.492819045 0.46916907999999996 0.396025545 0.485798705 0.49202411 0.47807079500000005 0.5200726 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.443441385 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.477067395 0.44991937 0.39581189 0.46918119 0.46314262500000003 0.464512785 0.463044015 0.45546402 0.527086885 0.46694257 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.398783165 0.49839050999999995 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.477688465 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.5132070950000001 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.49339254 0.401419685 0.46912669500000004 0.461258655 0.48860908999999997 0.48250392 0.39671840999999997 0.406125285 0.5118551 0.469220115 0.46918897499999995 0.499796135 0.46248522499999994 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.40109012 0.513603265 0.47935445499999996 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.465969445 0.46918984 0.52863264 0.39732737 0.46907739000000004 0.45135786499999997 0.469163025 0.46922098 0.486224285 0.53553361 0.49944581 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47392139 0.46910420500000005 0.469216655 0.49008651000000003 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.46831792 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009981999999995 0.48588174500000003 0.39592607 0.51332214 0.46997353 0.39778409 0.462692825 0.46915005 0.48471053500000005 0.48375989999999996 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035725500000005 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.527386175 0.49888702 0.47925065499999997 0.5040415549999999 0.47919010500000003 0.49577561499999995
185 0.4592077125396825 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.508774835 0.46919676 0.39683172499999997 0.50719621 0.449697065 0.41004806 0.491381415 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.514395605 0.469195895 0.43510278500000005 0.5001300249999999 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646415499999996 0.48238109 0.46088929999999995 0.47867889 0.486072045 0.39584822 0.46918810999999994 0.48471399500000006 0.399359255 0.40320591 0.45373056 0.474910085 0.483056655 0.46918810999999994 0.395864655 0.480795545 0.46919676 0.48706939 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.50282277 0.485094595 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.5167708950000001 0.49367020500000003 0.423106965 0.39965076 0.48902947999999996 0.513464865 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583736499999996 0.404492165 0.469230495 0.5164309499999999 0.49842857 0.478366625 0.44872394 0.50184705 0.395918285 0.5008419199999999 0.45445110499999997 0.39718291499999997 0.52288212 0.39625044499999995 0.39605236 0.46918810999999994 0.50446627 0.46918984 0.3970696 0.3982633 0.5232038999999999 0.395883685 0.43875481499999996 0.49218327 0.39609820500000004 0.511157045 0.42089343 0.501981125 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282370500000004 0.395816215 0.395831785 0.48924313499999994 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763622999999996 0.46911545 0.46915177999999996 0.52240464 0.47508308499999996 0.49792860000000005 0.48645524 0.46914572499999996 0.49937488 0.45161996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437292 0.525327475 0.48416472 0.49364339 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.51014586 0.47014393499999996 0.469166485 0.39786367 0.5170399099999999 0.46918119 0.48647426999999993 0.42651593 0.48944814 0.459018305 0.496853405 0.51235161 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.484850665 0.53146465 0.506039705 0.39582054 0.49378611499999997 0.39585168 0.46906009000000004 0.39585168 0.49777895499999997 0.4906972 0.398383535 0.49292370999999996 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.49677815 0.39756092 0.46918810999999994 0.46917513499999997 0.435369205 0.39582486499999997 0.46812502500000003 0.4655949 0.448463575 0.469185515 0.507157285 0.5013695699999999 0.5030148 0.445048555 0.46527138999999995 0.46916994500000003 0.48884869499999994 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340378500000004 0.46918810999999994 0.51525801 0.47471719 0.39608004 0.46399551499999997 0.4691933 0.46726348500000003 0.42156986 0.46870544 0.46914745500000005 0.45893786000000003 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.40435982 0.4691846499999999 0.46903673500000004 0.42792760999999996 0.39994313 0.396331755 0.468157895 0.44953444499999995 0.501764875 0.396132805 0.5034697899999999 0.469185515 0.51169421 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.4407841049999999 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459836595 0.46711038000000005 0.47417829499999997 0.39749518 0.49128972500000007 0.45273062 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.44784337 0.47758553 0.503302845 0.44983287 0.5180407149999999 0.469213195 0.477755935 0.469202815 0.5120566449999999 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.49653595 0.46868987 0.43959819000000006 0.40337545 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.503832225 0.48052566500000005 0.395852545 0.47855779 0.398347205 0.495014415 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.501204355 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.515898975 0.488549405 0.39718032000000003 0.499149115 0.446512135 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.5011386149999999 0.461012995 0.46902203 0.39636549000000004 0.47271557999999997 0.47437810999999996 0.49150510999999997 0.46916907999999996 0.396025545 0.485798705 0.492023245 0.47807079500000005 0.5200717349999999 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.443441385 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.477067395 0.44991937 0.39581189 0.46918119 0.46314262500000003 0.464512785 0.463044015 0.45546402 0.527086885 0.46694257 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.398783165 0.49839050999999995 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.477688465 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.5132070950000001 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.49339254 0.401419685 0.46912669500000004 0.461258655 0.48860908999999997 0.48250392 0.39671840999999997 0.406125285 0.5118551 0.469220115 0.46918897499999995 0.499797 0.46248522499999994 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.40109012 0.513603265 0.47935445499999996 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.465969445 0.46918984 0.52863264 0.39732737 0.46907739000000004 0.44710292999999995 0.469163025 0.46922098 0.486224285 0.53553361 0.49944494500000003 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47392139 0.46910420500000005 0.469216655 0.48697078 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.467580075 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009981999999995 0.48588174500000003 0.39592607 0.51332214 0.46997353 0.39778409 0.462692825 0.46915005 0.48471053500000005 0.483760765 0.46918638 0.46918810999999994 0.39615789 0.48057237500000005 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035725500000005 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.527386175 0.49888702 0.47925065499999997 0.5040415549999999 0.47919010500000003 0.49577561499999995
186 0.45922392589569155 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.50877397 0.46919676 0.39683172499999997 0.50719621 0.449697065 0.41004806 0.491381415 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.514395605 0.469195895 0.43510278500000005 0.5001300249999999 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646502 0.48238022499999994 0.46088929999999995 0.47867889 0.486072045 0.39584822 0.46918810999999994 0.48471399500000006 0.399359255 0.40320591 0.45373056 0.474910085 0.47855087 0.46918810999999994 0.395864655 0.48079641000000006 0.46919676 0.48706939 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.50282277 0.485094595 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.5167708950000001 0.49367106999999993 0.423106965 0.39965076 0.48902947999999996 0.513464865 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583736499999996 0.404492165 0.469230495 0.5164309499999999 0.49842857 0.47836749 0.44872394 0.50184705 0.395918285 0.5008419199999999 0.45445110499999997 0.39718291499999997 0.52288212 0.39625044499999995 0.39605236 0.46918810999999994 0.50446627 0.46918984 0.3970696 0.3982633 0.5232038999999999 0.395883685 0.43875481499999996 0.49218327 0.39609820500000004 0.5096657849999999 0.42089343 0.501981125 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.48924313499999994 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763622999999996 0.46911545 0.46915177999999996 0.5224055049999999 0.47508308499999996 0.49792860000000005 0.48645524 0.46914572499999996 0.49937488 0.45161996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437292 0.52532834 0.48416472 0.49364339 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.51014586 0.47014306999999994 0.469166485 0.39786367 0.5170399099999999 0.46918119 0.48647426999999993 0.42651593 0.48944814 0.459018305 0.496853405 0.51235161 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.484850665 0.53146465 0.506039705 0.39582054 0.49378698000000004 0.39585168 0.46906009000000004 0.39585168 0.49777809 0.4906972 0.398383535 0.49292370999999996 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.49677815 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.448463575 0.469185515 0.507157285 0.5013695699999999 0.5030148 0.445048555 0.46527138999999995 0.46916994500000003 0.48884869499999994 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340378500000004 0.46918810999999994 0.51525801 0.474718055 0.39608004 0.46399551499999997 0.4691933 0.46726348500000003 0.41989867999999997 0.46870544 0.46914745500000005 0.45893786000000003 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.40435982 0.4691846499999999 0.46903673500000004 0.427060015 0.39994313 0.396331755 0.468157895 0.44953358000000004 0.501764875 0.396132805 0.5034697899999999 0.469185515 0.511695075 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.4407841049999999 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459836595 0.46711038000000005 0.47417829499999997 0.39749518 0.49128972500000007 0.45273062 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.45151616 0.47758553 0.50330198 0.44983287 0.5180407149999999 0.469213195 0.477755935 0.469202815 0.51205751 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.496535085 0.46868987 0.44080054 0.40337545 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.503832225 0.48052566500000005 0.395852545 0.47855779 0.398347205 0.495014415 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.501204355 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.515898975 0.488549405 0.39718032000000003 0.499149115 0.44680018 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.5011386149999999 0.461012995 0.46902203 0.39636549000000004 0.47271557999999997 0.47437810999999996 0.494680525 0.46916907999999996 0.396025545 0.485798705 0.49202411 0.47807079500000005 0.5200726 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.443441385 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.477067395 0.44991937 0.39581189 0.46918119 0.46314262500000003 0.464512785 0.463044015 0.45546402 0.52708602 0.46694257 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.398783165 0.49839050999999995 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.477688465 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.51320623 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.49339254 0.401419685 0.46912669500000004 0.461258655 0.488609955 0.48250392 0.39671840999999997 0.406125285 0.5118551 0.469220115 0.46918897499999995 0.499797 0.46248522499999994 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.40109012 0.513603265 0.47935445499999996 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.46597031 0.46918984 0.52863264 0.39732737 0.46907739000000004 0.45472877 0.469163025 0.46922098 0.486224285 0.53553361 0.49944494500000003 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47392139 0.46910420500000005 0.469216655 0.48730293999999996 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.466962465 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009981999999995 0.48588174500000003 0.39592607 0.5133230049999999 0.46997353 0.39778409 0.462692825 0.46915005 0.48471053500000005 0.483760765 0.46918638 0.46918810999999994 0.39615789 0.48057237500000005 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035725500000005 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.527386175 0.49888702 0.47925065499999997 0.5040415549999999 0.47919010500000003 0.49577561499999995
187 0.4592006473922903 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.50877397 0.46919676 0.39683172499999997 0.50719621 0.449697065 0.41004806 0.491381415 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.514395605 0.469195895 0.43510278500000005 0.5001300249999999 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646502 0.48237936000000003 0.46088929999999995 0.47867889 0.48607118 0.39584822 0.46918810999999994 0.48471399500000006 0.399359255 0.40320591 0.45373056 0.474910085 0.47411515 0.46918810999999994 0.395864655 0.48079641000000006 0.46919676 0.48706939 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.50282277 0.485094595 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.5167708950000001 0.49367106999999993 0.423106965 0.39965076 0.48902947999999996 0.513464865 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583736499999996 0.404492165 0.469230495 0.5164309499999999 0.49842943500000003 0.47836749 0.44872394 0.50184705 0.395918285 0.500842785 0.45445110499999997 0.39718291499999997 0.52288212 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.5232038999999999 0.395883685 0.43875481499999996 0.49218327 0.39609820500000004 0.50980505 0.42089343 0.50198199 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.489244 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763622999999996 0.46911545 0.46915177999999996 0.52240464 0.47508308499999996 0.49792860000000005 0.48645524 0.46914572499999996 0.49937488 0.45161996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437292 0.52532834 0.48416472 0.49364339 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.51014586 0.47014306999999994 0.469166485 0.39786367 0.5170399099999999 0.46918119 0.486475135 0.42651593 0.48944814 0.459018305 0.49685254 0.51235161 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.484850665 0.53146465 0.506039705 0.39582054 0.49378784500000006 0.39585168 0.46906009000000004 0.39585168 0.49777809 0.4906972 0.398383535 0.492924575 0.46901510999999996 0.46918810999999994 0.46833868 0.46918984 0.49677815 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.44846444 0.469185515 0.507157285 0.5013695699999999 0.503015665 0.445048555 0.46527138999999995 0.46916994500000003 0.48884869499999994 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340378500000004 0.46918810999999994 0.51525801 0.474718055 0.39608004 0.46399465000000006 0.4691933 0.46726348500000003 0.41839271499999997 0.46870544 0.46914745500000005 0.45893786000000003 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.40435982 0.4691846499999999 0.46903673500000004 0.42879607 0.39994313 0.396331755 0.468157895 0.44953358000000004 0.501764875 0.396132805 0.503470655 0.469185515 0.511695075 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.4407841049999999 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459836595 0.46711038000000005 0.47417829499999997 0.39749518 0.49128972500000007 0.45273062 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.450608775 0.47758553 0.50330198 0.44983287 0.5180407149999999 0.469213195 0.47775506999999995 0.469202815 0.51205751 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.496535085 0.46868987 0.43935772000000006 0.40337545 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.503832225 0.48052566500000005 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.501204355 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.515898975 0.488549405 0.39718032000000003 0.499149115 0.44840475500000004 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.5011386149999999 0.461012995 0.46902203 0.39636549000000004 0.47271557999999997 0.47437810999999996 0.49397209 0.46916907999999996 0.396025545 0.485798705 0.49202411 0.47807079500000005 0.5200726 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.443441385 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.477067395 0.44991937 0.39581189 0.46918119 0.46314262500000003 0.464512785 0.46304314999999996 0.45546402 0.52708602 0.466943435 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.398783165 0.49839050999999995 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.477688465 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.51320623 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.49339254 0.401419685 0.46912669500000004 0.461258655 0.488609955 0.482504785 0.39671840999999997 0.406125285 0.5118551 0.469220115 0.46918897499999995 0.499797 0.46248522499999994 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.40109012 0.513603265 0.47935445499999996 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.46597031 0.46918984 0.528631775 0.39732737 0.46907739000000004 0.450434045 0.469163025 0.46922098 0.486224285 0.53553361 0.49944494500000003 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47392139 0.46910420500000005 0.469216655 0.48755552 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.46625922 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009981999999995 0.48588174500000003 0.39592607 0.5133230049999999 0.46997353 0.39778409 0.462692825 0.46915005 0.48471053500000005 0.48375989999999996 0.46918638 0.46918810999999994 0.39615789 0.48057237500000005 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035725500000005 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.527386175 0.49888702 0.47924979 0.5040415549999999 0.47919010500000003 0.49577561499999995
188 0.45920230285714286 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.50877397 0.46919676 0.39683172499999997 0.50719621 0.449697065 0.41004806 0.491381415 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.514395605 0.469195895 0.43510278500000005 0.5001300249999999 0.39684037499999997 0.471941405 0.46918724500000003 0.46843556000000003 0.49646502 0.48237936000000003 0.46088929999999995 0.47867889 0.48607118 0.39584822 0.46918810999999994 0.48471485999999997 0.399359255 0.40320591 0.45373056 0.474910085 0.47031693499999994 0.46918810999999994 0.395864655 0.48079727499999997 0.46919676 0.48706939 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.502823635 0.485094595 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.5167708950000001 0.49367106999999993 0.423106965 0.39965076 0.48902947999999996 0.513464865 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583736499999996 0.404492165 0.469230495 0.516431815 0.49842943500000003 0.47836749 0.448724805 0.50184705 0.395918285 0.500842785 0.45445110499999997 0.39718291499999997 0.52288212 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.5232038999999999 0.395883685 0.43875481499999996 0.49218327 0.39609820500000004 0.51003687 0.42089343 0.5019828550000001 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.489244 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763622999999996 0.46911545 0.46915177999999996 0.52240464 0.47508308499999996 0.49792946499999996 0.48645524 0.46914572499999996 0.49937488 0.45161996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437292 0.525327475 0.48416472 0.49364339 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.51014586 0.47014306999999994 0.469166485 0.39786367 0.5170399099999999 0.46918119 0.486475135 0.42651593 0.48944814 0.459018305 0.49685254 0.51235161 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.484850665 0.53146465 0.506039705 0.39582054 0.49378784500000006 0.39585168 0.46906009000000004 0.39585168 0.49777809 0.4906972 0.398383535 0.492924575 0.46901510999999996 0.46918810999999994 0.468339545 0.46918984 0.49677815 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.44846444 0.469185515 0.50715815 0.5013695699999999 0.503015665 0.445048555 0.46527138999999995 0.46916994500000003 0.48884869499999994 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340378500000004 0.46918810999999994 0.515257145 0.474718055 0.39608004 0.46399551499999997 0.4691933 0.46726348500000003 0.424323155 0.46870544 0.46914745500000005 0.45893786000000003 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.40435982 0.4691846499999999 0.46903673500000004 0.427966535 0.39994313 0.396331755 0.46815876 0.449532715 0.501764875 0.396132805 0.503470655 0.469185515 0.511695075 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.4407841049999999 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983573 0.46711038000000005 0.47417829499999997 0.39749518 0.49128972500000007 0.45273062 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.44975155999999994 0.47758553 0.50330198 0.44983287 0.51803985 0.469213195 0.47775506999999995 0.469202815 0.51205751 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.496535085 0.46868987 0.43796247499999996 0.40337545 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.503832225 0.48052566500000005 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.515898975 0.488549405 0.39718032000000003 0.499149115 0.44664188499999996 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.5011386149999999 0.461012995 0.46902203 0.39636549000000004 0.47271557999999997 0.47437810999999996 0.489499175 0.46916907999999996 0.396025545 0.485798705 0.49202411 0.47807079500000005 0.5200726 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.443441385 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.47706652999999993 0.44991937 0.39581189 0.46918119 0.46314262500000003 0.464512785 0.46304314999999996 0.45546488500000004 0.52708602 0.466943435 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.398783165 0.49839137499999997 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.477688465 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.5132053649999999 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.49339254 0.401419685 0.46912669500000004 0.461258655 0.488609955 0.482504785 0.39671840999999997 0.406125285 0.511855965 0.469220115 0.46918897499999995 0.499797 0.46248522499999994 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.40109012 0.513603265 0.47935532 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.46596857999999997 0.46918984 0.528631775 0.39732737 0.46907739000000004 0.457644685 0.469163025 0.46922098 0.486224285 0.53553361 0.49944408 0.39595201999999996 0.482899225 0.396667375 0.511804065 0.47392139 0.46910420500000005 0.469216655 0.487464695 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.466815415 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009981999999995 0.48588174500000003 0.39592607 0.5133230049999999 0.46997353 0.39778409 0.462692825 0.46915005 0.48471053500000005 0.48375989999999996 0.46918638 0.46918810999999994 0.39615789 0.48057237500000005 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.52738704 0.49888702 0.47925065499999997 0.5040415549999999 0.47919010500000003 0.49577647999999996
189 0.4592429068594104 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.508774835 0.46919676 0.39683172499999997 0.50719621 0.449697065 0.41004806 0.491381415 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.51439474 0.469195895 0.43510278500000005 0.5001300249999999 0.39684037499999997 0.47194227 0.46918724500000003 0.46843556000000003 0.49646502 0.48238022499999994 0.46088929999999995 0.478678025 0.48607118 0.39584822 0.46918810999999994 0.48471485999999997 0.399359255 0.40320591 0.45373056 0.474910085 0.48044868 0.46918810999999994 0.395864655 0.48079727499999997 0.46919676 0.48706939 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.502823635 0.485094595 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.5167708950000001 0.49367106999999993 0.423106965 0.39965076 0.48902947999999996 0.513464865 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583736499999996 0.404492165 0.469230495 0.516431815 0.49842943500000003 0.47836749 0.448724805 0.50184705 0.395918285 0.500842785 0.45445197 0.39718291499999997 0.522881255 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.5232038999999999 0.395883685 0.43875481499999996 0.492184135 0.39609820500000004 0.508312925 0.42089343 0.5019828550000001 0.48550633499999996 0.45209916999999994 0.499614485 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.489244 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763622999999996 0.46911545 0.46915177999999996 0.52240464 0.47508308499999996 0.49792946499999996 0.48645524 0.46914572499999996 0.49937488 0.45161996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437292 0.52532661 0.48416472 0.49364339 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.51014586 0.47014306999999994 0.469166485 0.39786367 0.5170399099999999 0.46918119 0.486475135 0.42651593 0.48944814 0.459018305 0.49685254 0.51235161 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.484850665 0.53146465 0.506039705 0.39582054 0.49378784500000006 0.39585168 0.46906009000000004 0.39585168 0.49777809 0.490696335 0.398383535 0.492924575 0.46901510999999996 0.46918810999999994 0.468339545 0.46918984 0.49677815 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.44846444 0.469185515 0.50715815 0.5013695699999999 0.50301653 0.445048555 0.46527138999999995 0.46916994500000003 0.48884869499999994 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340378500000004 0.46918810999999994 0.515257145 0.474718055 0.39608004 0.46399551499999997 0.4691933 0.46726348500000003 0.4226563 0.46870544 0.46914745500000005 0.45893786000000003 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.40435982 0.4691846499999999 0.46903673500000004 0.42716987 0.39994313 0.396331755 0.46815876 0.449532715 0.501764875 0.396132805 0.503470655 0.469185515 0.51169594 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.4407841049999999 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983573 0.46711038000000005 0.47417829499999997 0.39749518 0.49128972500000007 0.45273062 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.45221334999999996 0.47758553 0.503302845 0.44983287 0.51803985 0.469213195 0.47775506999999995 0.469202815 0.51205751 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.496535085 0.46868987 0.43690458 0.40337545 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.503832225 0.48052652999999995 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.501204355 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.515898975 0.488549405 0.39718032000000003 0.499149115 0.44664188499999996 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.5011386149999999 0.461012995 0.46902203 0.39636549000000004 0.47271557999999997 0.47437810999999996 0.493171965 0.46916907999999996 0.396025545 0.485798705 0.49202411 0.47807079500000005 0.5200734650000001 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.443441385 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.477065665 0.449920235 0.39581189 0.46918119 0.46314262500000003 0.464512785 0.46304314999999996 0.45546488500000004 0.52708602 0.466943435 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.398783165 0.49839137499999997 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.477688465 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.5132053649999999 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.49339254 0.401419685 0.46912669500000004 0.461258655 0.488609955 0.482504785 0.39671840999999997 0.406125285 0.511855965 0.469220115 0.46918897499999995 0.499797 0.46248522499999994 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.40109012 0.513603265 0.47935532 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.46596857999999997 0.46918984 0.528631775 0.39732737 0.46907739000000004 0.46463042499999996 0.469163025 0.46922098 0.486224285 0.53553361 0.499443215 0.39595201999999996 0.482899225 0.396667375 0.511804065 0.47392139 0.46910420500000005 0.469216655 0.487360895 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.466815415 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009981999999995 0.48588174500000003 0.39592607 0.51332387 0.46997353 0.39778409 0.462692825 0.46915005 0.48471053500000005 0.48375989999999996 0.46918638 0.46918810999999994 0.39615789 0.48057237500000005 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.52738704 0.49888702 0.47925065499999997 0.5040415549999999 0.47919010500000003 0.49577647999999996
190 0.4592082068253968 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.508774835 0.46919676 0.39683172499999997 0.507197075 0.449697065 0.41004806 0.491381415 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.51439474 0.469195895 0.43510278500000005 0.5001300249999999 0.39684037499999997 0.47194227 0.46918724500000003 0.46843556000000003 0.49646502 0.48238022499999994 0.46088929999999995 0.478678025 0.486072045 0.39584822 0.46918810999999994 0.48471485999999997 0.399359255 0.40320591 0.45373056 0.474910085 0.47635896 0.46918810999999994 0.395864655 0.48079727499999997 0.46919676 0.48706939 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.502823635 0.48509546 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.5167708950000001 0.49367193499999995 0.423106965 0.39965076 0.48902947999999996 0.513466595 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583736499999996 0.404492165 0.469230495 0.516431815 0.49842943500000003 0.47836749 0.448724805 0.501846185 0.395918285 0.500842785 0.45445197 0.39718291499999997 0.52288039 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.5232038999999999 0.395883685 0.43875481499999996 0.49218327 0.39609820500000004 0.5086027 0.42089343 0.5019828550000001 0.48550633499999996 0.45209916999999994 0.49961362 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.489244 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763622999999996 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.49792946499999996 0.48645524 0.46914572499999996 0.49937488 0.45161996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437292 0.52532661 0.48416472 0.49364339 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.51014586 0.47014306999999994 0.469166485 0.39786367 0.517040775 0.46918119 0.486475135 0.42651593 0.48944814 0.459018305 0.49685254 0.51235161 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.484850665 0.53146465 0.506039705 0.39582054 0.49378870999999996 0.39585168 0.46906009000000004 0.39585168 0.49777809 0.490696335 0.398383535 0.49292370999999996 0.46901510999999996 0.46918810999999994 0.46834041 0.46918984 0.49677815 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.44846444 0.469185515 0.507157285 0.5013695699999999 0.503015665 0.445048555 0.46527138999999995 0.46916994500000003 0.48884869499999994 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340378500000004 0.46918810999999994 0.51525628 0.474718055 0.39608004 0.46399551499999997 0.4691933 0.46726348500000003 0.42104221000000003 0.46870544 0.46914745500000005 0.45893786000000003 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.40435982 0.4691846499999999 0.46903673500000004 0.42465618 0.39994313 0.396331755 0.46815876 0.449532715 0.501764875 0.396132805 0.503470655 0.469185515 0.511695075 0.395812755 0.39596326499999995 0.46606805500000004 0.39619768 0.4407841049999999 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983573 0.46711038000000005 0.47417829499999997 0.39749518 0.49128972500000007 0.45273062 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.451319805 0.47758553 0.503302845 0.44983287 0.51803985 0.469213195 0.47775680000000004 0.469202815 0.51205751 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.496535085 0.46868987 0.43776525499999996 0.40337545 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.503832225 0.48052652999999995 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.506953145 0.51589811 0.48854854 0.39718032000000003 0.499149115 0.44664188499999996 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.50113948 0.461012995 0.46902203 0.39636549000000004 0.472716445 0.47437810999999996 0.493171965 0.46916907999999996 0.396025545 0.485798705 0.49202411 0.47807079500000005 0.5200734650000001 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.443441385 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.477065665 0.4499211 0.39581189 0.46918119 0.46314262500000003 0.464512785 0.46304314999999996 0.45546488500000004 0.52708602 0.466943435 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.398783165 0.49839137499999997 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.477688465 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.5132053649999999 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.49339254 0.401419685 0.46912669500000004 0.461258655 0.488609955 0.482504785 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.499797 0.46248608999999996 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.40109012 0.513603265 0.47935532 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.465969445 0.46918984 0.528631775 0.39732737 0.46907739000000004 0.46040143999999994 0.469163025 0.46922098 0.486224285 0.53553361 0.499443215 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47392139 0.46910420500000005 0.469216655 0.48424429999999996 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.466815415 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009981999999995 0.48588174500000003 0.39592607 0.51332387 0.46997353 0.39778409 0.462692825 0.46915005 0.48470967000000004 0.48375989999999996 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.527386175 0.49888702 0.47925065499999997 0.5040415549999999 0.47919010500000003 0.49577734500000004
191 0.4592220468253968 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.5087757 0.46919676 0.39683172499999997 0.50719621 0.449697065 0.41004806 0.491381415 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.514395605 0.469195895 0.43510278500000005 0.5001300249999999 0.39684037499999997 0.47194227 0.46918724500000003 0.46843556000000003 0.49646588500000005 0.48238022499999994 0.46088929999999995 0.478678025 0.486072045 0.39584822 0.46918810999999994 0.48471399500000006 0.399359255 0.40320591 0.45373056 0.474910085 0.47256507 0.46918810999999994 0.395864655 0.48079727499999997 0.46919676 0.48706939 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.502823635 0.48509546 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.51677003 0.49367193499999995 0.423106965 0.39965076 0.48902947999999996 0.51346573 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583736499999996 0.404492165 0.469230495 0.516431815 0.49842857 0.47836749 0.448724805 0.501846185 0.395918285 0.500842785 0.45445197 0.39718291499999997 0.52288039 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.523204765 0.395883685 0.43875481499999996 0.49218327 0.39609820500000004 0.506475665 0.42089343 0.5019828550000001 0.48550633499999996 0.45209916999999994 0.49961362 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.489244 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763622999999996 0.46911545 0.46915177999999996 0.522403775 0.47508308499999996 0.49792946499999996 0.48645524 0.46914572499999996 0.49937488 0.45161996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437292 0.52532661 0.48416472 0.49364339 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.51014586 0.47014306999999994 0.469166485 0.39786367 0.517040775 0.46918119 0.486475135 0.42651506499999997 0.48944814 0.459018305 0.49685254 0.51235161 0.48520964 0.39581189 0.46888017000000004 0.41325894 0.4848498 0.53146465 0.506039705 0.39582054 0.493789575 0.39585168 0.46906009000000004 0.39585168 0.49777809 0.490696335 0.398383535 0.49292370999999996 0.46901510999999996 0.46918810999999994 0.46834041 0.46918984 0.49677815 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.44846444 0.469185515 0.50715815 0.5013695699999999 0.503015665 0.445048555 0.46527138999999995 0.46916994500000003 0.48884869499999994 0.48317343 0.47981117500000003 0.39595288500000003 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340378500000004 0.46918810999999994 0.51525628 0.474718055 0.39608004 0.46399551499999997 0.4691933 0.46726348500000003 0.41959593 0.46870544 0.46914745500000005 0.45893786000000003 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.40435982 0.4691846499999999 0.46903673500000004 0.426419915 0.39994313 0.396331755 0.46815876 0.449532715 0.5017640099999999 0.396132805 0.50347152 0.469185515 0.51169594 0.395812755 0.39596326499999995 0.46606891999999994 0.39619768 0.4407841049999999 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983573 0.46711038000000005 0.47417829499999997 0.39749518 0.49128886 0.452729755 0.47958195 0.397338615 0.396136265 0.49064357 0.45318388000000004 0.47758553 0.503302845 0.44983287 0.51803985 0.469213195 0.47775680000000004 0.469202815 0.51205751 0.46918984 0.46912150499999994 0.399738125 0.44863398 0.496535085 0.46868987 0.43776525499999996 0.40337545 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.503832225 0.48052652999999995 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.51589811 0.488549405 0.39718032000000003 0.499149115 0.44664188499999996 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.50113948 0.461012995 0.46902203 0.39636549000000004 0.472716445 0.47437810999999996 0.493171965 0.46916907999999996 0.396025545 0.48579784 0.49202411 0.47807079500000005 0.5200734650000001 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.443441385 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.4770648 0.4499211 0.39581189 0.46918119 0.46314262500000003 0.464512785 0.46304314999999996 0.45546488500000004 0.52708602 0.466943435 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.398783165 0.49839137499999997 0.46917946 0.46906181999999996 0.46916475499999993 0.43699281 0.46924087500000006 0.47768933 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.5132053649999999 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.493393405 0.401419685 0.46912669500000004 0.461258655 0.48861082 0.482504785 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.499797865 0.46248608999999996 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.40109012 0.513603265 0.47935532 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.465969445 0.46918984 0.528631775 0.39732737 0.46907739000000004 0.46699792999999995 0.469163025 0.46922098 0.486224285 0.53553361 0.499443215 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47392139 0.46910420500000005 0.469216655 0.487487185 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.466815415 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009981999999995 0.48588174500000003 0.39592607 0.51332387 0.46997353 0.39778409 0.462692825 0.46915005 0.48470967000000004 0.48375989999999996 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.527386175 0.49888702 0.47925065499999997 0.5040415549999999 0.47919010500000003 0.49577734500000004
192 0.45923680282312923 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.5087757 0.46919676 0.39683172499999997 0.50719621 0.449697065 0.41004806 0.491381415 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.514395605 0.469195895 0.43510278500000005 0.5001300249999999 0.39684037499999997 0.47194227 0.46918724500000003 0.46843556000000003 0.49646588500000005 0.48238022499999994 0.46088929999999995 0.478678025 0.486072045 0.39584822 0.46918810999999994 0.48471399500000006 0.399359255 0.40320591 0.45373056 0.474910085 0.48185430500000004 0.46918810999999994 0.395864655 0.48079727499999997 0.46919676 0.48706939 0.46890525499999997 0.39671668 0.39590963500000004 0.46918724500000003 0.502823635 0.48509546 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.51677003 0.49367193499999995 0.423106965 0.39965076 0.48902947999999996 0.51346573 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583736499999996 0.404492165 0.469230495 0.516431815 0.49842857 0.47836749 0.448724805 0.50184705 0.395918285 0.500842785 0.45445283500000005 0.39718291499999997 0.52288039 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.52320563 0.395883685 0.43875481499999996 0.492182405 0.39609820500000004 0.506975635 0.42089343 0.5019828550000001 0.48550633499999996 0.45209916999999994 0.49961362 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.48924486500000003 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763536499999994 0.46911545 0.46915177999999996 0.52240464 0.47508308499999996 0.49792946499999996 0.48645437499999994 0.46914572499999996 0.49937488 0.45161996 0.39581189 0.39666132 0.44971090500000005 0.51319066 0.47437292 0.52532661 0.48416472 0.49364339 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.51014586 0.47014306999999994 0.469166485 0.39786367 0.517040775 0.46918119 0.486475135 0.42651506499999997 0.48944814 0.459018305 0.49685254 0.51235161 0.485210505 0.39581189 0.46888017000000004 0.41325894 0.4848498 0.53146465 0.506039705 0.39582054 0.493789575 0.39585168 0.46906009000000004 0.39585168 0.49777809 0.490696335 0.398383535 0.49292284500000005 0.46901510999999996 0.46918810999999994 0.46834041 0.46918984 0.49677815 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.44846444 0.469185515 0.50715815 0.5013695699999999 0.503015665 0.445048555 0.46527138999999995 0.46916994500000003 0.48884869499999994 0.48317343 0.47981117500000003 0.395869845 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340378500000004 0.46918810999999994 0.51525628 0.474718055 0.39608004 0.46399551499999997 0.4691933 0.46726348500000003 0.425086085 0.46870544 0.46914745500000005 0.45893786000000003 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.40435982 0.4691846499999999 0.46903673500000004 0.425745215 0.39994313 0.396331755 0.46815876 0.449532715 0.5017640099999999 0.396132805 0.50347152 0.469185515 0.51169594 0.395812755 0.39596326499999995 0.46606891999999994 0.39619768 0.4407841049999999 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983573 0.46711038000000005 0.47417829499999997 0.39749518 0.49128886 0.45273062 0.47958195 0.397338615 0.396136265 0.49064357 0.45226265499999996 0.47758553 0.503302845 0.44983287 0.51803985 0.469213195 0.47775680000000004 0.469202815 0.51205751 0.46918984 0.46912150499999994 0.399738125 0.44863311499999997 0.496535085 0.46868987 0.43776525499999996 0.40337545 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.503832225 0.48052652999999995 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036650499999994 0.46922098 0.4762171 0.50695401 0.51589811 0.488549405 0.39718032000000003 0.499149115 0.44664188499999996 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.50113948 0.461012995 0.46902203 0.39636549000000004 0.472716445 0.47437810999999996 0.493171965 0.46916907999999996 0.396025545 0.48579784 0.49202411 0.47807079500000005 0.52007433 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.443441385 0.46460274499999993 0.397407815 0.46916994500000003 0.469166485 0.4770648 0.4499211 0.39581189 0.46918119 0.46314262500000003 0.464512785 0.46304314999999996 0.45546488500000004 0.52708602 0.466943435 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.398783165 0.49839137499999997 0.46917946 0.46906181999999996 0.46916475499999993 0.436991945 0.46924087500000006 0.47768933 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.5132053649999999 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.493393405 0.401419685 0.46912669500000004 0.461258655 0.48861082 0.482504785 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.499797865 0.46248608999999996 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.40109012 0.513603265 0.47935532 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.465969445 0.46918984 0.52863091 0.39732737 0.46907739000000004 0.46290821 0.469163025 0.46922098 0.486224285 0.53553361 0.499443215 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47392139 0.46910420500000005 0.469216655 0.48448304000000003 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.46681455 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009981999999995 0.48588174500000003 0.39592607 0.51332387 0.46997353 0.39778409 0.462692825 0.46915005 0.48470967000000004 0.48375989999999996 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.527386175 0.49888702 0.47925065499999997 0.50404242 0.47919010500000003 0.49577734500000004
193 0.45923067721088434 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.5087757 0.46919676 0.39683172499999997 0.50719621 0.449697065 0.41004806 0.49138228 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.488883295 0.514395605 0.469195895 0.43510278500000005 0.5001300249999999 0.39684037499999997 0.47194227 0.46918724500000003 0.46843556000000003 0.49646588500000005 0.48238022499999994 0.46088929999999995 0.478679755 0.486072045 0.39584822 0.46918810999999994 0.48471399500000006 0.399359255 0.40320591 0.45373056 0.47491095 0.47804224999999995 0.46918810999999994 0.395864655 0.48079727499999997 0.46919676 0.48706939 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.502823635 0.48509546 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.51677003 0.4936728 0.423106965 0.39965076 0.48902947999999996 0.513464865 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583736499999996 0.404492165 0.469230495 0.516430085 0.49842857 0.478366625 0.44872394 0.50184705 0.395918285 0.500842785 0.45445283500000005 0.39718291499999997 0.52288039 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.52320563 0.395883685 0.43875481499999996 0.492182405 0.39609820500000004 0.5043148949999999 0.42089343 0.5019828550000001 0.48550633499999996 0.45209916999999994 0.49961362 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.48924486500000003 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763622999999996 0.46911545 0.46915177999999996 0.52240464 0.47508308499999996 0.49792946499999996 0.48645437499999994 0.46914572499999996 0.499375745 0.45161996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437292 0.52532661 0.48416472 0.49364339 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.510144995 0.47014306999999994 0.469166485 0.39786367 0.517040775 0.46918119 0.486475135 0.42651506499999997 0.48944814 0.459018305 0.49685254 0.51235161 0.485210505 0.39581189 0.46888017000000004 0.41325894 0.4848498 0.53146465 0.506039705 0.39582054 0.49379044 0.39585168 0.46906009000000004 0.39585168 0.49777809 0.490696335 0.398383535 0.49292284500000005 0.46901510999999996 0.46918810999999994 0.46834041 0.46918984 0.49677815 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.44846444 0.469185515 0.507157285 0.5013695699999999 0.503015665 0.445048555 0.46527138999999995 0.46916994500000003 0.48884869499999994 0.48317343 0.47981117500000003 0.395869845 0.396515135 0.465301665 0.509975455 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340378500000004 0.46918810999999994 0.51525628 0.474718055 0.39608004 0.46399551499999997 0.4691933 0.46726348500000003 0.423494485 0.46870544 0.46914745500000005 0.45893786000000003 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.40435982 0.4691846499999999 0.46903673500000004 0.425745215 0.39994313 0.396331755 0.46815876 0.44953184999999996 0.5017640099999999 0.396132805 0.50347152 0.469185515 0.51169594 0.395812755 0.39596326499999995 0.46606891999999994 0.39619768 0.4407841049999999 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983573 0.46711038000000005 0.47417829499999997 0.39749518 0.49128886 0.45273062 0.47958195 0.397338615 0.396136265 0.49064357 0.45145388000000003 0.47758553 0.503302845 0.44983287 0.51803985 0.469213195 0.47775680000000004 0.469202815 0.51205751 0.46918984 0.46912150499999994 0.399738125 0.44863311499999997 0.496535085 0.46868987 0.43776525499999996 0.40337545 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.503832225 0.48052652999999995 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.515897245 0.488549405 0.39718032000000003 0.499149115 0.44664188499999996 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.50113948 0.461012995 0.46902203 0.39636549000000004 0.47271557999999997 0.47437810999999996 0.493171965 0.46916907999999996 0.396025545 0.485798705 0.49202411 0.47807079500000005 0.52007433 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.443441385 0.46460188 0.397407815 0.46916994500000003 0.469166485 0.4770648 0.449920235 0.39581189 0.46918119 0.46314262500000003 0.464512785 0.46304314999999996 0.45546488500000004 0.52708602 0.466943435 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.398783165 0.49839224 0.46917946 0.46906181999999996 0.46916475499999993 0.436991945 0.46924087500000006 0.47769019500000004 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.51320623 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.493393405 0.401419685 0.46912669500000004 0.461258655 0.48861082 0.48250392 0.39671840999999997 0.406125285 0.51185683 0.469220115 0.46918897499999995 0.499797865 0.46248608999999996 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.40109012 0.5136023999999999 0.47935532 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.465969445 0.46918984 0.52863091 0.39732737 0.46907739000000004 0.46908257999999997 0.469163025 0.46922098 0.486224285 0.535532745 0.499443215 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47392139 0.46910420500000005 0.469216655 0.48448304000000003 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.46681455 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009981999999995 0.48588087999999996 0.39592607 0.51332387 0.46997353 0.39778409 0.462692825 0.46915005 0.48470967000000004 0.48375989999999996 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.527386175 0.49888702 0.47925065499999997 0.50404242 0.47919010500000003 0.49577734500000004
194 0.45924300297052156 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.5087765649999999 0.46919676 0.39683172499999997 0.50719621 0.449697065 0.41004806 0.49138228 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.48888243 0.514393875 0.469195895 0.43510278500000005 0.5001300249999999 0.39684037499999997 0.47194227 0.46918724500000003 0.46843556000000003 0.49646588500000005 0.48238022499999994 0.46088929999999995 0.47868062 0.486072045 0.39584822 0.46918810999999994 0.48471399500000006 0.399359255 0.40320591 0.45373056 0.47491095 0.474423955 0.46918810999999994 0.395864655 0.480795545 0.46919676 0.48706939 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.502823635 0.48509546 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.516769165 0.4936728 0.423106965 0.39965076 0.48902947999999996 0.513464865 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583736499999996 0.404492165 0.469230495 0.5164309499999999 0.49842857 0.478366625 0.44872394 0.50184705 0.395918285 0.500842785 0.45445283500000005 0.39718291499999997 0.52288039 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.523204765 0.395883685 0.43875481499999996 0.492182405 0.39609820500000004 0.507487715 0.42089343 0.5019828550000001 0.48550633499999996 0.45209916999999994 0.49961362 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.48924486500000003 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763622999999996 0.46911545 0.46915177999999996 0.52240464 0.47508308499999996 0.49792946499999996 0.48645437499999994 0.46914572499999996 0.499375745 0.45161996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437292 0.52532661 0.48416472 0.49364339 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.51014413 0.47014306999999994 0.469166485 0.39786367 0.517040775 0.46918119 0.486475135 0.42651506499999997 0.48944814 0.459018305 0.496853405 0.51235161 0.485210505 0.39581189 0.46888017000000004 0.41325894 0.4848498 0.53146465 0.50604057 0.39582054 0.49379044 0.39585168 0.46906009000000004 0.39585168 0.497777225 0.490696335 0.398383535 0.49292284500000005 0.46901510999999996 0.46918810999999994 0.46834041 0.46918984 0.49677815 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.44846444 0.469185515 0.50715815 0.501370435 0.503015665 0.445048555 0.46527138999999995 0.46916994500000003 0.48884869499999994 0.48317343 0.47981117500000003 0.395869845 0.396515135 0.465301665 0.50997459 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340464999999994 0.46918810999999994 0.51525628 0.474718055 0.39608004 0.46399551499999997 0.4691933 0.46726348500000003 0.42205599 0.46870544 0.46914745500000005 0.45893786000000003 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.40435982 0.4691846499999999 0.46903673500000004 0.425745215 0.39994313 0.396331755 0.46815876 0.44953184999999996 0.501763145 0.396132805 0.50347152 0.469185515 0.51169594 0.395812755 0.39596326499999995 0.46606891999999994 0.39619768 0.44078324 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.45983573 0.46711038000000005 0.47417829499999997 0.39749518 0.49128886 0.45273062 0.47958195 0.397338615 0.396136265 0.49064357 0.45292005500000004 0.477586395 0.503302845 0.44983287 0.51803985 0.469213195 0.47775680000000004 0.469202815 0.51205751 0.46918984 0.46912150499999994 0.399738125 0.44863311499999997 0.496535085 0.46868987 0.43776525499999996 0.40337545 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5000997500000001 0.503832225 0.48052652999999995 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.46769511999999996 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.515897245 0.488549405 0.39718032000000003 0.499149115 0.44664188499999996 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.50113948 0.461012995 0.46902203 0.39636549000000004 0.47271557999999997 0.47437810999999996 0.493171965 0.46916907999999996 0.396025545 0.485798705 0.49202411 0.47807079500000005 0.52007433 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.443441385 0.46460188 0.397407815 0.46916994500000003 0.469166485 0.4770648 0.449920235 0.39581189 0.46918119 0.46314262500000003 0.464512785 0.46304314999999996 0.45546488500000004 0.52708602 0.466943435 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.398783165 0.49839224 0.46917946 0.46906181999999996 0.46916475499999993 0.436991945 0.46924087500000006 0.47769019500000004 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.51320623 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49269967499999995 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.493393405 0.401419685 0.46912669500000004 0.461258655 0.48861082 0.482503055 0.39671840999999997 0.406125285 0.511857695 0.469220115 0.46918897499999995 0.499797 0.46248608999999996 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.40109012 0.5136023999999999 0.47935532 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.465969445 0.46918984 0.52863091 0.39732737 0.46907739000000004 0.474937765 0.469163025 0.46922098 0.48622515 0.535532745 0.499443215 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.47392139 0.46910420500000005 0.469216655 0.48448304000000003 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.46681455 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009981999999995 0.48588087999999996 0.39592607 0.51332387 0.46997353 0.39778409 0.462692825 0.46915005 0.48470967000000004 0.48375989999999996 0.46918638 0.46918810999999994 0.39615789 0.48057323999999996 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035725500000005 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.527386175 0.49888702 0.47925065499999997 0.50404242 0.47919010500000003 0.49577734500000004
195 0.45926450439909294 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.5087765649999999 0.46919676 0.39683172499999997 0.50719621 0.449697065 0.41004806 0.49138228 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.48888243 0.514393875 0.469195895 0.43510278500000005 0.5001300249999999 0.39684037499999997 0.47194227 0.46918724500000003 0.46843556000000003 0.49646588500000005 0.482378495 0.46088929999999995 0.47868062 0.486072045 0.39584822 0.46918810999999994 0.48471485999999997 0.399359255 0.40320591 0.45373056 0.47491095 0.48289489999999996 0.46918810999999994 0.395864655 0.480795545 0.46919676 0.48706939 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.502823635 0.48509546 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.516769165 0.4936728 0.423106965 0.39965076 0.48902947999999996 0.513464865 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583736499999996 0.404492165 0.469230495 0.516430085 0.49842857 0.47836749 0.44872394 0.501846185 0.395918285 0.5008419199999999 0.45445283500000005 0.39718291499999997 0.52288039 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.523204765 0.395883685 0.43875481499999996 0.492182405 0.39609820500000004 0.507864855 0.42089343 0.5019828550000001 0.48550633499999996 0.45209916999999994 0.49961362 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.48924486500000003 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763622999999996 0.46911545 0.46915177999999996 0.5224055049999999 0.47508308499999996 0.49792946499999996 0.48645437499999994 0.46914572499999996 0.499375745 0.451620825 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437292 0.52532661 0.48416472 0.49364339 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.51014413 0.47014306999999994 0.469166485 0.39786367 0.517040775 0.46918119 0.486475135 0.42651506499999997 0.48944814 0.459018305 0.496853405 0.51235161 0.485210505 0.39581189 0.46888017000000004 0.41325894 0.4848498 0.53146465 0.506041435 0.39582054 0.49379044 0.39585168 0.46906009000000004 0.39585168 0.497777225 0.490696335 0.398383535 0.49292198000000004 0.46901510999999996 0.46918810999999994 0.46834041 0.46918984 0.49677815 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.44846444 0.469185515 0.507159015 0.501370435 0.503015665 0.445048555 0.46527138999999995 0.46916994500000003 0.48884869499999994 0.48317343 0.47981117500000003 0.395869845 0.396515135 0.465301665 0.50997459 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340464999999994 0.46918810999999994 0.51525628 0.474718055 0.39608004 0.46399551499999997 0.4691933 0.46726348500000003 0.42735324999999996 0.46870544 0.46914745500000005 0.45893786000000003 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.40435982 0.4691846499999999 0.46903673500000004 0.425745215 0.39994313 0.396331755 0.46815876 0.44953184999999996 0.501763145 0.396132805 0.50347152 0.469185515 0.51169594 0.395812755 0.39596326499999995 0.46606891999999994 0.39619768 0.44078324 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459834865 0.46710951500000003 0.47417829499999997 0.39749518 0.49128886 0.45273062 0.47958195 0.397338615 0.396136265 0.49064357 0.45223670499999996 0.477586395 0.503302845 0.44983287 0.51803985 0.469213195 0.47775680000000004 0.469202815 0.51205751 0.46918984 0.46912150499999994 0.399738125 0.44863311499999997 0.49653595 0.46868987 0.43776525499999996 0.40337545 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5001006149999999 0.50383136 0.48052652999999995 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.467695985 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.51589811 0.488549405 0.39718032000000003 0.499149115 0.44664188499999996 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.50113948 0.461012995 0.46902203 0.39636549000000004 0.47271471499999995 0.47437810999999996 0.493171965 0.46916907999999996 0.396025545 0.485798705 0.49202411 0.47807165999999995 0.52007433 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.443441385 0.46460188 0.397407815 0.46916994500000003 0.46916735000000004 0.4770648 0.449920235 0.39581189 0.46918119 0.46314262500000003 0.464512785 0.46304314999999996 0.45546488500000004 0.52708602 0.466943435 0.39750123499999995 0.480952975 0.39816728500000004 0.39590531 0.398783165 0.49839224 0.46917946 0.46906181999999996 0.46916475499999993 0.436991945 0.46924087500000006 0.47769019500000004 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.51320623 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49270053999999996 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.493393405 0.401419685 0.46912669500000004 0.461258655 0.48861082 0.482503055 0.39671840999999997 0.406125285 0.511857695 0.469220115 0.46918897499999995 0.499797 0.46248608999999996 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.40109012 0.5136023999999999 0.47935532 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.465969445 0.46918984 0.52863091 0.39732737 0.46907739000000004 0.47095271 0.469163025 0.46922098 0.48622515 0.535532745 0.499443215 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.473920525 0.46910420500000005 0.469216655 0.48448304000000003 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.46681455 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009981999999995 0.48588087999999996 0.39592607 0.5133247350000001 0.46997353 0.39778409 0.462692825 0.46915005 0.48470967000000004 0.483760765 0.46918638 0.46918810999999994 0.39615789 0.480574105 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035725500000005 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.527386175 0.49888702 0.47925065499999997 0.50404242 0.47919010500000003 0.49577821000000005
196 0.4592373912585033 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.5087765649999999 0.46919676 0.39683172499999997 0.50719621 0.449697065 0.410048925 0.49138228 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.48888243 0.514393875 0.469195895 0.43510278500000005 0.5001300249999999 0.39684037499999997 0.47194227 0.46918724500000003 0.46843556000000003 0.49646588500000005 0.482378495 0.46088929999999995 0.47867889 0.486072045 0.39584822 0.46918810999999994 0.48471485999999997 0.399359255 0.40320591 0.45373056 0.47491095 0.479297365 0.46918810999999994 0.395864655 0.480795545 0.46919676 0.48706939 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.5028245 0.48509546 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.516769165 0.49367366500000004 0.423106965 0.39965076 0.48902947999999996 0.513464865 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583736499999996 0.404492165 0.469230495 0.516430085 0.49842857 0.47836749 0.44872394 0.501846185 0.395918285 0.5008419199999999 0.45445369999999996 0.39718291499999997 0.52288039 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.523204765 0.395883685 0.43875481499999996 0.492182405 0.39609820500000004 0.5058156699999999 0.42089343 0.5019828550000001 0.48550633499999996 0.45209916999999994 0.49961362 0.46916562 0.39581535 0.47282457000000006 0.395816215 0.395831785 0.48924486500000003 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763622999999996 0.46911545 0.46915177999999996 0.5224055049999999 0.47508308499999996 0.49792946499999996 0.48645437499999994 0.46914572499999996 0.499375745 0.45162168999999996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437292 0.52532661 0.48416472 0.49364339 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.51014413 0.47014306999999994 0.469166485 0.39786367 0.517040775 0.46918119 0.486475135 0.42651506499999997 0.48944814 0.459018305 0.496853405 0.51235161 0.485210505 0.39581189 0.46888017000000004 0.41325894 0.4848498 0.53146465 0.506041435 0.39582054 0.49379044 0.39585168 0.46906009000000004 0.39585168 0.497777225 0.490696335 0.398383535 0.49292198000000004 0.46901510999999996 0.46918810999999994 0.46834041 0.46918984 0.49677815 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.4484653049999999 0.469185515 0.507159015 0.501370435 0.503015665 0.445048555 0.46527138999999995 0.46916994500000003 0.48884869499999994 0.48317429500000003 0.47981117500000003 0.395869845 0.396515135 0.465301665 0.50997459 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340464999999994 0.46918810999999994 0.51525628 0.474718055 0.39608004 0.46399551499999997 0.4691933 0.46726348500000003 0.42574435 0.46870544 0.46914745500000005 0.45893786000000003 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.40435982 0.4691846499999999 0.46903673500000004 0.425745215 0.39994313 0.396331755 0.46815876 0.44953184999999996 0.501763145 0.396132805 0.503472385 0.469185515 0.51169594 0.395812755 0.39596326499999995 0.46606891999999994 0.39619768 0.44078324 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459834865 0.46710951500000003 0.47417829499999997 0.39749518 0.49128886 0.45273062 0.47958195 0.397338615 0.396136265 0.49064357 0.451385545 0.477586395 0.50330198 0.44983287 0.51803985 0.469213195 0.477755935 0.469202815 0.51205751 0.46918984 0.46912150499999994 0.39973726 0.44863311499999997 0.49653595 0.46868987 0.43776525499999996 0.40337545 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5001006149999999 0.50383136 0.48052652999999995 0.395852545 0.47855779 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.467695985 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.50695401 0.515898975 0.488549405 0.39718032000000003 0.499149115 0.44664188499999996 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.501140345 0.461012995 0.46902203 0.39636549000000004 0.47271471499999995 0.47437810999999996 0.493171965 0.46916907999999996 0.396025545 0.485798705 0.492024975 0.47807165999999995 0.52007433 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344225000000004 0.46460188 0.397407815 0.46916994500000003 0.46916735000000004 0.4770648 0.4499211 0.39581189 0.46918119 0.46314262500000003 0.464512785 0.46304314999999996 0.45546488500000004 0.527086885 0.466943435 0.39750123499999995 0.48095211 0.39816728500000004 0.39590531 0.398783165 0.49839224 0.46917946 0.46906181999999996 0.46916475499999993 0.436991945 0.46924087500000006 0.47769019500000004 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.51320623 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49270053999999996 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.493393405 0.401419685 0.46912669500000004 0.461258655 0.48861082 0.482503055 0.39671840999999997 0.406125285 0.511857695 0.469220115 0.46918897499999995 0.499797 0.46248608999999996 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.40109012 0.5136023999999999 0.47935532 0.46900819 0.46883692000000005 0.469154375 0.448794005 0.4691587 0.46918810999999994 0.46831446 0.465969445 0.46918984 0.52863091 0.39732737 0.46907739000000004 0.46709394499999995 0.469163025 0.46922098 0.48622515 0.535532745 0.499443215 0.39595201999999996 0.482899225 0.396667375 0.5118023349999999 0.473920525 0.46910420500000005 0.469216655 0.48448304000000003 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.46681455 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009981999999995 0.48588001499999994 0.39592607 0.5133247350000001 0.46997353 0.39778409 0.462692825 0.46915005 0.48470967000000004 0.48376163000000005 0.46918638 0.46918810999999994 0.39615789 0.48057497 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035811999999995 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.488635905 0.46935073 0.45402812000000004 0.46920022 0.527386175 0.49888702 0.47925065499999997 0.5040432850000001 0.47919010500000003 0.49577821000000005
197 0.4592313421428571 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.5087765649999999 0.46919676 0.39683172499999997 0.507197075 0.449697065 0.410048925 0.49138228 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.48888243 0.514393875 0.469195895 0.43510278500000005 0.5001291600000001 0.39684037499999997 0.47194227 0.46918724500000003 0.46843556000000003 0.49646588500000005 0.482378495 0.46088929999999995 0.47868062 0.486072045 0.39584822 0.46918810999999994 0.48471485999999997 0.399359255 0.40320591 0.45373056 0.47491095 0.47590742999999996 0.46918810999999994 0.395864655 0.480795545 0.46919676 0.48706939 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.5028245 0.48509546 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.516769165 0.49367366500000004 0.42310783 0.39965076 0.48902947999999996 0.513464865 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583736499999996 0.404492165 0.469230495 0.516430085 0.49842857 0.478368355 0.44872394 0.501846185 0.395918285 0.5008419199999999 0.45445369999999996 0.39718291499999997 0.52288039 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.523204765 0.395883685 0.43875481499999996 0.492182405 0.39609820500000004 0.503171365 0.420894295 0.5019828550000001 0.48550633499999996 0.45209916999999994 0.49961362 0.46916562 0.39581535 0.47282543499999996 0.395816215 0.395831785 0.48924486500000003 0.48355835500000005 0.46918810999999994 0.46919156999999995 0.49763622999999996 0.46911545 0.46915177999999996 0.5224055049999999 0.47508308499999996 0.49793033 0.48645437499999994 0.46914572499999996 0.499375745 0.45162168999999996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437378500000005 0.52532834 0.48416472 0.493642525 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.51014413 0.47014306999999994 0.469166485 0.39786367 0.517040775 0.46918119 0.486475135 0.42651506499999997 0.48944814 0.45901744 0.49685254 0.51235161 0.485210505 0.39581189 0.46888017000000004 0.41325894 0.4848498 0.53146465 0.506041435 0.39582054 0.49379044 0.39585168 0.46906009000000004 0.39585168 0.497777225 0.490696335 0.398383535 0.49292198000000004 0.46901510999999996 0.46918810999999994 0.46834041 0.46918984 0.49677815 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.4484653049999999 0.469185515 0.507159015 0.5013713 0.503015665 0.445048555 0.46527138999999995 0.46916994500000003 0.48884869499999994 0.48317429500000003 0.47981117500000003 0.395869845 0.396515135 0.465301665 0.50997459 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340464999999994 0.46918810999999994 0.5152554149999999 0.474718055 0.39608004 0.46399551499999997 0.4691933 0.46726348500000003 0.42425741499999997 0.46870544 0.46914745500000005 0.45893786000000003 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.40435982 0.4691846499999999 0.46903673500000004 0.425745215 0.39994313 0.396331755 0.46815876 0.44953184999999996 0.501763145 0.396132805 0.50347152 0.469185515 0.51169594 0.395812755 0.39596326499999995 0.46606891999999994 0.39619768 0.4407841049999999 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459834865 0.46710951500000003 0.47417742999999996 0.39749518 0.49128886 0.45273062 0.47958195 0.397338615 0.396136265 0.49064357 0.45066846 0.477586395 0.50330198 0.44983287 0.51803985 0.469213195 0.477755935 0.469202815 0.5120566449999999 0.46918984 0.46912150499999994 0.39973726 0.44863311499999997 0.49653595 0.46868987 0.43776525499999996 0.40337545 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5001006149999999 0.50383136 0.48052652999999995 0.395852545 0.47855692499999997 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.467695985 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.506953145 0.515898975 0.488549405 0.39718032000000003 0.499149115 0.44664188499999996 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.50114121 0.461012995 0.46902203 0.39636549000000004 0.47271471499999995 0.47437810999999996 0.493171965 0.46916907999999996 0.396025545 0.485798705 0.492024975 0.47807165999999995 0.52007433 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344225000000004 0.46460188 0.397407815 0.46916994500000003 0.46916735000000004 0.4770648 0.4499211 0.39581189 0.46918119 0.46314262500000003 0.464512785 0.46304314999999996 0.45546488500000004 0.527086885 0.466943435 0.39750123499999995 0.48095211 0.39816728500000004 0.39590531 0.398783165 0.49839310500000006 0.46917946 0.46906181999999996 0.46916475499999993 0.436991945 0.46924087500000006 0.47769019500000004 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.51320623 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49270053999999996 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.493393405 0.401419685 0.46912669500000004 0.461258655 0.48861082 0.482503055 0.39671840999999997 0.406125285 0.511857695 0.469220115 0.46918897499999995 0.499797 0.46248608999999996 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.40109012 0.5136023999999999 0.47935532 0.46900819 0.46883692000000005 0.469154375 0.44879487 0.4691587 0.46918810999999994 0.46831446 0.465969445 0.46918984 0.52863091 0.39732737 0.46907739000000004 0.472659355 0.469163025 0.46922098 0.48622515 0.53553361 0.499443215 0.39595201999999996 0.482899225 0.396667375 0.5118023349999999 0.473920525 0.46910420500000005 0.469216655 0.48448304000000003 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.466815415 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009981999999995 0.48588001499999994 0.39592607 0.5133247350000001 0.469974395 0.39778409 0.46269196 0.46915005 0.48470967000000004 0.48376163000000005 0.46918638 0.46918810999999994 0.39615789 0.48057497 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035811999999995 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.48863503999999996 0.46935073 0.45402812000000004 0.46920022 0.52738531 0.49888702 0.47925065499999997 0.5040432850000001 0.47919010500000003 0.49577821000000005
198 0.45921810038548755 0.396899195 0.46872360500000004 0.50509426 0.39581708 0.5087765649999999 0.46919676 0.39683172499999997 0.507197075 0.449697065 0.410048925 0.49138228 0.47809415000000005 0.396200275 0.39582227 0.48685832999999995 0.46917773 0.48888243 0.51439474 0.469195895 0.43510278500000005 0.5001291600000001 0.39684037499999997 0.47194313499999996 0.46918724500000003 0.46843556000000003 0.49646588500000005 0.482378495 0.46088929999999995 0.47868062 0.486072045 0.39584822 0.46918810999999994 0.48471485999999997 0.399359255 0.40320591 0.45373056 0.47491095 0.47278651 0.46918810999999994 0.395864655 0.480795545 0.46919676 0.48706939 0.46890525499999997 0.396717545 0.39590963500000004 0.46918724500000003 0.502825365 0.48509546 0.3992148 0.399468245 0.39649005 0.39626169 0.46918724500000003 0.40278292499999996 0.395816215 0.516769165 0.49367366500000004 0.42310783 0.39965076 0.48902947999999996 0.513464865 0.39581189 0.46908431000000006 0.39722703000000004 0.395902715 0.46918638 0.47583736499999996 0.404492165 0.469230495 0.5164309499999999 0.498427705 0.478368355 0.44872394 0.501846185 0.395918285 0.5008419199999999 0.45445283500000005 0.39718291499999997 0.52288039 0.39625044499999995 0.39605236 0.46918810999999994 0.5044654049999999 0.46918984 0.3970696 0.3982633 0.5232038999999999 0.395883685 0.43875481499999996 0.492182405 0.39609820500000004 0.50408394 0.420894295 0.5019828550000001 0.48550547000000005 0.45210003499999996 0.49961362 0.46916562 0.39581535 0.47282543499999996 0.395816215 0.395831785 0.48924486500000003 0.48355921999999996 0.46918810999999994 0.46919156999999995 0.49763622999999996 0.46911545 0.46915177999999996 0.52240637 0.47508308499999996 0.49793033 0.48645437499999994 0.46914572499999996 0.499375745 0.45162168999999996 0.39581189 0.39666132 0.44971090500000005 0.513191525 0.47437378500000005 0.52532834 0.48416472 0.493642525 0.46907479499999993 0.46132353 0.459841785 0.46918810999999994 0.51014413 0.47014306999999994 0.469166485 0.39786367 0.517040775 0.46918119 0.486475135 0.42651506499999997 0.48944814 0.45901744 0.49685254 0.51235161 0.485210505 0.39581189 0.46888017000000004 0.41325894 0.4848498 0.53146465 0.506041435 0.39582054 0.493789575 0.39585168 0.46906009000000004 0.39585168 0.497777225 0.490696335 0.398383535 0.49292111499999997 0.46901510999999996 0.46918810999999994 0.46834041 0.46918984 0.49677815 0.39756092 0.46918810999999994 0.46917513499999997 0.43537007000000005 0.39582486499999997 0.46812502500000003 0.4655949 0.4484653049999999 0.469185515 0.507159015 0.5013713 0.503015665 0.445048555 0.46527138999999995 0.46916994500000003 0.48884869499999994 0.48317429500000003 0.47981117500000003 0.395869845 0.396515135 0.465301665 0.50997459 0.46918984 0.46749617 0.47015691 0.469185515 0.46918984 0.49340464999999994 0.46918810999999994 0.5152554149999999 0.474718055 0.39608004 0.46399465000000006 0.4691933 0.46726348500000003 0.422812865 0.46870544 0.46914745500000005 0.45893786000000003 0.46708875499999997 0.397669045 0.46896667000000003 0.39670457000000003 0.40435982 0.4691846499999999 0.46903673500000004 0.425745215 0.39994313 0.396331755 0.46815876 0.44953184999999996 0.501763145 0.396132805 0.50347152 0.469185515 0.511696805 0.395812755 0.39596326499999995 0.46606891999999994 0.39619768 0.4407841049999999 0.46872360500000004 0.4685359 0.4658371 0.46917427000000006 0.459834865 0.46710865 0.47417829499999997 0.39749518 0.49128886 0.45273062 0.47958195 0.397338615 0.396136265 0.49064270499999996 0.45211301 0.477586395 0.50330198 0.44983287 0.51803985 0.469213195 0.477755935 0.469202815 0.5120566449999999 0.46918984 0.46912150499999994 0.39973726 0.44863311499999997 0.49653595 0.46868987 0.43776525499999996 0.403376315 0.469754685 0.46918984 0.396009975 0.469182055 0.395814485 0.5001006149999999 0.50383136 0.48052652999999995 0.395852545 0.47855692499999997 0.398347205 0.49501354999999997 0.398556535 0.46925039 0.467695985 0.468957155 0.469185515 0.396106855 0.50120522 0.46918897499999995 0.48036564000000004 0.46922098 0.4762171 0.506953145 0.515898975 0.488549405 0.39718032000000003 0.499149115 0.44664188499999996 0.46918724500000003 0.46859471999999996 0.47021746 0.45318734000000005 0.50114121 0.461012995 0.46902203 0.39636549000000004 0.47271471499999995 0.47437810999999996 0.493171965 0.46916907999999996 0.396025545 0.485798705 0.492024975 0.47807252499999997 0.520075195 0.46918897499999995 0.46918897499999995 0.46251896 0.465886405 0.46918810999999994 0.39679366499999996 0.39657308999999996 0.44344225000000004 0.46460188 0.397407815 0.46916994500000003 0.46916735000000004 0.477065665 0.4499211 0.39581189 0.46918119 0.46314262500000003 0.464512785 0.46304314999999996 0.45546488500000004 0.527086885 0.466943435 0.39750123499999995 0.48095211 0.39816728500000004 0.39590531 0.398783165 0.49839310500000006 0.46917946 0.46906181999999996 0.46916475499999993 0.436991945 0.46924087500000006 0.47769019500000004 0.46907047 0.3971561 0.395911365 0.46911891 0.46903673500000004 0.401405845 0.5132070950000001 0.469182055 0.39975196500000004 0.395814485 0.46920022 0.49270053999999996 0.397674235 0.47378299 0.46919848999999997 0.454565285 0.493393405 0.401419685 0.46912669500000004 0.461258655 0.48861082 0.48250392 0.39671840999999997 0.406125285 0.511857695 0.469220115 0.46918897499999995 0.499797 0.46248608999999996 0.469272015 0.39604543999999997 0.46916389000000003 0.469249525 0.49400409500000003 0.40109012 0.5136023999999999 0.47935532 0.46900819 0.46883692000000005 0.469154375 0.44879487 0.4691587 0.46918810999999994 0.46831446 0.465969445 0.46918984 0.528630045 0.39732737 0.46907739000000004 0.46902549 0.469163025 0.46922098 0.48622515 0.53553361 0.499443215 0.39595201999999996 0.482899225 0.396667375 0.5118032 0.473920525 0.46910420500000005 0.469216655 0.48448304000000003 0.46918810999999994 0.46919243499999996 0.40165755999999997 0.39596932 0.466815415 0.46917946 0.46232433500000003 0.46918638 0.46628344 0.47009981999999995 0.48588001499999994 0.39592607 0.5133247350000001 0.469974395 0.39778409 0.46269196 0.46915005 0.48470967000000004 0.48376163000000005 0.46918638 0.46918810999999994 0.39615789 0.48057497 0.396726195 0.46918810999999994 0.46695035499999993 0.46920022 0.46915091500000006 0.49035639 0.46792607499999994 0.46912842499999996 0.396343 0.46918984 0.46929191 0.48863503999999996 0.46935073 0.45402812000000004 0.46920022 0.527384445 0.49888702 0.47925065499999997 0.5040432850000001 0.47919010500000003 0.49577821000000005
199 0.6199844250000001 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425 0.619984425
200 0.5483834379386622 0.55362249 0.5435997349999999 0.5640336300000001 0.487179245 0.6059203900000001 0.512655225 0.468998675 0.59463906 0.55880557 0.43468325999999996 0.581927885 0.592067415 0.5569726349999999 0.52040303 0.58762391 0.51418022 0.6129312149999999 0.61998356 0.51472517 0.596876815 0.60932849 0.46907479499999993 0.592539705 0.49913441000000003 0.529894675 0.562986115 0.582414015 0.581135545 0.5935681899999999 0.596039495 0.44918411999999996 0.5072377299999999 0.625856045 0.49871921 0.445046825 0.63181676 0.62298338 0.6215033649999999 0.51187586 0.50862692 0.552370835 0.5030701599999999 0.633263905 0.522016255 0.42798902499999997 0.44173906500000004 0.5035061200000001 0.58781767 0.631291705 0.43246972499999997 0.54456767 0.48179808 0.46567534499999996 0.5322543949999999 0.516205185 0.47851021499999996 0.58555829 0.5770596649999999 0.62133988 0.552664935 0.607197995 0.616335855 0.46108651999999994 0.52876931 0.41949818499999997 0.43364439499999996 0.50462716 0.61117959 0.539321445 0.499981245 0.55293568 0.55062267 0.6057430650000001 0.62809726 0.6401696129750245 0.42815424 0.63526984 0.608912425 0.43505175 0.61385071 0.539473685 0.511298905 0.50258922 0.6034196749999999 0.5070059100000001 0.42499698999999996 0.50344038 0.62672883 0.45334217499999996 0.589683475 0.6209463049999999 0.46943636499999997 0.62275156 0.512798815 0.634433385 0.61746122 0.6264667349999999 0.636697955 0.51764541 0.497560975 0.61226257 0.50867882 0.490964485 0.62793983 0.594643385 0.53253033 0.494877745 0.5803527199999999 0.52559303 0.54593264 0.6153289949999999 0.601764065 0.591342545 0.578457505 0.51118905 0.6164405199999999 0.61568278 0.469088635 0.44403044999999997 0.591102075 0.61804077 0.6323478699999999 0.6235586049999999 0.497740895 0.600528845 0.51018046 0.5810897 0.613867145 0.515947415 0.607056135 0.6207015100000001 0.58481785 0.44467747 0.62820625 0.512945 0.61794043 0.557661175 0.5897794900000001 0.6244011150000001 0.5856491149999999 0.6102981550000001 0.58999401 0.476240455 0.5036661450000001 0.5022674399999999 0.6120653500000001 0.621621005 0.60081343 0.43708277 0.591314 0.481151925 0.5306775 0.438384595 0.571675905 0.608576805 0.44562031999999996 0.56528615 0.5212403499999999 0.5046929 0.509158895 0.500425855 0.614792695 0.47025724999999996 0.5312752150000001 0.54990645 0.598134525 0.49744766 0.52143238 0.538176185 0.6140219800000001 0.521962625 0.546189545 0.611957225 0.566117415 0.618017415 0.592830345 0.51859172 0.588546 0.5792437899999999 0.6065397299999999 0.47505194500000003 0.49513464999999995 0.6086788750000001 0.60070444 0.5027812500000001 0.529593655 0.59062719 0.5432416250000001 0.49452915000000003 0.63084277 0.52958068 0.631231155 0.58967742 0.4508553 0.628615395 0.50215153 0.52457752 0.6181385149999999 0.509755745 0.51139319 0.607535345 0.525548915 0.44473802 0.541968345 0.48484028500000004 0.41496817999999996 0.520580355 0.49436566499999995 0.613303165 0.4774454 0.497624985 0.586685385 0.607651255 0.60414022 0.414929255 0.6192422550000001 0.5470891449999999 0.5938320149999999 0.43436321 0.48614383999999994 0.52791815 0.48776831 0.610945175 0.520717025 0.514919795 0.54038972 0.52993706 0.5964296099999999 0.59585525 0.585623165 0.512297115 0.5726412449999999 0.5892656799999999 0.6004276399999999 0.46680330500000006 0.48987026000000006 0.6176446 0.62075514 0.59593483 0.622671115 0.6097558 0.62250936 0.5111267700000001 0.57649309 0.5039836000000001 0.60180645 0.521782705 0.50946943 0.43998571000000003 0.63178908 0.62534656 0.5261146250000001 0.5928883 0.45594928500000004 0.50127442 0.500292645 0.46040317000000003 0.52058468 0.46512001500000005 0.596914875 0.545037365 0.6283870349999999 0.456061735 0.5886290399999999 0.4580694 0.6401696129750245 0.482686435 0.49412259999999997 0.606815665 0.543056515 0.5184541850000001 0.491604585 0.607537075 0.52567953 0.58864634 0.508589725 0.5915544699999999 0.596683055 0.581125165 0.6107860150000001 0.441976075 0.62140216 0.5966596999999999 0.52343745 0.514283155 0.608540475 0.5515759 0.60091896 0.55508953 0.513546175 0.47650514499999996 0.588275255 0.599461435 0.6227826999999999 0.518827865 0.45378851500000006 0.616648985 0.5970610599999999 0.609422775 0.5823655750000001 0.509485865 0.51663509 0.606789715 0.541432045 0.511586085 0.429212135 0.4785257849999999 0.59946749 0.62124819 0.435684065 0.52299284 0.49818636999999993 0.5817868900000001 0.6156897 0.46368325 0.519140995 0.586112755 0.60365928 0.607886535 0.61154462 0.60815555 0.624333645 0.6053295949999999 0.574334915 0.465588845 0.44367407 0.486755395 0.62262354 0.50053744 0.5171835 0.516772625 0.612370695 0.4938631 0.6249270349999999 0.522654625 0.54297607 0.45014773 0.528958745 0.53457 0.48880890499999996 0.59452488 0.51612301 0.49082002999999996 0.45062953499999997 0.49936276999999996 0.62950029 0.451361325 0.6011810550000001 0.5182647499999999 0.606286285 0.60804656 0.43346793499999997 0.51673716 0.610353515 0.607402135 0.554010875 0.49905828999999996 0.549590725 0.57540492 0.50667029 0.5093777399999999 0.631063345 0.61097199 0.49690963000000005 0.469109395 0.52271777 0.504742205 0.627274645 0.414119615 0.6080413699999999 0.5821277 0.518810565 0.530557265 0.5042949999999999 0.59857135 0.49632921500000005 0.517056345 0.557254625 0.6145280049999999 0.513527145 0.5839632299999999 0.483653505 0.514371385 0.61457904 0.507101925 0.591724875 0.59559748 0.60619546 0.50296809 0.49905136999999994 0.6305504000000001 0.41942292999999997 0.5961061 0.62213914 0.517045965 0.503010475 0.623501515 0.49110980499999995 0.48390349 0.43879201 0.439785895 0.62159246 0.5429778 0.62846056 0.5233076999999999 0.603957705 0.636424615 0.589216375 0.46509839 0.6359514599999999 0.6176463299999999 0.54030149 0.604706795 0.520419465 0.6177129349999999 0.61503403 0.5258681000000001 0.519424715 0.47927747 0.5684892450000001 0.5249416849999999 0.51911072 0.54048314 0.49832736499999997 0.51955014 0.62734125 0.518149705 0.51120981 0.40860005 0.505430745 0.5036263550000001 0.623603585 0.487485455 0.5914636449999999 0.50785015 0.58049285 0.56542109 0.619813155 0.6066937 0.63084969 0.62826334
201 0.5081338503854875 0.46577655 0.48842830499999995 0.5261596049999999 0.401295125 0.5306472250000001 0.477174655 0.40549296999999995 0.559228555 0.518154895 0.418595125 0.55113475 0.56282436 0.43915444499999995 0.41463948 0.560264825 0.47759418 0.58782459 0.5902587 0.47736322500000006 0.5702598999999999 0.58715335 0.4358216 0.561522535 0.47067937 0.48602274 0.4782758 0.48324868499999996 0.5450858049999999 0.53544019 0.546265665 0.39788702499999995 0.47424749499999996 0.592166025 0.42951575 0.41495606999999995 0.63189807 0.602262305 0.60013181 0.47444817499999997 0.397802255 0.45337245 0.47347159 0.621264625 0.47718590000000005 0.39791557 0.39763012 0.47317835500000005 0.542518485 0.606720515 0.405616665 0.45164418 0.41143984499999997 0.40555352 0.48288971 0.428478615 0.40330798 0.533198975 0.52636461 0.611026485 0.46436227499999994 0.53048374 0.5831406149999999 0.39829271 0.48369502500000006 0.40328895 0.39670975999999997 0.47344218000000005 0.5932308399999999 0.423328405 0.472719905 0.47149766 0.486181035 0.58654958 0.56175522 0.58551677 0.401270905 0.63765724 0.552640715 0.40827135000000003 0.58855119 0.429810715 0.420795685 0.47255122999999993 0.565188405 0.47481579999999995 0.400585825 0.425478795 0.61608241 0.39875548499999997 0.5525014500000001 0.616354885 0.40039293000000004 0.603456005 0.434410785 0.63234441 0.59093686 0.61238194 0.62998988 0.47769625 0.411355075 0.56987065 0.402175695 0.40982835 0.621326905 0.540016905 0.48589472 0.47158329499999996 0.54564546 0.48327809499999996 0.49351882999999996 0.595065505 0.579981635 0.56067743 0.520263765 0.47707085499999996 0.597439065 0.58520364 0.400980265 0.400260585 0.557630035 0.600485595 0.561958495 0.5844978 0.5342681149999999 0.578258555 0.47652590499999997 0.5481505 0.5958846600000001 0.476467085 0.58409471 0.599304005 0.5522800099999999 0.426582535 0.6039490550000001 0.47725682999999997 0.608102785 0.50910094 0.55844919 0.60232718 0.535121005 0.6147079249999999 0.5588332500000001 0.402239705 0.473455155 0.43963452000000003 0.589816685 0.612284195 0.5610493799999999 0.396760795 0.56010307 0.40454839 0.48225134000000003 0.39794325 0.50051495 0.5893461249999999 0.402134175 0.47935272500000004 0.48084658 0.473918795 0.47504588999999997 0.472709525 0.60457099 0.4107712 0.486305595 0.497278985 0.575097845 0.406331155 0.478901195 0.49031140999999995 0.59756103 0.47835451500000004 0.563726555 0.56192995 0.44951628 0.58811177 0.55815509 0.47795661500000003 0.525131985 0.5154881 0.588602225 0.40735445000000003 0.41428137 0.5927429799999999 0.57146225 0.47261524 0.48752005499999995 0.55619327 0.49360014 0.470552215 0.6202223 0.48240790499999997 0.58754779 0.55942491 0.39952966 0.628572145 0.472655895 0.48298831999999997 0.5865807199999999 0.47427604 0.47585552999999997 0.5863912849999999 0.48442681499999996 0.417785485 0.48756676499999996 0.410804935 0.41496817999999996 0.478337215 0.47132466 0.60353991 0.417058885 0.41199431 0.5503527899999999 0.583907005 0.533339105 0.40060572 0.60284791 0.49259674 0.51531337 0.396406145 0.41114315 0.48153166 0.411361995 0.56572557 0.47972035 0.47728451 0.490073535 0.48129464999999994 0.56741232 0.5599672649999999 0.549654735 0.420096765 0.49104839 0.55074723 0.57030142 0.42730999999999997 0.413225205 0.61009142 0.60849982 0.54039145 0.58964282 0.59183127 0.616742405 0.476948025 0.5331193949999999 0.4739854 0.533842535 0.48142267 0.47500437 0.41270187999999997 0.593928895 0.568470215 0.484170775 0.56394194 0.409197765 0.473472455 0.472655895 0.40187121499999995 0.47954389000000003 0.41470003 0.57292064 0.58148933 0.617740615 0.398411215 0.560240605 0.40470668499999995 0.58716892 0.41646463 0.47126843500000004 0.5794038149999999 0.49566489499999994 0.478899465 0.40996675 0.58795953 0.48208526 0.55828657 0.47556748499999996 0.5608141 0.60426478 0.5877389550000001 0.580837985 0.3999414 0.60736148 0.57379775 0.47882421 0.477460105 0.58258442 0.5057309 0.5260757 0.50737613 0.476063995 0.414866975 0.50670143 0.57844107 0.616460415 0.47598009 0.42088045500000004 0.598577405 0.553746185 0.591276805 0.51753642 0.47333838 0.47855346499999996 0.5886973750000001 0.489971465 0.47675599499999993 0.40854469 0.405696245 0.567798975 0.6156032 0.399077265 0.47832597 0.47229778499999997 0.514542655 0.574047735 0.396343865 0.48102996000000003 0.5463409199999999 0.5868341650000001 0.5481167650000001 0.54951374 0.56387793 0.5987434850000001 0.550502435 0.538176185 0.41057052 0.39783858499999997 0.414112695 0.5814374299999999 0.47165076499999997 0.47832424 0.477947965 0.594325065 0.47112744 0.61615334 0.48081976500000007 0.42487935 0.39929784 0.4826008 0.48579697499999996 0.420063895 0.563159115 0.47893319999999995 0.417877175 0.39883247 0.47207720999999997 0.62727205 0.42045401 0.5800819749999999 0.47935013000000004 0.573912795 0.5889421699999999 0.407962545 0.47703712 0.59078116 0.5919316099999999 0.48015025499999997 0.418972265 0.45721132000000003 0.52196868 0.47525608499999994 0.4748287749999999 0.6249114649999999 0.550988565 0.47205472 0.40270248000000003 0.48190274499999997 0.47434523999999995 0.62142465 0.414119615 0.542546165 0.54970231 0.47769279000000003 0.485983815 0.47332108 0.5678024349999999 0.47158675499999997 0.47603458499999995 0.50508907 0.59208731 0.47678280999999995 0.5083397399999999 0.410773795 0.47907506 0.57316803 0.47552682999999996 0.53626886 0.56836209 0.55853396 0.55723646 0.41108346500000004 0.59863017 0.41942292999999997 0.550341545 0.611202945 0.47715908500000004 0.47345429 0.608993735 0.469453665 0.46976852500000005 0.41642224499999997 0.397527185 0.617330605 0.49301712999999997 0.61768266 0.4804729 0.57989427 0.6118222849999999 0.560667915 0.40020609 0.61805288 0.569778095 0.43702222 0.5669564650000001 0.48064244 0.604189525 0.5944824949999999 0.48125485999999995 0.477973915 0.4052525 0.505899575 0.42948634 0.47980339 0.492049195 0.472386015 0.478169405 0.584218405 0.479607035 0.474759575 0.39794498 0.47404335500000006 0.47405979000000004 0.6184646199999999 0.470348075 0.5584171849999999 0.47529933500000004 0.48990053499999997 0.596267855 0.58163292 0.5910596899999999 0.602869535 0.58281278
202 0.49202191709750565 0.42546409 0.47155993999999996 0.537440935 0.39717686 0.46684395999999995 0.47016728999999996 0.40101746 0.53504402 0.49593737 0.418595125 0.52996474 0.541333435 0.40383649499999996 0.39746231 0.540246995 0.47025724999999996 0.5634774349999999 0.55034241 0.47009549500000003 0.54464898 0.56654386 0.41784344 0.541020305 0.46920800499999993 0.47240158499999996 0.44521896000000005 0.5418533 0.5196522100000001 0.49347557999999997 0.51305053 0.39670457000000003 0.46952373000000003 0.54598281 0.40955241499999995 0.41495606999999995 0.6152156799999999 0.5715228 0.5688395700000001 0.46954535499999994 0.39592088 0.421617435 0.46952805500000006 0.592534515 0.469649155 0.39791557 0.396406145 0.469427715 0.51191219 0.57168715 0.405616665 0.417581345 0.399563395 0.39972688 0.47080047 0.403130655 0.397099875 0.500726875 0.5535152299999999 0.59364431 0.425407865 0.47981377000000003 0.5472517650000001 0.396729655 0.471875665 0.39920441999999995 0.39670975999999997 0.469489995 0.573096235 0.405782745 0.47041381499999996 0.51079807 0.5165148549999999 0.56945199 0.51682885 0.515194865 0.39647967 0.6258828599999999 0.511584355 0.401447365 0.56142825 0.402717185 0.40147591 0.46939398 0.535337255 0.4697815 0.400585825 0.417211125 0.5945663999999999 0.396375005 0.52845445 0.607748135 0.39781869 0.57350711 0.434410785 0.61371577 0.55761879 0.5807471599999999 0.60357797 0.470107605 0.39783426 0.52953224 0.396039385 0.39786021 0.6041713599999999 0.505460155 0.472382555 0.46981263999999995 0.52363467 0.47193275500000004 0.474117745 0.5723125450000001 0.5601376699999999 0.540738315 0.486139515 0.47020189 0.5742043 0.5564207649999999 0.39586725 0.397932005 0.53023462 0.578742955 0.515466475 0.5382730649999999 0.57086886 0.559597045 0.472699145 0.52702028 0.5769290499999999 0.46970018999999996 0.5637871050000001 0.56840361 0.529091955 0.41535916 0.562861555 0.47017594 0.59480687 0.483516835 0.535774945 0.5682877 0.502574515 0.5803276350000001 0.53855938 0.39611118 0.469529785 0.419236955 0.56544531 0.59775652 0.5285297050000001 0.39595894 0.5383396699999999 0.396331755 0.47096655 0.396193355 0.464822455 0.572535715 0.402134175 0.44013016499999996 0.47109543499999995 0.46962233999999997 0.46898743000000004 0.4703134749999999 0.59267724 0.40396019 0.47288598499999995 0.477858005 0.553536855 0.39651946 0.46925817499999994 0.472456945 0.5770994549999999 0.47008338499999996 0.49863097999999995 0.5257297 0.414713005 0.5502213100000001 0.53566336 0.47004446 0.48635663 0.48054815500000003 0.5714717650000001 0.39753756500000004 0.400277885 0.57648963 0.547777685 0.469403495 0.47365929500000004 0.53168436 0.476043235 0.469230495 0.595946075 0.4711136 0.61256532 0.53660621 0.39711804 0.6200216199999999 0.469403495 0.47152361 0.547026865 0.47064390500000003 0.469777175 0.566973765 0.47149766 0.40612614999999996 0.471597135 0.401796825 0.41496817999999996 0.46989568000000004 0.470239085 0.5922447399999999 0.4102176 0.398758945 0.52170399 0.56202856 0.490734395 0.397039325 0.58052918 0.47385219 0.46354744499999995 0.39586725 0.398198425 0.46849611 0.39827887 0.517883285 0.47070705 0.46969327 0.47247424499999996 0.47032731499999997 0.545035635 0.5321116699999999 0.5272313399999999 0.401215545 0.450380415 0.52466229 0.54613159 0.41181093 0.40344638 0.6001568949999999 0.58900272 0.503565805 0.54912795 0.5743340499999999 0.6047180400000001 0.47011625500000004 0.508944375 0.46964656 0.49378870999999996 0.471327255 0.46968462 0.41270187999999997 0.5429414699999999 0.50710106 0.47202703999999995 0.538937385 0.409197765 0.473472455 0.46945971999999997 0.39639144 0.470448415 0.39963346 0.554190795 0.559766585 0.59441416 0.396115505 0.54189309 0.40098112999999996 0.540226235 0.40197069 0.469761605 0.554640595 0.47760715500000006 0.470315205 0.3981249 0.57217155 0.47137915499999994 0.536652055 0.469894815 0.54015098 0.57651904 0.558107515 0.5525862199999999 0.3999414 0.58603923 0.5530074749999999 0.46990346499999996 0.47013615000000003 0.5574120549999999 0.48813420499999993 0.45993953000000004 0.48108099499999996 0.46964137 0.406123555 0.46274732 0.5603833300000001 0.60421461 0.46949778000000003 0.406684075 0.57558484 0.522408965 0.573357465 0.47501647999999996 0.46933689 0.47052712999999996 0.570451065 0.472318545 0.470078195 0.40115759 0.401594415 0.543549565 0.60407275 0.399077265 0.46984551 0.47072434999999996 0.47429334 0.5354341349999999 0.39581189 0.47145181500000005 0.5194082799999999 0.57166639 0.49997173 0.49022318 0.524277365 0.5652602 0.49797704 0.5154232249999999 0.40071817 0.39783858499999997 0.40145688 0.53739163 0.46926942 0.47025032999999994 0.470180265 0.5715383700000001 0.46965175000000003 0.5988671799999999 0.4710098 0.399982055 0.39693639000000003 0.47088005 0.47196994999999997 0.40495148000000003 0.56718223 0.47066899 0.40225614 0.39614751 0.469363705 0.6166550399999999 0.406597575 0.561501775 0.470605845 0.5391138449999999 0.57027028 0.407962545 0.46985329499999995 0.57095536 0.577078695 0.5123490150000001 0.40291527 0.44145534499999994 0.55997678 0.46998045 0.46954795000000005 0.60474053 0.50846949 0.46982907500000004 0.39627553 0.4715807 0.46972613999999996 0.6067386800000001 0.414119615 0.59528435 0.52936097 0.46990086999999997 0.47272855499999994 0.47034461499999997 0.54390854 0.46934207999999994 0.469576495 0.48026010999999996 0.565221275 0.469995155 0.46732663 0.39920961 0.47060757499999994 0.526408725 0.469851565 0.49952712 0.5503354899999999 0.512579105 0.60036882 0.398340285 0.557851475 0.41942466 0.56893472 0.594195315 0.47001677999999997 0.46956698 0.58631084 0.46918897499999995 0.46939830499999996 0.406824205 0.397527185 0.609860465 0.47454937999999997 0.5935033150000001 0.471019315 0.558282245 0.566527425 0.5414450199999999 0.396281585 0.580934865 0.5216711199999999 0.4108923 0.533868485 0.47121913 0.584922515 0.57004365 0.47091638 0.470093765 0.39913176 0.5470329199999999 0.406068195 0.47082814999999995 0.47508568000000007 0.47018718499999995 0.46990086999999997 0.539802385 0.47008771 0.46952632499999997 0.39794498 0.46959898499999997 0.47107294499999997 0.60845657 0.470348075 0.53287806 0.46983339999999996 0.56811124 0.5817298 0.538143315 0.558235535 0.56677049 0.53628789
203 0.4833592676984127 0.40983267500000004 0.46911372 0.5308349299999999 0.39618038 0.5106164200000001 0.46929364 0.39913176 0.517949025 0.5129242399999999 0.418595125 0.515374785 0.52504289 0.39769586 0.396637965 0.52634731 0.46962233999999997 0.54566795 0.515459555 0.469427715 0.524133775 0.55028705 0.40863897499999996 0.526747805 0.46918984 0.469043655 0.470235625 0.584223595 0.50166886 0.467476275 0.49356207999999996 0.396293695 0.469263365 0.5122097499999999 0.40564174999999997 0.41495606999999995 0.585664685 0.5440875949999999 0.53859744 0.46920195 0.39587071 0.43685700499999996 0.46928326 0.5658077450000001 0.46912582999999997 0.39791557 0.39611983 0.469202815 0.491467915 0.5446178399999999 0.40561753 0.40603618999999996 0.39793979 0.39742598 0.46927806999999994 0.40349309 0.395999595 0.523805075 0.52408793 0.5741697 0.425407865 0.45256281000000004 0.52161057 0.396276395 0.46939224999999996 0.39920441999999995 0.39670975999999997 0.46929018 0.553204695 0.40205027 0.46962061 0.5429086 0.53306144 0.555716655 0.491182465 0.48621563500000003 0.396035925 0.603867745 0.48698894499999995 0.399006335 0.5375456 0.40062648 0.397963145 0.46924173999999996 0.515817665 0.469244335 0.400585825 0.41220018 0.5697045700000001 0.396375005 0.5146810549999999 0.5972677949999999 0.39698223499999996 0.544582375 0.434410785 0.58699938 0.533818315 0.54736162 0.5754403849999999 0.46949778000000003 0.39610772 0.502145475 0.395849085 0.39623400999999997 0.58348575 0.549680685 0.46959120000000004 0.46935938 0.516969845 0.46958774000000003 0.46973306 0.55231461 0.54401407 0.52733168 0.46711297500000004 0.47020189 0.553464195 0.536861385 0.395816215 0.397932005 0.51055414 0.5594967049999999 0.49354045500000004 0.5031324399999999 0.496848215 0.5451576 0.47067591 0.513509845 0.559067665 0.469213195 0.549140925 0.541430315 0.51251769 0.40881803 0.52480761 0.469623205 0.580725535 0.47066120499999997 0.520012915 0.541025495 0.48244337 0.54694988 0.524856915 0.39582486499999997 0.46938014 0.419236955 0.545364335 0.58162254 0.5046721399999999 0.39585340999999996 0.52350665 0.39589752500000003 0.46922098 0.396193355 0.49414854999999996 0.559091885 0.402134175 0.47012663499999996 0.46943636499999997 0.46934035 0.46898743000000004 0.46952719 0.5811260300000001 0.40078737000000003 0.46975728 0.471328985 0.5354168349999999 0.39586811499999996 0.46839403999999996 0.46696679 0.556713135 0.46923309 0.5202412750000001 0.50350958 0.43828339 0.52028712 0.5206063049999999 0.469244335 0.46563036500000005 0.50804218 0.557216565 0.396381925 0.39733082999999997 0.5615303199999999 0.5293211800000001 0.46923827999999995 0.46983599499999995 0.51434457 0.47071051 0.469230495 0.5709198950000001 0.469356785 0.5752552750000001 0.52023868 0.39711804 0.60286867 0.469403495 0.47010501 0.510535975 0.46932564499999996 0.46945799000000005 0.55171603 0.46930228999999996 0.40612614999999996 0.46926423 0.40179769 0.41496817999999996 0.46919848999999997 0.469664725 0.58010014 0.406284445 0.396731385 0.5007208200000001 0.544443975 0.52849597 0.397039325 0.5598669249999999 0.46972181500000004 0.497047165 0.39586725 0.39628677500000004 0.4661139 0.39721405499999995 0.480688285 0.46960504000000003 0.46888709000000006 0.467583535 0.46920454500000003 0.52742337 0.5123196050000001 0.53453367 0.400115265 0.47335481500000004 0.507179775 0.52741645 0.40494975 0.399572045 0.58890238 0.56741924 0.48172455500000005 0.5187257949999999 0.558553855 0.589565835 0.47011625500000004 0.52484567 0.46937322 0.52850462 0.46948480500000006 0.469363705 0.412702745 0.50769964 0.472740665 0.46943031 0.51895502 0.40919863 0.473472455 0.46926769 0.396326565 0.46929450500000003 0.39654541 0.539539425 0.535044885 0.5705609199999999 0.395885415 0.5288826249999999 0.40098112999999996 0.51631504 0.40088944 0.469761605 0.535240375 0.471290925 0.469268555 0.39638971 0.5598928750000001 0.46949086 0.52037708 0.46946231499999996 0.52573662 0.580075055 0.5583497150000001 0.531316735 0.3999414 0.5653864900000001 0.535420295 0.469206275 0.46902895 0.535517175 0.47896434 0.531323655 0.46795462000000004 0.46906787499999997 0.40168610499999996 0.44039744999999997 0.5460745 0.58971202 0.46916389000000003 0.400582365 0.5539122649999999 0.50132632 0.557912025 0.528335945 0.46918810999999994 0.46934899999999996 0.5533370400000001 0.46808091 0.46957736 0.398340285 0.39954004 0.52519513 0.58877609 0.399077265 0.469185515 0.46989222 0.45304375 0.5103750850000001 0.39581189 0.470204485 0.5012311700000001 0.5591861699999999 0.47378818 0.45318128499999993 0.49671413999999997 0.53938978 0.461679045 0.500181925 0.40071817 0.39783858499999997 0.400919715 0.50713393 0.469202815 0.469529785 0.46953065 0.5495362300000001 0.46965175000000003 0.57849643 0.46938792500000004 0.39639662999999997 0.396215845 0.46914399500000004 0.469213195 0.40495148000000003 0.55007426 0.46974863000000006 0.40191533 0.395856005 0.46922790000000003 0.600411205 0.406597575 0.5465511150000001 0.46934727000000004 0.511546295 0.55443386 0.407962545 0.46919416500000005 0.554102565 0.56415646 0.47120615499999996 0.401295125 0.43224742 0.563473975 0.46949605 0.469206275 0.579030135 0.48561618999999995 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.589086625 0.414119615 0.54656755 0.5158868649999999 0.46907047 0.46966558999999997 0.469500375 0.52638191 0.46924693 0.46920195 0.47112224999999996 0.54221833 0.469266825 0.49991896500000005 0.39920961 0.46963185500000004 0.48914193 0.469851565 0.47755438999999994 0.5379106300000001 0.47896088 0.48023848500000005 0.396508215 0.5267599150000001 0.41942466 0.561351265 0.5716724449999999 0.46923914499999997 0.46931613 0.56329665 0.46918810999999994 0.469272015 0.406824205 0.397527185 0.6004769449999999 0.46975209 0.5678552 0.469410415 0.5398404450000001 0.5345042600000001 0.52810153 0.396075715 0.58154642 0.49483709 0.40314016999999996 0.51022371 0.470043595 0.56524809 0.5494030200000001 0.46935592 0.46924347 0.39913176 0.509587935 0.399831545 0.469861945 0.469756415 0.46953843500000003 0.46936889499999995 0.5138930399999999 0.46875215 0.46924173999999996 0.39794498 0.46922617 0.46994671499999996 0.59590023 0.470348075 0.514516705 0.46983339999999996 0.49045327 0.5518215599999999 0.5049697 0.5650543299999999 0.541843785 0.508100135
204 0.4782777810657597 0.404755125 0.46896148 0.522360525 0.39618038 0.46403444000000005 0.46929364 0.398229565 0.52909109 0.52995436 0.418595125 0.5202023499999999 0.512509905 0.39639317 0.396267745 0.516495825 0.469361975 0.5334109 0.489819225 0.469427715 0.50882068 0.5375334900000001 0.403765565 0.5164482499999999 0.46918984 0.469043655 0.49535695500000004 0.595684845 0.48908138 0.451473775 0.51164577 0.396293695 0.469202815 0.48995330000000004 0.40321888499999997 0.41495606999999995 0.555552305 0.5240048900000001 0.512622355 0.46918984 0.39587071 0.454304055 0.46928326 0.54721111 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.52193754 0.524242765 0.40561753 0.403660035 0.39723914 0.39742598 0.46919156999999995 0.40389099 0.395999595 0.5019188450000001 0.5404398899999999 0.55566735 0.425407865 0.43830761 0.5501919 0.396091285 0.46917946 0.39920441999999995 0.39670975999999997 0.46922098 0.5363259499999999 0.400724225 0.46962061 0.561363375 0.534368455 0.544506255 0.47607697000000004 0.473334055 0.39596326499999995 0.5797757649999999 0.47123816 0.399006335 0.517938645 0.399392125 0.396537625 0.46920195 0.53106502 0.469209735 0.400585825 0.40868308999999997 0.5463270800000001 0.396375005 0.5055579 0.5863316 0.396653535 0.52146525 0.434410785 0.56056844 0.520372755 0.52435435 0.55350658 0.46930488499999995 0.395926935 0.48418288500000006 0.39583092000000003 0.39596759 0.5647905049999999 0.52313643 0.46923827999999995 0.46924001 0.516969845 0.46938014 0.46919676 0.535729965 0.531328845 0.517895395 0.45602367499999996 0.47020189 0.53696778 0.52300841 0.395816215 0.397932005 0.49684562 0.54299683 0.481861225 0.47950842499999996 0.51261976 0.53455616 0.4697590099999999 0.5042777 0.5426776449999999 0.4691933 0.53789506 0.522235965 0.500422395 0.404784535 0.49823135 0.469377545 0.56779119 0.46383808499999996 0.5084331599999999 0.52333538 0.49932297999999997 0.52145314 0.515120475 0.39582486499999997 0.469220115 0.419236955 0.530619545 0.5605545999999999 0.48732543000000006 0.39585340999999996 0.52345475 0.39583005499999996 0.46907825499999994 0.396193355 0.46689412999999996 0.548504285 0.402134175 0.50879992 0.469242605 0.4692452 0.46898743000000004 0.46952719 0.570162155 0.399080725 0.46927288 0.469618015 0.520552675 0.395840435 0.46820027999999997 0.46620904999999996 0.539030805 0.46919676 0.532870275 0.488596115 0.47252009 0.49979354 0.5084530549999999 0.46919762500000006 0.453731425 0.52684036 0.5454352650000001 0.396381925 0.396862865 0.548936785 0.51523552 0.46919676 0.46924693 0.501346215 0.46945885499999995 0.469230495 0.5506062349999999 0.46920022 0.5771435699999999 0.5078812899999999 0.39711804 0.5827608799999999 0.469403495 0.46912929 0.48225826 0.46893034000000006 0.469289315 0.5395541300000001 0.46930228999999996 0.40612614999999996 0.46913621 0.40179769 0.41496817999999996 0.46919416500000005 0.46937840999999997 0.56833095 0.40379411 0.396473615 0.48563954499999995 0.529988095 0.54976805 0.397039325 0.54310409 0.46921925 0.530989765 0.39586725 0.396227955 0.4661139 0.396797125 0.45552457 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46914918499999997 0.513624025 0.49759384500000003 0.5226001299999999 0.39943278 0.44615056500000005 0.4943302 0.5136084550000001 0.40157452 0.397951035 0.578042305 0.548019885 0.46806620499999996 0.49977105 0.545286485 0.5741869999999999 0.47011625500000004 0.50835358 0.46937322 0.5510205699999999 0.46934899999999996 0.46923135999999993 0.412702745 0.486385175 0.456075575 0.46943031 0.504399665 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.528060875 0.513406045 0.551670185 0.39586725 0.51966259 0.40098112999999996 0.503925645 0.40088944 0.469761605 0.520078655 0.470290985 0.46920541 0.39638971 0.55023342 0.46930056000000003 0.50822037 0.46946231499999996 0.515527025 0.56180885 0.54298645 0.51564034 0.3999414 0.54848439 0.5209168399999999 0.46918984 0.46902895 0.518282915 0.474029515 0.46789753 0.465125205 0.46906787499999997 0.399399045 0.42801843500000003 0.5345016650000001 0.5750987099999999 0.46916216 0.39800898999999995 0.5362316650000001 0.52333365 0.5447311549999999 0.56666323 0.46918638 0.46926077000000005 0.5380749800000001 0.46740621 0.46935938 0.398340285 0.39837921000000004 0.51147969 0.5729413999999999 0.399077265 0.46916389000000003 0.46949259 0.44060851 0.494400265 0.39581189 0.46963531500000005 0.48798109999999995 0.548997335 0.46039625 0.43190660999999997 0.532629805 0.52213476 0.439576565 0.48989015500000005 0.40071817 0.39783858499999997 0.400596205 0.53718749 0.46918119 0.46925385000000003 0.46929191 0.5300028 0.46965175000000003 0.55905642 0.46924001 0.39609215 0.396215845 0.46910160999999995 0.46905663000000003 0.40495148000000003 0.55017114 0.46940868499999994 0.40173368 0.395856005 0.46922790000000003 0.58302384 0.406597575 0.53429666 0.46934727000000004 0.49235454 0.541707115 0.407962545 0.46919416500000005 0.5401406 0.553272165 0.49128886 0.40026144999999996 0.42640694 0.54752943 0.46949605 0.4691933 0.556446715 0.47223377499999997 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.57295005 0.414119615 0.57218366 0.506266335 0.46907047 0.469259905 0.469500375 0.51292597 0.469206275 0.46918897499999995 0.46851687 0.52567434 0.46921406000000004 0.53092662 0.39920961 0.46963185500000004 0.46283036 0.469851565 0.50990885 0.529200945 0.45682899 0.509850895 0.39652983999999997 0.50540047 0.41942466 0.541241745 0.5478313149999999 0.46919243499999996 0.46931613 0.54451577 0.46918810999999994 0.469272015 0.406824205 0.397527185 0.5904948449999999 0.46910334000000004 0.546805425 0.46921406000000004 0.52455503 0.51571819 0.518243125 0.396075715 0.55368823 0.48180586499999994 0.40034881499999997 0.493739405 0.469534975 0.54823873 0.533273365 0.46920368 0.46919070500000004 0.39913176 0.53188677 0.398400835 0.46946491 0.468564445 0.469313535 0.469216655 0.49871661500000003 0.46875215 0.46915091500000006 0.39794498 0.46922617 0.46994671499999996 0.58290793 0.470348075 0.50152873 0.46983339999999996 0.55075761 0.525996985 0.482843 0.5460053 0.5258222549999999 0.49248083
205 0.4752239897732427 0.401469855 0.4689338 0.522360525 0.39618038 0.499927615 0.46929364 0.39773565 0.5275981000000001 0.50430365 0.418595125 0.5214245949999999 0.5025174250000001 0.396279855 0.39607312 0.50934833 0.469361975 0.52495639 0.47102969499999997 0.469427715 0.49741911499999997 0.527311785 0.40115845499999997 0.508544745 0.46918984 0.469043655 0.514812535 0.5478044999999999 0.479716025 0.4713731 0.52183374 0.396293695 0.469202815 0.4739162 0.40321888499999997 0.414955205 0.533359865 0.510125965 0.49229831500000004 0.46918810999999994 0.39586551999999997 0.472439645 0.46928326 0.53398353 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.5058476749999999 0.50952133 0.40561753 0.40203124 0.39723914 0.39742598 0.46918897499999995 0.404379715 0.395999595 0.5165139900000001 0.5429803950000001 0.53922543 0.425407865 0.430073675 0.5556958949999999 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.522869145 0.40183056 0.46962061 0.5651391 0.524822315 0.5353865600000001 0.46669690999999996 0.46621856500000003 0.39597451 0.559898065 0.460218925 0.399006335 0.55025072 0.39855826499999997 0.39610945 0.46919156999999995 0.5330527899999999 0.469209735 0.400585825 0.40634932 0.52603418 0.396375005 0.498905185 0.575729295 0.39649697 0.50422407 0.434410785 0.5385766799999999 0.511786765 0.5091779249999999 0.53785354 0.46930488499999995 0.395861195 0.471875665 0.395817945 0.39587763 0.5501754649999999 0.541914715 0.469202815 0.46924001 0.516969845 0.46927893499999995 0.469154375 0.522492005 0.5214194050000001 0.51084824 0.47116895999999997 0.47020189 0.524168375 0.5125272049999999 0.395816215 0.397932005 0.4871334 0.52853403 0.47471546 0.46358637 0.52761367 0.52618469 0.46939138500000005 0.49754108 0.52835411 0.46918897499999995 0.529567705 0.508449595 0.49130356499999994 0.40230977 0.5424337149999999 0.46927461000000004 0.556050545 0.45891450500000003 0.49953404 0.511333505 0.51249693 0.554490085 0.517130735 0.39582486499999997 0.468986565 0.419236955 0.51979407 0.554905285 0.521249865 0.39585340999999996 0.51780111 0.39581881 0.46907825499999994 0.396193355 0.48937375 0.540170875 0.402134175 0.46612082 0.46911718 0.46921492499999995 0.46898743000000004 0.46952719 0.56049924 0.399080725 0.46920022 0.46927115 0.50830514 0.395840435 0.468147515 0.46620904999999996 0.524168375 0.46919676 0.496865515 0.518997405 0.511274685 0.486421505 0.499000335 0.46916475499999993 0.47224588500000003 0.500150785 0.53589172 0.396381925 0.396862865 0.53761826 0.50464619 0.46919676 0.46877637 0.49124993499999997 0.46923741500000005 0.469230495 0.53614257 0.46919156999999995 0.5528543699999999 0.49827892500000004 0.39711804 0.56572557 0.469403495 0.46835684499999997 0.46159600500000003 0.46893034000000006 0.469289315 0.529211325 0.46930228999999996 0.40612614999999996 0.46912150499999994 0.40179769 0.41496817999999996 0.4691846499999999 0.46926077000000005 0.556989935 0.40225008500000003 0.39634819 0.497609415 0.51879759 0.55458956 0.397039325 0.53013082 0.46918292 0.48792228 0.39586725 0.39620287 0.4661139 0.39660769 0.43868388499999994 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916389000000003 0.50295425 0.486836705 0.5144717249999999 0.39895876 0.46394361500000003 0.48503490999999993 0.5030450750000001 0.39981165 0.39713015 0.56818563 0.53177259 0.49708522499999996 0.527676815 0.533717975 0.5595339 0.47011625500000004 0.514101505 0.46937322 0.5190752550000001 0.469273745 0.469152645 0.412702745 0.472835815 0.491121915 0.46943031 0.493933165 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.51899827 0.513406045 0.5377705 0.395899255 0.51237583 0.40098112999999996 0.49631364499999997 0.40088944 0.469761605 0.508328495 0.46971835500000003 0.46919156999999995 0.39638971 0.54253319 0.46923135999999993 0.5154993449999999 0.46946231499999996 0.5080785099999999 0.540238345 0.5271180249999999 0.5041808200000001 0.3999414 0.534581245 0.5092947 0.46918897499999995 0.46902895 0.505178165 0.47682433 0.429732 0.465125205 0.46906787499999997 0.39815604 0.44446035500000003 0.52514496 0.56128466 0.46916216 0.39690351999999995 0.5229435349999999 0.528853215 0.534091655 0.533456745 0.46918638 0.469216655 0.524881135 0.46678686999999996 0.46935938 0.398340285 0.39770624 0.500898145 0.557808225 0.399077265 0.46916389000000003 0.46930834499999996 0.433012945 0.48307655 0.39581189 0.46938532999999993 0.47817719000000003 0.540670845 0.452625955 0.41977671499999997 0.554415695 0.510030815 0.42664914 0.49190733500000006 0.40071817 0.39783858499999997 0.400362655 0.5165477249999999 0.46918119 0.469156105 0.46921925 0.513641325 0.46965175000000003 0.543407705 0.46924001 0.39607485000000003 0.396215845 0.46911372 0.469047115 0.40495148000000003 0.5452614 0.469289315 0.401705135 0.395856005 0.46922790000000003 0.5671372499999999 0.406597575 0.524265255 0.46934727000000004 0.47884583500000005 0.531280405 0.407962545 0.46919416500000005 0.52902362 0.543961305 0.505422095 0.39953917499999997 0.42234144 0.54670595 0.46949605 0.4691933 0.539364695 0.46374034000000003 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.559401555 0.414119615 0.566842285 0.5115437 0.46907047 0.469259905 0.469500375 0.49295658 0.46919070500000004 0.46918897499999995 0.468405285 0.514008085 0.46921406000000004 0.55571925 0.39920961 0.46963185500000004 0.4448003 0.469851565 0.53392471 0.52240983 0.49371777999999994 0.53491081 0.39652983999999997 0.490329575 0.41942466 0.543367915 0.527502085 0.46919243499999996 0.46931613 0.52984883 0.46918810999999994 0.469272015 0.406824205 0.397527185 0.57990811 0.46911199 0.53040935 0.46920195 0.51182396 0.50347325 0.5107029200000001 0.396075715 0.54559183 0.47488846 0.399584155 0.48188804 0.469534975 0.53415134 0.521573375 0.46918897499999995 0.46918897499999995 0.39913176 0.53385551 0.39750383 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.52421422 0.46875215 0.46912756000000005 0.39794498 0.46922617 0.46994671499999996 0.57073219 0.470348075 0.49185456999999994 0.46983253499999994 0.58866364 0.507594975 0.46826775 0.52982115 0.51474247 0.515724245
206 0.4732138062698412 0.39935666 0.468886225 0.522360525 0.39618038 0.527771965 0.46929364 0.397435495 0.52061582 0.487912765 0.418595125 0.51969546 0.49459921500000004 0.39624439 0.39595894 0.5104001699999999 0.469361975 0.5185380900000001 0.45771907500000003 0.469427715 0.48819043000000006 0.527105915 0.399674115 0.502266575 0.46918984 0.469043655 0.5263568249999999 0.5641651099999999 0.47255901499999997 0.45671308 0.52383362 0.396293695 0.469202815 0.46195238499999997 0.40321888499999997 0.414955205 0.519507755 0.49959459 0.47682779000000003 0.46918810999999994 0.39586551999999997 0.48987112499999996 0.46928326 0.524263525 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.5231199950000001 0.4984822 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40478626500000003 0.395999595 0.524801555 0.5351997199999999 0.5251631250000001 0.425407865 0.44776725000000006 0.54753981 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.5120116650000001 0.402872885 0.46962061 0.55688008 0.51382903 0.528024545 0.478333755 0.461585625 0.396001325 0.545328005 0.45205073 0.399006335 0.555325675 0.398080785 0.39605063 0.46918897499999995 0.52236139 0.469209735 0.400585825 0.404751665 0.50940542 0.396375005 0.49335621 0.5659210600000001 0.39649697 0.49135806 0.434410785 0.5213796150000001 0.505188545 0.49865347000000004 0.52637326 0.46930488499999995 0.395836975 0.46288312499999995 0.395817945 0.395861195 0.53875833 0.525948545 0.46919070500000004 0.46924001 0.5169689799999999 0.469227035 0.469154375 0.512193315 0.51319585 0.512290195 0.485182825 0.47020189 0.51476842 0.504249155 0.395816215 0.397932005 0.47975322 0.5234798350000001 0.46968808 0.508764455 0.5324706450000001 0.5287347099999999 0.46921578999999997 0.5009656149999999 0.51548118 0.46918897499999995 0.52340977 0.50451817 0.48430831 0.400751905 0.56050097 0.46927461000000004 0.54539288 0.45340445500000004 0.49231648 0.50283661 0.52113309 0.53731032 0.510721085 0.39582486499999997 0.468986565 0.419236955 0.5121033549999999 0.5483390699999999 0.538316315 0.39585340999999996 0.510364705 0.39581535 0.46907825499999994 0.396193355 0.511895755 0.533166105 0.402134175 0.49541145 0.46911718 0.46921492499999995 0.46898743000000004 0.46952719 0.5523492099999999 0.399080725 0.46919243499999996 0.46919676 0.497820475 0.395840435 0.468147515 0.46620904999999996 0.51234815 0.46919676 0.51103162 0.532124645 0.46267552500000003 0.47742723499999995 0.49120755 0.46916475499999993 0.461163505 0.5110203750000001 0.52783511 0.396381925 0.396862865 0.52778667 0.52480761 0.46919676 0.46877637 0.48354019 0.469209735 0.469230495 0.525792845 0.46918810999999994 0.55204646 0.507003315 0.39711804 0.5525922750000001 0.469403495 0.46835684499999997 0.44674914499999996 0.46893034000000006 0.469289315 0.520673775 0.46930228999999996 0.40612614999999996 0.46911026 0.40179769 0.41496817999999996 0.4691846499999999 0.469213195 0.5463080499999999 0.40225008500000003 0.3962911 0.504496545 0.50969779 0.5485189899999999 0.397039325 0.52012623 0.469183785 0.51333944 0.39586725 0.39620287 0.4661139 0.396515135 0.42711797 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.494242835 0.47855605999999995 0.50995383 0.39895876 0.48217522 0.50144396 0.5082290199999999 0.39981165 0.39667256500000003 0.559256235 0.518710225 0.482660485 0.5369859450000001 0.523685705 0.546969775 0.47011625500000004 0.511696805 0.46937322 0.53217914 0.46922963 0.469152645 0.412702745 0.46383376000000004 0.473560685 0.46943031 0.48625975000000005 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.514705275 0.513406045 0.527149165 0.395899255 0.50658725 0.40098112999999996 0.5065094 0.40088944 0.469761605 0.498977845 0.46936803000000005 0.46918810999999994 0.39638971 0.536236855 0.46920541 0.515573735 0.46946231499999996 0.5022812799999999 0.52295478 0.5271180249999999 0.51210941 0.3999414 0.5234184199999999 0.49960237499999993 0.46918897499999995 0.46902895 0.49543913 0.479643365 0.47802754500000005 0.465125205 0.46906787499999997 0.39739483999999997 0.43346706999999995 0.5173988850000001 0.54899301 0.46916216 0.39690351999999995 0.51264225 0.52338555 0.525043755 0.55928478 0.46918638 0.46920195 0.513499465 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.49275417 0.5448816649999999 0.399077265 0.46916389000000003 0.46930834499999996 0.44232726499999997 0.47434697000000003 0.39581189 0.46938532999999993 0.47096135999999994 0.53365137 0.447377135 0.412713125 0.53408387 0.5009907 0.41849132499999997 0.49190560499999997 0.40071817 0.39783858499999997 0.40021128 0.5257184549999999 0.46918119 0.469119775 0.469180325 0.500453535 0.46965175000000003 0.53129857 0.46924001 0.39620979 0.396215845 0.46911372 0.46906181999999996 0.40495148000000003 0.53713386 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.55426432 0.406597575 0.51606073 0.46934727000000004 0.482330055 0.5226658700000001 0.407962545 0.46919416500000005 0.51939963 0.53643321 0.512542775 0.39900374 0.41941082 0.53739163 0.46949605 0.4691933 0.526483115 0.45827527 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.548372805 0.414119615 0.55257411 0.513125785 0.46907047 0.469259905 0.469500375 0.487111775 0.46919070500000004 0.46918897499999995 0.46840269 0.50580875 0.46921406000000004 0.569689 0.39920961 0.46963185500000004 0.43255189999999993 0.469851565 0.511705455 0.517246645 0.534065705 0.55277998 0.39652983999999997 0.47970131999999993 0.41942466 0.530005395 0.51135859 0.46919243499999996 0.46931613 0.51851041 0.46918810999999994 0.469272015 0.406824205 0.39752632 0.56991044 0.469130155 0.517464625 0.4691933 0.50107028 0.49458969999999997 0.50473442 0.396075715 0.5343693199999999 0.47018372499999994 0.39904699 0.472924045 0.469534975 0.523133835 0.5129873850000001 0.46918897499999995 0.46918897499999995 0.39913176 0.52068848 0.39710074 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.53416691 0.46875215 0.46912756000000005 0.39794498 0.46922617 0.46994671499999996 0.5595191949999999 0.470348075 0.484392215 0.46983253499999994 0.58430058 0.531782105 0.4580867 0.5168816150000001 0.50710971 0.50337118
207 0.4710439370975057 0.39801764 0.468844705 0.522360525 0.39618038 0.544694825 0.46929364 0.397435495 0.516552915 0.495209905 0.41859599000000003 0.51119251 0.48776052499999994 0.39621498 0.395902715 0.50434863 0.469361975 0.5133783649999999 0.50657514 0.469427715 0.48078689499999994 0.52067464 0.398774515 0.49736635 0.46918984 0.469043655 0.52992149 0.56337969 0.475157475 0.472413695 0.519959285 0.396293695 0.469202815 0.4532677849999999 0.40321888499999997 0.414955205 0.51061469 0.491742985 0.46476622999999995 0.46918810999999994 0.39586551999999997 0.45731252499999997 0.46928326 0.516720725 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.5122754900000001 0.49017560499999996 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40526807 0.395999595 0.52681441 0.5222818100000001 0.5132391 0.425407865 0.466727185 0.5418982800000001 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.503333985 0.40405706999999996 0.46962061 0.5420159200000001 0.510963285 0.521896885 0.46874868999999997 0.487670565 0.396001325 0.5343295299999999 0.47295864499999996 0.399006335 0.547762115 0.39769932 0.39608696 0.46918897499999995 0.5208424500000001 0.469209735 0.400585825 0.403705015 0.496363815 0.396375005 0.48878814500000006 0.55753056 0.39649697 0.4811822 0.434410785 0.50822037 0.49998643499999995 0.49060897 0.51786685 0.46930488499999995 0.395824 0.4564086 0.395817945 0.395861195 0.529801255 0.529771845 0.46919070500000004 0.46924001 0.5169689799999999 0.46918724500000003 0.469154375 0.5039836000000001 0.50647653 0.50532608 0.49657314500000005 0.47020189 0.507662445 0.497303205 0.395816215 0.397932005 0.473851325 0.5234798350000001 0.46624365 0.488445605 0.523872545 0.523587095 0.46912929 0.5008817099999999 0.50423445 0.46918897499999995 0.5185156 0.4937593 0.487091015 0.39971304 0.56024666 0.46927461000000004 0.536117485 0.45024893499999996 0.486409395 0.496825725 0.52525049 0.521921105 0.50563748 0.39582486499999997 0.468986565 0.419236955 0.50610977 0.542169025 0.5257651649999999 0.39585340999999996 0.505057065 0.395817945 0.46907825499999994 0.396193355 0.53145773 0.527337735 0.402134175 0.46402925 0.46911718 0.46921492499999995 0.46898743000000004 0.46952719 0.545540795 0.399080725 0.46919243499999996 0.46918724500000003 0.488987095 0.395840435 0.468147515 0.46620904999999996 0.502437845 0.46919676 0.520142665 0.522485085 0.49015052000000003 0.47128919499999994 0.495680465 0.46916475499999993 0.47604756000000004 0.49327576500000003 0.5212221850000001 0.396381925 0.396862865 0.519355515 0.515822855 0.46919676 0.46877637 0.48813680000000004 0.469209735 0.469230495 0.5178928 0.46918810999999994 0.537338 0.499308275 0.39711804 0.542198435 0.469403495 0.46835684499999997 0.43574201999999995 0.46893034000000006 0.469289315 0.51380308 0.46930228999999996 0.40612614999999996 0.46910247499999996 0.40179769 0.41496817999999996 0.4691846499999999 0.46919502999999996 0.53662697 0.40225008500000003 0.396267745 0.492210085 0.502373835 0.536714335 0.397039325 0.512264245 0.4691846499999999 0.534032835 0.39586725 0.39620287 0.4661139 0.39646410000000004 0.41925858 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.487200005 0.47227442999999997 0.49739922 0.39895876 0.49967763 0.492756765 0.511712375 0.39981165 0.39667256500000003 0.551493725 0.50822556 0.47223118 0.5243448350000001 0.5145582249999999 0.536183225 0.47011625500000004 0.50293695 0.46937322 0.53838465 0.46920800499999993 0.469152645 0.412702745 0.45728311499999996 0.461862425 0.46943031 0.48066147 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5117011300000001 0.513406045 0.518781155 0.395899255 0.5017640099999999 0.40098112999999996 0.5104365 0.40088944 0.469761605 0.49144283000000005 0.46919762500000006 0.46918897499999995 0.39638971 0.5308297399999999 0.46920541 0.50580529 0.46946231499999996 0.49756184 0.538243655 0.5271180249999999 0.512110275 0.3999414 0.514596285 0.49175422999999996 0.46918897499999995 0.46902895 0.48778041999999994 0.481373365 0.533795825 0.465125205 0.46906787499999997 0.396935525 0.44772399999999996 0.5106198799999999 0.538318045 0.46916216 0.39690351999999995 0.5046583 0.51250904 0.51743262 0.535461815 0.46918638 0.46920195 0.5039126700000001 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.493467795 0.533920385 0.399077265 0.46916389000000003 0.46930834499999996 0.45173587 0.46767609 0.39581189 0.46938532999999993 0.47096135999999994 0.527951885 0.44335748 0.408583615 0.547263875 0.49409405500000003 0.413367065 0.49190560499999997 0.40071817 0.39783858499999997 0.400094505 0.523876005 0.46918119 0.46909296 0.469180325 0.490011255 0.46965175000000003 0.52227316 0.46924001 0.396409605 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.528247715 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.5438998899999999 0.406597575 0.50915284 0.46934727000000004 0.471287465 0.51575798 0.407962545 0.46919416500000005 0.5114373050000001 0.53008238 0.512814385 0.39860065 0.417271675 0.52475052 0.46949605 0.4691933 0.516542535 0.47000899500000004 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.539326635 0.414119615 0.54934766 0.511599925 0.46907047 0.469259905 0.469500375 0.48204547000000003 0.46919070500000004 0.46918897499999995 0.468427775 0.51792567 0.46921406000000004 0.5322344999999999 0.39920961 0.46963185500000004 0.423913145 0.469851565 0.49453606999999994 0.513089455 0.566946085 0.5608227499999999 0.39652983999999997 0.47198032999999995 0.41942466 0.515506265 0.49898044 0.46919243499999996 0.46931613 0.5094607800000001 0.46918810999999994 0.469272015 0.406824205 0.39752632 0.56064283 0.46914572499999996 0.507001585 0.46918984 0.49194885499999996 0.488154965 0.499974325 0.396075715 0.528472615 0.46648585000000004 0.39862314000000004 0.46637685999999995 0.469534975 0.514367925 0.506413385 0.46918897499999995 0.46918897499999995 0.39913176 0.520604575 0.396932065 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.52074384 0.46875215 0.46912756000000005 0.39794498 0.46922617 0.46994671499999996 0.54939956 0.470348075 0.47871522 0.46983253499999994 0.56657327 0.518865925 0.45072555000000003 0.50645058 0.501218195 0.5128818549999999
208 0.46978911631519277 0.397255575 0.468844705 0.522360525 0.39618038 0.516030455 0.46929364 0.397435495 0.516552915 0.49967157500000003 0.41859599000000003 0.509075855 0.48191571999999994 0.39620114 0.395902715 0.504671275 0.469361975 0.50924799 0.49037715000000004 0.469427715 0.47473622 0.515578925 0.39820621 0.49335275 0.46918984 0.469043655 0.5051798949999999 0.550782695 0.47707864 0.48610750999999996 0.5116345250000001 0.396293695 0.469202815 0.48948274 0.40321888499999997 0.414955205 0.504242235 0.48552536500000004 0.45541903999999994 0.46918810999999994 0.39586551999999997 0.469740845 0.46928326 0.51061469 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.50194047 0.48385678 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40569192 0.395999595 0.52681441 0.5275513900000001 0.50337983 0.425407865 0.48511535499999997 0.53431742 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.49588028 0.40518243499999995 0.46962061 0.535231725 0.51096415 0.51676138 0.47164643999999994 0.5073917 0.396001325 0.526291085 0.46420916999999995 0.399006335 0.5436481750000001 0.397407815 0.39618038 0.46918897499999995 0.51600364 0.469209735 0.400585825 0.40294295 0.48619746999999996 0.396375005 0.48504442500000006 0.54991683 0.39649697 0.47301487000000003 0.434410785 0.49813793 0.49725736000000004 0.48437404999999994 0.5113015 0.46930488499999995 0.39582140499999996 0.4683430049999999 0.395817945 0.395861195 0.522919315 0.51743608 0.46919070500000004 0.46924001 0.5169689799999999 0.469161295 0.469154375 0.530385995 0.50629142 0.505326945 0.50418255 0.47020189 0.5262331299999999 0.507703965 0.395816215 0.397932005 0.47923422 0.5234798350000001 0.47737966000000004 0.533676455 0.5062793099999999 0.519618475 0.46912929 0.494765295 0.494768755 0.46918897499999995 0.514440585 0.480670985 0.48780550500000003 0.39971304 0.55025418 0.46927461000000004 0.52792161 0.44291287 0.49055274499999996 0.492575115 0.512445895 0.521921105 0.49716913 0.39582486499999997 0.468986565 0.419236955 0.50134362 0.539259165 0.53305452 0.39585340999999996 0.505057065 0.39582746 0.46907825499999994 0.396193355 0.50241276 0.52249633 0.402134175 0.48703825000000006 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.539516935 0.399080725 0.46919243499999996 0.46918638 0.48136039 0.395840435 0.468147515 0.46620904999999996 0.494640735 0.46919676 0.524448635 0.5254987449999999 0.51487741 0.46689932 0.48822762499999994 0.46916475499999993 0.48943776 0.49327576500000003 0.5156204449999999 0.396381925 0.396862865 0.512134495 0.52772439 0.46919676 0.46877637 0.48065282000000004 0.469209735 0.469230495 0.511821365 0.46918810999999994 0.535676335 0.503700745 0.39711804 0.533695485 0.469403495 0.46835684499999997 0.42785149 0.46893034000000006 0.469289315 0.507731645 0.46930228999999996 0.40612614999999996 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46918119 0.52753755 0.40225008500000003 0.39626861 0.494862175 0.496388035 0.5329438 0.397039325 0.531654085 0.4691846499999999 0.54739449 0.39586725 0.39620287 0.4661139 0.39645112499999996 0.414012355 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.48128167499999996 0.46717266 0.49741652 0.39895876 0.47250452 0.485668955 0.5018505099999999 0.39981165 0.39667256500000003 0.5444941449999999 0.49944062 0.48902083 0.52653761 0.50642636 0.52708429 0.47011625500000004 0.49163313000000003 0.46937322 0.539183045 0.46920800499999993 0.469152645 0.412702745 0.45225141 0.48504442500000006 0.46943031 0.47638145000000004 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5117011300000001 0.51340691 0.51216477 0.395899255 0.49768553499999996 0.40098112999999996 0.5087462899999999 0.40088944 0.469761605 0.48524078000000004 0.46909728500000003 0.46918897499999995 0.39638971 0.52632655 0.46920541 0.5023106900000001 0.46946231499999996 0.484893915 0.52573316 0.5271180249999999 0.512110275 0.3999414 0.5074375449999999 0.48519147500000004 0.46918897499999995 0.46902895 0.49020155499999996 0.47548098499999997 0.48719567999999996 0.465125205 0.46906787499999997 0.396935525 0.46246878999999996 0.50467733 0.5293973 0.46916216 0.39690351999999995 0.50903347 0.51168037 0.5114053 0.553490145 0.46918638 0.46920195 0.495680465 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.48628137499999996 0.524905355 0.399077265 0.46916389000000003 0.46930834499999996 0.460791555 0.4623771 0.39581189 0.46938532999999993 0.47096135999999994 0.522979 0.440228775 0.40588741 0.5509738599999999 0.488592655 0.410022975 0.49190560499999997 0.40071817 0.39783858499999997 0.39997426999999997 0.51468711 0.46918119 0.46909296 0.469180325 0.481606915 0.46965175000000003 0.514950935 0.46924001 0.39668640499999996 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.529384325 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.53560108 0.40659671000000003 0.5033365799999999 0.46934727000000004 0.47136445 0.51003687 0.407962545 0.46919416500000005 0.504996515 0.524574925 0.493820715 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.508812895 0.4647299 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.53189369 0.414119615 0.539721075 0.507108845 0.46907047 0.469259905 0.469500375 0.477793995 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.5103733549999999 0.46921406000000004 0.545675735 0.39920961 0.46963185500000004 0.41793859 0.469851565 0.509112185 0.5095645799999999 0.5396951249999999 0.5590555549999999 0.39652983999999997 0.49146272500000004 0.41942466 0.5155054 0.48900352999999996 0.46919243499999996 0.46931613 0.50256154 0.46918810999999994 0.469272015 0.406824205 0.39752632 0.551777445 0.469154375 0.4982227 0.46918897499999995 0.48432907000000003 0.48328242 0.49599446 0.396075715 0.5229054750000001 0.47869272999999996 0.39862314000000004 0.46089968 0.469534975 0.5073458550000001 0.50131421 0.46918897499999995 0.46918897499999995 0.39913176 0.51167172 0.396849025 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.521582025 0.46875215 0.46912756000000005 0.39794498 0.46922617 0.46994671499999996 0.540276405 0.470348075 0.48574939999999994 0.46983253499999994 0.56901949 0.508041315 0.481229775 0.49751166999999996 0.50613053 0.51386709
209 0.4684514595238095 0.397255575 0.468844705 0.52236139 0.39618038 0.5300538349999999 0.46929364 0.397435495 0.516552915 0.48659018000000004 0.41859599000000003 0.5050458200000001 0.49241941499999997 0.396205465 0.395902715 0.49963178500000005 0.469361975 0.509302485 0.52911358 0.469427715 0.477965265 0.509011845 0.39781522999999996 0.48978895 0.46918984 0.469043655 0.510068875 0.5324040400000001 0.47771095499999994 0.49625569 0.5058779499999999 0.396293695 0.469202815 0.47796440000000007 0.40321888499999997 0.414955205 0.49900725500000004 0.48056977999999995 0.447821745 0.46918810999999994 0.39586551999999997 0.48131022 0.46928326 0.50578972 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513859305 0.47888389499999995 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.52681441 0.5174776 0.49482324999999994 0.425407865 0.47080133499999993 0.524292935 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.4894516 0.40518243499999995 0.46962061 0.531148925 0.51096415 0.5124407049999999 0.472870415 0.49905742500000005 0.396001325 0.5201937 0.477326895 0.399006335 0.54027554 0.39723049 0.39631791499999997 0.46918897499999995 0.51600364 0.469209735 0.400585825 0.40294295 0.477999865 0.396375005 0.47812788500000003 0.543566865 0.39649697 0.466420975 0.434410785 0.490388395 0.494632085 0.47928438999999995 0.5061685899999999 0.46930488499999995 0.39582140499999996 0.47966758500000006 0.395817945 0.395861195 0.51717658 0.517096135 0.46919070500000004 0.46924001 0.5169689799999999 0.469161295 0.469154375 0.52210362 0.50030216 0.505326945 0.49187014 0.47020189 0.51907266 0.5034741149999999 0.395816215 0.397932005 0.472590155 0.5234798350000001 0.485035775 0.510809315 0.50821691 0.51603997 0.46912929 0.49233378 0.486715605 0.46918810999999994 0.51851387 0.47919097 0.482361195 0.39971304 0.539710695 0.46927461000000004 0.5208329349999999 0.44023396499999995 0.493545645 0.48918344999999996 0.51593617 0.521921105 0.49516146499999997 0.39582486499999997 0.468986565 0.419236955 0.49745544499999994 0.539259165 0.52476263 0.39585340999999996 0.505057065 0.3958413 0.46907825499999994 0.396193355 0.517905775 0.5183019449999999 0.402134175 0.50954901 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.53438489 0.399080725 0.46919243499999996 0.46918638 0.47499485500000005 0.395840435 0.468147515 0.46620904999999996 0.48826655 0.46919676 0.52528336 0.524081875 0.5324689149999999 0.463647785 0.49091604499999997 0.46916475499999993 0.5000625550000001 0.49327576500000003 0.51087419 0.396381925 0.396862865 0.505806155 0.52082169 0.46919676 0.46877637 0.484013345 0.469209735 0.469230495 0.506941035 0.46918810999999994 0.52640613 0.502612575 0.39711804 0.526853335 0.469403495 0.46835684499999997 0.421821575 0.46893034000000006 0.469289315 0.502553755 0.46930228999999996 0.40612614999999996 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46917167499999995 0.5192076 0.40225008500000003 0.39626861 0.486428425 0.49817426 0.52517264 0.397039325 0.5412356899999999 0.4691846499999999 0.519473155 0.39586725 0.39620287 0.4661139 0.39645112499999996 0.410144075 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.475717995 0.46302325499999997 0.484693235 0.39895876 0.48632289500000003 0.496759985 0.503359935 0.39981165 0.39667256500000003 0.5385118050000001 0.49243325499999996 0.47906814 0.51839969 0.4993299 0.51949305 0.47011625500000004 0.49138574 0.46937322 0.523791235 0.46920800499999993 0.469152645 0.412702745 0.44825251499999996 0.50544199 0.46943031 0.47302611499999997 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5117011300000001 0.51340691 0.506529295 0.395899255 0.49126204500000004 0.40098112999999996 0.503818385 0.40088944 0.469761605 0.480134685 0.469045385 0.46918897499999995 0.39638971 0.522517955 0.46920541 0.496126805 0.46946231499999996 0.493983335 0.51496391 0.5271180249999999 0.512112005 0.3999414 0.5183253 0.47971516 0.46918897499999995 0.46902895 0.483679455 0.47608475499999997 0.5316134299999999 0.465125205 0.46906787499999997 0.396935525 0.47649822500000005 0.49958767 0.52163133 0.46916216 0.39690351999999995 0.50275011 0.5028937 0.50626547 0.535641735 0.46918638 0.46920195 0.48893692499999997 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.479453065 0.517161875 0.399077265 0.46916389000000003 0.46930834499999996 0.469249525 0.47184885000000004 0.39581189 0.46938532999999993 0.47096135999999994 0.518730985 0.44944621500000004 0.404116755 0.5409251549999999 0.47683817 0.40763644 0.49190560499999997 0.40071817 0.39783858499999997 0.39997426999999997 0.511214135 0.46918119 0.46909296 0.469180325 0.47479677 0.46965175000000003 0.508992815 0.46924001 0.39702894499999997 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.522588885 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.528815155 0.40659671000000003 0.49829363 0.46934727000000004 0.46710432499999993 0.505119345 0.407962545 0.46919416500000005 0.499614485 0.5200068600000001 0.49563116 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.5027371350000001 0.47253912 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.52559303 0.414119615 0.5358510649999999 0.5009924299999999 0.46907047 0.469259905 0.469500375 0.46109949499999997 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.5042232050000001 0.46921406000000004 0.5522756849999999 0.39920961 0.46963185500000004 0.41363608 0.469851565 0.49540972 0.50680523 0.514239905 0.5504219899999999 0.39652983999999997 0.48248489 0.41942466 0.5155054 0.48094346000000004 0.46919243499999996 0.46931613 0.49656882 0.46918810999999994 0.469272015 0.406824205 0.39752632 0.54368191 0.46916389000000003 0.49094891500000004 0.46918810999999994 0.48994811 0.47936051 0.496699435 0.396075715 0.5229054750000001 0.47484348 0.39862314000000004 0.456694915 0.469534975 0.501782175 0.49699353500000004 0.46918897499999995 0.46918897499999995 0.39913176 0.51111293 0.396833455 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.51310762 0.46875215 0.46912756000000005 0.39794498 0.46922617 0.46994671499999996 0.5320692850000001 0.470348075 0.47904132499999996 0.46983253499999994 0.553464195 0.508041315 0.470969145 0.49751166999999996 0.50350958 0.51386709
210 0.46761572241496596 0.397255575 0.468844705 0.52236139 0.39618038 0.53769611 0.46929364 0.397435495 0.5165520499999999 0.48829768999999995 0.41859599000000003 0.49931519499999993 0.48744307 0.3962046 0.395902715 0.49983332999999996 0.469361975 0.506165995 0.514207035 0.469427715 0.48332913 0.5112677649999999 0.39753669999999997 0.486937045 0.46918984 0.469043655 0.51006801 0.538612145 0.477335545 0.48006548499999996 0.500105805 0.396293695 0.469202815 0.509622535 0.40321888499999997 0.414955205 0.494571535 0.476690255 0.44168283999999997 0.46918810999999994 0.39586551999999997 0.49095843 0.46928326 0.50170865 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.51760216 0.47492651999999996 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.52681441 0.50584854 0.487490645 0.425407865 0.48491207999999997 0.524292935 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.48994984 0.40518243499999995 0.46962061 0.531148925 0.51096415 0.50880165 0.46471779 0.5098915500000001 0.396001325 0.515364405 0.484348965 0.399006335 0.5356408699999999 0.39710074 0.39631791499999997 0.46918897499999995 0.51600364 0.469209735 0.400585825 0.40294295 0.47165509 0.396375005 0.47348629499999995 0.53809228 0.39649697 0.46107008499999996 0.434410785 0.484259005 0.494632085 0.47494900999999995 0.502039945 0.46930488499999995 0.39582140499999996 0.47135234 0.395817945 0.395861195 0.51240351 0.50326738 0.46919070500000004 0.46924001 0.5169689799999999 0.469161295 0.469154375 0.536776615 0.49685686500000004 0.505326945 0.49741824999999995 0.47020189 0.512852445 0.49027161999999996 0.395816215 0.397932005 0.47856644 0.52347897 0.48037169500000004 0.49373853999999995 0.5084331599999999 0.510523 0.46912929 0.488153235 0.480103545 0.46918810999999994 0.51851387 0.47919097 0.481837005 0.39971304 0.540968405 0.46927461000000004 0.51459542 0.44072095999999994 0.495810215 0.48638431 0.51654686 0.521921105 0.49516233 0.39582486499999997 0.468986565 0.419236955 0.4941572 0.539259165 0.51689459 0.39585340999999996 0.505057065 0.395856005 0.46907825499999994 0.396193355 0.528891275 0.514615315 0.402134175 0.48158788500000005 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.52995263 0.399080725 0.46919243499999996 0.46918638 0.46953843500000003 0.395840435 0.468147515 0.46620904999999996 0.48298313000000004 0.46919676 0.512634465 0.52438376 0.49794763 0.46114966499999993 0.484605005 0.46916475499999993 0.48829596 0.49327489999999996 0.50673084 0.396381925 0.396862865 0.500313405 0.52684555 0.46919676 0.46877637 0.48745431499999997 0.469209735 0.469230495 0.5029629 0.46918810999999994 0.52640613 0.499332495 0.39711804 0.521215265 0.469403495 0.46835684499999997 0.41720852999999997 0.46893034000000006 0.469289315 0.498218375 0.46930228999999996 0.40612614999999996 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46915005 0.511601655 0.40225008500000003 0.39626861 0.48646908 0.49294446999999997 0.51598807 0.397039325 0.534299255 0.4691846499999999 0.5312752150000001 0.39586725 0.39620287 0.4661139 0.39645112499999996 0.40726967999999997 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.471282275 0.459620345 0.484693235 0.39895876 0.49856783499999996 0.49034601 0.501399845 0.39981165 0.39667256500000003 0.5332647150000001 0.48648118999999995 0.49045673 0.5180329300000001 0.49305778499999997 0.513092915 0.47011625500000004 0.49138574 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412702745 0.45672173 0.5193114 0.46943031 0.47032125999999996 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5117011300000001 0.51340691 0.501834075 0.395899255 0.488353915 0.40098112999999996 0.503818385 0.40088944 0.469761605 0.475849475 0.46902376 0.46918897499999995 0.39638971 0.52320563 0.46920541 0.491561335 0.46946231499999996 0.48284732499999994 0.51496391 0.5271180249999999 0.512112005 0.3999414 0.51195371 0.475043295 0.46918897499999995 0.46902895 0.48471832 0.47622229 0.558235535 0.465125205 0.46906787499999997 0.396935525 0.48889540499999995 0.49497808499999996 0.51504003 0.46916216 0.39690351999999995 0.502560675 0.5028945650000001 0.501811585 0.548140985 0.46918638 0.46920195 0.48330836999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.475131525 0.51063545 0.399077265 0.46916389000000003 0.46930834499999996 0.458684415 0.46614158000000006 0.39581189 0.46938532999999993 0.47096135999999994 0.515170645 0.45785488 0.4102868 0.5428670800000001 0.47430804499999996 0.40763644 0.49190560499999997 0.40071817 0.39783858499999997 0.39997426999999997 0.511214135 0.46918119 0.46909296 0.469180325 0.46916562 0.46965175000000003 0.503908345 0.46924001 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.52258802 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.52306204 0.40659671000000003 0.49774176000000003 0.46934727000000004 0.46176035500000007 0.505119345 0.407962545 0.46919416500000005 0.4947281 0.516021805 0.49563116 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.497690725 0.47778101999999995 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.518814025 0.414119615 0.5302112649999999 0.496270395 0.46907047 0.469259905 0.469500375 0.459578825 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.50864422 0.46921406000000004 0.551478155 0.39920961 0.46963185500000004 0.41049786 0.469851565 0.50463754 0.504226665 0.543006345 0.5377532 0.39652983999999997 0.49597975499999997 0.41942466 0.515504535 0.474176565 0.46919243499999996 0.46931613 0.491583825 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.536522305 0.46916821499999994 0.48504528999999996 0.46918810999999994 0.49307767999999996 0.47607523999999996 0.496699435 0.396075715 0.5229054750000001 0.48235946500000004 0.39862314000000004 0.453157065 0.469534975 0.49707225 0.493486825 0.46918897499999995 0.46918897499999995 0.39913176 0.5040640449999999 0.3968793 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.510245335 0.46875215 0.46912756000000005 0.39794498 0.46922617 0.46994671499999996 0.52503597 0.470348075 0.47352176 0.46983253499999994 0.556014215 0.508041315 0.46310629500000006 0.49751166999999996 0.49899947 0.51386709
211 0.4666512121088435 0.397255575 0.468844705 0.52236139 0.39618038 0.54055926 0.46929364 0.397435495 0.5165520499999999 0.4782818549999999 0.41859599000000003 0.49931519499999993 0.48302984 0.396227955 0.395902715 0.49566835499999995 0.469361975 0.500820295 0.501828885 0.469427715 0.47616693000000004 0.5112677649999999 0.39753669999999997 0.48443114 0.46918984 0.469043655 0.51006801 0.52930734 0.47594548999999997 0.48655125499999996 0.500105805 0.396293695 0.469202815 0.49860762499999994 0.40321888499999997 0.414955205 0.49089961 0.473365195 0.436434885 0.46918810999999994 0.39586551999999997 0.498820415 0.46928326 0.499927615 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.506361485 0.49307941000000005 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.52681441 0.51409199 0.48110694500000006 0.425407865 0.496254825 0.524292935 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.489474955 0.40518243499999995 0.46962061 0.531148925 0.51096415 0.5057265750000001 0.46538556999999997 0.50378119 0.396001325 0.511527265 0.47664441 0.399006335 0.53248708 0.397002995 0.39631791499999997 0.46918897499999995 0.51600364 0.469209735 0.400585825 0.40294295 0.504242235 0.396375005 0.46663463 0.53306663 0.39649697 0.45695527999999996 0.43441165000000004 0.47931725999999997 0.494632085 0.471213075 0.498541885 0.46930488499999995 0.39582140499999996 0.48007154 0.395817945 0.395861195 0.508544745 0.505873625 0.46919070500000004 0.46924001 0.5169689799999999 0.469161295 0.469154375 0.5304967150000001 0.49364425500000003 0.505326945 0.500655945 0.47020189 0.519997345 0.48893692499999997 0.395816215 0.397932005 0.47172256 0.52347897 0.48037169500000004 0.480918375 0.50243871 0.5086260549999999 0.46912929 0.48482904 0.474539 0.46918810999999994 0.51851387 0.47919097 0.481837005 0.39971304 0.53620658 0.46927461000000004 0.508928805 0.43300256500000006 0.49700651 0.49055879999999996 0.51440166 0.521921105 0.49516233 0.39582486499999997 0.468986565 0.419236955 0.49974942499999997 0.539259165 0.5219929 0.39585340999999996 0.505057065 0.395856005 0.46907825499999994 0.396193355 0.5077108850000001 0.50968049 0.402134175 0.49967243999999994 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.526147495 0.399080725 0.46919243499999996 0.46918638 0.464794775 0.395840435 0.468147515 0.46620904999999996 0.47852146 0.46919676 0.516786465 0.5165148549999999 0.513731285 0.459160165 0.4858705 0.46916475499999993 0.49634392 0.49327489999999996 0.503074485 0.396381925 0.396862865 0.49557753000000004 0.521926295 0.46919676 0.46877637 0.490298435 0.469209735 0.469230495 0.5113291799999999 0.46918810999999994 0.52640613 0.49582578499999996 0.39711804 0.516435275 0.469403495 0.46835684499999997 0.413747665 0.46893034000000006 0.469289315 0.49441583499999997 0.46930228999999996 0.406127015 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.469133615 0.504583045 0.40225008500000003 0.39626861 0.48383602 0.48846031 0.51598807 0.397039325 0.528623125 0.4691846499999999 0.5095023 0.39586725 0.39620287 0.46611303499999995 0.39645112499999996 0.4050795 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.471282275 0.45679958 0.484693235 0.39895876 0.47702933500000005 0.4978075 0.49595293999999995 0.39981165 0.39667256500000003 0.528695785 0.48136817499999995 0.4820022199999999 0.518032065 0.48759185 0.50773251 0.47011625500000004 0.49138747 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412702745 0.45228774 0.50568419 0.46943031 0.46817000499999994 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5117011300000001 0.51340691 0.49796839000000004 0.395899255 0.488353915 0.40098112999999996 0.503818385 0.40088944 0.469761605 0.472252805 0.46902376 0.46918897499999995 0.39638971 0.5208052550000001 0.46920541 0.491561335 0.46946231499999996 0.48284732499999994 0.51496391 0.5271180249999999 0.512112005 0.3999414 0.51720772 0.47114560499999997 0.46918897499999995 0.46902895 0.479319855 0.47179349 0.52906341 0.46512607 0.46906787499999997 0.396935525 0.47281505499999993 0.49097573000000005 0.50958534 0.46916216 0.39690351999999995 0.49799606999999996 0.5028954299999999 0.49816301499999993 0.54669903 0.46918638 0.46920195 0.478527515 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.46571859499999996 0.504871955 0.399077265 0.46916389000000003 0.46930834499999996 0.46551359000000003 0.46140137999999997 0.39581189 0.46938532999999993 0.47096135999999994 0.512073945 0.46462264 0.41861069500000003 0.54003853 0.47430804499999996 0.40763644 0.49190560499999997 0.40071817 0.39783858499999997 0.39997426999999997 0.511215 0.46918119 0.46909296 0.469180325 0.46425761000000004 0.46965175000000003 0.49946484 0.46924001 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.52258802 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.51817306 0.40659671000000003 0.49546507999999995 0.46934727000000004 0.46176035500000007 0.505119345 0.407962545 0.46919416500000005 0.49067125 0.51255575 0.495632025 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.5206530149999999 0.480805925 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.51539122 0.414119615 0.5302112649999999 0.49104233500000005 0.46907047 0.469259905 0.469500375 0.459578825 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.50356494 0.46921406000000004 0.535063915 0.39920961 0.46963185500000004 0.40811219 0.469851565 0.506096795 0.5021869950000001 0.520812175 0.52293402 0.39652983999999997 0.505231795 0.41942466 0.515504535 0.48564040999999997 0.46919243499999996 0.46931613 0.487260555 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.529963875 0.46917253999999997 0.47847821 0.46918810999999994 0.48643101999999994 0.47338249500000007 0.496699435 0.396075715 0.5229054750000001 0.47893233500000004 0.39862314000000004 0.45023941999999995 0.469534975 0.49320829499999996 0.49064184000000005 0.46918897499999995 0.46918897499999995 0.39913176 0.494412375 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.505757715 0.46875215 0.46912756000000005 0.39794498 0.46922617 0.46994671499999996 0.51874396 0.470348075 0.469152645 0.46983253499999994 0.5472794449999999 0.508041315 0.48870078 0.49751166999999996 0.49222133 0.51386709
212 0.46639551340136054 0.397255575 0.468844705 0.52236139 0.39618038 0.52752371 0.46929364 0.397435495 0.516551185 0.47893579500000005 0.41859599000000003 0.49931519499999993 0.489196425 0.39624958 0.395902715 0.495562825 0.469361975 0.49865606500000004 0.5268645799999999 0.469427715 0.470067815 0.5112677649999999 0.39753669999999997 0.48224614999999993 0.46918984 0.469043655 0.5100671449999999 0.51744473 0.47087485999999995 0.49063578499999994 0.500105805 0.396293695 0.469202815 0.48868780500000003 0.40321888499999997 0.41495606999999995 0.48767921500000005 0.4705254 0.43213843 0.46918810999999994 0.39586551999999997 0.50404242 0.46928326 0.499927615 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.487973315 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.52681441 0.504269915 0.475371995 0.425407865 0.50357013 0.524292935 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.531148925 0.51096415 0.508053425 0.45908318 0.50876532 0.396001325 0.508437485 0.470306555 0.399006335 0.53248708 0.397002995 0.39631791499999997 0.46918897499999995 0.51600364 0.469209735 0.400585825 0.40294295 0.49592699 0.396375005 0.463180685 0.52890252 0.39649697 0.453442515 0.43441165000000004 0.475131525 0.494632085 0.46801949499999995 0.495630295 0.46930488499999995 0.39582140499999996 0.48700019 0.395817945 0.395861195 0.5050665799999999 0.49197394000000005 0.46919070500000004 0.46924001 0.5169689799999999 0.469161295 0.469154375 0.536821595 0.48847588 0.505326945 0.501770065 0.47020189 0.515084145 0.48760309499999993 0.395816215 0.397932005 0.46616320499999997 0.52347897 0.48037169500000004 0.5110039399999999 0.50243871 0.50665472 0.46912929 0.48185603499999996 0.4788294 0.46918810999999994 0.51851387 0.47919097 0.481837005 0.39971304 0.52909974 0.46927461000000004 0.50382963 0.43326552500000004 0.49700651 0.48773025 0.51068043 0.521921105 0.49516233 0.39582486499999997 0.468986565 0.419236955 0.49663283 0.539259165 0.52263646 0.39585340999999996 0.505057065 0.395856005 0.46907825499999994 0.396193355 0.51739629 0.50730001 0.402134175 0.47761494 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.5227921600000001 0.399080725 0.46919243499999996 0.46918638 0.46053897499999996 0.395840435 0.468147515 0.46620904999999996 0.474757845 0.46919676 0.5180874249999999 0.516670555 0.5238959 0.45732463500000003 0.48647859499999996 0.46916475499999993 0.501496725 0.49327489999999996 0.4999527 0.396381925 0.396862865 0.491403905 0.52425401 0.46919676 0.46877637 0.48298659 0.469209735 0.469230495 0.50707684 0.46918810999999994 0.52640613 0.4944513 0.39711804 0.512385345 0.469403495 0.46835684499999997 0.410964095 0.46893034000000006 0.469289315 0.491116725 0.46930228999999996 0.406127015 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46910420500000005 0.49841126999999996 0.40225008500000003 0.39626861 0.47965720500000003 0.48680902499999995 0.51598807 0.397039325 0.5326678650000001 0.4691846499999999 0.51972314 0.39586811499999996 0.39620287 0.46611303499999995 0.39645112499999996 0.40343773 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.471282275 0.46541325 0.48469409999999996 0.39895876 0.487525245 0.50106509 0.49355516 0.39981165 0.39667256500000003 0.5247133249999999 0.477105455 0.48906840500000004 0.518032065 0.48258349999999994 0.50316185 0.47011625500000004 0.49138747 0.46937322 0.5253006600000001 0.46920800499999993 0.469152645 0.412702745 0.44860975999999997 0.513954455 0.46943031 0.46644605999999994 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5117011300000001 0.51340691 0.494588835 0.395899255 0.488353915 0.40098112999999996 0.503818385 0.40088944 0.469761605 0.46912582999999997 0.46902376 0.46918897499999995 0.39638971 0.5172613500000001 0.46920541 0.491561335 0.46946231499999996 0.48284646000000003 0.51496391 0.5271180249999999 0.512112005 0.3999414 0.51902076 0.479278335 0.46918897499999995 0.46902895 0.48031374 0.471443165 0.5496867400000001 0.46512607 0.46906787499999997 0.396935525 0.48225047499999996 0.487310725 0.504695495 0.46916216 0.39690351999999995 0.49613113000000003 0.5028954299999999 0.495080155 0.5436282800000001 0.46918638 0.46920195 0.474378975 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.46334590000000003 0.499841115 0.399077265 0.46916389000000003 0.46930834499999996 0.47195870500000003 0.465244575 0.39581189 0.46938532999999993 0.47096135999999994 0.5146274249999999 0.45997066999999997 0.414821995 0.54003853 0.47430804499999996 0.40763644 0.49190560499999997 0.40071817 0.39783858499999997 0.39997426999999997 0.511215 0.46918119 0.46909296 0.469180325 0.46003381500000007 0.46965175000000003 0.49568133000000003 0.46924001 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.52258802 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.51414562 0.40659671000000003 0.49253273 0.46934727000000004 0.46176035500000007 0.505119345 0.407962545 0.46919416500000005 0.48718616499999995 0.5093466 0.495632025 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.514648185 0.482686435 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.51224089 0.414119615 0.5302112649999999 0.49104233500000005 0.46907047 0.469259905 0.469500375 0.459578825 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.50394035 0.46921406000000004 0.539477145 0.39920961 0.46963185500000004 0.406357105 0.469851565 0.499370555 0.50035925 0.54464898 0.53298013 0.39652983999999997 0.49630413 0.41942466 0.5155054 0.479826745 0.46919243499999996 0.46931613 0.48356787 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.5241182050000001 0.46917253999999997 0.474389355 0.46918810999999994 0.487845295 0.471111005 0.496699435 0.396075715 0.5229054750000001 0.48328847499999994 0.39862314000000004 0.461410895 0.469534975 0.50058934 0.504389285 0.46918897499999995 0.46918897499999995 0.39913176 0.49826595 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.50523439 0.46875215 0.46912756000000005 0.39794498 0.46922617 0.46994671499999996 0.5130989699999999 0.470348075 0.4719613 0.46983253499999994 0.532204225 0.508041315 0.479643365 0.497512535 0.49222133 0.51386709
213 0.466009948968254 0.397255575 0.468844705 0.52236139 0.39618038 0.530552075 0.46929364 0.397435495 0.516551185 0.477749015 0.41859599000000003 0.49931519499999993 0.48551238999999996 0.39626342000000003 0.395902715 0.495562825 0.469361975 0.501015785 0.544469925 0.469427715 0.46496172 0.5112677649999999 0.39753669999999997 0.47857941499999995 0.46918984 0.46904451999999996 0.5100671449999999 0.50566343 0.46950643 0.47816854 0.500105805 0.396293695 0.469202815 0.51145201 0.40321888499999997 0.41495606999999995 0.48466382500000005 0.46812762 0.428521865 0.46918810999999994 0.39586551999999997 0.48299005 0.46928326 0.499927615 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.48377028 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526815275 0.504269915 0.470361915 0.425407865 0.493251545 0.524292935 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.531148925 0.51096415 0.50510118 0.45908318 0.50876532 0.396001325 0.5057914499999999 0.47379423499999995 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.51600364 0.469209735 0.400585825 0.40294295 0.52424536 0.396375005 0.45773551 0.5252937400000001 0.39649697 0.47423279 0.43441165000000004 0.47177618999999993 0.494632085 0.46528523 0.5147839900000001 0.46930488499999995 0.39582140499999996 0.47928006500000003 0.395817945 0.395861195 0.50226917 0.49197394000000005 0.46919070500000004 0.46924001 0.5169689799999999 0.469161295 0.469154375 0.53691415 0.48205066 0.505326945 0.501770065 0.47020189 0.514892115 0.47481061 0.395816215 0.397932005 0.46170412999999993 0.52347897 0.48037255999999995 0.49670203 0.50243871 0.5018211 0.46912929 0.47854913999999993 0.47370686999999995 0.46918810999999994 0.51851387 0.47919097 0.481837005 0.39971304 0.5280496299999999 0.46927461000000004 0.49935066 0.43621431 0.49700651 0.487483725 0.5084262399999999 0.52192197 0.49516233 0.39582486499999997 0.468986565 0.419236955 0.49865433499999995 0.53926003 0.5196504799999999 0.39585340999999996 0.505057065 0.395856005 0.46907825499999994 0.396193355 0.52378518 0.50507696 0.402134175 0.49252754 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.519801855 0.399080725 0.46919243499999996 0.46918638 0.456933655 0.395840435 0.468147515 0.46620904999999996 0.47151842000000005 0.46919676 0.51808829 0.51667142 0.52838352 0.45573217000000005 0.48098325000000003 0.46916475499999993 0.49306903 0.49327489999999996 0.49713193499999997 0.396381925 0.396862865 0.48799667 0.5219098600000001 0.46919676 0.46877637 0.4850574 0.469209735 0.469230495 0.5034005899999999 0.46918810999999994 0.52640613 0.489571835 0.39711804 0.508837115 0.469403495 0.46835684499999997 0.408728935 0.46893034000000006 0.469289315 0.48801396999999996 0.46930228999999996 0.406127015 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.49290035499999996 0.40225008500000003 0.39626861 0.477465295 0.483243495 0.51598807 0.397039325 0.528232145 0.4691846499999999 0.52607743 0.39586811499999996 0.39620287 0.46611303499999995 0.39645112499999996 0.41090441 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.471282275 0.46223697 0.48469409999999996 0.39895876 0.49659304000000004 0.499687145 0.489928215 0.39981165 0.39667256500000003 0.52105697 0.47337989999999996 0.482420015 0.518032065 0.478191895 0.4992434 0.47011625500000004 0.49138747 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412702745 0.453958055 0.5169482200000001 0.46943031 0.46602220999999994 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.49174644500000003 0.395899255 0.488353915 0.40098112999999996 0.50381925 0.40088944 0.469761605 0.466420975 0.46902376 0.46918897499999995 0.39638971 0.51421482 0.46920541 0.491561335 0.46946231499999996 0.48284646000000003 0.51496391 0.5271180249999999 0.512112005 0.3999414 0.5172527 0.48996887 0.46918897499999995 0.46902895 0.474894515 0.47025206 0.52639921 0.46512607 0.46906787499999997 0.396935525 0.49033216999999996 0.484018535 0.500540035 0.46916216 0.39690351999999995 0.49613113000000003 0.502896295 0.49236838000000005 0.54145194 0.46918638 0.46920195 0.4708878349999999 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454546255 0.49535435999999994 0.399077265 0.46916389000000003 0.46930834499999996 0.47768067999999997 0.46084778000000004 0.39581189 0.46938532999999993 0.47096135999999994 0.511677775 0.46512607 0.423119075 0.54003853 0.47430891 0.40763644 0.49190560499999997 0.40071817 0.39783858499999997 0.39997426999999997 0.511215 0.46918119 0.46909296 0.469180325 0.45645185 0.46965175000000003 0.49237357 0.46924001 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.52258802 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.5105774949999999 0.40659671000000003 0.48996887 0.46934727000000004 0.46176035500000007 0.505119345 0.407962545 0.46919416500000005 0.48408341 0.50656822 0.495632025 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.50947635 0.47735890000000003 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.5018773249999999 0.41412048 0.53021213 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.459578825 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.501020975 0.46921406000000004 0.539494445 0.39920961 0.46963185500000004 0.40494023500000004 0.469851565 0.49158642 0.49676777 0.56023801 0.529244195 0.39652983999999997 0.48896201000000006 0.41942466 0.5155054 0.489582215 0.46919243499999996 0.46931613 0.48045732999999996 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.51898616 0.46917253999999997 0.474389355 0.46918810999999994 0.48661180499999995 0.47617558 0.496699435 0.396075715 0.5229054750000001 0.48444152 0.39862314000000004 0.458201745 0.469534975 0.49670981500000005 0.50137649 0.46918897499999995 0.46918897499999995 0.39913176 0.49068681999999997 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.50523439 0.46875215 0.46912756000000005 0.39794498 0.46922617 0.46994671499999996 0.508245455 0.470348075 0.475107305 0.46983253499999994 0.545167115 0.508041315 0.50042499 0.497512535 0.49222133 0.51386709
214 0.46579903215419505 0.397255575 0.468844705 0.52236139 0.39618038 0.53105464 0.46929364 0.397435495 0.516551185 0.47165076499999997 0.41859599000000003 0.49931519499999993 0.48834353500000005 0.396285045 0.395902715 0.495562825 0.469361975 0.49686638 0.53280021 0.469427715 0.46702128499999995 0.5112677649999999 0.39753669999999997 0.47466182999999995 0.46918984 0.46904451999999996 0.5100671449999999 0.514457885 0.46837155 0.48212072499999997 0.50010667 0.396293695 0.469202815 0.503041615 0.40321888499999997 0.41495606999999995 0.48192783 0.475757785 0.42549869 0.46918810999999994 0.39586551999999997 0.48872240499999997 0.46928326 0.499927615 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.48012171000000003 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526815275 0.50426905 0.465903705 0.425407865 0.49883858 0.5242938 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.48848107 0.40518243499999995 0.46962061 0.53114979 0.51096415 0.50249407 0.45908318 0.50876532 0.396001325 0.503491415 0.47607783499999995 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.51600364 0.469209735 0.40058669 0.40294295 0.5154059249999999 0.396375005 0.45507130999999995 0.522061235 0.39649697 0.46928326 0.43441165000000004 0.46894677500000004 0.494632085 0.46271964 0.51098318 0.46930488499999995 0.39582140499999996 0.484385295 0.395817945 0.395861195 0.499925885 0.491973075 0.46919070500000004 0.46924001 0.5169689799999999 0.469161295 0.469154375 0.534491285 0.481932155 0.505326945 0.50177093 0.47020189 0.5110869800000001 0.474937765 0.395816215 0.397932005 0.46524371000000003 0.52347897 0.48037255999999995 0.525566215 0.50243871 0.5018211 0.46912929 0.474121205 0.47723953 0.46918810999999994 0.51851387 0.47919097 0.481837005 0.39971304 0.5280496299999999 0.46927461000000004 0.495414045 0.44058342500000003 0.49700651 0.484502935 0.50596791 0.52192197 0.495163195 0.39582486499999997 0.468986565 0.419236955 0.4959045 0.53926003 0.518147975 0.39585340999999996 0.505057065 0.395856005 0.46907825499999994 0.396193355 0.5248534549999999 0.49823221500000003 0.402134175 0.505558765 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.51722502 0.399080725 0.46919243499999996 0.46918638 0.45374786 0.395840435 0.468147515 0.46620904999999996 0.46873312 0.46919676 0.51808829 0.51667142 0.5107029200000001 0.454400935 0.48119776999999997 0.46916475499999993 0.49694855499999996 0.49327489999999996 0.494722045 0.396381925 0.396862865 0.48489131999999996 0.52076287 0.46919676 0.46877637 0.48633241 0.469209735 0.469230495 0.506845885 0.46918810999999994 0.526405265 0.482151 0.39711804 0.505664295 0.469403495 0.46835684499999997 0.406903785 0.46893034000000006 0.469289315 0.485274515 0.46930228999999996 0.406127015 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.487892005 0.40225008500000003 0.39626861 0.477465295 0.48027913999999994 0.51598807 0.397039325 0.52421422 0.4691846499999999 0.5294863949999999 0.39586811499999996 0.39620287 0.46611303499999995 0.39645112499999996 0.42134668999999997 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.471282275 0.46926423 0.484693235 0.39895876 0.5044749199999999 0.497566165 0.48992734999999993 0.39981165 0.39667256500000003 0.51783744 0.47000813 0.48694396500000003 0.5180329300000001 0.474377245 0.49565019 0.47011625500000004 0.49138747 0.46937322 0.5252989299999999 0.46920800499999993 0.469152645 0.412702745 0.45790159 0.5034819 0.46943031 0.464206575 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5116994 0.51340691 0.48915490500000003 0.395899255 0.488353915 0.40098112999999996 0.50381925 0.40088944 0.469761605 0.46406904 0.46902376 0.46918897499999995 0.39638971 0.510382005 0.46920541 0.491561335 0.46946231499999996 0.48284646000000003 0.5149621799999999 0.5271180249999999 0.512110275 0.3999414 0.5137408 0.48404016 0.46918897499999995 0.46902895 0.476283705 0.468685545 0.542560005 0.46512607 0.46906787499999997 0.396935525 0.477364955 0.481048125 0.49682313 0.46916216 0.39690351999999995 0.49613113000000003 0.502896295 0.49000779499999997 0.539714155 0.46918638 0.46920195 0.46785601 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454546255 0.491602855 0.399077265 0.46916389000000003 0.46930834499999996 0.48209736999999997 0.46229925 0.39581189 0.46938532999999993 0.47096135999999994 0.509101805 0.46899002500000003 0.432793235 0.54003853 0.47430891 0.40763644 0.49190560499999997 0.40071817 0.39783858499999997 0.39997426999999997 0.511215 0.46918119 0.46909296 0.469180325 0.45338110000000004 0.46965175000000003 0.49367020500000003 0.46924001 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.512184665 0.40659671000000003 0.487414525 0.46934727000000004 0.46176035500000007 0.505119345 0.407962545 0.46919416500000005 0.48127994500000004 0.504115945 0.495632025 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.50516346 0.47793758500000005 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50952133 0.414121345 0.53021213 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.459578825 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.49779365999999997 0.46921406000000004 0.53949531 0.39920961 0.46963185500000004 0.410391465 0.469851565 0.49405686 0.49544518499999995 0.56473082 0.52263819 0.39652983999999997 0.494972895 0.41942466 0.5155054 0.48454359 0.46919243499999996 0.46931613 0.47777583 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.51437571 0.46917253999999997 0.474389355 0.46918810999999994 0.48252295000000006 0.476176445 0.496699435 0.396075715 0.5229054750000001 0.48201605999999997 0.39862314000000004 0.46786466000000004 0.469534975 0.49340984000000004 0.49887318 0.46918897499999995 0.46918897499999995 0.39913176 0.49068681999999997 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.505235255 0.46875215 0.46912756000000005 0.39794498 0.46922617 0.46994671499999996 0.50390575 0.470348075 0.470176805 0.46983253499999994 0.540726205 0.508041315 0.51317163 0.497512535 0.492220465 0.513866225
215 0.4654393078798186 0.397255575 0.468844705 0.52236139 0.39618038 0.528899925 0.46929364 0.397435495 0.516551185 0.47142240499999993 0.41859599000000003 0.49931519499999993 0.48725104 0.39631186 0.395902715 0.495562825 0.469361975 0.49686638 0.5233518149999999 0.469427715 0.46251723 0.5112677649999999 0.39753669999999997 0.47466182999999995 0.46918984 0.46904451999999996 0.51006801 0.50646788 0.46789407 0.48683237999999995 0.50010667 0.396293695 0.469202815 0.494950405 0.40321888499999997 0.41495606999999995 0.479446145 0.48214235000000005 0.444282165 0.46918810999999994 0.39586551999999997 0.48872240499999997 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.491604585 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526815275 0.50426905 0.46188924 0.425407865 0.5014828849999999 0.5242938 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.48848107 0.40518243499999995 0.46962061 0.531148925 0.51096415 0.5013886000000001 0.45908318 0.508766185 0.396001325 0.50152527 0.470597195 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.51600364 0.469209735 0.40058669 0.40294295 0.536494625 0.396375005 0.45105252 0.519201545 0.39649697 0.46499372499999997 0.43441165000000004 0.483670805 0.494632085 0.46067218499999996 0.507776625 0.46930488499999995 0.39582140499999996 0.47795402000000003 0.395817945 0.395861195 0.49775559999999996 0.491973075 0.46919070500000004 0.46924001 0.5169689799999999 0.469161295 0.469154375 0.5314387 0.47516785500000003 0.5053278099999999 0.501771795 0.47020189 0.51184818 0.46342980500000003 0.395816215 0.397932005 0.46082269499999995 0.52347897 0.48037255999999995 0.510608635 0.50243871 0.5018211 0.46912929 0.47305466 0.479112255 0.46918810999999994 0.518513005 0.47919097 0.481837005 0.39971304 0.5280496299999999 0.46927461000000004 0.49189263 0.43008319 0.49700651 0.482065365 0.50596791 0.52192197 0.495163195 0.39582486499999997 0.468986565 0.419236955 0.49345655000000005 0.539260895 0.5151767 0.39585340999999996 0.505057065 0.395856005 0.46907825499999994 0.396193355 0.51475631 0.49823221500000003 0.402134175 0.51501235 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.514905955 0.399080725 0.46919243499999996 0.46918638 0.451006675 0.395840435 0.468147515 0.46620904999999996 0.466294685 0.46919676 0.51808829 0.516672285 0.516983685 0.45318388000000004 0.48057151 0.46916475499999993 0.49694855499999996 0.49327489999999996 0.49246006999999997 0.396381925 0.396862865 0.482591285 0.5168842100000001 0.46919676 0.46877637 0.48766278 0.469209735 0.469230495 0.506198 0.46918810999999994 0.526405265 0.48422440499999997 0.39711804 0.502948195 0.469403495 0.46835684499999997 0.40546356 0.46893034000000006 0.469289315 0.48279802 0.46930228999999996 0.406127015 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.483265985 0.40225008500000003 0.39626861 0.477465295 0.47753622500000004 0.51598807 0.397039325 0.525581785 0.4691846499999999 0.5294863949999999 0.39586811499999996 0.39620287 0.46611303499999995 0.39645112499999996 0.417387585 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.471282275 0.47547493 0.484693235 0.39895876 0.5109520399999999 0.494727235 0.48992734999999993 0.39981165 0.39667256500000003 0.5150287849999999 0.46710519 0.48694396500000003 0.5180329300000001 0.47837959999999996 0.49270573000000006 0.47011625500000004 0.49138747 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412702745 0.45790159 0.508617405 0.46943031 0.46282863 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5116994 0.51340691 0.48915490500000003 0.395899255 0.488353915 0.40098112999999996 0.50381925 0.40088944 0.469761605 0.46192038 0.46902376 0.46918897499999995 0.39638971 0.510382005 0.46920541 0.491561335 0.46946231499999996 0.48284646000000003 0.5149621799999999 0.52711889 0.51210941 0.3999414 0.511591275 0.47858027999999997 0.46918897499999995 0.46902895 0.476283705 0.46644087 0.546736225 0.46512607 0.46906787499999997 0.396935525 0.483684645 0.47851194500000005 0.49373421500000003 0.46916216 0.39690351999999995 0.49613199500000005 0.502896295 0.487935255 0.532079665 0.46918638 0.46920195 0.46934467500000004 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454546255 0.488303745 0.399077265 0.46916389000000003 0.46930834499999996 0.47287474 0.45839204499999997 0.39581189 0.46938532999999993 0.47096135999999994 0.508850955 0.465211705 0.42732384 0.540039395 0.47430891 0.40763644 0.49190560499999997 0.40071817 0.39783858499999997 0.39997426999999997 0.511215 0.46918119 0.46909296 0.469180325 0.450655485 0.46965175000000003 0.490879715 0.46924001 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.509539495 0.40659671000000003 0.48380228499999994 0.46934727000000004 0.46176035500000007 0.505119345 0.407962545 0.46919416500000005 0.478831995 0.501889435 0.495632025 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.51862286 0.477773235 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106163 0.414121345 0.53021213 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.459578825 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.49370134499999996 0.46921406000000004 0.53949531 0.39920961 0.46963185500000004 0.41808823500000003 0.469851565 0.49198259 0.494267055 0.55731431 0.514629155 0.39652983999999997 0.494972895 0.41942466 0.5155054 0.49138401 0.46919243499999996 0.46931613 0.47522927000000004 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.51017181 0.46917253999999997 0.474389355 0.46918810999999994 0.4809746 0.476176445 0.496699435 0.396075715 0.52290634 0.481907935 0.39862314000000004 0.46456209000000004 0.469534975 0.49731445 0.49657660499999995 0.46918897499999995 0.46918897499999995 0.39913176 0.49068681999999997 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.505235255 0.46875215 0.46912756000000005 0.39794498 0.46922617 0.46994671499999996 0.50007207 0.470348075 0.46603258999999997 0.46983253499999994 0.5407253399999999 0.508041315 0.505986075 0.497512535 0.492220465 0.513866225
216 0.4652746636621315 0.397255575 0.468844705 0.52236139 0.39618038 0.52404122 0.46929364 0.397435495 0.516551185 0.471194045 0.41859599000000003 0.49931519499999993 0.48559629499999996 0.3963257 0.395902715 0.495562825 0.469361975 0.49686638 0.51566629 0.469427715 0.46255096500000004 0.511269495 0.39753669999999997 0.47466182999999995 0.46918984 0.46904451999999996 0.51006801 0.498548805 0.46765533 0.47564014499999996 0.50010667 0.396293695 0.469202815 0.510676105 0.40321888499999997 0.41495606999999995 0.47717206 0.47883459 0.46731192499999996 0.46918810999999994 0.39586551999999997 0.48872240499999997 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.48771814 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526815275 0.50426905 0.458305545 0.425407865 0.49509313000000005 0.5242938 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.48848107 0.40518243499999995 0.46962061 0.53114806 0.510963285 0.499379205 0.45908318 0.50876532 0.396001325 0.510212465 0.46626787000000003 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.51600364 0.469209735 0.40058669 0.40294295 0.5285478699999999 0.396375005 0.44847828 0.516727645 0.39649697 0.484321285 0.43441165000000004 0.480132955 0.49463294999999996 0.45969906 0.51534624 0.46930488499999995 0.39582140499999996 0.481847385 0.395817945 0.395861195 0.49805143 0.491973075 0.46919070500000004 0.46924001 0.5169689799999999 0.469161295 0.469154375 0.53125878 0.4810957 0.505328675 0.501771795 0.47020189 0.50895908 0.46342980500000003 0.395816215 0.397932005 0.45693192499999996 0.52347897 0.48037255999999995 0.53628443 0.50243871 0.5018211 0.46912929 0.47194573 0.47961481999999994 0.46918810999999994 0.518513005 0.47919097 0.481837005 0.39971304 0.5280496299999999 0.46927461000000004 0.48870943 0.43386237499999997 0.49700651 0.48011479 0.50596791 0.52192197 0.495163195 0.39582486499999997 0.468986565 0.419236955 0.49345655000000005 0.539260895 0.51582545 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.517447325 0.49823221500000003 0.402134175 0.49829968500000005 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.51272529 0.399080725 0.46919243499999996 0.46918638 0.44856478 0.395840435 0.468147515 0.46620904999999996 0.46410364 0.46919676 0.51808829 0.51667315 0.5195709 0.45205505500000004 0.476660845 0.46916475499999993 0.49694855499999996 0.49327489999999996 0.49073612499999997 0.396381925 0.396862865 0.48023502500000004 0.51881489 0.46919676 0.46877637 0.48854248499999997 0.469209735 0.469230495 0.50366009 0.46918810999999994 0.5264044 0.476911695 0.39711804 0.500372225 0.469403495 0.46835684499999997 0.40433300499999997 0.46893034000000006 0.469289315 0.48072461499999997 0.46930228999999996 0.406127015 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.47894617500000003 0.40225008500000003 0.39626861 0.477465295 0.47256766499999997 0.515988935 0.397039325 0.5227056600000001 0.4691846499999999 0.5294863949999999 0.39586811499999996 0.39620287 0.46611303499999995 0.39645112499999996 0.41419659999999997 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128141 0.47188864 0.484693235 0.39895876 0.49437604499999993 0.493322475 0.48992734999999993 0.39981165 0.39667256500000003 0.512565265 0.46445829000000005 0.48694396500000003 0.5180329300000001 0.48142440000000003 0.49003288 0.47011625500000004 0.49138747 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412702745 0.45790159 0.508617405 0.46943031 0.461635795 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5116994 0.513407775 0.48915490500000003 0.395899255 0.488353915 0.40098112999999996 0.503820115 0.40088944 0.469761605 0.46008744499999993 0.46902376 0.46918897499999995 0.39638971 0.510382005 0.46920541 0.491561335 0.46946231499999996 0.48284646000000003 0.514963045 0.52711889 0.51210941 0.3999414 0.51159214 0.48639209499999997 0.46918897499999995 0.46902895 0.476283705 0.464291345 0.5365179800000001 0.46512607 0.46906787499999997 0.396935525 0.47337557500000005 0.48674587999999996 0.49088231000000004 0.46916216 0.39690351999999995 0.49613199500000005 0.502896295 0.48608415499999996 0.53633114 0.46918638 0.46920195 0.466862125 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454546255 0.4853169 0.399077265 0.46916389000000003 0.46930834499999996 0.47677934999999994 0.458994085 0.39581189 0.46938532999999993 0.47096135999999994 0.5067420850000001 0.46804198500000005 0.436396825 0.540039395 0.47430891 0.40763644 0.49190560499999997 0.40071817 0.39783858499999997 0.39997426999999997 0.511215 0.46918119 0.46909296 0.469180325 0.44822224 0.46965175000000003 0.49137708999999996 0.46924001 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.507008505 0.40659671000000003 0.47988383500000004 0.46934727000000004 0.46176035500000007 0.505119345 0.407962545 0.46919416500000005 0.476650465 0.49998297499999994 0.495632025 0.398342015 0.41563769 0.51178763 0.46949605 0.4691933 0.5266267050000001 0.47665305999999996 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106163 0.414121345 0.5302129950000001 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.459578825 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.49143417999999994 0.46921406000000004 0.539494445 0.39920961 0.46963185500000004 0.41511696 0.469851565 0.48649676000000003 0.494267055 0.56046637 0.51463002 0.39652983999999997 0.49497375999999993 0.41942466 0.515506265 0.48739030499999997 0.46919243499999996 0.46931613 0.47317143500000003 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.50644539 0.46917253999999997 0.474389355 0.46918810999999994 0.478636505 0.476176445 0.496699435 0.396075715 0.52290634 0.48007846000000004 0.39862314000000004 0.461608115 0.469534975 0.49960323999999995 0.49447552000000006 0.46918897499999995 0.46918897499999995 0.39913176 0.49068681999999997 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.505235255 0.46875215 0.46912756000000005 0.39794498 0.46922617 0.46994671499999996 0.50689865 0.470348075 0.468237475 0.46983253499999994 0.5407253399999999 0.508041315 0.512492605 0.497512535 0.492220465 0.513866225
217 0.4653551380839003 0.397255575 0.468844705 0.52236139 0.39618038 0.523159785 0.46929364 0.397435495 0.516551185 0.466261815 0.41859599000000003 0.49931519499999993 0.48559629499999996 0.39635165 0.395902715 0.495562825 0.469361975 0.49686638 0.52698568 0.469427715 0.459180925 0.511269495 0.39753669999999997 0.47466182999999995 0.46918984 0.46904451999999996 0.510068875 0.49141601500000004 0.46790099 0.48074018499999993 0.50010667 0.396293695 0.469202815 0.515494155 0.40321888499999997 0.41495606999999995 0.47525608499999994 0.48348483000000003 0.46068775500000003 0.46918810999999994 0.39586551999999997 0.48872240499999997 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49552563 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526815275 0.504269915 0.455170785 0.425407865 0.49692433499999994 0.5242938 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.48848107 0.40518243499999995 0.46962061 0.53114979 0.51096415 0.497365485 0.45908318 0.508766185 0.396001325 0.507946165 0.46740534499999997 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.51600364 0.469209735 0.40058669 0.40294295 0.5428272900000001 0.396375005 0.44880265499999994 0.51450719 0.39649697 0.50184705 0.43441165000000004 0.49302924000000004 0.49463294999999996 0.45969906 0.504899635 0.46930488499999995 0.39582140499999996 0.48520791 0.395817945 0.395861195 0.49805143 0.49197220999999997 0.46919070500000004 0.46924001 0.5169689799999999 0.469161295 0.469154375 0.53125878 0.4810957 0.505328675 0.501771795 0.47020189 0.50895908 0.46343066999999993 0.395816215 0.397932005 0.46000440499999995 0.52347897 0.48037255999999995 0.52234236 0.50243871 0.5018211 0.46912929 0.4684494 0.47570329000000006 0.46918810999999994 0.51851214 0.47919097 0.48183613999999997 0.39971304 0.5280479 0.46927461000000004 0.510622475 0.43840276000000006 0.49700651 0.478989425 0.5059687749999999 0.521921105 0.495163195 0.39582486499999997 0.468986565 0.419236955 0.49345655000000005 0.539260895 0.514336785 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.517052885 0.49823221500000003 0.402134175 0.506947955 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.5108629450000001 0.399080725 0.46919243499999996 0.46918638 0.446361625 0.395840435 0.468147515 0.46620904999999996 0.46452056999999997 0.46919676 0.51808829 0.51667315 0.507489445 0.45103522 0.47628111000000006 0.46916475499999993 0.49694855499999996 0.49327489999999996 0.49060032 0.396381925 0.396862865 0.47821784500000003 0.516795115 0.46919676 0.46877637 0.48283348500000006 0.469209735 0.469230495 0.50366009 0.46918810999999994 0.5264035349999999 0.476911695 0.39711804 0.49810246500000005 0.469403495 0.46835684499999997 0.40338928999999996 0.46893034000000006 0.469289315 0.476423835 0.46930228999999996 0.406127015 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.47496285 0.40225008500000003 0.39626861 0.477465295 0.471155985 0.5159898 0.397039325 0.522014525 0.4691846499999999 0.5294863949999999 0.39586811499999996 0.39620287 0.46611303499999995 0.39645112499999996 0.424324885 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128141 0.46892860999999997 0.484693235 0.39895876 0.500133485 0.49181651000000004 0.48992734999999993 0.39981165 0.39667256500000003 0.5104019000000001 0.46218160999999996 0.48694396500000003 0.5180329300000001 0.47709248000000004 0.5073709399999999 0.47011625500000004 0.49138747 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412702745 0.45790159 0.508617405 0.46943031 0.46014713 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5116994 0.513407775 0.48915490500000003 0.395899255 0.48835478 0.40098112999999996 0.503820115 0.40088944 0.469761605 0.45837388 0.46902376 0.46918897499999995 0.39638971 0.510382005 0.46920541 0.491561335 0.46946231499999996 0.48284646000000003 0.514963045 0.5271180249999999 0.51210941 0.3999414 0.51159214 0.481442565 0.46918897499999995 0.46902895 0.476283705 0.46262016499999997 0.540217585 0.46512607 0.46906787499999997 0.396935525 0.47854741 0.484214025 0.48832190999999997 0.46916216 0.39690351999999995 0.49613199500000005 0.502896295 0.49151549 0.533576115 0.46918638 0.46920195 0.47055135 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454546255 0.48263712999999997 0.399077265 0.46916389000000003 0.46930834499999996 0.48039591499999995 0.458994085 0.39581189 0.46938532999999993 0.47096135999999994 0.504794105 0.46981523500000005 0.43091359 0.540039395 0.47430891 0.40763644 0.49190560499999997 0.40071817 0.39783858499999997 0.39997426999999997 0.511215 0.46918119 0.46909296 0.469180325 0.44605887499999997 0.46965175000000003 0.48905716 0.46924001 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.5074081349999999 0.40659671000000003 0.479631255 0.46934727000000004 0.46176035500000007 0.505119345 0.407962545 0.46919416500000005 0.47467912999999995 0.498197615 0.495632025 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.52196695 0.47332972999999995 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106163 0.414121345 0.5302129950000001 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.459578825 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.48987891 0.46921406000000004 0.539494445 0.39920961 0.46963185500000004 0.42335349 0.469851565 0.48650454499999995 0.494267055 0.5544926800000001 0.51463002 0.39652983999999997 0.49497375999999993 0.41942466 0.515506265 0.49214174999999993 0.46919243499999996 0.46931613 0.494069835 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.5031116800000001 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476176445 0.49670029999999993 0.396075715 0.5229054750000001 0.47872560000000003 0.39862314000000004 0.46969673 0.469534975 0.49652211 0.49793725 0.46918897499999995 0.46918897499999995 0.39913176 0.49068681999999997 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.505235255 0.46875215 0.46912756000000005 0.39794498 0.46922617 0.46994671499999996 0.5107565500000001 0.470348075 0.464599285 0.46983253499999994 0.540724475 0.50804218 0.5070457 0.4975134 0.4922196 0.513866225
218 0.4651314384920635 0.397255575 0.468844705 0.52236139 0.39618038 0.523159785 0.46929364 0.397435495 0.51655032 0.467005715 0.41859599000000003 0.49931519499999993 0.48559629499999996 0.39637240999999995 0.395902715 0.495562825 0.469361975 0.49686638 0.5379824249999999 0.469427715 0.457160285 0.51126863 0.39753669999999997 0.47466182999999995 0.46918984 0.46904451999999996 0.5100697399999999 0.48463874 0.468251315 0.485523635 0.50010667 0.396293695 0.469202815 0.51256094 0.40321888499999997 0.41495606999999995 0.47342574500000006 0.48064070999999997 0.45499173 0.46918810999999994 0.39586551999999997 0.48872240499999997 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49938785500000005 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.52681614 0.50427078 0.45243133 0.425407865 0.49692433499999994 0.5242938 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.48848107 0.40518243499999995 0.46962061 0.53114979 0.51096415 0.49428003 0.45908318 0.508766185 0.396001325 0.50595234 0.46740534499999997 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.51600364 0.469209735 0.40058669 0.40294295 0.54916255 0.396375005 0.44613586 0.5160174799999999 0.39649697 0.496521245 0.43441165000000004 0.489210265 0.49463294999999996 0.45969906 0.50228647 0.46930488499999995 0.39582140499999996 0.47960443999999997 0.395817945 0.395861195 0.49805143 0.49197134499999995 0.46919070500000004 0.46924001 0.5169689799999999 0.469161295 0.469154375 0.53125878 0.4810957 0.505328675 0.501771795 0.47020189 0.50895908 0.46343066999999993 0.395816215 0.397932005 0.45633680500000007 0.52347897 0.48037255999999995 0.54346047 0.50243871 0.5018211 0.46912929 0.4684494 0.47561073499999995 0.46918810999999994 0.51851214 0.47919097 0.48183613999999997 0.39971304 0.5280470349999999 0.46927461000000004 0.507397755 0.44344916999999995 0.49700651 0.474740545 0.5059687749999999 0.521921105 0.49516405999999996 0.39582486499999997 0.468986565 0.419236955 0.49345655000000005 0.539260895 0.514336785 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.51084824 0.49823221500000003 0.402134175 0.49276195500000003 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.50912862 0.399080725 0.46919243499999996 0.46918638 0.44824905499999995 0.395840435 0.468147515 0.46620904999999996 0.462390075 0.46919676 0.51808829 0.51667315 0.51158176 0.450183195 0.4756462 0.46916475499999993 0.49694855499999996 0.49327489999999996 0.488834855 0.396381925 0.396862865 0.47764088999999993 0.5167959799999999 0.46919676 0.46877637 0.48352116 0.469209735 0.469230495 0.50366009 0.46918810999999994 0.5264035349999999 0.476911695 0.39711804 0.49602905999999997 0.469403495 0.46835684499999997 0.402608195 0.46893034000000006 0.469289315 0.47487808000000004 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.47124162 0.40225008500000003 0.39626861 0.477465295 0.46499459 0.5159898 0.397039325 0.5201850499999999 0.4691846499999999 0.5294863949999999 0.39586811499999996 0.39620287 0.46611303499999995 0.39645112499999996 0.42031388000000003 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128141 0.473226795 0.484693235 0.39895876 0.505202385 0.48904591499999994 0.48992734999999993 0.39981165 0.39667256500000003 0.5083665549999999 0.46010042 0.48694396500000003 0.5180329300000001 0.47321036 0.503961975 0.47011625500000004 0.49138660500000003 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412702745 0.45790159 0.508617405 0.46943031 0.45900446500000003 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5116994 0.513407775 0.48915490500000003 0.395899255 0.48835478 0.40098112999999996 0.503820115 0.40088944 0.469761605 0.471482955 0.46902376 0.46918897499999995 0.39638971 0.51038114 0.46920541 0.491561335 0.46946231499999996 0.482845595 0.5149621799999999 0.5271180249999999 0.51210941 0.3999414 0.511591275 0.47691688499999996 0.46918897499999995 0.46902895 0.476283705 0.46066094 0.531529525 0.46512607 0.46906787499999997 0.396935525 0.48312845 0.48192609999999997 0.510648425 0.46916216 0.39690351999999995 0.49613199500000005 0.502896295 0.489587405 0.5335752500000001 0.46918638 0.46920195 0.468208065 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454546255 0.4803172 0.399077265 0.46916389000000003 0.46930834499999996 0.483015135 0.458994085 0.39581189 0.46938532999999993 0.47096135999999994 0.5004154749999999 0.46694257 0.43940097000000006 0.540039395 0.47430891 0.40763644 0.49190560499999997 0.40071817 0.39783858499999997 0.39997426999999997 0.511215865 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.48879506500000003 0.46924001 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.505595095 0.40659671000000003 0.479631255 0.46934727000000004 0.46176122 0.505119345 0.407962545 0.46919416500000005 0.46928672 0.49646242500000004 0.495632025 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.51818171 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106163 0.414121345 0.5302129950000001 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.459578825 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.48559456500000003 0.46921406000000004 0.53949358 0.39920961 0.46963185500000004 0.41998518 0.469851565 0.48481779499999994 0.49426619 0.54412133 0.51463002 0.39652983999999997 0.49497375999999993 0.41942466 0.515506265 0.48362496000000005 0.46919243499999996 0.46931613 0.49119630499999994 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.5001542449999999 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476176445 0.49670029999999993 0.396075715 0.5229054750000001 0.477842435 0.39862314000000004 0.46969673 0.469534975 0.49401707 0.496408795 0.46918897499999995 0.46918897499999995 0.39913176 0.49068681999999997 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.505235255 0.46875215 0.46912756000000005 0.39794498 0.46922617 0.46994671499999996 0.5072533 0.470348075 0.46119983499999995 0.46983253499999994 0.540724475 0.50804218 0.501889435 0.4975134 0.4922196 0.51386709
219 0.46500835350340136 0.397255575 0.468844705 0.52236139 0.39618038 0.523159785 0.46929364 0.397435495 0.51655032 0.46228368000000003 0.41859599000000003 0.49931519499999993 0.48559629499999996 0.39640009 0.395902715 0.495562825 0.469361975 0.49686638 0.5298929450000001 0.469427715 0.454899175 0.51126863 0.39753669999999997 0.47466182999999995 0.46918984 0.46904451999999996 0.5100697399999999 0.48463787499999994 0.468251315 0.47577075999999996 0.50010667 0.396293695 0.469202815 0.512662145 0.40321888499999997 0.41495606999999995 0.47180300499999994 0.48370972999999995 0.44997646 0.46918810999999994 0.39586551999999997 0.48872240499999997 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.496474535 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526815275 0.50427078 0.449806055 0.425407865 0.49692433499999994 0.5242938 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.531148925 0.51096588 0.48923881 0.45908318 0.508766185 0.396001325 0.511266035 0.46740534499999997 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.51600364 0.469209735 0.40058669 0.40294295 0.544632545 0.396375005 0.44613586 0.513864495 0.39649697 0.510894085 0.43441165000000004 0.50018106 0.49463294999999996 0.45969906 0.510198625 0.46930488499999995 0.39582140499999996 0.482101695 0.395817945 0.395861195 0.49805143 0.49197134499999995 0.46919070500000004 0.46924001 0.516969845 0.469161295 0.469154375 0.53125878 0.4810957 0.505328675 0.501771795 0.47020189 0.50895908 0.46343066999999993 0.395816215 0.397932005 0.45992049999999995 0.52347897 0.48037255999999995 0.530949975 0.50243871 0.5018211 0.46912929 0.4684494 0.472413695 0.46918810999999994 0.51851214 0.47919097 0.48183613999999997 0.39971304 0.528048765 0.46927461000000004 0.50439534 0.43233046 0.497007375 0.47435215999999997 0.5059687749999999 0.52192024 0.49516405999999996 0.39582486499999997 0.468986565 0.419236955 0.49345655000000005 0.539260895 0.514336785 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.51198312 0.49823221500000003 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.50752837 0.399080725 0.46919243499999996 0.46918638 0.44607790499999994 0.395840435 0.468147515 0.46620904999999996 0.46036684 0.46919676 0.518089155 0.51667315 0.511580895 0.449389125 0.47252095499999996 0.46916475499999993 0.49694855499999996 0.49327489999999996 0.48783145499999997 0.396381925 0.396862865 0.47590396999999995 0.5167959799999999 0.46919676 0.46877637 0.48409292499999995 0.469209735 0.469230495 0.50366009 0.46918810999999994 0.5264044 0.476911695 0.39711804 0.494209965 0.469403495 0.46835684499999997 0.40192225 0.46893034000000006 0.469289315 0.473567605 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.46806534000000005 0.40225008500000003 0.39626861 0.477465295 0.46494095999999996 0.5159898 0.397039325 0.5182180399999999 0.4691846499999999 0.5294863949999999 0.39586811499999996 0.39620287 0.46611303499999995 0.39645112499999996 0.41703207 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128141 0.47041641 0.484693235 0.39895876 0.509305945 0.483964905 0.48992734999999993 0.39981165 0.39667256500000003 0.5065716800000001 0.458201745 0.48694396500000003 0.5180329300000001 0.475591705 0.500950045 0.47011625500000004 0.49138660500000003 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412702745 0.45790159 0.50861827 0.46943031 0.45841799499999997 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5116994 0.513407775 0.48915490500000003 0.395899255 0.48835478 0.40098112999999996 0.503820115 0.40088944 0.469761605 0.46934381000000003 0.46902376 0.46918897499999995 0.39638971 0.51038114 0.46920541 0.491561335 0.46946231499999996 0.482845595 0.5149621799999999 0.5271180249999999 0.512108545 0.3999414 0.511591275 0.48115798 0.46918897499999995 0.46902895 0.476283705 0.46066094 0.53474992 0.46512607 0.46906787499999997 0.396935525 0.474512185 0.47981203999999994 0.507269735 0.46916216 0.39690351999999995 0.49613199500000005 0.502896295 0.491912525 0.5335752500000001 0.46918638 0.46920195 0.4662177 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454546255 0.47815902499999996 0.399077265 0.46916389000000003 0.46930834499999996 0.483015135 0.458994085 0.39581189 0.46938532999999993 0.47096135999999994 0.49961708 0.46821585000000004 0.43408122000000005 0.540039395 0.47430891 0.40763644 0.49190560499999997 0.400719035 0.39783858499999997 0.39997426999999997 0.511215 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.48722509 0.46924001 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.504610725 0.40659671000000003 0.479631255 0.46934727000000004 0.46176122 0.50512021 0.407962545 0.46919416500000005 0.46928672 0.49866125499999997 0.495632025 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.52197733 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106163 0.414121345 0.53021213 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.45957968999999993 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.48439394499999994 0.46921406000000004 0.53949358 0.39920961 0.46963185500000004 0.417164415 0.469851565 0.48189755500000003 0.494267055 0.551709975 0.51463002 0.39652983999999997 0.49497375999999993 0.41942466 0.515506265 0.48362496000000005 0.46919243499999996 0.46931613 0.5049973799999999 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.49742344 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476176445 0.49670029999999993 0.396075715 0.5229054750000001 0.476039775 0.39862314000000004 0.46969673 0.469534975 0.495324085 0.49514157 0.46918897499999995 0.46918897499999995 0.39913176 0.49068768500000004 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.505235255 0.46875215 0.46912756000000005 0.39794498 0.46922617 0.46994671499999996 0.50401301 0.470348075 0.46296011 0.46983253499999994 0.540724475 0.50804218 0.50590044 0.4975134 0.49221873499999996 0.51386709
220 0.464790093015873 0.397255575 0.468844705 0.522362255 0.39618038 0.523159785 0.46929364 0.397435495 0.5165520499999999 0.463485165 0.41859599000000003 0.49931519499999993 0.48559629499999996 0.39642257999999997 0.395902715 0.495562825 0.469361975 0.49686638 0.52245481 0.469427715 0.452091385 0.51126863 0.39753669999999997 0.47466182999999995 0.46918984 0.46904451999999996 0.5100697399999999 0.48463787499999994 0.468251315 0.48069001499999997 0.50010667 0.396293695 0.469202815 0.5112582499999999 0.40321888499999997 0.41495606999999995 0.470308285 0.48555563999999996 0.44554074 0.46918810999999994 0.39586551999999997 0.48872240499999997 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49724698 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.5268170050000001 0.50427078 0.447439415 0.425407865 0.49692433499999994 0.5242938 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.531148925 0.51096588 0.49281039499999996 0.45908318 0.508766185 0.396001325 0.50922031 0.46740534499999997 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.51600364 0.469209735 0.40058669 0.40294295 0.53961641 0.396375005 0.446134995 0.511902675 0.39649697 0.50624817 0.43441165000000004 0.496324025 0.49463294999999996 0.45969906 0.50004439 0.46930488499999995 0.39582140499999996 0.482101695 0.395817945 0.395861195 0.49805143 0.49197048000000004 0.46919070500000004 0.46924001 0.51697071 0.469161295 0.469154375 0.53125878 0.4810957 0.505328675 0.501771795 0.47020189 0.50895908 0.46343066999999993 0.395816215 0.397932005 0.46390296 0.52347897 0.48037255999999995 0.51941001 0.50243871 0.5018211 0.46912929 0.4684494 0.47256507 0.46918810999999994 0.51851214 0.479191835 0.48183613999999997 0.39971304 0.528048765 0.46927461000000004 0.501418875 0.43692101499999997 0.497007375 0.47331588999999996 0.5059687749999999 0.52192024 0.49516405999999996 0.39582486499999997 0.468986565 0.419236955 0.49345655000000005 0.539260895 0.514336785 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.51053684 0.49823307999999994 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.5061114999999999 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.468147515 0.46620904999999996 0.458667115 0.46919676 0.518089155 0.51667315 0.51158176 0.449389125 0.47188690999999994 0.46916475499999993 0.49694855499999996 0.49327489999999996 0.48715242999999997 0.396381925 0.396862865 0.47421548999999996 0.5167959799999999 0.46919676 0.46877637 0.48408341 0.469209735 0.469230495 0.503660955 0.46918810999999994 0.526405265 0.476911695 0.39711804 0.49427916499999996 0.469403495 0.46835684499999997 0.40130118 0.46893034000000006 0.469289315 0.47239812499999995 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496904500000004 0.4691846499999999 0.46907566 0.46511569 0.40225008500000003 0.39626861 0.477465295 0.45757288999999995 0.5159898 0.397039325 0.516061595 0.4691846499999999 0.5294855300000001 0.39586811499999996 0.39620287 0.46611303499999995 0.39645112499999996 0.42661973 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128141 0.47041641 0.484693235 0.39895876 0.49652038 0.47694283499999995 0.489926485 0.39981165 0.39667256500000003 0.49992069499999997 0.45652624 0.48694483000000005 0.5180329300000001 0.471974275 0.51511961 0.47011625500000004 0.49138660500000003 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412702745 0.45790159 0.50861827 0.46943031 0.45649683 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5116994 0.513407775 0.48915490500000003 0.395899255 0.48835478 0.40098112999999996 0.503820115 0.40088944 0.469761605 0.467382855 0.46902376 0.46918897499999995 0.39638971 0.51038114 0.46920541 0.491561335 0.46946231499999996 0.482845595 0.5149621799999999 0.5271180249999999 0.512108545 0.3999414 0.51159214 0.47774988 0.46918897499999995 0.46902895 0.476283705 0.46066094 0.5324239350000001 0.46512607 0.46906787499999997 0.396935525 0.47842284999999996 0.485066915 0.504299325 0.46916216 0.39690351999999995 0.49613199500000005 0.502896295 0.49005018 0.5335752500000001 0.46918638 0.46920195 0.47027368499999994 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.45454539 0.47622488499999993 0.399077265 0.46916389000000003 0.46930834499999996 0.483015135 0.458994085 0.39581189 0.46938532999999993 0.47096135999999994 0.49412519499999996 0.46821585000000004 0.44202192 0.540039395 0.47430804499999996 0.40763644 0.49190560499999997 0.400719035 0.39783858499999997 0.399973405 0.511215 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.48518888 0.46924001 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.5034689250000001 0.40659671000000003 0.479631255 0.46934727000000004 0.46176122 0.50512021 0.407962545 0.46919416500000005 0.46928672 0.49711896 0.495632025 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.5188961999999999 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106163 0.414121345 0.5302129950000001 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.45957968999999993 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.48043916500000006 0.46921406000000004 0.53949358 0.39920961 0.46963185500000004 0.42484821 0.469851565 0.48100401 0.494267055 0.553168365 0.51463002 0.39652983999999997 0.494972895 0.41942466 0.515506265 0.48362496000000005 0.46919243499999996 0.46931613 0.5025649999999999 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.4948838 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476176445 0.49670029999999993 0.396075715 0.5229054750000001 0.476039775 0.39862314000000004 0.46969673 0.469534975 0.493154665 0.494076755 0.46918897499999995 0.46918897499999995 0.39913176 0.49068768500000004 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.505235255 0.46875215 0.46912756000000005 0.39794498 0.46922617 0.46994671499999996 0.5009734 0.470348075 0.4600640899999999 0.46983253499999994 0.540724475 0.50804218 0.501837535 0.4975134 0.49221873499999996 0.513867955
221 0.464839405861678 0.397255575 0.468844705 0.522362255 0.39618038 0.523159785 0.46929364 0.397435495 0.516552915 0.46342721 0.41859599000000003 0.49931605999999995 0.48559715999999997 0.39644507 0.395902715 0.495562825 0.469361975 0.49686638 0.531380745 0.469427715 0.45053265499999995 0.51126863 0.39753669999999997 0.47466182999999995 0.46918984 0.46904451999999996 0.510070605 0.48463787499999994 0.468251315 0.48494322 0.500105805 0.396293695 0.469202815 0.5092947 0.40321888499999997 0.41495606999999995 0.46888709000000006 0.48308174 0.464002435 0.46918810999999994 0.39586551999999997 0.48872240499999997 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49349028500000003 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.5268170050000001 0.50427078 0.44537725499999997 0.425407865 0.49692433499999994 0.5242938 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.531148925 0.51096588 0.48832104499999995 0.45908318 0.508766185 0.396001325 0.5073700750000001 0.46740534499999997 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.516004505 0.469209735 0.40058669 0.40294295 0.5436014650000001 0.396375005 0.446134995 0.51013721 0.39649697 0.5014110900000001 0.43441165000000004 0.505444585 0.494633815 0.45969906 0.49796147 0.46930488499999995 0.39582140499999996 0.482101695 0.395817945 0.395861195 0.49805143 0.49197134499999995 0.46919070500000004 0.46924001 0.51697071 0.469161295 0.469154375 0.53125878 0.4810957 0.505328675 0.501771795 0.47020189 0.508958215 0.46343066999999993 0.395816215 0.39793287 0.456258955 0.52347897 0.48037255999999995 0.5368466799999999 0.50243871 0.5018211 0.46912929 0.4684494 0.472361795 0.46918810999999994 0.51851214 0.4791927 0.48183613999999997 0.39971304 0.528048765 0.46927461000000004 0.49857735 0.44162056 0.497007375 0.47223291 0.5059687749999999 0.52192024 0.49516405999999996 0.39582486499999997 0.468986565 0.419236955 0.49345655000000005 0.539260895 0.514336785 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.5073744 0.49823307999999994 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.5048615750000001 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.468147515 0.46620904999999996 0.45752791 0.46919676 0.518089155 0.516672285 0.51158176 0.449389125 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327576500000003 0.48715242999999997 0.396381925 0.396862865 0.47288771500000004 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503660955 0.46918810999999994 0.526405265 0.476911695 0.39711804 0.49256041 0.469403495 0.46835684499999997 0.4060483 0.46893034000000006 0.469289315 0.468742635 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.46237104500000004 0.40225008500000003 0.39626861 0.477465295 0.45807459 0.515990665 0.397039325 0.51489298 0.4691846499999999 0.5294863949999999 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.422864765 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128141 0.47041641 0.48469237 0.39895876 0.50041634 0.47943749499999994 0.489926485 0.39981165 0.39667256500000003 0.5049005 0.45495799499999995 0.48694483000000005 0.5180329300000001 0.474228465 0.5266673599999999 0.47011625500000004 0.49138660500000003 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412702745 0.45790245500000004 0.508619135 0.46943031 0.45501941 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5116994 0.513407775 0.48915490500000003 0.395899255 0.48835478 0.40098112999999996 0.503820115 0.40088944 0.469761605 0.465659775 0.46902376 0.46918897499999995 0.39638971 0.51038114 0.46920541 0.491561335 0.46946231499999996 0.482845595 0.514963045 0.52711889 0.51210768 0.3999414 0.5115930049999999 0.47410822999999996 0.46918897499999995 0.46902895 0.47628457 0.46066094 0.5300062600000001 0.46512693499999996 0.46906787499999997 0.396935525 0.48177559 0.483046275 0.501553815 0.46916216 0.39690351999999995 0.49613199500000005 0.502896295 0.490225775 0.5335752500000001 0.46918638 0.46920195 0.468232285 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.45454539 0.474474125 0.399077265 0.46916389000000003 0.46930834499999996 0.483015135 0.458994085 0.39581189 0.46938532999999993 0.47096135999999994 0.49395998 0.46821585000000004 0.45009496500000007 0.540039395 0.47430804499999996 0.40763644 0.49190560499999997 0.400719035 0.39783858499999997 0.399973405 0.511215 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.48518888 0.46924087500000006 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.50229166 0.40659671000000003 0.479631255 0.46934727000000004 0.46176122 0.50512021 0.407962545 0.46919416500000005 0.46928672 0.49711896 0.495632025 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.515841885 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106163 0.414121345 0.53021213 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.45957968999999993 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.47631484499999993 0.46921406000000004 0.53949358 0.39920961 0.46963185500000004 0.43411582 0.469851565 0.47797651 0.494267055 0.5499324 0.514629155 0.39652983999999997 0.494972895 0.41942466 0.515506265 0.48362496000000005 0.46919243499999996 0.46931613 0.5001369449999999 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.49250851 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476176445 0.49670029999999993 0.396075715 0.5229054750000001 0.476039775 0.39862314000000004 0.46969673 0.46953411 0.49358889499999997 0.493182345 0.46918897499999995 0.46918897499999995 0.39913176 0.49068768500000004 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.505235255 0.46875215 0.46912756000000005 0.39794498 0.46922617 0.46994671499999996 0.50308054 0.470348075 0.4600640899999999 0.46983253499999994 0.540724475 0.50804218 0.503250945 0.4975134 0.49221873499999996 0.513867955
222 0.4648012536734694 0.397255575 0.468844705 0.522362255 0.39618038 0.523159785 0.46929364 0.397435495 0.516552915 0.46046199 0.41859599000000003 0.49931605999999995 0.48559715999999997 0.39646756 0.395902715 0.495562825 0.469361975 0.49686638 0.52483529 0.469427715 0.447951495 0.51126863 0.39753669999999997 0.47466182999999995 0.46918984 0.46904451999999996 0.510070605 0.48463787499999994 0.468251315 0.48854075500000005 0.500105805 0.396293695 0.469202815 0.506973905 0.40321888499999997 0.41495606999999995 0.46744513499999996 0.48308174 0.45879773 0.46918810999999994 0.39586551999999997 0.48872240499999997 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.5130834 0.49079580999999994 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.5268170050000001 0.50427078 0.44347858 0.425407865 0.49692433499999994 0.5242938 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.53114806 0.51096588 0.49161496499999996 0.45908318 0.508766185 0.396001325 0.51023236 0.46740534499999997 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.51600537 0.469209735 0.40058669 0.40294295 0.5401085950000001 0.396375005 0.446134995 0.50836396 0.39649697 0.5127711349999999 0.43441165000000004 0.501775255 0.494633815 0.45969906 0.50589698 0.46930488499999995 0.39582140499999996 0.482101695 0.395817945 0.395861195 0.49805143 0.491973075 0.46919070500000004 0.46924001 0.51697071 0.469161295 0.469154375 0.53125878 0.481094835 0.505328675 0.50177266 0.47020189 0.508958215 0.46343066999999993 0.395816215 0.39793287 0.45320118 0.5234781049999999 0.48037255999999995 0.546750065 0.50243871 0.5018211 0.46912929 0.4684494 0.472304705 0.46918810999999994 0.51851214 0.4791927 0.48183613999999997 0.39971304 0.528048765 0.46927461000000004 0.49857908 0.446263015 0.497007375 0.46739756000000005 0.5059687749999999 0.52192024 0.49516405999999996 0.39582486499999997 0.468986565 0.419236955 0.49345655000000005 0.539260895 0.514336785 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.5073744 0.49823307999999994 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.5054359350000001 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.468147515 0.46620904999999996 0.456077305 0.46919676 0.518089155 0.516672285 0.51158176 0.449389125 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327663000000005 0.48715242999999997 0.396381925 0.396862865 0.47395166499999997 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503660955 0.46918810999999994 0.526405265 0.476911695 0.39711804 0.4907837 0.469403495 0.46835684499999997 0.40502241 0.46893034000000006 0.469289315 0.468003925 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.45979074999999997 0.40225008500000003 0.39626861 0.477465295 0.46344104999999997 0.515990665 0.397039325 0.512120655 0.4691846499999999 0.5294855300000001 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.43311674499999997 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128141 0.47041641 0.484693235 0.39895876 0.5036895 0.47251057500000004 0.489926485 0.39981165 0.39667256500000003 0.49869153 0.45348144000000007 0.48694569499999996 0.5180329300000001 0.47083420500000006 0.52311221 0.47011625500000004 0.49138660500000003 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412702745 0.45790245500000004 0.508619135 0.46943031 0.45461978000000003 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5116994 0.51340691 0.48915490500000003 0.395899255 0.48835478 0.40098112999999996 0.503820115 0.40088944 0.469761605 0.475617655 0.46902376 0.46918897499999995 0.39638971 0.51038114 0.46920541 0.491561335 0.46946231499999996 0.482845595 0.514963045 0.52711889 0.51210768 0.3999414 0.5115930049999999 0.470685425 0.46918897499999995 0.46902895 0.47628457 0.460660075 0.528181975 0.46512693499999996 0.46906787499999997 0.396935525 0.48177559 0.48552104 0.49884723000000003 0.46916216 0.39690351999999995 0.49613199500000005 0.502896295 0.48866877499999994 0.5335752500000001 0.46918638 0.46920195 0.46638291499999995 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.45454539 0.474780335 0.399077265 0.46916389000000003 0.46930834499999996 0.48301426999999997 0.458994085 0.39581189 0.46938532999999993 0.47096222499999996 0.48765672499999996 0.46821585000000004 0.457795195 0.540039395 0.47430804499999996 0.40763644 0.49190560499999997 0.400719035 0.39783858499999997 0.399973405 0.511214135 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.48518888 0.46924087500000006 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.500500245 0.40659671000000003 0.479631255 0.46934727000000004 0.46176122 0.50512021 0.407962545 0.46919416500000005 0.46928672 0.49711896 0.495632025 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.5173219 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106163 0.41412221 0.53021213 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.45957968999999993 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.47569723499999994 0.46921406000000004 0.53949358 0.39920961 0.46963185500000004 0.42980466 0.469851565 0.477975645 0.494267055 0.55020055 0.514629155 0.39652983999999997 0.494972895 0.41942466 0.515506265 0.48362496000000005 0.46919243499999996 0.46931613 0.505051875 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.490315735 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.47617731 0.49670029999999993 0.396075715 0.5229054750000001 0.476039775 0.39862314000000004 0.46969673 0.46953411 0.49094459 0.49220057 0.46918897499999995 0.46918897499999995 0.39913176 0.49068768500000004 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052361200000001 0.46875215 0.46912756000000005 0.39794498 0.46922617 0.46994671499999996 0.502932625 0.470348075 0.4600640899999999 0.46983253499999994 0.540724475 0.50804218 0.50036617 0.4975134 0.49221873499999996 0.513867955
223 0.464631988276644 0.397255575 0.468844705 0.522362255 0.39618038 0.52315892 0.46929364 0.397435495 0.516552915 0.46062287999999996 0.41859599000000003 0.49931605999999995 0.48559715999999997 0.39649005 0.395902715 0.495562825 0.469361975 0.496865515 0.5189160949999999 0.469427715 0.44689533000000004 0.51126863 0.39753669999999997 0.47466182999999995 0.46918984 0.46904451999999996 0.510070605 0.48463701000000003 0.468251315 0.48089502 0.500105805 0.396293695 0.469202815 0.5076140050000001 0.40321888499999997 0.41495606999999995 0.466183965 0.48308174 0.45424610000000004 0.46918810999999994 0.39586551999999997 0.48872327 0.46928326 0.499927615 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.5130834 0.493040485 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.5268170050000001 0.50427078 0.441657755 0.425407865 0.49692433499999994 0.5242938 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.53114806 0.51096588 0.49161496499999996 0.45908318 0.508766185 0.396001325 0.511269495 0.46740534499999997 0.399006335 0.53248708 0.397002995 0.39631791499999997 0.46918897499999995 0.51600537 0.469209735 0.40058669 0.40294295 0.53642456 0.396375005 0.446134995 0.50512367 0.39649697 0.50865979 0.43441165000000004 0.49844241 0.494633815 0.45969906 0.50589698 0.46930488499999995 0.39582140499999996 0.482101695 0.395817945 0.395861195 0.49805143 0.49197480499999996 0.46919070500000004 0.46924001 0.51697071 0.469161295 0.469154375 0.53125878 0.481094835 0.505328675 0.50177266 0.47020189 0.508958215 0.46343066999999993 0.395816215 0.39793287 0.45653056499999994 0.5234772400000001 0.48037169500000004 0.53968388 0.50243871 0.5018211 0.46912929 0.4684494 0.46985675499999996 0.46918810999999994 0.518513005 0.4791927 0.48183613999999997 0.39971304 0.528048765 0.46927461000000004 0.49857908 0.43592021000000003 0.497007375 0.46739756000000005 0.5059687749999999 0.52192024 0.49516405999999996 0.39582486499999997 0.468986565 0.419236955 0.49345655000000005 0.539260895 0.514336785 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.5073744 0.49823307999999994 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.504387555 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.468147515 0.46620904999999996 0.455649995 0.46919676 0.518089155 0.516672285 0.51158176 0.449389125 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327663000000005 0.48715242999999997 0.396381925 0.396862865 0.471488145 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503660955 0.46918810999999994 0.526405265 0.476911695 0.39711804 0.48932531 0.469403495 0.46835684499999997 0.411150935 0.46893034000000006 0.469289315 0.464227335 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.45737047999999997 0.40225008500000003 0.39626861 0.47746443 0.45839637 0.515990665 0.397039325 0.5136197 0.4691846499999999 0.5294855300000001 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.4285729 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128141 0.47041641 0.484693235 0.398959625 0.493312095 0.47532788 0.489926485 0.39981165 0.39667256500000003 0.503359935 0.452167505 0.48694569499999996 0.518032065 0.467734045 0.530865205 0.47011625500000004 0.49138660500000003 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412702745 0.45790245500000004 0.50862 0.46894937 0.45312419499999995 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5116994 0.51340691 0.48915490500000003 0.395899255 0.48835478 0.40098112999999996 0.503820115 0.40088944 0.469761605 0.46412266999999996 0.46902376 0.46918897499999995 0.39638971 0.51038114 0.46920541 0.491561335 0.46946231499999996 0.482845595 0.514963045 0.52711889 0.51210768 0.3999414 0.51159387 0.47324668999999997 0.46918897499999995 0.46902895 0.47628457 0.460660075 0.52366754 0.46512693499999996 0.46906787499999997 0.396935525 0.48177559 0.48402372499999996 0.511312745 0.46916216 0.39690351999999995 0.49613199500000005 0.502896295 0.487291695 0.5335752500000001 0.46918638 0.46920195 0.47007214 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454544525 0.474780335 0.399077265 0.46916389000000003 0.46930834499999996 0.48301426999999997 0.458994085 0.39581189 0.46938532999999993 0.47096222499999996 0.48812036500000006 0.46821585000000004 0.4514954 0.540039395 0.47430804499999996 0.40763644 0.49190560499999997 0.400719035 0.39783858499999997 0.399973405 0.511214135 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.48518888 0.46924087500000006 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49985236000000005 0.40659671000000003 0.479631255 0.46934727000000004 0.46176122 0.505119345 0.407962545 0.46919416500000005 0.46928672 0.49711896 0.495632025 0.398342015 0.41563769 0.51178763 0.46949605 0.4691933 0.515077225 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106163 0.41412221 0.53021213 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.459578825 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.47569809999999996 0.46921406000000004 0.53949358 0.39920961 0.46963185500000004 0.43921499499999994 0.469851565 0.47797477999999993 0.494267055 0.546898845 0.514629155 0.39652983999999997 0.494972895 0.41942466 0.515506265 0.48362409500000003 0.46919243499999996 0.46931613 0.50366528 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.48826828 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.47617731 0.49670029999999993 0.396075715 0.5229054750000001 0.47604064 0.39862314000000004 0.46969673 0.46953411 0.49172827999999996 0.49000433499999996 0.46918897499999995 0.46918897499999995 0.39913176 0.49068855000000006 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052361200000001 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.5010849850000001 0.470348075 0.4600640899999999 0.46983253499999994 0.540724475 0.508043045 0.49933163 0.4975134 0.49221873499999996 0.513867955
224 0.4645520473696145 0.397255575 0.468844705 0.52236139 0.39618038 0.52315892 0.46929364 0.397435495 0.516552915 0.457850555 0.41859599000000003 0.49931605999999995 0.48559715999999997 0.39649005 0.395902715 0.49556369 0.469361975 0.496865515 0.52628849 0.469427715 0.445449915 0.51126863 0.39753669999999997 0.47466182999999995 0.46918984 0.46904451999999996 0.510068875 0.48463701000000003 0.468251315 0.48449861 0.500105805 0.396293695 0.469202815 0.50640387 0.40321888499999997 0.41495606999999995 0.46500669999999994 0.48308174 0.44993839999999996 0.46918810999999994 0.39586551999999997 0.48872327 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.5130834 0.493040485 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.5268170050000001 0.504269915 0.44005145 0.425407865 0.49692433499999994 0.5242938 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.48848107 0.40518243499999995 0.46962061 0.53114806 0.51096588 0.49161496499999996 0.45908318 0.508766185 0.396001325 0.5096683799999999 0.46740534499999997 0.399006335 0.53248708 0.397002995 0.39631791499999997 0.46918897499999995 0.51600537 0.469209735 0.40058669 0.40294295 0.5387540049999999 0.396375005 0.446134995 0.503685175 0.39649697 0.504830435 0.43441165000000004 0.50538836 0.494633815 0.45969906 0.50589698 0.46930488499999995 0.39582140499999996 0.482101695 0.395817945 0.395861195 0.49805143 0.49197480499999996 0.46919070500000004 0.46924001 0.51697071 0.469161295 0.469154375 0.53125878 0.481094835 0.505328675 0.50177266 0.47020189 0.508958215 0.46343066999999993 0.395816215 0.39793287 0.45362157000000003 0.523476375 0.48037169500000004 0.545424885 0.50243871 0.5018211 0.46912929 0.4684494 0.469754685 0.46918810999999994 0.518513005 0.4791927 0.48183613999999997 0.39971304 0.5280496299999999 0.46927461000000004 0.498578215 0.43591934499999996 0.49700651 0.46739756000000005 0.5059687749999999 0.52192024 0.49516405999999996 0.39582486499999997 0.468986565 0.419236955 0.49345655000000005 0.539260895 0.514336785 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.5073744 0.49823307999999994 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.503401455 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.468147515 0.46620904999999996 0.455649995 0.46919676 0.518089155 0.516672285 0.51158176 0.449389125 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327663000000005 0.48715242999999997 0.396381925 0.396862865 0.471488145 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503660955 0.46918810999999994 0.526405265 0.476911695 0.39711804 0.48798542500000003 0.469403495 0.46835684499999997 0.409808455 0.46893034000000006 0.469289315 0.46380089 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.45508169 0.40225008500000003 0.39626861 0.47746443 0.45839637 0.515990665 0.397039325 0.511496125 0.4691846499999999 0.5294855300000001 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.424916545 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128141 0.47041641 0.484693235 0.398959625 0.496718465 0.468682085 0.489926485 0.39981165 0.39667256500000003 0.49745717500000003 0.45090373999999994 0.48694569499999996 0.518032065 0.469619745 0.52801676 0.47011625500000004 0.49138574 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412702745 0.45790245500000004 0.50862 0.46894937 0.45181026 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5116994 0.51340691 0.48915490500000003 0.395899255 0.48835478 0.40098112999999996 0.503820115 0.40088944 0.469761605 0.47375098499999996 0.46902376 0.46918897499999995 0.39638971 0.510382005 0.46920541 0.491561335 0.46946231499999996 0.482845595 0.514963045 0.52711889 0.51210768 0.3999414 0.51159387 0.470797875 0.46918897499999995 0.46902895 0.47628457 0.460660075 0.52452562 0.46512693499999996 0.46906787499999997 0.396935525 0.48177559 0.48247364499999995 0.508840575 0.46916216 0.39690351999999995 0.49613199500000005 0.502896295 0.48683757000000005 0.5335752500000001 0.46918638 0.46920195 0.47286782000000005 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454544525 0.474780335 0.399077265 0.46916389000000003 0.46930834499999996 0.48301426999999997 0.45899495 0.39581189 0.46938532999999993 0.47096222499999996 0.48842138499999993 0.46821585000000004 0.44595594 0.540039395 0.47430804499999996 0.40763644 0.49190560499999997 0.400719035 0.39783858499999997 0.399973405 0.511214135 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.48519061 0.46924087500000006 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49717777999999996 0.40659671000000003 0.479631255 0.46934727000000004 0.46176122 0.505119345 0.407962545 0.46919416500000005 0.46928672 0.49711896 0.495632025 0.398342015 0.41563769 0.51178763 0.46949605 0.4691933 0.51286196 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106163 0.41412221 0.5302112649999999 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.459578825 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.47569809999999996 0.46921406000000004 0.53949358 0.39920961 0.46963185500000004 0.43469883000000004 0.469851565 0.47797477999999993 0.494267055 0.5474195749999999 0.514629155 0.39652983999999997 0.494972895 0.41942466 0.515506265 0.48362409500000003 0.46919243499999996 0.46931613 0.502072815 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.48649157 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.47617731 0.49670029999999993 0.396075715 0.5229054750000001 0.47604064 0.39862314000000004 0.46969673 0.46953411 0.49172827999999996 0.49000433499999996 0.46918897499999995 0.46918897499999995 0.39913176 0.49068855000000006 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052361200000001 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49952539000000007 0.470348075 0.4600640899999999 0.46983253499999994 0.540724475 0.508043045 0.49802980499999994 0.4975134 0.49221873499999996 0.513867955
225 0.464465098197279 0.397255575 0.468844705 0.522360525 0.39618038 0.52315892 0.46929364 0.397435495 0.516552915 0.458239805 0.41859599000000003 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.496865515 0.520742975 0.469427715 0.44421728999999993 0.51126863 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.510068875 0.48463701000000003 0.468251315 0.48775793 0.500105805 0.396293695 0.469202815 0.50444897 0.40321888499999997 0.41495606999999995 0.46401714 0.48308174 0.466230675 0.46918810999999994 0.39586551999999997 0.48872327 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.5130834 0.493040485 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.5268170050000001 0.504269915 0.438538565 0.425407865 0.4969252 0.5242938 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.48848107 0.40518243499999995 0.46962061 0.53114806 0.510965015 0.49161496499999996 0.45908318 0.508766185 0.396001325 0.508368285 0.46740534499999997 0.399006335 0.53248708 0.397002995 0.39631791499999997 0.46918897499999995 0.51600537 0.469209735 0.40058669 0.40294295 0.53717365 0.396375005 0.446134995 0.50533646 0.39649697 0.513777995 0.43441165000000004 0.50217921 0.494633815 0.45969906 0.50589698 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805143 0.49197480499999996 0.46919070500000004 0.46924001 0.51697071 0.469161295 0.469154375 0.53125878 0.481094835 0.5053295400000001 0.501771795 0.47020189 0.508958215 0.46343066999999993 0.395816215 0.39793287 0.45724765 0.523476375 0.48037169500000004 0.54032398 0.50243871 0.5018211 0.46912929 0.4684494 0.46982561500000003 0.46918810999999994 0.51851387 0.4791927 0.48183613999999997 0.39971304 0.5280496299999999 0.46927461000000004 0.498578215 0.43591934499999996 0.49700651 0.46739756000000005 0.5059687749999999 0.52192024 0.49516405999999996 0.39582486499999997 0.468986565 0.419236955 0.49345655000000005 0.539260895 0.51433765 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.5073744 0.49823307999999994 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.503401455 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.468147515 0.46620904999999996 0.455649995 0.46919676 0.518089155 0.516672285 0.51158176 0.449389125 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327663000000005 0.48715242999999997 0.396381925 0.396862865 0.471488145 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503660955 0.46918810999999994 0.526405265 0.476911695 0.39711804 0.484622305 0.469403495 0.46835684499999997 0.40860351 0.46893034000000006 0.469289315 0.463422885 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.45297974 0.40225008500000003 0.39626861 0.47746443 0.45839637 0.5159898 0.397039325 0.511496125 0.4691846499999999 0.5294855300000001 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.42180773499999996 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128141 0.47041641 0.484693235 0.398959625 0.496718465 0.471571185 0.489926485 0.39981165 0.39667256500000003 0.49745717500000003 0.44978183499999996 0.48694483000000005 0.518032065 0.46688548 0.52511555 0.47011625500000004 0.49138574 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.41270361 0.45790245500000004 0.50862 0.46894937 0.45123849499999996 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5116994 0.51340691 0.48915490500000003 0.395899255 0.48835478 0.40098112999999996 0.503820115 0.40088944 0.469761605 0.46250512000000005 0.46902376 0.46918897499999995 0.39638971 0.510382005 0.46920541 0.491561335 0.46946231499999996 0.482845595 0.514963045 0.527119755 0.51210768 0.3999414 0.51159387 0.46815703 0.46918897499999995 0.46902895 0.47628457 0.460660075 0.520639175 0.46512693499999996 0.46906787499999997 0.396935525 0.48177559 0.48247364499999995 0.50657687 0.46916216 0.39690351999999995 0.49613199500000005 0.502896295 0.48559456500000003 0.5335752500000001 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454544525 0.474780335 0.399077265 0.46916389000000003 0.46930834499999996 0.48301426999999997 0.45899495 0.39581189 0.46938532999999993 0.47096222499999996 0.48848972 0.46821671499999995 0.45274273000000004 0.5400402599999999 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.511214135 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.48519061 0.46924087500000006 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.493881265 0.40659671000000003 0.479631255 0.46934727000000004 0.46176122 0.505119345 0.407962545 0.46919416500000005 0.46928672 0.49711896 0.495632025 0.398342015 0.41563769 0.51178763 0.46949605 0.4691933 0.512739995 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106163 0.41412221 0.53021213 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.459578825 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.47569809999999996 0.46921406000000004 0.53949358 0.39920961 0.46963185500000004 0.43074578 0.469851565 0.47797477999999993 0.494267055 0.544807275 0.514629155 0.39652983999999997 0.494972895 0.41942466 0.515506265 0.48362409500000003 0.46919243499999996 0.46931613 0.500446615 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.484874885 0.46917253999999997 0.47439022000000003 0.46918810999999994 0.47610638 0.47617731 0.49670029999999993 0.396075715 0.5229054750000001 0.47604064 0.39862314000000004 0.46969673 0.46953411 0.49172827999999996 0.49000433499999996 0.46918897499999995 0.46918897499999995 0.39913176 0.49068855000000006 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052361200000001 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49921485499999996 0.470348075 0.4600640899999999 0.46983253499999994 0.540724475 0.508043045 0.495062855 0.4975134 0.49221873499999996 0.513867955
226 0.4644786479024943 0.397255575 0.468844705 0.522360525 0.39618038 0.52315892 0.46929364 0.397435495 0.5165520499999999 0.45844827 0.418596855 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686638 0.5273740650000001 0.469427715 0.44267239999999997 0.511269495 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.510068875 0.48463701000000003 0.468251315 0.47726980500000005 0.500105805 0.396293695 0.469202815 0.5042880799999999 0.40321888499999997 0.41495606999999995 0.46306044999999996 0.483080875 0.48359554999999993 0.46918810999999994 0.39586551999999997 0.488724135 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.5130834 0.493040485 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.5268170050000001 0.504269915 0.43709661000000005 0.425407865 0.49692606500000003 0.5242938 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.48848107 0.40518243499999995 0.46962061 0.53114806 0.510965015 0.49161496499999996 0.45908318 0.508766185 0.396001325 0.507036185 0.46740621 0.399006335 0.53248708 0.397002995 0.39631791499999997 0.46918897499999995 0.51600537 0.469209735 0.40058669 0.40294295 0.536096725 0.396375005 0.446134995 0.5025373200000001 0.39649697 0.51040536 0.43441165000000004 0.508143385 0.494633815 0.45969906 0.50589698 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805229500000003 0.49197567 0.46919070500000004 0.46924001 0.51697071 0.469161295 0.469154375 0.53125878 0.481094835 0.5053295400000001 0.501771795 0.47020189 0.508958215 0.46343066999999993 0.395816215 0.39793287 0.45724765 0.523476375 0.48037169500000004 0.5343295299999999 0.50243871 0.5018211 0.46912929 0.4684494 0.47019497 0.46918810999999994 0.51851387 0.4791927 0.48183613999999997 0.39971304 0.5280496299999999 0.46927461000000004 0.498578215 0.43591934499999996 0.49700651 0.46739756000000005 0.5059687749999999 0.521921105 0.495164925 0.39582486499999997 0.468986565 0.419236955 0.49345655000000005 0.539260895 0.5143385149999999 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.507375265 0.49823307999999994 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.5034005899999999 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.468147515 0.46620904999999996 0.455649995 0.46919676 0.518089155 0.516672285 0.51158176 0.449389125 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327663000000005 0.48715242999999997 0.396381925 0.396862865 0.471488145 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503660955 0.46918810999999994 0.526405265 0.476911695 0.39711804 0.48346493500000004 0.469403495 0.46835684499999997 0.407497175 0.46893034000000006 0.469289315 0.463005955 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.45104040999999995 0.40225008500000003 0.39626861 0.47746443 0.45839637 0.5159898 0.397039325 0.511496125 0.4691846499999999 0.5294855300000001 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.43034615 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128141 0.47041641 0.484693235 0.398959625 0.496718465 0.46515980500000004 0.489926485 0.39981165 0.39667256500000003 0.49745717500000003 0.44875680999999995 0.48694483000000005 0.518032065 0.46435449 0.522438375 0.47011625500000004 0.49138574 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.41270361 0.45790245500000004 0.50862 0.46894937 0.451536055 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5116994 0.51340691 0.48915404 0.395899255 0.488355645 0.40098112999999996 0.503820115 0.40088944 0.469761605 0.47190075 0.46902376 0.46918897499999995 0.39638971 0.5103828699999999 0.46920541 0.491561335 0.46946231499999996 0.48284473 0.514963045 0.52711889 0.51210768 0.3999414 0.5115930049999999 0.46788887999999995 0.46918897499999995 0.46902895 0.47628457 0.460660075 0.52121267 0.4651278 0.46906787499999997 0.396935525 0.481776455 0.48247364499999995 0.5043806350000001 0.46916216 0.39690351999999995 0.49613199500000005 0.502896295 0.48472351 0.5335752500000001 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454544525 0.474780335 0.399077265 0.46916389000000003 0.46930834499999996 0.48301426999999997 0.45899495 0.39581189 0.46938532999999993 0.47096222499999996 0.48288452 0.46821671499999995 0.459199955 0.5400402599999999 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.511215 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686292000000004 0.40659671000000003 0.479631255 0.46934727000000004 0.46176122 0.505119345 0.407962545 0.46919416500000005 0.46928672 0.49711896 0.495632025 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.511188185 0.47198638500000006 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106163 0.41412221 0.5302129950000001 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.459578825 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.47569809999999996 0.46921406000000004 0.53949358 0.39920961 0.46963185500000004 0.439249595 0.469851565 0.477975645 0.494267055 0.545084075 0.514629155 0.39652983999999997 0.494972895 0.41942466 0.5155054 0.48362409500000003 0.46919243499999996 0.46931613 0.498989955 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.48338189499999995 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.47617731 0.49670029999999993 0.396075715 0.5229054750000001 0.47604064 0.39862314000000004 0.46969673 0.46953411 0.49172827999999996 0.49000433499999996 0.46918897499999995 0.46918897499999995 0.39913176 0.49068855000000006 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052361200000001 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814571500000004 0.470348075 0.4600640899999999 0.46983253499999994 0.540724475 0.508043045 0.49441151 0.4975134 0.49221873499999996 0.513867955
227 0.46433615239229026 0.397255575 0.468844705 0.522360525 0.39618038 0.523158055 0.46929364 0.397435495 0.516552915 0.45620619 0.418596855 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686638 0.52224721 0.469427715 0.44267239999999997 0.511269495 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.510068875 0.48463787499999994 0.468251315 0.480975465 0.500105805 0.396293695 0.469202815 0.50113602 0.40321888499999997 0.41495606999999995 0.46213489999999996 0.483080875 0.47756996 0.46918810999999994 0.39586551999999997 0.48872327 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.493040485 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.52681787 0.504269915 0.435754995 0.425407865 0.49692606500000003 0.5242938 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.48848107 0.40518243499999995 0.46962061 0.53114806 0.510965015 0.49161496499999996 0.45908231499999996 0.508766185 0.396001325 0.507036185 0.46740621 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.51600537 0.469209735 0.40058669 0.40294295 0.535975625 0.396375005 0.446134995 0.50144569 0.39649697 0.50692806 0.43441165000000004 0.5051331849999999 0.494633815 0.45969906 0.50589698 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805229500000003 0.49197567 0.46919070500000004 0.46924001 0.51697071 0.469161295 0.469154375 0.531257915 0.481094835 0.5053295400000001 0.501770065 0.47020189 0.508958215 0.46342980500000003 0.395816215 0.39793287 0.45724765 0.5234772400000001 0.48037169500000004 0.527190685 0.50243871 0.5018211 0.46912929 0.4684494 0.46761467500000004 0.46918810999999994 0.51851387 0.4791927 0.48183613999999997 0.39971304 0.5280496299999999 0.46927461000000004 0.498578215 0.43591934499999996 0.49700651 0.46739756000000005 0.5059687749999999 0.521921105 0.495164925 0.39582486499999997 0.468986565 0.419236955 0.49345741499999995 0.539260895 0.5143385149999999 0.39585340999999996 0.5050587950000001 0.395856005 0.46907825499999994 0.396193355 0.5073744 0.49823221500000003 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.5034005899999999 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.468147515 0.46620904999999996 0.455649995 0.46919676 0.518089155 0.516672285 0.51158176 0.449389125 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327576500000003 0.48715242999999997 0.396381925 0.396862865 0.471488145 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.50366182 0.46918810999999994 0.526405265 0.476911695 0.39711804 0.47884583500000005 0.469403495 0.46835684499999997 0.406562975 0.46893034000000006 0.469289315 0.46038933 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.44920834 0.40225008500000003 0.39626861 0.47746443 0.45839637 0.5159898 0.397039325 0.511496125 0.4691846499999999 0.5294863949999999 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.42670277 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128141 0.47041641 0.484693235 0.398959625 0.496718465 0.45821471999999996 0.489926485 0.39981165 0.39667256500000003 0.49745717500000003 0.45632728999999994 0.48694483000000005 0.518032065 0.46604556499999994 0.52738877 0.47011625500000004 0.49138574 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.41270361 0.45790245500000004 0.50862 0.46894937 0.449809515 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5116994 0.51340691 0.48915404 0.395899255 0.488355645 0.40098112999999996 0.50382098 0.40088944 0.469761605 0.47190075 0.46902376 0.46918897499999995 0.39638971 0.5103828699999999 0.46920541 0.491561335 0.46946231499999996 0.482845595 0.514963045 0.52711889 0.512108545 0.3999414 0.5115930049999999 0.466727185 0.46918897499999995 0.46902895 0.47628457 0.460660075 0.517865985 0.4651278 0.46906787499999997 0.396935525 0.481776455 0.48247364499999995 0.5023608599999999 0.46916216 0.39690351999999995 0.49613199500000005 0.502896295 0.48441903000000003 0.5335752500000001 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454544525 0.474780335 0.399077265 0.46916389000000003 0.46930834499999996 0.48301426999999997 0.45899495 0.39581189 0.46938532999999993 0.47096222499999996 0.47662365 0.46821757999999997 0.45919909 0.5400402599999999 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.511215 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686292000000004 0.40659671000000003 0.479631255 0.46934727000000004 0.46176122 0.505119345 0.40796340999999997 0.46919416500000005 0.46928672 0.49711896 0.495632025 0.398342015 0.41563769 0.5117859 0.46949605 0.4691933 0.50973758 0.47198638500000006 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106163 0.41412221 0.53021213 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.459578825 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.47569809999999996 0.46921406000000004 0.53949358 0.39920961 0.46963185500000004 0.43520399 0.469851565 0.477975645 0.494267055 0.54508321 0.514629155 0.39652983999999997 0.494972895 0.419425525 0.515504535 0.48362409500000003 0.46919243499999996 0.46931613 0.49770110500000003 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.48189755500000003 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476178175 0.49670029999999993 0.396075715 0.52290634 0.47604064 0.39862314000000004 0.46969673 0.46953411 0.49172827999999996 0.49000433499999996 0.46918897499999995 0.46918897499999995 0.39913176 0.49068855000000006 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052361200000001 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814571500000004 0.470348075 0.4600640899999999 0.46983253499999994 0.540724475 0.508043045 0.49356813499999996 0.4975134 0.49221787000000006 0.513867955
228 0.4643952430725624 0.397255575 0.468844705 0.522360525 0.39618038 0.52315892 0.46929364 0.397435495 0.516552915 0.45628749999999996 0.418596855 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686638 0.52224721 0.469427715 0.44267239999999997 0.511269495 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.510068875 0.48463787499999994 0.468251315 0.48445362999999997 0.500105805 0.396293695 0.469202815 0.50126404 0.40321888499999997 0.41495606999999995 0.461855505 0.483080875 0.47234363 0.46918810999999994 0.39586551999999997 0.488724135 0.46928326 0.499929345 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.493040485 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526818735 0.504269915 0.43455178000000005 0.425407865 0.49692606500000003 0.5242938 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.48848107 0.40518243499999995 0.46962061 0.53114806 0.510965015 0.49161496499999996 0.45908318 0.50876532 0.396001325 0.507036185 0.46740621 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.51600537 0.469209735 0.40058669 0.40294295 0.535975625 0.396375005 0.446134995 0.50144569 0.39649697 0.51413351 0.43441165000000004 0.502297715 0.494633815 0.45969906 0.50589698 0.46930488499999995 0.39582140499999996 0.482101695 0.395817945 0.395861195 0.49805229500000003 0.49197567 0.46919070500000004 0.46924001 0.51697071 0.469161295 0.469154375 0.531257915 0.481094835 0.5053295400000001 0.501770065 0.47020189 0.508958215 0.46342980500000003 0.395816215 0.39793287 0.45724765 0.5234772400000001 0.48037082999999997 0.5351694450000001 0.50243871 0.5018211 0.46912929 0.4684494 0.467891475 0.46918810999999994 0.51851387 0.4791927 0.481837005 0.39971304 0.528048765 0.46927461000000004 0.498578215 0.43591934499999996 0.49700651 0.46739756000000005 0.5059687749999999 0.521921105 0.495164925 0.39582486499999997 0.468986565 0.419236955 0.49345741499999995 0.539260895 0.5143385149999999 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.5073744 0.49823221500000003 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.5034005899999999 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.468147515 0.466209915 0.455649995 0.46919676 0.518089155 0.516674015 0.511582625 0.449389125 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327576500000003 0.48715242999999997 0.396381925 0.396862865 0.471488145 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.50366182 0.46918810999999994 0.526405265 0.476911695 0.39711804 0.47808723000000003 0.469403495 0.46835684499999997 0.41204794 0.46893034000000006 0.469289315 0.46260545999999997 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.44740395 0.40225008500000003 0.39626861 0.47746443 0.45839637 0.5159898 0.397039325 0.511496125 0.4691846499999999 0.5294863949999999 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.43545311000000003 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.471282275 0.47041641 0.48469409999999996 0.398959625 0.496718465 0.46217123000000004 0.489926485 0.39981165 0.39667256500000003 0.49745717500000003 0.45503844 0.48694569499999996 0.5180329300000001 0.46367719500000004 0.52522108 0.47011625500000004 0.49138574 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.41270361 0.45790159 0.508620865 0.46894937 0.448442815 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5116994 0.51340691 0.48915404 0.395899255 0.488355645 0.40098112999999996 0.50382098 0.40088944 0.469761605 0.47190075 0.46902376 0.46918897499999995 0.39638971 0.5103828699999999 0.46920541 0.491561335 0.46946231499999996 0.48284473 0.514963045 0.52711889 0.512108545 0.3999414 0.5115930049999999 0.46299471 0.46918897499999995 0.46902895 0.47628457 0.460660075 0.518307135 0.4651278 0.46906787499999997 0.396935525 0.481776455 0.48247450999999997 0.50879127 0.46916216 0.39690351999999995 0.49613199500000005 0.502896295 0.48441903000000003 0.5335752500000001 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454544525 0.474780335 0.399077265 0.46916389000000003 0.46930834499999996 0.48301426999999997 0.45899495 0.39581189 0.46938532999999993 0.47096222499999996 0.47780523999999996 0.46821757999999997 0.45919909 0.5400402599999999 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.511215 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686292000000004 0.40659671000000003 0.479631255 0.46934727000000004 0.46176122 0.505119345 0.40796340999999997 0.46919416500000005 0.46928672 0.49711896 0.49563289 0.398342015 0.41563769 0.5117859 0.46949605 0.4691933 0.50863903 0.47198638500000006 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106163 0.41412221 0.53021213 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.45957796 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.47569723499999994 0.46921406000000004 0.539494445 0.39920961 0.46963185500000004 0.44368445 0.469851565 0.477975645 0.494267055 0.54508321 0.514629155 0.39652983999999997 0.494972895 0.419425525 0.515504535 0.48362409500000003 0.46919243499999996 0.46931613 0.496209845 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.48052134 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476178175 0.49670029999999993 0.396075715 0.52290634 0.47604064 0.39862314000000004 0.46969673 0.46953411 0.49172827999999996 0.49000433499999996 0.46918897499999995 0.46918897499999995 0.39913176 0.49068768500000004 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052361200000001 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814571500000004 0.470348075 0.4600640899999999 0.46983253499999994 0.5407236099999999 0.508044775 0.490526795 0.4975134 0.49221787000000006 0.513867955
229 0.46437434380952375 0.397255575 0.468844705 0.52236139 0.39618038 0.52315892 0.46929364 0.397435495 0.516552915 0.45436287500000005 0.418596855 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686638 0.52224721 0.469427715 0.44267239999999997 0.511269495 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.510068875 0.48463787499999994 0.468251315 0.48445362999999997 0.500105805 0.396293695 0.469202815 0.49774781500000004 0.40321888499999997 0.41495606999999995 0.461014725 0.483080875 0.46753163499999995 0.46918810999999994 0.39586551999999997 0.488725865 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49304135 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526818735 0.504269915 0.433481775 0.425407865 0.49692606500000003 0.5242938 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.48848107 0.40518243499999995 0.46962061 0.53114806 0.510965015 0.49161496499999996 0.45908318 0.508764455 0.396001325 0.507036185 0.46740621 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.51600364 0.469209735 0.40058669 0.40294295 0.535975625 0.396375005 0.44613586 0.50144569 0.39649697 0.511335235 0.43441165000000004 0.507235135 0.494633815 0.45969906 0.50589698 0.46930488499999995 0.39582140499999996 0.482101695 0.395817945 0.395861195 0.49805229500000003 0.491976535 0.46919070500000004 0.46924001 0.51697071 0.469161295 0.469154375 0.531257915 0.481094835 0.5053295400000001 0.501770065 0.47020189 0.508958215 0.46342980500000003 0.395816215 0.39793287 0.45724765 0.5234772400000001 0.48037082999999997 0.5383145850000001 0.50243871 0.5018211 0.46912929 0.4684494 0.467891475 0.46918810999999994 0.51851387 0.4791927 0.481837005 0.39971304 0.528048765 0.46927461000000004 0.49857908 0.43591934499999996 0.49700651 0.46739756000000005 0.5059687749999999 0.521921105 0.495164925 0.39582486499999997 0.468986565 0.419236955 0.49345741499999995 0.539260895 0.5143385149999999 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.507375265 0.49823221500000003 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.5034005899999999 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.468147515 0.466209915 0.45565086 0.46919676 0.518089155 0.516674015 0.511582625 0.449389125 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327663000000005 0.48715242999999997 0.396381925 0.396862865 0.471488145 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.50366182 0.46918810999999994 0.526405265 0.476911695 0.39711804 0.47753882 0.469403495 0.46835684499999997 0.410789365 0.46893034000000006 0.469289315 0.462203235 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.445738825 0.40225008500000003 0.39626861 0.47746443 0.458397235 0.5159898 0.397039325 0.511496125 0.4691846499999999 0.5294863949999999 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.431665275 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.471282275 0.47041641 0.48469409999999996 0.398959625 0.496718465 0.46532502 0.489926485 0.39981165 0.39667256500000003 0.49745717500000003 0.46110901000000004 0.48694569499999996 0.5180329300000001 0.46143425 0.52522108 0.47011625500000004 0.49138574 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412704475 0.45790159 0.50862 0.46894937 0.448771515 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5116994 0.51340691 0.48915404 0.395899255 0.488355645 0.40098112999999996 0.50382098 0.40088944 0.469761605 0.47190075 0.46902376 0.46918897499999995 0.39638971 0.5103828699999999 0.46920541 0.491561335 0.46946231499999996 0.48284473 0.514963045 0.52711889 0.512108545 0.3999414 0.5115930049999999 0.462786245 0.46918897499999995 0.46902895 0.47628457 0.460660075 0.51552616 0.4651278 0.46906787499999997 0.396935525 0.481776455 0.48247450999999997 0.507063865 0.46916216 0.39690351999999995 0.49613199500000005 0.50289716 0.48441903000000003 0.5335752500000001 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454544525 0.474780335 0.399077265 0.46916389000000003 0.46930834499999996 0.48301426999999997 0.45899495 0.39581189 0.46938532999999993 0.47096222499999996 0.471367045 0.46821757999999997 0.45919909 0.5400402599999999 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.511215 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686292000000004 0.40659671000000003 0.479631255 0.46934727000000004 0.46176122 0.505119345 0.40796340999999997 0.46919416500000005 0.46928672 0.49711896 0.49563289 0.398342015 0.41563769 0.5117859 0.46949605 0.4691933 0.50763736 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.501062495 0.41412221 0.5302129950000001 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.45957796 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.47569723499999994 0.46921406000000004 0.539494445 0.39920961 0.46963185500000004 0.452868155 0.469851565 0.477975645 0.494267055 0.545084075 0.51463002 0.39652983999999997 0.494972895 0.419425525 0.515504535 0.48362409500000003 0.46919243499999996 0.46931613 0.498424245 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.47928438999999995 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476178175 0.49670029999999993 0.396075715 0.52290634 0.476041505 0.39862314000000004 0.46969586499999993 0.46953411 0.49172827999999996 0.49000433499999996 0.46918897499999995 0.46918897499999995 0.39913176 0.49068768500000004 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052361200000001 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814657999999995 0.470348075 0.4600640899999999 0.46983253499999994 0.5407236099999999 0.508044775 0.49052593 0.4975134 0.49221873499999996 0.513867955
230 0.46435790880952377 0.397255575 0.468844705 0.52236139 0.39618038 0.52315892 0.46929364 0.397435495 0.516552915 0.45446581 0.418596855 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686638 0.52224721 0.469427715 0.44267239999999997 0.511269495 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.5100697399999999 0.48463787499999994 0.468251315 0.48445362999999997 0.500105805 0.396293695 0.469202815 0.498221835 0.40321888499999997 0.41495606999999995 0.46064710000000003 0.483080875 0.46290907500000006 0.46918810999999994 0.39586551999999997 0.488725865 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49304135 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526818735 0.504269915 0.432445505 0.425407865 0.49692606500000003 0.5242938 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.48848107 0.40518243499999995 0.46962061 0.531148925 0.510965015 0.49161496499999996 0.45908318 0.508764455 0.396001325 0.507036185 0.46740621 0.399006335 0.53248535 0.397002995 0.39631791499999997 0.46918897499999995 0.51600364 0.469209735 0.40058669 0.40294295 0.535975625 0.396375005 0.44613586 0.50144569 0.39649697 0.51591714 0.43441165000000004 0.51081191 0.494633815 0.45969906 0.5058978449999999 0.46930488499999995 0.39582140499999996 0.482101695 0.395817945 0.395861195 0.49805229500000003 0.491976535 0.46919070500000004 0.46924001 0.51697071 0.469161295 0.469154375 0.531257915 0.481094835 0.5053295400000001 0.501770065 0.47020189 0.508958215 0.46342894 0.395816215 0.39793287 0.45724765 0.5234772400000001 0.48037082999999997 0.534928975 0.50243871 0.5018211 0.46912929 0.4684494 0.467891475 0.46918810999999994 0.51851387 0.4791927 0.481837005 0.39971304 0.528048765 0.46927461000000004 0.49857908 0.43592021000000003 0.49700651 0.46739756000000005 0.5059687749999999 0.521921105 0.495164925 0.39582486499999997 0.468986565 0.419236955 0.49345741499999995 0.5392617599999999 0.5143385149999999 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.507375265 0.49823221500000003 0.402134175 0.5008419199999999 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.5034005899999999 0.399080725 0.46919243499999996 0.46918638 0.44413078999999994 0.395840435 0.468147515 0.466209915 0.45565086 0.46919676 0.518089155 0.516674015 0.511582625 0.44938826 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327663000000005 0.487153295 0.396381925 0.396862865 0.471488145 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.50366182 0.46918810999999994 0.526405265 0.476911695 0.39711804 0.47703365999999997 0.469403495 0.46835684499999997 0.409728875 0.46893034000000006 0.469289315 0.462203235 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.44419307 0.40225008500000003 0.39626861 0.47746443 0.458397235 0.5159898 0.397039325 0.511496125 0.4691846499999999 0.529488125 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.44031268 0.46960504000000003 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.471282275 0.47041641 0.48469409999999996 0.398959625 0.496718465 0.45941274499999996 0.489926485 0.39981165 0.39667256500000003 0.49745717500000003 0.459573635 0.48694569499999996 0.5180329300000001 0.46324382999999997 0.52522108 0.47011625500000004 0.49138574 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412704475 0.45790159 0.50862 0.46894937 0.44997127000000003 0.40919863 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.5116994 0.51340691 0.48915404 0.395899255 0.488355645 0.40098112999999996 0.50382098 0.40088944 0.469761605 0.47190075 0.46902376 0.46918897499999995 0.39638971 0.5103828699999999 0.46920541 0.49156046999999997 0.46946231499999996 0.48284473 0.514963045 0.52711889 0.51210941 0.3999414 0.51159214 0.462270705 0.46918897499999995 0.46902895 0.47628457 0.460660075 0.51569224 0.465128665 0.46906787499999997 0.396935525 0.481776455 0.48247450999999997 0.505363275 0.46916216 0.39690351999999995 0.49613113000000003 0.50289716 0.48441903000000003 0.5335752500000001 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.45454539 0.474780335 0.399077265 0.46916389000000003 0.46930834499999996 0.48301426999999997 0.45899495 0.39581189 0.46938532999999993 0.47096222499999996 0.47274845 0.46821757999999997 0.45919909 0.5400402599999999 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.511215 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.39738619 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686292000000004 0.40659671000000003 0.479631255 0.46934727000000004 0.46176122 0.505119345 0.40796340999999997 0.46919416500000005 0.46928672 0.49711896 0.49563289 0.398342015 0.41563769 0.5117859 0.46949605 0.4691933 0.50763736 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.501062495 0.41412221 0.5302138599999999 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.45957796 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.47569637000000004 0.46921406000000004 0.539494445 0.39920961 0.46963185500000004 0.44780012 0.469851565 0.477975645 0.494267055 0.545084075 0.51463002 0.39652983999999997 0.494972895 0.419425525 0.515504535 0.48362409500000003 0.46919243499999996 0.46931613 0.49763622999999996 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.478133075 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476178175 0.496699435 0.396075715 0.52290634 0.476041505 0.39862314000000004 0.46969586499999993 0.46953411 0.49172827999999996 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068855000000006 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052361200000001 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814657999999995 0.470348075 0.4600640899999999 0.46983253499999994 0.5407236099999999 0.508044775 0.49052593 0.4975134 0.49221873499999996 0.513867955
231 0.46437854719954647 0.397255575 0.468844705 0.52236139 0.39618038 0.52315892 0.46929364 0.397435495 0.516552915 0.45516213499999997 0.418596855 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686638 0.52224721 0.469427715 0.44267239999999997 0.511269495 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.5100697399999999 0.48463787499999994 0.468251315 0.48445362999999997 0.500105805 0.396293695 0.469202815 0.49853063999999997 0.40321975 0.41495606999999995 0.46022757499999994 0.483080875 0.47707258500000005 0.46918810999999994 0.39586551999999997 0.488725865 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49304135 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526818735 0.50426905 0.431490545 0.425407865 0.49692606500000003 0.5242938 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.48848107 0.40518243499999995 0.46962061 0.53114979 0.51096415 0.49161496499999996 0.45908231499999996 0.508764455 0.396001325 0.507036185 0.46740621 0.399006335 0.53248535 0.397002995 0.39631791499999997 0.46918897499999995 0.51600364 0.469209735 0.40058669 0.40294295 0.53597649 0.396375005 0.44613586 0.50144569 0.39649697 0.51776132 0.43441165000000004 0.508451325 0.494633815 0.45969906 0.5058978449999999 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805315999999994 0.491976535 0.46919070500000004 0.46924001 0.51697071 0.469161295 0.469154375 0.531257915 0.481094835 0.5053295400000001 0.501770065 0.47020189 0.508958215 0.46342894 0.395816215 0.39793287 0.45724765 0.5234772400000001 0.48037082999999997 0.53606645 0.50243871 0.5018211 0.46912929 0.4684494 0.467891475 0.46918810999999994 0.51851387 0.4791927 0.481837005 0.39971304 0.528048765 0.46927461000000004 0.49857908 0.43592021000000003 0.49700651 0.46739756000000005 0.5059687749999999 0.521921105 0.495164925 0.39582486499999997 0.468986565 0.419236955 0.49345741499999995 0.5392617599999999 0.5143385149999999 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.507375265 0.49823221500000003 0.402134175 0.5008419199999999 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.503401455 0.399080725 0.46919243499999996 0.46918638 0.44413078999999994 0.395840435 0.468147515 0.466209915 0.45565086 0.46919676 0.51808829 0.51667488 0.511582625 0.44938826 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327663000000005 0.487153295 0.396381925 0.396862865 0.471488145 0.516795115 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.50366182 0.46918810999999994 0.526405265 0.476911695 0.39711804 0.47257544999999995 0.469403495 0.46835684499999997 0.41531245 0.46893034000000006 0.469289315 0.462203235 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.44281166499999997 0.40225008500000003 0.39626861 0.47746443 0.4583981 0.5159898 0.397039325 0.511496125 0.4691846499999999 0.5294889899999999 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.44955866499999997 0.469604175 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128314 0.47041641 0.48469409999999996 0.398959625 0.496718465 0.45941274499999996 0.489926485 0.39981165 0.39667256500000003 0.49745717500000003 0.45815763 0.48694569499999996 0.5180329300000001 0.46102942999999996 0.525221945 0.47011625500000004 0.49138574 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412704475 0.45790159 0.50862 0.46894937 0.44804924 0.409199495 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.48915404 0.395899255 0.488355645 0.40098112999999996 0.503821845 0.40088944 0.469761605 0.47190075 0.46902376 0.46918897499999995 0.39638971 0.5103828699999999 0.46920541 0.49156046999999997 0.46946231499999996 0.4828438649999999 0.514963045 0.52711889 0.512110275 0.3999414 0.51159214 0.45772426499999996 0.46918897499999995 0.46902895 0.476283705 0.460660075 0.51330138 0.465128665 0.46906787499999997 0.396935525 0.481776455 0.48247450999999997 0.503776865 0.46916216 0.39690351999999995 0.49613113000000003 0.50289716 0.48441903000000003 0.533574385 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.45454539 0.474780335 0.3990764 0.46916389000000003 0.46930834499999996 0.48301426999999997 0.458995815 0.39581189 0.46938532999999993 0.47096222499999996 0.466100925 0.46821757999999997 0.45919909 0.5400402599999999 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.511215865 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.397385325 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.52258802 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686292000000004 0.40659671000000003 0.47963212 0.46934727000000004 0.46176122 0.505117615 0.40796340999999997 0.46919416500000005 0.46928672 0.49711896 0.49563116 0.398342015 0.41563769 0.5117859 0.46949605 0.4691933 0.50763736 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106336 0.41412221 0.53021559 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.45957796 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.475695505 0.46921406000000004 0.53949531 0.39920961 0.46963185500000004 0.45661792999999995 0.469851565 0.477975645 0.494267055 0.545084075 0.514630885 0.39652983999999997 0.494972895 0.419425525 0.515504535 0.48362409500000003 0.46919243499999996 0.46931613 0.49625396 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.477108915 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.47617904 0.496699435 0.396075715 0.52290634 0.476041505 0.39862314000000004 0.46969586499999993 0.46953411 0.491729145 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068855000000006 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052361200000001 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814657999999995 0.470348075 0.4600640899999999 0.46983253499999994 0.5407236099999999 0.508044775 0.4905250649999999 0.4975134 0.49221873499999996 0.51386882
232 0.464385106292517 0.397255575 0.468844705 0.52236139 0.39618038 0.52315892 0.46929364 0.397435495 0.516552915 0.45516213499999997 0.418596855 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686638 0.52224721 0.469427715 0.44267239999999997 0.511269495 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.5100697399999999 0.48463787499999994 0.468251315 0.484454495 0.5001049399999999 0.396293695 0.469202815 0.49497721999999994 0.40321975 0.41495606999999995 0.45981151 0.48308174 0.49138054999999997 0.46918810999999994 0.39586551999999997 0.488725865 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49304135 0.40561753 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526818735 0.50426905 0.43235122 0.425407865 0.49692606500000003 0.524292935 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.53114979 0.51096415 0.49161496499999996 0.45908231499999996 0.508764455 0.396001325 0.507036185 0.46740534499999997 0.399006335 0.53248535 0.397002995 0.39631791499999997 0.46918897499999995 0.516004505 0.469209735 0.40058669 0.40294295 0.53597649 0.396375005 0.44613586 0.50144569 0.39649697 0.516634225 0.43441165000000004 0.508451325 0.494633815 0.45969906 0.5058978449999999 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805315999999994 0.49197480499999996 0.46919070500000004 0.46924001 0.51697071 0.469161295 0.469154375 0.531257915 0.481094835 0.5053295400000001 0.5017692 0.47020189 0.508958215 0.46342894 0.395816215 0.39793373499999996 0.45724765 0.5234772400000001 0.48037082999999997 0.53409252 0.50243871 0.501821965 0.46912929 0.4684494 0.467891475 0.46918810999999994 0.518513005 0.4791927 0.481837005 0.39971304 0.528048765 0.46927461000000004 0.49857908 0.43592021000000003 0.49700651 0.46739756000000005 0.5059687749999999 0.521921105 0.495164925 0.39582486499999997 0.468986565 0.419236955 0.49345741499999995 0.5392617599999999 0.5143385149999999 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.50737613 0.49823221500000003 0.402134175 0.5008419199999999 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.503401455 0.399080725 0.46919243499999996 0.46918638 0.44413078999999994 0.395840435 0.468147515 0.466209915 0.45565086 0.46919676 0.51808829 0.51667488 0.511582625 0.44938826 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327663000000005 0.487153295 0.396381925 0.396862865 0.471488145 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503660955 0.46918810999999994 0.526405265 0.476911695 0.39711804 0.47257544999999995 0.469403495 0.46835684499999997 0.42184839 0.46893034000000006 0.469289315 0.462203235 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.441450155 0.40225008500000003 0.39626861 0.47746443 0.458397235 0.5159898 0.397039325 0.51149699 0.4691846499999999 0.529489855 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.4450771 0.469604175 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128314 0.47041641 0.484693235 0.398959625 0.496718465 0.45941274499999996 0.489926485 0.39981165 0.39667256500000003 0.49745717500000003 0.456899055 0.48694569499999996 0.5180329300000001 0.462452355 0.525221945 0.47011625500000004 0.49138574 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412704475 0.45790159 0.508619135 0.46894937 0.449364905 0.409199495 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.48915404 0.395899255 0.488355645 0.40098112999999996 0.503821845 0.40088944 0.469761605 0.47190075 0.46902376 0.46918897499999995 0.39638971 0.5103828699999999 0.46920541 0.49156046999999997 0.46946231499999996 0.4828438649999999 0.514963045 0.527119755 0.512110275 0.3999414 0.5115930049999999 0.45802009499999996 0.46918897499999995 0.46902895 0.476283705 0.460660075 0.50979294 0.465128665 0.46906787499999997 0.396935525 0.481776455 0.48247450999999997 0.5021800750000001 0.46916216 0.39690351999999995 0.49613113000000003 0.50289716 0.48441903000000003 0.5335735199999999 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.45454539 0.4747812 0.3990764 0.46916389000000003 0.46930834499999996 0.48301426999999997 0.458995815 0.39581189 0.46938532999999993 0.47096222499999996 0.467988355 0.46821844500000004 0.45919909 0.5400402599999999 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.51121673 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.397385325 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.52258802 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686292000000004 0.40659671000000003 0.47963212 0.46934727000000004 0.46176035500000007 0.505117615 0.40796340999999997 0.46919416500000005 0.46928672 0.49711896 0.495632025 0.398342015 0.41563769 0.5117859 0.46949605 0.4691933 0.50763736 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106336 0.41412221 0.53021559 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.45957796 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.475695505 0.46921406000000004 0.53949531 0.39920961 0.46963185500000004 0.45177739 0.469851565 0.477975645 0.494267055 0.545084075 0.514630885 0.39652983999999997 0.494972895 0.419425525 0.51550367 0.48362409500000003 0.46919243499999996 0.46931613 0.49585433 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.47789087500000005 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.47617904 0.496699435 0.396075715 0.52290634 0.476041505 0.39862314000000004 0.46969586499999993 0.46953411 0.491729145 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068855000000006 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052361200000001 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814657999999995 0.470348075 0.4600640899999999 0.46983253499999994 0.5407236099999999 0.508044775 0.4905250649999999 0.4975134 0.49221873499999996 0.51386882
233 0.4643497864399092 0.397255575 0.468844705 0.52236139 0.39618038 0.52315892 0.46929364 0.397435495 0.516552915 0.45516213499999997 0.418596855 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686724499999996 0.52224721 0.469427715 0.44267326500000004 0.511269495 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.510070605 0.48463787499999994 0.468251315 0.48445362999999997 0.5001049399999999 0.396293695 0.469202815 0.49497721999999994 0.40321975 0.41495606999999995 0.45947502500000004 0.48308174 0.48590856 0.46918810999999994 0.39586551999999997 0.48872499999999997 0.46928326 0.499927615 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49304135 0.40561839499999996 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526818735 0.50426905 0.43133830500000003 0.425407865 0.49692606500000003 0.524292935 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.53114979 0.51096415 0.49161496499999996 0.45908231499999996 0.508764455 0.396001325 0.507036185 0.46740448000000007 0.399006335 0.53248535 0.397002995 0.39631791499999997 0.46918897499999995 0.516004505 0.469209735 0.40058669 0.40294295 0.53597649 0.396375005 0.44613586 0.50144569 0.39649697 0.51511961 0.43441165000000004 0.508451325 0.494633815 0.45969906 0.5058978449999999 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805315999999994 0.49197480499999996 0.46919070500000004 0.46924001 0.51697071 0.469161295 0.469154375 0.531257915 0.481094835 0.5053295400000001 0.5017692 0.47020189 0.508958215 0.46342894 0.395816215 0.39793373499999996 0.45724765 0.523476375 0.48037082999999997 0.53409252 0.502437845 0.501821965 0.46912929 0.4684494 0.467891475 0.46918810999999994 0.518513005 0.4791927 0.481837005 0.39971304 0.528048765 0.46927461000000004 0.498579945 0.43592021000000003 0.49700651 0.46739669500000003 0.5059687749999999 0.521921105 0.495164925 0.39582486499999997 0.468986565 0.419236955 0.49345741499999995 0.539260895 0.5143385149999999 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.507376995 0.49823221500000003 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.503401455 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.468147515 0.466209915 0.45565086 0.46919676 0.5180874249999999 0.51667488 0.511582625 0.44938826 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327663000000005 0.487153295 0.396381925 0.396862865 0.471488145 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503660955 0.46918810999999994 0.526405265 0.476911695 0.39711804 0.47257544999999995 0.469403495 0.46835684499999997 0.420076005 0.46893034000000006 0.469289315 0.462203235 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.44014573500000004 0.40225008500000003 0.39626861 0.47746443 0.458397235 0.515990665 0.397039325 0.51149699 0.4691846499999999 0.529489855 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.43281832000000003 0.469604175 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.471282275 0.47041641 0.484693235 0.398959625 0.49671933 0.45941274499999996 0.48992734999999993 0.39981165 0.39667256500000003 0.49745717500000003 0.46162801 0.48694569499999996 0.5180329300000001 0.462452355 0.525221945 0.47011625500000004 0.491384875 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412704475 0.45790245500000004 0.508619135 0.46894937 0.44744979500000004 0.409199495 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.48915404 0.395899255 0.488355645 0.40098112999999996 0.503821845 0.40088944 0.469761605 0.47190075 0.46902376 0.46918897499999995 0.39638971 0.5103828699999999 0.46920541 0.49156046999999997 0.46946231499999996 0.48284473 0.5149621799999999 0.527119755 0.512110275 0.3999414 0.5115930049999999 0.457961275 0.46918897499999995 0.46902895 0.476283705 0.460660075 0.50979294 0.4651278 0.46906787499999997 0.396935525 0.481776455 0.48247450999999997 0.50059626 0.46916216 0.39690351999999995 0.49613113000000003 0.50289716 0.48441989500000004 0.5335735199999999 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454546255 0.4747812 0.3990764 0.46916389000000003 0.46930834499999996 0.48301426999999997 0.458995815 0.39581189 0.46938532999999993 0.47096309 0.467988355 0.46821931000000006 0.459198225 0.5400402599999999 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.511217595 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.397385325 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.52258802 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686292000000004 0.40659671000000003 0.47963212 0.46934727000000004 0.46176035500000007 0.505117615 0.40796340999999997 0.46919416500000005 0.46928672 0.497118095 0.495632025 0.398342015 0.41563769 0.5117859 0.46949605 0.4691933 0.50763736 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106336 0.41412221 0.530216455 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.45957796 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.475695505 0.46921406000000004 0.539496175 0.39920961 0.46963185500000004 0.460014785 0.469851565 0.47797651 0.494267055 0.545084075 0.514630885 0.39652983999999997 0.494972895 0.419425525 0.51550367 0.48362496000000005 0.46919243499999996 0.46931613 0.49553428000000005 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.476894395 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.47617904 0.496699435 0.396075715 0.52290634 0.476041505 0.39862314000000004 0.46969586499999993 0.46953411 0.491729145 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068855000000006 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052361200000001 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814657999999995 0.470348075 0.460064955 0.46983253499999994 0.5407236099999999 0.508044775 0.4905250649999999 0.4975134 0.49221873499999996 0.51386882
234 0.4643243621088435 0.397255575 0.468844705 0.52236139 0.39618038 0.52315892 0.46929364 0.397435495 0.516552915 0.45516213499999997 0.418596855 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686724499999996 0.522246345 0.469427715 0.44267326500000004 0.511269495 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.51007147 0.48463874 0.468251315 0.48445362999999997 0.5001049399999999 0.396293695 0.469202815 0.49497635500000003 0.40321975 0.41495606999999995 0.45902522500000004 0.48308347 0.48088291000000005 0.46918810999999994 0.39586551999999997 0.48872499999999997 0.46928326 0.499927615 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49304135 0.40561839499999996 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526818735 0.50426905 0.42971383500000004 0.425407865 0.49692606500000003 0.524292935 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.53114979 0.51096415 0.49161496499999996 0.45908318 0.508764455 0.396001325 0.507036185 0.46740448000000007 0.399006335 0.53248535 0.397002995 0.39631791499999997 0.46918897499999995 0.516004505 0.469209735 0.40058669 0.40294295 0.53597649 0.396375005 0.44613586 0.50144569 0.39649697 0.5136292149999999 0.43441165000000004 0.5084521900000001 0.494633815 0.45969992499999995 0.50589871 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805315999999994 0.49197480499999996 0.46919070500000004 0.46924001 0.51697071 0.469161295 0.469154375 0.531257915 0.4810957 0.5053295400000001 0.501770065 0.47020189 0.508958215 0.46342894 0.395816215 0.39793373499999996 0.45724765 0.523476375 0.48037082999999997 0.53409252 0.502437845 0.501821965 0.46912929 0.4684494 0.467891475 0.46918810999999994 0.518513005 0.4791927 0.481837005 0.39971304 0.528048765 0.46927461000000004 0.498579945 0.43592021000000003 0.49700651 0.46739669500000003 0.5059687749999999 0.521921105 0.495164925 0.39582486499999997 0.468986565 0.419236955 0.49345741499999995 0.539260895 0.5143385149999999 0.39585340999999996 0.5050587950000001 0.395856005 0.46907825499999994 0.396193355 0.50737786 0.49823221500000003 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.503401455 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.468147515 0.466209915 0.45565086 0.46919676 0.5180874249999999 0.516675745 0.511582625 0.44938826 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327663000000005 0.487153295 0.396381925 0.396862865 0.471488145 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503660955 0.46918810999999994 0.526405265 0.476911695 0.39711804 0.47257544999999995 0.469403495 0.46835684499999997 0.41845067 0.46893034000000006 0.469289315 0.462203235 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.438964145 0.40225008500000003 0.39626861 0.47746443 0.458397235 0.515990665 0.397039325 0.511496125 0.4691846499999999 0.529489855 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.44091299 0.469604175 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.471282275 0.47041641 0.484693235 0.398959625 0.49671933 0.45941188 0.48992734999999993 0.39981165 0.39667256500000003 0.49745717500000003 0.460255255 0.48694569499999996 0.5180329300000001 0.462452355 0.525221945 0.47011625500000004 0.491384875 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412704475 0.45790331999999995 0.508619135 0.46894937 0.44906647999999993 0.409199495 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.48915404 0.395899255 0.488355645 0.40098112999999996 0.503821845 0.40088944 0.469761605 0.47190075 0.46902376 0.46918897499999995 0.39638971 0.5103828699999999 0.46920541 0.49156046999999997 0.46946231499999996 0.48284473 0.5149621799999999 0.527119755 0.512110275 0.3999414 0.5115930049999999 0.45763689999999996 0.46918897499999995 0.46902895 0.476283705 0.460660075 0.50979294 0.4651278 0.46906787499999997 0.396935525 0.481776455 0.48247450999999997 0.49910499999999997 0.46916216 0.39690351999999995 0.49613113000000003 0.50289716 0.48441989500000004 0.5335735199999999 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454546255 0.4747812 0.3990764 0.46916389000000003 0.46930834499999996 0.48301426999999997 0.458995815 0.39581189 0.46938532999999993 0.47096309 0.467988355 0.46821931000000006 0.459198225 0.540041125 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.511217595 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.397385325 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.52258802 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686292000000004 0.40659671000000003 0.47963212 0.46934727000000004 0.46176035500000007 0.50511848 0.40796340999999997 0.46919416500000005 0.46928672 0.497118095 0.49563116 0.398342015 0.41563769 0.5117859 0.46949605 0.4691933 0.50763736 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106336 0.41412221 0.530216455 0.49104319999999996 0.46907047 0.469259905 0.469500375 0.45957796 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.475695505 0.46921406000000004 0.539496175 0.39920961 0.46963185500000004 0.455215765 0.469851565 0.47797651 0.494267055 0.545084075 0.514630885 0.39652983999999997 0.494972895 0.419425525 0.515502805 0.48362496000000005 0.46919243499999996 0.46931613 0.49502652500000005 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.47585725999999995 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.47617904 0.496699435 0.396075715 0.52290634 0.476041505 0.39862314000000004 0.46969586499999993 0.46953411 0.49172827999999996 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068855000000006 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052361200000001 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814657999999995 0.470348075 0.460064955 0.46983253499999994 0.5407227450000001 0.508044775 0.4905250649999999 0.497512535 0.49221873499999996 0.51386882
235 0.4643613825396825 0.397255575 0.468844705 0.522362255 0.39618038 0.52315892 0.46929364 0.397435495 0.516552915 0.455163 0.418596855 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686724499999996 0.522246345 0.469427715 0.44267326500000004 0.511269495 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.51007147 0.48463874 0.468251315 0.48445362999999997 0.5001049399999999 0.396293695 0.469202815 0.49497635500000003 0.40321975 0.41495606999999995 0.45902522500000004 0.48308347 0.49361052000000005 0.46918810999999994 0.39586551999999997 0.48872499999999997 0.46928326 0.499927615 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49304135 0.40561839499999996 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526818735 0.50426905 0.42971383500000004 0.425407865 0.49692693000000004 0.52429207 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.531148925 0.51096415 0.49161496499999996 0.45908318 0.508764455 0.396001325 0.50703705 0.46740448000000007 0.399006335 0.53248535 0.397002995 0.39631791499999997 0.46918897499999995 0.516004505 0.469209735 0.40058669 0.40294295 0.53597649 0.396375005 0.44613586 0.50144569 0.39649697 0.5153843 0.43441165000000004 0.5084521900000001 0.494633815 0.45969992499999995 0.50589871 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805315999999994 0.49197480499999996 0.46919070500000004 0.46924001 0.51697071 0.469161295 0.469154375 0.531257915 0.481094835 0.5053295400000001 0.50177093 0.47020189 0.508958215 0.46342894 0.395816215 0.39793373499999996 0.45724765 0.52347551 0.48037082999999997 0.53409252 0.502437845 0.5018211 0.46912929 0.4684494 0.467891475 0.46918810999999994 0.518513005 0.4791927 0.481837005 0.39971304 0.528048765 0.46927461000000004 0.49858081 0.43592021000000003 0.49700651 0.46739669500000003 0.5059687749999999 0.521921105 0.495164925 0.39582486499999997 0.468986565 0.419236955 0.49345741499999995 0.539260895 0.5143385149999999 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.50737786 0.49823221500000003 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.503401455 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.468147515 0.466209915 0.45565086 0.46919676 0.5180874249999999 0.516675745 0.511582625 0.44938826 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327749499999995 0.487153295 0.396381925 0.396862865 0.471488145 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.50366009 0.46918810999999994 0.526405265 0.476911695 0.39711804 0.47257544999999995 0.469403495 0.46835684499999997 0.424752195 0.46893034000000006 0.469289315 0.462203235 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.43781802000000003 0.40225008500000003 0.39626861 0.47746443 0.458397235 0.515990665 0.397039325 0.511496125 0.4691846499999999 0.52949072 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.437111315 0.469604175 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.471282275 0.47041641 0.484693235 0.398959625 0.49671933 0.45941188 0.48992734999999993 0.39981165 0.39667256500000003 0.49745717500000003 0.459047715 0.48694569499999996 0.5180329300000001 0.462452355 0.52522281 0.47011625500000004 0.491384875 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412704475 0.45790418499999996 0.508619135 0.46894937 0.44697837 0.409199495 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.48915404 0.395899255 0.488355645 0.40098112999999996 0.503821845 0.40088944 0.469761605 0.47190075 0.46902376 0.46918897499999995 0.39638971 0.5103828699999999 0.46920541 0.49156046999999997 0.46946231499999996 0.48284473 0.5149621799999999 0.527119755 0.51211114 0.3999414 0.5115930049999999 0.456938845 0.46918897499999995 0.46902895 0.476283705 0.460660075 0.50979294 0.4651278 0.46906787499999997 0.396935525 0.481776455 0.48247450999999997 0.497666505 0.46916216 0.39690351999999995 0.49613113000000003 0.50289716 0.48441989500000004 0.5335735199999999 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.45454539 0.4747812 0.3990764 0.46916389000000003 0.46930834499999996 0.48301426999999997 0.458995815 0.39581189 0.46938532999999993 0.47096309 0.467988355 0.46821931000000006 0.459198225 0.540041125 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.5112184599999999 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.48518888 0.46924087500000006 0.397385325 0.396215845 0.46911372 0.46908604 0.40495061499999996 0.52258802 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686292000000004 0.40659671000000003 0.47963212 0.46934727000000004 0.46176035500000007 0.50511848 0.40796340999999997 0.46919416500000005 0.46928672 0.497118095 0.495632025 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.50763736 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106336 0.41412221 0.530216455 0.491044065 0.46907047 0.469259905 0.469500375 0.45957796 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.475695505 0.46921406000000004 0.53949704 0.39920961 0.46963185500000004 0.463045745 0.469851565 0.47797651 0.494267055 0.545084075 0.514630885 0.39652983999999997 0.494972895 0.419425525 0.515502805 0.48362496000000005 0.46919243499999996 0.46931613 0.492621825 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.47635031 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.47617904 0.496699435 0.396075715 0.52290634 0.476041505 0.39862314000000004 0.46969586499999993 0.46953411 0.49172741499999995 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068855000000006 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052361200000001 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814657999999995 0.470348075 0.460064955 0.46983253499999994 0.54072188 0.508044775 0.4905250649999999 0.497512535 0.49221873499999996 0.51386882
236 0.4643571948412698 0.397255575 0.468844705 0.522362255 0.39618038 0.52315892 0.46929364 0.397435495 0.516552915 0.455163 0.418596855 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686724499999996 0.522246345 0.469427715 0.44267326500000004 0.511269495 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.51007147 0.48463874 0.468251315 0.48445362999999997 0.5001049399999999 0.396293695 0.469202815 0.49497721999999994 0.40321975 0.41495606999999995 0.45902522500000004 0.48308347 0.488379 0.46918810999999994 0.39586551999999997 0.488724135 0.46928326 0.499927615 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49304135 0.40561839499999996 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526818735 0.50426905 0.42971383500000004 0.425407865 0.49692693000000004 0.524291205 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.531148925 0.51096415 0.49161669500000005 0.45908318 0.50876532 0.396001325 0.50703705 0.46740448000000007 0.399006335 0.53248535 0.397002995 0.39631791499999997 0.46918897499999995 0.516004505 0.469209735 0.40058669 0.40294295 0.53597649 0.396375005 0.44613586 0.50144569 0.39649697 0.514258935 0.43441165000000004 0.5084521900000001 0.494633815 0.45969992499999995 0.50589871 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805315999999994 0.49197394000000005 0.46919070500000004 0.46924001 0.51697071 0.469161295 0.469154375 0.531257915 0.481094835 0.5053295400000001 0.501771795 0.47020189 0.508958215 0.46342894 0.395816215 0.39793373499999996 0.45724765 0.52347551 0.48037082999999997 0.53409252 0.502437845 0.5018211 0.46912929 0.4684494 0.467891475 0.46918810999999994 0.518513005 0.4791927 0.481837005 0.39971304 0.528048765 0.46927461000000004 0.49858081 0.43592021000000003 0.49700651 0.46739669500000003 0.5059687749999999 0.521921105 0.495164925 0.39582486499999997 0.468986565 0.419236955 0.49345741499999995 0.539260895 0.51433765 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.507378725 0.49823221500000003 0.402134175 0.5008419199999999 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.5034005899999999 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.468147515 0.466209915 0.45565086 0.46919676 0.51808829 0.516675745 0.51158176 0.44938826 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327835999999997 0.487153295 0.396381925 0.396862865 0.471488145 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.50366009 0.46918810999999994 0.5264044 0.47691083 0.39711804 0.47257544999999995 0.469403495 0.46835684499999997 0.422958185 0.46893034000000006 0.469289315 0.462203235 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.436664975 0.40225008500000003 0.39626861 0.47746443 0.458397235 0.515990665 0.397039325 0.511496125 0.4691846499999999 0.52949072 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.445190415 0.469604175 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.471282275 0.47041641 0.484693235 0.398959625 0.49671933 0.45941188 0.48992734999999993 0.39981165 0.39667256500000003 0.49745717500000003 0.45773897 0.48694569499999996 0.518033795 0.462452355 0.52522281 0.47011625500000004 0.491384875 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412704475 0.45790418499999996 0.508619135 0.46894937 0.44526134500000003 0.409199495 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.48915404 0.395899255 0.488355645 0.40098112999999996 0.503821845 0.40088944 0.469761605 0.47190075 0.46902376 0.46918897499999995 0.39638971 0.5103828699999999 0.46920541 0.49156046999999997 0.46946231499999996 0.48284473 0.5149621799999999 0.52712062 0.51211114 0.3999414 0.5115930049999999 0.45407655999999996 0.46918897499999995 0.46902895 0.476283705 0.460660075 0.50979294 0.4651278 0.46906787499999997 0.396935525 0.48177732 0.48247450999999997 0.496433015 0.46916216 0.39690351999999995 0.49613113000000003 0.50289716 0.48441989500000004 0.5335735199999999 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454546255 0.4747812 0.3990764 0.46916389000000003 0.46930834499999996 0.483015135 0.458995815 0.39581189 0.46938532999999993 0.47096309 0.467988355 0.46821844500000004 0.459199955 0.540041125 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.5112184599999999 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.397385325 0.396215845 0.46911372 0.46908604 0.40495061499999996 0.52258802 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686292000000004 0.40659671000000003 0.47963212 0.46934727000000004 0.46176122 0.505117615 0.40796340999999997 0.46919416500000005 0.46928672 0.497118095 0.49563289 0.398342015 0.41563769 0.51178763 0.46949605 0.4691933 0.50763736 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106336 0.41412221 0.53021559 0.491044065 0.46907047 0.469259905 0.469500375 0.45957796 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.475695505 0.46921406000000004 0.53949704 0.39920961 0.46963185500000004 0.47063612 0.469851565 0.47797651 0.494267055 0.545084075 0.51463002 0.39652983999999997 0.494972895 0.419425525 0.515502805 0.48362496000000005 0.46919243499999996 0.46931613 0.49245142000000003 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.47542303 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476179905 0.496699435 0.396075715 0.52290634 0.47604064 0.39862314000000004 0.46969586499999993 0.46953411 0.49172741499999995 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068855000000006 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052369849999999 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814657999999995 0.470348075 0.460064955 0.46983253499999994 0.54072188 0.508044775 0.4905250649999999 0.49751166999999996 0.49221873499999996 0.51386882
237 0.4643428468253968 0.397255575 0.468844705 0.52236312 0.39618038 0.52315892 0.46929364 0.397435495 0.5165520499999999 0.455163 0.418596855 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686724499999996 0.522246345 0.469427715 0.44267326500000004 0.5112677649999999 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.510070605 0.48463874 0.468251315 0.4844519 0.5001049399999999 0.396293695 0.469202815 0.49497721999999994 0.40321975 0.41495606999999995 0.45902522500000004 0.48308347 0.48378325499999997 0.46918810999999994 0.39586551999999997 0.488724135 0.46928326 0.499927615 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49304135 0.40561839499999996 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526818735 0.50426905 0.42971383500000004 0.42540700000000004 0.49692693000000004 0.524291205 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.531148925 0.51096415 0.49161669500000005 0.45908318 0.50876532 0.396001325 0.50703705 0.46740448000000007 0.399006335 0.53248535 0.397002995 0.39631791499999997 0.46918897499999995 0.516004505 0.469209735 0.40058669 0.40294295 0.53597649 0.396375005 0.44613586 0.50144569 0.39649697 0.514345435 0.43441251499999994 0.5084521900000001 0.494633815 0.45969992499999995 0.50589871 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805315999999994 0.49197394000000005 0.46919070500000004 0.46924001 0.51697071 0.469161295 0.469154375 0.531257915 0.481094835 0.5053295400000001 0.501771795 0.47020189 0.508958215 0.46342894 0.395816215 0.39793373499999996 0.45724765 0.52347551 0.48037082999999997 0.534093385 0.502437845 0.501821965 0.46912929 0.4684494 0.467891475 0.46918810999999994 0.51851387 0.4791927 0.481837005 0.39971304 0.5280479 0.46927461000000004 0.498581675 0.43592021000000003 0.49700651 0.46739669500000003 0.5059687749999999 0.521921105 0.495164925 0.39582486499999997 0.468986565 0.419236955 0.49345741499999995 0.53926003 0.51433765 0.39585340999999996 0.5050587950000001 0.395856005 0.46907825499999994 0.396193355 0.507378725 0.49823221500000003 0.402134175 0.5008419199999999 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.5034005899999999 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.468147515 0.466209915 0.45565086 0.46919676 0.51808829 0.51667488 0.51158176 0.44938739499999997 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327835999999997 0.487153295 0.396381925 0.396862865 0.471488145 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503659225 0.46918810999999994 0.5264044 0.47691083 0.39711804 0.47257544999999995 0.469403495 0.46835684499999997 0.421248945 0.46893034000000006 0.469289315 0.462203235 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.43801697 0.40225008500000003 0.39626861 0.47746443 0.458397235 0.515990665 0.397039325 0.511496125 0.4691846499999999 0.52949072 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.445190415 0.469604175 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.471282275 0.47041641 0.484693235 0.398959625 0.49671933 0.459411015 0.48992734999999993 0.39981165 0.39667256500000003 0.49745717500000003 0.45665945 0.48694569499999996 0.518033795 0.462452355 0.525223675 0.47011625500000004 0.491384875 0.46937322 0.525299795 0.46920800499999993 0.469152645 0.412704475 0.45790418499999996 0.508619135 0.46894937 0.44660988 0.409199495 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.48915404 0.395899255 0.488355645 0.40098112999999996 0.503821845 0.40088944 0.469761605 0.47190075 0.46902376 0.46918897499999995 0.39638971 0.5103828699999999 0.46920541 0.491561335 0.46946231499999996 0.48284473 0.5149621799999999 0.527119755 0.51211114 0.3999414 0.51159387 0.45400909000000006 0.46918897499999995 0.46902895 0.47628284 0.460660075 0.50979294 0.4651278 0.46906787499999997 0.396935525 0.48177732 0.48247450999999997 0.500463915 0.46916216 0.39690351999999995 0.49613026499999996 0.50289716 0.48441989500000004 0.5335735199999999 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454546255 0.4747812 0.3990764 0.46916389000000003 0.46930834499999996 0.483015135 0.458995815 0.39581189 0.46938532999999993 0.47096309 0.467988355 0.46821844500000004 0.45920082 0.5400402599999999 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.511217595 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.397385325 0.396215845 0.46911372 0.46908604 0.40495061499999996 0.52258802 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686292000000004 0.40659671000000003 0.47963212 0.46934727000000004 0.46176122 0.50511675 0.40796340999999997 0.46919416500000005 0.46928672 0.497118095 0.495633755 0.398342015 0.41563769 0.51178763 0.46949605 0.4691933 0.50763736 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106336 0.41412221 0.53021559 0.491044065 0.46907047 0.469259905 0.469500375 0.45957796 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.475695505 0.46921406000000004 0.53949704 0.39920961 0.46963185500000004 0.46584834499999994 0.469851565 0.47797651 0.494267055 0.545084075 0.51463002 0.39652983999999997 0.49497375999999993 0.419425525 0.515502805 0.48362582499999995 0.46919243499999996 0.46931613 0.492417685 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.474557165 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476179905 0.496699435 0.396075715 0.52290634 0.47604064 0.39862314000000004 0.46969586499999993 0.46953411 0.49172741499999995 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068855000000006 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052369849999999 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814657999999995 0.470348075 0.460064955 0.46983253499999994 0.54072188 0.508044775 0.4905250649999999 0.49751166999999996 0.492217005 0.51386882
238 0.4643421171655328 0.397255575 0.468844705 0.52236312 0.39618038 0.52315892 0.46929364 0.397435495 0.5165520499999999 0.455163 0.41859772 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686724499999996 0.522246345 0.469427715 0.44267413000000005 0.5112677649999999 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.51007147 0.48463874 0.468251315 0.4844519 0.5001049399999999 0.396293695 0.469202815 0.49497721999999994 0.40321975 0.41495606999999995 0.45902522500000004 0.48308347 0.47927747 0.46918810999999994 0.39586551999999997 0.488724135 0.46928326 0.499927615 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49304135 0.40561839499999996 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526818735 0.50426905 0.42971383500000004 0.42540700000000004 0.49692693000000004 0.524291205 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.531148925 0.51096415 0.49161755999999995 0.45908318 0.50876532 0.396001325 0.50703705 0.46740448000000007 0.399006335 0.53248535 0.397002995 0.39631791499999997 0.46918897499999995 0.516004505 0.469209735 0.40058669 0.40294295 0.535977355 0.396375005 0.44613586 0.50144569 0.39649697 0.51422174 0.43441251499999994 0.5084521900000001 0.49463294999999996 0.45969992499999995 0.50589871 0.46930488499999995 0.39582140499999996 0.482101695 0.395817945 0.395861195 0.49805315999999994 0.49197394000000005 0.46919070500000004 0.46924001 0.516971575 0.469161295 0.469154375 0.531257915 0.4810957 0.5053295400000001 0.501771795 0.47020189 0.508958215 0.46342894 0.395816215 0.39793373499999996 0.45724765 0.52347551 0.48037082999999997 0.534093385 0.502437845 0.50182283 0.46912929 0.4684494 0.467891475 0.46918810999999994 0.51851387 0.4791927 0.481837005 0.39971304 0.5280479 0.46927461000000004 0.498581675 0.43592021000000003 0.497007375 0.46739669500000003 0.5059687749999999 0.521921105 0.495164925 0.39582486499999997 0.468986565 0.419236955 0.49345741499999995 0.53926003 0.51433765 0.39585340999999996 0.5050587950000001 0.395856005 0.46907825499999994 0.396193355 0.50737959 0.49823221500000003 0.402134175 0.5008419199999999 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.5034005899999999 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.468147515 0.466209915 0.45565086 0.46919676 0.51808656 0.516675745 0.51158176 0.44938739499999997 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327835999999997 0.487153295 0.396381925 0.396862865 0.471488145 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503659225 0.46918810999999994 0.5264044 0.47691083 0.39711804 0.47257544999999995 0.469403495 0.46835684499999997 0.42744148 0.46893034000000006 0.469289315 0.462203235 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.437036925 0.40225008500000003 0.39626861 0.47746443 0.458397235 0.515990665 0.397039325 0.511496125 0.4691846499999999 0.52949245 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.445190415 0.469604175 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.471282275 0.47041727499999997 0.484693235 0.398959625 0.49671933 0.459411015 0.48992734999999993 0.39981165 0.39667256500000003 0.49745717500000003 0.460082255 0.48694569499999996 0.518033795 0.462452355 0.525223675 0.47011625500000004 0.491383145 0.46937322 0.5253006600000001 0.46920800499999993 0.469152645 0.412704475 0.45790418499999996 0.508619135 0.46894937 0.44836150500000005 0.409199495 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.48915404 0.395899255 0.488355645 0.40098112999999996 0.503821845 0.40088944 0.469761605 0.47190075 0.46902376 0.46918897499999995 0.39638971 0.5103828699999999 0.46920541 0.491561335 0.46946231499999996 0.48284473 0.5149621799999999 0.527119755 0.51211114 0.3999414 0.51159387 0.45400909000000006 0.46918897499999995 0.46902895 0.47628284 0.460660075 0.50979294 0.4651278 0.46906787499999997 0.396935525 0.48177732 0.48247450999999997 0.500463915 0.46916216 0.39690351999999995 0.49613026499999996 0.50289716 0.48441989500000004 0.533574385 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454546255 0.4747812 0.3990764 0.46916389000000003 0.46930834499999996 0.483015135 0.458995815 0.39581189 0.46938532999999993 0.47096309 0.467988355 0.46821844500000004 0.459201685 0.5400402599999999 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.511217595 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.397385325 0.396215845 0.46911372 0.46908604 0.40495061499999996 0.52258802 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686292000000004 0.40659671000000003 0.47963212 0.46934727000000004 0.46176122 0.50511675 0.40796340999999997 0.46919416500000005 0.46928672 0.497118095 0.495633755 0.398342015 0.41563769 0.51178763 0.46949605 0.4691933 0.50763736 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106336 0.41412221 0.53021559 0.491044065 0.46907047 0.469259905 0.469500375 0.45957796 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.47569637000000004 0.46921406000000004 0.539496175 0.39920961 0.46963185500000004 0.46126989999999995 0.469851565 0.477975645 0.494267055 0.54508321 0.51463002 0.39652983999999997 0.49497375999999993 0.419425525 0.51550367 0.48362582499999995 0.46919243499999996 0.46931613 0.49227841999999994 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.473187005 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476179905 0.496699435 0.396075715 0.52290634 0.47604064 0.39862314000000004 0.46969586499999993 0.46953411 0.49172741499999995 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068855000000006 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052369849999999 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814657999999995 0.470348075 0.460064955 0.46983253499999994 0.54072188 0.508044775 0.4905250649999999 0.49751166999999996 0.492217005 0.51386882
239 0.4643242718820861 0.397255575 0.468844705 0.52236312 0.39618038 0.52315892 0.46929364 0.397435495 0.5165537800000001 0.455163 0.41859772 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686724499999996 0.522246345 0.469427715 0.44267413000000005 0.5112677649999999 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.510070605 0.48463787499999994 0.468251315 0.4844519 0.500104075 0.396293695 0.469202815 0.49497721999999994 0.40321975 0.41495606999999995 0.45902522500000004 0.48308347 0.47522062 0.46918810999999994 0.39586551999999997 0.48872327 0.46928326 0.499927615 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49304135 0.40561839499999996 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526818735 0.50426905 0.42971383500000004 0.42540700000000004 0.49692693000000004 0.524291205 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.53114979 0.51096415 0.49161755999999995 0.45908318 0.508766185 0.396001325 0.50703705 0.46740448000000007 0.399006335 0.53248535 0.397002995 0.39631791499999997 0.46918897499999995 0.516004505 0.469209735 0.40058669 0.40294295 0.535977355 0.396375005 0.44613586 0.501444825 0.39649697 0.5133896099999999 0.43441338 0.5084521900000001 0.49463294999999996 0.45969992499999995 0.50589871 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805229500000003 0.491973075 0.46919070500000004 0.46924001 0.516971575 0.469161295 0.469154375 0.531257915 0.4810957 0.5053304049999999 0.50177093 0.47020189 0.50895735 0.46342894 0.395816215 0.39793373499999996 0.45724765 0.52347551 0.48037082999999997 0.534093385 0.502437845 0.50182283 0.46912929 0.468450265 0.467891475 0.46918810999999994 0.51851387 0.4791927 0.48183787 0.39971304 0.5280479 0.46927461000000004 0.498581675 0.43592021000000003 0.497007375 0.46739669500000003 0.5059687749999999 0.52192024 0.495164925 0.39582486499999997 0.468986565 0.419236955 0.49345741499999995 0.53926003 0.51433765 0.39585340999999996 0.5050587950000001 0.395856005 0.46907825499999994 0.396193355 0.50737959 0.49823221500000003 0.402134175 0.5008419199999999 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.5034005899999999 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.468147515 0.466209915 0.45565086 0.46919676 0.51808656 0.51667661 0.511580895 0.44938739499999997 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327749499999995 0.487153295 0.396381925 0.396862865 0.47148900999999993 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503659225 0.46918810999999994 0.5264044 0.47691083 0.39711804 0.47257544999999995 0.469403495 0.46835684499999997 0.42558519 0.46893034000000006 0.469289315 0.462203235 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.436019685 0.40225008500000003 0.39626861 0.47746443 0.458397235 0.5159898 0.397039325 0.511496125 0.4691846499999999 0.529493315 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.445190415 0.469604175 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.471282275 0.47041727499999997 0.484693235 0.398959625 0.49671933 0.459411015 0.48992734999999993 0.39981165 0.39667256500000003 0.49745717500000003 0.45886001 0.48694569499999996 0.518033795 0.462452355 0.525223675 0.47011625500000004 0.49138228 0.46937322 0.5253015249999999 0.46920800499999993 0.469152645 0.412704475 0.45790418499999996 0.508619135 0.46894937 0.44486344499999997 0.409199495 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.48915404 0.395899255 0.488355645 0.40098112999999996 0.503821845 0.40088944 0.469761605 0.47189988499999996 0.46902376 0.46918897499999995 0.39638971 0.5103828699999999 0.46920541 0.491561335 0.46946231499999996 0.48284473 0.5149621799999999 0.527119755 0.51211114 0.3999414 0.51159387 0.45400909000000006 0.46918897499999995 0.46902895 0.47628284 0.460660075 0.50979294 0.4651278 0.46906787499999997 0.396935525 0.48177732 0.48247450999999997 0.500463915 0.46916216 0.39690351999999995 0.49613026499999996 0.502898025 0.48441989500000004 0.533574385 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454546255 0.4747812 0.3990764 0.46916389000000003 0.46930834499999996 0.483015135 0.458995815 0.39581189 0.46938532999999993 0.47096309 0.467988355 0.46821844500000004 0.459201685 0.5400402599999999 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.51121673 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.397385325 0.396215845 0.46911372 0.46908604 0.40495061499999996 0.52258802 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686292000000004 0.40659671000000003 0.47963212 0.46934727000000004 0.46176122 0.50511675 0.40796340999999997 0.46919416500000005 0.46928672 0.497118095 0.495633755 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.50763736 0.47198552 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106336 0.41412221 0.53021559 0.491044065 0.46907047 0.469259905 0.469500375 0.45957796 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.47569637000000004 0.46921406000000004 0.539496175 0.39920961 0.46963185500000004 0.46826775 0.469851565 0.477975645 0.494267055 0.54508321 0.51463002 0.39652983999999997 0.49497375999999993 0.419425525 0.51550367 0.48362582499999995 0.46919243499999996 0.46931613 0.489327905 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.47375531 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476179905 0.496699435 0.396075715 0.52290634 0.47604064 0.39862314000000004 0.46969586499999993 0.46953411 0.49172741499999995 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068855000000006 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052369849999999 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814657999999995 0.470348075 0.460064955 0.46983253499999994 0.5407227450000001 0.508044775 0.4905242 0.49751166999999996 0.492217005 0.51386882
240 0.4643606058049886 0.397255575 0.468844705 0.52236312 0.39618038 0.52316065 0.46929364 0.397435495 0.5165537800000001 0.455163 0.41859772 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686724499999996 0.522246345 0.469427715 0.44267413000000005 0.5112677649999999 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.510070605 0.48463874 0.468251315 0.4844519 0.500104075 0.396293695 0.469202815 0.49497721999999994 0.40321975 0.414955205 0.45902522500000004 0.48308347 0.48578227 0.46918810999999994 0.39586551999999997 0.48872240499999997 0.46928326 0.499927615 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49304135 0.40561839499999996 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526818735 0.50427078 0.42971383500000004 0.42540700000000004 0.49692693000000004 0.524291205 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.531150655 0.51096415 0.49161755999999995 0.45908318 0.508766185 0.396001325 0.507036185 0.46740448000000007 0.399006335 0.53248535 0.397002995 0.39631791499999997 0.46918897499999995 0.516004505 0.469209735 0.40058669 0.40294295 0.535977355 0.396375005 0.44613586 0.501444825 0.39649697 0.51290002 0.43441338 0.5084521900000001 0.49463294999999996 0.45969992499999995 0.505899575 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805229500000003 0.491973075 0.46919070500000004 0.46924001 0.516971575 0.469161295 0.469154375 0.531257915 0.4810957 0.5053304049999999 0.501770065 0.47020189 0.50895735 0.46342894 0.395816215 0.39793373499999996 0.45724765 0.52347551 0.48037082999999997 0.534093385 0.502437845 0.50182283 0.46912929 0.468450265 0.467891475 0.46918810999999994 0.51851387 0.4791927 0.48183787 0.39971304 0.5280479 0.46927461000000004 0.498581675 0.43592021000000003 0.497007375 0.46739756000000005 0.5059687749999999 0.52192024 0.495164925 0.39582486499999997 0.468986565 0.419236955 0.49345655000000005 0.53926003 0.51433765 0.39585340999999996 0.5050587950000001 0.395856005 0.46907825499999994 0.396193355 0.50737959 0.49823221500000003 0.402134175 0.5008419199999999 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.5034005899999999 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.46814838000000003 0.466209915 0.45565086 0.46919676 0.51808656 0.51667661 0.511580895 0.44938739499999997 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327749499999995 0.487153295 0.396381925 0.396862865 0.47148900999999993 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503659225 0.46918810999999994 0.5264044 0.47691083 0.39711804 0.47257544999999995 0.469403495 0.46835684499999997 0.423847405 0.46893034000000006 0.469289315 0.4622041 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.433699755 0.40225008500000003 0.39626861 0.47746443 0.458397235 0.5159898 0.397039325 0.511496125 0.4691846499999999 0.529493315 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.445190415 0.469604175 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.471282275 0.47041727499999997 0.484693235 0.398959625 0.49671933 0.459411015 0.48992734999999993 0.39981165 0.39667256500000003 0.49745717500000003 0.457824605 0.48694569499999996 0.518033795 0.462452355 0.52522454 0.47011625500000004 0.49138228 0.46937322 0.5253015249999999 0.46920800499999993 0.469152645 0.412704475 0.45790418499999996 0.50862 0.46894937 0.446429095 0.409199495 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.48915404 0.395899255 0.488355645 0.40098112999999996 0.503821845 0.40088944 0.469761605 0.47189988499999996 0.46902376 0.46918897499999995 0.39638971 0.510382005 0.46920541 0.491561335 0.46946231499999996 0.48284473 0.5149621799999999 0.527119755 0.512112005 0.3999414 0.51159387 0.45400909000000006 0.46918897499999995 0.46902895 0.47628284 0.460660075 0.50979294 0.4651278 0.46906787499999997 0.396935525 0.48177732 0.48247450999999997 0.500463915 0.46916216 0.39690351999999995 0.49613026499999996 0.502898025 0.48441989500000004 0.533574385 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454546255 0.4747812 0.3990764 0.46916389000000003 0.46930834499999996 0.483016 0.458995815 0.39581189 0.46938532999999993 0.47096309 0.467988355 0.46821931000000006 0.459201685 0.540041125 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.51121673 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.397385325 0.396215845 0.46911372 0.46908604 0.40495061499999996 0.52258802 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686292000000004 0.40659671000000003 0.47963212 0.46934727000000004 0.46176122 0.50511675 0.40796340999999997 0.46919416500000005 0.46928672 0.497118095 0.495633755 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.50763736 0.47198638500000006 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106336 0.414123075 0.53021559 0.491044065 0.46907047 0.469259905 0.469500375 0.45957796 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.47569637000000004 0.46921406000000004 0.539496175 0.39920961 0.46963185500000004 0.4749369 0.469851565 0.47797651 0.494267055 0.54508321 0.514630885 0.39652983999999997 0.49497375999999993 0.419425525 0.51550367 0.48362582499999995 0.46919243499999996 0.46931613 0.49212445000000005 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.47375531 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476179905 0.496699435 0.396075715 0.522907205 0.476039775 0.39862314000000004 0.46969586499999993 0.46953411 0.49172741499999995 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068855000000006 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.50523785 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814571500000004 0.470348075 0.460064955 0.46983253499999994 0.5407227450000001 0.508044775 0.4905242 0.497512535 0.492217005 0.51386882
241 0.464334365510204 0.397255575 0.468844705 0.522363985 0.39618038 0.52316065 0.46929364 0.397435495 0.5165537800000001 0.455163 0.41859772 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686724499999996 0.52224721 0.469427715 0.44267413000000005 0.5112677649999999 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.510070605 0.48463874 0.468251315 0.484451035 0.500104075 0.396293695 0.469202815 0.49497721999999994 0.40321975 0.414955205 0.45902522500000004 0.483084335 0.48159048000000004 0.46918810999999994 0.39586551999999997 0.48872327 0.46928326 0.49992675 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49304135 0.40561839499999996 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.526818735 0.50427078 0.42971383500000004 0.42540700000000004 0.49692693000000004 0.524291205 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.531150655 0.510963285 0.49161755999999995 0.45908318 0.508766185 0.396001325 0.507036185 0.46740448000000007 0.399006335 0.53248535 0.397002995 0.39631791499999997 0.46918897499999995 0.516004505 0.469209735 0.40058669 0.40294295 0.535977355 0.396375005 0.44613586 0.501444825 0.39649697 0.5128239 0.43441338 0.5084521900000001 0.49463294999999996 0.45969992499999995 0.50590044 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805229500000003 0.491973075 0.46919070500000004 0.46924001 0.516971575 0.469161295 0.469154375 0.531257915 0.4810957 0.5053304049999999 0.501770065 0.47020189 0.50895735 0.46342894 0.395816215 0.39793373499999996 0.457248515 0.52347551 0.48037082999999997 0.534093385 0.502437845 0.501821965 0.46912929 0.468450265 0.467891475 0.46918810999999994 0.51851387 0.4791927 0.48183787 0.39971304 0.5280479 0.46927461000000004 0.498581675 0.43592021000000003 0.497007375 0.46739756000000005 0.5059687749999999 0.52192024 0.495164925 0.39582486499999997 0.468986565 0.419236955 0.49345655000000005 0.53926003 0.5143385149999999 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.50737959 0.49823221500000003 0.402134175 0.5008419199999999 0.46911718 0.46921492499999995 0.468986565 0.46952719 0.5034005899999999 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.46814838000000003 0.466209915 0.455651725 0.46919676 0.51808656 0.51667661 0.511580895 0.44938739499999997 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327835999999997 0.48715242999999997 0.396381925 0.396862865 0.47148900999999993 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503659225 0.46918810999999994 0.5264044 0.47691083 0.39711804 0.47257544999999995 0.469403495 0.46835684499999997 0.42227483499999996 0.46893034000000006 0.469289315 0.4622041 0.46930228999999996 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.43273614499999996 0.40225008500000003 0.39626861 0.47746356500000003 0.458397235 0.515988935 0.397039325 0.511496125 0.4691846499999999 0.529493315 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.445190415 0.469604175 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128314 0.47041727499999997 0.484693235 0.398959625 0.49671933 0.459411015 0.48992734999999993 0.39981165 0.39667256500000003 0.49745717500000003 0.46022497999999995 0.48694656 0.518033795 0.462452355 0.525225405 0.47011625500000004 0.49138228 0.46937322 0.5253015249999999 0.46920800499999993 0.469152645 0.41270361 0.45790418499999996 0.50862 0.46894937 0.446429095 0.409199495 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.48915404 0.395899255 0.488355645 0.40098112999999996 0.503821845 0.40088944 0.469761605 0.47189988499999996 0.46902376 0.46918897499999995 0.39638971 0.510382005 0.46920541 0.491561335 0.46946231499999996 0.48284473 0.5149621799999999 0.527119755 0.512112005 0.3999414 0.51159387 0.45400909000000006 0.46918897499999995 0.46902895 0.47628284 0.460660075 0.50979294 0.4651278 0.46906787499999997 0.396935525 0.48177732 0.48247450999999997 0.500463915 0.46916216 0.39690351999999995 0.49613026499999996 0.502898025 0.48441989500000004 0.533574385 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454546255 0.4747812 0.3990764 0.46916389000000003 0.46930834499999996 0.483016 0.458995815 0.39581189 0.46938532999999993 0.47096309 0.467988355 0.46821931000000006 0.459201685 0.540041125 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.51121673 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.397385325 0.396215845 0.46911372 0.46908604 0.40495061499999996 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686378499999995 0.40659671000000003 0.47963212 0.46934727000000004 0.46176122 0.50511675 0.40796340999999997 0.46919416500000005 0.46928672 0.497118095 0.495633755 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.50763736 0.47198638500000006 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106336 0.414123075 0.53021559 0.491044065 0.46907047 0.469259905 0.469500375 0.45957796 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.47569637000000004 0.46921406000000004 0.539496175 0.39920961 0.46963185500000004 0.470526265 0.469851565 0.47797737500000004 0.494267055 0.54508321 0.5146317499999999 0.39652983999999997 0.494974625 0.419425525 0.51550367 0.48362582499999995 0.46919243499999996 0.46931613 0.48936164 0.46918810999999994 0.469272015 0.40682507 0.39752632 0.47375531 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476179905 0.496699435 0.396075715 0.52290807 0.476039775 0.39862314000000004 0.46969586499999993 0.46953411 0.49172741499999995 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068855000000006 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052387150000001 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814571500000004 0.470348075 0.460064955 0.46983253499999994 0.54072188 0.508044775 0.4905242 0.497512535 0.49221613999999997 0.51386882
242 0.4643661939795918 0.397255575 0.468844705 0.522363985 0.39618038 0.52316065 0.46929364 0.397435495 0.5165537800000001 0.455163 0.41859772 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686724499999996 0.52224721 0.469427715 0.44267413000000005 0.5112677649999999 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.5100697399999999 0.48463874 0.468251315 0.484451035 0.500104075 0.396293695 0.469202815 0.49497721999999994 0.40321975 0.414955205 0.45902522500000004 0.4830852 0.49166426999999996 0.46918810999999994 0.39586551999999997 0.48872240499999997 0.46928326 0.49992675 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49304135 0.40561839499999996 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.52681787 0.50427078 0.42971383500000004 0.42540700000000004 0.49692693000000004 0.524291205 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.531150655 0.510963285 0.49161755999999995 0.45908318 0.508766185 0.396001325 0.507036185 0.46740534499999997 0.399006335 0.53248535 0.397002995 0.39631791499999997 0.46918897499999995 0.516004505 0.469209735 0.40058669 0.40294295 0.53597822 0.396375005 0.44613586 0.501444825 0.39649697 0.51151083 0.43441338 0.5084521900000001 0.494633815 0.45969992499999995 0.50590044 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805229500000003 0.491973075 0.46919070500000004 0.46924001 0.516971575 0.469161295 0.469154375 0.531257915 0.4810957 0.50533127 0.501770065 0.47020189 0.50895735 0.46342894 0.395816215 0.39793373499999996 0.457248515 0.523474645 0.48037082999999997 0.534093385 0.502437845 0.501821965 0.46912929 0.468450265 0.467891475 0.46918810999999994 0.51851387 0.4791927 0.48183787 0.39971304 0.5280470349999999 0.46927461000000004 0.498581675 0.43591934499999996 0.497007375 0.46739669500000003 0.5059687749999999 0.52192024 0.495164925 0.39582486499999997 0.468986565 0.419236955 0.49345741499999995 0.539259165 0.5143385149999999 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.50737959 0.49823221500000003 0.402134175 0.5008419199999999 0.46911718 0.46921492499999995 0.4689857 0.46952719 0.5034005899999999 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.46814838000000003 0.466209915 0.45565086 0.46919676 0.5180848299999999 0.51667661 0.511580895 0.44938739499999997 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327749499999995 0.48715242999999997 0.396381925 0.396862865 0.47148900999999993 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503659225 0.46918810999999994 0.526405265 0.47691083 0.39711804 0.47257544999999995 0.469403495 0.46835684499999997 0.420807795 0.46893034000000006 0.469289315 0.4622041 0.46930142500000005 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.43418155999999997 0.40225008500000003 0.39626861 0.47746356500000003 0.458397235 0.515988935 0.397039325 0.511496125 0.4691846499999999 0.529493315 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.445190415 0.469604175 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128314 0.47041727499999997 0.484693235 0.398959625 0.49671933 0.459411015 0.48992734999999993 0.39981165 0.39667256500000003 0.49745717500000003 0.45914546000000006 0.48694656 0.518033795 0.462452355 0.525225405 0.47011625500000004 0.49138228 0.46937322 0.5253015249999999 0.46920800499999993 0.469152645 0.41270361 0.45790418499999996 0.508620865 0.46894937 0.446429095 0.409199495 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.48915404 0.395899255 0.488355645 0.40098112999999996 0.503821845 0.40088944 0.469761605 0.47189988499999996 0.46902376 0.46918897499999995 0.39638971 0.510382005 0.46920541 0.491561335 0.46946231499999996 0.48284473 0.5149621799999999 0.527119755 0.512112005 0.3999414 0.51159387 0.45400735999999997 0.46918897499999995 0.46902895 0.47628284 0.460660075 0.50979294 0.4651278 0.46906787499999997 0.396935525 0.481776455 0.48247450999999997 0.500463915 0.46916216 0.39690351999999995 0.49613113000000003 0.502898025 0.48441903000000003 0.533574385 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454546255 0.4747812 0.3990764 0.46916389000000003 0.46930834499999996 0.483016 0.458995815 0.39581189 0.46938532999999993 0.47096309 0.467988355 0.46821931000000006 0.459201685 0.540041125 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.511217595 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.397385325 0.396215845 0.46911372 0.46908604 0.40495061499999996 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686378499999995 0.40659671000000003 0.47963212 0.46934727000000004 0.46176122 0.50511675 0.40796340999999997 0.46919416500000005 0.46928672 0.497118095 0.495633755 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.50763736 0.47198638500000006 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106336 0.414123075 0.530216455 0.491044065 0.46907047 0.469259905 0.469500375 0.45957796 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.47569637000000004 0.46921406000000004 0.539496175 0.39920961 0.46963185500000004 0.47694543 0.469851565 0.47797737500000004 0.494267055 0.54508321 0.514632615 0.39652983999999997 0.494974625 0.419425525 0.51550367 0.48362582499999995 0.46919243499999996 0.46931613 0.48932531 0.46918810999999994 0.469272015 0.40682507 0.397527185 0.47375531 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476179905 0.49669857 0.396075715 0.52290807 0.47603891 0.39862314000000004 0.46969586499999993 0.46953411 0.49172741499999995 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068941499999996 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052395799999999 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814571500000004 0.470348075 0.460064955 0.46983253499999994 0.5407210149999999 0.508044775 0.4905242 0.497512535 0.49221527499999995 0.51386882
243 0.4643565475623582 0.397255575 0.468844705 0.522363985 0.39618038 0.52316065 0.46929364 0.397435495 0.5165537800000001 0.455163 0.41859772 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686724499999996 0.52224721 0.469427715 0.44267413000000005 0.5112669 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.510068875 0.48463874 0.468251315 0.48445016999999996 0.500104075 0.396293695 0.469202815 0.49497721999999994 0.40321975 0.414955205 0.45902522500000004 0.4830852 0.487490645 0.46918810999999994 0.39586551999999997 0.48872240499999997 0.46928326 0.49992675 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49304135 0.40561839499999996 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.52681787 0.50427078 0.42971383500000004 0.42540700000000004 0.49692693000000004 0.524291205 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.531150655 0.510963285 0.49161755999999995 0.45908318 0.508766185 0.396001325 0.507036185 0.46740534499999997 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.516004505 0.469209735 0.40058669 0.40294295 0.53597822 0.396375005 0.44613586 0.50144396 0.39649697 0.51161982 0.43441338 0.5084521900000001 0.49463468 0.45969992499999995 0.50590044 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805229500000003 0.49197480499999996 0.46919070500000004 0.46924001 0.516971575 0.469161295 0.469154375 0.531257915 0.4810957 0.50533127 0.501770065 0.47020189 0.50895735 0.46342894 0.395816215 0.39793373499999996 0.457248515 0.523474645 0.48037169500000004 0.53409252 0.502437845 0.5018211 0.46912929 0.468450265 0.467891475 0.46918810999999994 0.51851387 0.4791927 0.48183787 0.39971304 0.5280470349999999 0.46927461000000004 0.498581675 0.43591934499999996 0.497007375 0.46739583 0.50596791 0.52192024 0.495164925 0.39582486499999997 0.468986565 0.419236955 0.49345741499999995 0.539259165 0.5143385149999999 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.50737959 0.49823221500000003 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.4689857 0.46952719 0.5034005899999999 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.46814838000000003 0.466209915 0.45565086 0.46919676 0.518083965 0.51667661 0.511580895 0.44938739499999997 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327749499999995 0.48715242999999997 0.396381925 0.396862865 0.47148900999999993 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503659225 0.46918810999999994 0.526405265 0.47691083 0.39711804 0.47257458499999994 0.469403495 0.46835684499999997 0.42621664 0.46893034000000006 0.469289315 0.4622041 0.46930142500000005 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.43418155999999997 0.40225008500000003 0.39626861 0.47746356500000003 0.458397235 0.515988935 0.397039325 0.51149699 0.4691846499999999 0.529493315 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.445190415 0.469604175 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128314 0.47041727499999997 0.484693235 0.398959625 0.49671933 0.459411015 0.48992734999999993 0.39981165 0.39667256500000003 0.49745717500000003 0.458068535 0.48694656 0.518033795 0.462452355 0.525225405 0.47011625500000004 0.491383145 0.46937322 0.5253015249999999 0.46920800499999993 0.469152645 0.41270361 0.45790418499999996 0.508620865 0.46894937 0.446429095 0.409199495 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.48915404 0.395899255 0.48835737500000004 0.40098112999999996 0.503821845 0.40088944 0.469761605 0.47189988499999996 0.46902376 0.46918897499999995 0.39638971 0.510382005 0.46920541 0.491561335 0.46946231499999996 0.48284473 0.5149621799999999 0.52711889 0.512112005 0.3999414 0.51159387 0.45400649499999995 0.46918897499999995 0.46902895 0.47628284 0.460660075 0.50979294 0.4651278 0.46906787499999997 0.396935525 0.481776455 0.48247450999999997 0.500463915 0.46916216 0.39690351999999995 0.49613199500000005 0.502898025 0.48441903000000003 0.533574385 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454546255 0.4747812 0.3990764 0.46916389000000003 0.46930834499999996 0.483016 0.45899495 0.39581189 0.46938532999999993 0.47096309 0.467988355 0.46821931000000006 0.459201685 0.540041125 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.5112184599999999 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.397385325 0.396215845 0.46911372 0.46908604 0.40495061499999996 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686378499999995 0.40659671000000003 0.47963212 0.46934727000000004 0.46176122 0.50511675 0.40796340999999997 0.46919416500000005 0.46928672 0.497118095 0.495633755 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.50763736 0.47198638500000006 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106336 0.414123075 0.530216455 0.491044065 0.46907047 0.469259905 0.469500375 0.45957796 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.47569637000000004 0.46921406000000004 0.539496175 0.39920961 0.46963185500000004 0.472429265 0.469851565 0.47797651 0.494267055 0.545084075 0.514632615 0.39652983999999997 0.494974625 0.419425525 0.51550367 0.48362582499999995 0.46919243499999996 0.46931613 0.48932531 0.46918810999999994 0.469272015 0.40682507 0.397527185 0.47375444499999997 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476179905 0.496699435 0.396075715 0.52290807 0.47603891 0.39862314000000004 0.46969586499999993 0.46953411 0.49172741499999995 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068768500000004 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.5052395799999999 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814657999999995 0.470348075 0.460063225 0.46983253499999994 0.5407210149999999 0.508044775 0.4905242 0.497512535 0.49221527499999995 0.51386882
244 0.4643488390589569 0.397255575 0.468844705 0.522363985 0.39618038 0.52316065 0.46929364 0.397435495 0.5165537800000001 0.455163 0.41859772 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686724499999996 0.52224721 0.469427715 0.44267413000000005 0.51126863 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.510068875 0.48463874 0.468251315 0.48445016999999996 0.500104075 0.396293695 0.469202815 0.49497721999999994 0.40321975 0.414955205 0.45902522500000004 0.483084335 0.48349174999999994 0.46918810999999994 0.39586551999999997 0.48872240499999997 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.513082535 0.49304135 0.40561839499999996 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.52681787 0.50427078 0.42971383500000004 0.42540700000000004 0.49692693000000004 0.524291205 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.531150655 0.510963285 0.49161755999999995 0.45908318 0.508766185 0.396001325 0.507036185 0.46740534499999997 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.516004505 0.469209735 0.40058669 0.40294295 0.53597822 0.396375005 0.44613586 0.50144396 0.39649697 0.5115289949999999 0.43441338 0.5084521900000001 0.49463468 0.45969992499999995 0.50590044 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805229500000003 0.49197394000000005 0.46919070500000004 0.46924001 0.516971575 0.469161295 0.469154375 0.531257915 0.4810957 0.5053304049999999 0.5017692 0.47020189 0.50895735 0.46342894 0.395816215 0.39793373499999996 0.457248515 0.52347551 0.48037082999999997 0.53409252 0.502437845 0.5018211 0.46912929 0.468450265 0.467891475 0.46918810999999994 0.51851387 0.47919356499999993 0.48183787 0.39971304 0.5280470349999999 0.46927461000000004 0.498581675 0.43591934499999996 0.497007375 0.46739583 0.505967045 0.52192024 0.49516405999999996 0.39582486499999997 0.468986565 0.419236955 0.49345741499999995 0.539259165 0.5143385149999999 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.50737959 0.49823221500000003 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.4689857 0.46952719 0.5034005899999999 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.46814838000000003 0.466209915 0.45565086 0.46919676 0.5180831 0.51667661 0.51158176 0.44938739499999997 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327749499999995 0.48715242999999997 0.396381925 0.396862865 0.47148900999999993 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503659225 0.46918810999999994 0.526405265 0.47691083 0.39711804 0.47257458499999994 0.469403495 0.46835684499999997 0.431798485 0.46893034000000006 0.469289315 0.462203235 0.46930142500000005 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.43418155999999997 0.40225008500000003 0.39626861 0.47746356500000003 0.458397235 0.515988935 0.397039325 0.51149699 0.4691846499999999 0.52949418 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.445190415 0.469604175 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128487 0.47041814 0.484693235 0.398959625 0.49671933 0.459411015 0.48992734999999993 0.39981165 0.39667256500000003 0.49745717500000003 0.45709800500000003 0.48694656 0.518033795 0.462452355 0.525225405 0.47011625500000004 0.491383145 0.46937322 0.52530239 0.46920800499999993 0.469152645 0.41270361 0.45790418499999996 0.508620865 0.46894937 0.446429095 0.409199495 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.48915404 0.395899255 0.48835737500000004 0.40098112999999996 0.50382271 0.40088944 0.469761605 0.47189988499999996 0.46902376 0.46918897499999995 0.39638971 0.510382005 0.46920541 0.491561335 0.46946231499999996 0.48284473 0.5149613150000001 0.52711889 0.512112005 0.3999414 0.51159387 0.45400649499999995 0.46918897499999995 0.46902895 0.47628284 0.460660075 0.50979294 0.4651278 0.46906787499999997 0.396935525 0.481776455 0.48247450999999997 0.500463915 0.46916216 0.39690351999999995 0.49613199500000005 0.502898025 0.48441903000000003 0.533574385 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.45454539 0.4747812 0.3990764 0.46916389000000003 0.46930834499999996 0.483016865 0.45899495 0.39581189 0.46938532999999993 0.47096309 0.467988355 0.46821931000000006 0.459201685 0.540041125 0.47430891 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.5112184599999999 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.397385325 0.396215845 0.46911372 0.46908604 0.40495061499999996 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686378499999995 0.40659671000000003 0.47963212 0.46934727000000004 0.46176122 0.50511675 0.40796340999999997 0.46919416500000005 0.46928672 0.49711723 0.495633755 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.50763736 0.47198638500000006 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106336 0.414123075 0.530216455 0.491044065 0.46907047 0.469259905 0.469500375 0.45957796 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.475695505 0.46921406000000004 0.539496175 0.39920961 0.46963185500000004 0.46850649000000005 0.469851565 0.47797651 0.494267055 0.545084075 0.514632615 0.39652983999999997 0.49497375999999993 0.41942466 0.515504535 0.48362582499999995 0.46919243499999996 0.46931613 0.489326175 0.46918810999999994 0.469272015 0.40682507 0.397527185 0.47375444499999997 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476179905 0.496699435 0.396075715 0.52290807 0.47603891 0.39862314000000004 0.46969586499999993 0.46953411 0.49172741499999995 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068768500000004 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.505240445 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814657999999995 0.470348075 0.460063225 0.46983253499999994 0.5407210149999999 0.508044775 0.4905242 0.497512535 0.49221527499999995 0.51386882
245 0.4643715055895692 0.397255575 0.468844705 0.522362255 0.39618038 0.52316065 0.46929364 0.397435495 0.5165520499999999 0.455163 0.41859772 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686724499999996 0.52224721 0.469427715 0.44267413000000005 0.5112677649999999 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.510068875 0.48463874 0.468251315 0.48445016999999996 0.500104075 0.396293695 0.469202815 0.49497721999999994 0.40321975 0.414955205 0.45902522500000004 0.4830852 0.49256905999999995 0.46918810999999994 0.39586551999999997 0.48872240499999997 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.5130816699999999 0.49304135 0.40561839499999996 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.52681787 0.50427078 0.42971383500000004 0.42540700000000004 0.49692693000000004 0.52429207 0.396091285 0.46913621 0.39920441999999995 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.53115152 0.510963285 0.49161842499999997 0.45908318 0.508766185 0.396001325 0.507036185 0.46740534499999997 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.516004505 0.469209735 0.40058669 0.40294295 0.53597649 0.396375005 0.44613586 0.50144396 0.39649697 0.5101977600000001 0.43441338 0.5084521900000001 0.49463468 0.45969992499999995 0.50590044 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805229500000003 0.49197394000000005 0.46919070500000004 0.46924001 0.516971575 0.469161295 0.469154375 0.531257915 0.4810957 0.5053304049999999 0.501770065 0.47020189 0.50895735 0.46342894 0.395816215 0.39793373499999996 0.457248515 0.52347551 0.48037082999999997 0.53409252 0.502437845 0.5018211 0.46912929 0.468450265 0.467891475 0.46918810999999994 0.51851387 0.47919356499999993 0.48183787 0.39971304 0.5280470349999999 0.46927461000000004 0.49858081 0.43591934499999996 0.497007375 0.46739583 0.505967045 0.52192024 0.49516405999999996 0.39582486499999997 0.468986565 0.419236955 0.49345827999999997 0.539259165 0.51433765 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.50737959 0.49823221500000003 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.4689857 0.46952719 0.5034005899999999 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.46814838000000003 0.466209915 0.45565086 0.46919676 0.5180831 0.516675745 0.511580895 0.44938739499999997 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327835999999997 0.48715242999999997 0.396381925 0.396862865 0.47148900999999993 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503659225 0.46918810999999994 0.5264044 0.47691083 0.39711804 0.47257458499999994 0.469403495 0.46835684499999997 0.43005464499999996 0.46893034000000006 0.469289315 0.462203235 0.46930142500000005 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.43418155999999997 0.40225008500000003 0.39626861 0.47746443 0.458397235 0.515988935 0.397039325 0.51149699 0.4691846499999999 0.52949418 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.44519128 0.469604175 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128487 0.47041814 0.484693235 0.398959625 0.49671933 0.45941014999999996 0.48992734999999993 0.39981165 0.39667256500000003 0.49745717500000003 0.45898197499999993 0.48694656 0.518033795 0.462452355 0.525225405 0.47011625500000004 0.491383145 0.46937322 0.525303255 0.46920800499999993 0.469152645 0.41270361 0.45414662499999997 0.50862173 0.46894937 0.446429095 0.409199495 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.48915404 0.395899255 0.48835737500000004 0.40098112999999996 0.503823575 0.40088944 0.469761605 0.47189988499999996 0.46902376 0.46918897499999995 0.39638971 0.510382005 0.46920541 0.491561335 0.46946231499999996 0.48284473 0.5149613150000001 0.52711889 0.51211114 0.3999414 0.51159387 0.45400649499999995 0.46918897499999995 0.46902895 0.47628284 0.460660075 0.50979294 0.4651278 0.46906787499999997 0.396935525 0.481776455 0.48247537500000004 0.500463915 0.46916216 0.39690351999999995 0.49613199500000005 0.502898025 0.48441903000000003 0.533574385 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.45454539 0.4747812 0.3990764 0.46916389000000003 0.46930834499999996 0.48301773 0.45899495 0.39581189 0.46938532999999993 0.47096309 0.467988355 0.46821931000000006 0.459201685 0.5400419900000001 0.474309775 0.40763644 0.49190473999999995 0.400719035 0.39783858499999997 0.399973405 0.511219325 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.397385325 0.396215845 0.46911372 0.46908604 0.40495061499999996 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686378499999995 0.40659671000000003 0.47963212 0.46934727000000004 0.461762085 0.50511675 0.40796340999999997 0.46919416500000005 0.46928672 0.49711723 0.49563462 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.50763736 0.47198638500000006 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106336 0.414123075 0.53021732 0.491044065 0.469069605 0.469259905 0.469500375 0.45957796 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.475695505 0.46921406000000004 0.539496175 0.39920961 0.46963185500000004 0.47436946 0.469851565 0.47797651 0.49426619 0.5450849400000001 0.514632615 0.39652983999999997 0.49497375999999993 0.41942466 0.515504535 0.48362582499999995 0.46919243499999996 0.46931613 0.489326175 0.46918810999999994 0.469272015 0.40682507 0.397527185 0.47375444499999997 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476179905 0.496699435 0.396075715 0.52290807 0.47603891 0.39862314000000004 0.46969586499999993 0.46953411 0.49172741499999995 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068768500000004 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.505240445 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814657999999995 0.470348075 0.460063225 0.46983253499999994 0.5407210149999999 0.50804564 0.4905242 0.497512535 0.49221527499999995 0.51386882
246 0.4643689458956916 0.397255575 0.468844705 0.522362255 0.39618038 0.52316065 0.46929364 0.397435495 0.5165520499999999 0.455163 0.41859772 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686811 0.52224721 0.469427715 0.44267413000000005 0.5112677649999999 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.510068875 0.48463960500000003 0.468251315 0.48445016999999996 0.500104075 0.396293695 0.469202815 0.49497635500000003 0.40321975 0.414955205 0.45902522500000004 0.4830852 0.48862898499999996 0.46918810999999994 0.39586551999999997 0.48872240499999997 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.5130808050000001 0.49304135 0.40561839499999996 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.52681787 0.50427078 0.42971383500000004 0.42540700000000004 0.49692693000000004 0.52429207 0.396091285 0.46913621 0.399205285 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.53115152 0.510963285 0.49161929 0.45908318 0.508766185 0.396001325 0.507036185 0.46740534499999997 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.51600537 0.469209735 0.40058669 0.40294295 0.535975625 0.396375005 0.44613586 0.50144396 0.39649697 0.510196895 0.43441338 0.5084530549999999 0.494635545 0.45969992499999995 0.50590044 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805229500000003 0.49197394000000005 0.46919070500000004 0.46924001 0.516971575 0.469161295 0.469154375 0.531257915 0.4810957 0.5053304049999999 0.50177093 0.47020189 0.50895735 0.46342894 0.395816215 0.39793373499999996 0.457248515 0.52347551 0.48037082999999997 0.53409252 0.502437845 0.5018211 0.46912929 0.468450265 0.467891475 0.46918810999999994 0.51851387 0.47919356499999993 0.48183787 0.39971304 0.5280470349999999 0.46927461000000004 0.49858081 0.43591934499999996 0.497007375 0.46739583 0.50596791 0.52192024 0.49516405999999996 0.39582486499999997 0.468986565 0.419236955 0.49345827999999997 0.539259165 0.514336785 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.507378725 0.49823221500000003 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.4689857 0.46952719 0.5034005899999999 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.46814838000000003 0.466209915 0.45565086 0.46919676 0.5180831 0.516675745 0.511580895 0.44938739499999997 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327835999999997 0.48715242999999997 0.396381925 0.396862865 0.47148987499999995 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503659225 0.46918810999999994 0.5264044 0.47691083 0.39711804 0.47257458499999994 0.469403495 0.46835684499999997 0.42832378 0.46893034000000006 0.469289315 0.462203235 0.46930142500000005 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.43418155999999997 0.40225008500000003 0.39626861 0.47746443 0.458397235 0.515988935 0.397039325 0.51149699 0.4691846499999999 0.52949418 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.44519128 0.469604175 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128487 0.47041814 0.484693235 0.398959625 0.49671933 0.45941014999999996 0.48992734999999993 0.39981165 0.39667256500000003 0.49745717500000003 0.457995875 0.48694656 0.518033795 0.462452355 0.525225405 0.47011625500000004 0.491383145 0.46937322 0.525303255 0.46920800499999993 0.469152645 0.41270361 0.45414749 0.50862173 0.46894937 0.446429095 0.409199495 0.473472455 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.48915404 0.395899255 0.48835737500000004 0.40098112999999996 0.503823575 0.40088944 0.469761605 0.47189988499999996 0.46902376 0.46918897499999995 0.39638971 0.510382005 0.46920541 0.491561335 0.46946231499999996 0.48284473 0.5149613150000001 0.52711889 0.51211114 0.3999414 0.51159387 0.45400649499999995 0.46918897499999995 0.46902895 0.47628284 0.460660075 0.50979294 0.4651278 0.46906787499999997 0.396935525 0.481776455 0.48247537500000004 0.500463915 0.46916216 0.39690351999999995 0.49613199500000005 0.502898025 0.48441989500000004 0.533574385 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454544525 0.4747812 0.3990764 0.46916389000000003 0.46930834499999996 0.48301773 0.45899495 0.39581189 0.46938532999999993 0.47096309 0.467988355 0.46821931000000006 0.459201685 0.5400402599999999 0.47431064000000006 0.40763644 0.49190560499999997 0.400719035 0.39783858499999997 0.399973405 0.511219325 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.485189745 0.46924087500000006 0.397385325 0.396215845 0.46911372 0.46908604 0.40495061499999996 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686378499999995 0.40659671000000003 0.47963212 0.46934727000000004 0.461762085 0.50511675 0.40796340999999997 0.46919416500000005 0.46928672 0.49711723 0.49563462 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.50763736 0.47198638500000006 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106336 0.414123075 0.53021732 0.491044065 0.469069605 0.469259905 0.469500375 0.459577095 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.475695505 0.46921406000000004 0.539496175 0.39920961 0.46963185500000004 0.47989161999999996 0.469851565 0.47797651 0.49426619 0.5450849400000001 0.51463348 0.39652983999999997 0.49497375999999993 0.41942466 0.515504535 0.48362582499999995 0.46919243499999996 0.46931613 0.489326175 0.46918810999999994 0.469272015 0.40682507 0.397527185 0.47375444499999997 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476179905 0.496699435 0.396075715 0.52290807 0.47603891 0.39862314000000004 0.46969586499999993 0.46953411 0.49172741499999995 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068768500000004 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.505240445 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814657999999995 0.470348075 0.460063225 0.46983253499999994 0.5407210149999999 0.50804564 0.4905250649999999 0.497512535 0.49221527499999995 0.513869685
247 0.46434626955782315 0.397255575 0.468844705 0.52236312 0.39618038 0.523159785 0.46929364 0.397435495 0.5165520499999999 0.455163 0.41859772 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686811 0.52224721 0.469427715 0.44267413000000005 0.5112677649999999 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.5100697399999999 0.48463960500000003 0.468251315 0.484451035 0.500104075 0.396293695 0.469202815 0.49497635500000003 0.40321975 0.414955205 0.45902522500000004 0.4830852 0.484902565 0.46918810999999994 0.39586551999999997 0.48872327 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.5130808050000001 0.49304135 0.40561839499999996 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.52681787 0.50427078 0.42971383500000004 0.425407865 0.49692693000000004 0.524292935 0.396091285 0.46913621 0.39920615 0.39670975999999997 0.46922098 0.488481935 0.40518243499999995 0.46962061 0.531150655 0.510963285 0.49162015500000006 0.45908318 0.50876532 0.396001325 0.507036185 0.46740534499999997 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.516004505 0.469209735 0.40058669 0.40294295 0.535975625 0.396375005 0.44613586 0.50144396 0.39649697 0.510196895 0.43441338 0.5084530549999999 0.494635545 0.45969992499999995 0.50590044 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805229500000003 0.49197394000000005 0.46919070500000004 0.46924001 0.51697244 0.469161295 0.469154375 0.531257915 0.4810957 0.50533127 0.50177093 0.47020189 0.50895735 0.46342894 0.395816215 0.39793373499999996 0.457248515 0.52347551 0.48037082999999997 0.53409252 0.502437845 0.5018211 0.46912929 0.468450265 0.467891475 0.46918810999999994 0.51851387 0.47919356499999993 0.48183787 0.39971304 0.52804617 0.46927461000000004 0.49858081 0.43591934499999996 0.497007375 0.46739669500000003 0.50596791 0.52192024 0.49516405999999996 0.39582486499999997 0.468986565 0.419236955 0.49345827999999997 0.539259165 0.514336785 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.507378725 0.49823221500000003 0.402134175 0.5008410550000001 0.46911718 0.46921492499999995 0.4689857 0.46952719 0.503401455 0.399080725 0.46919243499999996 0.46918638 0.44412906 0.395840435 0.46814838000000003 0.466209915 0.45565086 0.46919676 0.5180831 0.51667488 0.511580895 0.44938739499999997 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327835999999997 0.48715242999999997 0.396381925 0.396862865 0.47148987499999995 0.516795115 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503659225 0.46918810999999994 0.5264044 0.47691083 0.39711804 0.47257458499999994 0.469403495 0.46835684499999997 0.426803975 0.46893034000000006 0.469289315 0.462203235 0.46930142500000005 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.43418155999999997 0.40225008500000003 0.39626861 0.47746443 0.458397235 0.5159898 0.397039325 0.51149699 0.4691846499999999 0.52949418 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.44519128 0.469604175 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.47128487 0.47041814 0.48469409999999996 0.398959625 0.49671933 0.45941014999999996 0.48992734999999993 0.39981165 0.39667256500000003 0.49745717500000003 0.45706081000000004 0.48694569499999996 0.518033795 0.462452355 0.525225405 0.47011625500000004 0.491383145 0.46937322 0.525303255 0.46920800499999993 0.469152645 0.41270361 0.45414749 0.50862173 0.46894937 0.446429095 0.409199495 0.47347159 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.48915404 0.395899255 0.48835737500000004 0.40098112999999996 0.503823575 0.40088944 0.469761605 0.47189988499999996 0.46902376 0.46918897499999995 0.39638971 0.510382005 0.46920541 0.491561335 0.46946231499999996 0.48284473 0.5149613150000001 0.52711889 0.51211114 0.3999414 0.51159387 0.45400649499999995 0.46918897499999995 0.46902895 0.47628284 0.460660075 0.50979294 0.4651278 0.46906787499999997 0.396935525 0.48177905 0.48247537500000004 0.500463915 0.46916216 0.39690351999999995 0.49613199500000005 0.50289889 0.48441989500000004 0.533574385 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.454544525 0.4747812 0.3990764 0.46916389000000003 0.46930834499999996 0.48301773 0.45899495 0.39581189 0.46938532999999993 0.47096309 0.467988355 0.46821931000000006 0.459201685 0.5400402599999999 0.474309775 0.40763644 0.49190560499999997 0.400719035 0.39783858499999997 0.399973405 0.511219325 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.48518888 0.46924087500000006 0.397385325 0.396215845 0.46911372 0.46908604 0.40495061499999996 0.522587155 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686378499999995 0.40659671000000003 0.47963212 0.46934727000000004 0.461762085 0.50511675 0.40796340999999997 0.46919416500000005 0.46928672 0.49711723 0.49563462 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.50763736 0.47198638500000006 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106336 0.414123075 0.53021732 0.491044065 0.469069605 0.469259905 0.469500375 0.459577095 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.475695505 0.46921406000000004 0.539496175 0.39920961 0.46963185500000004 0.47606832 0.469851565 0.47797651 0.49426619 0.5450849400000001 0.51463348 0.39652983999999997 0.494972895 0.41942466 0.515504535 0.48362582499999995 0.46919243499999996 0.46931613 0.489326175 0.46918810999999994 0.469272015 0.40682507 0.397527185 0.47375444499999997 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476179905 0.49670029999999993 0.396075715 0.52290807 0.47603891 0.39862314000000004 0.46969586499999993 0.46953411 0.49172741499999995 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068768500000004 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.505240445 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814657999999995 0.470348075 0.460063225 0.46983253499999994 0.5407210149999999 0.50804564 0.4905250649999999 0.49751166999999996 0.49221527499999995 0.513869685
248 0.4643756050226757 0.397255575 0.468844705 0.52236312 0.39618038 0.523159785 0.46929364 0.397435495 0.5165520499999999 0.455163 0.41859772 0.49931605999999995 0.48559629499999996 0.39649005 0.395902715 0.49556369 0.469361975 0.49686811 0.52224721 0.469427715 0.44267413000000005 0.5112677649999999 0.39753669999999997 0.47466269499999997 0.46918984 0.46904451999999996 0.5100697399999999 0.48463960500000003 0.468251315 0.484451035 0.500104075 0.396293695 0.469202815 0.49497721999999994 0.40321975 0.414955205 0.45902522500000004 0.4830852 0.493481635 0.46918810999999994 0.39586551999999997 0.48872327 0.46928326 0.49992848 0.46905749500000005 0.39791557 0.39611983 0.469202815 0.5130808050000001 0.49304135 0.40561839499999996 0.40203124 0.39723914 0.39742598 0.46918724500000003 0.40613479999999996 0.395999595 0.52681787 0.50427078 0.42971383500000004 0.425407865 0.49692693000000004 0.5242938 0.396091285 0.46913621 0.39920615 0.39670975999999997 0.46922098 0.488483665 0.40518243499999995 0.46962061 0.531150655 0.510963285 0.49162015500000006 0.45908318 0.50876532 0.396001325 0.507036185 0.46740534499999997 0.399006335 0.532486215 0.397002995 0.39631791499999997 0.46918897499999995 0.516004505 0.469209735 0.40058669 0.40294295 0.535975625 0.396375005 0.44613586 0.50144396 0.39649697 0.510196895 0.43441338 0.5084530549999999 0.494635545 0.45969992499999995 0.50590044 0.46930488499999995 0.39582140499999996 0.48210255999999996 0.395817945 0.395861195 0.49805315999999994 0.49197394000000005 0.46919070500000004 0.46924001 0.516971575 0.469161295 0.469154375 0.53125878 0.4810957 0.50533127 0.50177093 0.47020189 0.50895735 0.46342894 0.395816215 0.39793373499999996 0.457248515 0.52347551 0.48037082999999997 0.53409252 0.502437845 0.5018211 0.46912929 0.468450265 0.467891475 0.46918810999999994 0.51851387 0.47919356499999993 0.48183787 0.39971304 0.52804617 0.46927461000000004 0.49858081 0.43591934499999996 0.497007375 0.46739669500000003 0.50596791 0.521919375 0.49516405999999996 0.39582486499999997 0.468986565 0.419236955 0.49345827999999997 0.539259165 0.514336785 0.39585340999999996 0.50505793 0.395856005 0.46907825499999994 0.396193355 0.50737786 0.49823221500000003 0.402134175 0.50084019 0.46911718 0.46921492499999995 0.4689857 0.46952719 0.5034023200000001 0.399080725 0.46919243499999996 0.46918638 0.44412992500000004 0.395840435 0.46814838000000003 0.466209915 0.45565086 0.46919676 0.518082235 0.51667488 0.511580895 0.44938739499999997 0.47188690999999994 0.46916475499999993 0.49694942000000003 0.49327835999999997 0.48715242999999997 0.396381925 0.396862865 0.47148987499999995 0.5167959799999999 0.46919676 0.46877637 0.48355057 0.469209735 0.469230495 0.503659225 0.46918810999999994 0.5264044 0.47691083 0.39711804 0.47257458499999994 0.469403495 0.46835684499999997 0.43196024 0.46893034000000006 0.469289315 0.462203235 0.46930142500000005 0.40612788 0.46909469 0.40179769 0.41496817999999996 0.4691846499999999 0.46907566 0.43418155999999997 0.40225008500000003 0.39626861 0.47746443 0.458397235 0.5159898 0.397039325 0.511496125 0.4691846499999999 0.529495045 0.39586811499999996 0.39620287 0.4661139 0.39645112499999996 0.44519128 0.469604175 0.46888709000000006 0.46664760499999997 0.46916994500000003 0.471285735 0.47041727499999997 0.48469409999999996 0.398959625 0.49671933 0.45940928500000006 0.48992734999999993 0.39981165 0.39667256500000003 0.49745717500000003 0.45625809 0.48694569499999996 0.518033795 0.462452355 0.52522627 0.47011625500000004 0.491383145 0.46937322 0.525303255 0.46920800499999993 0.469152645 0.41270361 0.45414749 0.50862 0.46894937 0.446429095 0.409199495 0.47347159 0.46926769 0.396326565 0.469216655 0.39601603 0.511700265 0.51340691 0.48915404 0.395899255 0.48835737500000004 0.40098112999999996 0.503823575 0.40088944 0.469761605 0.47189988499999996 0.46902376 0.46918897499999995 0.39638971 0.510382005 0.46920541 0.491561335 0.46946231499999996 0.48284473 0.5149613150000001 0.527119755 0.51211114 0.3999414 0.51159387 0.45400649499999995 0.46918897499999995 0.46902895 0.47628284 0.460660075 0.50979294 0.4651278 0.46906787499999997 0.396935525 0.481778185 0.48247537500000004 0.500463915 0.46916216 0.39690351999999995 0.49613199500000005 0.50289889 0.48441989500000004 0.533574385 0.46918638 0.46920195 0.46823314999999993 0.46623240499999996 0.46935938 0.398340285 0.39770624 0.45454539 0.4747812 0.3990764 0.46916389000000003 0.46930834499999996 0.483016865 0.45899495 0.39581189 0.46938532999999993 0.47096309 0.467988355 0.46821931000000006 0.459201685 0.5400402599999999 0.47430891 0.40763644 0.49190560499999997 0.400719035 0.39783858499999997 0.399973405 0.511219325 0.46918119 0.46909296 0.469180325 0.44686591999999997 0.46965175000000003 0.48518888 0.46924087500000006 0.397385325 0.396215845 0.46911372 0.46908604 0.40495148000000003 0.52258802 0.469289315 0.401694755 0.395856005 0.46922790000000003 0.49686378499999995 0.40659671000000003 0.47963212 0.46934727000000004 0.461762085 0.50511675 0.40796340999999997 0.46919416500000005 0.46928672 0.49711723 0.495635485 0.398342015 0.41563769 0.511786765 0.46949605 0.4691933 0.50763736 0.47198638500000006 0.46982907500000004 0.39627553 0.469534975 0.46972613999999996 0.50106336 0.414123075 0.53021732 0.491044065 0.469069605 0.469259905 0.469500375 0.459577095 0.46919070500000004 0.46918897499999995 0.46844074999999996 0.475695505 0.46921406000000004 0.53949704 0.39920961 0.46963185500000004 0.47606832 0.469851565 0.47797651 0.49426619 0.5450849400000001 0.51463348 0.39652983999999997 0.494972895 0.41942466 0.515504535 0.48362582499999995 0.46919243499999996 0.46931613 0.489326175 0.46918810999999994 0.469272015 0.40682507 0.397527185 0.47375444499999997 0.46917253999999997 0.474389355 0.46918810999999994 0.47610638 0.476179905 0.49670029999999993 0.396075715 0.52290807 0.47603891 0.39862314000000004 0.46969586499999993 0.46953411 0.49172741499999995 0.4900052 0.46918897499999995 0.46918897499999995 0.39913176 0.49068768500000004 0.396947635 0.46930315499999997 0.468564445 0.469313535 0.46917081000000005 0.505240445 0.46875215 0.46912756000000005 0.39794584499999996 0.46922617 0.46994671499999996 0.49814657999999995 0.470348075 0.460063225 0.46983253499999994 0.5407210149999999 0.50804564 0.4905250649999999 0.49751166999999996 0.49221527499999995 0.513869685
249 0.6249555800000002 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001 0.6249555800000001
250 0.5629163519749435 0.568907905 0.564326 0.573511435 0.51378232 0.612922565 0.530661065 0.49153105999999996 0.6029119199999999 0.574713785 0.571085975 0.593598465 0.602006265 0.5745952799999999 0.5431317699999999 0.598736565 0.53251995 0.6184542399999999 0.6235542799999999 0.533188595 0.6068727549999999 0.61651318 0.49020415000000006 0.601035735 0.517182635 0.54846536 0.57816254 0.5951398950000001 0.5942558649999999 0.6021801299999999 0.6032596499999999 0.472657625 0.524741005 0.6285955 0.51598634 0.46278019 0.63439446 0.62641051 0.62463726 0.532870275 0.5423861400000001 0.5705609199999999 0.51939444 0.63693237 0.5443808299999999 0.45136824499999995 0.46392804499999996 0.520886565 0.596255745 0.6334049 0.45095650500000006 0.561747435 0.50467733 0.486452645 0.5533707750000001 0.53481393 0.501723355 0.594657225 0.58642675 0.62508533 0.5678145450000001 0.6145478999999999 0.6214566549999999 0.48758925500000005 0.5488122249999999 0.43768654 0.453997845 0.521383075 0.61937806 0.564531005 0.515833235 0.56980664 0.563634 0.6123326349999999 0.6321636249999999 0.6401696129750245 0.450389065 0.637201385 0.614612775 0.45818703999999993 0.618872035 0.559557255 0.5323184049999999 0.520113255 0.6107470899999999 0.525462415 0.44221222 0.524132045 0.629255495 0.47671534000000004 0.60318007 0.62545728 0.49577215499999994 0.625700345 0.5316056450000001 0.63587188 0.623283535 0.63087564 0.6378146699999999 0.53667714 0.52154483 0.617330605 0.53769265 0.51501927 0.631544285 0.60310741 0.55230769 0.51037768 0.59128805 0.54502958 0.56547645 0.620074385 0.61030075 0.59956956 0.58867402 0.528097205 0.620816555 0.620463635 0.49375065 0.463893445 0.60310049 0.625849125 0.635767215 0.62671499 0.511025565 0.6079739000000001 0.527197605 0.59404567 0.622761075 0.5353917499999999 0.61293554 0.628267665 0.5960671750000001 0.45989368499999994 0.63079433 0.53139545 0.62254915 0.575059785 0.5998454950000001 0.62784468 0.594655495 0.582862085 0.598426895 0.5014534749999999 0.5216235450000001 0.517499225 0.61767747 0.62792772 0.607864045 0.45870777 0.600461375 0.5061089049999999 0.5527894950000001 0.457758 0.583080065 0.61511707 0.46384068 0.5791988100000001 0.54056618 0.5225283350000001 0.5265436649999999 0.5172328049999999 0.620425575 0.49023702 0.55138387 0.571008125 0.60784934 0.523761825 0.540568775 0.55701329 0.61924831 0.543028835 0.560531245 0.61764979 0.584386215 0.622065615 0.606929845 0.5372515 0.597466745 0.58967569 0.61362235 0.497090415 0.518701575 0.61592671 0.607300065 0.52103967 0.547492235 0.603807195 0.5633364399999999 0.51010607 0.63396196 0.551227305 0.633727545 0.6003099999999999 0.47240504499999997 0.6324205300000001 0.5189818350000001 0.54278231 0.62197652 0.52833681 0.52934194 0.61420709 0.54324768 0.464042225 0.563646975 0.50616513 0.427383525 0.539826605 0.51066486 0.619529435 0.49607404 0.521979925 0.59875127 0.614425935 0.612111195 0.42718890000000004 0.62350757 0.567899315 0.60316623 0.45714903999999995 0.50910094 0.5473028 0.51040882 0.616097115 0.540418265 0.53351989 0.559844435 0.55075588 0.605051065 0.603364315 0.594764485 0.53312718 0.58508254 0.59761293 0.61235426 0.48724066 0.51057836 0.623155515 0.6242679050000001 0.6040580449999999 0.6271474899999999 0.61868606 0.625819715 0.5284068749999999 0.5859683 0.5210967599999999 0.609701305 0.5412045499999999 0.52833162 0.45802442 0.6337664700000001 0.6290081049999999 0.544362665 0.6040468 0.47264292 0.51658838 0.516834905 0.48318467499999995 0.539558455 0.48852951 0.606322615 0.56362016 0.6328746550000001 0.48071337 0.59777209 0.4806978 0.6401696129750245 0.50165156 0.50832763 0.612644035 0.5622197250000001 0.5382549 0.51435495 0.61692665 0.5459032300000001 0.60061448 0.525882805 0.6000159 0.60528548 0.59145759 0.616003695 0.46099656 0.62601953 0.60630099 0.54383242 0.5334939399999999 0.6197041649999999 0.5709622799999999 0.608559505 0.57202623 0.5325545500000001 0.49564067500000003 0.59844679 0.607518045 0.6267037449999999 0.53958008 0.47474833000000005 0.6226486250000001 0.605248285 0.6154128999999999 0.592238685 0.529555595 0.5362541550000001 0.6153480250000001 0.56136251 0.529399895 0.593155585 0.5011429399999999 0.607744675 0.62592611 0.453492685 0.543700075 0.51470268 0.591756015 0.62013234 0.494030045 0.537055145 0.59511135 0.611503965 0.614093775 0.6168989699999999 0.61479702 0.62826853 0.61225565 0.5870884749999999 0.485136115 0.46631890500000006 0.509731525 0.62775126 0.5178997200000001 0.53581906 0.53553188 0.6199100350000001 0.5083492549999999 0.630431895 0.5423402949999999 0.56407688 0.473408445 0.549116705 0.554884525 0.50863557 0.6023349649999999 0.5341945899999999 0.511759085 0.47297594499999995 0.515680995 0.6340043449999999 0.46881702500000005 0.609133 0.53666157 0.616927515 0.615214815 0.45006469000000004 0.53601109 0.6166844499999999 0.6145764450000001 0.568070585 0.52087532 0.56614942 0.58565171 0.5247609 0.52777283 0.63313329 0.617467275 0.51177898 0.49218759500000003 0.54148308 0.52126976 0.63139291 0.52849943 0.61491985 0.595075885 0.5385559200000001 0.55015211 0.5210232349999999 0.607263735 0.51184472 0.537331945 0.57594641 0.619290695 0.532657485 0.594660685 0.506669425 0.531657545 0.61919468 0.52390282 0.60021831 0.603736265 0.612254785 0.52512939 0.52420038 0.632831405 0.43530173499999997 0.6038738 0.62907817 0.53763037 0.52089608 0.6266561700000001 0.509309405 0.494485035 0.454067045 0.45920514500000004 0.6273377899999999 0.56232958 0.6329014700000001 0.5452787 0.6143230000000001 0.63813472 0.597854265 0.49275244 0.63888727 0.622003335 0.56130196 0.6110100500000001 0.539565375 0.622953105 0.619818345 0.546814075 0.54075648 0.50222246 0.5797247299999999 0.54598627 0.5381995399999999 0.560998345 0.5132719699999999 0.538363025 0.630497635 0.535866635 0.530268355 0.421053455 0.5235931500000001 0.51957609 0.629577275 0.49967935999999996 0.603976735 0.524962445 0.59281045 0.587370465 0.62370479 0.613880985 0.633601255 0.63171642
251 0.5650514552492136 0.5708733743842488 0.5608506193842487 0.5812845143842489 0.5044301293842488 0.6231712743842489 0.5299061093842488 0.4862495593842488 0.6118899443842488 0.5760564543842488 0.4519341443842488 0.5991787693842489 0.6093182993842489 0.5742235193842488 0.5376539143842488 0.6048747943842488 0.5314311043842488 0.6301820993842487 0.6372344443842488 0.5319760543842488 0.6141276993842487 0.6265793743842488 0.48632567938424875 0.6097905893842488 0.5163852943842488 0.5471455593842488 0.5802369993842488 0.5996648993842488 0.5983864293842488 0.6108190743842488 0.6132903793842488 0.4664350043842488 0.5244886143842488 0.6401696129750245 0.5159700943842488 0.4622977093842488 0.6401696129750245 0.6401696129750245 0.6387542493842487 0.5291267443842488 0.5258778043842488 0.5696217193842488 0.5203210443842488 0.6401696129750245 0.5392671393842489 0.44523990938424873 0.45898994938424886 0.5207570043842489 0.6050685543842488 0.6401696129750245 0.4497206093842488 0.5618185543842488 0.49904896438424884 0.4829262293842488 0.5495052793842488 0.5334560693842488 0.4957610993842488 0.6028091743842489 0.5943105493842488 0.6385907643842488 0.5699158193842488 0.6244488793842489 0.6335867393842488 0.47833740438424877 0.5460201943842489 0.4367490693842488 0.4508952793842488 0.5218780443842488 0.6284304743842488 0.5565723293842488 0.5172321293842488 0.5701865643842489 0.5678735543842488 0.6229939493842489 0.6401696129750245 0.6401696129750245 0.4454051243842488 0.6401696129750245 0.6261633093842488 0.45230263438424884 0.6311015943842488 0.5567245693842489 0.5285497893842488 0.5198401043842488 0.6206705593842488 0.5242567943842489 0.44224787438424884 0.5206912643842488 0.6401696129750245 0.4705930593842488 0.6069343593842488 0.6381971893842487 0.4866872493842488 0.6400024443842488 0.5300496993842488 0.6401696129750245 0.6347121043842489 0.6401696129750245 0.6401696129750245 0.5348962943842488 0.5148118593842489 0.6295134543842488 0.5259297043842488 0.5082153693842488 0.6401696129750245 0.6118942693842487 0.5497812143842489 0.5121286293842487 0.5976036043842488 0.5428439143842488 0.5631835243842488 0.6325798793842488 0.6190149493842488 0.6085934293842489 0.5957083893842489 0.5284399343842489 0.6336914043842488 0.6329336643842488 0.4863395193842488 0.4612813343842488 0.6083529593842488 0.6352916543842487 0.6401696129750245 0.6401696129750245 0.5149917793842488 0.6177797293842489 0.5274313443842488 0.5983405843842489 0.6311180293842488 0.5331982993842488 0.6243070193842488 0.6379523943842489 0.6020687343842488 0.46192835438424884 0.6401696129750245 0.5301958843842488 0.6351913143842488 0.5749120593842488 0.6070303743842489 0.6401696129750245 0.6028999993842488 0.6275490393842489 0.6072448943842488 0.49349133938424883 0.5209170293842489 0.5195183243842487 0.6293162343842489 0.6388718893842488 0.6180643143842488 0.45433365438424883 0.6085648843842488 0.4984028093842488 0.5479283843842488 0.4556354793842488 0.5889267893842488 0.6258276893842488 0.4628712043842488 0.5825370343842489 0.5384912343842487 0.5219437843842488 0.5264097793842488 0.5176767393842489 0.6320435793842488 0.4875081343842488 0.5485260993842489 0.5671573343842489 0.6153854093842488 0.5146985443842489 0.5386832643842488 0.5554270693842488 0.6312728643842488 0.5392135093842488 0.5634404293842489 0.6292081093842489 0.5833682993842488 0.6352682993842488 0.6100812293842488 0.5358426043842488 0.6057968843842488 0.5964946743842487 0.6237906143842488 0.49230282938424885 0.5123855343842488 0.6259297593842489 0.6179553243842488 0.5200321343842489 0.5468445393842488 0.6078780743842488 0.5604925093842489 0.5117800343842489 0.6401696129750245 0.5468315643842488 0.6401696129750245 0.6069283043842488 0.46810618438424884 0.6401696129750245 0.5194024143842488 0.5418284043842488 0.6353893993842488 0.5270066293842488 0.5286440743842489 0.6247862293842488 0.5427997993842488 0.46198890438424883 0.5592192293842488 0.5020911693842488 0.4322190643842488 0.5378312393842488 0.5116165493842487 0.6305540493842489 0.49469628438424884 0.5148758693842489 0.6039362693842488 0.6249021393842488 0.6213911043842488 0.43218013938424876 0.6364931393842489 0.5643400293842488 0.6110828993842488 0.4516140943842488 0.5033947243842488 0.5451690343842488 0.5050191943842488 0.6281960593842488 0.5379679093842488 0.5321706793842488 0.5576406043842488 0.5471879443842488 0.6136804943842488 0.6131061343842488 0.6028740493842488 0.5295479993842488 0.5898921293842487 0.6065165643842487 0.6176785243842488 0.4840541893842489 0.5071211443842488 0.6348954843842488 0.6380060243842488 0.6131857143842488 0.6399219993842489 0.6270066843842488 0.6397602443842488 0.5283776543842489 0.5937439743842489 0.5212344843842488 0.6190573343842488 0.5390335893842488 0.5267203143842488 0.45723659438424885 0.6401696129750245 0.6401696129750245 0.5433655093842489 0.6101391843842489 0.47320016938424886 0.5185253043842488 0.5175435293842489 0.4776540543842488 0.5378355643842488 0.4823708993842489 0.6141657593842488 0.5622882493842488 0.6401696129750245 0.47331261938424884 0.6058799243842488 0.47532028438424884 0.6401696129750245 0.49993731938424885 0.5113734843842488 0.6240665493842488 0.5603073993842488 0.5357050693842489 0.5088554693842487 0.6247879593842488 0.5429304143842488 0.6058972243842489 0.5258406093842488 0.6088053543842488 0.6139339393842488 0.5983760493842488 0.6280368993842489 0.45922695938424885 0.6386530443842489 0.6139105843842487 0.5406883343842488 0.5315340393842488 0.6257913593842488 0.5688267843842488 0.6181698443842488 0.5723404143842489 0.5307970593842488 0.4937560293842488 0.6055261393842488 0.6167123193842489 0.6400335843842487 0.5360787493842488 0.4710393993842489 0.6338998693842488 0.6143119443842487 0.6266736593842488 0.5996164593842489 0.5267367493842489 0.5338859743842488 0.6240405993842488 0.5586829293842488 0.5288369693842488 0.44646301938424876 0.49577666938424875 0.6167183743842488 0.6384990743842488 0.45293494938424883 0.5402437243842488 0.5154372543842488 0.5990377743842489 0.6329405843842488 0.4809341343842488 0.5363918793842488 0.6033636393842489 0.6209101643842488 0.6251374193842488 0.6287955043842488 0.6254064343842488 0.6401696129750245 0.6225804793842488 0.5915857993842488 0.4828397293842488 0.4609249543842488 0.5040062793842488 0.6398744243842488 0.5177883243842488 0.5344343843842488 0.5340235093842488 0.6296215793842488 0.5111139843842488 0.6401696129750245 0.5399055093842489 0.5602269543842489 0.46739861438424884 0.5462096293842488 0.5518208843842488 0.5060597893842488 0.6117757643842489 0.5333738943842489 0.5080709143842488 0.4678804193842488 0.5166136543842488 0.6401696129750245 0.4686122093842488 0.6184319393842489 0.5355156343842488 0.6235371693842489 0.6252974443842488 0.4507188193842488 0.5339880443842488 0.6276043993842488 0.6246530193842488 0.5712617593842488 0.5163091743842487 0.5668416093842488 0.5926558043842488 0.5239211743842488 0.5266286243842487 0.6401696129750245 0.6282228743842488 0.5141605143842488 0.4863602793842488 0.5399686543842488 0.5219930893842488 0.6401696129750245 0.4313704993842488 0.6252922543842487 0.5993785843842488 0.5360614493842488 0.5478081493842488 0.5215458843842488 0.6158222343842488 0.5135800993842489 0.5343072293842488 0.5745055093842488 0.6317788893842488 0.5307780293842488 0.6012141143842488 0.5009043893842489 0.5316222693842488 0.6318299243842488 0.5243528093842488 0.6089757593842487 0.6128483643842488 0.6234463443842488 0.5202189743842488 0.5163022543842488 0.6401696129750245 0.43667381438424874 0.6133569843842488 0.6393900243842487 0.5342968493842488 0.5202613593842488 0.6401696129750245 0.5083606893842487 0.5011543743842488 0.45604289438424883 0.45703677938424875 0.6388433443842488 0.5602286843842488 0.6401696129750245 0.5405585843842488 0.6212085893842488 0.6401696129750245 0.6064672593842488 0.4823492743842488 0.6401696129750245 0.6348972143842487 0.5575523743842489 0.6219576793842488 0.5376703493842488 0.6349638193842487 0.6322849143842488 0.5431189843842489 0.5366755993842488 0.49652835438424875 0.5857401293842488 0.5421925693842488 0.5363616043842488 0.5577340243842488 0.5155782493842488 0.5368010243842488 0.6401696129750245 0.5354005893842488 0.5284606943842488 0.4258509343842488 0.5226816293842488 0.5208772393842489 0.6401696129750245 0.5047363393842489 0.6087145293842487 0.5251010343842488 0.5977437343842488 0.5826719743842488 0.6370640393842488 0.6239445843842488 0.6401696129750245 0.6401696129750245
252 0.5252254267339659 0.48298586598814225 0.5056376209881422 0.5433689209881422 0.4185044409881422 0.5478565409881423 0.49438397098814224 0.4227022859881422 0.5764378709881423 0.5353642109881422 0.43580444098814225 0.5683440659881422 0.5800336759881423 0.4563637609881422 0.43184879598814224 0.5774741409881422 0.4948034959881422 0.6050339059881422 0.6074680159881423 0.4945725409881423 0.5874692159881422 0.6043626659881423 0.4530309159881422 0.5787318509881423 0.4878886859881422 0.5032320559881422 0.4954851159881422 0.5004580009881422 0.5622951209881422 0.5526495059881422 0.5634749809881422 0.4150963409881422 0.4914568109881422 0.6093753409881423 0.44672506598814216 0.4321653859881422 0.6401696129750245 0.6194716209881422 0.6173411259881423 0.4916574909881422 0.41501157098814223 0.4705817659881422 0.49068090598814224 0.6384739409881423 0.4943952159881423 0.41512488598814223 0.4148394359881422 0.4903876709881423 0.5597278009881422 0.6239298309881423 0.4228259809881422 0.46885349598814224 0.4286491609881422 0.42276283598814224 0.5000990259881423 0.4456879309881422 0.42051729598814225 0.5504082909881423 0.5435739259881422 0.6282358009881422 0.4815715909881422 0.5476930559881422 0.6003499309881422 0.41550202598814223 0.5009043409881423 0.4204982659881422 0.4139190759881422 0.4906514959881423 0.6104401559881422 0.4405377209881422 0.48992922098814223 0.4887069759881422 0.5033903509881422 0.6037588959881423 0.5789645359881422 0.6027260859881423 0.41848022098814225 0.6401696129750245 0.5698500309881422 0.42548066598814227 0.6057605059881422 0.4470200309881423 0.43800500098814216 0.48976054598814217 0.5823977209881422 0.4920251159881422 0.41779514098814224 0.4426881109881422 0.6332917259881422 0.4159648009881422 0.5697107659881423 0.6335642009881423 0.4176022459881422 0.6206653209881422 0.45162010098814226 0.6401696129750245 0.6081461759881422 0.6295912559881423 0.6401696129750245 0.4949055659881422 0.42856439098814225 0.5870799659881423 0.41938501098814224 0.42703766598814225 0.6385362209881422 0.5572262209881422 0.5031040359881422 0.4887926109881422 0.5628547759881423 0.5004874109881422 0.5107281459881422 0.6122748209881422 0.5971909509881422 0.5778867459881423 0.5374730809881423 0.4942801709881422 0.6146483809881422 0.6024129559881423 0.41818958098814224 0.41746990098814224 0.5748393509881422 0.6176949109881422 0.5791678109881422 0.6017071159881422 0.5514774309881422 0.5954678709881422 0.4937352209881422 0.5653598159881422 0.6130939759881423 0.49367640098814225 0.6013040259881423 0.6165133209881423 0.5694893259881422 0.4437918509881422 0.6211583709881422 0.4944661459881422 0.6253121009881423 0.5263102559881422 0.5756585059881423 0.6195364959881422 0.5523303209881423 0.6319172409881422 0.5760425659881422 0.41944902098814224 0.49066447098814225 0.45684383598814227 0.6070260009881422 0.6294935109881422 0.5782586959881422 0.41397011098814224 0.5773123859881423 0.4217577059881422 0.49946065598814227 0.41515256598814226 0.5177242659881423 0.6065554409881422 0.4193434909881422 0.4965620409881422 0.49805589598814226 0.49112811098814224 0.4922552059881422 0.4899188409881422 0.6217803059881423 0.42798051598814224 0.5035149109881423 0.5144883009881422 0.5923071609881423 0.42354047098814224 0.49611051098814224 0.5075207259881421 0.6147703459881423 0.4955638309881423 0.5809358709881423 0.5791392659881422 0.46672559598814223 0.6053210859881423 0.5753644059881422 0.49516593098814227 0.5423413009881423 0.5326974159881422 0.6058115409881422 0.4245637659881422 0.4314906859881422 0.6099522959881422 0.5886715659881422 0.48982455598814223 0.5047293709881422 0.5734025859881422 0.5108094559881422 0.48776153098814223 0.6374316159881422 0.4996172209881422 0.6047571059881423 0.5766342259881423 0.41673897598814225 0.6401696129750245 0.48986521098814223 0.5001976359881422 0.6037900359881422 0.49148535598814225 0.4930648459881422 0.6036006009881422 0.5016361309881422 0.43499480098814225 0.5047760809881422 0.4280142509881422 0.4321774959881422 0.4955465309881422 0.48853397598814224 0.6207492259881422 0.4342682009881423 0.4292036259881422 0.5675621059881422 0.6011163209881423 0.5505484209881423 0.41781503598814224 0.6200572259881423 0.5098060559881422 0.5325226859881422 0.4136154609881422 0.42835246598814225 0.4987409759881422 0.4285713109881422 0.5829348859881422 0.49692966598814226 0.49449382598814223 0.5072828509881423 0.4985039659881422 0.5846216359881422 0.5771765809881422 0.5668640509881422 0.4373060809881422 0.5082577059881422 0.5679565459881423 0.5875107359881422 0.4445193159881422 0.4304345209881422 0.6273007359881423 0.6257091359881423 0.5576007659881422 0.6068521359881422 0.6090405859881423 0.6339517209881422 0.49415734098814224 0.5503287109881422 0.49119471598814224 0.5510518509881422 0.49863198598814223 0.49221368598814225 0.4299111959881422 0.6111382109881422 0.5856795309881422 0.5013800909881422 0.5811512559881422 0.42640708098814223 0.49068177098814225 0.48986521098814223 0.4190805309881422 0.49675320598814227 0.43190934598814223 0.5901299559881422 0.5986986459881423 0.6349499309881422 0.4156205309881422 0.5774499209881422 0.4219160009881422 0.6043782359881422 0.4336739459881422 0.4884777509881423 0.5966131309881422 0.5128742109881422 0.49610878098814226 0.42717606598814223 0.6051688459881422 0.49929457598814225 0.5754958859881423 0.4927768009881422 0.5780234159881422 0.6214740959881422 0.6049482709881423 0.5980473009881422 0.41715071598814224 0.6245707959881422 0.5910070659881422 0.4960335259881422 0.49466942098814226 0.5997937359881422 0.5229402159881422 0.5432850159881423 0.5245854459881423 0.49327331098814226 0.43207629098814226 0.5239107459881422 0.5956503859881422 0.6336697309881423 0.49318940598814226 0.4380897709881423 0.6157867209881422 0.5709555009881422 0.6084861209881423 0.5347457359881422 0.49054769598814224 0.4957627809881422 0.6059066909881423 0.5071807809881422 0.49396531098814217 0.4257540059881422 0.42290556098814225 0.5850082909881422 0.6328125159881423 0.41628658098814225 0.4955352859881422 0.4895071009881422 0.5317519709881422 0.5912570509881422 0.41355318098814225 0.49823927598814227 0.5635502359881421 0.6040434809881423 0.5653260809881423 0.5667230559881422 0.5810872459881422 0.6159528009881423 0.5677117509881422 0.5553855009881422 0.42777983598814223 0.4150479009881422 0.4313220109881422 0.5986467459881422 0.4888600809881422 0.49553355598814225 0.49515728098814216 0.6115343809881423 0.48833675598814225 0.6333626559881422 0.49802908098814225 0.4420886659881422 0.41650715598814225 0.4998101159881422 0.5030062909881422 0.43727321098814226 0.5803684309881423 0.4961425159881422 0.43508649098814217 0.41604178598814223 0.4892865259881422 0.6401696129750245 0.4376633259881422 0.5972912909881422 0.4965594459881423 0.5911221109881423 0.6061514859881422 0.42517186098814225 0.4942464359881422 0.6079904759881423 0.6091409259881422 0.4973595709881422 0.4361815809881422 0.47442063598814227 0.5391779959881422 0.4924654009881422 0.49203809098814216 0.6401696129750245 0.5681978809881423 0.4892640359881422 0.41991179598814227 0.4991120609881422 0.4915545559881422 0.6386339659881423 0.43132893098814223 0.5597554809881422 0.5669116259881423 0.4949021059881422 0.5031931309881422 0.49053039598814224 0.5850117509881422 0.4887960709881422 0.4932439009881422 0.5222983859881423 0.6092966259881423 0.4939921259881422 0.5255490559881422 0.42798311098814223 0.49628437598814223 0.5903773459881423 0.4927361459881422 0.5534781759881422 0.5855714059881423 0.5757432759881422 0.5744457759881423 0.4282927809881423 0.6158394859881422 0.43663224598814215 0.5675508609881422 0.6284122609881423 0.4943684009881423 0.49066360598814224 0.6262030509881422 0.48666298098814226 0.4869778409881423 0.4336315609881422 0.41473650098814224 0.6345399209881423 0.5102264459881422 0.6348919759881423 0.49768221598814216 0.5971035859881423 0.6290316009881421 0.5778772309881423 0.41741540598814225 0.6352621959881423 0.5869874109881422 0.45423153598814225 0.5841657809881423 0.49785175598814224 0.6213988409881422 0.6116918109881422 0.4984641759881422 0.49518323098814226 0.42246181598814225 0.5231088909881423 0.4466956559881423 0.49701270598814223 0.5092585109881422 0.48959533098814223 0.49537872098814223 0.6014277209881422 0.49681635098814225 0.4919688909881422 0.41515429598814224 0.49125267098814224 0.4912691059881423 0.6356739359881421 0.4875573909881422 0.5756265009881422 0.4925086509881423 0.5071098509881422 0.6134771709881423 0.5988422359881422 0.6082690059881422 0.6200788509881422 0.6000220959881423
253 0.509183131821929 0.44263183759203556 0.48872768759203555 0.5546086825920356 0.41434460759203556 0.4840117075920355 0.4873350375920355 0.4181852075920356 0.5522117675920355 0.5131051175920356 0.4357628725920355 0.5471324875920356 0.5585011825920355 0.4210042425920355 0.4146300575920356 0.5574147425920355 0.4874249975920355 0.5806451825920356 0.5675101575920355 0.4872632425920356 0.5618167275920355 0.5837116075920356 0.4350111875920355 0.5581880525920356 0.4863757525920355 0.48956933259203556 0.4623867075920356 0.5590210475920355 0.5368199575920356 0.5106433275920356 0.5302182775920355 0.4138723175920356 0.48669147759203557 0.5631505575920356 0.42672016259203555 0.43212381759203555 0.6323834275920355 0.5886905475920355 0.5860073175920356 0.4867131025920355 0.4130886275920356 0.4387851825920356 0.4866958025920356 0.6097022625920355 0.4868169025920355 0.41508331759203554 0.41357389259203553 0.48659546259203557 0.5290799375920356 0.5888548975920356 0.42278441259203553 0.43474909259203554 0.41673114259203553 0.41689462759203555 0.48796821759203557 0.42029840259203555 0.41426762259203553 0.5178946225920356 0.5706829775920356 0.6108120575920355 0.4425756125920355 0.49698151759203557 0.5644195125920356 0.41389740259203556 0.4890434125920356 0.41637216759203555 0.4138775075920355 0.48665774259203554 0.5902639825920355 0.42295049259203554 0.4875815625920355 0.5279658175920355 0.5336826025920355 0.5866197375920356 0.5339965975920355 0.5323626125920355 0.41364741759203555 0.6401696129750245 0.5287521025920355 0.41861511259203554 0.5785959975920356 0.4198849325920356 0.41864365759203553 0.4865617275920356 0.5525050025920355 0.48694924759203556 0.41775357259203555 0.43437887259203556 0.6117341475920355 0.41354275259203555 0.5456221975920356 0.6249158825920356 0.4149864375920355 0.5906748575920355 0.45157853259203556 0.6308835175920355 0.5747865375920356 0.5979149075920356 0.6207457175920356 0.4872753525920355 0.41500200759203554 0.5466999875920356 0.41320713259203556 0.41502795759203553 0.6213391075920355 0.5226279025920355 0.4895503025920356 0.4869803875920355 0.5408024175920355 0.4891005025920356 0.4912854925920355 0.5894802925920356 0.5773054175920356 0.5579060625920356 0.5033072625920356 0.48736963759203555 0.5913720475920355 0.5735885125920355 0.41303499759203555 0.4150997525920355 0.5474023675920355 0.5959107025920355 0.5326342225920355 0.5554408125920355 0.5880366075920356 0.5767647925920355 0.48986689259203553 0.5441880275920356 0.5940967975920355 0.48686793759203556 0.5809548525920356 0.5855713575920355 0.5462597025920355 0.4325269075920355 0.5800293025920356 0.48734368759203556 0.6119746175920355 0.5006845825920355 0.5529426925920355 0.5854554475920356 0.5197422625920356 0.5974953825920356 0.5557271275920356 0.41327892759203555 0.4866975325920355 0.4364047025920355 0.5826130575920355 0.6149242675920356 0.5456974525920356 0.4131266875920355 0.5555074175920355 0.41349950259203555 0.4881342975920356 0.41336110259203557 0.48199020259203557 0.5897034625920355 0.4193019225920355 0.4572979125920355 0.4882631825920355 0.4867900875920355 0.4861551775920356 0.4874812225920355 0.6098449875920355 0.42112793759203554 0.49005373259203555 0.4950257525920355 0.5707046025920356 0.41368720759203553 0.4864259225920355 0.48962469259203556 0.5942672025920355 0.4872511325920355 0.5157987275920355 0.5428974475920355 0.43188075259203557 0.5673890575920356 0.5528311075920356 0.48721220759203554 0.5035243775920356 0.4977159025920356 0.5886395125920356 0.4147053125920356 0.41744563259203554 0.5936573775920355 0.5649454325920356 0.48657124259203555 0.4908270425920356 0.5488521075920355 0.49321098259203555 0.48639824259203557 0.6131138225920355 0.48828134759203556 0.6297330675920355 0.5537739575920355 0.41428578759203555 0.6371893675920355 0.48657124259203555 0.4886913575920355 0.5641946125920355 0.48781165259203557 0.48694492259203553 0.5841415125920355 0.4886654075920356 0.42329389759203556 0.48876488259203554 0.41896457259203557 0.43213592759203556 0.4870634275920356 0.4874068325920356 0.6094124875920355 0.42738534759203556 0.4159266925920355 0.5388717375920355 0.5791963075920356 0.5079021425920356 0.41420707259203554 0.5976969275920355 0.49101993759203555 0.4807151925920355 0.41303499759203555 0.41536617259203557 0.48566385759203556 0.41544661759203555 0.5350510325920356 0.4878747975920356 0.48686101759203554 0.4896419925920355 0.4874950625920355 0.5622033825920355 0.5492794175920356 0.5443990875920355 0.41838329259203555 0.4675481625920355 0.5418300375920356 0.5632993375920355 0.42897867759203556 0.42061412759203554 0.6173246425920356 0.6061704675920355 0.5207335525920356 0.5662956975920356 0.5915017975920355 0.6218857875920356 0.4872840025920356 0.5261121225920355 0.48681430759203553 0.5109564575920356 0.48849500259203554 0.4868523675920356 0.4298696275920355 0.5601092175920355 0.5242688075920355 0.4891947875920355 0.5561051325920355 0.42636551259203553 0.4906402025920356 0.4866274675920355 0.4135591875920355 0.48761616259203555 0.4168012075920356 0.5713585425920356 0.5769343325920355 0.6115819075920356 0.4132832525920355 0.5590608375920355 0.4181488775920355 0.5573939825920355 0.41913843759203556 0.48692935259203557 0.5718083425920355 0.4947749025920356 0.48748295259203556 0.41529264759203555 0.5893392975920355 0.48854690259203554 0.5538198025920356 0.48706256259203556 0.5573187275920356 0.5936867875920355 0.5752752625920355 0.5697539675920356 0.41710914759203555 0.6032069775920356 0.5701752225920356 0.4870712125920355 0.4873038975920356 0.5745798025920356 0.5053019525920355 0.4771072775920356 0.4982487425920355 0.4868091175920356 0.42329130259203557 0.47991506759203556 0.5775510775920356 0.6213823575920355 0.4866655275920356 0.4238518225920355 0.5927525875920355 0.5395767125920355 0.5905252125920356 0.4921842275920355 0.48650463759203555 0.4876948775920355 0.5876188125920355 0.4894862925920355 0.4872459425920356 0.41832533759203555 0.4187621625920355 0.5607173125920355 0.6212404975920356 0.41624501259203556 0.48701325759203556 0.4878920975920355 0.49146108759203555 0.5526018825920355 0.41297963759203554 0.4886195625920356 0.5365760275920356 0.5888341375920355 0.5171394775920356 0.5073909275920355 0.5414451125920355 0.5824279475920355 0.5151447875920355 0.5325909725920356 0.4178859175920355 0.4150063325920355 0.41862462759203556 0.5545593775920356 0.48643716759203554 0.48741807759203554 0.48734801259203553 0.5887061175920356 0.4868194975920356 0.6160349275920355 0.4881775475920356 0.41714980259203555 0.41410413759203557 0.4880477975920356 0.4891376975920355 0.4221192275920356 0.5843499775920356 0.48783673759203555 0.4194238875920356 0.4133152575920355 0.48653145259203556 0.6338227875920355 0.42376532259203553 0.5786695225920355 0.48777359259203557 0.5562815925920355 0.5874380275920356 0.42513029259203555 0.48702104259203555 0.5881231075920356 0.5942464425920356 0.5295167625920356 0.42008301759203553 0.4586230925920355 0.5771445275920355 0.48714819759203554 0.4867156975920356 0.6219082775920356 0.5256372375920355 0.4869968225920356 0.41344327759203553 0.48874844759203556 0.4868938875920355 0.6239064275920356 0.43128736259203554 0.6124520975920356 0.5465287175920356 0.48706861759203557 0.48989630259203554 0.4875123625920355 0.5610762875920355 0.48650982759203554 0.4867442425920355 0.49742785759203556 0.5823890225920355 0.4871629025920356 0.48449437759203556 0.41637735759203554 0.4877753225920355 0.5435764725920356 0.48701931259203557 0.5166948675920355 0.5675032375920355 0.5297468525920356 0.6175365675920356 0.41550803259203556 0.5750192225920355 0.43659240759203555 0.5861024675920355 0.6113630625920355 0.4871845275920355 0.48673472759203557 0.6034785875920355 0.48635672259203555 0.4865660525920355 0.42399195259203554 0.41469493259203555 0.6270282125920356 0.49171712759203556 0.6106710625920356 0.48818706259203554 0.5754499925920356 0.5836951725920355 0.5586127675920355 0.41344933259203553 0.5981026125920356 0.5388388675920355 0.42806004759203553 0.5510362325920355 0.48838687759203553 0.6020902625920356 0.5872113975920356 0.48808412759203557 0.48726151259203554 0.41629950759203554 0.5642006675920356 0.42323594259203556 0.4879958975920355 0.4922534275920356 0.48735493259203555 0.48706861759203557 0.5569701325920355 0.48725545759203553 0.4866940725920355 0.41511272759203555 0.4867667325920355 0.48824069259203556 0.6256243175920355 0.4875158225920355 0.5500458075920356 0.48700114759203555 0.5852789875920356 0.5988975475920355 0.5553110625920356 0.5754032825920355 0.5839382375920356 0.5534556375920355
254 0.5004854468943417 0.426958854195929 0.48623989919592897 0.5479611091959289 0.41330655919592896 0.527742599195929 0.48641981919592897 0.41625793919592896 0.535075204195929 0.5300504191959289 0.4357213041959289 0.532500964195929 0.542169069195929 0.41482203919592897 0.41376414419592894 0.543473489195929 0.48674851919592893 0.562794129195929 0.5325857341959289 0.486553894195929 0.541259954195929 0.567413229195929 0.4257651541959289 0.5438739841959289 0.486316019195929 0.486169834195929 0.487361804195929 0.6013497741959289 0.518795039195929 0.48460245419592896 0.510688259195929 0.41341987419592896 0.486389544195929 0.529335929195929 0.4227679291959289 0.43208224919592897 0.602790864195929 0.561213774195929 0.5557236191959289 0.48632812919592894 0.412996889195929 0.4539831841959289 0.486409439195929 0.582933924195929 0.486252009195929 0.41504174919592896 0.41324600919592896 0.48632899419592895 0.5085940941959289 0.561744019195929 0.42274370919592896 0.423162369195929 0.415065969195929 0.41455215919592897 0.4864042491959289 0.42061926919592896 0.413125774195929 0.5409312541959289 0.5412141091959289 0.591295879195929 0.4425340441959289 0.469688989195929 0.5387367491959291 0.41340257419592896 0.4865184291959289 0.41633059919592896 0.4138359391959289 0.48641635919592896 0.570330874195929 0.41917644919592895 0.48674678919592895 0.5600347791959289 0.550187619195929 0.572842834195929 0.508308644195929 0.5033418141959289 0.41316210419592897 0.6209939241959289 0.504115124195929 0.41613251419592895 0.5546717791959289 0.41775265919592897 0.415089324195929 0.4863679191959289 0.532943844195929 0.486370514195929 0.41771200419592897 0.429326359195929 0.586830749195929 0.41350118419592896 0.5318072341959289 0.6143939741959289 0.414108414195929 0.5617085541959289 0.451536964195929 0.6041255591959289 0.550944494195929 0.564487799195929 0.5925665641959289 0.486623959195929 0.41323389919592896 0.519271654195929 0.41297526419592895 0.41336018919592893 0.600611929195929 0.566806864195929 0.486717379195929 0.48648555919592895 0.5340960241959289 0.486713919195929 0.48685923919592894 0.569440789195929 0.561140249195929 0.5444578591959289 0.484239154195929 0.48732806919592897 0.5705903741959291 0.553987564195929 0.412942394195929 0.41505818419592894 0.527680319195929 0.576622884195929 0.5106666341959291 0.520258619195929 0.5139743941959289 0.562283779195929 0.487802089195929 0.5306360241959289 0.576193844195929 0.486339374195929 0.566267104195929 0.558556494195929 0.529643869195929 0.42594420919592896 0.5419337891959289 0.48674938419592895 0.597851714195929 0.48778738419592893 0.537139094195929 0.5581516741959289 0.49956954919592894 0.564076059195929 0.5419830941959289 0.41295104419592893 0.48650631919592896 0.4363631341959289 0.562490514195929 0.598748719195929 0.5217983191959289 0.412979589195929 0.540632829195929 0.413023704195929 0.486347159195929 0.413319534195929 0.5112747291959289 0.5762180641959289 0.419260354195929 0.4872528141959289 0.486562544195929 0.486466529195929 0.486113609195929 0.486653369195929 0.598252209195929 0.417913549195929 0.48688345919592896 0.48845516419592894 0.5525430141959289 0.4129942941959289 0.48552021919592897 0.48409296919592903 0.573839314195929 0.486359269195929 0.537367454195929 0.520635759195929 0.45540956919592895 0.537413299195929 0.5377324841959289 0.486370514195929 0.482756544195929 0.525168359195929 0.574342744195929 0.413508104195929 0.4144570091959289 0.578656499195929 0.546447359195929 0.4863644591959289 0.4869621741959289 0.531470749195929 0.487836689195929 0.486356674195929 0.588046074195929 0.48648296419592896 0.592381454195929 0.5373648591959289 0.41424421919592896 0.619994849195929 0.48652967419592896 0.487231189195929 0.527662154195929 0.4864518241959289 0.486584169195929 0.568842209195929 0.48642846919592897 0.423252329195929 0.486390409195929 0.41892386919592894 0.432094359195929 0.4863246691959289 0.486790904195929 0.597226319195929 0.423410624195929 0.41385756419592895 0.517846999195929 0.5615701541959289 0.545622149195929 0.41416550419592896 0.576993104195929 0.486847994195929 0.514173344195929 0.41299342919592896 0.413412954195929 0.483240079195929 0.41434023419592897 0.49781446419592895 0.486731219195929 0.486013269195929 0.48470971419592895 0.486330724195929 0.544549549195929 0.529445784195929 0.5516598491959289 0.41724144419592896 0.490480994195929 0.524305954195929 0.544542629195929 0.42207592919592896 0.41669822419592895 0.6060285591959289 0.584545419195929 0.498850734195929 0.5358519741959289 0.5756800341959291 0.606692014195929 0.487242434195929 0.541971849195929 0.486499399195929 0.5456307991959289 0.486610984195929 0.486489884195929 0.429828924195929 0.524825819195929 0.489866844195929 0.486556489195929 0.536081199195929 0.42632480919592897 0.49059863419592903 0.48639386919592903 0.413452744195929 0.486420684195929 0.413671589195929 0.5566656041959289 0.552171064195929 0.587687099195929 0.413011594195929 0.546008804195929 0.4181073091959289 0.5334412191959289 0.41801561919592894 0.486887784195929 0.552366554195929 0.488417104195929 0.48639473419592893 0.41351588919592897 0.577019054195929 0.48661703919592897 0.537503259195929 0.4865884941959289 0.542862799195929 0.597201234195929 0.575475894195929 0.5484429141959289 0.41706757919592896 0.582512669195929 0.552546474195929 0.48633245419592896 0.48615512919592896 0.5526433541959289 0.49609051919592895 0.548449834195929 0.485080799195929 0.4861940541959289 0.418812284195929 0.4575236291959289 0.563200679195929 0.606838199195929 0.486290069195929 0.41770854419592895 0.571038444195929 0.518452499195929 0.575038204195929 0.545462124195929 0.48631428919592895 0.4864751791959289 0.570463219195929 0.485207089195929 0.48670353919592896 0.415466464195929 0.41666621919592894 0.5423213091959289 0.6059022691959289 0.416203444195929 0.48631169419592896 0.487018399195929 0.47016992919592904 0.527501264195929 0.41293806919592896 0.48733066419592896 0.518357349195929 0.576312349195929 0.49091435919592896 0.47030746419592895 0.513840319195929 0.556515959195929 0.47880522419592897 0.517308104195929 0.41784434919592894 0.4149647641959289 0.41804589419592897 0.5242601091959289 0.48632899419592895 0.48665596419592894 0.48665682919592895 0.566662409195929 0.486777929195929 0.5956226091959289 0.486514104195929 0.413522809195929 0.41334202419592897 0.486270174195929 0.486339374195929 0.422077659195929 0.567200439195929 0.486874809195929 0.419041509195929 0.41298218419592897 0.486354079195929 0.617537384195929 0.42372375419592895 0.563677294195929 0.486473449195929 0.528672474195929 0.5715600391959289 0.42508872419592897 0.486320344195929 0.571228744195929 0.5812826391959289 0.488332334195929 0.41842130419592893 0.449373599195929 0.5806001541959289 0.48662222919592896 0.48633245419592896 0.596156314195929 0.502742369195929 0.486955254195929 0.41340170919592895 0.48666115419592904 0.4868523191959289 0.6062128041959289 0.43124579419592896 0.563693729195929 0.533013044195929 0.486196649195929 0.4867917691959289 0.486626554195929 0.543508089195929 0.48637310919592897 0.48632812919592894 0.4882484291959289 0.5593445091959289 0.48639300419592896 0.517045144195929 0.41633578919592895 0.486758034195929 0.506268109195929 0.486977744195929 0.49468056919592895 0.555036809195929 0.49608705919592894 0.497364664195929 0.41363439419592896 0.543886094195929 0.43655083919592896 0.578477444195929 0.5887986241959289 0.4863653241959289 0.48644230919592896 0.5804228291959289 0.48631428919592895 0.48639819419592895 0.42395038419592895 0.41465336419592896 0.6176031241959289 0.486878269195929 0.584981379195929 0.486536594195929 0.556966624195929 0.551630439195929 0.545227709195929 0.41320189419592895 0.598672599195929 0.5119632691959289 0.4202663491959289 0.527349889195929 0.48716977419592894 0.5823742691959289 0.566529199195929 0.48648209919592894 0.48636964919592895 0.41625793919592896 0.526714114195929 0.41695772419592897 0.486988124195929 0.48688259419592894 0.486664614195929 0.4864950741959289 0.531019219195929 0.485878329195929 0.4863679191959289 0.41507115919592896 0.48635234919592896 0.4870728941959289 0.613026409195929 0.48747425419592894 0.531642884195929 0.48695957919592897 0.507579449195929 0.5689477391959289 0.5220958791959289 0.582180509195929 0.5589699641959289 0.525226314195929
255 0.49536239186558195 0.42183973579982237 0.48604609079982236 0.5394451357998223 0.4132649907998224 0.4811190507998224 0.4863782507998224 0.4153141757998224 0.5461757007998225 0.5470389707998223 0.43567973579982233 0.5372869607998224 0.5295945157998224 0.4134777807998224 0.4133523557998224 0.5335804357998224 0.48644658579982236 0.5504955107998224 0.5069038357998225 0.4865123257998224 0.5259052907998224 0.5546181007998224 0.42085017579982237 0.5335328607998223 0.4862744507998224 0.48612826579982243 0.5124415657998224 0.6127694557998223 0.5061659907998224 0.4685583857998224 0.5287303807998224 0.41337830579982243 0.48628742579982237 0.5070379107998224 0.42030349579982235 0.4320406807998224 0.5726369157998223 0.5410895007998224 0.5297069657998223 0.4862744507998224 0.4129553207998224 0.47138866579982236 0.4863678707998224 0.5642957207998224 0.4861421057998224 0.41500018079982237 0.4132044407998224 0.48628742579982237 0.5390221507998224 0.5413273757998224 0.4227021407998224 0.4207446457998224 0.41432375079982237 0.4145105907998224 0.4862761807998223 0.4209756007998224 0.4130842057998224 0.5190034557998224 0.5575245007998223 0.5727519607998224 0.4424924757998223 0.4553922207998224 0.5672765107998223 0.4131758957998224 0.48626407079982237 0.4162890307998224 0.41379437079982234 0.48630559079982244 0.5534105607998223 0.41780883579982236 0.48670522079982237 0.5784479857998224 0.5514530657998223 0.5615908657998224 0.4931615807998224 0.4904186657998224 0.4130478757998224 0.5968603757998224 0.48832277079982245 0.41609094579982236 0.5350232557998224 0.41647673579982236 0.41362223579982244 0.48628656079982235 0.5481496307998224 0.4862943457998224 0.4176704357998224 0.4257677007998224 0.5634116907998225 0.4134596157998224 0.5226425107998224 0.6034162107998223 0.4137381457998224 0.5385498607998224 0.4514953957998224 0.5776530507998223 0.5374573657998224 0.5414389607998223 0.5705911907998223 0.4863894957998223 0.41301154579982235 0.5012674957998224 0.4129155307998224 0.4130522007998224 0.5818751157998224 0.5402210407998225 0.4863228907998223 0.4863246207998224 0.5340544557998224 0.4864647507998224 0.4862813707998224 0.5528145757998224 0.5484134557998225 0.5349800057998224 0.47310828579982234 0.4872865007998224 0.5540523907998224 0.5400930207998224 0.4129008257998224 0.41501661579982235 0.5139302307998224 0.5600814407998224 0.49894583579982243 0.4965930357998224 0.5297043707998225 0.5516407707998223 0.48684362079982235 0.5213623107998224 0.5597622557998223 0.4862779107998224 0.5549796707998224 0.5393205757998224 0.5175070057998223 0.4218691457998224 0.5153159607998223 0.48646215579982244 0.5848758007998224 0.48092269579982233 0.5255177707998223 0.5404199907998224 0.5164075907998223 0.5385377507998225 0.5322050857998224 0.41290947579982235 0.4863047257998224 0.43632156579982234 0.5477041557998223 0.5776392107998224 0.5044100407998224 0.4129380207998224 0.5405393607998223 0.4129146657998224 0.4861628657998224 0.4132779657998224 0.48397874079982234 0.5655888957998224 0.4192187857998224 0.5258845307998223 0.48632721579982235 0.48632981079982235 0.4860720407998224 0.4866118007998224 0.5872467657998224 0.4161653357998224 0.4863574907998224 0.48670262579982243 0.5376372857998224 0.41292504579982237 0.48528489079982234 0.48329366079982233 0.5561154157998224 0.4862813707998224 0.5499548857998224 0.5056807257998224 0.48960470079982243 0.5168781507998224 0.5255376657998223 0.48628223579982244 0.4708160357998224 0.5439249707998224 0.5625198757998224 0.4134665357998224 0.4139474757998224 0.5660213957998224 0.5323201307998223 0.4862813707998224 0.4863315407998224 0.5184308257998224 0.48654346579982233 0.4863151057998224 0.5676908457998223 0.4862848307998224 0.5942281807998223 0.5249659007998223 0.4142026507998224 0.5998454907998224 0.4864881057998224 0.4862139007998224 0.4993428707998224 0.48601495079982243 0.48637392579982236 0.5566387407998225 0.4863869007998224 0.4232107607998224 0.4862208207998224 0.41888230079982236 0.4320527907998224 0.4862787757998224 0.48646302079982234 0.5854155607998224 0.4208787207998224 0.4135582257998224 0.5027241557998223 0.5470727057998224 0.5668526607998223 0.4141239357998224 0.5601887007998224 0.48630386079982235 0.5480743757998223 0.4129518607998224 0.4133125657998224 0.4831985107998224 0.4138817357998224 0.4726091807998224 0.4866896507998224 0.48597170079982244 0.4837322157998224 0.4862337957998224 0.5307086357998224 0.5146784557998224 0.5396847407998223 0.4165173907998224 0.46323517579982243 0.5114148107998224 0.5306930657998224 0.41865913079982237 0.4150356457998224 0.5951269157998224 0.5651044957998224 0.48515081579982233 0.5168556607998224 0.5623710957998224 0.5912716107998224 0.4872008657998224 0.5254381907998223 0.4864578307998224 0.5681051807998223 0.48643361079982234 0.48631597079982236 0.4297873557998224 0.5034697857998224 0.4731601857998224 0.4865149207998224 0.5214842757998224 0.4262832407998224 0.49055706579982244 0.48635230079982245 0.4134111757998224 0.4863012657998224 0.4131006407998224 0.5451454857998224 0.5304906557998224 0.5687547957998224 0.4129518607998224 0.5367472007998224 0.41806574079982234 0.5210102557998224 0.41797405079982236 0.4868462157998224 0.5371632657998223 0.48737559579982237 0.48629002079982236 0.4134743207998224 0.5673180307998223 0.4863851707998224 0.5253049807998224 0.48654692579982234 0.5326116357998224 0.5788934607998224 0.5600710607998224 0.5327249507998224 0.4170260107998224 0.5655690007998224 0.5380014507998223 0.4862744507998224 0.4861135607998224 0.5353675257998224 0.4911141257998224 0.4849821407998224 0.48220981579982236 0.48615248579982234 0.4164836557998224 0.4451030457998224 0.5515862757998224 0.5921833207998224 0.48624677079982237 0.4150936007998224 0.5533162757998225 0.5404182607998225 0.5618157657998223 0.5837478407998223 0.4862709907998224 0.4863453807998224 0.5551595907998225 0.48449082079982236 0.48644399079982237 0.4154248957998224 0.4154638207998224 0.5285643007998224 0.5900260107998223 0.4161618757998224 0.4862485007998224 0.48657720079982236 0.4576931207998224 0.5114848757998224 0.4128965007998224 0.48671992579982243 0.5050657107998223 0.5660819457998224 0.4774808607998224 0.4489912207998224 0.5497144157998224 0.5392193707998224 0.4566611757998224 0.5069747657998224 0.4178027807998224 0.41492319579982234 0.4176808157998224 0.5542721007998224 0.48626580079982246 0.4863384607998224 0.48637652079982235 0.5470874107998224 0.4867363607998224 0.5761410307998224 0.4863246207998224 0.41317676079982235 0.4133004557998224 0.4861862207998224 0.4861412407998224 0.4220360907998224 0.5672557507998224 0.48649329579982237 0.4188182907998224 0.4129406157998224 0.4863125107998224 0.6001084507998223 0.42368218579982236 0.5513812707998224 0.4864318807998224 0.5094391507998224 0.5587917257998224 0.4250471557998224 0.4862787757998224 0.5572252107998223 0.5703567757998224 0.5083734707998224 0.41734606079982234 0.44349155079982233 0.5646140407998225 0.4865806607998224 0.4862779107998224 0.5735313257998224 0.48931838579982234 0.4869136857998224 0.41336014079982236 0.48661958579982245 0.48681075079982233 0.5900346607998224 0.43120422579982237 0.5892682707998224 0.5233509457998223 0.4861550807998224 0.4863445157998224 0.4865849857998224 0.5300105807998224 0.4862908857998224 0.4862735857998224 0.48560148079982235 0.5427589507998224 0.4862986707998224 0.5480112307998224 0.41629422079982237 0.4867164657998224 0.47991497079982237 0.4869361757998224 0.5269934607998223 0.5462855557998224 0.47391360079982237 0.5269355057998224 0.4136144507998224 0.5224850807998224 0.4365092707998224 0.5583263557998224 0.5649159257998224 0.4862770457998224 0.4864007407998224 0.5616003807998224 0.48627272079982237 0.48635662579982236 0.42390881579982237 0.4146117957998224 0.6075794557998223 0.4861879507998224 0.5638900357998223 0.4862986707998224 0.5416396407998224 0.5328028007998225 0.5353277357998224 0.41316032579982237 0.5707728407998224 0.4988904757998224 0.4174334257998224 0.5108240157998224 0.48661958579982245 0.5653233407998224 0.5503579757998224 0.4862882907998224 0.4862753157998224 0.4162163707998224 0.5489713807998223 0.4154854457998224 0.48654952079982244 0.48564905579982237 0.4863981457998224 0.4863012657998224 0.5158012257998225 0.4858367607998224 0.48623552579982243 0.4150295907998224 0.4863107807998224 0.48703132579982233 0.5999925407998223 0.48743268579982235 0.5186133407998225 0.4869180107998224 0.5678422207998224 0.5430815957998224 0.4999276107998224 0.5630899107998224 0.5429068657998224 0.5095654407998224
256 0.49226703217695833 0.4185128974037157 0.48597684240371575 0.5394035674037158 0.4132234224037157 0.5169706574037157 0.48633668240371575 0.4147786924037157 0.5446411424037158 0.5213466924037158 0.43563816740371575 0.5384676374037157 0.5195604674037158 0.4133228974037157 0.41311616240371574 0.5263913724037157 0.48640501740371567 0.5419994324037157 0.4880727374037157 0.48647075740371576 0.5144621574037157 0.5443548274037157 0.4182014974037157 0.5255877874037157 0.4862328824037157 0.48608669740371574 0.5318555774037157 0.5648475424037157 0.4967590674037157 0.48841614240371567 0.5388767824037157 0.41333673740371574 0.4862458574037157 0.49095924240371575 0.4202619274037157 0.43199824740371573 0.5504029074037157 0.5271690074037156 0.5093413574037158 0.48623115240371567 0.4129085624037157 0.4894826874037157 0.4863263024037157 0.5510265724037158 0.4861005374037157 0.4149586124037157 0.41316287240371574 0.4862458574037157 0.5228907174037156 0.5265643724037157 0.4226605724037157 0.41907428240371575 0.41428218240371567 0.41446902240371575 0.4862320174037157 0.4214227574037157 0.4130426374037157 0.5335570324037158 0.5600234374037157 0.5562684724037157 0.44245090740371573 0.44711671740371567 0.5727389374037157 0.4131343274037157 0.48617925240371573 0.4162474624037157 0.4137528024037157 0.48626402240371575 0.5399121874037157 0.41887360240371574 0.48666365240371573 0.5821821424037157 0.5418653574037158 0.5524296024037157 0.48373995240371565 0.48326160740371576 0.41301755240371574 0.5769411074037157 0.4772619674037157 0.4160493774037157 0.5672937624037158 0.4156013074037157 0.4131524924037157 0.4862346124037157 0.5500958324037156 0.4862527774037157 0.4176288674037157 0.42339236240371575 0.5430772224037157 0.41341804740371574 0.5159482274037157 0.5927723374037157 0.41354001240371574 0.5212671124037157 0.4514538274037157 0.5556197224037157 0.5288298074037157 0.5262209674037157 0.5548965824037158 0.4863479274037157 0.41290423740371573 0.48891870740371574 0.41286098740371574 0.4129206724037157 0.5672185074037157 0.5589577574037157 0.4862458574037157 0.4862830524037157 0.5340128874037157 0.4863219774037157 0.48619741740371575 0.5395350474037157 0.5384624474037157 0.5278912824037157 0.48821200240371565 0.4872449324037157 0.5412114174037157 0.5295702474037157 0.4128592574037157 0.41497504740371566 0.5041764424037157 0.5455770724037157 0.49175850240371566 0.4806294124037157 0.5446567124037157 0.5432277324037157 0.48643442740371573 0.5145841224037158 0.5453971524037157 0.4862320174037157 0.5466107474037157 0.5254926374037157 0.5083466074037156 0.4193528124037157 0.5594767574037157 0.48631765240371577 0.5730935874037157 0.47595754740371576 0.5165770824037157 0.5283765474037158 0.5295399724037156 0.5715331274037156 0.5341737774037157 0.4128679074037157 0.4860296074037157 0.43627999740371576 0.5368371124037157 0.5719483274037157 0.5382929074037157 0.4128964524037157 0.5348441524037156 0.4128618524037157 0.4861212974037157 0.4132363974037157 0.5064167924037157 0.5572139174037157 0.4191772174037157 0.4831638624037157 0.48616022240371576 0.4862579674037157 0.4860304724037158 0.4865702324037157 0.5775422824037157 0.4161237674037157 0.48624326240371574 0.48631419240371576 0.5253481824037157 0.4128834774037157 0.4851905574037157 0.48325209240371564 0.5412114174037157 0.4862398024037157 0.5139085574037157 0.5360404474037157 0.5283177274037156 0.5034645474037157 0.5160433774037158 0.48620779740371567 0.4892889274037157 0.5171938274037157 0.5529347624037156 0.4134249674037157 0.41390590740371574 0.5546613024037157 0.5216892324037157 0.4862398024037157 0.48581941240371573 0.5082929774037157 0.4862804574037157 0.4862735374037157 0.5531856124037157 0.4862346124037157 0.5698974124037157 0.5153219674037157 0.4141610824037157 0.5827686124037157 0.4864465374037157 0.48539988740371565 0.4786390474037157 0.48597338240371574 0.4863323574037157 0.5462543674037157 0.4863453324037157 0.4231691924037157 0.4861645474037157 0.41884073240371567 0.4320112224037157 0.48622769240371566 0.48630381240371573 0.5740329774037157 0.4192931274037157 0.4133912324037157 0.5146524574037157 0.5358406324037157 0.5716326024037157 0.4140823674037157 0.5471738624037157 0.4862259624037157 0.5049653224037157 0.4129102924037157 0.4132459124037157 0.4831569424037157 0.41365073240371575 0.4557269274037157 0.48664808240371576 0.48593013240371574 0.4836906474037157 0.48620693240371576 0.5199972924037157 0.5038797474037157 0.5315147674037157 0.4160018024037157 0.4809866574037157 0.5020779524037157 0.5200881174037157 0.4168546924037157 0.4141731924037157 0.5852286724037157 0.5488156324037158 0.5141282674037156 0.5447198574037156 0.5507610174037156 0.5765769424037157 0.4871592974037158 0.5311445474037157 0.4864162624037157 0.5361182974037157 0.4863167874037157 0.4861956874037157 0.4297457874037157 0.4898788574037157 0.5081649574037157 0.4864733524037157 0.5109762074037157 0.4262416724037157 0.49051549740371575 0.48631073240371575 0.4133696074037157 0.4862596974037157 0.4130590724037157 0.5360413124037158 0.5304490874037157 0.5548135424037157 0.41294229740371574 0.5294188724037158 0.4180241724037157 0.5133566874037157 0.41793248240371567 0.4868046474037157 0.5253715374037158 0.4867613974037157 0.4862346124037157 0.4134327524037157 0.5595762324037158 0.48627440240371567 0.5325423874037156 0.4865053574037157 0.5251215524037157 0.5572813874037157 0.5441610674037156 0.5212238624037158 0.4169844424037157 0.5516242874037157 0.5263377424037157 0.4862320174037157 0.4860719924037157 0.5222212074037157 0.4938673724037157 0.44677504240371574 0.4821682474037157 0.48611091740371565 0.41519908240371567 0.4615033974037157 0.5421880024037157 0.5783277024037157 0.4862052024037157 0.4139465624037157 0.5399865774037157 0.5458962574037157 0.5511346974037157 0.5504997874037156 0.4862294224037157 0.4862596974037157 0.5419241774037157 0.48382991240371565 0.4864024224037157 0.4153833274037157 0.4147492824037157 0.5179411874037156 0.5748512674037157 0.41612030740371575 0.48620693240371576 0.48635138740371564 0.45005598740371566 0.5001195924037157 0.4128549324037157 0.48642837240371567 0.4952202324037157 0.5577138874037156 0.46966899740371576 0.4368197574037157 0.5714587374037158 0.5270738574037157 0.4436921824037157 0.5089503774037157 0.4177612124037157 0.4148816274037157 0.4174056974037157 0.5335907674037157 0.48622423240371576 0.4861991474037157 0.4862622924037157 0.5306843674037157 0.48669479240371577 0.5604507474037157 0.4862830524037157 0.4131178924037157 0.4132588874037157 0.48615676240371575 0.48609015740371575 0.4219945224037157 0.5623044424037157 0.4863323574037157 0.4187481774037157 0.41289904740371575 0.48627094240371577 0.5841802924037157 0.4236406174037157 0.5413082974037158 0.4863903124037157 0.49588887740371573 0.5483234474037157 0.42500558740371575 0.48623720740371573 0.5460666624037157 0.5610043474037157 0.5224651374037157 0.4165822174037157 0.43938448240371575 0.5637489924037157 0.4865390924037157 0.4862363424037157 0.5564077374037156 0.48078338240371576 0.4868721174037158 0.41331857240371567 0.48657801740371576 0.4867691824037157 0.5764445974037158 0.4311626574037157 0.5838853274037157 0.5285867424037157 0.48611351240371575 0.4863029474037157 0.4865434174037157 0.5099996224037157 0.4862337474037157 0.4862320174037157 0.48544832740371574 0.5310511274037157 0.4862571024037157 0.5727622924037157 0.4162526524037157 0.4866748974037157 0.4618433424037157 0.4868946074037157 0.5509677524037156 0.5394528724037156 0.5107608224037157 0.5519538524037158 0.4135728824037157 0.5073726174037158 0.4364677024037157 0.5604109574037157 0.5445451274037156 0.4862354774037157 0.4863591724037157 0.5468918724037157 0.48623115240371567 0.48631505740371567 0.4238672474037157 0.4145702274037157 0.5969511524037157 0.48615503240371566 0.5474523924037157 0.48624499240371566 0.5288670024037158 0.5205162924037157 0.5277459624037157 0.4131187574037157 0.5626348724037157 0.49193150240371575 0.4166271974037157 0.49893108240371575 0.48657801740371576 0.5511943824037157 0.5386164174037157 0.4862320174037157 0.4862320174037157 0.4161748024037157 0.5508985524037157 0.41454687240371574 0.4863461974037157 0.4856074874037157 0.48635657740371574 0.48621385240371573 0.5412572624037157 0.4857951924037157 0.48617060240371573 0.41498802240371574 0.4862692124037157 0.4869897574037157 0.5877752324037157 0.4873911174037157 0.5088976124037157 0.4868755774037157 0.6057066824037157 0.5246380174037157 0.4853107924037157 0.5468641924037158 0.5317855124037157 0.5327672874037157
257 0.4902152802774503 0.416358134007609 0.48588769900760903 0.5393619990076091 0.413181854007609 0.5447734390076091 0.48629511400760905 0.414436969007609 0.5376172940076089 0.504914239007609 0.435596599007609 0.536696934007609 0.511600689007609 0.41324586400760904 0.412960414007609 0.527401644007609 0.486363449007609 0.535539564007609 0.47472054900760907 0.48642918900760906 0.505191904007609 0.544107389007609 0.41667558900760904 0.519268049007609 0.486191314007609 0.48604512900760904 0.543358299007609 0.581166584007609 0.489560489007609 0.47371455400760903 0.540835094007609 0.41329516900760904 0.48620428900760904 0.478953859007609 0.420220359007609 0.43195667900760903 0.536509229007609 0.516596064007609 0.493829264007609 0.486189584007609 0.412866994007609 0.506872599007609 0.486284734007609 0.541264999007609 0.4860589690076091 0.41491704400760904 0.41312130400760905 0.48620428900760904 0.540121469007609 0.5154836740076091 0.42261900400760904 0.41903271400760905 0.41424061400760903 0.41442745400760905 0.48618871900760907 0.421787739007609 0.413001069007609 0.541803029007609 0.552201194007609 0.542164599007609 0.442409339007609 0.4647687240076091 0.564541284007609 0.41309275900760906 0.48613768400760904 0.416205894007609 0.413711234007609 0.48622245400760905 0.529013139007609 0.41987435900760905 0.48662208400760903 0.5738815540076091 0.5308305040076091 0.545026019007609 0.495335229007609 0.47858709900760904 0.41300279900760906 0.5623294790076091 0.46905220400760905 0.41600780900760903 0.5723271490076091 0.41508225900760903 0.413052104007609 0.486190449007609 0.539362864007609 0.48621120900760906 0.417587299007609 0.421753139007609 0.526406894007609 0.41337647900760904 0.5103576840076091 0.5829225340076091 0.41349844400760905 0.508359534007609 0.45141225900760906 0.5383810890076091 0.5221900190076091 0.515654944007609 0.5433747340076089 0.486306359007609 0.412838449007609 0.479884599007609 0.41281941900760905 0.41286266900760904 0.555759804007609 0.5429500190076091 0.4861921790076091 0.486241484007609 0.533970454007609 0.48622850900760906 0.48615584900760905 0.529194789007609 0.530197324007609 0.529291669007609 0.502184299007609 0.48720336400760905 0.531769894007609 0.521250629007609 0.41281768900760907 0.414933479007609 0.496754694007609 0.540481309007609 0.48668955400760905 0.525765929007609 0.5494721190076091 0.545736184007609 0.486217264007609 0.517967089007609 0.5324826540076091 0.486190449007609 0.5404112440076091 0.5215196440076091 0.5013097840076091 0.41775337900760906 0.5775024440076091 0.4862760840076091 0.562394354007609 0.4704059290076091 0.509317954007609 0.519838084007609 0.538134564007609 0.5543117940076091 0.527722559007609 0.412826339007609 0.48598803900760906 0.436238429007609 0.529104829007609 0.565340544007609 0.555317789007609 0.412854884007609 0.5273661790076091 0.41281682400760905 0.486079729007609 0.41319482900760907 0.5288972290076089 0.5501675790076089 0.419135649007609 0.512412924007609 0.48611865400760906 0.486216399007609 0.4859889040076091 0.486528664007609 0.569350684007609 0.41608219900760907 0.486193909007609 0.48619823400760903 0.514821949007609 0.41284190900760903 0.485148989007609 0.483210524007609 0.529349624007609 0.48619823400760903 0.528033094007609 0.549126119007609 0.4796769990076091 0.494428709007609 0.508209024007609 0.486166229007609 0.478164979007609 0.5280218490076091 0.544836584007609 0.41338339900760906 0.41386433900760905 0.544788144007609 0.541809084007609 0.48619823400760903 0.48577784400760904 0.500541664007609 0.48621120900760906 0.48623196900760907 0.542794319007609 0.486189584007609 0.569047934007609 0.5240047890076089 0.41411951400760905 0.5695937490076091 0.48640496900760904 0.485358319007609 0.463750619007609 0.48593181400760904 0.486290789007609 0.537675249007609 0.486303764007609 0.423127624007609 0.48611173400760904 0.418799164007609 0.431969654007609 0.48618612400760897 0.486214669007609 0.563309524007609 0.4192515590076091 0.41329257400760905 0.5214980190076091 0.526699264007609 0.565520464007609 0.41404079900760904 0.537127704007609 0.48618525900760906 0.530340914007609 0.41286872400760904 0.413204344007609 0.483115374007609 0.413516609007609 0.44411944400760905 0.48660651400760907 0.48588856400760905 0.483649079007609 0.486171419007609 0.511244309007609 0.495557534007609 0.526955304007609 0.41596023400760906 0.49917669400760906 0.518445434007609 0.525230494007609 0.41681312400760906 0.413674039007609 0.576257709007609 0.5357116990076091 0.499661959007609 0.5539874190076091 0.540687179007609 0.563971249007609 0.4871177290076091 0.528698279007609 0.486374694007609 0.549180614007609 0.48623110400760905 0.486154119007609 0.429704219007609 0.4808352340076091 0.490562159007609 0.48643178400760906 0.5032612240076091 0.426200104007609 0.49047392900760906 0.48626916400760906 0.413328039007609 0.486218129007609 0.41301750400760906 0.5317067490076091 0.530407519007609 0.5441506390076091 0.41290072900760905 0.523588724007609 0.417982604007609 0.523510874007609 0.417890914007609 0.48676307900760907 0.515979319007609 0.4863695040076091 0.486189584007609 0.41339118400760905 0.553238329007609 0.48620688400760903 0.532575209007609 0.486463789007609 0.519282754007609 0.539956254007609 0.544119499007609 0.529110884007609 0.41694287400760904 0.540419894007609 0.516603849007609 0.486190449007609 0.48603042400760904 0.512440604007609 0.49664483900760903 0.49502901900760904 0.482126679007609 0.486069349007609 0.414396314007609 0.450468544007609 0.5344003590076091 0.565994484007609 0.486163634007609 0.413904994007609 0.5296437240076091 0.5403870240076091 0.5420452290076091 0.576286254007609 0.48618785400760905 0.486203424007609 0.530500939007609 0.483233879007609 0.48636085400760903 0.415341759007609 0.41470771400760903 0.509755644007609 0.561883139007609 0.41607873900760906 0.48616536400760907 0.486309819007609 0.459328739007609 0.4913484440076091 0.41281336400760904 0.486386804007609 0.487962834007609 0.550652844007609 0.464378609007609 0.42971459900760905 0.5510853440076091 0.517992174007609 0.43549279900760907 0.508907079007609 0.417719644007609 0.414840059007609 0.41721275400760904 0.542719929007609 0.48618266400760907 0.48612124900760906 0.48618179900760905 0.5174550090076091 0.4866532240076091 0.548300044007609 0.486241484007609 0.41321126400760905 0.413217319007609 0.48611519400760905 0.486063294007609 0.421952954007609 0.554135334007609 0.486290789007609 0.418696229007609 0.41285747900760905 0.48622937400760907 0.571265794007609 0.42359904900760903 0.533062204007609 0.486348744007609 0.499331529007609 0.5396673440076091 0.42496401900760905 0.48619563900760904 0.5364011040076091 0.553434684007609 0.5295442490076091 0.41600521400760904 0.4364122940076091 0.554393104007609 0.486497524007609 0.486194774007609 0.5434845890076091 0.475276744007609 0.4868305490076091 0.41327700400760903 0.48653644900760906 0.486727614007609 0.5653742790076091 0.43112108900760904 0.569575584007609 0.530127259007609 0.48607194400760906 0.486261379007609 0.486501849007609 0.5041132490076091 0.4861921790076091 0.486190449007609 0.48540416400760905 0.522810224007609 0.4862155340076091 0.586690474007609 0.41621108400760903 0.4866333290076091 0.449553374007609 0.48685303900760907 0.528706929007609 0.534248119007609 0.551067179007609 0.5697814540076089 0.413531314007609 0.49670279400760897 0.436426134007609 0.5470068690076091 0.528360064007609 0.486193909007609 0.48631760400760904 0.5355118840076091 0.486189584007609 0.48627348900760897 0.42382567900760904 0.41452779400760903 0.586911914007609 0.48613162900760903 0.534466099007609 0.486194774007609 0.5180717540076091 0.511591174007609 0.521735894007609 0.41307718900760904 0.551370794007609 0.487185199007609 0.41604846400760903 0.48992551900760906 0.48653644900760906 0.540135309007609 0.5299888590076091 0.486190449007609 0.486190449007609 0.41613323400760904 0.5376899540076091 0.414102214007609 0.486304629007609 0.48556591900760904 0.48631500900760904 0.4861722840076091 0.551168384007609 0.485753624007609 0.4861290340076091 0.41494645400760904 0.48622764400760904 0.486948189007609 0.576520669007609 0.487349549007609 0.5013936890076091 0.486834009007609 0.601302054007609 0.548783579007609 0.47508817400760905 0.5338830890076091 0.524111184007609 0.520372654007609
258 0.48800384270900815 0.41497754561150246 0.48580461061150243 0.5393204306115025 0.4131402856115024 0.5616547306115024 0.48625354561150247 0.41439540061150243 0.5335128206115024 0.5121698106115025 0.4355558956115025 0.5281524156115024 0.5047204306115024 0.41317488561150245 0.4128626206115025 0.5213085356115024 0.4863218806115024 0.5303382706115024 0.5235350456115024 0.4863876206115025 0.4977468006115024 0.5376345456115025 0.41573442061150245 0.5143262556115025 0.4861497456115024 0.48600356061150246 0.5468813956115024 0.5803395956115025 0.49211738061150245 0.4893736006115025 0.5369191906115024 0.41325360061150246 0.48616272061150245 0.4702276906115024 0.42017879061150243 0.43191511061150245 0.5275745956115024 0.5087028906115024 0.4817261356115024 0.4861480156115024 0.41282542561150243 0.4742724306115024 0.48624316561150244 0.5336806306115025 0.4860174006115025 0.41487547561150245 0.41307973561150246 0.48616272061150245 0.5292353956115025 0.5071355106115024 0.42257743561150246 0.41899114561150247 0.41419904561150245 0.41438588561150247 0.4861471506115025 0.42222797561150244 0.41295950061150244 0.5437743156115025 0.5392417156115025 0.5301990056115025 0.4423677706115024 0.4836870906115024 0.5588581856115025 0.4130511906115025 0.48609611561150246 0.4161643256115024 0.4136696656115024 0.48618088561150247 0.5202938906115024 0.4210169756115024 0.48658051561150245 0.5589758256115025 0.5279231906115025 0.5388567906115025 0.4857085956115024 0.5046304706115025 0.41296123061150247 0.5512894356115025 0.4899185506115024 0.41596624061150245 0.5647220206115025 0.4146592256115025 0.41304686561150245 0.4861488806115024 0.5378023556115025 0.4861696406115025 0.4175457306115024 0.42066492061150246 0.5133237206115024 0.41333491061150246 0.5057480506115025 0.5744904656115024 0.41345687561150246 0.49814210561150246 0.4513706906115025 0.5251802756115025 0.5169463406115024 0.5075688756115024 0.5348267556115025 0.4862647906115024 0.41278390561150247 0.47336850561150245 0.41277785061150246 0.41282110061150246 0.5467611606115025 0.5467317506115025 0.4861506106115025 0.48619991561150244 0.5339288856115024 0.4861471506115025 0.48611428061150247 0.5209435056115025 0.5234364356115024 0.5222859856115025 0.5135330506115025 0.48716179561150247 0.5246223506115024 0.5142631106115024 0.4127761206115025 0.41489191061150243 0.49081123061150245 0.5404397406115025 0.4832035556115024 0.5054055106115024 0.5408324506115024 0.5405470006115025 0.48608919561150243 0.5178416156115024 0.5211943556115024 0.4861488806115024 0.5354755056115024 0.5107192056115024 0.5040509206115025 0.4166729456115025 0.5772065656115025 0.4862345156115025 0.5530773906115025 0.4672088406115024 0.5033693006115024 0.5137856306115025 0.5422103956115025 0.5388810106115025 0.5225973856115024 0.4127847706115024 0.4859464706115025 0.4361968606115024 0.5230696756115024 0.5591289306115025 0.5427250706115024 0.4128133156115024 0.5220169706115024 0.41277785061150246 0.4860381606115024 0.4131532606115025 0.5484176356115025 0.5442976406115024 0.41909408061150244 0.4809891556115024 0.4860770856115025 0.4861748306115024 0.4859473356115025 0.48648709561150244 0.5625007006115025 0.4160406306115025 0.4861523406115024 0.4861471506115025 0.5059470006115024 0.41280034061150245 0.4851074206115024 0.4831689556115024 0.5193977506115024 0.48615666561150245 0.5371025706115025 0.5394449906115025 0.5071104256115024 0.4882491006115024 0.5126403706115025 0.4861246606115024 0.4930074656115025 0.5102356706115024 0.5381820906115025 0.4133418306115025 0.41382277061150247 0.5363154206115025 0.5327827606115025 0.48615666561150245 0.48573627561150245 0.5050967056115024 0.4861696406115025 0.4861904006115025 0.5348527056115024 0.4861480156115024 0.5542979056115024 0.5162681806115025 0.41407794561150246 0.5591583406115025 0.48636340061150246 0.4853167506115024 0.4527019256115024 0.48589024561150246 0.48624922061150244 0.5307629856115024 0.4862621956115024 0.4230860556115024 0.4860623806115024 0.41875759561150244 0.4319280856115024 0.4861445556115024 0.4861549356115024 0.5535868756115024 0.4192099906115025 0.41322765061150246 0.5091699906115025 0.5193337406115025 0.5536742406115025 0.41399923061150246 0.5292241506115024 0.4861445556115024 0.5509927406115025 0.41282715561150246 0.41316277561150244 0.4830738056115024 0.41342400561150244 0.43621848561150245 0.4865649456115025 0.48584699561150246 0.4836075106115024 0.48612985061150243 0.5041599106115024 0.4892343356115024 0.5143591256115024 0.4159186656115025 0.5166375356115025 0.5097166706115024 0.5286722806115024 0.4167715556115025 0.41363247061150243 0.5684536306115024 0.5251854656115024 0.48919108561150243 0.5413047406115025 0.5315181306115024 0.5531431306115024 0.4870761606115025 0.5198968556115025 0.48633312561150244 0.5553445556115024 0.4861679106115024 0.48611255061150244 0.42966265061150244 0.4742430206115024 0.4788223306115024 0.4863902156115025 0.49762137561150244 0.4261585356115024 0.49043236061150247 0.48622759561150247 0.4132864706115025 0.48617656061150244 0.4129759356115025 0.5286610356115025 0.5303659506115024 0.5357410606115025 0.41285916061150246 0.5187239156115024 0.4179410356115024 0.5273964056115024 0.41784934561150244 0.4867215106115025 0.5084027356115025 0.48615753061150246 0.4861488806115024 0.41334961561150246 0.5477896456115025 0.48616531561150245 0.5227651956115025 0.4864222206115024 0.5145217456115024 0.5552035606115024 0.5440779306115024 0.5290701806115025 0.41690130561150246 0.5315561906115025 0.5087141356115024 0.4861488806115024 0.48598885561150246 0.5047403256115024 0.49833327061150245 0.5507557306115024 0.48208511061150244 0.4860277806115024 0.4138954306115024 0.4646839056115024 0.5275797856115024 0.5552779506115024 0.48612206561150245 0.4138634256115024 0.5216182056115025 0.5294689456115025 0.5343925256115025 0.5524217206115024 0.48614628561150247 0.48616185561150244 0.5208725756115025 0.4831923106115024 0.48631928561150245 0.4153001906115025 0.41466614561150245 0.5104277006115024 0.5508802906115025 0.41603717061150247 0.4861237956115025 0.4862682506115024 0.46869577561150244 0.48463599561150245 0.41277179561150246 0.4863452356115024 0.4879212656115024 0.5449117906115025 0.4603173856115024 0.42554352061150247 0.5642237806115025 0.5110539606115024 0.43032697061150244 0.5088655106115024 0.41767807561150244 0.4147984906115024 0.41705441061150245 0.5408359106115024 0.4861410956115025 0.48605286561150246 0.48614023061150247 0.5069711606115024 0.4866116556115025 0.5392330656115024 0.48619991561150244 0.41336951061150246 0.4131757506115024 0.48607362561150247 0.48604594561150244 0.42191138561150243 0.5452076206115024 0.48624922061150244 0.4186546606115024 0.41281591061150247 0.4861878056115025 0.5608597956115025 0.42355748061150245 0.5261127456115025 0.48630717561150244 0.4882473706115025 0.5327178856115025 0.42492245061150247 0.48615407061150245 0.5283972106115025 0.5470422856115025 0.5297742906115024 0.41556055561150246 0.43423158061150247 0.5417104256115024 0.4864559556115024 0.48615320561150244 0.5335024406115024 0.4869689006115025 0.4867889806115025 0.41323543561150244 0.4864948806115025 0.4866860456115024 0.5562865406115025 0.43107952061150245 0.5663075656115024 0.5285598306115025 0.4860303756115025 0.48621981061150243 0.4864602806115024 0.4990053756115025 0.4861506106115025 0.4861488806115024 0.48538768061150245 0.5348855756115024 0.4861739656115025 0.5491944056115025 0.41616951561150245 0.4865917606115025 0.44087305061150245 0.4868114706115025 0.5114959756115024 0.5300493606115024 0.5839059906115025 0.5777826556115024 0.4134897456115024 0.4889402356115024 0.4363845656115024 0.5324661706115024 0.5159403456115025 0.4861523406115024 0.48627603561150246 0.5264206856115025 0.4861480156115024 0.4862319206115024 0.42378411061150245 0.41448622561150245 0.5776027356115024 0.4861056306115024 0.5239614906115024 0.4861497456115024 0.5089087606115025 0.5051148706115024 0.5169342306115025 0.41303562061150245 0.5454325206115025 0.4834457556115025 0.41558304561150244 0.4833367656115024 0.4864948806115025 0.5313278306115025 0.5233732906115024 0.4861488806115024 0.4861488806115024 0.41609166561150246 0.5375644806115024 0.41389197061150246 0.48626306061150243 0.48552435061150245 0.48627344061150246 0.4861307156115025 0.5377037456115025 0.48571205561150244 0.4860874656115025 0.41490488561150246 0.48618607561150246 0.4869066206115024 0.5663594656115025 0.48730798061150243 0.49567512561150245 0.4867924406115024 0.5835331756115024 0.5358258306115025 0.4676854556115025 0.5234104856115025 0.5181781006115025 0.5298417606115025
259 0.48670745353058853 0.4141739122153958 0.48576304221539574 0.5392788622153958 0.41309871721539576 0.5329487922153957 0.4862119772153958 0.4143538322153958 0.5334712522153958 0.5165899122153957 0.43551432721539574 0.5259941922153958 0.49883405721539575 0.41311947721539577 0.4128210522153958 0.5215896122153958 0.48628031221539575 0.5261663272153957 0.5072954872153957 0.4863460522153958 0.49165455721539575 0.5324972622153958 0.41512454721539577 0.5102710872153958 0.4861081772153958 0.4859619922153958 0.5220982322153958 0.5677010322153957 0.49399697721539576 0.5030258472153958 0.5285528622153958 0.41321203221539576 0.48612115221539576 0.5064010772153958 0.42013722221539573 0.43187354221539576 0.5211605722153958 0.5024437022153958 0.47233737721539576 0.4861064472153957 0.4127838572153958 0.4866591822153958 0.4862015972153958 0.5275330272153957 0.4859758322153958 0.41483390721539576 0.41303816721539577 0.48612115221539576 0.5188588072153957 0.5007751172153957 0.42253586721539577 0.4189495772153958 0.41415747721539575 0.4143443172153958 0.4861055822153958 0.42261025721539575 0.4129179322153958 0.5437327472153958 0.5444697272153958 0.5202981672153957 0.4423262022153958 0.5020336922153957 0.5512357572153957 0.4130096222153958 0.48605454721539576 0.41612275721539577 0.41362809721539573 0.4861393172153958 0.5127986172153958 0.42210077221539577 0.48653894721539576 0.5521500622153958 0.5278824872153958 0.5336797172153959 0.4885647772153957 0.5243100372153957 0.4129196622153958 0.5432094222153958 0.4811275072153957 0.41592467221539575 0.5605665122153958 0.41432615221539576 0.41309871721539576 0.48610731221539577 0.5329219772153957 0.4861280722153958 0.41750416221539577 0.4198612872153958 0.5031158072153957 0.41329334221539576 0.5019627622153958 0.5668351672153958 0.41341530721539577 0.4899332072153958 0.4513291222153958 0.5150562672153958 0.5141756972153958 0.5012923872153957 0.5282198372153958 0.4862232222153957 0.4127397422153957 0.48526134221539574 0.41273628221539577 0.41277953221539576 0.5398376522153958 0.5343544172153957 0.4861090422153958 0.4861583472153958 0.5338873172153957 0.48607963221539574 0.48607271221539583 0.5473043322153958 0.5232097572153958 0.5222452822153957 0.5211008872153957 0.4871202272153958 0.5431514672153958 0.5246223022153959 0.4127345522153958 0.41485034221539574 0.49615255721539575 0.5403981722153958 0.4942979972153958 0.5505947922153958 0.5231976472153957 0.5365368122153957 0.48604762721539574 0.5116836322153958 0.5116870922153958 0.48610731221539577 0.5313589222153957 0.49758932221539576 0.5047238422153958 0.4166313772153958 0.5671725172153957 0.4861929472153958 0.5448399472153957 0.4598312072153958 0.5074710822153957 0.5094934522153958 0.5293642322153957 0.5388394422153958 0.5140874672153958 0.41274320221539573 0.4859049022153958 0.43615529221539584 0.5182619572153958 0.5561775022153957 0.5499728572153958 0.4127717472153958 0.5219754022153957 0.4127457972153958 0.48599659221539576 0.4131116922153958 0.5193310972153957 0.5394146672153958 0.41905251221539574 0.5039565872153958 0.4860355172153958 0.4861332622153957 0.4859049022153958 0.4864455272153958 0.5564352722153958 0.4159990622153958 0.4861107722153957 0.4861047172153958 0.4982787272153958 0.41275877221539575 0.4850658522153958 0.4831273872153957 0.5115590722153958 0.4861150972153958 0.5413669722153958 0.5424170822153958 0.5317957472153958 0.48381765721539577 0.5051459622153958 0.48608309221539575 0.5063560972153958 0.5101941022153957 0.5325387822153957 0.4133002622153958 0.41378120221539577 0.5290528322153958 0.5446427272153957 0.4861150972153958 0.4856947072153958 0.4975711572153958 0.4861280722153958 0.4861488322153958 0.5287397022153958 0.4861064472153957 0.5525946722153958 0.5206190822153958 0.41403637721539577 0.5506138222153958 0.48632183221539577 0.48527518221539573 0.44476982721539576 0.4858486772153958 0.48620765221539575 0.5246499822153957 0.4862206272153957 0.4230444872153957 0.48601302721539574 0.41871602721539575 0.4318865172153958 0.48610298721539574 0.4860995272153958 0.5444558872153958 0.4191684222153958 0.4131869472153958 0.5117805122153958 0.5133063722153958 0.5498621372153958 0.41395766221539576 0.5485724222153957 0.48610298721539574 0.5643128272153958 0.41278558721539577 0.41312120721539575 0.4830322372153958 0.4133694622153958 0.43093069221539576 0.4865233772153958 0.4858054272153958 0.4835659422153957 0.4860882822153958 0.4982000122153957 0.4840909972153958 0.5143348572153957 0.4158770972153958 0.48942285721539575 0.5025872922153958 0.5187688472153957 0.4167299872153958 0.4135909022153958 0.5614124822153957 0.5163589572153958 0.5059391672153958 0.5434559472153957 0.5233446972153958 0.5440026272153958 0.4870345922153958 0.5085514672153958 0.48629155721539574 0.5561013822153957 0.48612634221539575 0.48607098221539574 0.4296210822153958 0.4691697472153958 0.5019627622153958 0.4863486472153958 0.4932997872153958 0.42611696721539577 0.49039079221539583 0.4861860272153958 0.4132449022153958 0.4861349922153958 0.4129343672153958 0.5286194672153958 0.5303252472153958 0.5290831072153958 0.41281759221539577 0.5146038722153957 0.4178994672153957 0.5256646272153958 0.41780777721539575 0.4866799422153958 0.5021591172153957 0.4860156222153958 0.48610731221539577 0.41330804721539577 0.5432448872153958 0.48612374721539575 0.5192290272153958 0.4863806522153957 0.5018122522153958 0.5426514972153957 0.5440363622153958 0.5290286122153958 0.41685973721539576 0.5243558822153958 0.5021098122153959 0.48610731221539577 0.48594728721539576 0.5071198922153958 0.49239932221539573 0.5041140172153957 0.48204354221539575 0.48598621221539573 0.4138538622153958 0.4793871272153957 0.5215956672153957 0.5463156372153958 0.48608049721539576 0.41382185721539577 0.5259518072153957 0.5285987072153958 0.5283236372153958 0.5704084822153958 0.4861047172153958 0.48612028721539574 0.5125988022153958 0.4831507422153957 0.48627771721539576 0.4152586222153958 0.4146245772153958 0.5031997122153957 0.5418236922153957 0.4159956022153958 0.4860822272153958 0.4862266822153957 0.4777098922153958 0.4792954372153958 0.41273022721539576 0.48630366721539575 0.4878796972153957 0.5398973372153958 0.4571471122153958 0.42280574721539577 0.5678921972153957 0.5055109922153957 0.4269413122153958 0.5088239422153957 0.41763650721539575 0.41475692221539573 0.4168926072153957 0.5316054472153958 0.4860995272153958 0.48601129721539577 0.48609866221539577 0.4985252522153958 0.4865700872153958 0.5318692722153958 0.4861583472153958 0.4136047422153957 0.4131341822153958 0.4860320572153958 0.48600437721539574 0.4218698172153958 0.5463026622153958 0.48620765221539575 0.4186130922153958 0.4127743422153958 0.4861462372153958 0.5525194172153958 0.4235150472153958 0.5202549172153957 0.4862656072153958 0.4882827872153958 0.5269552072153958 0.42488088221539577 0.4861125022153958 0.5219148522153957 0.5414932622153957 0.5107390522153958 0.41526035221539576 0.43255602721539577 0.5287051022153958 0.48641438721539576 0.4861116372153958 0.5257312322153959 0.48164823721539574 0.4867474122153958 0.41319386721539575 0.4864533122153958 0.4866444772153957 0.5488120272153957 0.43103795221539576 0.5566394122153958 0.5240271822153958 0.4859888072153958 0.4861782422153958 0.4864187122153958 0.4947123322153958 0.4861090422153958 0.48610731221539577 0.4853590872153957 0.5272916922153957 0.4861323972153958 0.5625940722153958 0.41612794721539575 0.4865501922153958 0.43485692721539576 0.4867699022153958 0.5260305222153958 0.5264829172153958 0.5566134622153958 0.5759738922153957 0.4134481772153958 0.5083810622153958 0.43634299721539577 0.5324237372153958 0.5059218672153958 0.4861107722153957 0.48623446721539576 0.5194798772153957 0.4861064472153957 0.48619035221539575 0.42374254221539576 0.41444465721539575 0.5686957822153959 0.48607271221539583 0.5151410372153958 0.48610731221539577 0.5012474072153957 0.5002007572153957 0.5129127972153957 0.41299405221539576 0.5398238122153958 0.4956110672153957 0.4155414772153958 0.47781801721539574 0.4864533122153958 0.5242641922153958 0.5182325472153958 0.48610731221539577 0.48610731221539577 0.41605009721539576 0.5285900572153958 0.4137673622153958 0.4862214922153958 0.48548278221539576 0.48623187221539577 0.4860891472153958 0.5385003622153958 0.48567048721539574 0.4860458972153958 0.41486331721539577 0.48614450721539576 0.4868650522153957 0.5571947422153958 0.48726641221539574 0.5026677372153957 0.4867508722153957 0.5859378272153958 0.5249596522153958 0.4981481122153958 0.5144300072153957 0.5230488672153958 0.5307854272153958
260 0.48532822834309874 0.4141323438192892 0.48572147381928915 0.5392381588192892 0.4130571488192892 0.5469306038192892 0.4861704088192892 0.4143122638192892 0.5334296838192892 0.5034669488192892 0.43547275881928915 0.5219225888192892 0.5092961838192892 0.41308223381928916 0.4127794838192892 0.5165085538192892 0.48623874381928917 0.5261792538192892 0.5459903488192892 0.4863044838192892 0.49484203381928915 0.5258886138192892 0.41469199881928914 0.5066657188192892 0.4860666088192892 0.48592042381928924 0.5269456438192891 0.5492808088192892 0.4945877238192891 0.5131324588192893 0.5227547188192891 0.4131704638192892 0.4860795838192892 0.49484116881928925 0.42009565381928915 0.43183197381928917 0.5158840238192892 0.4974465488192891 0.46469851381928917 0.4860648788192891 0.4127422888192892 0.4981869888192892 0.4861600288192892 0.5226664888192892 0.4859342638192892 0.4147923388192892 0.4129965988192892 0.4860795838192892 0.5307360738192891 0.4957606638192892 0.4224942988192892 0.4189080088192892 0.41411590881928917 0.4143027488192892 0.4860640138192892 0.4230115688192892 0.4128763638192892 0.5436911788192892 0.5343543688192892 0.5117000188192892 0.44228463381928923 0.48767810381928917 0.5411697038192892 0.4129680538192892 0.4860129788192892 0.4160811888192892 0.41358652881928915 0.48609774881928924 0.5063283688192892 0.4220592038192892 0.4864973788192892 0.5480256938192891 0.5278409188192892 0.5293174738192892 0.4897471838192892 0.5159341938192892 0.4128780938192892 0.5370704688192892 0.49420366381928915 0.41588310381928917 0.5571523088192892 0.4141072588192892 0.4131946838192892 0.4860657438192892 0.5328804088192891 0.4860865038192892 0.4174625938192892 0.4198197188192892 0.4948766338192892 0.4132517738192892 0.4950046538192892 0.5604436338192892 0.4133737388192892 0.4832977438192892 0.4512875538192892 0.5072651638192891 0.5115088538192892 0.4961611588192891 0.5230453588192892 0.48618165381928913 0.41269817381928914 0.49654435381928924 0.4126947138192892 0.4127379638192892 0.5340533488192891 0.5339729038192892 0.4860674738192892 0.4861167788192892 0.5338457488192891 0.48603806381928916 0.48603114381928925 0.5389803888192892 0.5171789288192892 0.5222037138192891 0.5087469088192892 0.4870786588192892 0.5359494288192891 0.5203508838192892 0.4126929838192892 0.41480877381928916 0.4894669238192892 0.5403566038192892 0.5019125438192892 0.5276860838192892 0.5250936788192891 0.5329167388192892 0.48600605881928916 0.5092105488192892 0.5035923738192891 0.4860648788192891 0.5353906388192892 0.4960677388192892 0.4992379638192892 0.4165898088192892 0.5565874638192893 0.4861513788192892 0.5377097038192892 0.4571107338192892 0.5104224138192892 0.5060602188192892 0.5328129388192893 0.5387978738192892 0.5120382338192891 0.41270163381928915 0.4858633338192892 0.43611372381928926 0.5143322138192892 0.5561359338192892 0.5416393988192892 0.4127301788192892 0.5219338338192892 0.4127180688192892 0.4859550238192892 0.4130701238192892 0.5347825438192892 0.5351787138192892 0.41901094381928916 0.5264257788192892 0.4859939488192892 0.48609169381928913 0.4858633338192892 0.4864039588192892 0.5512616588192891 0.4159574938192892 0.4860692038192892 0.4860631488192892 0.4918716238192892 0.41271720381928917 0.4850242838192892 0.48308581881928914 0.5051433188192892 0.4860735288192892 0.5421601288192892 0.5409586438192893 0.5493456838192892 0.48052455381928916 0.5077928138192891 0.48604152381928917 0.5169393238192892 0.5101525338192892 0.5277509588192891 0.4132586938192892 0.4137396338192892 0.5226829238192892 0.5376984588192892 0.4860735288192892 0.48565313881928923 0.5008901138192892 0.4860865038192892 0.4861072638192892 0.5238178038192892 0.4860648788192891 0.5432828988192893 0.5194893438192891 0.4139948088192892 0.5437301038192892 0.4862802638192892 0.48523361381928914 0.43869834381928924 0.48580710881928924 0.48616608381928916 0.5194305238192892 0.48617905881928913 0.42300291881928914 0.48597145881928916 0.41867445881928916 0.4318449488192892 0.48606141881928916 0.48604844381928913 0.5360843688192892 0.4191268538192892 0.4131453788192892 0.5033051938192892 0.5150510288192892 0.5420494088192892 0.4139160938192892 0.5581124588192892 0.48606141881928916 0.5363499238192893 0.4127440188192892 0.41307963881928916 0.4829906688192892 0.4133278938192892 0.4270208438192892 0.4864818088192892 0.48576385881928924 0.48352437381928914 0.4860467138192892 0.4925947638192892 0.47990002381928915 0.5015700038192892 0.4158355288192892 0.5031996638192892 0.5136367538192892 0.5202367038192891 0.4166884188192892 0.4135493338192892 0.5553885738192892 0.5093100238192891 0.49594490881928915 0.5352764588192892 0.5162066688192892 0.5363698188192892 0.4869930238192892 0.5082625088192892 0.48624998881928916 0.5406680038192893 0.48608477381928916 0.48602941381928916 0.4295795138192892 0.46512928381928914 0.5223187588192892 0.4863070788192892 0.48990288381928915 0.4260753988192892 0.49034922381928925 0.4861444588192892 0.4132033338192892 0.4860934238192892 0.4128927988192892 0.5285778988192892 0.5302836788192892 0.5234060638192891 0.4127760238192892 0.5081388138192892 0.41785789881928914 0.5206951538192892 0.41776620881928916 0.4866383738192892 0.49701145381928924 0.48592215381928916 0.4860657438192892 0.4132664788192892 0.5393947238192892 0.48608217881928917 0.5130035738192892 0.48633908381928914 0.5108601038192891 0.5318406788192892 0.5439947938192892 0.5289887738192892 0.4168181688192892 0.5352020688192891 0.49659192881928915 0.4860657438192892 0.4859057188192892 0.5005562238192891 0.49296152381928915 0.5484901988192892 0.48200197381928916 0.48594464381928915 0.4138122938192892 0.49337499381928923 0.5164644388192892 0.5385080988192892 0.4860389288192892 0.4137802888192892 0.5196268788192892 0.5197704688192892 0.5231422388192891 0.5525185038192891 0.4860631488192892 0.48607871881928916 0.5058136938192892 0.48310917381928914 0.48623614881928917 0.4152170538192892 0.4145830088192892 0.4963298338192892 0.5340386438192892 0.4159540338192892 0.4860406588192892 0.48618511381928914 0.4861262938192892 0.4887256188192892 0.4126886588192892 0.48626209881928917 0.4878381288192891 0.5356077538192892 0.4663229838192892 0.4209935238192892 0.5578019238192892 0.4937149388192892 0.42451320881928917 0.5087823738192891 0.41759493881928916 0.41471535381928915 0.41685103881928914 0.5280909038192892 0.4860579588192892 0.4859697288192892 0.4860570938192892 0.49167353881928916 0.4865285188192892 0.5258695838192892 0.4861167788192892 0.41390571381928914 0.4130926138192892 0.4859904888192892 0.48596280881928916 0.4218282488192892 0.5394656538192892 0.48616608381928916 0.4185715238192892 0.4127327738192892 0.4861046688192892 0.5456919238192891 0.4234734788192892 0.5151703988192892 0.4862240388192892 0.48398109381928917 0.5219961138192892 0.4248393138192892 0.48607093381928923 0.5164912538192892 0.5368836288192892 0.5125079288192892 0.41521878381928917 0.4325144588192892 0.5286635338192892 0.4863728188192892 0.4860700688192892 0.5196139038192892 0.48941588881928916 0.4867058438192892 0.41315229881928917 0.4864117438192892 0.48660290881928914 0.5424697988192891 0.4309963838192892 0.5527278338192891 0.5178691988192892 0.4859472388192892 0.4861366738192892 0.4863771438192892 0.47797626381928915 0.4860674738192892 0.4860657438192892 0.48531751881928914 0.5210999738192892 0.4860908288192892 0.5691524538192891 0.41608637881928917 0.4865086238192892 0.4305128488192892 0.4867283338192892 0.5122864888192892 0.5236819988192892 0.5311166738192892 0.5672987588192892 0.4134066088192892 0.4993616588192892 0.4363014288192892 0.5323821688192892 0.4978202288192892 0.4860692038192892 0.4861928988192892 0.5134455888192893 0.4860648788192891 0.48614878381928917 0.4237009738192892 0.41440308881928917 0.5605586788192892 0.4860406588192892 0.5078256838192893 0.4860648788192891 0.5068248788192892 0.49623727881928925 0.5135762038192893 0.4129524838192892 0.5397822438192892 0.49172024881928916 0.4154999088192892 0.47357168381928916 0.4864117438192892 0.5186589438192892 0.5138703038192892 0.4860657438192892 0.4860657438192892 0.4160085288192892 0.5279896988192891 0.4137102238192892 0.4861799238192892 0.4854412138192892 0.4861903038192892 0.4860475788192892 0.5299843888192892 0.4856289188192892 0.48600432881928923 0.4148217488192892 0.4861029388192892 0.48682348381928914 0.5489460538192892 0.48722484381928916 0.4959180938192892 0.4867093038192891 0.5703409638192892 0.5249180838192892 0.48784591381928916 0.5143884388192891 0.5203863488192892 0.5307438588192892
261 0.4844509228381486 0.4140907754231826 0.48567990542318257 0.5391965904231826 0.4130155804231826 0.5545313104231826 0.4861288404231826 0.4142706954231826 0.5333872504231826 0.5051328904231825 0.43543119042318257 0.5161503954231825 0.5042782704231825 0.4130398004231826 0.4127379154231826 0.5166685304231826 0.4861971754231826 0.5230011954231826 0.5310422354231825 0.4862629154231826 0.5001643304231825 0.5281029654231826 0.4143719004231826 0.5037722454231827 0.4860250404231826 0.48587885542318265 0.5269032104231827 0.5554473454231826 0.4941707454231826 0.49690068542318255 0.5169410054231827 0.4131288954231826 0.4860380154231826 0.5264577354231826 0.42005408542318257 0.4317904054231826 0.5114067354231826 0.4935254554231826 0.45851804042318256 0.4860233104231826 0.4127007204231826 0.5077936304231826 0.48611846042318263 0.5185438504231826 0.48589269542318264 0.4147507704231826 0.4129550304231826 0.4860380154231826 0.5344373604231826 0.49176172042318256 0.4224527304231826 0.4188664404231826 0.4140743404231826 0.4142611804231826 0.4860224454231826 0.4229700004231826 0.41283479542318263 0.5436496104231826 0.5226837404231826 0.5043258454231826 0.44224306542318265 0.5017472804231826 0.5411281354231826 0.4129264854231826 0.4859714104231826 0.4160396204231826 0.41354496042318256 0.48605618042318266 0.5067850404231826 0.4220176354231826 0.4864558104231826 0.5479841254231825 0.5277993504231826 0.5256368504231826 0.4815529904231826 0.5267267504231826 0.4128365254231826 0.5321996054231826 0.5011841654231827 0.4158415354231826 0.5524760704231826 0.4139359404231826 0.4131531154231826 0.4860241754231826 0.5328388404231825 0.4860449354231826 0.4174210254231826 0.4197781504231826 0.48849029042318265 0.4132102054231826 0.49032149542318254 0.5549274804231825 0.4133321704231826 0.47790528542318256 0.4512459854231826 0.5010942054231826 0.5114672854231826 0.49178421042318254 0.5188751454231827 0.48614008542318254 0.41265660542318255 0.4881875404231826 0.4126531454231826 0.4126963954231826 0.5292387104231826 0.5201025804231826 0.48602590542318264 0.48607521042318264 0.5338041804231826 0.4859964954231826 0.48598957542318266 0.5536118154231826 0.5136920654231827 0.5221621454231826 0.5142534504231826 0.4870370904231826 0.5296876454231826 0.5071068204231826 0.4126514154231826 0.41476720542318257 0.4954016404231826 0.5403141704231826 0.49720689542318264 0.5105737404231826 0.5252683604231826 0.5273582004231826 0.48596449042318257 0.5049884354231826 0.4969387454231826 0.4860233104231826 0.5353490704231826 0.4960261704231826 0.4986722054231826 0.4165482404231826 0.5578036054231826 0.48610981042318263 0.5314306204231826 0.4575561604231826 0.5126454154231826 0.5032195104231826 0.5333820604231826 0.5387563054231826 0.5119975304231826 0.41266006542318256 0.4858217654231826 0.4360721554231827 0.5109924004231826 0.5560943654231826 0.5337297904231826 0.4126886104231826 0.5218922654231826 0.4126912054231826 0.4859134554231826 0.4130285554231826 0.5457264754231825 0.5314505154231826 0.4189693754231826 0.49842308542318264 0.4859523804231826 0.48605012542318254 0.4858217654231826 0.48636239042318263 0.5467878304231827 0.4159159254231826 0.4860276354231826 0.4860215804231826 0.4863736354231826 0.4126756354231826 0.4849827154231826 0.48304425042318255 0.49981833042318263 0.48603196042318264 0.5294696654231825 0.5412189604231826 0.5147828304231826 0.4779848654231826 0.5014402054231826 0.4859999554231826 0.5051311604231826 0.5101101004231826 0.5235660404231826 0.4132171254231826 0.4136980654231826 0.5171486054231826 0.5436807504231826 0.48603196042318264 0.48561157042318265 0.5042895154231826 0.4860449354231826 0.4860656954231826 0.5197981004231825 0.4860233104231826 0.5432413304231827 0.5161676954231825 0.4139532404231826 0.5380504654231826 0.4862386954231826 0.48519204542318256 0.4340437304231826 0.48576554042318265 0.4861245154231826 0.5150535754231826 0.48613749042318255 0.4229613504231826 0.4859298904231826 0.4186328904231826 0.4318033804231826 0.4860198504231826 0.48598525042318264 0.5284368554231825 0.41908528542318263 0.4131038104231826 0.5033042804231826 0.5097796704231826 0.5328232704231826 0.4138745254231826 0.5511344554231826 0.4860198504231826 0.5481104154231826 0.4127024504231826 0.4130380704231826 0.4829491004231826 0.4132863254231826 0.42410488042318256 0.4864402404231826 0.48572229042318266 0.48348280542318256 0.4860051454231826 0.48811747542318257 0.4764555454231826 0.5015284354231826 0.4157939604231826 0.5154030354231826 0.5071812104231825 0.5182350454231825 0.4166468504231826 0.4135077654231826 0.5500999154231826 0.5033163904231825 0.5072919304231827 0.5348681304231826 0.5098929854231826 0.5299281154231826 0.48695145542318263 0.5082209404231827 0.4862084204231826 0.5421349954231827 0.4860432054231826 0.4859878454231826 0.42953794542318263 0.4735569304231826 0.5361466004231826 0.4862655104231826 0.4871564604231826 0.4260338304231826 0.49030765542318266 0.48610289042318267 0.4131617654231826 0.48605185542318263 0.4128512304231826 0.5285363304231826 0.5302421104231826 0.5186692754231825 0.4127344554231826 0.5051891154231827 0.41781633042318256 0.5206535854231826 0.4177246404231826 0.4865968054231826 0.4926846754231826 0.48585896042318266 0.4860241754231826 0.4132249104231826 0.5400408304231826 0.4860406104231826 0.5083965354231825 0.48629751542318256 0.49968252542318253 0.5317991104231826 0.5439532254231826 0.5289472054231826 0.4167766004231826 0.5287889104231825 0.49187849542318257 0.4860241754231826 0.4858641504231826 0.5015535204231826 0.4930574904231826 0.5750707354231827 0.4819604054231826 0.48590307542318256 0.4137707254231826 0.5057306054231826 0.5118132854231826 0.5318752304231826 0.4859973604231826 0.4137387204231826 0.5193958754231827 0.5197297654231826 0.5186467854231827 0.5649761854231825 0.4860215804231826 0.4860371504231826 0.5001435704231826 0.48306760542318256 0.4861945804231826 0.4151754854231826 0.41454144042318264 0.4919667254231826 0.5274706504231826 0.4159124654231826 0.4859990904231826 0.48614354542318255 0.47551961542318266 0.48297678042318265 0.4126470904231826 0.4862205304231826 0.48779656042318253 0.5320058454231826 0.4746900804231826 0.4271220004231826 0.5597022804231826 0.49114324542318255 0.4244716404231826 0.5087408054231826 0.4175533704231826 0.41467378542318256 0.41680947042318256 0.5280493354231827 0.4860163904231826 0.4859281604231826 0.4860155254231826 0.4860008204231826 0.48648695042318263 0.5207435454231826 0.48607521042318264 0.41422139042318257 0.4130510454231826 0.4859489204231826 0.4859212404231826 0.4217866804231826 0.5394232204231826 0.4861245154231826 0.4185299554231826 0.4126912054231826 0.4860631004231826 0.5398972404231827 0.4234319104231826 0.5145769604231827 0.48618247042318263 0.47859555542318266 0.5219545454231826 0.4247977454231826 0.48602936542318265 0.5115633004231827 0.5328570054231826 0.5124663604231826 0.4151772154231826 0.4324728904231826 0.5286219654231826 0.4863312504231826 0.48602850042318263 0.5145259254231827 0.49461622042318254 0.48666427542318264 0.4131107304231826 0.4863701754231826 0.48656134042318255 0.5356492254231826 0.4309548154231826 0.5470464654231826 0.5131055954231826 0.4859056704231826 0.4860951054231826 0.4863355754231826 0.4764140254231826 0.48602590542318264 0.4860241754231826 0.48527595042318256 0.5254794204231826 0.48604926042318264 0.5683133554231826 0.4160448104231826 0.48646705542318264 0.4273330604231826 0.4866867654231826 0.5214727404231826 0.5210618654231827 0.5598415454231827 0.5545884004231826 0.4133650404231826 0.5128149554231826 0.4362598604231826 0.5323397354231826 0.49101176542318264 0.4860276354231826 0.4861513304231826 0.5084190254231825 0.4860233104231826 0.4861072154231826 0.4236602704231826 0.4143615204231826 0.5533575054231825 0.48600341542318254 0.5018804904231826 0.4860233104231826 0.5099128804231826 0.4929104404231826 0.5135346354231827 0.4129109154231826 0.5397406754231826 0.49919466542318264 0.41545834042318264 0.4699922654231826 0.4863701754231826 0.5139074504231826 0.5103220254231826 0.4860241754231826 0.4860241754231826 0.4159669604231826 0.5208992454231826 0.4137145004231826 0.4861383554231826 0.4853996454231826 0.4861487354231826 0.48600601042318264 0.5270805354231827 0.48558735042318263 0.48596276042318265 0.4147801804231826 0.4860613704231826 0.48678191542318255 0.5418711704231827 0.48718327542318257 0.4903569604231826 0.48666773542318253 0.5728494154231826 0.5248765154231826 0.47994149542318265 0.5143468704231825 0.5158346704231827 0.5307022904231826
262 0.4834448441359195 0.4140492070270759 0.4856383370270759 0.539155022027076 0.4129740120270759 0.5573528920270759 0.4860872720270759 0.4142291270270759 0.5333456820270759 0.4950754870270759 0.435389622027076 0.5161088270270758 0.49982347202707594 0.4130215870270759 0.4126963470270759 0.5124619870270759 0.4861556070270759 0.517613927027076 0.518622517027076 0.486221347027076 0.49296056202707594 0.5280613970270759 0.4143303320270759 0.5012247720270759 0.4859834720270759 0.48583728702707596 0.526861642027076 0.546100972027076 0.4927391220270759 0.5033448870270759 0.516899437027076 0.41308732702707596 0.4859964470270759 0.5154012570270758 0.4200125170270759 0.43174883702707595 0.5076932420270759 0.49015882702707597 0.45322851702707595 0.4859817420270759 0.4126591520270759 0.5156140470270759 0.48607689202707594 0.5167212470270759 0.48585112702707595 0.4147092020270759 0.41291346202707596 0.4859964470270759 0.523155117027076 0.509873042027076 0.4224111620270759 0.41882487202707597 0.4140327720270759 0.41421961202707597 0.48598087702707593 0.4229284320270759 0.41279322702707594 0.5436080420270759 0.5308856220270759 0.49790057702707596 0.44220149702707584 0.5130484570270759 0.5410865670270759 0.4128849170270759 0.4859298420270759 0.4159980520270759 0.4135033920270759 0.48601461202707597 0.5062685870270759 0.4219760670270759 0.48641424202707595 0.5479425570270758 0.5277577820270759 0.5225202070270759 0.4821792020270759 0.520574822027076 0.4127949570270759 0.528320897027076 0.4934380420270759 0.41579996702707595 0.549280712027076 0.4137966270270759 0.4131115470270759 0.4859826070270759 0.5327972720270758 0.4860033670270759 0.4173794570270759 0.4197365820270759 0.5210358670270759 0.4131686370270759 0.4834282620270759 0.5498602620270759 0.4132906020270759 0.47374891202707586 0.45120528202707594 0.49611089202707587 0.511425717027076 0.48800670702707594 0.5153355170270759 0.48609851702707585 0.4126150370270759 0.496865172027076 0.41261157702707596 0.41265482702707595 0.525338377027076 0.522667257027076 0.48598433702707594 0.48603364202707594 0.5337626120270759 0.4859549270270759 0.48594800702707597 0.5472903470270759 0.5104378870270759 0.5221205770270759 0.517449577027076 0.4869955220270759 0.536790977027076 0.5057305570270759 0.4126098470270759 0.4147256370270759 0.48851619202707597 0.5402726020270759 0.49716532702707594 0.4977120070270759 0.5192323420270759 0.5254196870270759 0.48592292202707593 0.5016226720270759 0.4913326320270759 0.4859817420270759 0.535307502027076 0.4959846020270759 0.49863063702707594 0.4165066720270759 0.5530002120270759 0.486068242027076 0.5257224370270759 0.44979619702707596 0.5138001420270759 0.5073524320270759 0.5311952920270759 0.538714737027076 0.5119559620270759 0.4126184970270759 0.4857801970270759 0.43603058702707587 0.5165430570270759 0.5560527970270759 0.5387865320270759 0.4126470420270759 0.5218506970270759 0.4126496370270759 0.4858718870270759 0.4129869870270759 0.524504517027076 0.526474122027076 0.41892780702707594 0.5164660720270758 0.485910812027076 0.4860085570270759 0.4857801970270759 0.48632082202707594 0.5429411270270759 0.4158743570270759 0.4859860670270759 0.4859800120270759 0.48158840702707595 0.41263406702707595 0.4849411470270759 0.48300268202707586 0.49531509202707596 0.48599039202707595 0.5335800970270759 0.5333084870270759 0.5305249170270759 0.4759537970270759 0.5026641320270759 0.4859583870270759 0.5131375520270759 0.5100685320270759 0.5198681170270759 0.4131755570270759 0.4136564970270759 0.512371162027076 0.5387199270270759 0.48599039202707595 0.48557000202707595 0.5070920670270759 0.4860033670270759 0.4860241270270759 0.5281228120270759 0.4859817420270759 0.543199762027076 0.5126194170270759 0.4139116720270759 0.5332289070270759 0.4861971270270759 0.48515047702707587 0.43054129702707594 0.48572397202707596 0.4860829470270759 0.5112094670270759 0.4860959220270759 0.42292064702707594 0.4858883220270759 0.4185913220270759 0.4317618120270759 0.4859782820270759 0.48592724702707596 0.5213766770270759 0.41904371702707593 0.4130622420270759 0.5006296520270759 0.505253942027076 0.5327817020270759 0.4138329570270759 0.5454167570270759 0.4859782820270759 0.5262959320270759 0.4126608820270759 0.41299650202707594 0.4829066670270759 0.4132447570270759 0.42187313202707594 0.486398672027076 0.48568072202707596 0.4834412370270759 0.48596357702707593 0.4880759070270759 0.47359321202707594 0.5014868670270759 0.4157523920270759 0.49382296702707595 0.5146011320270759 0.5127465720270759 0.4166052820270759 0.41346619702707593 0.5454894170270759 0.4981618070270759 0.4987958520270759 0.5348256970270759 0.5043854820270759 0.5245261420270759 0.486909887027076 0.5081811020270759 0.48616685202707594 0.542093427027076 0.4860016370270759 0.48594627702707593 0.42949637702707594 0.46908137202707595 0.5224778220270759 0.4862239420270759 0.4849636370270759 0.4259922620270759 0.49026608702707597 0.48606132202707597 0.4131201970270759 0.48601028702707594 0.4128096620270759 0.5284947620270759 0.5302005420270759 0.514762022027076 0.4126928870270759 0.505147547027076 0.4177747620270759 0.5206120170270759 0.4176830720270759 0.4865552370270759 0.48904643702707595 0.48581739202707597 0.4859826070270759 0.4131833420270759 0.5375988870270759 0.4859990420270759 0.5083549670270759 0.48625594702707586 0.4996409570270759 0.5317575420270759 0.5439116570270759 0.5289056370270759 0.4167350320270759 0.5340013520270759 0.48793923702707587 0.4859826070270759 0.4858225820270759 0.496113487027076 0.4885871220270759 0.545857042027076 0.48191970202707596 0.48586150702707587 0.4137291570270759 0.4896086870270759 0.507769362027076 0.526378972027076 0.4859557920270759 0.4136971520270759 0.5147897020270759 0.5196890620270759 0.5149566470270759 0.5634926620270759 0.4859800120270759 0.4859955820270759 0.4953211470270759 0.48302603702707586 0.4861530120270759 0.4151339170270759 0.41449987202707594 0.4825122270270759 0.521665587027076 0.4158708970270759 0.4859575220270759 0.48610197702707586 0.48230722202707593 0.4781950120270759 0.4126055220270759 0.4861789620270759 0.4877549920270759 0.5288675770270759 0.4814162720270759 0.43540432702707593 0.556832162027076 0.4911016770270759 0.42443007202707594 0.5086992370270759 0.41751180202707594 0.4146322170270759 0.4167679020270759 0.5280086320270759 0.485974822027076 0.4858865920270759 0.48597395702707596 0.48105124202707594 0.48644538202707593 0.516258472027076 0.48603364202707594 0.41417982202707593 0.4130094770270759 0.48590735202707597 0.48587967202707594 0.42174511202707593 0.5393816520270759 0.4860829470270759 0.4184883870270759 0.4126496370270759 0.486021532027076 0.5349666920270759 0.4233903420270759 0.5122587120270758 0.48614090202707594 0.47855398702707597 0.521912977027076 0.42475617702707597 0.48598779702707595 0.507464882027076 0.5293493820270759 0.5124256570270759 0.41513564702707595 0.4324313220270759 0.5285803970270759 0.4862896820270759 0.48598693202707594 0.5374466470270759 0.4975995570270759 0.486622707027076 0.4130691620270759 0.486328607027076 0.4865197720270759 0.532184852027076 0.4309132470270759 0.5470048970270759 0.507835967027076 0.485864102027076 0.48605353702707593 0.4862940070270759 0.4763724570270759 0.48598433702707594 0.4859826070270759 0.4852343820270759 0.5203585720270759 0.48600769202707594 0.5518575470270759 0.4160032420270759 0.48642548702707594 0.42490582202707594 0.4866451970270759 0.5228904270270759 0.5189806270270759 0.5376058070270759 0.5397276520270758 0.4133234720270759 0.5220254270270759 0.4362182920270759 0.5322981670270759 0.5024340420270759 0.4859860670270759 0.4861097620270759 0.5040541870270759 0.4859817420270759 0.4860656470270759 0.4236187020270759 0.4143199520270759 0.5467575070270759 0.4859661720270759 0.49527184202707597 0.4859817420270759 0.5032246520270759 0.49017612702707597 0.513493067027076 0.4128693470270759 0.5396991070270759 0.49572596702707594 0.41541677202707594 0.4670330520270759 0.486328607027076 0.5100019270270759 0.507435472027076 0.4859826070270759 0.4859826070270759 0.4159253920270759 0.511206007027076 0.4137412670270759 0.4860967870270759 0.4853580770270759 0.48610716702707596 0.48596444202707595 0.5225513470270758 0.48554578202707593 0.48592119202707595 0.41473861202707596 0.4860198020270759 0.4867403470270759 0.535537592027076 0.48714170702707593 0.48594627702707593 0.4866261670270759 0.5640730770270759 0.524834947027076 0.5054944120270759 0.5143053020270759 0.509014962027076 0.5306607220270759
263 0.4831475770323299 0.41400763863096934 0.4855967686309693 0.5391134536309694 0.4129324436309693 0.5442757736309694 0.48604570363096933 0.41418755863096934 0.5333032486309693 0.49568785863096937 0.4353480536309694 0.5160672586309692 0.5059484886309693 0.41300164363096936 0.41265477863096933 0.5123148886309693 0.4861140386309693 0.5154081286309694 0.5436166436309693 0.4861797786309694 0.4868198786309693 0.5280198286309693 0.41428876363096934 0.4989982136309693 0.48594190363096934 0.4857957186309694 0.5268192086309693 0.5341967936309694 0.4876269236309693 0.5073878486309693 0.5168578686309694 0.4130457586309694 0.4859548786309693 0.5054398686309693 0.41997094863096934 0.4317081336309693 0.5044312786309694 0.48727746363096935 0.44889049363096933 0.4859401736309693 0.41261758363096934 0.5207944836309694 0.48603532363096935 0.5166796786309693 0.48580955863096936 0.4146676336309693 0.4128718936309694 0.4859548786309693 0.5298345986309694 0.5047253786309693 0.4223695936309693 0.4187833036309694 0.4139912036309693 0.4141780436309694 0.48593930863096935 0.42288686363096933 0.41275165863096935 0.5435664736309693 0.5210219786309693 0.49212405863096936 0.44215992863096926 0.5203221936309693 0.5410449986309693 0.41284334863096933 0.4858882736309693 0.4159564836309693 0.41346182363096934 0.4859730436309694 0.5052339986309693 0.4219344986309693 0.48637267363096937 0.5479009886309693 0.5277162136309693 0.5248054886309693 0.4758352436309693 0.5255173836309693 0.41275338863096933 0.5251895486309693 0.4870586186309694 0.41575839863096936 0.5492391436309694 0.41375505863096934 0.41306997863096934 0.4859410386309693 0.5327557036309692 0.48596179863096933 0.4173378886309693 0.41969501363096934 0.5126790536309693 0.4131270686309693 0.4799327486309693 0.5456545836309693 0.4132490336309693 0.4701945786309693 0.45116371363096935 0.49188358863096937 0.5113841486309694 0.4847715586309693 0.5123823586309694 0.4860569486309693 0.41257346863096933 0.5037522536309693 0.4125700086309694 0.41261325863096937 0.5218186436309693 0.5087260036309694 0.48594276863096936 0.48599207363096936 0.5337210436309693 0.4859133586309693 0.4859064386309694 0.5535736586309693 0.5052279436309693 0.5220790086309693 0.5185221286309692 0.4869539536309693 0.5318362086309694 0.5043551586309692 0.41256827863096934 0.4146840686309693 0.48291526863096934 0.5402310336309694 0.49712375863096936 0.5277560036309693 0.5191907736309693 0.5234067836309694 0.48588135363096935 0.49860809863096933 0.4955814636309694 0.4859401736309693 0.5352659336309694 0.4959430336309693 0.49858906863096936 0.41646510363096934 0.5458518036309693 0.4860266736309694 0.5205816936309694 0.45001758863096936 0.5137585736309693 0.5044823136309693 0.5274324936309693 0.5386731686309694 0.5119143936309694 0.41257692863096934 0.48573862863096934 0.4359890186309693 0.5133848936309694 0.5560112286309693 0.5393885236309693 0.41260547363096933 0.5218091286309693 0.4126080686309693 0.4858303186309693 0.41294541863096934 0.5341483536309694 0.5240520736309694 0.41888623863096935 0.4943670036309693 0.4858692436309694 0.4859669886309693 0.48573862863096934 0.48627925363096935 0.5395442236309693 0.41583278863096934 0.48594449863096933 0.48593844363096933 0.47729103863096933 0.41259249863096936 0.48489957863096933 0.4829611136309693 0.4915099086309694 0.48594882363096936 0.5348394886309693 0.5334226186309694 0.5406479636309693 0.47407669863096935 0.5032306586309693 0.4859168186309693 0.5182487886309693 0.5100269636309693 0.5167047636309694 0.41313398863096934 0.4136149286309693 0.5081559686309693 0.5410060736309693 0.48594882363096936 0.48552843363096937 0.49973865363096936 0.48596179863096933 0.48598255863096934 0.5238289036309693 0.4859401736309693 0.5431581936309694 0.5112033636309693 0.4138701036309693 0.5291374086309694 0.4861555586309693 0.4851089086309693 0.42771615863096935 0.4856824036309694 0.4860413786309693 0.5078687886309693 0.4860543536309693 0.42287907863096935 0.4858467536309693 0.4185497536309693 0.43172024363096934 0.4859367136309693 0.48585626863096937 0.5151633336309693 0.41900214863096935 0.41302067363096934 0.49640926863096935 0.5035610886309693 0.5327401336309693 0.4137913886309693 0.5494199286309693 0.4859367136309693 0.5364752036309693 0.41262017863096934 0.41295493363096936 0.4828650986309693 0.41320318863096933 0.4201897936309693 0.4863571036309694 0.4856391536309694 0.48339966863096934 0.48592200863096935 0.4880343386309693 0.48216531363096937 0.5014461636309693 0.41571082363096934 0.5042773086309693 0.5178171536309693 0.5103072236309694 0.41656371363096933 0.41342462863096935 0.5414653886309693 0.4938575186309694 0.5058204686309694 0.5347841286309694 0.4993355636309693 0.5199139136309694 0.4868683186309694 0.5081395336309693 0.48612528363096935 0.5420527236309693 0.4859600686309693 0.48590470863096935 0.42945480863096935 0.46536182363096934 0.5307065186309693 0.48618237363096933 0.4831981236309693 0.4259506936309693 0.4902245186309694 0.4860197536309694 0.41307862863096934 0.48596871863096935 0.41276809363096933 0.5284531936309693 0.5301589736309693 0.5113408986309693 0.4126513186309693 0.5051059786309694 0.41773319363096933 0.5205704486309694 0.4176415036309693 0.48651366863096934 0.48587789363096934 0.4857758236309694 0.4859410386309693 0.4131417736309693 0.5340134136309693 0.4859574736309693 0.5083133986309694 0.48621437863096933 0.49959852363096935 0.5317159736309693 0.5438700886309693 0.5288640686309694 0.4166934636309693 0.5357728236309693 0.4960303986309693 0.4859410386309693 0.4857810136309693 0.4970658036309693 0.4881952286309693 0.5664388036309693 0.4818781336309694 0.4858199386309693 0.4136875886309693 0.49900253863096933 0.5040627886309693 0.5214475586309693 0.4859142236309693 0.4136555836309693 0.5128831936309693 0.5196474936309693 0.5118322186309694 0.5603803436309693 0.48593844363096933 0.4859540136309693 0.49113103863096935 0.4829844686309693 0.4861114436309693 0.41509234863096933 0.41445830363096936 0.48009796363096935 0.5165931786309693 0.41582932863096933 0.48591595363096934 0.4860604086309693 0.48871076863096935 0.4819966386309693 0.4125639536309693 0.4861373936309693 0.4877134236309693 0.5313794886309693 0.4767227336309693 0.43157405863096937 0.5567905936309694 0.4910601086309693 0.42438850363096936 0.5086576686309693 0.41747023363096936 0.41459064863096934 0.41672633363096934 0.5279670636309693 0.4859332536309694 0.4858450236309693 0.4859323886309694 0.4767858786309694 0.48640381363096935 0.5124333936309694 0.48599207363096936 0.41413825363096934 0.4129679086309693 0.4858657836309694 0.48583810363096935 0.42170354363096935 0.5393400836309693 0.4860413786309693 0.41844681863096933 0.4126080686309693 0.4859799636309694 0.5308976836309693 0.42334877363096934 0.5092847936309693 0.48609933363096935 0.4785124186309694 0.5218714086309694 0.4247146086309694 0.48594622863096937 0.5039382286309693 0.5260986636309694 0.5123840886309693 0.41509407863096937 0.4323897536309693 0.5285388286309693 0.4862481136309693 0.48594536363096935 0.5314002486309694 0.4994384986309694 0.4865811386309694 0.4130275936309693 0.4862870386309694 0.48647820363096933 0.5289929536309693 0.4308716786309693 0.5469633286309693 0.5077943986309694 0.4858225336309694 0.48601196863096935 0.48625243863096934 0.47633088863096934 0.48594276863096936 0.4859410386309693 0.48519281363096933 0.5206924136309694 0.48596612363096936 0.5562292086309694 0.4159616736309693 0.48638391863096936 0.4231091686309693 0.48660362863096934 0.5161226186309693 0.5171113136309694 0.5614010436309693 0.5497321936309694 0.41328190363096934 0.5130561936309693 0.4361767236309693 0.5322574636309694 0.49657880863096937 0.48594449863096933 0.4860681936309693 0.5003199336309694 0.4859401736309693 0.4860240786309693 0.4235771336309693 0.4142783836309693 0.5408702686309693 0.48592460363096934 0.49114141863096933 0.4859401736309693 0.5045973586309693 0.4878630686309694 0.5134514986309694 0.4128277786309693 0.5396575386309693 0.5000405386309693 0.41537520363096936 0.4781629586309693 0.4862870386309694 0.5173414036309694 0.5211413486309693 0.4859410386309693 0.4859410386309693 0.4158838236309693 0.5150180136309693 0.41369969863096934 0.48605521863096934 0.4853165086309693 0.4860655986309694 0.48592287363096937 0.5219864536309693 0.48550421363096935 0.48587962363096937 0.4146970436309694 0.4859782336309693 0.48669877863096933 0.5298510336309693 0.48710013863096935 0.48871336363096934 0.4865845986309693 0.5489562886309693 0.5247933786309694 0.49639542863096936 0.5142645986309693 0.5089733936309694 0.5306191536309693
264 0.48272044420311677 0.41396607023486276 0.4855552002348627 0.5390718852348628 0.41289087523486273 0.5472625702348627 0.4860041352348628 0.41414599023486276 0.5332616802348628 0.49445951023486273 0.4353064852348628 0.5160256902348627 0.5022228852348627 0.41297391523486277 0.41261321023486275 0.5122733202348627 0.4860724702348627 0.5177262802348628 0.5611804202348628 0.4861382102348628 0.48167221523486276 0.5279782602348627 0.41424719523486275 0.49528991023486274 0.48590033523486276 0.4857550152348627 0.5267776402348627 0.5223739252348628 0.48621692523486276 0.4948790352348627 0.5168163002348628 0.4130041902348628 0.4859133102348627 0.5281625052348627 0.41992938023486276 0.43166656523486274 0.5013743202348628 0.48483811523486275 0.44523236023486273 0.4858986052348627 0.41257601523486276 0.4997005452348628 0.48599375523486277 0.5166381102348627 0.4857679902348628 0.41462606523486273 0.4128303252348628 0.4859133102348627 0.5297930302348628 0.5004807752348628 0.42232802523486274 0.4187417352348628 0.4139496352348627 0.4141364752348628 0.48589774023486276 0.42284529523486275 0.41271009023486277 0.5435257702348627 0.5209804102348627 0.48707241023486275 0.4421183602348627 0.5099620402348628 0.5410034302348627 0.41280178023486275 0.4858467052348628 0.41591491523486274 0.41342025523486275 0.4859314752348628 0.5051924302348627 0.42189293023486274 0.4863311052348628 0.5478594202348627 0.5276746452348627 0.5218116752348627 0.47579367523486277 0.5254758152348628 0.41271182023486275 0.5225019452348627 0.49050473023486274 0.4157168302348628 0.5491967102348627 0.41371349023486276 0.41302841023486275 0.48589947023486274 0.5327141352348627 0.48592023023486275 0.41729632023486274 0.41965344523486275 0.5409558552348628 0.41308550023486273 0.4744460052348628 0.5420042352348627 0.41320746523486274 0.49094328523486275 0.45112214523486277 0.4884866852348627 0.5113425802348628 0.4819957252348627 0.5314944852348628 0.48601538023486274 0.41253190023486275 0.4959905602348628 0.4125284402348628 0.4125716902348628 0.5189796652348627 0.5086844352348628 0.4859012002348628 0.4859505052348628 0.5336794752348627 0.4858717902348627 0.4858648702348628 0.5536246452348628 0.49876115523486275 0.5220374402348628 0.5184805602348627 0.48691238523486274 0.5316026102348628 0.49152110523486275 0.41252671023486276 0.4146425002348627 0.4784146252348627 0.5401894652348628 0.49708305523486274 0.5134125252348628 0.5191492052348627 0.5185315952348627 0.48583978523486276 0.4952596352348627 0.49041736523486273 0.4858986052348627 0.5352243652348628 0.4959014652348627 0.4985475002348628 0.41642353523486275 0.5447601252348627 0.4859851052348628 0.5160611552348627 0.4529248052348628 0.5137170052348627 0.5041942202348627 0.5251367352348627 0.5386324652348627 0.5118728252348628 0.41253536023486276 0.48569706023486275 0.4359474502348627 0.5153648302348627 0.5559705252348628 0.5363609752348627 0.41256390523486275 0.5217675602348627 0.41256650023486274 0.48578875023486273 0.41290385023486276 0.5404956752348627 0.5217874552348627 0.41884467023486277 0.5092380352348628 0.4858276752348628 0.48592542023486274 0.48569706023486275 0.48623768523486277 0.5365123502348628 0.41579122023486276 0.48590293023486275 0.48589687523486275 0.4736441502348628 0.4125509302348628 0.48485801023486275 0.4829195452348627 0.4882289152348628 0.4859072552348628 0.5347987852348627 0.5333819152348627 0.5450940152348627 0.4724426652348628 0.4976937452348628 0.4858752502348627 0.5097795252348628 0.5099853952348627 0.5138424302348628 0.41309242023486276 0.4135733602348628 0.5047071652348628 0.5386203552348627 0.4859072552348628 0.4854868652348628 0.5017678952348628 0.48592023023486275 0.48594099023486276 0.5201110852348627 0.4858986052348627 0.5431166252348628 0.5062823302348628 0.41382853523486274 0.5255476102348627 0.48611399023486274 0.4850673402348627 0.4254394302348628 0.4856408352348628 0.4859998102348627 0.5047244652348627 0.48601278523486274 0.42283751023486277 0.4858051852348627 0.4185081852348627 0.43167867523486275 0.4858951452348627 0.48578615523486274 0.5096108502348627 0.41896058023486277 0.41297910523486275 0.49417579023486274 0.49995399023486276 0.5326985652348627 0.41374982023486273 0.5449426402348627 0.4858951452348627 0.5427879252348627 0.41257861023486275 0.4129133652348628 0.48282353023486274 0.41316162023486275 0.4276149052348628 0.4863155352348628 0.4855975852348628 0.48335810023486275 0.48588044023486276 0.4879927702348627 0.47894746523486276 0.5014045952348627 0.41566925523486276 0.5133035352348628 0.5163976402348628 0.5066387102348627 0.41652214523486275 0.41338306023486276 0.5377674652348627 0.49009039523486275 0.4991305102348627 0.5347425602348628 0.4949023902348627 0.5159538952348628 0.4868267502348628 0.5080979652348627 0.48608371523486277 0.5420102902348628 0.4859185002348627 0.48586314023486277 0.42941324023486277 0.47066855023486276 0.5336587152348627 0.48614080523486275 0.4827327052348627 0.42590912523486274 0.4901829502348628 0.4859781852348628 0.41303706023486275 0.48592715023486277 0.41272652523486275 0.5284107602348628 0.5301174052348627 0.5084569402348628 0.4126097502348628 0.5050644102348628 0.41769162523486275 0.5205297452348627 0.4175999352348627 0.48647210023486276 0.48313147023486275 0.4857342552348628 0.48589947023486274 0.41310020523486274 0.5309253152348627 0.4859159052348627 0.5082718302348628 0.48617281023486275 0.49955695523486277 0.5316744052348628 0.5438285202348627 0.5288225002348628 0.41665189523486273 0.5339631952348627 0.5066793652348628 0.48589947023486274 0.48573944523486273 0.4916050102348628 0.48696255523486276 0.5431097052348628 0.4818365652348628 0.4857783702348627 0.41364602023486274 0.5070426652348627 0.5007290302348628 0.5172505302348628 0.4858726552348627 0.41361401523486274 0.5128416252348628 0.5196067902348628 0.5090788752348628 0.5581624352348628 0.48589687523486275 0.4859124452348627 0.4875983302348627 0.4829429002348627 0.4860698752348627 0.41505078023486275 0.4144167352348628 0.4712567502348628 0.5120648552348627 0.4157877602348628 0.48587438523486276 0.4860188402348627 0.4943911752348627 0.4775582752348628 0.41252238523486273 0.4860958252348627 0.48767185523486273 0.5283882702348628 0.4818365652348628 0.43982957023486274 0.5567490252348628 0.49101940523486276 0.4243469352348628 0.5086161002348627 0.4174286652348628 0.41454908023486275 0.41668476523486275 0.5279254952348628 0.4858916852348628 0.4858034552348628 0.4858908202348628 0.4731623452348627 0.48636224523486277 0.5090840652348627 0.4859505052348628 0.41409668523486276 0.41292634023486274 0.4858242152348628 0.48579653523486277 0.42166197523486276 0.5392985152348627 0.4859998102348627 0.41840525023486275 0.41256650023486274 0.4859383952348628 0.5272879902348627 0.42330720523486276 0.5066793652348628 0.48605776523486277 0.4784708502348628 0.5218298402348628 0.4246730402348628 0.4859046602348628 0.5007939052348628 0.5232787152348628 0.5123425202348627 0.4150525102348628 0.43234818523486274 0.5284972602348628 0.48620654523486273 0.48590379523486277 0.5261868452348628 0.49406939523486276 0.48653957023486283 0.4129860252348627 0.4862454702348628 0.48643663523486275 0.5185878202348627 0.43083097523486275 0.5469226252348628 0.5077536952348627 0.4857809652348628 0.48597040023486276 0.48621087023486276 0.47628932023486276 0.4859012002348628 0.48589947023486274 0.48515124523486275 0.5177314702348628 0.4859245552348628 0.5562049402348628 0.4159201052348627 0.4863423502348628 0.42165073023486277 0.48656206023486276 0.5082969152348628 0.5134782652348627 0.5769485052348627 0.5459546902348628 0.41324033523486275 0.5056725052348628 0.43613515523486274 0.5322158952348628 0.5062927102348628 0.48590293023486275 0.48602662523486273 0.49716782523486275 0.4858986052348627 0.4859825102348627 0.42353556523486274 0.4142368152348627 0.5356966552348628 0.48588303523486276 0.49109985023486274 0.4858986052348627 0.5033223002348627 0.4928860752348627 0.5134099302348628 0.4127862102348627 0.5396159702348627 0.5011520152348627 0.4153336352348628 0.4749122402348627 0.4862454702348628 0.5134203102348628 0.5180869852348627 0.48589947023486274 0.48589947023486274 0.41584225523486273 0.5073973152348628 0.41365813023486275 0.48601365023486276 0.48527494023486273 0.4860240302348628 0.4858813052348628 0.5219448852348627 0.48546264523486277 0.4858380552348628 0.4146554752348628 0.48593666523486273 0.48665721023486275 0.5249559502348627 0.48705857023486276 0.49181780023486277 0.48654303023486273 0.5618776102348627 0.5247518102348628 0.5171354852348627 0.5142230302348627 0.5089318252348628 0.5305775852348628
265 0.48246795899295114 0.4139245018387561 0.48551363183875607 0.5390303168387561 0.41284930683875604 0.5477235668387561 0.4859625668387561 0.41410442183875606 0.5332201118387561 0.48831969183875606 0.43526491683875607 0.5159841218387561 0.5050124618387561 0.4129539718387561 0.4125716418387561 0.512231751838756 0.486030901838756 0.5135353068387561 0.5494691368387561 0.4860966418387561 0.48369021183875605 0.527936691838756 0.41420562683875606 0.49133075683875604 0.48585876683875606 0.48571344683875606 0.526736071838756 0.5311268118387561 0.48504047683875606 0.49878965183875607 0.5167755968387561 0.4129626218387561 0.4858717418387561 0.5197105418387561 0.41988781183875606 0.43162499683875605 0.4985967568387561 0.492426711838756 0.44216761683875616 0.48585703683875603 0.41253444683875606 0.5053913318387561 0.4859521868387561 0.516596541838756 0.48572642183875614 0.4145844968387561 0.4127887568387561 0.4858717418387561 0.5297514618387561 0.49679063683875613 0.4222864568387561 0.4187001668387561 0.4139080668387561 0.4140949068387561 0.4858561718387561 0.42280372683875606 0.4126685218387561 0.5434842018387561 0.5209379768387561 0.4825726318387561 0.4420767918387561 0.515507506838756 0.5409627268387561 0.4127602118387561 0.4858051368387561 0.41587334683875604 0.41337868683875606 0.4858899068387561 0.5051499968387562 0.42185136183875604 0.4862895368387561 0.547818716838756 0.527633076838756 0.5191629968387561 0.4757521068387561 0.5254342468387561 0.4126702518387561 0.520160341838756 0.49274676183875604 0.4156752618387561 0.549155141838756 0.41367192183875606 0.41298684183875606 0.48585790183875605 0.5326725668387561 0.48587866183875605 0.4172556168387561 0.4196118768387561 0.532074851838756 0.4130439318387561 0.47174023683875604 0.5387301618387561 0.4131658968387561 0.4859521868387561 0.45108057683875613 0.48561570183875613 0.5113010118387561 0.479388566838756 0.5276521068387561 0.48597381183875604 0.41249033183875605 0.501054221838756 0.4124868718387561 0.4125301218387561 0.5165948118387561 0.5086420018387561 0.48585963183875613 0.4859089368387561 0.533637906838756 0.485830221838756 0.4858233018387561 0.5511602118387561 0.498601081838756 0.5219958718387561 0.518439856838756 0.4868708168387561 0.5277559068387561 0.4916066918387561 0.4124851418387561 0.41460093183875607 0.4819126368387561 0.5401478968387561 0.49704148683875604 0.5422351418387561 0.519107636838756 0.5184900268387561 0.48579821683875607 0.490790131838756 0.4939084568387561 0.48585703683875603 0.5351827968387561 0.49585989683875603 0.4985059318387561 0.41638196683875606 0.544718556838756 0.48594353683875613 0.5120829718387562 0.4572523518387561 0.513675436838756 0.5011718618387561 0.5226368368387561 0.538590896838756 0.5118321218387561 0.41249379183875606 0.4856554918387561 0.4359058818387561 0.5125734268387561 0.5559289568387561 0.5348169018387561 0.41252233683875605 0.521725991838756 0.4125249318387561 0.48574718183875604 0.4128622818387561 0.541522381838756 0.5149011418387561 0.4188031018387561 0.5222276918387561 0.4857861068387561 0.48588385183875604 0.4856554918387561 0.4861961168387561 0.5338939468387561 0.4157496518387561 0.48586136183875606 0.4858553068387561 0.4704167868387561 0.4125093618387561 0.48481644183875605 0.48287797683875605 0.4854020468387561 0.4858656868387561 0.5347572168387561 0.5333403468387561 0.5273718468387562 0.47106986183875604 0.49786669683875606 0.485833681838756 0.5136174818387561 0.509943826838756 0.5113909718387561 0.4130508518387561 0.4135317918387561 0.501560246838756 0.5374317968387561 0.4858656868387561 0.4854452968387561 0.5030013368387561 0.48587866183875605 0.4858994218387561 0.5235148118387561 0.48585703683875603 0.543074191838756 0.4988199268387561 0.4137869668387561 0.5223332218387561 0.4860724218387561 0.48502577183875606 0.4235727118387561 0.4855992668387561 0.4859582418387561 0.501943441838756 0.48597121683875605 0.4227959418387561 0.485763616838756 0.4184666168387561 0.43163710683875606 0.485853576838756 0.48574458683875604 0.504560931838756 0.41891901183875613 0.4129375368387561 0.4941342218387561 0.49694806683875603 0.5326569968387561 0.4137082518387561 0.540883146838756 0.485853576838756 0.546155321838756 0.41253704183875606 0.4128717968387561 0.48278196183875605 0.41312005183875605 0.438015616838756 0.4862739668387561 0.4855560168387561 0.48331653183875606 0.48583887183875607 0.48795120183875607 0.4859331568387561 0.5013621618387561 0.4156276868387561 0.521143846838756 0.514235091838756 0.5065962768387561 0.4164805768387561 0.41334149183875607 0.5345063668387561 0.48667705683875606 0.5036128918387561 0.5347018568387562 0.4910461718387561 0.5123191168387561 0.48678518183875613 0.508056396838756 0.4860421468387561 0.541967856838756 0.485876931838756 0.48582157183875607 0.4293716718387561 0.47457051683875606 0.5201508268387561 0.4860992368387561 0.48087550183875605 0.42586755683875605 0.4901413818387561 0.4859366168387561 0.41299549183875606 0.4858855818387561 0.41268495683875606 0.528368326838756 0.530075836838756 0.5058238318387561 0.4125681818387561 0.5050228418387561 0.41765005683875606 0.5204881768387561 0.4175583668387561 0.4864305318387561 0.4807379668387561 0.4856926868387561 0.48585790183875605 0.4130586368387561 0.5270509318387561 0.485874336838756 0.5082302618387561 0.48613124183875606 0.4995153868387561 0.531631106838756 0.543786951838756 0.528779201838756 0.4166103268387561 0.5304097268387561 0.500709086838756 0.48585790183875605 0.4856978768387561 0.4929526318387561 0.4853544718387561 0.5592289318387561 0.4817949968387561 0.48573680183875606 0.41360445183875605 0.4940338818387561 0.4977170518387561 0.5134920568387561 0.48583108683875603 0.41357244683875605 0.5128000568387561 0.5195652218387561 0.506676721838756 0.5563830818387561 0.4858553068387561 0.48587087683875607 0.484524936838756 0.48290133183875605 0.4860283068387561 0.41500921183875605 0.4143751668387561 0.4712151818387561 0.5082717818387561 0.4157461918387561 0.4858328168387561 0.48597727183875605 0.49876629683875606 0.4789681768387561 0.4124808168387561 0.486054256838756 0.48763028683875603 0.5257707318387561 0.4856589518387561 0.44946216183875604 0.5567074568387561 0.49097783683875607 0.4243053668387561 0.5085745318387561 0.4173870968387561 0.41450751183875606 0.41664319683875606 0.5278839268387561 0.4858501168387561 0.4857618868387561 0.4858492518387561 0.47005002683875613 0.4863206768387561 0.5103391318387561 0.4859089368387561 0.41405511683875607 0.41288477183875605 0.4857826468387561 0.4857549668387561 0.42162040683875607 0.5392560818387561 0.4859582418387561 0.41836368183875605 0.4125249318387561 0.4858968268387561 0.5288535918387561 0.4232656368387561 0.5040834518387561 0.4860161968387561 0.4784292818387561 0.5217882718387561 0.4246314718387561 0.4858630918387561 0.4979488718387561 0.5207848718387561 0.512300951838756 0.4150109418387561 0.43230661683875604 0.5284556918387561 0.48616497683875604 0.4858622268387561 0.5218323868387561 0.4946065118387561 0.48649800183875613 0.4129444568387561 0.4862039018387561 0.48639506683875605 0.5261902568387561 0.43079027183875607 0.5468810568387561 0.507712126838756 0.4857393968387561 0.48592883183875607 0.48616930183875606 0.4762477518387561 0.48585963183875613 0.48585790183875605 0.48510967683875605 0.5144625868387561 0.48588298683875614 0.556164236838756 0.4158785368387561 0.48630078183875614 0.4270603918387561 0.4865204918387561 0.5107257868387561 0.5121141118387561 0.5813997468387561 0.5393071168387561 0.41319876683875606 0.5116418218387561 0.43609358683875604 0.5321743268387561 0.5012125168387561 0.48586136183875606 0.4859850568387561 0.49444475683875605 0.48585703683875603 0.485940941838756 0.4234939968387561 0.4141952468387561 0.5310446368387561 0.48584146683875606 0.49105828183875605 0.48585703683875603 0.4991918768387561 0.4928453718387561 0.5133683618387561 0.4127446418387561 0.539574401838756 0.49868498683875606 0.4152920668387561 0.4845335868387561 0.4862039018387561 0.5100787668387561 0.5155421068387561 0.48585790183875605 0.48585790183875605 0.4158006868387561 0.5073557468387561 0.41361656183875606 0.48597208183875606 0.48523337183875603 0.4859824618387561 0.48583973683875614 0.5219041818387561 0.48542107683875607 0.4857964868387561 0.4146139068387561 0.4858950968387561 0.48661564183875605 0.5205746768387561 0.48701700183875607 0.486845731838756 0.48650146183875603 0.5573951318387561 0.5247102418387561 0.5298405568387561 0.514181461838756 0.5088893918387561 0.530535151838756
266 0.4820666663224681 0.41388293344264954 0.4854720634426495 0.5389887484426495 0.41280773844264945 0.5455272834426496 0.4859209984426495 0.4140628534426495 0.5331785434426495 0.48804976344264944 0.4352233484426495 0.5159425534426495 0.5038783984426495 0.4129392184426495 0.4125300734426495 0.5121901834426494 0.48598933344264944 0.5134937384426496 0.5399791734426495 0.48605507344264953 0.4791445884426495 0.5278951234426494 0.4141640584426495 0.49128918844264946 0.4858171984426495 0.4856718784426495 0.5266953684426495 0.5230952384426495 0.4845214284426495 0.5034597384426495 0.5167340284426495 0.4129210534426495 0.4858301734426495 0.5115777634426495 0.4198462434426495 0.43158342844264946 0.4960735034426495 0.49876970844264956 0.4609095234426495 0.48581546844264945 0.4124928784426495 0.5053497634426495 0.4859106184426495 0.5165558384426495 0.48568485344264956 0.4145429284426495 0.4127471884426495 0.4858301734426495 0.5297098934426495 0.5082319434426494 0.4222448884426495 0.4186585984426495 0.4138664984426495 0.4140533384426495 0.48581460344264954 0.42276215844264947 0.4126269534426495 0.5434426334426495 0.5208964084426495 0.4785165984426495 0.4420352234426495 0.5181102434426494 0.5409211584426495 0.4127186434426495 0.4857635684426495 0.41583177844264946 0.4133371184426495 0.4858483384426495 0.5051084284426496 0.42180979344264946 0.4862479684426495 0.5477762834426495 0.5275915084426495 0.5180159584426496 0.4757105384426495 0.5253935434426495 0.4126286834426495 0.5181526284426495 0.48722455344264953 0.4156336934426495 0.5491135734426494 0.4136303534426495 0.4129452734426495 0.48581633344264946 0.5326309984426495 0.4858370934426495 0.41721404844264953 0.41957030844264953 0.5531219834426495 0.4130023634426495 0.4676798784426495 0.5358289034426496 0.4131243284426495 0.4816210834426495 0.45103900844264955 0.5002981634426495 0.5112594434426495 0.47729954344264947 0.5244039834426495 0.48593224344264946 0.41244876344264947 0.49458137844264954 0.4124453034426495 0.4124885534426495 0.5143829584426495 0.5086004334426495 0.48581806344264955 0.4858673684426495 0.5335963384426494 0.48578865344264943 0.4857817334426495 0.5480660584426496 0.4917952134426495 0.5219551684426494 0.5183991534426495 0.4868292484426495 0.5284755384426495 0.48005716344264954 0.41244357344264954 0.4145593634426495 0.47745005344264946 0.5401063284426495 0.49699991844264946 0.5272359934426495 0.5190660684426495 0.5184484584426495 0.4857566484426495 0.4896820184426495 0.4957396134426495 0.48581546844264945 0.5351403634426495 0.49581832844264945 0.4984643634426495 0.41634039844264953 0.5446769884426494 0.48590196844264955 0.5085199884426495 0.44671054844264946 0.5136338684426495 0.49869272344264953 0.5225952684426495 0.5385493284426495 0.5117905534426496 0.4124522234426495 0.48561392344264953 0.43586431344264953 0.5100839084426495 0.5558882534426495 0.5318040584426494 0.41248076844264947 0.5216844234426494 0.4124833634426495 0.48570561344264945 0.41282071344264953 0.5313836684426495 0.5148595734426495 0.4187615334426495 0.5316397084426495 0.48574453844264953 0.48584228344264946 0.48561392344264953 0.4861545484426495 0.5315333134426495 0.41570808344264953 0.4858197934426495 0.4858137384426495 0.46763403344264953 0.4124677934426495 0.48477487344264947 0.48283640844264947 0.4829220434426495 0.4858241184426495 0.5347156484426495 0.5332996434426495 0.5336110434426495 0.46981123844264955 0.4971988684426495 0.48579211344264944 0.5135759134426495 0.5099022584426495 0.5090874284426495 0.41300928344264953 0.4134902234426495 0.4992186434426495 0.5335115684426496 0.4858241184426495 0.4854037284426495 0.5042901384426496 0.4858370934426495 0.48585785344264953 0.5228253584426495 0.48581546844264945 0.5430326234426495 0.5008517634426495 0.4137453984426495 0.5195755534426495 0.4860308534426495 0.4849842034426495 0.4220909184426495 0.4855576984426495 0.4859166734426495 0.49942537844264945 0.48592964844264946 0.4227543734426495 0.48572204844264943 0.4184250484426495 0.4315955384426495 0.48581200844264943 0.48570301844264946 0.49989334344264946 0.41887744344264954 0.41289596844264953 0.4940926534426495 0.49416358344264955 0.5326154284426495 0.4136666834426495 0.5422091434426495 0.48581200844264943 0.5461137534426495 0.4124954734426495 0.4128302284426495 0.48274039344264946 0.41307848344264947 0.43401494344264946 0.48623239844264954 0.4855144484426495 0.4832749634426495 0.4857973034426495 0.4879096334426495 0.49210228844264947 0.5013205934426496 0.41558611844264953 0.5275793984426494 0.5113545934426494 0.5065547084426495 0.4164390084426495 0.4132999234426495 0.5316561434426494 0.48373254844264946 0.5035713234426495 0.5346602884426496 0.49500695844264947 0.5093330884426496 0.48674361344264955 0.5080148284426494 0.4860005784426495 0.5419271534426495 0.48583536344264944 0.4857800034426495 0.4293301034426495 0.4745289484426495 0.5252447634426495 0.4860576684426495 0.47945598844264953 0.42582598844264946 0.4900998134426495 0.4858950484426495 0.4129539234426495 0.4858440134426495 0.41264338844264953 0.5283267584426494 0.5300342684426494 0.5057822634426495 0.4125266134426495 0.5049812734426495 0.4176084884426495 0.5204466084426496 0.4175167984426495 0.48638896344264954 0.47854773844264953 0.4856511184426495 0.48581633344264946 0.4130170684426495 0.5270093634426495 0.48583276844264944 0.5081886934426495 0.4860896734426495 0.49947381844264954 0.5315895384426494 0.5437462484426495 0.5287367684426495 0.4165687584426495 0.5282186334426495 0.4952076384426495 0.48581633344264946 0.4856563084426495 0.4929110634426495 0.4830682284426495 0.5633635834426495 0.4817534284426495 0.4856952334426495 0.41356288344264946 0.5003120034426495 0.49513930344264956 0.5103615734426495 0.48578951844264945 0.41353087844264946 0.5127593534426496 0.5195236534426495 0.5045626134426495 0.5487070234426495 0.4858137384426495 0.4858293084426495 0.48597203344264955 0.48285976344264947 0.4859867384426495 0.41496764344264947 0.4143335984426495 0.4711736134426495 0.5049311034426496 0.4157046234426495 0.48579124844264954 0.48593570344264947 0.4895020984426495 0.4750194034426495 0.4124392484426495 0.48601268844264944 0.48758871844264945 0.5254783134426495 0.4818390634426495 0.4439511984426495 0.5566667534426495 0.4909362684426495 0.4242637984426495 0.5085329634426495 0.4173455284426495 0.4144659434426495 0.4166016284426495 0.5278423584426495 0.48580854844264953 0.4857203184426495 0.4858076834426495 0.46728284344264953 0.48627910844264954 0.5075070734426494 0.4858673684426495 0.4140135484426495 0.41284320344264946 0.4857410784426495 0.4857133984426495 0.4215788384426495 0.5392145134426495 0.4859166734426495 0.41832211344264947 0.4124833634426495 0.48585525844264954 0.5261668534426495 0.42322406844264954 0.5004296434426494 0.4859746284426495 0.4783877134426495 0.5217467034426495 0.4245899034426495 0.4858215234426495 0.4954593534426495 0.5185167934426496 0.5122593834426494 0.4149693734426495 0.4322650484426495 0.5284141234426495 0.48612340844264945 0.4858206584426495 0.5352502184426495 0.4944005934426495 0.48645643344264955 0.4129028884426495 0.48616233344264953 0.48635349844264947 0.5176889884426495 0.4307487034426495 0.5468394884426495 0.5076705584426494 0.4856978284426495 0.4858872634426495 0.4861277334426495 0.47620618344264953 0.48581806344264955 0.48581633344264946 0.48506810844264947 0.5103287034426495 0.48584141844264955 0.5561226684426495 0.4158369684426495 0.48625921344264955 0.43471559344264954 0.48647892344264954 0.5086099484426495 0.5108944134426495 0.5739416684426495 0.5312565134426495 0.4131571984426495 0.5116002534426495 0.43605201844264946 0.5321327584426495 0.5080113684426495 0.4858197934426495 0.4859434884426495 0.49185662844264955 0.48581546844264945 0.48589937344264944 0.4234524284426495 0.4141536784426495 0.5267991684426495 0.4857998984426495 0.49101671344264947 0.48581546844264945 0.4976019584426495 0.4928038034426495 0.5133267934426495 0.4127030734426495 0.5395336984426495 0.4985352934426495 0.4152504984426495 0.48118944844264955 0.48616233344264953 0.5139418084426496 0.5132039634426494 0.48581633344264946 0.48581633344264946 0.4157591184426495 0.5073141784426495 0.4135749934426495 0.4859305134426495 0.4851918034426495 0.4859408934426495 0.48579816844264956 0.5218626134426495 0.4853795084426495 0.48575491844264956 0.4145723384426495 0.4858535284426495 0.48657407344264947 0.5166994284426495 0.4869754334426495 0.4826599484426495 0.48645989344264945 0.5573526984426495 0.5246686734426496 0.5226134334426495 0.5141398934426494 0.5088478234426496 0.5304935834426494
267 0.4818604537086745 0.41384136504654295 0.4854304950465429 0.538947180046543 0.41276617004654287 0.5406270100465429 0.48587943004654294 0.4140212850465429 0.5331369750465429 0.48777983504654293 0.4351817800465429 0.5159009850465429 0.5021820850465429 0.4129114900465429 0.41248850504654294 0.5121486150465429 0.48594776504654286 0.513452170046543 0.5322520800465429 0.48601350504654295 0.4791367550465429 0.5278552850465429 0.4141224900465429 0.4912476200465429 0.4857756300465429 0.4856303100465429 0.5266538000465429 0.5151345950465429 0.48424112004654285 0.4922259350465429 0.5166924600465429 0.4128794850465429 0.4857886050465429 0.527261895046543 0.4198046750465429 0.4315418600465429 0.49375785004654293 0.49542038004654293 0.4838977150465429 0.48577390004654286 0.4124513100465429 0.5053081950465429 0.4858690500465429 0.5165142700465429 0.48564328504654297 0.4145013600465429 0.41270562004654293 0.4857886050465429 0.5296683250465429 0.504303930046543 0.42220332004654293 0.41861703004654294 0.4138249300465429 0.41401177004654294 0.48577303504654296 0.4227205900465429 0.4125853850465429 0.543401065046543 0.5208548400465429 0.4748913350465429 0.441993655046543 0.5116789200465429 0.540879590046543 0.41267707504654294 0.4857220000465429 0.4157902100465429 0.4132955500465429 0.48580677004654294 0.505066860046543 0.4217682250465429 0.4862064000465429 0.547733850046543 0.5275490750465429 0.5159649950465429 0.4756689700465429 0.5253511100465429 0.41258711504654294 0.5267982550465429 0.48285366004654295 0.4155921250465429 0.549072005046543 0.4135887850465429 0.4129037050465429 0.4857747650465429 0.5325894300465429 0.48579552504654294 0.41717248004654295 0.41952874004654295 0.5451336600465428 0.41296079504654293 0.46506407004654293 0.5333134350465429 0.41308276004654293 0.5009070750465429 0.45099744004654296 0.4967187450465429 0.5112187400465429 0.4762848500465429 0.5319320300465429 0.4858906750465429 0.4124071950465429 0.49843317504654294 0.41240373504654293 0.4124469850465429 0.5146372200465429 0.5085588650465429 0.48577649504654297 0.4858258000465429 0.5335547700465428 0.48574708504654285 0.48574016504654294 0.547844570046543 0.49768149004654294 0.5219144650465429 0.518357585046543 0.48678768004654294 0.5255448700465429 0.48001559504654295 0.41240200504654295 0.4145177950465429 0.4735177150465429 0.5400647600465429 0.4969583500465429 0.552870220046543 0.5190245000465429 0.518406890046543 0.4857150800465429 0.48853152004654293 0.49620061004654287 0.48577390004654286 0.5350987950465429 0.49577676004654286 0.4984227950465429 0.41629883004654294 0.5446354200465429 0.48586040004654296 0.5052952200465429 0.4504481650465429 0.5135923000465429 0.49670058004654294 0.5225537000465429 0.5385077600465429 0.511748985046543 0.4124106550465429 0.48557235504654295 0.43582274504654295 0.5100423400465429 0.5558466850465429 0.5324112400465429 0.4124392000465429 0.5216437200465429 0.41244179504654294 0.48566404504654287 0.41277914504654295 0.5340331150465429 0.514818005046543 0.4187199650465429 0.5148854750465429 0.48570297004654295 0.4858007150465429 0.48557235504654295 0.4861129800465429 0.5293110800465429 0.41566651504654295 0.4857782250465429 0.48577217004654294 0.4651505700465429 0.4124262250465429 0.4847333050465429 0.4827948400465429 0.4806894300465429 0.4857825500465429 0.5346740800465429 0.533258940046543 0.5361566900465429 0.46864084504654296 0.4932466350465429 0.48575054504654286 0.5135343450465429 0.5098606900465429 0.5073219150465429 0.41296771504654295 0.41344865504654293 0.49682081504654296 0.535400680046543 0.4857825500465429 0.4853621600465429 0.5051282750465429 0.48579552504654294 0.48581628504654295 0.5202458800465428 0.48577390004654286 0.5429901900465429 0.49349748504654295 0.41370383004654293 0.5169580150465429 0.48598928504654293 0.4849426350465429 0.4209187950465429 0.4855161300465429 0.4858751050465429 0.4973104050465429 0.4858880800465429 0.4227128050465429 0.48568048004654285 0.4183834800465429 0.4315539700465429 0.48577044004654285 0.4856614500465429 0.49553196504654295 0.41883587504654296 0.41285440004654295 0.49405108504654294 0.48915345504654284 0.5325747250465429 0.4136251150465429 0.539291450046543 0.48577044004654285 0.5460721850465429 0.4124539050465429 0.4127886600465429 0.4826988250465429 0.4130369150465429 0.4307823900465429 0.48619083004654295 0.48547288004654293 0.4832333950465429 0.4857557350465429 0.48786720004654294 0.48847443004654295 0.501279025046543 0.41554455004654295 0.5109618350465429 0.509908265046543 0.5065131400465429 0.41639744004654294 0.4132583550465429 0.5291510550465429 0.4810440800465429 0.503529755046543 0.534618720046543 0.49801019004654296 0.5066186700465429 0.48670204504654296 0.5079732600465429 0.4859590100465429 0.5418855850465429 0.48579379504654285 0.4857384350465429 0.4292885350465429 0.4744873800465429 0.5252031950465429 0.48601610004654294 0.47822158504654294 0.4257844200465429 0.49005824504654294 0.48585348004654294 0.4129123550465429 0.4858024450465429 0.41260182004654294 0.5282851900465428 0.5299935650465429 0.505740695046543 0.41248504504654293 0.504939705046543 0.4175669200465429 0.5204059050465429 0.4174752300465429 0.48634739504654295 0.47667323504654285 0.48560955004654294 0.4857747650465429 0.41297550004654293 0.5269677950465429 0.4857912000465429 0.5081471250465429 0.4860481050465429 0.49943225004654296 0.5315488350465429 0.5437046800465429 0.5286952000465429 0.41652719004654293 0.5281779300465429 0.502977885046543 0.4857747650465429 0.4856147400465429 0.4928694950465429 0.48087713504654295 0.553103770046543 0.48171186004654293 0.4856536650465429 0.4135213150465429 0.489961365046543 0.5033316700465429 0.507468100046543 0.4857479500465429 0.4134893100465429 0.512717785046543 0.5194820850465429 0.5026699450465429 0.552916930046543 0.48577217004654294 0.4857877400465429 0.48344791504654294 0.4828181950465429 0.4859451700465429 0.41492607504654294 0.4142920300465429 0.47113204504654294 0.5019026900465429 0.41566305504654294 0.48574968004654295 0.4858941350465429 0.49336514004654286 0.4755798750465429 0.4123976800465429 0.48597112004654286 0.48754715004654287 0.523327875046543 0.484627775046543 0.4529826150465429 0.5566251850465429 0.4908947000465429 0.4242222300465429 0.508491395046543 0.4173039600465429 0.4144243750465429 0.4165600600465429 0.5278007900465429 0.48576698004654295 0.48567875004654293 0.48576611504654293 0.46480803004654286 0.48623754004654296 0.5079628800465429 0.4858258000465429 0.4139719800465429 0.4128016350465429 0.48569951004654294 0.4856718300465429 0.4215372700465429 0.5391729450465429 0.4858751050465429 0.4182805450465429 0.41244179504654294 0.48581369004654296 0.523594295046543 0.42318250004654295 0.4964696250465429 0.4859330600465429 0.47834614504654294 0.5217051350465429 0.42454833504654294 0.4857799550465429 0.4932362550465429 0.5165687650465428 0.5122178150465428 0.4149278050465429 0.43222348004654293 0.528373420046543 0.48608184004654287 0.4857790900465429 0.543212495046543 0.4932388500465429 0.48641486504654297 0.4128613200465429 0.48612076504654295 0.4863119300465429 0.517647420046543 0.4307071350465429 0.5467987850465429 0.5076289900465428 0.48565626004654294 0.4858456950465429 0.4860861650465429 0.47616461504654295 0.48577649504654297 0.4857747650465429 0.4850265400465429 0.5080199700465429 0.48579985004654297 0.5560802350465429 0.4157954000465429 0.48621764504654297 0.4317027500465429 0.48643735504654295 0.5030825500465429 0.5108528450465429 0.5770521600465429 0.531215810046543 0.4131156300465429 0.5115595500465429 0.4360104500465429 0.5320920550465429 0.503976095046543 0.4857782250465429 0.4859019200465429 0.48975722504654295 0.48577390004654286 0.48585780504654286 0.42341086004654294 0.4141121100465429 0.5230311800465429 0.4857583300465429 0.4909751450465429 0.48577390004654286 0.49522229504654286 0.49276223504654293 0.513285225046543 0.4126615050465429 0.539492130046543 0.49666425004654297 0.4152089300465429 0.4781939050465429 0.48612076504654295 0.5161890300465429 0.511061310046543 0.4857747650465429 0.4857747650465429 0.4157175500465429 0.5072726100465429 0.4135334250465429 0.4858889450465429 0.4851502350465429 0.48589932504654293 0.485756600046543 0.5218210450465429 0.4853379400465429 0.485713350046543 0.41453077004654293 0.4858119600465429 0.4865325050465429 0.5234844400465429 0.4869338650465429 0.4848232650465429 0.48641832504654287 0.5573111300465429 0.524627105046543 0.529078395046543 0.5140983250465428 0.508806255046543 0.5304520150465428
268 0.4818993597343364 0.41379979665043615 0.4853889266504361 0.5389056116504362 0.4127246016504361 0.5397040066504362 0.48583786165043613 0.41397971665043615 0.5330954066504361 0.48280603665043614 0.4351402116504361 0.5158594166504361 0.5021405166504361 0.4128958716504361 0.41244693665043614 0.5121070466504362 0.4859061966504361 0.5134106016504362 0.5435299016504361 0.48597193665043614 0.47572514665043614 0.5278137166504362 0.41408092165043614 0.49120605165043607 0.48573406165043614 0.4855887416504361 0.5266130966504361 0.5079602366504362 0.48444521165043614 0.4972844066504361 0.5166508916504361 0.4128379166504362 0.4857470366504361 0.5320383766504362 0.41976310665043615 0.43150029165043613 0.4918003066504361 0.5000290516504362 0.47723197665043615 0.4857323316504361 0.41240974165043615 0.5052666266504361 0.48582748165043615 0.5164727016504361 0.48560171665043617 0.4144597916504361 0.4126640516504361 0.4857470366504361 0.5296267566504361 0.5120698516504362 0.4221617516504361 0.41857546165043613 0.4137833616504361 0.4139702016504362 0.48573146665043615 0.42267902165043614 0.41254381665043616 0.5433594966504361 0.5208141366504362 0.4717150066504362 0.44195208665043617 0.5134685566504361 0.5408380216504362 0.41263550665043613 0.4856804316504361 0.4157486416504361 0.41325398165043614 0.4857652016504362 0.5050252916504362 0.4217266566504361 0.48616483165043617 0.5476940116504361 0.5275083716504361 0.5139097066504361 0.4756274016504361 0.5253104066504362 0.41254554665043613 0.5244903866504361 0.4839495666504361 0.4155505566504361 0.5490304366504362 0.41354721665043614 0.41286213665043614 0.4857331966504361 0.5325478616504361 0.48575395665043614 0.41713091165043614 0.41948717165043614 0.5593715116504362 0.4129192266504361 0.4653468766504361 0.5310514116504361 0.4130411916504361 0.5183912716504361 0.45095587165043616 0.5095734616504362 0.5111771716504361 0.47624328165043617 0.5214438566504361 0.48584910665043607 0.41236562665043613 0.5017521316504362 0.4123621666504362 0.4124054166504362 0.5145956516504362 0.5085164316504361 0.48573492665043616 0.48578423165043616 0.5335132016504361 0.4857055166504361 0.4856985966504362 0.5478030016504362 0.49763992165043613 0.5218728966504361 0.5183160166504361 0.48674611165043613 0.5255033016504361 0.4799748916504361 0.41236043665043615 0.4144762266504361 0.4765486266504361 0.5400231916504361 0.49691678165043607 0.5388865816504361 0.5189829316504361 0.5183653216504361 0.48567351165043615 0.4849936216504362 0.4922475116504362 0.4857323316504361 0.5350563616504361 0.4957351916504361 0.49838036165043614 0.41625726165043614 0.5445921216504361 0.48581883165043616 0.5271666966504361 0.4549469816504362 0.5135507316504362 0.4955336466504362 0.5225129966504362 0.5384653266504362 0.5117074166504362 0.41236908665043615 0.48553078665043614 0.4357811766504362 0.5100007716504361 0.5558051166504361 0.5308810066504361 0.41239763165043614 0.5216021516504361 0.41240022665043613 0.4856224766504361 0.41273757665043614 0.5335971066504361 0.5147764366504362 0.41867839665043616 0.5234921766504361 0.48566140165043614 0.4857591466504361 0.48553078665043614 0.48607141165043616 0.5274071666504362 0.41562494665043614 0.48573665665043614 0.48573060165043613 0.4629058466504361 0.4123846566504361 0.48469173665043613 0.4827532716504361 0.48106479165043614 0.48574098165043617 0.5346325116504361 0.5332173716504361 0.5240336666504362 0.46757944165043613 0.4928253316504362 0.4857089766504361 0.5134927766504361 0.5098191216504361 0.5071445416504361 0.41292614665043614 0.41340708665043613 0.49476206665043615 0.5333393366504361 0.48574098165043617 0.4853205916504362 0.4993777066504362 0.48575395665043614 0.48577471665043614 0.5202043116504361 0.4857323316504361 0.5429477566504362 0.49345591665043614 0.4136622616504361 0.5146466866504362 0.4859477166504361 0.4849010666504361 0.41993351165043613 0.4854745616504362 0.4858335366504361 0.49296805665043614 0.48584651165043613 0.42267123665043616 0.4856389116504361 0.4183419116504361 0.43151240165043614 0.4857288716504361 0.4856198816504361 0.4915070716504361 0.41879430665043615 0.41281283165043614 0.49400951665043613 0.4877002066504361 0.5325340216504362 0.4135835466504361 0.5385587466504361 0.4857288716504361 0.5460306166504361 0.41241233665043614 0.41274709165043616 0.48265725665043613 0.41299534665043613 0.44086910665043616 0.4861492616504362 0.4854313116504362 0.48319182665043614 0.48571416665043615 0.4878256316504362 0.48547283165043614 0.5012374566504362 0.41550298165043614 0.5166777066504361 0.5083607316504362 0.5064715716504361 0.41635587165043614 0.41321678665043615 0.5269461216504362 0.4787258316504361 0.5034881866504362 0.5345771516504362 0.49363670165043616 0.5239151616504361 0.48666047665043616 0.5079316916504362 0.48591744165043615 0.5418440166504361 0.4857522266504361 0.48569686665043615 0.42924696665043616 0.47444581165043614 0.5251616266504361 0.48597453165043614 0.4766913516504362 0.4257428516504361 0.4900166766504362 0.4858119116504362 0.41287078665043614 0.48576087665043616 0.41256025165043614 0.5282436216504361 0.5299519966504361 0.5056991266504361 0.4124434766504361 0.5048990016504361 0.41752535165043614 0.5203643366504361 0.4174336616504361 0.48630582665043615 0.4749181016504362 0.4855679816504362 0.4857331966504361 0.4129339316504361 0.5269262266504362 0.4857496316504361 0.5081055566504361 0.4860065366504361 0.49939068165043615 0.5315072666504361 0.543662246650436 0.5286536316504361 0.4164856216504361 0.5281363616504361 0.4979867866504361 0.4857331966504361 0.4855731716504361 0.4928279266504362 0.47916438665043615 0.5567618066504362 0.4816702916504362 0.4856120966504361 0.41347974665043613 0.4950916316504361 0.5007582466504361 0.5048661316504361 0.4857063816504361 0.41344774165043613 0.5126762166504362 0.5194405166504361 0.5080597116504362 0.5501203366504361 0.48573060165043613 0.4857461716504361 0.4870955716504361 0.4827766266504361 0.4859036016504361 0.41488450665043614 0.41425046165043616 0.4710904766504362 0.4991813516504361 0.41562148665043613 0.48570811165043615 0.4858525666504361 0.49694013665043607 0.47553830665043617 0.4123561116504361 0.4859295516504361 0.4875055816504361 0.5213383266504361 0.4863594566504362 0.44745781165043613 0.5565836166504361 0.49085313165043615 0.42418066165043616 0.5084498266504361 0.41726239165043616 0.41438280665043614 0.41651849165043614 0.5277592216504361 0.4857254116504362 0.4856371816504361 0.4857245466504362 0.46260309665043614 0.48619597165043615 0.5056013816504361 0.48578423165043616 0.41393041165043615 0.41276006665043613 0.4856579416504362 0.48563026165043616 0.42149570165043615 0.5391313766504361 0.4858335366504361 0.41823897665043613 0.41240022665043613 0.4857721216504362 0.5239523566504362 0.42314093165043615 0.4961754766504361 0.48589149165043616 0.4783045766504362 0.5216635666504362 0.4245067666504362 0.48573838665043617 0.4912233516504361 0.5147418366504362 0.5121762466504362 0.41488623665043617 0.4321819116504361 0.5283309866504361 0.4860402716504361 0.48573752165043615 0.5385111716504362 0.4898739516504361 0.48637329665043616 0.4128197516504361 0.4860791966504362 0.4862703616504361 0.5176058516504362 0.43066556665043615 0.5467572166504362 0.5075874216504361 0.4856146916504362 0.48580412665043615 0.48604459665043614 0.47612304665043614 0.48573492665043616 0.4857331966504361 0.48498497165043614 0.5064231316504362 0.48575828165043616 0.5560386666504362 0.4157538316504361 0.48617607665043616 0.4398977116504362 0.48639578665043615 0.5030487666504361 0.5108112766504361 0.5710369016504362 0.5311742416504361 0.41307406165043614 0.511517981650436 0.4359688816504361 0.5320504866504361 0.508685971650436 0.48573665665043614 0.4858603516504361 0.5106140566504361 0.4857323316504361 0.4858162366504361 0.42336929165043613 0.4140705416504361 0.5196559016504362 0.48571676165043615 0.49093357665043613 0.4857323316504361 0.49265060165043617 0.4927206666504361 0.5132445216504361 0.4126199366504361 0.5394496966504362 0.49526982165043615 0.41516736165043616 0.4862409516504361 0.4860791966504362 0.5130663316504361 0.5144814716504361 0.4857331966504361 0.4857331966504361 0.4156759816504361 0.5072310416504361 0.41349185665043614 0.48584737665043615 0.4851086666504361 0.4858577566504361 0.48571503165043617 0.5217794766504361 0.48529637165043615 0.4856717816504362 0.4144892016504362 0.4857703916504361 0.48649093665043613 0.5273007716504362 0.48689229665043615 0.4811435066504361 0.4863767566504361 0.5572686966504361 0.5245864016504361 0.5235899216504362 0.5140576216504361 0.5087638216504361 0.5304104466504361
269 0.4816340917463931 0.41375822825432956 0.4853473582543295 0.5388640432543296 0.41268303325432953 0.5396624382543296 0.48579629325432955 0.41393814825432956 0.5330529732543295 0.4835083682543296 0.4350986432543295 0.5158178482543295 0.5020989482543295 0.41287506325432954 0.41240536825432955 0.5120654782543296 0.4858646282543295 0.5133690332543296 0.5544850782543296 0.48593036825432956 0.47366293825432954 0.5277712832543295 0.41403935325432956 0.4911644832543295 0.48569249325432956 0.4855471732543295 0.5265723932543296 0.5011413932543296 0.48475396825432954 0.5020262882543296 0.5166093232543295 0.4127963482543296 0.48570546825432953 0.5290635932543295 0.41972153825432956 0.43145872325432955 0.4899283982543296 0.49714336325432956 0.4714943832543295 0.4856907632543295 0.41236817325432956 0.5052250582543295 0.48578591325432957 0.5164311332543295 0.4855601482543296 0.41441822325432953 0.41262248325432954 0.48570546825432953 0.5295851882543295 0.5158905082543296 0.42212018325432954 0.41853389325432955 0.4137417932543295 0.4139286332543296 0.48568989825432957 0.42263745325432955 0.4125022482543296 0.5433187932543295 0.5207734332543296 0.46893398325432956 0.4419105182543296 0.5134269882543295 0.5407964532543296 0.41259393825432955 0.48563886325432953 0.41570707325432954 0.41321241325432956 0.4857236332543296 0.5049837232543296 0.42168508825432954 0.4861232632543296 0.5476524432543295 0.5274668032543295 0.5107826832543295 0.4755858332543295 0.5252688382543296 0.41250397825432955 0.5224549932543295 0.4839079982543295 0.4155089882543295 0.5489888682543296 0.41350564825432956 0.41282056825432956 0.48569162825432954 0.5325062932543295 0.48571238825432955 0.41708934325432956 0.41944560325432956 0.5656652032543296 0.41287765825432954 0.46263851325432953 0.5325201332543296 0.41299962325432954 0.5130238982543296 0.4509143032543296 0.5057129182543295 0.5111356032543295 0.4762017132543296 0.5187891232543296 0.4858075382543295 0.41232405825432955 0.4961070932543295 0.4123205982543296 0.4123638482543296 0.5145540832543296 0.5084739982543295 0.4856933582543296 0.4857426632543296 0.5334716332543296 0.4856639482543295 0.4856570282543296 0.5477614332543296 0.49759835325432955 0.5218313282543295 0.5182744482543296 0.48670454325432955 0.5254617332543295 0.4799333232543295 0.41231886825432956 0.4144346582543295 0.4728394582543296 0.5399816232543295 0.4968752132543295 0.5599631232543295 0.5189413632543295 0.5183237532543296 0.48563194325432957 0.4849520532543296 0.49211338825432954 0.4856907632543295 0.5350147932543295 0.49569362325432953 0.49833879325432956 0.41621569325432956 0.5445496882543295 0.48577726325432957 0.5239004082543295 0.4599518232543295 0.5135091632543296 0.49124319825432955 0.5224714282543296 0.5384237582543296 0.5116667132543296 0.41232751825432956 0.48548921825432956 0.4357396082543296 0.5099592032543295 0.5557635482543295 0.5308394382543296 0.41235606325432955 0.5215605832543295 0.41235865825432955 0.48558090825432954 0.41269600825432956 0.5273508932543296 0.5147348682543296 0.4186368282543296 0.5092646082543296 0.4856198332543296 0.48571757825432954 0.48548921825432956 0.4860298432543296 0.5256312732543296 0.41558337825432956 0.48569508825432955 0.48568903325432955 0.46475170825432954 0.4123430882543295 0.48465016825432955 0.4827117032543295 0.47889272825432955 0.4856994132543296 0.5345909432543295 0.5331758032543296 0.5280844132543295 0.46668584825432957 0.4921488532543296 0.4856674082543295 0.5134512082543295 0.5097775532543295 0.5053375082543295 0.41288457825432956 0.41336551825432954 0.4941435432543295 0.5332986332543296 0.4856994132543296 0.4852790232543296 0.5000238132543295 0.48571238825432955 0.48573314825432956 0.5201627432543295 0.4856907632543295 0.5429061882543296 0.49341434825432956 0.41362069325432954 0.5125317132543296 0.48590614825432954 0.4848594982543295 0.41911084825432954 0.4854329932543296 0.4857919682543295 0.49138073325432957 0.48580494325432955 0.42263053325432953 0.4855973432543295 0.4183003432543295 0.43147083325432956 0.4856873032543295 0.48557831325432954 0.4877442732543296 0.41875273825432957 0.41277126325432956 0.49396794825432955 0.4814972432543295 0.5324924532543296 0.41354197825432953 0.5366877032543296 0.4856873032543295 0.5459890482543295 0.41237076825432956 0.4127055232543296 0.48261568825432954 0.41295377825432955 0.43681653325432956 0.4861076932543296 0.4853897432543296 0.48315025825432956 0.48567259825432957 0.4877840632543296 0.48972944825432957 0.5011958882543296 0.41546141325432956 0.5217050382543296 0.5055485682543295 0.5064300032543295 0.41631430325432955 0.41317521825432957 0.5248692082543296 0.4766030732543296 0.5034466182543296 0.5345355832543296 0.48971301325432953 0.5204646282543296 0.4866189082543296 0.5078892582543296 0.48587587325432957 0.5418024482543295 0.4857106582543295 0.48565529825432957 0.4292053982543296 0.47440424325432956 0.5251200582543295 0.48593296325432955 0.47550711825432956 0.42570128325432954 0.4899751082543296 0.4857703432543296 0.41282921825432956 0.4857193082543296 0.41251868325432955 0.5282020532543296 0.5299104282543295 0.5056575582543296 0.41240190825432954 0.5048574332543295 0.41748378325432955 0.5203227682543295 0.4173920932543295 0.48626425825432956 0.4879856082543295 0.4855264132543296 0.48569162825432954 0.41289236325432954 0.5268837932543295 0.4857080632543295 0.5080639882543295 0.4859649682543295 0.49934824825432955 0.5314648332543296 0.5436206782543295 0.5286120632543295 0.41644405325432954 0.5280939282543295 0.49341953825432955 0.48569162825432954 0.48553160325432954 0.4927863582543296 0.47716359325432955 0.5480321782543295 0.4816287232543296 0.4855705282543295 0.41343817825432955 0.4996311032543295 0.4984287532543295 0.5271510782543296 0.48566481325432953 0.41340617325432955 0.5126346482543296 0.5193989482543295 0.5060900582543295 0.5500779032543296 0.48568903325432955 0.4857046032543295 0.48471071825432954 0.4827350582543295 0.48586203325432953 0.41484293825432955 0.4142088932543296 0.4710489082543296 0.49681985325432954 0.41557991825432955 0.48566654325432956 0.4858109982543295 0.4995177882543295 0.4754967382543296 0.41231454325432954 0.4858879832543295 0.48746401325432953 0.5169181282543296 0.4834452232543296 0.4559036232543296 0.5565420482543295 0.49081156325432956 0.4241390932543296 0.5084082582543296 0.4172208232543296 0.41434123825432956 0.41647692325432956 0.5277185182543296 0.4856838432543296 0.48559561325432954 0.4856829782543296 0.4633685732543295 0.48615440325432957 0.5052977182543296 0.4857426632543296 0.41388884325432956 0.41271849825432955 0.4856163732543296 0.4855886932543296 0.42145413325432957 0.5390898082543295 0.4857919682543295 0.41819740825432955 0.41235865825432955 0.4857305532543296 0.5220977482543295 0.42309936325432956 0.4961339082543295 0.4858499232543296 0.4782638732543295 0.5216219982543296 0.4244651982543296 0.4856968182543296 0.4857893732543296 0.5129650782543296 0.5121346782543296 0.4148446682543296 0.43214034325432954 0.5282894182543295 0.48599870325432953 0.48569595325432957 0.5346843632543296 0.4884881732543296 0.4863317282543296 0.4127781832543295 0.4860376282543296 0.48622879325432955 0.5175642832543296 0.43062399825432957 0.5467156482543296 0.5075458532543295 0.4855731232543296 0.48576255825432957 0.48600302825432956 0.47608147825432956 0.4856933582543296 0.48569162825432954 0.48494340325432955 0.5020972182543296 0.4857167132543296 0.5559962332543296 0.41571226325432953 0.4861345082543296 0.43648783325432955 0.48635421825432956 0.5013204482543295 0.5107688432543295 0.5606239832543295 0.5311326732543296 0.41303249325432956 0.5114764132543295 0.43592731325432954 0.5320089182543295 0.5001276132543296 0.48569508825432955 0.48581878325432953 0.5076989582543295 0.4856907632543295 0.4857746682543295 0.42332772325432955 0.4140289732543295 0.5166568982543296 0.48567519325432956 0.49089200825432955 0.4856907632543295 0.4926090332543296 0.49267909825432954 0.5132029532543295 0.41257836825432953 0.5394081282543296 0.49434508825432955 0.4151257932543296 0.48619938325432954 0.4860376282543296 0.5105197232543296 0.5129114482543295 0.48569162825432954 0.48569162825432954 0.41563441325432954 0.5071894732543295 0.41345028825432956 0.48580580825432956 0.48506709825432953 0.48581618825432954 0.4856734632543296 0.5217379082543295 0.48525480325432957 0.4856302132543296 0.4144476332543296 0.48572882325432953 0.48644936825432955 0.5237559532543296 0.48685072825432957 0.47770248825432954 0.48633518825432953 0.5572271282543295 0.5245448332543295 0.5183920882543296 0.5140160532543295 0.5087222532543295 0.5303697432543295
270 0.4814694383616243 0.413716659858223 0.4853057898582229 0.538822474858223 0.41264146485822295 0.539620869858223 0.48575472485822296 0.413896579858223 0.533011404858223 0.478744764858223 0.4350570748582229 0.5157762798582229 0.502057379858223 0.412861174858223 0.41236379985822297 0.512023909858223 0.48582305985822294 0.513327464858223 0.546354029858223 0.485888799858223 0.471360259858223 0.527729714858223 0.413997784858223 0.4911229148582229 0.485650924858223 0.4855056048582229 0.526530824858223 0.501098959858223 0.48471239985822295 0.4922318448582229 0.5165677548582229 0.412754779858223 0.48566389985822295 0.529123229858223 0.419679969858223 0.43141715485822296 0.48826408985822295 0.5001708148582229 0.466437544858223 0.48564919485822294 0.412326604858223 0.5051834898582229 0.485744344858223 0.516389564858223 0.485518579858223 0.41437665485822295 0.412580914858223 0.48566389985822295 0.529543619858223 0.512935619858223 0.42207861485822296 0.418492324858223 0.41370022485822294 0.413887064858223 0.485648329858223 0.42259588485822297 0.412460679858223 0.543276359858223 0.520731864858223 0.466267139858223 0.441868949858223 0.513385419858223 0.540754884858223 0.41255236985822297 0.48559729485822295 0.41566550485822296 0.413170844858223 0.485682064858223 0.504943019858223 0.42164351985822296 0.486081694858223 0.547610009858223 0.5274269648582229 0.505699894858223 0.47554426485822293 0.525227269858223 0.41246240985822297 0.527727119858223 0.4838664298582229 0.41546741985822294 0.548947299858223 0.413464079858223 0.412778999858223 0.48565005985822296 0.5324647248582229 0.48567081985822297 0.417047774858223 0.419404034858223 0.561093629858223 0.41283608985822295 0.46259694485822295 0.5303255798582229 0.41295805485822296 0.527355169858223 0.450872734858223 0.5166421448582229 0.5110940348582229 0.476160144858223 0.526659709858223 0.4857659698582229 0.41228248985822297 0.498562779858223 0.412279029858223 0.412322279858223 0.514512514858223 0.5084324298582229 0.485651789858223 0.485701094858223 0.5334309298582229 0.48562237985822293 0.485615459858223 0.547719864858223 0.49755678485822297 0.521789759858223 0.518232879858223 0.48666297485822296 0.525420164858223 0.47989175485822294 0.412277299858223 0.41439308985822293 0.4763815848582229 0.5399400548582229 0.4968336448582229 0.547411059858223 0.5188997948582229 0.518282184858223 0.485590374858223 0.484910484858223 0.48887477985822303 0.48564919485822294 0.534973224858223 0.49565205485822295 0.498297224858223 0.41617412485822297 0.544509849858223 0.48573569485822304 0.5208564248582229 0.448791544858223 0.513468459858223 0.490813244858223 0.522429859858223 0.538381324858223 0.511625144858223 0.412285949858223 0.485447649858223 0.43569803985822303 0.509917634858223 0.5557219798582229 0.530797869858223 0.41231449485822297 0.5215190148582229 0.41231708985822296 0.48553933985822295 0.412654439858223 0.528444204858223 0.514693299858223 0.418595259858223 0.517302139858223 0.48557826485822303 0.48567600985822296 0.485447649858223 0.485988274858223 0.5239894548582229 0.415541809858223 0.48565351985822297 0.48564746485822297 0.46253898985822295 0.412301519858223 0.48460859985822297 0.4826701348582229 0.476827924858223 0.485657844858223 0.534550239858223 0.533134234858223 0.528041979858223 0.465850209858223 0.4889820398582229 0.48562583985822294 0.513409639858223 0.5097359848582229 0.504292539858223 0.412843009858223 0.41332394985822296 0.4923650548582229 0.533257064858223 0.485657844858223 0.485237454858223 0.500554009858223 0.48567081985822297 0.485691579858223 0.520121174858223 0.48564919485822294 0.542865484858223 0.493372779858223 0.41357912485822296 0.510671049858223 0.48586457985822296 0.4848179298582229 0.418383334858223 0.485391424858223 0.48575039985822294 0.49002868985822295 0.48576337485822296 0.42258896485822295 0.48555577485822293 0.41825877485822294 0.43142926485822297 0.48564573485822293 0.48553674485822296 0.484526424858223 0.418711169858223 0.412729694858223 0.49392637985822296 0.48140204485822297 0.532450884858223 0.41350040985822295 0.5346791248582229 0.48564573485822293 0.5459474798582229 0.412329199858223 0.412663954858223 0.48257411985822296 0.41291220985822297 0.43349315485822293 0.48606612485822304 0.485348174858223 0.483108689858223 0.485631029858223 0.487742494858223 0.486877494858223 0.501154319858223 0.415419844858223 0.525767029858223 0.500425989858223 0.5063884348582229 0.41627273485822297 0.413133649858223 0.523032764858223 0.47466282985822295 0.503405049858223 0.534494014858223 0.492052789858223 0.517411129858223 0.486577339858223 0.507847689858223 0.485834304858223 0.541760879858223 0.48566908985822294 0.485613729858223 0.429163829858223 0.474362674858223 0.525079354858223 0.48589139485822297 0.4748790798582229 0.42565971485822296 0.489933539858223 0.485728774858223 0.41278764985822297 0.485677739858223 0.41247711485822297 0.528160484858223 0.529868859858223 0.505615989858223 0.41236033985822296 0.5048158648582229 0.41744221485822297 0.520281199858223 0.41735052485822294 0.486222689858223 0.485804894858223 0.485484844858223 0.48565005985822296 0.41285079485822296 0.526842224858223 0.48566649485822294 0.5080224198582229 0.4859233998582229 0.49930667985822297 0.531423264858223 0.5435791098582229 0.528569629858223 0.41640248485822295 0.528052359858223 0.49761906485822294 0.48565005985822296 0.48549003485822295 0.492744789858223 0.47712202485822297 0.5512110048582229 0.481587154858223 0.4855289598582229 0.41339660985822296 0.4909732698582229 0.49627312485822295 0.523730819858223 0.48562324485822295 0.41336460485822296 0.512593079858223 0.519357379858223 0.508373609858223 0.550036334858223 0.48564746485822297 0.48566303485822293 0.48267878485822296 0.4826934898582229 0.48582046485822294 0.41480136985822297 0.414167324858223 0.471007339858223 0.49462010985822297 0.41553834985822297 0.485624974858223 0.4857694298582229 0.49947621985822294 0.475455169858223 0.41227297485822295 0.48584641485822294 0.48742244485822295 0.516078164858223 0.484676934858223 0.450542304858223 0.5565004798582229 0.490769994858223 0.424097524858223 0.508366689858223 0.41718011985822295 0.414299669858223 0.416435354858223 0.5276760848582229 0.48564227485822303 0.48555404485822296 0.485641409858223 0.4633270048582229 0.486112834858223 0.503686174858223 0.485701094858223 0.413847274858223 0.41267692985822296 0.485574804858223 0.485547124858223 0.421412564858223 0.5390482398582229 0.48575039985822294 0.41815583985822297 0.41231708985822296 0.48568898485822304 0.521071809858223 0.423057794858223 0.49609233985822293 0.485808354858223 0.4782223048582229 0.5215812948582229 0.424423629858223 0.485655249858223 0.485747804858223 0.515122339858223 0.512093109858223 0.414803099858223 0.43209877485822296 0.5282478498582229 0.48595713485822295 0.485654384858223 0.538438414858223 0.488446604858223 0.486290159858223 0.41273661485822294 0.48599605985822303 0.48618722485822297 0.517522714858223 0.430582429858223 0.546673214858223 0.507504284858223 0.485531554858223 0.485720989858223 0.485961459858223 0.47604077485822294 0.485651789858223 0.48565005985822296 0.48490183485822297 0.5008550298582229 0.485675144858223 0.555954664858223 0.41567069485822294 0.486092939858223 0.43362549985822296 0.486312649858223 0.498358639858223 0.510728139858223 0.568171059858223 0.531091104858223 0.412990924858223 0.5114348448582229 0.43588574485822296 0.5319673498582229 0.5000860448582231 0.48565351985822297 0.48577721485822295 0.521458464858223 0.48564919485822294 0.48573309985822294 0.42328615485822296 0.41398740485822294 0.513884524858223 0.485633624858223 0.49085043985822296 0.48564919485822294 0.492567464858223 0.49263752985822296 0.5131613848582229 0.41253679985822295 0.539366559858223 0.492500859858223 0.415084224858223 0.48615781485822296 0.48599605985822303 0.511785169858223 0.511602654858223 0.48565005985822296 0.48565005985822296 0.41559284485822295 0.507148769858223 0.413408719858223 0.485764239858223 0.48502552985822295 0.485774619858223 0.485631894858223 0.521696339858223 0.485213234858223 0.485588644858223 0.414406064858223 0.48568725485822295 0.48640779985822297 0.520474094858223 0.486809159858223 0.47942119485822293 0.48629361985822295 0.5571855598582229 0.524503264858223 0.522361524858223 0.513974484858223 0.508679819858223 0.5303281748582229
271 0.4812096094779893 0.41367509146211634 0.4852642214621163 0.5387817714621163 0.41259989646211626 0.5395793014621163 0.4857131564621163 0.4138550114621163 0.5329715664621163 0.4799046814621163 0.43501550646211634 0.5157347114621162 0.5020158114621163 0.4128420964621163 0.41232223146211633 0.5119823414621163 0.48578149146211624 0.5132858964621163 0.5388743264621163 0.48584723146211634 0.4685109014621163 0.5276881464621163 0.4139562164621163 0.49108134646211626 0.4856093564621163 0.4854640364621163 0.5264892564621163 0.5010573914621163 0.4846708314621163 0.4971095314621162 0.5165261864621162 0.4127132114621163 0.4856223314621163 0.5276777664621163 0.4196384014621163 0.43137558646211627 0.4867278014621163 0.5019751564621162 0.46196025646211625 0.48560762646211625 0.4122850364621163 0.5051419214621162 0.4857027764621163 0.5163479964621163 0.48547701146211636 0.41433508646211625 0.4125393464621163 0.4856223314621163 0.5295020514621163 0.5136664964621164 0.4220370464621163 0.4184507564621163 0.41365865646211625 0.4138454964621163 0.48560676146211634 0.4225543164621163 0.4124191114621163 0.5432365214621163 0.5206902964621163 0.4638589314621163 0.44182738146211625 0.5133438514621163 0.5407133164621163 0.4125108014621163 0.4855557264621163 0.41562393646211626 0.4131292764621163 0.4856404964621163 0.5049014514621163 0.42160195146211626 0.4860401264621163 0.5475684414621163 0.5273853964621164 0.5092299114621163 0.4755026964621163 0.5251857014621163 0.4124208414621163 0.5256398264621164 0.4838248614621163 0.4154258514621163 0.5489057314621163 0.4134225114621163 0.4127374314621163 0.48560849146211627 0.5324231564621162 0.4856292514621163 0.41700620646211634 0.41936246646211633 0.5560359264621163 0.4127945214621163 0.4625545114621163 0.5283221914621162 0.4129164864621163 0.5226676864621163 0.45083116646211635 0.5127435414621163 0.5110524664621162 0.4761185764621163 0.5164639064621163 0.48572440146211626 0.41224092146211627 0.4985212114621163 0.4122374614621163 0.4122807114621163 0.5144709464621163 0.5083899964621164 0.48561022146211635 0.4856595264621163 0.5333902264621163 0.48558081146211624 0.4855738914621163 0.5476782964621163 0.49751521646211627 0.5217481914621163 0.5181913114621163 0.4866214064621163 0.5253785964621163 0.47985018646211625 0.41223573146211634 0.4143515214621163 0.4803224764621163 0.5398984864621162 0.49679207646211626 0.5358295264621162 0.5188582264621163 0.5182406164621163 0.4855488064621163 0.48486891646211633 0.4889845864621163 0.48560762646211625 0.5349316564621163 0.49561135146211627 0.4982556564621163 0.4161325564621163 0.5444682814621163 0.48569412646211635 0.5178383914621163 0.4533405314621163 0.5134268914621163 0.4897354064621163 0.5223882914621163 0.5383397564621163 0.5115835764621163 0.4122443814621163 0.48540608146211633 0.4356564714621163 0.5098760664621164 0.5556804114621162 0.5307563014621164 0.4122729264621163 0.5214774464621164 0.4122755214621163 0.48549777146211626 0.4126128714621163 0.5269563564621162 0.5146525964621163 0.4185536914621163 0.5172605714621163 0.48553669646211634 0.48563444146211626 0.48540608146211633 0.4859467064621163 0.5225310164621163 0.41550024146211634 0.4856119514621163 0.48560589646211627 0.46054944146211635 0.4122599514621163 0.48456703146211627 0.48262856646211627 0.4750866314621163 0.4856162764621163 0.5345086714621163 0.5330926664621163 0.5280012764621163 0.4658086414621163 0.48830642646211625 0.48558427146211625 0.5133680714621163 0.5096944164621163 0.5035719464621162 0.4128014414621163 0.4132823814621163 0.4906350064621163 0.5332154964621163 0.4856162764621163 0.4851958864621163 0.5005029264621162 0.4856292514621163 0.48565001146211634 0.5200804714621162 0.48560762646211625 0.5428247814621163 0.49333121146211634 0.4135375564621163 0.5106986814621163 0.4858230114621163 0.4847763614621163 0.4177206964621163 0.4853498564621163 0.4857088314621163 0.48881764146211626 0.48572180646211627 0.42254739646211625 0.48551420646211624 0.4182172064621163 0.4313885614621163 0.48560416646211624 0.48549517646211626 0.4815352064621163 0.4186696014621163 0.41268812646211633 0.49388481146211627 0.47399240646211627 0.5324093164621163 0.4134588414621163 0.5324811114621163 0.48560416646211624 0.5459050464621164 0.4122876314621163 0.4126223864621163 0.48253255146211627 0.4128706414621163 0.44303924646211623 0.48602455646211634 0.4853066064621163 0.4830671214621163 0.4855894614621163 0.4877009264621163 0.4868359264621163 0.5011127514621163 0.41537827646211634 0.5129398964621162 0.49336235146211627 0.5063460014621163 0.4162311664621163 0.4130920814621163 0.5163402114621163 0.47294575646211634 0.5033643464621164 0.5344524464621163 0.48839379146211626 0.5315391264621163 0.48653577146211635 0.5078061214621163 0.4857927364621163 0.5417193114621163 0.48562752146211624 0.4855721614621163 0.4291222614621163 0.4743211064621163 0.5250377864621163 0.4858498264621163 0.47291634646211633 0.42561814646211626 0.4898919714621163 0.4856872064621163 0.4127460814621163 0.4856361714621163 0.4124355464621163 0.5281189164621163 0.5298272914621163 0.5055744214621163 0.4123187714621163 0.5047742964621162 0.4174006464621163 0.5202396314621164 0.4173089564621163 0.48618112146211634 0.4838023714621163 0.4854432764621163 0.48560849146211627 0.41280922646211626 0.5268006564621163 0.48562492646211625 0.5079808514621162 0.4858818314621163 0.4992651114621163 0.5313816964621163 0.5435375414621163 0.5285280614621163 0.4163609164621163 0.5280116564621162 0.49416939646211633 0.48560849146211627 0.48544846646211626 0.4927032214621163 0.47708045646211633 0.5488434514621163 0.4815455864621163 0.4854873914621162 0.41335504146211627 0.49484236646211627 0.5014864314621164 0.5207188414621163 0.48558167646211625 0.41332303646211627 0.5125515114621163 0.5193158114621163 0.5064696964621164 0.5499947664621163 0.48560589646211627 0.4856214664621163 0.48669320146211625 0.4826519214621163 0.4857788964621163 0.4147598014621163 0.4141257564621163 0.4709649064621163 0.49264440146211624 0.4154967814621163 0.48558340646211634 0.4857278614621163 0.4994346514621163 0.4754136014621163 0.4122314064621163 0.48580484646211625 0.48738087646211625 0.5105447114621162 0.48463536646211636 0.4584414364621163 0.5564589114621162 0.49072756146211627 0.4240559564621163 0.5083251214621163 0.41713855146211626 0.4142581014621163 0.4163929214621163 0.5276345164621162 0.48560070646211634 0.4855124764621163 0.4855998414621163 0.46328543646211623 0.48607126646211635 0.5016083964621163 0.4856595264621163 0.4138057064621163 0.41263536146211627 0.4855332364621163 0.4855055564621163 0.4213709964621163 0.5390066714621163 0.4857088314621163 0.41811427146211627 0.4122755214621163 0.48564741646211634 0.5198884414621163 0.42301622646211634 0.49605077146211624 0.4857667864621163 0.4781807364621163 0.5215397264621162 0.4243820614621163 0.4856136814621163 0.4857062364621163 0.5135384764621163 0.5120515414621163 0.4147615314621163 0.43205720646211626 0.5282062814621162 0.48591556646211626 0.4856128164621163 0.5353157164621163 0.4884050364621163 0.48624859146211635 0.41269504646211624 0.48595449146211633 0.48614565646211627 0.5174811464621163 0.4305408614621163 0.5466325114621163 0.5074627164621163 0.48548998646211633 0.4856794214621163 0.4859198914621163 0.47599920646211624 0.48561022146211635 0.48560849146211627 0.4848602664621163 0.4968586814621163 0.4856335764621163 0.5559130964621163 0.41562912646211625 0.48605137146211636 0.44126772646211626 0.48627108146211634 0.49742352646211624 0.5106865714621163 0.5695878814621163 0.5310495364621163 0.4129493564621163 0.5113924114621163 0.43584417646211626 0.5319257814621162 0.5000444764621164 0.4856119514621163 0.4857356464621163 0.5189845164621163 0.48560762646211625 0.48569153146211624 0.4232445864621163 0.4139458364621163 0.5113033164621162 0.4855920564621163 0.49080887146211627 0.48560762646211625 0.4925258964621163 0.4925959614621163 0.5131198164621162 0.4124952314621163 0.5393249914621163 0.4924592914621163 0.4150426564621163 0.48611624646211626 0.48595449146211633 0.5095741814621163 0.5104962714621163 0.48560849146211627 0.48560849146211627 0.4155512764621163 0.5071072014621163 0.4133671514621163 0.4857226714621163 0.48498396146211625 0.4857330514621163 0.4855903264621163 0.5216547714621164 0.4851716664621163 0.4855470764621163 0.4143644964621163 0.4856456864621163 0.48636623146211627 0.5173929164621163 0.4867675914621163 0.47648360646211624 0.48625205146211625 0.5571439914621162 0.5244616964621163 0.5182570514621163 0.5139329164621163 0.5086382514621163 0.5302874714621163
272 0.4812173539276877 0.41363352306600976 0.4852226530660097 0.5387402030660097 0.41255832806600967 0.5395377330660097 0.48567158806600974 0.4138134430660097 0.5329308630660097 0.47980515806600965 0.43497393806600976 0.5156940080660097 0.5019751080660098 0.41282301806600974 0.41228066306600974 0.5119407730660097 0.48573992306600966 0.5132443280660097 0.5477586930660097 0.48580566306600975 0.4669106030660097 0.5276465780660097 0.4139146480660097 0.4910397780660097 0.4855677880660097 0.4854224680660097 0.5264485530660097 0.5010158230660097 0.48462926306600973 0.5013211680660097 0.5164837530660097 0.41267164306600973 0.4855807630660097 0.5256726480660097 0.4195968330660097 0.4313340180660097 0.48526503806600974 0.4994596880660097 0.4803803830660097 0.48556605806600966 0.4122434680660097 0.5051003530660096 0.4856612080660097 0.5163064280660097 0.4854354430660098 0.41429351806600967 0.41249777806600973 0.4855807630660097 0.5294604830660097 0.5098682330660097 0.42199547806600973 0.41840918806600974 0.4136170880660097 0.41380392806600974 0.48556519306600976 0.4225127480660097 0.4123775430660097 0.5431949530660097 0.5206487280660097 0.4617552030660097 0.44178581306600967 0.5133022830660097 0.5406717480660097 0.41246923306600974 0.4855141580660097 0.4155823680660097 0.4130877080660097 0.48559892806600974 0.5048598830660097 0.4215603830660097 0.4859985580660097 0.5475268730660097 0.5273438280660098 0.5046989930660096 0.4754611280660097 0.5251441330660097 0.41237927306600974 0.5237480230660098 0.4837832930660097 0.4153842830660097 0.5488641630660097 0.4133809430660097 0.4126958630660097 0.4855669230660097 0.5323824530660097 0.4855876830660097 0.41696463806600975 0.41932089806600975 0.5599794130660097 0.41275295306600973 0.4625129430660097 0.5265151580660097 0.41287491806600973 0.5177890380660097 0.45078959806600977 0.5218225330660097 0.5110117630660097 0.4760770080660097 0.5143394180660097 0.4856828330660097 0.4121993530660097 0.4984796430660097 0.41219589306600973 0.41223914306600973 0.5144293780660097 0.5083492930660096 0.48556865306600977 0.4856179580660097 0.5333486580660097 0.48553924306600965 0.48553232306600974 0.5476367280660097 0.49747364806600974 0.5217066230660097 0.5181497430660097 0.48657983806600974 0.5253361630660097 0.47980861806600966 0.41219416306600976 0.4143108180660097 0.47263690306600975 0.5398569180660097 0.4967505080660097 0.5532246280660097 0.5188166580660097 0.5181990480660097 0.4855072380660097 0.48482734806600974 0.4887397430660097 0.48556605806600966 0.5348900880660097 0.49557064806600976 0.4982140880660097 0.4160909880660097 0.5444267130660098 0.48565255806600977 0.5149552980660097 0.4579985080660097 0.5133853230660097 0.48861085806600973 0.5223467230660097 0.5382981880660097 0.5115420080660097 0.4122028130660097 0.48536451306600975 0.4356149030660097 0.5098344980660098 0.5556388430660096 0.5307147330660098 0.4122313580660097 0.5214358780660098 0.41223395306600974 0.4854562030660097 0.41257130306600975 0.5237523480660097 0.5146110280660097 0.4185121230660097 0.5172190030660098 0.48549512806600975 0.4855928730660097 0.48536451306600975 0.4859051380660097 0.5212395230660097 0.41545867306600975 0.4855703830660097 0.48556432806600974 0.46050787306600977 0.4122183830660097 0.4845254630660097 0.4825869980660097 0.4739058580660097 0.4855747080660097 0.5344671030660098 0.5330502330660097 0.5279597080660097 0.46576707306600973 0.48826485806600967 0.48554270306600966 0.5133273680660098 0.5096537130660097 0.5035303780660096 0.4127598730660097 0.41324081306600974 0.48926566306600977 0.5331739280660097 0.4855747080660097 0.4851543180660097 0.49992851806600974 0.4855876830660097 0.48560844306600975 0.5200389030660096 0.48556605806600966 0.5427832130660097 0.49328964306600975 0.41349598806600973 0.5089383580660097 0.48578144306600973 0.4847347930660097 0.4224262480660097 0.48530828806600973 0.4856672630660097 0.48512058306600975 0.4856802380660097 0.4225058280660097 0.48547263806600965 0.4181756380660097 0.4313461280660097 0.48556259806600965 0.4854536080660097 0.47874899306600976 0.4186280330660097 0.41264655806600975 0.4938432430660097 0.4744525380660097 0.5323686130660097 0.4134172730660097 0.5312709280660097 0.48556259806600965 0.5458643430660097 0.4122460630660097 0.4125808180660097 0.4824918480660097 0.4128290730660097 0.4392427130660097 0.48598298806600976 0.48526503806600974 0.4830255530660097 0.4855478930660097 0.48765935806600974 0.48679435806600974 0.5010703180660098 0.41533670806600975 0.5167942880660097 0.49581544306600966 0.5063044330660097 0.41618959806600975 0.4130505130660097 0.5212784480660098 0.4713359430660097 0.5033227780660098 0.5344108780660097 0.4906064130660097 0.5430453080660097 0.48649420306600977 0.5077645530660098 0.4857511680660097 0.5416777430660097 0.48558595306600966 0.4855305930660097 0.4290806930660097 0.4742804030660097 0.5249970830660098 0.48580825806600975 0.4713973580660097 0.4255765780660097 0.48985040306600974 0.48564563806600974 0.4127045130660097 0.4855946030660097 0.4123939780660097 0.5280773480660097 0.5297857230660098 0.5055328530660097 0.41227720306600973 0.5047327280660097 0.4173590780660097 0.5201980630660098 0.4172673880660097 0.48613955306600976 0.4820377230660097 0.48540170806600974 0.4855669230660097 0.4127676580660097 0.5267590880660097 0.48558335806600966 0.5079392830660097 0.4858402630660097 0.4992235430660097 0.5313409930660097 0.5434968380660097 0.5284856280660097 0.41631934806600973 0.5279709530660097 0.4904861780660097 0.4855669230660097 0.48540689806600973 0.49266251806600975 0.47703888806600975 0.5463842080660097 0.4815048830660097 0.4854458230660097 0.4133134730660097 0.49815353806600965 0.4994242230660097 0.5179317630660097 0.48554010806600967 0.4132814680660097 0.5125099430660097 0.5192742430660097 0.5066037230660096 0.5499531980660097 0.48556432806600974 0.4855798980660097 0.48461023306600975 0.4826103530660097 0.4857373280660097 0.4147182330660097 0.4140841880660097 0.4709233380660097 0.49085207306600975 0.41545521306600974 0.48554183806600976 0.4856862930660097 0.4993930830660097 0.4753720330660097 0.41218983806600973 0.48576327806600966 0.48733930806600967 0.5103379280660097 0.4845937980660098 0.46647291306600974 0.5564173430660097 0.4906859930660097 0.4240143880660097 0.5082835530660097 0.4170969830660097 0.4142165330660097 0.41635135306600973 0.5275929480660096 0.48555913806600975 0.48547090806600973 0.48555827306600974 0.46324386806600965 0.48602969806600976 0.5015668280660097 0.48561882306600973 0.4137641380660097 0.4125937930660097 0.48549166806600974 0.4854639880660097 0.4213294280660097 0.5389651030660098 0.4856672630660097 0.4180727030660097 0.41223395306600974 0.48560584806600976 0.5186696080660097 0.42297465806600976 0.49600920306600965 0.4857252180660097 0.4781391680660097 0.5214981580660096 0.42434049306600974 0.4855721130660097 0.4856646680660097 0.5134969080660097 0.5120099730660097 0.4147199630660097 0.4320156380660097 0.5281647130660097 0.48587399806600967 0.4855712480660097 0.5322198330660097 0.4883634680660097 0.48620702306600977 0.4126534780660097 0.48591292306600975 0.4861040880660097 0.5174395780660097 0.4304992930660097 0.5465900780660097 0.5074211480660097 0.48544841806600975 0.4856378530660097 0.4858783230660097 0.47595763806600966 0.48556865306600977 0.4855669230660097 0.4848186980660097 0.49269279306600966 0.4855920080660097 0.5558715280660097 0.4155875580660097 0.48600980306600977 0.4504937680660097 0.48622951306600976 0.4943544580660097 0.5106450030660097 0.5663103480660097 0.5310071030660097 0.4129077880660097 0.5113508430660098 0.4358026080660097 0.5318842130660096 0.5000029080660098 0.4855703830660097 0.4856940780660097 0.5165148930660097 0.48556605806600966 0.48564996306600966 0.42320301806600974 0.4139042680660097 0.5088864580660097 0.4855504880660097 0.4907673030660097 0.48556605806600966 0.4924843280660097 0.49255439306600973 0.5130782480660097 0.4124536630660097 0.5392834230660097 0.4924177230660097 0.4150010880660097 0.4860746780660097 0.48591205806600973 0.5099668430660097 0.5095602930660097 0.4855669230660097 0.4855669230660097 0.41550970806600973 0.5070656330660097 0.4133255830660097 0.4856811030660097 0.48494239306600967 0.48569148306600973 0.4855487580660097 0.5216132030660098 0.4851300980660097 0.4855055080660097 0.41432292806600973 0.4856041180660097 0.4863246630660097 0.5194584880660097 0.4867260230660097 0.47644203806600965 0.48621048306600967 0.5571024230660097 0.5244201280660097 0.5196288930660097 0.5138913480660097 0.5085966830660097 0.5302459030660097
273 0.48113763334337256 0.4135919546699032 0.4851810846699031 0.5386986346699031 0.4125167596699031 0.5394961646699031 0.48563001966990316 0.4137718746699031 0.5328892946699031 0.4767983696699031 0.4349323696699032 0.5156524396699032 0.5019335396699032 0.4128039396699031 0.41223909466990316 0.5118992046699031 0.4856983546699031 0.5132027596699031 0.5411716696699032 0.48576409466990317 0.4642878746699031 0.5276050096699031 0.4138730796699031 0.4909982096699031 0.4855262196699031 0.4853808996699031 0.5264069846699031 0.5009742546699031 0.48458769466990315 0.5048771346699031 0.5164421846699031 0.41263007466990315 0.48553919466990314 0.5233102846699031 0.4195552646699031 0.4312924496699031 0.4837815146699031 0.4994181196699031 0.47513410966990316 0.4855244896699031 0.4122018996699031 0.5050587846699031 0.4856196396699031 0.5162648596699031 0.4853938746699032 0.4142519496699031 0.41245620966990315 0.48553919466990314 0.5294197796699032 0.507132189669903 0.42195390966990315 0.41836761966990316 0.41357551966990314 0.41376235966990316 0.4855236246699032 0.4224711796699031 0.4123359746699031 0.5431533846699031 0.5206071596699031 0.45981495966990316 0.4417442446699031 0.5132607146699031 0.5406301796699031 0.41242766466990316 0.48547258966990314 0.4155407996699031 0.4130461396699031 0.48555735966990315 0.5048183146699031 0.4215188146699031 0.48595698966990314 0.5474844396699031 0.5273022596699032 0.5079513446699031 0.4754195596699031 0.5251025646699031 0.41233770466990316 0.5265687396699031 0.4837417246699031 0.41534271466990313 0.5488225946699031 0.4133393746699031 0.4126542946699031 0.4855253546699031 0.5323417496699031 0.4855461146699031 0.41692306966990317 0.41927932966990317 0.5564449746699032 0.41271138466990315 0.4624713746699031 0.5247003396699031 0.41283334966990315 0.5291075146699031 0.4507480296699032 0.5181116346699032 0.5109701946699031 0.47603543966990314 0.5222333596699031 0.4856412646699031 0.4121577846699031 0.49843807466990314 0.41215432466990315 0.41219757466990314 0.5143878096699032 0.5083094546699032 0.4855270846699032 0.48557638966990313 0.5333070896699031 0.48549767466990307 0.48549075466990316 0.5475951596699031 0.4974312146699031 0.5216650546699031 0.5181090396699032 0.48653826966990316 0.5252945946699031 0.4797670496699031 0.41215259466990317 0.41426924966990314 0.46953755966990307 0.5398144846699031 0.4967089396699031 0.5630864446699031 0.5187750896699032 0.5181574796699031 0.4854656696699031 0.48478577966990316 0.4886410846699031 0.4855244896699031 0.5348485196699031 0.49552907966990317 0.4981725196699031 0.4160494196699031 0.5443851446699032 0.4856109896699032 0.5149154596699032 0.46259939466990313 0.5133437546699031 0.4837339396699032 0.5223051546699031 0.5382566196699031 0.5115004396699031 0.4121612446699031 0.48532294466990317 0.4355733346699031 0.5097929296699032 0.555597274669903 0.5306731646699032 0.4121897896699031 0.5213943096699032 0.41219238466990316 0.4854146346699031 0.41252973466990317 0.5237107796699031 0.5145694596699031 0.4184705546699031 0.5171774346699032 0.48545355966990317 0.4855513046699031 0.48532294466990317 0.48586356966990313 0.5217723146699031 0.41541710466990317 0.4855288146699031 0.48552275966990316 0.4604663046699032 0.41217681466990314 0.4844838946699031 0.4825454296699031 0.47241368466990313 0.48553313966990314 0.5344255346699032 0.5330086646699032 0.5279181396699031 0.46572550466990315 0.4882232896699031 0.4855011346699031 0.5132857996699032 0.5096130096699032 0.5034888096699031 0.4127183046699031 0.41319924466990315 0.4902880446699031 0.5331323596699031 0.48553313966990314 0.48511274966990314 0.49988694966990316 0.4855461146699031 0.48556687466990317 0.519997334669903 0.4855244896699031 0.5427416446699032 0.49324807466990317 0.41345441966990315 0.5071200796699031 0.48573987466990315 0.4846932246699031 0.4213587896699031 0.48526671966990315 0.48562569466990313 0.48434030466990313 0.4856386696699031 0.42246425966990314 0.48543106966990307 0.41813406966990313 0.4313045596699031 0.48552102966990307 0.4854120396699031 0.4761271296699031 0.4185864646699031 0.41260498966990317 0.4938016746699031 0.4797774296699031 0.5323270446699031 0.41337570466990314 0.5284570346699031 0.48552102966990307 0.5458219096699032 0.4122044946699031 0.41253924966990313 0.4824502796699031 0.4127875046699031 0.4494531246699031 0.4859414196699032 0.48522346966990315 0.4829839846699031 0.4855063246699031 0.48761778966990316 0.48675278966990315 0.5010296146699031 0.41529513966990317 0.5200258796699032 0.4888469546699032 0.5062628646699031 0.41614802966990316 0.4130089446699031 0.5150279096699031 0.46981781966990316 0.5032820746699032 0.5343693096699031 0.48717058466990315 0.5394485896699032 0.4864526346699032 0.5077229846699032 0.4857095996699031 0.5416361746699031 0.4855443846699031 0.4854890246699031 0.4290391246699031 0.47423883466990313 0.5249555146699032 0.48576668966990316 0.4709561596699032 0.4255350096699031 0.48980883466990316 0.48560406966990316 0.4126629446699031 0.4855530346699031 0.4123524096699031 0.5280357796699031 0.5297432896699031 0.5054912846699031 0.41223563466990315 0.5046911596699031 0.4173175096699031 0.5201564946699032 0.41722581966990313 0.48609798466990317 0.4919540346699031 0.48536013966990316 0.4855253546699031 0.41272608966990315 0.5267175196699031 0.4855417896699031 0.5078977146699031 0.4857986946699031 0.4991819746699031 0.5312994246699031 0.5434552696699031 0.5284440596699032 0.41627777966990315 0.5279293846699031 0.48702180466990314 0.4855253546699031 0.48536532966990314 0.49262094966990316 0.47699645466990315 0.5445183546699032 0.4814633146699031 0.4854042546699031 0.4132719046699031 0.4981119696699031 0.5018574196699032 0.5151836096699032 0.4854985396699031 0.4132398996699031 0.5124683746699031 0.5192326746699031 0.5050051546699031 0.5499116296699031 0.48552275966990316 0.4855383296699031 0.4827192946699031 0.4825687846699031 0.48569575966990314 0.4146766646699031 0.41404261966990313 0.47088176966990314 0.49111671466990314 0.41541364466990316 0.4855002696699032 0.4856447246699031 0.49935064966990306 0.47533046466990314 0.41214826966990314 0.4857217096699031 0.4872986046699031 0.5039931046699031 0.4845522296699032 0.47413157466990313 0.5563757746699031 0.4906444246699031 0.42397281966990313 0.5082419846699031 0.4170554146699031 0.4141749646699031 0.41630978466990315 0.5275505146699032 0.48551756966990317 0.48542933966990315 0.48551670466990315 0.4632022996699031 0.4859881296699032 0.5015252596699031 0.48557725466990315 0.4137225696699031 0.4125522246699031 0.48545009966990316 0.4854224196699031 0.4212878596699031 0.5389235346699032 0.48562569466990313 0.4180311346699031 0.41219238466990316 0.4855642796699032 0.5168366246699032 0.4229330896699032 0.49596763466990307 0.48568364966990313 0.4780975996699031 0.5214565896699032 0.42429892466990315 0.48553054466990314 0.48562309966990314 0.5134553396699031 0.5119684046699031 0.41467839466990314 0.4319740696699031 0.5281231446699031 0.4858324296699031 0.4855296796699031 0.5336582796699032 0.48832189966990314 0.4861654546699032 0.41261190966990313 0.48587135466990317 0.4860625196699031 0.5173980096699031 0.43045858966990314 0.5465485096699031 0.5073795796699031 0.48540684966990316 0.4855962846699031 0.4858367546699031 0.4759160696699031 0.4855270846699032 0.4855253546699031 0.4847771296699031 0.4920336146699031 0.48555043966990313 0.5558299596699031 0.41554598966990314 0.4859682346699032 0.4461410396699031 0.48618794466990317 0.4943120246699031 0.5106034346699031 0.5665369296699031 0.5309655346699031 0.4128662196699031 0.5113092746699032 0.4357610396699031 0.531842644669903 0.4999613396699032 0.4855288146699031 0.48565250966990314 0.5213882546699031 0.4855244896699031 0.4856083946699031 0.42316144966990316 0.41386269966990313 0.5066521146699031 0.4855089196699031 0.4907257346699031 0.4855244896699031 0.49244275966990314 0.49251368966990317 0.5130366796699031 0.41241209466990314 0.5392418546699032 0.49237615466990314 0.41495951966990313 0.4860331096699031 0.48587048966990315 0.5072809696699031 0.5085369496699031 0.4855253546699031 0.4855253546699031 0.41546813966990315 0.5070240646699031 0.4132840146699031 0.4856395346699031 0.4849008246699031 0.48564991466990315 0.48550718966990314 0.5215724996699032 0.4850885296699031 0.48546393966990314 0.41428135966990315 0.48556254966990314 0.4862830946699031 0.5192690046699031 0.4866844546699031 0.47640046966990307 0.4861689146699031 0.5570608546699031 0.5243785596699031 0.5167025496699031 0.5138497796699031 0.5085551146699031 0.5302043346699031
274 0.48092679955044043 0.4135503862737965 0.4851395162737964 0.5386570662737964 0.41247519127379645 0.5394537312737965 0.48558845127379646 0.4137303062737965 0.5328477262737965 0.47691769127379646 0.4348908012737964 0.5156108712737965 0.5018919712737965 0.41278486127379643 0.41219752627379647 0.5118576362737964 0.48565678627379644 0.5131603262737965 0.5352109062737964 0.4857225262737965 0.4631901412737965 0.5275634412737964 0.4138315112737964 0.4909566412737964 0.4854846512737965 0.4853393312737964 0.5263654162737964 0.5009318212737965 0.48454612627379645 0.49718983127379646 0.5164006162737965 0.41258850627379645 0.48549762627379645 0.5239088162737965 0.4195136962737964 0.4312508812737964 0.48247877627379643 0.49937655127379643 0.4705409112737965 0.4854829212737964 0.4121603312737965 0.5050180812737964 0.48557807127379643 0.5162224262737964 0.4853523062737965 0.41421038127379645 0.41241464127379646 0.48549762627379645 0.5293782112737965 0.5093352962737964 0.42191234127379645 0.41832605127379646 0.41353395127379644 0.41372079127379646 0.4854820562737965 0.42242961127379647 0.4122944062737965 0.5431118162737965 0.5205655912737965 0.45795256627379644 0.4417026762737965 0.5132191462737964 0.5405886112737964 0.41238609627379647 0.48543102127379645 0.41549923127379645 0.4130045712737964 0.4855157912737965 0.5047767462737964 0.4214772462737964 0.48591542127379644 0.5474428712737964 0.5272606912737965 0.5079097762737964 0.47537799127379643 0.5250609962737965 0.41229613627379647 0.5275643062737965 0.4837001562737964 0.41530114627379644 0.5487818912737965 0.4132978062737965 0.41261272627379647 0.48548378627379646 0.5323001812737964 0.48550454627379647 0.4168815012737965 0.41923776127379647 0.5527193712737964 0.41266981627379645 0.46242980627379643 0.5214184812737964 0.41279178127379645 0.5249546012737965 0.4507064612737965 0.5147372212737965 0.5109286262737964 0.4759938712737965 0.5221917912737964 0.4855996962737964 0.4121162162737964 0.4983965062737965 0.41211275627379645 0.41215600627379645 0.5143462412737965 0.5082696162737964 0.4854855162737965 0.48553482127379644 0.5332655212737965 0.48545610627379643 0.4854491862737965 0.5475535912737965 0.49738964627379645 0.5216234862737965 0.5180674712737965 0.48649670127379646 0.5252530262737964 0.47972548127379644 0.4121110262737965 0.41422768127379644 0.4728253762737964 0.5397720512737965 0.4966665062737965 0.5559786912737965 0.5187335212737965 0.5181159112737964 0.4854241012737964 0.48474421127379647 0.4861515662737964 0.4854829212737964 0.5348078162737965 0.4954875112737965 0.4981309512737964 0.41600785127379647 0.5443435762737965 0.4855694212737965 0.5148738912737965 0.4522150212737965 0.5133021862737964 0.4836923712737965 0.5222635862737964 0.5382150512737964 0.5114588712737964 0.4121196762737964 0.48528137627379647 0.43553176627379653 0.5097513612737965 0.5555557062737964 0.5306315962737965 0.4121482212737964 0.5213527412737965 0.41215081627379646 0.4853730662737964 0.4124881662737965 0.5236692112737964 0.5145278912737964 0.41842898627379643 0.5171358662737965 0.4854119912737965 0.4855097362737964 0.48528137627379647 0.48582200127379643 0.5206823662737965 0.4153755362737965 0.4854872462737964 0.48548119127379646 0.4604247362737965 0.41213524627379644 0.48444232627379646 0.4825038612737964 0.4719448062737964 0.48549157127379644 0.5343839662737965 0.5329670962737965 0.5278765712737964 0.46568393627379645 0.48818172127379644 0.4854595662737964 0.5132442312737965 0.5095714412737965 0.5034472412737964 0.4126767362737965 0.41315767627379646 0.4877829562737965 0.5330907912737964 0.48549157127379644 0.4850711812737965 0.49984538127379646 0.48550454627379647 0.4855253062737965 0.5199557662737965 0.4854829212737964 0.5427000762737965 0.4932065062737965 0.41341285127379646 0.5056201212737965 0.48569830627379645 0.4846516562737964 0.42744574627379645 0.4852251512737965 0.48558412627379643 0.48052214627379647 0.4855971012737964 0.42242269127379645 0.48538950127379643 0.41809250127379644 0.43126299127379647 0.48547946127379643 0.48537047127379646 0.4736652912737965 0.4185448962737965 0.41256342127379647 0.49375924127379645 0.47469118127379645 0.5322854762737964 0.41333413627379645 0.5299145112737964 0.48547946127379643 0.5457803412737965 0.4121629262737964 0.41249768127379643 0.4824087112737965 0.4127459362737964 0.4448677112737965 0.4858998512737965 0.4851819012737965 0.4829424162737964 0.4854647562737965 0.48757622127379646 0.48671122127379646 0.5009880462737965 0.41525443627379643 0.5096069062737965 0.49162269127379643 0.5062212962737965 0.41610646127379647 0.4129673762737965 0.5196547462737964 0.4684623162737965 0.5032405062737965 0.5343268762737965 0.4840288562737965 0.5471600162737964 0.4864110662737965 0.5076814162737965 0.48566803127379643 0.5415946062737964 0.4855028162737964 0.48544745627379643 0.42899755627379643 0.4741972662737965 0.5249148112737965 0.4852441812737965 0.4694190062737964 0.42549344127379646 0.48976726627379646 0.48556250127379647 0.41262137627379647 0.48551146627379643 0.41231084127379647 0.5279942112737964 0.5297017212737964 0.5054497162737964 0.41219406627379646 0.5046495912737964 0.4172759412737964 0.5201149262737965 0.41718425127379644 0.4860564162737965 0.4804174812737964 0.48531857127379646 0.48548378627379646 0.41268452127379646 0.5266759512737964 0.48550022127379644 0.5078561462737964 0.4857571262737964 0.49914040627379647 0.5312578562737964 0.5434137012737964 0.5284024912737965 0.41623621127379645 0.5278886812737965 0.4895415012737964 0.48548378627379646 0.48532376127379645 0.49257938127379647 0.47695488627379645 0.5399623512737964 0.4814217462737964 0.4853626862737964 0.41323033627379646 0.4980704012737964 0.5003185362737964 0.5276075562737964 0.48545697127379644 0.4131983312737964 0.5124268062737964 0.5191911062737964 0.5035865062737965 0.5498700612737965 0.48548119127379646 0.48549676127379643 0.4863669512737965 0.4825272162737964 0.48565419127379644 0.41463509627379647 0.41400105127379644 0.4708393362737964 0.49107514627379645 0.41537207627379646 0.4854587012737965 0.4856031562737964 0.4993090812737964 0.47528889627379645 0.41210670127379645 0.48568014127379644 0.4872570362737964 0.5044151762737965 0.4845106612737965 0.46779021127379644 0.5563342062737964 0.4906028562737964 0.42393125127379644 0.5082004162737964 0.41701384627379645 0.4141333962737964 0.41626821627379645 0.5275089462737965 0.4854760012737965 0.48538777127379645 0.48547513627379646 0.4631607312737964 0.4859465612737965 0.5014836912737964 0.4855356862737965 0.4136810012737964 0.41251065627379646 0.48540853127379646 0.48538085127379643 0.4212462912737965 0.5388819662737965 0.48558412627379643 0.41798956627379646 0.41215081627379646 0.4855227112737965 0.5161471712737965 0.4228915212737965 0.49592606627379643 0.4856420812737965 0.4780560312737964 0.5214141562737965 0.42425735627379646 0.4854889762737965 0.48558153127379644 0.5134137712737964 0.5119268362737964 0.41463682627379644 0.43193250127379645 0.5280824412737964 0.48579086127379645 0.4854881112737965 0.5313720362737965 0.48828033127379644 0.4861238862737965 0.41257034127379644 0.48582978627379647 0.4860209512737964 0.5173564412737965 0.43041702127379644 0.5465069412737965 0.5073380112737964 0.48536528127379647 0.4855547162737965 0.4857951862737965 0.4758736362737965 0.4854855162737965 0.48548378627379646 0.4847355612737964 0.49199291127379646 0.4855088712737965 0.5557883912737964 0.41550442127379644 0.4859266662737965 0.4555098062737964 0.4861463762737965 0.4942695912737964 0.5105618662737964 0.5631936562737964 0.5309239662737965 0.4128246512737964 0.5112677062737965 0.43571947127379645 0.5318010762737965 0.4999189062737965 0.4854872462737964 0.48561094127379645 0.5199600912737965 0.4854829212737964 0.48556682627379644 0.42311988127379646 0.41382113127379644 0.5045630912737964 0.4854673512737964 0.49068416627379646 0.4854829212737964 0.49240119127379645 0.49247212127379647 0.5129951112737964 0.41237052627379644 0.5392002862737965 0.49233545127379646 0.4149179512737965 0.48599154127379646 0.48582892127379645 0.5080230912737964 0.5062991462737965 0.48548378627379646 0.48548378627379646 0.41542657127379645 0.5069833612737965 0.41324244627379647 0.4855979662737965 0.48485925627379645 0.48560834627379645 0.4854656212737965 0.5215309312737965 0.48504696127379643 0.4854223712737965 0.4142406562737964 0.48552098127379645 0.4862415262737964 0.5173797962737965 0.4866428862737964 0.47635890127379643 0.4861273462737964 0.5570192862737964 0.5243378562737965 0.5156264412737965 0.5138082112737965 0.5085135462737964 0.5301627662737964
275 0.4808052902473044 0.4135088178776899 0.48509794787768984 0.5386146328776898 0.41243362287768986 0.5394121628776899 0.4855468828776899 0.4136887378776899 0.5328061578776899 0.47410379787768986 0.43484923287768984 0.5155693028776899 0.5018504028776899 0.41274329287768985 0.4121559578776899 0.5118169328776899 0.48561521787768985 0.5131187578776899 0.5425417328776899 0.4856809578776899 0.46170315787768984 0.5275218728776898 0.41378994287768983 0.4909150728776898 0.4854430828776899 0.48529776287768983 0.5263221178776898 0.50089025287769 0.48450455787768987 0.5007518528776899 0.5163590478776899 0.41254693787768987 0.48545605787768986 0.5226571128776899 0.41947212787768984 0.4312093128776898 0.4812599428776898 0.49933498287768985 0.4661916428776898 0.4854413528776898 0.4121187628776899 0.5049765128776899 0.48553650287768985 0.5161817228776899 0.4853107378776899 0.41416881287768986 0.4123730728776899 0.48545605787768986 0.5293366428776899 0.5092937278776898 0.42187077287768987 0.4182844828776899 0.41349238287768986 0.4136792228776899 0.4854404878776899 0.4223880428776899 0.4122528378776899 0.5430702478776899 0.5205231578776899 0.4563046928776899 0.4416611078776899 0.5131775778776898 0.5405470428776898 0.4123445278776899 0.48538945287768986 0.41545766287768987 0.41296300287768983 0.48547422287768993 0.5047343128776899 0.4214356778776898 0.48587385287768986 0.5474013028776898 0.5272191228776899 0.5078682078776898 0.47533642287768985 0.52501942787769 0.4122545678776899 0.5259216228776898 0.48365858787768984 0.41525957787768986 0.5487403228776899 0.4132562378776899 0.4125711578776899 0.4854422178776899 0.5322586128776898 0.4854629778776899 0.4168399328776899 0.4191961928776899 0.5550072478776898 0.41262824787768987 0.46238823787768984 0.5199384178776899 0.41275021287768987 0.5210836778776898 0.4506648928776899 0.5216416028776899 0.5108870578776898 0.4759523028776899 0.5221502228776899 0.4855581278776898 0.4120746478776898 0.4983549378776899 0.41207118787768987 0.41211443787768987 0.5143046728776899 0.5082280478776898 0.4854439478776899 0.48549325287768985 0.5332239528776899 0.48541453787768984 0.48540761787768993 0.54751202287769 0.49734807787768986 0.5215819178776899 0.5180259028776899 0.4864551328776899 0.5252114578776899 0.47968391287768986 0.4120694578776899 0.41418611287768986 0.4698748128776899 0.5397296178776899 0.4966249378776899 0.5616781278776899 0.5186919528776899 0.5180743428776898 0.48538253287768984 0.4847026428776899 0.48600792787768987 0.4854413528776898 0.5347662478776899 0.4954459428776899 0.49808938287768983 0.4159662828776899 0.5443028728776899 0.4855278528776899 0.5148314578776898 0.4521725878776899 0.5132597528776899 0.4836508028776899 0.5222220178776898 0.5381734828776898 0.5114173028776898 0.41207810787768984 0.4852398078776899 0.43549019787768994 0.5097097928776899 0.5555141378776898 0.5305900278776899 0.4121066528776898 0.5213111728776899 0.4121092478776899 0.4853314978776898 0.4124465978776899 0.5236276428776898 0.5144863228776898 0.41838741787768985 0.5170942978776899 0.4853704228776899 0.4854681678776898 0.4852398078776899 0.48578043287768985 0.5196546978776899 0.4153339678776899 0.48544567787768983 0.4854396228776899 0.4603831678776899 0.41209367787768986 0.4844007578776899 0.4824622928776898 0.47190323787768984 0.48545000287768986 0.5343423978776899 0.5329255278776899 0.5278350028776898 0.46564236787768987 0.48814015287768986 0.4854179978776898 0.5132026628776899 0.5095298728776899 0.5034056728776898 0.4126351678776899 0.4131161078776899 0.4877413878776899 0.5330492228776899 0.48545000287768986 0.4850296128776899 0.4998038128776899 0.4854629778776899 0.4854837378776899 0.5199141978776899 0.4854413528776898 0.5426585078776899 0.4931649378776899 0.41337128287768987 0.5042386678776899 0.48565673787768987 0.48461008787768983 0.4260616978776899 0.4851835828776899 0.48554255787768985 0.4800541328776899 0.4855555328776898 0.42238112287768986 0.48534793287768985 0.41805093287768985 0.4312214228776899 0.48543789287768985 0.48532890287768987 0.47133493287768985 0.4185033278776899 0.4125218528776899 0.49371767287768986 0.47464961287768986 0.5322439078776898 0.41329256787768986 0.5277493678776899 0.48543789287768985 0.5457387728776899 0.41212135787768983 0.41245611287768985 0.4823671428776899 0.4127043678776898 0.4411697878776898 0.4858582828776899 0.48514033287768993 0.48290084787768983 0.4854231878776899 0.4875346528776899 0.4866696528776899 0.5009464778776899 0.41521286787768985 0.5129717078776899 0.4849353278776899 0.5061797278776899 0.4160648928776899 0.4129258078776899 0.5137104178776899 0.4671569828776898 0.5031989378776899 0.5342853078776899 0.48587298787768984 0.5442700028776898 0.4863694978776899 0.5076389828776899 0.48562646287768985 0.5415530378776899 0.4854612478776898 0.48540588787768985 0.42895598787768985 0.4741556978776899 0.5248732428776899 0.4852026128776899 0.4680635028776899 0.4254518728776899 0.4897256978776899 0.4855209328776899 0.4125798078776899 0.4854698978776899 0.4122692728776899 0.5279526428776898 0.5296601528776899 0.5054081478776898 0.41215249787768987 0.5046080228776898 0.41723437287768983 0.5200733578776899 0.41714268287768985 0.4860148478776899 0.4900042278776898 0.4852770028776899 0.4854422178776899 0.4126429528776899 0.5266352478776899 0.48545865287768986 0.5078145778776898 0.48571555787768983 0.4990988378776899 0.5312162878776898 0.5433721328776898 0.5283609228776899 0.41619464287768987 0.5278471128776899 0.48705111787768984 0.4854422178776899 0.48528219287768987 0.4925378128776899 0.47691331787768987 0.54077886287769 0.48138017787768983 0.48532111787768983 0.4131887678776899 0.49802883287768984 0.4987268878776898 0.5250938178776898 0.48541540287768986 0.4131567628776898 0.5123852378776899 0.5191495378776898 0.5030908128776899 0.5498284928776899 0.4854396228776899 0.48545519287768985 0.4891210628776899 0.4824856478776898 0.48561262287768986 0.4145935278776899 0.41395948287768985 0.47079776787768984 0.49103357787768986 0.4153305078776899 0.4854171328776899 0.4855615878776898 0.49926751287768983 0.4752481928776899 0.41206513287768987 0.48563857287768986 0.4872154678776898 0.5046746278776898 0.4844690928776899 0.46220918287768986 0.5562926378776898 0.4905612878776898 0.42388968287768986 0.5081588478776898 0.41697227787768987 0.41409182787768983 0.41622664787768987 0.5274673778776899 0.4854344328776899 0.48534620287768987 0.4854335678776899 0.46311916287768984 0.4859049928776899 0.5014438528776899 0.4854941178776899 0.41363943287768984 0.4124690878776899 0.4853669628776899 0.48533928287768985 0.4212047228776899 0.5388403978776899 0.48554255787768985 0.4179479978776899 0.4121092478776899 0.4854811428776899 0.5134310228776898 0.4228499528776899 0.49588449787768984 0.4856005128776899 0.47801446287768984 0.5213725878776899 0.4242157878776899 0.4854474078776899 0.48553996287768986 0.5133722028776898 0.5118852678776898 0.41459525787768986 0.43189093287768987 0.5280408728776899 0.48574929287768986 0.4854465428776899 0.5291152028776899 0.48823876287768986 0.4860823178776899 0.41252877287768985 0.4857882178776899 0.4859793828776898 0.51731487287769 0.43037545287768986 0.5464645078776899 0.5072964428776898 0.4853237128776899 0.4855131478776899 0.4857536178776899 0.4758320678776899 0.4854439478776899 0.4854422178776899 0.4846939928776898 0.4919513428776899 0.4854673028776899 0.5557468228776898 0.41546285287768986 0.4858850978776899 0.4509520728776899 0.4861048078776899 0.4942280228776898 0.5105202978776898 0.5636728178776899 0.5308823978776899 0.41278308287768983 0.5112261378776899 0.43567790287768987 0.5317595078776899 0.4998773378776899 0.48544567787768983 0.48556937287768986 0.5183260578776899 0.4854413528776898 0.48552525787768985 0.4230783128776899 0.41377956287768985 0.5027448128776898 0.48542578287768984 0.4906425978776899 0.4854413528776898 0.49235962287768986 0.4924305528776899 0.5129535428776898 0.41232895787768986 0.5391587178776899 0.4922938828776899 0.4148763828776899 0.4859499728776899 0.48578735287768987 0.5079815228776898 0.5062575778776899 0.4854422178776899 0.4854422178776899 0.41538500287768987 0.5069417928776899 0.4132008778776899 0.4855563978776899 0.48481768787768986 0.48556677787768987 0.4854240528776899 0.5214893628776899 0.48500539287768984 0.4853808028776899 0.41419908787768983 0.48547941287768986 0.4861999578776898 0.5157786328776899 0.48660131787768984 0.47631733287768985 0.4860857778776898 0.5569777178776898 0.5242962878776899 0.5142830478776899 0.5137666428776899 0.5084719778776898 0.5301211978776899
276 0.4806767726788622 0.4134672494815833 0.48505637948158326 0.5385721994815833 0.4123920544815833 0.5393705944815833 0.4855053144815833 0.4136471694815833 0.5327645894815833 0.47445147948158334 0.43480766448158326 0.5155277344815833 0.5018079694815832 0.41270172448158327 0.4121143894815833 0.5117753644815833 0.48557364948158327 0.5130771894815833 0.5369546494815832 0.4856393894815833 0.4604289644815832 0.5274803044815832 0.41374837448158325 0.49087436948158325 0.4854015144815833 0.48525619448158325 0.5262805494815832 0.5008486844815834 0.4844629894815833 0.5039696044815832 0.5163174794815834 0.4125053694815833 0.4854144894815833 0.5206606444815832 0.41943055948158325 0.4311677444815833 0.4802288144815833 0.49929341448158326 0.48244234948158327 0.4853997844815832 0.4120771944815833 0.5049349444815833 0.48549493448158326 0.5161401544815833 0.48526916948158333 0.4141272444815833 0.4123315044815833 0.4854144894815833 0.5292950744815833 0.5092521594815833 0.4218292044815833 0.4182429144815833 0.4134508144815833 0.4136376544815833 0.4853989194815833 0.4223464744815833 0.4122112694815833 0.5430286794815833 0.5204815894815833 0.4547502394815833 0.44161953948158333 0.5131368744815833 0.5405054744815833 0.4123029594815833 0.4853478844815833 0.4154160944815833 0.41292143448158325 0.48543265448158335 0.5046927444815833 0.42139410948158323 0.4858322844815833 0.5473597344815833 0.5271766894815832 0.5078266394815832 0.47529485448158326 0.5249778594815834 0.4122129994815833 0.5245799594815833 0.48361701948158325 0.4152180094815833 0.5486987544815833 0.4132146694815833 0.4125295894815833 0.4854006494815833 0.5322170444815832 0.4854214094815833 0.4167983644815833 0.4191546244815833 0.5533853244815833 0.4125866794815833 0.46234666948158326 0.5215481344815832 0.4127086444815833 0.5299896694815833 0.4506233244815833 0.5183908844815833 0.5108454894815833 0.47591073448158333 0.5221086544815833 0.48551655948158323 0.41203307948158324 0.49831423448158324 0.4120296194815833 0.4120728694815833 0.5142631044815833 0.5081864794815832 0.4854023794815833 0.48545168448158327 0.5331823844815833 0.48537296948158326 0.48536604948158335 0.5474704544815834 0.4973065094815833 0.5215412144815833 0.5179834694815832 0.4864135644815833 0.5251698894815833 0.47964234448158327 0.4120278894815833 0.4141445444815833 0.4734593244815833 0.5396880494815833 0.4965833694815833 0.5565356544815833 0.5186503844815833 0.5180327744815832 0.48534096448158326 0.4846610744815833 0.4860372894815833 0.4853997844815832 0.5347255444815833 0.4954043744815833 0.49804781448158325 0.4159247144815833 0.5442613044815833 0.4854862844815833 0.5147898894815832 0.4521310194815833 0.5132181844815833 0.4836092344815833 0.5221804494815833 0.5381319144815833 0.5113757344815832 0.41203653948158325 0.4851982394815833 0.43544862948158336 0.5096682244815833 0.5554725694815832 0.5305493244815832 0.4120650844815833 0.5212696044815833 0.4120676794815833 0.4852899294815832 0.4124050294815833 0.5235860744815832 0.5144447544815832 0.41834584948158327 0.5170527294815833 0.4853288544815833 0.48542659948158323 0.4851982394815833 0.48573886448158327 0.5196131294815833 0.4152923994815833 0.48540410948158325 0.4853980544815833 0.4603415994815833 0.4120521094815833 0.4843591894815833 0.48242072448158324 0.47186166948158326 0.4854084344815833 0.5343008294815833 0.5328839594815833 0.5277934344815832 0.4656007994815833 0.4880985844815833 0.4853764294815832 0.5131610944815833 0.5094883044815833 0.5033641044815832 0.4125935994815833 0.4130745394815833 0.4876998194815833 0.5330076544815833 0.4854084344815833 0.48498804448158334 0.4997622444815833 0.4854214094815833 0.4854421694815833 0.5198726294815833 0.4853997844815832 0.5426169394815833 0.4931233694815833 0.4133297144815833 0.5008339794815833 0.4856151694815833 0.48456851948158325 0.4248151844815833 0.48514201448158334 0.48550098948158327 0.4796345594815833 0.48551396448158324 0.4223395544815833 0.48530636448158326 0.41800936448158327 0.4311798544815833 0.48539632448158326 0.4852873344815833 0.4691914144815833 0.4184617594815833 0.4124802844815833 0.4936761044815833 0.4746080444815833 0.5322014744815833 0.4132509994815833 0.5277077994815833 0.48539632448158326 0.5456972044815833 0.41207978948158325 0.41241454448158327 0.4823255744815833 0.41266279948158324 0.4380194094815833 0.4858167144815833 0.48509876448158334 0.48285927948158325 0.4853816194815833 0.4874930844815833 0.48662808448158335 0.5009049094815833 0.41517129948158327 0.5129301394815833 0.4877828594815833 0.5061381594815834 0.4160233244815833 0.4128842394815833 0.5136688494815833 0.46599350948158325 0.5031565044815833 0.5342437394815833 0.4830971544815833 0.5413272244815833 0.4863279294815833 0.5075974144815834 0.48558489448158326 0.5415114694815834 0.4854196794815832 0.48536431948158326 0.4289152844815833 0.4741141294815833 0.5248316744815833 0.4851610444815833 0.4674501694815833 0.4254103044815833 0.48968412948158335 0.4854793644815833 0.4125382394815833 0.4854283294815833 0.4122277044815833 0.5279110744815833 0.5296185844815833 0.5053665794815833 0.4121109294815833 0.5045664544815832 0.41719280448158325 0.5200317894815834 0.41710111448158327 0.4859732794815833 0.47871679448158333 0.4852354344815833 0.4854006494815833 0.4126013844815833 0.5265936794815833 0.48541708448158327 0.5077730094815832 0.48567398948158325 0.4990572694815833 0.5311747194815832 0.5433314294815833 0.5283193544815833 0.4161530744815833 0.5278055444815833 0.48436870448158326 0.4854006494815833 0.4852406244815833 0.4924962444815833 0.4768717494815833 0.5368508494815832 0.48133860948158325 0.48527954948158325 0.4131471994815833 0.49798726448158326 0.49868531948158323 0.5227885444815833 0.4853738344815833 0.4131151944815833 0.5123436694815833 0.5191079694815832 0.5018062394815833 0.5497869244815833 0.4853980544815833 0.48541362448158326 0.48444482448158327 0.48244407948158324 0.4855710544815833 0.4145519594815833 0.4139179144815833 0.47075619948158326 0.4909920094815833 0.4152889394815833 0.4853755644815833 0.48552001948158324 0.49922594448158325 0.47520662448158335 0.4120235644815833 0.48559700448158327 0.48717389948158324 0.5047013944815832 0.48442838948158323 0.4689544044815833 0.5562519344815833 0.49052058448158325 0.42384811448158327 0.5081164144815833 0.4169307094815833 0.41405025948158325 0.4161850794815833 0.5274258094815834 0.4853928644815833 0.4853046344815833 0.4853919994815833 0.46307759448158325 0.4858634244815833 0.5014022844815833 0.48545254948158334 0.41359786448158326 0.4124275194815833 0.4853253944815833 0.48529771448158326 0.4211631544815833 0.5387988294815833 0.48550098948158327 0.4179064294815833 0.4120676794815833 0.4854395744815833 0.5100929394815833 0.4228083844815833 0.49584292948158326 0.4855589444815833 0.47797289448158325 0.5213310194815833 0.4241742194815833 0.48540583948158333 0.4854983944815833 0.5133306344815832 0.5118436994815833 0.4145536894815833 0.4318493644815833 0.5279993044815833 0.4857077244815833 0.4854049744815833 0.5289516694815833 0.48819719448158333 0.4860407494815833 0.41248720448158327 0.4857466494815833 0.48593781448158324 0.5172733044815834 0.4303338844815833 0.5464238044815833 0.5072548744815832 0.4852821444815833 0.4854715794815833 0.4857120494815833 0.4757904994815833 0.4854023794815833 0.4854006494815833 0.48465242448158324 0.4919097744815833 0.4854257344815833 0.5557052544815833 0.4154212844815833 0.4858435294815833 0.44695745448158325 0.4860632394815833 0.4941864544815832 0.5104787294815832 0.5610189494815833 0.5308408294815833 0.41274151448158325 0.5111845694815833 0.4356363344815833 0.5317179394815833 0.4998357694815833 0.48540410948158325 0.4855278044815833 0.5166582894815833 0.4853997844815832 0.48548368948158327 0.4230367444815833 0.41373799448158327 0.5010865594815832 0.48538421448158325 0.4906018944815833 0.4853997844815832 0.4923180544815833 0.4923889844815833 0.5129119744815832 0.4122873894815833 0.5391171494815833 0.4922523144815833 0.4148348144815833 0.4859084044815833 0.4857457844815833 0.5079399544815832 0.5062160094815833 0.4854006494815833 0.4854006494815833 0.4153434344815833 0.5069002244815833 0.4131593094815833 0.4855148294815833 0.4847761194815833 0.4855252094815833 0.48538248448158333 0.5214477944815833 0.48496382448158326 0.48533923448158334 0.4141575194815833 0.4854378444815833 0.48615838948158324 0.5154265294815832 0.48655974948158326 0.47627576448158326 0.4860442094815832 0.5569361494815832 0.5242547194815833 0.5112745294815834 0.5137250744815833 0.5084304094815832 0.5300796294815833
277 0.4806487539879709 0.4134256810854766 0.48501481108547656 0.5385306310854766 0.4123504860854766 0.5393290260854766 0.4854637460854766 0.4136056010854766 0.5327221560854766 0.4746183760854766 0.4347669610854766 0.5154861660854766 0.5017664010854765 0.4126601560854766 0.4120728210854766 0.5117337960854766 0.4855320810854766 0.5130364860854766 0.5435441710854766 0.4855978210854766 0.4588425060854766 0.5274396010854766 0.4137068060854766 0.4908328010854766 0.4853599460854766 0.48521462608547655 0.5262389810854765 0.5008071160854767 0.4844214210854766 0.49343991108547663 0.5162759110854767 0.41246380108547664 0.4853729210854766 0.5204581860854766 0.4193889910854766 0.4311261760854766 0.4792305560854766 0.49925098108547666 0.4997656560854766 0.4853582160854766 0.4120356260854766 0.5048942410854766 0.4854533660854766 0.5160985860854767 0.48522760108547663 0.4140856760854766 0.4122899360854766 0.4853729210854766 0.5292535060854766 0.5092105910854766 0.4217876360854766 0.4182013460854766 0.4134092460854766 0.41359608608547666 0.4853573510854766 0.4223049060854766 0.4121697010854766 0.5429871110854766 0.5204400210854766 0.45326671608547664 0.44157797108547653 0.5130961710854767 0.5404639060854766 0.4122613910854766 0.4853063160854766 0.4153745260854766 0.4128798660854766 0.48539108608547665 0.5046511760854766 0.4213525410854766 0.48579071608547664 0.5473181660854767 0.5271351210854766 0.5077850710854765 0.47525328608547657 0.5249362910854767 0.4121714310854766 0.5232062910854767 0.48357631608547663 0.4151764410854766 0.5486571860854766 0.4131731010854766 0.4124880210854766 0.4853590810854766 0.5321754760854767 0.4853798410854766 0.4167567960854766 0.4191130560854766 0.5522668310854766 0.4125451110854766 0.46230510108547657 0.5187074260854766 0.4126670760854766 0.5265754660854767 0.4505817560854766 0.5243134910854766 0.5108039210854766 0.47586916608547664 0.5220670860854766 0.48547499108547654 0.4119915110854766 0.49827266608547655 0.41198805108547665 0.41203130108547664 0.5142224010854767 0.5081457760854766 0.48536081108547663 0.48541011608547663 0.5331408160854766 0.48533140108547657 0.48532448108547666 0.5474288860854767 0.4972649410854766 0.5214996460854766 0.5179419010854767 0.4863719960854766 0.5251283210854766 0.4796007760854766 0.4119863210854766 0.4141029760854766 0.47341775608547665 0.5396464810854766 0.49654180108547663 0.5504996360854766 0.5186088160854766 0.5179912060854766 0.4852993960854766 0.48461950608547666 0.48636507608547663 0.4853582160854766 0.5346839760854766 0.4953628060854766 0.49800624608547656 0.4158831460854766 0.5442197360854766 0.4854447160854766 0.5147483210854766 0.4520894510854766 0.5131766160854766 0.48356766608547663 0.5221388810854766 0.5380912110854766 0.5113350310854766 0.4119949710854766 0.4851566710854766 0.43540706108547655 0.5096266560854766 0.5554310010854766 0.5305086210854766 0.4120235160854766 0.5212280360854766 0.4120261110854766 0.4852483610854766 0.4123634610854766 0.5235453710854766 0.5144031860854765 0.4183042810854766 0.5170111610854766 0.4852872860854766 0.4853850310854766 0.4851566710854766 0.4856972960854766 0.5195706960854766 0.4152508310854766 0.4853625410854766 0.4853564860854766 0.4603000310854766 0.4120105410854766 0.4843176210854766 0.48237915608547655 0.47182010108547656 0.48536686608547663 0.5342592610854766 0.5328423910854766 0.5277518660854765 0.46555923108547664 0.4880570160854766 0.4853348610854766 0.5131195260854766 0.5094467360854766 0.5033225360854766 0.4125520310854766 0.4130329710854766 0.4876582510854766 0.5329660860854766 0.48536686608547663 0.48494647608547664 0.4997206760854766 0.4853798410854766 0.4854006010854766 0.5198310610854766 0.4853582160854766 0.5425753710854766 0.4930818010854766 0.4132881460854766 0.4996350410854766 0.4855736010854766 0.48452695108547655 0.4236672810854766 0.48510044608547664 0.4854594210854766 0.47917606108547667 0.4854723960854766 0.4222979860854766 0.48526479608547657 0.4179677960854766 0.4311382860854766 0.48535475608547657 0.4852457660854766 0.4672105160854766 0.4184201910854766 0.4124387160854766 0.4936345360854766 0.47456647608547664 0.5321599060854767 0.4132094310854766 0.5276662310854766 0.48535475608547657 0.5456556360854766 0.4120382210854766 0.41237297608547663 0.4822840060854766 0.4126212310854766 0.4465162560854766 0.4857751460854766 0.48505719608547665 0.4828177110854766 0.4853400510854766 0.48745151608547665 0.48658651608547665 0.5008633410854766 0.4151297310854766 0.5128885710854766 0.4813299110854766 0.5060965910854767 0.4159817560854766 0.4128426710854766 0.5136272810854766 0.4649269160854766 0.5031149360854766 0.5342021710854766 0.48052459608547665 0.5386084810854767 0.4862863610854766 0.5075558460854767 0.4855433260854766 0.5414699010854767 0.48537811108547657 0.4853227510854766 0.4288737160854766 0.47407256108547663 0.5247901060854766 0.4851194760854766 0.4677061610854766 0.4253687360854766 0.48964256108547666 0.48543779608547666 0.4124966710854766 0.4853867610854766 0.4121861360854766 0.5278695060854766 0.5295770160854766 0.5053241460854766 0.4120693610854766 0.5045257510854766 0.4171512360854766 0.5199902210854767 0.4170595460854766 0.4859317110854766 0.48807085608547657 0.48519386608547665 0.4853590810854766 0.4125598160854766 0.5265529760854766 0.4853755160854766 0.5077314410854766 0.48563242108547655 0.4990148360854766 0.5311331510854767 0.5432889960854765 0.5282777860854766 0.4161115060854766 0.5277631110854766 0.48405898608547654 0.4853590810854766 0.4851990560854766 0.49245467608547666 0.4768301810854766 0.5373827760854767 0.48129790608547657 0.48523798108547656 0.4131056310854766 0.4979465610854766 0.4986437510854766 0.5205507410854766 0.4853322660854766 0.4130736260854766 0.5123021010854767 0.5190664010854766 0.5008936160854767 0.5497453560854766 0.4853564860854766 0.48537205608547657 0.4844032560854766 0.48240251108547655 0.4855294860854766 0.4145103910854766 0.41387634608547663 0.47071463108547656 0.4909504410854766 0.4152473710854766 0.4853339960854766 0.48547845108547655 0.49918437608547656 0.47516505608547666 0.4119819960854766 0.4855554360854766 0.4871323310854766 0.49905462608547657 0.4843868210854766 0.4753700610854766 0.5562103660854766 0.4904790160854766 0.42380654608547663 0.5080748460854766 0.4168891410854766 0.4140086910854766 0.4161435110854766 0.5273851060854766 0.48535129608547667 0.4852630660854766 0.48535043108547665 0.46303602608547656 0.4858218560854766 0.5013598510854766 0.48541098108547664 0.4135562960854766 0.4123859510854766 0.48528382608547665 0.4852561460854766 0.4211215860854766 0.5387572610854766 0.4854594210854766 0.4178648610854766 0.4120261110854766 0.4853980060854767 0.5130330260854766 0.4227668160854766 0.49580136108547657 0.4855173760854766 0.47793132608547656 0.5212894510854766 0.42413265108547665 0.48536427108547664 0.48545682608547663 0.5132890660854766 0.5118021310854766 0.4145121210854766 0.4318077960854766 0.5279568710854766 0.4856661560854766 0.4853634060854766 0.5273582910854766 0.48815649108547665 0.48599918108547663 0.4124456360854766 0.48570508108547666 0.48589624608547655 0.5172317360854767 0.43029231608547663 0.5463831010854766 0.5072133060854765 0.48524057608547666 0.4854300110854766 0.4856704810854766 0.4757489310854766 0.48536081108547663 0.4853590810854766 0.4846108560854766 0.4918682060854766 0.48538416608547663 0.5556636860854767 0.4153797160854766 0.48580196108547663 0.45541970108547664 0.4860216710854766 0.4941457510854766 0.5104371610854767 0.5612541810854766 0.5307992610854766 0.4126999460854766 0.5111430010854766 0.4355947660854766 0.5316755060854766 0.4997942010854766 0.4853625410854766 0.4854862360854766 0.5151600610854766 0.4853582160854766 0.4854421210854766 0.4229951760854766 0.4136964260854766 0.4995520010854766 0.4853426460854766 0.4905594610854766 0.4853582160854766 0.49227648608547664 0.49234741608547666 0.5128704060854765 0.4122458210854766 0.5390755810854766 0.49221074608547666 0.41479324608547663 0.4858668360854766 0.48570421608547665 0.5078983860854765 0.5061744410854766 0.4853590810854766 0.4853590810854766 0.4153018660854766 0.5068586560854766 0.4131177410854766 0.4854732610854766 0.4847345510854766 0.4854836410854766 0.48534091608547664 0.5214062260854766 0.4849222560854766 0.48529766608547664 0.4141159510854766 0.4853962760854766 0.4861168210854766 0.5143158210854767 0.4865181810854766 0.47623419608547657 0.4860026410854766 0.5568945810854766 0.5242131510854766 0.5105816160854766 0.5136835060854766 0.5083888410854766 0.5300380610854766
278 0.48046469008166026 0.41338411268937003 0.48497324268937 0.53848906268937 0.41230891768937 0.53928659268937 0.48542217768937 0.41356403268937003 0.5326814526893701 0.47233472768937007 0.43472539268937 0.51544459768937 0.50172483268937 0.41261858768937004 0.41203125268937 0.5116922276893701 0.48549051268937 0.51299491768937 0.53837574768937 0.48555625268937 0.45880093768937 0.52739803268937 0.41366523768937 0.49079123268937 0.48531837768937003 0.48517305768936997 0.5261974126893699 0.5007664126893699 0.48437985268937 0.49710400268937005 0.5162343426893701 0.41242223268937006 0.48533135268937 0.51726455768937 0.41934742268937003 0.43108460768937 0.47826343768936996 0.4992094126893701 0.4936984976893701 0.48531664768937 0.41199405768937003 0.50485180768937 0.48541179768937004 0.5160570176893701 0.48518603268937005 0.41404410768937 0.41224836768937 0.48533135268937 0.5292110726893701 0.50916902268937 0.42174606768937 0.41815977768937 0.41336767768937 0.41355451768937007 0.48531578268937003 0.42226333768937 0.41212813268937004 0.54294640768937 0.52039845268937 0.45188353268937 0.44153640268936994 0.5130546026893701 0.54042233768937 0.41221982268937 0.48526474768937 0.41533295768937 0.41283829768937 0.48534951768937007 0.50460960768937 0.42131097268937 0.48574914768937005 0.5472765976893701 0.52709355268937 0.50774350268937 0.47521085268936997 0.5248947226893701 0.41212986268937 0.5231647226893701 0.48353474768937005 0.41513487268937 0.54861475268937 0.41313153268937003 0.41244645268937 0.48531751268937 0.5321339076893701 0.48533827268937 0.41671522768937 0.41907148768937 0.55210416268937 0.41250354268937 0.46226353268937 0.5175742276893701 0.41262550768937 0.5230565976893701 0.45054018768937004 0.52126172268937 0.51076235268937 0.47582759768937005 0.52202551768937 0.48543342268936995 0.41194994268937 0.49823109768936996 0.41194648268937006 0.41198973268937006 0.5141808326893701 0.50810420768937 0.48531924268937005 0.48536854768937004 0.53309924768937 0.48528983268937 0.48528291268937007 0.54738645268937 0.49722337268937 0.52145807768937 0.5178986026893699 0.48633042768937 0.52508675268937 0.47955834268937003 0.41194475268937003 0.41406140768937 0.47337618768937006 0.53960577768937 0.49650023268937005 0.54331922268937 0.51856724768937 0.51794963768937 0.48525782768937004 0.4845779376893701 0.48374321268937004 0.48531664768937 0.53464240768937 0.49532123768937003 0.49796467768937 0.41584157768937 0.54417816768937 0.48540314768937004 0.51470675268937 0.45204788268937 0.51313504768937 0.48352609768937005 0.52209731268937 0.5380496426893701 0.51129346268937 0.41195340268937003 0.48511510268937 0.43536549268936997 0.50958595268937 0.55538943268937 0.53046705268937 0.41198194768937 0.52118733268937 0.41198454268937 0.48520679268937 0.41232189268937003 0.52350293768937 0.5143607526893701 0.41826271268937004 0.51696959268937 0.48524571768937 0.48534346268937 0.48511510268937 0.48565572768937004 0.51952912768937 0.41520926268937003 0.48532097268937 0.48531491768937 0.46025846268937004 0.41196897268937 0.48427605268937 0.48233758768936996 0.47177853268937003 0.48532529768937005 0.53421769268937 0.53280082268937 0.52771029768937 0.46551766268937006 0.48801544768937 0.48529329268937 0.51307795768937 0.5094043026893701 0.50328096768937 0.41251046268937 0.41299140268937 0.48761668268937003 0.53292451768937 0.48532529768937005 0.48490490768937006 0.49967910768937 0.48533827268937 0.48535903268937003 0.51979035768937 0.48531664768937 0.54253380268937 0.49304023268937003 0.41324657768937 0.49497437268937006 0.48553203268937 0.48448538268936997 0.42269151268937005 0.48505887768937006 0.48541785268937 0.47651786768937 0.48543082768937 0.42225641768937 0.48522322768937 0.41792622768937 0.43109671768937 0.48531318768937 0.48520419768937 0.46533687768937004 0.41837862268937004 0.41239714768937 0.49359296768937 0.47452490768937006 0.5321183376893701 0.41316786268937 0.52762466268937 0.48531318768937 0.54561493268937 0.41199665268937 0.41233140768937004 0.48224243768937003 0.41257966268937 0.44283130768937 0.4857335776893701 0.48501562768937007 0.48277614268937 0.48529848268937004 0.48740994768937007 0.48654494768937007 0.50082177268937 0.41508816268937004 0.51284700268937 0.47434325768937 0.5060550226893701 0.41594018768937 0.41280110268937004 0.51358571268937 0.47245582768937 0.50307336768937 0.53416060268937 0.48217410268937 0.54351730768937 0.48624479268937004 0.5075142776893701 0.48550175768937004 0.5414283326893701 0.48533654268937 0.48528118268937004 0.42883214768937 0.47403099268937005 0.52474853768937 0.48507790768937004 0.46593805268937 0.42532716768937 0.4896009926893701 0.4853962276893701 0.41245510268937 0.48534519268937004 0.41214456768937 0.52782793768937 0.52953544768937 0.50528257768937 0.41202779268937 0.50448418268937 0.41710966768937 0.51994951768937 0.41701797768937 0.48589014268937003 0.48802928768937 0.48515229768937007 0.48531751268937 0.41251824768937 0.52651140768937 0.48533394768937 0.50768987268937 0.48559085268936997 0.49897413268937 0.5310915826893701 0.54324742768937 0.5282370826893701 0.41606993768937 0.52772154268937 0.48285572268937 0.48531751268937 0.48515748768937 0.4924131076893701 0.47678861268937 0.5339945226893701 0.48125633768937 0.48519641268936997 0.41306406268937 0.49790499268937 0.49860218268937 0.51848939768937 0.48529069768937 0.41303205768937 0.5122605326893701 0.51902483268937 0.50054756768937 0.54970378768937 0.48531491768937 0.48533048768937 0.48436168768937 0.48236094268936996 0.48548791768937 0.41446882268937 0.41383477768937005 0.47067306268937 0.49090887268937 0.41520580268937 0.48529242768937003 0.48543688268936996 0.49914280768936997 0.47512348768937007 0.41194042768937 0.48551386768937 0.48709076268937 0.49275218768937 0.48434611768937 0.47532762768937 0.55616879768937 0.49043744768937003 0.42376497768937005 0.50803327768937 0.41684757268937 0.41396712268937 0.41610194268937 0.52734353768937 0.4853097276893701 0.48522149768937 0.48530886268937007 0.46299445768937 0.48578028768937004 0.5013182826893701 0.48536941268937006 0.41351472768937003 0.41234438268937 0.48524225768937007 0.48521457768937004 0.42108001768937003 0.53871569268937 0.48541785268937 0.41782329268937 0.41198454268937 0.4853564376893701 0.51299145768937 0.42272524768937003 0.49575979268937 0.48547580768937004 0.47788975768937 0.5212478826893701 0.42409194768937003 0.48532270268937006 0.48541525768937005 0.5132474976893701 0.51176056268937 0.41447055268937005 0.43176622768937 0.52791443768937 0.48562458768937 0.48532183768937004 0.5258661176893701 0.48811492268937007 0.48595761268937004 0.41240406768937 0.4856635126893701 0.48585467768937 0.5171901676893701 0.43025074768937005 0.5463406676893701 0.50717173768937 0.4851990076893701 0.48538844268937004 0.48562891268937003 0.47570736268937003 0.48531924268937005 0.48531751268937 0.48456928768937 0.49182663768937 0.48534259768937005 0.5556221176893701 0.41533814768937 0.48576039268937005 0.45133252768937 0.48598010268937003 0.49410418268937 0.5103955926893701 0.56121174768937 0.53075769268937 0.41265837768937 0.51110143268937 0.43555406268937 0.53163307268937 0.49975263268937004 0.48532097268937 0.48544466768937 0.51382964268937 0.48531664768937 0.48540055268937 0.42295360768937 0.41365485768937 0.49802609268937004 0.48530107768937003 0.49051789268937 0.48531664768937 0.49223491768937006 0.49230671268937 0.5128288376893699 0.41220425268937 0.5390348776893701 0.4921691776893701 0.41475167768937005 0.48582526768937 0.48566264768937006 0.50785681768937 0.50613287268937 0.48531751268937 0.48531751268937 0.41526029768937 0.5068170876893701 0.41307617268937 0.48543169268937003 0.48469298268937 0.48544207268937 0.48529934768937005 0.52136465768937 0.48488068768937004 0.48525609768937006 0.41407438268937 0.48535470768937 0.48607525268937 0.5142742526893701 0.48647661268937004 0.47619262768937 0.48596107268937 0.55685301268937 0.52417158268937 0.50969667268937 0.51364193768937 0.50834640768937 0.52999649268937
279 0.48048221236582583 0.41334254429326345 0.4849316742932634 0.5384474942932634 0.4122673492932634 0.5392458892932634 0.48538060929326343 0.41352246429326345 0.5326398842932635 0.47237446929326343 0.4346838242932634 0.5154030292932634 0.5016832642932634 0.41257701929326346 0.41198968429326344 0.5116506592932635 0.4854489442932634 0.5129533492932634 0.5383341792932634 0.48551468429326344 0.45875936929326344 0.5273564642932634 0.41362366929326344 0.49074966429326344 0.48527680929326344 0.4851314892932634 0.5261558442932633 0.5007248442932634 0.4843382842932634 0.5005405992932634 0.5161927742932635 0.4123806642932635 0.4852897842932634 0.5173510092932635 0.41930585429326345 0.43104303929326343 0.4779424742932634 0.4991678442932635 0.4884305992932635 0.4852750792932634 0.41195248929326345 0.5048111042932635 0.48537022929326346 0.5160163142932634 0.48514446429326347 0.4140025392932634 0.4122067992932634 0.4852897842932634 0.5291695042932635 0.5091274542932634 0.4217044992932634 0.41811820929326343 0.4133261092932634 0.4135129492932635 0.48527421429326345 0.42222176929326344 0.41208656429326346 0.5429057042932635 0.5203568842932634 0.4506387492932635 0.44149483429326336 0.5130130342932635 0.5403807692932634 0.41217825429326344 0.4852231792932634 0.4152913892932634 0.41279672929326344 0.4853079492932635 0.5045680392932634 0.4212694042932634 0.48570757929326347 0.5472350292932635 0.5270519842932634 0.5077019342932634 0.4751701492932634 0.5248522892932634 0.41208829429326344 0.5231231542932635 0.48349317929326346 0.4150933042932634 0.5485731842932634 0.41308996429326345 0.41240488429326344 0.48527594429326343 0.5320923392932635 0.48529670429326344 0.41667365929326344 0.41902991929326344 0.5520625942932634 0.4124619742932634 0.4622219642932634 0.5175326592932635 0.4125839392932634 0.5302204792932634 0.45049861929326346 0.5183846842932635 0.5107207842932634 0.47578602929326347 0.5219839492932635 0.48539185429326337 0.41190837429326344 0.4981886642932635 0.4119049142932635 0.4119481642932635 0.5141392642932635 0.5080626392932635 0.48527767429326346 0.48532697929326346 0.5330576792932634 0.4852482642932634 0.4852413442932635 0.5473448842932634 0.4971818042932634 0.5214165092932634 0.5178570342932634 0.48628885929326343 0.5250451842932634 0.47951677429326345 0.41190318429326345 0.41401983929326347 0.4733346192932635 0.5395642092932634 0.49645779929326345 0.5512564142932634 0.5185256792932634 0.5179080692932634 0.48521625929326345 0.4845363692932635 0.4839784442932635 0.4852750792932634 0.5346008392932634 0.49527966929326345 0.49792397429326346 0.41580000929326344 0.5441357342932635 0.4853615792932635 0.5146651842932635 0.45200631429326343 0.5130934792932634 0.48348452929326347 0.5220557442932634 0.5380080742932635 0.5112518942932635 0.41191183429326345 0.48507353429326344 0.4353239242932634 0.5095443842932634 0.5553478642932634 0.5304254842932634 0.41194037929326344 0.5211448992932635 0.41194297429326343 0.4851652242932634 0.41228032429326344 0.5234613692932634 0.5143191842932635 0.41822114429326346 0.5169280242932635 0.4852041492932635 0.4853018942932634 0.48507353429326344 0.48561415929326346 0.5194875592932634 0.41516769429326345 0.48527940429326344 0.48527334929326343 0.46021689429326346 0.41192740429326347 0.48423448429326343 0.4822968842932634 0.47173696429326345 0.48528372929326347 0.5341761242932634 0.5327609842932635 0.5276695942932634 0.4654760942932635 0.4879738792932634 0.4852517242932634 0.5130363892932635 0.5093627342932635 0.5032393992932634 0.41246889429326344 0.41294983429326343 0.48757511429326345 0.5328829492932634 0.48528372929326347 0.4848633392932635 0.49963753929326343 0.48529670429326344 0.48531746429326345 0.5197487892932634 0.4852750792932634 0.5424922342932634 0.49299866429326344 0.4132050092932634 0.49417419929326345 0.4854904642932634 0.4844438142932634 0.4281349092932634 0.4850173092932635 0.4853762842932634 0.4786924292932634 0.48538925929326343 0.4222148492932634 0.4851816592932634 0.4178846592932634 0.43105514929326344 0.4852716192932634 0.4851626292932634 0.4634909192932634 0.41833705429326346 0.41235557929326344 0.4935513992932634 0.4744833392932635 0.5320767692932635 0.4131262942932634 0.5275830942932634 0.4852716192932634 0.5455733642932634 0.41195508429326344 0.41228983929326346 0.48220086929326345 0.41253809429326344 0.45154007929326345 0.4856920092932635 0.4849740592932635 0.48273457429326344 0.48525691429326345 0.4873692442932634 0.4865033792932635 0.5007810692932634 0.41504659429326346 0.5128054342932634 0.47825819929326346 0.5060134542932635 0.41589861929326344 0.41275953429326345 0.5135441442932634 0.4711254092932634 0.5030326642932634 0.5341198992932634 0.47976416429326346 0.5413080492932634 0.48620322429326346 0.5074727092932635 0.48546018929326346 0.5413867642932635 0.4852949742932634 0.48523961429326345 0.4287905792932634 0.47398855929326345 0.5247078342932634 0.48503633929326345 0.4645297842932634 0.4252855992932634 0.4895594242932635 0.4853546592932635 0.41241353429326344 0.48530362429326346 0.41210299929326344 0.5277863692932634 0.5294938792932634 0.5052410092932634 0.4119862242932634 0.5044426142932634 0.41706809929326344 0.5199079492932634 0.4169764092932634 0.48584857429326345 0.4879877192932634 0.4851107292932635 0.48527594429326343 0.4124766792932634 0.5264698392932634 0.4852923792932634 0.5076483042932635 0.4855492842932634 0.4989316992932634 0.5310500142932635 0.5432058592932634 0.5281955142932635 0.4160283692932634 0.5276799742932634 0.47908167929326345 0.48527594429326343 0.4851159192932634 0.4923715392932635 0.4767470442932634 0.5343941042932635 0.4812147692932634 0.4851548442932634 0.41302249429326343 0.4978634242932634 0.49856147929326344 0.5248782392932635 0.4852491292932634 0.41299048929326343 0.5122189642932635 0.5189832642932635 0.5005059992932634 0.5496622192932634 0.48527334929326343 0.4852889192932634 0.4843201192932634 0.4823193742932634 0.4854463492932634 0.41442725429326344 0.41379320929326346 0.4706314942932634 0.4908673042932634 0.41516423429326343 0.48525085929326345 0.4853953142932634 0.4991012392932634 0.4750819192932635 0.4118988592932634 0.4854722992932634 0.48704919429326343 0.49389220929326344 0.48430454929326344 0.4752860592932634 0.5561272292932634 0.49039587929326345 0.42372340929326346 0.5079917092932634 0.4168060042932634 0.41392555429326344 0.4160603742932634 0.5273019692932635 0.4852681592932635 0.4851799292932634 0.4852672942932635 0.4629528892932634 0.48573871929326345 0.5012767142932635 0.4853278442932635 0.41347315929326345 0.41230281429326343 0.4852006892932635 0.48517300929326346 0.42103844929326345 0.5386741242932634 0.4853762842932634 0.41778172429326343 0.41194297429326343 0.4853148692932635 0.5129498892932635 0.42268367929326345 0.4957182242932634 0.48543423929326346 0.4778481892932634 0.5212063142932635 0.42405037929326345 0.48528113429326347 0.48537368929326347 0.5132059292932635 0.5117198592932635 0.41442898429326347 0.4317246592932634 0.5278728692932634 0.4855830192932634 0.48528026929326346 0.5247259992932635 0.4880733542932635 0.48591604429326346 0.4123624992932634 0.4856219442932635 0.48581310929326343 0.5171485992932635 0.43020917929326347 0.5462990992932635 0.5071301692932634 0.4851574392932635 0.48534687429326345 0.48558734429326345 0.4756649292932634 0.48527767429326346 0.48527594429326343 0.48452771929326344 0.4917842042932634 0.48530102929326346 0.5555814142932635 0.4152965792932634 0.48571882429326346 0.45977141929326343 0.48593853429326345 0.4940626142932634 0.5103540242932635 0.5611701792932634 0.5307161242932634 0.41261680929326344 0.5110598642932634 0.43551249429326344 0.5315915042932634 0.49971106429326345 0.48527940429326344 0.4854030992932634 0.5122968142932635 0.4852750792932634 0.4853589842932634 0.42291203929326343 0.4136132892932634 0.49660830929326344 0.48525950929326345 0.49047632429326343 0.4852750792932634 0.49219334929326347 0.4922651442932634 0.5127872692932633 0.4121626842932634 0.5389933092932635 0.4921276092932635 0.41471010929326346 0.4857836992932634 0.4856210792932635 0.5078152492932634 0.5060913042932634 0.48527594429326343 0.48527594429326343 0.4152187292932634 0.5067746542932634 0.41303460429326344 0.48539012429326345 0.4846514142932634 0.4854005042932634 0.48525777929326347 0.5213230892932634 0.48483911929326345 0.4852145292932635 0.41403281429326344 0.4853131392932634 0.48603368429326343 0.5142326842932635 0.48643504429326345 0.4761510592932634 0.4859195042932634 0.5568105792932634 0.5241317442932635 0.5066137642932634 0.5136003692932635 0.5083048392932634 0.5299549242932634
280 0.4804197447066805 0.4133009758971567 0.48489010589715664 0.5384067908971567 0.41222578089715667 0.5392043208971566 0.4853390408971567 0.4134808958971567 0.5325983158971567 0.4704082758971567 0.43464225589715666 0.5153614608971566 0.5016416958971567 0.41253545089715665 0.4119481158971567 0.5116090908971567 0.48540737589715666 0.5129117808971567 0.5382926108971566 0.4854731158971567 0.45871780089715664 0.5273148958971566 0.41358210089715663 0.49070809589715664 0.4852352408971567 0.48508992089715663 0.5261142758971566 0.5006832758971567 0.48429671589715667 0.5004990308971566 0.5161512058971567 0.41233909589715667 0.48524821589715667 0.5137932158971567 0.41926428589715664 0.4310014708971566 0.4770601258971567 0.4991262758971567 0.4835770358971566 0.4852335108971566 0.41191092089715664 0.5047712658971566 0.48532866089715665 0.5159738808971567 0.4851028958971567 0.41396097089715667 0.4121652308971567 0.48524821589715667 0.5291279358971567 0.5090867508971567 0.4216629308971567 0.4180766408971567 0.41328454089715666 0.4134713808971567 0.4852326458971567 0.42218020089715663 0.41204499589715665 0.5428641358971567 0.5203153158971566 0.4495271758971567 0.4414532658971566 0.5129714658971567 0.5403392008971567 0.4121366858971567 0.48518161089715667 0.4152498208971566 0.41275516089715664 0.4852663808971567 0.5045264708971567 0.4212278358971566 0.48566601089715666 0.5471934608971567 0.5270104158971567 0.5076603658971567 0.47512858089715665 0.5248098558971567 0.4120467258971567 0.5230815858971567 0.48345161089715666 0.41505173589715666 0.5485316158971567 0.4130483958971567 0.41236331589715663 0.4852343758971566 0.5320490408971567 0.4852551358971567 0.4166320908971567 0.4189883508971567 0.5520210258971566 0.41242040589715667 0.46218126089715666 0.5174910908971567 0.4125423708971567 0.5273806358971567 0.4504570508971567 0.5232805358971566 0.5106792158971566 0.47574446089715666 0.5219423808971567 0.4853502858971566 0.41186680589715663 0.49814709589715667 0.4118633458971567 0.41190659589715667 0.5140976958971567 0.5080219358971567 0.4852361058971567 0.48528541089715665 0.5330161108971567 0.48520669589715665 0.4851997758971567 0.5473033158971566 0.49714023589715667 0.5213749408971567 0.5178154658971567 0.4862472908971567 0.5250036158971567 0.4794752058971567 0.4118616158971567 0.41397827089715666 0.4732930508971567 0.5395226408971567 0.49641623089715664 0.5543599858971567 0.5184841108971566 0.5178665008971567 0.48517469089715665 0.4844948008971567 0.48393687589715667 0.4852335108971566 0.5345592708971567 0.4952381008971567 0.49788240589715665 0.4157584408971567 0.5440941658971566 0.4853200108971567 0.5146244808971567 0.45196474589715663 0.5130519108971567 0.4834429608971567 0.5220141758971566 0.5379665058971567 0.5112103258971566 0.41187026589715664 0.4850319658971567 0.43528235589715664 0.5095028158971566 0.5553062958971566 0.5303839158971566 0.41189881089715663 0.5211033308971567 0.4119014058971567 0.4851236558971566 0.4122387558971567 0.5234206658971566 0.5142776158971567 0.41817957589715665 0.5168864558971568 0.4851625808971567 0.4852603258971566 0.4850319658971567 0.48557259089715665 0.5194459908971566 0.4151261258971567 0.48523783589715663 0.4852317808971567 0.4601753258971567 0.41188583589715666 0.4841929158971567 0.48225531589715664 0.47169626089715666 0.48524216089715666 0.5341345558971566 0.5327194158971567 0.5276280258971566 0.46543452589715667 0.4879323108971566 0.4852101558971566 0.5129948208971566 0.5093220308971567 0.5031978308971566 0.4124273258971567 0.4129082658971567 0.4875335458971567 0.5328413808971566 0.48524216089715666 0.48482177089715667 0.4995959708971567 0.4852551358971567 0.4852758958971567 0.5197072208971567 0.4852335108971566 0.5424506658971566 0.4929570958971567 0.4131634408971567 0.49358422089715664 0.4854488958971567 0.48440224589715664 0.4268347658971567 0.4849757408971567 0.48533471589715665 0.47824863589715666 0.4853476908971566 0.42217328089715667 0.48514009089715665 0.41784309089715665 0.43101358089715663 0.4852300508971566 0.4851210608971567 0.4617842258971567 0.4182954858971567 0.4123140108971567 0.49350983089715666 0.4744426358971567 0.5320352008971567 0.41308472589715667 0.5275415258971566 0.4852300508971566 0.5455317958971566 0.41191351589715663 0.41224827089715665 0.4821593008971567 0.41249652589715663 0.4477106758971567 0.4856504408971567 0.48493249089715673 0.48269300589715664 0.4852153458971567 0.48732767589715664 0.4864618108971567 0.5007395008971566 0.41500502589715665 0.5127638658971566 0.48137042089715665 0.5059718858971567 0.4158570508971567 0.4127179658971567 0.5135025758971566 0.4771544108971567 0.5029910958971566 0.5340783308971567 0.47747965089715666 0.5412664808971567 0.4861616558971567 0.5074311408971567 0.48541862089715665 0.5413451958971567 0.4852534058971566 0.48519804589715665 0.4287498758971567 0.4739469908971567 0.5246654008971566 0.48499477089715665 0.4648169158971567 0.4252440308971567 0.4895178558971567 0.4853130908971567 0.4123719658971567 0.48526205589715665 0.4120614308971567 0.5277448008971567 0.5294523108971567 0.5051994408971566 0.4119446558971567 0.5044010458971566 0.41702653089715663 0.5198663808971566 0.41693484089715666 0.4858070058971567 0.48794615089715665 0.4850691608971567 0.4852343758971566 0.4124351108971567 0.5264282708971566 0.48525081089715666 0.5076067358971567 0.48550771589715663 0.49889013089715667 0.5310084458971567 0.5431642908971567 0.5281539458971567 0.41598680089715667 0.5276384058971566 0.47883164589715665 0.4852343758971566 0.48507435089715667 0.4923299708971567 0.47670547589715667 0.5315715608971566 0.48117320089715665 0.48511327589715664 0.4129809258971567 0.49782185589715666 0.49851991089715664 0.5231092658971567 0.48520756089715666 0.4129489208971566 0.5121773958971567 0.5189425608971566 0.5004644308971566 0.5496206508971567 0.4852317808971567 0.48524735089715665 0.4842785508971566 0.48227780589715663 0.48540478089715666 0.4143856858971567 0.41375164089715666 0.47058992589715665 0.49082573589715667 0.4151226658971567 0.4852092908971567 0.48535374589715663 0.49905967089715664 0.4750403508971567 0.41185729089715667 0.4854307308971566 0.4870076258971566 0.48741244589715665 0.48426298089715664 0.47524449089715665 0.5560856608971566 0.49035431089715664 0.42368184089715666 0.5079501408971566 0.41676443589715667 0.41388398589715664 0.4160188058971567 0.5272604008971566 0.4852265908971567 0.4851383608971567 0.4852257258971567 0.46291132089715664 0.4856971508971567 0.5012351458971567 0.4852862758971567 0.41343159089715664 0.4122612458971567 0.4851591208971567 0.48513144089715665 0.4209968808971567 0.5386325558971566 0.48533471589715665 0.4177401558971567 0.4119014058971567 0.4852733008971567 0.5129083208971567 0.4226421108971567 0.49567665589715665 0.4853926708971567 0.47780662089715664 0.5211647458971567 0.42400881089715664 0.4852395658971567 0.48533212089715666 0.5131643608971567 0.5116782908971567 0.41438741589715666 0.4316830908971567 0.5278313008971567 0.48554145089715667 0.48523870089715665 0.5236827608971567 0.48803092089715666 0.4858744758971567 0.41232093089715666 0.4855803758971567 0.48577154089715663 0.5171078958971567 0.43016761089715666 0.5462583958971567 0.5070886008971567 0.4851158708971567 0.48530530589715665 0.4855457758971567 0.4756233608971567 0.4852361058971567 0.4852343758971566 0.48448615089715663 0.4917426358971566 0.4852594608971567 0.5555398458971567 0.41525501089715666 0.4856772558971567 0.46891355589715666 0.4858969658971567 0.4940210458971567 0.5103124558971567 0.5611294758971567 0.5306754208971567 0.41257524089715664 0.5110182958971567 0.4354709258971567 0.5315499358971567 0.4996694958971567 0.48523783589715663 0.48536153089715667 0.5144696458971566 0.4852335108971566 0.48531741589715666 0.4228704708971567 0.41357172089715666 0.4953297908971566 0.48521794089715664 0.4904347558971567 0.4852335108971566 0.49215178089715667 0.49222357589715665 0.5127457008971567 0.41212111589715666 0.5389517408971567 0.49208690589715665 0.4146685408971567 0.4857412658971566 0.4855795108971567 0.5077736808971567 0.5060497358971566 0.4852343758971566 0.4852343758971566 0.41517716089715667 0.5067330858971567 0.4129930358971567 0.48534855589715664 0.48460984589715667 0.4853589358971567 0.4852162108971567 0.5212815208971567 0.48479755089715665 0.4851729608971567 0.41399124589715663 0.48527157089715667 0.48599211589715663 0.5141919808971567 0.48639347589715665 0.4761094908971566 0.4858779358971566 0.5567690108971566 0.5240901758971567 0.5065713308971567 0.5135588008971567 0.5082641358971566 0.5299133558971567
281 0.4803617413105739 0.4132594075010501 0.48484853750105006 0.5383652225010501 0.4121842125010501 0.5391627525010501 0.4852974725010501 0.4134393275010501 0.5325567475010501 0.4704696425010501 0.4346006875010501 0.51531989250105 0.5016001275010501 0.41249388250105007 0.4119065475010501 0.5115675225010501 0.4853658075010501 0.5128702125010501 0.53825104250105 0.4854315475010501 0.45867623250105005 0.52727332750105 0.41354053250105005 0.49066652750105005 0.4851936725010501 0.48504835250105005 0.52607357250105 0.5006417075010501 0.4842551475010501 0.50045746250105 0.5161096375010501 0.4122975275010501 0.4852066475010501 0.5142256675010501 0.41922271750105006 0.43095990250105004 0.4766509325010501 0.4990847075010501 0.47891290750105014 0.48519194250105 0.41186935250105006 0.50472969750105 0.48528709250105007 0.5159323125010501 0.48506132750105013 0.4139194025010501 0.4121236625010501 0.4852066475010501 0.5290863675010501 0.5090451825010501 0.4216213625010501 0.4180350725010501 0.4132429725010501 0.4134298125010501 0.4851910775010501 0.4221386325010501 0.4120034275010501 0.5428225675010501 0.52027374750105 0.44844933750105015 0.44141169750105 0.5129298975010501 0.5402976325010501 0.4120951175010501 0.4851400425010501 0.41520825250105003 0.41271359250105005 0.4852248125010501 0.5044849025010502 0.42118626750105004 0.4856244425010501 0.5471527575010501 0.5269688475010501 0.5076187975010501 0.47508701250105007 0.5247682875010501 0.4120051575010501 0.5230400175010501 0.4834100425010501 0.4150101675010501 0.54848918250105 0.4130068275010501 0.41232174750105005 0.48519280750105004 0.5320074725010501 0.4852135675010501 0.4165905225010501 0.4189467825010501 0.55197945750105 0.4123788375010501 0.4621396925010501 0.5174495225010501 0.4125008025010501 0.5319209725010501 0.4504154825010501 0.5268157425010501 0.5106376475010501 0.4757028925010501 0.5219016775010501 0.48530871750105004 0.41182523750105005 0.4981055275010501 0.4118217775010501 0.4118650275010501 0.5140561275010501 0.5079803675010501 0.4851945375010501 0.48524384250105007 0.5329745425010501 0.48516512750105006 0.48515820750105015 0.54726174750105 0.4970986675010501 0.5213333725010502 0.5177738975010501 0.4862057225010501 0.5249620475010501 0.4794327725010501 0.4118200475010501 0.4139367025010501 0.4732514825010501 0.5394810725010502 0.49637466250105006 0.5509328075010501 0.51844254250105 0.5178249325010501 0.48513312250105006 0.4844532325010501 0.4838953075010501 0.48519194250105 0.5345177025010501 0.4951965325010501 0.49784083750105007 0.4157168725010501 0.5440525975010501 0.4852784425010501 0.5145829125010501 0.4519240425010501 0.5130103425010502 0.48340139250105013 0.52197260750105 0.5379249375010501 0.5111687575010501 0.41182869750105006 0.4849903975010501 0.43524078750105005 0.50946124750105 0.55526559250105 0.5303423475010501 0.41185724250105005 0.5210617625010501 0.4118598375010501 0.48508208750105003 0.4121971875010501 0.52337909750105 0.5142360475010501 0.41813800750105007 0.51684575250105 0.4851210125010501 0.48521875750105004 0.4849903975010501 0.48553102250105007 0.5194044225010501 0.4150845575010501 0.48519626750105005 0.4851902125010501 0.46013462250105003 0.4118442675010501 0.4841513475010501 0.48221374750105006 0.4716546925010501 0.4852005925010501 0.53409298750105 0.5326778475010501 0.52758645750105 0.46539209250105007 0.48789074250105 0.48516858750105 0.5129532525010501 0.5092804625010501 0.5031571275010501 0.4123857575010501 0.4128666975010501 0.4874919775010501 0.53279981250105 0.4852005925010501 0.4847802025010501 0.4995544025010501 0.4852135675010501 0.4852343275010501 0.5196656525010501 0.48519194250105 0.5424090975010502 0.4929155275010501 0.4131218725010501 0.49303749250105006 0.4854073275010501 0.48436067750105005 0.4257327075010501 0.48493417250105014 0.48529314750105007 0.4782070675010501 0.48530612250105004 0.4221317125010501 0.48509852250105007 0.41780152250105007 0.43097201250105005 0.48518848250105 0.4850794925010501 0.4601969025010501 0.4182539175010501 0.4122724425010501 0.4934682625010501 0.4744010675010501 0.5319936325010501 0.4130431575010501 0.52749995750105 0.48518848250105 0.5454919575010501 0.41187194750105005 0.41220670250105007 0.4821177325010501 0.41245495750105005 0.4563165125010501 0.4856088725010501 0.48489092250105015 0.48265143750105005 0.4851737775010501 0.48728610750105006 0.4864202425010501 0.50069793250105 0.41496345750105007 0.51272229750105 0.47541657750105004 0.5059303175010501 0.4158154825010501 0.4126763975010501 0.5134610075010501 0.47557746750105007 0.50294952750105 0.5340367625010501 0.47924766250105005 0.5412249125010501 0.4861200875010501 0.5073895725010501 0.48537705250105007 0.5413036275010501 0.48521183750105 0.48515647750105007 0.4287083075010501 0.4739054225010501 0.52462383250105 0.48495320250105006 0.4659751025010501 0.4252024625010501 0.4894762875010501 0.4852715225010501 0.4123303975010501 0.48522048750105007 0.4120198625010501 0.5277032325010501 0.5294107425010501 0.50515787250105 0.4119030875010501 0.50435947750105 0.41698496250105005 0.5198248125010501 0.41689327250105007 0.4857654375010501 0.48790458250105007 0.4850275925010501 0.48519280750105004 0.4123935425010501 0.52638670250105 0.4852092425010501 0.50756430250105 0.48546614750105005 0.4988485625010501 0.5309668775010501 0.5431227225010501 0.5281132425010501 0.4159452325010501 0.5275959725010501 0.4782745375010501 0.48519280750105004 0.4850327825010501 0.4922884025010501 0.4766639075010501 0.5316960725010501 0.4811324975010501 0.48507170750105005 0.4129393575010501 0.4977802875010501 0.49847834250105005 0.5213671075010501 0.4851659925010501 0.41290735250105004 0.5121349625010501 0.51890099250105 0.5004228625010501 0.5495790825010501 0.4851902125010501 0.48520578250105006 0.4842369825010501 0.48223623750105005 0.4853632125010501 0.4143441175010501 0.4137100725010501 0.4705492225010501 0.4907841675010501 0.4150810975010501 0.4851677225010501 0.48531217750105005 0.49901810250105005 0.4749987825010501 0.4118157225010501 0.48538916250105 0.48696605750105004 0.4887522825010501 0.48422141250105005 0.47520292250105006 0.55604409250105 0.49031274250105006 0.4236402725010501 0.50790857250105 0.4167228675010501 0.41384241750105005 0.4159772375010501 0.5272188325010501 0.4851850225010501 0.4850967925010501 0.4851841575010501 0.46286975250105006 0.4856555825010501 0.5011935775010501 0.48524470750105014 0.41339002250105006 0.4122196775010501 0.4851175525010501 0.48508987250105007 0.4209553125010501 0.5385909875010501 0.48529314750105007 0.4176985875010501 0.4118598375010501 0.4852317325010501 0.5128667525010501 0.4226005425010501 0.49563508750105006 0.4853511025010501 0.47776505250105006 0.5211231775010501 0.42396724250105006 0.48519799750105014 0.4852905525010501 0.5131227925010501 0.5116367225010501 0.4143458475010501 0.4316415225010501 0.5277897325010501 0.4854998825010501 0.4851971325010501 0.5236411925010501 0.4879893525010501 0.4858329075010501 0.4122793625010501 0.4855388075010501 0.48572997250105004 0.5170663275010501 0.4301260425010501 0.54621769250105 0.5070470325010501 0.4850743025010501 0.48526373750105006 0.4855042075010501 0.4755817925010501 0.4851945375010501 0.48519280750105004 0.48444458250105005 0.4917002025010501 0.48521789250105013 0.5554982775010501 0.4152134425010501 0.48563568750105013 0.4638039525010501 0.4858553975010501 0.4939794775010501 0.5102708875010501 0.5610879075010501 0.5306338525010501 0.41253367250105005 0.5109767275010502 0.4354293575010501 0.5315083675010501 0.4996279275010501 0.48519626750105005 0.4853199625010501 0.5136400625010501 0.48519194250105 0.4852758475010501 0.4228289025010501 0.4135301525010501 0.4941369075010501 0.48517637250105006 0.4903931875010501 0.48519194250105 0.4921102125010501 0.49218200750105007 0.5127032675010501 0.4120795475010501 0.5389101725010501 0.49204533750105006 0.41462697250105013 0.48569969750105 0.4855379425010501 0.5077321125010501 0.5060090325010501 0.48519280750105004 0.48519280750105004 0.4151355925010501 0.5066923825010501 0.4129514675010501 0.48530698750105006 0.4845682775010501 0.4853173675010501 0.48517464250105014 0.5212399525010502 0.48475598250105006 0.48513139250105014 0.41394967750105005 0.4852300025010501 0.48595054750105005 0.5141504125010501 0.48635190750105006 0.47606792250105 0.48583636750105 0.55672744250105 0.5240486075010501 0.5065297625010501 0.5135172325010501 0.50822256750105 0.5298717875010501
282 0.48034081130449 0.41321783910494353 0.4848069691049435 0.5383236541049435 0.4121426441049435 0.5391211841049435 0.4852559041049435 0.41339775910494353 0.5325151791049435 0.47112439910494347 0.4345591191049435 0.5152783241049435 0.5015585591049435 0.4124523141049435 0.4118649791049435 0.5115259541049435 0.4853242391049435 0.5128286441049436 0.5382094741049435 0.4853899791049435 0.45863466410494347 0.5272317591049435 0.41349896410494347 0.49062495910494347 0.4851521041049435 0.48500678410494347 0.5260320041049434 0.5006001391049435 0.4842135791049435 0.5004158941049435 0.5160680691049435 0.4122559591049435 0.4851650791049435 0.5144929041049434 0.4191820141049435 0.43091833410494346 0.47618983910494345 0.4990431391049435 0.49303484910494355 0.48515037410494344 0.4118277841049435 0.5046881291049434 0.4852455241049435 0.5158907441049435 0.48501975910494355 0.4138778341049435 0.4120820941049435 0.4851650791049435 0.5290447991049435 0.5090036141049435 0.4215797941049435 0.4179935041049435 0.4132014041049435 0.4133882441049435 0.48514950910494353 0.4220970641049435 0.41196185910494354 0.5427809991049435 0.5202313141049435 0.44745280910494356 0.44137012910494344 0.5128883291049435 0.5402560641049435 0.4120535491049435 0.4850984741049435 0.41516668410494345 0.41267202410494347 0.4851832441049435 0.5044433341049436 0.42114469910494345 0.4855828741049435 0.5471120541049435 0.5269264141049435 0.5075772291049435 0.47504457910494347 0.5247267191049435 0.4119635891049435 0.5229984491049435 0.4833684741049435 0.4149685991049435 0.5484476141049435 0.4129652591049435 0.4122801791049435 0.4851512391049435 0.5319659041049435 0.4851719991049435 0.4165489541049435 0.4189052141049435 0.5519387541049435 0.4123372691049435 0.4620981241049435 0.5174079541049436 0.4124592341049435 0.5337235841049435 0.45037391410494354 0.5244135891049435 0.5105960791049435 0.47566132410494355 0.5218601091049435 0.48526714910494345 0.41178366910494346 0.49806482410494346 0.4117802091049435 0.4118234591049435 0.5140154241049435 0.5079387991049436 0.48515296910494354 0.4852022741049435 0.5329329741049436 0.4851235591049435 0.48511663910494357 0.5472201791049435 0.4970570991049435 0.5212918041049436 0.5177323291049435 0.4861641541049435 0.5249204791049435 0.4793912041049435 0.41177847910494353 0.4138951341049435 0.4732099141049435 0.5394395041049436 0.49633309410494353 0.5520287141049435 0.5184009741049435 0.5177833641049435 0.4850915541049435 0.4844116641049435 0.4838537391049435 0.48515037410494344 0.5344761341049435 0.49515496410494353 0.4977992691049435 0.4156753041049435 0.5440110291049435 0.48523687410494354 0.5145413441049436 0.45188247410494353 0.5129687741049436 0.48335982410494355 0.5219310391049435 0.5378833691049435 0.5111271891049435 0.4117871291049435 0.4849488291049435 0.43519921910494347 0.5094196791049435 0.5552240241049434 0.5303007791049436 0.41181567410494346 0.5210201941049435 0.4118182691049435 0.48504051910494345 0.4121556191049435 0.5233375291049435 0.5141944791049435 0.4180964391049435 0.5168041841049434 0.4850794441049435 0.48517718910494345 0.4849488291049435 0.4854894541049435 0.5193637191049435 0.4150429891049435 0.48515469910494347 0.4851486441049435 0.46009305410494344 0.4118026991049435 0.4841097791049435 0.4821721791049435 0.4716131241049435 0.4851590241049435 0.5340505541049435 0.5326371441049434 0.5275448891049435 0.4653505241049435 0.4878491741049435 0.48512701910494344 0.5129116841049435 0.5092388941049435 0.5031155591049435 0.4123441891049435 0.4128251291049435 0.4874504091049435 0.5327573791049435 0.4851590241049435 0.4847386341049435 0.4995128341049435 0.4851719991049435 0.4851927591049435 0.5196240841049435 0.48515037410494344 0.5423675291049436 0.4928739591049435 0.4130803041049435 0.4885377141049435 0.4853657591049435 0.48431910910494347 0.4312747141049435 0.48489260410494356 0.4852515791049435 0.4781654991049435 0.48526455410494346 0.4220901441049435 0.4850569541049435 0.4177599541049435 0.43093044410494347 0.4851469141049434 0.4850379241049435 0.45877392910494347 0.41821234910494354 0.4122308741049435 0.4934266941049435 0.4743603641049435 0.5319520641049436 0.4130015891049435 0.5274583891049435 0.4851469141049434 0.5454512541049434 0.41183037910494347 0.4121651341049435 0.4820761641049435 0.41241338910494346 0.46552092910494347 0.4855664391049435 0.48484935410494356 0.48260986910494347 0.48513220910494353 0.4872454041049435 0.4863786741049435 0.5006563641049434 0.4149218891049435 0.5126807291049436 0.47537500910494346 0.5058887491049435 0.4157739141049435 0.41263482910494353 0.5134194391049435 0.4741198941049435 0.5029079591049435 0.5339951941049436 0.47699169410494346 0.5411842091049435 0.48607851910494354 0.5073480041049435 0.4853354841049435 0.5412620591049435 0.48517026910494343 0.4851149091049435 0.4286667391049435 0.4738638541049435 0.5245822641049435 0.48491163410494353 0.4640115041049435 0.4251617591049435 0.4894347191049435 0.4852299541049435 0.4122888291049435 0.4851789191049435 0.4119782941049435 0.5276625291049435 0.5293691741049436 0.5051163041049435 0.4118615191049435 0.5043179091049435 0.41694339410494347 0.5197841091049435 0.4168517041049435 0.48572386910494353 0.4878630141049435 0.4849860241049435 0.4851512391049435 0.4123519741049435 0.5263451341049434 0.4851676741049435 0.5075227341049434 0.48542457910494347 0.49880612910494343 0.5309253091049435 0.5430811541049435 0.5280725391049435 0.4159036641049435 0.5275544041049435 0.47368652910494347 0.4851512391049435 0.4849912141049435 0.4922459691049435 0.4766223391049435 0.5292636441049435 0.4810909291049435 0.48503013910494347 0.4128977891049435 0.4977387191049435 0.49843677410494347 0.5197391291049435 0.4851244241049435 0.41286578410494346 0.5120933941049435 0.5188594241049435 0.5003812941049435 0.5495366491049435 0.4851486441049435 0.4851642141049435 0.4841954141049435 0.48219466910494346 0.4853216441049435 0.4143025491049435 0.4136685041049435 0.4705076541049435 0.4907425991049435 0.4150386641049435 0.48512615410494353 0.48527060910494346 0.49897653410494347 0.4749580791049435 0.4117741541049435 0.48534759410494344 0.48692448910494346 0.4820631891049435 0.48417984410494347 0.4751613541049435 0.5560025241049434 0.4902711741049435 0.4235987041049435 0.5078670041049435 0.4166812991049435 0.41380084910494347 0.4159356691049435 0.5271781291049435 0.48514345410494353 0.4850552241049435 0.4851425891049435 0.4628281841049435 0.48561401410494354 0.5011520091049435 0.48520313910494356 0.4133475891049435 0.4121781091049435 0.4850759841049435 0.4850483041049435 0.42091374410494353 0.5385502841049435 0.4852515791049435 0.4176570191049435 0.4118182691049435 0.48519016410494353 0.5128251841049435 0.42255897410494353 0.4955943841049435 0.48530953410494354 0.4777234841049435 0.5210798791049435 0.4239256741049435 0.48515642910494355 0.4852489841049435 0.5130812241049435 0.5115934241049436 0.4143042791049435 0.4315999541049435 0.5277481641049435 0.4854583141049435 0.48515556410494354 0.5235996241049435 0.4879477841049435 0.48579133910494354 0.4122377941049435 0.4854972391049435 0.48568840410494346 0.5170256241049435 0.4300844741049435 0.5461778541049435 0.5070054641049435 0.4850327341049435 0.4852221691049435 0.4854626391049435 0.4755402241049435 0.48515296910494354 0.4851512391049435 0.48440301410494346 0.4916577691049435 0.48517632410494355 0.5554575741049435 0.4151718741049435 0.48559411910494354 0.47258019410494345 0.48581382910494353 0.4939379091049435 0.5102293191049435 0.5610463391049435 0.5305931491049435 0.41249210410494347 0.5109351591049436 0.4353877891049435 0.5314667991049435 0.49958635910494353 0.48515469910494347 0.4852783941049435 0.5122162241049435 0.48515037410494344 0.4852342791049435 0.4227873341049435 0.4134885841049435 0.4930711791049435 0.4851348041049435 0.4903516191049435 0.48515037410494344 0.4920686441049435 0.4921413041049435 0.5126616991049435 0.4120379791049435 0.5388686041049435 0.4920037691049435 0.41458540410494354 0.48565812910494344 0.4854963741049435 0.5076914091049435 0.5059674641049435 0.4851512391049435 0.4851512391049435 0.4150940241049435 0.5066508141049435 0.4129098991049435 0.4852654191049435 0.4845267091049435 0.4852757991049435 0.48513307410494355 0.5211983841049436 0.4847144141049435 0.48508982410494356 0.41390810910494347 0.4851884341049435 0.48590897910494346 0.5141088441049435 0.4863103391049435 0.4760263541049435 0.48579479910494344 0.5566858741049434 0.5240070391049435 0.5064873291049434 0.5134756641049435 0.5081809991049435 0.5298310841049435
283 0.48030580200135387 0.41317627070883683 0.4847654007088368 0.5382820857088368 0.4121010757088368 0.5390796157088368 0.4852143357088368 0.41335619070883683 0.5324736107088368 0.4710828307088368 0.4345175507088368 0.5152367557088368 0.5015169907088368 0.41241074570883685 0.4118234107088368 0.5114843857088368 0.4852826707088368 0.5127870757088369 0.5381679057088369 0.48534841070883683 0.45859309570883683 0.5271901907088368 0.41345739570883683 0.49058339070883683 0.48511053570883683 0.48496521570883677 0.5259904357088369 0.5005585707088368 0.4841720107088368 0.5003751907088368 0.5160256357088369 0.41221439070883686 0.4851235107088368 0.5108979157088368 0.41914044570883685 0.4308767657088368 0.4757322057088368 0.4990024357088368 0.5073012457088368 0.4851088057088368 0.41178621570883683 0.5046465607088368 0.48520395570883684 0.5158491757088368 0.48497819070883685 0.4138362657088368 0.4120405257088368 0.4851235107088368 0.5290032307088368 0.5089620457088369 0.4215382257088368 0.4179519357088368 0.4131598357088368 0.4133466757088368 0.48510794070883684 0.4220554957088368 0.41192029070883684 0.5427394307088368 0.5201897457088368 0.44827191570883684 0.44132856070883686 0.5128467607088368 0.5402136307088368 0.4120119807088368 0.4850569057088368 0.4151251157088368 0.4126304557088368 0.4851416757088369 0.5044026307088368 0.4211031307088368 0.4855413057088368 0.5470704857088368 0.5268848457088368 0.5075356607088368 0.47500301070883677 0.5246851507088368 0.4119220207088368 0.5229568807088368 0.4833260407088368 0.4149270307088368 0.5484060457088368 0.41292369070883683 0.41223861070883683 0.4851096707088368 0.5319252007088368 0.4851304307088368 0.41650738570883683 0.41886364570883683 0.5518971857088368 0.4122957007088368 0.4620565557088368 0.5173663857088369 0.4124176657088368 0.5325549207088368 0.45033234570883685 0.5243720207088368 0.5105545107088368 0.47561975570883686 0.5218185407088368 0.48522558070883676 0.4117421007088368 0.49802325570883677 0.41173864070883687 0.41178189070883686 0.5139738557088368 0.5078955007088368 0.48511140070883685 0.48516070570883685 0.5328914057088369 0.4850819907088368 0.4850750707088369 0.5471786107088369 0.4970155307088368 0.5212502357088369 0.5176898957088368 0.4861225857088368 0.5248789107088369 0.4793496357088368 0.41173691070883683 0.4138544307088368 0.47316834570883687 0.5393979357088369 0.49629152570883683 0.5500132157088368 0.5183594057088368 0.5177426607088368 0.48504998570883684 0.4843700957088369 0.48381217070883686 0.4851088057088368 0.5344337007088368 0.49511339570883683 0.49775770070883685 0.4156337357088368 0.5439694607088369 0.48519530570883684 0.5144997757088369 0.45184090570883684 0.5129272057088369 0.48331825570883685 0.5218894707088368 0.5378418007088369 0.5110856207088368 0.4117455607088368 0.48490726070883683 0.4351576507088369 0.5093781107088368 0.5551824557088368 0.5302592107088369 0.4117741057088368 0.5209786257088368 0.4117767007088368 0.4849989507088368 0.41211405070883683 0.5232968257088368 0.5141529107088368 0.41805487070883685 0.5167626157088367 0.48503787570883683 0.48513562070883676 0.48490726070883683 0.48544788570883685 0.5193221507088368 0.41500142070883683 0.4851131307088368 0.4851070757088368 0.4600514857088368 0.4117611307088368 0.4840682107088368 0.4821306107088368 0.47157155570883685 0.48511745570883685 0.5340089857088368 0.5325955757088368 0.5275033207088368 0.4653089557088368 0.4878076057088368 0.4850854507088368 0.5128701157088368 0.5091973257088369 0.5030739907088368 0.41230262070883683 0.4127835607088368 0.48740884070883683 0.5327166757088369 0.48511745570883685 0.48469706570883686 0.4994712657088368 0.4851304307088368 0.48515119070883683 0.5195816507088368 0.4851088057088368 0.5423259607088369 0.49283239070883683 0.4130387357088368 0.4884961457088368 0.4853241907088368 0.4842775407088368 0.43776908570883677 0.48485103570883686 0.4852100107088368 0.47812393070883685 0.4852229857088368 0.4220485757088368 0.4850153857088368 0.4177183857088368 0.4308888757088368 0.4851053457088368 0.4849963557088368 0.4573708507088368 0.41817078070883684 0.41218930570883683 0.4933851257088368 0.4743179307088369 0.5319104957088369 0.4129600207088368 0.5274176857088368 0.4851053457088368 0.5454105507088368 0.41178881070883677 0.41212356570883685 0.48203459570883683 0.4123718207088368 0.4609977957088368 0.4855248707088368 0.48480778570883687 0.48256830070883683 0.48509064070883684 0.4872038357088368 0.48633710570883687 0.5006139307088369 0.4148803207088368 0.5126391607088369 0.47533344070883676 0.5058471807088368 0.4157323457088368 0.41259326070883684 0.5133778707088369 0.4728197507088368 0.5028663907088368 0.5339536257088369 0.4783730507088368 0.5411426407088368 0.48603695070883685 0.5073064357088368 0.48529391570883684 0.5412204907088368 0.4851287007088368 0.48507334070883684 0.4286251707088368 0.47382228570883683 0.5245398307088369 0.48487006570883684 0.4652856007088368 0.42512019070883683 0.4893931507088369 0.4851883857088369 0.4122472607088368 0.48513735070883685 0.4119367257088368 0.5276209607088368 0.5293276057088369 0.5050747357088368 0.4118199507088368 0.5042763407088369 0.4169018257088368 0.5197425407088369 0.4168101357088368 0.48568230070883683 0.4878214457088368 0.4849444557088369 0.4851096707088368 0.4123104057088368 0.5263035657088367 0.4851261057088368 0.5074811657088367 0.48538301070883677 0.4987645607088368 0.5308837407088368 0.5430404507088368 0.5280309707088368 0.4158620957088368 0.5275137007088369 0.47394079070883677 0.4851096707088368 0.4849496457088368 0.49220440070883686 0.4765807707088368 0.5257136357088368 0.4810493607088368 0.4849885707088368 0.4128562207088368 0.4976971507088368 0.49839520570883683 0.5181007707088369 0.4850828557088368 0.4128242157088368 0.5120518257088368 0.5188178557088369 0.5003397257088369 0.5494942157088368 0.4851070757088368 0.4851226457088368 0.4841538457088368 0.48215310070883677 0.4852800757088368 0.4142609807088368 0.41362693570883685 0.4704660857088368 0.4907018957088369 0.4149970957088368 0.48508458570883684 0.48522904070883677 0.4989349657088368 0.4749165107088368 0.4117325857088368 0.4853060257088368 0.4868829207088368 0.48390905070883683 0.48413914070883685 0.4751197857088368 0.5559609557088369 0.49022960570883684 0.42355713570883685 0.5078254357088368 0.4166397307088368 0.4137592807088368 0.4158941007088368 0.5271374257088368 0.4851018857088369 0.4850136557088368 0.4851010207088368 0.4627866157088368 0.48557244570883684 0.5011104407088368 0.48516157070883686 0.4133060207088368 0.4121365407088368 0.4850344157088369 0.48500673570883684 0.42087217570883684 0.5385087157088368 0.4852100107088368 0.4176154507088368 0.4117767007088368 0.4851485957088369 0.5127836157088368 0.42251740570883684 0.4955528157088368 0.48526796570883685 0.4776810507088369 0.5210383107088368 0.42388410570883683 0.48511486070883686 0.48520741570883685 0.5130396557088368 0.5115527207088368 0.4142627107088368 0.4315583857088368 0.5277065957088368 0.4854167457088368 0.48511399570883684 0.5235580557088368 0.48790621570883685 0.48574977070883685 0.4121962257088368 0.4854556707088369 0.48564683570883677 0.5169840557088369 0.43004290570883685 0.5461362857088369 0.5069638957088368 0.4849911657088369 0.48518060070883684 0.48542107070883683 0.4754986557088368 0.48511140070883685 0.4851096707088368 0.4843614457088368 0.4916162007088368 0.48513475570883685 0.5554160057088368 0.4151303057088368 0.48555255070883685 0.46769808570883686 0.48577226070883683 0.4938963407088368 0.5101877507088368 0.5610047707088368 0.5305515807088368 0.41245053570883683 0.5108935907088369 0.43534622070883683 0.5314243657088368 0.49954479070883684 0.4851131307088368 0.4852368257088368 0.5117750257088368 0.4851088057088368 0.4851927107088368 0.4227457657088368 0.4134470157088368 0.49381157070883686 0.48509323570883683 0.4903100507088368 0.4851088057088368 0.49202707570883686 0.4920997357088368 0.5126201307088368 0.4119964107088368 0.5388270357088368 0.4919622007088368 0.41454383570883685 0.4856165607088368 0.4854548057088368 0.5076498407088368 0.5059258957088368 0.4851096707088368 0.4851096707088368 0.4150524557088368 0.5066092457088369 0.41286833070883683 0.48522385070883683 0.4844851407088368 0.4852342307088368 0.48509150570883686 0.5211568157088369 0.48467284570883684 0.48504825570883686 0.4138665407088368 0.4851468657088368 0.48586741070883677 0.5140672757088368 0.4862687707088368 0.4759847857088368 0.4857532307088368 0.5566443057088368 0.5239654707088368 0.5064457607088367 0.5134340957088368 0.5081394307088368 0.5297895157088368
284 0.48022891375263954 0.41313470231273025 0.4847238323127302 0.5382405173127303 0.4120595073127302 0.5390380473127302 0.48517276731273024 0.41331462231273025 0.5324320423127302 0.4710412623127302 0.4344759823127302 0.5151951873127302 0.5014754223127302 0.41236917731273026 0.41178184231273024 0.5114428173127302 0.4852411023127302 0.5127463723127302 0.5381263373127303 0.48530684231273025 0.45855239231273026 0.5271486223127303 0.41341582731273024 0.49054182231273025 0.48506896731273025 0.4849236473127302 0.5259497323127302 0.5005170023127302 0.4841304423127302 0.5003327573127302 0.5159840673127303 0.4121728223127303 0.4850819423127302 0.5108563473127302 0.41909887731273027 0.43083519731273023 0.47535415231273026 0.4989608673127302 0.5017876873127303 0.4850672373127302 0.41174464731273025 0.5046041273127302 0.48516238731273026 0.5158067423127303 0.48493662231273027 0.4137946973127302 0.41199895731273023 0.4850819423127302 0.5289616623127302 0.5089204773127303 0.42149752231273024 0.41791036731273024 0.4131182673127302 0.41330510731273024 0.48506637231273025 0.42201392731273024 0.41187872231273026 0.5426978623127302 0.5201481773127302 0.44721743231273026 0.4412869923127303 0.5128051923127303 0.5401720623127302 0.41197041231273024 0.4850153373127302 0.4150835473127302 0.4125888873127302 0.4851001073127303 0.5043610623127303 0.42106156231273023 0.4854997373127302 0.5470289173127302 0.5268432773127302 0.5074940923127302 0.4749614423127302 0.5246435823127302 0.41188045231273024 0.5229153123127303 0.4832836073127303 0.4148854623127302 0.5483644773127302 0.41288212231273025 0.41219704231273024 0.48506810231273023 0.5318836323127302 0.48508886231273024 0.41646581731273025 0.41882207731273025 0.5518556173127303 0.4122541323127302 0.4620149873127302 0.5173248173127303 0.4123760973127302 0.5309987373127302 0.45029077731273026 0.5243304523127302 0.5105129423127303 0.47557818731273027 0.5217769723127302 0.4851840123127302 0.41170053231273024 0.4979816873127302 0.4116970723127303 0.4117403223127303 0.5139322873127302 0.5078539323127302 0.48506983231273026 0.48511913731273026 0.5328498373127303 0.4850404223127302 0.4850335023127303 0.5471370423127303 0.4969739623127302 0.5212086673127303 0.5176483273127302 0.48608101731273023 0.5248373423127303 0.47930806731273023 0.41169534231273025 0.41381286231273023 0.4731267773127303 0.5393555023127302 0.49624995731273025 0.5499716473127302 0.5183169723127302 0.5177010923127302 0.48500841731273026 0.4843285273127303 0.4837706023127303 0.4850672373127302 0.5343921323127302 0.49507182731273025 0.49771613231273026 0.41559216731273024 0.5439278923127303 0.48515373731273026 0.5144590723127302 0.45179933731273025 0.5128856373127303 0.48327582231273025 0.5218479023127303 0.5378002323127303 0.5110440523127302 0.4117039923127302 0.48486569231273025 0.4351160823127303 0.5093365423127302 0.5551400223127302 0.5302176423127303 0.41173253731273024 0.5209370573127302 0.41173513231273023 0.4849573823127302 0.41207248231273025 0.5232561223127302 0.5141113423127303 0.41801330231273026 0.5167201823127303 0.48499630731273025 0.4850940523127302 0.48486569231273025 0.48540631731273026 0.5192805823127302 0.41495985231273025 0.48507156231273024 0.48506550731273024 0.46000905231273026 0.4117195623127302 0.48402664231273024 0.4820890423127302 0.47152998731273027 0.48507588731273027 0.5339665523127302 0.5325540073127302 0.5274617523127302 0.4652673873127302 0.4877660373127302 0.4850438823127302 0.5128285473127302 0.5091557573127303 0.5030324223127303 0.41226105231273025 0.41274199231273023 0.48736727231273025 0.5326751073127303 0.48507588731273027 0.4846554973127303 0.49942969731273024 0.48508886231273024 0.48510962231273025 0.5195400823127302 0.4850672373127302 0.5422843923127303 0.49279082231273025 0.41299716731273023 0.48845457731273023 0.4852826223127302 0.4842359723127302 0.4359551323127302 0.4848094673127303 0.4851684423127302 0.47808236231273027 0.48518141731273023 0.4220070073127302 0.4849738173127302 0.4176768173127302 0.43084730731273024 0.4850637773127302 0.48495478731273023 0.45602486231273026 0.41812921231273026 0.41214773731273024 0.4933435573127302 0.4742763623127303 0.5318697923127302 0.4129184523127302 0.5273761173127303 0.4850637773127302 0.5453689823127302 0.41174724231273024 0.41208199731273026 0.48199302731273025 0.41233025231273024 0.44869744731273026 0.48548330231273024 0.4847662173127303 0.48252673231273024 0.48504907231273026 0.4871614023127302 0.4862955373127303 0.5005723623127303 0.4148387523127302 0.5125984573127302 0.4752918723127302 0.5058064773127302 0.41569077731273024 0.41255169231273026 0.5133363023127303 0.4775071373127302 0.5028248223127302 0.5339120573127303 0.4783314823127302 0.5411010723127302 0.48599538231273026 0.5072640023127303 0.48525234731273026 0.5411789223127302 0.4850871323127302 0.48503177231273026 0.42858360231273024 0.47378158231273027 0.5244982623127303 0.48482849731273026 0.46332892231273026 0.42507862231273025 0.4893515823127303 0.4851468173127303 0.41220569231273024 0.48509578231273026 0.41189515731273024 0.5275793923127302 0.5292860373127303 0.5050331673127303 0.41177838231273023 0.5042347723127303 0.41686025731273024 0.5197009723127303 0.4167685673127302 0.48564073231273025 0.4877798773127302 0.4849028873127303 0.48506810231273023 0.41226883731273023 0.5262619973127302 0.4850845373127302 0.5074395973127301 0.4853414423127302 0.4987238573127302 0.5308413073127302 0.5429988823127303 0.5279894023127302 0.4158205273127302 0.5274721323127303 0.4738404023127302 0.48506810231273023 0.4849080773127302 0.4921628323127303 0.4765392023127302 0.5256720673127302 0.4810069273127302 0.4849470023127302 0.41281465231273023 0.4976555823127302 0.49835363731273025 0.5164753873127302 0.4850412873127302 0.41278264731273023 0.5120102573127302 0.5187762873127303 0.5002990223127303 0.5494526473127302 0.48506550731273024 0.4850810773127302 0.4841122773127302 0.4821115323127302 0.4852385073127302 0.41421941231273024 0.41358536731273027 0.4704253823127303 0.4906603273127303 0.4149555273127302 0.48504301731273025 0.4851874723127302 0.4988933973127302 0.4748749423127302 0.4116910173127302 0.4852644573127302 0.48684221731273025 0.48386748231273025 0.4840984373127303 0.47507735231273024 0.5559193873127303 0.49018803731273025 0.42351556731273027 0.5077838673127302 0.4165981623127302 0.41371771231273025 0.4158525323127302 0.5270967223127302 0.4850603173127303 0.4849720873127302 0.4850594523127303 0.4627450473127302 0.48553087731273026 0.5010688723127302 0.4851200023127303 0.41326445231273023 0.41209497231273023 0.4849928473127303 0.48496516731273026 0.42083060731273025 0.5384671473127303 0.4851684423127302 0.41757388231273024 0.41173513231273023 0.4851070273127303 0.5127420473127302 0.42247583731273025 0.4955112473127302 0.48522639731273026 0.4776394823127303 0.5209967423127302 0.42384253731273025 0.4850732923127303 0.48516584731273027 0.5129972223127303 0.5115111523127303 0.4142211423127302 0.4315168173127302 0.5276650273127302 0.4853751773127302 0.48507242731273026 0.5235164873127303 0.48786464731273027 0.48570820231273026 0.4121546573127302 0.4854141023127303 0.4856052673127302 0.5169424873127303 0.43000133731273027 0.5460955823127303 0.5069223273127302 0.4849495973127303 0.48513903231273026 0.48537950231273025 0.47545708731273023 0.48506983231273026 0.48506810231273023 0.48431987731273024 0.49157463231273024 0.48509318731273027 0.5553753023127302 0.4150887373127302 0.48551098231273027 0.4758939123127302 0.48573069231273025 0.49385563731273024 0.5101461823127302 0.5609632023127302 0.5305100123127302 0.41240896731273025 0.5108520223127303 0.43530465231273024 0.5313827973127302 0.49950408731273027 0.48507156231273024 0.4851952573127302 0.5114134073127303 0.4850672373127302 0.4851511423127302 0.42270419731273023 0.4134054473127302 0.49277352231273025 0.48505166731273025 0.49026848231273024 0.4850672373127302 0.4919855073127303 0.4920581673127302 0.5125785623127302 0.4119548423127302 0.5387854673127302 0.4919206323127302 0.41450226731273027 0.4855749923127302 0.48541323731273023 0.5076082723127302 0.5058843273127303 0.48506810231273023 0.48506810231273023 0.4150108873127302 0.5065676773127303 0.41282676231273024 0.48518228231273025 0.4844435723127302 0.4851926623127302 0.4850499373127303 0.5211152473127303 0.48463127731273026 0.4850066873127303 0.41382497231273024 0.4851052973127302 0.48582584231273024 0.5140257073127302 0.48622720231273026 0.4759440823127302 0.4857116623127302 0.5566027373127302 0.5239239023127302 0.5064041923127302 0.5133925273127302 0.5080978623127302 0.5297479473127302
285 0.48016192102546723 0.41309313391662367 0.4846822639166236 0.5381989489166237 0.41201793891662364 0.5389964789166236 0.48513119891662365 0.41327305391662367 0.5323904739166236 0.4709996939166236 0.43443441391662363 0.5151536189166236 0.5014338539166237 0.4123276089166237 0.41174027391662366 0.5114012489166236 0.4851995339166236 0.5127048039166237 0.5380839039166236 0.48526527391662366 0.4585108239166237 0.5271070539166237 0.41337425891662366 0.49050025391662366 0.48502739891662366 0.4848820789166236 0.5259090289166237 0.5004762989166236 0.48408887391662364 0.5002911889166236 0.5159424989166237 0.4121312539166237 0.48504037391662363 0.5108139139166237 0.4190573089166237 0.43079362891662365 0.4748627839166237 0.49892102891662365 0.4967204689166237 0.48502566891662363 0.41170307891662367 0.5045625589166236 0.4851208189166237 0.5157651739166237 0.4848950539166237 0.41375312891662364 0.41195738891662365 0.48504037391662363 0.5289200939166236 0.5088789089166237 0.42145595391662366 0.41786879891662365 0.41307669891662363 0.41326353891662365 0.48502480391662367 0.42197235891662366 0.4118371539166237 0.5426562939166236 0.5201066089166236 0.44555139391662363 0.4412454239166237 0.5127636239166237 0.5401304939166236 0.41192884391662365 0.48497376891662364 0.41504197891662364 0.41254731891662366 0.4850585389166237 0.5043194939166237 0.42101999391662365 0.4854581689166237 0.5469873489166236 0.5268017089166236 0.5074525239166237 0.4749207389166236 0.5246020139166236 0.41183888391662365 0.5228737439166237 0.4832420389166237 0.41484389391662363 0.5483229089166236 0.41284055391662366 0.41215547391662366 0.48502653391662365 0.5318420639166236 0.48504729391662366 0.41642424891662366 0.41878050891662366 0.5518140489166237 0.41221256391662364 0.46197341891662363 0.5172832489166237 0.41233452891662364 0.5294667739166237 0.4502492089166237 0.5242897489166237 0.5104713739166237 0.4755374839166236 0.5217362689166236 0.4851424439166236 0.41165896391662365 0.4979401189166236 0.4116555039166237 0.4116987539166237 0.5138907189166236 0.5078123639166237 0.4850282639166237 0.4850775689166237 0.5328082689166237 0.4849988539166236 0.4849919339166237 0.5470954739166237 0.49693325891662365 0.5211670989166237 0.5176076239166236 0.48603944891662365 0.5247957739166237 0.47926649891662365 0.41165377391662367 0.41377129391662365 0.4730852089166237 0.5393139339166236 0.49620838891662367 0.5499300789166236 0.5182754039166236 0.5176595239166236 0.48496684891662367 0.4842869589166237 0.4837290339166237 0.48502566891662363 0.5343505639166236 0.49503025891662367 0.4976745639166237 0.41555059891662366 0.5438863239166237 0.4851121689166237 0.5144175039166237 0.45175776891662367 0.5128440689166237 0.48323425391662367 0.5218063339166237 0.5377586639166237 0.5110024839166236 0.41166242391662367 0.48482412391662366 0.4350745139166237 0.5092949739166236 0.5550984539166236 0.5301760739166237 0.41169096891662366 0.5208963539166237 0.41169356391662365 0.48491581391662364 0.41203091391662366 0.5232154189166236 0.5140697739166237 0.4179717339166237 0.5166786139166237 0.48495473891662366 0.4850524839166236 0.48482412391662366 0.4853647489166237 0.5192390139166236 0.41491828391662366 0.48502999391662366 0.48502393891662365 0.4599674839166237 0.41167799391662363 0.48398507391662365 0.4820474739166236 0.4714884189166237 0.4850343189166237 0.5339249839166236 0.5325133039166237 0.5274201839166236 0.4652258189166236 0.48772446891662363 0.48500231391662363 0.5127869789166237 0.5091141889166237 0.5029908539166237 0.41221948391662366 0.41270042391662365 0.48732570391662366 0.5326335389166237 0.4850343189166237 0.4846139289166237 0.49938812891662365 0.48504729391662366 0.48506805391662366 0.5194985139166236 0.48502566891662363 0.5422428239166237 0.49274925391662366 0.41295559891662365 0.48841300891662365 0.48524105391662364 0.4841944039166236 0.43428822891662366 0.4847678989166237 0.4851268739166236 0.4780407939166237 0.48513984891662365 0.42196543891662364 0.4849322489166236 0.4176352489166236 0.43080573891662366 0.4850222089166236 0.48491321891662365 0.4548017039166236 0.4180876439166237 0.41210616891662366 0.49330198891662363 0.4742347939166237 0.5318282239166237 0.41287688391662364 0.5273336839166236 0.4850222089166236 0.5453274139166236 0.41170567391662366 0.4120404289166237 0.48195145891662367 0.41228868391662366 0.45675054891662364 0.48544173391662365 0.4847246489166237 0.48248516391662366 0.4850075039166237 0.4871198339166236 0.4862539689166237 0.5005307939166237 0.4147971839166237 0.5125568889166237 0.4752494389166237 0.5057649089166236 0.41564920891662366 0.41251012391662367 0.5132947339166237 0.4760928139166236 0.5027832539166236 0.5338704889166237 0.4782899139166236 0.5410595039166236 0.4859538139166237 0.5072224339166237 0.4852107789166237 0.5411373539166237 0.4850455639166236 0.4849902039166237 0.42854203391662365 0.4737408789166236 0.5244566939166238 0.48478692891662367 0.46490403891662363 0.42503705391662366 0.4893100139166237 0.4851052489166237 0.41216412391662366 0.4850542139166237 0.41185358891662366 0.5275378239166236 0.5292444689166237 0.5049915989166237 0.41173681391662365 0.5041932039166237 0.41681868891662366 0.5196594039166237 0.4167269989166236 0.48559916391662367 0.4877383089166236 0.4848613189166237 0.48502653391662365 0.41222726891662365 0.5262204289166236 0.48504296891662363 0.5073980289166237 0.4852998739166236 0.49868228891662364 0.5307997389166236 0.5429573139166237 0.5279478339166236 0.41577895891662364 0.5274305639166237 0.47347445891662365 0.48502653391662365 0.48486650891662364 0.4921212639166237 0.47649763391662364 0.5256304989166236 0.4809653589166236 0.4849054339166236 0.41277308391662365 0.49761401391662363 0.49831206891662366 0.5149425589166237 0.48499971891662363 0.41274107891662365 0.5119686889166236 0.5187347189166237 0.5002574539166237 0.5494110789166237 0.48502393891662365 0.4850395089166236 0.4840707089166236 0.4820699639166236 0.48519693891662363 0.41417784391662366 0.4135437989166237 0.4703838139166237 0.4906187589166237 0.41491395891662364 0.48500144891662367 0.4851459039166236 0.4988518289166236 0.4748333739166236 0.41164944891662364 0.48522288891662363 0.48680064891662367 0.48382591391662366 0.4840568689166237 0.47503578391662366 0.5558786839166237 0.49014646891662367 0.4234739989166237 0.5077422989166236 0.41655659391662364 0.41367614391662366 0.41581096391662364 0.5270551539166236 0.4850187489166237 0.48493051891662364 0.4850178839166237 0.4627034789166236 0.4854893089166237 0.5010273039166236 0.4850784339166237 0.41322288391662365 0.41205340391662365 0.4849512789166237 0.4849235989166237 0.42078903891662367 0.5384255789166237 0.4851268739166236 0.41753231391662365 0.41169356391662365 0.4850654589166237 0.5127004789166236 0.42243426891662367 0.49546967891662363 0.4851848289166237 0.4775979139166237 0.5209560389166237 0.42380096891662367 0.4850317239166237 0.4851242789166237 0.5129556539166237 0.5114687189166237 0.41417957391662363 0.43147524891662364 0.5276234589166237 0.48533360891662364 0.4850308589166237 0.5234749189166237 0.4878230789166237 0.4856666339166237 0.4121130889166236 0.4853725339166237 0.4855636989166236 0.5169009189166237 0.4299597689166237 0.5460540139166237 0.5068807589166237 0.4849080289166237 0.4850974639166237 0.48533793391662367 0.47541551891662365 0.4850282639166237 0.48502653391662365 0.48427830891662366 0.49153306391662366 0.4850516189166237 0.5553337339166237 0.41504716891662363 0.4854694139166237 0.47105332391662363 0.48568912391662367 0.49381406891662366 0.5101046139166237 0.5609216339166236 0.5304684439166236 0.41236739891662366 0.5108104539166237 0.43526308391662366 0.5313403639166236 0.4994625189166237 0.48502999391662366 0.48515368891662364 0.5108640839166237 0.48502566891662363 0.4851095739166236 0.42266262891662365 0.41336387891662363 0.4916948189166236 0.48501009891662367 0.49022691391662365 0.48502566891662363 0.4919439389166237 0.49201659891662364 0.5125369939166237 0.41191327391662363 0.5387438989166237 0.4918790639166236 0.4144606989166237 0.48553342391662363 0.48537166891662364 0.5075658389166237 0.5058427589166237 0.48502653391662365 0.48502653391662365 0.41496931891662364 0.5065261089166238 0.41278519391662366 0.48514071391662367 0.48440200391662364 0.48515109391662364 0.4850083689166237 0.5210736789166237 0.4845897089166237 0.4849651189166237 0.41378340391662366 0.48506372891662364 0.48578427391662365 0.5139841389166236 0.48618563391662367 0.47590251391662364 0.48567009391662364 0.5565603039166237 0.5238823339166238 0.5063626239166236 0.5133500939166237 0.5080562939166237 0.5297063789166236
286 0.48015737306019957 0.413051565520517 0.484640695520517 0.5381582455205169 0.41197637052051694 0.538954910520517 0.485089630520517 0.413231485520517 0.532348905520517 0.470958990520517 0.434392845520517 0.515112050520517 0.501392285520517 0.412286040520517 0.411698705520517 0.511359680520517 0.48515796552051693 0.512663235520517 0.538042335520517 0.485223705520517 0.458469255520517 0.527065485520517 0.41333269052051697 0.49045868552051697 0.48498583052051697 0.4848405105205169 0.525867460520517 0.500434730520517 0.484047305520517 0.5002496205205169 0.515900930520517 0.412089685520517 0.484998805520517 0.510772345520517 0.419015740520517 0.43075206052051696 0.47482121552051704 0.498879460520517 0.509406510520517 0.48498410052051694 0.41166151052051697 0.5045209905205169 0.485079250520517 0.515723605520517 0.48485348552051705 0.41371156052051694 0.411915820520517 0.484998805520517 0.528878525520517 0.508837340520517 0.42141438552051697 0.417827230520517 0.41303513052051694 0.413221970520517 0.48498323552051703 0.42193079052051696 0.411795585520517 0.5426147255205169 0.5200650405205169 0.44550982552051704 0.44120385552051694 0.512722920520517 0.540088060520517 0.41188727552051696 0.484932200520517 0.41500041052051695 0.41250575052051697 0.485016970520517 0.504277925520517 0.42097842552051695 0.485416600520517 0.5469449155205169 0.5267601405205169 0.507410955520517 0.474879170520517 0.524560445520517 0.411797315520517 0.5228330405205169 0.483200470520517 0.414802325520517 0.5482813405205169 0.41279898552051697 0.41211390552051697 0.48498496552051695 0.531800495520517 0.48500572552051696 0.41638268052051697 0.418738940520517 0.551772480520517 0.412170995520517 0.461931850520517 0.517241680520517 0.412292960520517 0.531180290520517 0.45020764052051704 0.524248180520517 0.510429805520517 0.47549591552051695 0.5216947005205169 0.48510087552051695 0.41161739552051696 0.49789855052051696 0.411613935520517 0.411657185520517 0.5138491505205169 0.507770795520517 0.484986695520517 0.485036000520517 0.532766700520517 0.4849572855205169 0.484950365520517 0.547053905520517 0.49689082552051694 0.521125530520517 0.517566920520517 0.485997880520517 0.524754205520517 0.479224930520517 0.41161220552051697 0.41372972552051696 0.473043640520517 0.539271500520517 0.49616682052051697 0.549888510520517 0.5182338355205169 0.517617090520517 0.484925280520517 0.484245390520517 0.483687465520517 0.48498410052051694 0.534308995520517 0.494988690520517 0.497632995520517 0.41550903052051696 0.543844755520517 0.48507060052051704 0.5143768005205169 0.451716200520517 0.512802500520517 0.483192685520517 0.521764765520517 0.537717095520517 0.5109609155205169 0.41162085552051697 0.484782555520517 0.43503294552051697 0.5092534055205169 0.5550568855205169 0.530134505520517 0.41164940052051696 0.5208539205205169 0.411651995520517 0.48487424552051694 0.41198934552051697 0.5231738505205169 0.514028205520517 0.417930165520517 0.516637045520517 0.484913170520517 0.48501091552051695 0.484782555520517 0.485323180520517 0.5191974455205169 0.414876715520517 0.48498842552051696 0.48498237052051696 0.45992591552051704 0.411636425520517 0.48394350552051696 0.482005905520517 0.471446850520517 0.484992750520517 0.5338834155205169 0.532471735520517 0.5273786155205169 0.465184250520517 0.48768290052051694 0.48496074552051693 0.512745410520517 0.5090734855205169 0.502949285520517 0.41217791552051697 0.412658855520517 0.487284135520517 0.532591970520517 0.484992750520517 0.484572360520517 0.499346560520517 0.48500572552051696 0.485026485520517 0.519456080520517 0.48498410052051694 0.542201255520517 0.492707685520517 0.412914030520517 0.48837144052051695 0.485199485520517 0.48415283552051697 0.440548185520517 0.484726330520517 0.485085305520517 0.477999225520517 0.48509828052051696 0.42192387052051694 0.4848906805205169 0.41759368052051693 0.43076417052051696 0.4849806405205169 0.48487165052051695 0.45361401052051703 0.418046075520517 0.412064600520517 0.49326042052051694 0.474193225520517 0.531786655520517 0.412835315520517 0.5272921155205169 0.4849806405205169 0.545286710520517 0.41166410552051697 0.411998860520517 0.48190989052051697 0.41224711552051696 0.45290730552051695 0.485400165520517 0.484683080520517 0.48244359552051697 0.484965935520517 0.4870782655205169 0.486212400520517 0.500489225520517 0.414755615520517 0.512515320520517 0.475207870520517 0.5057233405205169 0.41560764052051696 0.412468555520517 0.513253165520517 0.474843705520517 0.5027416855205169 0.533828920520517 0.4782483455205169 0.541018800520517 0.48591224552051704 0.507180865520517 0.485169210520517 0.541095785520517 0.48500399552051693 0.484948635520517 0.42850046552051696 0.47370017552051696 0.5244151255205171 0.484745360520517 0.462774360520517 0.42499548552051697 0.489268445520517 0.485063680520517 0.41212255552051696 0.485012645520517 0.41181202052051696 0.5274962555205169 0.529202900520517 0.504950030520517 0.411695245520517 0.504151635520517 0.41677712052051696 0.519617835520517 0.416685430520517 0.485557595520517 0.487696740520517 0.484819750520517 0.48498496552051695 0.41218570052051695 0.526178860520517 0.48500140052051693 0.507356460520517 0.48525830552051696 0.49864072052051694 0.530758170520517 0.542915745520517 0.527907130520517 0.41573739052051695 0.527388995520517 0.4727348355205169 0.48498496552051695 0.48482494052051694 0.492079695520517 0.476456065520517 0.5255889305205169 0.480923790520517 0.4848638655205169 0.41273151552051696 0.497572445520517 0.49827050052051697 0.5134624955205169 0.48495815052051694 0.41269951052051695 0.511927120520517 0.518693150520517 0.500215885520517 0.549369510520517 0.48498237052051696 0.4849979405205169 0.48402914052051693 0.4820283955205169 0.48515537052051694 0.41413627552051696 0.413502230520517 0.470341380520517 0.490577190520517 0.414872390520517 0.48495988052051703 0.48510433552051696 0.4988102605205169 0.4747918055205169 0.41160788052051694 0.48518132052051693 0.486759080520517 0.483784345520517 0.484015300520517 0.474994215520517 0.555837115520517 0.490104900520517 0.423432430520517 0.5077007305205169 0.41651502552051695 0.41363457552051697 0.415769395520517 0.527014450520517 0.484977180520517 0.484888950520517 0.484976315520517 0.4626619105205169 0.48544774052051703 0.500984870520517 0.485036865520517 0.41318131552051696 0.41201183552051696 0.484909710520517 0.484882030520517 0.42074660552051696 0.538384010520517 0.485085305520517 0.41749074552051696 0.411651995520517 0.48502389052051703 0.512658910520517 0.42239270052051703 0.49542811052051694 0.485143260520517 0.477556345520517 0.520914470520517 0.42375940052051697 0.484990155520517 0.485082710520517 0.512914085520517 0.511428015520517 0.414138005520517 0.43143368052051695 0.5275827555205169 0.48529204052051694 0.484989290520517 0.523433350520517 0.487781510520517 0.48562506552051704 0.41207152052051693 0.485330965520517 0.48552213052051696 0.516859350520517 0.429918200520517 0.546012445520517 0.5068400555205169 0.484866460520517 0.485055895520517 0.48529636552051697 0.47537395052051695 0.484986695520517 0.48498496552051695 0.48423674052051696 0.49149149552051696 0.485010050520517 0.555293030520517 0.41500560052051694 0.48542784552051704 0.478841735520517 0.48564755552051697 0.49377250052051697 0.510063045520517 0.560880065520517 0.5304268755205169 0.41232583052051697 0.510768885520517 0.43522151552051697 0.531298795520517 0.499420950520517 0.48498842552051696 0.48511212052051694 0.508417815520517 0.48498410052051694 0.48506800552051693 0.422621060520517 0.41332231052051693 0.492146300520517 0.48496853052051697 0.49018534552051696 0.48498410052051694 0.491902370520517 0.49197503052051694 0.512495425520517 0.411871705520517 0.538702330520517 0.4918374955205169 0.414419130520517 0.48549185552051694 0.485330100520517 0.5075234055205169 0.505801190520517 0.48498496552051695 0.48498496552051695 0.414927750520517 0.5064845405205171 0.41274362552051697 0.48509914552051697 0.48436043552051694 0.485109525520517 0.484966800520517 0.521032110520517 0.484548140520517 0.484923550520517 0.41374183552051697 0.485022160520517 0.48574270552051696 0.513942570520517 0.486144065520517 0.47586094552051694 0.48562852552051694 0.5565178705205169 0.5238407655205171 0.506321055520517 0.513308525520517 0.508014725520517 0.5296648105205171
287 0.4801116169656802 0.4130099971244104 0.4845991271244104 0.5381166771244104 0.41193480212441036 0.5389133421244104 0.48504806212441043 0.4131899171244104 0.5323073371244104 0.4709174221244104 0.4343512771244104 0.5150704821244104 0.5013507171244104 0.4122444721244104 0.41165713712441043 0.5113181121244104 0.48511639712441035 0.5126216671244104 0.5380007671244104 0.48518213712441044 0.4584276871244104 0.5270239171244104 0.4132911221244104 0.4904171171244104 0.4849442621244104 0.4847989421244103 0.5258258921244104 0.5003931621244104 0.4840057371244104 0.5002080521244103 0.5158593621244104 0.4120481171244104 0.4849572371244104 0.5107316421244104 0.4189741721244104 0.43071049212441037 0.47477964712441045 0.49883789212441043 0.5041334221244104 0.48494253212441035 0.4116199421244104 0.5044785571244104 0.4850376821244104 0.5156820371244104 0.48481191712441046 0.41366999212441036 0.4118742521244104 0.4849572371244104 0.5288369571244104 0.5087957721244104 0.4213728171244104 0.41778566212441043 0.41299356212441035 0.41318040212441043 0.48494166712441045 0.4218892221244104 0.4117540171244104 0.5425731571244103 0.5200234721244104 0.44546825712441046 0.44116228712441036 0.5126813521244105 0.5400456271244104 0.4118457071244104 0.4848906321244104 0.41495884212441037 0.4124641821244104 0.4849754021244104 0.5042363571244104 0.42093685712441037 0.4853750321244104 0.5469033471244104 0.5267185721244103 0.5073711171244104 0.4748376021244104 0.5245197421244104 0.41175574712441043 0.5227914721244104 0.4831589021244104 0.4147607571244104 0.5482397721244103 0.4127574171244104 0.4120723371244104 0.48494339712441037 0.5317589271244104 0.4849641571244104 0.4163411121244104 0.41869737212441044 0.5517309121244104 0.4121294271244104 0.4618902821244104 0.5172001121244104 0.4122513921244104 0.5300133571244104 0.45016607212441045 0.5242066121244104 0.5103882371244104 0.47545434712441037 0.5216531321244103 0.48505930712441037 0.4115758271244104 0.4978569821244104 0.4115723671244104 0.4116156171244104 0.5138075821244104 0.5077283621244104 0.4849451271244104 0.4849944321244104 0.5327251321244104 0.48491571712441034 0.48490879712441043 0.5470123371244104 0.49684925712441036 0.5210839621244104 0.5175262171244104 0.48595631212441043 0.5247126371244104 0.47918336212441043 0.41157063712441044 0.41368815712441037 0.4730020721244104 0.5392299321244104 0.4961252521244104 0.5498469421244104 0.5181922671244104 0.5175755221244104 0.4848837121244104 0.48420382212441043 0.4836458971244104 0.48494253212441035 0.5342674271244104 0.49494712212441044 0.4975914271244104 0.4154674621244104 0.5438031871244104 0.48502903212441045 0.5143352321244103 0.4516746321244104 0.5127609321244104 0.4831511171244104 0.5217231971244104 0.5376755271244105 0.5109193471244103 0.4115792871244104 0.48474098712441044 0.4349913771244104 0.5092118371244103 0.5550153171244103 0.5300920721244103 0.4116078321244104 0.5208123521244103 0.4116104271244104 0.48483267712441036 0.4119477771244104 0.5231331471244104 0.5139866371244104 0.4178885971244104 0.5165963421244104 0.48487160212441044 0.48496934712441037 0.48474098712441044 0.4852816121244104 0.5191550121244104 0.41483514712441044 0.4849468571244104 0.4849408021244104 0.45988434712441045 0.4115948571244104 0.4839019371244104 0.4819643371244104 0.4714052821244104 0.4849511821244104 0.5338427121244104 0.5324301671244104 0.5273361821244104 0.4651426821244104 0.48764133212441035 0.48491917712441035 0.5127038421244104 0.5090327821244104 0.5029077171244104 0.4121363471244104 0.4126172871244104 0.48724256712441044 0.5325504021244104 0.4849511821244104 0.4845307921244104 0.49930499212441043 0.4849641571244104 0.48498491712441044 0.5194145121244104 0.48494253212441035 0.5421588221244104 0.49266525212441037 0.4128724621244104 0.48832987212441037 0.4851579171244104 0.4841112671244104 0.4387126071244104 0.4846847621244104 0.4850437371244104 0.4779576571244104 0.48505671212441037 0.42188230212441036 0.48484911212441034 0.41755211212441035 0.4307226021244104 0.48493907212441034 0.48483008212441037 0.4524193971244104 0.4180045071244104 0.41202303212441044 0.49321885212441036 0.47415165712441043 0.5317450871244104 0.4127937471244104 0.5272505471244103 0.48493907212441034 0.5452451421244104 0.4116225371244104 0.4119572921244104 0.4818683221244104 0.4122055471244104 0.46094483712441037 0.48535859712441043 0.4846415121244104 0.4824020271244104 0.4849243671244104 0.48703669712441033 0.4861708321244104 0.5004476571244104 0.4147140471244104 0.5124737521244104 0.4751663021244104 0.5056817721244103 0.4155660721244104 0.4124269871244104 0.5132115971244104 0.47349339212441044 0.5027001171244103 0.5337882171244105 0.47820677712441034 0.5409772321244104 0.48587067712441045 0.5071392971244104 0.4851276421244104 0.5410542171244104 0.48496242712441034 0.4849070671244104 0.42845889712441043 0.4736586071244104 0.5243735571244105 0.4847037921244104 0.4610157671244104 0.4249539171244104 0.48922687712441043 0.48502211212441043 0.4120809871244104 0.4849710771244104 0.4117704521244104 0.5274546871244103 0.5291613321244104 0.5049084621244104 0.4116536771244104 0.5041100671244104 0.4167355521244104 0.5195762671244104 0.4166438621244104 0.48551602712441044 0.4876551721244104 0.48477818212441043 0.48494339712441037 0.41214413212441037 0.5261372921244104 0.48495983212441035 0.5073148921244104 0.4852167371244104 0.49859915212441036 0.5307166021244104 0.5428750421244104 0.5278655621244104 0.41569582212441036 0.5273474271244104 0.4698309821244104 0.48494339712441037 0.48478337212441036 0.4920381271244104 0.4764144971244104 0.5255473621244103 0.4808822221244104 0.48482229712441033 0.4126899471244104 0.4975317421244104 0.4982289321244104 0.5121874371244104 0.48491658212441036 0.41265794212441037 0.5118855521244104 0.5186515821244104 0.5001743171244104 0.5493279421244104 0.4849408021244104 0.48495637212441034 0.48398757212441035 0.4819868271244103 0.48511380212441035 0.4140947071244104 0.4134606621244104 0.4703006771244104 0.49053562212441043 0.4148308221244104 0.48491831212441044 0.4850627671244104 0.4987695571244104 0.4747502371244104 0.41156631212441036 0.48513975212441035 0.4867175121244104 0.48374277712441044 0.4839728671244104 0.47495437712441035 0.5557955471244104 0.4900633321244104 0.4233908621244104 0.5076591621244103 0.41647345712441036 0.4135930071244104 0.4157278271244104 0.5269728821244104 0.48493561212441044 0.4848473821244104 0.4849347471244104 0.46262034212441033 0.48540617212441045 0.5009441671244104 0.4849952971244104 0.41313974712441043 0.41197026712441037 0.48486814212441043 0.4848404621244104 0.4207050371244104 0.5383424421244104 0.4850437371244104 0.4174491771244104 0.4116104271244104 0.48498232212441045 0.5126173421244105 0.42235113212441044 0.49538654212441036 0.4851016921244104 0.4775156421244104 0.5208720371244104 0.4237178321244104 0.4849485871244104 0.4850411421244104 0.5128725171244104 0.5113873121244104 0.4140964371244104 0.43139211212441037 0.5275420521244104 0.48525047212441036 0.4849477221244104 0.5233917821244104 0.4877399421244104 0.48558349712441046 0.41202995212441035 0.48528939712441044 0.4854805621244104 0.5168177821244104 0.4298766321244104 0.5459700121244104 0.5067984871244103 0.48482489212441043 0.4850143271244104 0.4852547971244104 0.47533238212441037 0.4849451271244104 0.48494339712441037 0.4841951721244104 0.4914499271244104 0.4849684821244104 0.5552514621244105 0.41496403212441035 0.48538627712441046 0.4863905421244104 0.48560598712441044 0.4937309321244104 0.5100214771244104 0.5608384971244104 0.5303844421244104 0.4122842621244104 0.5107273171244104 0.4351799471244104 0.5312572271244104 0.4993793821244104 0.4849468571244104 0.48507055212441036 0.5082058421244104 0.48494253212441035 0.48502643712441035 0.4225794921244104 0.41328074212441035 0.49117745212441044 0.4849269621244104 0.4901437771244104 0.48494253212441035 0.4918608021244104 0.49193432712441043 0.5124538571244104 0.4118301371244104 0.5386607621244104 0.49179506212441043 0.4143775621244104 0.48545028712441035 0.4852885321244104 0.5074818371244103 0.5057596221244104 0.48494339712441037 0.48494339712441037 0.4148861821244104 0.5064429721244105 0.4127020571244104 0.4850575771244104 0.48431886712441036 0.4850679571244104 0.4849252321244104 0.5209914071244104 0.4845065721244104 0.4848819821244104 0.4137002671244104 0.4849805921244104 0.4857011371244104 0.5139010021244104 0.4861024971244104 0.47581937712441036 0.48558695712441036 0.5564763021244103 0.5237991971244105 0.5062794871244104 0.5132660921244103 0.5079731571244104 0.5296232421244105
288 0.4800557005537005 0.41296842872830375 0.4845575587283037 0.5380759737283037 0.4118932337283037 0.5388717737283037 0.48500649372830373 0.41314834872830375 0.5322649037283037 0.4708758537283037 0.4343097087283037 0.5150289137283037 0.5013091487283037 0.4122029037283037 0.41161556872830374 0.5112765437283038 0.48507482872830365 0.5125800987283037 0.5379591987283037 0.48514056872830374 0.45838611872830376 0.5269806187283037 0.4132495537283037 0.4903755487283037 0.48490269372830375 0.4847573737283037 0.5257834587283037 0.5003515937283037 0.4839641687283037 0.5001647537283037 0.5158177937283037 0.4120065487283037 0.4849156687283037 0.5106900737283037 0.4189326037283037 0.4306689237283037 0.47473807872830376 0.49879632372830374 0.4994961087283037 0.48490096372830366 0.4115783737283037 0.5044369887283038 0.4849961137283037 0.5156404687283037 0.48477034872830377 0.4136284237283037 0.41183268372830373 0.4849156687283037 0.5287953887283037 0.5087542037283037 0.4213312487283037 0.41774409372830373 0.4129519937283037 0.41313883372830373 0.48490009872830375 0.4218476537283037 0.4117124487283037 0.5425315887283038 0.5199819037283037 0.4454266887283037 0.4411198537283037 0.5126397837283038 0.5400040587283037 0.41180413872830374 0.4848490637283037 0.41491727372830367 0.4124226137283037 0.48493383372830373 0.5041947887283037 0.4208952887283037 0.4853334637283037 0.5468617787283037 0.5266770037283037 0.5073295487283037 0.4747960337283037 0.5244781737283037 0.41171417872830374 0.5227499037283037 0.4831173337283038 0.4147191887283037 0.5481982037283036 0.41271584872830375 0.4120307687283037 0.4849018287283037 0.5317173587283037 0.48492258872830374 0.41629954372830374 0.41865580372830374 0.5516893437283037 0.4120878587283037 0.4618487137283037 0.5171585437283037 0.4122098237283037 0.5300582887283037 0.45012536872830367 0.5241650437283037 0.5103466687283037 0.4754127787283037 0.5216115637283038 0.48501773872830367 0.4115342587283037 0.4978154137283037 0.4115307987283037 0.4115740487283037 0.5137660137283037 0.5076867937283037 0.48490355872830376 0.4849528637283037 0.5326835637283037 0.48487414872830364 0.48486722872830373 0.5469707687283037 0.4968076887283037 0.5210423937283037 0.5174846487283037 0.48591474372830373 0.5246710687283037 0.47914179372830373 0.41152906872830375 0.4136465887283037 0.4729605037283037 0.5391883637283037 0.4960836837283037 0.5498062387283037 0.5181506987283037 0.5175348187283038 0.4848421437283037 0.48416225372830374 0.4836043287283037 0.48490096372830366 0.5342267237283037 0.49490555372830375 0.4975498587283037 0.41542589372830374 0.5437607537283037 0.48498746372830376 0.5142945287283037 0.45163306372830375 0.5127193637283037 0.48310954872830375 0.5216816287283037 0.5376339587283038 0.5108777787283036 0.4115377187283037 0.48469941872830374 0.4349498087283038 0.5091702687283036 0.5549728837283038 0.5300505037283036 0.4115662637283037 0.5207716487283037 0.41156885872830373 0.48479110872830367 0.41190620872830375 0.5230915787283037 0.5139450687283037 0.4178470287283037 0.5165547737283037 0.48483003372830374 0.48492777872830367 0.48469941872830374 0.4852400437283037 0.5191134437283037 0.41479357872830375 0.4849052887283037 0.48489923372830374 0.45984277872830376 0.4115532887283037 0.48386036872830374 0.4819227687283037 0.4713637137283037 0.4849096137283037 0.5338011437283037 0.5323877337283037 0.5272946137283037 0.4651002487283037 0.48759976372830366 0.48487760872830366 0.5126622737283038 0.5089912137283037 0.5028661487283037 0.41209477872830375 0.41257571872830373 0.48720099872830375 0.5325088337283037 0.4849096137283037 0.4844892237283037 0.49926342372830373 0.48492258872830374 0.48494334872830375 0.5193720787283037 0.48490096372830366 0.5421172537283037 0.49262368372830373 0.4128308937283037 0.4882883037283037 0.4851163487283037 0.4840696987283037 0.4369617987283037 0.4846431937283038 0.4850021687283037 0.4779160887283037 0.4850151437283037 0.4218407337283037 0.4848075437283037 0.4175105437283037 0.4306810337283037 0.48489750372830365 0.4847885137283037 0.4537298237283037 0.41796293872830376 0.41198146372830374 0.4931772837283037 0.47411008872830374 0.5317035187283037 0.4127521787283037 0.5272089787283037 0.48489750372830365 0.5452035737283037 0.4115809687283037 0.4119157237283037 0.48182675372830375 0.4121639787283037 0.4609032687283037 0.48531702872830373 0.4845999437283038 0.4823604587283037 0.48488279872830375 0.4869951287283037 0.48612926372830373 0.5004060887283037 0.4146724787283037 0.5124321837283038 0.4751238687283037 0.5056402037283036 0.41552450372830374 0.41238541872830375 0.5131700287283038 0.47237230372830374 0.5026585487283037 0.5337466487283038 0.4781652087283037 0.5409365287283038 0.48582910872830376 0.5070977287283037 0.4850860737283037 0.5410126487283037 0.48492085872830365 0.4848654987283037 0.42841732872830374 0.4736170387283037 0.5243319887283038 0.4846622237283037 0.46232273372830374 0.42491234872830375 0.48918530872830374 0.48498054372830374 0.41203941872830374 0.4849295087283037 0.41172888372830374 0.5274131187283038 0.5291197637283037 0.5048668937283037 0.4116121087283037 0.5040684987283037 0.4166939837283037 0.5195346987283037 0.4166022937283037 0.48547445872830375 0.4876136037283037 0.48473661372830373 0.4849018287283037 0.41210256372830373 0.5260957237283037 0.4849182637283037 0.5072741887283037 0.4851751687283037 0.4985575837283037 0.5306750337283037 0.5428326087283037 0.5278239937283037 0.4156542537283037 0.5273067237283038 0.4697219437283038 0.4849018287283037 0.4847418037283037 0.4919956937283037 0.4763729287283037 0.5255057937283037 0.4808406537283037 0.4847807287283037 0.4126483787283037 0.49749017372830373 0.4981873637283037 0.5161767687283036 0.4848750137283037 0.4126163737283037 0.5118431187283037 0.5186100137283037 0.5001327487283037 0.5492863737283037 0.48489923372830374 0.4849148037283037 0.48394600372830365 0.4819452587283037 0.4850722337283037 0.41405313872830374 0.4134190937283037 0.47025910872830373 0.49049405372830374 0.4147892537283037 0.48487674372830375 0.4850211987283037 0.4987279887283037 0.4747086687283037 0.4115247437283037 0.48509818372830366 0.4866759437283037 0.48370120872830374 0.48393129872830376 0.47491367372830373 0.5557531137283037 0.4900217637283037 0.4233492937283037 0.5076175937283037 0.4164318887283037 0.4135514387283037 0.4156862587283037 0.5269304487283036 0.48489404372830375 0.4848058137283037 0.48489317872830373 0.4625787737283037 0.48536460372830376 0.5009025987283037 0.4849537287283037 0.41309817872830373 0.41192869872830373 0.48482657372830373 0.4847988937283037 0.4206634687283037 0.5383008737283037 0.4850021687283037 0.41740760872830374 0.41156885872830373 0.48494075372830375 0.5125757737283038 0.42230956372830375 0.4953449737283037 0.48506012372830376 0.4774740737283037 0.5208296037283037 0.4236762637283037 0.4849070187283038 0.4849995737283037 0.5128309487283037 0.5113466087283037 0.4140548687283037 0.4313505437283037 0.5275004837283037 0.4852089037283037 0.4849061537283037 0.5233502137283038 0.4876983737283037 0.48554192872830376 0.4119883837283037 0.48524782872830374 0.4854389937283037 0.5167762137283037 0.4298350637283037 0.5459284437283037 0.5067569187283038 0.48478332372830374 0.4849727587283037 0.48521322872830375 0.47529081372830373 0.48490355872830376 0.4849018287283037 0.4841536037283037 0.49140835872830374 0.48492691372830377 0.5552098937283038 0.4149224637283037 0.48534470872830376 0.48156119872830366 0.48556441872830375 0.49368936372830374 0.5099799087283037 0.5607969287283038 0.5303428737283037 0.4122426937283037 0.5106866137283037 0.43513837872830374 0.5312156587283037 0.4993386787283037 0.4849052887283037 0.4850289837283037 0.5081305387283037 0.48490096372830366 0.4849848687283037 0.42253792372830373 0.4132391737283037 0.4902700187283037 0.4848853937283037 0.49010220872830373 0.48490096372830366 0.4918192337283037 0.49189275872830374 0.5124122887283038 0.4117885687283037 0.5386191937283038 0.49175349372830374 0.4143359937283037 0.48540871872830366 0.4852469637283037 0.5074402687283037 0.5057180537283037 0.4849018287283037 0.4849018287283037 0.4148446137283037 0.5064014037283038 0.41266048872830374 0.4850160087283037 0.4842772987283037 0.4850263887283037 0.48488366372830377 0.5209498387283037 0.4844650037283037 0.4848404137283038 0.4136586987283037 0.4849390237283037 0.4856595687283037 0.5138594337283037 0.4860609287283037 0.4757778087283037 0.48554538872830366 0.5564347337283038 0.5237576287283038 0.5062379187283037 0.5132245237283036 0.5079298587283038 0.5295816737283038
289 0.48001340249773 0.41292686033219717 0.4845159903321971 0.5380344053321972 0.41185166533219714 0.5388302053321972 0.48496492533219715 0.41310678033219717 0.5322233353321971 0.4708342853321971 0.43426900533219714 0.5149873453321971 0.5012675803321971 0.4121613353321971 0.41157400033219715 0.5112349753321972 0.48503326033219707 0.5125385303321971 0.5379176303321971 0.48509900033219716 0.4583454153321972 0.5269390503321971 0.4132079853321971 0.4903339803321971 0.48486112533219716 0.4847158053321971 0.5257427553321972 0.5003100253321972 0.48392260033219714 0.5001231853321971 0.5157762253321971 0.41196498033219714 0.48487410033219713 0.5106485053321971 0.4188910353321971 0.4306273553321971 0.4746965103321972 0.49875475533219715 0.4949487553321971 0.4848593953321971 0.4115368053321971 0.5043954203321972 0.4849545453321971 0.5155989003321971 0.4847287803321972 0.41358685533219713 0.41179111533219714 0.48487410033219713 0.5287538203321971 0.5087126353321971 0.4212896803321971 0.41770252533219715 0.41291042533219713 0.41309726533219715 0.48485853033219717 0.4218060853321971 0.4116708803321971 0.5424900203321972 0.5199403353321971 0.4453851203321971 0.4410782853321972 0.5125982153321972 0.5399624903321971 0.41176257033219715 0.48480749533219714 0.4148757053321971 0.4123810453321971 0.48489226533219715 0.5041532203321971 0.4208537203321971 0.48529189533219713 0.5468202103321971 0.5266354353321971 0.5072888453321971 0.4747544653321971 0.5244366053321972 0.41167261033219715 0.5227083353321971 0.4830757653321972 0.4146776203321971 0.548156635332197 0.41267428033219716 0.4119892003321971 0.4848602603321971 0.5316757903321971 0.48488102033219715 0.41625797533219716 0.41861423533219716 0.5516486403321972 0.41204629033219714 0.46180714533219713 0.5171169753321971 0.41216825533219714 0.5298930253321972 0.4500838003321971 0.5241234753321972 0.510304235332197 0.4753712103321971 0.5215699953321972 0.4849761703321971 0.4114926903321971 0.49777298033219713 0.41148923033219714 0.41153248033219714 0.5137244453321971 0.5076452253321971 0.4848619903321972 0.4849112953321971 0.5326428603321972 0.48483258033219706 0.48482566033219715 0.5469292003321972 0.49676698533219715 0.5210008253321972 0.5174430803321971 0.48587317533219715 0.5246295003321971 0.47910022533219715 0.41148750033219716 0.4136050203321971 0.47291893533219714 0.5391467953321971 0.4960421153321971 0.5497646703321971 0.5181091303321971 0.5174941153321971 0.4848005753321971 0.48412068533219715 0.48356276033219714 0.4848593953321971 0.5341851553321971 0.49486398533219716 0.4975082903321971 0.41538432533219716 0.5437191853321971 0.4849458953321972 0.5142529603321971 0.45159149533219717 0.5126786603321971 0.48306798033219717 0.5216400603321971 0.5375923903321972 0.5108362103321972 0.4114961503321971 0.48465785033219716 0.4349082403321972 0.509128700332197 0.5549313153321972 0.5300089353321971 0.4115246953321971 0.5207300803321971 0.41152729033219715 0.4847495403321971 0.41186464033219716 0.5230508753321972 0.5139035003321971 0.4178054603321971 0.5165132053321971 0.48478846533219716 0.4848862103321971 0.48465785033219716 0.4851984753321971 0.5190718753321971 0.41475201033219716 0.4848637203321971 0.48485766533219715 0.4598012103321972 0.41151172033219713 0.48381880033219715 0.4818812003321971 0.47132214533219713 0.48486804533219713 0.5337578453321972 0.5323470303321971 0.5272530453321971 0.4650586803321971 0.4875581953321971 0.48483604033219707 0.5126207053321972 0.5089496453321971 0.5028245803321971 0.41205321033219716 0.41253415033219715 0.48715943033219716 0.5324672653321971 0.48486804533219713 0.48444765533219714 0.49922185533219715 0.48488102033219715 0.48490178033219716 0.5193305103321971 0.4848593953321971 0.5420756853321971 0.49258211533219715 0.41278932533219714 0.4882467353321971 0.48507478033219714 0.4840281303321971 0.4431127653321972 0.4846016253321972 0.4849606003321971 0.47787452033219713 0.4849735753321971 0.42179916533219713 0.4847659753321971 0.4174689753321971 0.4306394653321971 0.48485593533219706 0.48474694533219714 0.45270821033219716 0.4179213703321972 0.41193989533219716 0.49313571533219713 0.47406852033219715 0.5316619503321971 0.41271061033219714 0.5271674103321972 0.48485593533219706 0.5451637353321971 0.4115394003321971 0.4118741553321971 0.48178518533219716 0.4121224103321971 0.46086170033219714 0.48527546033219715 0.4845583753321972 0.4823188903321971 0.48484123033219717 0.4869535603321971 0.4860885603321971 0.5003645203321971 0.4146309103321971 0.5123906153321972 0.4750823003321971 0.5055986353321971 0.41548293533219716 0.41234385033219717 0.5131284603321972 0.47575354033219713 0.5026169803321971 0.5337050803321972 0.4781236403321971 0.5408949603321972 0.4857875403321972 0.5070544303321972 0.4850445053321971 0.5409719453321972 0.48487929033219707 0.4848239303321971 0.42837576033219715 0.4735754703321971 0.5242904203321972 0.4846206553321971 0.4640327903321972 0.42487078033219716 0.48914374033219715 0.48493897533219715 0.41199785033219716 0.4848879403321971 0.41168731533219716 0.5273715503321972 0.5290781953321971 0.5048253253321972 0.41157054033219714 0.5040269303321971 0.4166524153321971 0.5194931303321971 0.4165607253321971 0.48543289033219716 0.4875720353321971 0.48469504533219715 0.4848602603321971 0.41206099533219714 0.5260541553321971 0.4848766953321971 0.5072326203321971 0.4851336003321971 0.49851601533219714 0.5306334653321971 0.5427910403321972 0.5277824253321971 0.41561268533219714 0.5272651553321972 0.4696803753321972 0.4848602603321971 0.48470023533219714 0.4919541253321971 0.47633136033219714 0.5254642253321972 0.4807990853321971 0.4847391603321971 0.41260681033219715 0.49744860533219715 0.4981457953321971 0.5161352003321971 0.48483344533219713 0.4125748053321971 0.5118015503321971 0.5185684453321971 0.5000911803321971 0.5492456703321971 0.48485766533219715 0.4848732353321971 0.48390443533219707 0.4819036903321971 0.48503066533219713 0.41401157033219715 0.4133775253321971 0.47021754033219715 0.49045248533219715 0.41474768533219714 0.48483517533219717 0.4849796303321971 0.4986864203321971 0.4746671003321971 0.41148317533219714 0.48505661533219707 0.4866343753321971 0.48365964033219716 0.4838897303321972 0.47487297033219716 0.5557115453321971 0.4899801953321971 0.4233077253321971 0.5075760253321971 0.41639032033219714 0.4135098703321971 0.41564469033219714 0.526888880332197 0.48485247533219716 0.48476424533219714 0.48485161033219715 0.4625372053321971 0.4853230353321972 0.5008610303321971 0.4849121603321972 0.41305661033219715 0.41188713033219715 0.48478500533219715 0.4847573253321971 0.4206219003321971 0.5382593053321971 0.4849606003321971 0.41736604033219715 0.41152729033219715 0.48489918533219717 0.5125342053321972 0.42226799533219717 0.49530340533219713 0.4850185553321972 0.4774325053321971 0.5207880353321971 0.4236346953321971 0.4848654503321972 0.48495800533219713 0.5127893803321971 0.5113050403321971 0.41401330033219713 0.43130897533219714 0.5274589153321971 0.48516733533219714 0.4848645853321971 0.5233086453321972 0.48765680533219713 0.4855003603321972 0.4119468153321971 0.48520626033219716 0.4853974253321971 0.5167346453321972 0.42979349533219713 0.5458868753321972 0.5067153503321972 0.48474175533219716 0.4849311903321971 0.48517166033219716 0.47524924533219715 0.4848619903321972 0.4848602603321971 0.4841120353321971 0.4913676553321972 0.4848853453321972 0.5551674603321971 0.41488089533219713 0.4853031403321972 0.4769411853321971 0.48552285033219716 0.49364693033219714 0.5099383403321971 0.5607544953321971 0.5303013053321972 0.4122011253321971 0.5106450453321971 0.43509681033219716 0.5311749553321972 0.4992971103321971 0.4848637203321971 0.48498741533219714 0.5079497053321971 0.4848593953321971 0.4849433003321971 0.42249635533219715 0.4131976053321971 0.48885829033219713 0.4848438253321971 0.49006064033219715 0.4848593953321971 0.49177766533219713 0.49185119033219715 0.5123707203321972 0.41174700033219713 0.5385776253321972 0.49171192533219715 0.4142944253321972 0.4853671503321971 0.48520539533219714 0.5073987003321971 0.5056764853321971 0.4848602603321971 0.4848602603321971 0.41480304533219714 0.5063598353321972 0.41261892033219716 0.4849744403321971 0.48423573033219713 0.48498482033219714 0.4848420953321972 0.5209082703321971 0.4844234353321971 0.4847988453321972 0.4136171303321971 0.48489745533219714 0.4856180003321971 0.5138178653321971 0.4860193603321971 0.47573624033219714 0.4855038203321971 0.5563931653321972 0.5237160603321972 0.5061963503321971 0.513182955332197 0.5078882903321972 0.5295401053321972
290 0.4799539888181767 0.4128852919360906 0.4844744219360905 0.5379928369360906 0.41181009693609055 0.5387886369360906 0.48492335693609057 0.4130652119360906 0.5321834969360906 0.47079271693609054 0.43422743693609056 0.5149457769360906 0.5012260119360905 0.41211976693609054 0.41153243193609057 0.5111934069360906 0.48499169193609054 0.5124969619360905 0.5378760619360905 0.4850574319360906 0.4583038469360906 0.5268974819360905 0.4131664169360905 0.4902924119360905 0.4848195569360906 0.4846742369360905 0.5257003219360905 0.5002675919360905 0.48388103193609056 0.5000816169360905 0.5157337919360905 0.41192341193609056 0.48483253193609055 0.5106069369360905 0.41884946693609054 0.4305857869360905 0.4746549419360906 0.49871318693609057 0.49085033693609054 0.4848178269360905 0.4114952369360905 0.5043529869360905 0.48491297693609053 0.5155573319360905 0.4846872119360906 0.41354528693609055 0.41174954693609056 0.48483253193609055 0.5287122519360905 0.5086710669360905 0.4212481119360905 0.41766095693609057 0.41286885693609054 0.41305569693609057 0.4848169619360906 0.4217645169360905 0.41162931193609054 0.5424484519360906 0.5198987669360905 0.44534355193609054 0.4410367169360906 0.5125566469360906 0.5399209219360905 0.41172100193609057 0.48476592693609055 0.4148341369360905 0.4123394769360905 0.48485069693609056 0.5041116519360905 0.4208121519360905 0.48525032693609055 0.5467795069360906 0.5265938669360906 0.5072472769360905 0.47471289693609053 0.5243959019360906 0.41163104193609057 0.5226667669360905 0.4830341969360906 0.41463605193609054 0.5481150669360906 0.4126327119360906 0.4119476319360905 0.4848186919360905 0.5316342219360906 0.48483945193609057 0.4162164069360906 0.4185726669360906 0.5516070719360906 0.41200472193609056 0.46176557693609055 0.5170745419360906 0.41212668693609056 0.5290193269360906 0.45004309693609057 0.5240819069360906 0.5102626669360905 0.4753296419360905 0.5215284269360906 0.4849346019360905 0.4114511219360905 0.4977322769360905 0.41144766193609056 0.41149091193609055 0.5136820119360906 0.5076027919360906 0.4848204219360906 0.48486972693609054 0.5326012919360906 0.48479101193609053 0.4847840919360906 0.5468876319360906 0.49672541693609057 0.5209601219360905 0.5174006469360906 0.48583160693609057 0.5245870669360905 0.47905865693609057 0.4114459319360906 0.4135634519360905 0.47287736693609056 0.5391052269360905 0.4960005469360905 0.5497231019360905 0.5180675619360905 0.5174525469360906 0.48475900693609053 0.48407998193609053 0.48352119193609056 0.4848178269360905 0.5341435869360905 0.4948224169360906 0.49746758693609056 0.4153427569360906 0.5436776169360905 0.4849043269360906 0.5142113919360906 0.4515499269360906 0.5126370919360905 0.4830264119360906 0.5215984919360905 0.5375499569360905 0.5107946419360906 0.4114545819360905 0.4846162819360906 0.43486667193609063 0.5090871319360905 0.5548897469360906 0.5299673669360905 0.4114831269360905 0.5206885119360906 0.41148572193609056 0.4847079719360905 0.4118230719360906 0.5230093069360906 0.5138619319360905 0.41776389193609054 0.5164716369360906 0.4847468969360906 0.4848446419360905 0.4846162819360906 0.48515690693609054 0.5190303069360905 0.4147104419360906 0.4848221519360905 0.48481609693609057 0.4597596419360906 0.41147015193609054 0.48377723193609057 0.48183963193609053 0.47128057693609055 0.48482647693609054 0.5337162769360906 0.5323063269360906 0.5272106119360905 0.4650171119360905 0.4875166269360905 0.4847944719360905 0.5125791369360906 0.5089072119360906 0.5027830119360905 0.4120116419360906 0.41249258193609056 0.4871187269360905 0.5324256969360905 0.48482647693609054 0.48440608693609055 0.49918028693609057 0.48483945193609057 0.4848602119360906 0.5192889419360905 0.4848178269360905 0.5420341169360905 0.49254054693609056 0.41274775693609056 0.4882051669360905 0.48503321193609056 0.4839865619360905 0.4412149069360906 0.4845600569360906 0.48491903193609054 0.47783295193609054 0.4849320069360905 0.42175759693609055 0.48472440693609053 0.41742740693609054 0.4305978969360905 0.4848143669360905 0.48470537693609056 0.45164940193609054 0.4178798019360906 0.4118983269360906 0.49309414693609055 0.47402695193609057 0.5316195169360906 0.41266904193609055 0.5271258419360906 0.4848143669360905 0.5451230319360906 0.4114978319360905 0.41183258693609054 0.4817436169360906 0.4120808419360905 0.46082013193609056 0.48523389193609057 0.4845168069360906 0.4822773219360905 0.4847996619360906 0.4869119919360905 0.4860469919360905 0.5003229519360906 0.41458934193609054 0.5123490469360906 0.47504073193609053 0.5055570669360905 0.4154413669360906 0.4123022819360906 0.5130868919360906 0.47448972693609054 0.5025754119360906 0.5336635119360906 0.47808207193609054 0.5408533919360906 0.4857459719360906 0.5070119969360906 0.48500293693609053 0.5409312419360905 0.4848377219360905 0.48478236193609053 0.42833419193609057 0.4735339019360905 0.5242488519360906 0.48457908693609053 0.4604931619360905 0.4248292119360906 0.48910217193609057 0.48489740693609057 0.4119562819360906 0.48484637193609054 0.4116457469360906 0.5273299819360906 0.5290366269360905 0.5047837569360906 0.41152897193609056 0.5039853619360906 0.4166108469360905 0.5194515619360905 0.41651915693609054 0.4853913219360906 0.4875296019360905 0.48465347693609057 0.4848186919360905 0.41201942693609056 0.5260125869360905 0.48483512693609054 0.5071910519360905 0.4850920319360905 0.49847444693609055 0.5305918969360905 0.5427494719360906 0.5277408569360905 0.41557111693609056 0.5272235869360906 0.4696388069360906 0.4848186919360905 0.48465866693609055 0.49191255693609054 0.47628979193609056 0.5254226569360906 0.48075751693609053 0.4846975919360905 0.41256524193609057 0.49740703693609056 0.4981042269360905 0.5160936319360905 0.48479187693609055 0.4125332369360905 0.5117599819360905 0.5185277419360906 0.5000496119360905 0.5492041019360905 0.48481609693609057 0.48483166693609053 0.48386286693609054 0.4818621219360905 0.48498909693609055 0.41397000193609057 0.41333595693609054 0.47017597193609056 0.49041091693609057 0.41470611693609055 0.4847936069360906 0.4849380619360905 0.49864485193609054 0.47462553193609053 0.41144160693609055 0.4850150469360905 0.4865928069360905 0.4836180719360906 0.4838481619360906 0.4748314019360906 0.5556699769360905 0.4899386269360905 0.42326615693609054 0.5075344569360906 0.41634875193609056 0.4134683019360905 0.41560312193609056 0.5268464469360906 0.4848109069360906 0.48472267693609056 0.48481004193609056 0.4624956369360905 0.4852814669360906 0.5008194619360905 0.4848705919360906 0.41301504193609057 0.41184556193609057 0.48474343693609057 0.48471575693609054 0.4205803319360905 0.5382177369360905 0.48491903193609054 0.41732447193609057 0.41148572193609056 0.4848576169360906 0.5124926369360906 0.4222264269360906 0.49526183693609055 0.4849769869360906 0.4773909369360905 0.5207464669360905 0.4235931269360905 0.4848238819360906 0.48491643693609054 0.5127478119360905 0.5112634719360906 0.41397173193609055 0.43126740693609056 0.5274164819360906 0.48512576693609055 0.48482301693609053 0.5232670769360906 0.48761523693609055 0.4854587919360906 0.41190524693609054 0.4851646919360906 0.4853558569360905 0.5166930769360906 0.42975192693609054 0.5458453069360906 0.5066737819360906 0.48470018693609057 0.48488962193609053 0.4851300919360906 0.47520767693609056 0.4848204219360906 0.4848186919360905 0.4840704669360905 0.4913260869360906 0.4848437769360906 0.5551258919360905 0.41483932693609055 0.4852615719360906 0.48389746693609054 0.4854812819360906 0.49360536193609056 0.5098967719360905 0.5607129269360905 0.5302597369360906 0.4121595569360905 0.5106034769360905 0.4350552419360906 0.5311333869360906 0.4992555419360905 0.4848221519360905 0.48494584693609055 0.5049576219360905 0.4848178269360905 0.48490173193609054 0.42245478693609056 0.41315603693609054 0.48938502693609054 0.4848022569360905 0.49001907193609057 0.4848178269360905 0.49173609693609055 0.49180962193609057 0.5123291519360906 0.41170543193609055 0.5385360569360906 0.49167035693609057 0.4142528569360906 0.4853255819360905 0.48516382693609056 0.5073571319360906 0.5056349169360905 0.4848186919360905 0.4848186919360905 0.41476147693609056 0.5063182669360906 0.4125773519360906 0.4849328719360905 0.48419416193609055 0.48494325193609056 0.4848005269360906 0.5208667019360905 0.48438186693609053 0.4847572769360906 0.4135755619360905 0.48485588693609055 0.4855764319360905 0.5137762969360905 0.48597779193609053 0.47569467193609055 0.4854622519360905 0.5563524619360906 0.5236744919360906 0.5061539169360906 0.5131413869360905 0.5078467219360906 0.5294985369360906
291 0.4799487543449724 0.4128437235399838 0.4844328535399838 0.5379512685399838 0.41176852853998375 0.5387487985399837 0.4848817885399838 0.4130236435399838 0.5321419285399838 0.4707511485399838 0.4341858685399838 0.5149042085399838 0.5011844435399837 0.4120781985399838 0.41149086353998376 0.5111518385399838 0.48495012353998374 0.5124553935399837 0.5378344935399838 0.4850158635399838 0.4582622785399838 0.5268559135399837 0.41312484853998377 0.49025084353998377 0.4847779885399838 0.4846326685399837 0.5256587535399838 0.5002268885399838 0.4838394635399838 0.5000400485399837 0.5156922235399838 0.4118818435399838 0.4847909635399838 0.5105653685399837 0.4188078985399838 0.4305433535399838 0.47461337353998384 0.4986716185399838 0.5013704185399838 0.48477625853998374 0.4114536685399838 0.5043105535399838 0.4848714085399838 0.5155157635399837 0.4846456435399838 0.41350371853998374 0.4117079785399838 0.4847909635399838 0.5286706835399838 0.5086294985399837 0.42120654353998377 0.4176193885399838 0.41282728853998374 0.4130141285399838 0.4847753935399838 0.42172294853998377 0.4115877435399838 0.5424068835399838 0.5198589285399838 0.44530198353998374 0.4409951485399838 0.5125150785399838 0.5398793535399838 0.41167943353998376 0.4847243585399838 0.41479256853998375 0.41229790853998377 0.4848091285399838 0.5040700835399837 0.42077058353998376 0.4852087585399838 0.5467388035399838 0.5265522985399838 0.5072057085399837 0.4746713285399838 0.5243543335399838 0.41158947353998376 0.5226243335399838 0.4829926285399838 0.4145944835399838 0.5480734985399838 0.4125911435399838 0.41190606353998377 0.48477712353998376 0.5315926535399838 0.48479788353998376 0.41617483853998377 0.41853109853998377 0.5515655035399838 0.4119631535399838 0.4617240085399838 0.5170329735399838 0.4120851185399838 0.5284881685399838 0.45000152853998376 0.5240403385399838 0.5102210985399838 0.4752880735399837 0.5214877235399837 0.48489303353998375 0.41140955353998376 0.4976907085399837 0.4114060935399838 0.4114493435399838 0.5136404435399838 0.5075612235399838 0.4847788535399838 0.4848281585399838 0.5325597235399838 0.4847494435399837 0.4847425235399838 0.5468460635399838 0.49668384853998376 0.5209185535399837 0.5173582135399838 0.48579003853998376 0.5245454985399838 0.47901708853998376 0.4114043635399838 0.41352188353998376 0.4728357985399838 0.5390636585399837 0.4959589785399838 0.5496815335399838 0.5180259935399837 0.5174109785399839 0.4847174385399838 0.4840384135399837 0.4834796235399838 0.48477625853998374 0.5341020185399838 0.4947808485399838 0.4974260185399838 0.41530118853998377 0.5436360485399838 0.48486275853998384 0.5141698235399838 0.4515083585399838 0.5125955235399837 0.4829857085399838 0.5215569235399837 0.5375083885399838 0.5107530735399838 0.4114130135399838 0.48457471353998377 0.4348251035399838 0.5090446985399838 0.5548481785399838 0.5299257985399838 0.41144155853998376 0.5206469435399839 0.4114441535399838 0.48466640353998375 0.4117815035399838 0.5229677385399838 0.5138203635399838 0.4177223235399838 0.5164300685399837 0.4847053285399838 0.48480307353998375 0.48457471353998377 0.4851153385399838 0.5189887385399837 0.4146688735399838 0.48478058353998377 0.48477452853998376 0.4597180735399838 0.4114285835399838 0.4837365285399838 0.4817980635399838 0.4712390085399838 0.4847849085399838 0.5336747085399838 0.5322647585399838 0.5271690435399838 0.4649755435399837 0.48747505853998374 0.48475290353998374 0.5125375685399838 0.5088656435399838 0.5027414435399837 0.41197007353998377 0.4124510135399838 0.48707715853998373 0.5323841285399837 0.4847849085399838 0.4843645185399838 0.49913871853998376 0.48479788353998376 0.4848186435399838 0.5192473735399838 0.48477625853998374 0.5419925485399838 0.49249897853998376 0.41270618853998375 0.48816359853998376 0.4849916435399838 0.48394499353998377 0.4394355535399838 0.4845184885399838 0.4848774635399838 0.4777922485399838 0.48489043853998376 0.42171602853998374 0.48468283853998373 0.41738583853998373 0.43055632853998377 0.48477279853998373 0.48466380853998375 0.4492879035399838 0.4178382335399838 0.41185675853998377 0.49305257853998374 0.4739853835399838 0.5315779485399839 0.41262747353998375 0.5270842735399838 0.48477279853998373 0.5450814635399838 0.41145626353998377 0.4117910185399838 0.4817020485399838 0.41203927353998376 0.46077856353998375 0.4851923235399838 0.4844752385399838 0.48223575353998377 0.4847580935399838 0.4868704235399837 0.4860054235399837 0.5002813835399837 0.4145477735399838 0.5123074785399838 0.4749991635399838 0.5055154985399837 0.41539979853998377 0.4122607135399838 0.5130453235399838 0.4734127535399838 0.5025338435399838 0.5336219435399838 0.47804050353998373 0.5408126885399838 0.48570440353998384 0.5069704285399838 0.4849613685399838 0.5408896735399837 0.48479615353998373 0.4847407935399838 0.42829262353998376 0.47349233353998377 0.5242081485399838 0.4845375185399838 0.46201724353998375 0.4247876435399838 0.4890606035399838 0.4848558385399838 0.41191471353998377 0.4848048035399838 0.41160417853998377 0.5272884135399838 0.5289950585399837 0.5047421885399838 0.4114874035399838 0.5039437935399838 0.41656927853998377 0.5194099935399837 0.41647758853998373 0.48534975353998383 0.4874880335399837 0.4846119085399838 0.48477712353998376 0.41197785853998375 0.5259701535399838 0.48479355853998374 0.5071494835399838 0.48505046353998377 0.49843287853998375 0.5305503285399837 0.5427079035399838 0.5277001535399838 0.41552954853998375 0.5271820185399838 0.4695972385399838 0.48477712353998376 0.48461709853998375 0.4918709885399838 0.47624822353998375 0.5253810885399838 0.48071594853998373 0.4846560235399837 0.41252367353998376 0.4973654685399838 0.49806265853998377 0.5160520635399837 0.48475030853998374 0.41249166853998376 0.5117184135399838 0.5184861735399838 0.5000080435399838 0.5491625335399838 0.48477452853998376 0.4847900985399837 0.48382129853998374 0.4818205535399837 0.48494752853998374 0.41392843353998376 0.4132943885399838 0.4701344035399838 0.4903693485399838 0.41466454853998375 0.48475203853998383 0.4848964935399837 0.4986041485399838 0.4745839635399837 0.41140003853998375 0.48497347853998374 0.4865512385399838 0.4835765035399838 0.4838074585399838 0.47478983353998383 0.5556292735399838 0.4898970585399838 0.4232245885399838 0.5074928885399838 0.41630718353998375 0.41342673353998377 0.41556155353998375 0.5268048785399838 0.48476933853998383 0.4846811085399838 0.4847684735399838 0.4624540685399837 0.48523989853998384 0.5007778935399838 0.4848290235399838 0.41297347353998376 0.41180399353998376 0.4847018685399838 0.4846741885399838 0.42053876353998376 0.5381761685399838 0.4848774635399838 0.41728290353998376 0.4114441535399838 0.48481604853998383 0.5124510685399838 0.4221848585399838 0.49522026853998374 0.4849354185399838 0.4773493685399838 0.5207048985399837 0.4235515585399838 0.4847823135399838 0.4848748685399838 0.5127062435399837 0.5112219035399838 0.4139301635399838 0.43122583853998375 0.5273749135399838 0.48508419853998375 0.4847814485399838 0.5232255085399838 0.4875745335399838 0.48541722353998384 0.41186367853998374 0.4851231235399838 0.48531428853998376 0.5166515085399838 0.42971122353998376 0.5458037385399838 0.5066322135399838 0.4846586185399838 0.4848480535399838 0.4850885235399838 0.47516610853998376 0.4847788535399838 0.48477712353998376 0.48402889853998377 0.4912845185399838 0.4848022085399838 0.5550843235399838 0.41479775853998374 0.4852200035399838 0.49052504853998374 0.4854397135399838 0.49356465853998377 0.5098552035399838 0.5606713585399837 0.5302190335399838 0.41211798853998377 0.5105619085399837 0.43501367353998377 0.5310918185399838 0.49921397353998376 0.48478058353998377 0.48490427853998375 0.5077125985399839 0.48477625853998374 0.48486016353998374 0.4224132185399838 0.41311446853998374 0.4893434585399838 0.4847606885399838 0.48997750353998376 0.48477625853998374 0.4916945285399838 0.49176805353998376 0.5122875835399838 0.41166386353998374 0.5384953535399838 0.4916279235399838 0.4142112885399838 0.48528401353998374 0.4851222585399838 0.5073155635399837 0.5055933485399837 0.48477712353998376 0.48477712353998376 0.41471990853998375 0.5062766985399838 0.41253578353998377 0.4848913035399838 0.48415259353998374 0.4849016835399838 0.4847589585399838 0.5208259985399838 0.4843402985399838 0.4847157085399838 0.41353399353998377 0.48481431853998375 0.48553486353998376 0.5137338635399838 0.4859362235399838 0.47565310353998375 0.48542068353998374 0.5563108935399838 0.5236329235399838 0.5061123485399838 0.5131006835399837 0.5078051535399838 0.5294569685399838
292 0.4798809456540813 0.4128021551438772 0.4843912851438772 0.5379105651438773 0.41172696014387716 0.5387072301438771 0.48484022014387723 0.4129820751438772 0.5321003601438772 0.4707095801438772 0.4341443001438772 0.5148626401438772 0.5011428751438771 0.4120366301438772 0.4114492951438772 0.5111102701438772 0.48490855514387715 0.5124138251438771 0.5377937901438772 0.48497429514387724 0.4582207101438772 0.5268143451438771 0.4130832801438772 0.4902092751438772 0.4847364201438772 0.48459110014387713 0.5256171851438772 0.5001853201438772 0.4837978951438772 0.4999976151438772 0.5156506551438772 0.4118402751438772 0.4847493951438772 0.5105238001438771 0.4187663301438772 0.4305017851438772 0.47457180514387726 0.49863091514387714 0.4971370601438772 0.48473469014387716 0.4114121001438772 0.5042698501438772 0.4848298401438772 0.5154733301438772 0.4846040751438772 0.41346215014387716 0.4116664101438772 0.4847493951438772 0.5286291151438772 0.5085879301438772 0.4211649751438772 0.41757782014387723 0.41278572014387716 0.41297256014387723 0.4847338251438772 0.4216813801438772 0.4115461751438772 0.5423653151438772 0.5198173601438772 0.44526041514387715 0.4409535801438772 0.5124735101438772 0.5398377851438773 0.4116378651438772 0.4846827901438772 0.41475100014387717 0.4122563401438772 0.48476756014387723 0.5040285151438771 0.42072901514387717 0.4851671901438772 0.5466972351438772 0.5265098651438772 0.5071641401438771 0.4746297601438772 0.5243127651438773 0.41154790514387724 0.5225827651438772 0.48295106014387723 0.4145529151438772 0.5480319301438772 0.4125495751438772 0.4118644951438772 0.4847355551438772 0.5315510851438772 0.4847563151438772 0.4161332701438772 0.4184895301438772 0.5515239351438772 0.4119215851438772 0.4616824401438772 0.5169914051438772 0.4120435501438772 0.5283704801438772 0.4499599601438772 0.5239987701438772 0.5101795301438772 0.4752465051438771 0.5214470201438772 0.48485146514387717 0.4113679851438772 0.4976491401438771 0.4113645251438772 0.4114077751438772 0.5135988751438773 0.5075196551438772 0.4847372851438772 0.4847865901438772 0.5325181551438772 0.48470787514387714 0.48470095514387723 0.5468044951438772 0.4966422801438772 0.5208769851438771 0.5173166451438772 0.48574847014387723 0.5245039301438772 0.4789755201438772 0.4113627951438772 0.4134803151438772 0.47279509514387724 0.5390220901438771 0.4959174101438772 0.5496399651438773 0.5179844251438771 0.5173685451438772 0.4846758701438772 0.48399684514387714 0.4834380551438772 0.48473469014387716 0.5340604501438773 0.4947392801438772 0.4973844501438772 0.4152596201438772 0.5435944801438772 0.48482119014387726 0.5141282551438772 0.4514667901438772 0.5125539551438771 0.4829441401438772 0.5215153551438771 0.5374668201438773 0.5107115051438772 0.4113714451438772 0.4845331451438772 0.43478353514387724 0.5090031301438772 0.5548066101438772 0.5298850951438772 0.4113999901438772 0.5206045101438772 0.41140258514387723 0.48462483514387716 0.4117399351438772 0.5229261701438772 0.5137787951438773 0.4176807551438772 0.5163885001438772 0.48466376014387724 0.48476150514387717 0.4845331451438772 0.4850737701438772 0.5189471701438771 0.4146273051438772 0.4847390151438772 0.4847329601438772 0.4596765051438772 0.4113870151438772 0.4836949601438772 0.4817564951438772 0.4711983051438772 0.4847433401438772 0.5336331401438772 0.5322231901438772 0.5271274751438773 0.46493397514387713 0.48743349014387716 0.48471133514387715 0.5124960001438772 0.5088249401438771 0.5026990101438772 0.4119285051438772 0.41240944514387723 0.48703559014387715 0.5323425601438772 0.4847433401438772 0.4843229501438772 0.4990971501438772 0.4847563151438772 0.4847770751438772 0.5192058051438773 0.48473469014387716 0.5419509801438772 0.4924574101438772 0.41266462014387717 0.4881220301438772 0.4849500751438772 0.4839034251438772 0.43782141514387724 0.4844769201438772 0.4848358951438772 0.4777506801438772 0.4848488701438772 0.42167446014387716 0.48464127014387715 0.41734427014387715 0.4305147601438772 0.48473123014387715 0.48462224014387717 0.4482827251438772 0.4177966651438772 0.4118151901438772 0.49301014514387725 0.47394381514387723 0.5315355151438772 0.41258590514387716 0.5270427051438772 0.48473123014387715 0.5450398951438772 0.4114146951438772 0.4117494501438772 0.4816604801438772 0.4119977051438772 0.46073699514387717 0.48515075514387723 0.4844336701438772 0.4821941851438772 0.4847165251438772 0.48682972014387715 0.48596385514387713 0.5002398151438772 0.4145062051438772 0.5122659101438772 0.4749575951438772 0.5054739301438771 0.4153582301438772 0.4122191451438772 0.5130037551438772 0.47577156014387717 0.5024931401438771 0.5335803751438772 0.47799893514387715 0.5407719851438771 0.48566283514387726 0.5069288601438772 0.4849198001438772 0.5408481051438772 0.48475458514387715 0.4846992251438772 0.42825019014387716 0.4734507651438772 0.5241665801438772 0.4844959501438772 0.46197567514387716 0.4247460751438772 0.48901903514387723 0.48481427014387724 0.4118731451438772 0.4847632351438772 0.4115626101438772 0.5272468451438772 0.5289534901438772 0.5047006201438772 0.4114458351438772 0.5039022251438772 0.4165277101438772 0.5193684251438772 0.41643602014387715 0.48530818514387725 0.48744646514387713 0.48457034014387723 0.4847355551438772 0.41193629014387717 0.5259285851438772 0.48475199014387715 0.5071079151438772 0.4850088951438772 0.49839131014387716 0.5305087601438772 0.5426663351438772 0.5276585851438772 0.41548798014387717 0.5271404501438772 0.4695556701438772 0.4847355551438772 0.48457553014387716 0.4918294201438772 0.47620665514387717 0.5253395201438772 0.48067438014387714 0.48461445514387713 0.4124821051438772 0.49732390014387723 0.4980210901438772 0.5160104951438771 0.48470874014387716 0.4124501001438772 0.5116768451438772 0.5184446051438772 0.4999664751438772 0.5491209651438772 0.4847329601438772 0.48474853014387714 0.48377973014387715 0.4817789851438771 0.48490596014387716 0.4138868651438772 0.4132528201438772 0.47009283514387723 0.49032778014387723 0.41462298014387716 0.48471047014387725 0.4848549251438771 0.4985625801438772 0.47454239514387714 0.41135847014387716 0.48493191014387715 0.4865096701438772 0.48353493514387724 0.4837658901438772 0.47474826514387725 0.5555877051438772 0.4898554901438772 0.4231830201438772 0.5074513201438772 0.41626561514387717 0.4133851651438772 0.41551998514387717 0.5267633101438772 0.48472777014387725 0.4846395401438772 0.48472690514387723 0.46241250014387714 0.48519833014387725 0.5007363251438772 0.4847874551438772 0.4129319051438772 0.4117624251438772 0.48466030014387723 0.4846326201438772 0.4204971951438772 0.5381337351438772 0.4848358951438772 0.4172413351438772 0.41140258514387723 0.48477448014387725 0.5124103651438772 0.4221432901438772 0.49517870014387716 0.4848938501438772 0.4773078001438772 0.5206633301438771 0.4235099901438772 0.4847407451438772 0.4848333001438772 0.5126646751438771 0.5111803351438772 0.4138885951438772 0.43118427014387717 0.5273333451438772 0.48504263014387716 0.4847398801438772 0.5231839401438773 0.48753296514387723 0.48537565514387726 0.41182211014387715 0.48508155514387724 0.4852727201438772 0.5166099401438772 0.42966965514387717 0.5457621701438772 0.5065906451438772 0.48461705014387724 0.4848064851438772 0.4850469551438772 0.47512454014387717 0.4847372851438772 0.4847355551438772 0.4839873301438772 0.4912429501438772 0.4847606401438772 0.5550427551438772 0.41475619014387716 0.4851784351438772 0.4860728451438772 0.4853981451438772 0.4935239551438772 0.5098136351438772 0.5606297901438771 0.5301783301438772 0.4120764201438772 0.5105212051438772 0.4349721051438772 0.5310502501438772 0.4991724051438772 0.4847390151438772 0.48486271014387716 0.5049082201438772 0.48473469014387716 0.48481859514387715 0.42237165014387723 0.41307290014387715 0.4893018901438772 0.4847191201438772 0.4899359351438772 0.48473469014387716 0.4916529601438772 0.4917264851438772 0.5122460151438772 0.41162229514387716 0.5384546501438772 0.4915863551438772 0.4141697201438772 0.48524244514387715 0.4850806901438772 0.5072739951438772 0.5055517801438771 0.4847355551438772 0.4847355551438772 0.41467834014387717 0.5062351301438772 0.4124942151438772 0.4848497351438772 0.48411102514387716 0.4848601151438772 0.4847173901438772 0.5207852951438772 0.4842987301438772 0.4846741401438772 0.4134924251438772 0.48477275014387716 0.4854932951438772 0.5136922951438773 0.4858946551438772 0.47561153514387716 0.48537911514387716 0.5562684601438772 0.5235913551438772 0.5060707801438772 0.5130591151438771 0.5077627201438771 0.5294154001438772
293 0.47987120572736247 0.4127605867477706 0.4843497167477706 0.5378689967477707 0.4116853917477706 0.5386656617477705 0.48479865174777065 0.4129405067477706 0.5320587917477706 0.4706680117477706 0.43410273174777064 0.5148210717477706 0.5011013067477705 0.4119950617477706 0.4114077267477706 0.5110687017477706 0.48486698674777057 0.5123722567477705 0.5377522217477706 0.48493272674777066 0.45817914174777064 0.5267727767477706 0.4130417117477706 0.4901677067477706 0.4846948517477706 0.48454953174777055 0.5255747517477706 0.5001437517477706 0.48375632674777064 0.4999560467477706 0.5156090867477706 0.41179870674777064 0.48470782674777063 0.5104822317477705 0.4187247617477706 0.43046021674777063 0.4745302367477707 0.4985902117477706 0.5071692817477705 0.48469312174777057 0.4113705317477706 0.5042274167477706 0.4847882717477706 0.5154317617477706 0.4845625067477706 0.4134205817477706 0.41162484174777064 0.48470782674777063 0.5285875467477706 0.5085463617477706 0.4211234067477706 0.41753625174777065 0.41274415174777057 0.41293099174777065 0.48469225674777067 0.4216398117477706 0.4115046067477706 0.5423228817477705 0.5197757917477707 0.44521884674777057 0.4409120117477706 0.5124319417477706 0.5397962167477707 0.4115962967477706 0.48464122174777063 0.4147094317477706 0.4122147717477706 0.48472599174777065 0.5039869467477706 0.4206874467477706 0.48512562174777063 0.5466556667477707 0.5264682967477706 0.5071225717477705 0.4745881917477706 0.5242711967477707 0.41150633674777065 0.5225411967477707 0.4829103567477706 0.4145113467477706 0.5479903617477706 0.4125080067477706 0.4118229267477706 0.4846939867477706 0.5315095167477706 0.4847147467477706 0.4160917017477706 0.4184479617477706 0.5514832317477706 0.41188001674777064 0.46164087174777063 0.5169498367477706 0.41200198174777064 0.5270158417477706 0.4499183917477706 0.5239572017477706 0.5101388267477706 0.4752049367477706 0.5214054517477706 0.4848098967477706 0.4113264167477706 0.4976075717477706 0.41132295674777064 0.41136620674777064 0.5135573067477707 0.5074780867477706 0.4846957167477706 0.4847450217477706 0.5324765867477707 0.48466630674777056 0.48465938674777065 0.5467629267477706 0.4966007117477706 0.5208362817477706 0.5172750767477706 0.48570690174777065 0.5244623617477706 0.4789339517477706 0.4113212267477706 0.4134387467477706 0.47275352674777066 0.5389796567477706 0.4958758417477706 0.5495983967477707 0.5179428567477705 0.5173269767477706 0.4846343017477706 0.48395527674777056 0.48339648674777064 0.48469312174777057 0.5340188817477707 0.4946977117477706 0.49734288174777064 0.4152180517477706 0.5435520467477706 0.4847796217477707 0.5140866867477706 0.4514243567477706 0.5125123867477706 0.4829017067477706 0.5214737867477706 0.5374252517477707 0.5106699367477706 0.4113298767477706 0.48449157674777066 0.43474196674777066 0.5089624267477706 0.5547641767477706 0.5298435267477706 0.4113584217477706 0.5205629417477706 0.41136101674777065 0.4845832667477706 0.4116983667477706 0.5228846017477706 0.5137372267477707 0.4176391867477706 0.5163469317477706 0.48462219174777066 0.4847199367477706 0.4844907117477706 0.4850322017477706 0.5189056017477706 0.4145857367477706 0.4846974467477706 0.4846913917477706 0.4596349367477706 0.4113454467477706 0.4836533917477706 0.4817149267477706 0.4711558717477706 0.4847017717477706 0.5335898417477706 0.5321816217477706 0.5270859067477707 0.46489240674777055 0.4873919217477706 0.48466976674777057 0.5124544317477706 0.5087825067477706 0.5026574417477706 0.4118869367477706 0.41236787674777065 0.48699402174777057 0.5323009917477706 0.4847017717477706 0.48428138174777063 0.49905558174777065 0.4847147467477706 0.48473550674777066 0.5191642367477707 0.48469312174777057 0.5419102767477706 0.4924158417477706 0.4126230517477706 0.4880804617477706 0.48490850674777064 0.4838618567477706 0.4363128067477706 0.48443535174777064 0.4847943267477706 0.47770911174777064 0.48480643674777063 0.4216328917477706 0.48459970174777056 0.41730270174777057 0.4304731917477706 0.48468966174777056 0.4845806717477706 0.44968657174777055 0.4177550967477706 0.4117736217477706 0.49296857674777067 0.47390224674777065 0.5314939467477706 0.41254433674777063 0.5270011367477706 0.48468966174777056 0.5449983267477706 0.4113731267477706 0.4117078817477706 0.4816189117477706 0.4119561367477706 0.4606954267477706 0.48510918674777065 0.48439210174777064 0.4821526167477706 0.4846749567477706 0.4867881517477706 0.48592228674777055 0.5001982467477707 0.4144646367477706 0.5122243417477707 0.4749160267477706 0.5054323617477706 0.4153166617477706 0.4121775767477706 0.5129621867477706 0.47465047174777064 0.5024515717477707 0.5335388067477707 0.47795736674777056 0.5407304167477706 0.4856212667477707 0.5068872917477706 0.4848782317477706 0.5408065367477706 0.48471301674777056 0.4846576567477706 0.4282086217477706 0.4734091967477706 0.5241258767477706 0.4844543817477706 0.4619341067477706 0.4247045067477706 0.48897746674777065 0.48477270174777065 0.4118315767477706 0.4847216667477706 0.4115210417477706 0.5272052767477706 0.5289119217477706 0.5046590517477706 0.41140426674777064 0.5038606567477706 0.4164861417477706 0.5193268567477706 0.41639445174777057 0.48526661674777066 0.48740489674777054 0.48452877174777065 0.4846939867477706 0.4118947217477706 0.5258870167477706 0.48471042174777057 0.5070663467477706 0.4849673267477706 0.4983497417477706 0.5304671917477706 0.5426247667477706 0.5276170167477706 0.4154464117477706 0.5270988817477706 0.4695123717477706 0.4846939867477706 0.4845339617477706 0.4917878517477706 0.4761650867477706 0.5252979517477706 0.4806328117477706 0.48457288674777055 0.4124405367477706 0.4972814667477706 0.4979795217477706 0.5159689267477706 0.4846671717477706 0.4124085317477706 0.5116361417477706 0.5184030367477707 0.4999240417477706 0.5490793967477706 0.4846913917477706 0.48470696174777056 0.48373816174777057 0.48173741674777054 0.4848643917477706 0.4138452967477706 0.4132112517477706 0.47005126674777065 0.49028621174777065 0.4145814117477706 0.48466890174777066 0.48481335674777054 0.49852101174777064 0.47450082674777055 0.4113169017477706 0.48489034174777057 0.4864681017477706 0.48349336674777066 0.48372432174777064 0.47470669674777066 0.5555461367477706 0.4898139217477706 0.4231414517477706 0.5074097517477706 0.4162240467477706 0.4133435967477706 0.4154784167477706 0.5267226067477706 0.48468620174777066 0.48459797174777064 0.48468533674777065 0.46237093174777055 0.48515676174777067 0.5006947567477706 0.48474588674777064 0.4128903367477706 0.4117208567477706 0.48461873174777065 0.4845910517477706 0.4204556267477706 0.5380921667477706 0.4847943267477706 0.4171997667477706 0.41136101674777065 0.48473291174777067 0.5123687967477706 0.4221017217477706 0.4951371317477706 0.4848522817477706 0.4772662317477706 0.5206217617477705 0.4234684217477706 0.48469917674777063 0.4847917317477706 0.5126231067477706 0.5111387667477706 0.41384702674777063 0.4311427017477706 0.5272917767477706 0.4850010617477706 0.4846983117477706 0.5231423717477707 0.48749139674777064 0.4853340867477707 0.41178054174777057 0.48503998674777066 0.4852311517477706 0.5165683717477706 0.4296280867477706 0.5457214667477707 0.5065490767477706 0.48457548174777065 0.4847649167477706 0.4850053867477706 0.4750829717477706 0.4846957167477706 0.4846939867477706 0.4839457617477706 0.4912013817477706 0.4847190717477706 0.5550011867477707 0.4147146217477706 0.4851368667477707 0.49245044174777064 0.4853565767477706 0.4934823867477706 0.5097720667477706 0.5605882217477706 0.5301376267477707 0.4120348517477706 0.5104796367477706 0.4349305367477706 0.5310086817477706 0.4991308367477706 0.4846974467477706 0.4848211417477706 0.5048303217477706 0.48469312174777057 0.48477702674777057 0.42233008174777065 0.41303219674777064 0.4892603217477706 0.4846775517477706 0.4898943667477706 0.48469312174777057 0.49161139174777063 0.4916849167477706 0.5122035817477706 0.41158072674777063 0.5384130817477706 0.4915439217477706 0.4141281517477706 0.48520087674777057 0.48503912174777064 0.5072324267477706 0.5055102117477706 0.4846939867477706 0.4846939867477706 0.41463677174777064 0.5061944267477706 0.4124526467477706 0.4848081667477706 0.4840694567477706 0.48481854674777064 0.48467582174777063 0.5207445917477705 0.4842571617477706 0.48463257174777064 0.4134508567477706 0.4847311817477706 0.4854517267477706 0.5136507267477707 0.4858530867477706 0.4755699667477706 0.4853375467477706 0.5562260267477706 0.5235497867477706 0.5060292117477706 0.5130175467477706 0.5077202867477706 0.5293738317477706
294 0.4798199909140222 0.41271901835166397 0.4843081483516639 0.537827428351664 0.4116438233516639 0.538624093351664 0.48475708335166395 0.4128989383516639 0.532017223351664 0.4706264433516639 0.43406116335166395 0.5147795033516639 0.501059738351664 0.4119534933516639 0.41136615835166396 0.5110271333516639 0.4848254183516639 0.5123306883516638 0.5377106533516639 0.48489115835166396 0.458137573351664 0.5267303433516639 0.4130001433516639 0.4901261383516639 0.48465328335166397 0.4845079633516639 0.5255323183516639 0.5001021833516639 0.48371475835166394 0.4999136133516639 0.5155675183516639 0.41175713835166394 0.48466625835166394 0.5104406633516639 0.41868319335166393 0.43041864835166393 0.474488668351664 0.49854864335166393 0.5029540883516639 0.4846515533516639 0.4113289633516639 0.5041858483516639 0.4847467033516639 0.5153901933516639 0.484520938351664 0.41337901335166394 0.41158327335166395 0.48466625835166394 0.528545978351664 0.5085047933516639 0.4210818383516639 0.41749468335166395 0.41270258335166393 0.41288942335166395 0.48465068835166397 0.4215982433516639 0.4114630383516639 0.5422813133516639 0.519734223351664 0.445177278351664 0.4408704433516639 0.5123903733516639 0.539754648351664 0.41155472835166396 0.48459965335166394 0.4146678633516639 0.4121732033516639 0.48468442335166395 0.5039453783516639 0.4206458783516639 0.48508405335166394 0.546614098351664 0.5264267283516639 0.507081003351664 0.4745466233516639 0.524229628351664 0.41146476835166396 0.522499628351664 0.4828687883516639 0.41446977835166393 0.547949658351664 0.41246643835166397 0.4117813583516639 0.4846524183516639 0.5314679483516639 0.48467317835166396 0.41605013335166396 0.41840639335166396 0.5514416633516639 0.41183844835166394 0.46159930335166394 0.516907403351664 0.41196041335166395 0.5270832633516639 0.4498768233516639 0.523915633351664 0.5100981233516639 0.4751633683516639 0.521363883351664 0.4847683283516639 0.4112848483516639 0.4975660033516639 0.41128138835166395 0.41132463835166394 0.513515738351664 0.5074382483516638 0.484654148351664 0.4847034533516639 0.532435018351664 0.48462473835166386 0.48461781835166395 0.5467213583516639 0.49655914335166396 0.5207947133516639 0.5172335083516639 0.48566533335166395 0.5244207933516639 0.47889238335166395 0.41127965835166397 0.4133971783516639 0.47271195835166396 0.5389380883516639 0.495835138351664 0.5495559633516639 0.5179012883516639 0.517284543351664 0.4845927333516639 0.4839137083516639 0.48335491835166394 0.4846515533516639 0.533977313351664 0.49465614335166397 0.49730131335166394 0.41517648335166396 0.5435104783516639 0.484738053351664 0.5140451183516639 0.4513827883516639 0.5124708183516639 0.4828592733516639 0.5214313533516639 0.537383683351664 0.5106283683516639 0.4112883083516639 0.48445000835166396 0.4347003983516639 0.5089208583516639 0.554722608351664 0.5298019583516639 0.4113168533516639 0.5205213733516639 0.41131944835166395 0.4845416983516639 0.41165679835166397 0.5228430333516639 0.513695658351664 0.4175976183516639 0.5163044983516639 0.48458062335166396 0.4846783683516639 0.48444914335166395 0.4849906333516639 0.5188640333516639 0.41454416835166397 0.4846558783516639 0.48464982335166396 0.459593368351664 0.41130387835166393 0.48361182335166397 0.4816733583516639 0.47111430335166393 0.48466020335166393 0.5335474083516639 0.5321400533516639 0.527044338351664 0.4648508383516639 0.4873503533516639 0.4846281983516639 0.5124128633516639 0.5087409383516639 0.5026158733516639 0.41184536835166397 0.41232630835166395 0.48695245335166387 0.5322594233516639 0.48466020335166393 0.48423981335166394 0.49901401335166395 0.48467317835166396 0.48469393835166397 0.519122668351664 0.4846515533516639 0.5418687083516639 0.49237427335166395 0.41258148335166395 0.4880380283516639 0.48486693835166395 0.4838202883516639 0.441680083351664 0.48439378335166394 0.4847527583516639 0.47766754335166395 0.484764868351664 0.42159132335166394 0.48455813335166387 0.4172611333516639 0.4304316233516639 0.48464809335166387 0.48453910335166395 0.4496450033516639 0.417713528351664 0.41173205335166396 0.492927008351664 0.47386067835166396 0.5314523783516639 0.41250276835166394 0.526960433351664 0.48464809335166387 0.5449567583516639 0.4113315583516639 0.4116663133516639 0.4815773433516639 0.4119145683516639 0.46065385835166395 0.48506761835166395 0.48435053335166395 0.4821110483516639 0.4846333883516639 0.48674658335166393 0.4858807183516639 0.500156678351664 0.4144230683516639 0.512182773351664 0.4748744583516639 0.5053907933516639 0.41527509335166396 0.4121360083516639 0.5129206183516639 0.47353197835166394 0.502410003351664 0.533497238351664 0.4779157983516639 0.5406888483516639 0.485579698351664 0.506846588351664 0.4848366633516639 0.5407649683516639 0.48467144835166387 0.4846160883516639 0.42816705335166394 0.4733676283516639 0.524084308351664 0.4844128133516639 0.46189253835166394 0.42466293835166397 0.48893589835166396 0.48473113335166396 0.41179000835166396 0.4846800983516639 0.41147947335166396 0.5271637083516639 0.528870353351664 0.5046174833516639 0.41136269835166395 0.5038208183516639 0.4164445733516639 0.5192852883516639 0.4163528833516639 0.48522504835166397 0.4873633283516639 0.48448720335166395 0.4846524183516639 0.41185315335166395 0.5258454483516639 0.48466885335166393 0.5070247783516639 0.4849257583516639 0.4983081733516639 0.5304256233516639 0.542582333351664 0.5275754483516639 0.41540484335166394 0.527057313351664 0.4694699383516639 0.4846524183516639 0.48449239335166394 0.4917462833516639 0.47612351835166394 0.5252563833516639 0.4805912433516639 0.4845313183516639 0.4123989683516639 0.49723989835166393 0.4979379533516639 0.5159273583516639 0.48462560335166394 0.4123669633516639 0.511595438351664 0.518361468351664 0.49988247335166397 0.5490378283516639 0.48464982335166396 0.4846653933516639 0.4836965933516639 0.4816958483516639 0.48482282335166393 0.41380372835166396 0.41316968335166393 0.47000969835166395 0.49024464335166396 0.41453984335166394 0.48462733335166397 0.4847717883516639 0.49847944335166394 0.47445839335166395 0.41127533335166394 0.4848487733516639 0.4864265333516639 0.48345179835166396 0.483682753351664 0.47466512835166397 0.555504568351664 0.4897723533516639 0.42309988335166393 0.5073681833516639 0.4161824783516639 0.4133020283516639 0.41543684835166395 0.5266819033516639 0.48464463335166397 0.48455640335166394 0.48464376835166395 0.4623293633516639 0.485115193351664 0.500653188351664 0.48470431835166394 0.41284876835166395 0.4116792883516639 0.48457716335166395 0.4845494833516639 0.4204140583516639 0.5380505983516639 0.4847527583516639 0.4171581983516639 0.41131944835166395 0.484691343351664 0.5123272283516639 0.42206015335166397 0.49509556335166394 0.484810713351664 0.4772246633516639 0.520580193351664 0.4234268533516639 0.484657608351664 0.48475016335166393 0.5125815383516639 0.511097198351664 0.41380545835166394 0.43110113335166395 0.5272502083516639 0.4849594933516639 0.4846567433516639 0.523100803351664 0.48744982835166395 0.485292518351664 0.41173897335166393 0.48499841835166396 0.4851895833516639 0.5165268033516639 0.4295865183516639 0.545679898351664 0.5065075083516639 0.48453391335166396 0.4847233483516639 0.4849638183516639 0.47504140335166395 0.484654148351664 0.4846524183516639 0.4839041933516639 0.491159813351664 0.484677503351664 0.554959618351664 0.41467305335166393 0.485095298351664 0.48789270835166393 0.48531500835166397 0.49343995335166396 0.509730498351664 0.5605475183516639 0.530096058351664 0.4119932833516639 0.5104380683516639 0.43488896835166396 0.5309671133516639 0.4990892683516639 0.4846558783516639 0.48477957335166394 0.504788753351664 0.4846515533516639 0.48473545835166393 0.42228851335166395 0.41299062835166395 0.4892178883516639 0.4846359833516639 0.48985279835166395 0.4846515533516639 0.49156982335166394 0.49164334835166396 0.512162878351664 0.41153915835166394 0.5383715133516639 0.4915023533516639 0.41408658335166393 0.4851593083516639 0.48499755335166395 0.5071908583516639 0.505468643351664 0.4846524183516639 0.4846524183516639 0.41459520335166394 0.506151128351664 0.4124110783516639 0.4847665983516639 0.48402788835166394 0.48477697835166395 0.484634253351664 0.5207030233516639 0.4842155933516639 0.484591003351664 0.4134092883516639 0.48468961335166394 0.4854101583516639 0.513610023351664 0.4858115183516639 0.47552666835166396 0.4852959783516639 0.5561844583516639 0.523508218351664 0.5059876433516639 0.5129759783516639 0.5076787183516639 0.529332263351664
295 0.4797707140145142 0.4126774499555574 0.48426657995555733 0.5377858599555574 0.4116022549555573 0.5385825249555574 0.48471551495555737 0.4128573699555574 0.5319756549555574 0.47058487495555734 0.43401959495555736 0.5147379349555573 0.5010181699555574 0.41191192495555734 0.4113245899555574 0.5109855649555574 0.4847838499555573 0.5122891199555573 0.5376690849555573 0.4848495899555574 0.4580960049555574 0.5266905049555574 0.4129585749555573 0.4900845699555573 0.4846117149555574 0.4844663949555573 0.5254907499555573 0.5000606149555573 0.48367318995555736 0.4998720449555573 0.5155259499555573 0.41171556995555736 0.48462468995555735 0.5103990949555574 0.41864162495555735 0.43037707995555735 0.4744470999555574 0.4985062099555573 0.4989136249555573 0.4846099849555573 0.41128739495555733 0.5041442799555573 0.48470513495555734 0.5153503549555574 0.4844793699555574 0.41333744495555735 0.41154170495555736 0.48462468995555735 0.5285044099555574 0.5084632249555573 0.4210402699555573 0.41745311495555737 0.41266101495555735 0.41284785495555737 0.4846091199555574 0.4215566749555573 0.41142146995555734 0.5422397449555573 0.5196926549555574 0.4451357099555574 0.44082887495555734 0.5123488049555573 0.5397130799555574 0.4115131599555574 0.48455808495555736 0.4146262949555573 0.4121316349555573 0.48464285495555737 0.5039038099555573 0.4206043099555573 0.48504248495555735 0.5465725299555574 0.5263851599555573 0.5070394349555574 0.47450505495555734 0.5241880599555574 0.4114231999555574 0.5224580599555574 0.48282721995555733 0.41442820995555735 0.5479080899555574 0.4124248699555574 0.4117397899555573 0.4846108499555573 0.5314263799555573 0.4846316099555574 0.4160085649555574 0.4183648249555574 0.5514000949555573 0.41179687995555736 0.46155773495555735 0.5168658349555574 0.41191884495555736 0.5269508699555573 0.4498352549555573 0.5238740649555574 0.5100565549555574 0.4751217999555573 0.5213223149555574 0.4847267599555573 0.4112432799555573 0.4975244349555573 0.41123981995555736 0.41128306995555736 0.5134741699555574 0.5073958149555574 0.4846125799555574 0.48466188495555734 0.5323934499555574 0.4845831699555573 0.48457624995555737 0.5466797899555573 0.4965175749555574 0.5207522799555573 0.5171910749555574 0.48562376495555737 0.5243792249555573 0.47885081495555737 0.4112380899555574 0.4133556099555573 0.4726703899555574 0.5388973849555574 0.49579270495555733 0.5495143949555573 0.5178597199555574 0.5172429749555574 0.48455116495555733 0.48387213995555733 0.48331334995555736 0.4846099849555573 0.5339357449555574 0.4946154399555573 0.49725974495555736 0.4151349149555574 0.5434689099555573 0.4846964849555574 0.5140035499555573 0.4513412199555573 0.5124292499555573 0.4828177049555573 0.5213889199555574 0.5373421149555574 0.5105859349555573 0.4112467399555573 0.4844084399555574 0.4346588299555573 0.5088792899555573 0.5546810399555574 0.5297603899555573 0.4112752849555573 0.5204798049555573 0.41127787995555737 0.4845001299555573 0.4116152299555574 0.5228014649555573 0.5136540899555574 0.41755604995555734 0.5162629299555573 0.4845390549555574 0.4846367999555573 0.48440757495555736 0.48494906495555734 0.5188224649555573 0.4145025999555574 0.4846143099555573 0.48460825495555737 0.4595517999555574 0.41126230995555735 0.4835702549555574 0.48163178995555733 0.47107273495555735 0.48461863495555735 0.5335049749555574 0.5320984849555573 0.5270036349555574 0.4648092699555573 0.4873087849555573 0.4845866299555573 0.5123712949555573 0.5086993699555573 0.5025743049555573 0.4118037999555574 0.41228473995555737 0.4869108849555573 0.5322178549555573 0.48461863495555735 0.48419824495555736 0.49897244495555737 0.4846316099555574 0.4846523699555574 0.5190810999555574 0.4846099849555573 0.5418271399555573 0.49233270495555737 0.41253991495555736 0.4879964599555573 0.48482536995555736 0.4837787199555573 0.44722035995555737 0.48435221495555736 0.48471118995555734 0.47762510995555735 0.4847232999555574 0.42154975495555735 0.4845165649555573 0.41721956495555734 0.4303900549555573 0.4846065249555573 0.48449753495555736 0.4496034349555573 0.4176719599555574 0.4116904849555574 0.4928854399555574 0.47381910995555737 0.5314108099555573 0.41246119995555736 0.5269188649555574 0.4846065249555573 0.5449160549555574 0.4112899899555573 0.41162474495555734 0.4815357749555573 0.4118729999555573 0.46061228995555736 0.48502604995555737 0.48430896495555736 0.4820694799555573 0.48459181995555733 0.4867067449555574 0.48584001495555734 0.5001151099555574 0.41438149995555734 0.5121412049555574 0.47483288995555734 0.5053492249555573 0.4152335249555574 0.4120944399555574 0.5128790499555573 0.4725198799555574 0.5023684349555574 0.5334556699555574 0.47787422995555734 0.5406472799555573 0.4855381299555574 0.5068050199555574 0.48479509495555734 0.5407242649555574 0.4846298799555573 0.48457451995555734 0.42812548495555736 0.4733260599555573 0.5240427399555574 0.48437124495555733 0.46185096995555736 0.4246213699555574 0.48889432995555737 0.4846895649555574 0.4117484399555574 0.48463852995555734 0.4114379049555574 0.5271221399555573 0.5288287849555574 0.5045759149555573 0.41132112995555736 0.5037792499555573 0.4164030049555573 0.5192445849555574 0.41631131495555734 0.4851834799555574 0.4873217599555573 0.48444563495555737 0.4846108499555573 0.41181158495555736 0.5258038799555573 0.48462728495555735 0.5069832099555573 0.4848841899555573 0.4982666049555573 0.5303831899555574 0.5425407649555574 0.5275338799555573 0.41536327495555736 0.5270157449555574 0.4694283699555573 0.4846108499555573 0.48445082495555736 0.49170471495555734 0.47608194995555736 0.5252148149555573 0.48054967495555734 0.4844897499555573 0.4123573999555573 0.49719832995555735 0.4978963849555573 0.5158857899555573 0.48458403495555735 0.4123253949555573 0.5115538699555574 0.5183198999555574 0.4998409049555574 0.5489962599555573 0.48460825495555737 0.48462382495555734 0.4836550249555573 0.4816542799555573 0.48478125495555735 0.4137621599555574 0.41312811495555735 0.46996726495555735 0.49020307495555737 0.41449827495555736 0.4845857649555574 0.4847302199555573 0.4984387399555574 0.47441682495555737 0.41123376495555736 0.4848072049555573 0.48638496495555733 0.4834102299555574 0.4836411849555574 0.4746235599555574 0.5554629999555574 0.48973078495555733 0.42305831495555735 0.5073266149555573 0.4161409099555573 0.4132604599555573 0.41539527995555736 0.5266403349555573 0.4846030649555574 0.48451483495555736 0.48460219995555737 0.46228779495555733 0.4850736249555574 0.5006116199555574 0.48466274995555736 0.41280719995555737 0.4116377199555573 0.48453559495555737 0.48450791495555734 0.4203724899555573 0.5380090299555573 0.48471118995555734 0.4171166299555573 0.41127787995555737 0.4846497749555574 0.5122856599555573 0.4220185849555574 0.49505399495555735 0.4847691449555574 0.47718309495555733 0.5205386249555574 0.42338528495555733 0.4846160399555574 0.48470859495555735 0.5125391049555574 0.5110556299555574 0.41376388995555735 0.43105956495555736 0.5272086399555573 0.4849179249555573 0.48461517495555734 0.5230592349555574 0.48740825995555737 0.4852509499555574 0.41169740495555734 0.4849568499555574 0.4851480149555573 0.5164852349555573 0.4295449499555573 0.5456383299555574 0.5064659399555573 0.4844923449555574 0.48468177995555733 0.4849222499555573 0.47499983495555737 0.4846125799555574 0.4846108499555573 0.4838626249555573 0.4911173799555574 0.4846359349555574 0.5549180499555574 0.41463148495555735 0.4850537299555574 0.4839283649555574 0.4852734399555574 0.4933983849555574 0.5096889299555574 0.5605059499555574 0.5300544899555574 0.4119517149555573 0.5103956349555573 0.4348465349555573 0.5309264099555574 0.4990476999555573 0.4846143099555573 0.48473800495555736 0.5047480499555573 0.4846099849555573 0.48469388995555734 0.42224694495555737 0.41294905995555736 0.4891763199555573 0.48459441495555733 0.48981122995555737 0.4846099849555573 0.49152825495555735 0.49160177995555737 0.5121213099555574 0.41149758995555735 0.5383299449555573 0.49146078495555734 0.41404501495555734 0.4851177399555573 0.48495598495555736 0.5071492899555573 0.5054270749555574 0.4846108499555573 0.4846108499555573 0.41455363495555736 0.5061095599555574 0.4123695099555573 0.48472502995555733 0.48398631995555735 0.48473540995555736 0.4845926849555574 0.5206623199555573 0.48417402495555734 0.4845494349555574 0.4133677199555573 0.48464804495555736 0.4853685899555573 0.5135684549555574 0.48576994995555733 0.4754850999555574 0.4852544099555573 0.5561428899555573 0.5234666499555574 0.5059460749555573 0.5129344099555573 0.5076371499555573 0.5292906949555574
296 0.4797518121490199 0.4126358815594508 0.48422501155945075 0.5377425615594508 0.4115606865594507 0.5385409565594508 0.4846739465594508 0.4128158015594508 0.5319323565594507 0.47054330655945076 0.4339780265594508 0.5146963665594507 0.5009766015594508 0.41187035655945076 0.4112830215594508 0.5109439965594508 0.4847422815594507 0.5122475515594507 0.5376275165594507 0.4848080215594508 0.45805443655945083 0.5266480715594507 0.41291700655945074 0.49004300155945074 0.4845701465594508 0.48442482655945074 0.5254491815594508 0.5000190465594507 0.4836316215594508 0.49983047655945073 0.5154843815594508 0.4116740015594508 0.48458312155945077 0.5103575265594508 0.41860005655945076 0.43033551155945077 0.4744055315594508 0.49846550655945077 0.5079493665594508 0.4845684165594507 0.41124582655945074 0.5041027115594507 0.48466356655945075 0.5153087865594508 0.4844378015594508 0.41329587655945077 0.4115001365594508 0.48458312155945077 0.5284619765594507 0.5084216565594507 0.42099870155945074 0.4174115465594508 0.41261944655945076 0.4128062865594508 0.4845675515594508 0.42151510655945074 0.41137990155945076 0.5421981765594507 0.5196510865594508 0.4450941415594508 0.44078730655945075 0.5123072365594508 0.5396723765594508 0.4114715915594508 0.48451651655945077 0.4145847265594507 0.41209006655945074 0.4846012865594508 0.5038622415594507 0.4205627415594507 0.48500091655945077 0.5465318265594508 0.5263435915594508 0.5069987315594507 0.47446348655945075 0.5241464915594508 0.4113816315594508 0.5224164915594508 0.48278565155945075 0.41438664155945076 0.5478665215594508 0.4123833015594508 0.41169822155945074 0.4845692815594507 0.5313848115594507 0.4845900415594508 0.4159669965594508 0.4183232565594508 0.5513567965594508 0.4117553115594508 0.46151616655945077 0.5168242665594508 0.4118772765594508 0.5255780665594508 0.44979368655945073 0.5238324965594509 0.5100149865594508 0.4750802315594507 0.5212807465594508 0.4846851915594507 0.41120171155945073 0.49748286655945073 0.4111982515594508 0.4112415015594508 0.5134326015594508 0.5073542465594508 0.4845710115594508 0.48462031655945076 0.5323518815594508 0.4845416015594507 0.4845346815594508 0.5466382215594507 0.4964760065594508 0.5207107115594507 0.5171503715594508 0.4855821965594508 0.5243376565594507 0.4788092465594508 0.4111965215594508 0.41331404155945073 0.4726288215594508 0.5388558165594508 0.49575113655945074 0.5494728265594507 0.5178181515594508 0.5172014065594508 0.48450959655945075 0.48383057155945075 0.4832717815594508 0.4845684165594507 0.5338941765594508 0.4945738715594507 0.4972181765594508 0.4150933465594508 0.5434273415594507 0.4846549165594508 0.5139611165594508 0.45129965155945073 0.5123876815594507 0.48277613655945073 0.5213473515594508 0.5373005465594508 0.5105443665594507 0.41120517155945074 0.4843668715594508 0.43461726155945074 0.5088385865594508 0.5546394715594508 0.5297179565594508 0.41123371655945073 0.5204382365594508 0.4112363115594508 0.4844585615594507 0.4115736615594508 0.5227598965594508 0.5136125215594508 0.41751448155945076 0.5162213615594508 0.4844974865594508 0.4845952315594507 0.4843660065594508 0.48490749655945076 0.5187808965594507 0.4144610315594508 0.48457274155945074 0.4845666865594508 0.4595102315594508 0.41122074155945076 0.4835286865594508 0.48159022155945075 0.47103116655945076 0.48457706655945076 0.5334634065594508 0.5320560515594508 0.5269612015594508 0.46476770155945074 0.4872672165594507 0.4845450615594507 0.5123297265594507 0.5086586665594508 0.5025327365594507 0.4117622315594508 0.4122431715594508 0.4868693165594507 0.5321762865594507 0.48457706655945076 0.48415667655945077 0.4989308765594508 0.4845900415594508 0.4846108015594508 0.5190395315594508 0.4845684165594507 0.5417847065594508 0.4922911365594508 0.4124983465594508 0.4879548915594507 0.4847838015594508 0.48373715155945074 0.44543495155945073 0.4843106465594508 0.48466962155945076 0.47758354155945076 0.4846817315594508 0.42150818655945077 0.4844749965594507 0.41717799655945076 0.43034848655945074 0.4845649565594507 0.4844559665594508 0.44956186655945074 0.4176303915594508 0.4116489165594508 0.49284473655945077 0.4737775415594508 0.5313692415594508 0.41241963155945077 0.5268772965594508 0.4845649565594507 0.5448744865594508 0.41124842155945074 0.41158317655945076 0.48149420655945074 0.41183143155945073 0.4605715865594508 0.4849844815594508 0.4842673965594508 0.48202791155945074 0.48455025155945075 0.4866651765594508 0.48579844655945076 0.5000735415594508 0.41433993155945076 0.5120996365594508 0.47479045655945074 0.5053076565594508 0.4151919565594508 0.4120528715594508 0.5128374815594507 0.4743622815594507 0.5023268665594508 0.5334141015594508 0.47783266155945076 0.5406057115594508 0.4854965615594508 0.5067634515594508 0.48475352655945075 0.5406835615594507 0.4845883115594507 0.48453295155945075 0.4280839165594508 0.46952693155945074 0.5240020365594508 0.48432967655945075 0.46180940155945077 0.4245798015594508 0.4888527615594508 0.4846479965594508 0.4117068715594508 0.48459696155945076 0.4113963365594508 0.5270805715594508 0.5287872165594508 0.5045343465594507 0.4112795615594508 0.5037376815594508 0.41636143655945074 0.5192038815594507 0.41626974655945076 0.4851419115594508 0.48728019155945074 0.4844040665594508 0.4845692815594507 0.4117700165594508 0.5257623115594507 0.48458571655945076 0.5069416415594508 0.48484262155945074 0.4982250365594507 0.5303416215594509 0.5424991965594508 0.5274914465594508 0.4153217065594508 0.5269741765594508 0.46938680155945073 0.4845692815594507 0.4844092565594508 0.49166314655945076 0.4760403815594508 0.5251732465594507 0.48050810655945075 0.48444818155945074 0.41231583155945073 0.49715676155945077 0.49785568155945076 0.5158442215594508 0.48454246655945077 0.41228382655945073 0.5115123015594508 0.5182783315594508 0.4997993365594508 0.5489546915594508 0.4845666865594508 0.48458225655945075 0.4836134565594507 0.48161271155945073 0.48473968655945077 0.4137205915594508 0.41308654655945076 0.46992569655945077 0.4901615065594508 0.41445670655945077 0.4845441965594508 0.48468865155945073 0.49839803655945075 0.4743752565594508 0.4111921965594508 0.4847656365594507 0.48634339655945075 0.4833686615594508 0.48359961655945083 0.4745819915594508 0.5554222965594509 0.48969008155945076 0.42301674655945076 0.5072850465594507 0.4160993415594507 0.41321889155945074 0.4153537115594508 0.5265996315594508 0.4845614965594508 0.4844732665594508 0.4845606315594508 0.46224622655945075 0.4850320565594508 0.5005700515594508 0.4846211815594508 0.4127656315594508 0.41159615155945073 0.4844940265594508 0.48446634655945076 0.42033092155945073 0.5379674615594507 0.48466962155945076 0.4170750615594508 0.4112363115594508 0.4846082065594508 0.5122440915594507 0.4219770165594508 0.49501242655945077 0.4847275765594508 0.47714239155945076 0.5204970565594508 0.42334371655945074 0.4845744715594508 0.48466702655945076 0.5124975365594509 0.5110149265594508 0.41372232155945077 0.4310179965594508 0.5271670715594508 0.4848763565594507 0.48457360655945075 0.5230176665594508 0.4873666915594508 0.4852093815594508 0.41165583655945076 0.4849152815594508 0.48510644655945073 0.5164436665594507 0.4295033815594508 0.5455976265594508 0.5064243715594507 0.4844499115594508 0.48464021155945075 0.4848806815594508 0.4749582665594508 0.4845710115594508 0.4845692815594507 0.48382105655945074 0.4910758115594508 0.4845943665594508 0.5548764815594508 0.41458991655945077 0.4850121615594508 0.4897497665594508 0.4852318715594508 0.4933568165594508 0.5096464965594507 0.5604652465594508 0.5300129215594508 0.41191014655945074 0.5103540665594507 0.4348049665594507 0.5308848415594508 0.4990061315594507 0.48457274155945074 0.48469643655945077 0.5047064815594507 0.4845684165594507 0.48465232155945076 0.4222053765594508 0.4129074915594508 0.48913475155945074 0.48455284655945075 0.4897696615594508 0.4845684165594507 0.49148668655945077 0.4915602115594508 0.5120797415594508 0.41145602155945077 0.5382883765594507 0.49141921655945076 0.41400344655945076 0.4850761715594507 0.4849144165594508 0.5071077215594507 0.5053855065594508 0.4845692815594507 0.4845692815594507 0.4145120665594508 0.5060679915594508 0.4123279415594508 0.48468346155945075 0.48394475155945077 0.4846938415594508 0.4845511165594508 0.5206207515594508 0.48413245655945075 0.48450786655945083 0.41332615155945074 0.48460647655945077 0.48532702155945073 0.5135268865594508 0.48572838155945075 0.4754435315594508 0.4852128415594507 0.5561013215594507 0.5234259465594507 0.5059045065594507 0.5128928415594507 0.5075955815594507 0.5292491265594508
297 0.4797076840590357 0.4125943131633441 0.48418344316334405 0.5377009931633441 0.4115191181633441 0.5384993881633441 0.4846323781633441 0.4127742331633441 0.5318907881633441 0.47050173816334406 0.4339364581633441 0.514654798163344 0.5009350331633441 0.41182878816334406 0.4112414531633441 0.5109024281633441 0.48470071316334407 0.512206848163344 0.5375859481633442 0.4847664531633441 0.45801286816334413 0.526606503163344 0.4128754381633441 0.49000143316334405 0.4845285781633441 0.48438325816334404 0.5254076131633441 0.4999783431633441 0.4835900531633441 0.49978890816334404 0.5154428131633441 0.4116324331633441 0.4845415531633441 0.5103150931633441 0.4185584881633441 0.4302939431633441 0.4743639631633441 0.49842393816334407 0.503967723163344 0.48452684816334407 0.4112042581633441 0.504061143163344 0.4846219981633441 0.5152672181633441 0.4843962331633441 0.4132543081633441 0.4114585681633441 0.4845415531633441 0.5284195431633442 0.5083800881633441 0.42095713316334404 0.4173699781633441 0.41257787816334407 0.4127647181633441 0.4845259831633441 0.4214735381633441 0.4113383331633441 0.5421566081633441 0.5196095181633441 0.44505257316334407 0.4407457381633441 0.5122656681633442 0.5396308081633441 0.4114300231633441 0.4844749481633441 0.4145440231633441 0.41204849816334405 0.48455971816334414 0.5038206731633441 0.4205211731633441 0.4849593481633441 0.5464902581633441 0.5263020231633441 0.5069580281633441 0.47442191816334406 0.5241049231633441 0.4113400631633441 0.5223749231633441 0.48274408316334405 0.41434507316334407 0.5478249531633441 0.4123417331633441 0.4116566531633441 0.4845277131633441 0.5313441081633441 0.4845484731633441 0.4159254281633441 0.4182816881633441 0.551314363163344 0.4117137431633441 0.4614745981633441 0.5167826981633441 0.4118357081633441 0.5255356331633441 0.4497521181633441 0.523791793163344 0.5099742831633441 0.47503866316334403 0.5212391781633441 0.48464362316334403 0.4111601431633441 0.49744129816334404 0.41115668316334414 0.41119993316334413 0.5133910331633441 0.5073126781633441 0.4845294431633441 0.4845787481633441 0.5323103131633441 0.48450003316334406 0.48449311316334415 0.5465966531633442 0.4964344381633441 0.520669143163344 0.517109668163344 0.4855406281633441 0.524296088163344 0.4787676781633441 0.4111549531633441 0.4132724731633441 0.47258725316334416 0.5388142481633441 0.4957095681633441 0.549431258163344 0.5177765831633441 0.5171598381633441 0.48446802816334406 0.48378900316334406 0.48323021316334414 0.48452684816334407 0.5338526081633441 0.49453230316334407 0.49717660816334414 0.4150517781633441 0.543385773163344 0.4846133481633441 0.5139195481633441 0.4512580831633441 0.512346113163344 0.4827345681633441 0.521306648163344 0.5372589781633441 0.5105027981633441 0.41116360316334405 0.4843253031633441 0.43457569316334416 0.5087970181633441 0.5545979031633441 0.5296755231633441 0.4111921481633441 0.5203966681633441 0.4111947431633441 0.4844169931633441 0.4115320931633441 0.5227174631633441 0.5135709531633441 0.4174729131633441 0.5161797931633442 0.4844559181633441 0.48455366316334403 0.4843244381633441 0.4848659281633441 0.5187393281633441 0.4144194631633441 0.4845311731633441 0.4845251181633441 0.4594686631633441 0.41117917316334407 0.4834871181633441 0.48154865316334405 0.47098959816334407 0.4845354981633441 0.5334218381633441 0.5320144831633441 0.5269196331633441 0.46472613316334405 0.48722564816334407 0.48450349316334407 0.512288158163344 0.5086170981633441 0.502491168163344 0.4117206631633441 0.4122016031633441 0.4868286131633441 0.5321347181633441 0.4845354981633441 0.48411510816334413 0.4988893081633441 0.4845484731633441 0.4845692331633441 0.5189979631633441 0.48452684816334407 0.5417431381633441 0.4922495681633441 0.4124567781633441 0.48791332316334407 0.4847422331633441 0.48369558316334405 0.4436625181633441 0.48426907816334414 0.48462805316334406 0.47754197316334407 0.48464016316334413 0.4214666181633441 0.48443342816334406 0.41713642816334406 0.4303069181633441 0.48452338816334406 0.4844143981633441 0.44952029816334405 0.4175888231633441 0.4116073481633441 0.4928031681633441 0.47373597316334415 0.5313276731633441 0.4123780631633441 0.5268357281633441 0.48452338816334406 0.5448329181633441 0.41120685316334404 0.41154160816334406 0.4814526381633441 0.4117898631633441 0.4605300181633441 0.4849429131633441 0.48422582816334414 0.4819863431633441 0.4845086831633441 0.4866236081633441 0.48575687816334406 0.5000319731633441 0.41429836316334406 0.5120580681633441 0.47474888816334404 0.5052660881633441 0.4151503881633441 0.4120113031633441 0.512795913163344 0.47333461316334413 0.5022852981633441 0.5333725331633441 0.47779109316334406 0.5405641431633441 0.4854549931633441 0.5067218831633441 0.48471195816334406 0.5406419931633442 0.48454674316334406 0.48449138316334406 0.4280423481633441 0.46948622816334407 0.5239604681633441 0.4842881081633441 0.4617678331633441 0.4245382331633441 0.48881119316334415 0.48460642816334415 0.4116653031633441 0.4845553931633441 0.4113547681633441 0.5270390031633441 0.5287456481633441 0.504492778163344 0.4112379931633441 0.5036961131633442 0.41631986816334404 0.519162313163344 0.41622817816334406 0.4851003431633441 0.48723862316334404 0.48436249816334415 0.4845277131633441 0.4117284481633441 0.5257207431633442 0.48454414816334407 0.5069000731633441 0.48480105316334404 0.4981834681633441 0.5303000531633442 0.5424576281633441 0.5274498781633441 0.4152801381633441 0.5269326081633441 0.46934523316334403 0.4845277131633441 0.4843676881633441 0.49162157816334406 0.4759988131633441 0.525131678163344 0.48046653816334406 0.48440661316334405 0.4122742631633441 0.49711519316334407 0.4978141131633441 0.5158026531633441 0.4845008981633441 0.4122422581633441 0.5114707331633441 0.5182367631633441 0.4997586331633441 0.5489131231633441 0.4845251181633441 0.48454068816334406 0.48357188816334407 0.48157114316334404 0.48469811816334407 0.4136790231633441 0.4130449781633441 0.46988326316334406 0.4901199381633441 0.4144151381633441 0.4845026281633441 0.48464708316334404 0.49835646816334406 0.47433368816334415 0.4111506281633441 0.48472406816334407 0.4863018281633441 0.4833270931633441 0.48355804816334413 0.4745404231633441 0.5553789981633441 0.48964937816334414 0.42297517816334407 0.5072443431633441 0.4160577731633441 0.41317732316334405 0.4153121431633441 0.5265580631633441 0.48451992816334416 0.4844316981633441 0.4845190631633441 0.46220465816334405 0.4849904881633441 0.5005284831633441 0.48457961316334414 0.4127240631633441 0.4115545831633441 0.4844524581633441 0.48442477816334406 0.4202893531633441 0.537925893163344 0.48462805316334406 0.4170334931633441 0.4111947431633441 0.4845666381633441 0.512202523163344 0.4219354481633441 0.4949708581633441 0.4846860081633441 0.47710082316334407 0.5204554881633441 0.4233021481633441 0.48453290316334413 0.48462545816334407 0.5124559681633442 0.5109733581633441 0.4136807531633441 0.4309764281633441 0.5271255031633441 0.4848347881633441 0.4845320381633441 0.5229760981633441 0.48732512316334414 0.4851678131633441 0.41161426816334407 0.48487371316334416 0.48506487816334404 0.516402098163344 0.4294618131633441 0.5455560581633441 0.506382803163344 0.4844083431633441 0.4845986431633441 0.4848391131633441 0.47491583316334407 0.4845294431633441 0.4845277131633441 0.48377948816334404 0.4910342431633441 0.4845527981633441 0.5548349131633441 0.41454834816334407 0.4849705931633441 0.49523035816334404 0.4851903031633441 0.4933152481633441 0.509604928163344 0.5604236781633442 0.5299722181633442 0.4118685781633441 0.510312498163344 0.4347633981633441 0.5308432731633441 0.49896456316334403 0.4845311731633441 0.4846548681633441 0.504664913163344 0.48452684816334407 0.48461075316334407 0.4221638081633441 0.4128659231633441 0.48909318316334405 0.48451127816334405 0.4897280931633441 0.48452684816334407 0.4914451181633441 0.4915186431633441 0.5120381731633441 0.4114144531633441 0.5382468081633441 0.49137764816334406 0.4139618781633441 0.48503460316334407 0.4848728481633441 0.507066153163344 0.5053439381633441 0.4845277131633441 0.4845277131633441 0.4144704981633441 0.5060264231633441 0.4122863731633441 0.4846418931633441 0.4839031831633441 0.4846522731633441 0.48450954816334413 0.5205791831633441 0.4840908881633441 0.48446629816334413 0.4132845831633441 0.4845649081633441 0.48528545316334404 0.5134853181633441 0.48568681316334406 0.4754019631633441 0.485171273163344 0.5560597531633441 0.523384378163344 0.505863803163344 0.5128512731633441 0.507554013163344 0.529208423163344
298 0.4796434393250606 0.4125527447672375 0.48414187476723747 0.5376602897672375 0.4114775497672375 0.5384569547672375 0.4845908097672375 0.4127326647672375 0.5318492197672375 0.4704601697672375 0.4338948897672375 0.5146132297672374 0.5008934647672375 0.4117872197672375 0.4111998847672375 0.5108608597672375 0.4846591447672375 0.5121652797672375 0.5375443797672376 0.4847248847672375 0.45797129976723755 0.5265649347672374 0.4128338697672375 0.48995986476723746 0.4844870097672375 0.48434168976723746 0.5253669097672374 0.4999367747672375 0.4835484847672375 0.49974820476723747 0.5154012447672375 0.4115908647672375 0.4844999847672375 0.5102735247672375 0.41851691976723754 0.4302523747672375 0.47432239476723753 0.4983823697672375 0.5001997347672374 0.4844852797672375 0.4111626897672375 0.5040204397672375 0.48458042976723753 0.5152256497672375 0.48435466476723754 0.4132127397672375 0.4114169997672375 0.4844999847672375 0.5283779747672376 0.5083385197672375 0.42091556476723746 0.4173284097672375 0.4125363097672375 0.4127231497672375 0.4844844147672375 0.4214319697672375 0.41129676476723753 0.5421150397672375 0.5195679497672375 0.4450110047672375 0.44070503476723755 0.5122240997672376 0.5395901047672375 0.4113884547672375 0.4844333797672375 0.4145033197672375 0.41200692976723746 0.48451814976723756 0.5037791047672375 0.4204796047672375 0.4849177797672375 0.5464478247672375 0.5262604547672375 0.5069173247672375 0.4743803497672375 0.5240624897672376 0.4112984947672375 0.5223333547672375 0.48270251476723747 0.4143035047672375 0.5477833847672375 0.4123001647672375 0.4116150847672375 0.4844861447672375 0.5313016747672374 0.4845069047672375 0.4158838597672375 0.4182401197672375 0.5512727947672375 0.4116721747672375 0.4614330297672375 0.5167411297672375 0.4117941397672375 0.5254940647672375 0.4497105497672375 0.5237502247672374 0.5099327147672376 0.47499709476723745 0.5211976097672375 0.48460205476723744 0.4111185747672375 0.49739972976723745 0.41111511476723755 0.41115836476723755 0.5133494647672375 0.5072711097672375 0.48448787476723754 0.48453717976723754 0.5322696097672375 0.4844584647672375 0.48445154476723756 0.5465550847672376 0.4963928697672375 0.5206284397672375 0.5170680997672374 0.4854990597672375 0.5242545197672375 0.4787261097672375 0.4111133847672375 0.4132309047672375 0.4725456847672376 0.5387726797672375 0.4956679997672375 0.5493896897672375 0.5177350147672375 0.5171182697672375 0.4844264597672375 0.48374743476723747 0.48318864476723755 0.4844852797672375 0.5338110397672375 0.4944907347672375 0.49713503976723755 0.4150102097672375 0.5433433397672375 0.48457177976723753 0.5138779797672375 0.4512165147672375 0.5123045447672374 0.4826938647672375 0.5212650797672375 0.5372174097672375 0.5104612297672375 0.41112203476723747 0.4842837347672375 0.4345341247672376 0.5087554497672375 0.5545563347672375 0.5296339547672375 0.4111505797672375 0.5203550997672375 0.4111531747672375 0.4843754247672375 0.4114905247672375 0.5226758947672375 0.5135293847672375 0.41743134476723753 0.5161382247672376 0.4844143497672375 0.48451209476723744 0.4842828697672375 0.48482435976723753 0.5186986247672375 0.4143778947672375 0.4844896047672375 0.4844835497672375 0.4594262297672375 0.4111376047672375 0.4834455497672375 0.48150708476723747 0.4709480297672375 0.48449392976723754 0.5333802697672375 0.5319720497672374 0.5268780647672375 0.46468456476723746 0.4871840797672375 0.4844619247672375 0.5122465897672375 0.5085755297672375 0.5024495997672375 0.4116790947672375 0.4121600347672375 0.4867870447672375 0.5320922847672375 0.48449392976723754 0.48407353976723755 0.4988477397672375 0.4845069047672375 0.4845276647672375 0.5189563947672375 0.4844852797672375 0.5417015697672375 0.4922079997672375 0.4124152097672375 0.4878717547672375 0.4847006647672375 0.48365401476723746 0.44210114476723755 0.48422750976723755 0.4845864847672375 0.4775004047672375 0.48459859476723754 0.4214250497672375 0.4843918597672375 0.4170948597672375 0.4302653497672375 0.4844818197672375 0.4843728297672375 0.44947872976723746 0.41754725476723753 0.4115657797672375 0.4927615997672375 0.47369440476723756 0.5312869697672375 0.4123364947672375 0.5267941597672375 0.4844818197672375 0.5447913497672375 0.41116528476723746 0.4115000397672375 0.4814110697672375 0.4117482947672375 0.4604884497672375 0.4849013447672375 0.48418425976723756 0.4819447747672375 0.48446711476723753 0.4865820397672375 0.4857153097672375 0.49999126976723746 0.4142567947672375 0.5120164997672375 0.47470731976723746 0.5052245197672375 0.4151088197672375 0.4119697347672375 0.5127543447672375 0.47235797976723753 0.5022428647672375 0.5333309647672375 0.4777495247672375 0.5405225747672375 0.48541342476723753 0.5066803147672375 0.48467038976723753 0.5406004247672376 0.4845051747672375 0.4844498147672375 0.4280007797672375 0.4694446597672375 0.5239188997672375 0.4842465397672375 0.4617262647672375 0.4244966647672375 0.4887687597672375 0.48456485976723757 0.4116237347672375 0.48451382476723753 0.4113131997672375 0.5269974347672375 0.5287040797672375 0.5044512097672375 0.4111964247672375 0.5036545447672376 0.41627829976723746 0.5191207447672375 0.4161866097672375 0.4850587747672375 0.48719705476723746 0.48432092976723756 0.4844861447672375 0.4116868797672375 0.5256791747672376 0.4845025797672375 0.5068585047672375 0.48475948476723746 0.4981418997672375 0.5302584847672376 0.5424160597672375 0.5274083097672375 0.4152385697672375 0.5268910397672375 0.46930366476723745 0.4844861447672375 0.4843261197672375 0.4915800097672375 0.4759572447672375 0.5250901097672375 0.4804249697672375 0.48436504476723746 0.4122326947672375 0.4970762197672375 0.49777254476723753 0.5157610847672375 0.4844593297672375 0.4122006897672375 0.5114291647672375 0.5181960597672375 0.49971706476723754 0.5488715547672375 0.4844835497672375 0.4844991197672375 0.4835303197672375 0.48152957476723746 0.4846565497672375 0.4136374547672375 0.41300340976723754 0.46984169476723747 0.4900783697672375 0.4143735697672375 0.4844610597672375 0.48460551476723746 0.4983148997672375 0.47429211976723756 0.4111090597672375 0.4846824997672375 0.4862602597672375 0.4832855247672375 0.48351647976723755 0.4744988547672375 0.5553374297672375 0.48960694476723754 0.42293360976723754 0.5072027747672375 0.4160162047672375 0.41313575476723746 0.4152705747672375 0.5265164947672375 0.4844783597672376 0.4843901297672375 0.4844774947672375 0.46216308976723747 0.48494891976723753 0.5004860497672374 0.48453804476723755 0.4126824947672375 0.4115130147672375 0.4844108897672375 0.4843832097672375 0.4202477847672375 0.5378843247672375 0.4845864847672375 0.4169919247672375 0.4111531747672375 0.4845250697672375 0.5121609547672374 0.4218938797672375 0.4949292897672375 0.48464443976723753 0.4770592547672375 0.5204139197672375 0.4232605797672375 0.48449133476723755 0.4845838897672375 0.5124143997672376 0.5109317897672375 0.4136391847672375 0.4309348597672375 0.5270839347672375 0.4847932197672375 0.48449046976723753 0.5229345297672375 0.48728355476723756 0.48512624476723754 0.4115726997672375 0.48483214476723757 0.48502330976723745 0.5163605297672375 0.4294202447672375 0.5455144897672375 0.5063412347672375 0.4843667747672375 0.48455707476723753 0.4847975447672375 0.4748742647672375 0.48448787476723754 0.4844861447672375 0.48373791976723746 0.4909926747672375 0.48451122976723754 0.5547933447672375 0.4145067797672375 0.48492902476723754 0.4913654897672375 0.4851487347672375 0.4932736797672375 0.5095633597672374 0.5603821097672376 0.5299306497672376 0.4118270097672375 0.5102700647672376 0.4347218297672375 0.5308017047672375 0.49892299476723745 0.4844896047672375 0.4846132997672375 0.5046233447672375 0.4844852797672375 0.4845691847672375 0.4221222397672375 0.4128243547672375 0.48905161476723746 0.4844697097672375 0.4896865247672375 0.4844852797672375 0.4914035497672375 0.4914770747672375 0.5119974697672375 0.4113728847672375 0.5382052397672376 0.4913360797672375 0.41392030976723754 0.4849930347672375 0.4848312797672375 0.5070245847672374 0.5053023697672375 0.4844861447672375 0.4844861447672375 0.4144289297672375 0.5059848547672375 0.4122448047672375 0.4846003247672375 0.4838616147672375 0.4846107047672375 0.48446797976723754 0.5205376147672375 0.48404931976723753 0.48442472976723755 0.4132430147672375 0.4845233397672375 0.48524388476723745 0.5134437497672375 0.48564524476723747 0.4753603947672375 0.48512970476723744 0.5560181847672375 0.5233428097672375 0.5058222347672374 0.5128088397672375 0.5075124447672374 0.5291668547672375
299 0.47963120639380663 0.41251117637113094 0.4841003063711309 0.5376187213711309 0.4114359813711309 0.538415386371131 0.4845492413711309 0.41269109637113094 0.531807651371131 0.4704186013711309 0.4338533213711309 0.5145716613711309 0.5008518963711309 0.4117456513711309 0.4111583163711309 0.5108192913711309 0.4846175763711309 0.5121237113711309 0.537502811371131 0.48468331637113093 0.45792973137113097 0.5265233663711308 0.41279230137113093 0.4899182963711309 0.48444544137113094 0.4843001213711309 0.5253253413711308 0.49989520637113094 0.4835069163711309 0.4997066363711309 0.5153596763711309 0.41154929637113097 0.4844584163711309 0.5102328213711309 0.41847535137113095 0.4302108063711309 0.47428082637113095 0.4983408013711309 0.5087372363711309 0.4844437113711309 0.41112112137113094 0.503978871371131 0.48453886137113095 0.5151840813711309 0.48431309637113096 0.4131711713711309 0.4113754313711309 0.4844584163711309 0.528336406371131 0.508296951371131 0.4208739963711309 0.4172868413711309 0.4124947413711309 0.4126815813711309 0.48444284637113094 0.42139040137113093 0.41125519637113095 0.5420734713711309 0.5195263813711309 0.4449694363711309 0.44066346637113096 0.512182531371131 0.5395494013711309 0.4113468863711309 0.4843918113711309 0.4144617513711309 0.4119653613711309 0.484476581371131 0.503739266371131 0.4204380363711309 0.4848762113711309 0.5464062563711309 0.5262188863711309 0.5068757563711309 0.4743387813711309 0.524020921371131 0.4112569263711309 0.5222917863711309 0.4826609463711309 0.4142619363711309 0.547741816371131 0.41225859637113094 0.41157351637113093 0.4844445763711309 0.5312601063711309 0.48446533637113093 0.41584229137113093 0.41819855137113093 0.5512312263711309 0.4116306063711309 0.4613914613711309 0.5166995613711309 0.4117525713711309 0.5254524963711309 0.4496689813711309 0.5237086563711308 0.509891146371131 0.47495552637113087 0.5211560413711309 0.48456048637113086 0.4110770063711309 0.49735816137113087 0.41107354637113097 0.41111679637113097 0.5133087613711309 0.507229541371131 0.48444630637113095 0.48449561137113095 0.5322271763711309 0.4844168963711309 0.484409976371131 0.546514381371131 0.4963513013711309 0.5205868713711309 0.5170265313711309 0.4854574913711309 0.5242129513711309 0.4786845413711309 0.41107181637113094 0.4131893363711309 0.472504116371131 0.5387311113711309 0.49562643137113094 0.5493481213711309 0.5176934463711309 0.5170767013711309 0.48438489137113094 0.4837058663711309 0.48314707637113097 0.4844437113711309 0.533769471371131 0.4944491663711309 0.49709347137113097 0.41496864137113093 0.5433017713711309 0.48453021137113095 0.5138364113711309 0.4511749463711309 0.5122629763711308 0.48265229637113094 0.5212235113711309 0.5371749763711309 0.5104196613711309 0.4110804663711309 0.48424216637113093 0.434492556371131 0.5087138813711309 0.554514766371131 0.5295923863711309 0.41110901137113093 0.5203135313711309 0.4111116063711309 0.4843338563711309 0.41144895637113094 0.5226334613711309 0.513487816371131 0.41738977637113095 0.5160957913711309 0.48437278137113093 0.48447052637113086 0.4842413013711309 0.48478279137113095 0.518657921371131 0.41433632637113094 0.48444803637113093 0.4844419813711309 0.45938552637113095 0.4110960363711309 0.48340398137113094 0.4814655163711309 0.47090646137113096 0.48445236137113096 0.533337836371131 0.5319304813711309 0.526836496371131 0.4646429963711309 0.4871425113711309 0.4844203563711309 0.5122050213711309 0.5085339613711309 0.5024080313711309 0.41163752637113094 0.4121184663711309 0.4867454763711309 0.532051581371131 0.48445236137113096 0.48403197137113096 0.4988061713711309 0.48446533637113093 0.48448609637113094 0.518914826371131 0.4844437113711309 0.5416600013711309 0.4921664313711309 0.4123736413711309 0.4878301863711309 0.4846590963711309 0.4836124463711309 0.44721584137113085 0.48418594137113097 0.4845449163711309 0.4774588363711309 0.48455702637113096 0.4213834813711309 0.4843502913711309 0.4170532913711309 0.43022378137113093 0.4844402513711309 0.4843312613711309 0.4494371613711309 0.41750568637113095 0.41152421137113093 0.4927200313711309 0.473652836371131 0.531245401371131 0.4122949263711309 0.5267517263711309 0.4844402513711309 0.5447506463711309 0.4111237163711309 0.4114584713711309 0.48136950137113094 0.4117067263711309 0.46044688137113093 0.4848597763711309 0.484142691371131 0.48190320637113093 0.48442554637113094 0.4865413363711309 0.4856728763711309 0.4999497013711309 0.4142152263711309 0.5119749313711309 0.47466488637113097 0.5051829513711309 0.41506725137113093 0.41192816637113094 0.512712776371131 0.4715136913711309 0.5022012963711309 0.5332893963711309 0.4777079563711309 0.5404818713711309 0.48537185637113095 0.5066387463711309 0.48462882137113095 0.540558856371131 0.4844636063711309 0.4844082463711309 0.4279592113711309 0.4694030913711309 0.5238756013711309 0.48420497137113094 0.4616846963711309 0.42445509637113094 0.48872719137113096 0.484523291371131 0.41158216637113093 0.48447225637113095 0.41127163137113093 0.5269558663711309 0.528662511371131 0.5044096413711309 0.4111548563711309 0.503612976371131 0.4162367313711309 0.5190791763711309 0.4161450413711309 0.48501720637113094 0.4871554863711309 0.484279361371131 0.4844445763711309 0.4116453113711309 0.525637606371131 0.4844610113711309 0.5068169363711309 0.4847179163711309 0.4981003313711309 0.530216916371131 0.5423753563711309 0.5273667413711309 0.4151970013711309 0.5268494713711309 0.4692620963711309 0.4844445763711309 0.4842845513711309 0.4915384413711309 0.4759156763711309 0.5250485413711309 0.4803834013711309 0.4843234763711309 0.4121911263711309 0.49703378637113094 0.49773097637113095 0.5157195163711309 0.4844177613711309 0.4121591213711309 0.511387596371131 0.5181544913711309 0.49967549637113096 0.5488299863711309 0.4844419813711309 0.4844575513711309 0.4834887513711309 0.48148800637113087 0.4846149813711309 0.4135958863711309 0.41296184137113096 0.4698009913711309 0.4900368013711309 0.4143320013711309 0.48441949137113094 0.48456394637113087 0.49827246637113093 0.474250551371131 0.4110674913711309 0.4846409313711309 0.48621869137113094 0.48324395637113093 0.48347491137113097 0.47445728637113094 0.555295861371131 0.4895645113711309 0.42289204137113096 0.5071612063711309 0.4159746363711309 0.4130941863711309 0.4152290063711309 0.5264749263711309 0.484436791371131 0.4843485613711309 0.4844359263711309 0.4621215213711309 0.48490735137113095 0.5004444813711308 0.48449647637113097 0.4126409263711309 0.4114714463711309 0.4843693213711309 0.48434164137113095 0.42020708137113094 0.537843621371131 0.4845449163711309 0.4169503563711309 0.4111116063711309 0.48448350137113094 0.5121193863711309 0.42185231137113094 0.4948877213711309 0.48460287137113095 0.4770176863711309 0.5203723513711309 0.42321901137113094 0.48444976637113096 0.48454232137113096 0.512372831371131 0.5108910863711309 0.4135976163711309 0.4308932913711309 0.5270423663711309 0.4847516513711309 0.48444890137113095 0.522892961371131 0.487241986371131 0.48508467637113095 0.4115311313711309 0.484790576371131 0.48498174137113087 0.5163189613711309 0.4293786763711309 0.5454729213711309 0.5062996663711309 0.4843252063711309 0.48451550637113094 0.48475597637113094 0.4748326963711309 0.48444630637113095 0.4844445763711309 0.48369635137113093 0.49095110637113093 0.48446966137113096 0.5547526413711309 0.4144652113711309 0.48488745637113095 0.4913239213711309 0.48510716637113094 0.49323211137113093 0.5095217913711308 0.560340541371131 0.529889081371131 0.41178544137113093 0.510228496371131 0.4346802613711309 0.530760136371131 0.49888142637113086 0.48444803637113093 0.4845717313711309 0.5045817763711309 0.4844437113711309 0.4845276163711309 0.4220806713711309 0.4127827863711309 0.48901004637113094 0.48442814137113094 0.4896449563711309 0.4844437113711309 0.4913619813711309 0.4914355063711309 0.5119559013711309 0.4113313163711309 0.538163671371131 0.4912945113711309 0.41387874137113095 0.4849514663711309 0.4847897113711309 0.5069830163711309 0.5052608013711309 0.4844445763711309 0.4844445763711309 0.4143873613711309 0.505943286371131 0.41220323637113093 0.48455875637113094 0.4838200463711309 0.4845691363711309 0.48442641137113096 0.5204960463711309 0.48400775137113095 0.48438316137113097 0.41320144637113093 0.4844817713711309 0.48520231637113087 0.5134021813711309 0.4856036763711309 0.47531882637113093 0.48508813637113085 0.5559766163711309 0.5233012413711309 0.5057806663711308 0.5127672713711309 0.5074708763711309 0.5291252863711309
300 0.6401696129750242 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243
301 0.5650514552492136 0.5708733743842488 0.5608506193842487 0.5812845143842489 0.5044301293842488 0.6231712743842489 0.5299061093842488 0.4862495593842488 0.6118899443842488 0.5760564543842488 0.4519341443842488 0.5991787693842489 0.6093182993842489 0.5742235193842488 0.5376539143842488 0.6048747943842488 0.5314311043842488 0.6301820993842487 0.6372344443842488 0.5319760543842488 0.6141276993842487 0.6265793743842488 0.48632567938424875 0.6097905893842488 0.5163852943842488 0.5471455593842488 0.5802369993842488 0.5996648993842488 0.5983864293842488 0.6108190743842488 0.6132903793842488 0.4664350043842488 0.5244886143842488 0.6401696129750245 0.5159700943842488 0.4622977093842488 0.6401696129750245 0.6401696129750245 0.6387542493842487 0.5291267443842488 0.5258778043842488 0.5696217193842488 0.5203210443842488 0.6401696129750245 0.5392671393842489 0.44523990938424873 0.45898994938424886 0.5207570043842489 0.6050685543842488 0.6401696129750245 0.4497206093842488 0.5618185543842488 0.49904896438424884 0.4829262293842488 0.5495052793842488 0.5334560693842488 0.4957610993842488 0.6028091743842489 0.5943105493842488 0.6385907643842488 0.5699158193842488 0.6244488793842489 0.6335867393842488 0.47833740438424877 0.5460201943842489 0.4367490693842488 0.4508952793842488 0.5218780443842488 0.6284304743842488 0.5565723293842488 0.5172321293842488 0.5701865643842489 0.5678735543842488 0.6229939493842489 0.6401696129750245 0.6401696129750245 0.4454051243842488 0.6401696129750245 0.6261633093842488 0.45230263438424884 0.6311015943842488 0.5567245693842489 0.5285497893842488 0.5198401043842488 0.6206705593842488 0.5242567943842489 0.44224787438424884 0.5206912643842488 0.6401696129750245 0.4705930593842488 0.6069343593842488 0.6381971893842487 0.4866872493842488 0.6400024443842488 0.5300496993842488 0.6401696129750245 0.6347121043842489 0.6401696129750245 0.6401696129750245 0.5348962943842488 0.5148118593842489 0.6295134543842488 0.5259297043842488 0.5082153693842488 0.6401696129750245 0.6118942693842487 0.5497812143842489 0.5121286293842487 0.5976036043842488 0.5428439143842488 0.5631835243842488 0.6325798793842488 0.6190149493842488 0.6085934293842489 0.5957083893842489 0.5284399343842489 0.6336914043842488 0.6329336643842488 0.4863395193842488 0.4612813343842488 0.6083529593842488 0.6352916543842487 0.6401696129750245 0.6401696129750245 0.5149917793842488 0.6177797293842489 0.5274313443842488 0.5983405843842489 0.6311180293842488 0.5331982993842488 0.6243070193842488 0.6379523943842489 0.6020687343842488 0.46192835438424884 0.6401696129750245 0.5301958843842488 0.6351913143842488 0.5749120593842488 0.6070303743842489 0.6401696129750245 0.6028999993842488 0.6275490393842489 0.6072448943842488 0.49349133938424883 0.5209170293842489 0.5195183243842487 0.6293162343842489 0.6388718893842488 0.6180643143842488 0.45433365438424883 0.6085648843842488 0.4984028093842488 0.5479283843842488 0.4556354793842488 0.5889267893842488 0.6258276893842488 0.4628712043842488 0.5825370343842489 0.5384912343842487 0.5219437843842488 0.5264097793842488 0.5176767393842489 0.6320435793842488 0.4875081343842488 0.5485260993842489 0.5671573343842489 0.6153854093842488 0.5146985443842489 0.5386832643842488 0.5554270693842488 0.6312728643842488 0.5392135093842488 0.5634404293842489 0.6292081093842489 0.5833682993842488 0.6352682993842488 0.6100812293842488 0.5358426043842488 0.6057968843842488 0.5964946743842487 0.6237906143842488 0.49230282938424885 0.5123855343842488 0.6259297593842489 0.6179553243842488 0.5200321343842489 0.5468445393842488 0.6078780743842488 0.5604925093842489 0.5117800343842489 0.6401696129750245 0.5468315643842488 0.6401696129750245 0.6069283043842488 0.46810618438424884 0.6401696129750245 0.5194024143842488 0.5418284043842488 0.6353893993842488 0.5270066293842488 0.5286440743842489 0.6247862293842488 0.5427997993842488 0.46198890438424883 0.5592192293842488 0.5020911693842488 0.4322190643842488 0.5378312393842488 0.5116165493842487 0.6305540493842489 0.49469628438424884 0.5148758693842489 0.6039362693842488 0.6249021393842488 0.6213911043842488 0.43218013938424876 0.6364931393842489 0.5643400293842488 0.6110828993842488 0.4516140943842488 0.5033947243842488 0.5451690343842488 0.5050191943842488 0.6281960593842488 0.5379679093842488 0.5321706793842488 0.5576406043842488 0.5471879443842488 0.6136804943842488 0.6131061343842488 0.6028740493842488 0.5295479993842488 0.5898921293842487 0.6065165643842487 0.6176785243842488 0.4840541893842489 0.5071211443842488 0.6348954843842488 0.6380060243842488 0.6131857143842488 0.6399219993842489 0.6270066843842488 0.6397602443842488 0.5283776543842489 0.5937439743842489 0.5212344843842488 0.6190573343842488 0.5390335893842488 0.5267203143842488 0.45723659438424885 0.6401696129750245 0.6401696129750245 0.5433655093842489 0.6101391843842489 0.47320016938424886 0.5185253043842488 0.5175435293842489 0.4776540543842488 0.5378355643842488 0.4823708993842489 0.6141657593842488 0.5622882493842488 0.6401696129750245 0.47331261938424884 0.6058799243842488 0.47532028438424884 0.6401696129750245 0.49993731938424885 0.5113734843842488 0.6240665493842488 0.5603073993842488 0.5357050693842489 0.5088554693842487 0.6247879593842488 0.5429304143842488 0.6058972243842489 0.5258406093842488 0.6088053543842488 0.6139339393842488 0.5983760493842488 0.6280368993842489 0.45922695938424885 0.6386530443842489 0.6139105843842487 0.5406883343842488 0.5315340393842488 0.6257913593842488 0.5688267843842488 0.6181698443842488 0.5723404143842489 0.5307970593842488 0.4937560293842488 0.6055261393842488 0.6167123193842489 0.6400335843842487 0.5360787493842488 0.4710393993842489 0.6338998693842488 0.6143119443842487 0.6266736593842488 0.5996164593842489 0.5267367493842489 0.5338859743842488 0.6240405993842488 0.5586829293842488 0.5288369693842488 0.44646301938424876 0.49577666938424875 0.6167183743842488 0.6384990743842488 0.45293494938424883 0.5402437243842488 0.5154372543842488 0.5990377743842489 0.6329405843842488 0.4809341343842488 0.5363918793842488 0.6033636393842489 0.6209101643842488 0.6251374193842488 0.6287955043842488 0.6254064343842488 0.6401696129750245 0.6225804793842488 0.5915857993842488 0.4828397293842488 0.4609249543842488 0.5040062793842488 0.6398744243842488 0.5177883243842488 0.5344343843842488 0.5340235093842488 0.6296215793842488 0.5111139843842488 0.6401696129750245 0.5399055093842489 0.5602269543842489 0.46739861438424884 0.5462096293842488 0.5518208843842488 0.5060597893842488 0.6117757643842489 0.5333738943842489 0.5080709143842488 0.4678804193842488 0.5166136543842488 0.6401696129750245 0.4686122093842488 0.6184319393842489 0.5355156343842488 0.6235371693842489 0.6252974443842488 0.4507188193842488 0.5339880443842488 0.6276043993842488 0.6246530193842488 0.5712617593842488 0.5163091743842487 0.5668416093842488 0.5926558043842488 0.5239211743842488 0.5266286243842487 0.6401696129750245 0.6282228743842488 0.5141605143842488 0.4863602793842488 0.5399686543842488 0.5219930893842488 0.6401696129750245 0.4313704993842488 0.6252922543842487 0.5993785843842488 0.5360614493842488 0.5478081493842488 0.5215458843842488 0.6158222343842488 0.5135800993842489 0.5343072293842488 0.5745055093842488 0.6317788893842488 0.5307780293842488 0.6012141143842488 0.5009043893842489 0.5316222693842488 0.6318299243842488 0.5243528093842488 0.6089757593842487 0.6128483643842488 0.6234463443842488 0.5202189743842488 0.5163022543842488 0.6401696129750245 0.43667381438424874 0.6133569843842488 0.6393900243842487 0.5342968493842488 0.5202613593842488 0.6401696129750245 0.5083606893842487 0.5011543743842488 0.45604289438424883 0.45703677938424875 0.6388433443842488 0.5602286843842488 0.6401696129750245 0.5405585843842488 0.6212085893842488 0.6401696129750245 0.6064672593842488 0.4823492743842488 0.6401696129750245 0.6348972143842487 0.5575523743842489 0.6219576793842488 0.5376703493842488 0.6349638193842487 0.6322849143842488 0.5431189843842489 0.5366755993842488 0.49652835438424875 0.5857401293842488 0.5421925693842488 0.5363616043842488 0.5577340243842488 0.5155782493842488 0.5368010243842488 0.6401696129750245 0.5354005893842488 0.5284606943842488 0.4258509343842488 0.5226816293842488 0.5208772393842489 0.6401696129750245 0.5047363393842489 0.6087145293842487 0.5251010343842488 0.5977437343842488 0.5826719743842488 0.6370640393842488 0.6239445843842488 0.6401696129750245 0.6401696129750245
302 0.5252254267339659 0.48298586598814225 0.5056376209881422 0.5433689209881422 0.4185044409881422 0.5478565409881423 0.49438397098814224 0.4227022859881422 0.5764378709881423 0.5353642109881422 0.43580444098814225 0.5683440659881422 0.5800336759881423 0.4563637609881422 0.43184879598814224 0.5774741409881422 0.4948034959881422 0.6050339059881422 0.6074680159881423 0.4945725409881423 0.5874692159881422 0.6043626659881423 0.4530309159881422 0.5787318509881423 0.4878886859881422 0.5032320559881422 0.4954851159881422 0.5004580009881422 0.5622951209881422 0.5526495059881422 0.5634749809881422 0.4150963409881422 0.4914568109881422 0.6093753409881423 0.44672506598814216 0.4321653859881422 0.6401696129750245 0.6194716209881422 0.6173411259881423 0.4916574909881422 0.41501157098814223 0.4705817659881422 0.49068090598814224 0.6384739409881423 0.4943952159881423 0.41512488598814223 0.4148394359881422 0.4903876709881423 0.5597278009881422 0.6239298309881423 0.4228259809881422 0.46885349598814224 0.4286491609881422 0.42276283598814224 0.5000990259881423 0.4456879309881422 0.42051729598814225 0.5504082909881423 0.5435739259881422 0.6282358009881422 0.4815715909881422 0.5476930559881422 0.6003499309881422 0.41550202598814223 0.5009043409881423 0.4204982659881422 0.4139190759881422 0.4906514959881423 0.6104401559881422 0.4405377209881422 0.48992922098814223 0.4887069759881422 0.5033903509881422 0.6037588959881423 0.5789645359881422 0.6027260859881423 0.41848022098814225 0.6401696129750245 0.5698500309881422 0.42548066598814227 0.6057605059881422 0.4470200309881423 0.43800500098814216 0.48976054598814217 0.5823977209881422 0.4920251159881422 0.41779514098814224 0.4426881109881422 0.6332917259881422 0.4159648009881422 0.5697107659881423 0.6335642009881423 0.4176022459881422 0.6206653209881422 0.45162010098814226 0.6401696129750245 0.6081461759881422 0.6295912559881423 0.6401696129750245 0.4949055659881422 0.42856439098814225 0.5870799659881423 0.41938501098814224 0.42703766598814225 0.6385362209881422 0.5572262209881422 0.5031040359881422 0.4887926109881422 0.5628547759881423 0.5004874109881422 0.5107281459881422 0.6122748209881422 0.5971909509881422 0.5778867459881423 0.5374730809881423 0.4942801709881422 0.6146483809881422 0.6024129559881423 0.41818958098814224 0.41746990098814224 0.5748393509881422 0.6176949109881422 0.5791678109881422 0.6017071159881422 0.5514774309881422 0.5954678709881422 0.4937352209881422 0.5653598159881422 0.6130939759881423 0.49367640098814225 0.6013040259881423 0.6165133209881423 0.5694893259881422 0.4437918509881422 0.6211583709881422 0.4944661459881422 0.6253121009881423 0.5263102559881422 0.5756585059881423 0.6195364959881422 0.5523303209881423 0.6319172409881422 0.5760425659881422 0.41944902098814224 0.49066447098814225 0.45684383598814227 0.6070260009881422 0.6294935109881422 0.5782586959881422 0.41397011098814224 0.5773123859881423 0.4217577059881422 0.49946065598814227 0.41515256598814226 0.5177242659881423 0.6065554409881422 0.4193434909881422 0.4965620409881422 0.49805589598814226 0.49112811098814224 0.4922552059881422 0.4899188409881422 0.6217803059881423 0.42798051598814224 0.5035149109881423 0.5144883009881422 0.5923071609881423 0.42354047098814224 0.49611051098814224 0.5075207259881421 0.6147703459881423 0.4955638309881423 0.5809358709881423 0.5791392659881422 0.46672559598814223 0.6053210859881423 0.5753644059881422 0.49516593098814227 0.5423413009881423 0.5326974159881422 0.6058115409881422 0.4245637659881422 0.4314906859881422 0.6099522959881422 0.5886715659881422 0.48982455598814223 0.5047293709881422 0.5734025859881422 0.5108094559881422 0.48776153098814223 0.6374316159881422 0.4996172209881422 0.6047571059881423 0.5766342259881423 0.41673897598814225 0.6401696129750245 0.48986521098814223 0.5001976359881422 0.6037900359881422 0.49148535598814225 0.4930648459881422 0.6036006009881422 0.5016361309881422 0.43499480098814225 0.5047760809881422 0.4280142509881422 0.4321774959881422 0.4955465309881422 0.48853397598814224 0.6207492259881422 0.4342682009881423 0.4292036259881422 0.5675621059881422 0.6011163209881423 0.5505484209881423 0.41781503598814224 0.6200572259881423 0.5098060559881422 0.5325226859881422 0.4136154609881422 0.42835246598814225 0.4987409759881422 0.4285713109881422 0.5829348859881422 0.49692966598814226 0.49449382598814223 0.5072828509881423 0.4985039659881422 0.5846216359881422 0.5771765809881422 0.5668640509881422 0.4373060809881422 0.5082577059881422 0.5679565459881423 0.5875107359881422 0.4445193159881422 0.4304345209881422 0.6273007359881423 0.6257091359881423 0.5576007659881422 0.6068521359881422 0.6090405859881423 0.6339517209881422 0.49415734098814224 0.5503287109881422 0.49119471598814224 0.5510518509881422 0.49863198598814223 0.49221368598814225 0.4299111959881422 0.6111382109881422 0.5856795309881422 0.5013800909881422 0.5811512559881422 0.42640708098814223 0.49068177098814225 0.48986521098814223 0.4190805309881422 0.49675320598814227 0.43190934598814223 0.5901299559881422 0.5986986459881423 0.6349499309881422 0.4156205309881422 0.5774499209881422 0.4219160009881422 0.6043782359881422 0.4336739459881422 0.4884777509881423 0.5966131309881422 0.5128742109881422 0.49610878098814226 0.42717606598814223 0.6051688459881422 0.49929457598814225 0.5754958859881423 0.4927768009881422 0.5780234159881422 0.6214740959881422 0.6049482709881423 0.5980473009881422 0.41715071598814224 0.6245707959881422 0.5910070659881422 0.4960335259881422 0.49466942098814226 0.5997937359881422 0.5229402159881422 0.5432850159881423 0.5245854459881423 0.49327331098814226 0.43207629098814226 0.5239107459881422 0.5956503859881422 0.6336697309881423 0.49318940598814226 0.4380897709881423 0.6157867209881422 0.5709555009881422 0.6084861209881423 0.5347457359881422 0.49054769598814224 0.4957627809881422 0.6059066909881423 0.5071807809881422 0.49396531098814217 0.4257540059881422 0.42290556098814225 0.5850082909881422 0.6328125159881423 0.41628658098814225 0.4955352859881422 0.4895071009881422 0.5317519709881422 0.5912570509881422 0.41355318098814225 0.49823927598814227 0.5635502359881421 0.6040434809881423 0.5653260809881423 0.5667230559881422 0.5810872459881422 0.6159528009881423 0.5677117509881422 0.5553855009881422 0.42777983598814223 0.4150479009881422 0.4313220109881422 0.5986467459881422 0.4888600809881422 0.49553355598814225 0.49515728098814216 0.6115343809881423 0.48833675598814225 0.6333626559881422 0.49802908098814225 0.4420886659881422 0.41650715598814225 0.4998101159881422 0.5030062909881422 0.43727321098814226 0.5803684309881423 0.4961425159881422 0.43508649098814217 0.41604178598814223 0.4892865259881422 0.6401696129750245 0.4376633259881422 0.5972912909881422 0.4965594459881423 0.5911221109881423 0.6061514859881422 0.42517186098814225 0.4942464359881422 0.6079904759881423 0.6091409259881422 0.4973595709881422 0.4361815809881422 0.47442063598814227 0.5391779959881422 0.4924654009881422 0.49203809098814216 0.6401696129750245 0.5681978809881423 0.4892640359881422 0.41991179598814227 0.4991120609881422 0.4915545559881422 0.6386339659881423 0.43132893098814223 0.5597554809881422 0.5669116259881423 0.4949021059881422 0.5031931309881422 0.49053039598814224 0.5850117509881422 0.4887960709881422 0.4932439009881422 0.5222983859881423 0.6092966259881423 0.4939921259881422 0.5255490559881422 0.42798311098814223 0.49628437598814223 0.5903773459881423 0.4927361459881422 0.5534781759881422 0.5855714059881423 0.5757432759881422 0.5744457759881423 0.4282927809881423 0.6158394859881422 0.43663224598814215 0.5675508609881422 0.6284122609881423 0.4943684009881423 0.49066360598814224 0.6262030509881422 0.48666298098814226 0.4869778409881423 0.4336315609881422 0.41473650098814224 0.6345399209881423 0.5102264459881422 0.6348919759881423 0.49768221598814216 0.5971035859881423 0.6290316009881421 0.5778772309881423 0.41741540598814225 0.6352621959881423 0.5869874109881422 0.45423153598814225 0.5841657809881423 0.49785175598814224 0.6213988409881422 0.6116918109881422 0.4984641759881422 0.49518323098814226 0.42246181598814225 0.5231088909881423 0.4466956559881423 0.49701270598814223 0.5092585109881422 0.48959533098814223 0.49537872098814223 0.6014277209881422 0.49681635098814225 0.4919688909881422 0.41515429598814224 0.49125267098814224 0.4912691059881423 0.6356739359881421 0.4875573909881422 0.5756265009881422 0.4925086509881423 0.5071098509881422 0.6134771709881423 0.5988422359881422 0.6082690059881422 0.6200788509881422 0.6000220959881423
303 0.509183131821929 0.44263183759203556 0.48872768759203555 0.5546086825920356 0.41434460759203556 0.4840117075920355 0.4873350375920355 0.4181852075920356 0.5522117675920355 0.5131051175920356 0.4357628725920355 0.5471324875920356 0.5585011825920355 0.4210042425920355 0.4146300575920356 0.5574147425920355 0.4874249975920355 0.5806451825920356 0.5675101575920355 0.4872632425920356 0.5618167275920355 0.5837116075920356 0.4350111875920355 0.5581880525920356 0.4863757525920355 0.48956933259203556 0.4623867075920356 0.5590210475920355 0.5368199575920356 0.5106433275920356 0.5302182775920355 0.4138723175920356 0.48669147759203557 0.5631505575920356 0.42672016259203555 0.43212381759203555 0.6323834275920355 0.5886905475920355 0.5860073175920356 0.4867131025920355 0.4130886275920356 0.4387851825920356 0.4866958025920356 0.6097022625920355 0.4868169025920355 0.41508331759203554 0.41357389259203553 0.48659546259203557 0.5290799375920356 0.5888548975920356 0.42278441259203553 0.43474909259203554 0.41673114259203553 0.41689462759203555 0.48796821759203557 0.42029840259203555 0.41426762259203553 0.5178946225920356 0.5706829775920356 0.6108120575920355 0.4425756125920355 0.49698151759203557 0.5644195125920356 0.41389740259203556 0.4890434125920356 0.41637216759203555 0.4138775075920355 0.48665774259203554 0.5902639825920355 0.42295049259203554 0.4875815625920355 0.5279658175920355 0.5336826025920355 0.5866197375920356 0.5339965975920355 0.5323626125920355 0.41364741759203555 0.6401696129750245 0.5287521025920355 0.41861511259203554 0.5785959975920356 0.4198849325920356 0.41864365759203553 0.4865617275920356 0.5525050025920355 0.48694924759203556 0.41775357259203555 0.43437887259203556 0.6117341475920355 0.41354275259203555 0.5456221975920356 0.6249158825920356 0.4149864375920355 0.5906748575920355 0.45157853259203556 0.6308835175920355 0.5747865375920356 0.5979149075920356 0.6207457175920356 0.4872753525920355 0.41500200759203554 0.5466999875920356 0.41320713259203556 0.41502795759203553 0.6213391075920355 0.5226279025920355 0.4895503025920356 0.4869803875920355 0.5408024175920355 0.4891005025920356 0.4912854925920355 0.5894802925920356 0.5773054175920356 0.5579060625920356 0.5033072625920356 0.48736963759203555 0.5913720475920355 0.5735885125920355 0.41303499759203555 0.4150997525920355 0.5474023675920355 0.5959107025920355 0.5326342225920355 0.5554408125920355 0.5880366075920356 0.5767647925920355 0.48986689259203553 0.5441880275920356 0.5940967975920355 0.48686793759203556 0.5809548525920356 0.5855713575920355 0.5462597025920355 0.4325269075920355 0.5800293025920356 0.48734368759203556 0.6119746175920355 0.5006845825920355 0.5529426925920355 0.5854554475920356 0.5197422625920356 0.5974953825920356 0.5557271275920356 0.41327892759203555 0.4866975325920355 0.4364047025920355 0.5826130575920355 0.6149242675920356 0.5456974525920356 0.4131266875920355 0.5555074175920355 0.41349950259203555 0.4881342975920356 0.41336110259203557 0.48199020259203557 0.5897034625920355 0.4193019225920355 0.4572979125920355 0.4882631825920355 0.4867900875920355 0.4861551775920356 0.4874812225920355 0.6098449875920355 0.42112793759203554 0.49005373259203555 0.4950257525920355 0.5707046025920356 0.41368720759203553 0.4864259225920355 0.48962469259203556 0.5942672025920355 0.4872511325920355 0.5157987275920355 0.5428974475920355 0.43188075259203557 0.5673890575920356 0.5528311075920356 0.48721220759203554 0.5035243775920356 0.4977159025920356 0.5886395125920356 0.4147053125920356 0.41744563259203554 0.5936573775920355 0.5649454325920356 0.48657124259203555 0.4908270425920356 0.5488521075920355 0.49321098259203555 0.48639824259203557 0.6131138225920355 0.48828134759203556 0.6297330675920355 0.5537739575920355 0.41428578759203555 0.6371893675920355 0.48657124259203555 0.4886913575920355 0.5641946125920355 0.48781165259203557 0.48694492259203553 0.5841415125920355 0.4886654075920356 0.42329389759203556 0.48876488259203554 0.41896457259203557 0.43213592759203556 0.4870634275920356 0.4874068325920356 0.6094124875920355 0.42738534759203556 0.4159266925920355 0.5388717375920355 0.5791963075920356 0.5079021425920356 0.41420707259203554 0.5976969275920355 0.49101993759203555 0.4807151925920355 0.41303499759203555 0.41536617259203557 0.48566385759203556 0.41544661759203555 0.5350510325920356 0.4878747975920356 0.48686101759203554 0.4896419925920355 0.4874950625920355 0.5622033825920355 0.5492794175920356 0.5443990875920355 0.41838329259203555 0.4675481625920355 0.5418300375920356 0.5632993375920355 0.42897867759203556 0.42061412759203554 0.6173246425920356 0.6061704675920355 0.5207335525920356 0.5662956975920356 0.5915017975920355 0.6218857875920356 0.4872840025920356 0.5261121225920355 0.48681430759203553 0.5109564575920356 0.48849500259203554 0.4868523675920356 0.4298696275920355 0.5601092175920355 0.5242688075920355 0.4891947875920355 0.5561051325920355 0.42636551259203553 0.4906402025920356 0.4866274675920355 0.4135591875920355 0.48761616259203555 0.4168012075920356 0.5713585425920356 0.5769343325920355 0.6115819075920356 0.4132832525920355 0.5590608375920355 0.4181488775920355 0.5573939825920355 0.41913843759203556 0.48692935259203557 0.5718083425920355 0.4947749025920356 0.48748295259203556 0.41529264759203555 0.5893392975920355 0.48854690259203554 0.5538198025920356 0.48706256259203556 0.5573187275920356 0.5936867875920355 0.5752752625920355 0.5697539675920356 0.41710914759203555 0.6032069775920356 0.5701752225920356 0.4870712125920355 0.4873038975920356 0.5745798025920356 0.5053019525920355 0.4771072775920356 0.4982487425920355 0.4868091175920356 0.42329130259203557 0.47991506759203556 0.5775510775920356 0.6213823575920355 0.4866655275920356 0.4238518225920355 0.5927525875920355 0.5395767125920355 0.5905252125920356 0.4921842275920355 0.48650463759203555 0.4876948775920355 0.5876188125920355 0.4894862925920355 0.4872459425920356 0.41832533759203555 0.4187621625920355 0.5607173125920355 0.6212404975920356 0.41624501259203556 0.48701325759203556 0.4878920975920355 0.49146108759203555 0.5526018825920355 0.41297963759203554 0.4886195625920356 0.5365760275920356 0.5888341375920355 0.5171394775920356 0.5073909275920355 0.5414451125920355 0.5824279475920355 0.5151447875920355 0.5325909725920356 0.4178859175920355 0.4150063325920355 0.41862462759203556 0.5545593775920356 0.48643716759203554 0.48741807759203554 0.48734801259203553 0.5887061175920356 0.4868194975920356 0.6160349275920355 0.4881775475920356 0.41714980259203555 0.41410413759203557 0.4880477975920356 0.4891376975920355 0.4221192275920356 0.5843499775920356 0.48783673759203555 0.4194238875920356 0.4133152575920355 0.48653145259203556 0.6338227875920355 0.42376532259203553 0.5786695225920355 0.48777359259203557 0.5562815925920355 0.5874380275920356 0.42513029259203555 0.48702104259203555 0.5881231075920356 0.5942464425920356 0.5295167625920356 0.42008301759203553 0.4586230925920355 0.5771445275920355 0.48714819759203554 0.4867156975920356 0.6219082775920356 0.5256372375920355 0.4869968225920356 0.41344327759203553 0.48874844759203556 0.4868938875920355 0.6239064275920356 0.43128736259203554 0.6124520975920356 0.5465287175920356 0.48706861759203557 0.48989630259203554 0.4875123625920355 0.5610762875920355 0.48650982759203554 0.4867442425920355 0.49742785759203556 0.5823890225920355 0.4871629025920356 0.48449437759203556 0.41637735759203554 0.4877753225920355 0.5435764725920356 0.48701931259203557 0.5166948675920355 0.5675032375920355 0.5297468525920356 0.6175365675920356 0.41550803259203556 0.5750192225920355 0.43659240759203555 0.5861024675920355 0.6113630625920355 0.4871845275920355 0.48673472759203557 0.6034785875920355 0.48635672259203555 0.4865660525920355 0.42399195259203554 0.41469493259203555 0.6270282125920356 0.49171712759203556 0.6106710625920356 0.48818706259203554 0.5754499925920356 0.5836951725920355 0.5586127675920355 0.41344933259203553 0.5981026125920356 0.5388388675920355 0.42806004759203553 0.5510362325920355 0.48838687759203553 0.6020902625920356 0.5872113975920356 0.48808412759203557 0.48726151259203554 0.41629950759203554 0.5642006675920356 0.42323594259203556 0.4879958975920355 0.4922534275920356 0.48735493259203555 0.48706861759203557 0.5569701325920355 0.48725545759203553 0.4866940725920355 0.41511272759203555 0.4867667325920355 0.48824069259203556 0.6256243175920355 0.4875158225920355 0.5500458075920356 0.48700114759203555 0.5852789875920356 0.5988975475920355 0.5553110625920356 0.5754032825920355 0.5839382375920356 0.5534556375920355
304 0.5004854468943417 0.426958854195929 0.48623989919592897 0.5479611091959289 0.41330655919592896 0.527742599195929 0.48641981919592897 0.41625793919592896 0.535075204195929 0.5300504191959289 0.4357213041959289 0.532500964195929 0.542169069195929 0.41482203919592897 0.41376414419592894 0.543473489195929 0.48674851919592893 0.562794129195929 0.5325857341959289 0.486553894195929 0.541259954195929 0.567413229195929 0.4257651541959289 0.5438739841959289 0.486316019195929 0.486169834195929 0.487361804195929 0.6013497741959289 0.518795039195929 0.48460245419592896 0.510688259195929 0.41341987419592896 0.486389544195929 0.529335929195929 0.4227679291959289 0.43208224919592897 0.602790864195929 0.561213774195929 0.5557236191959289 0.48632812919592894 0.412996889195929 0.4539831841959289 0.486409439195929 0.582933924195929 0.486252009195929 0.41504174919592896 0.41324600919592896 0.48632899419592895 0.5085940941959289 0.561744019195929 0.42274370919592896 0.423162369195929 0.415065969195929 0.41455215919592897 0.4864042491959289 0.42061926919592896 0.413125774195929 0.5409312541959289 0.5412141091959289 0.591295879195929 0.4425340441959289 0.469688989195929 0.5387367491959291 0.41340257419592896 0.4865184291959289 0.41633059919592896 0.4138359391959289 0.48641635919592896 0.570330874195929 0.41917644919592895 0.48674678919592895 0.5600347791959289 0.550187619195929 0.572842834195929 0.508308644195929 0.5033418141959289 0.41316210419592897 0.6209939241959289 0.504115124195929 0.41613251419592895 0.5546717791959289 0.41775265919592897 0.415089324195929 0.4863679191959289 0.532943844195929 0.486370514195929 0.41771200419592897 0.429326359195929 0.586830749195929 0.41350118419592896 0.5318072341959289 0.6143939741959289 0.414108414195929 0.5617085541959289 0.451536964195929 0.6041255591959289 0.550944494195929 0.564487799195929 0.5925665641959289 0.486623959195929 0.41323389919592896 0.519271654195929 0.41297526419592895 0.41336018919592893 0.600611929195929 0.566806864195929 0.486717379195929 0.48648555919592895 0.5340960241959289 0.486713919195929 0.48685923919592894 0.569440789195929 0.561140249195929 0.5444578591959289 0.484239154195929 0.48732806919592897 0.5705903741959291 0.553987564195929 0.412942394195929 0.41505818419592894 0.527680319195929 0.576622884195929 0.5106666341959291 0.520258619195929 0.5139743941959289 0.562283779195929 0.487802089195929 0.5306360241959289 0.576193844195929 0.486339374195929 0.566267104195929 0.558556494195929 0.529643869195929 0.42594420919592896 0.5419337891959289 0.48674938419592895 0.597851714195929 0.48778738419592893 0.537139094195929 0.5581516741959289 0.49956954919592894 0.564076059195929 0.5419830941959289 0.41295104419592893 0.48650631919592896 0.4363631341959289 0.562490514195929 0.598748719195929 0.5217983191959289 0.412979589195929 0.540632829195929 0.413023704195929 0.486347159195929 0.413319534195929 0.5112747291959289 0.5762180641959289 0.419260354195929 0.4872528141959289 0.486562544195929 0.486466529195929 0.486113609195929 0.486653369195929 0.598252209195929 0.417913549195929 0.48688345919592896 0.48845516419592894 0.5525430141959289 0.4129942941959289 0.48552021919592897 0.48409296919592903 0.573839314195929 0.486359269195929 0.537367454195929 0.520635759195929 0.45540956919592895 0.537413299195929 0.5377324841959289 0.486370514195929 0.482756544195929 0.525168359195929 0.574342744195929 0.413508104195929 0.4144570091959289 0.578656499195929 0.546447359195929 0.4863644591959289 0.4869621741959289 0.531470749195929 0.487836689195929 0.486356674195929 0.588046074195929 0.48648296419592896 0.592381454195929 0.5373648591959289 0.41424421919592896 0.619994849195929 0.48652967419592896 0.487231189195929 0.527662154195929 0.4864518241959289 0.486584169195929 0.568842209195929 0.48642846919592897 0.423252329195929 0.486390409195929 0.41892386919592894 0.432094359195929 0.4863246691959289 0.486790904195929 0.597226319195929 0.423410624195929 0.41385756419592895 0.517846999195929 0.5615701541959289 0.545622149195929 0.41416550419592896 0.576993104195929 0.486847994195929 0.514173344195929 0.41299342919592896 0.413412954195929 0.483240079195929 0.41434023419592897 0.49781446419592895 0.486731219195929 0.486013269195929 0.48470971419592895 0.486330724195929 0.544549549195929 0.529445784195929 0.5516598491959289 0.41724144419592896 0.490480994195929 0.524305954195929 0.544542629195929 0.42207592919592896 0.41669822419592895 0.6060285591959289 0.584545419195929 0.498850734195929 0.5358519741959289 0.5756800341959291 0.606692014195929 0.487242434195929 0.541971849195929 0.486499399195929 0.5456307991959289 0.486610984195929 0.486489884195929 0.429828924195929 0.524825819195929 0.489866844195929 0.486556489195929 0.536081199195929 0.42632480919592897 0.49059863419592903 0.48639386919592903 0.413452744195929 0.486420684195929 0.413671589195929 0.5566656041959289 0.552171064195929 0.587687099195929 0.413011594195929 0.546008804195929 0.4181073091959289 0.5334412191959289 0.41801561919592894 0.486887784195929 0.552366554195929 0.488417104195929 0.48639473419592893 0.41351588919592897 0.577019054195929 0.48661703919592897 0.537503259195929 0.4865884941959289 0.542862799195929 0.597201234195929 0.575475894195929 0.5484429141959289 0.41706757919592896 0.582512669195929 0.552546474195929 0.48633245419592896 0.48615512919592896 0.5526433541959289 0.49609051919592895 0.548449834195929 0.485080799195929 0.4861940541959289 0.418812284195929 0.4575236291959289 0.563200679195929 0.606838199195929 0.486290069195929 0.41770854419592895 0.571038444195929 0.518452499195929 0.575038204195929 0.545462124195929 0.48631428919592895 0.4864751791959289 0.570463219195929 0.485207089195929 0.48670353919592896 0.415466464195929 0.41666621919592894 0.5423213091959289 0.6059022691959289 0.416203444195929 0.48631169419592896 0.487018399195929 0.47016992919592904 0.527501264195929 0.41293806919592896 0.48733066419592896 0.518357349195929 0.576312349195929 0.49091435919592896 0.47030746419592895 0.513840319195929 0.556515959195929 0.47880522419592897 0.517308104195929 0.41784434919592894 0.4149647641959289 0.41804589419592897 0.5242601091959289 0.48632899419592895 0.48665596419592894 0.48665682919592895 0.566662409195929 0.486777929195929 0.5956226091959289 0.486514104195929 0.413522809195929 0.41334202419592897 0.486270174195929 0.486339374195929 0.422077659195929 0.567200439195929 0.486874809195929 0.419041509195929 0.41298218419592897 0.486354079195929 0.617537384195929 0.42372375419592895 0.563677294195929 0.486473449195929 0.528672474195929 0.5715600391959289 0.42508872419592897 0.486320344195929 0.571228744195929 0.5812826391959289 0.488332334195929 0.41842130419592893 0.449373599195929 0.5806001541959289 0.48662222919592896 0.48633245419592896 0.596156314195929 0.502742369195929 0.486955254195929 0.41340170919592895 0.48666115419592904 0.4868523191959289 0.6062128041959289 0.43124579419592896 0.563693729195929 0.533013044195929 0.486196649195929 0.4867917691959289 0.486626554195929 0.543508089195929 0.48637310919592897 0.48632812919592894 0.4882484291959289 0.5593445091959289 0.48639300419592896 0.517045144195929 0.41633578919592895 0.486758034195929 0.506268109195929 0.486977744195929 0.49468056919592895 0.555036809195929 0.49608705919592894 0.497364664195929 0.41363439419592896 0.543886094195929 0.43655083919592896 0.578477444195929 0.5887986241959289 0.4863653241959289 0.48644230919592896 0.5804228291959289 0.48631428919592895 0.48639819419592895 0.42395038419592895 0.41465336419592896 0.6176031241959289 0.486878269195929 0.584981379195929 0.486536594195929 0.556966624195929 0.551630439195929 0.545227709195929 0.41320189419592895 0.598672599195929 0.5119632691959289 0.4202663491959289 0.527349889195929 0.48716977419592894 0.5823742691959289 0.566529199195929 0.48648209919592894 0.48636964919592895 0.41625793919592896 0.526714114195929 0.41695772419592897 0.486988124195929 0.48688259419592894 0.486664614195929 0.4864950741959289 0.531019219195929 0.485878329195929 0.4863679191959289 0.41507115919592896 0.48635234919592896 0.4870728941959289 0.613026409195929 0.48747425419592894 0.531642884195929 0.48695957919592897 0.507579449195929 0.5689477391959289 0.5220958791959289 0.582180509195929 0.5589699641959289 0.525226314195929
305 0.49536239186558195 0.42183973579982237 0.48604609079982236 0.5394451357998223 0.4132649907998224 0.4811190507998224 0.4863782507998224 0.4153141757998224 0.5461757007998225 0.5470389707998223 0.43567973579982233 0.5372869607998224 0.5295945157998224 0.4134777807998224 0.4133523557998224 0.5335804357998224 0.48644658579982236 0.5504955107998224 0.5069038357998225 0.4865123257998224 0.5259052907998224 0.5546181007998224 0.42085017579982237 0.5335328607998223 0.4862744507998224 0.48612826579982243 0.5124415657998224 0.6127694557998223 0.5061659907998224 0.4685583857998224 0.5287303807998224 0.41337830579982243 0.48628742579982237 0.5070379107998224 0.42030349579982235 0.4320406807998224 0.5726369157998223 0.5410895007998224 0.5297069657998223 0.4862744507998224 0.4129553207998224 0.47138866579982236 0.4863678707998224 0.5642957207998224 0.4861421057998224 0.41500018079982237 0.4132044407998224 0.48628742579982237 0.5390221507998224 0.5413273757998224 0.4227021407998224 0.4207446457998224 0.41432375079982237 0.4145105907998224 0.4862761807998223 0.4209756007998224 0.4130842057998224 0.5190034557998224 0.5575245007998223 0.5727519607998224 0.4424924757998223 0.4553922207998224 0.5672765107998223 0.4131758957998224 0.48626407079982237 0.4162890307998224 0.41379437079982234 0.48630559079982244 0.5534105607998223 0.41780883579982236 0.48670522079982237 0.5784479857998224 0.5514530657998223 0.5615908657998224 0.4931615807998224 0.4904186657998224 0.4130478757998224 0.5968603757998224 0.48832277079982245 0.41609094579982236 0.5350232557998224 0.41647673579982236 0.41362223579982244 0.48628656079982235 0.5481496307998224 0.4862943457998224 0.4176704357998224 0.4257677007998224 0.5634116907998225 0.4134596157998224 0.5226425107998224 0.6034162107998223 0.4137381457998224 0.5385498607998224 0.4514953957998224 0.5776530507998223 0.5374573657998224 0.5414389607998223 0.5705911907998223 0.4863894957998223 0.41301154579982235 0.5012674957998224 0.4129155307998224 0.4130522007998224 0.5818751157998224 0.5402210407998225 0.4863228907998223 0.4863246207998224 0.5340544557998224 0.4864647507998224 0.4862813707998224 0.5528145757998224 0.5484134557998225 0.5349800057998224 0.47310828579982234 0.4872865007998224 0.5540523907998224 0.5400930207998224 0.4129008257998224 0.41501661579982235 0.5139302307998224 0.5600814407998224 0.49894583579982243 0.4965930357998224 0.5297043707998225 0.5516407707998223 0.48684362079982235 0.5213623107998224 0.5597622557998223 0.4862779107998224 0.5549796707998224 0.5393205757998224 0.5175070057998223 0.4218691457998224 0.5153159607998223 0.48646215579982244 0.5848758007998224 0.48092269579982233 0.5255177707998223 0.5404199907998224 0.5164075907998223 0.5385377507998225 0.5322050857998224 0.41290947579982235 0.4863047257998224 0.43632156579982234 0.5477041557998223 0.5776392107998224 0.5044100407998224 0.4129380207998224 0.5405393607998223 0.4129146657998224 0.4861628657998224 0.4132779657998224 0.48397874079982234 0.5655888957998224 0.4192187857998224 0.5258845307998223 0.48632721579982235 0.48632981079982235 0.4860720407998224 0.4866118007998224 0.5872467657998224 0.4161653357998224 0.4863574907998224 0.48670262579982243 0.5376372857998224 0.41292504579982237 0.48528489079982234 0.48329366079982233 0.5561154157998224 0.4862813707998224 0.5499548857998224 0.5056807257998224 0.48960470079982243 0.5168781507998224 0.5255376657998223 0.48628223579982244 0.4708160357998224 0.5439249707998224 0.5625198757998224 0.4134665357998224 0.4139474757998224 0.5660213957998224 0.5323201307998223 0.4862813707998224 0.4863315407998224 0.5184308257998224 0.48654346579982233 0.4863151057998224 0.5676908457998223 0.4862848307998224 0.5942281807998223 0.5249659007998223 0.4142026507998224 0.5998454907998224 0.4864881057998224 0.4862139007998224 0.4993428707998224 0.48601495079982243 0.48637392579982236 0.5566387407998225 0.4863869007998224 0.4232107607998224 0.4862208207998224 0.41888230079982236 0.4320527907998224 0.4862787757998224 0.48646302079982234 0.5854155607998224 0.4208787207998224 0.4135582257998224 0.5027241557998223 0.5470727057998224 0.5668526607998223 0.4141239357998224 0.5601887007998224 0.48630386079982235 0.5480743757998223 0.4129518607998224 0.4133125657998224 0.4831985107998224 0.4138817357998224 0.4726091807998224 0.4866896507998224 0.48597170079982244 0.4837322157998224 0.4862337957998224 0.5307086357998224 0.5146784557998224 0.5396847407998223 0.4165173907998224 0.46323517579982243 0.5114148107998224 0.5306930657998224 0.41865913079982237 0.4150356457998224 0.5951269157998224 0.5651044957998224 0.48515081579982233 0.5168556607998224 0.5623710957998224 0.5912716107998224 0.4872008657998224 0.5254381907998223 0.4864578307998224 0.5681051807998223 0.48643361079982234 0.48631597079982236 0.4297873557998224 0.5034697857998224 0.4731601857998224 0.4865149207998224 0.5214842757998224 0.4262832407998224 0.49055706579982244 0.48635230079982245 0.4134111757998224 0.4863012657998224 0.4131006407998224 0.5451454857998224 0.5304906557998224 0.5687547957998224 0.4129518607998224 0.5367472007998224 0.41806574079982234 0.5210102557998224 0.41797405079982236 0.4868462157998224 0.5371632657998223 0.48737559579982237 0.48629002079982236 0.4134743207998224 0.5673180307998223 0.4863851707998224 0.5253049807998224 0.48654692579982234 0.5326116357998224 0.5788934607998224 0.5600710607998224 0.5327249507998224 0.4170260107998224 0.5655690007998224 0.5380014507998223 0.4862744507998224 0.4861135607998224 0.5353675257998224 0.4911141257998224 0.4849821407998224 0.48220981579982236 0.48615248579982234 0.4164836557998224 0.4451030457998224 0.5515862757998224 0.5921833207998224 0.48624677079982237 0.4150936007998224 0.5533162757998225 0.5404182607998225 0.5618157657998223 0.5837478407998223 0.4862709907998224 0.4863453807998224 0.5551595907998225 0.48449082079982236 0.48644399079982237 0.4154248957998224 0.4154638207998224 0.5285643007998224 0.5900260107998223 0.4161618757998224 0.4862485007998224 0.48657720079982236 0.4576931207998224 0.5114848757998224 0.4128965007998224 0.48671992579982243 0.5050657107998223 0.5660819457998224 0.4774808607998224 0.4489912207998224 0.5497144157998224 0.5392193707998224 0.4566611757998224 0.5069747657998224 0.4178027807998224 0.41492319579982234 0.4176808157998224 0.5542721007998224 0.48626580079982246 0.4863384607998224 0.48637652079982235 0.5470874107998224 0.4867363607998224 0.5761410307998224 0.4863246207998224 0.41317676079982235 0.4133004557998224 0.4861862207998224 0.4861412407998224 0.4220360907998224 0.5672557507998224 0.48649329579982237 0.4188182907998224 0.4129406157998224 0.4863125107998224 0.6001084507998223 0.42368218579982236 0.5513812707998224 0.4864318807998224 0.5094391507998224 0.5587917257998224 0.4250471557998224 0.4862787757998224 0.5572252107998223 0.5703567757998224 0.5083734707998224 0.41734606079982234 0.44349155079982233 0.5646140407998225 0.4865806607998224 0.4862779107998224 0.5735313257998224 0.48931838579982234 0.4869136857998224 0.41336014079982236 0.48661958579982245 0.48681075079982233 0.5900346607998224 0.43120422579982237 0.5892682707998224 0.5233509457998223 0.4861550807998224 0.4863445157998224 0.4865849857998224 0.5300105807998224 0.4862908857998224 0.4862735857998224 0.48560148079982235 0.5427589507998224 0.4862986707998224 0.5480112307998224 0.41629422079982237 0.4867164657998224 0.47991497079982237 0.4869361757998224 0.5269934607998223 0.5462855557998224 0.47391360079982237 0.5269355057998224 0.4136144507998224 0.5224850807998224 0.4365092707998224 0.5583263557998224 0.5649159257998224 0.4862770457998224 0.4864007407998224 0.5616003807998224 0.48627272079982237 0.48635662579982236 0.42390881579982237 0.4146117957998224 0.6075794557998223 0.4861879507998224 0.5638900357998223 0.4862986707998224 0.5416396407998224 0.5328028007998225 0.5353277357998224 0.41316032579982237 0.5707728407998224 0.4988904757998224 0.4174334257998224 0.5108240157998224 0.48661958579982245 0.5653233407998224 0.5503579757998224 0.4862882907998224 0.4862753157998224 0.4162163707998224 0.5489713807998223 0.4154854457998224 0.48654952079982244 0.48564905579982237 0.4863981457998224 0.4863012657998224 0.5158012257998225 0.4858367607998224 0.48623552579982243 0.4150295907998224 0.4863107807998224 0.48703132579982233 0.5999925407998223 0.48743268579982235 0.5186133407998225 0.4869180107998224 0.5678422207998224 0.5430815957998224 0.4999276107998224 0.5630899107998224 0.5429068657998224 0.5095654407998224
306 0.49226703217695833 0.4185128974037157 0.48597684240371575 0.5394035674037158 0.4132234224037157 0.5169706574037157 0.48633668240371575 0.4147786924037157 0.5446411424037158 0.5213466924037158 0.43563816740371575 0.5384676374037157 0.5195604674037158 0.4133228974037157 0.41311616240371574 0.5263913724037157 0.48640501740371567 0.5419994324037157 0.4880727374037157 0.48647075740371576 0.5144621574037157 0.5443548274037157 0.4182014974037157 0.5255877874037157 0.4862328824037157 0.48608669740371574 0.5318555774037157 0.5648475424037157 0.4967590674037157 0.48841614240371567 0.5388767824037157 0.41333673740371574 0.4862458574037157 0.49095924240371575 0.4202619274037157 0.43199824740371573 0.5504029074037157 0.5271690074037156 0.5093413574037158 0.48623115240371567 0.4129085624037157 0.4894826874037157 0.4863263024037157 0.5510265724037158 0.4861005374037157 0.4149586124037157 0.41316287240371574 0.4862458574037157 0.5228907174037156 0.5265643724037157 0.4226605724037157 0.41907428240371575 0.41428218240371567 0.41446902240371575 0.4862320174037157 0.4214227574037157 0.4130426374037157 0.5335570324037158 0.5600234374037157 0.5562684724037157 0.44245090740371573 0.44711671740371567 0.5727389374037157 0.4131343274037157 0.48617925240371573 0.4162474624037157 0.4137528024037157 0.48626402240371575 0.5399121874037157 0.41887360240371574 0.48666365240371573 0.5821821424037157 0.5418653574037158 0.5524296024037157 0.48373995240371565 0.48326160740371576 0.41301755240371574 0.5769411074037157 0.4772619674037157 0.4160493774037157 0.5672937624037158 0.4156013074037157 0.4131524924037157 0.4862346124037157 0.5500958324037156 0.4862527774037157 0.4176288674037157 0.42339236240371575 0.5430772224037157 0.41341804740371574 0.5159482274037157 0.5927723374037157 0.41354001240371574 0.5212671124037157 0.4514538274037157 0.5556197224037157 0.5288298074037157 0.5262209674037157 0.5548965824037158 0.4863479274037157 0.41290423740371573 0.48891870740371574 0.41286098740371574 0.4129206724037157 0.5672185074037157 0.5589577574037157 0.4862458574037157 0.4862830524037157 0.5340128874037157 0.4863219774037157 0.48619741740371575 0.5395350474037157 0.5384624474037157 0.5278912824037157 0.48821200240371565 0.4872449324037157 0.5412114174037157 0.5295702474037157 0.4128592574037157 0.41497504740371566 0.5041764424037157 0.5455770724037157 0.49175850240371566 0.4806294124037157 0.5446567124037157 0.5432277324037157 0.48643442740371573 0.5145841224037158 0.5453971524037157 0.4862320174037157 0.5466107474037157 0.5254926374037157 0.5083466074037156 0.4193528124037157 0.5594767574037157 0.48631765240371577 0.5730935874037157 0.47595754740371576 0.5165770824037157 0.5283765474037158 0.5295399724037156 0.5715331274037156 0.5341737774037157 0.4128679074037157 0.4860296074037157 0.43627999740371576 0.5368371124037157 0.5719483274037157 0.5382929074037157 0.4128964524037157 0.5348441524037156 0.4128618524037157 0.4861212974037157 0.4132363974037157 0.5064167924037157 0.5572139174037157 0.4191772174037157 0.4831638624037157 0.48616022240371576 0.4862579674037157 0.4860304724037158 0.4865702324037157 0.5775422824037157 0.4161237674037157 0.48624326240371574 0.48631419240371576 0.5253481824037157 0.4128834774037157 0.4851905574037157 0.48325209240371564 0.5412114174037157 0.4862398024037157 0.5139085574037157 0.5360404474037157 0.5283177274037156 0.5034645474037157 0.5160433774037158 0.48620779740371567 0.4892889274037157 0.5171938274037157 0.5529347624037156 0.4134249674037157 0.41390590740371574 0.5546613024037157 0.5216892324037157 0.4862398024037157 0.48581941240371573 0.5082929774037157 0.4862804574037157 0.4862735374037157 0.5531856124037157 0.4862346124037157 0.5698974124037157 0.5153219674037157 0.4141610824037157 0.5827686124037157 0.4864465374037157 0.48539988740371565 0.4786390474037157 0.48597338240371574 0.4863323574037157 0.5462543674037157 0.4863453324037157 0.4231691924037157 0.4861645474037157 0.41884073240371567 0.4320112224037157 0.48622769240371566 0.48630381240371573 0.5740329774037157 0.4192931274037157 0.4133912324037157 0.5146524574037157 0.5358406324037157 0.5716326024037157 0.4140823674037157 0.5471738624037157 0.4862259624037157 0.5049653224037157 0.4129102924037157 0.4132459124037157 0.4831569424037157 0.41365073240371575 0.4557269274037157 0.48664808240371576 0.48593013240371574 0.4836906474037157 0.48620693240371576 0.5199972924037157 0.5038797474037157 0.5315147674037157 0.4160018024037157 0.4809866574037157 0.5020779524037157 0.5200881174037157 0.4168546924037157 0.4141731924037157 0.5852286724037157 0.5488156324037158 0.5141282674037156 0.5447198574037156 0.5507610174037156 0.5765769424037157 0.4871592974037158 0.5311445474037157 0.4864162624037157 0.5361182974037157 0.4863167874037157 0.4861956874037157 0.4297457874037157 0.4898788574037157 0.5081649574037157 0.4864733524037157 0.5109762074037157 0.4262416724037157 0.49051549740371575 0.48631073240371575 0.4133696074037157 0.4862596974037157 0.4130590724037157 0.5360413124037158 0.5304490874037157 0.5548135424037157 0.41294229740371574 0.5294188724037158 0.4180241724037157 0.5133566874037157 0.41793248240371567 0.4868046474037157 0.5253715374037158 0.4867613974037157 0.4862346124037157 0.4134327524037157 0.5595762324037158 0.48627440240371567 0.5325423874037156 0.4865053574037157 0.5251215524037157 0.5572813874037157 0.5441610674037156 0.5212238624037158 0.4169844424037157 0.5516242874037157 0.5263377424037157 0.4862320174037157 0.4860719924037157 0.5222212074037157 0.4938673724037157 0.44677504240371574 0.4821682474037157 0.48611091740371565 0.41519908240371567 0.4615033974037157 0.5421880024037157 0.5783277024037157 0.4862052024037157 0.4139465624037157 0.5399865774037157 0.5458962574037157 0.5511346974037157 0.5504997874037156 0.4862294224037157 0.4862596974037157 0.5419241774037157 0.48382991240371565 0.4864024224037157 0.4153833274037157 0.4147492824037157 0.5179411874037156 0.5748512674037157 0.41612030740371575 0.48620693240371576 0.48635138740371564 0.45005598740371566 0.5001195924037157 0.4128549324037157 0.48642837240371567 0.4952202324037157 0.5577138874037156 0.46966899740371576 0.4368197574037157 0.5714587374037158 0.5270738574037157 0.4436921824037157 0.5089503774037157 0.4177612124037157 0.4148816274037157 0.4174056974037157 0.5335907674037157 0.48622423240371576 0.4861991474037157 0.4862622924037157 0.5306843674037157 0.48669479240371577 0.5604507474037157 0.4862830524037157 0.4131178924037157 0.4132588874037157 0.48615676240371575 0.48609015740371575 0.4219945224037157 0.5623044424037157 0.4863323574037157 0.4187481774037157 0.41289904740371575 0.48627094240371577 0.5841802924037157 0.4236406174037157 0.5413082974037158 0.4863903124037157 0.49588887740371573 0.5483234474037157 0.42500558740371575 0.48623720740371573 0.5460666624037157 0.5610043474037157 0.5224651374037157 0.4165822174037157 0.43938448240371575 0.5637489924037157 0.4865390924037157 0.4862363424037157 0.5564077374037156 0.48078338240371576 0.4868721174037158 0.41331857240371567 0.48657801740371576 0.4867691824037157 0.5764445974037158 0.4311626574037157 0.5838853274037157 0.5285867424037157 0.48611351240371575 0.4863029474037157 0.4865434174037157 0.5099996224037157 0.4862337474037157 0.4862320174037157 0.48544832740371574 0.5310511274037157 0.4862571024037157 0.5727622924037157 0.4162526524037157 0.4866748974037157 0.4618433424037157 0.4868946074037157 0.5509677524037156 0.5394528724037156 0.5107608224037157 0.5519538524037158 0.4135728824037157 0.5073726174037158 0.4364677024037157 0.5604109574037157 0.5445451274037156 0.4862354774037157 0.4863591724037157 0.5468918724037157 0.48623115240371567 0.48631505740371567 0.4238672474037157 0.4145702274037157 0.5969511524037157 0.48615503240371566 0.5474523924037157 0.48624499240371566 0.5288670024037158 0.5205162924037157 0.5277459624037157 0.4131187574037157 0.5626348724037157 0.49193150240371575 0.4166271974037157 0.49893108240371575 0.48657801740371576 0.5511943824037157 0.5386164174037157 0.4862320174037157 0.4862320174037157 0.4161748024037157 0.5508985524037157 0.41454687240371574 0.4863461974037157 0.4856074874037157 0.48635657740371574 0.48621385240371573 0.5412572624037157 0.4857951924037157 0.48617060240371573 0.41498802240371574 0.4862692124037157 0.4869897574037157 0.5877752324037157 0.4873911174037157 0.5088976124037157 0.4868755774037157 0.6057066824037157 0.5246380174037157 0.4853107924037157 0.5468641924037158 0.5317855124037157 0.5327672874037157
307 0.4902152802774503 0.416358134007609 0.48588769900760903 0.5393619990076091 0.413181854007609 0.5447734390076091 0.48629511400760905 0.414436969007609 0.5376172940076089 0.504914239007609 0.435596599007609 0.536696934007609 0.511600689007609 0.41324586400760904 0.412960414007609 0.527401644007609 0.486363449007609 0.535539564007609 0.47472054900760907 0.48642918900760906 0.505191904007609 0.544107389007609 0.41667558900760904 0.519268049007609 0.486191314007609 0.48604512900760904 0.543358299007609 0.581166584007609 0.489560489007609 0.47371455400760903 0.540835094007609 0.41329516900760904 0.48620428900760904 0.478953859007609 0.420220359007609 0.43195667900760903 0.536509229007609 0.516596064007609 0.493829264007609 0.486189584007609 0.412866994007609 0.506872599007609 0.486284734007609 0.541264999007609 0.4860589690076091 0.41491704400760904 0.41312130400760905 0.48620428900760904 0.540121469007609 0.5154836740076091 0.42261900400760904 0.41903271400760905 0.41424061400760903 0.41442745400760905 0.48618871900760907 0.421787739007609 0.413001069007609 0.541803029007609 0.552201194007609 0.542164599007609 0.442409339007609 0.4647687240076091 0.564541284007609 0.41309275900760906 0.48613768400760904 0.416205894007609 0.413711234007609 0.48622245400760905 0.529013139007609 0.41987435900760905 0.48662208400760903 0.5738815540076091 0.5308305040076091 0.545026019007609 0.495335229007609 0.47858709900760904 0.41300279900760906 0.5623294790076091 0.46905220400760905 0.41600780900760903 0.5723271490076091 0.41508225900760903 0.413052104007609 0.486190449007609 0.539362864007609 0.48621120900760906 0.417587299007609 0.421753139007609 0.526406894007609 0.41337647900760904 0.5103576840076091 0.5829225340076091 0.41349844400760905 0.508359534007609 0.45141225900760906 0.5383810890076091 0.5221900190076091 0.515654944007609 0.5433747340076089 0.486306359007609 0.412838449007609 0.479884599007609 0.41281941900760905 0.41286266900760904 0.555759804007609 0.5429500190076091 0.4861921790076091 0.486241484007609 0.533970454007609 0.48622850900760906 0.48615584900760905 0.529194789007609 0.530197324007609 0.529291669007609 0.502184299007609 0.48720336400760905 0.531769894007609 0.521250629007609 0.41281768900760907 0.414933479007609 0.496754694007609 0.540481309007609 0.48668955400760905 0.525765929007609 0.5494721190076091 0.545736184007609 0.486217264007609 0.517967089007609 0.5324826540076091 0.486190449007609 0.5404112440076091 0.5215196440076091 0.5013097840076091 0.41775337900760906 0.5775024440076091 0.4862760840076091 0.562394354007609 0.4704059290076091 0.509317954007609 0.519838084007609 0.538134564007609 0.5543117940076091 0.527722559007609 0.412826339007609 0.48598803900760906 0.436238429007609 0.529104829007609 0.565340544007609 0.555317789007609 0.412854884007609 0.5273661790076091 0.41281682400760905 0.486079729007609 0.41319482900760907 0.5288972290076089 0.5501675790076089 0.419135649007609 0.512412924007609 0.48611865400760906 0.486216399007609 0.4859889040076091 0.486528664007609 0.569350684007609 0.41608219900760907 0.486193909007609 0.48619823400760903 0.514821949007609 0.41284190900760903 0.485148989007609 0.483210524007609 0.529349624007609 0.48619823400760903 0.528033094007609 0.549126119007609 0.4796769990076091 0.494428709007609 0.508209024007609 0.486166229007609 0.478164979007609 0.5280218490076091 0.544836584007609 0.41338339900760906 0.41386433900760905 0.544788144007609 0.541809084007609 0.48619823400760903 0.48577784400760904 0.500541664007609 0.48621120900760906 0.48623196900760907 0.542794319007609 0.486189584007609 0.569047934007609 0.5240047890076089 0.41411951400760905 0.5695937490076091 0.48640496900760904 0.485358319007609 0.463750619007609 0.48593181400760904 0.486290789007609 0.537675249007609 0.486303764007609 0.423127624007609 0.48611173400760904 0.418799164007609 0.431969654007609 0.48618612400760897 0.486214669007609 0.563309524007609 0.4192515590076091 0.41329257400760905 0.5214980190076091 0.526699264007609 0.565520464007609 0.41404079900760904 0.537127704007609 0.48618525900760906 0.530340914007609 0.41286872400760904 0.413204344007609 0.483115374007609 0.413516609007609 0.44411944400760905 0.48660651400760907 0.48588856400760905 0.483649079007609 0.486171419007609 0.511244309007609 0.495557534007609 0.526955304007609 0.41596023400760906 0.49917669400760906 0.518445434007609 0.525230494007609 0.41681312400760906 0.413674039007609 0.576257709007609 0.5357116990076091 0.499661959007609 0.5539874190076091 0.540687179007609 0.563971249007609 0.4871177290076091 0.528698279007609 0.486374694007609 0.549180614007609 0.48623110400760905 0.486154119007609 0.429704219007609 0.4808352340076091 0.490562159007609 0.48643178400760906 0.5032612240076091 0.426200104007609 0.49047392900760906 0.48626916400760906 0.413328039007609 0.486218129007609 0.41301750400760906 0.5317067490076091 0.530407519007609 0.5441506390076091 0.41290072900760905 0.523588724007609 0.417982604007609 0.523510874007609 0.417890914007609 0.48676307900760907 0.515979319007609 0.4863695040076091 0.486189584007609 0.41339118400760905 0.553238329007609 0.48620688400760903 0.532575209007609 0.486463789007609 0.519282754007609 0.539956254007609 0.544119499007609 0.529110884007609 0.41694287400760904 0.540419894007609 0.516603849007609 0.486190449007609 0.48603042400760904 0.512440604007609 0.49664483900760903 0.49502901900760904 0.482126679007609 0.486069349007609 0.414396314007609 0.450468544007609 0.5344003590076091 0.565994484007609 0.486163634007609 0.413904994007609 0.5296437240076091 0.5403870240076091 0.5420452290076091 0.576286254007609 0.48618785400760905 0.486203424007609 0.530500939007609 0.483233879007609 0.48636085400760903 0.415341759007609 0.41470771400760903 0.509755644007609 0.561883139007609 0.41607873900760906 0.48616536400760907 0.486309819007609 0.459328739007609 0.4913484440076091 0.41281336400760904 0.486386804007609 0.487962834007609 0.550652844007609 0.464378609007609 0.42971459900760905 0.5510853440076091 0.517992174007609 0.43549279900760907 0.508907079007609 0.417719644007609 0.414840059007609 0.41721275400760904 0.542719929007609 0.48618266400760907 0.48612124900760906 0.48618179900760905 0.5174550090076091 0.4866532240076091 0.548300044007609 0.486241484007609 0.41321126400760905 0.413217319007609 0.48611519400760905 0.486063294007609 0.421952954007609 0.554135334007609 0.486290789007609 0.418696229007609 0.41285747900760905 0.48622937400760907 0.571265794007609 0.42359904900760903 0.533062204007609 0.486348744007609 0.499331529007609 0.5396673440076091 0.42496401900760905 0.48619563900760904 0.5364011040076091 0.553434684007609 0.5295442490076091 0.41600521400760904 0.4364122940076091 0.554393104007609 0.486497524007609 0.486194774007609 0.5434845890076091 0.475276744007609 0.4868305490076091 0.41327700400760903 0.48653644900760906 0.486727614007609 0.5653742790076091 0.43112108900760904 0.569575584007609 0.530127259007609 0.48607194400760906 0.486261379007609 0.486501849007609 0.5041132490076091 0.4861921790076091 0.486190449007609 0.48540416400760905 0.522810224007609 0.4862155340076091 0.586690474007609 0.41621108400760903 0.4866333290076091 0.449553374007609 0.48685303900760907 0.528706929007609 0.534248119007609 0.551067179007609 0.5697814540076089 0.413531314007609 0.49670279400760897 0.436426134007609 0.5470068690076091 0.528360064007609 0.486193909007609 0.48631760400760904 0.5355118840076091 0.486189584007609 0.48627348900760897 0.42382567900760904 0.41452779400760903 0.586911914007609 0.48613162900760903 0.534466099007609 0.486194774007609 0.5180717540076091 0.511591174007609 0.521735894007609 0.41307718900760904 0.551370794007609 0.487185199007609 0.41604846400760903 0.48992551900760906 0.48653644900760906 0.540135309007609 0.5299888590076091 0.486190449007609 0.486190449007609 0.41613323400760904 0.5376899540076091 0.414102214007609 0.486304629007609 0.48556591900760904 0.48631500900760904 0.4861722840076091 0.551168384007609 0.485753624007609 0.4861290340076091 0.41494645400760904 0.48622764400760904 0.486948189007609 0.576520669007609 0.487349549007609 0.5013936890076091 0.486834009007609 0.601302054007609 0.548783579007609 0.47508817400760905 0.5338830890076091 0.524111184007609 0.520372654007609
308 0.48800384270900815 0.41497754561150246 0.48580461061150243 0.5393204306115025 0.4131402856115024 0.5616547306115024 0.48625354561150247 0.41439540061150243 0.5335128206115024 0.5121698106115025 0.4355558956115025 0.5281524156115024 0.5047204306115024 0.41317488561150245 0.4128626206115025 0.5213085356115024 0.4863218806115024 0.5303382706115024 0.5235350456115024 0.4863876206115025 0.4977468006115024 0.5376345456115025 0.41573442061150245 0.5143262556115025 0.4861497456115024 0.48600356061150246 0.5468813956115024 0.5803395956115025 0.49211738061150245 0.4893736006115025 0.5369191906115024 0.41325360061150246 0.48616272061150245 0.4702276906115024 0.42017879061150243 0.43191511061150245 0.5275745956115024 0.5087028906115024 0.4817261356115024 0.4861480156115024 0.41282542561150243 0.4742724306115024 0.48624316561150244 0.5336806306115025 0.4860174006115025 0.41487547561150245 0.41307973561150246 0.48616272061150245 0.5292353956115025 0.5071355106115024 0.42257743561150246 0.41899114561150247 0.41419904561150245 0.41438588561150247 0.4861471506115025 0.42222797561150244 0.41295950061150244 0.5437743156115025 0.5392417156115025 0.5301990056115025 0.4423677706115024 0.4836870906115024 0.5588581856115025 0.4130511906115025 0.48609611561150246 0.4161643256115024 0.4136696656115024 0.48618088561150247 0.5202938906115024 0.4210169756115024 0.48658051561150245 0.5589758256115025 0.5279231906115025 0.5388567906115025 0.4857085956115024 0.5046304706115025 0.41296123061150247 0.5512894356115025 0.4899185506115024 0.41596624061150245 0.5647220206115025 0.4146592256115025 0.41304686561150245 0.4861488806115024 0.5378023556115025 0.4861696406115025 0.4175457306115024 0.42066492061150246 0.5133237206115024 0.41333491061150246 0.5057480506115025 0.5744904656115024 0.41345687561150246 0.49814210561150246 0.4513706906115025 0.5251802756115025 0.5169463406115024 0.5075688756115024 0.5348267556115025 0.4862647906115024 0.41278390561150247 0.47336850561150245 0.41277785061150246 0.41282110061150246 0.5467611606115025 0.5467317506115025 0.4861506106115025 0.48619991561150244 0.5339288856115024 0.4861471506115025 0.48611428061150247 0.5209435056115025 0.5234364356115024 0.5222859856115025 0.5135330506115025 0.48716179561150247 0.5246223506115024 0.5142631106115024 0.4127761206115025 0.41489191061150243 0.49081123061150245 0.5404397406115025 0.4832035556115024 0.5054055106115024 0.5408324506115024 0.5405470006115025 0.48608919561150243 0.5178416156115024 0.5211943556115024 0.4861488806115024 0.5354755056115024 0.5107192056115024 0.5040509206115025 0.4166729456115025 0.5772065656115025 0.4862345156115025 0.5530773906115025 0.4672088406115024 0.5033693006115024 0.5137856306115025 0.5422103956115025 0.5388810106115025 0.5225973856115024 0.4127847706115024 0.4859464706115025 0.4361968606115024 0.5230696756115024 0.5591289306115025 0.5427250706115024 0.4128133156115024 0.5220169706115024 0.41277785061150246 0.4860381606115024 0.4131532606115025 0.5484176356115025 0.5442976406115024 0.41909408061150244 0.4809891556115024 0.4860770856115025 0.4861748306115024 0.4859473356115025 0.48648709561150244 0.5625007006115025 0.4160406306115025 0.4861523406115024 0.4861471506115025 0.5059470006115024 0.41280034061150245 0.4851074206115024 0.4831689556115024 0.5193977506115024 0.48615666561150245 0.5371025706115025 0.5394449906115025 0.5071104256115024 0.4882491006115024 0.5126403706115025 0.4861246606115024 0.4930074656115025 0.5102356706115024 0.5381820906115025 0.4133418306115025 0.41382277061150247 0.5363154206115025 0.5327827606115025 0.48615666561150245 0.48573627561150245 0.5050967056115024 0.4861696406115025 0.4861904006115025 0.5348527056115024 0.4861480156115024 0.5542979056115024 0.5162681806115025 0.41407794561150246 0.5591583406115025 0.48636340061150246 0.4853167506115024 0.4527019256115024 0.48589024561150246 0.48624922061150244 0.5307629856115024 0.4862621956115024 0.4230860556115024 0.4860623806115024 0.41875759561150244 0.4319280856115024 0.4861445556115024 0.4861549356115024 0.5535868756115024 0.4192099906115025 0.41322765061150246 0.5091699906115025 0.5193337406115025 0.5536742406115025 0.41399923061150246 0.5292241506115024 0.4861445556115024 0.5509927406115025 0.41282715561150246 0.41316277561150244 0.4830738056115024 0.41342400561150244 0.43621848561150245 0.4865649456115025 0.48584699561150246 0.4836075106115024 0.48612985061150243 0.5041599106115024 0.4892343356115024 0.5143591256115024 0.4159186656115025 0.5166375356115025 0.5097166706115024 0.5286722806115024 0.4167715556115025 0.41363247061150243 0.5684536306115024 0.5251854656115024 0.48919108561150243 0.5413047406115025 0.5315181306115024 0.5531431306115024 0.4870761606115025 0.5198968556115025 0.48633312561150244 0.5553445556115024 0.4861679106115024 0.48611255061150244 0.42966265061150244 0.4742430206115024 0.4788223306115024 0.4863902156115025 0.49762137561150244 0.4261585356115024 0.49043236061150247 0.48622759561150247 0.4132864706115025 0.48617656061150244 0.4129759356115025 0.5286610356115025 0.5303659506115024 0.5357410606115025 0.41285916061150246 0.5187239156115024 0.4179410356115024 0.5273964056115024 0.41784934561150244 0.4867215106115025 0.5084027356115025 0.48615753061150246 0.4861488806115024 0.41334961561150246 0.5477896456115025 0.48616531561150245 0.5227651956115025 0.4864222206115024 0.5145217456115024 0.5552035606115024 0.5440779306115024 0.5290701806115025 0.41690130561150246 0.5315561906115025 0.5087141356115024 0.4861488806115024 0.48598885561150246 0.5047403256115024 0.49833327061150245 0.5507557306115024 0.48208511061150244 0.4860277806115024 0.4138954306115024 0.4646839056115024 0.5275797856115024 0.5552779506115024 0.48612206561150245 0.4138634256115024 0.5216182056115025 0.5294689456115025 0.5343925256115025 0.5524217206115024 0.48614628561150247 0.48616185561150244 0.5208725756115025 0.4831923106115024 0.48631928561150245 0.4153001906115025 0.41466614561150245 0.5104277006115024 0.5508802906115025 0.41603717061150247 0.4861237956115025 0.4862682506115024 0.46869577561150244 0.48463599561150245 0.41277179561150246 0.4863452356115024 0.4879212656115024 0.5449117906115025 0.4603173856115024 0.42554352061150247 0.5642237806115025 0.5110539606115024 0.43032697061150244 0.5088655106115024 0.41767807561150244 0.4147984906115024 0.41705441061150245 0.5408359106115024 0.4861410956115025 0.48605286561150246 0.48614023061150247 0.5069711606115024 0.4866116556115025 0.5392330656115024 0.48619991561150244 0.41336951061150246 0.4131757506115024 0.48607362561150247 0.48604594561150244 0.42191138561150243 0.5452076206115024 0.48624922061150244 0.4186546606115024 0.41281591061150247 0.4861878056115025 0.5608597956115025 0.42355748061150245 0.5261127456115025 0.48630717561150244 0.4882473706115025 0.5327178856115025 0.42492245061150247 0.48615407061150245 0.5283972106115025 0.5470422856115025 0.5297742906115024 0.41556055561150246 0.43423158061150247 0.5417104256115024 0.4864559556115024 0.48615320561150244 0.5335024406115024 0.4869689006115025 0.4867889806115025 0.41323543561150244 0.4864948806115025 0.4866860456115024 0.5562865406115025 0.43107952061150245 0.5663075656115024 0.5285598306115025 0.4860303756115025 0.48621981061150243 0.4864602806115024 0.4990053756115025 0.4861506106115025 0.4861488806115024 0.48538768061150245 0.5348855756115024 0.4861739656115025 0.5491944056115025 0.41616951561150245 0.4865917606115025 0.44087305061150245 0.4868114706115025 0.5114959756115024 0.5300493606115024 0.5839059906115025 0.5777826556115024 0.4134897456115024 0.4889402356115024 0.4363845656115024 0.5324661706115024 0.5159403456115025 0.4861523406115024 0.48627603561150246 0.5264206856115025 0.4861480156115024 0.4862319206115024 0.42378411061150245 0.41448622561150245 0.5776027356115024 0.4861056306115024 0.5239614906115024 0.4861497456115024 0.5089087606115025 0.5051148706115024 0.5169342306115025 0.41303562061150245 0.5454325206115025 0.4834457556115025 0.41558304561150244 0.4833367656115024 0.4864948806115025 0.5313278306115025 0.5233732906115024 0.4861488806115024 0.4861488806115024 0.41609166561150246 0.5375644806115024 0.41389197061150246 0.48626306061150243 0.48552435061150245 0.48627344061150246 0.4861307156115025 0.5377037456115025 0.48571205561150244 0.4860874656115025 0.41490488561150246 0.48618607561150246 0.4869066206115024 0.5663594656115025 0.48730798061150243 0.49567512561150245 0.4867924406115024 0.5835331756115024 0.5358258306115025 0.4676854556115025 0.5234104856115025 0.5181781006115025 0.5298417606115025
309 0.48670745353058853 0.4141739122153958 0.48576304221539574 0.5392788622153958 0.41309871721539576 0.5329487922153957 0.4862119772153958 0.4143538322153958 0.5334712522153958 0.5165899122153957 0.43551432721539574 0.5259941922153958 0.49883405721539575 0.41311947721539577 0.4128210522153958 0.5215896122153958 0.48628031221539575 0.5261663272153957 0.5072954872153957 0.4863460522153958 0.49165455721539575 0.5324972622153958 0.41512454721539577 0.5102710872153958 0.4861081772153958 0.4859619922153958 0.5220982322153958 0.5677010322153957 0.49399697721539576 0.5030258472153958 0.5285528622153958 0.41321203221539576 0.48612115221539576 0.5064010772153958 0.42013722221539573 0.43187354221539576 0.5211605722153958 0.5024437022153958 0.47233737721539576 0.4861064472153957 0.4127838572153958 0.4866591822153958 0.4862015972153958 0.5275330272153957 0.4859758322153958 0.41483390721539576 0.41303816721539577 0.48612115221539576 0.5188588072153957 0.5007751172153957 0.42253586721539577 0.4189495772153958 0.41415747721539575 0.4143443172153958 0.4861055822153958 0.42261025721539575 0.4129179322153958 0.5437327472153958 0.5444697272153958 0.5202981672153957 0.4423262022153958 0.5020336922153957 0.5512357572153957 0.4130096222153958 0.48605454721539576 0.41612275721539577 0.41362809721539573 0.4861393172153958 0.5127986172153958 0.42210077221539577 0.48653894721539576 0.5521500622153958 0.5278824872153958 0.5336797172153959 0.4885647772153957 0.5243100372153957 0.4129196622153958 0.5432094222153958 0.4811275072153957 0.41592467221539575 0.5605665122153958 0.41432615221539576 0.41309871721539576 0.48610731221539577 0.5329219772153957 0.4861280722153958 0.41750416221539577 0.4198612872153958 0.5031158072153957 0.41329334221539576 0.5019627622153958 0.5668351672153958 0.41341530721539577 0.4899332072153958 0.4513291222153958 0.5150562672153958 0.5141756972153958 0.5012923872153957 0.5282198372153958 0.4862232222153957 0.4127397422153957 0.48526134221539574 0.41273628221539577 0.41277953221539576 0.5398376522153958 0.5343544172153957 0.4861090422153958 0.4861583472153958 0.5338873172153957 0.48607963221539574 0.48607271221539583 0.5473043322153958 0.5232097572153958 0.5222452822153957 0.5211008872153957 0.4871202272153958 0.5431514672153958 0.5246223022153959 0.4127345522153958 0.41485034221539574 0.49615255721539575 0.5403981722153958 0.4942979972153958 0.5505947922153958 0.5231976472153957 0.5365368122153957 0.48604762721539574 0.5116836322153958 0.5116870922153958 0.48610731221539577 0.5313589222153957 0.49758932221539576 0.5047238422153958 0.4166313772153958 0.5671725172153957 0.4861929472153958 0.5448399472153957 0.4598312072153958 0.5074710822153957 0.5094934522153958 0.5293642322153957 0.5388394422153958 0.5140874672153958 0.41274320221539573 0.4859049022153958 0.43615529221539584 0.5182619572153958 0.5561775022153957 0.5499728572153958 0.4127717472153958 0.5219754022153957 0.4127457972153958 0.48599659221539576 0.4131116922153958 0.5193310972153957 0.5394146672153958 0.41905251221539574 0.5039565872153958 0.4860355172153958 0.4861332622153957 0.4859049022153958 0.4864455272153958 0.5564352722153958 0.4159990622153958 0.4861107722153957 0.4861047172153958 0.4982787272153958 0.41275877221539575 0.4850658522153958 0.4831273872153957 0.5115590722153958 0.4861150972153958 0.5413669722153958 0.5424170822153958 0.5317957472153958 0.48381765721539577 0.5051459622153958 0.48608309221539575 0.5063560972153958 0.5101941022153957 0.5325387822153957 0.4133002622153958 0.41378120221539577 0.5290528322153958 0.5446427272153957 0.4861150972153958 0.4856947072153958 0.4975711572153958 0.4861280722153958 0.4861488322153958 0.5287397022153958 0.4861064472153957 0.5525946722153958 0.5206190822153958 0.41403637721539577 0.5506138222153958 0.48632183221539577 0.48527518221539573 0.44476982721539576 0.4858486772153958 0.48620765221539575 0.5246499822153957 0.4862206272153957 0.4230444872153957 0.48601302721539574 0.41871602721539575 0.4318865172153958 0.48610298721539574 0.4860995272153958 0.5444558872153958 0.4191684222153958 0.4131869472153958 0.5117805122153958 0.5133063722153958 0.5498621372153958 0.41395766221539576 0.5485724222153957 0.48610298721539574 0.5643128272153958 0.41278558721539577 0.41312120721539575 0.4830322372153958 0.4133694622153958 0.43093069221539576 0.4865233772153958 0.4858054272153958 0.4835659422153957 0.4860882822153958 0.4982000122153957 0.4840909972153958 0.5143348572153957 0.4158770972153958 0.48942285721539575 0.5025872922153958 0.5187688472153957 0.4167299872153958 0.4135909022153958 0.5614124822153957 0.5163589572153958 0.5059391672153958 0.5434559472153957 0.5233446972153958 0.5440026272153958 0.4870345922153958 0.5085514672153958 0.48629155721539574 0.5561013822153957 0.48612634221539575 0.48607098221539574 0.4296210822153958 0.4691697472153958 0.5019627622153958 0.4863486472153958 0.4932997872153958 0.42611696721539577 0.49039079221539583 0.4861860272153958 0.4132449022153958 0.4861349922153958 0.4129343672153958 0.5286194672153958 0.5303252472153958 0.5290831072153958 0.41281759221539577 0.5146038722153957 0.4178994672153957 0.5256646272153958 0.41780777721539575 0.4866799422153958 0.5021591172153957 0.4860156222153958 0.48610731221539577 0.41330804721539577 0.5432448872153958 0.48612374721539575 0.5192290272153958 0.4863806522153957 0.5018122522153958 0.5426514972153957 0.5440363622153958 0.5290286122153958 0.41685973721539576 0.5243558822153958 0.5021098122153959 0.48610731221539577 0.48594728721539576 0.5071198922153958 0.49239932221539573 0.5041140172153957 0.48204354221539575 0.48598621221539573 0.4138538622153958 0.4793871272153957 0.5215956672153957 0.5463156372153958 0.48608049721539576 0.41382185721539577 0.5259518072153957 0.5285987072153958 0.5283236372153958 0.5704084822153958 0.4861047172153958 0.48612028721539574 0.5125988022153958 0.4831507422153957 0.48627771721539576 0.4152586222153958 0.4146245772153958 0.5031997122153957 0.5418236922153957 0.4159956022153958 0.4860822272153958 0.4862266822153957 0.4777098922153958 0.4792954372153958 0.41273022721539576 0.48630366721539575 0.4878796972153957 0.5398973372153958 0.4571471122153958 0.42280574721539577 0.5678921972153957 0.5055109922153957 0.4269413122153958 0.5088239422153957 0.41763650721539575 0.41475692221539573 0.4168926072153957 0.5316054472153958 0.4860995272153958 0.48601129721539577 0.48609866221539577 0.4985252522153958 0.4865700872153958 0.5318692722153958 0.4861583472153958 0.4136047422153957 0.4131341822153958 0.4860320572153958 0.48600437721539574 0.4218698172153958 0.5463026622153958 0.48620765221539575 0.4186130922153958 0.4127743422153958 0.4861462372153958 0.5525194172153958 0.4235150472153958 0.5202549172153957 0.4862656072153958 0.4882827872153958 0.5269552072153958 0.42488088221539577 0.4861125022153958 0.5219148522153957 0.5414932622153957 0.5107390522153958 0.41526035221539576 0.43255602721539577 0.5287051022153958 0.48641438721539576 0.4861116372153958 0.5257312322153959 0.48164823721539574 0.4867474122153958 0.41319386721539575 0.4864533122153958 0.4866444772153957 0.5488120272153957 0.43103795221539576 0.5566394122153958 0.5240271822153958 0.4859888072153958 0.4861782422153958 0.4864187122153958 0.4947123322153958 0.4861090422153958 0.48610731221539577 0.4853590872153957 0.5272916922153957 0.4861323972153958 0.5625940722153958 0.41612794721539575 0.4865501922153958 0.43485692721539576 0.4867699022153958 0.5260305222153958 0.5264829172153958 0.5566134622153958 0.5759738922153957 0.4134481772153958 0.5083810622153958 0.43634299721539577 0.5324237372153958 0.5059218672153958 0.4861107722153957 0.48623446721539576 0.5194798772153957 0.4861064472153957 0.48619035221539575 0.42374254221539576 0.41444465721539575 0.5686957822153959 0.48607271221539583 0.5151410372153958 0.48610731221539577 0.5012474072153957 0.5002007572153957 0.5129127972153957 0.41299405221539576 0.5398238122153958 0.4956110672153957 0.4155414772153958 0.47781801721539574 0.4864533122153958 0.5242641922153958 0.5182325472153958 0.48610731221539577 0.48610731221539577 0.41605009721539576 0.5285900572153958 0.4137673622153958 0.4862214922153958 0.48548278221539576 0.48623187221539577 0.4860891472153958 0.5385003622153958 0.48567048721539574 0.4860458972153958 0.41486331721539577 0.48614450721539576 0.4868650522153957 0.5571947422153958 0.48726641221539574 0.5026677372153957 0.4867508722153957 0.5859378272153958 0.5249596522153958 0.4981481122153958 0.5144300072153957 0.5230488672153958 0.5307854272153958
310 0.48532822834309874 0.4141323438192892 0.48572147381928915 0.5392381588192892 0.4130571488192892 0.5469306038192892 0.4861704088192892 0.4143122638192892 0.5334296838192892 0.5034669488192892 0.43547275881928915 0.5219225888192892 0.5092961838192892 0.41308223381928916 0.4127794838192892 0.5165085538192892 0.48623874381928917 0.5261792538192892 0.5459903488192892 0.4863044838192892 0.49484203381928915 0.5258886138192892 0.41469199881928914 0.5066657188192892 0.4860666088192892 0.48592042381928924 0.5269456438192891 0.5492808088192892 0.4945877238192891 0.5131324588192893 0.5227547188192891 0.4131704638192892 0.4860795838192892 0.49484116881928925 0.42009565381928915 0.43183197381928917 0.5158840238192892 0.4974465488192891 0.46469851381928917 0.4860648788192891 0.4127422888192892 0.4981869888192892 0.4861600288192892 0.5226664888192892 0.4859342638192892 0.4147923388192892 0.4129965988192892 0.4860795838192892 0.5307360738192891 0.4957606638192892 0.4224942988192892 0.4189080088192892 0.41411590881928917 0.4143027488192892 0.4860640138192892 0.4230115688192892 0.4128763638192892 0.5436911788192892 0.5343543688192892 0.5117000188192892 0.44228463381928923 0.48767810381928917 0.5411697038192892 0.4129680538192892 0.4860129788192892 0.4160811888192892 0.41358652881928915 0.48609774881928924 0.5063283688192892 0.4220592038192892 0.4864973788192892 0.5480256938192891 0.5278409188192892 0.5293174738192892 0.4897471838192892 0.5159341938192892 0.4128780938192892 0.5370704688192892 0.49420366381928915 0.41588310381928917 0.5571523088192892 0.4141072588192892 0.4131946838192892 0.4860657438192892 0.5328804088192891 0.4860865038192892 0.4174625938192892 0.4198197188192892 0.4948766338192892 0.4132517738192892 0.4950046538192892 0.5604436338192892 0.4133737388192892 0.4832977438192892 0.4512875538192892 0.5072651638192891 0.5115088538192892 0.4961611588192891 0.5230453588192892 0.48618165381928913 0.41269817381928914 0.49654435381928924 0.4126947138192892 0.4127379638192892 0.5340533488192891 0.5339729038192892 0.4860674738192892 0.4861167788192892 0.5338457488192891 0.48603806381928916 0.48603114381928925 0.5389803888192892 0.5171789288192892 0.5222037138192891 0.5087469088192892 0.4870786588192892 0.5359494288192891 0.5203508838192892 0.4126929838192892 0.41480877381928916 0.4894669238192892 0.5403566038192892 0.5019125438192892 0.5276860838192892 0.5250936788192891 0.5329167388192892 0.48600605881928916 0.5092105488192892 0.5035923738192891 0.4860648788192891 0.5353906388192892 0.4960677388192892 0.4992379638192892 0.4165898088192892 0.5565874638192893 0.4861513788192892 0.5377097038192892 0.4571107338192892 0.5104224138192892 0.5060602188192892 0.5328129388192893 0.5387978738192892 0.5120382338192891 0.41270163381928915 0.4858633338192892 0.43611372381928926 0.5143322138192892 0.5561359338192892 0.5416393988192892 0.4127301788192892 0.5219338338192892 0.4127180688192892 0.4859550238192892 0.4130701238192892 0.5347825438192892 0.5351787138192892 0.41901094381928916 0.5264257788192892 0.4859939488192892 0.48609169381928913 0.4858633338192892 0.4864039588192892 0.5512616588192891 0.4159574938192892 0.4860692038192892 0.4860631488192892 0.4918716238192892 0.41271720381928917 0.4850242838192892 0.48308581881928914 0.5051433188192892 0.4860735288192892 0.5421601288192892 0.5409586438192893 0.5493456838192892 0.48052455381928916 0.5077928138192891 0.48604152381928917 0.5169393238192892 0.5101525338192892 0.5277509588192891 0.4132586938192892 0.4137396338192892 0.5226829238192892 0.5376984588192892 0.4860735288192892 0.48565313881928923 0.5008901138192892 0.4860865038192892 0.4861072638192892 0.5238178038192892 0.4860648788192891 0.5432828988192893 0.5194893438192891 0.4139948088192892 0.5437301038192892 0.4862802638192892 0.48523361381928914 0.43869834381928924 0.48580710881928924 0.48616608381928916 0.5194305238192892 0.48617905881928913 0.42300291881928914 0.48597145881928916 0.41867445881928916 0.4318449488192892 0.48606141881928916 0.48604844381928913 0.5360843688192892 0.4191268538192892 0.4131453788192892 0.5033051938192892 0.5150510288192892 0.5420494088192892 0.4139160938192892 0.5581124588192892 0.48606141881928916 0.5363499238192893 0.4127440188192892 0.41307963881928916 0.4829906688192892 0.4133278938192892 0.4270208438192892 0.4864818088192892 0.48576385881928924 0.48352437381928914 0.4860467138192892 0.4925947638192892 0.47990002381928915 0.5015700038192892 0.4158355288192892 0.5031996638192892 0.5136367538192892 0.5202367038192891 0.4166884188192892 0.4135493338192892 0.5553885738192892 0.5093100238192891 0.49594490881928915 0.5352764588192892 0.5162066688192892 0.5363698188192892 0.4869930238192892 0.5082625088192892 0.48624998881928916 0.5406680038192893 0.48608477381928916 0.48602941381928916 0.4295795138192892 0.46512928381928914 0.5223187588192892 0.4863070788192892 0.48990288381928915 0.4260753988192892 0.49034922381928925 0.4861444588192892 0.4132033338192892 0.4860934238192892 0.4128927988192892 0.5285778988192892 0.5302836788192892 0.5234060638192891 0.4127760238192892 0.5081388138192892 0.41785789881928914 0.5206951538192892 0.41776620881928916 0.4866383738192892 0.49701145381928924 0.48592215381928916 0.4860657438192892 0.4132664788192892 0.5393947238192892 0.48608217881928917 0.5130035738192892 0.48633908381928914 0.5108601038192891 0.5318406788192892 0.5439947938192892 0.5289887738192892 0.4168181688192892 0.5352020688192891 0.49659192881928915 0.4860657438192892 0.4859057188192892 0.5005562238192891 0.49296152381928915 0.5484901988192892 0.48200197381928916 0.48594464381928915 0.4138122938192892 0.49337499381928923 0.5164644388192892 0.5385080988192892 0.4860389288192892 0.4137802888192892 0.5196268788192892 0.5197704688192892 0.5231422388192891 0.5525185038192891 0.4860631488192892 0.48607871881928916 0.5058136938192892 0.48310917381928914 0.48623614881928917 0.4152170538192892 0.4145830088192892 0.4963298338192892 0.5340386438192892 0.4159540338192892 0.4860406588192892 0.48618511381928914 0.4861262938192892 0.4887256188192892 0.4126886588192892 0.48626209881928917 0.4878381288192891 0.5356077538192892 0.4663229838192892 0.4209935238192892 0.5578019238192892 0.4937149388192892 0.42451320881928917 0.5087823738192891 0.41759493881928916 0.41471535381928915 0.41685103881928914 0.5280909038192892 0.4860579588192892 0.4859697288192892 0.4860570938192892 0.49167353881928916 0.4865285188192892 0.5258695838192892 0.4861167788192892 0.41390571381928914 0.4130926138192892 0.4859904888192892 0.48596280881928916 0.4218282488192892 0.5394656538192892 0.48616608381928916 0.4185715238192892 0.4127327738192892 0.4861046688192892 0.5456919238192891 0.4234734788192892 0.5151703988192892 0.4862240388192892 0.48398109381928917 0.5219961138192892 0.4248393138192892 0.48607093381928923 0.5164912538192892 0.5368836288192892 0.5125079288192892 0.41521878381928917 0.4325144588192892 0.5286635338192892 0.4863728188192892 0.4860700688192892 0.5196139038192892 0.48941588881928916 0.4867058438192892 0.41315229881928917 0.4864117438192892 0.48660290881928914 0.5424697988192891 0.4309963838192892 0.5527278338192891 0.5178691988192892 0.4859472388192892 0.4861366738192892 0.4863771438192892 0.47797626381928915 0.4860674738192892 0.4860657438192892 0.48531751881928914 0.5210999738192892 0.4860908288192892 0.5691524538192891 0.41608637881928917 0.4865086238192892 0.4305128488192892 0.4867283338192892 0.5122864888192892 0.5236819988192892 0.5311166738192892 0.5672987588192892 0.4134066088192892 0.4993616588192892 0.4363014288192892 0.5323821688192892 0.4978202288192892 0.4860692038192892 0.4861928988192892 0.5134455888192893 0.4860648788192891 0.48614878381928917 0.4237009738192892 0.41440308881928917 0.5605586788192892 0.4860406588192892 0.5078256838192893 0.4860648788192891 0.5068248788192892 0.49623727881928925 0.5135762038192893 0.4129524838192892 0.5397822438192892 0.49172024881928916 0.4154999088192892 0.47357168381928916 0.4864117438192892 0.5186589438192892 0.5138703038192892 0.4860657438192892 0.4860657438192892 0.4160085288192892 0.5279896988192891 0.4137102238192892 0.4861799238192892 0.4854412138192892 0.4861903038192892 0.4860475788192892 0.5299843888192892 0.4856289188192892 0.48600432881928923 0.4148217488192892 0.4861029388192892 0.48682348381928914 0.5489460538192892 0.48722484381928916 0.4959180938192892 0.4867093038192891 0.5703409638192892 0.5249180838192892 0.48784591381928916 0.5143884388192891 0.5203863488192892 0.5307438588192892
311 0.4844509228381486 0.4140907754231826 0.48567990542318257 0.5391965904231826 0.4130155804231826 0.5545313104231826 0.4861288404231826 0.4142706954231826 0.5333872504231826 0.5051328904231825 0.43543119042318257 0.5161503954231825 0.5042782704231825 0.4130398004231826 0.4127379154231826 0.5166685304231826 0.4861971754231826 0.5230011954231826 0.5310422354231825 0.4862629154231826 0.5001643304231825 0.5281029654231826 0.4143719004231826 0.5037722454231827 0.4860250404231826 0.48587885542318265 0.5269032104231827 0.5554473454231826 0.4941707454231826 0.49690068542318255 0.5169410054231827 0.4131288954231826 0.4860380154231826 0.5264577354231826 0.42005408542318257 0.4317904054231826 0.5114067354231826 0.4935254554231826 0.45851804042318256 0.4860233104231826 0.4127007204231826 0.5077936304231826 0.48611846042318263 0.5185438504231826 0.48589269542318264 0.4147507704231826 0.4129550304231826 0.4860380154231826 0.5344373604231826 0.49176172042318256 0.4224527304231826 0.4188664404231826 0.4140743404231826 0.4142611804231826 0.4860224454231826 0.4229700004231826 0.41283479542318263 0.5436496104231826 0.5226837404231826 0.5043258454231826 0.44224306542318265 0.5017472804231826 0.5411281354231826 0.4129264854231826 0.4859714104231826 0.4160396204231826 0.41354496042318256 0.48605618042318266 0.5067850404231826 0.4220176354231826 0.4864558104231826 0.5479841254231825 0.5277993504231826 0.5256368504231826 0.4815529904231826 0.5267267504231826 0.4128365254231826 0.5321996054231826 0.5011841654231827 0.4158415354231826 0.5524760704231826 0.4139359404231826 0.4131531154231826 0.4860241754231826 0.5328388404231825 0.4860449354231826 0.4174210254231826 0.4197781504231826 0.48849029042318265 0.4132102054231826 0.49032149542318254 0.5549274804231825 0.4133321704231826 0.47790528542318256 0.4512459854231826 0.5010942054231826 0.5114672854231826 0.49178421042318254 0.5188751454231827 0.48614008542318254 0.41265660542318255 0.4881875404231826 0.4126531454231826 0.4126963954231826 0.5292387104231826 0.5201025804231826 0.48602590542318264 0.48607521042318264 0.5338041804231826 0.4859964954231826 0.48598957542318266 0.5536118154231826 0.5136920654231827 0.5221621454231826 0.5142534504231826 0.4870370904231826 0.5296876454231826 0.5071068204231826 0.4126514154231826 0.41476720542318257 0.4954016404231826 0.5403141704231826 0.49720689542318264 0.5105737404231826 0.5252683604231826 0.5273582004231826 0.48596449042318257 0.5049884354231826 0.4969387454231826 0.4860233104231826 0.5353490704231826 0.4960261704231826 0.4986722054231826 0.4165482404231826 0.5578036054231826 0.48610981042318263 0.5314306204231826 0.4575561604231826 0.5126454154231826 0.5032195104231826 0.5333820604231826 0.5387563054231826 0.5119975304231826 0.41266006542318256 0.4858217654231826 0.4360721554231827 0.5109924004231826 0.5560943654231826 0.5337297904231826 0.4126886104231826 0.5218922654231826 0.4126912054231826 0.4859134554231826 0.4130285554231826 0.5457264754231825 0.5314505154231826 0.4189693754231826 0.49842308542318264 0.4859523804231826 0.48605012542318254 0.4858217654231826 0.48636239042318263 0.5467878304231827 0.4159159254231826 0.4860276354231826 0.4860215804231826 0.4863736354231826 0.4126756354231826 0.4849827154231826 0.48304425042318255 0.49981833042318263 0.48603196042318264 0.5294696654231825 0.5412189604231826 0.5147828304231826 0.4779848654231826 0.5014402054231826 0.4859999554231826 0.5051311604231826 0.5101101004231826 0.5235660404231826 0.4132171254231826 0.4136980654231826 0.5171486054231826 0.5436807504231826 0.48603196042318264 0.48561157042318265 0.5042895154231826 0.4860449354231826 0.4860656954231826 0.5197981004231825 0.4860233104231826 0.5432413304231827 0.5161676954231825 0.4139532404231826 0.5380504654231826 0.4862386954231826 0.48519204542318256 0.4340437304231826 0.48576554042318265 0.4861245154231826 0.5150535754231826 0.48613749042318255 0.4229613504231826 0.4859298904231826 0.4186328904231826 0.4318033804231826 0.4860198504231826 0.48598525042318264 0.5284368554231825 0.41908528542318263 0.4131038104231826 0.5033042804231826 0.5097796704231826 0.5328232704231826 0.4138745254231826 0.5511344554231826 0.4860198504231826 0.5481104154231826 0.4127024504231826 0.4130380704231826 0.4829491004231826 0.4132863254231826 0.42410488042318256 0.4864402404231826 0.48572229042318266 0.48348280542318256 0.4860051454231826 0.48811747542318257 0.4764555454231826 0.5015284354231826 0.4157939604231826 0.5154030354231826 0.5071812104231825 0.5182350454231825 0.4166468504231826 0.4135077654231826 0.5500999154231826 0.5033163904231825 0.5072919304231827 0.5348681304231826 0.5098929854231826 0.5299281154231826 0.48695145542318263 0.5082209404231827 0.4862084204231826 0.5421349954231827 0.4860432054231826 0.4859878454231826 0.42953794542318263 0.4735569304231826 0.5361466004231826 0.4862655104231826 0.4871564604231826 0.4260338304231826 0.49030765542318266 0.48610289042318267 0.4131617654231826 0.48605185542318263 0.4128512304231826 0.5285363304231826 0.5302421104231826 0.5186692754231825 0.4127344554231826 0.5051891154231827 0.41781633042318256 0.5206535854231826 0.4177246404231826 0.4865968054231826 0.4926846754231826 0.48585896042318266 0.4860241754231826 0.4132249104231826 0.5400408304231826 0.4860406104231826 0.5083965354231825 0.48629751542318256 0.49968252542318253 0.5317991104231826 0.5439532254231826 0.5289472054231826 0.4167766004231826 0.5287889104231825 0.49187849542318257 0.4860241754231826 0.4858641504231826 0.5015535204231826 0.4930574904231826 0.5750707354231827 0.4819604054231826 0.48590307542318256 0.4137707254231826 0.5057306054231826 0.5118132854231826 0.5318752304231826 0.4859973604231826 0.4137387204231826 0.5193958754231827 0.5197297654231826 0.5186467854231827 0.5649761854231825 0.4860215804231826 0.4860371504231826 0.5001435704231826 0.48306760542318256 0.4861945804231826 0.4151754854231826 0.41454144042318264 0.4919667254231826 0.5274706504231826 0.4159124654231826 0.4859990904231826 0.48614354542318255 0.47551961542318266 0.48297678042318265 0.4126470904231826 0.4862205304231826 0.48779656042318253 0.5320058454231826 0.4746900804231826 0.4271220004231826 0.5597022804231826 0.49114324542318255 0.4244716404231826 0.5087408054231826 0.4175533704231826 0.41467378542318256 0.41680947042318256 0.5280493354231827 0.4860163904231826 0.4859281604231826 0.4860155254231826 0.4860008204231826 0.48648695042318263 0.5207435454231826 0.48607521042318264 0.41422139042318257 0.4130510454231826 0.4859489204231826 0.4859212404231826 0.4217866804231826 0.5394232204231826 0.4861245154231826 0.4185299554231826 0.4126912054231826 0.4860631004231826 0.5398972404231827 0.4234319104231826 0.5145769604231827 0.48618247042318263 0.47859555542318266 0.5219545454231826 0.4247977454231826 0.48602936542318265 0.5115633004231827 0.5328570054231826 0.5124663604231826 0.4151772154231826 0.4324728904231826 0.5286219654231826 0.4863312504231826 0.48602850042318263 0.5145259254231827 0.49461622042318254 0.48666427542318264 0.4131107304231826 0.4863701754231826 0.48656134042318255 0.5356492254231826 0.4309548154231826 0.5470464654231826 0.5131055954231826 0.4859056704231826 0.4860951054231826 0.4863355754231826 0.4764140254231826 0.48602590542318264 0.4860241754231826 0.48527595042318256 0.5254794204231826 0.48604926042318264 0.5683133554231826 0.4160448104231826 0.48646705542318264 0.4273330604231826 0.4866867654231826 0.5214727404231826 0.5210618654231827 0.5598415454231827 0.5545884004231826 0.4133650404231826 0.5128149554231826 0.4362598604231826 0.5323397354231826 0.49101176542318264 0.4860276354231826 0.4861513304231826 0.5084190254231825 0.4860233104231826 0.4861072154231826 0.4236602704231826 0.4143615204231826 0.5533575054231825 0.48600341542318254 0.5018804904231826 0.4860233104231826 0.5099128804231826 0.4929104404231826 0.5135346354231827 0.4129109154231826 0.5397406754231826 0.49919466542318264 0.41545834042318264 0.4699922654231826 0.4863701754231826 0.5139074504231826 0.5103220254231826 0.4860241754231826 0.4860241754231826 0.4159669604231826 0.5208992454231826 0.4137145004231826 0.4861383554231826 0.4853996454231826 0.4861487354231826 0.48600601042318264 0.5270805354231827 0.48558735042318263 0.48596276042318265 0.4147801804231826 0.4860613704231826 0.48678191542318255 0.5418711704231827 0.48718327542318257 0.4903569604231826 0.48666773542318253 0.5728494154231826 0.5248765154231826 0.47994149542318265 0.5143468704231825 0.5158346704231827 0.5307022904231826
312 0.4834448441359195 0.4140492070270759 0.4856383370270759 0.539155022027076 0.4129740120270759 0.5573528920270759 0.4860872720270759 0.4142291270270759 0.5333456820270759 0.4950754870270759 0.435389622027076 0.5161088270270758 0.49982347202707594 0.4130215870270759 0.4126963470270759 0.5124619870270759 0.4861556070270759 0.517613927027076 0.518622517027076 0.486221347027076 0.49296056202707594 0.5280613970270759 0.4143303320270759 0.5012247720270759 0.4859834720270759 0.48583728702707596 0.526861642027076 0.546100972027076 0.4927391220270759 0.5033448870270759 0.516899437027076 0.41308732702707596 0.4859964470270759 0.5154012570270758 0.4200125170270759 0.43174883702707595 0.5076932420270759 0.49015882702707597 0.45322851702707595 0.4859817420270759 0.4126591520270759 0.5156140470270759 0.48607689202707594 0.5167212470270759 0.48585112702707595 0.4147092020270759 0.41291346202707596 0.4859964470270759 0.523155117027076 0.509873042027076 0.4224111620270759 0.41882487202707597 0.4140327720270759 0.41421961202707597 0.48598087702707593 0.4229284320270759 0.41279322702707594 0.5436080420270759 0.5308856220270759 0.49790057702707596 0.44220149702707584 0.5130484570270759 0.5410865670270759 0.4128849170270759 0.4859298420270759 0.4159980520270759 0.4135033920270759 0.48601461202707597 0.5062685870270759 0.4219760670270759 0.48641424202707595 0.5479425570270758 0.5277577820270759 0.5225202070270759 0.4821792020270759 0.520574822027076 0.4127949570270759 0.528320897027076 0.4934380420270759 0.41579996702707595 0.549280712027076 0.4137966270270759 0.4131115470270759 0.4859826070270759 0.5327972720270758 0.4860033670270759 0.4173794570270759 0.4197365820270759 0.5210358670270759 0.4131686370270759 0.4834282620270759 0.5498602620270759 0.4132906020270759 0.47374891202707586 0.45120528202707594 0.49611089202707587 0.511425717027076 0.48800670702707594 0.5153355170270759 0.48609851702707585 0.4126150370270759 0.496865172027076 0.41261157702707596 0.41265482702707595 0.525338377027076 0.522667257027076 0.48598433702707594 0.48603364202707594 0.5337626120270759 0.4859549270270759 0.48594800702707597 0.5472903470270759 0.5104378870270759 0.5221205770270759 0.517449577027076 0.4869955220270759 0.536790977027076 0.5057305570270759 0.4126098470270759 0.4147256370270759 0.48851619202707597 0.5402726020270759 0.49716532702707594 0.4977120070270759 0.5192323420270759 0.5254196870270759 0.48592292202707593 0.5016226720270759 0.4913326320270759 0.4859817420270759 0.535307502027076 0.4959846020270759 0.49863063702707594 0.4165066720270759 0.5530002120270759 0.486068242027076 0.5257224370270759 0.44979619702707596 0.5138001420270759 0.5073524320270759 0.5311952920270759 0.538714737027076 0.5119559620270759 0.4126184970270759 0.4857801970270759 0.43603058702707587 0.5165430570270759 0.5560527970270759 0.5387865320270759 0.4126470420270759 0.5218506970270759 0.4126496370270759 0.4858718870270759 0.4129869870270759 0.524504517027076 0.526474122027076 0.41892780702707594 0.5164660720270758 0.485910812027076 0.4860085570270759 0.4857801970270759 0.48632082202707594 0.5429411270270759 0.4158743570270759 0.4859860670270759 0.4859800120270759 0.48158840702707595 0.41263406702707595 0.4849411470270759 0.48300268202707586 0.49531509202707596 0.48599039202707595 0.5335800970270759 0.5333084870270759 0.5305249170270759 0.4759537970270759 0.5026641320270759 0.4859583870270759 0.5131375520270759 0.5100685320270759 0.5198681170270759 0.4131755570270759 0.4136564970270759 0.512371162027076 0.5387199270270759 0.48599039202707595 0.48557000202707595 0.5070920670270759 0.4860033670270759 0.4860241270270759 0.5281228120270759 0.4859817420270759 0.543199762027076 0.5126194170270759 0.4139116720270759 0.5332289070270759 0.4861971270270759 0.48515047702707587 0.43054129702707594 0.48572397202707596 0.4860829470270759 0.5112094670270759 0.4860959220270759 0.42292064702707594 0.4858883220270759 0.4185913220270759 0.4317618120270759 0.4859782820270759 0.48592724702707596 0.5213766770270759 0.41904371702707593 0.4130622420270759 0.5006296520270759 0.505253942027076 0.5327817020270759 0.4138329570270759 0.5454167570270759 0.4859782820270759 0.5262959320270759 0.4126608820270759 0.41299650202707594 0.4829066670270759 0.4132447570270759 0.42187313202707594 0.486398672027076 0.48568072202707596 0.4834412370270759 0.48596357702707593 0.4880759070270759 0.47359321202707594 0.5014868670270759 0.4157523920270759 0.49382296702707595 0.5146011320270759 0.5127465720270759 0.4166052820270759 0.41346619702707593 0.5454894170270759 0.4981618070270759 0.4987958520270759 0.5348256970270759 0.5043854820270759 0.5245261420270759 0.486909887027076 0.5081811020270759 0.48616685202707594 0.542093427027076 0.4860016370270759 0.48594627702707593 0.42949637702707594 0.46908137202707595 0.5224778220270759 0.4862239420270759 0.4849636370270759 0.4259922620270759 0.49026608702707597 0.48606132202707597 0.4131201970270759 0.48601028702707594 0.4128096620270759 0.5284947620270759 0.5302005420270759 0.514762022027076 0.4126928870270759 0.505147547027076 0.4177747620270759 0.5206120170270759 0.4176830720270759 0.4865552370270759 0.48904643702707595 0.48581739202707597 0.4859826070270759 0.4131833420270759 0.5375988870270759 0.4859990420270759 0.5083549670270759 0.48625594702707586 0.4996409570270759 0.5317575420270759 0.5439116570270759 0.5289056370270759 0.4167350320270759 0.5340013520270759 0.48793923702707587 0.4859826070270759 0.4858225820270759 0.496113487027076 0.4885871220270759 0.545857042027076 0.48191970202707596 0.48586150702707587 0.4137291570270759 0.4896086870270759 0.507769362027076 0.526378972027076 0.4859557920270759 0.4136971520270759 0.5147897020270759 0.5196890620270759 0.5149566470270759 0.5634926620270759 0.4859800120270759 0.4859955820270759 0.4953211470270759 0.48302603702707586 0.4861530120270759 0.4151339170270759 0.41449987202707594 0.4825122270270759 0.521665587027076 0.4158708970270759 0.4859575220270759 0.48610197702707586 0.48230722202707593 0.4781950120270759 0.4126055220270759 0.4861789620270759 0.4877549920270759 0.5288675770270759 0.4814162720270759 0.43540432702707593 0.556832162027076 0.4911016770270759 0.42443007202707594 0.5086992370270759 0.41751180202707594 0.4146322170270759 0.4167679020270759 0.5280086320270759 0.485974822027076 0.4858865920270759 0.48597395702707596 0.48105124202707594 0.48644538202707593 0.516258472027076 0.48603364202707594 0.41417982202707593 0.4130094770270759 0.48590735202707597 0.48587967202707594 0.42174511202707593 0.5393816520270759 0.4860829470270759 0.4184883870270759 0.4126496370270759 0.486021532027076 0.5349666920270759 0.4233903420270759 0.5122587120270758 0.48614090202707594 0.47855398702707597 0.521912977027076 0.42475617702707597 0.48598779702707595 0.507464882027076 0.5293493820270759 0.5124256570270759 0.41513564702707595 0.4324313220270759 0.5285803970270759 0.4862896820270759 0.48598693202707594 0.5374466470270759 0.4975995570270759 0.486622707027076 0.4130691620270759 0.486328607027076 0.4865197720270759 0.532184852027076 0.4309132470270759 0.5470048970270759 0.507835967027076 0.485864102027076 0.48605353702707593 0.4862940070270759 0.4763724570270759 0.48598433702707594 0.4859826070270759 0.4852343820270759 0.5203585720270759 0.48600769202707594 0.5518575470270759 0.4160032420270759 0.48642548702707594 0.42490582202707594 0.4866451970270759 0.5228904270270759 0.5189806270270759 0.5376058070270759 0.5397276520270758 0.4133234720270759 0.5220254270270759 0.4362182920270759 0.5322981670270759 0.5024340420270759 0.4859860670270759 0.4861097620270759 0.5040541870270759 0.4859817420270759 0.4860656470270759 0.4236187020270759 0.4143199520270759 0.5467575070270759 0.4859661720270759 0.49527184202707597 0.4859817420270759 0.5032246520270759 0.49017612702707597 0.513493067027076 0.4128693470270759 0.5396991070270759 0.49572596702707594 0.41541677202707594 0.4670330520270759 0.486328607027076 0.5100019270270759 0.507435472027076 0.4859826070270759 0.4859826070270759 0.4159253920270759 0.511206007027076 0.4137412670270759 0.4860967870270759 0.4853580770270759 0.48610716702707596 0.48596444202707595 0.5225513470270758 0.48554578202707593 0.48592119202707595 0.41473861202707596 0.4860198020270759 0.4867403470270759 0.535537592027076 0.48714170702707593 0.48594627702707593 0.4866261670270759 0.5640730770270759 0.524834947027076 0.5054944120270759 0.5143053020270759 0.509014962027076 0.5306607220270759
313 0.4831475770323299 0.41400763863096934 0.4855967686309693 0.5391134536309694 0.4129324436309693 0.5442757736309694 0.48604570363096933 0.41418755863096934 0.5333032486309693 0.49568785863096937 0.4353480536309694 0.5160672586309692 0.5059484886309693 0.41300164363096936 0.41265477863096933 0.5123148886309693 0.4861140386309693 0.5154081286309694 0.5436166436309693 0.4861797786309694 0.4868198786309693 0.5280198286309693 0.41428876363096934 0.4989982136309693 0.48594190363096934 0.4857957186309694 0.5268192086309693 0.5341967936309694 0.4876269236309693 0.5073878486309693 0.5168578686309694 0.4130457586309694 0.4859548786309693 0.5054398686309693 0.41997094863096934 0.4317081336309693 0.5044312786309694 0.48727746363096935 0.44889049363096933 0.4859401736309693 0.41261758363096934 0.5207944836309694 0.48603532363096935 0.5166796786309693 0.48580955863096936 0.4146676336309693 0.4128718936309694 0.4859548786309693 0.5298345986309694 0.5047253786309693 0.4223695936309693 0.4187833036309694 0.4139912036309693 0.4141780436309694 0.48593930863096935 0.42288686363096933 0.41275165863096935 0.5435664736309693 0.5210219786309693 0.49212405863096936 0.44215992863096926 0.5203221936309693 0.5410449986309693 0.41284334863096933 0.4858882736309693 0.4159564836309693 0.41346182363096934 0.4859730436309694 0.5052339986309693 0.4219344986309693 0.48637267363096937 0.5479009886309693 0.5277162136309693 0.5248054886309693 0.4758352436309693 0.5255173836309693 0.41275338863096933 0.5251895486309693 0.4870586186309694 0.41575839863096936 0.5492391436309694 0.41375505863096934 0.41306997863096934 0.4859410386309693 0.5327557036309692 0.48596179863096933 0.4173378886309693 0.41969501363096934 0.5126790536309693 0.4131270686309693 0.4799327486309693 0.5456545836309693 0.4132490336309693 0.4701945786309693 0.45116371363096935 0.49188358863096937 0.5113841486309694 0.4847715586309693 0.5123823586309694 0.4860569486309693 0.41257346863096933 0.5037522536309693 0.4125700086309694 0.41261325863096937 0.5218186436309693 0.5087260036309694 0.48594276863096936 0.48599207363096936 0.5337210436309693 0.4859133586309693 0.4859064386309694 0.5535736586309693 0.5052279436309693 0.5220790086309693 0.5185221286309692 0.4869539536309693 0.5318362086309694 0.5043551586309692 0.41256827863096934 0.4146840686309693 0.48291526863096934 0.5402310336309694 0.49712375863096936 0.5277560036309693 0.5191907736309693 0.5234067836309694 0.48588135363096935 0.49860809863096933 0.4955814636309694 0.4859401736309693 0.5352659336309694 0.4959430336309693 0.49858906863096936 0.41646510363096934 0.5458518036309693 0.4860266736309694 0.5205816936309694 0.45001758863096936 0.5137585736309693 0.5044823136309693 0.5274324936309693 0.5386731686309694 0.5119143936309694 0.41257692863096934 0.48573862863096934 0.4359890186309693 0.5133848936309694 0.5560112286309693 0.5393885236309693 0.41260547363096933 0.5218091286309693 0.4126080686309693 0.4858303186309693 0.41294541863096934 0.5341483536309694 0.5240520736309694 0.41888623863096935 0.4943670036309693 0.4858692436309694 0.4859669886309693 0.48573862863096934 0.48627925363096935 0.5395442236309693 0.41583278863096934 0.48594449863096933 0.48593844363096933 0.47729103863096933 0.41259249863096936 0.48489957863096933 0.4829611136309693 0.4915099086309694 0.48594882363096936 0.5348394886309693 0.5334226186309694 0.5406479636309693 0.47407669863096935 0.5032306586309693 0.4859168186309693 0.5182487886309693 0.5100269636309693 0.5167047636309694 0.41313398863096934 0.4136149286309693 0.5081559686309693 0.5410060736309693 0.48594882363096936 0.48552843363096937 0.49973865363096936 0.48596179863096933 0.48598255863096934 0.5238289036309693 0.4859401736309693 0.5431581936309694 0.5112033636309693 0.4138701036309693 0.5291374086309694 0.4861555586309693 0.4851089086309693 0.42771615863096935 0.4856824036309694 0.4860413786309693 0.5078687886309693 0.4860543536309693 0.42287907863096935 0.4858467536309693 0.4185497536309693 0.43172024363096934 0.4859367136309693 0.48585626863096937 0.5151633336309693 0.41900214863096935 0.41302067363096934 0.49640926863096935 0.5035610886309693 0.5327401336309693 0.4137913886309693 0.5494199286309693 0.4859367136309693 0.5364752036309693 0.41262017863096934 0.41295493363096936 0.4828650986309693 0.41320318863096933 0.4201897936309693 0.4863571036309694 0.4856391536309694 0.48339966863096934 0.48592200863096935 0.4880343386309693 0.48216531363096937 0.5014461636309693 0.41571082363096934 0.5042773086309693 0.5178171536309693 0.5103072236309694 0.41656371363096933 0.41342462863096935 0.5414653886309693 0.4938575186309694 0.5058204686309694 0.5347841286309694 0.4993355636309693 0.5199139136309694 0.4868683186309694 0.5081395336309693 0.48612528363096935 0.5420527236309693 0.4859600686309693 0.48590470863096935 0.42945480863096935 0.46536182363096934 0.5307065186309693 0.48618237363096933 0.4831981236309693 0.4259506936309693 0.4902245186309694 0.4860197536309694 0.41307862863096934 0.48596871863096935 0.41276809363096933 0.5284531936309693 0.5301589736309693 0.5113408986309693 0.4126513186309693 0.5051059786309694 0.41773319363096933 0.5205704486309694 0.4176415036309693 0.48651366863096934 0.48587789363096934 0.4857758236309694 0.4859410386309693 0.4131417736309693 0.5340134136309693 0.4859574736309693 0.5083133986309694 0.48621437863096933 0.49959852363096935 0.5317159736309693 0.5438700886309693 0.5288640686309694 0.4166934636309693 0.5357728236309693 0.4960303986309693 0.4859410386309693 0.4857810136309693 0.4970658036309693 0.4881952286309693 0.5664388036309693 0.4818781336309694 0.4858199386309693 0.4136875886309693 0.49900253863096933 0.5040627886309693 0.5214475586309693 0.4859142236309693 0.4136555836309693 0.5128831936309693 0.5196474936309693 0.5118322186309694 0.5603803436309693 0.48593844363096933 0.4859540136309693 0.49113103863096935 0.4829844686309693 0.4861114436309693 0.41509234863096933 0.41445830363096936 0.48009796363096935 0.5165931786309693 0.41582932863096933 0.48591595363096934 0.4860604086309693 0.48871076863096935 0.4819966386309693 0.4125639536309693 0.4861373936309693 0.4877134236309693 0.5313794886309693 0.4767227336309693 0.43157405863096937 0.5567905936309694 0.4910601086309693 0.42438850363096936 0.5086576686309693 0.41747023363096936 0.41459064863096934 0.41672633363096934 0.5279670636309693 0.4859332536309694 0.4858450236309693 0.4859323886309694 0.4767858786309694 0.48640381363096935 0.5124333936309694 0.48599207363096936 0.41413825363096934 0.4129679086309693 0.4858657836309694 0.48583810363096935 0.42170354363096935 0.5393400836309693 0.4860413786309693 0.41844681863096933 0.4126080686309693 0.4859799636309694 0.5308976836309693 0.42334877363096934 0.5092847936309693 0.48609933363096935 0.4785124186309694 0.5218714086309694 0.4247146086309694 0.48594622863096937 0.5039382286309693 0.5260986636309694 0.5123840886309693 0.41509407863096937 0.4323897536309693 0.5285388286309693 0.4862481136309693 0.48594536363096935 0.5314002486309694 0.4994384986309694 0.4865811386309694 0.4130275936309693 0.4862870386309694 0.48647820363096933 0.5289929536309693 0.4308716786309693 0.5469633286309693 0.5077943986309694 0.4858225336309694 0.48601196863096935 0.48625243863096934 0.47633088863096934 0.48594276863096936 0.4859410386309693 0.48519281363096933 0.5206924136309694 0.48596612363096936 0.5562292086309694 0.4159616736309693 0.48638391863096936 0.4231091686309693 0.48660362863096934 0.5161226186309693 0.5171113136309694 0.5614010436309693 0.5497321936309694 0.41328190363096934 0.5130561936309693 0.4361767236309693 0.5322574636309694 0.49657880863096937 0.48594449863096933 0.4860681936309693 0.5003199336309694 0.4859401736309693 0.4860240786309693 0.4235771336309693 0.4142783836309693 0.5408702686309693 0.48592460363096934 0.49114141863096933 0.4859401736309693 0.5045973586309693 0.4878630686309694 0.5134514986309694 0.4128277786309693 0.5396575386309693 0.5000405386309693 0.41537520363096936 0.4781629586309693 0.4862870386309694 0.5173414036309694 0.5211413486309693 0.4859410386309693 0.4859410386309693 0.4158838236309693 0.5150180136309693 0.41369969863096934 0.48605521863096934 0.4853165086309693 0.4860655986309694 0.48592287363096937 0.5219864536309693 0.48550421363096935 0.48587962363096937 0.4146970436309694 0.4859782336309693 0.48669877863096933 0.5298510336309693 0.48710013863096935 0.48871336363096934 0.4865845986309693 0.5489562886309693 0.5247933786309694 0.49639542863096936 0.5142645986309693 0.5089733936309694 0.5306191536309693
314 0.48272044420311677 0.41396607023486276 0.4855552002348627 0.5390718852348628 0.41289087523486273 0.5472625702348627 0.4860041352348628 0.41414599023486276 0.5332616802348628 0.49445951023486273 0.4353064852348628 0.5160256902348627 0.5022228852348627 0.41297391523486277 0.41261321023486275 0.5122733202348627 0.4860724702348627 0.5177262802348628 0.5611804202348628 0.4861382102348628 0.48167221523486276 0.5279782602348627 0.41424719523486275 0.49528991023486274 0.48590033523486276 0.4857550152348627 0.5267776402348627 0.5223739252348628 0.48621692523486276 0.4948790352348627 0.5168163002348628 0.4130041902348628 0.4859133102348627 0.5281625052348627 0.41992938023486276 0.43166656523486274 0.5013743202348628 0.48483811523486275 0.44523236023486273 0.4858986052348627 0.41257601523486276 0.4997005452348628 0.48599375523486277 0.5166381102348627 0.4857679902348628 0.41462606523486273 0.4128303252348628 0.4859133102348627 0.5297930302348628 0.5004807752348628 0.42232802523486274 0.4187417352348628 0.4139496352348627 0.4141364752348628 0.48589774023486276 0.42284529523486275 0.41271009023486277 0.5435257702348627 0.5209804102348627 0.48707241023486275 0.4421183602348627 0.5099620402348628 0.5410034302348627 0.41280178023486275 0.4858467052348628 0.41591491523486274 0.41342025523486275 0.4859314752348628 0.5051924302348627 0.42189293023486274 0.4863311052348628 0.5478594202348627 0.5276746452348627 0.5218116752348627 0.47579367523486277 0.5254758152348628 0.41271182023486275 0.5225019452348627 0.49050473023486274 0.4157168302348628 0.5491967102348627 0.41371349023486276 0.41302841023486275 0.48589947023486274 0.5327141352348627 0.48592023023486275 0.41729632023486274 0.41965344523486275 0.5409558552348628 0.41308550023486273 0.4744460052348628 0.5420042352348627 0.41320746523486274 0.49094328523486275 0.45112214523486277 0.4884866852348627 0.5113425802348628 0.4819957252348627 0.5314944852348628 0.48601538023486274 0.41253190023486275 0.4959905602348628 0.4125284402348628 0.4125716902348628 0.5189796652348627 0.5086844352348628 0.4859012002348628 0.4859505052348628 0.5336794752348627 0.4858717902348627 0.4858648702348628 0.5536246452348628 0.49876115523486275 0.5220374402348628 0.5184805602348627 0.48691238523486274 0.5316026102348628 0.49152110523486275 0.41252671023486276 0.4146425002348627 0.4784146252348627 0.5401894652348628 0.49708305523486274 0.5134125252348628 0.5191492052348627 0.5185315952348627 0.48583978523486276 0.4952596352348627 0.49041736523486273 0.4858986052348627 0.5352243652348628 0.4959014652348627 0.4985475002348628 0.41642353523486275 0.5447601252348627 0.4859851052348628 0.5160611552348627 0.4529248052348628 0.5137170052348627 0.5041942202348627 0.5251367352348627 0.5386324652348627 0.5118728252348628 0.41253536023486276 0.48569706023486275 0.4359474502348627 0.5153648302348627 0.5559705252348628 0.5363609752348627 0.41256390523486275 0.5217675602348627 0.41256650023486274 0.48578875023486273 0.41290385023486276 0.5404956752348627 0.5217874552348627 0.41884467023486277 0.5092380352348628 0.4858276752348628 0.48592542023486274 0.48569706023486275 0.48623768523486277 0.5365123502348628 0.41579122023486276 0.48590293023486275 0.48589687523486275 0.4736441502348628 0.4125509302348628 0.48485801023486275 0.4829195452348627 0.4882289152348628 0.4859072552348628 0.5347987852348627 0.5333819152348627 0.5450940152348627 0.4724426652348628 0.4976937452348628 0.4858752502348627 0.5097795252348628 0.5099853952348627 0.5138424302348628 0.41309242023486276 0.4135733602348628 0.5047071652348628 0.5386203552348627 0.4859072552348628 0.4854868652348628 0.5017678952348628 0.48592023023486275 0.48594099023486276 0.5201110852348627 0.4858986052348627 0.5431166252348628 0.5062823302348628 0.41382853523486274 0.5255476102348627 0.48611399023486274 0.4850673402348627 0.4254394302348628 0.4856408352348628 0.4859998102348627 0.5047244652348627 0.48601278523486274 0.42283751023486277 0.4858051852348627 0.4185081852348627 0.43167867523486275 0.4858951452348627 0.48578615523486274 0.5096108502348627 0.41896058023486277 0.41297910523486275 0.49417579023486274 0.49995399023486276 0.5326985652348627 0.41374982023486273 0.5449426402348627 0.4858951452348627 0.5427879252348627 0.41257861023486275 0.4129133652348628 0.48282353023486274 0.41316162023486275 0.4276149052348628 0.4863155352348628 0.4855975852348628 0.48335810023486275 0.48588044023486276 0.4879927702348627 0.47894746523486276 0.5014045952348627 0.41566925523486276 0.5133035352348628 0.5163976402348628 0.5066387102348627 0.41652214523486275 0.41338306023486276 0.5377674652348627 0.49009039523486275 0.4991305102348627 0.5347425602348628 0.4949023902348627 0.5159538952348628 0.4868267502348628 0.5080979652348627 0.48608371523486277 0.5420102902348628 0.4859185002348627 0.48586314023486277 0.42941324023486277 0.47066855023486276 0.5336587152348627 0.48614080523486275 0.4827327052348627 0.42590912523486274 0.4901829502348628 0.4859781852348628 0.41303706023486275 0.48592715023486277 0.41272652523486275 0.5284107602348628 0.5301174052348627 0.5084569402348628 0.4126097502348628 0.5050644102348628 0.41769162523486275 0.5205297452348627 0.4175999352348627 0.48647210023486276 0.48313147023486275 0.4857342552348628 0.48589947023486274 0.41310020523486274 0.5309253152348627 0.4859159052348627 0.5082718302348628 0.48617281023486275 0.49955695523486277 0.5316744052348628 0.5438285202348627 0.5288225002348628 0.41665189523486273 0.5339631952348627 0.5066793652348628 0.48589947023486274 0.48573944523486273 0.4916050102348628 0.48696255523486276 0.5431097052348628 0.4818365652348628 0.4857783702348627 0.41364602023486274 0.5070426652348627 0.5007290302348628 0.5172505302348628 0.4858726552348627 0.41361401523486274 0.5128416252348628 0.5196067902348628 0.5090788752348628 0.5581624352348628 0.48589687523486275 0.4859124452348627 0.4875983302348627 0.4829429002348627 0.4860698752348627 0.41505078023486275 0.4144167352348628 0.4712567502348628 0.5120648552348627 0.4157877602348628 0.48587438523486276 0.4860188402348627 0.4943911752348627 0.4775582752348628 0.41252238523486273 0.4860958252348627 0.48767185523486273 0.5283882702348628 0.4818365652348628 0.43982957023486274 0.5567490252348628 0.49101940523486276 0.4243469352348628 0.5086161002348627 0.4174286652348628 0.41454908023486275 0.41668476523486275 0.5279254952348628 0.4858916852348628 0.4858034552348628 0.4858908202348628 0.4731623452348627 0.48636224523486277 0.5090840652348627 0.4859505052348628 0.41409668523486276 0.41292634023486274 0.4858242152348628 0.48579653523486277 0.42166197523486276 0.5392985152348627 0.4859998102348627 0.41840525023486275 0.41256650023486274 0.4859383952348628 0.5272879902348627 0.42330720523486276 0.5066793652348628 0.48605776523486277 0.4784708502348628 0.5218298402348628 0.4246730402348628 0.4859046602348628 0.5007939052348628 0.5232787152348628 0.5123425202348627 0.4150525102348628 0.43234818523486274 0.5284972602348628 0.48620654523486273 0.48590379523486277 0.5261868452348628 0.49406939523486276 0.48653957023486283 0.4129860252348627 0.4862454702348628 0.48643663523486275 0.5185878202348627 0.43083097523486275 0.5469226252348628 0.5077536952348627 0.4857809652348628 0.48597040023486276 0.48621087023486276 0.47628932023486276 0.4859012002348628 0.48589947023486274 0.48515124523486275 0.5177314702348628 0.4859245552348628 0.5562049402348628 0.4159201052348627 0.4863423502348628 0.42165073023486277 0.48656206023486276 0.5082969152348628 0.5134782652348627 0.5769485052348627 0.5459546902348628 0.41324033523486275 0.5056725052348628 0.43613515523486274 0.5322158952348628 0.5062927102348628 0.48590293023486275 0.48602662523486273 0.49716782523486275 0.4858986052348627 0.4859825102348627 0.42353556523486274 0.4142368152348627 0.5356966552348628 0.48588303523486276 0.49109985023486274 0.4858986052348627 0.5033223002348627 0.4928860752348627 0.5134099302348628 0.4127862102348627 0.5396159702348627 0.5011520152348627 0.4153336352348628 0.4749122402348627 0.4862454702348628 0.5134203102348628 0.5180869852348627 0.48589947023486274 0.48589947023486274 0.41584225523486273 0.5073973152348628 0.41365813023486275 0.48601365023486276 0.48527494023486273 0.4860240302348628 0.4858813052348628 0.5219448852348627 0.48546264523486277 0.4858380552348628 0.4146554752348628 0.48593666523486273 0.48665721023486275 0.5249559502348627 0.48705857023486276 0.49181780023486277 0.48654303023486273 0.5618776102348627 0.5247518102348628 0.5171354852348627 0.5142230302348627 0.5089318252348628 0.5305775852348628
315 0.48246795899295114 0.4139245018387561 0.48551363183875607 0.5390303168387561 0.41284930683875604 0.5477235668387561 0.4859625668387561 0.41410442183875606 0.5332201118387561 0.48831969183875606 0.43526491683875607 0.5159841218387561 0.5050124618387561 0.4129539718387561 0.4125716418387561 0.512231751838756 0.486030901838756 0.5135353068387561 0.5494691368387561 0.4860966418387561 0.48369021183875605 0.527936691838756 0.41420562683875606 0.49133075683875604 0.48585876683875606 0.48571344683875606 0.526736071838756 0.5311268118387561 0.48504047683875606 0.49878965183875607 0.5167755968387561 0.4129626218387561 0.4858717418387561 0.5197105418387561 0.41988781183875606 0.43162499683875605 0.4985967568387561 0.492426711838756 0.44216761683875616 0.48585703683875603 0.41253444683875606 0.5053913318387561 0.4859521868387561 0.516596541838756 0.48572642183875614 0.4145844968387561 0.4127887568387561 0.4858717418387561 0.5297514618387561 0.49679063683875613 0.4222864568387561 0.4187001668387561 0.4139080668387561 0.4140949068387561 0.4858561718387561 0.42280372683875606 0.4126685218387561 0.5434842018387561 0.5209379768387561 0.4825726318387561 0.4420767918387561 0.515507506838756 0.5409627268387561 0.4127602118387561 0.4858051368387561 0.41587334683875604 0.41337868683875606 0.4858899068387561 0.5051499968387562 0.42185136183875604 0.4862895368387561 0.547818716838756 0.527633076838756 0.5191629968387561 0.4757521068387561 0.5254342468387561 0.4126702518387561 0.520160341838756 0.49274676183875604 0.4156752618387561 0.549155141838756 0.41367192183875606 0.41298684183875606 0.48585790183875605 0.5326725668387561 0.48587866183875605 0.4172556168387561 0.4196118768387561 0.532074851838756 0.4130439318387561 0.47174023683875604 0.5387301618387561 0.4131658968387561 0.4859521868387561 0.45108057683875613 0.48561570183875613 0.5113010118387561 0.479388566838756 0.5276521068387561 0.48597381183875604 0.41249033183875605 0.501054221838756 0.4124868718387561 0.4125301218387561 0.5165948118387561 0.5086420018387561 0.48585963183875613 0.4859089368387561 0.533637906838756 0.485830221838756 0.4858233018387561 0.5511602118387561 0.498601081838756 0.5219958718387561 0.518439856838756 0.4868708168387561 0.5277559068387561 0.4916066918387561 0.4124851418387561 0.41460093183875607 0.4819126368387561 0.5401478968387561 0.49704148683875604 0.5422351418387561 0.519107636838756 0.5184900268387561 0.48579821683875607 0.490790131838756 0.4939084568387561 0.48585703683875603 0.5351827968387561 0.49585989683875603 0.4985059318387561 0.41638196683875606 0.544718556838756 0.48594353683875613 0.5120829718387562 0.4572523518387561 0.513675436838756 0.5011718618387561 0.5226368368387561 0.538590896838756 0.5118321218387561 0.41249379183875606 0.4856554918387561 0.4359058818387561 0.5125734268387561 0.5559289568387561 0.5348169018387561 0.41252233683875605 0.521725991838756 0.4125249318387561 0.48574718183875604 0.4128622818387561 0.541522381838756 0.5149011418387561 0.4188031018387561 0.5222276918387561 0.4857861068387561 0.48588385183875604 0.4856554918387561 0.4861961168387561 0.5338939468387561 0.4157496518387561 0.48586136183875606 0.4858553068387561 0.4704167868387561 0.4125093618387561 0.48481644183875605 0.48287797683875605 0.4854020468387561 0.4858656868387561 0.5347572168387561 0.5333403468387561 0.5273718468387562 0.47106986183875604 0.49786669683875606 0.485833681838756 0.5136174818387561 0.509943826838756 0.5113909718387561 0.4130508518387561 0.4135317918387561 0.501560246838756 0.5374317968387561 0.4858656868387561 0.4854452968387561 0.5030013368387561 0.48587866183875605 0.4858994218387561 0.5235148118387561 0.48585703683875603 0.543074191838756 0.4988199268387561 0.4137869668387561 0.5223332218387561 0.4860724218387561 0.48502577183875606 0.4235727118387561 0.4855992668387561 0.4859582418387561 0.501943441838756 0.48597121683875605 0.4227959418387561 0.485763616838756 0.4184666168387561 0.43163710683875606 0.485853576838756 0.48574458683875604 0.504560931838756 0.41891901183875613 0.4129375368387561 0.4941342218387561 0.49694806683875603 0.5326569968387561 0.4137082518387561 0.540883146838756 0.485853576838756 0.546155321838756 0.41253704183875606 0.4128717968387561 0.48278196183875605 0.41312005183875605 0.438015616838756 0.4862739668387561 0.4855560168387561 0.48331653183875606 0.48583887183875607 0.48795120183875607 0.4859331568387561 0.5013621618387561 0.4156276868387561 0.521143846838756 0.514235091838756 0.5065962768387561 0.4164805768387561 0.41334149183875607 0.5345063668387561 0.48667705683875606 0.5036128918387561 0.5347018568387562 0.4910461718387561 0.5123191168387561 0.48678518183875613 0.508056396838756 0.4860421468387561 0.541967856838756 0.485876931838756 0.48582157183875607 0.4293716718387561 0.47457051683875606 0.5201508268387561 0.4860992368387561 0.48087550183875605 0.42586755683875605 0.4901413818387561 0.4859366168387561 0.41299549183875606 0.4858855818387561 0.41268495683875606 0.528368326838756 0.530075836838756 0.5058238318387561 0.4125681818387561 0.5050228418387561 0.41765005683875606 0.5204881768387561 0.4175583668387561 0.4864305318387561 0.4807379668387561 0.4856926868387561 0.48585790183875605 0.4130586368387561 0.5270509318387561 0.485874336838756 0.5082302618387561 0.48613124183875606 0.4995153868387561 0.531631106838756 0.543786951838756 0.528779201838756 0.4166103268387561 0.5304097268387561 0.500709086838756 0.48585790183875605 0.4856978768387561 0.4929526318387561 0.4853544718387561 0.5592289318387561 0.4817949968387561 0.48573680183875606 0.41360445183875605 0.4940338818387561 0.4977170518387561 0.5134920568387561 0.48583108683875603 0.41357244683875605 0.5128000568387561 0.5195652218387561 0.506676721838756 0.5563830818387561 0.4858553068387561 0.48587087683875607 0.484524936838756 0.48290133183875605 0.4860283068387561 0.41500921183875605 0.4143751668387561 0.4712151818387561 0.5082717818387561 0.4157461918387561 0.4858328168387561 0.48597727183875605 0.49876629683875606 0.4789681768387561 0.4124808168387561 0.486054256838756 0.48763028683875603 0.5257707318387561 0.4856589518387561 0.44946216183875604 0.5567074568387561 0.49097783683875607 0.4243053668387561 0.5085745318387561 0.4173870968387561 0.41450751183875606 0.41664319683875606 0.5278839268387561 0.4858501168387561 0.4857618868387561 0.4858492518387561 0.47005002683875613 0.4863206768387561 0.5103391318387561 0.4859089368387561 0.41405511683875607 0.41288477183875605 0.4857826468387561 0.4857549668387561 0.42162040683875607 0.5392560818387561 0.4859582418387561 0.41836368183875605 0.4125249318387561 0.4858968268387561 0.5288535918387561 0.4232656368387561 0.5040834518387561 0.4860161968387561 0.4784292818387561 0.5217882718387561 0.4246314718387561 0.4858630918387561 0.4979488718387561 0.5207848718387561 0.512300951838756 0.4150109418387561 0.43230661683875604 0.5284556918387561 0.48616497683875604 0.4858622268387561 0.5218323868387561 0.4946065118387561 0.48649800183875613 0.4129444568387561 0.4862039018387561 0.48639506683875605 0.5261902568387561 0.43079027183875607 0.5468810568387561 0.507712126838756 0.4857393968387561 0.48592883183875607 0.48616930183875606 0.4762477518387561 0.48585963183875613 0.48585790183875605 0.48510967683875605 0.5144625868387561 0.48588298683875614 0.556164236838756 0.4158785368387561 0.48630078183875614 0.4270603918387561 0.4865204918387561 0.5107257868387561 0.5121141118387561 0.5813997468387561 0.5393071168387561 0.41319876683875606 0.5116418218387561 0.43609358683875604 0.5321743268387561 0.5012125168387561 0.48586136183875606 0.4859850568387561 0.49444475683875605 0.48585703683875603 0.485940941838756 0.4234939968387561 0.4141952468387561 0.5310446368387561 0.48584146683875606 0.49105828183875605 0.48585703683875603 0.4991918768387561 0.4928453718387561 0.5133683618387561 0.4127446418387561 0.539574401838756 0.49868498683875606 0.4152920668387561 0.4845335868387561 0.4862039018387561 0.5100787668387561 0.5155421068387561 0.48585790183875605 0.48585790183875605 0.4158006868387561 0.5073557468387561 0.41361656183875606 0.48597208183875606 0.48523337183875603 0.4859824618387561 0.48583973683875614 0.5219041818387561 0.48542107683875607 0.4857964868387561 0.4146139068387561 0.4858950968387561 0.48661564183875605 0.5205746768387561 0.48701700183875607 0.486845731838756 0.48650146183875603 0.5573951318387561 0.5247102418387561 0.5298405568387561 0.514181461838756 0.5088893918387561 0.530535151838756
316 0.4820666663224681 0.41388293344264954 0.4854720634426495 0.5389887484426495 0.41280773844264945 0.5455272834426496 0.4859209984426495 0.4140628534426495 0.5331785434426495 0.48804976344264944 0.4352233484426495 0.5159425534426495 0.5038783984426495 0.4129392184426495 0.4125300734426495 0.5121901834426494 0.48598933344264944 0.5134937384426496 0.5399791734426495 0.48605507344264953 0.4791445884426495 0.5278951234426494 0.4141640584426495 0.49128918844264946 0.4858171984426495 0.4856718784426495 0.5266953684426495 0.5230952384426495 0.4845214284426495 0.5034597384426495 0.5167340284426495 0.4129210534426495 0.4858301734426495 0.5115777634426495 0.4198462434426495 0.43158342844264946 0.4960735034426495 0.49876970844264956 0.4609095234426495 0.48581546844264945 0.4124928784426495 0.5053497634426495 0.4859106184426495 0.5165558384426495 0.48568485344264956 0.4145429284426495 0.4127471884426495 0.4858301734426495 0.5297098934426495 0.5082319434426494 0.4222448884426495 0.4186585984426495 0.4138664984426495 0.4140533384426495 0.48581460344264954 0.42276215844264947 0.4126269534426495 0.5434426334426495 0.5208964084426495 0.4785165984426495 0.4420352234426495 0.5181102434426494 0.5409211584426495 0.4127186434426495 0.4857635684426495 0.41583177844264946 0.4133371184426495 0.4858483384426495 0.5051084284426496 0.42180979344264946 0.4862479684426495 0.5477762834426495 0.5275915084426495 0.5180159584426496 0.4757105384426495 0.5253935434426495 0.4126286834426495 0.5181526284426495 0.48722455344264953 0.4156336934426495 0.5491135734426494 0.4136303534426495 0.4129452734426495 0.48581633344264946 0.5326309984426495 0.4858370934426495 0.41721404844264953 0.41957030844264953 0.5531219834426495 0.4130023634426495 0.4676798784426495 0.5358289034426496 0.4131243284426495 0.4816210834426495 0.45103900844264955 0.5002981634426495 0.5112594434426495 0.47729954344264947 0.5244039834426495 0.48593224344264946 0.41244876344264947 0.49458137844264954 0.4124453034426495 0.4124885534426495 0.5143829584426495 0.5086004334426495 0.48581806344264955 0.4858673684426495 0.5335963384426494 0.48578865344264943 0.4857817334426495 0.5480660584426496 0.4917952134426495 0.5219551684426494 0.5183991534426495 0.4868292484426495 0.5284755384426495 0.48005716344264954 0.41244357344264954 0.4145593634426495 0.47745005344264946 0.5401063284426495 0.49699991844264946 0.5272359934426495 0.5190660684426495 0.5184484584426495 0.4857566484426495 0.4896820184426495 0.4957396134426495 0.48581546844264945 0.5351403634426495 0.49581832844264945 0.4984643634426495 0.41634039844264953 0.5446769884426494 0.48590196844264955 0.5085199884426495 0.44671054844264946 0.5136338684426495 0.49869272344264953 0.5225952684426495 0.5385493284426495 0.5117905534426496 0.4124522234426495 0.48561392344264953 0.43586431344264953 0.5100839084426495 0.5558882534426495 0.5318040584426494 0.41248076844264947 0.5216844234426494 0.4124833634426495 0.48570561344264945 0.41282071344264953 0.5313836684426495 0.5148595734426495 0.4187615334426495 0.5316397084426495 0.48574453844264953 0.48584228344264946 0.48561392344264953 0.4861545484426495 0.5315333134426495 0.41570808344264953 0.4858197934426495 0.4858137384426495 0.46763403344264953 0.4124677934426495 0.48477487344264947 0.48283640844264947 0.4829220434426495 0.4858241184426495 0.5347156484426495 0.5332996434426495 0.5336110434426495 0.46981123844264955 0.4971988684426495 0.48579211344264944 0.5135759134426495 0.5099022584426495 0.5090874284426495 0.41300928344264953 0.4134902234426495 0.4992186434426495 0.5335115684426496 0.4858241184426495 0.4854037284426495 0.5042901384426496 0.4858370934426495 0.48585785344264953 0.5228253584426495 0.48581546844264945 0.5430326234426495 0.5008517634426495 0.4137453984426495 0.5195755534426495 0.4860308534426495 0.4849842034426495 0.4220909184426495 0.4855576984426495 0.4859166734426495 0.49942537844264945 0.48592964844264946 0.4227543734426495 0.48572204844264943 0.4184250484426495 0.4315955384426495 0.48581200844264943 0.48570301844264946 0.49989334344264946 0.41887744344264954 0.41289596844264953 0.4940926534426495 0.49416358344264955 0.5326154284426495 0.4136666834426495 0.5422091434426495 0.48581200844264943 0.5461137534426495 0.4124954734426495 0.4128302284426495 0.48274039344264946 0.41307848344264947 0.43401494344264946 0.48623239844264954 0.4855144484426495 0.4832749634426495 0.4857973034426495 0.4879096334426495 0.49210228844264947 0.5013205934426496 0.41558611844264953 0.5275793984426494 0.5113545934426494 0.5065547084426495 0.4164390084426495 0.4132999234426495 0.5316561434426494 0.48373254844264946 0.5035713234426495 0.5346602884426496 0.49500695844264947 0.5093330884426496 0.48674361344264955 0.5080148284426494 0.4860005784426495 0.5419271534426495 0.48583536344264944 0.4857800034426495 0.4293301034426495 0.4745289484426495 0.5252447634426495 0.4860576684426495 0.47945598844264953 0.42582598844264946 0.4900998134426495 0.4858950484426495 0.4129539234426495 0.4858440134426495 0.41264338844264953 0.5283267584426494 0.5300342684426494 0.5057822634426495 0.4125266134426495 0.5049812734426495 0.4176084884426495 0.5204466084426496 0.4175167984426495 0.48638896344264954 0.47854773844264953 0.4856511184426495 0.48581633344264946 0.4130170684426495 0.5270093634426495 0.48583276844264944 0.5081886934426495 0.4860896734426495 0.49947381844264954 0.5315895384426494 0.5437462484426495 0.5287367684426495 0.4165687584426495 0.5282186334426495 0.4952076384426495 0.48581633344264946 0.4856563084426495 0.4929110634426495 0.4830682284426495 0.5633635834426495 0.4817534284426495 0.4856952334426495 0.41356288344264946 0.5003120034426495 0.49513930344264956 0.5103615734426495 0.48578951844264945 0.41353087844264946 0.5127593534426496 0.5195236534426495 0.5045626134426495 0.5487070234426495 0.4858137384426495 0.4858293084426495 0.48597203344264955 0.48285976344264947 0.4859867384426495 0.41496764344264947 0.4143335984426495 0.4711736134426495 0.5049311034426496 0.4157046234426495 0.48579124844264954 0.48593570344264947 0.4895020984426495 0.4750194034426495 0.4124392484426495 0.48601268844264944 0.48758871844264945 0.5254783134426495 0.4818390634426495 0.4439511984426495 0.5566667534426495 0.4909362684426495 0.4242637984426495 0.5085329634426495 0.4173455284426495 0.4144659434426495 0.4166016284426495 0.5278423584426495 0.48580854844264953 0.4857203184426495 0.4858076834426495 0.46728284344264953 0.48627910844264954 0.5075070734426494 0.4858673684426495 0.4140135484426495 0.41284320344264946 0.4857410784426495 0.4857133984426495 0.4215788384426495 0.5392145134426495 0.4859166734426495 0.41832211344264947 0.4124833634426495 0.48585525844264954 0.5261668534426495 0.42322406844264954 0.5004296434426494 0.4859746284426495 0.4783877134426495 0.5217467034426495 0.4245899034426495 0.4858215234426495 0.4954593534426495 0.5185167934426496 0.5122593834426494 0.4149693734426495 0.4322650484426495 0.5284141234426495 0.48612340844264945 0.4858206584426495 0.5352502184426495 0.4944005934426495 0.48645643344264955 0.4129028884426495 0.48616233344264953 0.48635349844264947 0.5176889884426495 0.4307487034426495 0.5468394884426495 0.5076705584426494 0.4856978284426495 0.4858872634426495 0.4861277334426495 0.47620618344264953 0.48581806344264955 0.48581633344264946 0.48506810844264947 0.5103287034426495 0.48584141844264955 0.5561226684426495 0.4158369684426495 0.48625921344264955 0.43471559344264954 0.48647892344264954 0.5086099484426495 0.5108944134426495 0.5739416684426495 0.5312565134426495 0.4131571984426495 0.5116002534426495 0.43605201844264946 0.5321327584426495 0.5080113684426495 0.4858197934426495 0.4859434884426495 0.49185662844264955 0.48581546844264945 0.48589937344264944 0.4234524284426495 0.4141536784426495 0.5267991684426495 0.4857998984426495 0.49101671344264947 0.48581546844264945 0.4976019584426495 0.4928038034426495 0.5133267934426495 0.4127030734426495 0.5395336984426495 0.4985352934426495 0.4152504984426495 0.48118944844264955 0.48616233344264953 0.5139418084426496 0.5132039634426494 0.48581633344264946 0.48581633344264946 0.4157591184426495 0.5073141784426495 0.4135749934426495 0.4859305134426495 0.4851918034426495 0.4859408934426495 0.48579816844264956 0.5218626134426495 0.4853795084426495 0.48575491844264956 0.4145723384426495 0.4858535284426495 0.48657407344264947 0.5166994284426495 0.4869754334426495 0.4826599484426495 0.48645989344264945 0.5573526984426495 0.5246686734426496 0.5226134334426495 0.5141398934426494 0.5088478234426496 0.5304935834426494
317 0.4818604537086745 0.41384136504654295 0.4854304950465429 0.538947180046543 0.41276617004654287 0.5406270100465429 0.48587943004654294 0.4140212850465429 0.5331369750465429 0.48777983504654293 0.4351817800465429 0.5159009850465429 0.5021820850465429 0.4129114900465429 0.41248850504654294 0.5121486150465429 0.48594776504654286 0.513452170046543 0.5322520800465429 0.48601350504654295 0.4791367550465429 0.5278552850465429 0.4141224900465429 0.4912476200465429 0.4857756300465429 0.4856303100465429 0.5266538000465429 0.5151345950465429 0.48424112004654285 0.4922259350465429 0.5166924600465429 0.4128794850465429 0.4857886050465429 0.527261895046543 0.4198046750465429 0.4315418600465429 0.49375785004654293 0.49542038004654293 0.4838977150465429 0.48577390004654286 0.4124513100465429 0.5053081950465429 0.4858690500465429 0.5165142700465429 0.48564328504654297 0.4145013600465429 0.41270562004654293 0.4857886050465429 0.5296683250465429 0.504303930046543 0.42220332004654293 0.41861703004654294 0.4138249300465429 0.41401177004654294 0.48577303504654296 0.4227205900465429 0.4125853850465429 0.543401065046543 0.5208548400465429 0.4748913350465429 0.441993655046543 0.5116789200465429 0.540879590046543 0.41267707504654294 0.4857220000465429 0.4157902100465429 0.4132955500465429 0.48580677004654294 0.505066860046543 0.4217682250465429 0.4862064000465429 0.547733850046543 0.5275490750465429 0.5159649950465429 0.4756689700465429 0.5253511100465429 0.41258711504654294 0.5267982550465429 0.48285366004654295 0.4155921250465429 0.549072005046543 0.4135887850465429 0.4129037050465429 0.4857747650465429 0.5325894300465429 0.48579552504654294 0.41717248004654295 0.41952874004654295 0.5451336600465428 0.41296079504654293 0.46506407004654293 0.5333134350465429 0.41308276004654293 0.5009070750465429 0.45099744004654296 0.4967187450465429 0.5112187400465429 0.4762848500465429 0.5319320300465429 0.4858906750465429 0.4124071950465429 0.49843317504654294 0.41240373504654293 0.4124469850465429 0.5146372200465429 0.5085588650465429 0.48577649504654297 0.4858258000465429 0.5335547700465428 0.48574708504654285 0.48574016504654294 0.547844570046543 0.49768149004654294 0.5219144650465429 0.518357585046543 0.48678768004654294 0.5255448700465429 0.48001559504654295 0.41240200504654295 0.4145177950465429 0.4735177150465429 0.5400647600465429 0.4969583500465429 0.552870220046543 0.5190245000465429 0.518406890046543 0.4857150800465429 0.48853152004654293 0.49620061004654287 0.48577390004654286 0.5350987950465429 0.49577676004654286 0.4984227950465429 0.41629883004654294 0.5446354200465429 0.48586040004654296 0.5052952200465429 0.4504481650465429 0.5135923000465429 0.49670058004654294 0.5225537000465429 0.5385077600465429 0.511748985046543 0.4124106550465429 0.48557235504654295 0.43582274504654295 0.5100423400465429 0.5558466850465429 0.5324112400465429 0.4124392000465429 0.5216437200465429 0.41244179504654294 0.48566404504654287 0.41277914504654295 0.5340331150465429 0.514818005046543 0.4187199650465429 0.5148854750465429 0.48570297004654295 0.4858007150465429 0.48557235504654295 0.4861129800465429 0.5293110800465429 0.41566651504654295 0.4857782250465429 0.48577217004654294 0.4651505700465429 0.4124262250465429 0.4847333050465429 0.4827948400465429 0.4806894300465429 0.4857825500465429 0.5346740800465429 0.533258940046543 0.5361566900465429 0.46864084504654296 0.4932466350465429 0.48575054504654286 0.5135343450465429 0.5098606900465429 0.5073219150465429 0.41296771504654295 0.41344865504654293 0.49682081504654296 0.535400680046543 0.4857825500465429 0.4853621600465429 0.5051282750465429 0.48579552504654294 0.48581628504654295 0.5202458800465428 0.48577390004654286 0.5429901900465429 0.49349748504654295 0.41370383004654293 0.5169580150465429 0.48598928504654293 0.4849426350465429 0.4209187950465429 0.4855161300465429 0.4858751050465429 0.4973104050465429 0.4858880800465429 0.4227128050465429 0.48568048004654285 0.4183834800465429 0.4315539700465429 0.48577044004654285 0.4856614500465429 0.49553196504654295 0.41883587504654296 0.41285440004654295 0.49405108504654294 0.48915345504654284 0.5325747250465429 0.4136251150465429 0.539291450046543 0.48577044004654285 0.5460721850465429 0.4124539050465429 0.4127886600465429 0.4826988250465429 0.4130369150465429 0.4307823900465429 0.48619083004654295 0.48547288004654293 0.4832333950465429 0.4857557350465429 0.48786720004654294 0.48847443004654295 0.501279025046543 0.41554455004654295 0.5109618350465429 0.509908265046543 0.5065131400465429 0.41639744004654294 0.4132583550465429 0.5291510550465429 0.4810440800465429 0.503529755046543 0.534618720046543 0.49801019004654296 0.5066186700465429 0.48670204504654296 0.5079732600465429 0.4859590100465429 0.5418855850465429 0.48579379504654285 0.4857384350465429 0.4292885350465429 0.4744873800465429 0.5252031950465429 0.48601610004654294 0.47822158504654294 0.4257844200465429 0.49005824504654294 0.48585348004654294 0.4129123550465429 0.4858024450465429 0.41260182004654294 0.5282851900465428 0.5299935650465429 0.505740695046543 0.41248504504654293 0.504939705046543 0.4175669200465429 0.5204059050465429 0.4174752300465429 0.48634739504654295 0.47667323504654285 0.48560955004654294 0.4857747650465429 0.41297550004654293 0.5269677950465429 0.4857912000465429 0.5081471250465429 0.4860481050465429 0.49943225004654296 0.5315488350465429 0.5437046800465429 0.5286952000465429 0.41652719004654293 0.5281779300465429 0.502977885046543 0.4857747650465429 0.4856147400465429 0.4928694950465429 0.48087713504654295 0.553103770046543 0.48171186004654293 0.4856536650465429 0.4135213150465429 0.489961365046543 0.5033316700465429 0.507468100046543 0.4857479500465429 0.4134893100465429 0.512717785046543 0.5194820850465429 0.5026699450465429 0.552916930046543 0.48577217004654294 0.4857877400465429 0.48344791504654294 0.4828181950465429 0.4859451700465429 0.41492607504654294 0.4142920300465429 0.47113204504654294 0.5019026900465429 0.41566305504654294 0.48574968004654295 0.4858941350465429 0.49336514004654286 0.4755798750465429 0.4123976800465429 0.48597112004654286 0.48754715004654287 0.523327875046543 0.484627775046543 0.4529826150465429 0.5566251850465429 0.4908947000465429 0.4242222300465429 0.508491395046543 0.4173039600465429 0.4144243750465429 0.4165600600465429 0.5278007900465429 0.48576698004654295 0.48567875004654293 0.48576611504654293 0.46480803004654286 0.48623754004654296 0.5079628800465429 0.4858258000465429 0.4139719800465429 0.4128016350465429 0.48569951004654294 0.4856718300465429 0.4215372700465429 0.5391729450465429 0.4858751050465429 0.4182805450465429 0.41244179504654294 0.48581369004654296 0.523594295046543 0.42318250004654295 0.4964696250465429 0.4859330600465429 0.47834614504654294 0.5217051350465429 0.42454833504654294 0.4857799550465429 0.4932362550465429 0.5165687650465428 0.5122178150465428 0.4149278050465429 0.43222348004654293 0.528373420046543 0.48608184004654287 0.4857790900465429 0.543212495046543 0.4932388500465429 0.48641486504654297 0.4128613200465429 0.48612076504654295 0.4863119300465429 0.517647420046543 0.4307071350465429 0.5467987850465429 0.5076289900465428 0.48565626004654294 0.4858456950465429 0.4860861650465429 0.47616461504654295 0.48577649504654297 0.4857747650465429 0.4850265400465429 0.5080199700465429 0.48579985004654297 0.5560802350465429 0.4157954000465429 0.48621764504654297 0.4317027500465429 0.48643735504654295 0.5030825500465429 0.5108528450465429 0.5770521600465429 0.531215810046543 0.4131156300465429 0.5115595500465429 0.4360104500465429 0.5320920550465429 0.503976095046543 0.4857782250465429 0.4859019200465429 0.48975722504654295 0.48577390004654286 0.48585780504654286 0.42341086004654294 0.4141121100465429 0.5230311800465429 0.4857583300465429 0.4909751450465429 0.48577390004654286 0.49522229504654286 0.49276223504654293 0.513285225046543 0.4126615050465429 0.539492130046543 0.49666425004654297 0.4152089300465429 0.4781939050465429 0.48612076504654295 0.5161890300465429 0.511061310046543 0.4857747650465429 0.4857747650465429 0.4157175500465429 0.5072726100465429 0.4135334250465429 0.4858889450465429 0.4851502350465429 0.48589932504654293 0.485756600046543 0.5218210450465429 0.4853379400465429 0.485713350046543 0.41453077004654293 0.4858119600465429 0.4865325050465429 0.5234844400465429 0.4869338650465429 0.4848232650465429 0.48641832504654287 0.5573111300465429 0.524627105046543 0.529078395046543 0.5140983250465428 0.508806255046543 0.5304520150465428
318 0.4818993597343364 0.41379979665043615 0.4853889266504361 0.5389056116504362 0.4127246016504361 0.5397040066504362 0.48583786165043613 0.41397971665043615 0.5330954066504361 0.48280603665043614 0.4351402116504361 0.5158594166504361 0.5021405166504361 0.4128958716504361 0.41244693665043614 0.5121070466504362 0.4859061966504361 0.5134106016504362 0.5435299016504361 0.48597193665043614 0.47572514665043614 0.5278137166504362 0.41408092165043614 0.49120605165043607 0.48573406165043614 0.4855887416504361 0.5266130966504361 0.5079602366504362 0.48444521165043614 0.4972844066504361 0.5166508916504361 0.4128379166504362 0.4857470366504361 0.5320383766504362 0.41976310665043615 0.43150029165043613 0.4918003066504361 0.5000290516504362 0.47723197665043615 0.4857323316504361 0.41240974165043615 0.5052666266504361 0.48582748165043615 0.5164727016504361 0.48560171665043617 0.4144597916504361 0.4126640516504361 0.4857470366504361 0.5296267566504361 0.5120698516504362 0.4221617516504361 0.41857546165043613 0.4137833616504361 0.4139702016504362 0.48573146665043615 0.42267902165043614 0.41254381665043616 0.5433594966504361 0.5208141366504362 0.4717150066504362 0.44195208665043617 0.5134685566504361 0.5408380216504362 0.41263550665043613 0.4856804316504361 0.4157486416504361 0.41325398165043614 0.4857652016504362 0.5050252916504362 0.4217266566504361 0.48616483165043617 0.5476940116504361 0.5275083716504361 0.5139097066504361 0.4756274016504361 0.5253104066504362 0.41254554665043613 0.5244903866504361 0.4839495666504361 0.4155505566504361 0.5490304366504362 0.41354721665043614 0.41286213665043614 0.4857331966504361 0.5325478616504361 0.48575395665043614 0.41713091165043614 0.41948717165043614 0.5593715116504362 0.4129192266504361 0.4653468766504361 0.5310514116504361 0.4130411916504361 0.5183912716504361 0.45095587165043616 0.5095734616504362 0.5111771716504361 0.47624328165043617 0.5214438566504361 0.48584910665043607 0.41236562665043613 0.5017521316504362 0.4123621666504362 0.4124054166504362 0.5145956516504362 0.5085164316504361 0.48573492665043616 0.48578423165043616 0.5335132016504361 0.4857055166504361 0.4856985966504362 0.5478030016504362 0.49763992165043613 0.5218728966504361 0.5183160166504361 0.48674611165043613 0.5255033016504361 0.4799748916504361 0.41236043665043615 0.4144762266504361 0.4765486266504361 0.5400231916504361 0.49691678165043607 0.5388865816504361 0.5189829316504361 0.5183653216504361 0.48567351165043615 0.4849936216504362 0.4922475116504362 0.4857323316504361 0.5350563616504361 0.4957351916504361 0.49838036165043614 0.41625726165043614 0.5445921216504361 0.48581883165043616 0.5271666966504361 0.4549469816504362 0.5135507316504362 0.4955336466504362 0.5225129966504362 0.5384653266504362 0.5117074166504362 0.41236908665043615 0.48553078665043614 0.4357811766504362 0.5100007716504361 0.5558051166504361 0.5308810066504361 0.41239763165043614 0.5216021516504361 0.41240022665043613 0.4856224766504361 0.41273757665043614 0.5335971066504361 0.5147764366504362 0.41867839665043616 0.5234921766504361 0.48566140165043614 0.4857591466504361 0.48553078665043614 0.48607141165043616 0.5274071666504362 0.41562494665043614 0.48573665665043614 0.48573060165043613 0.4629058466504361 0.4123846566504361 0.48469173665043613 0.4827532716504361 0.48106479165043614 0.48574098165043617 0.5346325116504361 0.5332173716504361 0.5240336666504362 0.46757944165043613 0.4928253316504362 0.4857089766504361 0.5134927766504361 0.5098191216504361 0.5071445416504361 0.41292614665043614 0.41340708665043613 0.49476206665043615 0.5333393366504361 0.48574098165043617 0.4853205916504362 0.4993777066504362 0.48575395665043614 0.48577471665043614 0.5202043116504361 0.4857323316504361 0.5429477566504362 0.49345591665043614 0.4136622616504361 0.5146466866504362 0.4859477166504361 0.4849010666504361 0.41993351165043613 0.4854745616504362 0.4858335366504361 0.49296805665043614 0.48584651165043613 0.42267123665043616 0.4856389116504361 0.4183419116504361 0.43151240165043614 0.4857288716504361 0.4856198816504361 0.4915070716504361 0.41879430665043615 0.41281283165043614 0.49400951665043613 0.4877002066504361 0.5325340216504362 0.4135835466504361 0.5385587466504361 0.4857288716504361 0.5460306166504361 0.41241233665043614 0.41274709165043616 0.48265725665043613 0.41299534665043613 0.44086910665043616 0.4861492616504362 0.4854313116504362 0.48319182665043614 0.48571416665043615 0.4878256316504362 0.48547283165043614 0.5012374566504362 0.41550298165043614 0.5166777066504361 0.5083607316504362 0.5064715716504361 0.41635587165043614 0.41321678665043615 0.5269461216504362 0.4787258316504361 0.5034881866504362 0.5345771516504362 0.49363670165043616 0.5239151616504361 0.48666047665043616 0.5079316916504362 0.48591744165043615 0.5418440166504361 0.4857522266504361 0.48569686665043615 0.42924696665043616 0.47444581165043614 0.5251616266504361 0.48597453165043614 0.4766913516504362 0.4257428516504361 0.4900166766504362 0.4858119116504362 0.41287078665043614 0.48576087665043616 0.41256025165043614 0.5282436216504361 0.5299519966504361 0.5056991266504361 0.4124434766504361 0.5048990016504361 0.41752535165043614 0.5203643366504361 0.4174336616504361 0.48630582665043615 0.4749181016504362 0.4855679816504362 0.4857331966504361 0.4129339316504361 0.5269262266504362 0.4857496316504361 0.5081055566504361 0.4860065366504361 0.49939068165043615 0.5315072666504361 0.543662246650436 0.5286536316504361 0.4164856216504361 0.5281363616504361 0.4979867866504361 0.4857331966504361 0.4855731716504361 0.4928279266504362 0.47916438665043615 0.5567618066504362 0.4816702916504362 0.4856120966504361 0.41347974665043613 0.4950916316504361 0.5007582466504361 0.5048661316504361 0.4857063816504361 0.41344774165043613 0.5126762166504362 0.5194405166504361 0.5080597116504362 0.5501203366504361 0.48573060165043613 0.4857461716504361 0.4870955716504361 0.4827766266504361 0.4859036016504361 0.41488450665043614 0.41425046165043616 0.4710904766504362 0.4991813516504361 0.41562148665043613 0.48570811165043615 0.4858525666504361 0.49694013665043607 0.47553830665043617 0.4123561116504361 0.4859295516504361 0.4875055816504361 0.5213383266504361 0.4863594566504362 0.44745781165043613 0.5565836166504361 0.49085313165043615 0.42418066165043616 0.5084498266504361 0.41726239165043616 0.41438280665043614 0.41651849165043614 0.5277592216504361 0.4857254116504362 0.4856371816504361 0.4857245466504362 0.46260309665043614 0.48619597165043615 0.5056013816504361 0.48578423165043616 0.41393041165043615 0.41276006665043613 0.4856579416504362 0.48563026165043616 0.42149570165043615 0.5391313766504361 0.4858335366504361 0.41823897665043613 0.41240022665043613 0.4857721216504362 0.5239523566504362 0.42314093165043615 0.4961754766504361 0.48589149165043616 0.4783045766504362 0.5216635666504362 0.4245067666504362 0.48573838665043617 0.4912233516504361 0.5147418366504362 0.5121762466504362 0.41488623665043617 0.4321819116504361 0.5283309866504361 0.4860402716504361 0.48573752165043615 0.5385111716504362 0.4898739516504361 0.48637329665043616 0.4128197516504361 0.4860791966504362 0.4862703616504361 0.5176058516504362 0.43066556665043615 0.5467572166504362 0.5075874216504361 0.4856146916504362 0.48580412665043615 0.48604459665043614 0.47612304665043614 0.48573492665043616 0.4857331966504361 0.48498497165043614 0.5064231316504362 0.48575828165043616 0.5560386666504362 0.4157538316504361 0.48617607665043616 0.4398977116504362 0.48639578665043615 0.5030487666504361 0.5108112766504361 0.5710369016504362 0.5311742416504361 0.41307406165043614 0.511517981650436 0.4359688816504361 0.5320504866504361 0.508685971650436 0.48573665665043614 0.4858603516504361 0.5106140566504361 0.4857323316504361 0.4858162366504361 0.42336929165043613 0.4140705416504361 0.5196559016504362 0.48571676165043615 0.49093357665043613 0.4857323316504361 0.49265060165043617 0.4927206666504361 0.5132445216504361 0.4126199366504361 0.5394496966504362 0.49526982165043615 0.41516736165043616 0.4862409516504361 0.4860791966504362 0.5130663316504361 0.5144814716504361 0.4857331966504361 0.4857331966504361 0.4156759816504361 0.5072310416504361 0.41349185665043614 0.48584737665043615 0.4851086666504361 0.4858577566504361 0.48571503165043617 0.5217794766504361 0.48529637165043615 0.4856717816504362 0.4144892016504362 0.4857703916504361 0.48649093665043613 0.5273007716504362 0.48689229665043615 0.4811435066504361 0.4863767566504361 0.5572686966504361 0.5245864016504361 0.5235899216504362 0.5140576216504361 0.5087638216504361 0.5304104466504361
319 0.4816340917463931 0.41375822825432956 0.4853473582543295 0.5388640432543296 0.41268303325432953 0.5396624382543296 0.48579629325432955 0.41393814825432956 0.5330529732543295 0.4835083682543296 0.4350986432543295 0.5158178482543295 0.5020989482543295 0.41287506325432954 0.41240536825432955 0.5120654782543296 0.4858646282543295 0.5133690332543296 0.5544850782543296 0.48593036825432956 0.47366293825432954 0.5277712832543295 0.41403935325432956 0.4911644832543295 0.48569249325432956 0.4855471732543295 0.5265723932543296 0.5011413932543296 0.48475396825432954 0.5020262882543296 0.5166093232543295 0.4127963482543296 0.48570546825432953 0.5290635932543295 0.41972153825432956 0.43145872325432955 0.4899283982543296 0.49714336325432956 0.4714943832543295 0.4856907632543295 0.41236817325432956 0.5052250582543295 0.48578591325432957 0.5164311332543295 0.4855601482543296 0.41441822325432953 0.41262248325432954 0.48570546825432953 0.5295851882543295 0.5158905082543296 0.42212018325432954 0.41853389325432955 0.4137417932543295 0.4139286332543296 0.48568989825432957 0.42263745325432955 0.4125022482543296 0.5433187932543295 0.5207734332543296 0.46893398325432956 0.4419105182543296 0.5134269882543295 0.5407964532543296 0.41259393825432955 0.48563886325432953 0.41570707325432954 0.41321241325432956 0.4857236332543296 0.5049837232543296 0.42168508825432954 0.4861232632543296 0.5476524432543295 0.5274668032543295 0.5107826832543295 0.4755858332543295 0.5252688382543296 0.41250397825432955 0.5224549932543295 0.4839079982543295 0.4155089882543295 0.5489888682543296 0.41350564825432956 0.41282056825432956 0.48569162825432954 0.5325062932543295 0.48571238825432955 0.41708934325432956 0.41944560325432956 0.5656652032543296 0.41287765825432954 0.46263851325432953 0.5325201332543296 0.41299962325432954 0.5130238982543296 0.4509143032543296 0.5057129182543295 0.5111356032543295 0.4762017132543296 0.5187891232543296 0.4858075382543295 0.41232405825432955 0.4961070932543295 0.4123205982543296 0.4123638482543296 0.5145540832543296 0.5084739982543295 0.4856933582543296 0.4857426632543296 0.5334716332543296 0.4856639482543295 0.4856570282543296 0.5477614332543296 0.49759835325432955 0.5218313282543295 0.5182744482543296 0.48670454325432955 0.5254617332543295 0.4799333232543295 0.41231886825432956 0.4144346582543295 0.4728394582543296 0.5399816232543295 0.4968752132543295 0.5599631232543295 0.5189413632543295 0.5183237532543296 0.48563194325432957 0.4849520532543296 0.49211338825432954 0.4856907632543295 0.5350147932543295 0.49569362325432953 0.49833879325432956 0.41621569325432956 0.5445496882543295 0.48577726325432957 0.5239004082543295 0.4599518232543295 0.5135091632543296 0.49124319825432955 0.5224714282543296 0.5384237582543296 0.5116667132543296 0.41232751825432956 0.48548921825432956 0.4357396082543296 0.5099592032543295 0.5557635482543295 0.5308394382543296 0.41235606325432955 0.5215605832543295 0.41235865825432955 0.48558090825432954 0.41269600825432956 0.5273508932543296 0.5147348682543296 0.4186368282543296 0.5092646082543296 0.4856198332543296 0.48571757825432954 0.48548921825432956 0.4860298432543296 0.5256312732543296 0.41558337825432956 0.48569508825432955 0.48568903325432955 0.46475170825432954 0.4123430882543295 0.48465016825432955 0.4827117032543295 0.47889272825432955 0.4856994132543296 0.5345909432543295 0.5331758032543296 0.5280844132543295 0.46668584825432957 0.4921488532543296 0.4856674082543295 0.5134512082543295 0.5097775532543295 0.5053375082543295 0.41288457825432956 0.41336551825432954 0.4941435432543295 0.5332986332543296 0.4856994132543296 0.4852790232543296 0.5000238132543295 0.48571238825432955 0.48573314825432956 0.5201627432543295 0.4856907632543295 0.5429061882543296 0.49341434825432956 0.41362069325432954 0.5125317132543296 0.48590614825432954 0.4848594982543295 0.41911084825432954 0.4854329932543296 0.4857919682543295 0.49138073325432957 0.48580494325432955 0.42263053325432953 0.4855973432543295 0.4183003432543295 0.43147083325432956 0.4856873032543295 0.48557831325432954 0.4877442732543296 0.41875273825432957 0.41277126325432956 0.49396794825432955 0.4814972432543295 0.5324924532543296 0.41354197825432953 0.5366877032543296 0.4856873032543295 0.5459890482543295 0.41237076825432956 0.4127055232543296 0.48261568825432954 0.41295377825432955 0.43681653325432956 0.4861076932543296 0.4853897432543296 0.48315025825432956 0.48567259825432957 0.4877840632543296 0.48972944825432957 0.5011958882543296 0.41546141325432956 0.5217050382543296 0.5055485682543295 0.5064300032543295 0.41631430325432955 0.41317521825432957 0.5248692082543296 0.4766030732543296 0.5034466182543296 0.5345355832543296 0.48971301325432953 0.5204646282543296 0.4866189082543296 0.5078892582543296 0.48587587325432957 0.5418024482543295 0.4857106582543295 0.48565529825432957 0.4292053982543296 0.47440424325432956 0.5251200582543295 0.48593296325432955 0.47550711825432956 0.42570128325432954 0.4899751082543296 0.4857703432543296 0.41282921825432956 0.4857193082543296 0.41251868325432955 0.5282020532543296 0.5299104282543295 0.5056575582543296 0.41240190825432954 0.5048574332543295 0.41748378325432955 0.5203227682543295 0.4173920932543295 0.48626425825432956 0.4879856082543295 0.4855264132543296 0.48569162825432954 0.41289236325432954 0.5268837932543295 0.4857080632543295 0.5080639882543295 0.4859649682543295 0.49934824825432955 0.5314648332543296 0.5436206782543295 0.5286120632543295 0.41644405325432954 0.5280939282543295 0.49341953825432955 0.48569162825432954 0.48553160325432954 0.4927863582543296 0.47716359325432955 0.5480321782543295 0.4816287232543296 0.4855705282543295 0.41343817825432955 0.4996311032543295 0.4984287532543295 0.5271510782543296 0.48566481325432953 0.41340617325432955 0.5126346482543296 0.5193989482543295 0.5060900582543295 0.5500779032543296 0.48568903325432955 0.4857046032543295 0.48471071825432954 0.4827350582543295 0.48586203325432953 0.41484293825432955 0.4142088932543296 0.4710489082543296 0.49681985325432954 0.41557991825432955 0.48566654325432956 0.4858109982543295 0.4995177882543295 0.4754967382543296 0.41231454325432954 0.4858879832543295 0.48746401325432953 0.5169181282543296 0.4834452232543296 0.4559036232543296 0.5565420482543295 0.49081156325432956 0.4241390932543296 0.5084082582543296 0.4172208232543296 0.41434123825432956 0.41647692325432956 0.5277185182543296 0.4856838432543296 0.48559561325432954 0.4856829782543296 0.4633685732543295 0.48615440325432957 0.5052977182543296 0.4857426632543296 0.41388884325432956 0.41271849825432955 0.4856163732543296 0.4855886932543296 0.42145413325432957 0.5390898082543295 0.4857919682543295 0.41819740825432955 0.41235865825432955 0.4857305532543296 0.5220977482543295 0.42309936325432956 0.4961339082543295 0.4858499232543296 0.4782638732543295 0.5216219982543296 0.4244651982543296 0.4856968182543296 0.4857893732543296 0.5129650782543296 0.5121346782543296 0.4148446682543296 0.43214034325432954 0.5282894182543295 0.48599870325432953 0.48569595325432957 0.5346843632543296 0.4884881732543296 0.4863317282543296 0.4127781832543295 0.4860376282543296 0.48622879325432955 0.5175642832543296 0.43062399825432957 0.5467156482543296 0.5075458532543295 0.4855731232543296 0.48576255825432957 0.48600302825432956 0.47608147825432956 0.4856933582543296 0.48569162825432954 0.48494340325432955 0.5020972182543296 0.4857167132543296 0.5559962332543296 0.41571226325432953 0.4861345082543296 0.43648783325432955 0.48635421825432956 0.5013204482543295 0.5107688432543295 0.5606239832543295 0.5311326732543296 0.41303249325432956 0.5114764132543295 0.43592731325432954 0.5320089182543295 0.5001276132543296 0.48569508825432955 0.48581878325432953 0.5076989582543295 0.4856907632543295 0.4857746682543295 0.42332772325432955 0.4140289732543295 0.5166568982543296 0.48567519325432956 0.49089200825432955 0.4856907632543295 0.4926090332543296 0.49267909825432954 0.5132029532543295 0.41257836825432953 0.5394081282543296 0.49434508825432955 0.4151257932543296 0.48619938325432954 0.4860376282543296 0.5105197232543296 0.5129114482543295 0.48569162825432954 0.48569162825432954 0.41563441325432954 0.5071894732543295 0.41345028825432956 0.48580580825432956 0.48506709825432953 0.48581618825432954 0.4856734632543296 0.5217379082543295 0.48525480325432957 0.4856302132543296 0.4144476332543296 0.48572882325432953 0.48644936825432955 0.5237559532543296 0.48685072825432957 0.47770248825432954 0.48633518825432953 0.5572271282543295 0.5245448332543295 0.5183920882543296 0.5140160532543295 0.5087222532543295 0.5303697432543295
320 0.4814694383616243 0.413716659858223 0.4853057898582229 0.538822474858223 0.41264146485822295 0.539620869858223 0.48575472485822296 0.413896579858223 0.533011404858223 0.478744764858223 0.4350570748582229 0.5157762798582229 0.502057379858223 0.412861174858223 0.41236379985822297 0.512023909858223 0.48582305985822294 0.513327464858223 0.546354029858223 0.485888799858223 0.471360259858223 0.527729714858223 0.413997784858223 0.4911229148582229 0.485650924858223 0.4855056048582229 0.526530824858223 0.501098959858223 0.48471239985822295 0.4922318448582229 0.5165677548582229 0.412754779858223 0.48566389985822295 0.529123229858223 0.419679969858223 0.43141715485822296 0.48826408985822295 0.5001708148582229 0.466437544858223 0.48564919485822294 0.412326604858223 0.5051834898582229 0.485744344858223 0.516389564858223 0.485518579858223 0.41437665485822295 0.412580914858223 0.48566389985822295 0.529543619858223 0.512935619858223 0.42207861485822296 0.418492324858223 0.41370022485822294 0.413887064858223 0.485648329858223 0.42259588485822297 0.412460679858223 0.543276359858223 0.520731864858223 0.466267139858223 0.441868949858223 0.513385419858223 0.540754884858223 0.41255236985822297 0.48559729485822295 0.41566550485822296 0.413170844858223 0.485682064858223 0.504943019858223 0.42164351985822296 0.486081694858223 0.547610009858223 0.5274269648582229 0.505699894858223 0.47554426485822293 0.525227269858223 0.41246240985822297 0.527727119858223 0.4838664298582229 0.41546741985822294 0.548947299858223 0.413464079858223 0.412778999858223 0.48565005985822296 0.5324647248582229 0.48567081985822297 0.417047774858223 0.419404034858223 0.561093629858223 0.41283608985822295 0.46259694485822295 0.5303255798582229 0.41295805485822296 0.527355169858223 0.450872734858223 0.5166421448582229 0.5110940348582229 0.476160144858223 0.526659709858223 0.4857659698582229 0.41228248985822297 0.498562779858223 0.412279029858223 0.412322279858223 0.514512514858223 0.5084324298582229 0.485651789858223 0.485701094858223 0.5334309298582229 0.48562237985822293 0.485615459858223 0.547719864858223 0.49755678485822297 0.521789759858223 0.518232879858223 0.48666297485822296 0.525420164858223 0.47989175485822294 0.412277299858223 0.41439308985822293 0.4763815848582229 0.5399400548582229 0.4968336448582229 0.547411059858223 0.5188997948582229 0.518282184858223 0.485590374858223 0.484910484858223 0.48887477985822303 0.48564919485822294 0.534973224858223 0.49565205485822295 0.498297224858223 0.41617412485822297 0.544509849858223 0.48573569485822304 0.5208564248582229 0.448791544858223 0.513468459858223 0.490813244858223 0.522429859858223 0.538381324858223 0.511625144858223 0.412285949858223 0.485447649858223 0.43569803985822303 0.509917634858223 0.5557219798582229 0.530797869858223 0.41231449485822297 0.5215190148582229 0.41231708985822296 0.48553933985822295 0.412654439858223 0.528444204858223 0.514693299858223 0.418595259858223 0.517302139858223 0.48557826485822303 0.48567600985822296 0.485447649858223 0.485988274858223 0.5239894548582229 0.415541809858223 0.48565351985822297 0.48564746485822297 0.46253898985822295 0.412301519858223 0.48460859985822297 0.4826701348582229 0.476827924858223 0.485657844858223 0.534550239858223 0.533134234858223 0.528041979858223 0.465850209858223 0.4889820398582229 0.48562583985822294 0.513409639858223 0.5097359848582229 0.504292539858223 0.412843009858223 0.41332394985822296 0.4923650548582229 0.533257064858223 0.485657844858223 0.485237454858223 0.500554009858223 0.48567081985822297 0.485691579858223 0.520121174858223 0.48564919485822294 0.542865484858223 0.493372779858223 0.41357912485822296 0.510671049858223 0.48586457985822296 0.4848179298582229 0.418383334858223 0.485391424858223 0.48575039985822294 0.49002868985822295 0.48576337485822296 0.42258896485822295 0.48555577485822293 0.41825877485822294 0.43142926485822297 0.48564573485822293 0.48553674485822296 0.484526424858223 0.418711169858223 0.412729694858223 0.49392637985822296 0.48140204485822297 0.532450884858223 0.41350040985822295 0.5346791248582229 0.48564573485822293 0.5459474798582229 0.412329199858223 0.412663954858223 0.48257411985822296 0.41291220985822297 0.43349315485822293 0.48606612485822304 0.485348174858223 0.483108689858223 0.485631029858223 0.487742494858223 0.486877494858223 0.501154319858223 0.415419844858223 0.525767029858223 0.500425989858223 0.5063884348582229 0.41627273485822297 0.413133649858223 0.523032764858223 0.47466282985822295 0.503405049858223 0.534494014858223 0.492052789858223 0.517411129858223 0.486577339858223 0.507847689858223 0.485834304858223 0.541760879858223 0.48566908985822294 0.485613729858223 0.429163829858223 0.474362674858223 0.525079354858223 0.48589139485822297 0.4748790798582229 0.42565971485822296 0.489933539858223 0.485728774858223 0.41278764985822297 0.485677739858223 0.41247711485822297 0.528160484858223 0.529868859858223 0.505615989858223 0.41236033985822296 0.5048158648582229 0.41744221485822297 0.520281199858223 0.41735052485822294 0.486222689858223 0.485804894858223 0.485484844858223 0.48565005985822296 0.41285079485822296 0.526842224858223 0.48566649485822294 0.5080224198582229 0.4859233998582229 0.49930667985822297 0.531423264858223 0.5435791098582229 0.528569629858223 0.41640248485822295 0.528052359858223 0.49761906485822294 0.48565005985822296 0.48549003485822295 0.492744789858223 0.47712202485822297 0.5512110048582229 0.481587154858223 0.4855289598582229 0.41339660985822296 0.4909732698582229 0.49627312485822295 0.523730819858223 0.48562324485822295 0.41336460485822296 0.512593079858223 0.519357379858223 0.508373609858223 0.550036334858223 0.48564746485822297 0.48566303485822293 0.48267878485822296 0.4826934898582229 0.48582046485822294 0.41480136985822297 0.414167324858223 0.471007339858223 0.49462010985822297 0.41553834985822297 0.485624974858223 0.4857694298582229 0.49947621985822294 0.475455169858223 0.41227297485822295 0.48584641485822294 0.48742244485822295 0.516078164858223 0.484676934858223 0.450542304858223 0.5565004798582229 0.490769994858223 0.424097524858223 0.508366689858223 0.41718011985822295 0.414299669858223 0.416435354858223 0.5276760848582229 0.48564227485822303 0.48555404485822296 0.485641409858223 0.4633270048582229 0.486112834858223 0.503686174858223 0.485701094858223 0.413847274858223 0.41267692985822296 0.485574804858223 0.485547124858223 0.421412564858223 0.5390482398582229 0.48575039985822294 0.41815583985822297 0.41231708985822296 0.48568898485822304 0.521071809858223 0.423057794858223 0.49609233985822293 0.485808354858223 0.4782223048582229 0.5215812948582229 0.424423629858223 0.485655249858223 0.485747804858223 0.515122339858223 0.512093109858223 0.414803099858223 0.43209877485822296 0.5282478498582229 0.48595713485822295 0.485654384858223 0.538438414858223 0.488446604858223 0.486290159858223 0.41273661485822294 0.48599605985822303 0.48618722485822297 0.517522714858223 0.430582429858223 0.546673214858223 0.507504284858223 0.485531554858223 0.485720989858223 0.485961459858223 0.47604077485822294 0.485651789858223 0.48565005985822296 0.48490183485822297 0.5008550298582229 0.485675144858223 0.555954664858223 0.41567069485822294 0.486092939858223 0.43362549985822296 0.486312649858223 0.498358639858223 0.510728139858223 0.568171059858223 0.531091104858223 0.412990924858223 0.5114348448582229 0.43588574485822296 0.5319673498582229 0.5000860448582231 0.48565351985822297 0.48577721485822295 0.521458464858223 0.48564919485822294 0.48573309985822294 0.42328615485822296 0.41398740485822294 0.513884524858223 0.485633624858223 0.49085043985822296 0.48564919485822294 0.492567464858223 0.49263752985822296 0.5131613848582229 0.41253679985822295 0.539366559858223 0.492500859858223 0.415084224858223 0.48615781485822296 0.48599605985822303 0.511785169858223 0.511602654858223 0.48565005985822296 0.48565005985822296 0.41559284485822295 0.507148769858223 0.413408719858223 0.485764239858223 0.48502552985822295 0.485774619858223 0.485631894858223 0.521696339858223 0.485213234858223 0.485588644858223 0.414406064858223 0.48568725485822295 0.48640779985822297 0.520474094858223 0.486809159858223 0.47942119485822293 0.48629361985822295 0.5571855598582229 0.524503264858223 0.522361524858223 0.513974484858223 0.508679819858223 0.5303281748582229
321 0.4812096094779893 0.41367509146211634 0.4852642214621163 0.5387817714621163 0.41259989646211626 0.5395793014621163 0.4857131564621163 0.4138550114621163 0.5329715664621163 0.4799046814621163 0.43501550646211634 0.5157347114621162 0.5020158114621163 0.4128420964621163 0.41232223146211633 0.5119823414621163 0.48578149146211624 0.5132858964621163 0.5388743264621163 0.48584723146211634 0.4685109014621163 0.5276881464621163 0.4139562164621163 0.49108134646211626 0.4856093564621163 0.4854640364621163 0.5264892564621163 0.5010573914621163 0.4846708314621163 0.4971095314621162 0.5165261864621162 0.4127132114621163 0.4856223314621163 0.5276777664621163 0.4196384014621163 0.43137558646211627 0.4867278014621163 0.5019751564621162 0.46196025646211625 0.48560762646211625 0.4122850364621163 0.5051419214621162 0.4857027764621163 0.5163479964621163 0.48547701146211636 0.41433508646211625 0.4125393464621163 0.4856223314621163 0.5295020514621163 0.5136664964621164 0.4220370464621163 0.4184507564621163 0.41365865646211625 0.4138454964621163 0.48560676146211634 0.4225543164621163 0.4124191114621163 0.5432365214621163 0.5206902964621163 0.4638589314621163 0.44182738146211625 0.5133438514621163 0.5407133164621163 0.4125108014621163 0.4855557264621163 0.41562393646211626 0.4131292764621163 0.4856404964621163 0.5049014514621163 0.42160195146211626 0.4860401264621163 0.5475684414621163 0.5273853964621164 0.5092299114621163 0.4755026964621163 0.5251857014621163 0.4124208414621163 0.5256398264621164 0.4838248614621163 0.4154258514621163 0.5489057314621163 0.4134225114621163 0.4127374314621163 0.48560849146211627 0.5324231564621162 0.4856292514621163 0.41700620646211634 0.41936246646211633 0.5560359264621163 0.4127945214621163 0.4625545114621163 0.5283221914621162 0.4129164864621163 0.5226676864621163 0.45083116646211635 0.5127435414621163 0.5110524664621162 0.4761185764621163 0.5164639064621163 0.48572440146211626 0.41224092146211627 0.4985212114621163 0.4122374614621163 0.4122807114621163 0.5144709464621163 0.5083899964621164 0.48561022146211635 0.4856595264621163 0.5333902264621163 0.48558081146211624 0.4855738914621163 0.5476782964621163 0.49751521646211627 0.5217481914621163 0.5181913114621163 0.4866214064621163 0.5253785964621163 0.47985018646211625 0.41223573146211634 0.4143515214621163 0.4803224764621163 0.5398984864621162 0.49679207646211626 0.5358295264621162 0.5188582264621163 0.5182406164621163 0.4855488064621163 0.48486891646211633 0.4889845864621163 0.48560762646211625 0.5349316564621163 0.49561135146211627 0.4982556564621163 0.4161325564621163 0.5444682814621163 0.48569412646211635 0.5178383914621163 0.4533405314621163 0.5134268914621163 0.4897354064621163 0.5223882914621163 0.5383397564621163 0.5115835764621163 0.4122443814621163 0.48540608146211633 0.4356564714621163 0.5098760664621164 0.5556804114621162 0.5307563014621164 0.4122729264621163 0.5214774464621164 0.4122755214621163 0.48549777146211626 0.4126128714621163 0.5269563564621162 0.5146525964621163 0.4185536914621163 0.5172605714621163 0.48553669646211634 0.48563444146211626 0.48540608146211633 0.4859467064621163 0.5225310164621163 0.41550024146211634 0.4856119514621163 0.48560589646211627 0.46054944146211635 0.4122599514621163 0.48456703146211627 0.48262856646211627 0.4750866314621163 0.4856162764621163 0.5345086714621163 0.5330926664621163 0.5280012764621163 0.4658086414621163 0.48830642646211625 0.48558427146211625 0.5133680714621163 0.5096944164621163 0.5035719464621162 0.4128014414621163 0.4132823814621163 0.4906350064621163 0.5332154964621163 0.4856162764621163 0.4851958864621163 0.5005029264621162 0.4856292514621163 0.48565001146211634 0.5200804714621162 0.48560762646211625 0.5428247814621163 0.49333121146211634 0.4135375564621163 0.5106986814621163 0.4858230114621163 0.4847763614621163 0.4177206964621163 0.4853498564621163 0.4857088314621163 0.48881764146211626 0.48572180646211627 0.42254739646211625 0.48551420646211624 0.4182172064621163 0.4313885614621163 0.48560416646211624 0.48549517646211626 0.4815352064621163 0.4186696014621163 0.41268812646211633 0.49388481146211627 0.47399240646211627 0.5324093164621163 0.4134588414621163 0.5324811114621163 0.48560416646211624 0.5459050464621164 0.4122876314621163 0.4126223864621163 0.48253255146211627 0.4128706414621163 0.44303924646211623 0.48602455646211634 0.4853066064621163 0.4830671214621163 0.4855894614621163 0.4877009264621163 0.4868359264621163 0.5011127514621163 0.41537827646211634 0.5129398964621162 0.49336235146211627 0.5063460014621163 0.4162311664621163 0.4130920814621163 0.5163402114621163 0.47294575646211634 0.5033643464621164 0.5344524464621163 0.48839379146211626 0.5315391264621163 0.48653577146211635 0.5078061214621163 0.4857927364621163 0.5417193114621163 0.48562752146211624 0.4855721614621163 0.4291222614621163 0.4743211064621163 0.5250377864621163 0.4858498264621163 0.47291634646211633 0.42561814646211626 0.4898919714621163 0.4856872064621163 0.4127460814621163 0.4856361714621163 0.4124355464621163 0.5281189164621163 0.5298272914621163 0.5055744214621163 0.4123187714621163 0.5047742964621162 0.4174006464621163 0.5202396314621164 0.4173089564621163 0.48618112146211634 0.4838023714621163 0.4854432764621163 0.48560849146211627 0.41280922646211626 0.5268006564621163 0.48562492646211625 0.5079808514621162 0.4858818314621163 0.4992651114621163 0.5313816964621163 0.5435375414621163 0.5285280614621163 0.4163609164621163 0.5280116564621162 0.49416939646211633 0.48560849146211627 0.48544846646211626 0.4927032214621163 0.47708045646211633 0.5488434514621163 0.4815455864621163 0.4854873914621162 0.41335504146211627 0.49484236646211627 0.5014864314621164 0.5207188414621163 0.48558167646211625 0.41332303646211627 0.5125515114621163 0.5193158114621163 0.5064696964621164 0.5499947664621163 0.48560589646211627 0.4856214664621163 0.48669320146211625 0.4826519214621163 0.4857788964621163 0.4147598014621163 0.4141257564621163 0.4709649064621163 0.49264440146211624 0.4154967814621163 0.48558340646211634 0.4857278614621163 0.4994346514621163 0.4754136014621163 0.4122314064621163 0.48580484646211625 0.48738087646211625 0.5105447114621162 0.48463536646211636 0.4584414364621163 0.5564589114621162 0.49072756146211627 0.4240559564621163 0.5083251214621163 0.41713855146211626 0.4142581014621163 0.4163929214621163 0.5276345164621162 0.48560070646211634 0.4855124764621163 0.4855998414621163 0.46328543646211623 0.48607126646211635 0.5016083964621163 0.4856595264621163 0.4138057064621163 0.41263536146211627 0.4855332364621163 0.4855055564621163 0.4213709964621163 0.5390066714621163 0.4857088314621163 0.41811427146211627 0.4122755214621163 0.48564741646211634 0.5198884414621163 0.42301622646211634 0.49605077146211624 0.4857667864621163 0.4781807364621163 0.5215397264621162 0.4243820614621163 0.4856136814621163 0.4857062364621163 0.5135384764621163 0.5120515414621163 0.4147615314621163 0.43205720646211626 0.5282062814621162 0.48591556646211626 0.4856128164621163 0.5353157164621163 0.4884050364621163 0.48624859146211635 0.41269504646211624 0.48595449146211633 0.48614565646211627 0.5174811464621163 0.4305408614621163 0.5466325114621163 0.5074627164621163 0.48548998646211633 0.4856794214621163 0.4859198914621163 0.47599920646211624 0.48561022146211635 0.48560849146211627 0.4848602664621163 0.4968586814621163 0.4856335764621163 0.5559130964621163 0.41562912646211625 0.48605137146211636 0.44126772646211626 0.48627108146211634 0.49742352646211624 0.5106865714621163 0.5695878814621163 0.5310495364621163 0.4129493564621163 0.5113924114621163 0.43584417646211626 0.5319257814621162 0.5000444764621164 0.4856119514621163 0.4857356464621163 0.5189845164621163 0.48560762646211625 0.48569153146211624 0.4232445864621163 0.4139458364621163 0.5113033164621162 0.4855920564621163 0.49080887146211627 0.48560762646211625 0.4925258964621163 0.4925959614621163 0.5131198164621162 0.4124952314621163 0.5393249914621163 0.4924592914621163 0.4150426564621163 0.48611624646211626 0.48595449146211633 0.5095741814621163 0.5104962714621163 0.48560849146211627 0.48560849146211627 0.4155512764621163 0.5071072014621163 0.4133671514621163 0.4857226714621163 0.48498396146211625 0.4857330514621163 0.4855903264621163 0.5216547714621164 0.4851716664621163 0.4855470764621163 0.4143644964621163 0.4856456864621163 0.48636623146211627 0.5173929164621163 0.4867675914621163 0.47648360646211624 0.48625205146211625 0.5571439914621162 0.5244616964621163 0.5182570514621163 0.5139329164621163 0.5086382514621163 0.5302874714621163
322 0.4812173539276877 0.41363352306600976 0.4852226530660097 0.5387402030660097 0.41255832806600967 0.5395377330660097 0.48567158806600974 0.4138134430660097 0.5329308630660097 0.47980515806600965 0.43497393806600976 0.5156940080660097 0.5019751080660098 0.41282301806600974 0.41228066306600974 0.5119407730660097 0.48573992306600966 0.5132443280660097 0.5477586930660097 0.48580566306600975 0.4669106030660097 0.5276465780660097 0.4139146480660097 0.4910397780660097 0.4855677880660097 0.4854224680660097 0.5264485530660097 0.5010158230660097 0.48462926306600973 0.5013211680660097 0.5164837530660097 0.41267164306600973 0.4855807630660097 0.5256726480660097 0.4195968330660097 0.4313340180660097 0.48526503806600974 0.4994596880660097 0.4803803830660097 0.48556605806600966 0.4122434680660097 0.5051003530660096 0.4856612080660097 0.5163064280660097 0.4854354430660098 0.41429351806600967 0.41249777806600973 0.4855807630660097 0.5294604830660097 0.5098682330660097 0.42199547806600973 0.41840918806600974 0.4136170880660097 0.41380392806600974 0.48556519306600976 0.4225127480660097 0.4123775430660097 0.5431949530660097 0.5206487280660097 0.4617552030660097 0.44178581306600967 0.5133022830660097 0.5406717480660097 0.41246923306600974 0.4855141580660097 0.4155823680660097 0.4130877080660097 0.48559892806600974 0.5048598830660097 0.4215603830660097 0.4859985580660097 0.5475268730660097 0.5273438280660098 0.5046989930660096 0.4754611280660097 0.5251441330660097 0.41237927306600974 0.5237480230660098 0.4837832930660097 0.4153842830660097 0.5488641630660097 0.4133809430660097 0.4126958630660097 0.4855669230660097 0.5323824530660097 0.4855876830660097 0.41696463806600975 0.41932089806600975 0.5599794130660097 0.41275295306600973 0.4625129430660097 0.5265151580660097 0.41287491806600973 0.5177890380660097 0.45078959806600977 0.5218225330660097 0.5110117630660097 0.4760770080660097 0.5143394180660097 0.4856828330660097 0.4121993530660097 0.4984796430660097 0.41219589306600973 0.41223914306600973 0.5144293780660097 0.5083492930660096 0.48556865306600977 0.4856179580660097 0.5333486580660097 0.48553924306600965 0.48553232306600974 0.5476367280660097 0.49747364806600974 0.5217066230660097 0.5181497430660097 0.48657983806600974 0.5253361630660097 0.47980861806600966 0.41219416306600976 0.4143108180660097 0.47263690306600975 0.5398569180660097 0.4967505080660097 0.5532246280660097 0.5188166580660097 0.5181990480660097 0.4855072380660097 0.48482734806600974 0.4887397430660097 0.48556605806600966 0.5348900880660097 0.49557064806600976 0.4982140880660097 0.4160909880660097 0.5444267130660098 0.48565255806600977 0.5149552980660097 0.4579985080660097 0.5133853230660097 0.48861085806600973 0.5223467230660097 0.5382981880660097 0.5115420080660097 0.4122028130660097 0.48536451306600975 0.4356149030660097 0.5098344980660098 0.5556388430660096 0.5307147330660098 0.4122313580660097 0.5214358780660098 0.41223395306600974 0.4854562030660097 0.41257130306600975 0.5237523480660097 0.5146110280660097 0.4185121230660097 0.5172190030660098 0.48549512806600975 0.4855928730660097 0.48536451306600975 0.4859051380660097 0.5212395230660097 0.41545867306600975 0.4855703830660097 0.48556432806600974 0.46050787306600977 0.4122183830660097 0.4845254630660097 0.4825869980660097 0.4739058580660097 0.4855747080660097 0.5344671030660098 0.5330502330660097 0.5279597080660097 0.46576707306600973 0.48826485806600967 0.48554270306600966 0.5133273680660098 0.5096537130660097 0.5035303780660096 0.4127598730660097 0.41324081306600974 0.48926566306600977 0.5331739280660097 0.4855747080660097 0.4851543180660097 0.49992851806600974 0.4855876830660097 0.48560844306600975 0.5200389030660096 0.48556605806600966 0.5427832130660097 0.49328964306600975 0.41349598806600973 0.5089383580660097 0.48578144306600973 0.4847347930660097 0.4224262480660097 0.48530828806600973 0.4856672630660097 0.48512058306600975 0.4856802380660097 0.4225058280660097 0.48547263806600965 0.4181756380660097 0.4313461280660097 0.48556259806600965 0.4854536080660097 0.47874899306600976 0.4186280330660097 0.41264655806600975 0.4938432430660097 0.4744525380660097 0.5323686130660097 0.4134172730660097 0.5312709280660097 0.48556259806600965 0.5458643430660097 0.4122460630660097 0.4125808180660097 0.4824918480660097 0.4128290730660097 0.4392427130660097 0.48598298806600976 0.48526503806600974 0.4830255530660097 0.4855478930660097 0.48765935806600974 0.48679435806600974 0.5010703180660098 0.41533670806600975 0.5167942880660097 0.49581544306600966 0.5063044330660097 0.41618959806600975 0.4130505130660097 0.5212784480660098 0.4713359430660097 0.5033227780660098 0.5344108780660097 0.4906064130660097 0.5430453080660097 0.48649420306600977 0.5077645530660098 0.4857511680660097 0.5416777430660097 0.48558595306600966 0.4855305930660097 0.4290806930660097 0.4742804030660097 0.5249970830660098 0.48580825806600975 0.4713973580660097 0.4255765780660097 0.48985040306600974 0.48564563806600974 0.4127045130660097 0.4855946030660097 0.4123939780660097 0.5280773480660097 0.5297857230660098 0.5055328530660097 0.41227720306600973 0.5047327280660097 0.4173590780660097 0.5201980630660098 0.4172673880660097 0.48613955306600976 0.4820377230660097 0.48540170806600974 0.4855669230660097 0.4127676580660097 0.5267590880660097 0.48558335806600966 0.5079392830660097 0.4858402630660097 0.4992235430660097 0.5313409930660097 0.5434968380660097 0.5284856280660097 0.41631934806600973 0.5279709530660097 0.4904861780660097 0.4855669230660097 0.48540689806600973 0.49266251806600975 0.47703888806600975 0.5463842080660097 0.4815048830660097 0.4854458230660097 0.4133134730660097 0.49815353806600965 0.4994242230660097 0.5179317630660097 0.48554010806600967 0.4132814680660097 0.5125099430660097 0.5192742430660097 0.5066037230660096 0.5499531980660097 0.48556432806600974 0.4855798980660097 0.48461023306600975 0.4826103530660097 0.4857373280660097 0.4147182330660097 0.4140841880660097 0.4709233380660097 0.49085207306600975 0.41545521306600974 0.48554183806600976 0.4856862930660097 0.4993930830660097 0.4753720330660097 0.41218983806600973 0.48576327806600966 0.48733930806600967 0.5103379280660097 0.4845937980660098 0.46647291306600974 0.5564173430660097 0.4906859930660097 0.4240143880660097 0.5082835530660097 0.4170969830660097 0.4142165330660097 0.41635135306600973 0.5275929480660096 0.48555913806600975 0.48547090806600973 0.48555827306600974 0.46324386806600965 0.48602969806600976 0.5015668280660097 0.48561882306600973 0.4137641380660097 0.4125937930660097 0.48549166806600974 0.4854639880660097 0.4213294280660097 0.5389651030660098 0.4856672630660097 0.4180727030660097 0.41223395306600974 0.48560584806600976 0.5186696080660097 0.42297465806600976 0.49600920306600965 0.4857252180660097 0.4781391680660097 0.5214981580660096 0.42434049306600974 0.4855721130660097 0.4856646680660097 0.5134969080660097 0.5120099730660097 0.4147199630660097 0.4320156380660097 0.5281647130660097 0.48587399806600967 0.4855712480660097 0.5322198330660097 0.4883634680660097 0.48620702306600977 0.4126534780660097 0.48591292306600975 0.4861040880660097 0.5174395780660097 0.4304992930660097 0.5465900780660097 0.5074211480660097 0.48544841806600975 0.4856378530660097 0.4858783230660097 0.47595763806600966 0.48556865306600977 0.4855669230660097 0.4848186980660097 0.49269279306600966 0.4855920080660097 0.5558715280660097 0.4155875580660097 0.48600980306600977 0.4504937680660097 0.48622951306600976 0.4943544580660097 0.5106450030660097 0.5663103480660097 0.5310071030660097 0.4129077880660097 0.5113508430660098 0.4358026080660097 0.5318842130660096 0.5000029080660098 0.4855703830660097 0.4856940780660097 0.5165148930660097 0.48556605806600966 0.48564996306600966 0.42320301806600974 0.4139042680660097 0.5088864580660097 0.4855504880660097 0.4907673030660097 0.48556605806600966 0.4924843280660097 0.49255439306600973 0.5130782480660097 0.4124536630660097 0.5392834230660097 0.4924177230660097 0.4150010880660097 0.4860746780660097 0.48591205806600973 0.5099668430660097 0.5095602930660097 0.4855669230660097 0.4855669230660097 0.41550970806600973 0.5070656330660097 0.4133255830660097 0.4856811030660097 0.48494239306600967 0.48569148306600973 0.4855487580660097 0.5216132030660098 0.4851300980660097 0.4855055080660097 0.41432292806600973 0.4856041180660097 0.4863246630660097 0.5194584880660097 0.4867260230660097 0.47644203806600965 0.48621048306600967 0.5571024230660097 0.5244201280660097 0.5196288930660097 0.5138913480660097 0.5085966830660097 0.5302459030660097
323 0.48113763334337256 0.4135919546699032 0.4851810846699031 0.5386986346699031 0.4125167596699031 0.5394961646699031 0.48563001966990316 0.4137718746699031 0.5328892946699031 0.4767983696699031 0.4349323696699032 0.5156524396699032 0.5019335396699032 0.4128039396699031 0.41223909466990316 0.5118992046699031 0.4856983546699031 0.5132027596699031 0.5411716696699032 0.48576409466990317 0.4642878746699031 0.5276050096699031 0.4138730796699031 0.4909982096699031 0.4855262196699031 0.4853808996699031 0.5264069846699031 0.5009742546699031 0.48458769466990315 0.5048771346699031 0.5164421846699031 0.41263007466990315 0.48553919466990314 0.5233102846699031 0.4195552646699031 0.4312924496699031 0.4837815146699031 0.4994181196699031 0.47513410966990316 0.4855244896699031 0.4122018996699031 0.5050587846699031 0.4856196396699031 0.5162648596699031 0.4853938746699032 0.4142519496699031 0.41245620966990315 0.48553919466990314 0.5294197796699032 0.507132189669903 0.42195390966990315 0.41836761966990316 0.41357551966990314 0.41376235966990316 0.4855236246699032 0.4224711796699031 0.4123359746699031 0.5431533846699031 0.5206071596699031 0.45981495966990316 0.4417442446699031 0.5132607146699031 0.5406301796699031 0.41242766466990316 0.48547258966990314 0.4155407996699031 0.4130461396699031 0.48555735966990315 0.5048183146699031 0.4215188146699031 0.48595698966990314 0.5474844396699031 0.5273022596699032 0.5079513446699031 0.4754195596699031 0.5251025646699031 0.41233770466990316 0.5265687396699031 0.4837417246699031 0.41534271466990313 0.5488225946699031 0.4133393746699031 0.4126542946699031 0.4855253546699031 0.5323417496699031 0.4855461146699031 0.41692306966990317 0.41927932966990317 0.5564449746699032 0.41271138466990315 0.4624713746699031 0.5247003396699031 0.41283334966990315 0.5291075146699031 0.4507480296699032 0.5181116346699032 0.5109701946699031 0.47603543966990314 0.5222333596699031 0.4856412646699031 0.4121577846699031 0.49843807466990314 0.41215432466990315 0.41219757466990314 0.5143878096699032 0.5083094546699032 0.4855270846699032 0.48557638966990313 0.5333070896699031 0.48549767466990307 0.48549075466990316 0.5475951596699031 0.4974312146699031 0.5216650546699031 0.5181090396699032 0.48653826966990316 0.5252945946699031 0.4797670496699031 0.41215259466990317 0.41426924966990314 0.46953755966990307 0.5398144846699031 0.4967089396699031 0.5630864446699031 0.5187750896699032 0.5181574796699031 0.4854656696699031 0.48478577966990316 0.4886410846699031 0.4855244896699031 0.5348485196699031 0.49552907966990317 0.4981725196699031 0.4160494196699031 0.5443851446699032 0.4856109896699032 0.5149154596699032 0.46259939466990313 0.5133437546699031 0.4837339396699032 0.5223051546699031 0.5382566196699031 0.5115004396699031 0.4121612446699031 0.48532294466990317 0.4355733346699031 0.5097929296699032 0.555597274669903 0.5306731646699032 0.4121897896699031 0.5213943096699032 0.41219238466990316 0.4854146346699031 0.41252973466990317 0.5237107796699031 0.5145694596699031 0.4184705546699031 0.5171774346699032 0.48545355966990317 0.4855513046699031 0.48532294466990317 0.48586356966990313 0.5217723146699031 0.41541710466990317 0.4855288146699031 0.48552275966990316 0.4604663046699032 0.41217681466990314 0.4844838946699031 0.4825454296699031 0.47241368466990313 0.48553313966990314 0.5344255346699032 0.5330086646699032 0.5279181396699031 0.46572550466990315 0.4882232896699031 0.4855011346699031 0.5132857996699032 0.5096130096699032 0.5034888096699031 0.4127183046699031 0.41319924466990315 0.4902880446699031 0.5331323596699031 0.48553313966990314 0.48511274966990314 0.49988694966990316 0.4855461146699031 0.48556687466990317 0.519997334669903 0.4855244896699031 0.5427416446699032 0.49324807466990317 0.41345441966990315 0.5071200796699031 0.48573987466990315 0.4846932246699031 0.4213587896699031 0.48526671966990315 0.48562569466990313 0.48434030466990313 0.4856386696699031 0.42246425966990314 0.48543106966990307 0.41813406966990313 0.4313045596699031 0.48552102966990307 0.4854120396699031 0.4761271296699031 0.4185864646699031 0.41260498966990317 0.4938016746699031 0.4797774296699031 0.5323270446699031 0.41337570466990314 0.5284570346699031 0.48552102966990307 0.5458219096699032 0.4122044946699031 0.41253924966990313 0.4824502796699031 0.4127875046699031 0.4494531246699031 0.4859414196699032 0.48522346966990315 0.4829839846699031 0.4855063246699031 0.48761778966990316 0.48675278966990315 0.5010296146699031 0.41529513966990317 0.5200258796699032 0.4888469546699032 0.5062628646699031 0.41614802966990316 0.4130089446699031 0.5150279096699031 0.46981781966990316 0.5032820746699032 0.5343693096699031 0.48717058466990315 0.5394485896699032 0.4864526346699032 0.5077229846699032 0.4857095996699031 0.5416361746699031 0.4855443846699031 0.4854890246699031 0.4290391246699031 0.47423883466990313 0.5249555146699032 0.48576668966990316 0.4709561596699032 0.4255350096699031 0.48980883466990316 0.48560406966990316 0.4126629446699031 0.4855530346699031 0.4123524096699031 0.5280357796699031 0.5297432896699031 0.5054912846699031 0.41223563466990315 0.5046911596699031 0.4173175096699031 0.5201564946699032 0.41722581966990313 0.48609798466990317 0.4919540346699031 0.48536013966990316 0.4855253546699031 0.41272608966990315 0.5267175196699031 0.4855417896699031 0.5078977146699031 0.4857986946699031 0.4991819746699031 0.5312994246699031 0.5434552696699031 0.5284440596699032 0.41627777966990315 0.5279293846699031 0.48702180466990314 0.4855253546699031 0.48536532966990314 0.49262094966990316 0.47699645466990315 0.5445183546699032 0.4814633146699031 0.4854042546699031 0.4132719046699031 0.4981119696699031 0.5018574196699032 0.5151836096699032 0.4854985396699031 0.4132398996699031 0.5124683746699031 0.5192326746699031 0.5050051546699031 0.5499116296699031 0.48552275966990316 0.4855383296699031 0.4827192946699031 0.4825687846699031 0.48569575966990314 0.4146766646699031 0.41404261966990313 0.47088176966990314 0.49111671466990314 0.41541364466990316 0.4855002696699032 0.4856447246699031 0.49935064966990306 0.47533046466990314 0.41214826966990314 0.4857217096699031 0.4872986046699031 0.5039931046699031 0.4845522296699032 0.47413157466990313 0.5563757746699031 0.4906444246699031 0.42397281966990313 0.5082419846699031 0.4170554146699031 0.4141749646699031 0.41630978466990315 0.5275505146699032 0.48551756966990317 0.48542933966990315 0.48551670466990315 0.4632022996699031 0.4859881296699032 0.5015252596699031 0.48557725466990315 0.4137225696699031 0.4125522246699031 0.48545009966990316 0.4854224196699031 0.4212878596699031 0.5389235346699032 0.48562569466990313 0.4180311346699031 0.41219238466990316 0.4855642796699032 0.5168366246699032 0.4229330896699032 0.49596763466990307 0.48568364966990313 0.4780975996699031 0.5214565896699032 0.42429892466990315 0.48553054466990314 0.48562309966990314 0.5134553396699031 0.5119684046699031 0.41467839466990314 0.4319740696699031 0.5281231446699031 0.4858324296699031 0.4855296796699031 0.5336582796699032 0.48832189966990314 0.4861654546699032 0.41261190966990313 0.48587135466990317 0.4860625196699031 0.5173980096699031 0.43045858966990314 0.5465485096699031 0.5073795796699031 0.48540684966990316 0.4855962846699031 0.4858367546699031 0.4759160696699031 0.4855270846699032 0.4855253546699031 0.4847771296699031 0.4920336146699031 0.48555043966990313 0.5558299596699031 0.41554598966990314 0.4859682346699032 0.4461410396699031 0.48618794466990317 0.4943120246699031 0.5106034346699031 0.5665369296699031 0.5309655346699031 0.4128662196699031 0.5113092746699032 0.4357610396699031 0.531842644669903 0.4999613396699032 0.4855288146699031 0.48565250966990314 0.5213882546699031 0.4855244896699031 0.4856083946699031 0.42316144966990316 0.41386269966990313 0.5066521146699031 0.4855089196699031 0.4907257346699031 0.4855244896699031 0.49244275966990314 0.49251368966990317 0.5130366796699031 0.41241209466990314 0.5392418546699032 0.49237615466990314 0.41495951966990313 0.4860331096699031 0.48587048966990315 0.5072809696699031 0.5085369496699031 0.4855253546699031 0.4855253546699031 0.41546813966990315 0.5070240646699031 0.4132840146699031 0.4856395346699031 0.4849008246699031 0.48564991466990315 0.48550718966990314 0.5215724996699032 0.4850885296699031 0.48546393966990314 0.41428135966990315 0.48556254966990314 0.4862830946699031 0.5192690046699031 0.4866844546699031 0.47640046966990307 0.4861689146699031 0.5570608546699031 0.5243785596699031 0.5167025496699031 0.5138497796699031 0.5085551146699031 0.5302043346699031
324 0.48092679955044043 0.4135503862737965 0.4851395162737964 0.5386570662737964 0.41247519127379645 0.5394537312737965 0.48558845127379646 0.4137303062737965 0.5328477262737965 0.47691769127379646 0.4348908012737964 0.5156108712737965 0.5018919712737965 0.41278486127379643 0.41219752627379647 0.5118576362737964 0.48565678627379644 0.5131603262737965 0.5352109062737964 0.4857225262737965 0.4631901412737965 0.5275634412737964 0.4138315112737964 0.4909566412737964 0.4854846512737965 0.4853393312737964 0.5263654162737964 0.5009318212737965 0.48454612627379645 0.49718983127379646 0.5164006162737965 0.41258850627379645 0.48549762627379645 0.5239088162737965 0.4195136962737964 0.4312508812737964 0.48247877627379643 0.49937655127379643 0.4705409112737965 0.4854829212737964 0.4121603312737965 0.5050180812737964 0.48557807127379643 0.5162224262737964 0.4853523062737965 0.41421038127379645 0.41241464127379646 0.48549762627379645 0.5293782112737965 0.5093352962737964 0.42191234127379645 0.41832605127379646 0.41353395127379644 0.41372079127379646 0.4854820562737965 0.42242961127379647 0.4122944062737965 0.5431118162737965 0.5205655912737965 0.45795256627379644 0.4417026762737965 0.5132191462737964 0.5405886112737964 0.41238609627379647 0.48543102127379645 0.41549923127379645 0.4130045712737964 0.4855157912737965 0.5047767462737964 0.4214772462737964 0.48591542127379644 0.5474428712737964 0.5272606912737965 0.5079097762737964 0.47537799127379643 0.5250609962737965 0.41229613627379647 0.5275643062737965 0.4837001562737964 0.41530114627379644 0.5487818912737965 0.4132978062737965 0.41261272627379647 0.48548378627379646 0.5323001812737964 0.48550454627379647 0.4168815012737965 0.41923776127379647 0.5527193712737964 0.41266981627379645 0.46242980627379643 0.5214184812737964 0.41279178127379645 0.5249546012737965 0.4507064612737965 0.5147372212737965 0.5109286262737964 0.4759938712737965 0.5221917912737964 0.4855996962737964 0.4121162162737964 0.4983965062737965 0.41211275627379645 0.41215600627379645 0.5143462412737965 0.5082696162737964 0.4854855162737965 0.48553482127379644 0.5332655212737965 0.48545610627379643 0.4854491862737965 0.5475535912737965 0.49738964627379645 0.5216234862737965 0.5180674712737965 0.48649670127379646 0.5252530262737964 0.47972548127379644 0.4121110262737965 0.41422768127379644 0.4728253762737964 0.5397720512737965 0.4966665062737965 0.5559786912737965 0.5187335212737965 0.5181159112737964 0.4854241012737964 0.48474421127379647 0.4861515662737964 0.4854829212737964 0.5348078162737965 0.4954875112737965 0.4981309512737964 0.41600785127379647 0.5443435762737965 0.4855694212737965 0.5148738912737965 0.4522150212737965 0.5133021862737964 0.4836923712737965 0.5222635862737964 0.5382150512737964 0.5114588712737964 0.4121196762737964 0.48528137627379647 0.43553176627379653 0.5097513612737965 0.5555557062737964 0.5306315962737965 0.4121482212737964 0.5213527412737965 0.41215081627379646 0.4853730662737964 0.4124881662737965 0.5236692112737964 0.5145278912737964 0.41842898627379643 0.5171358662737965 0.4854119912737965 0.4855097362737964 0.48528137627379647 0.48582200127379643 0.5206823662737965 0.4153755362737965 0.4854872462737964 0.48548119127379646 0.4604247362737965 0.41213524627379644 0.48444232627379646 0.4825038612737964 0.4719448062737964 0.48549157127379644 0.5343839662737965 0.5329670962737965 0.5278765712737964 0.46568393627379645 0.48818172127379644 0.4854595662737964 0.5132442312737965 0.5095714412737965 0.5034472412737964 0.4126767362737965 0.41315767627379646 0.4877829562737965 0.5330907912737964 0.48549157127379644 0.4850711812737965 0.49984538127379646 0.48550454627379647 0.4855253062737965 0.5199557662737965 0.4854829212737964 0.5427000762737965 0.4932065062737965 0.41341285127379646 0.5056201212737965 0.48569830627379645 0.4846516562737964 0.42744574627379645 0.4852251512737965 0.48558412627379643 0.48052214627379647 0.4855971012737964 0.42242269127379645 0.48538950127379643 0.41809250127379644 0.43126299127379647 0.48547946127379643 0.48537047127379646 0.4736652912737965 0.4185448962737965 0.41256342127379647 0.49375924127379645 0.47469118127379645 0.5322854762737964 0.41333413627379645 0.5299145112737964 0.48547946127379643 0.5457803412737965 0.4121629262737964 0.41249768127379643 0.4824087112737965 0.4127459362737964 0.4448677112737965 0.4858998512737965 0.4851819012737965 0.4829424162737964 0.4854647562737965 0.48757622127379646 0.48671122127379646 0.5009880462737965 0.41525443627379643 0.5096069062737965 0.49162269127379643 0.5062212962737965 0.41610646127379647 0.4129673762737965 0.5196547462737964 0.4684623162737965 0.5032405062737965 0.5343268762737965 0.4840288562737965 0.5471600162737964 0.4864110662737965 0.5076814162737965 0.48566803127379643 0.5415946062737964 0.4855028162737964 0.48544745627379643 0.42899755627379643 0.4741972662737965 0.5249148112737965 0.4852441812737965 0.4694190062737964 0.42549344127379646 0.48976726627379646 0.48556250127379647 0.41262137627379647 0.48551146627379643 0.41231084127379647 0.5279942112737964 0.5297017212737964 0.5054497162737964 0.41219406627379646 0.5046495912737964 0.4172759412737964 0.5201149262737965 0.41718425127379644 0.4860564162737965 0.4804174812737964 0.48531857127379646 0.48548378627379646 0.41268452127379646 0.5266759512737964 0.48550022127379644 0.5078561462737964 0.4857571262737964 0.49914040627379647 0.5312578562737964 0.5434137012737964 0.5284024912737965 0.41623621127379645 0.5278886812737965 0.4895415012737964 0.48548378627379646 0.48532376127379645 0.49257938127379647 0.47695488627379645 0.5399623512737964 0.4814217462737964 0.4853626862737964 0.41323033627379646 0.4980704012737964 0.5003185362737964 0.5276075562737964 0.48545697127379644 0.4131983312737964 0.5124268062737964 0.5191911062737964 0.5035865062737965 0.5498700612737965 0.48548119127379646 0.48549676127379643 0.4863669512737965 0.4825272162737964 0.48565419127379644 0.41463509627379647 0.41400105127379644 0.4708393362737964 0.49107514627379645 0.41537207627379646 0.4854587012737965 0.4856031562737964 0.4993090812737964 0.47528889627379645 0.41210670127379645 0.48568014127379644 0.4872570362737964 0.5044151762737965 0.4845106612737965 0.46779021127379644 0.5563342062737964 0.4906028562737964 0.42393125127379644 0.5082004162737964 0.41701384627379645 0.4141333962737964 0.41626821627379645 0.5275089462737965 0.4854760012737965 0.48538777127379645 0.48547513627379646 0.4631607312737964 0.4859465612737965 0.5014836912737964 0.4855356862737965 0.4136810012737964 0.41251065627379646 0.48540853127379646 0.48538085127379643 0.4212462912737965 0.5388819662737965 0.48558412627379643 0.41798956627379646 0.41215081627379646 0.4855227112737965 0.5161471712737965 0.4228915212737965 0.49592606627379643 0.4856420812737965 0.4780560312737964 0.5214141562737965 0.42425735627379646 0.4854889762737965 0.48558153127379644 0.5134137712737964 0.5119268362737964 0.41463682627379644 0.43193250127379645 0.5280824412737964 0.48579086127379645 0.4854881112737965 0.5313720362737965 0.48828033127379644 0.4861238862737965 0.41257034127379644 0.48582978627379647 0.4860209512737964 0.5173564412737965 0.43041702127379644 0.5465069412737965 0.5073380112737964 0.48536528127379647 0.4855547162737965 0.4857951862737965 0.4758736362737965 0.4854855162737965 0.48548378627379646 0.4847355612737964 0.49199291127379646 0.4855088712737965 0.5557883912737964 0.41550442127379644 0.4859266662737965 0.4555098062737964 0.4861463762737965 0.4942695912737964 0.5105618662737964 0.5631936562737964 0.5309239662737965 0.4128246512737964 0.5112677062737965 0.43571947127379645 0.5318010762737965 0.4999189062737965 0.4854872462737964 0.48561094127379645 0.5199600912737965 0.4854829212737964 0.48556682627379644 0.42311988127379646 0.41382113127379644 0.5045630912737964 0.4854673512737964 0.49068416627379646 0.4854829212737964 0.49240119127379645 0.49247212127379647 0.5129951112737964 0.41237052627379644 0.5392002862737965 0.49233545127379646 0.4149179512737965 0.48599154127379646 0.48582892127379645 0.5080230912737964 0.5062991462737965 0.48548378627379646 0.48548378627379646 0.41542657127379645 0.5069833612737965 0.41324244627379647 0.4855979662737965 0.48485925627379645 0.48560834627379645 0.4854656212737965 0.5215309312737965 0.48504696127379643 0.4854223712737965 0.4142406562737964 0.48552098127379645 0.4862415262737964 0.5173797962737965 0.4866428862737964 0.47635890127379643 0.4861273462737964 0.5570192862737964 0.5243378562737965 0.5156264412737965 0.5138082112737965 0.5085135462737964 0.5301627662737964
325 0.4808052902473044 0.4135088178776899 0.48509794787768984 0.5386146328776898 0.41243362287768986 0.5394121628776899 0.4855468828776899 0.4136887378776899 0.5328061578776899 0.47410379787768986 0.43484923287768984 0.5155693028776899 0.5018504028776899 0.41274329287768985 0.4121559578776899 0.5118169328776899 0.48561521787768985 0.5131187578776899 0.5425417328776899 0.4856809578776899 0.46170315787768984 0.5275218728776898 0.41378994287768983 0.4909150728776898 0.4854430828776899 0.48529776287768983 0.5263221178776898 0.50089025287769 0.48450455787768987 0.5007518528776899 0.5163590478776899 0.41254693787768987 0.48545605787768986 0.5226571128776899 0.41947212787768984 0.4312093128776898 0.4812599428776898 0.49933498287768985 0.4661916428776898 0.4854413528776898 0.4121187628776899 0.5049765128776899 0.48553650287768985 0.5161817228776899 0.4853107378776899 0.41416881287768986 0.4123730728776899 0.48545605787768986 0.5293366428776899 0.5092937278776898 0.42187077287768987 0.4182844828776899 0.41349238287768986 0.4136792228776899 0.4854404878776899 0.4223880428776899 0.4122528378776899 0.5430702478776899 0.5205231578776899 0.4563046928776899 0.4416611078776899 0.5131775778776898 0.5405470428776898 0.4123445278776899 0.48538945287768986 0.41545766287768987 0.41296300287768983 0.48547422287768993 0.5047343128776899 0.4214356778776898 0.48587385287768986 0.5474013028776898 0.5272191228776899 0.5078682078776898 0.47533642287768985 0.52501942787769 0.4122545678776899 0.5259216228776898 0.48365858787768984 0.41525957787768986 0.5487403228776899 0.4132562378776899 0.4125711578776899 0.4854422178776899 0.5322586128776898 0.4854629778776899 0.4168399328776899 0.4191961928776899 0.5550072478776898 0.41262824787768987 0.46238823787768984 0.5199384178776899 0.41275021287768987 0.5210836778776898 0.4506648928776899 0.5216416028776899 0.5108870578776898 0.4759523028776899 0.5221502228776899 0.4855581278776898 0.4120746478776898 0.4983549378776899 0.41207118787768987 0.41211443787768987 0.5143046728776899 0.5082280478776898 0.4854439478776899 0.48549325287768985 0.5332239528776899 0.48541453787768984 0.48540761787768993 0.54751202287769 0.49734807787768986 0.5215819178776899 0.5180259028776899 0.4864551328776899 0.5252114578776899 0.47968391287768986 0.4120694578776899 0.41418611287768986 0.4698748128776899 0.5397296178776899 0.4966249378776899 0.5616781278776899 0.5186919528776899 0.5180743428776898 0.48538253287768984 0.4847026428776899 0.48600792787768987 0.4854413528776898 0.5347662478776899 0.4954459428776899 0.49808938287768983 0.4159662828776899 0.5443028728776899 0.4855278528776899 0.5148314578776898 0.4521725878776899 0.5132597528776899 0.4836508028776899 0.5222220178776898 0.5381734828776898 0.5114173028776898 0.41207810787768984 0.4852398078776899 0.43549019787768994 0.5097097928776899 0.5555141378776898 0.5305900278776899 0.4121066528776898 0.5213111728776899 0.4121092478776899 0.4853314978776898 0.4124465978776899 0.5236276428776898 0.5144863228776898 0.41838741787768985 0.5170942978776899 0.4853704228776899 0.4854681678776898 0.4852398078776899 0.48578043287768985 0.5196546978776899 0.4153339678776899 0.48544567787768983 0.4854396228776899 0.4603831678776899 0.41209367787768986 0.4844007578776899 0.4824622928776898 0.47190323787768984 0.48545000287768986 0.5343423978776899 0.5329255278776899 0.5278350028776898 0.46564236787768987 0.48814015287768986 0.4854179978776898 0.5132026628776899 0.5095298728776899 0.5034056728776898 0.4126351678776899 0.4131161078776899 0.4877413878776899 0.5330492228776899 0.48545000287768986 0.4850296128776899 0.4998038128776899 0.4854629778776899 0.4854837378776899 0.5199141978776899 0.4854413528776898 0.5426585078776899 0.4931649378776899 0.41337128287768987 0.5042386678776899 0.48565673787768987 0.48461008787768983 0.4260616978776899 0.4851835828776899 0.48554255787768985 0.4800541328776899 0.4855555328776898 0.42238112287768986 0.48534793287768985 0.41805093287768985 0.4312214228776899 0.48543789287768985 0.48532890287768987 0.47133493287768985 0.4185033278776899 0.4125218528776899 0.49371767287768986 0.47464961287768986 0.5322439078776898 0.41329256787768986 0.5277493678776899 0.48543789287768985 0.5457387728776899 0.41212135787768983 0.41245611287768985 0.4823671428776899 0.4127043678776898 0.4411697878776898 0.4858582828776899 0.48514033287768993 0.48290084787768983 0.4854231878776899 0.4875346528776899 0.4866696528776899 0.5009464778776899 0.41521286787768985 0.5129717078776899 0.4849353278776899 0.5061797278776899 0.4160648928776899 0.4129258078776899 0.5137104178776899 0.4671569828776898 0.5031989378776899 0.5342853078776899 0.48587298787768984 0.5442700028776898 0.4863694978776899 0.5076389828776899 0.48562646287768985 0.5415530378776899 0.4854612478776898 0.48540588787768985 0.42895598787768985 0.4741556978776899 0.5248732428776899 0.4852026128776899 0.4680635028776899 0.4254518728776899 0.4897256978776899 0.4855209328776899 0.4125798078776899 0.4854698978776899 0.4122692728776899 0.5279526428776898 0.5296601528776899 0.5054081478776898 0.41215249787768987 0.5046080228776898 0.41723437287768983 0.5200733578776899 0.41714268287768985 0.4860148478776899 0.4900042278776898 0.4852770028776899 0.4854422178776899 0.4126429528776899 0.5266352478776899 0.48545865287768986 0.5078145778776898 0.48571555787768983 0.4990988378776899 0.5312162878776898 0.5433721328776898 0.5283609228776899 0.41619464287768987 0.5278471128776899 0.48705111787768984 0.4854422178776899 0.48528219287768987 0.4925378128776899 0.47691331787768987 0.54077886287769 0.48138017787768983 0.48532111787768983 0.4131887678776899 0.49802883287768984 0.4987268878776898 0.5250938178776898 0.48541540287768986 0.4131567628776898 0.5123852378776899 0.5191495378776898 0.5030908128776899 0.5498284928776899 0.4854396228776899 0.48545519287768985 0.4891210628776899 0.4824856478776898 0.48561262287768986 0.4145935278776899 0.41395948287768985 0.47079776787768984 0.49103357787768986 0.4153305078776899 0.4854171328776899 0.4855615878776898 0.49926751287768983 0.4752481928776899 0.41206513287768987 0.48563857287768986 0.4872154678776898 0.5046746278776898 0.4844690928776899 0.46220918287768986 0.5562926378776898 0.4905612878776898 0.42388968287768986 0.5081588478776898 0.41697227787768987 0.41409182787768983 0.41622664787768987 0.5274673778776899 0.4854344328776899 0.48534620287768987 0.4854335678776899 0.46311916287768984 0.4859049928776899 0.5014438528776899 0.4854941178776899 0.41363943287768984 0.4124690878776899 0.4853669628776899 0.48533928287768985 0.4212047228776899 0.5388403978776899 0.48554255787768985 0.4179479978776899 0.4121092478776899 0.4854811428776899 0.5134310228776898 0.4228499528776899 0.49588449787768984 0.4856005128776899 0.47801446287768984 0.5213725878776899 0.4242157878776899 0.4854474078776899 0.48553996287768986 0.5133722028776898 0.5118852678776898 0.41459525787768986 0.43189093287768987 0.5280408728776899 0.48574929287768986 0.4854465428776899 0.5291152028776899 0.48823876287768986 0.4860823178776899 0.41252877287768985 0.4857882178776899 0.4859793828776898 0.51731487287769 0.43037545287768986 0.5464645078776899 0.5072964428776898 0.4853237128776899 0.4855131478776899 0.4857536178776899 0.4758320678776899 0.4854439478776899 0.4854422178776899 0.4846939928776898 0.4919513428776899 0.4854673028776899 0.5557468228776898 0.41546285287768986 0.4858850978776899 0.4509520728776899 0.4861048078776899 0.4942280228776898 0.5105202978776898 0.5636728178776899 0.5308823978776899 0.41278308287768983 0.5112261378776899 0.43567790287768987 0.5317595078776899 0.4998773378776899 0.48544567787768983 0.48556937287768986 0.5183260578776899 0.4854413528776898 0.48552525787768985 0.4230783128776899 0.41377956287768985 0.5027448128776898 0.48542578287768984 0.4906425978776899 0.4854413528776898 0.49235962287768986 0.4924305528776899 0.5129535428776898 0.41232895787768986 0.5391587178776899 0.4922938828776899 0.4148763828776899 0.4859499728776899 0.48578735287768987 0.5079815228776898 0.5062575778776899 0.4854422178776899 0.4854422178776899 0.41538500287768987 0.5069417928776899 0.4132008778776899 0.4855563978776899 0.48481768787768986 0.48556677787768987 0.4854240528776899 0.5214893628776899 0.48500539287768984 0.4853808028776899 0.41419908787768983 0.48547941287768986 0.4861999578776898 0.5157786328776899 0.48660131787768984 0.47631733287768985 0.4860857778776898 0.5569777178776898 0.5242962878776899 0.5142830478776899 0.5137666428776899 0.5084719778776898 0.5301211978776899
326 0.4806767726788622 0.4134672494815833 0.48505637948158326 0.5385721994815833 0.4123920544815833 0.5393705944815833 0.4855053144815833 0.4136471694815833 0.5327645894815833 0.47445147948158334 0.43480766448158326 0.5155277344815833 0.5018079694815832 0.41270172448158327 0.4121143894815833 0.5117753644815833 0.48557364948158327 0.5130771894815833 0.5369546494815832 0.4856393894815833 0.4604289644815832 0.5274803044815832 0.41374837448158325 0.49087436948158325 0.4854015144815833 0.48525619448158325 0.5262805494815832 0.5008486844815834 0.4844629894815833 0.5039696044815832 0.5163174794815834 0.4125053694815833 0.4854144894815833 0.5206606444815832 0.41943055948158325 0.4311677444815833 0.4802288144815833 0.49929341448158326 0.48244234948158327 0.4853997844815832 0.4120771944815833 0.5049349444815833 0.48549493448158326 0.5161401544815833 0.48526916948158333 0.4141272444815833 0.4123315044815833 0.4854144894815833 0.5292950744815833 0.5092521594815833 0.4218292044815833 0.4182429144815833 0.4134508144815833 0.4136376544815833 0.4853989194815833 0.4223464744815833 0.4122112694815833 0.5430286794815833 0.5204815894815833 0.4547502394815833 0.44161953948158333 0.5131368744815833 0.5405054744815833 0.4123029594815833 0.4853478844815833 0.4154160944815833 0.41292143448158325 0.48543265448158335 0.5046927444815833 0.42139410948158323 0.4858322844815833 0.5473597344815833 0.5271766894815832 0.5078266394815832 0.47529485448158326 0.5249778594815834 0.4122129994815833 0.5245799594815833 0.48361701948158325 0.4152180094815833 0.5486987544815833 0.4132146694815833 0.4125295894815833 0.4854006494815833 0.5322170444815832 0.4854214094815833 0.4167983644815833 0.4191546244815833 0.5533853244815833 0.4125866794815833 0.46234666948158326 0.5215481344815832 0.4127086444815833 0.5299896694815833 0.4506233244815833 0.5183908844815833 0.5108454894815833 0.47591073448158333 0.5221086544815833 0.48551655948158323 0.41203307948158324 0.49831423448158324 0.4120296194815833 0.4120728694815833 0.5142631044815833 0.5081864794815832 0.4854023794815833 0.48545168448158327 0.5331823844815833 0.48537296948158326 0.48536604948158335 0.5474704544815834 0.4973065094815833 0.5215412144815833 0.5179834694815832 0.4864135644815833 0.5251698894815833 0.47964234448158327 0.4120278894815833 0.4141445444815833 0.4734593244815833 0.5396880494815833 0.4965833694815833 0.5565356544815833 0.5186503844815833 0.5180327744815832 0.48534096448158326 0.4846610744815833 0.4860372894815833 0.4853997844815832 0.5347255444815833 0.4954043744815833 0.49804781448158325 0.4159247144815833 0.5442613044815833 0.4854862844815833 0.5147898894815832 0.4521310194815833 0.5132181844815833 0.4836092344815833 0.5221804494815833 0.5381319144815833 0.5113757344815832 0.41203653948158325 0.4851982394815833 0.43544862948158336 0.5096682244815833 0.5554725694815832 0.5305493244815832 0.4120650844815833 0.5212696044815833 0.4120676794815833 0.4852899294815832 0.4124050294815833 0.5235860744815832 0.5144447544815832 0.41834584948158327 0.5170527294815833 0.4853288544815833 0.48542659948158323 0.4851982394815833 0.48573886448158327 0.5196131294815833 0.4152923994815833 0.48540410948158325 0.4853980544815833 0.4603415994815833 0.4120521094815833 0.4843591894815833 0.48242072448158324 0.47186166948158326 0.4854084344815833 0.5343008294815833 0.5328839594815833 0.5277934344815832 0.4656007994815833 0.4880985844815833 0.4853764294815832 0.5131610944815833 0.5094883044815833 0.5033641044815832 0.4125935994815833 0.4130745394815833 0.4876998194815833 0.5330076544815833 0.4854084344815833 0.48498804448158334 0.4997622444815833 0.4854214094815833 0.4854421694815833 0.5198726294815833 0.4853997844815832 0.5426169394815833 0.4931233694815833 0.4133297144815833 0.5008339794815833 0.4856151694815833 0.48456851948158325 0.4248151844815833 0.48514201448158334 0.48550098948158327 0.4796345594815833 0.48551396448158324 0.4223395544815833 0.48530636448158326 0.41800936448158327 0.4311798544815833 0.48539632448158326 0.4852873344815833 0.4691914144815833 0.4184617594815833 0.4124802844815833 0.4936761044815833 0.4746080444815833 0.5322014744815833 0.4132509994815833 0.5277077994815833 0.48539632448158326 0.5456972044815833 0.41207978948158325 0.41241454448158327 0.4823255744815833 0.41266279948158324 0.4380194094815833 0.4858167144815833 0.48509876448158334 0.48285927948158325 0.4853816194815833 0.4874930844815833 0.48662808448158335 0.5009049094815833 0.41517129948158327 0.5129301394815833 0.4877828594815833 0.5061381594815834 0.4160233244815833 0.4128842394815833 0.5136688494815833 0.46599350948158325 0.5031565044815833 0.5342437394815833 0.4830971544815833 0.5413272244815833 0.4863279294815833 0.5075974144815834 0.48558489448158326 0.5415114694815834 0.4854196794815832 0.48536431948158326 0.4289152844815833 0.4741141294815833 0.5248316744815833 0.4851610444815833 0.4674501694815833 0.4254103044815833 0.48968412948158335 0.4854793644815833 0.4125382394815833 0.4854283294815833 0.4122277044815833 0.5279110744815833 0.5296185844815833 0.5053665794815833 0.4121109294815833 0.5045664544815832 0.41719280448158325 0.5200317894815834 0.41710111448158327 0.4859732794815833 0.47871679448158333 0.4852354344815833 0.4854006494815833 0.4126013844815833 0.5265936794815833 0.48541708448158327 0.5077730094815832 0.48567398948158325 0.4990572694815833 0.5311747194815832 0.5433314294815833 0.5283193544815833 0.4161530744815833 0.5278055444815833 0.48436870448158326 0.4854006494815833 0.4852406244815833 0.4924962444815833 0.4768717494815833 0.5368508494815832 0.48133860948158325 0.48527954948158325 0.4131471994815833 0.49798726448158326 0.49868531948158323 0.5227885444815833 0.4853738344815833 0.4131151944815833 0.5123436694815833 0.5191079694815832 0.5018062394815833 0.5497869244815833 0.4853980544815833 0.48541362448158326 0.48444482448158327 0.48244407948158324 0.4855710544815833 0.4145519594815833 0.4139179144815833 0.47075619948158326 0.4909920094815833 0.4152889394815833 0.4853755644815833 0.48552001948158324 0.49922594448158325 0.47520662448158335 0.4120235644815833 0.48559700448158327 0.48717389948158324 0.5047013944815832 0.48442838948158323 0.4689544044815833 0.5562519344815833 0.49052058448158325 0.42384811448158327 0.5081164144815833 0.4169307094815833 0.41405025948158325 0.4161850794815833 0.5274258094815834 0.4853928644815833 0.4853046344815833 0.4853919994815833 0.46307759448158325 0.4858634244815833 0.5014022844815833 0.48545254948158334 0.41359786448158326 0.4124275194815833 0.4853253944815833 0.48529771448158326 0.4211631544815833 0.5387988294815833 0.48550098948158327 0.4179064294815833 0.4120676794815833 0.4854395744815833 0.5100929394815833 0.4228083844815833 0.49584292948158326 0.4855589444815833 0.47797289448158325 0.5213310194815833 0.4241742194815833 0.48540583948158333 0.4854983944815833 0.5133306344815832 0.5118436994815833 0.4145536894815833 0.4318493644815833 0.5279993044815833 0.4857077244815833 0.4854049744815833 0.5289516694815833 0.48819719448158333 0.4860407494815833 0.41248720448158327 0.4857466494815833 0.48593781448158324 0.5172733044815834 0.4303338844815833 0.5464238044815833 0.5072548744815832 0.4852821444815833 0.4854715794815833 0.4857120494815833 0.4757904994815833 0.4854023794815833 0.4854006494815833 0.48465242448158324 0.4919097744815833 0.4854257344815833 0.5557052544815833 0.4154212844815833 0.4858435294815833 0.44695745448158325 0.4860632394815833 0.4941864544815832 0.5104787294815832 0.5610189494815833 0.5308408294815833 0.41274151448158325 0.5111845694815833 0.4356363344815833 0.5317179394815833 0.4998357694815833 0.48540410948158325 0.4855278044815833 0.5166582894815833 0.4853997844815832 0.48548368948158327 0.4230367444815833 0.41373799448158327 0.5010865594815832 0.48538421448158325 0.4906018944815833 0.4853997844815832 0.4923180544815833 0.4923889844815833 0.5129119744815832 0.4122873894815833 0.5391171494815833 0.4922523144815833 0.4148348144815833 0.4859084044815833 0.4857457844815833 0.5079399544815832 0.5062160094815833 0.4854006494815833 0.4854006494815833 0.4153434344815833 0.5069002244815833 0.4131593094815833 0.4855148294815833 0.4847761194815833 0.4855252094815833 0.48538248448158333 0.5214477944815833 0.48496382448158326 0.48533923448158334 0.4141575194815833 0.4854378444815833 0.48615838948158324 0.5154265294815832 0.48655974948158326 0.47627576448158326 0.4860442094815832 0.5569361494815832 0.5242547194815833 0.5112745294815834 0.5137250744815833 0.5084304094815832 0.5300796294815833
327 0.4806487539879709 0.4134256810854766 0.48501481108547656 0.5385306310854766 0.4123504860854766 0.5393290260854766 0.4854637460854766 0.4136056010854766 0.5327221560854766 0.4746183760854766 0.4347669610854766 0.5154861660854766 0.5017664010854765 0.4126601560854766 0.4120728210854766 0.5117337960854766 0.4855320810854766 0.5130364860854766 0.5435441710854766 0.4855978210854766 0.4588425060854766 0.5274396010854766 0.4137068060854766 0.4908328010854766 0.4853599460854766 0.48521462608547655 0.5262389810854765 0.5008071160854767 0.4844214210854766 0.49343991108547663 0.5162759110854767 0.41246380108547664 0.4853729210854766 0.5204581860854766 0.4193889910854766 0.4311261760854766 0.4792305560854766 0.49925098108547666 0.4997656560854766 0.4853582160854766 0.4120356260854766 0.5048942410854766 0.4854533660854766 0.5160985860854767 0.48522760108547663 0.4140856760854766 0.4122899360854766 0.4853729210854766 0.5292535060854766 0.5092105910854766 0.4217876360854766 0.4182013460854766 0.4134092460854766 0.41359608608547666 0.4853573510854766 0.4223049060854766 0.4121697010854766 0.5429871110854766 0.5204400210854766 0.45326671608547664 0.44157797108547653 0.5130961710854767 0.5404639060854766 0.4122613910854766 0.4853063160854766 0.4153745260854766 0.4128798660854766 0.48539108608547665 0.5046511760854766 0.4213525410854766 0.48579071608547664 0.5473181660854767 0.5271351210854766 0.5077850710854765 0.47525328608547657 0.5249362910854767 0.4121714310854766 0.5232062910854767 0.48357631608547663 0.4151764410854766 0.5486571860854766 0.4131731010854766 0.4124880210854766 0.4853590810854766 0.5321754760854767 0.4853798410854766 0.4167567960854766 0.4191130560854766 0.5522668310854766 0.4125451110854766 0.46230510108547657 0.5187074260854766 0.4126670760854766 0.5265754660854767 0.4505817560854766 0.5243134910854766 0.5108039210854766 0.47586916608547664 0.5220670860854766 0.48547499108547654 0.4119915110854766 0.49827266608547655 0.41198805108547665 0.41203130108547664 0.5142224010854767 0.5081457760854766 0.48536081108547663 0.48541011608547663 0.5331408160854766 0.48533140108547657 0.48532448108547666 0.5474288860854767 0.4972649410854766 0.5214996460854766 0.5179419010854767 0.4863719960854766 0.5251283210854766 0.4796007760854766 0.4119863210854766 0.4141029760854766 0.47341775608547665 0.5396464810854766 0.49654180108547663 0.5504996360854766 0.5186088160854766 0.5179912060854766 0.4852993960854766 0.48461950608547666 0.48636507608547663 0.4853582160854766 0.5346839760854766 0.4953628060854766 0.49800624608547656 0.4158831460854766 0.5442197360854766 0.4854447160854766 0.5147483210854766 0.4520894510854766 0.5131766160854766 0.48356766608547663 0.5221388810854766 0.5380912110854766 0.5113350310854766 0.4119949710854766 0.4851566710854766 0.43540706108547655 0.5096266560854766 0.5554310010854766 0.5305086210854766 0.4120235160854766 0.5212280360854766 0.4120261110854766 0.4852483610854766 0.4123634610854766 0.5235453710854766 0.5144031860854765 0.4183042810854766 0.5170111610854766 0.4852872860854766 0.4853850310854766 0.4851566710854766 0.4856972960854766 0.5195706960854766 0.4152508310854766 0.4853625410854766 0.4853564860854766 0.4603000310854766 0.4120105410854766 0.4843176210854766 0.48237915608547655 0.47182010108547656 0.48536686608547663 0.5342592610854766 0.5328423910854766 0.5277518660854765 0.46555923108547664 0.4880570160854766 0.4853348610854766 0.5131195260854766 0.5094467360854766 0.5033225360854766 0.4125520310854766 0.4130329710854766 0.4876582510854766 0.5329660860854766 0.48536686608547663 0.48494647608547664 0.4997206760854766 0.4853798410854766 0.4854006010854766 0.5198310610854766 0.4853582160854766 0.5425753710854766 0.4930818010854766 0.4132881460854766 0.4996350410854766 0.4855736010854766 0.48452695108547655 0.4236672810854766 0.48510044608547664 0.4854594210854766 0.47917606108547667 0.4854723960854766 0.4222979860854766 0.48526479608547657 0.4179677960854766 0.4311382860854766 0.48535475608547657 0.4852457660854766 0.4672105160854766 0.4184201910854766 0.4124387160854766 0.4936345360854766 0.47456647608547664 0.5321599060854767 0.4132094310854766 0.5276662310854766 0.48535475608547657 0.5456556360854766 0.4120382210854766 0.41237297608547663 0.4822840060854766 0.4126212310854766 0.4465162560854766 0.4857751460854766 0.48505719608547665 0.4828177110854766 0.4853400510854766 0.48745151608547665 0.48658651608547665 0.5008633410854766 0.4151297310854766 0.5128885710854766 0.4813299110854766 0.5060965910854767 0.4159817560854766 0.4128426710854766 0.5136272810854766 0.4649269160854766 0.5031149360854766 0.5342021710854766 0.48052459608547665 0.5386084810854767 0.4862863610854766 0.5075558460854767 0.4855433260854766 0.5414699010854767 0.48537811108547657 0.4853227510854766 0.4288737160854766 0.47407256108547663 0.5247901060854766 0.4851194760854766 0.4677061610854766 0.4253687360854766 0.48964256108547666 0.48543779608547666 0.4124966710854766 0.4853867610854766 0.4121861360854766 0.5278695060854766 0.5295770160854766 0.5053241460854766 0.4120693610854766 0.5045257510854766 0.4171512360854766 0.5199902210854767 0.4170595460854766 0.4859317110854766 0.48807085608547657 0.48519386608547665 0.4853590810854766 0.4125598160854766 0.5265529760854766 0.4853755160854766 0.5077314410854766 0.48563242108547655 0.4990148360854766 0.5311331510854767 0.5432889960854765 0.5282777860854766 0.4161115060854766 0.5277631110854766 0.48405898608547654 0.4853590810854766 0.4851990560854766 0.49245467608547666 0.4768301810854766 0.5373827760854767 0.48129790608547657 0.48523798108547656 0.4131056310854766 0.4979465610854766 0.4986437510854766 0.5205507410854766 0.4853322660854766 0.4130736260854766 0.5123021010854767 0.5190664010854766 0.5008936160854767 0.5497453560854766 0.4853564860854766 0.48537205608547657 0.4844032560854766 0.48240251108547655 0.4855294860854766 0.4145103910854766 0.41387634608547663 0.47071463108547656 0.4909504410854766 0.4152473710854766 0.4853339960854766 0.48547845108547655 0.49918437608547656 0.47516505608547666 0.4119819960854766 0.4855554360854766 0.4871323310854766 0.49905462608547657 0.4843868210854766 0.4753700610854766 0.5562103660854766 0.4904790160854766 0.42380654608547663 0.5080748460854766 0.4168891410854766 0.4140086910854766 0.4161435110854766 0.5273851060854766 0.48535129608547667 0.4852630660854766 0.48535043108547665 0.46303602608547656 0.4858218560854766 0.5013598510854766 0.48541098108547664 0.4135562960854766 0.4123859510854766 0.48528382608547665 0.4852561460854766 0.4211215860854766 0.5387572610854766 0.4854594210854766 0.4178648610854766 0.4120261110854766 0.4853980060854767 0.5130330260854766 0.4227668160854766 0.49580136108547657 0.4855173760854766 0.47793132608547656 0.5212894510854766 0.42413265108547665 0.48536427108547664 0.48545682608547663 0.5132890660854766 0.5118021310854766 0.4145121210854766 0.4318077960854766 0.5279568710854766 0.4856661560854766 0.4853634060854766 0.5273582910854766 0.48815649108547665 0.48599918108547663 0.4124456360854766 0.48570508108547666 0.48589624608547655 0.5172317360854767 0.43029231608547663 0.5463831010854766 0.5072133060854765 0.48524057608547666 0.4854300110854766 0.4856704810854766 0.4757489310854766 0.48536081108547663 0.4853590810854766 0.4846108560854766 0.4918682060854766 0.48538416608547663 0.5556636860854767 0.4153797160854766 0.48580196108547663 0.45541970108547664 0.4860216710854766 0.4941457510854766 0.5104371610854767 0.5612541810854766 0.5307992610854766 0.4126999460854766 0.5111430010854766 0.4355947660854766 0.5316755060854766 0.4997942010854766 0.4853625410854766 0.4854862360854766 0.5151600610854766 0.4853582160854766 0.4854421210854766 0.4229951760854766 0.4136964260854766 0.4995520010854766 0.4853426460854766 0.4905594610854766 0.4853582160854766 0.49227648608547664 0.49234741608547666 0.5128704060854765 0.4122458210854766 0.5390755810854766 0.49221074608547666 0.41479324608547663 0.4858668360854766 0.48570421608547665 0.5078983860854765 0.5061744410854766 0.4853590810854766 0.4853590810854766 0.4153018660854766 0.5068586560854766 0.4131177410854766 0.4854732610854766 0.4847345510854766 0.4854836410854766 0.48534091608547664 0.5214062260854766 0.4849222560854766 0.48529766608547664 0.4141159510854766 0.4853962760854766 0.4861168210854766 0.5143158210854767 0.4865181810854766 0.47623419608547657 0.4860026410854766 0.5568945810854766 0.5242131510854766 0.5105816160854766 0.5136835060854766 0.5083888410854766 0.5300380610854766
328 0.48046469008166026 0.41338411268937003 0.48497324268937 0.53848906268937 0.41230891768937 0.53928659268937 0.48542217768937 0.41356403268937003 0.5326814526893701 0.47233472768937007 0.43472539268937 0.51544459768937 0.50172483268937 0.41261858768937004 0.41203125268937 0.5116922276893701 0.48549051268937 0.51299491768937 0.53837574768937 0.48555625268937 0.45880093768937 0.52739803268937 0.41366523768937 0.49079123268937 0.48531837768937003 0.48517305768936997 0.5261974126893699 0.5007664126893699 0.48437985268937 0.49710400268937005 0.5162343426893701 0.41242223268937006 0.48533135268937 0.51726455768937 0.41934742268937003 0.43108460768937 0.47826343768936996 0.4992094126893701 0.4936984976893701 0.48531664768937 0.41199405768937003 0.50485180768937 0.48541179768937004 0.5160570176893701 0.48518603268937005 0.41404410768937 0.41224836768937 0.48533135268937 0.5292110726893701 0.50916902268937 0.42174606768937 0.41815977768937 0.41336767768937 0.41355451768937007 0.48531578268937003 0.42226333768937 0.41212813268937004 0.54294640768937 0.52039845268937 0.45188353268937 0.44153640268936994 0.5130546026893701 0.54042233768937 0.41221982268937 0.48526474768937 0.41533295768937 0.41283829768937 0.48534951768937007 0.50460960768937 0.42131097268937 0.48574914768937005 0.5472765976893701 0.52709355268937 0.50774350268937 0.47521085268936997 0.5248947226893701 0.41212986268937 0.5231647226893701 0.48353474768937005 0.41513487268937 0.54861475268937 0.41313153268937003 0.41244645268937 0.48531751268937 0.5321339076893701 0.48533827268937 0.41671522768937 0.41907148768937 0.55210416268937 0.41250354268937 0.46226353268937 0.5175742276893701 0.41262550768937 0.5230565976893701 0.45054018768937004 0.52126172268937 0.51076235268937 0.47582759768937005 0.52202551768937 0.48543342268936995 0.41194994268937 0.49823109768936996 0.41194648268937006 0.41198973268937006 0.5141808326893701 0.50810420768937 0.48531924268937005 0.48536854768937004 0.53309924768937 0.48528983268937 0.48528291268937007 0.54738645268937 0.49722337268937 0.52145807768937 0.5178986026893699 0.48633042768937 0.52508675268937 0.47955834268937003 0.41194475268937003 0.41406140768937 0.47337618768937006 0.53960577768937 0.49650023268937005 0.54331922268937 0.51856724768937 0.51794963768937 0.48525782768937004 0.4845779376893701 0.48374321268937004 0.48531664768937 0.53464240768937 0.49532123768937003 0.49796467768937 0.41584157768937 0.54417816768937 0.48540314768937004 0.51470675268937 0.45204788268937 0.51313504768937 0.48352609768937005 0.52209731268937 0.5380496426893701 0.51129346268937 0.41195340268937003 0.48511510268937 0.43536549268936997 0.50958595268937 0.55538943268937 0.53046705268937 0.41198194768937 0.52118733268937 0.41198454268937 0.48520679268937 0.41232189268937003 0.52350293768937 0.5143607526893701 0.41826271268937004 0.51696959268937 0.48524571768937 0.48534346268937 0.48511510268937 0.48565572768937004 0.51952912768937 0.41520926268937003 0.48532097268937 0.48531491768937 0.46025846268937004 0.41196897268937 0.48427605268937 0.48233758768936996 0.47177853268937003 0.48532529768937005 0.53421769268937 0.53280082268937 0.52771029768937 0.46551766268937006 0.48801544768937 0.48529329268937 0.51307795768937 0.5094043026893701 0.50328096768937 0.41251046268937 0.41299140268937 0.48761668268937003 0.53292451768937 0.48532529768937005 0.48490490768937006 0.49967910768937 0.48533827268937 0.48535903268937003 0.51979035768937 0.48531664768937 0.54253380268937 0.49304023268937003 0.41324657768937 0.49497437268937006 0.48553203268937 0.48448538268936997 0.42269151268937005 0.48505887768937006 0.48541785268937 0.47651786768937 0.48543082768937 0.42225641768937 0.48522322768937 0.41792622768937 0.43109671768937 0.48531318768937 0.48520419768937 0.46533687768937004 0.41837862268937004 0.41239714768937 0.49359296768937 0.47452490768937006 0.5321183376893701 0.41316786268937 0.52762466268937 0.48531318768937 0.54561493268937 0.41199665268937 0.41233140768937004 0.48224243768937003 0.41257966268937 0.44283130768937 0.4857335776893701 0.48501562768937007 0.48277614268937 0.48529848268937004 0.48740994768937007 0.48654494768937007 0.50082177268937 0.41508816268937004 0.51284700268937 0.47434325768937 0.5060550226893701 0.41594018768937 0.41280110268937004 0.51358571268937 0.47245582768937 0.50307336768937 0.53416060268937 0.48217410268937 0.54351730768937 0.48624479268937004 0.5075142776893701 0.48550175768937004 0.5414283326893701 0.48533654268937 0.48528118268937004 0.42883214768937 0.47403099268937005 0.52474853768937 0.48507790768937004 0.46593805268937 0.42532716768937 0.4896009926893701 0.4853962276893701 0.41245510268937 0.48534519268937004 0.41214456768937 0.52782793768937 0.52953544768937 0.50528257768937 0.41202779268937 0.50448418268937 0.41710966768937 0.51994951768937 0.41701797768937 0.48589014268937003 0.48802928768937 0.48515229768937007 0.48531751268937 0.41251824768937 0.52651140768937 0.48533394768937 0.50768987268937 0.48559085268936997 0.49897413268937 0.5310915826893701 0.54324742768937 0.5282370826893701 0.41606993768937 0.52772154268937 0.48285572268937 0.48531751268937 0.48515748768937 0.4924131076893701 0.47678861268937 0.5339945226893701 0.48125633768937 0.48519641268936997 0.41306406268937 0.49790499268937 0.49860218268937 0.51848939768937 0.48529069768937 0.41303205768937 0.5122605326893701 0.51902483268937 0.50054756768937 0.54970378768937 0.48531491768937 0.48533048768937 0.48436168768937 0.48236094268936996 0.48548791768937 0.41446882268937 0.41383477768937005 0.47067306268937 0.49090887268937 0.41520580268937 0.48529242768937003 0.48543688268936996 0.49914280768936997 0.47512348768937007 0.41194042768937 0.48551386768937 0.48709076268937 0.49275218768937 0.48434611768937 0.47532762768937 0.55616879768937 0.49043744768937003 0.42376497768937005 0.50803327768937 0.41684757268937 0.41396712268937 0.41610194268937 0.52734353768937 0.4853097276893701 0.48522149768937 0.48530886268937007 0.46299445768937 0.48578028768937004 0.5013182826893701 0.48536941268937006 0.41351472768937003 0.41234438268937 0.48524225768937007 0.48521457768937004 0.42108001768937003 0.53871569268937 0.48541785268937 0.41782329268937 0.41198454268937 0.4853564376893701 0.51299145768937 0.42272524768937003 0.49575979268937 0.48547580768937004 0.47788975768937 0.5212478826893701 0.42409194768937003 0.48532270268937006 0.48541525768937005 0.5132474976893701 0.51176056268937 0.41447055268937005 0.43176622768937 0.52791443768937 0.48562458768937 0.48532183768937004 0.5258661176893701 0.48811492268937007 0.48595761268937004 0.41240406768937 0.4856635126893701 0.48585467768937 0.5171901676893701 0.43025074768937005 0.5463406676893701 0.50717173768937 0.4851990076893701 0.48538844268937004 0.48562891268937003 0.47570736268937003 0.48531924268937005 0.48531751268937 0.48456928768937 0.49182663768937 0.48534259768937005 0.5556221176893701 0.41533814768937 0.48576039268937005 0.45133252768937 0.48598010268937003 0.49410418268937 0.5103955926893701 0.56121174768937 0.53075769268937 0.41265837768937 0.51110143268937 0.43555406268937 0.53163307268937 0.49975263268937004 0.48532097268937 0.48544466768937 0.51382964268937 0.48531664768937 0.48540055268937 0.42295360768937 0.41365485768937 0.49802609268937004 0.48530107768937003 0.49051789268937 0.48531664768937 0.49223491768937006 0.49230671268937 0.5128288376893699 0.41220425268937 0.5390348776893701 0.4921691776893701 0.41475167768937005 0.48582526768937 0.48566264768937006 0.50785681768937 0.50613287268937 0.48531751268937 0.48531751268937 0.41526029768937 0.5068170876893701 0.41307617268937 0.48543169268937003 0.48469298268937 0.48544207268937 0.48529934768937005 0.52136465768937 0.48488068768937004 0.48525609768937006 0.41407438268937 0.48535470768937 0.48607525268937 0.5142742526893701 0.48647661268937004 0.47619262768937 0.48596107268937 0.55685301268937 0.52417158268937 0.50969667268937 0.51364193768937 0.50834640768937 0.52999649268937
329 0.48048221236582583 0.41334254429326345 0.4849316742932634 0.5384474942932634 0.4122673492932634 0.5392458892932634 0.48538060929326343 0.41352246429326345 0.5326398842932635 0.47237446929326343 0.4346838242932634 0.5154030292932634 0.5016832642932634 0.41257701929326346 0.41198968429326344 0.5116506592932635 0.4854489442932634 0.5129533492932634 0.5383341792932634 0.48551468429326344 0.45875936929326344 0.5273564642932634 0.41362366929326344 0.49074966429326344 0.48527680929326344 0.4851314892932634 0.5261558442932633 0.5007248442932634 0.4843382842932634 0.5005405992932634 0.5161927742932635 0.4123806642932635 0.4852897842932634 0.5173510092932635 0.41930585429326345 0.43104303929326343 0.4779424742932634 0.4991678442932635 0.4884305992932635 0.4852750792932634 0.41195248929326345 0.5048111042932635 0.48537022929326346 0.5160163142932634 0.48514446429326347 0.4140025392932634 0.4122067992932634 0.4852897842932634 0.5291695042932635 0.5091274542932634 0.4217044992932634 0.41811820929326343 0.4133261092932634 0.4135129492932635 0.48527421429326345 0.42222176929326344 0.41208656429326346 0.5429057042932635 0.5203568842932634 0.4506387492932635 0.44149483429326336 0.5130130342932635 0.5403807692932634 0.41217825429326344 0.4852231792932634 0.4152913892932634 0.41279672929326344 0.4853079492932635 0.5045680392932634 0.4212694042932634 0.48570757929326347 0.5472350292932635 0.5270519842932634 0.5077019342932634 0.4751701492932634 0.5248522892932634 0.41208829429326344 0.5231231542932635 0.48349317929326346 0.4150933042932634 0.5485731842932634 0.41308996429326345 0.41240488429326344 0.48527594429326343 0.5320923392932635 0.48529670429326344 0.41667365929326344 0.41902991929326344 0.5520625942932634 0.4124619742932634 0.4622219642932634 0.5175326592932635 0.4125839392932634 0.5302204792932634 0.45049861929326346 0.5183846842932635 0.5107207842932634 0.47578602929326347 0.5219839492932635 0.48539185429326337 0.41190837429326344 0.4981886642932635 0.4119049142932635 0.4119481642932635 0.5141392642932635 0.5080626392932635 0.48527767429326346 0.48532697929326346 0.5330576792932634 0.4852482642932634 0.4852413442932635 0.5473448842932634 0.4971818042932634 0.5214165092932634 0.5178570342932634 0.48628885929326343 0.5250451842932634 0.47951677429326345 0.41190318429326345 0.41401983929326347 0.4733346192932635 0.5395642092932634 0.49645779929326345 0.5512564142932634 0.5185256792932634 0.5179080692932634 0.48521625929326345 0.4845363692932635 0.4839784442932635 0.4852750792932634 0.5346008392932634 0.49527966929326345 0.49792397429326346 0.41580000929326344 0.5441357342932635 0.4853615792932635 0.5146651842932635 0.45200631429326343 0.5130934792932634 0.48348452929326347 0.5220557442932634 0.5380080742932635 0.5112518942932635 0.41191183429326345 0.48507353429326344 0.4353239242932634 0.5095443842932634 0.5553478642932634 0.5304254842932634 0.41194037929326344 0.5211448992932635 0.41194297429326343 0.4851652242932634 0.41228032429326344 0.5234613692932634 0.5143191842932635 0.41822114429326346 0.5169280242932635 0.4852041492932635 0.4853018942932634 0.48507353429326344 0.48561415929326346 0.5194875592932634 0.41516769429326345 0.48527940429326344 0.48527334929326343 0.46021689429326346 0.41192740429326347 0.48423448429326343 0.4822968842932634 0.47173696429326345 0.48528372929326347 0.5341761242932634 0.5327609842932635 0.5276695942932634 0.4654760942932635 0.4879738792932634 0.4852517242932634 0.5130363892932635 0.5093627342932635 0.5032393992932634 0.41246889429326344 0.41294983429326343 0.48757511429326345 0.5328829492932634 0.48528372929326347 0.4848633392932635 0.49963753929326343 0.48529670429326344 0.48531746429326345 0.5197487892932634 0.4852750792932634 0.5424922342932634 0.49299866429326344 0.4132050092932634 0.49417419929326345 0.4854904642932634 0.4844438142932634 0.4281349092932634 0.4850173092932635 0.4853762842932634 0.4786924292932634 0.48538925929326343 0.4222148492932634 0.4851816592932634 0.4178846592932634 0.43105514929326344 0.4852716192932634 0.4851626292932634 0.4634909192932634 0.41833705429326346 0.41235557929326344 0.4935513992932634 0.4744833392932635 0.5320767692932635 0.4131262942932634 0.5275830942932634 0.4852716192932634 0.5455733642932634 0.41195508429326344 0.41228983929326346 0.48220086929326345 0.41253809429326344 0.45154007929326345 0.4856920092932635 0.4849740592932635 0.48273457429326344 0.48525691429326345 0.4873692442932634 0.4865033792932635 0.5007810692932634 0.41504659429326346 0.5128054342932634 0.47825819929326346 0.5060134542932635 0.41589861929326344 0.41275953429326345 0.5135441442932634 0.4711254092932634 0.5030326642932634 0.5341198992932634 0.47976416429326346 0.5413080492932634 0.48620322429326346 0.5074727092932635 0.48546018929326346 0.5413867642932635 0.4852949742932634 0.48523961429326345 0.4287905792932634 0.47398855929326345 0.5247078342932634 0.48503633929326345 0.4645297842932634 0.4252855992932634 0.4895594242932635 0.4853546592932635 0.41241353429326344 0.48530362429326346 0.41210299929326344 0.5277863692932634 0.5294938792932634 0.5052410092932634 0.4119862242932634 0.5044426142932634 0.41706809929326344 0.5199079492932634 0.4169764092932634 0.48584857429326345 0.4879877192932634 0.4851107292932635 0.48527594429326343 0.4124766792932634 0.5264698392932634 0.4852923792932634 0.5076483042932635 0.4855492842932634 0.4989316992932634 0.5310500142932635 0.5432058592932634 0.5281955142932635 0.4160283692932634 0.5276799742932634 0.47908167929326345 0.48527594429326343 0.4851159192932634 0.4923715392932635 0.4767470442932634 0.5343941042932635 0.4812147692932634 0.4851548442932634 0.41302249429326343 0.4978634242932634 0.49856147929326344 0.5248782392932635 0.4852491292932634 0.41299048929326343 0.5122189642932635 0.5189832642932635 0.5005059992932634 0.5496622192932634 0.48527334929326343 0.4852889192932634 0.4843201192932634 0.4823193742932634 0.4854463492932634 0.41442725429326344 0.41379320929326346 0.4706314942932634 0.4908673042932634 0.41516423429326343 0.48525085929326345 0.4853953142932634 0.4991012392932634 0.4750819192932635 0.4118988592932634 0.4854722992932634 0.48704919429326343 0.49389220929326344 0.48430454929326344 0.4752860592932634 0.5561272292932634 0.49039587929326345 0.42372340929326346 0.5079917092932634 0.4168060042932634 0.41392555429326344 0.4160603742932634 0.5273019692932635 0.4852681592932635 0.4851799292932634 0.4852672942932635 0.4629528892932634 0.48573871929326345 0.5012767142932635 0.4853278442932635 0.41347315929326345 0.41230281429326343 0.4852006892932635 0.48517300929326346 0.42103844929326345 0.5386741242932634 0.4853762842932634 0.41778172429326343 0.41194297429326343 0.4853148692932635 0.5129498892932635 0.42268367929326345 0.4957182242932634 0.48543423929326346 0.4778481892932634 0.5212063142932635 0.42405037929326345 0.48528113429326347 0.48537368929326347 0.5132059292932635 0.5117198592932635 0.41442898429326347 0.4317246592932634 0.5278728692932634 0.4855830192932634 0.48528026929326346 0.5247259992932635 0.4880733542932635 0.48591604429326346 0.4123624992932634 0.4856219442932635 0.48581310929326343 0.5171485992932635 0.43020917929326347 0.5462990992932635 0.5071301692932634 0.4851574392932635 0.48534687429326345 0.48558734429326345 0.4756649292932634 0.48527767429326346 0.48527594429326343 0.48452771929326344 0.4917842042932634 0.48530102929326346 0.5555814142932635 0.4152965792932634 0.48571882429326346 0.45977141929326343 0.48593853429326345 0.4940626142932634 0.5103540242932635 0.5611701792932634 0.5307161242932634 0.41261680929326344 0.5110598642932634 0.43551249429326344 0.5315915042932634 0.49971106429326345 0.48527940429326344 0.4854030992932634 0.5122968142932635 0.4852750792932634 0.4853589842932634 0.42291203929326343 0.4136132892932634 0.49660830929326344 0.48525950929326345 0.49047632429326343 0.4852750792932634 0.49219334929326347 0.4922651442932634 0.5127872692932633 0.4121626842932634 0.5389933092932635 0.4921276092932635 0.41471010929326346 0.4857836992932634 0.4856210792932635 0.5078152492932634 0.5060913042932634 0.48527594429326343 0.48527594429326343 0.4152187292932634 0.5067746542932634 0.41303460429326344 0.48539012429326345 0.4846514142932634 0.4854005042932634 0.48525777929326347 0.5213230892932634 0.48483911929326345 0.4852145292932635 0.41403281429326344 0.4853131392932634 0.48603368429326343 0.5142326842932635 0.48643504429326345 0.4761510592932634 0.4859195042932634 0.5568105792932634 0.5241317442932635 0.5066137642932634 0.5136003692932635 0.5083048392932634 0.5299549242932634
330 0.4804197447066805 0.4133009758971567 0.48489010589715664 0.5384067908971567 0.41222578089715667 0.5392043208971566 0.4853390408971567 0.4134808958971567 0.5325983158971567 0.4704082758971567 0.43464225589715666 0.5153614608971566 0.5016416958971567 0.41253545089715665 0.4119481158971567 0.5116090908971567 0.48540737589715666 0.5129117808971567 0.5382926108971566 0.4854731158971567 0.45871780089715664 0.5273148958971566 0.41358210089715663 0.49070809589715664 0.4852352408971567 0.48508992089715663 0.5261142758971566 0.5006832758971567 0.48429671589715667 0.5004990308971566 0.5161512058971567 0.41233909589715667 0.48524821589715667 0.5137932158971567 0.41926428589715664 0.4310014708971566 0.4770601258971567 0.4991262758971567 0.4835770358971566 0.4852335108971566 0.41191092089715664 0.5047712658971566 0.48532866089715665 0.5159738808971567 0.4851028958971567 0.41396097089715667 0.4121652308971567 0.48524821589715667 0.5291279358971567 0.5090867508971567 0.4216629308971567 0.4180766408971567 0.41328454089715666 0.4134713808971567 0.4852326458971567 0.42218020089715663 0.41204499589715665 0.5428641358971567 0.5203153158971566 0.4495271758971567 0.4414532658971566 0.5129714658971567 0.5403392008971567 0.4121366858971567 0.48518161089715667 0.4152498208971566 0.41275516089715664 0.4852663808971567 0.5045264708971567 0.4212278358971566 0.48566601089715666 0.5471934608971567 0.5270104158971567 0.5076603658971567 0.47512858089715665 0.5248098558971567 0.4120467258971567 0.5230815858971567 0.48345161089715666 0.41505173589715666 0.5485316158971567 0.4130483958971567 0.41236331589715663 0.4852343758971566 0.5320490408971567 0.4852551358971567 0.4166320908971567 0.4189883508971567 0.5520210258971566 0.41242040589715667 0.46218126089715666 0.5174910908971567 0.4125423708971567 0.5273806358971567 0.4504570508971567 0.5232805358971566 0.5106792158971566 0.47574446089715666 0.5219423808971567 0.4853502858971566 0.41186680589715663 0.49814709589715667 0.4118633458971567 0.41190659589715667 0.5140976958971567 0.5080219358971567 0.4852361058971567 0.48528541089715665 0.5330161108971567 0.48520669589715665 0.4851997758971567 0.5473033158971566 0.49714023589715667 0.5213749408971567 0.5178154658971567 0.4862472908971567 0.5250036158971567 0.4794752058971567 0.4118616158971567 0.41397827089715666 0.4732930508971567 0.5395226408971567 0.49641623089715664 0.5543599858971567 0.5184841108971566 0.5178665008971567 0.48517469089715665 0.4844948008971567 0.48393687589715667 0.4852335108971566 0.5345592708971567 0.4952381008971567 0.49788240589715665 0.4157584408971567 0.5440941658971566 0.4853200108971567 0.5146244808971567 0.45196474589715663 0.5130519108971567 0.4834429608971567 0.5220141758971566 0.5379665058971567 0.5112103258971566 0.41187026589715664 0.4850319658971567 0.43528235589715664 0.5095028158971566 0.5553062958971566 0.5303839158971566 0.41189881089715663 0.5211033308971567 0.4119014058971567 0.4851236558971566 0.4122387558971567 0.5234206658971566 0.5142776158971567 0.41817957589715665 0.5168864558971568 0.4851625808971567 0.4852603258971566 0.4850319658971567 0.48557259089715665 0.5194459908971566 0.4151261258971567 0.48523783589715663 0.4852317808971567 0.4601753258971567 0.41188583589715666 0.4841929158971567 0.48225531589715664 0.47169626089715666 0.48524216089715666 0.5341345558971566 0.5327194158971567 0.5276280258971566 0.46543452589715667 0.4879323108971566 0.4852101558971566 0.5129948208971566 0.5093220308971567 0.5031978308971566 0.4124273258971567 0.4129082658971567 0.4875335458971567 0.5328413808971566 0.48524216089715666 0.48482177089715667 0.4995959708971567 0.4852551358971567 0.4852758958971567 0.5197072208971567 0.4852335108971566 0.5424506658971566 0.4929570958971567 0.4131634408971567 0.49358422089715664 0.4854488958971567 0.48440224589715664 0.4268347658971567 0.4849757408971567 0.48533471589715665 0.47824863589715666 0.4853476908971566 0.42217328089715667 0.48514009089715665 0.41784309089715665 0.43101358089715663 0.4852300508971566 0.4851210608971567 0.4617842258971567 0.4182954858971567 0.4123140108971567 0.49350983089715666 0.4744426358971567 0.5320352008971567 0.41308472589715667 0.5275415258971566 0.4852300508971566 0.5455317958971566 0.41191351589715663 0.41224827089715665 0.4821593008971567 0.41249652589715663 0.4477106758971567 0.4856504408971567 0.48493249089715673 0.48269300589715664 0.4852153458971567 0.48732767589715664 0.4864618108971567 0.5007395008971566 0.41500502589715665 0.5127638658971566 0.48137042089715665 0.5059718858971567 0.4158570508971567 0.4127179658971567 0.5135025758971566 0.4771544108971567 0.5029910958971566 0.5340783308971567 0.47747965089715666 0.5412664808971567 0.4861616558971567 0.5074311408971567 0.48541862089715665 0.5413451958971567 0.4852534058971566 0.48519804589715665 0.4287498758971567 0.4739469908971567 0.5246654008971566 0.48499477089715665 0.4648169158971567 0.4252440308971567 0.4895178558971567 0.4853130908971567 0.4123719658971567 0.48526205589715665 0.4120614308971567 0.5277448008971567 0.5294523108971567 0.5051994408971566 0.4119446558971567 0.5044010458971566 0.41702653089715663 0.5198663808971566 0.41693484089715666 0.4858070058971567 0.48794615089715665 0.4850691608971567 0.4852343758971566 0.4124351108971567 0.5264282708971566 0.48525081089715666 0.5076067358971567 0.48550771589715663 0.49889013089715667 0.5310084458971567 0.5431642908971567 0.5281539458971567 0.41598680089715667 0.5276384058971566 0.47883164589715665 0.4852343758971566 0.48507435089715667 0.4923299708971567 0.47670547589715667 0.5315715608971566 0.48117320089715665 0.48511327589715664 0.4129809258971567 0.49782185589715666 0.49851991089715664 0.5231092658971567 0.48520756089715666 0.4129489208971566 0.5121773958971567 0.5189425608971566 0.5004644308971566 0.5496206508971567 0.4852317808971567 0.48524735089715665 0.4842785508971566 0.48227780589715663 0.48540478089715666 0.4143856858971567 0.41375164089715666 0.47058992589715665 0.49082573589715667 0.4151226658971567 0.4852092908971567 0.48535374589715663 0.49905967089715664 0.4750403508971567 0.41185729089715667 0.4854307308971566 0.4870076258971566 0.48741244589715665 0.48426298089715664 0.47524449089715665 0.5560856608971566 0.49035431089715664 0.42368184089715666 0.5079501408971566 0.41676443589715667 0.41388398589715664 0.4160188058971567 0.5272604008971566 0.4852265908971567 0.4851383608971567 0.4852257258971567 0.46291132089715664 0.4856971508971567 0.5012351458971567 0.4852862758971567 0.41343159089715664 0.4122612458971567 0.4851591208971567 0.48513144089715665 0.4209968808971567 0.5386325558971566 0.48533471589715665 0.4177401558971567 0.4119014058971567 0.4852733008971567 0.5129083208971567 0.4226421108971567 0.49567665589715665 0.4853926708971567 0.47780662089715664 0.5211647458971567 0.42400881089715664 0.4852395658971567 0.48533212089715666 0.5131643608971567 0.5116782908971567 0.41438741589715666 0.4316830908971567 0.5278313008971567 0.48554145089715667 0.48523870089715665 0.5236827608971567 0.48803092089715666 0.4858744758971567 0.41232093089715666 0.4855803758971567 0.48577154089715663 0.5171078958971567 0.43016761089715666 0.5462583958971567 0.5070886008971567 0.4851158708971567 0.48530530589715665 0.4855457758971567 0.4756233608971567 0.4852361058971567 0.4852343758971566 0.48448615089715663 0.4917426358971566 0.4852594608971567 0.5555398458971567 0.41525501089715666 0.4856772558971567 0.46891355589715666 0.4858969658971567 0.4940210458971567 0.5103124558971567 0.5611294758971567 0.5306754208971567 0.41257524089715664 0.5110182958971567 0.4354709258971567 0.5315499358971567 0.4996694958971567 0.48523783589715663 0.48536153089715667 0.5144696458971566 0.4852335108971566 0.48531741589715666 0.4228704708971567 0.41357172089715666 0.4953297908971566 0.48521794089715664 0.4904347558971567 0.4852335108971566 0.49215178089715667 0.49222357589715665 0.5127457008971567 0.41212111589715666 0.5389517408971567 0.49208690589715665 0.4146685408971567 0.4857412658971566 0.4855795108971567 0.5077736808971567 0.5060497358971566 0.4852343758971566 0.4852343758971566 0.41517716089715667 0.5067330858971567 0.4129930358971567 0.48534855589715664 0.48460984589715667 0.4853589358971567 0.4852162108971567 0.5212815208971567 0.48479755089715665 0.4851729608971567 0.41399124589715663 0.48527157089715667 0.48599211589715663 0.5141919808971567 0.48639347589715665 0.4761094908971566 0.4858779358971566 0.5567690108971566 0.5240901758971567 0.5065713308971567 0.5135588008971567 0.5082641358971566 0.5299133558971567
331 0.4803617413105739 0.4132594075010501 0.48484853750105006 0.5383652225010501 0.4121842125010501 0.5391627525010501 0.4852974725010501 0.4134393275010501 0.5325567475010501 0.4704696425010501 0.4346006875010501 0.51531989250105 0.5016001275010501 0.41249388250105007 0.4119065475010501 0.5115675225010501 0.4853658075010501 0.5128702125010501 0.53825104250105 0.4854315475010501 0.45867623250105005 0.52727332750105 0.41354053250105005 0.49066652750105005 0.4851936725010501 0.48504835250105005 0.52607357250105 0.5006417075010501 0.4842551475010501 0.50045746250105 0.5161096375010501 0.4122975275010501 0.4852066475010501 0.5142256675010501 0.41922271750105006 0.43095990250105004 0.4766509325010501 0.4990847075010501 0.47891290750105014 0.48519194250105 0.41186935250105006 0.50472969750105 0.48528709250105007 0.5159323125010501 0.48506132750105013 0.4139194025010501 0.4121236625010501 0.4852066475010501 0.5290863675010501 0.5090451825010501 0.4216213625010501 0.4180350725010501 0.4132429725010501 0.4134298125010501 0.4851910775010501 0.4221386325010501 0.4120034275010501 0.5428225675010501 0.52027374750105 0.44844933750105015 0.44141169750105 0.5129298975010501 0.5402976325010501 0.4120951175010501 0.4851400425010501 0.41520825250105003 0.41271359250105005 0.4852248125010501 0.5044849025010502 0.42118626750105004 0.4856244425010501 0.5471527575010501 0.5269688475010501 0.5076187975010501 0.47508701250105007 0.5247682875010501 0.4120051575010501 0.5230400175010501 0.4834100425010501 0.4150101675010501 0.54848918250105 0.4130068275010501 0.41232174750105005 0.48519280750105004 0.5320074725010501 0.4852135675010501 0.4165905225010501 0.4189467825010501 0.55197945750105 0.4123788375010501 0.4621396925010501 0.5174495225010501 0.4125008025010501 0.5319209725010501 0.4504154825010501 0.5268157425010501 0.5106376475010501 0.4757028925010501 0.5219016775010501 0.48530871750105004 0.41182523750105005 0.4981055275010501 0.4118217775010501 0.4118650275010501 0.5140561275010501 0.5079803675010501 0.4851945375010501 0.48524384250105007 0.5329745425010501 0.48516512750105006 0.48515820750105015 0.54726174750105 0.4970986675010501 0.5213333725010502 0.5177738975010501 0.4862057225010501 0.5249620475010501 0.4794327725010501 0.4118200475010501 0.4139367025010501 0.4732514825010501 0.5394810725010502 0.49637466250105006 0.5509328075010501 0.51844254250105 0.5178249325010501 0.48513312250105006 0.4844532325010501 0.4838953075010501 0.48519194250105 0.5345177025010501 0.4951965325010501 0.49784083750105007 0.4157168725010501 0.5440525975010501 0.4852784425010501 0.5145829125010501 0.4519240425010501 0.5130103425010502 0.48340139250105013 0.52197260750105 0.5379249375010501 0.5111687575010501 0.41182869750105006 0.4849903975010501 0.43524078750105005 0.50946124750105 0.55526559250105 0.5303423475010501 0.41185724250105005 0.5210617625010501 0.4118598375010501 0.48508208750105003 0.4121971875010501 0.52337909750105 0.5142360475010501 0.41813800750105007 0.51684575250105 0.4851210125010501 0.48521875750105004 0.4849903975010501 0.48553102250105007 0.5194044225010501 0.4150845575010501 0.48519626750105005 0.4851902125010501 0.46013462250105003 0.4118442675010501 0.4841513475010501 0.48221374750105006 0.4716546925010501 0.4852005925010501 0.53409298750105 0.5326778475010501 0.52758645750105 0.46539209250105007 0.48789074250105 0.48516858750105 0.5129532525010501 0.5092804625010501 0.5031571275010501 0.4123857575010501 0.4128666975010501 0.4874919775010501 0.53279981250105 0.4852005925010501 0.4847802025010501 0.4995544025010501 0.4852135675010501 0.4852343275010501 0.5196656525010501 0.48519194250105 0.5424090975010502 0.4929155275010501 0.4131218725010501 0.49303749250105006 0.4854073275010501 0.48436067750105005 0.4257327075010501 0.48493417250105014 0.48529314750105007 0.4782070675010501 0.48530612250105004 0.4221317125010501 0.48509852250105007 0.41780152250105007 0.43097201250105005 0.48518848250105 0.4850794925010501 0.4601969025010501 0.4182539175010501 0.4122724425010501 0.4934682625010501 0.4744010675010501 0.5319936325010501 0.4130431575010501 0.52749995750105 0.48518848250105 0.5454919575010501 0.41187194750105005 0.41220670250105007 0.4821177325010501 0.41245495750105005 0.4563165125010501 0.4856088725010501 0.48489092250105015 0.48265143750105005 0.4851737775010501 0.48728610750105006 0.4864202425010501 0.50069793250105 0.41496345750105007 0.51272229750105 0.47541657750105004 0.5059303175010501 0.4158154825010501 0.4126763975010501 0.5134610075010501 0.47557746750105007 0.50294952750105 0.5340367625010501 0.47924766250105005 0.5412249125010501 0.4861200875010501 0.5073895725010501 0.48537705250105007 0.5413036275010501 0.48521183750105 0.48515647750105007 0.4287083075010501 0.4739054225010501 0.52462383250105 0.48495320250105006 0.4659751025010501 0.4252024625010501 0.4894762875010501 0.4852715225010501 0.4123303975010501 0.48522048750105007 0.4120198625010501 0.5277032325010501 0.5294107425010501 0.50515787250105 0.4119030875010501 0.50435947750105 0.41698496250105005 0.5198248125010501 0.41689327250105007 0.4857654375010501 0.48790458250105007 0.4850275925010501 0.48519280750105004 0.4123935425010501 0.52638670250105 0.4852092425010501 0.50756430250105 0.48546614750105005 0.4988485625010501 0.5309668775010501 0.5431227225010501 0.5281132425010501 0.4159452325010501 0.5275959725010501 0.4782745375010501 0.48519280750105004 0.4850327825010501 0.4922884025010501 0.4766639075010501 0.5316960725010501 0.4811324975010501 0.48507170750105005 0.4129393575010501 0.4977802875010501 0.49847834250105005 0.5213671075010501 0.4851659925010501 0.41290735250105004 0.5121349625010501 0.51890099250105 0.5004228625010501 0.5495790825010501 0.4851902125010501 0.48520578250105006 0.4842369825010501 0.48223623750105005 0.4853632125010501 0.4143441175010501 0.4137100725010501 0.4705492225010501 0.4907841675010501 0.4150810975010501 0.4851677225010501 0.48531217750105005 0.49901810250105005 0.4749987825010501 0.4118157225010501 0.48538916250105 0.48696605750105004 0.4887522825010501 0.48422141250105005 0.47520292250105006 0.55604409250105 0.49031274250105006 0.4236402725010501 0.50790857250105 0.4167228675010501 0.41384241750105005 0.4159772375010501 0.5272188325010501 0.4851850225010501 0.4850967925010501 0.4851841575010501 0.46286975250105006 0.4856555825010501 0.5011935775010501 0.48524470750105014 0.41339002250105006 0.4122196775010501 0.4851175525010501 0.48508987250105007 0.4209553125010501 0.5385909875010501 0.48529314750105007 0.4176985875010501 0.4118598375010501 0.4852317325010501 0.5128667525010501 0.4226005425010501 0.49563508750105006 0.4853511025010501 0.47776505250105006 0.5211231775010501 0.42396724250105006 0.48519799750105014 0.4852905525010501 0.5131227925010501 0.5116367225010501 0.4143458475010501 0.4316415225010501 0.5277897325010501 0.4854998825010501 0.4851971325010501 0.5236411925010501 0.4879893525010501 0.4858329075010501 0.4122793625010501 0.4855388075010501 0.48572997250105004 0.5170663275010501 0.4301260425010501 0.54621769250105 0.5070470325010501 0.4850743025010501 0.48526373750105006 0.4855042075010501 0.4755817925010501 0.4851945375010501 0.48519280750105004 0.48444458250105005 0.4917002025010501 0.48521789250105013 0.5554982775010501 0.4152134425010501 0.48563568750105013 0.4638039525010501 0.4858553975010501 0.4939794775010501 0.5102708875010501 0.5610879075010501 0.5306338525010501 0.41253367250105005 0.5109767275010502 0.4354293575010501 0.5315083675010501 0.4996279275010501 0.48519626750105005 0.4853199625010501 0.5136400625010501 0.48519194250105 0.4852758475010501 0.4228289025010501 0.4135301525010501 0.4941369075010501 0.48517637250105006 0.4903931875010501 0.48519194250105 0.4921102125010501 0.49218200750105007 0.5127032675010501 0.4120795475010501 0.5389101725010501 0.49204533750105006 0.41462697250105013 0.48569969750105 0.4855379425010501 0.5077321125010501 0.5060090325010501 0.48519280750105004 0.48519280750105004 0.4151355925010501 0.5066923825010501 0.4129514675010501 0.48530698750105006 0.4845682775010501 0.4853173675010501 0.48517464250105014 0.5212399525010502 0.48475598250105006 0.48513139250105014 0.41394967750105005 0.4852300025010501 0.48595054750105005 0.5141504125010501 0.48635190750105006 0.47606792250105 0.48583636750105 0.55672744250105 0.5240486075010501 0.5065297625010501 0.5135172325010501 0.50822256750105 0.5298717875010501
332 0.48034081130449 0.41321783910494353 0.4848069691049435 0.5383236541049435 0.4121426441049435 0.5391211841049435 0.4852559041049435 0.41339775910494353 0.5325151791049435 0.47112439910494347 0.4345591191049435 0.5152783241049435 0.5015585591049435 0.4124523141049435 0.4118649791049435 0.5115259541049435 0.4853242391049435 0.5128286441049436 0.5382094741049435 0.4853899791049435 0.45863466410494347 0.5272317591049435 0.41349896410494347 0.49062495910494347 0.4851521041049435 0.48500678410494347 0.5260320041049434 0.5006001391049435 0.4842135791049435 0.5004158941049435 0.5160680691049435 0.4122559591049435 0.4851650791049435 0.5144929041049434 0.4191820141049435 0.43091833410494346 0.47618983910494345 0.4990431391049435 0.49303484910494355 0.48515037410494344 0.4118277841049435 0.5046881291049434 0.4852455241049435 0.5158907441049435 0.48501975910494355 0.4138778341049435 0.4120820941049435 0.4851650791049435 0.5290447991049435 0.5090036141049435 0.4215797941049435 0.4179935041049435 0.4132014041049435 0.4133882441049435 0.48514950910494353 0.4220970641049435 0.41196185910494354 0.5427809991049435 0.5202313141049435 0.44745280910494356 0.44137012910494344 0.5128883291049435 0.5402560641049435 0.4120535491049435 0.4850984741049435 0.41516668410494345 0.41267202410494347 0.4851832441049435 0.5044433341049436 0.42114469910494345 0.4855828741049435 0.5471120541049435 0.5269264141049435 0.5075772291049435 0.47504457910494347 0.5247267191049435 0.4119635891049435 0.5229984491049435 0.4833684741049435 0.4149685991049435 0.5484476141049435 0.4129652591049435 0.4122801791049435 0.4851512391049435 0.5319659041049435 0.4851719991049435 0.4165489541049435 0.4189052141049435 0.5519387541049435 0.4123372691049435 0.4620981241049435 0.5174079541049436 0.4124592341049435 0.5337235841049435 0.45037391410494354 0.5244135891049435 0.5105960791049435 0.47566132410494355 0.5218601091049435 0.48526714910494345 0.41178366910494346 0.49806482410494346 0.4117802091049435 0.4118234591049435 0.5140154241049435 0.5079387991049436 0.48515296910494354 0.4852022741049435 0.5329329741049436 0.4851235591049435 0.48511663910494357 0.5472201791049435 0.4970570991049435 0.5212918041049436 0.5177323291049435 0.4861641541049435 0.5249204791049435 0.4793912041049435 0.41177847910494353 0.4138951341049435 0.4732099141049435 0.5394395041049436 0.49633309410494353 0.5520287141049435 0.5184009741049435 0.5177833641049435 0.4850915541049435 0.4844116641049435 0.4838537391049435 0.48515037410494344 0.5344761341049435 0.49515496410494353 0.4977992691049435 0.4156753041049435 0.5440110291049435 0.48523687410494354 0.5145413441049436 0.45188247410494353 0.5129687741049436 0.48335982410494355 0.5219310391049435 0.5378833691049435 0.5111271891049435 0.4117871291049435 0.4849488291049435 0.43519921910494347 0.5094196791049435 0.5552240241049434 0.5303007791049436 0.41181567410494346 0.5210201941049435 0.4118182691049435 0.48504051910494345 0.4121556191049435 0.5233375291049435 0.5141944791049435 0.4180964391049435 0.5168041841049434 0.4850794441049435 0.48517718910494345 0.4849488291049435 0.4854894541049435 0.5193637191049435 0.4150429891049435 0.48515469910494347 0.4851486441049435 0.46009305410494344 0.4118026991049435 0.4841097791049435 0.4821721791049435 0.4716131241049435 0.4851590241049435 0.5340505541049435 0.5326371441049434 0.5275448891049435 0.4653505241049435 0.4878491741049435 0.48512701910494344 0.5129116841049435 0.5092388941049435 0.5031155591049435 0.4123441891049435 0.4128251291049435 0.4874504091049435 0.5327573791049435 0.4851590241049435 0.4847386341049435 0.4995128341049435 0.4851719991049435 0.4851927591049435 0.5196240841049435 0.48515037410494344 0.5423675291049436 0.4928739591049435 0.4130803041049435 0.4885377141049435 0.4853657591049435 0.48431910910494347 0.4312747141049435 0.48489260410494356 0.4852515791049435 0.4781654991049435 0.48526455410494346 0.4220901441049435 0.4850569541049435 0.4177599541049435 0.43093044410494347 0.4851469141049434 0.4850379241049435 0.45877392910494347 0.41821234910494354 0.4122308741049435 0.4934266941049435 0.4743603641049435 0.5319520641049436 0.4130015891049435 0.5274583891049435 0.4851469141049434 0.5454512541049434 0.41183037910494347 0.4121651341049435 0.4820761641049435 0.41241338910494346 0.46552092910494347 0.4855664391049435 0.48484935410494356 0.48260986910494347 0.48513220910494353 0.4872454041049435 0.4863786741049435 0.5006563641049434 0.4149218891049435 0.5126807291049436 0.47537500910494346 0.5058887491049435 0.4157739141049435 0.41263482910494353 0.5134194391049435 0.4741198941049435 0.5029079591049435 0.5339951941049436 0.47699169410494346 0.5411842091049435 0.48607851910494354 0.5073480041049435 0.4853354841049435 0.5412620591049435 0.48517026910494343 0.4851149091049435 0.4286667391049435 0.4738638541049435 0.5245822641049435 0.48491163410494353 0.4640115041049435 0.4251617591049435 0.4894347191049435 0.4852299541049435 0.4122888291049435 0.4851789191049435 0.4119782941049435 0.5276625291049435 0.5293691741049436 0.5051163041049435 0.4118615191049435 0.5043179091049435 0.41694339410494347 0.5197841091049435 0.4168517041049435 0.48572386910494353 0.4878630141049435 0.4849860241049435 0.4851512391049435 0.4123519741049435 0.5263451341049434 0.4851676741049435 0.5075227341049434 0.48542457910494347 0.49880612910494343 0.5309253091049435 0.5430811541049435 0.5280725391049435 0.4159036641049435 0.5275544041049435 0.47368652910494347 0.4851512391049435 0.4849912141049435 0.4922459691049435 0.4766223391049435 0.5292636441049435 0.4810909291049435 0.48503013910494347 0.4128977891049435 0.4977387191049435 0.49843677410494347 0.5197391291049435 0.4851244241049435 0.41286578410494346 0.5120933941049435 0.5188594241049435 0.5003812941049435 0.5495366491049435 0.4851486441049435 0.4851642141049435 0.4841954141049435 0.48219466910494346 0.4853216441049435 0.4143025491049435 0.4136685041049435 0.4705076541049435 0.4907425991049435 0.4150386641049435 0.48512615410494353 0.48527060910494346 0.49897653410494347 0.4749580791049435 0.4117741541049435 0.48534759410494344 0.48692448910494346 0.4820631891049435 0.48417984410494347 0.4751613541049435 0.5560025241049434 0.4902711741049435 0.4235987041049435 0.5078670041049435 0.4166812991049435 0.41380084910494347 0.4159356691049435 0.5271781291049435 0.48514345410494353 0.4850552241049435 0.4851425891049435 0.4628281841049435 0.48561401410494354 0.5011520091049435 0.48520313910494356 0.4133475891049435 0.4121781091049435 0.4850759841049435 0.4850483041049435 0.42091374410494353 0.5385502841049435 0.4852515791049435 0.4176570191049435 0.4118182691049435 0.48519016410494353 0.5128251841049435 0.42255897410494353 0.4955943841049435 0.48530953410494354 0.4777234841049435 0.5210798791049435 0.4239256741049435 0.48515642910494355 0.4852489841049435 0.5130812241049435 0.5115934241049436 0.4143042791049435 0.4315999541049435 0.5277481641049435 0.4854583141049435 0.48515556410494354 0.5235996241049435 0.4879477841049435 0.48579133910494354 0.4122377941049435 0.4854972391049435 0.48568840410494346 0.5170256241049435 0.4300844741049435 0.5461778541049435 0.5070054641049435 0.4850327341049435 0.4852221691049435 0.4854626391049435 0.4755402241049435 0.48515296910494354 0.4851512391049435 0.48440301410494346 0.4916577691049435 0.48517632410494355 0.5554575741049435 0.4151718741049435 0.48559411910494354 0.47258019410494345 0.48581382910494353 0.4939379091049435 0.5102293191049435 0.5610463391049435 0.5305931491049435 0.41249210410494347 0.5109351591049436 0.4353877891049435 0.5314667991049435 0.49958635910494353 0.48515469910494347 0.4852783941049435 0.5122162241049435 0.48515037410494344 0.4852342791049435 0.4227873341049435 0.4134885841049435 0.4930711791049435 0.4851348041049435 0.4903516191049435 0.48515037410494344 0.4920686441049435 0.4921413041049435 0.5126616991049435 0.4120379791049435 0.5388686041049435 0.4920037691049435 0.41458540410494354 0.48565812910494344 0.4854963741049435 0.5076914091049435 0.5059674641049435 0.4851512391049435 0.4851512391049435 0.4150940241049435 0.5066508141049435 0.4129098991049435 0.4852654191049435 0.4845267091049435 0.4852757991049435 0.48513307410494355 0.5211983841049436 0.4847144141049435 0.48508982410494356 0.41390810910494347 0.4851884341049435 0.48590897910494346 0.5141088441049435 0.4863103391049435 0.4760263541049435 0.48579479910494344 0.5566858741049434 0.5240070391049435 0.5064873291049434 0.5134756641049435 0.5081809991049435 0.5298310841049435
333 0.48030580200135387 0.41317627070883683 0.4847654007088368 0.5382820857088368 0.4121010757088368 0.5390796157088368 0.4852143357088368 0.41335619070883683 0.5324736107088368 0.4710828307088368 0.4345175507088368 0.5152367557088368 0.5015169907088368 0.41241074570883685 0.4118234107088368 0.5114843857088368 0.4852826707088368 0.5127870757088369 0.5381679057088369 0.48534841070883683 0.45859309570883683 0.5271901907088368 0.41345739570883683 0.49058339070883683 0.48511053570883683 0.48496521570883677 0.5259904357088369 0.5005585707088368 0.4841720107088368 0.5003751907088368 0.5160256357088369 0.41221439070883686 0.4851235107088368 0.5108979157088368 0.41914044570883685 0.4308767657088368 0.4757322057088368 0.4990024357088368 0.5073012457088368 0.4851088057088368 0.41178621570883683 0.5046465607088368 0.48520395570883684 0.5158491757088368 0.48497819070883685 0.4138362657088368 0.4120405257088368 0.4851235107088368 0.5290032307088368 0.5089620457088369 0.4215382257088368 0.4179519357088368 0.4131598357088368 0.4133466757088368 0.48510794070883684 0.4220554957088368 0.41192029070883684 0.5427394307088368 0.5201897457088368 0.44827191570883684 0.44132856070883686 0.5128467607088368 0.5402136307088368 0.4120119807088368 0.4850569057088368 0.4151251157088368 0.4126304557088368 0.4851416757088369 0.5044026307088368 0.4211031307088368 0.4855413057088368 0.5470704857088368 0.5268848457088368 0.5075356607088368 0.47500301070883677 0.5246851507088368 0.4119220207088368 0.5229568807088368 0.4833260407088368 0.4149270307088368 0.5484060457088368 0.41292369070883683 0.41223861070883683 0.4851096707088368 0.5319252007088368 0.4851304307088368 0.41650738570883683 0.41886364570883683 0.5518971857088368 0.4122957007088368 0.4620565557088368 0.5173663857088369 0.4124176657088368 0.5325549207088368 0.45033234570883685 0.5243720207088368 0.5105545107088368 0.47561975570883686 0.5218185407088368 0.48522558070883676 0.4117421007088368 0.49802325570883677 0.41173864070883687 0.41178189070883686 0.5139738557088368 0.5078955007088368 0.48511140070883685 0.48516070570883685 0.5328914057088369 0.4850819907088368 0.4850750707088369 0.5471786107088369 0.4970155307088368 0.5212502357088369 0.5176898957088368 0.4861225857088368 0.5248789107088369 0.4793496357088368 0.41173691070883683 0.4138544307088368 0.47316834570883687 0.5393979357088369 0.49629152570883683 0.5500132157088368 0.5183594057088368 0.5177426607088368 0.48504998570883684 0.4843700957088369 0.48381217070883686 0.4851088057088368 0.5344337007088368 0.49511339570883683 0.49775770070883685 0.4156337357088368 0.5439694607088369 0.48519530570883684 0.5144997757088369 0.45184090570883684 0.5129272057088369 0.48331825570883685 0.5218894707088368 0.5378418007088369 0.5110856207088368 0.4117455607088368 0.48490726070883683 0.4351576507088369 0.5093781107088368 0.5551824557088368 0.5302592107088369 0.4117741057088368 0.5209786257088368 0.4117767007088368 0.4849989507088368 0.41211405070883683 0.5232968257088368 0.5141529107088368 0.41805487070883685 0.5167626157088367 0.48503787570883683 0.48513562070883676 0.48490726070883683 0.48544788570883685 0.5193221507088368 0.41500142070883683 0.4851131307088368 0.4851070757088368 0.4600514857088368 0.4117611307088368 0.4840682107088368 0.4821306107088368 0.47157155570883685 0.48511745570883685 0.5340089857088368 0.5325955757088368 0.5275033207088368 0.4653089557088368 0.4878076057088368 0.4850854507088368 0.5128701157088368 0.5091973257088369 0.5030739907088368 0.41230262070883683 0.4127835607088368 0.48740884070883683 0.5327166757088369 0.48511745570883685 0.48469706570883686 0.4994712657088368 0.4851304307088368 0.48515119070883683 0.5195816507088368 0.4851088057088368 0.5423259607088369 0.49283239070883683 0.4130387357088368 0.4884961457088368 0.4853241907088368 0.4842775407088368 0.43776908570883677 0.48485103570883686 0.4852100107088368 0.47812393070883685 0.4852229857088368 0.4220485757088368 0.4850153857088368 0.4177183857088368 0.4308888757088368 0.4851053457088368 0.4849963557088368 0.4573708507088368 0.41817078070883684 0.41218930570883683 0.4933851257088368 0.4743179307088369 0.5319104957088369 0.4129600207088368 0.5274176857088368 0.4851053457088368 0.5454105507088368 0.41178881070883677 0.41212356570883685 0.48203459570883683 0.4123718207088368 0.4609977957088368 0.4855248707088368 0.48480778570883687 0.48256830070883683 0.48509064070883684 0.4872038357088368 0.48633710570883687 0.5006139307088369 0.4148803207088368 0.5126391607088369 0.47533344070883676 0.5058471807088368 0.4157323457088368 0.41259326070883684 0.5133778707088369 0.4728197507088368 0.5028663907088368 0.5339536257088369 0.4783730507088368 0.5411426407088368 0.48603695070883685 0.5073064357088368 0.48529391570883684 0.5412204907088368 0.4851287007088368 0.48507334070883684 0.4286251707088368 0.47382228570883683 0.5245398307088369 0.48487006570883684 0.4652856007088368 0.42512019070883683 0.4893931507088369 0.4851883857088369 0.4122472607088368 0.48513735070883685 0.4119367257088368 0.5276209607088368 0.5293276057088369 0.5050747357088368 0.4118199507088368 0.5042763407088369 0.4169018257088368 0.5197425407088369 0.4168101357088368 0.48568230070883683 0.4878214457088368 0.4849444557088369 0.4851096707088368 0.4123104057088368 0.5263035657088367 0.4851261057088368 0.5074811657088367 0.48538301070883677 0.4987645607088368 0.5308837407088368 0.5430404507088368 0.5280309707088368 0.4158620957088368 0.5275137007088369 0.47394079070883677 0.4851096707088368 0.4849496457088368 0.49220440070883686 0.4765807707088368 0.5257136357088368 0.4810493607088368 0.4849885707088368 0.4128562207088368 0.4976971507088368 0.49839520570883683 0.5181007707088369 0.4850828557088368 0.4128242157088368 0.5120518257088368 0.5188178557088369 0.5003397257088369 0.5494942157088368 0.4851070757088368 0.4851226457088368 0.4841538457088368 0.48215310070883677 0.4852800757088368 0.4142609807088368 0.41362693570883685 0.4704660857088368 0.4907018957088369 0.4149970957088368 0.48508458570883684 0.48522904070883677 0.4989349657088368 0.4749165107088368 0.4117325857088368 0.4853060257088368 0.4868829207088368 0.48390905070883683 0.48413914070883685 0.4751197857088368 0.5559609557088369 0.49022960570883684 0.42355713570883685 0.5078254357088368 0.4166397307088368 0.4137592807088368 0.4158941007088368 0.5271374257088368 0.4851018857088369 0.4850136557088368 0.4851010207088368 0.4627866157088368 0.48557244570883684 0.5011104407088368 0.48516157070883686 0.4133060207088368 0.4121365407088368 0.4850344157088369 0.48500673570883684 0.42087217570883684 0.5385087157088368 0.4852100107088368 0.4176154507088368 0.4117767007088368 0.4851485957088369 0.5127836157088368 0.42251740570883684 0.4955528157088368 0.48526796570883685 0.4776810507088369 0.5210383107088368 0.42388410570883683 0.48511486070883686 0.48520741570883685 0.5130396557088368 0.5115527207088368 0.4142627107088368 0.4315583857088368 0.5277065957088368 0.4854167457088368 0.48511399570883684 0.5235580557088368 0.48790621570883685 0.48574977070883685 0.4121962257088368 0.4854556707088369 0.48564683570883677 0.5169840557088369 0.43004290570883685 0.5461362857088369 0.5069638957088368 0.4849911657088369 0.48518060070883684 0.48542107070883683 0.4754986557088368 0.48511140070883685 0.4851096707088368 0.4843614457088368 0.4916162007088368 0.48513475570883685 0.5554160057088368 0.4151303057088368 0.48555255070883685 0.46769808570883686 0.48577226070883683 0.4938963407088368 0.5101877507088368 0.5610047707088368 0.5305515807088368 0.41245053570883683 0.5108935907088369 0.43534622070883683 0.5314243657088368 0.49954479070883684 0.4851131307088368 0.4852368257088368 0.5117750257088368 0.4851088057088368 0.4851927107088368 0.4227457657088368 0.4134470157088368 0.49381157070883686 0.48509323570883683 0.4903100507088368 0.4851088057088368 0.49202707570883686 0.4920997357088368 0.5126201307088368 0.4119964107088368 0.5388270357088368 0.4919622007088368 0.41454383570883685 0.4856165607088368 0.4854548057088368 0.5076498407088368 0.5059258957088368 0.4851096707088368 0.4851096707088368 0.4150524557088368 0.5066092457088369 0.41286833070883683 0.48522385070883683 0.4844851407088368 0.4852342307088368 0.48509150570883686 0.5211568157088369 0.48467284570883684 0.48504825570883686 0.4138665407088368 0.4851468657088368 0.48586741070883677 0.5140672757088368 0.4862687707088368 0.4759847857088368 0.4857532307088368 0.5566443057088368 0.5239654707088368 0.5064457607088367 0.5134340957088368 0.5081394307088368 0.5297895157088368
334 0.48022891375263954 0.41313470231273025 0.4847238323127302 0.5382405173127303 0.4120595073127302 0.5390380473127302 0.48517276731273024 0.41331462231273025 0.5324320423127302 0.4710412623127302 0.4344759823127302 0.5151951873127302 0.5014754223127302 0.41236917731273026 0.41178184231273024 0.5114428173127302 0.4852411023127302 0.5127463723127302 0.5381263373127303 0.48530684231273025 0.45855239231273026 0.5271486223127303 0.41341582731273024 0.49054182231273025 0.48506896731273025 0.4849236473127302 0.5259497323127302 0.5005170023127302 0.4841304423127302 0.5003327573127302 0.5159840673127303 0.4121728223127303 0.4850819423127302 0.5108563473127302 0.41909887731273027 0.43083519731273023 0.47535415231273026 0.4989608673127302 0.5017876873127303 0.4850672373127302 0.41174464731273025 0.5046041273127302 0.48516238731273026 0.5158067423127303 0.48493662231273027 0.4137946973127302 0.41199895731273023 0.4850819423127302 0.5289616623127302 0.5089204773127303 0.42149752231273024 0.41791036731273024 0.4131182673127302 0.41330510731273024 0.48506637231273025 0.42201392731273024 0.41187872231273026 0.5426978623127302 0.5201481773127302 0.44721743231273026 0.4412869923127303 0.5128051923127303 0.5401720623127302 0.41197041231273024 0.4850153373127302 0.4150835473127302 0.4125888873127302 0.4851001073127303 0.5043610623127303 0.42106156231273023 0.4854997373127302 0.5470289173127302 0.5268432773127302 0.5074940923127302 0.4749614423127302 0.5246435823127302 0.41188045231273024 0.5229153123127303 0.4832836073127303 0.4148854623127302 0.5483644773127302 0.41288212231273025 0.41219704231273024 0.48506810231273023 0.5318836323127302 0.48508886231273024 0.41646581731273025 0.41882207731273025 0.5518556173127303 0.4122541323127302 0.4620149873127302 0.5173248173127303 0.4123760973127302 0.5309987373127302 0.45029077731273026 0.5243304523127302 0.5105129423127303 0.47557818731273027 0.5217769723127302 0.4851840123127302 0.41170053231273024 0.4979816873127302 0.4116970723127303 0.4117403223127303 0.5139322873127302 0.5078539323127302 0.48506983231273026 0.48511913731273026 0.5328498373127303 0.4850404223127302 0.4850335023127303 0.5471370423127303 0.4969739623127302 0.5212086673127303 0.5176483273127302 0.48608101731273023 0.5248373423127303 0.47930806731273023 0.41169534231273025 0.41381286231273023 0.4731267773127303 0.5393555023127302 0.49624995731273025 0.5499716473127302 0.5183169723127302 0.5177010923127302 0.48500841731273026 0.4843285273127303 0.4837706023127303 0.4850672373127302 0.5343921323127302 0.49507182731273025 0.49771613231273026 0.41559216731273024 0.5439278923127303 0.48515373731273026 0.5144590723127302 0.45179933731273025 0.5128856373127303 0.48327582231273025 0.5218479023127303 0.5378002323127303 0.5110440523127302 0.4117039923127302 0.48486569231273025 0.4351160823127303 0.5093365423127302 0.5551400223127302 0.5302176423127303 0.41173253731273024 0.5209370573127302 0.41173513231273023 0.4849573823127302 0.41207248231273025 0.5232561223127302 0.5141113423127303 0.41801330231273026 0.5167201823127303 0.48499630731273025 0.4850940523127302 0.48486569231273025 0.48540631731273026 0.5192805823127302 0.41495985231273025 0.48507156231273024 0.48506550731273024 0.46000905231273026 0.4117195623127302 0.48402664231273024 0.4820890423127302 0.47152998731273027 0.48507588731273027 0.5339665523127302 0.5325540073127302 0.5274617523127302 0.4652673873127302 0.4877660373127302 0.4850438823127302 0.5128285473127302 0.5091557573127303 0.5030324223127303 0.41226105231273025 0.41274199231273023 0.48736727231273025 0.5326751073127303 0.48507588731273027 0.4846554973127303 0.49942969731273024 0.48508886231273024 0.48510962231273025 0.5195400823127302 0.4850672373127302 0.5422843923127303 0.49279082231273025 0.41299716731273023 0.48845457731273023 0.4852826223127302 0.4842359723127302 0.4359551323127302 0.4848094673127303 0.4851684423127302 0.47808236231273027 0.48518141731273023 0.4220070073127302 0.4849738173127302 0.4176768173127302 0.43084730731273024 0.4850637773127302 0.48495478731273023 0.45602486231273026 0.41812921231273026 0.41214773731273024 0.4933435573127302 0.4742763623127303 0.5318697923127302 0.4129184523127302 0.5273761173127303 0.4850637773127302 0.5453689823127302 0.41174724231273024 0.41208199731273026 0.48199302731273025 0.41233025231273024 0.44869744731273026 0.48548330231273024 0.4847662173127303 0.48252673231273024 0.48504907231273026 0.4871614023127302 0.4862955373127303 0.5005723623127303 0.4148387523127302 0.5125984573127302 0.4752918723127302 0.5058064773127302 0.41569077731273024 0.41255169231273026 0.5133363023127303 0.4775071373127302 0.5028248223127302 0.5339120573127303 0.4783314823127302 0.5411010723127302 0.48599538231273026 0.5072640023127303 0.48525234731273026 0.5411789223127302 0.4850871323127302 0.48503177231273026 0.42858360231273024 0.47378158231273027 0.5244982623127303 0.48482849731273026 0.46332892231273026 0.42507862231273025 0.4893515823127303 0.4851468173127303 0.41220569231273024 0.48509578231273026 0.41189515731273024 0.5275793923127302 0.5292860373127303 0.5050331673127303 0.41177838231273023 0.5042347723127303 0.41686025731273024 0.5197009723127303 0.4167685673127302 0.48564073231273025 0.4877798773127302 0.4849028873127303 0.48506810231273023 0.41226883731273023 0.5262619973127302 0.4850845373127302 0.5074395973127301 0.4853414423127302 0.4987238573127302 0.5308413073127302 0.5429988823127303 0.5279894023127302 0.4158205273127302 0.5274721323127303 0.4738404023127302 0.48506810231273023 0.4849080773127302 0.4921628323127303 0.4765392023127302 0.5256720673127302 0.4810069273127302 0.4849470023127302 0.41281465231273023 0.4976555823127302 0.49835363731273025 0.5164753873127302 0.4850412873127302 0.41278264731273023 0.5120102573127302 0.5187762873127303 0.5002990223127303 0.5494526473127302 0.48506550731273024 0.4850810773127302 0.4841122773127302 0.4821115323127302 0.4852385073127302 0.41421941231273024 0.41358536731273027 0.4704253823127303 0.4906603273127303 0.4149555273127302 0.48504301731273025 0.4851874723127302 0.4988933973127302 0.4748749423127302 0.4116910173127302 0.4852644573127302 0.48684221731273025 0.48386748231273025 0.4840984373127303 0.47507735231273024 0.5559193873127303 0.49018803731273025 0.42351556731273027 0.5077838673127302 0.4165981623127302 0.41371771231273025 0.4158525323127302 0.5270967223127302 0.4850603173127303 0.4849720873127302 0.4850594523127303 0.4627450473127302 0.48553087731273026 0.5010688723127302 0.4851200023127303 0.41326445231273023 0.41209497231273023 0.4849928473127303 0.48496516731273026 0.42083060731273025 0.5384671473127303 0.4851684423127302 0.41757388231273024 0.41173513231273023 0.4851070273127303 0.5127420473127302 0.42247583731273025 0.4955112473127302 0.48522639731273026 0.4776394823127303 0.5209967423127302 0.42384253731273025 0.4850732923127303 0.48516584731273027 0.5129972223127303 0.5115111523127303 0.4142211423127302 0.4315168173127302 0.5276650273127302 0.4853751773127302 0.48507242731273026 0.5235164873127303 0.48786464731273027 0.48570820231273026 0.4121546573127302 0.4854141023127303 0.4856052673127302 0.5169424873127303 0.43000133731273027 0.5460955823127303 0.5069223273127302 0.4849495973127303 0.48513903231273026 0.48537950231273025 0.47545708731273023 0.48506983231273026 0.48506810231273023 0.48431987731273024 0.49157463231273024 0.48509318731273027 0.5553753023127302 0.4150887373127302 0.48551098231273027 0.4758939123127302 0.48573069231273025 0.49385563731273024 0.5101461823127302 0.5609632023127302 0.5305100123127302 0.41240896731273025 0.5108520223127303 0.43530465231273024 0.5313827973127302 0.49950408731273027 0.48507156231273024 0.4851952573127302 0.5114134073127303 0.4850672373127302 0.4851511423127302 0.42270419731273023 0.4134054473127302 0.49277352231273025 0.48505166731273025 0.49026848231273024 0.4850672373127302 0.4919855073127303 0.4920581673127302 0.5125785623127302 0.4119548423127302 0.5387854673127302 0.4919206323127302 0.41450226731273027 0.4855749923127302 0.48541323731273023 0.5076082723127302 0.5058843273127303 0.48506810231273023 0.48506810231273023 0.4150108873127302 0.5065676773127303 0.41282676231273024 0.48518228231273025 0.4844435723127302 0.4851926623127302 0.4850499373127303 0.5211152473127303 0.48463127731273026 0.4850066873127303 0.41382497231273024 0.4851052973127302 0.48582584231273024 0.5140257073127302 0.48622720231273026 0.4759440823127302 0.4857116623127302 0.5566027373127302 0.5239239023127302 0.5064041923127302 0.5133925273127302 0.5080978623127302 0.5297479473127302
335 0.48016192102546723 0.41309313391662367 0.4846822639166236 0.5381989489166237 0.41201793891662364 0.5389964789166236 0.48513119891662365 0.41327305391662367 0.5323904739166236 0.4709996939166236 0.43443441391662363 0.5151536189166236 0.5014338539166237 0.4123276089166237 0.41174027391662366 0.5114012489166236 0.4851995339166236 0.5127048039166237 0.5380839039166236 0.48526527391662366 0.4585108239166237 0.5271070539166237 0.41337425891662366 0.49050025391662366 0.48502739891662366 0.4848820789166236 0.5259090289166237 0.5004762989166236 0.48408887391662364 0.5002911889166236 0.5159424989166237 0.4121312539166237 0.48504037391662363 0.5108139139166237 0.4190573089166237 0.43079362891662365 0.4748627839166237 0.49892102891662365 0.4967204689166237 0.48502566891662363 0.41170307891662367 0.5045625589166236 0.4851208189166237 0.5157651739166237 0.4848950539166237 0.41375312891662364 0.41195738891662365 0.48504037391662363 0.5289200939166236 0.5088789089166237 0.42145595391662366 0.41786879891662365 0.41307669891662363 0.41326353891662365 0.48502480391662367 0.42197235891662366 0.4118371539166237 0.5426562939166236 0.5201066089166236 0.44555139391662363 0.4412454239166237 0.5127636239166237 0.5401304939166236 0.41192884391662365 0.48497376891662364 0.41504197891662364 0.41254731891662366 0.4850585389166237 0.5043194939166237 0.42101999391662365 0.4854581689166237 0.5469873489166236 0.5268017089166236 0.5074525239166237 0.4749207389166236 0.5246020139166236 0.41183888391662365 0.5228737439166237 0.4832420389166237 0.41484389391662363 0.5483229089166236 0.41284055391662366 0.41215547391662366 0.48502653391662365 0.5318420639166236 0.48504729391662366 0.41642424891662366 0.41878050891662366 0.5518140489166237 0.41221256391662364 0.46197341891662363 0.5172832489166237 0.41233452891662364 0.5294667739166237 0.4502492089166237 0.5242897489166237 0.5104713739166237 0.4755374839166236 0.5217362689166236 0.4851424439166236 0.41165896391662365 0.4979401189166236 0.4116555039166237 0.4116987539166237 0.5138907189166236 0.5078123639166237 0.4850282639166237 0.4850775689166237 0.5328082689166237 0.4849988539166236 0.4849919339166237 0.5470954739166237 0.49693325891662365 0.5211670989166237 0.5176076239166236 0.48603944891662365 0.5247957739166237 0.47926649891662365 0.41165377391662367 0.41377129391662365 0.4730852089166237 0.5393139339166236 0.49620838891662367 0.5499300789166236 0.5182754039166236 0.5176595239166236 0.48496684891662367 0.4842869589166237 0.4837290339166237 0.48502566891662363 0.5343505639166236 0.49503025891662367 0.4976745639166237 0.41555059891662366 0.5438863239166237 0.4851121689166237 0.5144175039166237 0.45175776891662367 0.5128440689166237 0.48323425391662367 0.5218063339166237 0.5377586639166237 0.5110024839166236 0.41166242391662367 0.48482412391662366 0.4350745139166237 0.5092949739166236 0.5550984539166236 0.5301760739166237 0.41169096891662366 0.5208963539166237 0.41169356391662365 0.48491581391662364 0.41203091391662366 0.5232154189166236 0.5140697739166237 0.4179717339166237 0.5166786139166237 0.48495473891662366 0.4850524839166236 0.48482412391662366 0.4853647489166237 0.5192390139166236 0.41491828391662366 0.48502999391662366 0.48502393891662365 0.4599674839166237 0.41167799391662363 0.48398507391662365 0.4820474739166236 0.4714884189166237 0.4850343189166237 0.5339249839166236 0.5325133039166237 0.5274201839166236 0.4652258189166236 0.48772446891662363 0.48500231391662363 0.5127869789166237 0.5091141889166237 0.5029908539166237 0.41221948391662366 0.41270042391662365 0.48732570391662366 0.5326335389166237 0.4850343189166237 0.4846139289166237 0.49938812891662365 0.48504729391662366 0.48506805391662366 0.5194985139166236 0.48502566891662363 0.5422428239166237 0.49274925391662366 0.41295559891662365 0.48841300891662365 0.48524105391662364 0.4841944039166236 0.43428822891662366 0.4847678989166237 0.4851268739166236 0.4780407939166237 0.48513984891662365 0.42196543891662364 0.4849322489166236 0.4176352489166236 0.43080573891662366 0.4850222089166236 0.48491321891662365 0.4548017039166236 0.4180876439166237 0.41210616891662366 0.49330198891662363 0.4742347939166237 0.5318282239166237 0.41287688391662364 0.5273336839166236 0.4850222089166236 0.5453274139166236 0.41170567391662366 0.4120404289166237 0.48195145891662367 0.41228868391662366 0.45675054891662364 0.48544173391662365 0.4847246489166237 0.48248516391662366 0.4850075039166237 0.4871198339166236 0.4862539689166237 0.5005307939166237 0.4147971839166237 0.5125568889166237 0.4752494389166237 0.5057649089166236 0.41564920891662366 0.41251012391662367 0.5132947339166237 0.4760928139166236 0.5027832539166236 0.5338704889166237 0.4782899139166236 0.5410595039166236 0.4859538139166237 0.5072224339166237 0.4852107789166237 0.5411373539166237 0.4850455639166236 0.4849902039166237 0.42854203391662365 0.4737408789166236 0.5244566939166238 0.48478692891662367 0.46490403891662363 0.42503705391662366 0.4893100139166237 0.4851052489166237 0.41216412391662366 0.4850542139166237 0.41185358891662366 0.5275378239166236 0.5292444689166237 0.5049915989166237 0.41173681391662365 0.5041932039166237 0.41681868891662366 0.5196594039166237 0.4167269989166236 0.48559916391662367 0.4877383089166236 0.4848613189166237 0.48502653391662365 0.41222726891662365 0.5262204289166236 0.48504296891662363 0.5073980289166237 0.4852998739166236 0.49868228891662364 0.5307997389166236 0.5429573139166237 0.5279478339166236 0.41577895891662364 0.5274305639166237 0.47347445891662365 0.48502653391662365 0.48486650891662364 0.4921212639166237 0.47649763391662364 0.5256304989166236 0.4809653589166236 0.4849054339166236 0.41277308391662365 0.49761401391662363 0.49831206891662366 0.5149425589166237 0.48499971891662363 0.41274107891662365 0.5119686889166236 0.5187347189166237 0.5002574539166237 0.5494110789166237 0.48502393891662365 0.4850395089166236 0.4840707089166236 0.4820699639166236 0.48519693891662363 0.41417784391662366 0.4135437989166237 0.4703838139166237 0.4906187589166237 0.41491395891662364 0.48500144891662367 0.4851459039166236 0.4988518289166236 0.4748333739166236 0.41164944891662364 0.48522288891662363 0.48680064891662367 0.48382591391662366 0.4840568689166237 0.47503578391662366 0.5558786839166237 0.49014646891662367 0.4234739989166237 0.5077422989166236 0.41655659391662364 0.41367614391662366 0.41581096391662364 0.5270551539166236 0.4850187489166237 0.48493051891662364 0.4850178839166237 0.4627034789166236 0.4854893089166237 0.5010273039166236 0.4850784339166237 0.41322288391662365 0.41205340391662365 0.4849512789166237 0.4849235989166237 0.42078903891662367 0.5384255789166237 0.4851268739166236 0.41753231391662365 0.41169356391662365 0.4850654589166237 0.5127004789166236 0.42243426891662367 0.49546967891662363 0.4851848289166237 0.4775979139166237 0.5209560389166237 0.42380096891662367 0.4850317239166237 0.4851242789166237 0.5129556539166237 0.5114687189166237 0.41417957391662363 0.43147524891662364 0.5276234589166237 0.48533360891662364 0.4850308589166237 0.5234749189166237 0.4878230789166237 0.4856666339166237 0.4121130889166236 0.4853725339166237 0.4855636989166236 0.5169009189166237 0.4299597689166237 0.5460540139166237 0.5068807589166237 0.4849080289166237 0.4850974639166237 0.48533793391662367 0.47541551891662365 0.4850282639166237 0.48502653391662365 0.48427830891662366 0.49153306391662366 0.4850516189166237 0.5553337339166237 0.41504716891662363 0.4854694139166237 0.47105332391662363 0.48568912391662367 0.49381406891662366 0.5101046139166237 0.5609216339166236 0.5304684439166236 0.41236739891662366 0.5108104539166237 0.43526308391662366 0.5313403639166236 0.4994625189166237 0.48502999391662366 0.48515368891662364 0.5108640839166237 0.48502566891662363 0.4851095739166236 0.42266262891662365 0.41336387891662363 0.4916948189166236 0.48501009891662367 0.49022691391662365 0.48502566891662363 0.4919439389166237 0.49201659891662364 0.5125369939166237 0.41191327391662363 0.5387438989166237 0.4918790639166236 0.4144606989166237 0.48553342391662363 0.48537166891662364 0.5075658389166237 0.5058427589166237 0.48502653391662365 0.48502653391662365 0.41496931891662364 0.5065261089166238 0.41278519391662366 0.48514071391662367 0.48440200391662364 0.48515109391662364 0.4850083689166237 0.5210736789166237 0.4845897089166237 0.4849651189166237 0.41378340391662366 0.48506372891662364 0.48578427391662365 0.5139841389166236 0.48618563391662367 0.47590251391662364 0.48567009391662364 0.5565603039166237 0.5238823339166238 0.5063626239166236 0.5133500939166237 0.5080562939166237 0.5297063789166236
336 0.48015737306019957 0.413051565520517 0.484640695520517 0.5381582455205169 0.41197637052051694 0.538954910520517 0.485089630520517 0.413231485520517 0.532348905520517 0.470958990520517 0.434392845520517 0.515112050520517 0.501392285520517 0.412286040520517 0.411698705520517 0.511359680520517 0.48515796552051693 0.512663235520517 0.538042335520517 0.485223705520517 0.458469255520517 0.527065485520517 0.41333269052051697 0.49045868552051697 0.48498583052051697 0.4848405105205169 0.525867460520517 0.500434730520517 0.484047305520517 0.5002496205205169 0.515900930520517 0.412089685520517 0.484998805520517 0.510772345520517 0.419015740520517 0.43075206052051696 0.47482121552051704 0.498879460520517 0.509406510520517 0.48498410052051694 0.41166151052051697 0.5045209905205169 0.485079250520517 0.515723605520517 0.48485348552051705 0.41371156052051694 0.411915820520517 0.484998805520517 0.528878525520517 0.508837340520517 0.42141438552051697 0.417827230520517 0.41303513052051694 0.413221970520517 0.48498323552051703 0.42193079052051696 0.411795585520517 0.5426147255205169 0.5200650405205169 0.44550982552051704 0.44120385552051694 0.512722920520517 0.540088060520517 0.41188727552051696 0.484932200520517 0.41500041052051695 0.41250575052051697 0.485016970520517 0.504277925520517 0.42097842552051695 0.485416600520517 0.5469449155205169 0.5267601405205169 0.507410955520517 0.474879170520517 0.524560445520517 0.411797315520517 0.5228330405205169 0.483200470520517 0.414802325520517 0.5482813405205169 0.41279898552051697 0.41211390552051697 0.48498496552051695 0.531800495520517 0.48500572552051696 0.41638268052051697 0.418738940520517 0.551772480520517 0.412170995520517 0.461931850520517 0.517241680520517 0.412292960520517 0.531180290520517 0.45020764052051704 0.524248180520517 0.510429805520517 0.47549591552051695 0.5216947005205169 0.48510087552051695 0.41161739552051696 0.49789855052051696 0.411613935520517 0.411657185520517 0.5138491505205169 0.507770795520517 0.484986695520517 0.485036000520517 0.532766700520517 0.4849572855205169 0.484950365520517 0.547053905520517 0.49689082552051694 0.521125530520517 0.517566920520517 0.485997880520517 0.524754205520517 0.479224930520517 0.41161220552051697 0.41372972552051696 0.473043640520517 0.539271500520517 0.49616682052051697 0.549888510520517 0.5182338355205169 0.517617090520517 0.484925280520517 0.484245390520517 0.483687465520517 0.48498410052051694 0.534308995520517 0.494988690520517 0.497632995520517 0.41550903052051696 0.543844755520517 0.48507060052051704 0.5143768005205169 0.451716200520517 0.512802500520517 0.483192685520517 0.521764765520517 0.537717095520517 0.5109609155205169 0.41162085552051697 0.484782555520517 0.43503294552051697 0.5092534055205169 0.5550568855205169 0.530134505520517 0.41164940052051696 0.5208539205205169 0.411651995520517 0.48487424552051694 0.41198934552051697 0.5231738505205169 0.514028205520517 0.417930165520517 0.516637045520517 0.484913170520517 0.48501091552051695 0.484782555520517 0.485323180520517 0.5191974455205169 0.414876715520517 0.48498842552051696 0.48498237052051696 0.45992591552051704 0.411636425520517 0.48394350552051696 0.482005905520517 0.471446850520517 0.484992750520517 0.5338834155205169 0.532471735520517 0.5273786155205169 0.465184250520517 0.48768290052051694 0.48496074552051693 0.512745410520517 0.5090734855205169 0.502949285520517 0.41217791552051697 0.412658855520517 0.487284135520517 0.532591970520517 0.484992750520517 0.484572360520517 0.499346560520517 0.48500572552051696 0.485026485520517 0.519456080520517 0.48498410052051694 0.542201255520517 0.492707685520517 0.412914030520517 0.48837144052051695 0.485199485520517 0.48415283552051697 0.440548185520517 0.484726330520517 0.485085305520517 0.477999225520517 0.48509828052051696 0.42192387052051694 0.4848906805205169 0.41759368052051693 0.43076417052051696 0.4849806405205169 0.48487165052051695 0.45361401052051703 0.418046075520517 0.412064600520517 0.49326042052051694 0.474193225520517 0.531786655520517 0.412835315520517 0.5272921155205169 0.4849806405205169 0.545286710520517 0.41166410552051697 0.411998860520517 0.48190989052051697 0.41224711552051696 0.45290730552051695 0.485400165520517 0.484683080520517 0.48244359552051697 0.484965935520517 0.4870782655205169 0.486212400520517 0.500489225520517 0.414755615520517 0.512515320520517 0.475207870520517 0.5057233405205169 0.41560764052051696 0.412468555520517 0.513253165520517 0.474843705520517 0.5027416855205169 0.533828920520517 0.4782483455205169 0.541018800520517 0.48591224552051704 0.507180865520517 0.485169210520517 0.541095785520517 0.48500399552051693 0.484948635520517 0.42850046552051696 0.47370017552051696 0.5244151255205171 0.484745360520517 0.462774360520517 0.42499548552051697 0.489268445520517 0.485063680520517 0.41212255552051696 0.485012645520517 0.41181202052051696 0.5274962555205169 0.529202900520517 0.504950030520517 0.411695245520517 0.504151635520517 0.41677712052051696 0.519617835520517 0.416685430520517 0.485557595520517 0.487696740520517 0.484819750520517 0.48498496552051695 0.41218570052051695 0.526178860520517 0.48500140052051693 0.507356460520517 0.48525830552051696 0.49864072052051694 0.530758170520517 0.542915745520517 0.527907130520517 0.41573739052051695 0.527388995520517 0.4727348355205169 0.48498496552051695 0.48482494052051694 0.492079695520517 0.476456065520517 0.5255889305205169 0.480923790520517 0.4848638655205169 0.41273151552051696 0.497572445520517 0.49827050052051697 0.5134624955205169 0.48495815052051694 0.41269951052051695 0.511927120520517 0.518693150520517 0.500215885520517 0.549369510520517 0.48498237052051696 0.4849979405205169 0.48402914052051693 0.4820283955205169 0.48515537052051694 0.41413627552051696 0.413502230520517 0.470341380520517 0.490577190520517 0.414872390520517 0.48495988052051703 0.48510433552051696 0.4988102605205169 0.4747918055205169 0.41160788052051694 0.48518132052051693 0.486759080520517 0.483784345520517 0.484015300520517 0.474994215520517 0.555837115520517 0.490104900520517 0.423432430520517 0.5077007305205169 0.41651502552051695 0.41363457552051697 0.415769395520517 0.527014450520517 0.484977180520517 0.484888950520517 0.484976315520517 0.4626619105205169 0.48544774052051703 0.500984870520517 0.485036865520517 0.41318131552051696 0.41201183552051696 0.484909710520517 0.484882030520517 0.42074660552051696 0.538384010520517 0.485085305520517 0.41749074552051696 0.411651995520517 0.48502389052051703 0.512658910520517 0.42239270052051703 0.49542811052051694 0.485143260520517 0.477556345520517 0.520914470520517 0.42375940052051697 0.484990155520517 0.485082710520517 0.512914085520517 0.511428015520517 0.414138005520517 0.43143368052051695 0.5275827555205169 0.48529204052051694 0.484989290520517 0.523433350520517 0.487781510520517 0.48562506552051704 0.41207152052051693 0.485330965520517 0.48552213052051696 0.516859350520517 0.429918200520517 0.546012445520517 0.5068400555205169 0.484866460520517 0.485055895520517 0.48529636552051697 0.47537395052051695 0.484986695520517 0.48498496552051695 0.48423674052051696 0.49149149552051696 0.485010050520517 0.555293030520517 0.41500560052051694 0.48542784552051704 0.478841735520517 0.48564755552051697 0.49377250052051697 0.510063045520517 0.560880065520517 0.5304268755205169 0.41232583052051697 0.510768885520517 0.43522151552051697 0.531298795520517 0.499420950520517 0.48498842552051696 0.48511212052051694 0.508417815520517 0.48498410052051694 0.48506800552051693 0.422621060520517 0.41332231052051693 0.492146300520517 0.48496853052051697 0.49018534552051696 0.48498410052051694 0.491902370520517 0.49197503052051694 0.512495425520517 0.411871705520517 0.538702330520517 0.4918374955205169 0.414419130520517 0.48549185552051694 0.485330100520517 0.5075234055205169 0.505801190520517 0.48498496552051695 0.48498496552051695 0.414927750520517 0.5064845405205171 0.41274362552051697 0.48509914552051697 0.48436043552051694 0.485109525520517 0.484966800520517 0.521032110520517 0.484548140520517 0.484923550520517 0.41374183552051697 0.485022160520517 0.48574270552051696 0.513942570520517 0.486144065520517 0.47586094552051694 0.48562852552051694 0.5565178705205169 0.5238407655205171 0.506321055520517 0.513308525520517 0.508014725520517 0.5296648105205171
337 0.4801116169656802 0.4130099971244104 0.4845991271244104 0.5381166771244104 0.41193480212441036 0.5389133421244104 0.48504806212441043 0.4131899171244104 0.5323073371244104 0.4709174221244104 0.4343512771244104 0.5150704821244104 0.5013507171244104 0.4122444721244104 0.41165713712441043 0.5113181121244104 0.48511639712441035 0.5126216671244104 0.5380007671244104 0.48518213712441044 0.4584276871244104 0.5270239171244104 0.4132911221244104 0.4904171171244104 0.4849442621244104 0.4847989421244103 0.5258258921244104 0.5003931621244104 0.4840057371244104 0.5002080521244103 0.5158593621244104 0.4120481171244104 0.4849572371244104 0.5107316421244104 0.4189741721244104 0.43071049212441037 0.47477964712441045 0.49883789212441043 0.5041334221244104 0.48494253212441035 0.4116199421244104 0.5044785571244104 0.4850376821244104 0.5156820371244104 0.48481191712441046 0.41366999212441036 0.4118742521244104 0.4849572371244104 0.5288369571244104 0.5087957721244104 0.4213728171244104 0.41778566212441043 0.41299356212441035 0.41318040212441043 0.48494166712441045 0.4218892221244104 0.4117540171244104 0.5425731571244103 0.5200234721244104 0.44546825712441046 0.44116228712441036 0.5126813521244105 0.5400456271244104 0.4118457071244104 0.4848906321244104 0.41495884212441037 0.4124641821244104 0.4849754021244104 0.5042363571244104 0.42093685712441037 0.4853750321244104 0.5469033471244104 0.5267185721244103 0.5073711171244104 0.4748376021244104 0.5245197421244104 0.41175574712441043 0.5227914721244104 0.4831589021244104 0.4147607571244104 0.5482397721244103 0.4127574171244104 0.4120723371244104 0.48494339712441037 0.5317589271244104 0.4849641571244104 0.4163411121244104 0.41869737212441044 0.5517309121244104 0.4121294271244104 0.4618902821244104 0.5172001121244104 0.4122513921244104 0.5300133571244104 0.45016607212441045 0.5242066121244104 0.5103882371244104 0.47545434712441037 0.5216531321244103 0.48505930712441037 0.4115758271244104 0.4978569821244104 0.4115723671244104 0.4116156171244104 0.5138075821244104 0.5077283621244104 0.4849451271244104 0.4849944321244104 0.5327251321244104 0.48491571712441034 0.48490879712441043 0.5470123371244104 0.49684925712441036 0.5210839621244104 0.5175262171244104 0.48595631212441043 0.5247126371244104 0.47918336212441043 0.41157063712441044 0.41368815712441037 0.4730020721244104 0.5392299321244104 0.4961252521244104 0.5498469421244104 0.5181922671244104 0.5175755221244104 0.4848837121244104 0.48420382212441043 0.4836458971244104 0.48494253212441035 0.5342674271244104 0.49494712212441044 0.4975914271244104 0.4154674621244104 0.5438031871244104 0.48502903212441045 0.5143352321244103 0.4516746321244104 0.5127609321244104 0.4831511171244104 0.5217231971244104 0.5376755271244105 0.5109193471244103 0.4115792871244104 0.48474098712441044 0.4349913771244104 0.5092118371244103 0.5550153171244103 0.5300920721244103 0.4116078321244104 0.5208123521244103 0.4116104271244104 0.48483267712441036 0.4119477771244104 0.5231331471244104 0.5139866371244104 0.4178885971244104 0.5165963421244104 0.48487160212441044 0.48496934712441037 0.48474098712441044 0.4852816121244104 0.5191550121244104 0.41483514712441044 0.4849468571244104 0.4849408021244104 0.45988434712441045 0.4115948571244104 0.4839019371244104 0.4819643371244104 0.4714052821244104 0.4849511821244104 0.5338427121244104 0.5324301671244104 0.5273361821244104 0.4651426821244104 0.48764133212441035 0.48491917712441035 0.5127038421244104 0.5090327821244104 0.5029077171244104 0.4121363471244104 0.4126172871244104 0.48724256712441044 0.5325504021244104 0.4849511821244104 0.4845307921244104 0.49930499212441043 0.4849641571244104 0.48498491712441044 0.5194145121244104 0.48494253212441035 0.5421588221244104 0.49266525212441037 0.4128724621244104 0.48832987212441037 0.4851579171244104 0.4841112671244104 0.4387126071244104 0.4846847621244104 0.4850437371244104 0.4779576571244104 0.48505671212441037 0.42188230212441036 0.48484911212441034 0.41755211212441035 0.4307226021244104 0.48493907212441034 0.48483008212441037 0.4524193971244104 0.4180045071244104 0.41202303212441044 0.49321885212441036 0.47415165712441043 0.5317450871244104 0.4127937471244104 0.5272505471244103 0.48493907212441034 0.5452451421244104 0.4116225371244104 0.4119572921244104 0.4818683221244104 0.4122055471244104 0.46094483712441037 0.48535859712441043 0.4846415121244104 0.4824020271244104 0.4849243671244104 0.48703669712441033 0.4861708321244104 0.5004476571244104 0.4147140471244104 0.5124737521244104 0.4751663021244104 0.5056817721244103 0.4155660721244104 0.4124269871244104 0.5132115971244104 0.47349339212441044 0.5027001171244103 0.5337882171244105 0.47820677712441034 0.5409772321244104 0.48587067712441045 0.5071392971244104 0.4851276421244104 0.5410542171244104 0.48496242712441034 0.4849070671244104 0.42845889712441043 0.4736586071244104 0.5243735571244105 0.4847037921244104 0.4610157671244104 0.4249539171244104 0.48922687712441043 0.48502211212441043 0.4120809871244104 0.4849710771244104 0.4117704521244104 0.5274546871244103 0.5291613321244104 0.5049084621244104 0.4116536771244104 0.5041100671244104 0.4167355521244104 0.5195762671244104 0.4166438621244104 0.48551602712441044 0.4876551721244104 0.48477818212441043 0.48494339712441037 0.41214413212441037 0.5261372921244104 0.48495983212441035 0.5073148921244104 0.4852167371244104 0.49859915212441036 0.5307166021244104 0.5428750421244104 0.5278655621244104 0.41569582212441036 0.5273474271244104 0.4698309821244104 0.48494339712441037 0.48478337212441036 0.4920381271244104 0.4764144971244104 0.5255473621244103 0.4808822221244104 0.48482229712441033 0.4126899471244104 0.4975317421244104 0.4982289321244104 0.5121874371244104 0.48491658212441036 0.41265794212441037 0.5118855521244104 0.5186515821244104 0.5001743171244104 0.5493279421244104 0.4849408021244104 0.48495637212441034 0.48398757212441035 0.4819868271244103 0.48511380212441035 0.4140947071244104 0.4134606621244104 0.4703006771244104 0.49053562212441043 0.4148308221244104 0.48491831212441044 0.4850627671244104 0.4987695571244104 0.4747502371244104 0.41156631212441036 0.48513975212441035 0.4867175121244104 0.48374277712441044 0.4839728671244104 0.47495437712441035 0.5557955471244104 0.4900633321244104 0.4233908621244104 0.5076591621244103 0.41647345712441036 0.4135930071244104 0.4157278271244104 0.5269728821244104 0.48493561212441044 0.4848473821244104 0.4849347471244104 0.46262034212441033 0.48540617212441045 0.5009441671244104 0.4849952971244104 0.41313974712441043 0.41197026712441037 0.48486814212441043 0.4848404621244104 0.4207050371244104 0.5383424421244104 0.4850437371244104 0.4174491771244104 0.4116104271244104 0.48498232212441045 0.5126173421244105 0.42235113212441044 0.49538654212441036 0.4851016921244104 0.4775156421244104 0.5208720371244104 0.4237178321244104 0.4849485871244104 0.4850411421244104 0.5128725171244104 0.5113873121244104 0.4140964371244104 0.43139211212441037 0.5275420521244104 0.48525047212441036 0.4849477221244104 0.5233917821244104 0.4877399421244104 0.48558349712441046 0.41202995212441035 0.48528939712441044 0.4854805621244104 0.5168177821244104 0.4298766321244104 0.5459700121244104 0.5067984871244103 0.48482489212441043 0.4850143271244104 0.4852547971244104 0.47533238212441037 0.4849451271244104 0.48494339712441037 0.4841951721244104 0.4914499271244104 0.4849684821244104 0.5552514621244105 0.41496403212441035 0.48538627712441046 0.4863905421244104 0.48560598712441044 0.4937309321244104 0.5100214771244104 0.5608384971244104 0.5303844421244104 0.4122842621244104 0.5107273171244104 0.4351799471244104 0.5312572271244104 0.4993793821244104 0.4849468571244104 0.48507055212441036 0.5082058421244104 0.48494253212441035 0.48502643712441035 0.4225794921244104 0.41328074212441035 0.49117745212441044 0.4849269621244104 0.4901437771244104 0.48494253212441035 0.4918608021244104 0.49193432712441043 0.5124538571244104 0.4118301371244104 0.5386607621244104 0.49179506212441043 0.4143775621244104 0.48545028712441035 0.4852885321244104 0.5074818371244103 0.5057596221244104 0.48494339712441037 0.48494339712441037 0.4148861821244104 0.5064429721244105 0.4127020571244104 0.4850575771244104 0.48431886712441036 0.4850679571244104 0.4849252321244104 0.5209914071244104 0.4845065721244104 0.4848819821244104 0.4137002671244104 0.4849805921244104 0.4857011371244104 0.5139010021244104 0.4861024971244104 0.47581937712441036 0.48558695712441036 0.5564763021244103 0.5237991971244105 0.5062794871244104 0.5132660921244103 0.5079731571244104 0.5296232421244105
338 0.4800557005537005 0.41296842872830375 0.4845575587283037 0.5380759737283037 0.4118932337283037 0.5388717737283037 0.48500649372830373 0.41314834872830375 0.5322649037283037 0.4708758537283037 0.4343097087283037 0.5150289137283037 0.5013091487283037 0.4122029037283037 0.41161556872830374 0.5112765437283038 0.48507482872830365 0.5125800987283037 0.5379591987283037 0.48514056872830374 0.45838611872830376 0.5269806187283037 0.4132495537283037 0.4903755487283037 0.48490269372830375 0.4847573737283037 0.5257834587283037 0.5003515937283037 0.4839641687283037 0.5001647537283037 0.5158177937283037 0.4120065487283037 0.4849156687283037 0.5106900737283037 0.4189326037283037 0.4306689237283037 0.47473807872830376 0.49879632372830374 0.4994961087283037 0.48490096372830366 0.4115783737283037 0.5044369887283038 0.4849961137283037 0.5156404687283037 0.48477034872830377 0.4136284237283037 0.41183268372830373 0.4849156687283037 0.5287953887283037 0.5087542037283037 0.4213312487283037 0.41774409372830373 0.4129519937283037 0.41313883372830373 0.48490009872830375 0.4218476537283037 0.4117124487283037 0.5425315887283038 0.5199819037283037 0.4454266887283037 0.4411198537283037 0.5126397837283038 0.5400040587283037 0.41180413872830374 0.4848490637283037 0.41491727372830367 0.4124226137283037 0.48493383372830373 0.5041947887283037 0.4208952887283037 0.4853334637283037 0.5468617787283037 0.5266770037283037 0.5073295487283037 0.4747960337283037 0.5244781737283037 0.41171417872830374 0.5227499037283037 0.4831173337283038 0.4147191887283037 0.5481982037283036 0.41271584872830375 0.4120307687283037 0.4849018287283037 0.5317173587283037 0.48492258872830374 0.41629954372830374 0.41865580372830374 0.5516893437283037 0.4120878587283037 0.4618487137283037 0.5171585437283037 0.4122098237283037 0.5300582887283037 0.45012536872830367 0.5241650437283037 0.5103466687283037 0.4754127787283037 0.5216115637283038 0.48501773872830367 0.4115342587283037 0.4978154137283037 0.4115307987283037 0.4115740487283037 0.5137660137283037 0.5076867937283037 0.48490355872830376 0.4849528637283037 0.5326835637283037 0.48487414872830364 0.48486722872830373 0.5469707687283037 0.4968076887283037 0.5210423937283037 0.5174846487283037 0.48591474372830373 0.5246710687283037 0.47914179372830373 0.41152906872830375 0.4136465887283037 0.4729605037283037 0.5391883637283037 0.4960836837283037 0.5498062387283037 0.5181506987283037 0.5175348187283038 0.4848421437283037 0.48416225372830374 0.4836043287283037 0.48490096372830366 0.5342267237283037 0.49490555372830375 0.4975498587283037 0.41542589372830374 0.5437607537283037 0.48498746372830376 0.5142945287283037 0.45163306372830375 0.5127193637283037 0.48310954872830375 0.5216816287283037 0.5376339587283038 0.5108777787283036 0.4115377187283037 0.48469941872830374 0.4349498087283038 0.5091702687283036 0.5549728837283038 0.5300505037283036 0.4115662637283037 0.5207716487283037 0.41156885872830373 0.48479110872830367 0.41190620872830375 0.5230915787283037 0.5139450687283037 0.4178470287283037 0.5165547737283037 0.48483003372830374 0.48492777872830367 0.48469941872830374 0.4852400437283037 0.5191134437283037 0.41479357872830375 0.4849052887283037 0.48489923372830374 0.45984277872830376 0.4115532887283037 0.48386036872830374 0.4819227687283037 0.4713637137283037 0.4849096137283037 0.5338011437283037 0.5323877337283037 0.5272946137283037 0.4651002487283037 0.48759976372830366 0.48487760872830366 0.5126622737283038 0.5089912137283037 0.5028661487283037 0.41209477872830375 0.41257571872830373 0.48720099872830375 0.5325088337283037 0.4849096137283037 0.4844892237283037 0.49926342372830373 0.48492258872830374 0.48494334872830375 0.5193720787283037 0.48490096372830366 0.5421172537283037 0.49262368372830373 0.4128308937283037 0.4882883037283037 0.4851163487283037 0.4840696987283037 0.4369617987283037 0.4846431937283038 0.4850021687283037 0.4779160887283037 0.4850151437283037 0.4218407337283037 0.4848075437283037 0.4175105437283037 0.4306810337283037 0.48489750372830365 0.4847885137283037 0.4537298237283037 0.41796293872830376 0.41198146372830374 0.4931772837283037 0.47411008872830374 0.5317035187283037 0.4127521787283037 0.5272089787283037 0.48489750372830365 0.5452035737283037 0.4115809687283037 0.4119157237283037 0.48182675372830375 0.4121639787283037 0.4609032687283037 0.48531702872830373 0.4845999437283038 0.4823604587283037 0.48488279872830375 0.4869951287283037 0.48612926372830373 0.5004060887283037 0.4146724787283037 0.5124321837283038 0.4751238687283037 0.5056402037283036 0.41552450372830374 0.41238541872830375 0.5131700287283038 0.47237230372830374 0.5026585487283037 0.5337466487283038 0.4781652087283037 0.5409365287283038 0.48582910872830376 0.5070977287283037 0.4850860737283037 0.5410126487283037 0.48492085872830365 0.4848654987283037 0.42841732872830374 0.4736170387283037 0.5243319887283038 0.4846622237283037 0.46232273372830374 0.42491234872830375 0.48918530872830374 0.48498054372830374 0.41203941872830374 0.4849295087283037 0.41172888372830374 0.5274131187283038 0.5291197637283037 0.5048668937283037 0.4116121087283037 0.5040684987283037 0.4166939837283037 0.5195346987283037 0.4166022937283037 0.48547445872830375 0.4876136037283037 0.48473661372830373 0.4849018287283037 0.41210256372830373 0.5260957237283037 0.4849182637283037 0.5072741887283037 0.4851751687283037 0.4985575837283037 0.5306750337283037 0.5428326087283037 0.5278239937283037 0.4156542537283037 0.5273067237283038 0.4697219437283038 0.4849018287283037 0.4847418037283037 0.4919956937283037 0.4763729287283037 0.5255057937283037 0.4808406537283037 0.4847807287283037 0.4126483787283037 0.49749017372830373 0.4981873637283037 0.5161767687283036 0.4848750137283037 0.4126163737283037 0.5118431187283037 0.5186100137283037 0.5001327487283037 0.5492863737283037 0.48489923372830374 0.4849148037283037 0.48394600372830365 0.4819452587283037 0.4850722337283037 0.41405313872830374 0.4134190937283037 0.47025910872830373 0.49049405372830374 0.4147892537283037 0.48487674372830375 0.4850211987283037 0.4987279887283037 0.4747086687283037 0.4115247437283037 0.48509818372830366 0.4866759437283037 0.48370120872830374 0.48393129872830376 0.47491367372830373 0.5557531137283037 0.4900217637283037 0.4233492937283037 0.5076175937283037 0.4164318887283037 0.4135514387283037 0.4156862587283037 0.5269304487283036 0.48489404372830375 0.4848058137283037 0.48489317872830373 0.4625787737283037 0.48536460372830376 0.5009025987283037 0.4849537287283037 0.41309817872830373 0.41192869872830373 0.48482657372830373 0.4847988937283037 0.4206634687283037 0.5383008737283037 0.4850021687283037 0.41740760872830374 0.41156885872830373 0.48494075372830375 0.5125757737283038 0.42230956372830375 0.4953449737283037 0.48506012372830376 0.4774740737283037 0.5208296037283037 0.4236762637283037 0.4849070187283038 0.4849995737283037 0.5128309487283037 0.5113466087283037 0.4140548687283037 0.4313505437283037 0.5275004837283037 0.4852089037283037 0.4849061537283037 0.5233502137283038 0.4876983737283037 0.48554192872830376 0.4119883837283037 0.48524782872830374 0.4854389937283037 0.5167762137283037 0.4298350637283037 0.5459284437283037 0.5067569187283038 0.48478332372830374 0.4849727587283037 0.48521322872830375 0.47529081372830373 0.48490355872830376 0.4849018287283037 0.4841536037283037 0.49140835872830374 0.48492691372830377 0.5552098937283038 0.4149224637283037 0.48534470872830376 0.48156119872830366 0.48556441872830375 0.49368936372830374 0.5099799087283037 0.5607969287283038 0.5303428737283037 0.4122426937283037 0.5106866137283037 0.43513837872830374 0.5312156587283037 0.4993386787283037 0.4849052887283037 0.4850289837283037 0.5081305387283037 0.48490096372830366 0.4849848687283037 0.42253792372830373 0.4132391737283037 0.4902700187283037 0.4848853937283037 0.49010220872830373 0.48490096372830366 0.4918192337283037 0.49189275872830374 0.5124122887283038 0.4117885687283037 0.5386191937283038 0.49175349372830374 0.4143359937283037 0.48540871872830366 0.4852469637283037 0.5074402687283037 0.5057180537283037 0.4849018287283037 0.4849018287283037 0.4148446137283037 0.5064014037283038 0.41266048872830374 0.4850160087283037 0.4842772987283037 0.4850263887283037 0.48488366372830377 0.5209498387283037 0.4844650037283037 0.4848404137283038 0.4136586987283037 0.4849390237283037 0.4856595687283037 0.5138594337283037 0.4860609287283037 0.4757778087283037 0.48554538872830366 0.5564347337283038 0.5237576287283038 0.5062379187283037 0.5132245237283036 0.5079298587283038 0.5295816737283038
339 0.48001340249773 0.41292686033219717 0.4845159903321971 0.5380344053321972 0.41185166533219714 0.5388302053321972 0.48496492533219715 0.41310678033219717 0.5322233353321971 0.4708342853321971 0.43426900533219714 0.5149873453321971 0.5012675803321971 0.4121613353321971 0.41157400033219715 0.5112349753321972 0.48503326033219707 0.5125385303321971 0.5379176303321971 0.48509900033219716 0.4583454153321972 0.5269390503321971 0.4132079853321971 0.4903339803321971 0.48486112533219716 0.4847158053321971 0.5257427553321972 0.5003100253321972 0.48392260033219714 0.5001231853321971 0.5157762253321971 0.41196498033219714 0.48487410033219713 0.5106485053321971 0.4188910353321971 0.4306273553321971 0.4746965103321972 0.49875475533219715 0.4949487553321971 0.4848593953321971 0.4115368053321971 0.5043954203321972 0.4849545453321971 0.5155989003321971 0.4847287803321972 0.41358685533219713 0.41179111533219714 0.48487410033219713 0.5287538203321971 0.5087126353321971 0.4212896803321971 0.41770252533219715 0.41291042533219713 0.41309726533219715 0.48485853033219717 0.4218060853321971 0.4116708803321971 0.5424900203321972 0.5199403353321971 0.4453851203321971 0.4410782853321972 0.5125982153321972 0.5399624903321971 0.41176257033219715 0.48480749533219714 0.4148757053321971 0.4123810453321971 0.48489226533219715 0.5041532203321971 0.4208537203321971 0.48529189533219713 0.5468202103321971 0.5266354353321971 0.5072888453321971 0.4747544653321971 0.5244366053321972 0.41167261033219715 0.5227083353321971 0.4830757653321972 0.4146776203321971 0.548156635332197 0.41267428033219716 0.4119892003321971 0.4848602603321971 0.5316757903321971 0.48488102033219715 0.41625797533219716 0.41861423533219716 0.5516486403321972 0.41204629033219714 0.46180714533219713 0.5171169753321971 0.41216825533219714 0.5298930253321972 0.4500838003321971 0.5241234753321972 0.510304235332197 0.4753712103321971 0.5215699953321972 0.4849761703321971 0.4114926903321971 0.49777298033219713 0.41148923033219714 0.41153248033219714 0.5137244453321971 0.5076452253321971 0.4848619903321972 0.4849112953321971 0.5326428603321972 0.48483258033219706 0.48482566033219715 0.5469292003321972 0.49676698533219715 0.5210008253321972 0.5174430803321971 0.48587317533219715 0.5246295003321971 0.47910022533219715 0.41148750033219716 0.4136050203321971 0.47291893533219714 0.5391467953321971 0.4960421153321971 0.5497646703321971 0.5181091303321971 0.5174941153321971 0.4848005753321971 0.48412068533219715 0.48356276033219714 0.4848593953321971 0.5341851553321971 0.49486398533219716 0.4975082903321971 0.41538432533219716 0.5437191853321971 0.4849458953321972 0.5142529603321971 0.45159149533219717 0.5126786603321971 0.48306798033219717 0.5216400603321971 0.5375923903321972 0.5108362103321972 0.4114961503321971 0.48465785033219716 0.4349082403321972 0.509128700332197 0.5549313153321972 0.5300089353321971 0.4115246953321971 0.5207300803321971 0.41152729033219715 0.4847495403321971 0.41186464033219716 0.5230508753321972 0.5139035003321971 0.4178054603321971 0.5165132053321971 0.48478846533219716 0.4848862103321971 0.48465785033219716 0.4851984753321971 0.5190718753321971 0.41475201033219716 0.4848637203321971 0.48485766533219715 0.4598012103321972 0.41151172033219713 0.48381880033219715 0.4818812003321971 0.47132214533219713 0.48486804533219713 0.5337578453321972 0.5323470303321971 0.5272530453321971 0.4650586803321971 0.4875581953321971 0.48483604033219707 0.5126207053321972 0.5089496453321971 0.5028245803321971 0.41205321033219716 0.41253415033219715 0.48715943033219716 0.5324672653321971 0.48486804533219713 0.48444765533219714 0.49922185533219715 0.48488102033219715 0.48490178033219716 0.5193305103321971 0.4848593953321971 0.5420756853321971 0.49258211533219715 0.41278932533219714 0.4882467353321971 0.48507478033219714 0.4840281303321971 0.4431127653321972 0.4846016253321972 0.4849606003321971 0.47787452033219713 0.4849735753321971 0.42179916533219713 0.4847659753321971 0.4174689753321971 0.4306394653321971 0.48485593533219706 0.48474694533219714 0.45270821033219716 0.4179213703321972 0.41193989533219716 0.49313571533219713 0.47406852033219715 0.5316619503321971 0.41271061033219714 0.5271674103321972 0.48485593533219706 0.5451637353321971 0.4115394003321971 0.4118741553321971 0.48178518533219716 0.4121224103321971 0.46086170033219714 0.48527546033219715 0.4845583753321972 0.4823188903321971 0.48484123033219717 0.4869535603321971 0.4860885603321971 0.5003645203321971 0.4146309103321971 0.5123906153321972 0.4750823003321971 0.5055986353321971 0.41548293533219716 0.41234385033219717 0.5131284603321972 0.47575354033219713 0.5026169803321971 0.5337050803321972 0.4781236403321971 0.5408949603321972 0.4857875403321972 0.5070544303321972 0.4850445053321971 0.5409719453321972 0.48487929033219707 0.4848239303321971 0.42837576033219715 0.4735754703321971 0.5242904203321972 0.4846206553321971 0.4640327903321972 0.42487078033219716 0.48914374033219715 0.48493897533219715 0.41199785033219716 0.4848879403321971 0.41168731533219716 0.5273715503321972 0.5290781953321971 0.5048253253321972 0.41157054033219714 0.5040269303321971 0.4166524153321971 0.5194931303321971 0.4165607253321971 0.48543289033219716 0.4875720353321971 0.48469504533219715 0.4848602603321971 0.41206099533219714 0.5260541553321971 0.4848766953321971 0.5072326203321971 0.4851336003321971 0.49851601533219714 0.5306334653321971 0.5427910403321972 0.5277824253321971 0.41561268533219714 0.5272651553321972 0.4696803753321972 0.4848602603321971 0.48470023533219714 0.4919541253321971 0.47633136033219714 0.5254642253321972 0.4807990853321971 0.4847391603321971 0.41260681033219715 0.49744860533219715 0.4981457953321971 0.5161352003321971 0.48483344533219713 0.4125748053321971 0.5118015503321971 0.5185684453321971 0.5000911803321971 0.5492456703321971 0.48485766533219715 0.4848732353321971 0.48390443533219707 0.4819036903321971 0.48503066533219713 0.41401157033219715 0.4133775253321971 0.47021754033219715 0.49045248533219715 0.41474768533219714 0.48483517533219717 0.4849796303321971 0.4986864203321971 0.4746671003321971 0.41148317533219714 0.48505661533219707 0.4866343753321971 0.48365964033219716 0.4838897303321972 0.47487297033219716 0.5557115453321971 0.4899801953321971 0.4233077253321971 0.5075760253321971 0.41639032033219714 0.4135098703321971 0.41564469033219714 0.526888880332197 0.48485247533219716 0.48476424533219714 0.48485161033219715 0.4625372053321971 0.4853230353321972 0.5008610303321971 0.4849121603321972 0.41305661033219715 0.41188713033219715 0.48478500533219715 0.4847573253321971 0.4206219003321971 0.5382593053321971 0.4849606003321971 0.41736604033219715 0.41152729033219715 0.48489918533219717 0.5125342053321972 0.42226799533219717 0.49530340533219713 0.4850185553321972 0.4774325053321971 0.5207880353321971 0.4236346953321971 0.4848654503321972 0.48495800533219713 0.5127893803321971 0.5113050403321971 0.41401330033219713 0.43130897533219714 0.5274589153321971 0.48516733533219714 0.4848645853321971 0.5233086453321972 0.48765680533219713 0.4855003603321972 0.4119468153321971 0.48520626033219716 0.4853974253321971 0.5167346453321972 0.42979349533219713 0.5458868753321972 0.5067153503321972 0.48474175533219716 0.4849311903321971 0.48517166033219716 0.47524924533219715 0.4848619903321972 0.4848602603321971 0.4841120353321971 0.4913676553321972 0.4848853453321972 0.5551674603321971 0.41488089533219713 0.4853031403321972 0.4769411853321971 0.48552285033219716 0.49364693033219714 0.5099383403321971 0.5607544953321971 0.5303013053321972 0.4122011253321971 0.5106450453321971 0.43509681033219716 0.5311749553321972 0.4992971103321971 0.4848637203321971 0.48498741533219714 0.5079497053321971 0.4848593953321971 0.4849433003321971 0.42249635533219715 0.4131976053321971 0.48885829033219713 0.4848438253321971 0.49006064033219715 0.4848593953321971 0.49177766533219713 0.49185119033219715 0.5123707203321972 0.41174700033219713 0.5385776253321972 0.49171192533219715 0.4142944253321972 0.4853671503321971 0.48520539533219714 0.5073987003321971 0.5056764853321971 0.4848602603321971 0.4848602603321971 0.41480304533219714 0.5063598353321972 0.41261892033219716 0.4849744403321971 0.48423573033219713 0.48498482033219714 0.4848420953321972 0.5209082703321971 0.4844234353321971 0.4847988453321972 0.4136171303321971 0.48489745533219714 0.4856180003321971 0.5138178653321971 0.4860193603321971 0.47573624033219714 0.4855038203321971 0.5563931653321972 0.5237160603321972 0.5061963503321971 0.513182955332197 0.5078882903321972 0.5295401053321972
340 0.4799539888181767 0.4128852919360906 0.4844744219360905 0.5379928369360906 0.41181009693609055 0.5387886369360906 0.48492335693609057 0.4130652119360906 0.5321834969360906 0.47079271693609054 0.43422743693609056 0.5149457769360906 0.5012260119360905 0.41211976693609054 0.41153243193609057 0.5111934069360906 0.48499169193609054 0.5124969619360905 0.5378760619360905 0.4850574319360906 0.4583038469360906 0.5268974819360905 0.4131664169360905 0.4902924119360905 0.4848195569360906 0.4846742369360905 0.5257003219360905 0.5002675919360905 0.48388103193609056 0.5000816169360905 0.5157337919360905 0.41192341193609056 0.48483253193609055 0.5106069369360905 0.41884946693609054 0.4305857869360905 0.4746549419360906 0.49871318693609057 0.49085033693609054 0.4848178269360905 0.4114952369360905 0.5043529869360905 0.48491297693609053 0.5155573319360905 0.4846872119360906 0.41354528693609055 0.41174954693609056 0.48483253193609055 0.5287122519360905 0.5086710669360905 0.4212481119360905 0.41766095693609057 0.41286885693609054 0.41305569693609057 0.4848169619360906 0.4217645169360905 0.41162931193609054 0.5424484519360906 0.5198987669360905 0.44534355193609054 0.4410367169360906 0.5125566469360906 0.5399209219360905 0.41172100193609057 0.48476592693609055 0.4148341369360905 0.4123394769360905 0.48485069693609056 0.5041116519360905 0.4208121519360905 0.48525032693609055 0.5467795069360906 0.5265938669360906 0.5072472769360905 0.47471289693609053 0.5243959019360906 0.41163104193609057 0.5226667669360905 0.4830341969360906 0.41463605193609054 0.5481150669360906 0.4126327119360906 0.4119476319360905 0.4848186919360905 0.5316342219360906 0.48483945193609057 0.4162164069360906 0.4185726669360906 0.5516070719360906 0.41200472193609056 0.46176557693609055 0.5170745419360906 0.41212668693609056 0.5290193269360906 0.45004309693609057 0.5240819069360906 0.5102626669360905 0.4753296419360905 0.5215284269360906 0.4849346019360905 0.4114511219360905 0.4977322769360905 0.41144766193609056 0.41149091193609055 0.5136820119360906 0.5076027919360906 0.4848204219360906 0.48486972693609054 0.5326012919360906 0.48479101193609053 0.4847840919360906 0.5468876319360906 0.49672541693609057 0.5209601219360905 0.5174006469360906 0.48583160693609057 0.5245870669360905 0.47905865693609057 0.4114459319360906 0.4135634519360905 0.47287736693609056 0.5391052269360905 0.4960005469360905 0.5497231019360905 0.5180675619360905 0.5174525469360906 0.48475900693609053 0.48407998193609053 0.48352119193609056 0.4848178269360905 0.5341435869360905 0.4948224169360906 0.49746758693609056 0.4153427569360906 0.5436776169360905 0.4849043269360906 0.5142113919360906 0.4515499269360906 0.5126370919360905 0.4830264119360906 0.5215984919360905 0.5375499569360905 0.5107946419360906 0.4114545819360905 0.4846162819360906 0.43486667193609063 0.5090871319360905 0.5548897469360906 0.5299673669360905 0.4114831269360905 0.5206885119360906 0.41148572193609056 0.4847079719360905 0.4118230719360906 0.5230093069360906 0.5138619319360905 0.41776389193609054 0.5164716369360906 0.4847468969360906 0.4848446419360905 0.4846162819360906 0.48515690693609054 0.5190303069360905 0.4147104419360906 0.4848221519360905 0.48481609693609057 0.4597596419360906 0.41147015193609054 0.48377723193609057 0.48183963193609053 0.47128057693609055 0.48482647693609054 0.5337162769360906 0.5323063269360906 0.5272106119360905 0.4650171119360905 0.4875166269360905 0.4847944719360905 0.5125791369360906 0.5089072119360906 0.5027830119360905 0.4120116419360906 0.41249258193609056 0.4871187269360905 0.5324256969360905 0.48482647693609054 0.48440608693609055 0.49918028693609057 0.48483945193609057 0.4848602119360906 0.5192889419360905 0.4848178269360905 0.5420341169360905 0.49254054693609056 0.41274775693609056 0.4882051669360905 0.48503321193609056 0.4839865619360905 0.4412149069360906 0.4845600569360906 0.48491903193609054 0.47783295193609054 0.4849320069360905 0.42175759693609055 0.48472440693609053 0.41742740693609054 0.4305978969360905 0.4848143669360905 0.48470537693609056 0.45164940193609054 0.4178798019360906 0.4118983269360906 0.49309414693609055 0.47402695193609057 0.5316195169360906 0.41266904193609055 0.5271258419360906 0.4848143669360905 0.5451230319360906 0.4114978319360905 0.41183258693609054 0.4817436169360906 0.4120808419360905 0.46082013193609056 0.48523389193609057 0.4845168069360906 0.4822773219360905 0.4847996619360906 0.4869119919360905 0.4860469919360905 0.5003229519360906 0.41458934193609054 0.5123490469360906 0.47504073193609053 0.5055570669360905 0.4154413669360906 0.4123022819360906 0.5130868919360906 0.47448972693609054 0.5025754119360906 0.5336635119360906 0.47808207193609054 0.5408533919360906 0.4857459719360906 0.5070119969360906 0.48500293693609053 0.5409312419360905 0.4848377219360905 0.48478236193609053 0.42833419193609057 0.4735339019360905 0.5242488519360906 0.48457908693609053 0.4604931619360905 0.4248292119360906 0.48910217193609057 0.48489740693609057 0.4119562819360906 0.48484637193609054 0.4116457469360906 0.5273299819360906 0.5290366269360905 0.5047837569360906 0.41152897193609056 0.5039853619360906 0.4166108469360905 0.5194515619360905 0.41651915693609054 0.4853913219360906 0.4875296019360905 0.48465347693609057 0.4848186919360905 0.41201942693609056 0.5260125869360905 0.48483512693609054 0.5071910519360905 0.4850920319360905 0.49847444693609055 0.5305918969360905 0.5427494719360906 0.5277408569360905 0.41557111693609056 0.5272235869360906 0.4696388069360906 0.4848186919360905 0.48465866693609055 0.49191255693609054 0.47628979193609056 0.5254226569360906 0.48075751693609053 0.4846975919360905 0.41256524193609057 0.49740703693609056 0.4981042269360905 0.5160936319360905 0.48479187693609055 0.4125332369360905 0.5117599819360905 0.5185277419360906 0.5000496119360905 0.5492041019360905 0.48481609693609057 0.48483166693609053 0.48386286693609054 0.4818621219360905 0.48498909693609055 0.41397000193609057 0.41333595693609054 0.47017597193609056 0.49041091693609057 0.41470611693609055 0.4847936069360906 0.4849380619360905 0.49864485193609054 0.47462553193609053 0.41144160693609055 0.4850150469360905 0.4865928069360905 0.4836180719360906 0.4838481619360906 0.4748314019360906 0.5556699769360905 0.4899386269360905 0.42326615693609054 0.5075344569360906 0.41634875193609056 0.4134683019360905 0.41560312193609056 0.5268464469360906 0.4848109069360906 0.48472267693609056 0.48481004193609056 0.4624956369360905 0.4852814669360906 0.5008194619360905 0.4848705919360906 0.41301504193609057 0.41184556193609057 0.48474343693609057 0.48471575693609054 0.4205803319360905 0.5382177369360905 0.48491903193609054 0.41732447193609057 0.41148572193609056 0.4848576169360906 0.5124926369360906 0.4222264269360906 0.49526183693609055 0.4849769869360906 0.4773909369360905 0.5207464669360905 0.4235931269360905 0.4848238819360906 0.48491643693609054 0.5127478119360905 0.5112634719360906 0.41397173193609055 0.43126740693609056 0.5274164819360906 0.48512576693609055 0.48482301693609053 0.5232670769360906 0.48761523693609055 0.4854587919360906 0.41190524693609054 0.4851646919360906 0.4853558569360905 0.5166930769360906 0.42975192693609054 0.5458453069360906 0.5066737819360906 0.48470018693609057 0.48488962193609053 0.4851300919360906 0.47520767693609056 0.4848204219360906 0.4848186919360905 0.4840704669360905 0.4913260869360906 0.4848437769360906 0.5551258919360905 0.41483932693609055 0.4852615719360906 0.48389746693609054 0.4854812819360906 0.49360536193609056 0.5098967719360905 0.5607129269360905 0.5302597369360906 0.4121595569360905 0.5106034769360905 0.4350552419360906 0.5311333869360906 0.4992555419360905 0.4848221519360905 0.48494584693609055 0.5049576219360905 0.4848178269360905 0.48490173193609054 0.42245478693609056 0.41315603693609054 0.48938502693609054 0.4848022569360905 0.49001907193609057 0.4848178269360905 0.49173609693609055 0.49180962193609057 0.5123291519360906 0.41170543193609055 0.5385360569360906 0.49167035693609057 0.4142528569360906 0.4853255819360905 0.48516382693609056 0.5073571319360906 0.5056349169360905 0.4848186919360905 0.4848186919360905 0.41476147693609056 0.5063182669360906 0.4125773519360906 0.4849328719360905 0.48419416193609055 0.48494325193609056 0.4848005269360906 0.5208667019360905 0.48438186693609053 0.4847572769360906 0.4135755619360905 0.48485588693609055 0.4855764319360905 0.5137762969360905 0.48597779193609053 0.47569467193609055 0.4854622519360905 0.5563524619360906 0.5236744919360906 0.5061539169360906 0.5131413869360905 0.5078467219360906 0.5294985369360906
341 0.4799487543449724 0.4128437235399838 0.4844328535399838 0.5379512685399838 0.41176852853998375 0.5387487985399837 0.4848817885399838 0.4130236435399838 0.5321419285399838 0.4707511485399838 0.4341858685399838 0.5149042085399838 0.5011844435399837 0.4120781985399838 0.41149086353998376 0.5111518385399838 0.48495012353998374 0.5124553935399837 0.5378344935399838 0.4850158635399838 0.4582622785399838 0.5268559135399837 0.41312484853998377 0.49025084353998377 0.4847779885399838 0.4846326685399837 0.5256587535399838 0.5002268885399838 0.4838394635399838 0.5000400485399837 0.5156922235399838 0.4118818435399838 0.4847909635399838 0.5105653685399837 0.4188078985399838 0.4305433535399838 0.47461337353998384 0.4986716185399838 0.5013704185399838 0.48477625853998374 0.4114536685399838 0.5043105535399838 0.4848714085399838 0.5155157635399837 0.4846456435399838 0.41350371853998374 0.4117079785399838 0.4847909635399838 0.5286706835399838 0.5086294985399837 0.42120654353998377 0.4176193885399838 0.41282728853998374 0.4130141285399838 0.4847753935399838 0.42172294853998377 0.4115877435399838 0.5424068835399838 0.5198589285399838 0.44530198353998374 0.4409951485399838 0.5125150785399838 0.5398793535399838 0.41167943353998376 0.4847243585399838 0.41479256853998375 0.41229790853998377 0.4848091285399838 0.5040700835399837 0.42077058353998376 0.4852087585399838 0.5467388035399838 0.5265522985399838 0.5072057085399837 0.4746713285399838 0.5243543335399838 0.41158947353998376 0.5226243335399838 0.4829926285399838 0.4145944835399838 0.5480734985399838 0.4125911435399838 0.41190606353998377 0.48477712353998376 0.5315926535399838 0.48479788353998376 0.41617483853998377 0.41853109853998377 0.5515655035399838 0.4119631535399838 0.4617240085399838 0.5170329735399838 0.4120851185399838 0.5284881685399838 0.45000152853998376 0.5240403385399838 0.5102210985399838 0.4752880735399837 0.5214877235399837 0.48489303353998375 0.41140955353998376 0.4976907085399837 0.4114060935399838 0.4114493435399838 0.5136404435399838 0.5075612235399838 0.4847788535399838 0.4848281585399838 0.5325597235399838 0.4847494435399837 0.4847425235399838 0.5468460635399838 0.49668384853998376 0.5209185535399837 0.5173582135399838 0.48579003853998376 0.5245454985399838 0.47901708853998376 0.4114043635399838 0.41352188353998376 0.4728357985399838 0.5390636585399837 0.4959589785399838 0.5496815335399838 0.5180259935399837 0.5174109785399839 0.4847174385399838 0.4840384135399837 0.4834796235399838 0.48477625853998374 0.5341020185399838 0.4947808485399838 0.4974260185399838 0.41530118853998377 0.5436360485399838 0.48486275853998384 0.5141698235399838 0.4515083585399838 0.5125955235399837 0.4829857085399838 0.5215569235399837 0.5375083885399838 0.5107530735399838 0.4114130135399838 0.48457471353998377 0.4348251035399838 0.5090446985399838 0.5548481785399838 0.5299257985399838 0.41144155853998376 0.5206469435399839 0.4114441535399838 0.48466640353998375 0.4117815035399838 0.5229677385399838 0.5138203635399838 0.4177223235399838 0.5164300685399837 0.4847053285399838 0.48480307353998375 0.48457471353998377 0.4851153385399838 0.5189887385399837 0.4146688735399838 0.48478058353998377 0.48477452853998376 0.4597180735399838 0.4114285835399838 0.4837365285399838 0.4817980635399838 0.4712390085399838 0.4847849085399838 0.5336747085399838 0.5322647585399838 0.5271690435399838 0.4649755435399837 0.48747505853998374 0.48475290353998374 0.5125375685399838 0.5088656435399838 0.5027414435399837 0.41197007353998377 0.4124510135399838 0.48707715853998373 0.5323841285399837 0.4847849085399838 0.4843645185399838 0.49913871853998376 0.48479788353998376 0.4848186435399838 0.5192473735399838 0.48477625853998374 0.5419925485399838 0.49249897853998376 0.41270618853998375 0.48816359853998376 0.4849916435399838 0.48394499353998377 0.4394355535399838 0.4845184885399838 0.4848774635399838 0.4777922485399838 0.48489043853998376 0.42171602853998374 0.48468283853998373 0.41738583853998373 0.43055632853998377 0.48477279853998373 0.48466380853998375 0.4492879035399838 0.4178382335399838 0.41185675853998377 0.49305257853998374 0.4739853835399838 0.5315779485399839 0.41262747353998375 0.5270842735399838 0.48477279853998373 0.5450814635399838 0.41145626353998377 0.4117910185399838 0.4817020485399838 0.41203927353998376 0.46077856353998375 0.4851923235399838 0.4844752385399838 0.48223575353998377 0.4847580935399838 0.4868704235399837 0.4860054235399837 0.5002813835399837 0.4145477735399838 0.5123074785399838 0.4749991635399838 0.5055154985399837 0.41539979853998377 0.4122607135399838 0.5130453235399838 0.4734127535399838 0.5025338435399838 0.5336219435399838 0.47804050353998373 0.5408126885399838 0.48570440353998384 0.5069704285399838 0.4849613685399838 0.5408896735399837 0.48479615353998373 0.4847407935399838 0.42829262353998376 0.47349233353998377 0.5242081485399838 0.4845375185399838 0.46201724353998375 0.4247876435399838 0.4890606035399838 0.4848558385399838 0.41191471353998377 0.4848048035399838 0.41160417853998377 0.5272884135399838 0.5289950585399837 0.5047421885399838 0.4114874035399838 0.5039437935399838 0.41656927853998377 0.5194099935399837 0.41647758853998373 0.48534975353998383 0.4874880335399837 0.4846119085399838 0.48477712353998376 0.41197785853998375 0.5259701535399838 0.48479355853998374 0.5071494835399838 0.48505046353998377 0.49843287853998375 0.5305503285399837 0.5427079035399838 0.5277001535399838 0.41552954853998375 0.5271820185399838 0.4695972385399838 0.48477712353998376 0.48461709853998375 0.4918709885399838 0.47624822353998375 0.5253810885399838 0.48071594853998373 0.4846560235399837 0.41252367353998376 0.4973654685399838 0.49806265853998377 0.5160520635399837 0.48475030853998374 0.41249166853998376 0.5117184135399838 0.5184861735399838 0.5000080435399838 0.5491625335399838 0.48477452853998376 0.4847900985399837 0.48382129853998374 0.4818205535399837 0.48494752853998374 0.41392843353998376 0.4132943885399838 0.4701344035399838 0.4903693485399838 0.41466454853998375 0.48475203853998383 0.4848964935399837 0.4986041485399838 0.4745839635399837 0.41140003853998375 0.48497347853998374 0.4865512385399838 0.4835765035399838 0.4838074585399838 0.47478983353998383 0.5556292735399838 0.4898970585399838 0.4232245885399838 0.5074928885399838 0.41630718353998375 0.41342673353998377 0.41556155353998375 0.5268048785399838 0.48476933853998383 0.4846811085399838 0.4847684735399838 0.4624540685399837 0.48523989853998384 0.5007778935399838 0.4848290235399838 0.41297347353998376 0.41180399353998376 0.4847018685399838 0.4846741885399838 0.42053876353998376 0.5381761685399838 0.4848774635399838 0.41728290353998376 0.4114441535399838 0.48481604853998383 0.5124510685399838 0.4221848585399838 0.49522026853998374 0.4849354185399838 0.4773493685399838 0.5207048985399837 0.4235515585399838 0.4847823135399838 0.4848748685399838 0.5127062435399837 0.5112219035399838 0.4139301635399838 0.43122583853998375 0.5273749135399838 0.48508419853998375 0.4847814485399838 0.5232255085399838 0.4875745335399838 0.48541722353998384 0.41186367853998374 0.4851231235399838 0.48531428853998376 0.5166515085399838 0.42971122353998376 0.5458037385399838 0.5066322135399838 0.4846586185399838 0.4848480535399838 0.4850885235399838 0.47516610853998376 0.4847788535399838 0.48477712353998376 0.48402889853998377 0.4912845185399838 0.4848022085399838 0.5550843235399838 0.41479775853998374 0.4852200035399838 0.49052504853998374 0.4854397135399838 0.49356465853998377 0.5098552035399838 0.5606713585399837 0.5302190335399838 0.41211798853998377 0.5105619085399837 0.43501367353998377 0.5310918185399838 0.49921397353998376 0.48478058353998377 0.48490427853998375 0.5077125985399839 0.48477625853998374 0.48486016353998374 0.4224132185399838 0.41311446853998374 0.4893434585399838 0.4847606885399838 0.48997750353998376 0.48477625853998374 0.4916945285399838 0.49176805353998376 0.5122875835399838 0.41166386353998374 0.5384953535399838 0.4916279235399838 0.4142112885399838 0.48528401353998374 0.4851222585399838 0.5073155635399837 0.5055933485399837 0.48477712353998376 0.48477712353998376 0.41471990853998375 0.5062766985399838 0.41253578353998377 0.4848913035399838 0.48415259353998374 0.4849016835399838 0.4847589585399838 0.5208259985399838 0.4843402985399838 0.4847157085399838 0.41353399353998377 0.48481431853998375 0.48553486353998376 0.5137338635399838 0.4859362235399838 0.47565310353998375 0.48542068353998374 0.5563108935399838 0.5236329235399838 0.5061123485399838 0.5131006835399837 0.5078051535399838 0.5294569685399838
342 0.4798809456540813 0.4128021551438772 0.4843912851438772 0.5379105651438773 0.41172696014387716 0.5387072301438771 0.48484022014387723 0.4129820751438772 0.5321003601438772 0.4707095801438772 0.4341443001438772 0.5148626401438772 0.5011428751438771 0.4120366301438772 0.4114492951438772 0.5111102701438772 0.48490855514387715 0.5124138251438771 0.5377937901438772 0.48497429514387724 0.4582207101438772 0.5268143451438771 0.4130832801438772 0.4902092751438772 0.4847364201438772 0.48459110014387713 0.5256171851438772 0.5001853201438772 0.4837978951438772 0.4999976151438772 0.5156506551438772 0.4118402751438772 0.4847493951438772 0.5105238001438771 0.4187663301438772 0.4305017851438772 0.47457180514387726 0.49863091514387714 0.4971370601438772 0.48473469014387716 0.4114121001438772 0.5042698501438772 0.4848298401438772 0.5154733301438772 0.4846040751438772 0.41346215014387716 0.4116664101438772 0.4847493951438772 0.5286291151438772 0.5085879301438772 0.4211649751438772 0.41757782014387723 0.41278572014387716 0.41297256014387723 0.4847338251438772 0.4216813801438772 0.4115461751438772 0.5423653151438772 0.5198173601438772 0.44526041514387715 0.4409535801438772 0.5124735101438772 0.5398377851438773 0.4116378651438772 0.4846827901438772 0.41475100014387717 0.4122563401438772 0.48476756014387723 0.5040285151438771 0.42072901514387717 0.4851671901438772 0.5466972351438772 0.5265098651438772 0.5071641401438771 0.4746297601438772 0.5243127651438773 0.41154790514387724 0.5225827651438772 0.48295106014387723 0.4145529151438772 0.5480319301438772 0.4125495751438772 0.4118644951438772 0.4847355551438772 0.5315510851438772 0.4847563151438772 0.4161332701438772 0.4184895301438772 0.5515239351438772 0.4119215851438772 0.4616824401438772 0.5169914051438772 0.4120435501438772 0.5283704801438772 0.4499599601438772 0.5239987701438772 0.5101795301438772 0.4752465051438771 0.5214470201438772 0.48485146514387717 0.4113679851438772 0.4976491401438771 0.4113645251438772 0.4114077751438772 0.5135988751438773 0.5075196551438772 0.4847372851438772 0.4847865901438772 0.5325181551438772 0.48470787514387714 0.48470095514387723 0.5468044951438772 0.4966422801438772 0.5208769851438771 0.5173166451438772 0.48574847014387723 0.5245039301438772 0.4789755201438772 0.4113627951438772 0.4134803151438772 0.47279509514387724 0.5390220901438771 0.4959174101438772 0.5496399651438773 0.5179844251438771 0.5173685451438772 0.4846758701438772 0.48399684514387714 0.4834380551438772 0.48473469014387716 0.5340604501438773 0.4947392801438772 0.4973844501438772 0.4152596201438772 0.5435944801438772 0.48482119014387726 0.5141282551438772 0.4514667901438772 0.5125539551438771 0.4829441401438772 0.5215153551438771 0.5374668201438773 0.5107115051438772 0.4113714451438772 0.4845331451438772 0.43478353514387724 0.5090031301438772 0.5548066101438772 0.5298850951438772 0.4113999901438772 0.5206045101438772 0.41140258514387723 0.48462483514387716 0.4117399351438772 0.5229261701438772 0.5137787951438773 0.4176807551438772 0.5163885001438772 0.48466376014387724 0.48476150514387717 0.4845331451438772 0.4850737701438772 0.5189471701438771 0.4146273051438772 0.4847390151438772 0.4847329601438772 0.4596765051438772 0.4113870151438772 0.4836949601438772 0.4817564951438772 0.4711983051438772 0.4847433401438772 0.5336331401438772 0.5322231901438772 0.5271274751438773 0.46493397514387713 0.48743349014387716 0.48471133514387715 0.5124960001438772 0.5088249401438771 0.5026990101438772 0.4119285051438772 0.41240944514387723 0.48703559014387715 0.5323425601438772 0.4847433401438772 0.4843229501438772 0.4990971501438772 0.4847563151438772 0.4847770751438772 0.5192058051438773 0.48473469014387716 0.5419509801438772 0.4924574101438772 0.41266462014387717 0.4881220301438772 0.4849500751438772 0.4839034251438772 0.43782141514387724 0.4844769201438772 0.4848358951438772 0.4777506801438772 0.4848488701438772 0.42167446014387716 0.48464127014387715 0.41734427014387715 0.4305147601438772 0.48473123014387715 0.48462224014387717 0.4482827251438772 0.4177966651438772 0.4118151901438772 0.49301014514387725 0.47394381514387723 0.5315355151438772 0.41258590514387716 0.5270427051438772 0.48473123014387715 0.5450398951438772 0.4114146951438772 0.4117494501438772 0.4816604801438772 0.4119977051438772 0.46073699514387717 0.48515075514387723 0.4844336701438772 0.4821941851438772 0.4847165251438772 0.48682972014387715 0.48596385514387713 0.5002398151438772 0.4145062051438772 0.5122659101438772 0.4749575951438772 0.5054739301438771 0.4153582301438772 0.4122191451438772 0.5130037551438772 0.47577156014387717 0.5024931401438771 0.5335803751438772 0.47799893514387715 0.5407719851438771 0.48566283514387726 0.5069288601438772 0.4849198001438772 0.5408481051438772 0.48475458514387715 0.4846992251438772 0.42825019014387716 0.4734507651438772 0.5241665801438772 0.4844959501438772 0.46197567514387716 0.4247460751438772 0.48901903514387723 0.48481427014387724 0.4118731451438772 0.4847632351438772 0.4115626101438772 0.5272468451438772 0.5289534901438772 0.5047006201438772 0.4114458351438772 0.5039022251438772 0.4165277101438772 0.5193684251438772 0.41643602014387715 0.48530818514387725 0.48744646514387713 0.48457034014387723 0.4847355551438772 0.41193629014387717 0.5259285851438772 0.48475199014387715 0.5071079151438772 0.4850088951438772 0.49839131014387716 0.5305087601438772 0.5426663351438772 0.5276585851438772 0.41548798014387717 0.5271404501438772 0.4695556701438772 0.4847355551438772 0.48457553014387716 0.4918294201438772 0.47620665514387717 0.5253395201438772 0.48067438014387714 0.48461445514387713 0.4124821051438772 0.49732390014387723 0.4980210901438772 0.5160104951438771 0.48470874014387716 0.4124501001438772 0.5116768451438772 0.5184446051438772 0.4999664751438772 0.5491209651438772 0.4847329601438772 0.48474853014387714 0.48377973014387715 0.4817789851438771 0.48490596014387716 0.4138868651438772 0.4132528201438772 0.47009283514387723 0.49032778014387723 0.41462298014387716 0.48471047014387725 0.4848549251438771 0.4985625801438772 0.47454239514387714 0.41135847014387716 0.48493191014387715 0.4865096701438772 0.48353493514387724 0.4837658901438772 0.47474826514387725 0.5555877051438772 0.4898554901438772 0.4231830201438772 0.5074513201438772 0.41626561514387717 0.4133851651438772 0.41551998514387717 0.5267633101438772 0.48472777014387725 0.4846395401438772 0.48472690514387723 0.46241250014387714 0.48519833014387725 0.5007363251438772 0.4847874551438772 0.4129319051438772 0.4117624251438772 0.48466030014387723 0.4846326201438772 0.4204971951438772 0.5381337351438772 0.4848358951438772 0.4172413351438772 0.41140258514387723 0.48477448014387725 0.5124103651438772 0.4221432901438772 0.49517870014387716 0.4848938501438772 0.4773078001438772 0.5206633301438771 0.4235099901438772 0.4847407451438772 0.4848333001438772 0.5126646751438771 0.5111803351438772 0.4138885951438772 0.43118427014387717 0.5273333451438772 0.48504263014387716 0.4847398801438772 0.5231839401438773 0.48753296514387723 0.48537565514387726 0.41182211014387715 0.48508155514387724 0.4852727201438772 0.5166099401438772 0.42966965514387717 0.5457621701438772 0.5065906451438772 0.48461705014387724 0.4848064851438772 0.4850469551438772 0.47512454014387717 0.4847372851438772 0.4847355551438772 0.4839873301438772 0.4912429501438772 0.4847606401438772 0.5550427551438772 0.41475619014387716 0.4851784351438772 0.4860728451438772 0.4853981451438772 0.4935239551438772 0.5098136351438772 0.5606297901438771 0.5301783301438772 0.4120764201438772 0.5105212051438772 0.4349721051438772 0.5310502501438772 0.4991724051438772 0.4847390151438772 0.48486271014387716 0.5049082201438772 0.48473469014387716 0.48481859514387715 0.42237165014387723 0.41307290014387715 0.4893018901438772 0.4847191201438772 0.4899359351438772 0.48473469014387716 0.4916529601438772 0.4917264851438772 0.5122460151438772 0.41162229514387716 0.5384546501438772 0.4915863551438772 0.4141697201438772 0.48524244514387715 0.4850806901438772 0.5072739951438772 0.5055517801438771 0.4847355551438772 0.4847355551438772 0.41467834014387717 0.5062351301438772 0.4124942151438772 0.4848497351438772 0.48411102514387716 0.4848601151438772 0.4847173901438772 0.5207852951438772 0.4842987301438772 0.4846741401438772 0.4134924251438772 0.48477275014387716 0.4854932951438772 0.5136922951438773 0.4858946551438772 0.47561153514387716 0.48537911514387716 0.5562684601438772 0.5235913551438772 0.5060707801438772 0.5130591151438771 0.5077627201438771 0.5294154001438772
343 0.47987120572736247 0.4127605867477706 0.4843497167477706 0.5378689967477707 0.4116853917477706 0.5386656617477705 0.48479865174777065 0.4129405067477706 0.5320587917477706 0.4706680117477706 0.43410273174777064 0.5148210717477706 0.5011013067477705 0.4119950617477706 0.4114077267477706 0.5110687017477706 0.48486698674777057 0.5123722567477705 0.5377522217477706 0.48493272674777066 0.45817914174777064 0.5267727767477706 0.4130417117477706 0.4901677067477706 0.4846948517477706 0.48454953174777055 0.5255747517477706 0.5001437517477706 0.48375632674777064 0.4999560467477706 0.5156090867477706 0.41179870674777064 0.48470782674777063 0.5104822317477705 0.4187247617477706 0.43046021674777063 0.4745302367477707 0.4985902117477706 0.5071692817477705 0.48469312174777057 0.4113705317477706 0.5042274167477706 0.4847882717477706 0.5154317617477706 0.4845625067477706 0.4134205817477706 0.41162484174777064 0.48470782674777063 0.5285875467477706 0.5085463617477706 0.4211234067477706 0.41753625174777065 0.41274415174777057 0.41293099174777065 0.48469225674777067 0.4216398117477706 0.4115046067477706 0.5423228817477705 0.5197757917477707 0.44521884674777057 0.4409120117477706 0.5124319417477706 0.5397962167477707 0.4115962967477706 0.48464122174777063 0.4147094317477706 0.4122147717477706 0.48472599174777065 0.5039869467477706 0.4206874467477706 0.48512562174777063 0.5466556667477707 0.5264682967477706 0.5071225717477705 0.4745881917477706 0.5242711967477707 0.41150633674777065 0.5225411967477707 0.4829103567477706 0.4145113467477706 0.5479903617477706 0.4125080067477706 0.4118229267477706 0.4846939867477706 0.5315095167477706 0.4847147467477706 0.4160917017477706 0.4184479617477706 0.5514832317477706 0.41188001674777064 0.46164087174777063 0.5169498367477706 0.41200198174777064 0.5270158417477706 0.4499183917477706 0.5239572017477706 0.5101388267477706 0.4752049367477706 0.5214054517477706 0.4848098967477706 0.4113264167477706 0.4976075717477706 0.41132295674777064 0.41136620674777064 0.5135573067477707 0.5074780867477706 0.4846957167477706 0.4847450217477706 0.5324765867477707 0.48466630674777056 0.48465938674777065 0.5467629267477706 0.4966007117477706 0.5208362817477706 0.5172750767477706 0.48570690174777065 0.5244623617477706 0.4789339517477706 0.4113212267477706 0.4134387467477706 0.47275352674777066 0.5389796567477706 0.4958758417477706 0.5495983967477707 0.5179428567477705 0.5173269767477706 0.4846343017477706 0.48395527674777056 0.48339648674777064 0.48469312174777057 0.5340188817477707 0.4946977117477706 0.49734288174777064 0.4152180517477706 0.5435520467477706 0.4847796217477707 0.5140866867477706 0.4514243567477706 0.5125123867477706 0.4829017067477706 0.5214737867477706 0.5374252517477707 0.5106699367477706 0.4113298767477706 0.48449157674777066 0.43474196674777066 0.5089624267477706 0.5547641767477706 0.5298435267477706 0.4113584217477706 0.5205629417477706 0.41136101674777065 0.4845832667477706 0.4116983667477706 0.5228846017477706 0.5137372267477707 0.4176391867477706 0.5163469317477706 0.48462219174777066 0.4847199367477706 0.4844907117477706 0.4850322017477706 0.5189056017477706 0.4145857367477706 0.4846974467477706 0.4846913917477706 0.4596349367477706 0.4113454467477706 0.4836533917477706 0.4817149267477706 0.4711558717477706 0.4847017717477706 0.5335898417477706 0.5321816217477706 0.5270859067477707 0.46489240674777055 0.4873919217477706 0.48466976674777057 0.5124544317477706 0.5087825067477706 0.5026574417477706 0.4118869367477706 0.41236787674777065 0.48699402174777057 0.5323009917477706 0.4847017717477706 0.48428138174777063 0.49905558174777065 0.4847147467477706 0.48473550674777066 0.5191642367477707 0.48469312174777057 0.5419102767477706 0.4924158417477706 0.4126230517477706 0.4880804617477706 0.48490850674777064 0.4838618567477706 0.4363128067477706 0.48443535174777064 0.4847943267477706 0.47770911174777064 0.48480643674777063 0.4216328917477706 0.48459970174777056 0.41730270174777057 0.4304731917477706 0.48468966174777056 0.4845806717477706 0.44968657174777055 0.4177550967477706 0.4117736217477706 0.49296857674777067 0.47390224674777065 0.5314939467477706 0.41254433674777063 0.5270011367477706 0.48468966174777056 0.5449983267477706 0.4113731267477706 0.4117078817477706 0.4816189117477706 0.4119561367477706 0.4606954267477706 0.48510918674777065 0.48439210174777064 0.4821526167477706 0.4846749567477706 0.4867881517477706 0.48592228674777055 0.5001982467477707 0.4144646367477706 0.5122243417477707 0.4749160267477706 0.5054323617477706 0.4153166617477706 0.4121775767477706 0.5129621867477706 0.47465047174777064 0.5024515717477707 0.5335388067477707 0.47795736674777056 0.5407304167477706 0.4856212667477707 0.5068872917477706 0.4848782317477706 0.5408065367477706 0.48471301674777056 0.4846576567477706 0.4282086217477706 0.4734091967477706 0.5241258767477706 0.4844543817477706 0.4619341067477706 0.4247045067477706 0.48897746674777065 0.48477270174777065 0.4118315767477706 0.4847216667477706 0.4115210417477706 0.5272052767477706 0.5289119217477706 0.5046590517477706 0.41140426674777064 0.5038606567477706 0.4164861417477706 0.5193268567477706 0.41639445174777057 0.48526661674777066 0.48740489674777054 0.48452877174777065 0.4846939867477706 0.4118947217477706 0.5258870167477706 0.48471042174777057 0.5070663467477706 0.4849673267477706 0.4983497417477706 0.5304671917477706 0.5426247667477706 0.5276170167477706 0.4154464117477706 0.5270988817477706 0.4695123717477706 0.4846939867477706 0.4845339617477706 0.4917878517477706 0.4761650867477706 0.5252979517477706 0.4806328117477706 0.48457288674777055 0.4124405367477706 0.4972814667477706 0.4979795217477706 0.5159689267477706 0.4846671717477706 0.4124085317477706 0.5116361417477706 0.5184030367477707 0.4999240417477706 0.5490793967477706 0.4846913917477706 0.48470696174777056 0.48373816174777057 0.48173741674777054 0.4848643917477706 0.4138452967477706 0.4132112517477706 0.47005126674777065 0.49028621174777065 0.4145814117477706 0.48466890174777066 0.48481335674777054 0.49852101174777064 0.47450082674777055 0.4113169017477706 0.48489034174777057 0.4864681017477706 0.48349336674777066 0.48372432174777064 0.47470669674777066 0.5555461367477706 0.4898139217477706 0.4231414517477706 0.5074097517477706 0.4162240467477706 0.4133435967477706 0.4154784167477706 0.5267226067477706 0.48468620174777066 0.48459797174777064 0.48468533674777065 0.46237093174777055 0.48515676174777067 0.5006947567477706 0.48474588674777064 0.4128903367477706 0.4117208567477706 0.48461873174777065 0.4845910517477706 0.4204556267477706 0.5380921667477706 0.4847943267477706 0.4171997667477706 0.41136101674777065 0.48473291174777067 0.5123687967477706 0.4221017217477706 0.4951371317477706 0.4848522817477706 0.4772662317477706 0.5206217617477705 0.4234684217477706 0.48469917674777063 0.4847917317477706 0.5126231067477706 0.5111387667477706 0.41384702674777063 0.4311427017477706 0.5272917767477706 0.4850010617477706 0.4846983117477706 0.5231423717477707 0.48749139674777064 0.4853340867477707 0.41178054174777057 0.48503998674777066 0.4852311517477706 0.5165683717477706 0.4296280867477706 0.5457214667477707 0.5065490767477706 0.48457548174777065 0.4847649167477706 0.4850053867477706 0.4750829717477706 0.4846957167477706 0.4846939867477706 0.4839457617477706 0.4912013817477706 0.4847190717477706 0.5550011867477707 0.4147146217477706 0.4851368667477707 0.49245044174777064 0.4853565767477706 0.4934823867477706 0.5097720667477706 0.5605882217477706 0.5301376267477707 0.4120348517477706 0.5104796367477706 0.4349305367477706 0.5310086817477706 0.4991308367477706 0.4846974467477706 0.4848211417477706 0.5048303217477706 0.48469312174777057 0.48477702674777057 0.42233008174777065 0.41303219674777064 0.4892603217477706 0.4846775517477706 0.4898943667477706 0.48469312174777057 0.49161139174777063 0.4916849167477706 0.5122035817477706 0.41158072674777063 0.5384130817477706 0.4915439217477706 0.4141281517477706 0.48520087674777057 0.48503912174777064 0.5072324267477706 0.5055102117477706 0.4846939867477706 0.4846939867477706 0.41463677174777064 0.5061944267477706 0.4124526467477706 0.4848081667477706 0.4840694567477706 0.48481854674777064 0.48467582174777063 0.5207445917477705 0.4842571617477706 0.48463257174777064 0.4134508567477706 0.4847311817477706 0.4854517267477706 0.5136507267477707 0.4858530867477706 0.4755699667477706 0.4853375467477706 0.5562260267477706 0.5235497867477706 0.5060292117477706 0.5130175467477706 0.5077202867477706 0.5293738317477706
344 0.4798199909140222 0.41271901835166397 0.4843081483516639 0.537827428351664 0.4116438233516639 0.538624093351664 0.48475708335166395 0.4128989383516639 0.532017223351664 0.4706264433516639 0.43406116335166395 0.5147795033516639 0.501059738351664 0.4119534933516639 0.41136615835166396 0.5110271333516639 0.4848254183516639 0.5123306883516638 0.5377106533516639 0.48489115835166396 0.458137573351664 0.5267303433516639 0.4130001433516639 0.4901261383516639 0.48465328335166397 0.4845079633516639 0.5255323183516639 0.5001021833516639 0.48371475835166394 0.4999136133516639 0.5155675183516639 0.41175713835166394 0.48466625835166394 0.5104406633516639 0.41868319335166393 0.43041864835166393 0.474488668351664 0.49854864335166393 0.5029540883516639 0.4846515533516639 0.4113289633516639 0.5041858483516639 0.4847467033516639 0.5153901933516639 0.484520938351664 0.41337901335166394 0.41158327335166395 0.48466625835166394 0.528545978351664 0.5085047933516639 0.4210818383516639 0.41749468335166395 0.41270258335166393 0.41288942335166395 0.48465068835166397 0.4215982433516639 0.4114630383516639 0.5422813133516639 0.519734223351664 0.445177278351664 0.4408704433516639 0.5123903733516639 0.539754648351664 0.41155472835166396 0.48459965335166394 0.4146678633516639 0.4121732033516639 0.48468442335166395 0.5039453783516639 0.4206458783516639 0.48508405335166394 0.546614098351664 0.5264267283516639 0.507081003351664 0.4745466233516639 0.524229628351664 0.41146476835166396 0.522499628351664 0.4828687883516639 0.41446977835166393 0.547949658351664 0.41246643835166397 0.4117813583516639 0.4846524183516639 0.5314679483516639 0.48467317835166396 0.41605013335166396 0.41840639335166396 0.5514416633516639 0.41183844835166394 0.46159930335166394 0.516907403351664 0.41196041335166395 0.5270832633516639 0.4498768233516639 0.523915633351664 0.5100981233516639 0.4751633683516639 0.521363883351664 0.4847683283516639 0.4112848483516639 0.4975660033516639 0.41128138835166395 0.41132463835166394 0.513515738351664 0.5074382483516638 0.484654148351664 0.4847034533516639 0.532435018351664 0.48462473835166386 0.48461781835166395 0.5467213583516639 0.49655914335166396 0.5207947133516639 0.5172335083516639 0.48566533335166395 0.5244207933516639 0.47889238335166395 0.41127965835166397 0.4133971783516639 0.47271195835166396 0.5389380883516639 0.495835138351664 0.5495559633516639 0.5179012883516639 0.517284543351664 0.4845927333516639 0.4839137083516639 0.48335491835166394 0.4846515533516639 0.533977313351664 0.49465614335166397 0.49730131335166394 0.41517648335166396 0.5435104783516639 0.484738053351664 0.5140451183516639 0.4513827883516639 0.5124708183516639 0.4828592733516639 0.5214313533516639 0.537383683351664 0.5106283683516639 0.4112883083516639 0.48445000835166396 0.4347003983516639 0.5089208583516639 0.554722608351664 0.5298019583516639 0.4113168533516639 0.5205213733516639 0.41131944835166395 0.4845416983516639 0.41165679835166397 0.5228430333516639 0.513695658351664 0.4175976183516639 0.5163044983516639 0.48458062335166396 0.4846783683516639 0.48444914335166395 0.4849906333516639 0.5188640333516639 0.41454416835166397 0.4846558783516639 0.48464982335166396 0.459593368351664 0.41130387835166393 0.48361182335166397 0.4816733583516639 0.47111430335166393 0.48466020335166393 0.5335474083516639 0.5321400533516639 0.527044338351664 0.4648508383516639 0.4873503533516639 0.4846281983516639 0.5124128633516639 0.5087409383516639 0.5026158733516639 0.41184536835166397 0.41232630835166395 0.48695245335166387 0.5322594233516639 0.48466020335166393 0.48423981335166394 0.49901401335166395 0.48467317835166396 0.48469393835166397 0.519122668351664 0.4846515533516639 0.5418687083516639 0.49237427335166395 0.41258148335166395 0.4880380283516639 0.48486693835166395 0.4838202883516639 0.441680083351664 0.48439378335166394 0.4847527583516639 0.47766754335166395 0.484764868351664 0.42159132335166394 0.48455813335166387 0.4172611333516639 0.4304316233516639 0.48464809335166387 0.48453910335166395 0.4496450033516639 0.417713528351664 0.41173205335166396 0.492927008351664 0.47386067835166396 0.5314523783516639 0.41250276835166394 0.526960433351664 0.48464809335166387 0.5449567583516639 0.4113315583516639 0.4116663133516639 0.4815773433516639 0.4119145683516639 0.46065385835166395 0.48506761835166395 0.48435053335166395 0.4821110483516639 0.4846333883516639 0.48674658335166393 0.4858807183516639 0.500156678351664 0.4144230683516639 0.512182773351664 0.4748744583516639 0.5053907933516639 0.41527509335166396 0.4121360083516639 0.5129206183516639 0.47353197835166394 0.502410003351664 0.533497238351664 0.4779157983516639 0.5406888483516639 0.485579698351664 0.506846588351664 0.4848366633516639 0.5407649683516639 0.48467144835166387 0.4846160883516639 0.42816705335166394 0.4733676283516639 0.524084308351664 0.4844128133516639 0.46189253835166394 0.42466293835166397 0.48893589835166396 0.48473113335166396 0.41179000835166396 0.4846800983516639 0.41147947335166396 0.5271637083516639 0.528870353351664 0.5046174833516639 0.41136269835166395 0.5038208183516639 0.4164445733516639 0.5192852883516639 0.4163528833516639 0.48522504835166397 0.4873633283516639 0.48448720335166395 0.4846524183516639 0.41185315335166395 0.5258454483516639 0.48466885335166393 0.5070247783516639 0.4849257583516639 0.4983081733516639 0.5304256233516639 0.542582333351664 0.5275754483516639 0.41540484335166394 0.527057313351664 0.4694699383516639 0.4846524183516639 0.48449239335166394 0.4917462833516639 0.47612351835166394 0.5252563833516639 0.4805912433516639 0.4845313183516639 0.4123989683516639 0.49723989835166393 0.4979379533516639 0.5159273583516639 0.48462560335166394 0.4123669633516639 0.511595438351664 0.518361468351664 0.49988247335166397 0.5490378283516639 0.48464982335166396 0.4846653933516639 0.4836965933516639 0.4816958483516639 0.48482282335166393 0.41380372835166396 0.41316968335166393 0.47000969835166395 0.49024464335166396 0.41453984335166394 0.48462733335166397 0.4847717883516639 0.49847944335166394 0.47445839335166395 0.41127533335166394 0.4848487733516639 0.4864265333516639 0.48345179835166396 0.483682753351664 0.47466512835166397 0.555504568351664 0.4897723533516639 0.42309988335166393 0.5073681833516639 0.4161824783516639 0.4133020283516639 0.41543684835166395 0.5266819033516639 0.48464463335166397 0.48455640335166394 0.48464376835166395 0.4623293633516639 0.485115193351664 0.500653188351664 0.48470431835166394 0.41284876835166395 0.4116792883516639 0.48457716335166395 0.4845494833516639 0.4204140583516639 0.5380505983516639 0.4847527583516639 0.4171581983516639 0.41131944835166395 0.484691343351664 0.5123272283516639 0.42206015335166397 0.49509556335166394 0.484810713351664 0.4772246633516639 0.520580193351664 0.4234268533516639 0.484657608351664 0.48475016335166393 0.5125815383516639 0.511097198351664 0.41380545835166394 0.43110113335166395 0.5272502083516639 0.4849594933516639 0.4846567433516639 0.523100803351664 0.48744982835166395 0.485292518351664 0.41173897335166393 0.48499841835166396 0.4851895833516639 0.5165268033516639 0.4295865183516639 0.545679898351664 0.5065075083516639 0.48453391335166396 0.4847233483516639 0.4849638183516639 0.47504140335166395 0.484654148351664 0.4846524183516639 0.4839041933516639 0.491159813351664 0.484677503351664 0.554959618351664 0.41467305335166393 0.485095298351664 0.48789270835166393 0.48531500835166397 0.49343995335166396 0.509730498351664 0.5605475183516639 0.530096058351664 0.4119932833516639 0.5104380683516639 0.43488896835166396 0.5309671133516639 0.4990892683516639 0.4846558783516639 0.48477957335166394 0.504788753351664 0.4846515533516639 0.48473545835166393 0.42228851335166395 0.41299062835166395 0.4892178883516639 0.4846359833516639 0.48985279835166395 0.4846515533516639 0.49156982335166394 0.49164334835166396 0.512162878351664 0.41153915835166394 0.5383715133516639 0.4915023533516639 0.41408658335166393 0.4851593083516639 0.48499755335166395 0.5071908583516639 0.505468643351664 0.4846524183516639 0.4846524183516639 0.41459520335166394 0.506151128351664 0.4124110783516639 0.4847665983516639 0.48402788835166394 0.48477697835166395 0.484634253351664 0.5207030233516639 0.4842155933516639 0.484591003351664 0.4134092883516639 0.48468961335166394 0.4854101583516639 0.513610023351664 0.4858115183516639 0.47552666835166396 0.4852959783516639 0.5561844583516639 0.523508218351664 0.5059876433516639 0.5129759783516639 0.5076787183516639 0.529332263351664
345 0.4797707140145142 0.4126774499555574 0.48426657995555733 0.5377858599555574 0.4116022549555573 0.5385825249555574 0.48471551495555737 0.4128573699555574 0.5319756549555574 0.47058487495555734 0.43401959495555736 0.5147379349555573 0.5010181699555574 0.41191192495555734 0.4113245899555574 0.5109855649555574 0.4847838499555573 0.5122891199555573 0.5376690849555573 0.4848495899555574 0.4580960049555574 0.5266905049555574 0.4129585749555573 0.4900845699555573 0.4846117149555574 0.4844663949555573 0.5254907499555573 0.5000606149555573 0.48367318995555736 0.4998720449555573 0.5155259499555573 0.41171556995555736 0.48462468995555735 0.5103990949555574 0.41864162495555735 0.43037707995555735 0.4744470999555574 0.4985062099555573 0.4989136249555573 0.4846099849555573 0.41128739495555733 0.5041442799555573 0.48470513495555734 0.5153503549555574 0.4844793699555574 0.41333744495555735 0.41154170495555736 0.48462468995555735 0.5285044099555574 0.5084632249555573 0.4210402699555573 0.41745311495555737 0.41266101495555735 0.41284785495555737 0.4846091199555574 0.4215566749555573 0.41142146995555734 0.5422397449555573 0.5196926549555574 0.4451357099555574 0.44082887495555734 0.5123488049555573 0.5397130799555574 0.4115131599555574 0.48455808495555736 0.4146262949555573 0.4121316349555573 0.48464285495555737 0.5039038099555573 0.4206043099555573 0.48504248495555735 0.5465725299555574 0.5263851599555573 0.5070394349555574 0.47450505495555734 0.5241880599555574 0.4114231999555574 0.5224580599555574 0.48282721995555733 0.41442820995555735 0.5479080899555574 0.4124248699555574 0.4117397899555573 0.4846108499555573 0.5314263799555573 0.4846316099555574 0.4160085649555574 0.4183648249555574 0.5514000949555573 0.41179687995555736 0.46155773495555735 0.5168658349555574 0.41191884495555736 0.5269508699555573 0.4498352549555573 0.5238740649555574 0.5100565549555574 0.4751217999555573 0.5213223149555574 0.4847267599555573 0.4112432799555573 0.4975244349555573 0.41123981995555736 0.41128306995555736 0.5134741699555574 0.5073958149555574 0.4846125799555574 0.48466188495555734 0.5323934499555574 0.4845831699555573 0.48457624995555737 0.5466797899555573 0.4965175749555574 0.5207522799555573 0.5171910749555574 0.48562376495555737 0.5243792249555573 0.47885081495555737 0.4112380899555574 0.4133556099555573 0.4726703899555574 0.5388973849555574 0.49579270495555733 0.5495143949555573 0.5178597199555574 0.5172429749555574 0.48455116495555733 0.48387213995555733 0.48331334995555736 0.4846099849555573 0.5339357449555574 0.4946154399555573 0.49725974495555736 0.4151349149555574 0.5434689099555573 0.4846964849555574 0.5140035499555573 0.4513412199555573 0.5124292499555573 0.4828177049555573 0.5213889199555574 0.5373421149555574 0.5105859349555573 0.4112467399555573 0.4844084399555574 0.4346588299555573 0.5088792899555573 0.5546810399555574 0.5297603899555573 0.4112752849555573 0.5204798049555573 0.41127787995555737 0.4845001299555573 0.4116152299555574 0.5228014649555573 0.5136540899555574 0.41755604995555734 0.5162629299555573 0.4845390549555574 0.4846367999555573 0.48440757495555736 0.48494906495555734 0.5188224649555573 0.4145025999555574 0.4846143099555573 0.48460825495555737 0.4595517999555574 0.41126230995555735 0.4835702549555574 0.48163178995555733 0.47107273495555735 0.48461863495555735 0.5335049749555574 0.5320984849555573 0.5270036349555574 0.4648092699555573 0.4873087849555573 0.4845866299555573 0.5123712949555573 0.5086993699555573 0.5025743049555573 0.4118037999555574 0.41228473995555737 0.4869108849555573 0.5322178549555573 0.48461863495555735 0.48419824495555736 0.49897244495555737 0.4846316099555574 0.4846523699555574 0.5190810999555574 0.4846099849555573 0.5418271399555573 0.49233270495555737 0.41253991495555736 0.4879964599555573 0.48482536995555736 0.4837787199555573 0.44722035995555737 0.48435221495555736 0.48471118995555734 0.47762510995555735 0.4847232999555574 0.42154975495555735 0.4845165649555573 0.41721956495555734 0.4303900549555573 0.4846065249555573 0.48449753495555736 0.4496034349555573 0.4176719599555574 0.4116904849555574 0.4928854399555574 0.47381910995555737 0.5314108099555573 0.41246119995555736 0.5269188649555574 0.4846065249555573 0.5449160549555574 0.4112899899555573 0.41162474495555734 0.4815357749555573 0.4118729999555573 0.46061228995555736 0.48502604995555737 0.48430896495555736 0.4820694799555573 0.48459181995555733 0.4867067449555574 0.48584001495555734 0.5001151099555574 0.41438149995555734 0.5121412049555574 0.47483288995555734 0.5053492249555573 0.4152335249555574 0.4120944399555574 0.5128790499555573 0.4725198799555574 0.5023684349555574 0.5334556699555574 0.47787422995555734 0.5406472799555573 0.4855381299555574 0.5068050199555574 0.48479509495555734 0.5407242649555574 0.4846298799555573 0.48457451995555734 0.42812548495555736 0.4733260599555573 0.5240427399555574 0.48437124495555733 0.46185096995555736 0.4246213699555574 0.48889432995555737 0.4846895649555574 0.4117484399555574 0.48463852995555734 0.4114379049555574 0.5271221399555573 0.5288287849555574 0.5045759149555573 0.41132112995555736 0.5037792499555573 0.4164030049555573 0.5192445849555574 0.41631131495555734 0.4851834799555574 0.4873217599555573 0.48444563495555737 0.4846108499555573 0.41181158495555736 0.5258038799555573 0.48462728495555735 0.5069832099555573 0.4848841899555573 0.4982666049555573 0.5303831899555574 0.5425407649555574 0.5275338799555573 0.41536327495555736 0.5270157449555574 0.4694283699555573 0.4846108499555573 0.48445082495555736 0.49170471495555734 0.47608194995555736 0.5252148149555573 0.48054967495555734 0.4844897499555573 0.4123573999555573 0.49719832995555735 0.4978963849555573 0.5158857899555573 0.48458403495555735 0.4123253949555573 0.5115538699555574 0.5183198999555574 0.4998409049555574 0.5489962599555573 0.48460825495555737 0.48462382495555734 0.4836550249555573 0.4816542799555573 0.48478125495555735 0.4137621599555574 0.41312811495555735 0.46996726495555735 0.49020307495555737 0.41449827495555736 0.4845857649555574 0.4847302199555573 0.4984387399555574 0.47441682495555737 0.41123376495555736 0.4848072049555573 0.48638496495555733 0.4834102299555574 0.4836411849555574 0.4746235599555574 0.5554629999555574 0.48973078495555733 0.42305831495555735 0.5073266149555573 0.4161409099555573 0.4132604599555573 0.41539527995555736 0.5266403349555573 0.4846030649555574 0.48451483495555736 0.48460219995555737 0.46228779495555733 0.4850736249555574 0.5006116199555574 0.48466274995555736 0.41280719995555737 0.4116377199555573 0.48453559495555737 0.48450791495555734 0.4203724899555573 0.5380090299555573 0.48471118995555734 0.4171166299555573 0.41127787995555737 0.4846497749555574 0.5122856599555573 0.4220185849555574 0.49505399495555735 0.4847691449555574 0.47718309495555733 0.5205386249555574 0.42338528495555733 0.4846160399555574 0.48470859495555735 0.5125391049555574 0.5110556299555574 0.41376388995555735 0.43105956495555736 0.5272086399555573 0.4849179249555573 0.48461517495555734 0.5230592349555574 0.48740825995555737 0.4852509499555574 0.41169740495555734 0.4849568499555574 0.4851480149555573 0.5164852349555573 0.4295449499555573 0.5456383299555574 0.5064659399555573 0.4844923449555574 0.48468177995555733 0.4849222499555573 0.47499983495555737 0.4846125799555574 0.4846108499555573 0.4838626249555573 0.4911173799555574 0.4846359349555574 0.5549180499555574 0.41463148495555735 0.4850537299555574 0.4839283649555574 0.4852734399555574 0.4933983849555574 0.5096889299555574 0.5605059499555574 0.5300544899555574 0.4119517149555573 0.5103956349555573 0.4348465349555573 0.5309264099555574 0.4990476999555573 0.4846143099555573 0.48473800495555736 0.5047480499555573 0.4846099849555573 0.48469388995555734 0.42224694495555737 0.41294905995555736 0.4891763199555573 0.48459441495555733 0.48981122995555737 0.4846099849555573 0.49152825495555735 0.49160177995555737 0.5121213099555574 0.41149758995555735 0.5383299449555573 0.49146078495555734 0.41404501495555734 0.4851177399555573 0.48495598495555736 0.5071492899555573 0.5054270749555574 0.4846108499555573 0.4846108499555573 0.41455363495555736 0.5061095599555574 0.4123695099555573 0.48472502995555733 0.48398631995555735 0.48473540995555736 0.4845926849555574 0.5206623199555573 0.48417402495555734 0.4845494349555574 0.4133677199555573 0.48464804495555736 0.4853685899555573 0.5135684549555574 0.48576994995555733 0.4754850999555574 0.4852544099555573 0.5561428899555573 0.5234666499555574 0.5059460749555573 0.5129344099555573 0.5076371499555573 0.5292906949555574
346 0.4797518121490199 0.4126358815594508 0.48422501155945075 0.5377425615594508 0.4115606865594507 0.5385409565594508 0.4846739465594508 0.4128158015594508 0.5319323565594507 0.47054330655945076 0.4339780265594508 0.5146963665594507 0.5009766015594508 0.41187035655945076 0.4112830215594508 0.5109439965594508 0.4847422815594507 0.5122475515594507 0.5376275165594507 0.4848080215594508 0.45805443655945083 0.5266480715594507 0.41291700655945074 0.49004300155945074 0.4845701465594508 0.48442482655945074 0.5254491815594508 0.5000190465594507 0.4836316215594508 0.49983047655945073 0.5154843815594508 0.4116740015594508 0.48458312155945077 0.5103575265594508 0.41860005655945076 0.43033551155945077 0.4744055315594508 0.49846550655945077 0.5079493665594508 0.4845684165594507 0.41124582655945074 0.5041027115594507 0.48466356655945075 0.5153087865594508 0.4844378015594508 0.41329587655945077 0.4115001365594508 0.48458312155945077 0.5284619765594507 0.5084216565594507 0.42099870155945074 0.4174115465594508 0.41261944655945076 0.4128062865594508 0.4845675515594508 0.42151510655945074 0.41137990155945076 0.5421981765594507 0.5196510865594508 0.4450941415594508 0.44078730655945075 0.5123072365594508 0.5396723765594508 0.4114715915594508 0.48451651655945077 0.4145847265594507 0.41209006655945074 0.4846012865594508 0.5038622415594507 0.4205627415594507 0.48500091655945077 0.5465318265594508 0.5263435915594508 0.5069987315594507 0.47446348655945075 0.5241464915594508 0.4113816315594508 0.5224164915594508 0.48278565155945075 0.41438664155945076 0.5478665215594508 0.4123833015594508 0.41169822155945074 0.4845692815594507 0.5313848115594507 0.4845900415594508 0.4159669965594508 0.4183232565594508 0.5513567965594508 0.4117553115594508 0.46151616655945077 0.5168242665594508 0.4118772765594508 0.5255780665594508 0.44979368655945073 0.5238324965594509 0.5100149865594508 0.4750802315594507 0.5212807465594508 0.4846851915594507 0.41120171155945073 0.49748286655945073 0.4111982515594508 0.4112415015594508 0.5134326015594508 0.5073542465594508 0.4845710115594508 0.48462031655945076 0.5323518815594508 0.4845416015594507 0.4845346815594508 0.5466382215594507 0.4964760065594508 0.5207107115594507 0.5171503715594508 0.4855821965594508 0.5243376565594507 0.4788092465594508 0.4111965215594508 0.41331404155945073 0.4726288215594508 0.5388558165594508 0.49575113655945074 0.5494728265594507 0.5178181515594508 0.5172014065594508 0.48450959655945075 0.48383057155945075 0.4832717815594508 0.4845684165594507 0.5338941765594508 0.4945738715594507 0.4972181765594508 0.4150933465594508 0.5434273415594507 0.4846549165594508 0.5139611165594508 0.45129965155945073 0.5123876815594507 0.48277613655945073 0.5213473515594508 0.5373005465594508 0.5105443665594507 0.41120517155945074 0.4843668715594508 0.43461726155945074 0.5088385865594508 0.5546394715594508 0.5297179565594508 0.41123371655945073 0.5204382365594508 0.4112363115594508 0.4844585615594507 0.4115736615594508 0.5227598965594508 0.5136125215594508 0.41751448155945076 0.5162213615594508 0.4844974865594508 0.4845952315594507 0.4843660065594508 0.48490749655945076 0.5187808965594507 0.4144610315594508 0.48457274155945074 0.4845666865594508 0.4595102315594508 0.41122074155945076 0.4835286865594508 0.48159022155945075 0.47103116655945076 0.48457706655945076 0.5334634065594508 0.5320560515594508 0.5269612015594508 0.46476770155945074 0.4872672165594507 0.4845450615594507 0.5123297265594507 0.5086586665594508 0.5025327365594507 0.4117622315594508 0.4122431715594508 0.4868693165594507 0.5321762865594507 0.48457706655945076 0.48415667655945077 0.4989308765594508 0.4845900415594508 0.4846108015594508 0.5190395315594508 0.4845684165594507 0.5417847065594508 0.4922911365594508 0.4124983465594508 0.4879548915594507 0.4847838015594508 0.48373715155945074 0.44543495155945073 0.4843106465594508 0.48466962155945076 0.47758354155945076 0.4846817315594508 0.42150818655945077 0.4844749965594507 0.41717799655945076 0.43034848655945074 0.4845649565594507 0.4844559665594508 0.44956186655945074 0.4176303915594508 0.4116489165594508 0.49284473655945077 0.4737775415594508 0.5313692415594508 0.41241963155945077 0.5268772965594508 0.4845649565594507 0.5448744865594508 0.41124842155945074 0.41158317655945076 0.48149420655945074 0.41183143155945073 0.4605715865594508 0.4849844815594508 0.4842673965594508 0.48202791155945074 0.48455025155945075 0.4866651765594508 0.48579844655945076 0.5000735415594508 0.41433993155945076 0.5120996365594508 0.47479045655945074 0.5053076565594508 0.4151919565594508 0.4120528715594508 0.5128374815594507 0.4743622815594507 0.5023268665594508 0.5334141015594508 0.47783266155945076 0.5406057115594508 0.4854965615594508 0.5067634515594508 0.48475352655945075 0.5406835615594507 0.4845883115594507 0.48453295155945075 0.4280839165594508 0.46952693155945074 0.5240020365594508 0.48432967655945075 0.46180940155945077 0.4245798015594508 0.4888527615594508 0.4846479965594508 0.4117068715594508 0.48459696155945076 0.4113963365594508 0.5270805715594508 0.5287872165594508 0.5045343465594507 0.4112795615594508 0.5037376815594508 0.41636143655945074 0.5192038815594507 0.41626974655945076 0.4851419115594508 0.48728019155945074 0.4844040665594508 0.4845692815594507 0.4117700165594508 0.5257623115594507 0.48458571655945076 0.5069416415594508 0.48484262155945074 0.4982250365594507 0.5303416215594509 0.5424991965594508 0.5274914465594508 0.4153217065594508 0.5269741765594508 0.46938680155945073 0.4845692815594507 0.4844092565594508 0.49166314655945076 0.4760403815594508 0.5251732465594507 0.48050810655945075 0.48444818155945074 0.41231583155945073 0.49715676155945077 0.49785568155945076 0.5158442215594508 0.48454246655945077 0.41228382655945073 0.5115123015594508 0.5182783315594508 0.4997993365594508 0.5489546915594508 0.4845666865594508 0.48458225655945075 0.4836134565594507 0.48161271155945073 0.48473968655945077 0.4137205915594508 0.41308654655945076 0.46992569655945077 0.4901615065594508 0.41445670655945077 0.4845441965594508 0.48468865155945073 0.49839803655945075 0.4743752565594508 0.4111921965594508 0.4847656365594507 0.48634339655945075 0.4833686615594508 0.48359961655945083 0.4745819915594508 0.5554222965594509 0.48969008155945076 0.42301674655945076 0.5072850465594507 0.4160993415594507 0.41321889155945074 0.4153537115594508 0.5265996315594508 0.4845614965594508 0.4844732665594508 0.4845606315594508 0.46224622655945075 0.4850320565594508 0.5005700515594508 0.4846211815594508 0.4127656315594508 0.41159615155945073 0.4844940265594508 0.48446634655945076 0.42033092155945073 0.5379674615594507 0.48466962155945076 0.4170750615594508 0.4112363115594508 0.4846082065594508 0.5122440915594507 0.4219770165594508 0.49501242655945077 0.4847275765594508 0.47714239155945076 0.5204970565594508 0.42334371655945074 0.4845744715594508 0.48466702655945076 0.5124975365594509 0.5110149265594508 0.41372232155945077 0.4310179965594508 0.5271670715594508 0.4848763565594507 0.48457360655945075 0.5230176665594508 0.4873666915594508 0.4852093815594508 0.41165583655945076 0.4849152815594508 0.48510644655945073 0.5164436665594507 0.4295033815594508 0.5455976265594508 0.5064243715594507 0.4844499115594508 0.48464021155945075 0.4848806815594508 0.4749582665594508 0.4845710115594508 0.4845692815594507 0.48382105655945074 0.4910758115594508 0.4845943665594508 0.5548764815594508 0.41458991655945077 0.4850121615594508 0.4897497665594508 0.4852318715594508 0.4933568165594508 0.5096464965594507 0.5604652465594508 0.5300129215594508 0.41191014655945074 0.5103540665594507 0.4348049665594507 0.5308848415594508 0.4990061315594507 0.48457274155945074 0.48469643655945077 0.5047064815594507 0.4845684165594507 0.48465232155945076 0.4222053765594508 0.4129074915594508 0.48913475155945074 0.48455284655945075 0.4897696615594508 0.4845684165594507 0.49148668655945077 0.4915602115594508 0.5120797415594508 0.41145602155945077 0.5382883765594507 0.49141921655945076 0.41400344655945076 0.4850761715594507 0.4849144165594508 0.5071077215594507 0.5053855065594508 0.4845692815594507 0.4845692815594507 0.4145120665594508 0.5060679915594508 0.4123279415594508 0.48468346155945075 0.48394475155945077 0.4846938415594508 0.4845511165594508 0.5206207515594508 0.48413245655945075 0.48450786655945083 0.41332615155945074 0.48460647655945077 0.48532702155945073 0.5135268865594508 0.48572838155945075 0.4754435315594508 0.4852128415594507 0.5561013215594507 0.5234259465594507 0.5059045065594507 0.5128928415594507 0.5075955815594507 0.5292491265594508
347 0.4797076840590357 0.4125943131633441 0.48418344316334405 0.5377009931633441 0.4115191181633441 0.5384993881633441 0.4846323781633441 0.4127742331633441 0.5318907881633441 0.47050173816334406 0.4339364581633441 0.514654798163344 0.5009350331633441 0.41182878816334406 0.4112414531633441 0.5109024281633441 0.48470071316334407 0.512206848163344 0.5375859481633442 0.4847664531633441 0.45801286816334413 0.526606503163344 0.4128754381633441 0.49000143316334405 0.4845285781633441 0.48438325816334404 0.5254076131633441 0.4999783431633441 0.4835900531633441 0.49978890816334404 0.5154428131633441 0.4116324331633441 0.4845415531633441 0.5103150931633441 0.4185584881633441 0.4302939431633441 0.4743639631633441 0.49842393816334407 0.503967723163344 0.48452684816334407 0.4112042581633441 0.504061143163344 0.4846219981633441 0.5152672181633441 0.4843962331633441 0.4132543081633441 0.4114585681633441 0.4845415531633441 0.5284195431633442 0.5083800881633441 0.42095713316334404 0.4173699781633441 0.41257787816334407 0.4127647181633441 0.4845259831633441 0.4214735381633441 0.4113383331633441 0.5421566081633441 0.5196095181633441 0.44505257316334407 0.4407457381633441 0.5122656681633442 0.5396308081633441 0.4114300231633441 0.4844749481633441 0.4145440231633441 0.41204849816334405 0.48455971816334414 0.5038206731633441 0.4205211731633441 0.4849593481633441 0.5464902581633441 0.5263020231633441 0.5069580281633441 0.47442191816334406 0.5241049231633441 0.4113400631633441 0.5223749231633441 0.48274408316334405 0.41434507316334407 0.5478249531633441 0.4123417331633441 0.4116566531633441 0.4845277131633441 0.5313441081633441 0.4845484731633441 0.4159254281633441 0.4182816881633441 0.551314363163344 0.4117137431633441 0.4614745981633441 0.5167826981633441 0.4118357081633441 0.5255356331633441 0.4497521181633441 0.523791793163344 0.5099742831633441 0.47503866316334403 0.5212391781633441 0.48464362316334403 0.4111601431633441 0.49744129816334404 0.41115668316334414 0.41119993316334413 0.5133910331633441 0.5073126781633441 0.4845294431633441 0.4845787481633441 0.5323103131633441 0.48450003316334406 0.48449311316334415 0.5465966531633442 0.4964344381633441 0.520669143163344 0.517109668163344 0.4855406281633441 0.524296088163344 0.4787676781633441 0.4111549531633441 0.4132724731633441 0.47258725316334416 0.5388142481633441 0.4957095681633441 0.549431258163344 0.5177765831633441 0.5171598381633441 0.48446802816334406 0.48378900316334406 0.48323021316334414 0.48452684816334407 0.5338526081633441 0.49453230316334407 0.49717660816334414 0.4150517781633441 0.543385773163344 0.4846133481633441 0.5139195481633441 0.4512580831633441 0.512346113163344 0.4827345681633441 0.521306648163344 0.5372589781633441 0.5105027981633441 0.41116360316334405 0.4843253031633441 0.43457569316334416 0.5087970181633441 0.5545979031633441 0.5296755231633441 0.4111921481633441 0.5203966681633441 0.4111947431633441 0.4844169931633441 0.4115320931633441 0.5227174631633441 0.5135709531633441 0.4174729131633441 0.5161797931633442 0.4844559181633441 0.48455366316334403 0.4843244381633441 0.4848659281633441 0.5187393281633441 0.4144194631633441 0.4845311731633441 0.4845251181633441 0.4594686631633441 0.41117917316334407 0.4834871181633441 0.48154865316334405 0.47098959816334407 0.4845354981633441 0.5334218381633441 0.5320144831633441 0.5269196331633441 0.46472613316334405 0.48722564816334407 0.48450349316334407 0.512288158163344 0.5086170981633441 0.502491168163344 0.4117206631633441 0.4122016031633441 0.4868286131633441 0.5321347181633441 0.4845354981633441 0.48411510816334413 0.4988893081633441 0.4845484731633441 0.4845692331633441 0.5189979631633441 0.48452684816334407 0.5417431381633441 0.4922495681633441 0.4124567781633441 0.48791332316334407 0.4847422331633441 0.48369558316334405 0.4436625181633441 0.48426907816334414 0.48462805316334406 0.47754197316334407 0.48464016316334413 0.4214666181633441 0.48443342816334406 0.41713642816334406 0.4303069181633441 0.48452338816334406 0.4844143981633441 0.44952029816334405 0.4175888231633441 0.4116073481633441 0.4928031681633441 0.47373597316334415 0.5313276731633441 0.4123780631633441 0.5268357281633441 0.48452338816334406 0.5448329181633441 0.41120685316334404 0.41154160816334406 0.4814526381633441 0.4117898631633441 0.4605300181633441 0.4849429131633441 0.48422582816334414 0.4819863431633441 0.4845086831633441 0.4866236081633441 0.48575687816334406 0.5000319731633441 0.41429836316334406 0.5120580681633441 0.47474888816334404 0.5052660881633441 0.4151503881633441 0.4120113031633441 0.512795913163344 0.47333461316334413 0.5022852981633441 0.5333725331633441 0.47779109316334406 0.5405641431633441 0.4854549931633441 0.5067218831633441 0.48471195816334406 0.5406419931633442 0.48454674316334406 0.48449138316334406 0.4280423481633441 0.46948622816334407 0.5239604681633441 0.4842881081633441 0.4617678331633441 0.4245382331633441 0.48881119316334415 0.48460642816334415 0.4116653031633441 0.4845553931633441 0.4113547681633441 0.5270390031633441 0.5287456481633441 0.504492778163344 0.4112379931633441 0.5036961131633442 0.41631986816334404 0.519162313163344 0.41622817816334406 0.4851003431633441 0.48723862316334404 0.48436249816334415 0.4845277131633441 0.4117284481633441 0.5257207431633442 0.48454414816334407 0.5069000731633441 0.48480105316334404 0.4981834681633441 0.5303000531633442 0.5424576281633441 0.5274498781633441 0.4152801381633441 0.5269326081633441 0.46934523316334403 0.4845277131633441 0.4843676881633441 0.49162157816334406 0.4759988131633441 0.525131678163344 0.48046653816334406 0.48440661316334405 0.4122742631633441 0.49711519316334407 0.4978141131633441 0.5158026531633441 0.4845008981633441 0.4122422581633441 0.5114707331633441 0.5182367631633441 0.4997586331633441 0.5489131231633441 0.4845251181633441 0.48454068816334406 0.48357188816334407 0.48157114316334404 0.48469811816334407 0.4136790231633441 0.4130449781633441 0.46988326316334406 0.4901199381633441 0.4144151381633441 0.4845026281633441 0.48464708316334404 0.49835646816334406 0.47433368816334415 0.4111506281633441 0.48472406816334407 0.4863018281633441 0.4833270931633441 0.48355804816334413 0.4745404231633441 0.5553789981633441 0.48964937816334414 0.42297517816334407 0.5072443431633441 0.4160577731633441 0.41317732316334405 0.4153121431633441 0.5265580631633441 0.48451992816334416 0.4844316981633441 0.4845190631633441 0.46220465816334405 0.4849904881633441 0.5005284831633441 0.48457961316334414 0.4127240631633441 0.4115545831633441 0.4844524581633441 0.48442477816334406 0.4202893531633441 0.537925893163344 0.48462805316334406 0.4170334931633441 0.4111947431633441 0.4845666381633441 0.512202523163344 0.4219354481633441 0.4949708581633441 0.4846860081633441 0.47710082316334407 0.5204554881633441 0.4233021481633441 0.48453290316334413 0.48462545816334407 0.5124559681633442 0.5109733581633441 0.4136807531633441 0.4309764281633441 0.5271255031633441 0.4848347881633441 0.4845320381633441 0.5229760981633441 0.48732512316334414 0.4851678131633441 0.41161426816334407 0.48487371316334416 0.48506487816334404 0.516402098163344 0.4294618131633441 0.5455560581633441 0.506382803163344 0.4844083431633441 0.4845986431633441 0.4848391131633441 0.47491583316334407 0.4845294431633441 0.4845277131633441 0.48377948816334404 0.4910342431633441 0.4845527981633441 0.5548349131633441 0.41454834816334407 0.4849705931633441 0.49523035816334404 0.4851903031633441 0.4933152481633441 0.509604928163344 0.5604236781633442 0.5299722181633442 0.4118685781633441 0.510312498163344 0.4347633981633441 0.5308432731633441 0.49896456316334403 0.4845311731633441 0.4846548681633441 0.504664913163344 0.48452684816334407 0.48461075316334407 0.4221638081633441 0.4128659231633441 0.48909318316334405 0.48451127816334405 0.4897280931633441 0.48452684816334407 0.4914451181633441 0.4915186431633441 0.5120381731633441 0.4114144531633441 0.5382468081633441 0.49137764816334406 0.4139618781633441 0.48503460316334407 0.4848728481633441 0.507066153163344 0.5053439381633441 0.4845277131633441 0.4845277131633441 0.4144704981633441 0.5060264231633441 0.4122863731633441 0.4846418931633441 0.4839031831633441 0.4846522731633441 0.48450954816334413 0.5205791831633441 0.4840908881633441 0.48446629816334413 0.4132845831633441 0.4845649081633441 0.48528545316334404 0.5134853181633441 0.48568681316334406 0.4754019631633441 0.485171273163344 0.5560597531633441 0.523384378163344 0.505863803163344 0.5128512731633441 0.507554013163344 0.529208423163344
348 0.4796434393250606 0.4125527447672375 0.48414187476723747 0.5376602897672375 0.4114775497672375 0.5384569547672375 0.4845908097672375 0.4127326647672375 0.5318492197672375 0.4704601697672375 0.4338948897672375 0.5146132297672374 0.5008934647672375 0.4117872197672375 0.4111998847672375 0.5108608597672375 0.4846591447672375 0.5121652797672375 0.5375443797672376 0.4847248847672375 0.45797129976723755 0.5265649347672374 0.4128338697672375 0.48995986476723746 0.4844870097672375 0.48434168976723746 0.5253669097672374 0.4999367747672375 0.4835484847672375 0.49974820476723747 0.5154012447672375 0.4115908647672375 0.4844999847672375 0.5102735247672375 0.41851691976723754 0.4302523747672375 0.47432239476723753 0.4983823697672375 0.5001997347672374 0.4844852797672375 0.4111626897672375 0.5040204397672375 0.48458042976723753 0.5152256497672375 0.48435466476723754 0.4132127397672375 0.4114169997672375 0.4844999847672375 0.5283779747672376 0.5083385197672375 0.42091556476723746 0.4173284097672375 0.4125363097672375 0.4127231497672375 0.4844844147672375 0.4214319697672375 0.41129676476723753 0.5421150397672375 0.5195679497672375 0.4450110047672375 0.44070503476723755 0.5122240997672376 0.5395901047672375 0.4113884547672375 0.4844333797672375 0.4145033197672375 0.41200692976723746 0.48451814976723756 0.5037791047672375 0.4204796047672375 0.4849177797672375 0.5464478247672375 0.5262604547672375 0.5069173247672375 0.4743803497672375 0.5240624897672376 0.4112984947672375 0.5223333547672375 0.48270251476723747 0.4143035047672375 0.5477833847672375 0.4123001647672375 0.4116150847672375 0.4844861447672375 0.5313016747672374 0.4845069047672375 0.4158838597672375 0.4182401197672375 0.5512727947672375 0.4116721747672375 0.4614330297672375 0.5167411297672375 0.4117941397672375 0.5254940647672375 0.4497105497672375 0.5237502247672374 0.5099327147672376 0.47499709476723745 0.5211976097672375 0.48460205476723744 0.4111185747672375 0.49739972976723745 0.41111511476723755 0.41115836476723755 0.5133494647672375 0.5072711097672375 0.48448787476723754 0.48453717976723754 0.5322696097672375 0.4844584647672375 0.48445154476723756 0.5465550847672376 0.4963928697672375 0.5206284397672375 0.5170680997672374 0.4854990597672375 0.5242545197672375 0.4787261097672375 0.4111133847672375 0.4132309047672375 0.4725456847672376 0.5387726797672375 0.4956679997672375 0.5493896897672375 0.5177350147672375 0.5171182697672375 0.4844264597672375 0.48374743476723747 0.48318864476723755 0.4844852797672375 0.5338110397672375 0.4944907347672375 0.49713503976723755 0.4150102097672375 0.5433433397672375 0.48457177976723753 0.5138779797672375 0.4512165147672375 0.5123045447672374 0.4826938647672375 0.5212650797672375 0.5372174097672375 0.5104612297672375 0.41112203476723747 0.4842837347672375 0.4345341247672376 0.5087554497672375 0.5545563347672375 0.5296339547672375 0.4111505797672375 0.5203550997672375 0.4111531747672375 0.4843754247672375 0.4114905247672375 0.5226758947672375 0.5135293847672375 0.41743134476723753 0.5161382247672376 0.4844143497672375 0.48451209476723744 0.4842828697672375 0.48482435976723753 0.5186986247672375 0.4143778947672375 0.4844896047672375 0.4844835497672375 0.4594262297672375 0.4111376047672375 0.4834455497672375 0.48150708476723747 0.4709480297672375 0.48449392976723754 0.5333802697672375 0.5319720497672374 0.5268780647672375 0.46468456476723746 0.4871840797672375 0.4844619247672375 0.5122465897672375 0.5085755297672375 0.5024495997672375 0.4116790947672375 0.4121600347672375 0.4867870447672375 0.5320922847672375 0.48449392976723754 0.48407353976723755 0.4988477397672375 0.4845069047672375 0.4845276647672375 0.5189563947672375 0.4844852797672375 0.5417015697672375 0.4922079997672375 0.4124152097672375 0.4878717547672375 0.4847006647672375 0.48365401476723746 0.44210114476723755 0.48422750976723755 0.4845864847672375 0.4775004047672375 0.48459859476723754 0.4214250497672375 0.4843918597672375 0.4170948597672375 0.4302653497672375 0.4844818197672375 0.4843728297672375 0.44947872976723746 0.41754725476723753 0.4115657797672375 0.4927615997672375 0.47369440476723756 0.5312869697672375 0.4123364947672375 0.5267941597672375 0.4844818197672375 0.5447913497672375 0.41116528476723746 0.4115000397672375 0.4814110697672375 0.4117482947672375 0.4604884497672375 0.4849013447672375 0.48418425976723756 0.4819447747672375 0.48446711476723753 0.4865820397672375 0.4857153097672375 0.49999126976723746 0.4142567947672375 0.5120164997672375 0.47470731976723746 0.5052245197672375 0.4151088197672375 0.4119697347672375 0.5127543447672375 0.47235797976723753 0.5022428647672375 0.5333309647672375 0.4777495247672375 0.5405225747672375 0.48541342476723753 0.5066803147672375 0.48467038976723753 0.5406004247672376 0.4845051747672375 0.4844498147672375 0.4280007797672375 0.4694446597672375 0.5239188997672375 0.4842465397672375 0.4617262647672375 0.4244966647672375 0.4887687597672375 0.48456485976723757 0.4116237347672375 0.48451382476723753 0.4113131997672375 0.5269974347672375 0.5287040797672375 0.5044512097672375 0.4111964247672375 0.5036545447672376 0.41627829976723746 0.5191207447672375 0.4161866097672375 0.4850587747672375 0.48719705476723746 0.48432092976723756 0.4844861447672375 0.4116868797672375 0.5256791747672376 0.4845025797672375 0.5068585047672375 0.48475948476723746 0.4981418997672375 0.5302584847672376 0.5424160597672375 0.5274083097672375 0.4152385697672375 0.5268910397672375 0.46930366476723745 0.4844861447672375 0.4843261197672375 0.4915800097672375 0.4759572447672375 0.5250901097672375 0.4804249697672375 0.48436504476723746 0.4122326947672375 0.4970762197672375 0.49777254476723753 0.5157610847672375 0.4844593297672375 0.4122006897672375 0.5114291647672375 0.5181960597672375 0.49971706476723754 0.5488715547672375 0.4844835497672375 0.4844991197672375 0.4835303197672375 0.48152957476723746 0.4846565497672375 0.4136374547672375 0.41300340976723754 0.46984169476723747 0.4900783697672375 0.4143735697672375 0.4844610597672375 0.48460551476723746 0.4983148997672375 0.47429211976723756 0.4111090597672375 0.4846824997672375 0.4862602597672375 0.4832855247672375 0.48351647976723755 0.4744988547672375 0.5553374297672375 0.48960694476723754 0.42293360976723754 0.5072027747672375 0.4160162047672375 0.41313575476723746 0.4152705747672375 0.5265164947672375 0.4844783597672376 0.4843901297672375 0.4844774947672375 0.46216308976723747 0.48494891976723753 0.5004860497672374 0.48453804476723755 0.4126824947672375 0.4115130147672375 0.4844108897672375 0.4843832097672375 0.4202477847672375 0.5378843247672375 0.4845864847672375 0.4169919247672375 0.4111531747672375 0.4845250697672375 0.5121609547672374 0.4218938797672375 0.4949292897672375 0.48464443976723753 0.4770592547672375 0.5204139197672375 0.4232605797672375 0.48449133476723755 0.4845838897672375 0.5124143997672376 0.5109317897672375 0.4136391847672375 0.4309348597672375 0.5270839347672375 0.4847932197672375 0.48449046976723753 0.5229345297672375 0.48728355476723756 0.48512624476723754 0.4115726997672375 0.48483214476723757 0.48502330976723745 0.5163605297672375 0.4294202447672375 0.5455144897672375 0.5063412347672375 0.4843667747672375 0.48455707476723753 0.4847975447672375 0.4748742647672375 0.48448787476723754 0.4844861447672375 0.48373791976723746 0.4909926747672375 0.48451122976723754 0.5547933447672375 0.4145067797672375 0.48492902476723754 0.4913654897672375 0.4851487347672375 0.4932736797672375 0.5095633597672374 0.5603821097672376 0.5299306497672376 0.4118270097672375 0.5102700647672376 0.4347218297672375 0.5308017047672375 0.49892299476723745 0.4844896047672375 0.4846132997672375 0.5046233447672375 0.4844852797672375 0.4845691847672375 0.4221222397672375 0.4128243547672375 0.48905161476723746 0.4844697097672375 0.4896865247672375 0.4844852797672375 0.4914035497672375 0.4914770747672375 0.5119974697672375 0.4113728847672375 0.5382052397672376 0.4913360797672375 0.41392030976723754 0.4849930347672375 0.4848312797672375 0.5070245847672374 0.5053023697672375 0.4844861447672375 0.4844861447672375 0.4144289297672375 0.5059848547672375 0.4122448047672375 0.4846003247672375 0.4838616147672375 0.4846107047672375 0.48446797976723754 0.5205376147672375 0.48404931976723753 0.48442472976723755 0.4132430147672375 0.4845233397672375 0.48524388476723745 0.5134437497672375 0.48564524476723747 0.4753603947672375 0.48512970476723744 0.5560181847672375 0.5233428097672375 0.5058222347672374 0.5128088397672375 0.5075124447672374 0.5291668547672375
349 0.47963120639380663 0.41251117637113094 0.4841003063711309 0.5376187213711309 0.4114359813711309 0.538415386371131 0.4845492413711309 0.41269109637113094 0.531807651371131 0.4704186013711309 0.4338533213711309 0.5145716613711309 0.5008518963711309 0.4117456513711309 0.4111583163711309 0.5108192913711309 0.4846175763711309 0.5121237113711309 0.537502811371131 0.48468331637113093 0.45792973137113097 0.5265233663711308 0.41279230137113093 0.4899182963711309 0.48444544137113094 0.4843001213711309 0.5253253413711308 0.49989520637113094 0.4835069163711309 0.4997066363711309 0.5153596763711309 0.41154929637113097 0.4844584163711309 0.5102328213711309 0.41847535137113095 0.4302108063711309 0.47428082637113095 0.4983408013711309 0.5087372363711309 0.4844437113711309 0.41112112137113094 0.503978871371131 0.48453886137113095 0.5151840813711309 0.48431309637113096 0.4131711713711309 0.4113754313711309 0.4844584163711309 0.528336406371131 0.508296951371131 0.4208739963711309 0.4172868413711309 0.4124947413711309 0.4126815813711309 0.48444284637113094 0.42139040137113093 0.41125519637113095 0.5420734713711309 0.5195263813711309 0.4449694363711309 0.44066346637113096 0.512182531371131 0.5395494013711309 0.4113468863711309 0.4843918113711309 0.4144617513711309 0.4119653613711309 0.484476581371131 0.503739266371131 0.4204380363711309 0.4848762113711309 0.5464062563711309 0.5262188863711309 0.5068757563711309 0.4743387813711309 0.524020921371131 0.4112569263711309 0.5222917863711309 0.4826609463711309 0.4142619363711309 0.547741816371131 0.41225859637113094 0.41157351637113093 0.4844445763711309 0.5312601063711309 0.48446533637113093 0.41584229137113093 0.41819855137113093 0.5512312263711309 0.4116306063711309 0.4613914613711309 0.5166995613711309 0.4117525713711309 0.5254524963711309 0.4496689813711309 0.5237086563711308 0.509891146371131 0.47495552637113087 0.5211560413711309 0.48456048637113086 0.4110770063711309 0.49735816137113087 0.41107354637113097 0.41111679637113097 0.5133087613711309 0.507229541371131 0.48444630637113095 0.48449561137113095 0.5322271763711309 0.4844168963711309 0.484409976371131 0.546514381371131 0.4963513013711309 0.5205868713711309 0.5170265313711309 0.4854574913711309 0.5242129513711309 0.4786845413711309 0.41107181637113094 0.4131893363711309 0.472504116371131 0.5387311113711309 0.49562643137113094 0.5493481213711309 0.5176934463711309 0.5170767013711309 0.48438489137113094 0.4837058663711309 0.48314707637113097 0.4844437113711309 0.533769471371131 0.4944491663711309 0.49709347137113097 0.41496864137113093 0.5433017713711309 0.48453021137113095 0.5138364113711309 0.4511749463711309 0.5122629763711308 0.48265229637113094 0.5212235113711309 0.5371749763711309 0.5104196613711309 0.4110804663711309 0.48424216637113093 0.434492556371131 0.5087138813711309 0.554514766371131 0.5295923863711309 0.41110901137113093 0.5203135313711309 0.4111116063711309 0.4843338563711309 0.41144895637113094 0.5226334613711309 0.513487816371131 0.41738977637113095 0.5160957913711309 0.48437278137113093 0.48447052637113086 0.4842413013711309 0.48478279137113095 0.518657921371131 0.41433632637113094 0.48444803637113093 0.4844419813711309 0.45938552637113095 0.4110960363711309 0.48340398137113094 0.4814655163711309 0.47090646137113096 0.48445236137113096 0.533337836371131 0.5319304813711309 0.526836496371131 0.4646429963711309 0.4871425113711309 0.4844203563711309 0.5122050213711309 0.5085339613711309 0.5024080313711309 0.41163752637113094 0.4121184663711309 0.4867454763711309 0.532051581371131 0.48445236137113096 0.48403197137113096 0.4988061713711309 0.48446533637113093 0.48448609637113094 0.518914826371131 0.4844437113711309 0.5416600013711309 0.4921664313711309 0.4123736413711309 0.4878301863711309 0.4846590963711309 0.4836124463711309 0.44721584137113085 0.48418594137113097 0.4845449163711309 0.4774588363711309 0.48455702637113096 0.4213834813711309 0.4843502913711309 0.4170532913711309 0.43022378137113093 0.4844402513711309 0.4843312613711309 0.4494371613711309 0.41750568637113095 0.41152421137113093 0.4927200313711309 0.473652836371131 0.531245401371131 0.4122949263711309 0.5267517263711309 0.4844402513711309 0.5447506463711309 0.4111237163711309 0.4114584713711309 0.48136950137113094 0.4117067263711309 0.46044688137113093 0.4848597763711309 0.484142691371131 0.48190320637113093 0.48442554637113094 0.4865413363711309 0.4856728763711309 0.4999497013711309 0.4142152263711309 0.5119749313711309 0.47466488637113097 0.5051829513711309 0.41506725137113093 0.41192816637113094 0.512712776371131 0.4715136913711309 0.5022012963711309 0.5332893963711309 0.4777079563711309 0.5404818713711309 0.48537185637113095 0.5066387463711309 0.48462882137113095 0.540558856371131 0.4844636063711309 0.4844082463711309 0.4279592113711309 0.4694030913711309 0.5238756013711309 0.48420497137113094 0.4616846963711309 0.42445509637113094 0.48872719137113096 0.484523291371131 0.41158216637113093 0.48447225637113095 0.41127163137113093 0.5269558663711309 0.528662511371131 0.5044096413711309 0.4111548563711309 0.503612976371131 0.4162367313711309 0.5190791763711309 0.4161450413711309 0.48501720637113094 0.4871554863711309 0.484279361371131 0.4844445763711309 0.4116453113711309 0.525637606371131 0.4844610113711309 0.5068169363711309 0.4847179163711309 0.4981003313711309 0.530216916371131 0.5423753563711309 0.5273667413711309 0.4151970013711309 0.5268494713711309 0.4692620963711309 0.4844445763711309 0.4842845513711309 0.4915384413711309 0.4759156763711309 0.5250485413711309 0.4803834013711309 0.4843234763711309 0.4121911263711309 0.49703378637113094 0.49773097637113095 0.5157195163711309 0.4844177613711309 0.4121591213711309 0.511387596371131 0.5181544913711309 0.49967549637113096 0.5488299863711309 0.4844419813711309 0.4844575513711309 0.4834887513711309 0.48148800637113087 0.4846149813711309 0.4135958863711309 0.41296184137113096 0.4698009913711309 0.4900368013711309 0.4143320013711309 0.48441949137113094 0.48456394637113087 0.49827246637113093 0.474250551371131 0.4110674913711309 0.4846409313711309 0.48621869137113094 0.48324395637113093 0.48347491137113097 0.47445728637113094 0.555295861371131 0.4895645113711309 0.42289204137113096 0.5071612063711309 0.4159746363711309 0.4130941863711309 0.4152290063711309 0.5264749263711309 0.484436791371131 0.4843485613711309 0.4844359263711309 0.4621215213711309 0.48490735137113095 0.5004444813711308 0.48449647637113097 0.4126409263711309 0.4114714463711309 0.4843693213711309 0.48434164137113095 0.42020708137113094 0.537843621371131 0.4845449163711309 0.4169503563711309 0.4111116063711309 0.48448350137113094 0.5121193863711309 0.42185231137113094 0.4948877213711309 0.48460287137113095 0.4770176863711309 0.5203723513711309 0.42321901137113094 0.48444976637113096 0.48454232137113096 0.512372831371131 0.5108910863711309 0.4135976163711309 0.4308932913711309 0.5270423663711309 0.4847516513711309 0.48444890137113095 0.522892961371131 0.487241986371131 0.48508467637113095 0.4115311313711309 0.484790576371131 0.48498174137113087 0.5163189613711309 0.4293786763711309 0.5454729213711309 0.5062996663711309 0.4843252063711309 0.48451550637113094 0.48475597637113094 0.4748326963711309 0.48444630637113095 0.4844445763711309 0.48369635137113093 0.49095110637113093 0.48446966137113096 0.5547526413711309 0.4144652113711309 0.48488745637113095 0.4913239213711309 0.48510716637113094 0.49323211137113093 0.5095217913711308 0.560340541371131 0.529889081371131 0.41178544137113093 0.510228496371131 0.4346802613711309 0.530760136371131 0.49888142637113086 0.48444803637113093 0.4845717313711309 0.5045817763711309 0.4844437113711309 0.4845276163711309 0.4220806713711309 0.4127827863711309 0.48901004637113094 0.48442814137113094 0.4896449563711309 0.4844437113711309 0.4913619813711309 0.4914355063711309 0.5119559013711309 0.4113313163711309 0.538163671371131 0.4912945113711309 0.41387874137113095 0.4849514663711309 0.4847897113711309 0.5069830163711309 0.5052608013711309 0.4844445763711309 0.4844445763711309 0.4143873613711309 0.505943286371131 0.41220323637113093 0.48455875637113094 0.4838200463711309 0.4845691363711309 0.48442641137113096 0.5204960463711309 0.48400775137113095 0.48438316137113097 0.41320144637113093 0.4844817713711309 0.48520231637113087 0.5134021813711309 0.4856036763711309 0.47531882637113093 0.48508813637113085 0.5559766163711309 0.5233012413711309 0.5057806663711308 0.5127672713711309 0.5074708763711309 0.5291252863711309
350 0.6401696129750242 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243
351 0.5650514552492136 0.5708733743842488 0.5608506193842487 0.5812845143842489 0.5044301293842488 0.6231712743842489 0.5299061093842488 0.4862495593842488 0.6118899443842488 0.5760564543842488 0.4519341443842488 0.5991787693842489 0.6093182993842489 0.5742235193842488 0.5376539143842488 0.6048747943842488 0.5314311043842488 0.6301820993842487 0.6372344443842488 0.5319760543842488 0.6141276993842487 0.6265793743842488 0.48632567938424875 0.6097905893842488 0.5163852943842488 0.5471455593842488 0.5802369993842488 0.5996648993842488 0.5983864293842488 0.6108190743842488 0.6132903793842488 0.4664350043842488 0.5244886143842488 0.6401696129750245 0.5159700943842488 0.4622977093842488 0.6401696129750245 0.6401696129750245 0.6387542493842487 0.5291267443842488 0.5258778043842488 0.5696217193842488 0.5203210443842488 0.6401696129750245 0.5392671393842489 0.44523990938424873 0.45898994938424886 0.5207570043842489 0.6050685543842488 0.6401696129750245 0.4497206093842488 0.5618185543842488 0.49904896438424884 0.4829262293842488 0.5495052793842488 0.5334560693842488 0.4957610993842488 0.6028091743842489 0.5943105493842488 0.6385907643842488 0.5699158193842488 0.6244488793842489 0.6335867393842488 0.47833740438424877 0.5460201943842489 0.4367490693842488 0.4508952793842488 0.5218780443842488 0.6284304743842488 0.5565723293842488 0.5172321293842488 0.5701865643842489 0.5678735543842488 0.6229939493842489 0.6401696129750245 0.6401696129750245 0.4454051243842488 0.6401696129750245 0.6261633093842488 0.45230263438424884 0.6311015943842488 0.5567245693842489 0.5285497893842488 0.5198401043842488 0.6206705593842488 0.5242567943842489 0.44224787438424884 0.5206912643842488 0.6401696129750245 0.4705930593842488 0.6069343593842488 0.6381971893842487 0.4866872493842488 0.6400024443842488 0.5300496993842488 0.6401696129750245 0.6347121043842489 0.6401696129750245 0.6401696129750245 0.5348962943842488 0.5148118593842489 0.6295134543842488 0.5259297043842488 0.5082153693842488 0.6401696129750245 0.6118942693842487 0.5497812143842489 0.5121286293842487 0.5976036043842488 0.5428439143842488 0.5631835243842488 0.6325798793842488 0.6190149493842488 0.6085934293842489 0.5957083893842489 0.5284399343842489 0.6336914043842488 0.6329336643842488 0.4863395193842488 0.4612813343842488 0.6083529593842488 0.6352916543842487 0.6401696129750245 0.6401696129750245 0.5149917793842488 0.6177797293842489 0.5274313443842488 0.5983405843842489 0.6311180293842488 0.5331982993842488 0.6243070193842488 0.6379523943842489 0.6020687343842488 0.46192835438424884 0.6401696129750245 0.5301958843842488 0.6351913143842488 0.5749120593842488 0.6070303743842489 0.6401696129750245 0.6028999993842488 0.6275490393842489 0.6072448943842488 0.49349133938424883 0.5209170293842489 0.5195183243842487 0.6293162343842489 0.6388718893842488 0.6180643143842488 0.45433365438424883 0.6085648843842488 0.4984028093842488 0.5479283843842488 0.4556354793842488 0.5889267893842488 0.6258276893842488 0.4628712043842488 0.5825370343842489 0.5384912343842487 0.5219437843842488 0.5264097793842488 0.5176767393842489 0.6320435793842488 0.4875081343842488 0.5485260993842489 0.5671573343842489 0.6153854093842488 0.5146985443842489 0.5386832643842488 0.5554270693842488 0.6312728643842488 0.5392135093842488 0.5634404293842489 0.6292081093842489 0.5833682993842488 0.6352682993842488 0.6100812293842488 0.5358426043842488 0.6057968843842488 0.5964946743842487 0.6237906143842488 0.49230282938424885 0.5123855343842488 0.6259297593842489 0.6179553243842488 0.5200321343842489 0.5468445393842488 0.6078780743842488 0.5604925093842489 0.5117800343842489 0.6401696129750245 0.5468315643842488 0.6401696129750245 0.6069283043842488 0.46810618438424884 0.6401696129750245 0.5194024143842488 0.5418284043842488 0.6353893993842488 0.5270066293842488 0.5286440743842489 0.6247862293842488 0.5427997993842488 0.46198890438424883 0.5592192293842488 0.5020911693842488 0.4322190643842488 0.5378312393842488 0.5116165493842487 0.6305540493842489 0.49469628438424884 0.5148758693842489 0.6039362693842488 0.6249021393842488 0.6213911043842488 0.43218013938424876 0.6364931393842489 0.5643400293842488 0.6110828993842488 0.4516140943842488 0.5033947243842488 0.5451690343842488 0.5050191943842488 0.6281960593842488 0.5379679093842488 0.5321706793842488 0.5576406043842488 0.5471879443842488 0.6136804943842488 0.6131061343842488 0.6028740493842488 0.5295479993842488 0.5898921293842487 0.6065165643842487 0.6176785243842488 0.4840541893842489 0.5071211443842488 0.6348954843842488 0.6380060243842488 0.6131857143842488 0.6399219993842489 0.6270066843842488 0.6397602443842488 0.5283776543842489 0.5937439743842489 0.5212344843842488 0.6190573343842488 0.5390335893842488 0.5267203143842488 0.45723659438424885 0.6401696129750245 0.6401696129750245 0.5433655093842489 0.6101391843842489 0.47320016938424886 0.5185253043842488 0.5175435293842489 0.4776540543842488 0.5378355643842488 0.4823708993842489 0.6141657593842488 0.5622882493842488 0.6401696129750245 0.47331261938424884 0.6058799243842488 0.47532028438424884 0.6401696129750245 0.49993731938424885 0.5113734843842488 0.6240665493842488 0.5603073993842488 0.5357050693842489 0.5088554693842487 0.6247879593842488 0.5429304143842488 0.6058972243842489 0.5258406093842488 0.6088053543842488 0.6139339393842488 0.5983760493842488 0.6280368993842489 0.45922695938424885 0.6386530443842489 0.6139105843842487 0.5406883343842488 0.5315340393842488 0.6257913593842488 0.5688267843842488 0.6181698443842488 0.5723404143842489 0.5307970593842488 0.4937560293842488 0.6055261393842488 0.6167123193842489 0.6400335843842487 0.5360787493842488 0.4710393993842489 0.6338998693842488 0.6143119443842487 0.6266736593842488 0.5996164593842489 0.5267367493842489 0.5338859743842488 0.6240405993842488 0.5586829293842488 0.5288369693842488 0.44646301938424876 0.49577666938424875 0.6167183743842488 0.6384990743842488 0.45293494938424883 0.5402437243842488 0.5154372543842488 0.5990377743842489 0.6329405843842488 0.4809341343842488 0.5363918793842488 0.6033636393842489 0.6209101643842488 0.6251374193842488 0.6287955043842488 0.6254064343842488 0.6401696129750245 0.6225804793842488 0.5915857993842488 0.4828397293842488 0.4609249543842488 0.5040062793842488 0.6398744243842488 0.5177883243842488 0.5344343843842488 0.5340235093842488 0.6296215793842488 0.5111139843842488 0.6401696129750245 0.5399055093842489 0.5602269543842489 0.46739861438424884 0.5462096293842488 0.5518208843842488 0.5060597893842488 0.6117757643842489 0.5333738943842489 0.5080709143842488 0.4678804193842488 0.5166136543842488 0.6401696129750245 0.4686122093842488 0.6184319393842489 0.5355156343842488 0.6235371693842489 0.6252974443842488 0.4507188193842488 0.5339880443842488 0.6276043993842488 0.6246530193842488 0.5712617593842488 0.5163091743842487 0.5668416093842488 0.5926558043842488 0.5239211743842488 0.5266286243842487 0.6401696129750245 0.6282228743842488 0.5141605143842488 0.4863602793842488 0.5399686543842488 0.5219930893842488 0.6401696129750245 0.4313704993842488 0.6252922543842487 0.5993785843842488 0.5360614493842488 0.5478081493842488 0.5215458843842488 0.6158222343842488 0.5135800993842489 0.5343072293842488 0.5745055093842488 0.6317788893842488 0.5307780293842488 0.6012141143842488 0.5009043893842489 0.5316222693842488 0.6318299243842488 0.5243528093842488 0.6089757593842487 0.6128483643842488 0.6234463443842488 0.5202189743842488 0.5163022543842488 0.6401696129750245 0.43667381438424874 0.6133569843842488 0.6393900243842487 0.5342968493842488 0.5202613593842488 0.6401696129750245 0.5083606893842487 0.5011543743842488 0.45604289438424883 0.45703677938424875 0.6388433443842488 0.5602286843842488 0.6401696129750245 0.5405585843842488 0.6212085893842488 0.6401696129750245 0.6064672593842488 0.4823492743842488 0.6401696129750245 0.6348972143842487 0.5575523743842489 0.6219576793842488 0.5376703493842488 0.6349638193842487 0.6322849143842488 0.5431189843842489 0.5366755993842488 0.49652835438424875 0.5857401293842488 0.5421925693842488 0.5363616043842488 0.5577340243842488 0.5155782493842488 0.5368010243842488 0.6401696129750245 0.5354005893842488 0.5284606943842488 0.4258509343842488 0.5226816293842488 0.5208772393842489 0.6401696129750245 0.5047363393842489 0.6087145293842487 0.5251010343842488 0.5977437343842488 0.5826719743842488 0.6370640393842488 0.6239445843842488 0.6401696129750245 0.6401696129750245
352 0.5252254267339659 0.48298586598814225 0.5056376209881422 0.5433689209881422 0.4185044409881422 0.5478565409881423 0.49438397098814224 0.4227022859881422 0.5764378709881423 0.5353642109881422 0.43580444098814225 0.5683440659881422 0.5800336759881423 0.4563637609881422 0.43184879598814224 0.5774741409881422 0.4948034959881422 0.6050339059881422 0.6074680159881423 0.4945725409881423 0.5874692159881422 0.6043626659881423 0.4530309159881422 0.5787318509881423 0.4878886859881422 0.5032320559881422 0.4954851159881422 0.5004580009881422 0.5622951209881422 0.5526495059881422 0.5634749809881422 0.4150963409881422 0.4914568109881422 0.6093753409881423 0.44672506598814216 0.4321653859881422 0.6401696129750245 0.6194716209881422 0.6173411259881423 0.4916574909881422 0.41501157098814223 0.4705817659881422 0.49068090598814224 0.6384739409881423 0.4943952159881423 0.41512488598814223 0.4148394359881422 0.4903876709881423 0.5597278009881422 0.6239298309881423 0.4228259809881422 0.46885349598814224 0.4286491609881422 0.42276283598814224 0.5000990259881423 0.4456879309881422 0.42051729598814225 0.5504082909881423 0.5435739259881422 0.6282358009881422 0.4815715909881422 0.5476930559881422 0.6003499309881422 0.41550202598814223 0.5009043409881423 0.4204982659881422 0.4139190759881422 0.4906514959881423 0.6104401559881422 0.4405377209881422 0.48992922098814223 0.4887069759881422 0.5033903509881422 0.6037588959881423 0.5789645359881422 0.6027260859881423 0.41848022098814225 0.6401696129750245 0.5698500309881422 0.42548066598814227 0.6057605059881422 0.4470200309881423 0.43800500098814216 0.48976054598814217 0.5823977209881422 0.4920251159881422 0.41779514098814224 0.4426881109881422 0.6332917259881422 0.4159648009881422 0.5697107659881423 0.6335642009881423 0.4176022459881422 0.6206653209881422 0.45162010098814226 0.6401696129750245 0.6081461759881422 0.6295912559881423 0.6401696129750245 0.4949055659881422 0.42856439098814225 0.5870799659881423 0.41938501098814224 0.42703766598814225 0.6385362209881422 0.5572262209881422 0.5031040359881422 0.4887926109881422 0.5628547759881423 0.5004874109881422 0.5107281459881422 0.6122748209881422 0.5971909509881422 0.5778867459881423 0.5374730809881423 0.4942801709881422 0.6146483809881422 0.6024129559881423 0.41818958098814224 0.41746990098814224 0.5748393509881422 0.6176949109881422 0.5791678109881422 0.6017071159881422 0.5514774309881422 0.5954678709881422 0.4937352209881422 0.5653598159881422 0.6130939759881423 0.49367640098814225 0.6013040259881423 0.6165133209881423 0.5694893259881422 0.4437918509881422 0.6211583709881422 0.4944661459881422 0.6253121009881423 0.5263102559881422 0.5756585059881423 0.6195364959881422 0.5523303209881423 0.6319172409881422 0.5760425659881422 0.41944902098814224 0.49066447098814225 0.45684383598814227 0.6070260009881422 0.6294935109881422 0.5782586959881422 0.41397011098814224 0.5773123859881423 0.4217577059881422 0.49946065598814227 0.41515256598814226 0.5177242659881423 0.6065554409881422 0.4193434909881422 0.4965620409881422 0.49805589598814226 0.49112811098814224 0.4922552059881422 0.4899188409881422 0.6217803059881423 0.42798051598814224 0.5035149109881423 0.5144883009881422 0.5923071609881423 0.42354047098814224 0.49611051098814224 0.5075207259881421 0.6147703459881423 0.4955638309881423 0.5809358709881423 0.5791392659881422 0.46672559598814223 0.6053210859881423 0.5753644059881422 0.49516593098814227 0.5423413009881423 0.5326974159881422 0.6058115409881422 0.4245637659881422 0.4314906859881422 0.6099522959881422 0.5886715659881422 0.48982455598814223 0.5047293709881422 0.5734025859881422 0.5108094559881422 0.48776153098814223 0.6374316159881422 0.4996172209881422 0.6047571059881423 0.5766342259881423 0.41673897598814225 0.6401696129750245 0.48986521098814223 0.5001976359881422 0.6037900359881422 0.49148535598814225 0.4930648459881422 0.6036006009881422 0.5016361309881422 0.43499480098814225 0.5047760809881422 0.4280142509881422 0.4321774959881422 0.4955465309881422 0.48853397598814224 0.6207492259881422 0.4342682009881423 0.4292036259881422 0.5675621059881422 0.6011163209881423 0.5505484209881423 0.41781503598814224 0.6200572259881423 0.5098060559881422 0.5325226859881422 0.4136154609881422 0.42835246598814225 0.4987409759881422 0.4285713109881422 0.5829348859881422 0.49692966598814226 0.49449382598814223 0.5072828509881423 0.4985039659881422 0.5846216359881422 0.5771765809881422 0.5668640509881422 0.4373060809881422 0.5082577059881422 0.5679565459881423 0.5875107359881422 0.4445193159881422 0.4304345209881422 0.6273007359881423 0.6257091359881423 0.5576007659881422 0.6068521359881422 0.6090405859881423 0.6339517209881422 0.49415734098814224 0.5503287109881422 0.49119471598814224 0.5510518509881422 0.49863198598814223 0.49221368598814225 0.4299111959881422 0.6111382109881422 0.5856795309881422 0.5013800909881422 0.5811512559881422 0.42640708098814223 0.49068177098814225 0.48986521098814223 0.4190805309881422 0.49675320598814227 0.43190934598814223 0.5901299559881422 0.5986986459881423 0.6349499309881422 0.4156205309881422 0.5774499209881422 0.4219160009881422 0.6043782359881422 0.4336739459881422 0.4884777509881423 0.5966131309881422 0.5128742109881422 0.49610878098814226 0.42717606598814223 0.6051688459881422 0.49929457598814225 0.5754958859881423 0.4927768009881422 0.5780234159881422 0.6214740959881422 0.6049482709881423 0.5980473009881422 0.41715071598814224 0.6245707959881422 0.5910070659881422 0.4960335259881422 0.49466942098814226 0.5997937359881422 0.5229402159881422 0.5432850159881423 0.5245854459881423 0.49327331098814226 0.43207629098814226 0.5239107459881422 0.5956503859881422 0.6336697309881423 0.49318940598814226 0.4380897709881423 0.6157867209881422 0.5709555009881422 0.6084861209881423 0.5347457359881422 0.49054769598814224 0.4957627809881422 0.6059066909881423 0.5071807809881422 0.49396531098814217 0.4257540059881422 0.42290556098814225 0.5850082909881422 0.6328125159881423 0.41628658098814225 0.4955352859881422 0.4895071009881422 0.5317519709881422 0.5912570509881422 0.41355318098814225 0.49823927598814227 0.5635502359881421 0.6040434809881423 0.5653260809881423 0.5667230559881422 0.5810872459881422 0.6159528009881423 0.5677117509881422 0.5553855009881422 0.42777983598814223 0.4150479009881422 0.4313220109881422 0.5986467459881422 0.4888600809881422 0.49553355598814225 0.49515728098814216 0.6115343809881423 0.48833675598814225 0.6333626559881422 0.49802908098814225 0.4420886659881422 0.41650715598814225 0.4998101159881422 0.5030062909881422 0.43727321098814226 0.5803684309881423 0.4961425159881422 0.43508649098814217 0.41604178598814223 0.4892865259881422 0.6401696129750245 0.4376633259881422 0.5972912909881422 0.4965594459881423 0.5911221109881423 0.6061514859881422 0.42517186098814225 0.4942464359881422 0.6079904759881423 0.6091409259881422 0.4973595709881422 0.4361815809881422 0.47442063598814227 0.5391779959881422 0.4924654009881422 0.49203809098814216 0.6401696129750245 0.5681978809881423 0.4892640359881422 0.41991179598814227 0.4991120609881422 0.4915545559881422 0.6386339659881423 0.43132893098814223 0.5597554809881422 0.5669116259881423 0.4949021059881422 0.5031931309881422 0.49053039598814224 0.5850117509881422 0.4887960709881422 0.4932439009881422 0.5222983859881423 0.6092966259881423 0.4939921259881422 0.5255490559881422 0.42798311098814223 0.49628437598814223 0.5903773459881423 0.4927361459881422 0.5534781759881422 0.5855714059881423 0.5757432759881422 0.5744457759881423 0.4282927809881423 0.6158394859881422 0.43663224598814215 0.5675508609881422 0.6284122609881423 0.4943684009881423 0.49066360598814224 0.6262030509881422 0.48666298098814226 0.4869778409881423 0.4336315609881422 0.41473650098814224 0.6345399209881423 0.5102264459881422 0.6348919759881423 0.49768221598814216 0.5971035859881423 0.6290316009881421 0.5778772309881423 0.41741540598814225 0.6352621959881423 0.5869874109881422 0.45423153598814225 0.5841657809881423 0.49785175598814224 0.6213988409881422 0.6116918109881422 0.4984641759881422 0.49518323098814226 0.42246181598814225 0.5231088909881423 0.4466956559881423 0.49701270598814223 0.5092585109881422 0.48959533098814223 0.49537872098814223 0.6014277209881422 0.49681635098814225 0.4919688909881422 0.41515429598814224 0.49125267098814224 0.4912691059881423 0.6356739359881421 0.4875573909881422 0.5756265009881422 0.4925086509881423 0.5071098509881422 0.6134771709881423 0.5988422359881422 0.6082690059881422 0.6200788509881422 0.6000220959881423
353 0.509183131821929 0.44263183759203556 0.48872768759203555 0.5546086825920356 0.41434460759203556 0.4840117075920355 0.4873350375920355 0.4181852075920356 0.5522117675920355 0.5131051175920356 0.4357628725920355 0.5471324875920356 0.5585011825920355 0.4210042425920355 0.4146300575920356 0.5574147425920355 0.4874249975920355 0.5806451825920356 0.5675101575920355 0.4872632425920356 0.5618167275920355 0.5837116075920356 0.4350111875920355 0.5581880525920356 0.4863757525920355 0.48956933259203556 0.4623867075920356 0.5590210475920355 0.5368199575920356 0.5106433275920356 0.5302182775920355 0.4138723175920356 0.48669147759203557 0.5631505575920356 0.42672016259203555 0.43212381759203555 0.6323834275920355 0.5886905475920355 0.5860073175920356 0.4867131025920355 0.4130886275920356 0.4387851825920356 0.4866958025920356 0.6097022625920355 0.4868169025920355 0.41508331759203554 0.41357389259203553 0.48659546259203557 0.5290799375920356 0.5888548975920356 0.42278441259203553 0.43474909259203554 0.41673114259203553 0.41689462759203555 0.48796821759203557 0.42029840259203555 0.41426762259203553 0.5178946225920356 0.5706829775920356 0.6108120575920355 0.4425756125920355 0.49698151759203557 0.5644195125920356 0.41389740259203556 0.4890434125920356 0.41637216759203555 0.4138775075920355 0.48665774259203554 0.5902639825920355 0.42295049259203554 0.4875815625920355 0.5279658175920355 0.5336826025920355 0.5866197375920356 0.5339965975920355 0.5323626125920355 0.41364741759203555 0.6401696129750245 0.5287521025920355 0.41861511259203554 0.5785959975920356 0.4198849325920356 0.41864365759203553 0.4865617275920356 0.5525050025920355 0.48694924759203556 0.41775357259203555 0.43437887259203556 0.6117341475920355 0.41354275259203555 0.5456221975920356 0.6249158825920356 0.4149864375920355 0.5906748575920355 0.45157853259203556 0.6308835175920355 0.5747865375920356 0.5979149075920356 0.6207457175920356 0.4872753525920355 0.41500200759203554 0.5466999875920356 0.41320713259203556 0.41502795759203553 0.6213391075920355 0.5226279025920355 0.4895503025920356 0.4869803875920355 0.5408024175920355 0.4891005025920356 0.4912854925920355 0.5894802925920356 0.5773054175920356 0.5579060625920356 0.5033072625920356 0.48736963759203555 0.5913720475920355 0.5735885125920355 0.41303499759203555 0.4150997525920355 0.5474023675920355 0.5959107025920355 0.5326342225920355 0.5554408125920355 0.5880366075920356 0.5767647925920355 0.48986689259203553 0.5441880275920356 0.5940967975920355 0.48686793759203556 0.5809548525920356 0.5855713575920355 0.5462597025920355 0.4325269075920355 0.5800293025920356 0.48734368759203556 0.6119746175920355 0.5006845825920355 0.5529426925920355 0.5854554475920356 0.5197422625920356 0.5974953825920356 0.5557271275920356 0.41327892759203555 0.4866975325920355 0.4364047025920355 0.5826130575920355 0.6149242675920356 0.5456974525920356 0.4131266875920355 0.5555074175920355 0.41349950259203555 0.4881342975920356 0.41336110259203557 0.48199020259203557 0.5897034625920355 0.4193019225920355 0.4572979125920355 0.4882631825920355 0.4867900875920355 0.4861551775920356 0.4874812225920355 0.6098449875920355 0.42112793759203554 0.49005373259203555 0.4950257525920355 0.5707046025920356 0.41368720759203553 0.4864259225920355 0.48962469259203556 0.5942672025920355 0.4872511325920355 0.5157987275920355 0.5428974475920355 0.43188075259203557 0.5673890575920356 0.5528311075920356 0.48721220759203554 0.5035243775920356 0.4977159025920356 0.5886395125920356 0.4147053125920356 0.41744563259203554 0.5936573775920355 0.5649454325920356 0.48657124259203555 0.4908270425920356 0.5488521075920355 0.49321098259203555 0.48639824259203557 0.6131138225920355 0.48828134759203556 0.6297330675920355 0.5537739575920355 0.41428578759203555 0.6371893675920355 0.48657124259203555 0.4886913575920355 0.5641946125920355 0.48781165259203557 0.48694492259203553 0.5841415125920355 0.4886654075920356 0.42329389759203556 0.48876488259203554 0.41896457259203557 0.43213592759203556 0.4870634275920356 0.4874068325920356 0.6094124875920355 0.42738534759203556 0.4159266925920355 0.5388717375920355 0.5791963075920356 0.5079021425920356 0.41420707259203554 0.5976969275920355 0.49101993759203555 0.4807151925920355 0.41303499759203555 0.41536617259203557 0.48566385759203556 0.41544661759203555 0.5350510325920356 0.4878747975920356 0.48686101759203554 0.4896419925920355 0.4874950625920355 0.5622033825920355 0.5492794175920356 0.5443990875920355 0.41838329259203555 0.4675481625920355 0.5418300375920356 0.5632993375920355 0.42897867759203556 0.42061412759203554 0.6173246425920356 0.6061704675920355 0.5207335525920356 0.5662956975920356 0.5915017975920355 0.6218857875920356 0.4872840025920356 0.5261121225920355 0.48681430759203553 0.5109564575920356 0.48849500259203554 0.4868523675920356 0.4298696275920355 0.5601092175920355 0.5242688075920355 0.4891947875920355 0.5561051325920355 0.42636551259203553 0.4906402025920356 0.4866274675920355 0.4135591875920355 0.48761616259203555 0.4168012075920356 0.5713585425920356 0.5769343325920355 0.6115819075920356 0.4132832525920355 0.5590608375920355 0.4181488775920355 0.5573939825920355 0.41913843759203556 0.48692935259203557 0.5718083425920355 0.4947749025920356 0.48748295259203556 0.41529264759203555 0.5893392975920355 0.48854690259203554 0.5538198025920356 0.48706256259203556 0.5573187275920356 0.5936867875920355 0.5752752625920355 0.5697539675920356 0.41710914759203555 0.6032069775920356 0.5701752225920356 0.4870712125920355 0.4873038975920356 0.5745798025920356 0.5053019525920355 0.4771072775920356 0.4982487425920355 0.4868091175920356 0.42329130259203557 0.47991506759203556 0.5775510775920356 0.6213823575920355 0.4866655275920356 0.4238518225920355 0.5927525875920355 0.5395767125920355 0.5905252125920356 0.4921842275920355 0.48650463759203555 0.4876948775920355 0.5876188125920355 0.4894862925920355 0.4872459425920356 0.41832533759203555 0.4187621625920355 0.5607173125920355 0.6212404975920356 0.41624501259203556 0.48701325759203556 0.4878920975920355 0.49146108759203555 0.5526018825920355 0.41297963759203554 0.4886195625920356 0.5365760275920356 0.5888341375920355 0.5171394775920356 0.5073909275920355 0.5414451125920355 0.5824279475920355 0.5151447875920355 0.5325909725920356 0.4178859175920355 0.4150063325920355 0.41862462759203556 0.5545593775920356 0.48643716759203554 0.48741807759203554 0.48734801259203553 0.5887061175920356 0.4868194975920356 0.6160349275920355 0.4881775475920356 0.41714980259203555 0.41410413759203557 0.4880477975920356 0.4891376975920355 0.4221192275920356 0.5843499775920356 0.48783673759203555 0.4194238875920356 0.4133152575920355 0.48653145259203556 0.6338227875920355 0.42376532259203553 0.5786695225920355 0.48777359259203557 0.5562815925920355 0.5874380275920356 0.42513029259203555 0.48702104259203555 0.5881231075920356 0.5942464425920356 0.5295167625920356 0.42008301759203553 0.4586230925920355 0.5771445275920355 0.48714819759203554 0.4867156975920356 0.6219082775920356 0.5256372375920355 0.4869968225920356 0.41344327759203553 0.48874844759203556 0.4868938875920355 0.6239064275920356 0.43128736259203554 0.6124520975920356 0.5465287175920356 0.48706861759203557 0.48989630259203554 0.4875123625920355 0.5610762875920355 0.48650982759203554 0.4867442425920355 0.49742785759203556 0.5823890225920355 0.4871629025920356 0.48449437759203556 0.41637735759203554 0.4877753225920355 0.5435764725920356 0.48701931259203557 0.5166948675920355 0.5675032375920355 0.5297468525920356 0.6175365675920356 0.41550803259203556 0.5750192225920355 0.43659240759203555 0.5861024675920355 0.6113630625920355 0.4871845275920355 0.48673472759203557 0.6034785875920355 0.48635672259203555 0.4865660525920355 0.42399195259203554 0.41469493259203555 0.6270282125920356 0.49171712759203556 0.6106710625920356 0.48818706259203554 0.5754499925920356 0.5836951725920355 0.5586127675920355 0.41344933259203553 0.5981026125920356 0.5388388675920355 0.42806004759203553 0.5510362325920355 0.48838687759203553 0.6020902625920356 0.5872113975920356 0.48808412759203557 0.48726151259203554 0.41629950759203554 0.5642006675920356 0.42323594259203556 0.4879958975920355 0.4922534275920356 0.48735493259203555 0.48706861759203557 0.5569701325920355 0.48725545759203553 0.4866940725920355 0.41511272759203555 0.4867667325920355 0.48824069259203556 0.6256243175920355 0.4875158225920355 0.5500458075920356 0.48700114759203555 0.5852789875920356 0.5988975475920355 0.5553110625920356 0.5754032825920355 0.5839382375920356 0.5534556375920355
354 0.5004854468943417 0.426958854195929 0.48623989919592897 0.5479611091959289 0.41330655919592896 0.527742599195929 0.48641981919592897 0.41625793919592896 0.535075204195929 0.5300504191959289 0.4357213041959289 0.532500964195929 0.542169069195929 0.41482203919592897 0.41376414419592894 0.543473489195929 0.48674851919592893 0.562794129195929 0.5325857341959289 0.486553894195929 0.541259954195929 0.567413229195929 0.4257651541959289 0.5438739841959289 0.486316019195929 0.486169834195929 0.487361804195929 0.6013497741959289 0.518795039195929 0.48460245419592896 0.510688259195929 0.41341987419592896 0.486389544195929 0.529335929195929 0.4227679291959289 0.43208224919592897 0.602790864195929 0.561213774195929 0.5557236191959289 0.48632812919592894 0.412996889195929 0.4539831841959289 0.486409439195929 0.582933924195929 0.486252009195929 0.41504174919592896 0.41324600919592896 0.48632899419592895 0.5085940941959289 0.561744019195929 0.42274370919592896 0.423162369195929 0.415065969195929 0.41455215919592897 0.4864042491959289 0.42061926919592896 0.413125774195929 0.5409312541959289 0.5412141091959289 0.591295879195929 0.4425340441959289 0.469688989195929 0.5387367491959291 0.41340257419592896 0.4865184291959289 0.41633059919592896 0.4138359391959289 0.48641635919592896 0.570330874195929 0.41917644919592895 0.48674678919592895 0.5600347791959289 0.550187619195929 0.572842834195929 0.508308644195929 0.5033418141959289 0.41316210419592897 0.6209939241959289 0.504115124195929 0.41613251419592895 0.5546717791959289 0.41775265919592897 0.415089324195929 0.4863679191959289 0.532943844195929 0.486370514195929 0.41771200419592897 0.429326359195929 0.586830749195929 0.41350118419592896 0.5318072341959289 0.6143939741959289 0.414108414195929 0.5617085541959289 0.451536964195929 0.6041255591959289 0.550944494195929 0.564487799195929 0.5925665641959289 0.486623959195929 0.41323389919592896 0.519271654195929 0.41297526419592895 0.41336018919592893 0.600611929195929 0.566806864195929 0.486717379195929 0.48648555919592895 0.5340960241959289 0.486713919195929 0.48685923919592894 0.569440789195929 0.561140249195929 0.5444578591959289 0.484239154195929 0.48732806919592897 0.5705903741959291 0.553987564195929 0.412942394195929 0.41505818419592894 0.527680319195929 0.576622884195929 0.5106666341959291 0.520258619195929 0.5139743941959289 0.562283779195929 0.487802089195929 0.5306360241959289 0.576193844195929 0.486339374195929 0.566267104195929 0.558556494195929 0.529643869195929 0.42594420919592896 0.5419337891959289 0.48674938419592895 0.597851714195929 0.48778738419592893 0.537139094195929 0.5581516741959289 0.49956954919592894 0.564076059195929 0.5419830941959289 0.41295104419592893 0.48650631919592896 0.4363631341959289 0.562490514195929 0.598748719195929 0.5217983191959289 0.412979589195929 0.540632829195929 0.413023704195929 0.486347159195929 0.413319534195929 0.5112747291959289 0.5762180641959289 0.419260354195929 0.4872528141959289 0.486562544195929 0.486466529195929 0.486113609195929 0.486653369195929 0.598252209195929 0.417913549195929 0.48688345919592896 0.48845516419592894 0.5525430141959289 0.4129942941959289 0.48552021919592897 0.48409296919592903 0.573839314195929 0.486359269195929 0.537367454195929 0.520635759195929 0.45540956919592895 0.537413299195929 0.5377324841959289 0.486370514195929 0.482756544195929 0.525168359195929 0.574342744195929 0.413508104195929 0.4144570091959289 0.578656499195929 0.546447359195929 0.4863644591959289 0.4869621741959289 0.531470749195929 0.487836689195929 0.486356674195929 0.588046074195929 0.48648296419592896 0.592381454195929 0.5373648591959289 0.41424421919592896 0.619994849195929 0.48652967419592896 0.487231189195929 0.527662154195929 0.4864518241959289 0.486584169195929 0.568842209195929 0.48642846919592897 0.423252329195929 0.486390409195929 0.41892386919592894 0.432094359195929 0.4863246691959289 0.486790904195929 0.597226319195929 0.423410624195929 0.41385756419592895 0.517846999195929 0.5615701541959289 0.545622149195929 0.41416550419592896 0.576993104195929 0.486847994195929 0.514173344195929 0.41299342919592896 0.413412954195929 0.483240079195929 0.41434023419592897 0.49781446419592895 0.486731219195929 0.486013269195929 0.48470971419592895 0.486330724195929 0.544549549195929 0.529445784195929 0.5516598491959289 0.41724144419592896 0.490480994195929 0.524305954195929 0.544542629195929 0.42207592919592896 0.41669822419592895 0.6060285591959289 0.584545419195929 0.498850734195929 0.5358519741959289 0.5756800341959291 0.606692014195929 0.487242434195929 0.541971849195929 0.486499399195929 0.5456307991959289 0.486610984195929 0.486489884195929 0.429828924195929 0.524825819195929 0.489866844195929 0.486556489195929 0.536081199195929 0.42632480919592897 0.49059863419592903 0.48639386919592903 0.413452744195929 0.486420684195929 0.413671589195929 0.5566656041959289 0.552171064195929 0.587687099195929 0.413011594195929 0.546008804195929 0.4181073091959289 0.5334412191959289 0.41801561919592894 0.486887784195929 0.552366554195929 0.488417104195929 0.48639473419592893 0.41351588919592897 0.577019054195929 0.48661703919592897 0.537503259195929 0.4865884941959289 0.542862799195929 0.597201234195929 0.575475894195929 0.5484429141959289 0.41706757919592896 0.582512669195929 0.552546474195929 0.48633245419592896 0.48615512919592896 0.5526433541959289 0.49609051919592895 0.548449834195929 0.485080799195929 0.4861940541959289 0.418812284195929 0.4575236291959289 0.563200679195929 0.606838199195929 0.486290069195929 0.41770854419592895 0.571038444195929 0.518452499195929 0.575038204195929 0.545462124195929 0.48631428919592895 0.4864751791959289 0.570463219195929 0.485207089195929 0.48670353919592896 0.415466464195929 0.41666621919592894 0.5423213091959289 0.6059022691959289 0.416203444195929 0.48631169419592896 0.487018399195929 0.47016992919592904 0.527501264195929 0.41293806919592896 0.48733066419592896 0.518357349195929 0.576312349195929 0.49091435919592896 0.47030746419592895 0.513840319195929 0.556515959195929 0.47880522419592897 0.517308104195929 0.41784434919592894 0.4149647641959289 0.41804589419592897 0.5242601091959289 0.48632899419592895 0.48665596419592894 0.48665682919592895 0.566662409195929 0.486777929195929 0.5956226091959289 0.486514104195929 0.413522809195929 0.41334202419592897 0.486270174195929 0.486339374195929 0.422077659195929 0.567200439195929 0.486874809195929 0.419041509195929 0.41298218419592897 0.486354079195929 0.617537384195929 0.42372375419592895 0.563677294195929 0.486473449195929 0.528672474195929 0.5715600391959289 0.42508872419592897 0.486320344195929 0.571228744195929 0.5812826391959289 0.488332334195929 0.41842130419592893 0.449373599195929 0.5806001541959289 0.48662222919592896 0.48633245419592896 0.596156314195929 0.502742369195929 0.486955254195929 0.41340170919592895 0.48666115419592904 0.4868523191959289 0.6062128041959289 0.43124579419592896 0.563693729195929 0.533013044195929 0.486196649195929 0.4867917691959289 0.486626554195929 0.543508089195929 0.48637310919592897 0.48632812919592894 0.4882484291959289 0.5593445091959289 0.48639300419592896 0.517045144195929 0.41633578919592895 0.486758034195929 0.506268109195929 0.486977744195929 0.49468056919592895 0.555036809195929 0.49608705919592894 0.497364664195929 0.41363439419592896 0.543886094195929 0.43655083919592896 0.578477444195929 0.5887986241959289 0.4863653241959289 0.48644230919592896 0.5804228291959289 0.48631428919592895 0.48639819419592895 0.42395038419592895 0.41465336419592896 0.6176031241959289 0.486878269195929 0.584981379195929 0.486536594195929 0.556966624195929 0.551630439195929 0.545227709195929 0.41320189419592895 0.598672599195929 0.5119632691959289 0.4202663491959289 0.527349889195929 0.48716977419592894 0.5823742691959289 0.566529199195929 0.48648209919592894 0.48636964919592895 0.41625793919592896 0.526714114195929 0.41695772419592897 0.486988124195929 0.48688259419592894 0.486664614195929 0.4864950741959289 0.531019219195929 0.485878329195929 0.4863679191959289 0.41507115919592896 0.48635234919592896 0.4870728941959289 0.613026409195929 0.48747425419592894 0.531642884195929 0.48695957919592897 0.507579449195929 0.5689477391959289 0.5220958791959289 0.582180509195929 0.5589699641959289 0.525226314195929
355 0.49536239186558195 0.42183973579982237 0.48604609079982236 0.5394451357998223 0.4132649907998224 0.4811190507998224 0.4863782507998224 0.4153141757998224 0.5461757007998225 0.5470389707998223 0.43567973579982233 0.5372869607998224 0.5295945157998224 0.4134777807998224 0.4133523557998224 0.5335804357998224 0.48644658579982236 0.5504955107998224 0.5069038357998225 0.4865123257998224 0.5259052907998224 0.5546181007998224 0.42085017579982237 0.5335328607998223 0.4862744507998224 0.48612826579982243 0.5124415657998224 0.6127694557998223 0.5061659907998224 0.4685583857998224 0.5287303807998224 0.41337830579982243 0.48628742579982237 0.5070379107998224 0.42030349579982235 0.4320406807998224 0.5726369157998223 0.5410895007998224 0.5297069657998223 0.4862744507998224 0.4129553207998224 0.47138866579982236 0.4863678707998224 0.5642957207998224 0.4861421057998224 0.41500018079982237 0.4132044407998224 0.48628742579982237 0.5390221507998224 0.5413273757998224 0.4227021407998224 0.4207446457998224 0.41432375079982237 0.4145105907998224 0.4862761807998223 0.4209756007998224 0.4130842057998224 0.5190034557998224 0.5575245007998223 0.5727519607998224 0.4424924757998223 0.4553922207998224 0.5672765107998223 0.4131758957998224 0.48626407079982237 0.4162890307998224 0.41379437079982234 0.48630559079982244 0.5534105607998223 0.41780883579982236 0.48670522079982237 0.5784479857998224 0.5514530657998223 0.5615908657998224 0.4931615807998224 0.4904186657998224 0.4130478757998224 0.5968603757998224 0.48832277079982245 0.41609094579982236 0.5350232557998224 0.41647673579982236 0.41362223579982244 0.48628656079982235 0.5481496307998224 0.4862943457998224 0.4176704357998224 0.4257677007998224 0.5634116907998225 0.4134596157998224 0.5226425107998224 0.6034162107998223 0.4137381457998224 0.5385498607998224 0.4514953957998224 0.5776530507998223 0.5374573657998224 0.5414389607998223 0.5705911907998223 0.4863894957998223 0.41301154579982235 0.5012674957998224 0.4129155307998224 0.4130522007998224 0.5818751157998224 0.5402210407998225 0.4863228907998223 0.4863246207998224 0.5340544557998224 0.4864647507998224 0.4862813707998224 0.5528145757998224 0.5484134557998225 0.5349800057998224 0.47310828579982234 0.4872865007998224 0.5540523907998224 0.5400930207998224 0.4129008257998224 0.41501661579982235 0.5139302307998224 0.5600814407998224 0.49894583579982243 0.4965930357998224 0.5297043707998225 0.5516407707998223 0.48684362079982235 0.5213623107998224 0.5597622557998223 0.4862779107998224 0.5549796707998224 0.5393205757998224 0.5175070057998223 0.4218691457998224 0.5153159607998223 0.48646215579982244 0.5848758007998224 0.48092269579982233 0.5255177707998223 0.5404199907998224 0.5164075907998223 0.5385377507998225 0.5322050857998224 0.41290947579982235 0.4863047257998224 0.43632156579982234 0.5477041557998223 0.5776392107998224 0.5044100407998224 0.4129380207998224 0.5405393607998223 0.4129146657998224 0.4861628657998224 0.4132779657998224 0.48397874079982234 0.5655888957998224 0.4192187857998224 0.5258845307998223 0.48632721579982235 0.48632981079982235 0.4860720407998224 0.4866118007998224 0.5872467657998224 0.4161653357998224 0.4863574907998224 0.48670262579982243 0.5376372857998224 0.41292504579982237 0.48528489079982234 0.48329366079982233 0.5561154157998224 0.4862813707998224 0.5499548857998224 0.5056807257998224 0.48960470079982243 0.5168781507998224 0.5255376657998223 0.48628223579982244 0.4708160357998224 0.5439249707998224 0.5625198757998224 0.4134665357998224 0.4139474757998224 0.5660213957998224 0.5323201307998223 0.4862813707998224 0.4863315407998224 0.5184308257998224 0.48654346579982233 0.4863151057998224 0.5676908457998223 0.4862848307998224 0.5942281807998223 0.5249659007998223 0.4142026507998224 0.5998454907998224 0.4864881057998224 0.4862139007998224 0.4993428707998224 0.48601495079982243 0.48637392579982236 0.5566387407998225 0.4863869007998224 0.4232107607998224 0.4862208207998224 0.41888230079982236 0.4320527907998224 0.4862787757998224 0.48646302079982234 0.5854155607998224 0.4208787207998224 0.4135582257998224 0.5027241557998223 0.5470727057998224 0.5668526607998223 0.4141239357998224 0.5601887007998224 0.48630386079982235 0.5480743757998223 0.4129518607998224 0.4133125657998224 0.4831985107998224 0.4138817357998224 0.4726091807998224 0.4866896507998224 0.48597170079982244 0.4837322157998224 0.4862337957998224 0.5307086357998224 0.5146784557998224 0.5396847407998223 0.4165173907998224 0.46323517579982243 0.5114148107998224 0.5306930657998224 0.41865913079982237 0.4150356457998224 0.5951269157998224 0.5651044957998224 0.48515081579982233 0.5168556607998224 0.5623710957998224 0.5912716107998224 0.4872008657998224 0.5254381907998223 0.4864578307998224 0.5681051807998223 0.48643361079982234 0.48631597079982236 0.4297873557998224 0.5034697857998224 0.4731601857998224 0.4865149207998224 0.5214842757998224 0.4262832407998224 0.49055706579982244 0.48635230079982245 0.4134111757998224 0.4863012657998224 0.4131006407998224 0.5451454857998224 0.5304906557998224 0.5687547957998224 0.4129518607998224 0.5367472007998224 0.41806574079982234 0.5210102557998224 0.41797405079982236 0.4868462157998224 0.5371632657998223 0.48737559579982237 0.48629002079982236 0.4134743207998224 0.5673180307998223 0.4863851707998224 0.5253049807998224 0.48654692579982234 0.5326116357998224 0.5788934607998224 0.5600710607998224 0.5327249507998224 0.4170260107998224 0.5655690007998224 0.5380014507998223 0.4862744507998224 0.4861135607998224 0.5353675257998224 0.4911141257998224 0.4849821407998224 0.48220981579982236 0.48615248579982234 0.4164836557998224 0.4451030457998224 0.5515862757998224 0.5921833207998224 0.48624677079982237 0.4150936007998224 0.5533162757998225 0.5404182607998225 0.5618157657998223 0.5837478407998223 0.4862709907998224 0.4863453807998224 0.5551595907998225 0.48449082079982236 0.48644399079982237 0.4154248957998224 0.4154638207998224 0.5285643007998224 0.5900260107998223 0.4161618757998224 0.4862485007998224 0.48657720079982236 0.4576931207998224 0.5114848757998224 0.4128965007998224 0.48671992579982243 0.5050657107998223 0.5660819457998224 0.4774808607998224 0.4489912207998224 0.5497144157998224 0.5392193707998224 0.4566611757998224 0.5069747657998224 0.4178027807998224 0.41492319579982234 0.4176808157998224 0.5542721007998224 0.48626580079982246 0.4863384607998224 0.48637652079982235 0.5470874107998224 0.4867363607998224 0.5761410307998224 0.4863246207998224 0.41317676079982235 0.4133004557998224 0.4861862207998224 0.4861412407998224 0.4220360907998224 0.5672557507998224 0.48649329579982237 0.4188182907998224 0.4129406157998224 0.4863125107998224 0.6001084507998223 0.42368218579982236 0.5513812707998224 0.4864318807998224 0.5094391507998224 0.5587917257998224 0.4250471557998224 0.4862787757998224 0.5572252107998223 0.5703567757998224 0.5083734707998224 0.41734606079982234 0.44349155079982233 0.5646140407998225 0.4865806607998224 0.4862779107998224 0.5735313257998224 0.48931838579982234 0.4869136857998224 0.41336014079982236 0.48661958579982245 0.48681075079982233 0.5900346607998224 0.43120422579982237 0.5892682707998224 0.5233509457998223 0.4861550807998224 0.4863445157998224 0.4865849857998224 0.5300105807998224 0.4862908857998224 0.4862735857998224 0.48560148079982235 0.5427589507998224 0.4862986707998224 0.5480112307998224 0.41629422079982237 0.4867164657998224 0.47991497079982237 0.4869361757998224 0.5269934607998223 0.5462855557998224 0.47391360079982237 0.5269355057998224 0.4136144507998224 0.5224850807998224 0.4365092707998224 0.5583263557998224 0.5649159257998224 0.4862770457998224 0.4864007407998224 0.5616003807998224 0.48627272079982237 0.48635662579982236 0.42390881579982237 0.4146117957998224 0.6075794557998223 0.4861879507998224 0.5638900357998223 0.4862986707998224 0.5416396407998224 0.5328028007998225 0.5353277357998224 0.41316032579982237 0.5707728407998224 0.4988904757998224 0.4174334257998224 0.5108240157998224 0.48661958579982245 0.5653233407998224 0.5503579757998224 0.4862882907998224 0.4862753157998224 0.4162163707998224 0.5489713807998223 0.4154854457998224 0.48654952079982244 0.48564905579982237 0.4863981457998224 0.4863012657998224 0.5158012257998225 0.4858367607998224 0.48623552579982243 0.4150295907998224 0.4863107807998224 0.48703132579982233 0.5999925407998223 0.48743268579982235 0.5186133407998225 0.4869180107998224 0.5678422207998224 0.5430815957998224 0.4999276107998224 0.5630899107998224 0.5429068657998224 0.5095654407998224
356 0.49226703217695833 0.4185128974037157 0.48597684240371575 0.5394035674037158 0.4132234224037157 0.5169706574037157 0.48633668240371575 0.4147786924037157 0.5446411424037158 0.5213466924037158 0.43563816740371575 0.5384676374037157 0.5195604674037158 0.4133228974037157 0.41311616240371574 0.5263913724037157 0.48640501740371567 0.5419994324037157 0.4880727374037157 0.48647075740371576 0.5144621574037157 0.5443548274037157 0.4182014974037157 0.5255877874037157 0.4862328824037157 0.48608669740371574 0.5318555774037157 0.5648475424037157 0.4967590674037157 0.48841614240371567 0.5388767824037157 0.41333673740371574 0.4862458574037157 0.49095924240371575 0.4202619274037157 0.43199824740371573 0.5504029074037157 0.5271690074037156 0.5093413574037158 0.48623115240371567 0.4129085624037157 0.4894826874037157 0.4863263024037157 0.5510265724037158 0.4861005374037157 0.4149586124037157 0.41316287240371574 0.4862458574037157 0.5228907174037156 0.5265643724037157 0.4226605724037157 0.41907428240371575 0.41428218240371567 0.41446902240371575 0.4862320174037157 0.4214227574037157 0.4130426374037157 0.5335570324037158 0.5600234374037157 0.5562684724037157 0.44245090740371573 0.44711671740371567 0.5727389374037157 0.4131343274037157 0.48617925240371573 0.4162474624037157 0.4137528024037157 0.48626402240371575 0.5399121874037157 0.41887360240371574 0.48666365240371573 0.5821821424037157 0.5418653574037158 0.5524296024037157 0.48373995240371565 0.48326160740371576 0.41301755240371574 0.5769411074037157 0.4772619674037157 0.4160493774037157 0.5672937624037158 0.4156013074037157 0.4131524924037157 0.4862346124037157 0.5500958324037156 0.4862527774037157 0.4176288674037157 0.42339236240371575 0.5430772224037157 0.41341804740371574 0.5159482274037157 0.5927723374037157 0.41354001240371574 0.5212671124037157 0.4514538274037157 0.5556197224037157 0.5288298074037157 0.5262209674037157 0.5548965824037158 0.4863479274037157 0.41290423740371573 0.48891870740371574 0.41286098740371574 0.4129206724037157 0.5672185074037157 0.5589577574037157 0.4862458574037157 0.4862830524037157 0.5340128874037157 0.4863219774037157 0.48619741740371575 0.5395350474037157 0.5384624474037157 0.5278912824037157 0.48821200240371565 0.4872449324037157 0.5412114174037157 0.5295702474037157 0.4128592574037157 0.41497504740371566 0.5041764424037157 0.5455770724037157 0.49175850240371566 0.4806294124037157 0.5446567124037157 0.5432277324037157 0.48643442740371573 0.5145841224037158 0.5453971524037157 0.4862320174037157 0.5466107474037157 0.5254926374037157 0.5083466074037156 0.4193528124037157 0.5594767574037157 0.48631765240371577 0.5730935874037157 0.47595754740371576 0.5165770824037157 0.5283765474037158 0.5295399724037156 0.5715331274037156 0.5341737774037157 0.4128679074037157 0.4860296074037157 0.43627999740371576 0.5368371124037157 0.5719483274037157 0.5382929074037157 0.4128964524037157 0.5348441524037156 0.4128618524037157 0.4861212974037157 0.4132363974037157 0.5064167924037157 0.5572139174037157 0.4191772174037157 0.4831638624037157 0.48616022240371576 0.4862579674037157 0.4860304724037158 0.4865702324037157 0.5775422824037157 0.4161237674037157 0.48624326240371574 0.48631419240371576 0.5253481824037157 0.4128834774037157 0.4851905574037157 0.48325209240371564 0.5412114174037157 0.4862398024037157 0.5139085574037157 0.5360404474037157 0.5283177274037156 0.5034645474037157 0.5160433774037158 0.48620779740371567 0.4892889274037157 0.5171938274037157 0.5529347624037156 0.4134249674037157 0.41390590740371574 0.5546613024037157 0.5216892324037157 0.4862398024037157 0.48581941240371573 0.5082929774037157 0.4862804574037157 0.4862735374037157 0.5531856124037157 0.4862346124037157 0.5698974124037157 0.5153219674037157 0.4141610824037157 0.5827686124037157 0.4864465374037157 0.48539988740371565 0.4786390474037157 0.48597338240371574 0.4863323574037157 0.5462543674037157 0.4863453324037157 0.4231691924037157 0.4861645474037157 0.41884073240371567 0.4320112224037157 0.48622769240371566 0.48630381240371573 0.5740329774037157 0.4192931274037157 0.4133912324037157 0.5146524574037157 0.5358406324037157 0.5716326024037157 0.4140823674037157 0.5471738624037157 0.4862259624037157 0.5049653224037157 0.4129102924037157 0.4132459124037157 0.4831569424037157 0.41365073240371575 0.4557269274037157 0.48664808240371576 0.48593013240371574 0.4836906474037157 0.48620693240371576 0.5199972924037157 0.5038797474037157 0.5315147674037157 0.4160018024037157 0.4809866574037157 0.5020779524037157 0.5200881174037157 0.4168546924037157 0.4141731924037157 0.5852286724037157 0.5488156324037158 0.5141282674037156 0.5447198574037156 0.5507610174037156 0.5765769424037157 0.4871592974037158 0.5311445474037157 0.4864162624037157 0.5361182974037157 0.4863167874037157 0.4861956874037157 0.4297457874037157 0.4898788574037157 0.5081649574037157 0.4864733524037157 0.5109762074037157 0.4262416724037157 0.49051549740371575 0.48631073240371575 0.4133696074037157 0.4862596974037157 0.4130590724037157 0.5360413124037158 0.5304490874037157 0.5548135424037157 0.41294229740371574 0.5294188724037158 0.4180241724037157 0.5133566874037157 0.41793248240371567 0.4868046474037157 0.5253715374037158 0.4867613974037157 0.4862346124037157 0.4134327524037157 0.5595762324037158 0.48627440240371567 0.5325423874037156 0.4865053574037157 0.5251215524037157 0.5572813874037157 0.5441610674037156 0.5212238624037158 0.4169844424037157 0.5516242874037157 0.5263377424037157 0.4862320174037157 0.4860719924037157 0.5222212074037157 0.4938673724037157 0.44677504240371574 0.4821682474037157 0.48611091740371565 0.41519908240371567 0.4615033974037157 0.5421880024037157 0.5783277024037157 0.4862052024037157 0.4139465624037157 0.5399865774037157 0.5458962574037157 0.5511346974037157 0.5504997874037156 0.4862294224037157 0.4862596974037157 0.5419241774037157 0.48382991240371565 0.4864024224037157 0.4153833274037157 0.4147492824037157 0.5179411874037156 0.5748512674037157 0.41612030740371575 0.48620693240371576 0.48635138740371564 0.45005598740371566 0.5001195924037157 0.4128549324037157 0.48642837240371567 0.4952202324037157 0.5577138874037156 0.46966899740371576 0.4368197574037157 0.5714587374037158 0.5270738574037157 0.4436921824037157 0.5089503774037157 0.4177612124037157 0.4148816274037157 0.4174056974037157 0.5335907674037157 0.48622423240371576 0.4861991474037157 0.4862622924037157 0.5306843674037157 0.48669479240371577 0.5604507474037157 0.4862830524037157 0.4131178924037157 0.4132588874037157 0.48615676240371575 0.48609015740371575 0.4219945224037157 0.5623044424037157 0.4863323574037157 0.4187481774037157 0.41289904740371575 0.48627094240371577 0.5841802924037157 0.4236406174037157 0.5413082974037158 0.4863903124037157 0.49588887740371573 0.5483234474037157 0.42500558740371575 0.48623720740371573 0.5460666624037157 0.5610043474037157 0.5224651374037157 0.4165822174037157 0.43938448240371575 0.5637489924037157 0.4865390924037157 0.4862363424037157 0.5564077374037156 0.48078338240371576 0.4868721174037158 0.41331857240371567 0.48657801740371576 0.4867691824037157 0.5764445974037158 0.4311626574037157 0.5838853274037157 0.5285867424037157 0.48611351240371575 0.4863029474037157 0.4865434174037157 0.5099996224037157 0.4862337474037157 0.4862320174037157 0.48544832740371574 0.5310511274037157 0.4862571024037157 0.5727622924037157 0.4162526524037157 0.4866748974037157 0.4618433424037157 0.4868946074037157 0.5509677524037156 0.5394528724037156 0.5107608224037157 0.5519538524037158 0.4135728824037157 0.5073726174037158 0.4364677024037157 0.5604109574037157 0.5445451274037156 0.4862354774037157 0.4863591724037157 0.5468918724037157 0.48623115240371567 0.48631505740371567 0.4238672474037157 0.4145702274037157 0.5969511524037157 0.48615503240371566 0.5474523924037157 0.48624499240371566 0.5288670024037158 0.5205162924037157 0.5277459624037157 0.4131187574037157 0.5626348724037157 0.49193150240371575 0.4166271974037157 0.49893108240371575 0.48657801740371576 0.5511943824037157 0.5386164174037157 0.4862320174037157 0.4862320174037157 0.4161748024037157 0.5508985524037157 0.41454687240371574 0.4863461974037157 0.4856074874037157 0.48635657740371574 0.48621385240371573 0.5412572624037157 0.4857951924037157 0.48617060240371573 0.41498802240371574 0.4862692124037157 0.4869897574037157 0.5877752324037157 0.4873911174037157 0.5088976124037157 0.4868755774037157 0.6057066824037157 0.5246380174037157 0.4853107924037157 0.5468641924037158 0.5317855124037157 0.5327672874037157
357 0.4902152802774503 0.416358134007609 0.48588769900760903 0.5393619990076091 0.413181854007609 0.5447734390076091 0.48629511400760905 0.414436969007609 0.5376172940076089 0.504914239007609 0.435596599007609 0.536696934007609 0.511600689007609 0.41324586400760904 0.412960414007609 0.527401644007609 0.486363449007609 0.535539564007609 0.47472054900760907 0.48642918900760906 0.505191904007609 0.544107389007609 0.41667558900760904 0.519268049007609 0.486191314007609 0.48604512900760904 0.543358299007609 0.581166584007609 0.489560489007609 0.47371455400760903 0.540835094007609 0.41329516900760904 0.48620428900760904 0.478953859007609 0.420220359007609 0.43195667900760903 0.536509229007609 0.516596064007609 0.493829264007609 0.486189584007609 0.412866994007609 0.506872599007609 0.486284734007609 0.541264999007609 0.4860589690076091 0.41491704400760904 0.41312130400760905 0.48620428900760904 0.540121469007609 0.5154836740076091 0.42261900400760904 0.41903271400760905 0.41424061400760903 0.41442745400760905 0.48618871900760907 0.421787739007609 0.413001069007609 0.541803029007609 0.552201194007609 0.542164599007609 0.442409339007609 0.4647687240076091 0.564541284007609 0.41309275900760906 0.48613768400760904 0.416205894007609 0.413711234007609 0.48622245400760905 0.529013139007609 0.41987435900760905 0.48662208400760903 0.5738815540076091 0.5308305040076091 0.545026019007609 0.495335229007609 0.47858709900760904 0.41300279900760906 0.5623294790076091 0.46905220400760905 0.41600780900760903 0.5723271490076091 0.41508225900760903 0.413052104007609 0.486190449007609 0.539362864007609 0.48621120900760906 0.417587299007609 0.421753139007609 0.526406894007609 0.41337647900760904 0.5103576840076091 0.5829225340076091 0.41349844400760905 0.508359534007609 0.45141225900760906 0.5383810890076091 0.5221900190076091 0.515654944007609 0.5433747340076089 0.486306359007609 0.412838449007609 0.479884599007609 0.41281941900760905 0.41286266900760904 0.555759804007609 0.5429500190076091 0.4861921790076091 0.486241484007609 0.533970454007609 0.48622850900760906 0.48615584900760905 0.529194789007609 0.530197324007609 0.529291669007609 0.502184299007609 0.48720336400760905 0.531769894007609 0.521250629007609 0.41281768900760907 0.414933479007609 0.496754694007609 0.540481309007609 0.48668955400760905 0.525765929007609 0.5494721190076091 0.545736184007609 0.486217264007609 0.517967089007609 0.5324826540076091 0.486190449007609 0.5404112440076091 0.5215196440076091 0.5013097840076091 0.41775337900760906 0.5775024440076091 0.4862760840076091 0.562394354007609 0.4704059290076091 0.509317954007609 0.519838084007609 0.538134564007609 0.5543117940076091 0.527722559007609 0.412826339007609 0.48598803900760906 0.436238429007609 0.529104829007609 0.565340544007609 0.555317789007609 0.412854884007609 0.5273661790076091 0.41281682400760905 0.486079729007609 0.41319482900760907 0.5288972290076089 0.5501675790076089 0.419135649007609 0.512412924007609 0.48611865400760906 0.486216399007609 0.4859889040076091 0.486528664007609 0.569350684007609 0.41608219900760907 0.486193909007609 0.48619823400760903 0.514821949007609 0.41284190900760903 0.485148989007609 0.483210524007609 0.529349624007609 0.48619823400760903 0.528033094007609 0.549126119007609 0.4796769990076091 0.494428709007609 0.508209024007609 0.486166229007609 0.478164979007609 0.5280218490076091 0.544836584007609 0.41338339900760906 0.41386433900760905 0.544788144007609 0.541809084007609 0.48619823400760903 0.48577784400760904 0.500541664007609 0.48621120900760906 0.48623196900760907 0.542794319007609 0.486189584007609 0.569047934007609 0.5240047890076089 0.41411951400760905 0.5695937490076091 0.48640496900760904 0.485358319007609 0.463750619007609 0.48593181400760904 0.486290789007609 0.537675249007609 0.486303764007609 0.423127624007609 0.48611173400760904 0.418799164007609 0.431969654007609 0.48618612400760897 0.486214669007609 0.563309524007609 0.4192515590076091 0.41329257400760905 0.5214980190076091 0.526699264007609 0.565520464007609 0.41404079900760904 0.537127704007609 0.48618525900760906 0.530340914007609 0.41286872400760904 0.413204344007609 0.483115374007609 0.413516609007609 0.44411944400760905 0.48660651400760907 0.48588856400760905 0.483649079007609 0.486171419007609 0.511244309007609 0.495557534007609 0.526955304007609 0.41596023400760906 0.49917669400760906 0.518445434007609 0.525230494007609 0.41681312400760906 0.413674039007609 0.576257709007609 0.5357116990076091 0.499661959007609 0.5539874190076091 0.540687179007609 0.563971249007609 0.4871177290076091 0.528698279007609 0.486374694007609 0.549180614007609 0.48623110400760905 0.486154119007609 0.429704219007609 0.4808352340076091 0.490562159007609 0.48643178400760906 0.5032612240076091 0.426200104007609 0.49047392900760906 0.48626916400760906 0.413328039007609 0.486218129007609 0.41301750400760906 0.5317067490076091 0.530407519007609 0.5441506390076091 0.41290072900760905 0.523588724007609 0.417982604007609 0.523510874007609 0.417890914007609 0.48676307900760907 0.515979319007609 0.4863695040076091 0.486189584007609 0.41339118400760905 0.553238329007609 0.48620688400760903 0.532575209007609 0.486463789007609 0.519282754007609 0.539956254007609 0.544119499007609 0.529110884007609 0.41694287400760904 0.540419894007609 0.516603849007609 0.486190449007609 0.48603042400760904 0.512440604007609 0.49664483900760903 0.49502901900760904 0.482126679007609 0.486069349007609 0.414396314007609 0.450468544007609 0.5344003590076091 0.565994484007609 0.486163634007609 0.413904994007609 0.5296437240076091 0.5403870240076091 0.5420452290076091 0.576286254007609 0.48618785400760905 0.486203424007609 0.530500939007609 0.483233879007609 0.48636085400760903 0.415341759007609 0.41470771400760903 0.509755644007609 0.561883139007609 0.41607873900760906 0.48616536400760907 0.486309819007609 0.459328739007609 0.4913484440076091 0.41281336400760904 0.486386804007609 0.487962834007609 0.550652844007609 0.464378609007609 0.42971459900760905 0.5510853440076091 0.517992174007609 0.43549279900760907 0.508907079007609 0.417719644007609 0.414840059007609 0.41721275400760904 0.542719929007609 0.48618266400760907 0.48612124900760906 0.48618179900760905 0.5174550090076091 0.4866532240076091 0.548300044007609 0.486241484007609 0.41321126400760905 0.413217319007609 0.48611519400760905 0.486063294007609 0.421952954007609 0.554135334007609 0.486290789007609 0.418696229007609 0.41285747900760905 0.48622937400760907 0.571265794007609 0.42359904900760903 0.533062204007609 0.486348744007609 0.499331529007609 0.5396673440076091 0.42496401900760905 0.48619563900760904 0.5364011040076091 0.553434684007609 0.5295442490076091 0.41600521400760904 0.4364122940076091 0.554393104007609 0.486497524007609 0.486194774007609 0.5434845890076091 0.475276744007609 0.4868305490076091 0.41327700400760903 0.48653644900760906 0.486727614007609 0.5653742790076091 0.43112108900760904 0.569575584007609 0.530127259007609 0.48607194400760906 0.486261379007609 0.486501849007609 0.5041132490076091 0.4861921790076091 0.486190449007609 0.48540416400760905 0.522810224007609 0.4862155340076091 0.586690474007609 0.41621108400760903 0.4866333290076091 0.449553374007609 0.48685303900760907 0.528706929007609 0.534248119007609 0.551067179007609 0.5697814540076089 0.413531314007609 0.49670279400760897 0.436426134007609 0.5470068690076091 0.528360064007609 0.486193909007609 0.48631760400760904 0.5355118840076091 0.486189584007609 0.48627348900760897 0.42382567900760904 0.41452779400760903 0.586911914007609 0.48613162900760903 0.534466099007609 0.486194774007609 0.5180717540076091 0.511591174007609 0.521735894007609 0.41307718900760904 0.551370794007609 0.487185199007609 0.41604846400760903 0.48992551900760906 0.48653644900760906 0.540135309007609 0.5299888590076091 0.486190449007609 0.486190449007609 0.41613323400760904 0.5376899540076091 0.414102214007609 0.486304629007609 0.48556591900760904 0.48631500900760904 0.4861722840076091 0.551168384007609 0.485753624007609 0.4861290340076091 0.41494645400760904 0.48622764400760904 0.486948189007609 0.576520669007609 0.487349549007609 0.5013936890076091 0.486834009007609 0.601302054007609 0.548783579007609 0.47508817400760905 0.5338830890076091 0.524111184007609 0.520372654007609
358 0.48800384270900815 0.41497754561150246 0.48580461061150243 0.5393204306115025 0.4131402856115024 0.5616547306115024 0.48625354561150247 0.41439540061150243 0.5335128206115024 0.5121698106115025 0.4355558956115025 0.5281524156115024 0.5047204306115024 0.41317488561150245 0.4128626206115025 0.5213085356115024 0.4863218806115024 0.5303382706115024 0.5235350456115024 0.4863876206115025 0.4977468006115024 0.5376345456115025 0.41573442061150245 0.5143262556115025 0.4861497456115024 0.48600356061150246 0.5468813956115024 0.5803395956115025 0.49211738061150245 0.4893736006115025 0.5369191906115024 0.41325360061150246 0.48616272061150245 0.4702276906115024 0.42017879061150243 0.43191511061150245 0.5275745956115024 0.5087028906115024 0.4817261356115024 0.4861480156115024 0.41282542561150243 0.4742724306115024 0.48624316561150244 0.5336806306115025 0.4860174006115025 0.41487547561150245 0.41307973561150246 0.48616272061150245 0.5292353956115025 0.5071355106115024 0.42257743561150246 0.41899114561150247 0.41419904561150245 0.41438588561150247 0.4861471506115025 0.42222797561150244 0.41295950061150244 0.5437743156115025 0.5392417156115025 0.5301990056115025 0.4423677706115024 0.4836870906115024 0.5588581856115025 0.4130511906115025 0.48609611561150246 0.4161643256115024 0.4136696656115024 0.48618088561150247 0.5202938906115024 0.4210169756115024 0.48658051561150245 0.5589758256115025 0.5279231906115025 0.5388567906115025 0.4857085956115024 0.5046304706115025 0.41296123061150247 0.5512894356115025 0.4899185506115024 0.41596624061150245 0.5647220206115025 0.4146592256115025 0.41304686561150245 0.4861488806115024 0.5378023556115025 0.4861696406115025 0.4175457306115024 0.42066492061150246 0.5133237206115024 0.41333491061150246 0.5057480506115025 0.5744904656115024 0.41345687561150246 0.49814210561150246 0.4513706906115025 0.5251802756115025 0.5169463406115024 0.5075688756115024 0.5348267556115025 0.4862647906115024 0.41278390561150247 0.47336850561150245 0.41277785061150246 0.41282110061150246 0.5467611606115025 0.5467317506115025 0.4861506106115025 0.48619991561150244 0.5339288856115024 0.4861471506115025 0.48611428061150247 0.5209435056115025 0.5234364356115024 0.5222859856115025 0.5135330506115025 0.48716179561150247 0.5246223506115024 0.5142631106115024 0.4127761206115025 0.41489191061150243 0.49081123061150245 0.5404397406115025 0.4832035556115024 0.5054055106115024 0.5408324506115024 0.5405470006115025 0.48608919561150243 0.5178416156115024 0.5211943556115024 0.4861488806115024 0.5354755056115024 0.5107192056115024 0.5040509206115025 0.4166729456115025 0.5772065656115025 0.4862345156115025 0.5530773906115025 0.4672088406115024 0.5033693006115024 0.5137856306115025 0.5422103956115025 0.5388810106115025 0.5225973856115024 0.4127847706115024 0.4859464706115025 0.4361968606115024 0.5230696756115024 0.5591289306115025 0.5427250706115024 0.4128133156115024 0.5220169706115024 0.41277785061150246 0.4860381606115024 0.4131532606115025 0.5484176356115025 0.5442976406115024 0.41909408061150244 0.4809891556115024 0.4860770856115025 0.4861748306115024 0.4859473356115025 0.48648709561150244 0.5625007006115025 0.4160406306115025 0.4861523406115024 0.4861471506115025 0.5059470006115024 0.41280034061150245 0.4851074206115024 0.4831689556115024 0.5193977506115024 0.48615666561150245 0.5371025706115025 0.5394449906115025 0.5071104256115024 0.4882491006115024 0.5126403706115025 0.4861246606115024 0.4930074656115025 0.5102356706115024 0.5381820906115025 0.4133418306115025 0.41382277061150247 0.5363154206115025 0.5327827606115025 0.48615666561150245 0.48573627561150245 0.5050967056115024 0.4861696406115025 0.4861904006115025 0.5348527056115024 0.4861480156115024 0.5542979056115024 0.5162681806115025 0.41407794561150246 0.5591583406115025 0.48636340061150246 0.4853167506115024 0.4527019256115024 0.48589024561150246 0.48624922061150244 0.5307629856115024 0.4862621956115024 0.4230860556115024 0.4860623806115024 0.41875759561150244 0.4319280856115024 0.4861445556115024 0.4861549356115024 0.5535868756115024 0.4192099906115025 0.41322765061150246 0.5091699906115025 0.5193337406115025 0.5536742406115025 0.41399923061150246 0.5292241506115024 0.4861445556115024 0.5509927406115025 0.41282715561150246 0.41316277561150244 0.4830738056115024 0.41342400561150244 0.43621848561150245 0.4865649456115025 0.48584699561150246 0.4836075106115024 0.48612985061150243 0.5041599106115024 0.4892343356115024 0.5143591256115024 0.4159186656115025 0.5166375356115025 0.5097166706115024 0.5286722806115024 0.4167715556115025 0.41363247061150243 0.5684536306115024 0.5251854656115024 0.48919108561150243 0.5413047406115025 0.5315181306115024 0.5531431306115024 0.4870761606115025 0.5198968556115025 0.48633312561150244 0.5553445556115024 0.4861679106115024 0.48611255061150244 0.42966265061150244 0.4742430206115024 0.4788223306115024 0.4863902156115025 0.49762137561150244 0.4261585356115024 0.49043236061150247 0.48622759561150247 0.4132864706115025 0.48617656061150244 0.4129759356115025 0.5286610356115025 0.5303659506115024 0.5357410606115025 0.41285916061150246 0.5187239156115024 0.4179410356115024 0.5273964056115024 0.41784934561150244 0.4867215106115025 0.5084027356115025 0.48615753061150246 0.4861488806115024 0.41334961561150246 0.5477896456115025 0.48616531561150245 0.5227651956115025 0.4864222206115024 0.5145217456115024 0.5552035606115024 0.5440779306115024 0.5290701806115025 0.41690130561150246 0.5315561906115025 0.5087141356115024 0.4861488806115024 0.48598885561150246 0.5047403256115024 0.49833327061150245 0.5507557306115024 0.48208511061150244 0.4860277806115024 0.4138954306115024 0.4646839056115024 0.5275797856115024 0.5552779506115024 0.48612206561150245 0.4138634256115024 0.5216182056115025 0.5294689456115025 0.5343925256115025 0.5524217206115024 0.48614628561150247 0.48616185561150244 0.5208725756115025 0.4831923106115024 0.48631928561150245 0.4153001906115025 0.41466614561150245 0.5104277006115024 0.5508802906115025 0.41603717061150247 0.4861237956115025 0.4862682506115024 0.46869577561150244 0.48463599561150245 0.41277179561150246 0.4863452356115024 0.4879212656115024 0.5449117906115025 0.4603173856115024 0.42554352061150247 0.5642237806115025 0.5110539606115024 0.43032697061150244 0.5088655106115024 0.41767807561150244 0.4147984906115024 0.41705441061150245 0.5408359106115024 0.4861410956115025 0.48605286561150246 0.48614023061150247 0.5069711606115024 0.4866116556115025 0.5392330656115024 0.48619991561150244 0.41336951061150246 0.4131757506115024 0.48607362561150247 0.48604594561150244 0.42191138561150243 0.5452076206115024 0.48624922061150244 0.4186546606115024 0.41281591061150247 0.4861878056115025 0.5608597956115025 0.42355748061150245 0.5261127456115025 0.48630717561150244 0.4882473706115025 0.5327178856115025 0.42492245061150247 0.48615407061150245 0.5283972106115025 0.5470422856115025 0.5297742906115024 0.41556055561150246 0.43423158061150247 0.5417104256115024 0.4864559556115024 0.48615320561150244 0.5335024406115024 0.4869689006115025 0.4867889806115025 0.41323543561150244 0.4864948806115025 0.4866860456115024 0.5562865406115025 0.43107952061150245 0.5663075656115024 0.5285598306115025 0.4860303756115025 0.48621981061150243 0.4864602806115024 0.4990053756115025 0.4861506106115025 0.4861488806115024 0.48538768061150245 0.5348855756115024 0.4861739656115025 0.5491944056115025 0.41616951561150245 0.4865917606115025 0.44087305061150245 0.4868114706115025 0.5114959756115024 0.5300493606115024 0.5839059906115025 0.5777826556115024 0.4134897456115024 0.4889402356115024 0.4363845656115024 0.5324661706115024 0.5159403456115025 0.4861523406115024 0.48627603561150246 0.5264206856115025 0.4861480156115024 0.4862319206115024 0.42378411061150245 0.41448622561150245 0.5776027356115024 0.4861056306115024 0.5239614906115024 0.4861497456115024 0.5089087606115025 0.5051148706115024 0.5169342306115025 0.41303562061150245 0.5454325206115025 0.4834457556115025 0.41558304561150244 0.4833367656115024 0.4864948806115025 0.5313278306115025 0.5233732906115024 0.4861488806115024 0.4861488806115024 0.41609166561150246 0.5375644806115024 0.41389197061150246 0.48626306061150243 0.48552435061150245 0.48627344061150246 0.4861307156115025 0.5377037456115025 0.48571205561150244 0.4860874656115025 0.41490488561150246 0.48618607561150246 0.4869066206115024 0.5663594656115025 0.48730798061150243 0.49567512561150245 0.4867924406115024 0.5835331756115024 0.5358258306115025 0.4676854556115025 0.5234104856115025 0.5181781006115025 0.5298417606115025
359 0.48670745353058853 0.4141739122153958 0.48576304221539574 0.5392788622153958 0.41309871721539576 0.5329487922153957 0.4862119772153958 0.4143538322153958 0.5334712522153958 0.5165899122153957 0.43551432721539574 0.5259941922153958 0.49883405721539575 0.41311947721539577 0.4128210522153958 0.5215896122153958 0.48628031221539575 0.5261663272153957 0.5072954872153957 0.4863460522153958 0.49165455721539575 0.5324972622153958 0.41512454721539577 0.5102710872153958 0.4861081772153958 0.4859619922153958 0.5220982322153958 0.5677010322153957 0.49399697721539576 0.5030258472153958 0.5285528622153958 0.41321203221539576 0.48612115221539576 0.5064010772153958 0.42013722221539573 0.43187354221539576 0.5211605722153958 0.5024437022153958 0.47233737721539576 0.4861064472153957 0.4127838572153958 0.4866591822153958 0.4862015972153958 0.5275330272153957 0.4859758322153958 0.41483390721539576 0.41303816721539577 0.48612115221539576 0.5188588072153957 0.5007751172153957 0.42253586721539577 0.4189495772153958 0.41415747721539575 0.4143443172153958 0.4861055822153958 0.42261025721539575 0.4129179322153958 0.5437327472153958 0.5444697272153958 0.5202981672153957 0.4423262022153958 0.5020336922153957 0.5512357572153957 0.4130096222153958 0.48605454721539576 0.41612275721539577 0.41362809721539573 0.4861393172153958 0.5127986172153958 0.42210077221539577 0.48653894721539576 0.5521500622153958 0.5278824872153958 0.5336797172153959 0.4885647772153957 0.5243100372153957 0.4129196622153958 0.5432094222153958 0.4811275072153957 0.41592467221539575 0.5605665122153958 0.41432615221539576 0.41309871721539576 0.48610731221539577 0.5329219772153957 0.4861280722153958 0.41750416221539577 0.4198612872153958 0.5031158072153957 0.41329334221539576 0.5019627622153958 0.5668351672153958 0.41341530721539577 0.4899332072153958 0.4513291222153958 0.5150562672153958 0.5141756972153958 0.5012923872153957 0.5282198372153958 0.4862232222153957 0.4127397422153957 0.48526134221539574 0.41273628221539577 0.41277953221539576 0.5398376522153958 0.5343544172153957 0.4861090422153958 0.4861583472153958 0.5338873172153957 0.48607963221539574 0.48607271221539583 0.5473043322153958 0.5232097572153958 0.5222452822153957 0.5211008872153957 0.4871202272153958 0.5431514672153958 0.5246223022153959 0.4127345522153958 0.41485034221539574 0.49615255721539575 0.5403981722153958 0.4942979972153958 0.5505947922153958 0.5231976472153957 0.5365368122153957 0.48604762721539574 0.5116836322153958 0.5116870922153958 0.48610731221539577 0.5313589222153957 0.49758932221539576 0.5047238422153958 0.4166313772153958 0.5671725172153957 0.4861929472153958 0.5448399472153957 0.4598312072153958 0.5074710822153957 0.5094934522153958 0.5293642322153957 0.5388394422153958 0.5140874672153958 0.41274320221539573 0.4859049022153958 0.43615529221539584 0.5182619572153958 0.5561775022153957 0.5499728572153958 0.4127717472153958 0.5219754022153957 0.4127457972153958 0.48599659221539576 0.4131116922153958 0.5193310972153957 0.5394146672153958 0.41905251221539574 0.5039565872153958 0.4860355172153958 0.4861332622153957 0.4859049022153958 0.4864455272153958 0.5564352722153958 0.4159990622153958 0.4861107722153957 0.4861047172153958 0.4982787272153958 0.41275877221539575 0.4850658522153958 0.4831273872153957 0.5115590722153958 0.4861150972153958 0.5413669722153958 0.5424170822153958 0.5317957472153958 0.48381765721539577 0.5051459622153958 0.48608309221539575 0.5063560972153958 0.5101941022153957 0.5325387822153957 0.4133002622153958 0.41378120221539577 0.5290528322153958 0.5446427272153957 0.4861150972153958 0.4856947072153958 0.4975711572153958 0.4861280722153958 0.4861488322153958 0.5287397022153958 0.4861064472153957 0.5525946722153958 0.5206190822153958 0.41403637721539577 0.5506138222153958 0.48632183221539577 0.48527518221539573 0.44476982721539576 0.4858486772153958 0.48620765221539575 0.5246499822153957 0.4862206272153957 0.4230444872153957 0.48601302721539574 0.41871602721539575 0.4318865172153958 0.48610298721539574 0.4860995272153958 0.5444558872153958 0.4191684222153958 0.4131869472153958 0.5117805122153958 0.5133063722153958 0.5498621372153958 0.41395766221539576 0.5485724222153957 0.48610298721539574 0.5643128272153958 0.41278558721539577 0.41312120721539575 0.4830322372153958 0.4133694622153958 0.43093069221539576 0.4865233772153958 0.4858054272153958 0.4835659422153957 0.4860882822153958 0.4982000122153957 0.4840909972153958 0.5143348572153957 0.4158770972153958 0.48942285721539575 0.5025872922153958 0.5187688472153957 0.4167299872153958 0.4135909022153958 0.5614124822153957 0.5163589572153958 0.5059391672153958 0.5434559472153957 0.5233446972153958 0.5440026272153958 0.4870345922153958 0.5085514672153958 0.48629155721539574 0.5561013822153957 0.48612634221539575 0.48607098221539574 0.4296210822153958 0.4691697472153958 0.5019627622153958 0.4863486472153958 0.4932997872153958 0.42611696721539577 0.49039079221539583 0.4861860272153958 0.4132449022153958 0.4861349922153958 0.4129343672153958 0.5286194672153958 0.5303252472153958 0.5290831072153958 0.41281759221539577 0.5146038722153957 0.4178994672153957 0.5256646272153958 0.41780777721539575 0.4866799422153958 0.5021591172153957 0.4860156222153958 0.48610731221539577 0.41330804721539577 0.5432448872153958 0.48612374721539575 0.5192290272153958 0.4863806522153957 0.5018122522153958 0.5426514972153957 0.5440363622153958 0.5290286122153958 0.41685973721539576 0.5243558822153958 0.5021098122153959 0.48610731221539577 0.48594728721539576 0.5071198922153958 0.49239932221539573 0.5041140172153957 0.48204354221539575 0.48598621221539573 0.4138538622153958 0.4793871272153957 0.5215956672153957 0.5463156372153958 0.48608049721539576 0.41382185721539577 0.5259518072153957 0.5285987072153958 0.5283236372153958 0.5704084822153958 0.4861047172153958 0.48612028721539574 0.5125988022153958 0.4831507422153957 0.48627771721539576 0.4152586222153958 0.4146245772153958 0.5031997122153957 0.5418236922153957 0.4159956022153958 0.4860822272153958 0.4862266822153957 0.4777098922153958 0.4792954372153958 0.41273022721539576 0.48630366721539575 0.4878796972153957 0.5398973372153958 0.4571471122153958 0.42280574721539577 0.5678921972153957 0.5055109922153957 0.4269413122153958 0.5088239422153957 0.41763650721539575 0.41475692221539573 0.4168926072153957 0.5316054472153958 0.4860995272153958 0.48601129721539577 0.48609866221539577 0.4985252522153958 0.4865700872153958 0.5318692722153958 0.4861583472153958 0.4136047422153957 0.4131341822153958 0.4860320572153958 0.48600437721539574 0.4218698172153958 0.5463026622153958 0.48620765221539575 0.4186130922153958 0.4127743422153958 0.4861462372153958 0.5525194172153958 0.4235150472153958 0.5202549172153957 0.4862656072153958 0.4882827872153958 0.5269552072153958 0.42488088221539577 0.4861125022153958 0.5219148522153957 0.5414932622153957 0.5107390522153958 0.41526035221539576 0.43255602721539577 0.5287051022153958 0.48641438721539576 0.4861116372153958 0.5257312322153959 0.48164823721539574 0.4867474122153958 0.41319386721539575 0.4864533122153958 0.4866444772153957 0.5488120272153957 0.43103795221539576 0.5566394122153958 0.5240271822153958 0.4859888072153958 0.4861782422153958 0.4864187122153958 0.4947123322153958 0.4861090422153958 0.48610731221539577 0.4853590872153957 0.5272916922153957 0.4861323972153958 0.5625940722153958 0.41612794721539575 0.4865501922153958 0.43485692721539576 0.4867699022153958 0.5260305222153958 0.5264829172153958 0.5566134622153958 0.5759738922153957 0.4134481772153958 0.5083810622153958 0.43634299721539577 0.5324237372153958 0.5059218672153958 0.4861107722153957 0.48623446721539576 0.5194798772153957 0.4861064472153957 0.48619035221539575 0.42374254221539576 0.41444465721539575 0.5686957822153959 0.48607271221539583 0.5151410372153958 0.48610731221539577 0.5012474072153957 0.5002007572153957 0.5129127972153957 0.41299405221539576 0.5398238122153958 0.4956110672153957 0.4155414772153958 0.47781801721539574 0.4864533122153958 0.5242641922153958 0.5182325472153958 0.48610731221539577 0.48610731221539577 0.41605009721539576 0.5285900572153958 0.4137673622153958 0.4862214922153958 0.48548278221539576 0.48623187221539577 0.4860891472153958 0.5385003622153958 0.48567048721539574 0.4860458972153958 0.41486331721539577 0.48614450721539576 0.4868650522153957 0.5571947422153958 0.48726641221539574 0.5026677372153957 0.4867508722153957 0.5859378272153958 0.5249596522153958 0.4981481122153958 0.5144300072153957 0.5230488672153958 0.5307854272153958
360 0.48532822834309874 0.4141323438192892 0.48572147381928915 0.5392381588192892 0.4130571488192892 0.5469306038192892 0.4861704088192892 0.4143122638192892 0.5334296838192892 0.5034669488192892 0.43547275881928915 0.5219225888192892 0.5092961838192892 0.41308223381928916 0.4127794838192892 0.5165085538192892 0.48623874381928917 0.5261792538192892 0.5459903488192892 0.4863044838192892 0.49484203381928915 0.5258886138192892 0.41469199881928914 0.5066657188192892 0.4860666088192892 0.48592042381928924 0.5269456438192891 0.5492808088192892 0.4945877238192891 0.5131324588192893 0.5227547188192891 0.4131704638192892 0.4860795838192892 0.49484116881928925 0.42009565381928915 0.43183197381928917 0.5158840238192892 0.4974465488192891 0.46469851381928917 0.4860648788192891 0.4127422888192892 0.4981869888192892 0.4861600288192892 0.5226664888192892 0.4859342638192892 0.4147923388192892 0.4129965988192892 0.4860795838192892 0.5307360738192891 0.4957606638192892 0.4224942988192892 0.4189080088192892 0.41411590881928917 0.4143027488192892 0.4860640138192892 0.4230115688192892 0.4128763638192892 0.5436911788192892 0.5343543688192892 0.5117000188192892 0.44228463381928923 0.48767810381928917 0.5411697038192892 0.4129680538192892 0.4860129788192892 0.4160811888192892 0.41358652881928915 0.48609774881928924 0.5063283688192892 0.4220592038192892 0.4864973788192892 0.5480256938192891 0.5278409188192892 0.5293174738192892 0.4897471838192892 0.5159341938192892 0.4128780938192892 0.5370704688192892 0.49420366381928915 0.41588310381928917 0.5571523088192892 0.4141072588192892 0.4131946838192892 0.4860657438192892 0.5328804088192891 0.4860865038192892 0.4174625938192892 0.4198197188192892 0.4948766338192892 0.4132517738192892 0.4950046538192892 0.5604436338192892 0.4133737388192892 0.4832977438192892 0.4512875538192892 0.5072651638192891 0.5115088538192892 0.4961611588192891 0.5230453588192892 0.48618165381928913 0.41269817381928914 0.49654435381928924 0.4126947138192892 0.4127379638192892 0.5340533488192891 0.5339729038192892 0.4860674738192892 0.4861167788192892 0.5338457488192891 0.48603806381928916 0.48603114381928925 0.5389803888192892 0.5171789288192892 0.5222037138192891 0.5087469088192892 0.4870786588192892 0.5359494288192891 0.5203508838192892 0.4126929838192892 0.41480877381928916 0.4894669238192892 0.5403566038192892 0.5019125438192892 0.5276860838192892 0.5250936788192891 0.5329167388192892 0.48600605881928916 0.5092105488192892 0.5035923738192891 0.4860648788192891 0.5353906388192892 0.4960677388192892 0.4992379638192892 0.4165898088192892 0.5565874638192893 0.4861513788192892 0.5377097038192892 0.4571107338192892 0.5104224138192892 0.5060602188192892 0.5328129388192893 0.5387978738192892 0.5120382338192891 0.41270163381928915 0.4858633338192892 0.43611372381928926 0.5143322138192892 0.5561359338192892 0.5416393988192892 0.4127301788192892 0.5219338338192892 0.4127180688192892 0.4859550238192892 0.4130701238192892 0.5347825438192892 0.5351787138192892 0.41901094381928916 0.5264257788192892 0.4859939488192892 0.48609169381928913 0.4858633338192892 0.4864039588192892 0.5512616588192891 0.4159574938192892 0.4860692038192892 0.4860631488192892 0.4918716238192892 0.41271720381928917 0.4850242838192892 0.48308581881928914 0.5051433188192892 0.4860735288192892 0.5421601288192892 0.5409586438192893 0.5493456838192892 0.48052455381928916 0.5077928138192891 0.48604152381928917 0.5169393238192892 0.5101525338192892 0.5277509588192891 0.4132586938192892 0.4137396338192892 0.5226829238192892 0.5376984588192892 0.4860735288192892 0.48565313881928923 0.5008901138192892 0.4860865038192892 0.4861072638192892 0.5238178038192892 0.4860648788192891 0.5432828988192893 0.5194893438192891 0.4139948088192892 0.5437301038192892 0.4862802638192892 0.48523361381928914 0.43869834381928924 0.48580710881928924 0.48616608381928916 0.5194305238192892 0.48617905881928913 0.42300291881928914 0.48597145881928916 0.41867445881928916 0.4318449488192892 0.48606141881928916 0.48604844381928913 0.5360843688192892 0.4191268538192892 0.4131453788192892 0.5033051938192892 0.5150510288192892 0.5420494088192892 0.4139160938192892 0.5581124588192892 0.48606141881928916 0.5363499238192893 0.4127440188192892 0.41307963881928916 0.4829906688192892 0.4133278938192892 0.4270208438192892 0.4864818088192892 0.48576385881928924 0.48352437381928914 0.4860467138192892 0.4925947638192892 0.47990002381928915 0.5015700038192892 0.4158355288192892 0.5031996638192892 0.5136367538192892 0.5202367038192891 0.4166884188192892 0.4135493338192892 0.5553885738192892 0.5093100238192891 0.49594490881928915 0.5352764588192892 0.5162066688192892 0.5363698188192892 0.4869930238192892 0.5082625088192892 0.48624998881928916 0.5406680038192893 0.48608477381928916 0.48602941381928916 0.4295795138192892 0.46512928381928914 0.5223187588192892 0.4863070788192892 0.48990288381928915 0.4260753988192892 0.49034922381928925 0.4861444588192892 0.4132033338192892 0.4860934238192892 0.4128927988192892 0.5285778988192892 0.5302836788192892 0.5234060638192891 0.4127760238192892 0.5081388138192892 0.41785789881928914 0.5206951538192892 0.41776620881928916 0.4866383738192892 0.49701145381928924 0.48592215381928916 0.4860657438192892 0.4132664788192892 0.5393947238192892 0.48608217881928917 0.5130035738192892 0.48633908381928914 0.5108601038192891 0.5318406788192892 0.5439947938192892 0.5289887738192892 0.4168181688192892 0.5352020688192891 0.49659192881928915 0.4860657438192892 0.4859057188192892 0.5005562238192891 0.49296152381928915 0.5484901988192892 0.48200197381928916 0.48594464381928915 0.4138122938192892 0.49337499381928923 0.5164644388192892 0.5385080988192892 0.4860389288192892 0.4137802888192892 0.5196268788192892 0.5197704688192892 0.5231422388192891 0.5525185038192891 0.4860631488192892 0.48607871881928916 0.5058136938192892 0.48310917381928914 0.48623614881928917 0.4152170538192892 0.4145830088192892 0.4963298338192892 0.5340386438192892 0.4159540338192892 0.4860406588192892 0.48618511381928914 0.4861262938192892 0.4887256188192892 0.4126886588192892 0.48626209881928917 0.4878381288192891 0.5356077538192892 0.4663229838192892 0.4209935238192892 0.5578019238192892 0.4937149388192892 0.42451320881928917 0.5087823738192891 0.41759493881928916 0.41471535381928915 0.41685103881928914 0.5280909038192892 0.4860579588192892 0.4859697288192892 0.4860570938192892 0.49167353881928916 0.4865285188192892 0.5258695838192892 0.4861167788192892 0.41390571381928914 0.4130926138192892 0.4859904888192892 0.48596280881928916 0.4218282488192892 0.5394656538192892 0.48616608381928916 0.4185715238192892 0.4127327738192892 0.4861046688192892 0.5456919238192891 0.4234734788192892 0.5151703988192892 0.4862240388192892 0.48398109381928917 0.5219961138192892 0.4248393138192892 0.48607093381928923 0.5164912538192892 0.5368836288192892 0.5125079288192892 0.41521878381928917 0.4325144588192892 0.5286635338192892 0.4863728188192892 0.4860700688192892 0.5196139038192892 0.48941588881928916 0.4867058438192892 0.41315229881928917 0.4864117438192892 0.48660290881928914 0.5424697988192891 0.4309963838192892 0.5527278338192891 0.5178691988192892 0.4859472388192892 0.4861366738192892 0.4863771438192892 0.47797626381928915 0.4860674738192892 0.4860657438192892 0.48531751881928914 0.5210999738192892 0.4860908288192892 0.5691524538192891 0.41608637881928917 0.4865086238192892 0.4305128488192892 0.4867283338192892 0.5122864888192892 0.5236819988192892 0.5311166738192892 0.5672987588192892 0.4134066088192892 0.4993616588192892 0.4363014288192892 0.5323821688192892 0.4978202288192892 0.4860692038192892 0.4861928988192892 0.5134455888192893 0.4860648788192891 0.48614878381928917 0.4237009738192892 0.41440308881928917 0.5605586788192892 0.4860406588192892 0.5078256838192893 0.4860648788192891 0.5068248788192892 0.49623727881928925 0.5135762038192893 0.4129524838192892 0.5397822438192892 0.49172024881928916 0.4154999088192892 0.47357168381928916 0.4864117438192892 0.5186589438192892 0.5138703038192892 0.4860657438192892 0.4860657438192892 0.4160085288192892 0.5279896988192891 0.4137102238192892 0.4861799238192892 0.4854412138192892 0.4861903038192892 0.4860475788192892 0.5299843888192892 0.4856289188192892 0.48600432881928923 0.4148217488192892 0.4861029388192892 0.48682348381928914 0.5489460538192892 0.48722484381928916 0.4959180938192892 0.4867093038192891 0.5703409638192892 0.5249180838192892 0.48784591381928916 0.5143884388192891 0.5203863488192892 0.5307438588192892
361 0.4844509228381486 0.4140907754231826 0.48567990542318257 0.5391965904231826 0.4130155804231826 0.5545313104231826 0.4861288404231826 0.4142706954231826 0.5333872504231826 0.5051328904231825 0.43543119042318257 0.5161503954231825 0.5042782704231825 0.4130398004231826 0.4127379154231826 0.5166685304231826 0.4861971754231826 0.5230011954231826 0.5310422354231825 0.4862629154231826 0.5001643304231825 0.5281029654231826 0.4143719004231826 0.5037722454231827 0.4860250404231826 0.48587885542318265 0.5269032104231827 0.5554473454231826 0.4941707454231826 0.49690068542318255 0.5169410054231827 0.4131288954231826 0.4860380154231826 0.5264577354231826 0.42005408542318257 0.4317904054231826 0.5114067354231826 0.4935254554231826 0.45851804042318256 0.4860233104231826 0.4127007204231826 0.5077936304231826 0.48611846042318263 0.5185438504231826 0.48589269542318264 0.4147507704231826 0.4129550304231826 0.4860380154231826 0.5344373604231826 0.49176172042318256 0.4224527304231826 0.4188664404231826 0.4140743404231826 0.4142611804231826 0.4860224454231826 0.4229700004231826 0.41283479542318263 0.5436496104231826 0.5226837404231826 0.5043258454231826 0.44224306542318265 0.5017472804231826 0.5411281354231826 0.4129264854231826 0.4859714104231826 0.4160396204231826 0.41354496042318256 0.48605618042318266 0.5067850404231826 0.4220176354231826 0.4864558104231826 0.5479841254231825 0.5277993504231826 0.5256368504231826 0.4815529904231826 0.5267267504231826 0.4128365254231826 0.5321996054231826 0.5011841654231827 0.4158415354231826 0.5524760704231826 0.4139359404231826 0.4131531154231826 0.4860241754231826 0.5328388404231825 0.4860449354231826 0.4174210254231826 0.4197781504231826 0.48849029042318265 0.4132102054231826 0.49032149542318254 0.5549274804231825 0.4133321704231826 0.47790528542318256 0.4512459854231826 0.5010942054231826 0.5114672854231826 0.49178421042318254 0.5188751454231827 0.48614008542318254 0.41265660542318255 0.4881875404231826 0.4126531454231826 0.4126963954231826 0.5292387104231826 0.5201025804231826 0.48602590542318264 0.48607521042318264 0.5338041804231826 0.4859964954231826 0.48598957542318266 0.5536118154231826 0.5136920654231827 0.5221621454231826 0.5142534504231826 0.4870370904231826 0.5296876454231826 0.5071068204231826 0.4126514154231826 0.41476720542318257 0.4954016404231826 0.5403141704231826 0.49720689542318264 0.5105737404231826 0.5252683604231826 0.5273582004231826 0.48596449042318257 0.5049884354231826 0.4969387454231826 0.4860233104231826 0.5353490704231826 0.4960261704231826 0.4986722054231826 0.4165482404231826 0.5578036054231826 0.48610981042318263 0.5314306204231826 0.4575561604231826 0.5126454154231826 0.5032195104231826 0.5333820604231826 0.5387563054231826 0.5119975304231826 0.41266006542318256 0.4858217654231826 0.4360721554231827 0.5109924004231826 0.5560943654231826 0.5337297904231826 0.4126886104231826 0.5218922654231826 0.4126912054231826 0.4859134554231826 0.4130285554231826 0.5457264754231825 0.5314505154231826 0.4189693754231826 0.49842308542318264 0.4859523804231826 0.48605012542318254 0.4858217654231826 0.48636239042318263 0.5467878304231827 0.4159159254231826 0.4860276354231826 0.4860215804231826 0.4863736354231826 0.4126756354231826 0.4849827154231826 0.48304425042318255 0.49981833042318263 0.48603196042318264 0.5294696654231825 0.5412189604231826 0.5147828304231826 0.4779848654231826 0.5014402054231826 0.4859999554231826 0.5051311604231826 0.5101101004231826 0.5235660404231826 0.4132171254231826 0.4136980654231826 0.5171486054231826 0.5436807504231826 0.48603196042318264 0.48561157042318265 0.5042895154231826 0.4860449354231826 0.4860656954231826 0.5197981004231825 0.4860233104231826 0.5432413304231827 0.5161676954231825 0.4139532404231826 0.5380504654231826 0.4862386954231826 0.48519204542318256 0.4340437304231826 0.48576554042318265 0.4861245154231826 0.5150535754231826 0.48613749042318255 0.4229613504231826 0.4859298904231826 0.4186328904231826 0.4318033804231826 0.4860198504231826 0.48598525042318264 0.5284368554231825 0.41908528542318263 0.4131038104231826 0.5033042804231826 0.5097796704231826 0.5328232704231826 0.4138745254231826 0.5511344554231826 0.4860198504231826 0.5481104154231826 0.4127024504231826 0.4130380704231826 0.4829491004231826 0.4132863254231826 0.42410488042318256 0.4864402404231826 0.48572229042318266 0.48348280542318256 0.4860051454231826 0.48811747542318257 0.4764555454231826 0.5015284354231826 0.4157939604231826 0.5154030354231826 0.5071812104231825 0.5182350454231825 0.4166468504231826 0.4135077654231826 0.5500999154231826 0.5033163904231825 0.5072919304231827 0.5348681304231826 0.5098929854231826 0.5299281154231826 0.48695145542318263 0.5082209404231827 0.4862084204231826 0.5421349954231827 0.4860432054231826 0.4859878454231826 0.42953794542318263 0.4735569304231826 0.5361466004231826 0.4862655104231826 0.4871564604231826 0.4260338304231826 0.49030765542318266 0.48610289042318267 0.4131617654231826 0.48605185542318263 0.4128512304231826 0.5285363304231826 0.5302421104231826 0.5186692754231825 0.4127344554231826 0.5051891154231827 0.41781633042318256 0.5206535854231826 0.4177246404231826 0.4865968054231826 0.4926846754231826 0.48585896042318266 0.4860241754231826 0.4132249104231826 0.5400408304231826 0.4860406104231826 0.5083965354231825 0.48629751542318256 0.49968252542318253 0.5317991104231826 0.5439532254231826 0.5289472054231826 0.4167766004231826 0.5287889104231825 0.49187849542318257 0.4860241754231826 0.4858641504231826 0.5015535204231826 0.4930574904231826 0.5750707354231827 0.4819604054231826 0.48590307542318256 0.4137707254231826 0.5057306054231826 0.5118132854231826 0.5318752304231826 0.4859973604231826 0.4137387204231826 0.5193958754231827 0.5197297654231826 0.5186467854231827 0.5649761854231825 0.4860215804231826 0.4860371504231826 0.5001435704231826 0.48306760542318256 0.4861945804231826 0.4151754854231826 0.41454144042318264 0.4919667254231826 0.5274706504231826 0.4159124654231826 0.4859990904231826 0.48614354542318255 0.47551961542318266 0.48297678042318265 0.4126470904231826 0.4862205304231826 0.48779656042318253 0.5320058454231826 0.4746900804231826 0.4271220004231826 0.5597022804231826 0.49114324542318255 0.4244716404231826 0.5087408054231826 0.4175533704231826 0.41467378542318256 0.41680947042318256 0.5280493354231827 0.4860163904231826 0.4859281604231826 0.4860155254231826 0.4860008204231826 0.48648695042318263 0.5207435454231826 0.48607521042318264 0.41422139042318257 0.4130510454231826 0.4859489204231826 0.4859212404231826 0.4217866804231826 0.5394232204231826 0.4861245154231826 0.4185299554231826 0.4126912054231826 0.4860631004231826 0.5398972404231827 0.4234319104231826 0.5145769604231827 0.48618247042318263 0.47859555542318266 0.5219545454231826 0.4247977454231826 0.48602936542318265 0.5115633004231827 0.5328570054231826 0.5124663604231826 0.4151772154231826 0.4324728904231826 0.5286219654231826 0.4863312504231826 0.48602850042318263 0.5145259254231827 0.49461622042318254 0.48666427542318264 0.4131107304231826 0.4863701754231826 0.48656134042318255 0.5356492254231826 0.4309548154231826 0.5470464654231826 0.5131055954231826 0.4859056704231826 0.4860951054231826 0.4863355754231826 0.4764140254231826 0.48602590542318264 0.4860241754231826 0.48527595042318256 0.5254794204231826 0.48604926042318264 0.5683133554231826 0.4160448104231826 0.48646705542318264 0.4273330604231826 0.4866867654231826 0.5214727404231826 0.5210618654231827 0.5598415454231827 0.5545884004231826 0.4133650404231826 0.5128149554231826 0.4362598604231826 0.5323397354231826 0.49101176542318264 0.4860276354231826 0.4861513304231826 0.5084190254231825 0.4860233104231826 0.4861072154231826 0.4236602704231826 0.4143615204231826 0.5533575054231825 0.48600341542318254 0.5018804904231826 0.4860233104231826 0.5099128804231826 0.4929104404231826 0.5135346354231827 0.4129109154231826 0.5397406754231826 0.49919466542318264 0.41545834042318264 0.4699922654231826 0.4863701754231826 0.5139074504231826 0.5103220254231826 0.4860241754231826 0.4860241754231826 0.4159669604231826 0.5208992454231826 0.4137145004231826 0.4861383554231826 0.4853996454231826 0.4861487354231826 0.48600601042318264 0.5270805354231827 0.48558735042318263 0.48596276042318265 0.4147801804231826 0.4860613704231826 0.48678191542318255 0.5418711704231827 0.48718327542318257 0.4903569604231826 0.48666773542318253 0.5728494154231826 0.5248765154231826 0.47994149542318265 0.5143468704231825 0.5158346704231827 0.5307022904231826
362 0.4834448441359195 0.4140492070270759 0.4856383370270759 0.539155022027076 0.4129740120270759 0.5573528920270759 0.4860872720270759 0.4142291270270759 0.5333456820270759 0.4950754870270759 0.435389622027076 0.5161088270270758 0.49982347202707594 0.4130215870270759 0.4126963470270759 0.5124619870270759 0.4861556070270759 0.517613927027076 0.518622517027076 0.486221347027076 0.49296056202707594 0.5280613970270759 0.4143303320270759 0.5012247720270759 0.4859834720270759 0.48583728702707596 0.526861642027076 0.546100972027076 0.4927391220270759 0.5033448870270759 0.516899437027076 0.41308732702707596 0.4859964470270759 0.5154012570270758 0.4200125170270759 0.43174883702707595 0.5076932420270759 0.49015882702707597 0.45322851702707595 0.4859817420270759 0.4126591520270759 0.5156140470270759 0.48607689202707594 0.5167212470270759 0.48585112702707595 0.4147092020270759 0.41291346202707596 0.4859964470270759 0.523155117027076 0.509873042027076 0.4224111620270759 0.41882487202707597 0.4140327720270759 0.41421961202707597 0.48598087702707593 0.4229284320270759 0.41279322702707594 0.5436080420270759 0.5308856220270759 0.49790057702707596 0.44220149702707584 0.5130484570270759 0.5410865670270759 0.4128849170270759 0.4859298420270759 0.4159980520270759 0.4135033920270759 0.48601461202707597 0.5062685870270759 0.4219760670270759 0.48641424202707595 0.5479425570270758 0.5277577820270759 0.5225202070270759 0.4821792020270759 0.520574822027076 0.4127949570270759 0.528320897027076 0.4934380420270759 0.41579996702707595 0.549280712027076 0.4137966270270759 0.4131115470270759 0.4859826070270759 0.5327972720270758 0.4860033670270759 0.4173794570270759 0.4197365820270759 0.5210358670270759 0.4131686370270759 0.4834282620270759 0.5498602620270759 0.4132906020270759 0.47374891202707586 0.45120528202707594 0.49611089202707587 0.511425717027076 0.48800670702707594 0.5153355170270759 0.48609851702707585 0.4126150370270759 0.496865172027076 0.41261157702707596 0.41265482702707595 0.525338377027076 0.522667257027076 0.48598433702707594 0.48603364202707594 0.5337626120270759 0.4859549270270759 0.48594800702707597 0.5472903470270759 0.5104378870270759 0.5221205770270759 0.517449577027076 0.4869955220270759 0.536790977027076 0.5057305570270759 0.4126098470270759 0.4147256370270759 0.48851619202707597 0.5402726020270759 0.49716532702707594 0.4977120070270759 0.5192323420270759 0.5254196870270759 0.48592292202707593 0.5016226720270759 0.4913326320270759 0.4859817420270759 0.535307502027076 0.4959846020270759 0.49863063702707594 0.4165066720270759 0.5530002120270759 0.486068242027076 0.5257224370270759 0.44979619702707596 0.5138001420270759 0.5073524320270759 0.5311952920270759 0.538714737027076 0.5119559620270759 0.4126184970270759 0.4857801970270759 0.43603058702707587 0.5165430570270759 0.5560527970270759 0.5387865320270759 0.4126470420270759 0.5218506970270759 0.4126496370270759 0.4858718870270759 0.4129869870270759 0.524504517027076 0.526474122027076 0.41892780702707594 0.5164660720270758 0.485910812027076 0.4860085570270759 0.4857801970270759 0.48632082202707594 0.5429411270270759 0.4158743570270759 0.4859860670270759 0.4859800120270759 0.48158840702707595 0.41263406702707595 0.4849411470270759 0.48300268202707586 0.49531509202707596 0.48599039202707595 0.5335800970270759 0.5333084870270759 0.5305249170270759 0.4759537970270759 0.5026641320270759 0.4859583870270759 0.5131375520270759 0.5100685320270759 0.5198681170270759 0.4131755570270759 0.4136564970270759 0.512371162027076 0.5387199270270759 0.48599039202707595 0.48557000202707595 0.5070920670270759 0.4860033670270759 0.4860241270270759 0.5281228120270759 0.4859817420270759 0.543199762027076 0.5126194170270759 0.4139116720270759 0.5332289070270759 0.4861971270270759 0.48515047702707587 0.43054129702707594 0.48572397202707596 0.4860829470270759 0.5112094670270759 0.4860959220270759 0.42292064702707594 0.4858883220270759 0.4185913220270759 0.4317618120270759 0.4859782820270759 0.48592724702707596 0.5213766770270759 0.41904371702707593 0.4130622420270759 0.5006296520270759 0.505253942027076 0.5327817020270759 0.4138329570270759 0.5454167570270759 0.4859782820270759 0.5262959320270759 0.4126608820270759 0.41299650202707594 0.4829066670270759 0.4132447570270759 0.42187313202707594 0.486398672027076 0.48568072202707596 0.4834412370270759 0.48596357702707593 0.4880759070270759 0.47359321202707594 0.5014868670270759 0.4157523920270759 0.49382296702707595 0.5146011320270759 0.5127465720270759 0.4166052820270759 0.41346619702707593 0.5454894170270759 0.4981618070270759 0.4987958520270759 0.5348256970270759 0.5043854820270759 0.5245261420270759 0.486909887027076 0.5081811020270759 0.48616685202707594 0.542093427027076 0.4860016370270759 0.48594627702707593 0.42949637702707594 0.46908137202707595 0.5224778220270759 0.4862239420270759 0.4849636370270759 0.4259922620270759 0.49026608702707597 0.48606132202707597 0.4131201970270759 0.48601028702707594 0.4128096620270759 0.5284947620270759 0.5302005420270759 0.514762022027076 0.4126928870270759 0.505147547027076 0.4177747620270759 0.5206120170270759 0.4176830720270759 0.4865552370270759 0.48904643702707595 0.48581739202707597 0.4859826070270759 0.4131833420270759 0.5375988870270759 0.4859990420270759 0.5083549670270759 0.48625594702707586 0.4996409570270759 0.5317575420270759 0.5439116570270759 0.5289056370270759 0.4167350320270759 0.5340013520270759 0.48793923702707587 0.4859826070270759 0.4858225820270759 0.496113487027076 0.4885871220270759 0.545857042027076 0.48191970202707596 0.48586150702707587 0.4137291570270759 0.4896086870270759 0.507769362027076 0.526378972027076 0.4859557920270759 0.4136971520270759 0.5147897020270759 0.5196890620270759 0.5149566470270759 0.5634926620270759 0.4859800120270759 0.4859955820270759 0.4953211470270759 0.48302603702707586 0.4861530120270759 0.4151339170270759 0.41449987202707594 0.4825122270270759 0.521665587027076 0.4158708970270759 0.4859575220270759 0.48610197702707586 0.48230722202707593 0.4781950120270759 0.4126055220270759 0.4861789620270759 0.4877549920270759 0.5288675770270759 0.4814162720270759 0.43540432702707593 0.556832162027076 0.4911016770270759 0.42443007202707594 0.5086992370270759 0.41751180202707594 0.4146322170270759 0.4167679020270759 0.5280086320270759 0.485974822027076 0.4858865920270759 0.48597395702707596 0.48105124202707594 0.48644538202707593 0.516258472027076 0.48603364202707594 0.41417982202707593 0.4130094770270759 0.48590735202707597 0.48587967202707594 0.42174511202707593 0.5393816520270759 0.4860829470270759 0.4184883870270759 0.4126496370270759 0.486021532027076 0.5349666920270759 0.4233903420270759 0.5122587120270758 0.48614090202707594 0.47855398702707597 0.521912977027076 0.42475617702707597 0.48598779702707595 0.507464882027076 0.5293493820270759 0.5124256570270759 0.41513564702707595 0.4324313220270759 0.5285803970270759 0.4862896820270759 0.48598693202707594 0.5374466470270759 0.4975995570270759 0.486622707027076 0.4130691620270759 0.486328607027076 0.4865197720270759 0.532184852027076 0.4309132470270759 0.5470048970270759 0.507835967027076 0.485864102027076 0.48605353702707593 0.4862940070270759 0.4763724570270759 0.48598433702707594 0.4859826070270759 0.4852343820270759 0.5203585720270759 0.48600769202707594 0.5518575470270759 0.4160032420270759 0.48642548702707594 0.42490582202707594 0.4866451970270759 0.5228904270270759 0.5189806270270759 0.5376058070270759 0.5397276520270758 0.4133234720270759 0.5220254270270759 0.4362182920270759 0.5322981670270759 0.5024340420270759 0.4859860670270759 0.4861097620270759 0.5040541870270759 0.4859817420270759 0.4860656470270759 0.4236187020270759 0.4143199520270759 0.5467575070270759 0.4859661720270759 0.49527184202707597 0.4859817420270759 0.5032246520270759 0.49017612702707597 0.513493067027076 0.4128693470270759 0.5396991070270759 0.49572596702707594 0.41541677202707594 0.4670330520270759 0.486328607027076 0.5100019270270759 0.507435472027076 0.4859826070270759 0.4859826070270759 0.4159253920270759 0.511206007027076 0.4137412670270759 0.4860967870270759 0.4853580770270759 0.48610716702707596 0.48596444202707595 0.5225513470270758 0.48554578202707593 0.48592119202707595 0.41473861202707596 0.4860198020270759 0.4867403470270759 0.535537592027076 0.48714170702707593 0.48594627702707593 0.4866261670270759 0.5640730770270759 0.524834947027076 0.5054944120270759 0.5143053020270759 0.509014962027076 0.5306607220270759
363 0.4831475770323299 0.41400763863096934 0.4855967686309693 0.5391134536309694 0.4129324436309693 0.5442757736309694 0.48604570363096933 0.41418755863096934 0.5333032486309693 0.49568785863096937 0.4353480536309694 0.5160672586309692 0.5059484886309693 0.41300164363096936 0.41265477863096933 0.5123148886309693 0.4861140386309693 0.5154081286309694 0.5436166436309693 0.4861797786309694 0.4868198786309693 0.5280198286309693 0.41428876363096934 0.4989982136309693 0.48594190363096934 0.4857957186309694 0.5268192086309693 0.5341967936309694 0.4876269236309693 0.5073878486309693 0.5168578686309694 0.4130457586309694 0.4859548786309693 0.5054398686309693 0.41997094863096934 0.4317081336309693 0.5044312786309694 0.48727746363096935 0.44889049363096933 0.4859401736309693 0.41261758363096934 0.5207944836309694 0.48603532363096935 0.5166796786309693 0.48580955863096936 0.4146676336309693 0.4128718936309694 0.4859548786309693 0.5298345986309694 0.5047253786309693 0.4223695936309693 0.4187833036309694 0.4139912036309693 0.4141780436309694 0.48593930863096935 0.42288686363096933 0.41275165863096935 0.5435664736309693 0.5210219786309693 0.49212405863096936 0.44215992863096926 0.5203221936309693 0.5410449986309693 0.41284334863096933 0.4858882736309693 0.4159564836309693 0.41346182363096934 0.4859730436309694 0.5052339986309693 0.4219344986309693 0.48637267363096937 0.5479009886309693 0.5277162136309693 0.5248054886309693 0.4758352436309693 0.5255173836309693 0.41275338863096933 0.5251895486309693 0.4870586186309694 0.41575839863096936 0.5492391436309694 0.41375505863096934 0.41306997863096934 0.4859410386309693 0.5327557036309692 0.48596179863096933 0.4173378886309693 0.41969501363096934 0.5126790536309693 0.4131270686309693 0.4799327486309693 0.5456545836309693 0.4132490336309693 0.4701945786309693 0.45116371363096935 0.49188358863096937 0.5113841486309694 0.4847715586309693 0.5123823586309694 0.4860569486309693 0.41257346863096933 0.5037522536309693 0.4125700086309694 0.41261325863096937 0.5218186436309693 0.5087260036309694 0.48594276863096936 0.48599207363096936 0.5337210436309693 0.4859133586309693 0.4859064386309694 0.5535736586309693 0.5052279436309693 0.5220790086309693 0.5185221286309692 0.4869539536309693 0.5318362086309694 0.5043551586309692 0.41256827863096934 0.4146840686309693 0.48291526863096934 0.5402310336309694 0.49712375863096936 0.5277560036309693 0.5191907736309693 0.5234067836309694 0.48588135363096935 0.49860809863096933 0.4955814636309694 0.4859401736309693 0.5352659336309694 0.4959430336309693 0.49858906863096936 0.41646510363096934 0.5458518036309693 0.4860266736309694 0.5205816936309694 0.45001758863096936 0.5137585736309693 0.5044823136309693 0.5274324936309693 0.5386731686309694 0.5119143936309694 0.41257692863096934 0.48573862863096934 0.4359890186309693 0.5133848936309694 0.5560112286309693 0.5393885236309693 0.41260547363096933 0.5218091286309693 0.4126080686309693 0.4858303186309693 0.41294541863096934 0.5341483536309694 0.5240520736309694 0.41888623863096935 0.4943670036309693 0.4858692436309694 0.4859669886309693 0.48573862863096934 0.48627925363096935 0.5395442236309693 0.41583278863096934 0.48594449863096933 0.48593844363096933 0.47729103863096933 0.41259249863096936 0.48489957863096933 0.4829611136309693 0.4915099086309694 0.48594882363096936 0.5348394886309693 0.5334226186309694 0.5406479636309693 0.47407669863096935 0.5032306586309693 0.4859168186309693 0.5182487886309693 0.5100269636309693 0.5167047636309694 0.41313398863096934 0.4136149286309693 0.5081559686309693 0.5410060736309693 0.48594882363096936 0.48552843363096937 0.49973865363096936 0.48596179863096933 0.48598255863096934 0.5238289036309693 0.4859401736309693 0.5431581936309694 0.5112033636309693 0.4138701036309693 0.5291374086309694 0.4861555586309693 0.4851089086309693 0.42771615863096935 0.4856824036309694 0.4860413786309693 0.5078687886309693 0.4860543536309693 0.42287907863096935 0.4858467536309693 0.4185497536309693 0.43172024363096934 0.4859367136309693 0.48585626863096937 0.5151633336309693 0.41900214863096935 0.41302067363096934 0.49640926863096935 0.5035610886309693 0.5327401336309693 0.4137913886309693 0.5494199286309693 0.4859367136309693 0.5364752036309693 0.41262017863096934 0.41295493363096936 0.4828650986309693 0.41320318863096933 0.4201897936309693 0.4863571036309694 0.4856391536309694 0.48339966863096934 0.48592200863096935 0.4880343386309693 0.48216531363096937 0.5014461636309693 0.41571082363096934 0.5042773086309693 0.5178171536309693 0.5103072236309694 0.41656371363096933 0.41342462863096935 0.5414653886309693 0.4938575186309694 0.5058204686309694 0.5347841286309694 0.4993355636309693 0.5199139136309694 0.4868683186309694 0.5081395336309693 0.48612528363096935 0.5420527236309693 0.4859600686309693 0.48590470863096935 0.42945480863096935 0.46536182363096934 0.5307065186309693 0.48618237363096933 0.4831981236309693 0.4259506936309693 0.4902245186309694 0.4860197536309694 0.41307862863096934 0.48596871863096935 0.41276809363096933 0.5284531936309693 0.5301589736309693 0.5113408986309693 0.4126513186309693 0.5051059786309694 0.41773319363096933 0.5205704486309694 0.4176415036309693 0.48651366863096934 0.48587789363096934 0.4857758236309694 0.4859410386309693 0.4131417736309693 0.5340134136309693 0.4859574736309693 0.5083133986309694 0.48621437863096933 0.49959852363096935 0.5317159736309693 0.5438700886309693 0.5288640686309694 0.4166934636309693 0.5357728236309693 0.4960303986309693 0.4859410386309693 0.4857810136309693 0.4970658036309693 0.4881952286309693 0.5664388036309693 0.4818781336309694 0.4858199386309693 0.4136875886309693 0.49900253863096933 0.5040627886309693 0.5214475586309693 0.4859142236309693 0.4136555836309693 0.5128831936309693 0.5196474936309693 0.5118322186309694 0.5603803436309693 0.48593844363096933 0.4859540136309693 0.49113103863096935 0.4829844686309693 0.4861114436309693 0.41509234863096933 0.41445830363096936 0.48009796363096935 0.5165931786309693 0.41582932863096933 0.48591595363096934 0.4860604086309693 0.48871076863096935 0.4819966386309693 0.4125639536309693 0.4861373936309693 0.4877134236309693 0.5313794886309693 0.4767227336309693 0.43157405863096937 0.5567905936309694 0.4910601086309693 0.42438850363096936 0.5086576686309693 0.41747023363096936 0.41459064863096934 0.41672633363096934 0.5279670636309693 0.4859332536309694 0.4858450236309693 0.4859323886309694 0.4767858786309694 0.48640381363096935 0.5124333936309694 0.48599207363096936 0.41413825363096934 0.4129679086309693 0.4858657836309694 0.48583810363096935 0.42170354363096935 0.5393400836309693 0.4860413786309693 0.41844681863096933 0.4126080686309693 0.4859799636309694 0.5308976836309693 0.42334877363096934 0.5092847936309693 0.48609933363096935 0.4785124186309694 0.5218714086309694 0.4247146086309694 0.48594622863096937 0.5039382286309693 0.5260986636309694 0.5123840886309693 0.41509407863096937 0.4323897536309693 0.5285388286309693 0.4862481136309693 0.48594536363096935 0.5314002486309694 0.4994384986309694 0.4865811386309694 0.4130275936309693 0.4862870386309694 0.48647820363096933 0.5289929536309693 0.4308716786309693 0.5469633286309693 0.5077943986309694 0.4858225336309694 0.48601196863096935 0.48625243863096934 0.47633088863096934 0.48594276863096936 0.4859410386309693 0.48519281363096933 0.5206924136309694 0.48596612363096936 0.5562292086309694 0.4159616736309693 0.48638391863096936 0.4231091686309693 0.48660362863096934 0.5161226186309693 0.5171113136309694 0.5614010436309693 0.5497321936309694 0.41328190363096934 0.5130561936309693 0.4361767236309693 0.5322574636309694 0.49657880863096937 0.48594449863096933 0.4860681936309693 0.5003199336309694 0.4859401736309693 0.4860240786309693 0.4235771336309693 0.4142783836309693 0.5408702686309693 0.48592460363096934 0.49114141863096933 0.4859401736309693 0.5045973586309693 0.4878630686309694 0.5134514986309694 0.4128277786309693 0.5396575386309693 0.5000405386309693 0.41537520363096936 0.4781629586309693 0.4862870386309694 0.5173414036309694 0.5211413486309693 0.4859410386309693 0.4859410386309693 0.4158838236309693 0.5150180136309693 0.41369969863096934 0.48605521863096934 0.4853165086309693 0.4860655986309694 0.48592287363096937 0.5219864536309693 0.48550421363096935 0.48587962363096937 0.4146970436309694 0.4859782336309693 0.48669877863096933 0.5298510336309693 0.48710013863096935 0.48871336363096934 0.4865845986309693 0.5489562886309693 0.5247933786309694 0.49639542863096936 0.5142645986309693 0.5089733936309694 0.5306191536309693
364 0.48272044420311677 0.41396607023486276 0.4855552002348627 0.5390718852348628 0.41289087523486273 0.5472625702348627 0.4860041352348628 0.41414599023486276 0.5332616802348628 0.49445951023486273 0.4353064852348628 0.5160256902348627 0.5022228852348627 0.41297391523486277 0.41261321023486275 0.5122733202348627 0.4860724702348627 0.5177262802348628 0.5611804202348628 0.4861382102348628 0.48167221523486276 0.5279782602348627 0.41424719523486275 0.49528991023486274 0.48590033523486276 0.4857550152348627 0.5267776402348627 0.5223739252348628 0.48621692523486276 0.4948790352348627 0.5168163002348628 0.4130041902348628 0.4859133102348627 0.5281625052348627 0.41992938023486276 0.43166656523486274 0.5013743202348628 0.48483811523486275 0.44523236023486273 0.4858986052348627 0.41257601523486276 0.4997005452348628 0.48599375523486277 0.5166381102348627 0.4857679902348628 0.41462606523486273 0.4128303252348628 0.4859133102348627 0.5297930302348628 0.5004807752348628 0.42232802523486274 0.4187417352348628 0.4139496352348627 0.4141364752348628 0.48589774023486276 0.42284529523486275 0.41271009023486277 0.5435257702348627 0.5209804102348627 0.48707241023486275 0.4421183602348627 0.5099620402348628 0.5410034302348627 0.41280178023486275 0.4858467052348628 0.41591491523486274 0.41342025523486275 0.4859314752348628 0.5051924302348627 0.42189293023486274 0.4863311052348628 0.5478594202348627 0.5276746452348627 0.5218116752348627 0.47579367523486277 0.5254758152348628 0.41271182023486275 0.5225019452348627 0.49050473023486274 0.4157168302348628 0.5491967102348627 0.41371349023486276 0.41302841023486275 0.48589947023486274 0.5327141352348627 0.48592023023486275 0.41729632023486274 0.41965344523486275 0.5409558552348628 0.41308550023486273 0.4744460052348628 0.5420042352348627 0.41320746523486274 0.49094328523486275 0.45112214523486277 0.4884866852348627 0.5113425802348628 0.4819957252348627 0.5314944852348628 0.48601538023486274 0.41253190023486275 0.4959905602348628 0.4125284402348628 0.4125716902348628 0.5189796652348627 0.5086844352348628 0.4859012002348628 0.4859505052348628 0.5336794752348627 0.4858717902348627 0.4858648702348628 0.5536246452348628 0.49876115523486275 0.5220374402348628 0.5184805602348627 0.48691238523486274 0.5316026102348628 0.49152110523486275 0.41252671023486276 0.4146425002348627 0.4784146252348627 0.5401894652348628 0.49708305523486274 0.5134125252348628 0.5191492052348627 0.5185315952348627 0.48583978523486276 0.4952596352348627 0.49041736523486273 0.4858986052348627 0.5352243652348628 0.4959014652348627 0.4985475002348628 0.41642353523486275 0.5447601252348627 0.4859851052348628 0.5160611552348627 0.4529248052348628 0.5137170052348627 0.5041942202348627 0.5251367352348627 0.5386324652348627 0.5118728252348628 0.41253536023486276 0.48569706023486275 0.4359474502348627 0.5153648302348627 0.5559705252348628 0.5363609752348627 0.41256390523486275 0.5217675602348627 0.41256650023486274 0.48578875023486273 0.41290385023486276 0.5404956752348627 0.5217874552348627 0.41884467023486277 0.5092380352348628 0.4858276752348628 0.48592542023486274 0.48569706023486275 0.48623768523486277 0.5365123502348628 0.41579122023486276 0.48590293023486275 0.48589687523486275 0.4736441502348628 0.4125509302348628 0.48485801023486275 0.4829195452348627 0.4882289152348628 0.4859072552348628 0.5347987852348627 0.5333819152348627 0.5450940152348627 0.4724426652348628 0.4976937452348628 0.4858752502348627 0.5097795252348628 0.5099853952348627 0.5138424302348628 0.41309242023486276 0.4135733602348628 0.5047071652348628 0.5386203552348627 0.4859072552348628 0.4854868652348628 0.5017678952348628 0.48592023023486275 0.48594099023486276 0.5201110852348627 0.4858986052348627 0.5431166252348628 0.5062823302348628 0.41382853523486274 0.5255476102348627 0.48611399023486274 0.4850673402348627 0.4254394302348628 0.4856408352348628 0.4859998102348627 0.5047244652348627 0.48601278523486274 0.42283751023486277 0.4858051852348627 0.4185081852348627 0.43167867523486275 0.4858951452348627 0.48578615523486274 0.5096108502348627 0.41896058023486277 0.41297910523486275 0.49417579023486274 0.49995399023486276 0.5326985652348627 0.41374982023486273 0.5449426402348627 0.4858951452348627 0.5427879252348627 0.41257861023486275 0.4129133652348628 0.48282353023486274 0.41316162023486275 0.4276149052348628 0.4863155352348628 0.4855975852348628 0.48335810023486275 0.48588044023486276 0.4879927702348627 0.47894746523486276 0.5014045952348627 0.41566925523486276 0.5133035352348628 0.5163976402348628 0.5066387102348627 0.41652214523486275 0.41338306023486276 0.5377674652348627 0.49009039523486275 0.4991305102348627 0.5347425602348628 0.4949023902348627 0.5159538952348628 0.4868267502348628 0.5080979652348627 0.48608371523486277 0.5420102902348628 0.4859185002348627 0.48586314023486277 0.42941324023486277 0.47066855023486276 0.5336587152348627 0.48614080523486275 0.4827327052348627 0.42590912523486274 0.4901829502348628 0.4859781852348628 0.41303706023486275 0.48592715023486277 0.41272652523486275 0.5284107602348628 0.5301174052348627 0.5084569402348628 0.4126097502348628 0.5050644102348628 0.41769162523486275 0.5205297452348627 0.4175999352348627 0.48647210023486276 0.48313147023486275 0.4857342552348628 0.48589947023486274 0.41310020523486274 0.5309253152348627 0.4859159052348627 0.5082718302348628 0.48617281023486275 0.49955695523486277 0.5316744052348628 0.5438285202348627 0.5288225002348628 0.41665189523486273 0.5339631952348627 0.5066793652348628 0.48589947023486274 0.48573944523486273 0.4916050102348628 0.48696255523486276 0.5431097052348628 0.4818365652348628 0.4857783702348627 0.41364602023486274 0.5070426652348627 0.5007290302348628 0.5172505302348628 0.4858726552348627 0.41361401523486274 0.5128416252348628 0.5196067902348628 0.5090788752348628 0.5581624352348628 0.48589687523486275 0.4859124452348627 0.4875983302348627 0.4829429002348627 0.4860698752348627 0.41505078023486275 0.4144167352348628 0.4712567502348628 0.5120648552348627 0.4157877602348628 0.48587438523486276 0.4860188402348627 0.4943911752348627 0.4775582752348628 0.41252238523486273 0.4860958252348627 0.48767185523486273 0.5283882702348628 0.4818365652348628 0.43982957023486274 0.5567490252348628 0.49101940523486276 0.4243469352348628 0.5086161002348627 0.4174286652348628 0.41454908023486275 0.41668476523486275 0.5279254952348628 0.4858916852348628 0.4858034552348628 0.4858908202348628 0.4731623452348627 0.48636224523486277 0.5090840652348627 0.4859505052348628 0.41409668523486276 0.41292634023486274 0.4858242152348628 0.48579653523486277 0.42166197523486276 0.5392985152348627 0.4859998102348627 0.41840525023486275 0.41256650023486274 0.4859383952348628 0.5272879902348627 0.42330720523486276 0.5066793652348628 0.48605776523486277 0.4784708502348628 0.5218298402348628 0.4246730402348628 0.4859046602348628 0.5007939052348628 0.5232787152348628 0.5123425202348627 0.4150525102348628 0.43234818523486274 0.5284972602348628 0.48620654523486273 0.48590379523486277 0.5261868452348628 0.49406939523486276 0.48653957023486283 0.4129860252348627 0.4862454702348628 0.48643663523486275 0.5185878202348627 0.43083097523486275 0.5469226252348628 0.5077536952348627 0.4857809652348628 0.48597040023486276 0.48621087023486276 0.47628932023486276 0.4859012002348628 0.48589947023486274 0.48515124523486275 0.5177314702348628 0.4859245552348628 0.5562049402348628 0.4159201052348627 0.4863423502348628 0.42165073023486277 0.48656206023486276 0.5082969152348628 0.5134782652348627 0.5769485052348627 0.5459546902348628 0.41324033523486275 0.5056725052348628 0.43613515523486274 0.5322158952348628 0.5062927102348628 0.48590293023486275 0.48602662523486273 0.49716782523486275 0.4858986052348627 0.4859825102348627 0.42353556523486274 0.4142368152348627 0.5356966552348628 0.48588303523486276 0.49109985023486274 0.4858986052348627 0.5033223002348627 0.4928860752348627 0.5134099302348628 0.4127862102348627 0.5396159702348627 0.5011520152348627 0.4153336352348628 0.4749122402348627 0.4862454702348628 0.5134203102348628 0.5180869852348627 0.48589947023486274 0.48589947023486274 0.41584225523486273 0.5073973152348628 0.41365813023486275 0.48601365023486276 0.48527494023486273 0.4860240302348628 0.4858813052348628 0.5219448852348627 0.48546264523486277 0.4858380552348628 0.4146554752348628 0.48593666523486273 0.48665721023486275 0.5249559502348627 0.48705857023486276 0.49181780023486277 0.48654303023486273 0.5618776102348627 0.5247518102348628 0.5171354852348627 0.5142230302348627 0.5089318252348628 0.5305775852348628
365 0.48246795899295114 0.4139245018387561 0.48551363183875607 0.5390303168387561 0.41284930683875604 0.5477235668387561 0.4859625668387561 0.41410442183875606 0.5332201118387561 0.48831969183875606 0.43526491683875607 0.5159841218387561 0.5050124618387561 0.4129539718387561 0.4125716418387561 0.512231751838756 0.486030901838756 0.5135353068387561 0.5494691368387561 0.4860966418387561 0.48369021183875605 0.527936691838756 0.41420562683875606 0.49133075683875604 0.48585876683875606 0.48571344683875606 0.526736071838756 0.5311268118387561 0.48504047683875606 0.49878965183875607 0.5167755968387561 0.4129626218387561 0.4858717418387561 0.5197105418387561 0.41988781183875606 0.43162499683875605 0.4985967568387561 0.492426711838756 0.44216761683875616 0.48585703683875603 0.41253444683875606 0.5053913318387561 0.4859521868387561 0.516596541838756 0.48572642183875614 0.4145844968387561 0.4127887568387561 0.4858717418387561 0.5297514618387561 0.49679063683875613 0.4222864568387561 0.4187001668387561 0.4139080668387561 0.4140949068387561 0.4858561718387561 0.42280372683875606 0.4126685218387561 0.5434842018387561 0.5209379768387561 0.4825726318387561 0.4420767918387561 0.515507506838756 0.5409627268387561 0.4127602118387561 0.4858051368387561 0.41587334683875604 0.41337868683875606 0.4858899068387561 0.5051499968387562 0.42185136183875604 0.4862895368387561 0.547818716838756 0.527633076838756 0.5191629968387561 0.4757521068387561 0.5254342468387561 0.4126702518387561 0.520160341838756 0.49274676183875604 0.4156752618387561 0.549155141838756 0.41367192183875606 0.41298684183875606 0.48585790183875605 0.5326725668387561 0.48587866183875605 0.4172556168387561 0.4196118768387561 0.532074851838756 0.4130439318387561 0.47174023683875604 0.5387301618387561 0.4131658968387561 0.4859521868387561 0.45108057683875613 0.48561570183875613 0.5113010118387561 0.479388566838756 0.5276521068387561 0.48597381183875604 0.41249033183875605 0.501054221838756 0.4124868718387561 0.4125301218387561 0.5165948118387561 0.5086420018387561 0.48585963183875613 0.4859089368387561 0.533637906838756 0.485830221838756 0.4858233018387561 0.5511602118387561 0.498601081838756 0.5219958718387561 0.518439856838756 0.4868708168387561 0.5277559068387561 0.4916066918387561 0.4124851418387561 0.41460093183875607 0.4819126368387561 0.5401478968387561 0.49704148683875604 0.5422351418387561 0.519107636838756 0.5184900268387561 0.48579821683875607 0.490790131838756 0.4939084568387561 0.48585703683875603 0.5351827968387561 0.49585989683875603 0.4985059318387561 0.41638196683875606 0.544718556838756 0.48594353683875613 0.5120829718387562 0.4572523518387561 0.513675436838756 0.5011718618387561 0.5226368368387561 0.538590896838756 0.5118321218387561 0.41249379183875606 0.4856554918387561 0.4359058818387561 0.5125734268387561 0.5559289568387561 0.5348169018387561 0.41252233683875605 0.521725991838756 0.4125249318387561 0.48574718183875604 0.4128622818387561 0.541522381838756 0.5149011418387561 0.4188031018387561 0.5222276918387561 0.4857861068387561 0.48588385183875604 0.4856554918387561 0.4861961168387561 0.5338939468387561 0.4157496518387561 0.48586136183875606 0.4858553068387561 0.4704167868387561 0.4125093618387561 0.48481644183875605 0.48287797683875605 0.4854020468387561 0.4858656868387561 0.5347572168387561 0.5333403468387561 0.5273718468387562 0.47106986183875604 0.49786669683875606 0.485833681838756 0.5136174818387561 0.509943826838756 0.5113909718387561 0.4130508518387561 0.4135317918387561 0.501560246838756 0.5374317968387561 0.4858656868387561 0.4854452968387561 0.5030013368387561 0.48587866183875605 0.4858994218387561 0.5235148118387561 0.48585703683875603 0.543074191838756 0.4988199268387561 0.4137869668387561 0.5223332218387561 0.4860724218387561 0.48502577183875606 0.4235727118387561 0.4855992668387561 0.4859582418387561 0.501943441838756 0.48597121683875605 0.4227959418387561 0.485763616838756 0.4184666168387561 0.43163710683875606 0.485853576838756 0.48574458683875604 0.504560931838756 0.41891901183875613 0.4129375368387561 0.4941342218387561 0.49694806683875603 0.5326569968387561 0.4137082518387561 0.540883146838756 0.485853576838756 0.546155321838756 0.41253704183875606 0.4128717968387561 0.48278196183875605 0.41312005183875605 0.438015616838756 0.4862739668387561 0.4855560168387561 0.48331653183875606 0.48583887183875607 0.48795120183875607 0.4859331568387561 0.5013621618387561 0.4156276868387561 0.521143846838756 0.514235091838756 0.5065962768387561 0.4164805768387561 0.41334149183875607 0.5345063668387561 0.48667705683875606 0.5036128918387561 0.5347018568387562 0.4910461718387561 0.5123191168387561 0.48678518183875613 0.508056396838756 0.4860421468387561 0.541967856838756 0.485876931838756 0.48582157183875607 0.4293716718387561 0.47457051683875606 0.5201508268387561 0.4860992368387561 0.48087550183875605 0.42586755683875605 0.4901413818387561 0.4859366168387561 0.41299549183875606 0.4858855818387561 0.41268495683875606 0.528368326838756 0.530075836838756 0.5058238318387561 0.4125681818387561 0.5050228418387561 0.41765005683875606 0.5204881768387561 0.4175583668387561 0.4864305318387561 0.4807379668387561 0.4856926868387561 0.48585790183875605 0.4130586368387561 0.5270509318387561 0.485874336838756 0.5082302618387561 0.48613124183875606 0.4995153868387561 0.531631106838756 0.543786951838756 0.528779201838756 0.4166103268387561 0.5304097268387561 0.500709086838756 0.48585790183875605 0.4856978768387561 0.4929526318387561 0.4853544718387561 0.5592289318387561 0.4817949968387561 0.48573680183875606 0.41360445183875605 0.4940338818387561 0.4977170518387561 0.5134920568387561 0.48583108683875603 0.41357244683875605 0.5128000568387561 0.5195652218387561 0.506676721838756 0.5563830818387561 0.4858553068387561 0.48587087683875607 0.484524936838756 0.48290133183875605 0.4860283068387561 0.41500921183875605 0.4143751668387561 0.4712151818387561 0.5082717818387561 0.4157461918387561 0.4858328168387561 0.48597727183875605 0.49876629683875606 0.4789681768387561 0.4124808168387561 0.486054256838756 0.48763028683875603 0.5257707318387561 0.4856589518387561 0.44946216183875604 0.5567074568387561 0.49097783683875607 0.4243053668387561 0.5085745318387561 0.4173870968387561 0.41450751183875606 0.41664319683875606 0.5278839268387561 0.4858501168387561 0.4857618868387561 0.4858492518387561 0.47005002683875613 0.4863206768387561 0.5103391318387561 0.4859089368387561 0.41405511683875607 0.41288477183875605 0.4857826468387561 0.4857549668387561 0.42162040683875607 0.5392560818387561 0.4859582418387561 0.41836368183875605 0.4125249318387561 0.4858968268387561 0.5288535918387561 0.4232656368387561 0.5040834518387561 0.4860161968387561 0.4784292818387561 0.5217882718387561 0.4246314718387561 0.4858630918387561 0.4979488718387561 0.5207848718387561 0.512300951838756 0.4150109418387561 0.43230661683875604 0.5284556918387561 0.48616497683875604 0.4858622268387561 0.5218323868387561 0.4946065118387561 0.48649800183875613 0.4129444568387561 0.4862039018387561 0.48639506683875605 0.5261902568387561 0.43079027183875607 0.5468810568387561 0.507712126838756 0.4857393968387561 0.48592883183875607 0.48616930183875606 0.4762477518387561 0.48585963183875613 0.48585790183875605 0.48510967683875605 0.5144625868387561 0.48588298683875614 0.556164236838756 0.4158785368387561 0.48630078183875614 0.4270603918387561 0.4865204918387561 0.5107257868387561 0.5121141118387561 0.5813997468387561 0.5393071168387561 0.41319876683875606 0.5116418218387561 0.43609358683875604 0.5321743268387561 0.5012125168387561 0.48586136183875606 0.4859850568387561 0.49444475683875605 0.48585703683875603 0.485940941838756 0.4234939968387561 0.4141952468387561 0.5310446368387561 0.48584146683875606 0.49105828183875605 0.48585703683875603 0.4991918768387561 0.4928453718387561 0.5133683618387561 0.4127446418387561 0.539574401838756 0.49868498683875606 0.4152920668387561 0.4845335868387561 0.4862039018387561 0.5100787668387561 0.5155421068387561 0.48585790183875605 0.48585790183875605 0.4158006868387561 0.5073557468387561 0.41361656183875606 0.48597208183875606 0.48523337183875603 0.4859824618387561 0.48583973683875614 0.5219041818387561 0.48542107683875607 0.4857964868387561 0.4146139068387561 0.4858950968387561 0.48661564183875605 0.5205746768387561 0.48701700183875607 0.486845731838756 0.48650146183875603 0.5573951318387561 0.5247102418387561 0.5298405568387561 0.514181461838756 0.5088893918387561 0.530535151838756
366 0.4820666663224681 0.41388293344264954 0.4854720634426495 0.5389887484426495 0.41280773844264945 0.5455272834426496 0.4859209984426495 0.4140628534426495 0.5331785434426495 0.48804976344264944 0.4352233484426495 0.5159425534426495 0.5038783984426495 0.4129392184426495 0.4125300734426495 0.5121901834426494 0.48598933344264944 0.5134937384426496 0.5399791734426495 0.48605507344264953 0.4791445884426495 0.5278951234426494 0.4141640584426495 0.49128918844264946 0.4858171984426495 0.4856718784426495 0.5266953684426495 0.5230952384426495 0.4845214284426495 0.5034597384426495 0.5167340284426495 0.4129210534426495 0.4858301734426495 0.5115777634426495 0.4198462434426495 0.43158342844264946 0.4960735034426495 0.49876970844264956 0.4609095234426495 0.48581546844264945 0.4124928784426495 0.5053497634426495 0.4859106184426495 0.5165558384426495 0.48568485344264956 0.4145429284426495 0.4127471884426495 0.4858301734426495 0.5297098934426495 0.5082319434426494 0.4222448884426495 0.4186585984426495 0.4138664984426495 0.4140533384426495 0.48581460344264954 0.42276215844264947 0.4126269534426495 0.5434426334426495 0.5208964084426495 0.4785165984426495 0.4420352234426495 0.5181102434426494 0.5409211584426495 0.4127186434426495 0.4857635684426495 0.41583177844264946 0.4133371184426495 0.4858483384426495 0.5051084284426496 0.42180979344264946 0.4862479684426495 0.5477762834426495 0.5275915084426495 0.5180159584426496 0.4757105384426495 0.5253935434426495 0.4126286834426495 0.5181526284426495 0.48722455344264953 0.4156336934426495 0.5491135734426494 0.4136303534426495 0.4129452734426495 0.48581633344264946 0.5326309984426495 0.4858370934426495 0.41721404844264953 0.41957030844264953 0.5531219834426495 0.4130023634426495 0.4676798784426495 0.5358289034426496 0.4131243284426495 0.4816210834426495 0.45103900844264955 0.5002981634426495 0.5112594434426495 0.47729954344264947 0.5244039834426495 0.48593224344264946 0.41244876344264947 0.49458137844264954 0.4124453034426495 0.4124885534426495 0.5143829584426495 0.5086004334426495 0.48581806344264955 0.4858673684426495 0.5335963384426494 0.48578865344264943 0.4857817334426495 0.5480660584426496 0.4917952134426495 0.5219551684426494 0.5183991534426495 0.4868292484426495 0.5284755384426495 0.48005716344264954 0.41244357344264954 0.4145593634426495 0.47745005344264946 0.5401063284426495 0.49699991844264946 0.5272359934426495 0.5190660684426495 0.5184484584426495 0.4857566484426495 0.4896820184426495 0.4957396134426495 0.48581546844264945 0.5351403634426495 0.49581832844264945 0.4984643634426495 0.41634039844264953 0.5446769884426494 0.48590196844264955 0.5085199884426495 0.44671054844264946 0.5136338684426495 0.49869272344264953 0.5225952684426495 0.5385493284426495 0.5117905534426496 0.4124522234426495 0.48561392344264953 0.43586431344264953 0.5100839084426495 0.5558882534426495 0.5318040584426494 0.41248076844264947 0.5216844234426494 0.4124833634426495 0.48570561344264945 0.41282071344264953 0.5313836684426495 0.5148595734426495 0.4187615334426495 0.5316397084426495 0.48574453844264953 0.48584228344264946 0.48561392344264953 0.4861545484426495 0.5315333134426495 0.41570808344264953 0.4858197934426495 0.4858137384426495 0.46763403344264953 0.4124677934426495 0.48477487344264947 0.48283640844264947 0.4829220434426495 0.4858241184426495 0.5347156484426495 0.5332996434426495 0.5336110434426495 0.46981123844264955 0.4971988684426495 0.48579211344264944 0.5135759134426495 0.5099022584426495 0.5090874284426495 0.41300928344264953 0.4134902234426495 0.4992186434426495 0.5335115684426496 0.4858241184426495 0.4854037284426495 0.5042901384426496 0.4858370934426495 0.48585785344264953 0.5228253584426495 0.48581546844264945 0.5430326234426495 0.5008517634426495 0.4137453984426495 0.5195755534426495 0.4860308534426495 0.4849842034426495 0.4220909184426495 0.4855576984426495 0.4859166734426495 0.49942537844264945 0.48592964844264946 0.4227543734426495 0.48572204844264943 0.4184250484426495 0.4315955384426495 0.48581200844264943 0.48570301844264946 0.49989334344264946 0.41887744344264954 0.41289596844264953 0.4940926534426495 0.49416358344264955 0.5326154284426495 0.4136666834426495 0.5422091434426495 0.48581200844264943 0.5461137534426495 0.4124954734426495 0.4128302284426495 0.48274039344264946 0.41307848344264947 0.43401494344264946 0.48623239844264954 0.4855144484426495 0.4832749634426495 0.4857973034426495 0.4879096334426495 0.49210228844264947 0.5013205934426496 0.41558611844264953 0.5275793984426494 0.5113545934426494 0.5065547084426495 0.4164390084426495 0.4132999234426495 0.5316561434426494 0.48373254844264946 0.5035713234426495 0.5346602884426496 0.49500695844264947 0.5093330884426496 0.48674361344264955 0.5080148284426494 0.4860005784426495 0.5419271534426495 0.48583536344264944 0.4857800034426495 0.4293301034426495 0.4745289484426495 0.5252447634426495 0.4860576684426495 0.47945598844264953 0.42582598844264946 0.4900998134426495 0.4858950484426495 0.4129539234426495 0.4858440134426495 0.41264338844264953 0.5283267584426494 0.5300342684426494 0.5057822634426495 0.4125266134426495 0.5049812734426495 0.4176084884426495 0.5204466084426496 0.4175167984426495 0.48638896344264954 0.47854773844264953 0.4856511184426495 0.48581633344264946 0.4130170684426495 0.5270093634426495 0.48583276844264944 0.5081886934426495 0.4860896734426495 0.49947381844264954 0.5315895384426494 0.5437462484426495 0.5287367684426495 0.4165687584426495 0.5282186334426495 0.4952076384426495 0.48581633344264946 0.4856563084426495 0.4929110634426495 0.4830682284426495 0.5633635834426495 0.4817534284426495 0.4856952334426495 0.41356288344264946 0.5003120034426495 0.49513930344264956 0.5103615734426495 0.48578951844264945 0.41353087844264946 0.5127593534426496 0.5195236534426495 0.5045626134426495 0.5487070234426495 0.4858137384426495 0.4858293084426495 0.48597203344264955 0.48285976344264947 0.4859867384426495 0.41496764344264947 0.4143335984426495 0.4711736134426495 0.5049311034426496 0.4157046234426495 0.48579124844264954 0.48593570344264947 0.4895020984426495 0.4750194034426495 0.4124392484426495 0.48601268844264944 0.48758871844264945 0.5254783134426495 0.4818390634426495 0.4439511984426495 0.5566667534426495 0.4909362684426495 0.4242637984426495 0.5085329634426495 0.4173455284426495 0.4144659434426495 0.4166016284426495 0.5278423584426495 0.48580854844264953 0.4857203184426495 0.4858076834426495 0.46728284344264953 0.48627910844264954 0.5075070734426494 0.4858673684426495 0.4140135484426495 0.41284320344264946 0.4857410784426495 0.4857133984426495 0.4215788384426495 0.5392145134426495 0.4859166734426495 0.41832211344264947 0.4124833634426495 0.48585525844264954 0.5261668534426495 0.42322406844264954 0.5004296434426494 0.4859746284426495 0.4783877134426495 0.5217467034426495 0.4245899034426495 0.4858215234426495 0.4954593534426495 0.5185167934426496 0.5122593834426494 0.4149693734426495 0.4322650484426495 0.5284141234426495 0.48612340844264945 0.4858206584426495 0.5352502184426495 0.4944005934426495 0.48645643344264955 0.4129028884426495 0.48616233344264953 0.48635349844264947 0.5176889884426495 0.4307487034426495 0.5468394884426495 0.5076705584426494 0.4856978284426495 0.4858872634426495 0.4861277334426495 0.47620618344264953 0.48581806344264955 0.48581633344264946 0.48506810844264947 0.5103287034426495 0.48584141844264955 0.5561226684426495 0.4158369684426495 0.48625921344264955 0.43471559344264954 0.48647892344264954 0.5086099484426495 0.5108944134426495 0.5739416684426495 0.5312565134426495 0.4131571984426495 0.5116002534426495 0.43605201844264946 0.5321327584426495 0.5080113684426495 0.4858197934426495 0.4859434884426495 0.49185662844264955 0.48581546844264945 0.48589937344264944 0.4234524284426495 0.4141536784426495 0.5267991684426495 0.4857998984426495 0.49101671344264947 0.48581546844264945 0.4976019584426495 0.4928038034426495 0.5133267934426495 0.4127030734426495 0.5395336984426495 0.4985352934426495 0.4152504984426495 0.48118944844264955 0.48616233344264953 0.5139418084426496 0.5132039634426494 0.48581633344264946 0.48581633344264946 0.4157591184426495 0.5073141784426495 0.4135749934426495 0.4859305134426495 0.4851918034426495 0.4859408934426495 0.48579816844264956 0.5218626134426495 0.4853795084426495 0.48575491844264956 0.4145723384426495 0.4858535284426495 0.48657407344264947 0.5166994284426495 0.4869754334426495 0.4826599484426495 0.48645989344264945 0.5573526984426495 0.5246686734426496 0.5226134334426495 0.5141398934426494 0.5088478234426496 0.5304935834426494
367 0.4818604537086745 0.41384136504654295 0.4854304950465429 0.538947180046543 0.41276617004654287 0.5406270100465429 0.48587943004654294 0.4140212850465429 0.5331369750465429 0.48777983504654293 0.4351817800465429 0.5159009850465429 0.5021820850465429 0.4129114900465429 0.41248850504654294 0.5121486150465429 0.48594776504654286 0.513452170046543 0.5322520800465429 0.48601350504654295 0.4791367550465429 0.5278552850465429 0.4141224900465429 0.4912476200465429 0.4857756300465429 0.4856303100465429 0.5266538000465429 0.5151345950465429 0.48424112004654285 0.4922259350465429 0.5166924600465429 0.4128794850465429 0.4857886050465429 0.527261895046543 0.4198046750465429 0.4315418600465429 0.49375785004654293 0.49542038004654293 0.4838977150465429 0.48577390004654286 0.4124513100465429 0.5053081950465429 0.4858690500465429 0.5165142700465429 0.48564328504654297 0.4145013600465429 0.41270562004654293 0.4857886050465429 0.5296683250465429 0.504303930046543 0.42220332004654293 0.41861703004654294 0.4138249300465429 0.41401177004654294 0.48577303504654296 0.4227205900465429 0.4125853850465429 0.543401065046543 0.5208548400465429 0.4748913350465429 0.441993655046543 0.5116789200465429 0.540879590046543 0.41267707504654294 0.4857220000465429 0.4157902100465429 0.4132955500465429 0.48580677004654294 0.505066860046543 0.4217682250465429 0.4862064000465429 0.547733850046543 0.5275490750465429 0.5159649950465429 0.4756689700465429 0.5253511100465429 0.41258711504654294 0.5267982550465429 0.48285366004654295 0.4155921250465429 0.549072005046543 0.4135887850465429 0.4129037050465429 0.4857747650465429 0.5325894300465429 0.48579552504654294 0.41717248004654295 0.41952874004654295 0.5451336600465428 0.41296079504654293 0.46506407004654293 0.5333134350465429 0.41308276004654293 0.5009070750465429 0.45099744004654296 0.4967187450465429 0.5112187400465429 0.4762848500465429 0.5319320300465429 0.4858906750465429 0.4124071950465429 0.49843317504654294 0.41240373504654293 0.4124469850465429 0.5146372200465429 0.5085588650465429 0.48577649504654297 0.4858258000465429 0.5335547700465428 0.48574708504654285 0.48574016504654294 0.547844570046543 0.49768149004654294 0.5219144650465429 0.518357585046543 0.48678768004654294 0.5255448700465429 0.48001559504654295 0.41240200504654295 0.4145177950465429 0.4735177150465429 0.5400647600465429 0.4969583500465429 0.552870220046543 0.5190245000465429 0.518406890046543 0.4857150800465429 0.48853152004654293 0.49620061004654287 0.48577390004654286 0.5350987950465429 0.49577676004654286 0.4984227950465429 0.41629883004654294 0.5446354200465429 0.48586040004654296 0.5052952200465429 0.4504481650465429 0.5135923000465429 0.49670058004654294 0.5225537000465429 0.5385077600465429 0.511748985046543 0.4124106550465429 0.48557235504654295 0.43582274504654295 0.5100423400465429 0.5558466850465429 0.5324112400465429 0.4124392000465429 0.5216437200465429 0.41244179504654294 0.48566404504654287 0.41277914504654295 0.5340331150465429 0.514818005046543 0.4187199650465429 0.5148854750465429 0.48570297004654295 0.4858007150465429 0.48557235504654295 0.4861129800465429 0.5293110800465429 0.41566651504654295 0.4857782250465429 0.48577217004654294 0.4651505700465429 0.4124262250465429 0.4847333050465429 0.4827948400465429 0.4806894300465429 0.4857825500465429 0.5346740800465429 0.533258940046543 0.5361566900465429 0.46864084504654296 0.4932466350465429 0.48575054504654286 0.5135343450465429 0.5098606900465429 0.5073219150465429 0.41296771504654295 0.41344865504654293 0.49682081504654296 0.535400680046543 0.4857825500465429 0.4853621600465429 0.5051282750465429 0.48579552504654294 0.48581628504654295 0.5202458800465428 0.48577390004654286 0.5429901900465429 0.49349748504654295 0.41370383004654293 0.5169580150465429 0.48598928504654293 0.4849426350465429 0.4209187950465429 0.4855161300465429 0.4858751050465429 0.4973104050465429 0.4858880800465429 0.4227128050465429 0.48568048004654285 0.4183834800465429 0.4315539700465429 0.48577044004654285 0.4856614500465429 0.49553196504654295 0.41883587504654296 0.41285440004654295 0.49405108504654294 0.48915345504654284 0.5325747250465429 0.4136251150465429 0.539291450046543 0.48577044004654285 0.5460721850465429 0.4124539050465429 0.4127886600465429 0.4826988250465429 0.4130369150465429 0.4307823900465429 0.48619083004654295 0.48547288004654293 0.4832333950465429 0.4857557350465429 0.48786720004654294 0.48847443004654295 0.501279025046543 0.41554455004654295 0.5109618350465429 0.509908265046543 0.5065131400465429 0.41639744004654294 0.4132583550465429 0.5291510550465429 0.4810440800465429 0.503529755046543 0.534618720046543 0.49801019004654296 0.5066186700465429 0.48670204504654296 0.5079732600465429 0.4859590100465429 0.5418855850465429 0.48579379504654285 0.4857384350465429 0.4292885350465429 0.4744873800465429 0.5252031950465429 0.48601610004654294 0.47822158504654294 0.4257844200465429 0.49005824504654294 0.48585348004654294 0.4129123550465429 0.4858024450465429 0.41260182004654294 0.5282851900465428 0.5299935650465429 0.505740695046543 0.41248504504654293 0.504939705046543 0.4175669200465429 0.5204059050465429 0.4174752300465429 0.48634739504654295 0.47667323504654285 0.48560955004654294 0.4857747650465429 0.41297550004654293 0.5269677950465429 0.4857912000465429 0.5081471250465429 0.4860481050465429 0.49943225004654296 0.5315488350465429 0.5437046800465429 0.5286952000465429 0.41652719004654293 0.5281779300465429 0.502977885046543 0.4857747650465429 0.4856147400465429 0.4928694950465429 0.48087713504654295 0.553103770046543 0.48171186004654293 0.4856536650465429 0.4135213150465429 0.489961365046543 0.5033316700465429 0.507468100046543 0.4857479500465429 0.4134893100465429 0.512717785046543 0.5194820850465429 0.5026699450465429 0.552916930046543 0.48577217004654294 0.4857877400465429 0.48344791504654294 0.4828181950465429 0.4859451700465429 0.41492607504654294 0.4142920300465429 0.47113204504654294 0.5019026900465429 0.41566305504654294 0.48574968004654295 0.4858941350465429 0.49336514004654286 0.4755798750465429 0.4123976800465429 0.48597112004654286 0.48754715004654287 0.523327875046543 0.484627775046543 0.4529826150465429 0.5566251850465429 0.4908947000465429 0.4242222300465429 0.508491395046543 0.4173039600465429 0.4144243750465429 0.4165600600465429 0.5278007900465429 0.48576698004654295 0.48567875004654293 0.48576611504654293 0.46480803004654286 0.48623754004654296 0.5079628800465429 0.4858258000465429 0.4139719800465429 0.4128016350465429 0.48569951004654294 0.4856718300465429 0.4215372700465429 0.5391729450465429 0.4858751050465429 0.4182805450465429 0.41244179504654294 0.48581369004654296 0.523594295046543 0.42318250004654295 0.4964696250465429 0.4859330600465429 0.47834614504654294 0.5217051350465429 0.42454833504654294 0.4857799550465429 0.4932362550465429 0.5165687650465428 0.5122178150465428 0.4149278050465429 0.43222348004654293 0.528373420046543 0.48608184004654287 0.4857790900465429 0.543212495046543 0.4932388500465429 0.48641486504654297 0.4128613200465429 0.48612076504654295 0.4863119300465429 0.517647420046543 0.4307071350465429 0.5467987850465429 0.5076289900465428 0.48565626004654294 0.4858456950465429 0.4860861650465429 0.47616461504654295 0.48577649504654297 0.4857747650465429 0.4850265400465429 0.5080199700465429 0.48579985004654297 0.5560802350465429 0.4157954000465429 0.48621764504654297 0.4317027500465429 0.48643735504654295 0.5030825500465429 0.5108528450465429 0.5770521600465429 0.531215810046543 0.4131156300465429 0.5115595500465429 0.4360104500465429 0.5320920550465429 0.503976095046543 0.4857782250465429 0.4859019200465429 0.48975722504654295 0.48577390004654286 0.48585780504654286 0.42341086004654294 0.4141121100465429 0.5230311800465429 0.4857583300465429 0.4909751450465429 0.48577390004654286 0.49522229504654286 0.49276223504654293 0.513285225046543 0.4126615050465429 0.539492130046543 0.49666425004654297 0.4152089300465429 0.4781939050465429 0.48612076504654295 0.5161890300465429 0.511061310046543 0.4857747650465429 0.4857747650465429 0.4157175500465429 0.5072726100465429 0.4135334250465429 0.4858889450465429 0.4851502350465429 0.48589932504654293 0.485756600046543 0.5218210450465429 0.4853379400465429 0.485713350046543 0.41453077004654293 0.4858119600465429 0.4865325050465429 0.5234844400465429 0.4869338650465429 0.4848232650465429 0.48641832504654287 0.5573111300465429 0.524627105046543 0.529078395046543 0.5140983250465428 0.508806255046543 0.5304520150465428
368 0.4818993597343364 0.41379979665043615 0.4853889266504361 0.5389056116504362 0.4127246016504361 0.5397040066504362 0.48583786165043613 0.41397971665043615 0.5330954066504361 0.48280603665043614 0.4351402116504361 0.5158594166504361 0.5021405166504361 0.4128958716504361 0.41244693665043614 0.5121070466504362 0.4859061966504361 0.5134106016504362 0.5435299016504361 0.48597193665043614 0.47572514665043614 0.5278137166504362 0.41408092165043614 0.49120605165043607 0.48573406165043614 0.4855887416504361 0.5266130966504361 0.5079602366504362 0.48444521165043614 0.4972844066504361 0.5166508916504361 0.4128379166504362 0.4857470366504361 0.5320383766504362 0.41976310665043615 0.43150029165043613 0.4918003066504361 0.5000290516504362 0.47723197665043615 0.4857323316504361 0.41240974165043615 0.5052666266504361 0.48582748165043615 0.5164727016504361 0.48560171665043617 0.4144597916504361 0.4126640516504361 0.4857470366504361 0.5296267566504361 0.5120698516504362 0.4221617516504361 0.41857546165043613 0.4137833616504361 0.4139702016504362 0.48573146665043615 0.42267902165043614 0.41254381665043616 0.5433594966504361 0.5208141366504362 0.4717150066504362 0.44195208665043617 0.5134685566504361 0.5408380216504362 0.41263550665043613 0.4856804316504361 0.4157486416504361 0.41325398165043614 0.4857652016504362 0.5050252916504362 0.4217266566504361 0.48616483165043617 0.5476940116504361 0.5275083716504361 0.5139097066504361 0.4756274016504361 0.5253104066504362 0.41254554665043613 0.5244903866504361 0.4839495666504361 0.4155505566504361 0.5490304366504362 0.41354721665043614 0.41286213665043614 0.4857331966504361 0.5325478616504361 0.48575395665043614 0.41713091165043614 0.41948717165043614 0.5593715116504362 0.4129192266504361 0.4653468766504361 0.5310514116504361 0.4130411916504361 0.5183912716504361 0.45095587165043616 0.5095734616504362 0.5111771716504361 0.47624328165043617 0.5214438566504361 0.48584910665043607 0.41236562665043613 0.5017521316504362 0.4123621666504362 0.4124054166504362 0.5145956516504362 0.5085164316504361 0.48573492665043616 0.48578423165043616 0.5335132016504361 0.4857055166504361 0.4856985966504362 0.5478030016504362 0.49763992165043613 0.5218728966504361 0.5183160166504361 0.48674611165043613 0.5255033016504361 0.4799748916504361 0.41236043665043615 0.4144762266504361 0.4765486266504361 0.5400231916504361 0.49691678165043607 0.5388865816504361 0.5189829316504361 0.5183653216504361 0.48567351165043615 0.4849936216504362 0.4922475116504362 0.4857323316504361 0.5350563616504361 0.4957351916504361 0.49838036165043614 0.41625726165043614 0.5445921216504361 0.48581883165043616 0.5271666966504361 0.4549469816504362 0.5135507316504362 0.4955336466504362 0.5225129966504362 0.5384653266504362 0.5117074166504362 0.41236908665043615 0.48553078665043614 0.4357811766504362 0.5100007716504361 0.5558051166504361 0.5308810066504361 0.41239763165043614 0.5216021516504361 0.41240022665043613 0.4856224766504361 0.41273757665043614 0.5335971066504361 0.5147764366504362 0.41867839665043616 0.5234921766504361 0.48566140165043614 0.4857591466504361 0.48553078665043614 0.48607141165043616 0.5274071666504362 0.41562494665043614 0.48573665665043614 0.48573060165043613 0.4629058466504361 0.4123846566504361 0.48469173665043613 0.4827532716504361 0.48106479165043614 0.48574098165043617 0.5346325116504361 0.5332173716504361 0.5240336666504362 0.46757944165043613 0.4928253316504362 0.4857089766504361 0.5134927766504361 0.5098191216504361 0.5071445416504361 0.41292614665043614 0.41340708665043613 0.49476206665043615 0.5333393366504361 0.48574098165043617 0.4853205916504362 0.4993777066504362 0.48575395665043614 0.48577471665043614 0.5202043116504361 0.4857323316504361 0.5429477566504362 0.49345591665043614 0.4136622616504361 0.5146466866504362 0.4859477166504361 0.4849010666504361 0.41993351165043613 0.4854745616504362 0.4858335366504361 0.49296805665043614 0.48584651165043613 0.42267123665043616 0.4856389116504361 0.4183419116504361 0.43151240165043614 0.4857288716504361 0.4856198816504361 0.4915070716504361 0.41879430665043615 0.41281283165043614 0.49400951665043613 0.4877002066504361 0.5325340216504362 0.4135835466504361 0.5385587466504361 0.4857288716504361 0.5460306166504361 0.41241233665043614 0.41274709165043616 0.48265725665043613 0.41299534665043613 0.44086910665043616 0.4861492616504362 0.4854313116504362 0.48319182665043614 0.48571416665043615 0.4878256316504362 0.48547283165043614 0.5012374566504362 0.41550298165043614 0.5166777066504361 0.5083607316504362 0.5064715716504361 0.41635587165043614 0.41321678665043615 0.5269461216504362 0.4787258316504361 0.5034881866504362 0.5345771516504362 0.49363670165043616 0.5239151616504361 0.48666047665043616 0.5079316916504362 0.48591744165043615 0.5418440166504361 0.4857522266504361 0.48569686665043615 0.42924696665043616 0.47444581165043614 0.5251616266504361 0.48597453165043614 0.4766913516504362 0.4257428516504361 0.4900166766504362 0.4858119116504362 0.41287078665043614 0.48576087665043616 0.41256025165043614 0.5282436216504361 0.5299519966504361 0.5056991266504361 0.4124434766504361 0.5048990016504361 0.41752535165043614 0.5203643366504361 0.4174336616504361 0.48630582665043615 0.4749181016504362 0.4855679816504362 0.4857331966504361 0.4129339316504361 0.5269262266504362 0.4857496316504361 0.5081055566504361 0.4860065366504361 0.49939068165043615 0.5315072666504361 0.543662246650436 0.5286536316504361 0.4164856216504361 0.5281363616504361 0.4979867866504361 0.4857331966504361 0.4855731716504361 0.4928279266504362 0.47916438665043615 0.5567618066504362 0.4816702916504362 0.4856120966504361 0.41347974665043613 0.4950916316504361 0.5007582466504361 0.5048661316504361 0.4857063816504361 0.41344774165043613 0.5126762166504362 0.5194405166504361 0.5080597116504362 0.5501203366504361 0.48573060165043613 0.4857461716504361 0.4870955716504361 0.4827766266504361 0.4859036016504361 0.41488450665043614 0.41425046165043616 0.4710904766504362 0.4991813516504361 0.41562148665043613 0.48570811165043615 0.4858525666504361 0.49694013665043607 0.47553830665043617 0.4123561116504361 0.4859295516504361 0.4875055816504361 0.5213383266504361 0.4863594566504362 0.44745781165043613 0.5565836166504361 0.49085313165043615 0.42418066165043616 0.5084498266504361 0.41726239165043616 0.41438280665043614 0.41651849165043614 0.5277592216504361 0.4857254116504362 0.4856371816504361 0.4857245466504362 0.46260309665043614 0.48619597165043615 0.5056013816504361 0.48578423165043616 0.41393041165043615 0.41276006665043613 0.4856579416504362 0.48563026165043616 0.42149570165043615 0.5391313766504361 0.4858335366504361 0.41823897665043613 0.41240022665043613 0.4857721216504362 0.5239523566504362 0.42314093165043615 0.4961754766504361 0.48589149165043616 0.4783045766504362 0.5216635666504362 0.4245067666504362 0.48573838665043617 0.4912233516504361 0.5147418366504362 0.5121762466504362 0.41488623665043617 0.4321819116504361 0.5283309866504361 0.4860402716504361 0.48573752165043615 0.5385111716504362 0.4898739516504361 0.48637329665043616 0.4128197516504361 0.4860791966504362 0.4862703616504361 0.5176058516504362 0.43066556665043615 0.5467572166504362 0.5075874216504361 0.4856146916504362 0.48580412665043615 0.48604459665043614 0.47612304665043614 0.48573492665043616 0.4857331966504361 0.48498497165043614 0.5064231316504362 0.48575828165043616 0.5560386666504362 0.4157538316504361 0.48617607665043616 0.4398977116504362 0.48639578665043615 0.5030487666504361 0.5108112766504361 0.5710369016504362 0.5311742416504361 0.41307406165043614 0.511517981650436 0.4359688816504361 0.5320504866504361 0.508685971650436 0.48573665665043614 0.4858603516504361 0.5106140566504361 0.4857323316504361 0.4858162366504361 0.42336929165043613 0.4140705416504361 0.5196559016504362 0.48571676165043615 0.49093357665043613 0.4857323316504361 0.49265060165043617 0.4927206666504361 0.5132445216504361 0.4126199366504361 0.5394496966504362 0.49526982165043615 0.41516736165043616 0.4862409516504361 0.4860791966504362 0.5130663316504361 0.5144814716504361 0.4857331966504361 0.4857331966504361 0.4156759816504361 0.5072310416504361 0.41349185665043614 0.48584737665043615 0.4851086666504361 0.4858577566504361 0.48571503165043617 0.5217794766504361 0.48529637165043615 0.4856717816504362 0.4144892016504362 0.4857703916504361 0.48649093665043613 0.5273007716504362 0.48689229665043615 0.4811435066504361 0.4863767566504361 0.5572686966504361 0.5245864016504361 0.5235899216504362 0.5140576216504361 0.5087638216504361 0.5304104466504361
369 0.4816340917463931 0.41375822825432956 0.4853473582543295 0.5388640432543296 0.41268303325432953 0.5396624382543296 0.48579629325432955 0.41393814825432956 0.5330529732543295 0.4835083682543296 0.4350986432543295 0.5158178482543295 0.5020989482543295 0.41287506325432954 0.41240536825432955 0.5120654782543296 0.4858646282543295 0.5133690332543296 0.5544850782543296 0.48593036825432956 0.47366293825432954 0.5277712832543295 0.41403935325432956 0.4911644832543295 0.48569249325432956 0.4855471732543295 0.5265723932543296 0.5011413932543296 0.48475396825432954 0.5020262882543296 0.5166093232543295 0.4127963482543296 0.48570546825432953 0.5290635932543295 0.41972153825432956 0.43145872325432955 0.4899283982543296 0.49714336325432956 0.4714943832543295 0.4856907632543295 0.41236817325432956 0.5052250582543295 0.48578591325432957 0.5164311332543295 0.4855601482543296 0.41441822325432953 0.41262248325432954 0.48570546825432953 0.5295851882543295 0.5158905082543296 0.42212018325432954 0.41853389325432955 0.4137417932543295 0.4139286332543296 0.48568989825432957 0.42263745325432955 0.4125022482543296 0.5433187932543295 0.5207734332543296 0.46893398325432956 0.4419105182543296 0.5134269882543295 0.5407964532543296 0.41259393825432955 0.48563886325432953 0.41570707325432954 0.41321241325432956 0.4857236332543296 0.5049837232543296 0.42168508825432954 0.4861232632543296 0.5476524432543295 0.5274668032543295 0.5107826832543295 0.4755858332543295 0.5252688382543296 0.41250397825432955 0.5224549932543295 0.4839079982543295 0.4155089882543295 0.5489888682543296 0.41350564825432956 0.41282056825432956 0.48569162825432954 0.5325062932543295 0.48571238825432955 0.41708934325432956 0.41944560325432956 0.5656652032543296 0.41287765825432954 0.46263851325432953 0.5325201332543296 0.41299962325432954 0.5130238982543296 0.4509143032543296 0.5057129182543295 0.5111356032543295 0.4762017132543296 0.5187891232543296 0.4858075382543295 0.41232405825432955 0.4961070932543295 0.4123205982543296 0.4123638482543296 0.5145540832543296 0.5084739982543295 0.4856933582543296 0.4857426632543296 0.5334716332543296 0.4856639482543295 0.4856570282543296 0.5477614332543296 0.49759835325432955 0.5218313282543295 0.5182744482543296 0.48670454325432955 0.5254617332543295 0.4799333232543295 0.41231886825432956 0.4144346582543295 0.4728394582543296 0.5399816232543295 0.4968752132543295 0.5599631232543295 0.5189413632543295 0.5183237532543296 0.48563194325432957 0.4849520532543296 0.49211338825432954 0.4856907632543295 0.5350147932543295 0.49569362325432953 0.49833879325432956 0.41621569325432956 0.5445496882543295 0.48577726325432957 0.5239004082543295 0.4599518232543295 0.5135091632543296 0.49124319825432955 0.5224714282543296 0.5384237582543296 0.5116667132543296 0.41232751825432956 0.48548921825432956 0.4357396082543296 0.5099592032543295 0.5557635482543295 0.5308394382543296 0.41235606325432955 0.5215605832543295 0.41235865825432955 0.48558090825432954 0.41269600825432956 0.5273508932543296 0.5147348682543296 0.4186368282543296 0.5092646082543296 0.4856198332543296 0.48571757825432954 0.48548921825432956 0.4860298432543296 0.5256312732543296 0.41558337825432956 0.48569508825432955 0.48568903325432955 0.46475170825432954 0.4123430882543295 0.48465016825432955 0.4827117032543295 0.47889272825432955 0.4856994132543296 0.5345909432543295 0.5331758032543296 0.5280844132543295 0.46668584825432957 0.4921488532543296 0.4856674082543295 0.5134512082543295 0.5097775532543295 0.5053375082543295 0.41288457825432956 0.41336551825432954 0.4941435432543295 0.5332986332543296 0.4856994132543296 0.4852790232543296 0.5000238132543295 0.48571238825432955 0.48573314825432956 0.5201627432543295 0.4856907632543295 0.5429061882543296 0.49341434825432956 0.41362069325432954 0.5125317132543296 0.48590614825432954 0.4848594982543295 0.41911084825432954 0.4854329932543296 0.4857919682543295 0.49138073325432957 0.48580494325432955 0.42263053325432953 0.4855973432543295 0.4183003432543295 0.43147083325432956 0.4856873032543295 0.48557831325432954 0.4877442732543296 0.41875273825432957 0.41277126325432956 0.49396794825432955 0.4814972432543295 0.5324924532543296 0.41354197825432953 0.5366877032543296 0.4856873032543295 0.5459890482543295 0.41237076825432956 0.4127055232543296 0.48261568825432954 0.41295377825432955 0.43681653325432956 0.4861076932543296 0.4853897432543296 0.48315025825432956 0.48567259825432957 0.4877840632543296 0.48972944825432957 0.5011958882543296 0.41546141325432956 0.5217050382543296 0.5055485682543295 0.5064300032543295 0.41631430325432955 0.41317521825432957 0.5248692082543296 0.4766030732543296 0.5034466182543296 0.5345355832543296 0.48971301325432953 0.5204646282543296 0.4866189082543296 0.5078892582543296 0.48587587325432957 0.5418024482543295 0.4857106582543295 0.48565529825432957 0.4292053982543296 0.47440424325432956 0.5251200582543295 0.48593296325432955 0.47550711825432956 0.42570128325432954 0.4899751082543296 0.4857703432543296 0.41282921825432956 0.4857193082543296 0.41251868325432955 0.5282020532543296 0.5299104282543295 0.5056575582543296 0.41240190825432954 0.5048574332543295 0.41748378325432955 0.5203227682543295 0.4173920932543295 0.48626425825432956 0.4879856082543295 0.4855264132543296 0.48569162825432954 0.41289236325432954 0.5268837932543295 0.4857080632543295 0.5080639882543295 0.4859649682543295 0.49934824825432955 0.5314648332543296 0.5436206782543295 0.5286120632543295 0.41644405325432954 0.5280939282543295 0.49341953825432955 0.48569162825432954 0.48553160325432954 0.4927863582543296 0.47716359325432955 0.5480321782543295 0.4816287232543296 0.4855705282543295 0.41343817825432955 0.4996311032543295 0.4984287532543295 0.5271510782543296 0.48566481325432953 0.41340617325432955 0.5126346482543296 0.5193989482543295 0.5060900582543295 0.5500779032543296 0.48568903325432955 0.4857046032543295 0.48471071825432954 0.4827350582543295 0.48586203325432953 0.41484293825432955 0.4142088932543296 0.4710489082543296 0.49681985325432954 0.41557991825432955 0.48566654325432956 0.4858109982543295 0.4995177882543295 0.4754967382543296 0.41231454325432954 0.4858879832543295 0.48746401325432953 0.5169181282543296 0.4834452232543296 0.4559036232543296 0.5565420482543295 0.49081156325432956 0.4241390932543296 0.5084082582543296 0.4172208232543296 0.41434123825432956 0.41647692325432956 0.5277185182543296 0.4856838432543296 0.48559561325432954 0.4856829782543296 0.4633685732543295 0.48615440325432957 0.5052977182543296 0.4857426632543296 0.41388884325432956 0.41271849825432955 0.4856163732543296 0.4855886932543296 0.42145413325432957 0.5390898082543295 0.4857919682543295 0.41819740825432955 0.41235865825432955 0.4857305532543296 0.5220977482543295 0.42309936325432956 0.4961339082543295 0.4858499232543296 0.4782638732543295 0.5216219982543296 0.4244651982543296 0.4856968182543296 0.4857893732543296 0.5129650782543296 0.5121346782543296 0.4148446682543296 0.43214034325432954 0.5282894182543295 0.48599870325432953 0.48569595325432957 0.5346843632543296 0.4884881732543296 0.4863317282543296 0.4127781832543295 0.4860376282543296 0.48622879325432955 0.5175642832543296 0.43062399825432957 0.5467156482543296 0.5075458532543295 0.4855731232543296 0.48576255825432957 0.48600302825432956 0.47608147825432956 0.4856933582543296 0.48569162825432954 0.48494340325432955 0.5020972182543296 0.4857167132543296 0.5559962332543296 0.41571226325432953 0.4861345082543296 0.43648783325432955 0.48635421825432956 0.5013204482543295 0.5107688432543295 0.5606239832543295 0.5311326732543296 0.41303249325432956 0.5114764132543295 0.43592731325432954 0.5320089182543295 0.5001276132543296 0.48569508825432955 0.48581878325432953 0.5076989582543295 0.4856907632543295 0.4857746682543295 0.42332772325432955 0.4140289732543295 0.5166568982543296 0.48567519325432956 0.49089200825432955 0.4856907632543295 0.4926090332543296 0.49267909825432954 0.5132029532543295 0.41257836825432953 0.5394081282543296 0.49434508825432955 0.4151257932543296 0.48619938325432954 0.4860376282543296 0.5105197232543296 0.5129114482543295 0.48569162825432954 0.48569162825432954 0.41563441325432954 0.5071894732543295 0.41345028825432956 0.48580580825432956 0.48506709825432953 0.48581618825432954 0.4856734632543296 0.5217379082543295 0.48525480325432957 0.4856302132543296 0.4144476332543296 0.48572882325432953 0.48644936825432955 0.5237559532543296 0.48685072825432957 0.47770248825432954 0.48633518825432953 0.5572271282543295 0.5245448332543295 0.5183920882543296 0.5140160532543295 0.5087222532543295 0.5303697432543295
370 0.4814694383616243 0.413716659858223 0.4853057898582229 0.538822474858223 0.41264146485822295 0.539620869858223 0.48575472485822296 0.413896579858223 0.533011404858223 0.478744764858223 0.4350570748582229 0.5157762798582229 0.502057379858223 0.412861174858223 0.41236379985822297 0.512023909858223 0.48582305985822294 0.513327464858223 0.546354029858223 0.485888799858223 0.471360259858223 0.527729714858223 0.413997784858223 0.4911229148582229 0.485650924858223 0.4855056048582229 0.526530824858223 0.501098959858223 0.48471239985822295 0.4922318448582229 0.5165677548582229 0.412754779858223 0.48566389985822295 0.529123229858223 0.419679969858223 0.43141715485822296 0.48826408985822295 0.5001708148582229 0.466437544858223 0.48564919485822294 0.412326604858223 0.5051834898582229 0.485744344858223 0.516389564858223 0.485518579858223 0.41437665485822295 0.412580914858223 0.48566389985822295 0.529543619858223 0.512935619858223 0.42207861485822296 0.418492324858223 0.41370022485822294 0.413887064858223 0.485648329858223 0.42259588485822297 0.412460679858223 0.543276359858223 0.520731864858223 0.466267139858223 0.441868949858223 0.513385419858223 0.540754884858223 0.41255236985822297 0.48559729485822295 0.41566550485822296 0.413170844858223 0.485682064858223 0.504943019858223 0.42164351985822296 0.486081694858223 0.547610009858223 0.5274269648582229 0.505699894858223 0.47554426485822293 0.525227269858223 0.41246240985822297 0.527727119858223 0.4838664298582229 0.41546741985822294 0.548947299858223 0.413464079858223 0.412778999858223 0.48565005985822296 0.5324647248582229 0.48567081985822297 0.417047774858223 0.419404034858223 0.561093629858223 0.41283608985822295 0.46259694485822295 0.5303255798582229 0.41295805485822296 0.527355169858223 0.450872734858223 0.5166421448582229 0.5110940348582229 0.476160144858223 0.526659709858223 0.4857659698582229 0.41228248985822297 0.498562779858223 0.412279029858223 0.412322279858223 0.514512514858223 0.5084324298582229 0.485651789858223 0.485701094858223 0.5334309298582229 0.48562237985822293 0.485615459858223 0.547719864858223 0.49755678485822297 0.521789759858223 0.518232879858223 0.48666297485822296 0.525420164858223 0.47989175485822294 0.412277299858223 0.41439308985822293 0.4763815848582229 0.5399400548582229 0.4968336448582229 0.547411059858223 0.5188997948582229 0.518282184858223 0.485590374858223 0.484910484858223 0.48887477985822303 0.48564919485822294 0.534973224858223 0.49565205485822295 0.498297224858223 0.41617412485822297 0.544509849858223 0.48573569485822304 0.5208564248582229 0.448791544858223 0.513468459858223 0.490813244858223 0.522429859858223 0.538381324858223 0.511625144858223 0.412285949858223 0.485447649858223 0.43569803985822303 0.509917634858223 0.5557219798582229 0.530797869858223 0.41231449485822297 0.5215190148582229 0.41231708985822296 0.48553933985822295 0.412654439858223 0.528444204858223 0.514693299858223 0.418595259858223 0.517302139858223 0.48557826485822303 0.48567600985822296 0.485447649858223 0.485988274858223 0.5239894548582229 0.415541809858223 0.48565351985822297 0.48564746485822297 0.46253898985822295 0.412301519858223 0.48460859985822297 0.4826701348582229 0.476827924858223 0.485657844858223 0.534550239858223 0.533134234858223 0.528041979858223 0.465850209858223 0.4889820398582229 0.48562583985822294 0.513409639858223 0.5097359848582229 0.504292539858223 0.412843009858223 0.41332394985822296 0.4923650548582229 0.533257064858223 0.485657844858223 0.485237454858223 0.500554009858223 0.48567081985822297 0.485691579858223 0.520121174858223 0.48564919485822294 0.542865484858223 0.493372779858223 0.41357912485822296 0.510671049858223 0.48586457985822296 0.4848179298582229 0.418383334858223 0.485391424858223 0.48575039985822294 0.49002868985822295 0.48576337485822296 0.42258896485822295 0.48555577485822293 0.41825877485822294 0.43142926485822297 0.48564573485822293 0.48553674485822296 0.484526424858223 0.418711169858223 0.412729694858223 0.49392637985822296 0.48140204485822297 0.532450884858223 0.41350040985822295 0.5346791248582229 0.48564573485822293 0.5459474798582229 0.412329199858223 0.412663954858223 0.48257411985822296 0.41291220985822297 0.43349315485822293 0.48606612485822304 0.485348174858223 0.483108689858223 0.485631029858223 0.487742494858223 0.486877494858223 0.501154319858223 0.415419844858223 0.525767029858223 0.500425989858223 0.5063884348582229 0.41627273485822297 0.413133649858223 0.523032764858223 0.47466282985822295 0.503405049858223 0.534494014858223 0.492052789858223 0.517411129858223 0.486577339858223 0.507847689858223 0.485834304858223 0.541760879858223 0.48566908985822294 0.485613729858223 0.429163829858223 0.474362674858223 0.525079354858223 0.48589139485822297 0.4748790798582229 0.42565971485822296 0.489933539858223 0.485728774858223 0.41278764985822297 0.485677739858223 0.41247711485822297 0.528160484858223 0.529868859858223 0.505615989858223 0.41236033985822296 0.5048158648582229 0.41744221485822297 0.520281199858223 0.41735052485822294 0.486222689858223 0.485804894858223 0.485484844858223 0.48565005985822296 0.41285079485822296 0.526842224858223 0.48566649485822294 0.5080224198582229 0.4859233998582229 0.49930667985822297 0.531423264858223 0.5435791098582229 0.528569629858223 0.41640248485822295 0.528052359858223 0.49761906485822294 0.48565005985822296 0.48549003485822295 0.492744789858223 0.47712202485822297 0.5512110048582229 0.481587154858223 0.4855289598582229 0.41339660985822296 0.4909732698582229 0.49627312485822295 0.523730819858223 0.48562324485822295 0.41336460485822296 0.512593079858223 0.519357379858223 0.508373609858223 0.550036334858223 0.48564746485822297 0.48566303485822293 0.48267878485822296 0.4826934898582229 0.48582046485822294 0.41480136985822297 0.414167324858223 0.471007339858223 0.49462010985822297 0.41553834985822297 0.485624974858223 0.4857694298582229 0.49947621985822294 0.475455169858223 0.41227297485822295 0.48584641485822294 0.48742244485822295 0.516078164858223 0.484676934858223 0.450542304858223 0.5565004798582229 0.490769994858223 0.424097524858223 0.508366689858223 0.41718011985822295 0.414299669858223 0.416435354858223 0.5276760848582229 0.48564227485822303 0.48555404485822296 0.485641409858223 0.4633270048582229 0.486112834858223 0.503686174858223 0.485701094858223 0.413847274858223 0.41267692985822296 0.485574804858223 0.485547124858223 0.421412564858223 0.5390482398582229 0.48575039985822294 0.41815583985822297 0.41231708985822296 0.48568898485822304 0.521071809858223 0.423057794858223 0.49609233985822293 0.485808354858223 0.4782223048582229 0.5215812948582229 0.424423629858223 0.485655249858223 0.485747804858223 0.515122339858223 0.512093109858223 0.414803099858223 0.43209877485822296 0.5282478498582229 0.48595713485822295 0.485654384858223 0.538438414858223 0.488446604858223 0.486290159858223 0.41273661485822294 0.48599605985822303 0.48618722485822297 0.517522714858223 0.430582429858223 0.546673214858223 0.507504284858223 0.485531554858223 0.485720989858223 0.485961459858223 0.47604077485822294 0.485651789858223 0.48565005985822296 0.48490183485822297 0.5008550298582229 0.485675144858223 0.555954664858223 0.41567069485822294 0.486092939858223 0.43362549985822296 0.486312649858223 0.498358639858223 0.510728139858223 0.568171059858223 0.531091104858223 0.412990924858223 0.5114348448582229 0.43588574485822296 0.5319673498582229 0.5000860448582231 0.48565351985822297 0.48577721485822295 0.521458464858223 0.48564919485822294 0.48573309985822294 0.42328615485822296 0.41398740485822294 0.513884524858223 0.485633624858223 0.49085043985822296 0.48564919485822294 0.492567464858223 0.49263752985822296 0.5131613848582229 0.41253679985822295 0.539366559858223 0.492500859858223 0.415084224858223 0.48615781485822296 0.48599605985822303 0.511785169858223 0.511602654858223 0.48565005985822296 0.48565005985822296 0.41559284485822295 0.507148769858223 0.413408719858223 0.485764239858223 0.48502552985822295 0.485774619858223 0.485631894858223 0.521696339858223 0.485213234858223 0.485588644858223 0.414406064858223 0.48568725485822295 0.48640779985822297 0.520474094858223 0.486809159858223 0.47942119485822293 0.48629361985822295 0.5571855598582229 0.524503264858223 0.522361524858223 0.513974484858223 0.508679819858223 0.5303281748582229
371 0.4812096094779893 0.41367509146211634 0.4852642214621163 0.5387817714621163 0.41259989646211626 0.5395793014621163 0.4857131564621163 0.4138550114621163 0.5329715664621163 0.4799046814621163 0.43501550646211634 0.5157347114621162 0.5020158114621163 0.4128420964621163 0.41232223146211633 0.5119823414621163 0.48578149146211624 0.5132858964621163 0.5388743264621163 0.48584723146211634 0.4685109014621163 0.5276881464621163 0.4139562164621163 0.49108134646211626 0.4856093564621163 0.4854640364621163 0.5264892564621163 0.5010573914621163 0.4846708314621163 0.4971095314621162 0.5165261864621162 0.4127132114621163 0.4856223314621163 0.5276777664621163 0.4196384014621163 0.43137558646211627 0.4867278014621163 0.5019751564621162 0.46196025646211625 0.48560762646211625 0.4122850364621163 0.5051419214621162 0.4857027764621163 0.5163479964621163 0.48547701146211636 0.41433508646211625 0.4125393464621163 0.4856223314621163 0.5295020514621163 0.5136664964621164 0.4220370464621163 0.4184507564621163 0.41365865646211625 0.4138454964621163 0.48560676146211634 0.4225543164621163 0.4124191114621163 0.5432365214621163 0.5206902964621163 0.4638589314621163 0.44182738146211625 0.5133438514621163 0.5407133164621163 0.4125108014621163 0.4855557264621163 0.41562393646211626 0.4131292764621163 0.4856404964621163 0.5049014514621163 0.42160195146211626 0.4860401264621163 0.5475684414621163 0.5273853964621164 0.5092299114621163 0.4755026964621163 0.5251857014621163 0.4124208414621163 0.5256398264621164 0.4838248614621163 0.4154258514621163 0.5489057314621163 0.4134225114621163 0.4127374314621163 0.48560849146211627 0.5324231564621162 0.4856292514621163 0.41700620646211634 0.41936246646211633 0.5560359264621163 0.4127945214621163 0.4625545114621163 0.5283221914621162 0.4129164864621163 0.5226676864621163 0.45083116646211635 0.5127435414621163 0.5110524664621162 0.4761185764621163 0.5164639064621163 0.48572440146211626 0.41224092146211627 0.4985212114621163 0.4122374614621163 0.4122807114621163 0.5144709464621163 0.5083899964621164 0.48561022146211635 0.4856595264621163 0.5333902264621163 0.48558081146211624 0.4855738914621163 0.5476782964621163 0.49751521646211627 0.5217481914621163 0.5181913114621163 0.4866214064621163 0.5253785964621163 0.47985018646211625 0.41223573146211634 0.4143515214621163 0.4803224764621163 0.5398984864621162 0.49679207646211626 0.5358295264621162 0.5188582264621163 0.5182406164621163 0.4855488064621163 0.48486891646211633 0.4889845864621163 0.48560762646211625 0.5349316564621163 0.49561135146211627 0.4982556564621163 0.4161325564621163 0.5444682814621163 0.48569412646211635 0.5178383914621163 0.4533405314621163 0.5134268914621163 0.4897354064621163 0.5223882914621163 0.5383397564621163 0.5115835764621163 0.4122443814621163 0.48540608146211633 0.4356564714621163 0.5098760664621164 0.5556804114621162 0.5307563014621164 0.4122729264621163 0.5214774464621164 0.4122755214621163 0.48549777146211626 0.4126128714621163 0.5269563564621162 0.5146525964621163 0.4185536914621163 0.5172605714621163 0.48553669646211634 0.48563444146211626 0.48540608146211633 0.4859467064621163 0.5225310164621163 0.41550024146211634 0.4856119514621163 0.48560589646211627 0.46054944146211635 0.4122599514621163 0.48456703146211627 0.48262856646211627 0.4750866314621163 0.4856162764621163 0.5345086714621163 0.5330926664621163 0.5280012764621163 0.4658086414621163 0.48830642646211625 0.48558427146211625 0.5133680714621163 0.5096944164621163 0.5035719464621162 0.4128014414621163 0.4132823814621163 0.4906350064621163 0.5332154964621163 0.4856162764621163 0.4851958864621163 0.5005029264621162 0.4856292514621163 0.48565001146211634 0.5200804714621162 0.48560762646211625 0.5428247814621163 0.49333121146211634 0.4135375564621163 0.5106986814621163 0.4858230114621163 0.4847763614621163 0.4177206964621163 0.4853498564621163 0.4857088314621163 0.48881764146211626 0.48572180646211627 0.42254739646211625 0.48551420646211624 0.4182172064621163 0.4313885614621163 0.48560416646211624 0.48549517646211626 0.4815352064621163 0.4186696014621163 0.41268812646211633 0.49388481146211627 0.47399240646211627 0.5324093164621163 0.4134588414621163 0.5324811114621163 0.48560416646211624 0.5459050464621164 0.4122876314621163 0.4126223864621163 0.48253255146211627 0.4128706414621163 0.44303924646211623 0.48602455646211634 0.4853066064621163 0.4830671214621163 0.4855894614621163 0.4877009264621163 0.4868359264621163 0.5011127514621163 0.41537827646211634 0.5129398964621162 0.49336235146211627 0.5063460014621163 0.4162311664621163 0.4130920814621163 0.5163402114621163 0.47294575646211634 0.5033643464621164 0.5344524464621163 0.48839379146211626 0.5315391264621163 0.48653577146211635 0.5078061214621163 0.4857927364621163 0.5417193114621163 0.48562752146211624 0.4855721614621163 0.4291222614621163 0.4743211064621163 0.5250377864621163 0.4858498264621163 0.47291634646211633 0.42561814646211626 0.4898919714621163 0.4856872064621163 0.4127460814621163 0.4856361714621163 0.4124355464621163 0.5281189164621163 0.5298272914621163 0.5055744214621163 0.4123187714621163 0.5047742964621162 0.4174006464621163 0.5202396314621164 0.4173089564621163 0.48618112146211634 0.4838023714621163 0.4854432764621163 0.48560849146211627 0.41280922646211626 0.5268006564621163 0.48562492646211625 0.5079808514621162 0.4858818314621163 0.4992651114621163 0.5313816964621163 0.5435375414621163 0.5285280614621163 0.4163609164621163 0.5280116564621162 0.49416939646211633 0.48560849146211627 0.48544846646211626 0.4927032214621163 0.47708045646211633 0.5488434514621163 0.4815455864621163 0.4854873914621162 0.41335504146211627 0.49484236646211627 0.5014864314621164 0.5207188414621163 0.48558167646211625 0.41332303646211627 0.5125515114621163 0.5193158114621163 0.5064696964621164 0.5499947664621163 0.48560589646211627 0.4856214664621163 0.48669320146211625 0.4826519214621163 0.4857788964621163 0.4147598014621163 0.4141257564621163 0.4709649064621163 0.49264440146211624 0.4154967814621163 0.48558340646211634 0.4857278614621163 0.4994346514621163 0.4754136014621163 0.4122314064621163 0.48580484646211625 0.48738087646211625 0.5105447114621162 0.48463536646211636 0.4584414364621163 0.5564589114621162 0.49072756146211627 0.4240559564621163 0.5083251214621163 0.41713855146211626 0.4142581014621163 0.4163929214621163 0.5276345164621162 0.48560070646211634 0.4855124764621163 0.4855998414621163 0.46328543646211623 0.48607126646211635 0.5016083964621163 0.4856595264621163 0.4138057064621163 0.41263536146211627 0.4855332364621163 0.4855055564621163 0.4213709964621163 0.5390066714621163 0.4857088314621163 0.41811427146211627 0.4122755214621163 0.48564741646211634 0.5198884414621163 0.42301622646211634 0.49605077146211624 0.4857667864621163 0.4781807364621163 0.5215397264621162 0.4243820614621163 0.4856136814621163 0.4857062364621163 0.5135384764621163 0.5120515414621163 0.4147615314621163 0.43205720646211626 0.5282062814621162 0.48591556646211626 0.4856128164621163 0.5353157164621163 0.4884050364621163 0.48624859146211635 0.41269504646211624 0.48595449146211633 0.48614565646211627 0.5174811464621163 0.4305408614621163 0.5466325114621163 0.5074627164621163 0.48548998646211633 0.4856794214621163 0.4859198914621163 0.47599920646211624 0.48561022146211635 0.48560849146211627 0.4848602664621163 0.4968586814621163 0.4856335764621163 0.5559130964621163 0.41562912646211625 0.48605137146211636 0.44126772646211626 0.48627108146211634 0.49742352646211624 0.5106865714621163 0.5695878814621163 0.5310495364621163 0.4129493564621163 0.5113924114621163 0.43584417646211626 0.5319257814621162 0.5000444764621164 0.4856119514621163 0.4857356464621163 0.5189845164621163 0.48560762646211625 0.48569153146211624 0.4232445864621163 0.4139458364621163 0.5113033164621162 0.4855920564621163 0.49080887146211627 0.48560762646211625 0.4925258964621163 0.4925959614621163 0.5131198164621162 0.4124952314621163 0.5393249914621163 0.4924592914621163 0.4150426564621163 0.48611624646211626 0.48595449146211633 0.5095741814621163 0.5104962714621163 0.48560849146211627 0.48560849146211627 0.4155512764621163 0.5071072014621163 0.4133671514621163 0.4857226714621163 0.48498396146211625 0.4857330514621163 0.4855903264621163 0.5216547714621164 0.4851716664621163 0.4855470764621163 0.4143644964621163 0.4856456864621163 0.48636623146211627 0.5173929164621163 0.4867675914621163 0.47648360646211624 0.48625205146211625 0.5571439914621162 0.5244616964621163 0.5182570514621163 0.5139329164621163 0.5086382514621163 0.5302874714621163
372 0.4812173539276877 0.41363352306600976 0.4852226530660097 0.5387402030660097 0.41255832806600967 0.5395377330660097 0.48567158806600974 0.4138134430660097 0.5329308630660097 0.47980515806600965 0.43497393806600976 0.5156940080660097 0.5019751080660098 0.41282301806600974 0.41228066306600974 0.5119407730660097 0.48573992306600966 0.5132443280660097 0.5477586930660097 0.48580566306600975 0.4669106030660097 0.5276465780660097 0.4139146480660097 0.4910397780660097 0.4855677880660097 0.4854224680660097 0.5264485530660097 0.5010158230660097 0.48462926306600973 0.5013211680660097 0.5164837530660097 0.41267164306600973 0.4855807630660097 0.5256726480660097 0.4195968330660097 0.4313340180660097 0.48526503806600974 0.4994596880660097 0.4803803830660097 0.48556605806600966 0.4122434680660097 0.5051003530660096 0.4856612080660097 0.5163064280660097 0.4854354430660098 0.41429351806600967 0.41249777806600973 0.4855807630660097 0.5294604830660097 0.5098682330660097 0.42199547806600973 0.41840918806600974 0.4136170880660097 0.41380392806600974 0.48556519306600976 0.4225127480660097 0.4123775430660097 0.5431949530660097 0.5206487280660097 0.4617552030660097 0.44178581306600967 0.5133022830660097 0.5406717480660097 0.41246923306600974 0.4855141580660097 0.4155823680660097 0.4130877080660097 0.48559892806600974 0.5048598830660097 0.4215603830660097 0.4859985580660097 0.5475268730660097 0.5273438280660098 0.5046989930660096 0.4754611280660097 0.5251441330660097 0.41237927306600974 0.5237480230660098 0.4837832930660097 0.4153842830660097 0.5488641630660097 0.4133809430660097 0.4126958630660097 0.4855669230660097 0.5323824530660097 0.4855876830660097 0.41696463806600975 0.41932089806600975 0.5599794130660097 0.41275295306600973 0.4625129430660097 0.5265151580660097 0.41287491806600973 0.5177890380660097 0.45078959806600977 0.5218225330660097 0.5110117630660097 0.4760770080660097 0.5143394180660097 0.4856828330660097 0.4121993530660097 0.4984796430660097 0.41219589306600973 0.41223914306600973 0.5144293780660097 0.5083492930660096 0.48556865306600977 0.4856179580660097 0.5333486580660097 0.48553924306600965 0.48553232306600974 0.5476367280660097 0.49747364806600974 0.5217066230660097 0.5181497430660097 0.48657983806600974 0.5253361630660097 0.47980861806600966 0.41219416306600976 0.4143108180660097 0.47263690306600975 0.5398569180660097 0.4967505080660097 0.5532246280660097 0.5188166580660097 0.5181990480660097 0.4855072380660097 0.48482734806600974 0.4887397430660097 0.48556605806600966 0.5348900880660097 0.49557064806600976 0.4982140880660097 0.4160909880660097 0.5444267130660098 0.48565255806600977 0.5149552980660097 0.4579985080660097 0.5133853230660097 0.48861085806600973 0.5223467230660097 0.5382981880660097 0.5115420080660097 0.4122028130660097 0.48536451306600975 0.4356149030660097 0.5098344980660098 0.5556388430660096 0.5307147330660098 0.4122313580660097 0.5214358780660098 0.41223395306600974 0.4854562030660097 0.41257130306600975 0.5237523480660097 0.5146110280660097 0.4185121230660097 0.5172190030660098 0.48549512806600975 0.4855928730660097 0.48536451306600975 0.4859051380660097 0.5212395230660097 0.41545867306600975 0.4855703830660097 0.48556432806600974 0.46050787306600977 0.4122183830660097 0.4845254630660097 0.4825869980660097 0.4739058580660097 0.4855747080660097 0.5344671030660098 0.5330502330660097 0.5279597080660097 0.46576707306600973 0.48826485806600967 0.48554270306600966 0.5133273680660098 0.5096537130660097 0.5035303780660096 0.4127598730660097 0.41324081306600974 0.48926566306600977 0.5331739280660097 0.4855747080660097 0.4851543180660097 0.49992851806600974 0.4855876830660097 0.48560844306600975 0.5200389030660096 0.48556605806600966 0.5427832130660097 0.49328964306600975 0.41349598806600973 0.5089383580660097 0.48578144306600973 0.4847347930660097 0.4224262480660097 0.48530828806600973 0.4856672630660097 0.48512058306600975 0.4856802380660097 0.4225058280660097 0.48547263806600965 0.4181756380660097 0.4313461280660097 0.48556259806600965 0.4854536080660097 0.47874899306600976 0.4186280330660097 0.41264655806600975 0.4938432430660097 0.4744525380660097 0.5323686130660097 0.4134172730660097 0.5312709280660097 0.48556259806600965 0.5458643430660097 0.4122460630660097 0.4125808180660097 0.4824918480660097 0.4128290730660097 0.4392427130660097 0.48598298806600976 0.48526503806600974 0.4830255530660097 0.4855478930660097 0.48765935806600974 0.48679435806600974 0.5010703180660098 0.41533670806600975 0.5167942880660097 0.49581544306600966 0.5063044330660097 0.41618959806600975 0.4130505130660097 0.5212784480660098 0.4713359430660097 0.5033227780660098 0.5344108780660097 0.4906064130660097 0.5430453080660097 0.48649420306600977 0.5077645530660098 0.4857511680660097 0.5416777430660097 0.48558595306600966 0.4855305930660097 0.4290806930660097 0.4742804030660097 0.5249970830660098 0.48580825806600975 0.4713973580660097 0.4255765780660097 0.48985040306600974 0.48564563806600974 0.4127045130660097 0.4855946030660097 0.4123939780660097 0.5280773480660097 0.5297857230660098 0.5055328530660097 0.41227720306600973 0.5047327280660097 0.4173590780660097 0.5201980630660098 0.4172673880660097 0.48613955306600976 0.4820377230660097 0.48540170806600974 0.4855669230660097 0.4127676580660097 0.5267590880660097 0.48558335806600966 0.5079392830660097 0.4858402630660097 0.4992235430660097 0.5313409930660097 0.5434968380660097 0.5284856280660097 0.41631934806600973 0.5279709530660097 0.4904861780660097 0.4855669230660097 0.48540689806600973 0.49266251806600975 0.47703888806600975 0.5463842080660097 0.4815048830660097 0.4854458230660097 0.4133134730660097 0.49815353806600965 0.4994242230660097 0.5179317630660097 0.48554010806600967 0.4132814680660097 0.5125099430660097 0.5192742430660097 0.5066037230660096 0.5499531980660097 0.48556432806600974 0.4855798980660097 0.48461023306600975 0.4826103530660097 0.4857373280660097 0.4147182330660097 0.4140841880660097 0.4709233380660097 0.49085207306600975 0.41545521306600974 0.48554183806600976 0.4856862930660097 0.4993930830660097 0.4753720330660097 0.41218983806600973 0.48576327806600966 0.48733930806600967 0.5103379280660097 0.4845937980660098 0.46647291306600974 0.5564173430660097 0.4906859930660097 0.4240143880660097 0.5082835530660097 0.4170969830660097 0.4142165330660097 0.41635135306600973 0.5275929480660096 0.48555913806600975 0.48547090806600973 0.48555827306600974 0.46324386806600965 0.48602969806600976 0.5015668280660097 0.48561882306600973 0.4137641380660097 0.4125937930660097 0.48549166806600974 0.4854639880660097 0.4213294280660097 0.5389651030660098 0.4856672630660097 0.4180727030660097 0.41223395306600974 0.48560584806600976 0.5186696080660097 0.42297465806600976 0.49600920306600965 0.4857252180660097 0.4781391680660097 0.5214981580660096 0.42434049306600974 0.4855721130660097 0.4856646680660097 0.5134969080660097 0.5120099730660097 0.4147199630660097 0.4320156380660097 0.5281647130660097 0.48587399806600967 0.4855712480660097 0.5322198330660097 0.4883634680660097 0.48620702306600977 0.4126534780660097 0.48591292306600975 0.4861040880660097 0.5174395780660097 0.4304992930660097 0.5465900780660097 0.5074211480660097 0.48544841806600975 0.4856378530660097 0.4858783230660097 0.47595763806600966 0.48556865306600977 0.4855669230660097 0.4848186980660097 0.49269279306600966 0.4855920080660097 0.5558715280660097 0.4155875580660097 0.48600980306600977 0.4504937680660097 0.48622951306600976 0.4943544580660097 0.5106450030660097 0.5663103480660097 0.5310071030660097 0.4129077880660097 0.5113508430660098 0.4358026080660097 0.5318842130660096 0.5000029080660098 0.4855703830660097 0.4856940780660097 0.5165148930660097 0.48556605806600966 0.48564996306600966 0.42320301806600974 0.4139042680660097 0.5088864580660097 0.4855504880660097 0.4907673030660097 0.48556605806600966 0.4924843280660097 0.49255439306600973 0.5130782480660097 0.4124536630660097 0.5392834230660097 0.4924177230660097 0.4150010880660097 0.4860746780660097 0.48591205806600973 0.5099668430660097 0.5095602930660097 0.4855669230660097 0.4855669230660097 0.41550970806600973 0.5070656330660097 0.4133255830660097 0.4856811030660097 0.48494239306600967 0.48569148306600973 0.4855487580660097 0.5216132030660098 0.4851300980660097 0.4855055080660097 0.41432292806600973 0.4856041180660097 0.4863246630660097 0.5194584880660097 0.4867260230660097 0.47644203806600965 0.48621048306600967 0.5571024230660097 0.5244201280660097 0.5196288930660097 0.5138913480660097 0.5085966830660097 0.5302459030660097
373 0.48113763334337256 0.4135919546699032 0.4851810846699031 0.5386986346699031 0.4125167596699031 0.5394961646699031 0.48563001966990316 0.4137718746699031 0.5328892946699031 0.4767983696699031 0.4349323696699032 0.5156524396699032 0.5019335396699032 0.4128039396699031 0.41223909466990316 0.5118992046699031 0.4856983546699031 0.5132027596699031 0.5411716696699032 0.48576409466990317 0.4642878746699031 0.5276050096699031 0.4138730796699031 0.4909982096699031 0.4855262196699031 0.4853808996699031 0.5264069846699031 0.5009742546699031 0.48458769466990315 0.5048771346699031 0.5164421846699031 0.41263007466990315 0.48553919466990314 0.5233102846699031 0.4195552646699031 0.4312924496699031 0.4837815146699031 0.4994181196699031 0.47513410966990316 0.4855244896699031 0.4122018996699031 0.5050587846699031 0.4856196396699031 0.5162648596699031 0.4853938746699032 0.4142519496699031 0.41245620966990315 0.48553919466990314 0.5294197796699032 0.507132189669903 0.42195390966990315 0.41836761966990316 0.41357551966990314 0.41376235966990316 0.4855236246699032 0.4224711796699031 0.4123359746699031 0.5431533846699031 0.5206071596699031 0.45981495966990316 0.4417442446699031 0.5132607146699031 0.5406301796699031 0.41242766466990316 0.48547258966990314 0.4155407996699031 0.4130461396699031 0.48555735966990315 0.5048183146699031 0.4215188146699031 0.48595698966990314 0.5474844396699031 0.5273022596699032 0.5079513446699031 0.4754195596699031 0.5251025646699031 0.41233770466990316 0.5265687396699031 0.4837417246699031 0.41534271466990313 0.5488225946699031 0.4133393746699031 0.4126542946699031 0.4855253546699031 0.5323417496699031 0.4855461146699031 0.41692306966990317 0.41927932966990317 0.5564449746699032 0.41271138466990315 0.4624713746699031 0.5247003396699031 0.41283334966990315 0.5291075146699031 0.4507480296699032 0.5181116346699032 0.5109701946699031 0.47603543966990314 0.5222333596699031 0.4856412646699031 0.4121577846699031 0.49843807466990314 0.41215432466990315 0.41219757466990314 0.5143878096699032 0.5083094546699032 0.4855270846699032 0.48557638966990313 0.5333070896699031 0.48549767466990307 0.48549075466990316 0.5475951596699031 0.4974312146699031 0.5216650546699031 0.5181090396699032 0.48653826966990316 0.5252945946699031 0.4797670496699031 0.41215259466990317 0.41426924966990314 0.46953755966990307 0.5398144846699031 0.4967089396699031 0.5630864446699031 0.5187750896699032 0.5181574796699031 0.4854656696699031 0.48478577966990316 0.4886410846699031 0.4855244896699031 0.5348485196699031 0.49552907966990317 0.4981725196699031 0.4160494196699031 0.5443851446699032 0.4856109896699032 0.5149154596699032 0.46259939466990313 0.5133437546699031 0.4837339396699032 0.5223051546699031 0.5382566196699031 0.5115004396699031 0.4121612446699031 0.48532294466990317 0.4355733346699031 0.5097929296699032 0.555597274669903 0.5306731646699032 0.4121897896699031 0.5213943096699032 0.41219238466990316 0.4854146346699031 0.41252973466990317 0.5237107796699031 0.5145694596699031 0.4184705546699031 0.5171774346699032 0.48545355966990317 0.4855513046699031 0.48532294466990317 0.48586356966990313 0.5217723146699031 0.41541710466990317 0.4855288146699031 0.48552275966990316 0.4604663046699032 0.41217681466990314 0.4844838946699031 0.4825454296699031 0.47241368466990313 0.48553313966990314 0.5344255346699032 0.5330086646699032 0.5279181396699031 0.46572550466990315 0.4882232896699031 0.4855011346699031 0.5132857996699032 0.5096130096699032 0.5034888096699031 0.4127183046699031 0.41319924466990315 0.4902880446699031 0.5331323596699031 0.48553313966990314 0.48511274966990314 0.49988694966990316 0.4855461146699031 0.48556687466990317 0.519997334669903 0.4855244896699031 0.5427416446699032 0.49324807466990317 0.41345441966990315 0.5071200796699031 0.48573987466990315 0.4846932246699031 0.4213587896699031 0.48526671966990315 0.48562569466990313 0.48434030466990313 0.4856386696699031 0.42246425966990314 0.48543106966990307 0.41813406966990313 0.4313045596699031 0.48552102966990307 0.4854120396699031 0.4761271296699031 0.4185864646699031 0.41260498966990317 0.4938016746699031 0.4797774296699031 0.5323270446699031 0.41337570466990314 0.5284570346699031 0.48552102966990307 0.5458219096699032 0.4122044946699031 0.41253924966990313 0.4824502796699031 0.4127875046699031 0.4494531246699031 0.4859414196699032 0.48522346966990315 0.4829839846699031 0.4855063246699031 0.48761778966990316 0.48675278966990315 0.5010296146699031 0.41529513966990317 0.5200258796699032 0.4888469546699032 0.5062628646699031 0.41614802966990316 0.4130089446699031 0.5150279096699031 0.46981781966990316 0.5032820746699032 0.5343693096699031 0.48717058466990315 0.5394485896699032 0.4864526346699032 0.5077229846699032 0.4857095996699031 0.5416361746699031 0.4855443846699031 0.4854890246699031 0.4290391246699031 0.47423883466990313 0.5249555146699032 0.48576668966990316 0.4709561596699032 0.4255350096699031 0.48980883466990316 0.48560406966990316 0.4126629446699031 0.4855530346699031 0.4123524096699031 0.5280357796699031 0.5297432896699031 0.5054912846699031 0.41223563466990315 0.5046911596699031 0.4173175096699031 0.5201564946699032 0.41722581966990313 0.48609798466990317 0.4919540346699031 0.48536013966990316 0.4855253546699031 0.41272608966990315 0.5267175196699031 0.4855417896699031 0.5078977146699031 0.4857986946699031 0.4991819746699031 0.5312994246699031 0.5434552696699031 0.5284440596699032 0.41627777966990315 0.5279293846699031 0.48702180466990314 0.4855253546699031 0.48536532966990314 0.49262094966990316 0.47699645466990315 0.5445183546699032 0.4814633146699031 0.4854042546699031 0.4132719046699031 0.4981119696699031 0.5018574196699032 0.5151836096699032 0.4854985396699031 0.4132398996699031 0.5124683746699031 0.5192326746699031 0.5050051546699031 0.5499116296699031 0.48552275966990316 0.4855383296699031 0.4827192946699031 0.4825687846699031 0.48569575966990314 0.4146766646699031 0.41404261966990313 0.47088176966990314 0.49111671466990314 0.41541364466990316 0.4855002696699032 0.4856447246699031 0.49935064966990306 0.47533046466990314 0.41214826966990314 0.4857217096699031 0.4872986046699031 0.5039931046699031 0.4845522296699032 0.47413157466990313 0.5563757746699031 0.4906444246699031 0.42397281966990313 0.5082419846699031 0.4170554146699031 0.4141749646699031 0.41630978466990315 0.5275505146699032 0.48551756966990317 0.48542933966990315 0.48551670466990315 0.4632022996699031 0.4859881296699032 0.5015252596699031 0.48557725466990315 0.4137225696699031 0.4125522246699031 0.48545009966990316 0.4854224196699031 0.4212878596699031 0.5389235346699032 0.48562569466990313 0.4180311346699031 0.41219238466990316 0.4855642796699032 0.5168366246699032 0.4229330896699032 0.49596763466990307 0.48568364966990313 0.4780975996699031 0.5214565896699032 0.42429892466990315 0.48553054466990314 0.48562309966990314 0.5134553396699031 0.5119684046699031 0.41467839466990314 0.4319740696699031 0.5281231446699031 0.4858324296699031 0.4855296796699031 0.5336582796699032 0.48832189966990314 0.4861654546699032 0.41261190966990313 0.48587135466990317 0.4860625196699031 0.5173980096699031 0.43045858966990314 0.5465485096699031 0.5073795796699031 0.48540684966990316 0.4855962846699031 0.4858367546699031 0.4759160696699031 0.4855270846699032 0.4855253546699031 0.4847771296699031 0.4920336146699031 0.48555043966990313 0.5558299596699031 0.41554598966990314 0.4859682346699032 0.4461410396699031 0.48618794466990317 0.4943120246699031 0.5106034346699031 0.5665369296699031 0.5309655346699031 0.4128662196699031 0.5113092746699032 0.4357610396699031 0.531842644669903 0.4999613396699032 0.4855288146699031 0.48565250966990314 0.5213882546699031 0.4855244896699031 0.4856083946699031 0.42316144966990316 0.41386269966990313 0.5066521146699031 0.4855089196699031 0.4907257346699031 0.4855244896699031 0.49244275966990314 0.49251368966990317 0.5130366796699031 0.41241209466990314 0.5392418546699032 0.49237615466990314 0.41495951966990313 0.4860331096699031 0.48587048966990315 0.5072809696699031 0.5085369496699031 0.4855253546699031 0.4855253546699031 0.41546813966990315 0.5070240646699031 0.4132840146699031 0.4856395346699031 0.4849008246699031 0.48564991466990315 0.48550718966990314 0.5215724996699032 0.4850885296699031 0.48546393966990314 0.41428135966990315 0.48556254966990314 0.4862830946699031 0.5192690046699031 0.4866844546699031 0.47640046966990307 0.4861689146699031 0.5570608546699031 0.5243785596699031 0.5167025496699031 0.5138497796699031 0.5085551146699031 0.5302043346699031
374 0.48092679955044043 0.4135503862737965 0.4851395162737964 0.5386570662737964 0.41247519127379645 0.5394537312737965 0.48558845127379646 0.4137303062737965 0.5328477262737965 0.47691769127379646 0.4348908012737964 0.5156108712737965 0.5018919712737965 0.41278486127379643 0.41219752627379647 0.5118576362737964 0.48565678627379644 0.5131603262737965 0.5352109062737964 0.4857225262737965 0.4631901412737965 0.5275634412737964 0.4138315112737964 0.4909566412737964 0.4854846512737965 0.4853393312737964 0.5263654162737964 0.5009318212737965 0.48454612627379645 0.49718983127379646 0.5164006162737965 0.41258850627379645 0.48549762627379645 0.5239088162737965 0.4195136962737964 0.4312508812737964 0.48247877627379643 0.49937655127379643 0.4705409112737965 0.4854829212737964 0.4121603312737965 0.5050180812737964 0.48557807127379643 0.5162224262737964 0.4853523062737965 0.41421038127379645 0.41241464127379646 0.48549762627379645 0.5293782112737965 0.5093352962737964 0.42191234127379645 0.41832605127379646 0.41353395127379644 0.41372079127379646 0.4854820562737965 0.42242961127379647 0.4122944062737965 0.5431118162737965 0.5205655912737965 0.45795256627379644 0.4417026762737965 0.5132191462737964 0.5405886112737964 0.41238609627379647 0.48543102127379645 0.41549923127379645 0.4130045712737964 0.4855157912737965 0.5047767462737964 0.4214772462737964 0.48591542127379644 0.5474428712737964 0.5272606912737965 0.5079097762737964 0.47537799127379643 0.5250609962737965 0.41229613627379647 0.5275643062737965 0.4837001562737964 0.41530114627379644 0.5487818912737965 0.4132978062737965 0.41261272627379647 0.48548378627379646 0.5323001812737964 0.48550454627379647 0.4168815012737965 0.41923776127379647 0.5527193712737964 0.41266981627379645 0.46242980627379643 0.5214184812737964 0.41279178127379645 0.5249546012737965 0.4507064612737965 0.5147372212737965 0.5109286262737964 0.4759938712737965 0.5221917912737964 0.4855996962737964 0.4121162162737964 0.4983965062737965 0.41211275627379645 0.41215600627379645 0.5143462412737965 0.5082696162737964 0.4854855162737965 0.48553482127379644 0.5332655212737965 0.48545610627379643 0.4854491862737965 0.5475535912737965 0.49738964627379645 0.5216234862737965 0.5180674712737965 0.48649670127379646 0.5252530262737964 0.47972548127379644 0.4121110262737965 0.41422768127379644 0.4728253762737964 0.5397720512737965 0.4966665062737965 0.5559786912737965 0.5187335212737965 0.5181159112737964 0.4854241012737964 0.48474421127379647 0.4861515662737964 0.4854829212737964 0.5348078162737965 0.4954875112737965 0.4981309512737964 0.41600785127379647 0.5443435762737965 0.4855694212737965 0.5148738912737965 0.4522150212737965 0.5133021862737964 0.4836923712737965 0.5222635862737964 0.5382150512737964 0.5114588712737964 0.4121196762737964 0.48528137627379647 0.43553176627379653 0.5097513612737965 0.5555557062737964 0.5306315962737965 0.4121482212737964 0.5213527412737965 0.41215081627379646 0.4853730662737964 0.4124881662737965 0.5236692112737964 0.5145278912737964 0.41842898627379643 0.5171358662737965 0.4854119912737965 0.4855097362737964 0.48528137627379647 0.48582200127379643 0.5206823662737965 0.4153755362737965 0.4854872462737964 0.48548119127379646 0.4604247362737965 0.41213524627379644 0.48444232627379646 0.4825038612737964 0.4719448062737964 0.48549157127379644 0.5343839662737965 0.5329670962737965 0.5278765712737964 0.46568393627379645 0.48818172127379644 0.4854595662737964 0.5132442312737965 0.5095714412737965 0.5034472412737964 0.4126767362737965 0.41315767627379646 0.4877829562737965 0.5330907912737964 0.48549157127379644 0.4850711812737965 0.49984538127379646 0.48550454627379647 0.4855253062737965 0.5199557662737965 0.4854829212737964 0.5427000762737965 0.4932065062737965 0.41341285127379646 0.5056201212737965 0.48569830627379645 0.4846516562737964 0.42744574627379645 0.4852251512737965 0.48558412627379643 0.48052214627379647 0.4855971012737964 0.42242269127379645 0.48538950127379643 0.41809250127379644 0.43126299127379647 0.48547946127379643 0.48537047127379646 0.4736652912737965 0.4185448962737965 0.41256342127379647 0.49375924127379645 0.47469118127379645 0.5322854762737964 0.41333413627379645 0.5299145112737964 0.48547946127379643 0.5457803412737965 0.4121629262737964 0.41249768127379643 0.4824087112737965 0.4127459362737964 0.4448677112737965 0.4858998512737965 0.4851819012737965 0.4829424162737964 0.4854647562737965 0.48757622127379646 0.48671122127379646 0.5009880462737965 0.41525443627379643 0.5096069062737965 0.49162269127379643 0.5062212962737965 0.41610646127379647 0.4129673762737965 0.5196547462737964 0.4684623162737965 0.5032405062737965 0.5343268762737965 0.4840288562737965 0.5471600162737964 0.4864110662737965 0.5076814162737965 0.48566803127379643 0.5415946062737964 0.4855028162737964 0.48544745627379643 0.42899755627379643 0.4741972662737965 0.5249148112737965 0.4852441812737965 0.4694190062737964 0.42549344127379646 0.48976726627379646 0.48556250127379647 0.41262137627379647 0.48551146627379643 0.41231084127379647 0.5279942112737964 0.5297017212737964 0.5054497162737964 0.41219406627379646 0.5046495912737964 0.4172759412737964 0.5201149262737965 0.41718425127379644 0.4860564162737965 0.4804174812737964 0.48531857127379646 0.48548378627379646 0.41268452127379646 0.5266759512737964 0.48550022127379644 0.5078561462737964 0.4857571262737964 0.49914040627379647 0.5312578562737964 0.5434137012737964 0.5284024912737965 0.41623621127379645 0.5278886812737965 0.4895415012737964 0.48548378627379646 0.48532376127379645 0.49257938127379647 0.47695488627379645 0.5399623512737964 0.4814217462737964 0.4853626862737964 0.41323033627379646 0.4980704012737964 0.5003185362737964 0.5276075562737964 0.48545697127379644 0.4131983312737964 0.5124268062737964 0.5191911062737964 0.5035865062737965 0.5498700612737965 0.48548119127379646 0.48549676127379643 0.4863669512737965 0.4825272162737964 0.48565419127379644 0.41463509627379647 0.41400105127379644 0.4708393362737964 0.49107514627379645 0.41537207627379646 0.4854587012737965 0.4856031562737964 0.4993090812737964 0.47528889627379645 0.41210670127379645 0.48568014127379644 0.4872570362737964 0.5044151762737965 0.4845106612737965 0.46779021127379644 0.5563342062737964 0.4906028562737964 0.42393125127379644 0.5082004162737964 0.41701384627379645 0.4141333962737964 0.41626821627379645 0.5275089462737965 0.4854760012737965 0.48538777127379645 0.48547513627379646 0.4631607312737964 0.4859465612737965 0.5014836912737964 0.4855356862737965 0.4136810012737964 0.41251065627379646 0.48540853127379646 0.48538085127379643 0.4212462912737965 0.5388819662737965 0.48558412627379643 0.41798956627379646 0.41215081627379646 0.4855227112737965 0.5161471712737965 0.4228915212737965 0.49592606627379643 0.4856420812737965 0.4780560312737964 0.5214141562737965 0.42425735627379646 0.4854889762737965 0.48558153127379644 0.5134137712737964 0.5119268362737964 0.41463682627379644 0.43193250127379645 0.5280824412737964 0.48579086127379645 0.4854881112737965 0.5313720362737965 0.48828033127379644 0.4861238862737965 0.41257034127379644 0.48582978627379647 0.4860209512737964 0.5173564412737965 0.43041702127379644 0.5465069412737965 0.5073380112737964 0.48536528127379647 0.4855547162737965 0.4857951862737965 0.4758736362737965 0.4854855162737965 0.48548378627379646 0.4847355612737964 0.49199291127379646 0.4855088712737965 0.5557883912737964 0.41550442127379644 0.4859266662737965 0.4555098062737964 0.4861463762737965 0.4942695912737964 0.5105618662737964 0.5631936562737964 0.5309239662737965 0.4128246512737964 0.5112677062737965 0.43571947127379645 0.5318010762737965 0.4999189062737965 0.4854872462737964 0.48561094127379645 0.5199600912737965 0.4854829212737964 0.48556682627379644 0.42311988127379646 0.41382113127379644 0.5045630912737964 0.4854673512737964 0.49068416627379646 0.4854829212737964 0.49240119127379645 0.49247212127379647 0.5129951112737964 0.41237052627379644 0.5392002862737965 0.49233545127379646 0.4149179512737965 0.48599154127379646 0.48582892127379645 0.5080230912737964 0.5062991462737965 0.48548378627379646 0.48548378627379646 0.41542657127379645 0.5069833612737965 0.41324244627379647 0.4855979662737965 0.48485925627379645 0.48560834627379645 0.4854656212737965 0.5215309312737965 0.48504696127379643 0.4854223712737965 0.4142406562737964 0.48552098127379645 0.4862415262737964 0.5173797962737965 0.4866428862737964 0.47635890127379643 0.4861273462737964 0.5570192862737964 0.5243378562737965 0.5156264412737965 0.5138082112737965 0.5085135462737964 0.5301627662737964
375 0.4808052902473044 0.4135088178776899 0.48509794787768984 0.5386146328776898 0.41243362287768986 0.5394121628776899 0.4855468828776899 0.4136887378776899 0.5328061578776899 0.47410379787768986 0.43484923287768984 0.5155693028776899 0.5018504028776899 0.41274329287768985 0.4121559578776899 0.5118169328776899 0.48561521787768985 0.5131187578776899 0.5425417328776899 0.4856809578776899 0.46170315787768984 0.5275218728776898 0.41378994287768983 0.4909150728776898 0.4854430828776899 0.48529776287768983 0.5263221178776898 0.50089025287769 0.48450455787768987 0.5007518528776899 0.5163590478776899 0.41254693787768987 0.48545605787768986 0.5226571128776899 0.41947212787768984 0.4312093128776898 0.4812599428776898 0.49933498287768985 0.4661916428776898 0.4854413528776898 0.4121187628776899 0.5049765128776899 0.48553650287768985 0.5161817228776899 0.4853107378776899 0.41416881287768986 0.4123730728776899 0.48545605787768986 0.5293366428776899 0.5092937278776898 0.42187077287768987 0.4182844828776899 0.41349238287768986 0.4136792228776899 0.4854404878776899 0.4223880428776899 0.4122528378776899 0.5430702478776899 0.5205231578776899 0.4563046928776899 0.4416611078776899 0.5131775778776898 0.5405470428776898 0.4123445278776899 0.48538945287768986 0.41545766287768987 0.41296300287768983 0.48547422287768993 0.5047343128776899 0.4214356778776898 0.48587385287768986 0.5474013028776898 0.5272191228776899 0.5078682078776898 0.47533642287768985 0.52501942787769 0.4122545678776899 0.5259216228776898 0.48365858787768984 0.41525957787768986 0.5487403228776899 0.4132562378776899 0.4125711578776899 0.4854422178776899 0.5322586128776898 0.4854629778776899 0.4168399328776899 0.4191961928776899 0.5550072478776898 0.41262824787768987 0.46238823787768984 0.5199384178776899 0.41275021287768987 0.5210836778776898 0.4506648928776899 0.5216416028776899 0.5108870578776898 0.4759523028776899 0.5221502228776899 0.4855581278776898 0.4120746478776898 0.4983549378776899 0.41207118787768987 0.41211443787768987 0.5143046728776899 0.5082280478776898 0.4854439478776899 0.48549325287768985 0.5332239528776899 0.48541453787768984 0.48540761787768993 0.54751202287769 0.49734807787768986 0.5215819178776899 0.5180259028776899 0.4864551328776899 0.5252114578776899 0.47968391287768986 0.4120694578776899 0.41418611287768986 0.4698748128776899 0.5397296178776899 0.4966249378776899 0.5616781278776899 0.5186919528776899 0.5180743428776898 0.48538253287768984 0.4847026428776899 0.48600792787768987 0.4854413528776898 0.5347662478776899 0.4954459428776899 0.49808938287768983 0.4159662828776899 0.5443028728776899 0.4855278528776899 0.5148314578776898 0.4521725878776899 0.5132597528776899 0.4836508028776899 0.5222220178776898 0.5381734828776898 0.5114173028776898 0.41207810787768984 0.4852398078776899 0.43549019787768994 0.5097097928776899 0.5555141378776898 0.5305900278776899 0.4121066528776898 0.5213111728776899 0.4121092478776899 0.4853314978776898 0.4124465978776899 0.5236276428776898 0.5144863228776898 0.41838741787768985 0.5170942978776899 0.4853704228776899 0.4854681678776898 0.4852398078776899 0.48578043287768985 0.5196546978776899 0.4153339678776899 0.48544567787768983 0.4854396228776899 0.4603831678776899 0.41209367787768986 0.4844007578776899 0.4824622928776898 0.47190323787768984 0.48545000287768986 0.5343423978776899 0.5329255278776899 0.5278350028776898 0.46564236787768987 0.48814015287768986 0.4854179978776898 0.5132026628776899 0.5095298728776899 0.5034056728776898 0.4126351678776899 0.4131161078776899 0.4877413878776899 0.5330492228776899 0.48545000287768986 0.4850296128776899 0.4998038128776899 0.4854629778776899 0.4854837378776899 0.5199141978776899 0.4854413528776898 0.5426585078776899 0.4931649378776899 0.41337128287768987 0.5042386678776899 0.48565673787768987 0.48461008787768983 0.4260616978776899 0.4851835828776899 0.48554255787768985 0.4800541328776899 0.4855555328776898 0.42238112287768986 0.48534793287768985 0.41805093287768985 0.4312214228776899 0.48543789287768985 0.48532890287768987 0.47133493287768985 0.4185033278776899 0.4125218528776899 0.49371767287768986 0.47464961287768986 0.5322439078776898 0.41329256787768986 0.5277493678776899 0.48543789287768985 0.5457387728776899 0.41212135787768983 0.41245611287768985 0.4823671428776899 0.4127043678776898 0.4411697878776898 0.4858582828776899 0.48514033287768993 0.48290084787768983 0.4854231878776899 0.4875346528776899 0.4866696528776899 0.5009464778776899 0.41521286787768985 0.5129717078776899 0.4849353278776899 0.5061797278776899 0.4160648928776899 0.4129258078776899 0.5137104178776899 0.4671569828776898 0.5031989378776899 0.5342853078776899 0.48587298787768984 0.5442700028776898 0.4863694978776899 0.5076389828776899 0.48562646287768985 0.5415530378776899 0.4854612478776898 0.48540588787768985 0.42895598787768985 0.4741556978776899 0.5248732428776899 0.4852026128776899 0.4680635028776899 0.4254518728776899 0.4897256978776899 0.4855209328776899 0.4125798078776899 0.4854698978776899 0.4122692728776899 0.5279526428776898 0.5296601528776899 0.5054081478776898 0.41215249787768987 0.5046080228776898 0.41723437287768983 0.5200733578776899 0.41714268287768985 0.4860148478776899 0.4900042278776898 0.4852770028776899 0.4854422178776899 0.4126429528776899 0.5266352478776899 0.48545865287768986 0.5078145778776898 0.48571555787768983 0.4990988378776899 0.5312162878776898 0.5433721328776898 0.5283609228776899 0.41619464287768987 0.5278471128776899 0.48705111787768984 0.4854422178776899 0.48528219287768987 0.4925378128776899 0.47691331787768987 0.54077886287769 0.48138017787768983 0.48532111787768983 0.4131887678776899 0.49802883287768984 0.4987268878776898 0.5250938178776898 0.48541540287768986 0.4131567628776898 0.5123852378776899 0.5191495378776898 0.5030908128776899 0.5498284928776899 0.4854396228776899 0.48545519287768985 0.4891210628776899 0.4824856478776898 0.48561262287768986 0.4145935278776899 0.41395948287768985 0.47079776787768984 0.49103357787768986 0.4153305078776899 0.4854171328776899 0.4855615878776898 0.49926751287768983 0.4752481928776899 0.41206513287768987 0.48563857287768986 0.4872154678776898 0.5046746278776898 0.4844690928776899 0.46220918287768986 0.5562926378776898 0.4905612878776898 0.42388968287768986 0.5081588478776898 0.41697227787768987 0.41409182787768983 0.41622664787768987 0.5274673778776899 0.4854344328776899 0.48534620287768987 0.4854335678776899 0.46311916287768984 0.4859049928776899 0.5014438528776899 0.4854941178776899 0.41363943287768984 0.4124690878776899 0.4853669628776899 0.48533928287768985 0.4212047228776899 0.5388403978776899 0.48554255787768985 0.4179479978776899 0.4121092478776899 0.4854811428776899 0.5134310228776898 0.4228499528776899 0.49588449787768984 0.4856005128776899 0.47801446287768984 0.5213725878776899 0.4242157878776899 0.4854474078776899 0.48553996287768986 0.5133722028776898 0.5118852678776898 0.41459525787768986 0.43189093287768987 0.5280408728776899 0.48574929287768986 0.4854465428776899 0.5291152028776899 0.48823876287768986 0.4860823178776899 0.41252877287768985 0.4857882178776899 0.4859793828776898 0.51731487287769 0.43037545287768986 0.5464645078776899 0.5072964428776898 0.4853237128776899 0.4855131478776899 0.4857536178776899 0.4758320678776899 0.4854439478776899 0.4854422178776899 0.4846939928776898 0.4919513428776899 0.4854673028776899 0.5557468228776898 0.41546285287768986 0.4858850978776899 0.4509520728776899 0.4861048078776899 0.4942280228776898 0.5105202978776898 0.5636728178776899 0.5308823978776899 0.41278308287768983 0.5112261378776899 0.43567790287768987 0.5317595078776899 0.4998773378776899 0.48544567787768983 0.48556937287768986 0.5183260578776899 0.4854413528776898 0.48552525787768985 0.4230783128776899 0.41377956287768985 0.5027448128776898 0.48542578287768984 0.4906425978776899 0.4854413528776898 0.49235962287768986 0.4924305528776899 0.5129535428776898 0.41232895787768986 0.5391587178776899 0.4922938828776899 0.4148763828776899 0.4859499728776899 0.48578735287768987 0.5079815228776898 0.5062575778776899 0.4854422178776899 0.4854422178776899 0.41538500287768987 0.5069417928776899 0.4132008778776899 0.4855563978776899 0.48481768787768986 0.48556677787768987 0.4854240528776899 0.5214893628776899 0.48500539287768984 0.4853808028776899 0.41419908787768983 0.48547941287768986 0.4861999578776898 0.5157786328776899 0.48660131787768984 0.47631733287768985 0.4860857778776898 0.5569777178776898 0.5242962878776899 0.5142830478776899 0.5137666428776899 0.5084719778776898 0.5301211978776899
376 0.4806767726788622 0.4134672494815833 0.48505637948158326 0.5385721994815833 0.4123920544815833 0.5393705944815833 0.4855053144815833 0.4136471694815833 0.5327645894815833 0.47445147948158334 0.43480766448158326 0.5155277344815833 0.5018079694815832 0.41270172448158327 0.4121143894815833 0.5117753644815833 0.48557364948158327 0.5130771894815833 0.5369546494815832 0.4856393894815833 0.4604289644815832 0.5274803044815832 0.41374837448158325 0.49087436948158325 0.4854015144815833 0.48525619448158325 0.5262805494815832 0.5008486844815834 0.4844629894815833 0.5039696044815832 0.5163174794815834 0.4125053694815833 0.4854144894815833 0.5206606444815832 0.41943055948158325 0.4311677444815833 0.4802288144815833 0.49929341448158326 0.48244234948158327 0.4853997844815832 0.4120771944815833 0.5049349444815833 0.48549493448158326 0.5161401544815833 0.48526916948158333 0.4141272444815833 0.4123315044815833 0.4854144894815833 0.5292950744815833 0.5092521594815833 0.4218292044815833 0.4182429144815833 0.4134508144815833 0.4136376544815833 0.4853989194815833 0.4223464744815833 0.4122112694815833 0.5430286794815833 0.5204815894815833 0.4547502394815833 0.44161953948158333 0.5131368744815833 0.5405054744815833 0.4123029594815833 0.4853478844815833 0.4154160944815833 0.41292143448158325 0.48543265448158335 0.5046927444815833 0.42139410948158323 0.4858322844815833 0.5473597344815833 0.5271766894815832 0.5078266394815832 0.47529485448158326 0.5249778594815834 0.4122129994815833 0.5245799594815833 0.48361701948158325 0.4152180094815833 0.5486987544815833 0.4132146694815833 0.4125295894815833 0.4854006494815833 0.5322170444815832 0.4854214094815833 0.4167983644815833 0.4191546244815833 0.5533853244815833 0.4125866794815833 0.46234666948158326 0.5215481344815832 0.4127086444815833 0.5299896694815833 0.4506233244815833 0.5183908844815833 0.5108454894815833 0.47591073448158333 0.5221086544815833 0.48551655948158323 0.41203307948158324 0.49831423448158324 0.4120296194815833 0.4120728694815833 0.5142631044815833 0.5081864794815832 0.4854023794815833 0.48545168448158327 0.5331823844815833 0.48537296948158326 0.48536604948158335 0.5474704544815834 0.4973065094815833 0.5215412144815833 0.5179834694815832 0.4864135644815833 0.5251698894815833 0.47964234448158327 0.4120278894815833 0.4141445444815833 0.4734593244815833 0.5396880494815833 0.4965833694815833 0.5565356544815833 0.5186503844815833 0.5180327744815832 0.48534096448158326 0.4846610744815833 0.4860372894815833 0.4853997844815832 0.5347255444815833 0.4954043744815833 0.49804781448158325 0.4159247144815833 0.5442613044815833 0.4854862844815833 0.5147898894815832 0.4521310194815833 0.5132181844815833 0.4836092344815833 0.5221804494815833 0.5381319144815833 0.5113757344815832 0.41203653948158325 0.4851982394815833 0.43544862948158336 0.5096682244815833 0.5554725694815832 0.5305493244815832 0.4120650844815833 0.5212696044815833 0.4120676794815833 0.4852899294815832 0.4124050294815833 0.5235860744815832 0.5144447544815832 0.41834584948158327 0.5170527294815833 0.4853288544815833 0.48542659948158323 0.4851982394815833 0.48573886448158327 0.5196131294815833 0.4152923994815833 0.48540410948158325 0.4853980544815833 0.4603415994815833 0.4120521094815833 0.4843591894815833 0.48242072448158324 0.47186166948158326 0.4854084344815833 0.5343008294815833 0.5328839594815833 0.5277934344815832 0.4656007994815833 0.4880985844815833 0.4853764294815832 0.5131610944815833 0.5094883044815833 0.5033641044815832 0.4125935994815833 0.4130745394815833 0.4876998194815833 0.5330076544815833 0.4854084344815833 0.48498804448158334 0.4997622444815833 0.4854214094815833 0.4854421694815833 0.5198726294815833 0.4853997844815832 0.5426169394815833 0.4931233694815833 0.4133297144815833 0.5008339794815833 0.4856151694815833 0.48456851948158325 0.4248151844815833 0.48514201448158334 0.48550098948158327 0.4796345594815833 0.48551396448158324 0.4223395544815833 0.48530636448158326 0.41800936448158327 0.4311798544815833 0.48539632448158326 0.4852873344815833 0.4691914144815833 0.4184617594815833 0.4124802844815833 0.4936761044815833 0.4746080444815833 0.5322014744815833 0.4132509994815833 0.5277077994815833 0.48539632448158326 0.5456972044815833 0.41207978948158325 0.41241454448158327 0.4823255744815833 0.41266279948158324 0.4380194094815833 0.4858167144815833 0.48509876448158334 0.48285927948158325 0.4853816194815833 0.4874930844815833 0.48662808448158335 0.5009049094815833 0.41517129948158327 0.5129301394815833 0.4877828594815833 0.5061381594815834 0.4160233244815833 0.4128842394815833 0.5136688494815833 0.46599350948158325 0.5031565044815833 0.5342437394815833 0.4830971544815833 0.5413272244815833 0.4863279294815833 0.5075974144815834 0.48558489448158326 0.5415114694815834 0.4854196794815832 0.48536431948158326 0.4289152844815833 0.4741141294815833 0.5248316744815833 0.4851610444815833 0.4674501694815833 0.4254103044815833 0.48968412948158335 0.4854793644815833 0.4125382394815833 0.4854283294815833 0.4122277044815833 0.5279110744815833 0.5296185844815833 0.5053665794815833 0.4121109294815833 0.5045664544815832 0.41719280448158325 0.5200317894815834 0.41710111448158327 0.4859732794815833 0.47871679448158333 0.4852354344815833 0.4854006494815833 0.4126013844815833 0.5265936794815833 0.48541708448158327 0.5077730094815832 0.48567398948158325 0.4990572694815833 0.5311747194815832 0.5433314294815833 0.5283193544815833 0.4161530744815833 0.5278055444815833 0.48436870448158326 0.4854006494815833 0.4852406244815833 0.4924962444815833 0.4768717494815833 0.5368508494815832 0.48133860948158325 0.48527954948158325 0.4131471994815833 0.49798726448158326 0.49868531948158323 0.5227885444815833 0.4853738344815833 0.4131151944815833 0.5123436694815833 0.5191079694815832 0.5018062394815833 0.5497869244815833 0.4853980544815833 0.48541362448158326 0.48444482448158327 0.48244407948158324 0.4855710544815833 0.4145519594815833 0.4139179144815833 0.47075619948158326 0.4909920094815833 0.4152889394815833 0.4853755644815833 0.48552001948158324 0.49922594448158325 0.47520662448158335 0.4120235644815833 0.48559700448158327 0.48717389948158324 0.5047013944815832 0.48442838948158323 0.4689544044815833 0.5562519344815833 0.49052058448158325 0.42384811448158327 0.5081164144815833 0.4169307094815833 0.41405025948158325 0.4161850794815833 0.5274258094815834 0.4853928644815833 0.4853046344815833 0.4853919994815833 0.46307759448158325 0.4858634244815833 0.5014022844815833 0.48545254948158334 0.41359786448158326 0.4124275194815833 0.4853253944815833 0.48529771448158326 0.4211631544815833 0.5387988294815833 0.48550098948158327 0.4179064294815833 0.4120676794815833 0.4854395744815833 0.5100929394815833 0.4228083844815833 0.49584292948158326 0.4855589444815833 0.47797289448158325 0.5213310194815833 0.4241742194815833 0.48540583948158333 0.4854983944815833 0.5133306344815832 0.5118436994815833 0.4145536894815833 0.4318493644815833 0.5279993044815833 0.4857077244815833 0.4854049744815833 0.5289516694815833 0.48819719448158333 0.4860407494815833 0.41248720448158327 0.4857466494815833 0.48593781448158324 0.5172733044815834 0.4303338844815833 0.5464238044815833 0.5072548744815832 0.4852821444815833 0.4854715794815833 0.4857120494815833 0.4757904994815833 0.4854023794815833 0.4854006494815833 0.48465242448158324 0.4919097744815833 0.4854257344815833 0.5557052544815833 0.4154212844815833 0.4858435294815833 0.44695745448158325 0.4860632394815833 0.4941864544815832 0.5104787294815832 0.5610189494815833 0.5308408294815833 0.41274151448158325 0.5111845694815833 0.4356363344815833 0.5317179394815833 0.4998357694815833 0.48540410948158325 0.4855278044815833 0.5166582894815833 0.4853997844815832 0.48548368948158327 0.4230367444815833 0.41373799448158327 0.5010865594815832 0.48538421448158325 0.4906018944815833 0.4853997844815832 0.4923180544815833 0.4923889844815833 0.5129119744815832 0.4122873894815833 0.5391171494815833 0.4922523144815833 0.4148348144815833 0.4859084044815833 0.4857457844815833 0.5079399544815832 0.5062160094815833 0.4854006494815833 0.4854006494815833 0.4153434344815833 0.5069002244815833 0.4131593094815833 0.4855148294815833 0.4847761194815833 0.4855252094815833 0.48538248448158333 0.5214477944815833 0.48496382448158326 0.48533923448158334 0.4141575194815833 0.4854378444815833 0.48615838948158324 0.5154265294815832 0.48655974948158326 0.47627576448158326 0.4860442094815832 0.5569361494815832 0.5242547194815833 0.5112745294815834 0.5137250744815833 0.5084304094815832 0.5300796294815833
377 0.4806487539879709 0.4134256810854766 0.48501481108547656 0.5385306310854766 0.4123504860854766 0.5393290260854766 0.4854637460854766 0.4136056010854766 0.5327221560854766 0.4746183760854766 0.4347669610854766 0.5154861660854766 0.5017664010854765 0.4126601560854766 0.4120728210854766 0.5117337960854766 0.4855320810854766 0.5130364860854766 0.5435441710854766 0.4855978210854766 0.4588425060854766 0.5274396010854766 0.4137068060854766 0.4908328010854766 0.4853599460854766 0.48521462608547655 0.5262389810854765 0.5008071160854767 0.4844214210854766 0.49343991108547663 0.5162759110854767 0.41246380108547664 0.4853729210854766 0.5204581860854766 0.4193889910854766 0.4311261760854766 0.4792305560854766 0.49925098108547666 0.4997656560854766 0.4853582160854766 0.4120356260854766 0.5048942410854766 0.4854533660854766 0.5160985860854767 0.48522760108547663 0.4140856760854766 0.4122899360854766 0.4853729210854766 0.5292535060854766 0.5092105910854766 0.4217876360854766 0.4182013460854766 0.4134092460854766 0.41359608608547666 0.4853573510854766 0.4223049060854766 0.4121697010854766 0.5429871110854766 0.5204400210854766 0.45326671608547664 0.44157797108547653 0.5130961710854767 0.5404639060854766 0.4122613910854766 0.4853063160854766 0.4153745260854766 0.4128798660854766 0.48539108608547665 0.5046511760854766 0.4213525410854766 0.48579071608547664 0.5473181660854767 0.5271351210854766 0.5077850710854765 0.47525328608547657 0.5249362910854767 0.4121714310854766 0.5232062910854767 0.48357631608547663 0.4151764410854766 0.5486571860854766 0.4131731010854766 0.4124880210854766 0.4853590810854766 0.5321754760854767 0.4853798410854766 0.4167567960854766 0.4191130560854766 0.5522668310854766 0.4125451110854766 0.46230510108547657 0.5187074260854766 0.4126670760854766 0.5265754660854767 0.4505817560854766 0.5243134910854766 0.5108039210854766 0.47586916608547664 0.5220670860854766 0.48547499108547654 0.4119915110854766 0.49827266608547655 0.41198805108547665 0.41203130108547664 0.5142224010854767 0.5081457760854766 0.48536081108547663 0.48541011608547663 0.5331408160854766 0.48533140108547657 0.48532448108547666 0.5474288860854767 0.4972649410854766 0.5214996460854766 0.5179419010854767 0.4863719960854766 0.5251283210854766 0.4796007760854766 0.4119863210854766 0.4141029760854766 0.47341775608547665 0.5396464810854766 0.49654180108547663 0.5504996360854766 0.5186088160854766 0.5179912060854766 0.4852993960854766 0.48461950608547666 0.48636507608547663 0.4853582160854766 0.5346839760854766 0.4953628060854766 0.49800624608547656 0.4158831460854766 0.5442197360854766 0.4854447160854766 0.5147483210854766 0.4520894510854766 0.5131766160854766 0.48356766608547663 0.5221388810854766 0.5380912110854766 0.5113350310854766 0.4119949710854766 0.4851566710854766 0.43540706108547655 0.5096266560854766 0.5554310010854766 0.5305086210854766 0.4120235160854766 0.5212280360854766 0.4120261110854766 0.4852483610854766 0.4123634610854766 0.5235453710854766 0.5144031860854765 0.4183042810854766 0.5170111610854766 0.4852872860854766 0.4853850310854766 0.4851566710854766 0.4856972960854766 0.5195706960854766 0.4152508310854766 0.4853625410854766 0.4853564860854766 0.4603000310854766 0.4120105410854766 0.4843176210854766 0.48237915608547655 0.47182010108547656 0.48536686608547663 0.5342592610854766 0.5328423910854766 0.5277518660854765 0.46555923108547664 0.4880570160854766 0.4853348610854766 0.5131195260854766 0.5094467360854766 0.5033225360854766 0.4125520310854766 0.4130329710854766 0.4876582510854766 0.5329660860854766 0.48536686608547663 0.48494647608547664 0.4997206760854766 0.4853798410854766 0.4854006010854766 0.5198310610854766 0.4853582160854766 0.5425753710854766 0.4930818010854766 0.4132881460854766 0.4996350410854766 0.4855736010854766 0.48452695108547655 0.4236672810854766 0.48510044608547664 0.4854594210854766 0.47917606108547667 0.4854723960854766 0.4222979860854766 0.48526479608547657 0.4179677960854766 0.4311382860854766 0.48535475608547657 0.4852457660854766 0.4672105160854766 0.4184201910854766 0.4124387160854766 0.4936345360854766 0.47456647608547664 0.5321599060854767 0.4132094310854766 0.5276662310854766 0.48535475608547657 0.5456556360854766 0.4120382210854766 0.41237297608547663 0.4822840060854766 0.4126212310854766 0.4465162560854766 0.4857751460854766 0.48505719608547665 0.4828177110854766 0.4853400510854766 0.48745151608547665 0.48658651608547665 0.5008633410854766 0.4151297310854766 0.5128885710854766 0.4813299110854766 0.5060965910854767 0.4159817560854766 0.4128426710854766 0.5136272810854766 0.4649269160854766 0.5031149360854766 0.5342021710854766 0.48052459608547665 0.5386084810854767 0.4862863610854766 0.5075558460854767 0.4855433260854766 0.5414699010854767 0.48537811108547657 0.4853227510854766 0.4288737160854766 0.47407256108547663 0.5247901060854766 0.4851194760854766 0.4677061610854766 0.4253687360854766 0.48964256108547666 0.48543779608547666 0.4124966710854766 0.4853867610854766 0.4121861360854766 0.5278695060854766 0.5295770160854766 0.5053241460854766 0.4120693610854766 0.5045257510854766 0.4171512360854766 0.5199902210854767 0.4170595460854766 0.4859317110854766 0.48807085608547657 0.48519386608547665 0.4853590810854766 0.4125598160854766 0.5265529760854766 0.4853755160854766 0.5077314410854766 0.48563242108547655 0.4990148360854766 0.5311331510854767 0.5432889960854765 0.5282777860854766 0.4161115060854766 0.5277631110854766 0.48405898608547654 0.4853590810854766 0.4851990560854766 0.49245467608547666 0.4768301810854766 0.5373827760854767 0.48129790608547657 0.48523798108547656 0.4131056310854766 0.4979465610854766 0.4986437510854766 0.5205507410854766 0.4853322660854766 0.4130736260854766 0.5123021010854767 0.5190664010854766 0.5008936160854767 0.5497453560854766 0.4853564860854766 0.48537205608547657 0.4844032560854766 0.48240251108547655 0.4855294860854766 0.4145103910854766 0.41387634608547663 0.47071463108547656 0.4909504410854766 0.4152473710854766 0.4853339960854766 0.48547845108547655 0.49918437608547656 0.47516505608547666 0.4119819960854766 0.4855554360854766 0.4871323310854766 0.49905462608547657 0.4843868210854766 0.4753700610854766 0.5562103660854766 0.4904790160854766 0.42380654608547663 0.5080748460854766 0.4168891410854766 0.4140086910854766 0.4161435110854766 0.5273851060854766 0.48535129608547667 0.4852630660854766 0.48535043108547665 0.46303602608547656 0.4858218560854766 0.5013598510854766 0.48541098108547664 0.4135562960854766 0.4123859510854766 0.48528382608547665 0.4852561460854766 0.4211215860854766 0.5387572610854766 0.4854594210854766 0.4178648610854766 0.4120261110854766 0.4853980060854767 0.5130330260854766 0.4227668160854766 0.49580136108547657 0.4855173760854766 0.47793132608547656 0.5212894510854766 0.42413265108547665 0.48536427108547664 0.48545682608547663 0.5132890660854766 0.5118021310854766 0.4145121210854766 0.4318077960854766 0.5279568710854766 0.4856661560854766 0.4853634060854766 0.5273582910854766 0.48815649108547665 0.48599918108547663 0.4124456360854766 0.48570508108547666 0.48589624608547655 0.5172317360854767 0.43029231608547663 0.5463831010854766 0.5072133060854765 0.48524057608547666 0.4854300110854766 0.4856704810854766 0.4757489310854766 0.48536081108547663 0.4853590810854766 0.4846108560854766 0.4918682060854766 0.48538416608547663 0.5556636860854767 0.4153797160854766 0.48580196108547663 0.45541970108547664 0.4860216710854766 0.4941457510854766 0.5104371610854767 0.5612541810854766 0.5307992610854766 0.4126999460854766 0.5111430010854766 0.4355947660854766 0.5316755060854766 0.4997942010854766 0.4853625410854766 0.4854862360854766 0.5151600610854766 0.4853582160854766 0.4854421210854766 0.4229951760854766 0.4136964260854766 0.4995520010854766 0.4853426460854766 0.4905594610854766 0.4853582160854766 0.49227648608547664 0.49234741608547666 0.5128704060854765 0.4122458210854766 0.5390755810854766 0.49221074608547666 0.41479324608547663 0.4858668360854766 0.48570421608547665 0.5078983860854765 0.5061744410854766 0.4853590810854766 0.4853590810854766 0.4153018660854766 0.5068586560854766 0.4131177410854766 0.4854732610854766 0.4847345510854766 0.4854836410854766 0.48534091608547664 0.5214062260854766 0.4849222560854766 0.48529766608547664 0.4141159510854766 0.4853962760854766 0.4861168210854766 0.5143158210854767 0.4865181810854766 0.47623419608547657 0.4860026410854766 0.5568945810854766 0.5242131510854766 0.5105816160854766 0.5136835060854766 0.5083888410854766 0.5300380610854766
378 0.48046469008166026 0.41338411268937003 0.48497324268937 0.53848906268937 0.41230891768937 0.53928659268937 0.48542217768937 0.41356403268937003 0.5326814526893701 0.47233472768937007 0.43472539268937 0.51544459768937 0.50172483268937 0.41261858768937004 0.41203125268937 0.5116922276893701 0.48549051268937 0.51299491768937 0.53837574768937 0.48555625268937 0.45880093768937 0.52739803268937 0.41366523768937 0.49079123268937 0.48531837768937003 0.48517305768936997 0.5261974126893699 0.5007664126893699 0.48437985268937 0.49710400268937005 0.5162343426893701 0.41242223268937006 0.48533135268937 0.51726455768937 0.41934742268937003 0.43108460768937 0.47826343768936996 0.4992094126893701 0.4936984976893701 0.48531664768937 0.41199405768937003 0.50485180768937 0.48541179768937004 0.5160570176893701 0.48518603268937005 0.41404410768937 0.41224836768937 0.48533135268937 0.5292110726893701 0.50916902268937 0.42174606768937 0.41815977768937 0.41336767768937 0.41355451768937007 0.48531578268937003 0.42226333768937 0.41212813268937004 0.54294640768937 0.52039845268937 0.45188353268937 0.44153640268936994 0.5130546026893701 0.54042233768937 0.41221982268937 0.48526474768937 0.41533295768937 0.41283829768937 0.48534951768937007 0.50460960768937 0.42131097268937 0.48574914768937005 0.5472765976893701 0.52709355268937 0.50774350268937 0.47521085268936997 0.5248947226893701 0.41212986268937 0.5231647226893701 0.48353474768937005 0.41513487268937 0.54861475268937 0.41313153268937003 0.41244645268937 0.48531751268937 0.5321339076893701 0.48533827268937 0.41671522768937 0.41907148768937 0.55210416268937 0.41250354268937 0.46226353268937 0.5175742276893701 0.41262550768937 0.5230565976893701 0.45054018768937004 0.52126172268937 0.51076235268937 0.47582759768937005 0.52202551768937 0.48543342268936995 0.41194994268937 0.49823109768936996 0.41194648268937006 0.41198973268937006 0.5141808326893701 0.50810420768937 0.48531924268937005 0.48536854768937004 0.53309924768937 0.48528983268937 0.48528291268937007 0.54738645268937 0.49722337268937 0.52145807768937 0.5178986026893699 0.48633042768937 0.52508675268937 0.47955834268937003 0.41194475268937003 0.41406140768937 0.47337618768937006 0.53960577768937 0.49650023268937005 0.54331922268937 0.51856724768937 0.51794963768937 0.48525782768937004 0.4845779376893701 0.48374321268937004 0.48531664768937 0.53464240768937 0.49532123768937003 0.49796467768937 0.41584157768937 0.54417816768937 0.48540314768937004 0.51470675268937 0.45204788268937 0.51313504768937 0.48352609768937005 0.52209731268937 0.5380496426893701 0.51129346268937 0.41195340268937003 0.48511510268937 0.43536549268936997 0.50958595268937 0.55538943268937 0.53046705268937 0.41198194768937 0.52118733268937 0.41198454268937 0.48520679268937 0.41232189268937003 0.52350293768937 0.5143607526893701 0.41826271268937004 0.51696959268937 0.48524571768937 0.48534346268937 0.48511510268937 0.48565572768937004 0.51952912768937 0.41520926268937003 0.48532097268937 0.48531491768937 0.46025846268937004 0.41196897268937 0.48427605268937 0.48233758768936996 0.47177853268937003 0.48532529768937005 0.53421769268937 0.53280082268937 0.52771029768937 0.46551766268937006 0.48801544768937 0.48529329268937 0.51307795768937 0.5094043026893701 0.50328096768937 0.41251046268937 0.41299140268937 0.48761668268937003 0.53292451768937 0.48532529768937005 0.48490490768937006 0.49967910768937 0.48533827268937 0.48535903268937003 0.51979035768937 0.48531664768937 0.54253380268937 0.49304023268937003 0.41324657768937 0.49497437268937006 0.48553203268937 0.48448538268936997 0.42269151268937005 0.48505887768937006 0.48541785268937 0.47651786768937 0.48543082768937 0.42225641768937 0.48522322768937 0.41792622768937 0.43109671768937 0.48531318768937 0.48520419768937 0.46533687768937004 0.41837862268937004 0.41239714768937 0.49359296768937 0.47452490768937006 0.5321183376893701 0.41316786268937 0.52762466268937 0.48531318768937 0.54561493268937 0.41199665268937 0.41233140768937004 0.48224243768937003 0.41257966268937 0.44283130768937 0.4857335776893701 0.48501562768937007 0.48277614268937 0.48529848268937004 0.48740994768937007 0.48654494768937007 0.50082177268937 0.41508816268937004 0.51284700268937 0.47434325768937 0.5060550226893701 0.41594018768937 0.41280110268937004 0.51358571268937 0.47245582768937 0.50307336768937 0.53416060268937 0.48217410268937 0.54351730768937 0.48624479268937004 0.5075142776893701 0.48550175768937004 0.5414283326893701 0.48533654268937 0.48528118268937004 0.42883214768937 0.47403099268937005 0.52474853768937 0.48507790768937004 0.46593805268937 0.42532716768937 0.4896009926893701 0.4853962276893701 0.41245510268937 0.48534519268937004 0.41214456768937 0.52782793768937 0.52953544768937 0.50528257768937 0.41202779268937 0.50448418268937 0.41710966768937 0.51994951768937 0.41701797768937 0.48589014268937003 0.48802928768937 0.48515229768937007 0.48531751268937 0.41251824768937 0.52651140768937 0.48533394768937 0.50768987268937 0.48559085268936997 0.49897413268937 0.5310915826893701 0.54324742768937 0.5282370826893701 0.41606993768937 0.52772154268937 0.48285572268937 0.48531751268937 0.48515748768937 0.4924131076893701 0.47678861268937 0.5339945226893701 0.48125633768937 0.48519641268936997 0.41306406268937 0.49790499268937 0.49860218268937 0.51848939768937 0.48529069768937 0.41303205768937 0.5122605326893701 0.51902483268937 0.50054756768937 0.54970378768937 0.48531491768937 0.48533048768937 0.48436168768937 0.48236094268936996 0.48548791768937 0.41446882268937 0.41383477768937005 0.47067306268937 0.49090887268937 0.41520580268937 0.48529242768937003 0.48543688268936996 0.49914280768936997 0.47512348768937007 0.41194042768937 0.48551386768937 0.48709076268937 0.49275218768937 0.48434611768937 0.47532762768937 0.55616879768937 0.49043744768937003 0.42376497768937005 0.50803327768937 0.41684757268937 0.41396712268937 0.41610194268937 0.52734353768937 0.4853097276893701 0.48522149768937 0.48530886268937007 0.46299445768937 0.48578028768937004 0.5013182826893701 0.48536941268937006 0.41351472768937003 0.41234438268937 0.48524225768937007 0.48521457768937004 0.42108001768937003 0.53871569268937 0.48541785268937 0.41782329268937 0.41198454268937 0.4853564376893701 0.51299145768937 0.42272524768937003 0.49575979268937 0.48547580768937004 0.47788975768937 0.5212478826893701 0.42409194768937003 0.48532270268937006 0.48541525768937005 0.5132474976893701 0.51176056268937 0.41447055268937005 0.43176622768937 0.52791443768937 0.48562458768937 0.48532183768937004 0.5258661176893701 0.48811492268937007 0.48595761268937004 0.41240406768937 0.4856635126893701 0.48585467768937 0.5171901676893701 0.43025074768937005 0.5463406676893701 0.50717173768937 0.4851990076893701 0.48538844268937004 0.48562891268937003 0.47570736268937003 0.48531924268937005 0.48531751268937 0.48456928768937 0.49182663768937 0.48534259768937005 0.5556221176893701 0.41533814768937 0.48576039268937005 0.45133252768937 0.48598010268937003 0.49410418268937 0.5103955926893701 0.56121174768937 0.53075769268937 0.41265837768937 0.51110143268937 0.43555406268937 0.53163307268937 0.49975263268937004 0.48532097268937 0.48544466768937 0.51382964268937 0.48531664768937 0.48540055268937 0.42295360768937 0.41365485768937 0.49802609268937004 0.48530107768937003 0.49051789268937 0.48531664768937 0.49223491768937006 0.49230671268937 0.5128288376893699 0.41220425268937 0.5390348776893701 0.4921691776893701 0.41475167768937005 0.48582526768937 0.48566264768937006 0.50785681768937 0.50613287268937 0.48531751268937 0.48531751268937 0.41526029768937 0.5068170876893701 0.41307617268937 0.48543169268937003 0.48469298268937 0.48544207268937 0.48529934768937005 0.52136465768937 0.48488068768937004 0.48525609768937006 0.41407438268937 0.48535470768937 0.48607525268937 0.5142742526893701 0.48647661268937004 0.47619262768937 0.48596107268937 0.55685301268937 0.52417158268937 0.50969667268937 0.51364193768937 0.50834640768937 0.52999649268937
379 0.48048221236582583 0.41334254429326345 0.4849316742932634 0.5384474942932634 0.4122673492932634 0.5392458892932634 0.48538060929326343 0.41352246429326345 0.5326398842932635 0.47237446929326343 0.4346838242932634 0.5154030292932634 0.5016832642932634 0.41257701929326346 0.41198968429326344 0.5116506592932635 0.4854489442932634 0.5129533492932634 0.5383341792932634 0.48551468429326344 0.45875936929326344 0.5273564642932634 0.41362366929326344 0.49074966429326344 0.48527680929326344 0.4851314892932634 0.5261558442932633 0.5007248442932634 0.4843382842932634 0.5005405992932634 0.5161927742932635 0.4123806642932635 0.4852897842932634 0.5173510092932635 0.41930585429326345 0.43104303929326343 0.4779424742932634 0.4991678442932635 0.4884305992932635 0.4852750792932634 0.41195248929326345 0.5048111042932635 0.48537022929326346 0.5160163142932634 0.48514446429326347 0.4140025392932634 0.4122067992932634 0.4852897842932634 0.5291695042932635 0.5091274542932634 0.4217044992932634 0.41811820929326343 0.4133261092932634 0.4135129492932635 0.48527421429326345 0.42222176929326344 0.41208656429326346 0.5429057042932635 0.5203568842932634 0.4506387492932635 0.44149483429326336 0.5130130342932635 0.5403807692932634 0.41217825429326344 0.4852231792932634 0.4152913892932634 0.41279672929326344 0.4853079492932635 0.5045680392932634 0.4212694042932634 0.48570757929326347 0.5472350292932635 0.5270519842932634 0.5077019342932634 0.4751701492932634 0.5248522892932634 0.41208829429326344 0.5231231542932635 0.48349317929326346 0.4150933042932634 0.5485731842932634 0.41308996429326345 0.41240488429326344 0.48527594429326343 0.5320923392932635 0.48529670429326344 0.41667365929326344 0.41902991929326344 0.5520625942932634 0.4124619742932634 0.4622219642932634 0.5175326592932635 0.4125839392932634 0.5302204792932634 0.45049861929326346 0.5183846842932635 0.5107207842932634 0.47578602929326347 0.5219839492932635 0.48539185429326337 0.41190837429326344 0.4981886642932635 0.4119049142932635 0.4119481642932635 0.5141392642932635 0.5080626392932635 0.48527767429326346 0.48532697929326346 0.5330576792932634 0.4852482642932634 0.4852413442932635 0.5473448842932634 0.4971818042932634 0.5214165092932634 0.5178570342932634 0.48628885929326343 0.5250451842932634 0.47951677429326345 0.41190318429326345 0.41401983929326347 0.4733346192932635 0.5395642092932634 0.49645779929326345 0.5512564142932634 0.5185256792932634 0.5179080692932634 0.48521625929326345 0.4845363692932635 0.4839784442932635 0.4852750792932634 0.5346008392932634 0.49527966929326345 0.49792397429326346 0.41580000929326344 0.5441357342932635 0.4853615792932635 0.5146651842932635 0.45200631429326343 0.5130934792932634 0.48348452929326347 0.5220557442932634 0.5380080742932635 0.5112518942932635 0.41191183429326345 0.48507353429326344 0.4353239242932634 0.5095443842932634 0.5553478642932634 0.5304254842932634 0.41194037929326344 0.5211448992932635 0.41194297429326343 0.4851652242932634 0.41228032429326344 0.5234613692932634 0.5143191842932635 0.41822114429326346 0.5169280242932635 0.4852041492932635 0.4853018942932634 0.48507353429326344 0.48561415929326346 0.5194875592932634 0.41516769429326345 0.48527940429326344 0.48527334929326343 0.46021689429326346 0.41192740429326347 0.48423448429326343 0.4822968842932634 0.47173696429326345 0.48528372929326347 0.5341761242932634 0.5327609842932635 0.5276695942932634 0.4654760942932635 0.4879738792932634 0.4852517242932634 0.5130363892932635 0.5093627342932635 0.5032393992932634 0.41246889429326344 0.41294983429326343 0.48757511429326345 0.5328829492932634 0.48528372929326347 0.4848633392932635 0.49963753929326343 0.48529670429326344 0.48531746429326345 0.5197487892932634 0.4852750792932634 0.5424922342932634 0.49299866429326344 0.4132050092932634 0.49417419929326345 0.4854904642932634 0.4844438142932634 0.4281349092932634 0.4850173092932635 0.4853762842932634 0.4786924292932634 0.48538925929326343 0.4222148492932634 0.4851816592932634 0.4178846592932634 0.43105514929326344 0.4852716192932634 0.4851626292932634 0.4634909192932634 0.41833705429326346 0.41235557929326344 0.4935513992932634 0.4744833392932635 0.5320767692932635 0.4131262942932634 0.5275830942932634 0.4852716192932634 0.5455733642932634 0.41195508429326344 0.41228983929326346 0.48220086929326345 0.41253809429326344 0.45154007929326345 0.4856920092932635 0.4849740592932635 0.48273457429326344 0.48525691429326345 0.4873692442932634 0.4865033792932635 0.5007810692932634 0.41504659429326346 0.5128054342932634 0.47825819929326346 0.5060134542932635 0.41589861929326344 0.41275953429326345 0.5135441442932634 0.4711254092932634 0.5030326642932634 0.5341198992932634 0.47976416429326346 0.5413080492932634 0.48620322429326346 0.5074727092932635 0.48546018929326346 0.5413867642932635 0.4852949742932634 0.48523961429326345 0.4287905792932634 0.47398855929326345 0.5247078342932634 0.48503633929326345 0.4645297842932634 0.4252855992932634 0.4895594242932635 0.4853546592932635 0.41241353429326344 0.48530362429326346 0.41210299929326344 0.5277863692932634 0.5294938792932634 0.5052410092932634 0.4119862242932634 0.5044426142932634 0.41706809929326344 0.5199079492932634 0.4169764092932634 0.48584857429326345 0.4879877192932634 0.4851107292932635 0.48527594429326343 0.4124766792932634 0.5264698392932634 0.4852923792932634 0.5076483042932635 0.4855492842932634 0.4989316992932634 0.5310500142932635 0.5432058592932634 0.5281955142932635 0.4160283692932634 0.5276799742932634 0.47908167929326345 0.48527594429326343 0.4851159192932634 0.4923715392932635 0.4767470442932634 0.5343941042932635 0.4812147692932634 0.4851548442932634 0.41302249429326343 0.4978634242932634 0.49856147929326344 0.5248782392932635 0.4852491292932634 0.41299048929326343 0.5122189642932635 0.5189832642932635 0.5005059992932634 0.5496622192932634 0.48527334929326343 0.4852889192932634 0.4843201192932634 0.4823193742932634 0.4854463492932634 0.41442725429326344 0.41379320929326346 0.4706314942932634 0.4908673042932634 0.41516423429326343 0.48525085929326345 0.4853953142932634 0.4991012392932634 0.4750819192932635 0.4118988592932634 0.4854722992932634 0.48704919429326343 0.49389220929326344 0.48430454929326344 0.4752860592932634 0.5561272292932634 0.49039587929326345 0.42372340929326346 0.5079917092932634 0.4168060042932634 0.41392555429326344 0.4160603742932634 0.5273019692932635 0.4852681592932635 0.4851799292932634 0.4852672942932635 0.4629528892932634 0.48573871929326345 0.5012767142932635 0.4853278442932635 0.41347315929326345 0.41230281429326343 0.4852006892932635 0.48517300929326346 0.42103844929326345 0.5386741242932634 0.4853762842932634 0.41778172429326343 0.41194297429326343 0.4853148692932635 0.5129498892932635 0.42268367929326345 0.4957182242932634 0.48543423929326346 0.4778481892932634 0.5212063142932635 0.42405037929326345 0.48528113429326347 0.48537368929326347 0.5132059292932635 0.5117198592932635 0.41442898429326347 0.4317246592932634 0.5278728692932634 0.4855830192932634 0.48528026929326346 0.5247259992932635 0.4880733542932635 0.48591604429326346 0.4123624992932634 0.4856219442932635 0.48581310929326343 0.5171485992932635 0.43020917929326347 0.5462990992932635 0.5071301692932634 0.4851574392932635 0.48534687429326345 0.48558734429326345 0.4756649292932634 0.48527767429326346 0.48527594429326343 0.48452771929326344 0.4917842042932634 0.48530102929326346 0.5555814142932635 0.4152965792932634 0.48571882429326346 0.45977141929326343 0.48593853429326345 0.4940626142932634 0.5103540242932635 0.5611701792932634 0.5307161242932634 0.41261680929326344 0.5110598642932634 0.43551249429326344 0.5315915042932634 0.49971106429326345 0.48527940429326344 0.4854030992932634 0.5122968142932635 0.4852750792932634 0.4853589842932634 0.42291203929326343 0.4136132892932634 0.49660830929326344 0.48525950929326345 0.49047632429326343 0.4852750792932634 0.49219334929326347 0.4922651442932634 0.5127872692932633 0.4121626842932634 0.5389933092932635 0.4921276092932635 0.41471010929326346 0.4857836992932634 0.4856210792932635 0.5078152492932634 0.5060913042932634 0.48527594429326343 0.48527594429326343 0.4152187292932634 0.5067746542932634 0.41303460429326344 0.48539012429326345 0.4846514142932634 0.4854005042932634 0.48525777929326347 0.5213230892932634 0.48483911929326345 0.4852145292932635 0.41403281429326344 0.4853131392932634 0.48603368429326343 0.5142326842932635 0.48643504429326345 0.4761510592932634 0.4859195042932634 0.5568105792932634 0.5241317442932635 0.5066137642932634 0.5136003692932635 0.5083048392932634 0.5299549242932634
380 0.4804197447066805 0.4133009758971567 0.48489010589715664 0.5384067908971567 0.41222578089715667 0.5392043208971566 0.4853390408971567 0.4134808958971567 0.5325983158971567 0.4704082758971567 0.43464225589715666 0.5153614608971566 0.5016416958971567 0.41253545089715665 0.4119481158971567 0.5116090908971567 0.48540737589715666 0.5129117808971567 0.5382926108971566 0.4854731158971567 0.45871780089715664 0.5273148958971566 0.41358210089715663 0.49070809589715664 0.4852352408971567 0.48508992089715663 0.5261142758971566 0.5006832758971567 0.48429671589715667 0.5004990308971566 0.5161512058971567 0.41233909589715667 0.48524821589715667 0.5137932158971567 0.41926428589715664 0.4310014708971566 0.4770601258971567 0.4991262758971567 0.4835770358971566 0.4852335108971566 0.41191092089715664 0.5047712658971566 0.48532866089715665 0.5159738808971567 0.4851028958971567 0.41396097089715667 0.4121652308971567 0.48524821589715667 0.5291279358971567 0.5090867508971567 0.4216629308971567 0.4180766408971567 0.41328454089715666 0.4134713808971567 0.4852326458971567 0.42218020089715663 0.41204499589715665 0.5428641358971567 0.5203153158971566 0.4495271758971567 0.4414532658971566 0.5129714658971567 0.5403392008971567 0.4121366858971567 0.48518161089715667 0.4152498208971566 0.41275516089715664 0.4852663808971567 0.5045264708971567 0.4212278358971566 0.48566601089715666 0.5471934608971567 0.5270104158971567 0.5076603658971567 0.47512858089715665 0.5248098558971567 0.4120467258971567 0.5230815858971567 0.48345161089715666 0.41505173589715666 0.5485316158971567 0.4130483958971567 0.41236331589715663 0.4852343758971566 0.5320490408971567 0.4852551358971567 0.4166320908971567 0.4189883508971567 0.5520210258971566 0.41242040589715667 0.46218126089715666 0.5174910908971567 0.4125423708971567 0.5273806358971567 0.4504570508971567 0.5232805358971566 0.5106792158971566 0.47574446089715666 0.5219423808971567 0.4853502858971566 0.41186680589715663 0.49814709589715667 0.4118633458971567 0.41190659589715667 0.5140976958971567 0.5080219358971567 0.4852361058971567 0.48528541089715665 0.5330161108971567 0.48520669589715665 0.4851997758971567 0.5473033158971566 0.49714023589715667 0.5213749408971567 0.5178154658971567 0.4862472908971567 0.5250036158971567 0.4794752058971567 0.4118616158971567 0.41397827089715666 0.4732930508971567 0.5395226408971567 0.49641623089715664 0.5543599858971567 0.5184841108971566 0.5178665008971567 0.48517469089715665 0.4844948008971567 0.48393687589715667 0.4852335108971566 0.5345592708971567 0.4952381008971567 0.49788240589715665 0.4157584408971567 0.5440941658971566 0.4853200108971567 0.5146244808971567 0.45196474589715663 0.5130519108971567 0.4834429608971567 0.5220141758971566 0.5379665058971567 0.5112103258971566 0.41187026589715664 0.4850319658971567 0.43528235589715664 0.5095028158971566 0.5553062958971566 0.5303839158971566 0.41189881089715663 0.5211033308971567 0.4119014058971567 0.4851236558971566 0.4122387558971567 0.5234206658971566 0.5142776158971567 0.41817957589715665 0.5168864558971568 0.4851625808971567 0.4852603258971566 0.4850319658971567 0.48557259089715665 0.5194459908971566 0.4151261258971567 0.48523783589715663 0.4852317808971567 0.4601753258971567 0.41188583589715666 0.4841929158971567 0.48225531589715664 0.47169626089715666 0.48524216089715666 0.5341345558971566 0.5327194158971567 0.5276280258971566 0.46543452589715667 0.4879323108971566 0.4852101558971566 0.5129948208971566 0.5093220308971567 0.5031978308971566 0.4124273258971567 0.4129082658971567 0.4875335458971567 0.5328413808971566 0.48524216089715666 0.48482177089715667 0.4995959708971567 0.4852551358971567 0.4852758958971567 0.5197072208971567 0.4852335108971566 0.5424506658971566 0.4929570958971567 0.4131634408971567 0.49358422089715664 0.4854488958971567 0.48440224589715664 0.4268347658971567 0.4849757408971567 0.48533471589715665 0.47824863589715666 0.4853476908971566 0.42217328089715667 0.48514009089715665 0.41784309089715665 0.43101358089715663 0.4852300508971566 0.4851210608971567 0.4617842258971567 0.4182954858971567 0.4123140108971567 0.49350983089715666 0.4744426358971567 0.5320352008971567 0.41308472589715667 0.5275415258971566 0.4852300508971566 0.5455317958971566 0.41191351589715663 0.41224827089715665 0.4821593008971567 0.41249652589715663 0.4477106758971567 0.4856504408971567 0.48493249089715673 0.48269300589715664 0.4852153458971567 0.48732767589715664 0.4864618108971567 0.5007395008971566 0.41500502589715665 0.5127638658971566 0.48137042089715665 0.5059718858971567 0.4158570508971567 0.4127179658971567 0.5135025758971566 0.4771544108971567 0.5029910958971566 0.5340783308971567 0.47747965089715666 0.5412664808971567 0.4861616558971567 0.5074311408971567 0.48541862089715665 0.5413451958971567 0.4852534058971566 0.48519804589715665 0.4287498758971567 0.4739469908971567 0.5246654008971566 0.48499477089715665 0.4648169158971567 0.4252440308971567 0.4895178558971567 0.4853130908971567 0.4123719658971567 0.48526205589715665 0.4120614308971567 0.5277448008971567 0.5294523108971567 0.5051994408971566 0.4119446558971567 0.5044010458971566 0.41702653089715663 0.5198663808971566 0.41693484089715666 0.4858070058971567 0.48794615089715665 0.4850691608971567 0.4852343758971566 0.4124351108971567 0.5264282708971566 0.48525081089715666 0.5076067358971567 0.48550771589715663 0.49889013089715667 0.5310084458971567 0.5431642908971567 0.5281539458971567 0.41598680089715667 0.5276384058971566 0.47883164589715665 0.4852343758971566 0.48507435089715667 0.4923299708971567 0.47670547589715667 0.5315715608971566 0.48117320089715665 0.48511327589715664 0.4129809258971567 0.49782185589715666 0.49851991089715664 0.5231092658971567 0.48520756089715666 0.4129489208971566 0.5121773958971567 0.5189425608971566 0.5004644308971566 0.5496206508971567 0.4852317808971567 0.48524735089715665 0.4842785508971566 0.48227780589715663 0.48540478089715666 0.4143856858971567 0.41375164089715666 0.47058992589715665 0.49082573589715667 0.4151226658971567 0.4852092908971567 0.48535374589715663 0.49905967089715664 0.4750403508971567 0.41185729089715667 0.4854307308971566 0.4870076258971566 0.48741244589715665 0.48426298089715664 0.47524449089715665 0.5560856608971566 0.49035431089715664 0.42368184089715666 0.5079501408971566 0.41676443589715667 0.41388398589715664 0.4160188058971567 0.5272604008971566 0.4852265908971567 0.4851383608971567 0.4852257258971567 0.46291132089715664 0.4856971508971567 0.5012351458971567 0.4852862758971567 0.41343159089715664 0.4122612458971567 0.4851591208971567 0.48513144089715665 0.4209968808971567 0.5386325558971566 0.48533471589715665 0.4177401558971567 0.4119014058971567 0.4852733008971567 0.5129083208971567 0.4226421108971567 0.49567665589715665 0.4853926708971567 0.47780662089715664 0.5211647458971567 0.42400881089715664 0.4852395658971567 0.48533212089715666 0.5131643608971567 0.5116782908971567 0.41438741589715666 0.4316830908971567 0.5278313008971567 0.48554145089715667 0.48523870089715665 0.5236827608971567 0.48803092089715666 0.4858744758971567 0.41232093089715666 0.4855803758971567 0.48577154089715663 0.5171078958971567 0.43016761089715666 0.5462583958971567 0.5070886008971567 0.4851158708971567 0.48530530589715665 0.4855457758971567 0.4756233608971567 0.4852361058971567 0.4852343758971566 0.48448615089715663 0.4917426358971566 0.4852594608971567 0.5555398458971567 0.41525501089715666 0.4856772558971567 0.46891355589715666 0.4858969658971567 0.4940210458971567 0.5103124558971567 0.5611294758971567 0.5306754208971567 0.41257524089715664 0.5110182958971567 0.4354709258971567 0.5315499358971567 0.4996694958971567 0.48523783589715663 0.48536153089715667 0.5144696458971566 0.4852335108971566 0.48531741589715666 0.4228704708971567 0.41357172089715666 0.4953297908971566 0.48521794089715664 0.4904347558971567 0.4852335108971566 0.49215178089715667 0.49222357589715665 0.5127457008971567 0.41212111589715666 0.5389517408971567 0.49208690589715665 0.4146685408971567 0.4857412658971566 0.4855795108971567 0.5077736808971567 0.5060497358971566 0.4852343758971566 0.4852343758971566 0.41517716089715667 0.5067330858971567 0.4129930358971567 0.48534855589715664 0.48460984589715667 0.4853589358971567 0.4852162108971567 0.5212815208971567 0.48479755089715665 0.4851729608971567 0.41399124589715663 0.48527157089715667 0.48599211589715663 0.5141919808971567 0.48639347589715665 0.4761094908971566 0.4858779358971566 0.5567690108971566 0.5240901758971567 0.5065713308971567 0.5135588008971567 0.5082641358971566 0.5299133558971567
381 0.4803617413105739 0.4132594075010501 0.48484853750105006 0.5383652225010501 0.4121842125010501 0.5391627525010501 0.4852974725010501 0.4134393275010501 0.5325567475010501 0.4704696425010501 0.4346006875010501 0.51531989250105 0.5016001275010501 0.41249388250105007 0.4119065475010501 0.5115675225010501 0.4853658075010501 0.5128702125010501 0.53825104250105 0.4854315475010501 0.45867623250105005 0.52727332750105 0.41354053250105005 0.49066652750105005 0.4851936725010501 0.48504835250105005 0.52607357250105 0.5006417075010501 0.4842551475010501 0.50045746250105 0.5161096375010501 0.4122975275010501 0.4852066475010501 0.5142256675010501 0.41922271750105006 0.43095990250105004 0.4766509325010501 0.4990847075010501 0.47891290750105014 0.48519194250105 0.41186935250105006 0.50472969750105 0.48528709250105007 0.5159323125010501 0.48506132750105013 0.4139194025010501 0.4121236625010501 0.4852066475010501 0.5290863675010501 0.5090451825010501 0.4216213625010501 0.4180350725010501 0.4132429725010501 0.4134298125010501 0.4851910775010501 0.4221386325010501 0.4120034275010501 0.5428225675010501 0.52027374750105 0.44844933750105015 0.44141169750105 0.5129298975010501 0.5402976325010501 0.4120951175010501 0.4851400425010501 0.41520825250105003 0.41271359250105005 0.4852248125010501 0.5044849025010502 0.42118626750105004 0.4856244425010501 0.5471527575010501 0.5269688475010501 0.5076187975010501 0.47508701250105007 0.5247682875010501 0.4120051575010501 0.5230400175010501 0.4834100425010501 0.4150101675010501 0.54848918250105 0.4130068275010501 0.41232174750105005 0.48519280750105004 0.5320074725010501 0.4852135675010501 0.4165905225010501 0.4189467825010501 0.55197945750105 0.4123788375010501 0.4621396925010501 0.5174495225010501 0.4125008025010501 0.5319209725010501 0.4504154825010501 0.5268157425010501 0.5106376475010501 0.4757028925010501 0.5219016775010501 0.48530871750105004 0.41182523750105005 0.4981055275010501 0.4118217775010501 0.4118650275010501 0.5140561275010501 0.5079803675010501 0.4851945375010501 0.48524384250105007 0.5329745425010501 0.48516512750105006 0.48515820750105015 0.54726174750105 0.4970986675010501 0.5213333725010502 0.5177738975010501 0.4862057225010501 0.5249620475010501 0.4794327725010501 0.4118200475010501 0.4139367025010501 0.4732514825010501 0.5394810725010502 0.49637466250105006 0.5509328075010501 0.51844254250105 0.5178249325010501 0.48513312250105006 0.4844532325010501 0.4838953075010501 0.48519194250105 0.5345177025010501 0.4951965325010501 0.49784083750105007 0.4157168725010501 0.5440525975010501 0.4852784425010501 0.5145829125010501 0.4519240425010501 0.5130103425010502 0.48340139250105013 0.52197260750105 0.5379249375010501 0.5111687575010501 0.41182869750105006 0.4849903975010501 0.43524078750105005 0.50946124750105 0.55526559250105 0.5303423475010501 0.41185724250105005 0.5210617625010501 0.4118598375010501 0.48508208750105003 0.4121971875010501 0.52337909750105 0.5142360475010501 0.41813800750105007 0.51684575250105 0.4851210125010501 0.48521875750105004 0.4849903975010501 0.48553102250105007 0.5194044225010501 0.4150845575010501 0.48519626750105005 0.4851902125010501 0.46013462250105003 0.4118442675010501 0.4841513475010501 0.48221374750105006 0.4716546925010501 0.4852005925010501 0.53409298750105 0.5326778475010501 0.52758645750105 0.46539209250105007 0.48789074250105 0.48516858750105 0.5129532525010501 0.5092804625010501 0.5031571275010501 0.4123857575010501 0.4128666975010501 0.4874919775010501 0.53279981250105 0.4852005925010501 0.4847802025010501 0.4995544025010501 0.4852135675010501 0.4852343275010501 0.5196656525010501 0.48519194250105 0.5424090975010502 0.4929155275010501 0.4131218725010501 0.49303749250105006 0.4854073275010501 0.48436067750105005 0.4257327075010501 0.48493417250105014 0.48529314750105007 0.4782070675010501 0.48530612250105004 0.4221317125010501 0.48509852250105007 0.41780152250105007 0.43097201250105005 0.48518848250105 0.4850794925010501 0.4601969025010501 0.4182539175010501 0.4122724425010501 0.4934682625010501 0.4744010675010501 0.5319936325010501 0.4130431575010501 0.52749995750105 0.48518848250105 0.5454919575010501 0.41187194750105005 0.41220670250105007 0.4821177325010501 0.41245495750105005 0.4563165125010501 0.4856088725010501 0.48489092250105015 0.48265143750105005 0.4851737775010501 0.48728610750105006 0.4864202425010501 0.50069793250105 0.41496345750105007 0.51272229750105 0.47541657750105004 0.5059303175010501 0.4158154825010501 0.4126763975010501 0.5134610075010501 0.47557746750105007 0.50294952750105 0.5340367625010501 0.47924766250105005 0.5412249125010501 0.4861200875010501 0.5073895725010501 0.48537705250105007 0.5413036275010501 0.48521183750105 0.48515647750105007 0.4287083075010501 0.4739054225010501 0.52462383250105 0.48495320250105006 0.4659751025010501 0.4252024625010501 0.4894762875010501 0.4852715225010501 0.4123303975010501 0.48522048750105007 0.4120198625010501 0.5277032325010501 0.5294107425010501 0.50515787250105 0.4119030875010501 0.50435947750105 0.41698496250105005 0.5198248125010501 0.41689327250105007 0.4857654375010501 0.48790458250105007 0.4850275925010501 0.48519280750105004 0.4123935425010501 0.52638670250105 0.4852092425010501 0.50756430250105 0.48546614750105005 0.4988485625010501 0.5309668775010501 0.5431227225010501 0.5281132425010501 0.4159452325010501 0.5275959725010501 0.4782745375010501 0.48519280750105004 0.4850327825010501 0.4922884025010501 0.4766639075010501 0.5316960725010501 0.4811324975010501 0.48507170750105005 0.4129393575010501 0.4977802875010501 0.49847834250105005 0.5213671075010501 0.4851659925010501 0.41290735250105004 0.5121349625010501 0.51890099250105 0.5004228625010501 0.5495790825010501 0.4851902125010501 0.48520578250105006 0.4842369825010501 0.48223623750105005 0.4853632125010501 0.4143441175010501 0.4137100725010501 0.4705492225010501 0.4907841675010501 0.4150810975010501 0.4851677225010501 0.48531217750105005 0.49901810250105005 0.4749987825010501 0.4118157225010501 0.48538916250105 0.48696605750105004 0.4887522825010501 0.48422141250105005 0.47520292250105006 0.55604409250105 0.49031274250105006 0.4236402725010501 0.50790857250105 0.4167228675010501 0.41384241750105005 0.4159772375010501 0.5272188325010501 0.4851850225010501 0.4850967925010501 0.4851841575010501 0.46286975250105006 0.4856555825010501 0.5011935775010501 0.48524470750105014 0.41339002250105006 0.4122196775010501 0.4851175525010501 0.48508987250105007 0.4209553125010501 0.5385909875010501 0.48529314750105007 0.4176985875010501 0.4118598375010501 0.4852317325010501 0.5128667525010501 0.4226005425010501 0.49563508750105006 0.4853511025010501 0.47776505250105006 0.5211231775010501 0.42396724250105006 0.48519799750105014 0.4852905525010501 0.5131227925010501 0.5116367225010501 0.4143458475010501 0.4316415225010501 0.5277897325010501 0.4854998825010501 0.4851971325010501 0.5236411925010501 0.4879893525010501 0.4858329075010501 0.4122793625010501 0.4855388075010501 0.48572997250105004 0.5170663275010501 0.4301260425010501 0.54621769250105 0.5070470325010501 0.4850743025010501 0.48526373750105006 0.4855042075010501 0.4755817925010501 0.4851945375010501 0.48519280750105004 0.48444458250105005 0.4917002025010501 0.48521789250105013 0.5554982775010501 0.4152134425010501 0.48563568750105013 0.4638039525010501 0.4858553975010501 0.4939794775010501 0.5102708875010501 0.5610879075010501 0.5306338525010501 0.41253367250105005 0.5109767275010502 0.4354293575010501 0.5315083675010501 0.4996279275010501 0.48519626750105005 0.4853199625010501 0.5136400625010501 0.48519194250105 0.4852758475010501 0.4228289025010501 0.4135301525010501 0.4941369075010501 0.48517637250105006 0.4903931875010501 0.48519194250105 0.4921102125010501 0.49218200750105007 0.5127032675010501 0.4120795475010501 0.5389101725010501 0.49204533750105006 0.41462697250105013 0.48569969750105 0.4855379425010501 0.5077321125010501 0.5060090325010501 0.48519280750105004 0.48519280750105004 0.4151355925010501 0.5066923825010501 0.4129514675010501 0.48530698750105006 0.4845682775010501 0.4853173675010501 0.48517464250105014 0.5212399525010502 0.48475598250105006 0.48513139250105014 0.41394967750105005 0.4852300025010501 0.48595054750105005 0.5141504125010501 0.48635190750105006 0.47606792250105 0.48583636750105 0.55672744250105 0.5240486075010501 0.5065297625010501 0.5135172325010501 0.50822256750105 0.5298717875010501
382 0.48034081130449 0.41321783910494353 0.4848069691049435 0.5383236541049435 0.4121426441049435 0.5391211841049435 0.4852559041049435 0.41339775910494353 0.5325151791049435 0.47112439910494347 0.4345591191049435 0.5152783241049435 0.5015585591049435 0.4124523141049435 0.4118649791049435 0.5115259541049435 0.4853242391049435 0.5128286441049436 0.5382094741049435 0.4853899791049435 0.45863466410494347 0.5272317591049435 0.41349896410494347 0.49062495910494347 0.4851521041049435 0.48500678410494347 0.5260320041049434 0.5006001391049435 0.4842135791049435 0.5004158941049435 0.5160680691049435 0.4122559591049435 0.4851650791049435 0.5144929041049434 0.4191820141049435 0.43091833410494346 0.47618983910494345 0.4990431391049435 0.49303484910494355 0.48515037410494344 0.4118277841049435 0.5046881291049434 0.4852455241049435 0.5158907441049435 0.48501975910494355 0.4138778341049435 0.4120820941049435 0.4851650791049435 0.5290447991049435 0.5090036141049435 0.4215797941049435 0.4179935041049435 0.4132014041049435 0.4133882441049435 0.48514950910494353 0.4220970641049435 0.41196185910494354 0.5427809991049435 0.5202313141049435 0.44745280910494356 0.44137012910494344 0.5128883291049435 0.5402560641049435 0.4120535491049435 0.4850984741049435 0.41516668410494345 0.41267202410494347 0.4851832441049435 0.5044433341049436 0.42114469910494345 0.4855828741049435 0.5471120541049435 0.5269264141049435 0.5075772291049435 0.47504457910494347 0.5247267191049435 0.4119635891049435 0.5229984491049435 0.4833684741049435 0.4149685991049435 0.5484476141049435 0.4129652591049435 0.4122801791049435 0.4851512391049435 0.5319659041049435 0.4851719991049435 0.4165489541049435 0.4189052141049435 0.5519387541049435 0.4123372691049435 0.4620981241049435 0.5174079541049436 0.4124592341049435 0.5337235841049435 0.45037391410494354 0.5244135891049435 0.5105960791049435 0.47566132410494355 0.5218601091049435 0.48526714910494345 0.41178366910494346 0.49806482410494346 0.4117802091049435 0.4118234591049435 0.5140154241049435 0.5079387991049436 0.48515296910494354 0.4852022741049435 0.5329329741049436 0.4851235591049435 0.48511663910494357 0.5472201791049435 0.4970570991049435 0.5212918041049436 0.5177323291049435 0.4861641541049435 0.5249204791049435 0.4793912041049435 0.41177847910494353 0.4138951341049435 0.4732099141049435 0.5394395041049436 0.49633309410494353 0.5520287141049435 0.5184009741049435 0.5177833641049435 0.4850915541049435 0.4844116641049435 0.4838537391049435 0.48515037410494344 0.5344761341049435 0.49515496410494353 0.4977992691049435 0.4156753041049435 0.5440110291049435 0.48523687410494354 0.5145413441049436 0.45188247410494353 0.5129687741049436 0.48335982410494355 0.5219310391049435 0.5378833691049435 0.5111271891049435 0.4117871291049435 0.4849488291049435 0.43519921910494347 0.5094196791049435 0.5552240241049434 0.5303007791049436 0.41181567410494346 0.5210201941049435 0.4118182691049435 0.48504051910494345 0.4121556191049435 0.5233375291049435 0.5141944791049435 0.4180964391049435 0.5168041841049434 0.4850794441049435 0.48517718910494345 0.4849488291049435 0.4854894541049435 0.5193637191049435 0.4150429891049435 0.48515469910494347 0.4851486441049435 0.46009305410494344 0.4118026991049435 0.4841097791049435 0.4821721791049435 0.4716131241049435 0.4851590241049435 0.5340505541049435 0.5326371441049434 0.5275448891049435 0.4653505241049435 0.4878491741049435 0.48512701910494344 0.5129116841049435 0.5092388941049435 0.5031155591049435 0.4123441891049435 0.4128251291049435 0.4874504091049435 0.5327573791049435 0.4851590241049435 0.4847386341049435 0.4995128341049435 0.4851719991049435 0.4851927591049435 0.5196240841049435 0.48515037410494344 0.5423675291049436 0.4928739591049435 0.4130803041049435 0.4885377141049435 0.4853657591049435 0.48431910910494347 0.4312747141049435 0.48489260410494356 0.4852515791049435 0.4781654991049435 0.48526455410494346 0.4220901441049435 0.4850569541049435 0.4177599541049435 0.43093044410494347 0.4851469141049434 0.4850379241049435 0.45877392910494347 0.41821234910494354 0.4122308741049435 0.4934266941049435 0.4743603641049435 0.5319520641049436 0.4130015891049435 0.5274583891049435 0.4851469141049434 0.5454512541049434 0.41183037910494347 0.4121651341049435 0.4820761641049435 0.41241338910494346 0.46552092910494347 0.4855664391049435 0.48484935410494356 0.48260986910494347 0.48513220910494353 0.4872454041049435 0.4863786741049435 0.5006563641049434 0.4149218891049435 0.5126807291049436 0.47537500910494346 0.5058887491049435 0.4157739141049435 0.41263482910494353 0.5134194391049435 0.4741198941049435 0.5029079591049435 0.5339951941049436 0.47699169410494346 0.5411842091049435 0.48607851910494354 0.5073480041049435 0.4853354841049435 0.5412620591049435 0.48517026910494343 0.4851149091049435 0.4286667391049435 0.4738638541049435 0.5245822641049435 0.48491163410494353 0.4640115041049435 0.4251617591049435 0.4894347191049435 0.4852299541049435 0.4122888291049435 0.4851789191049435 0.4119782941049435 0.5276625291049435 0.5293691741049436 0.5051163041049435 0.4118615191049435 0.5043179091049435 0.41694339410494347 0.5197841091049435 0.4168517041049435 0.48572386910494353 0.4878630141049435 0.4849860241049435 0.4851512391049435 0.4123519741049435 0.5263451341049434 0.4851676741049435 0.5075227341049434 0.48542457910494347 0.49880612910494343 0.5309253091049435 0.5430811541049435 0.5280725391049435 0.4159036641049435 0.5275544041049435 0.47368652910494347 0.4851512391049435 0.4849912141049435 0.4922459691049435 0.4766223391049435 0.5292636441049435 0.4810909291049435 0.48503013910494347 0.4128977891049435 0.4977387191049435 0.49843677410494347 0.5197391291049435 0.4851244241049435 0.41286578410494346 0.5120933941049435 0.5188594241049435 0.5003812941049435 0.5495366491049435 0.4851486441049435 0.4851642141049435 0.4841954141049435 0.48219466910494346 0.4853216441049435 0.4143025491049435 0.4136685041049435 0.4705076541049435 0.4907425991049435 0.4150386641049435 0.48512615410494353 0.48527060910494346 0.49897653410494347 0.4749580791049435 0.4117741541049435 0.48534759410494344 0.48692448910494346 0.4820631891049435 0.48417984410494347 0.4751613541049435 0.5560025241049434 0.4902711741049435 0.4235987041049435 0.5078670041049435 0.4166812991049435 0.41380084910494347 0.4159356691049435 0.5271781291049435 0.48514345410494353 0.4850552241049435 0.4851425891049435 0.4628281841049435 0.48561401410494354 0.5011520091049435 0.48520313910494356 0.4133475891049435 0.4121781091049435 0.4850759841049435 0.4850483041049435 0.42091374410494353 0.5385502841049435 0.4852515791049435 0.4176570191049435 0.4118182691049435 0.48519016410494353 0.5128251841049435 0.42255897410494353 0.4955943841049435 0.48530953410494354 0.4777234841049435 0.5210798791049435 0.4239256741049435 0.48515642910494355 0.4852489841049435 0.5130812241049435 0.5115934241049436 0.4143042791049435 0.4315999541049435 0.5277481641049435 0.4854583141049435 0.48515556410494354 0.5235996241049435 0.4879477841049435 0.48579133910494354 0.4122377941049435 0.4854972391049435 0.48568840410494346 0.5170256241049435 0.4300844741049435 0.5461778541049435 0.5070054641049435 0.4850327341049435 0.4852221691049435 0.4854626391049435 0.4755402241049435 0.48515296910494354 0.4851512391049435 0.48440301410494346 0.4916577691049435 0.48517632410494355 0.5554575741049435 0.4151718741049435 0.48559411910494354 0.47258019410494345 0.48581382910494353 0.4939379091049435 0.5102293191049435 0.5610463391049435 0.5305931491049435 0.41249210410494347 0.5109351591049436 0.4353877891049435 0.5314667991049435 0.49958635910494353 0.48515469910494347 0.4852783941049435 0.5122162241049435 0.48515037410494344 0.4852342791049435 0.4227873341049435 0.4134885841049435 0.4930711791049435 0.4851348041049435 0.4903516191049435 0.48515037410494344 0.4920686441049435 0.4921413041049435 0.5126616991049435 0.4120379791049435 0.5388686041049435 0.4920037691049435 0.41458540410494354 0.48565812910494344 0.4854963741049435 0.5076914091049435 0.5059674641049435 0.4851512391049435 0.4851512391049435 0.4150940241049435 0.5066508141049435 0.4129098991049435 0.4852654191049435 0.4845267091049435 0.4852757991049435 0.48513307410494355 0.5211983841049436 0.4847144141049435 0.48508982410494356 0.41390810910494347 0.4851884341049435 0.48590897910494346 0.5141088441049435 0.4863103391049435 0.4760263541049435 0.48579479910494344 0.5566858741049434 0.5240070391049435 0.5064873291049434 0.5134756641049435 0.5081809991049435 0.5298310841049435
383 0.48030580200135387 0.41317627070883683 0.4847654007088368 0.5382820857088368 0.4121010757088368 0.5390796157088368 0.4852143357088368 0.41335619070883683 0.5324736107088368 0.4710828307088368 0.4345175507088368 0.5152367557088368 0.5015169907088368 0.41241074570883685 0.4118234107088368 0.5114843857088368 0.4852826707088368 0.5127870757088369 0.5381679057088369 0.48534841070883683 0.45859309570883683 0.5271901907088368 0.41345739570883683 0.49058339070883683 0.48511053570883683 0.48496521570883677 0.5259904357088369 0.5005585707088368 0.4841720107088368 0.5003751907088368 0.5160256357088369 0.41221439070883686 0.4851235107088368 0.5108979157088368 0.41914044570883685 0.4308767657088368 0.4757322057088368 0.4990024357088368 0.5073012457088368 0.4851088057088368 0.41178621570883683 0.5046465607088368 0.48520395570883684 0.5158491757088368 0.48497819070883685 0.4138362657088368 0.4120405257088368 0.4851235107088368 0.5290032307088368 0.5089620457088369 0.4215382257088368 0.4179519357088368 0.4131598357088368 0.4133466757088368 0.48510794070883684 0.4220554957088368 0.41192029070883684 0.5427394307088368 0.5201897457088368 0.44827191570883684 0.44132856070883686 0.5128467607088368 0.5402136307088368 0.4120119807088368 0.4850569057088368 0.4151251157088368 0.4126304557088368 0.4851416757088369 0.5044026307088368 0.4211031307088368 0.4855413057088368 0.5470704857088368 0.5268848457088368 0.5075356607088368 0.47500301070883677 0.5246851507088368 0.4119220207088368 0.5229568807088368 0.4833260407088368 0.4149270307088368 0.5484060457088368 0.41292369070883683 0.41223861070883683 0.4851096707088368 0.5319252007088368 0.4851304307088368 0.41650738570883683 0.41886364570883683 0.5518971857088368 0.4122957007088368 0.4620565557088368 0.5173663857088369 0.4124176657088368 0.5325549207088368 0.45033234570883685 0.5243720207088368 0.5105545107088368 0.47561975570883686 0.5218185407088368 0.48522558070883676 0.4117421007088368 0.49802325570883677 0.41173864070883687 0.41178189070883686 0.5139738557088368 0.5078955007088368 0.48511140070883685 0.48516070570883685 0.5328914057088369 0.4850819907088368 0.4850750707088369 0.5471786107088369 0.4970155307088368 0.5212502357088369 0.5176898957088368 0.4861225857088368 0.5248789107088369 0.4793496357088368 0.41173691070883683 0.4138544307088368 0.47316834570883687 0.5393979357088369 0.49629152570883683 0.5500132157088368 0.5183594057088368 0.5177426607088368 0.48504998570883684 0.4843700957088369 0.48381217070883686 0.4851088057088368 0.5344337007088368 0.49511339570883683 0.49775770070883685 0.4156337357088368 0.5439694607088369 0.48519530570883684 0.5144997757088369 0.45184090570883684 0.5129272057088369 0.48331825570883685 0.5218894707088368 0.5378418007088369 0.5110856207088368 0.4117455607088368 0.48490726070883683 0.4351576507088369 0.5093781107088368 0.5551824557088368 0.5302592107088369 0.4117741057088368 0.5209786257088368 0.4117767007088368 0.4849989507088368 0.41211405070883683 0.5232968257088368 0.5141529107088368 0.41805487070883685 0.5167626157088367 0.48503787570883683 0.48513562070883676 0.48490726070883683 0.48544788570883685 0.5193221507088368 0.41500142070883683 0.4851131307088368 0.4851070757088368 0.4600514857088368 0.4117611307088368 0.4840682107088368 0.4821306107088368 0.47157155570883685 0.48511745570883685 0.5340089857088368 0.5325955757088368 0.5275033207088368 0.4653089557088368 0.4878076057088368 0.4850854507088368 0.5128701157088368 0.5091973257088369 0.5030739907088368 0.41230262070883683 0.4127835607088368 0.48740884070883683 0.5327166757088369 0.48511745570883685 0.48469706570883686 0.4994712657088368 0.4851304307088368 0.48515119070883683 0.5195816507088368 0.4851088057088368 0.5423259607088369 0.49283239070883683 0.4130387357088368 0.4884961457088368 0.4853241907088368 0.4842775407088368 0.43776908570883677 0.48485103570883686 0.4852100107088368 0.47812393070883685 0.4852229857088368 0.4220485757088368 0.4850153857088368 0.4177183857088368 0.4308888757088368 0.4851053457088368 0.4849963557088368 0.4573708507088368 0.41817078070883684 0.41218930570883683 0.4933851257088368 0.4743179307088369 0.5319104957088369 0.4129600207088368 0.5274176857088368 0.4851053457088368 0.5454105507088368 0.41178881070883677 0.41212356570883685 0.48203459570883683 0.4123718207088368 0.4609977957088368 0.4855248707088368 0.48480778570883687 0.48256830070883683 0.48509064070883684 0.4872038357088368 0.48633710570883687 0.5006139307088369 0.4148803207088368 0.5126391607088369 0.47533344070883676 0.5058471807088368 0.4157323457088368 0.41259326070883684 0.5133778707088369 0.4728197507088368 0.5028663907088368 0.5339536257088369 0.4783730507088368 0.5411426407088368 0.48603695070883685 0.5073064357088368 0.48529391570883684 0.5412204907088368 0.4851287007088368 0.48507334070883684 0.4286251707088368 0.47382228570883683 0.5245398307088369 0.48487006570883684 0.4652856007088368 0.42512019070883683 0.4893931507088369 0.4851883857088369 0.4122472607088368 0.48513735070883685 0.4119367257088368 0.5276209607088368 0.5293276057088369 0.5050747357088368 0.4118199507088368 0.5042763407088369 0.4169018257088368 0.5197425407088369 0.4168101357088368 0.48568230070883683 0.4878214457088368 0.4849444557088369 0.4851096707088368 0.4123104057088368 0.5263035657088367 0.4851261057088368 0.5074811657088367 0.48538301070883677 0.4987645607088368 0.5308837407088368 0.5430404507088368 0.5280309707088368 0.4158620957088368 0.5275137007088369 0.47394079070883677 0.4851096707088368 0.4849496457088368 0.49220440070883686 0.4765807707088368 0.5257136357088368 0.4810493607088368 0.4849885707088368 0.4128562207088368 0.4976971507088368 0.49839520570883683 0.5181007707088369 0.4850828557088368 0.4128242157088368 0.5120518257088368 0.5188178557088369 0.5003397257088369 0.5494942157088368 0.4851070757088368 0.4851226457088368 0.4841538457088368 0.48215310070883677 0.4852800757088368 0.4142609807088368 0.41362693570883685 0.4704660857088368 0.4907018957088369 0.4149970957088368 0.48508458570883684 0.48522904070883677 0.4989349657088368 0.4749165107088368 0.4117325857088368 0.4853060257088368 0.4868829207088368 0.48390905070883683 0.48413914070883685 0.4751197857088368 0.5559609557088369 0.49022960570883684 0.42355713570883685 0.5078254357088368 0.4166397307088368 0.4137592807088368 0.4158941007088368 0.5271374257088368 0.4851018857088369 0.4850136557088368 0.4851010207088368 0.4627866157088368 0.48557244570883684 0.5011104407088368 0.48516157070883686 0.4133060207088368 0.4121365407088368 0.4850344157088369 0.48500673570883684 0.42087217570883684 0.5385087157088368 0.4852100107088368 0.4176154507088368 0.4117767007088368 0.4851485957088369 0.5127836157088368 0.42251740570883684 0.4955528157088368 0.48526796570883685 0.4776810507088369 0.5210383107088368 0.42388410570883683 0.48511486070883686 0.48520741570883685 0.5130396557088368 0.5115527207088368 0.4142627107088368 0.4315583857088368 0.5277065957088368 0.4854167457088368 0.48511399570883684 0.5235580557088368 0.48790621570883685 0.48574977070883685 0.4121962257088368 0.4854556707088369 0.48564683570883677 0.5169840557088369 0.43004290570883685 0.5461362857088369 0.5069638957088368 0.4849911657088369 0.48518060070883684 0.48542107070883683 0.4754986557088368 0.48511140070883685 0.4851096707088368 0.4843614457088368 0.4916162007088368 0.48513475570883685 0.5554160057088368 0.4151303057088368 0.48555255070883685 0.46769808570883686 0.48577226070883683 0.4938963407088368 0.5101877507088368 0.5610047707088368 0.5305515807088368 0.41245053570883683 0.5108935907088369 0.43534622070883683 0.5314243657088368 0.49954479070883684 0.4851131307088368 0.4852368257088368 0.5117750257088368 0.4851088057088368 0.4851927107088368 0.4227457657088368 0.4134470157088368 0.49381157070883686 0.48509323570883683 0.4903100507088368 0.4851088057088368 0.49202707570883686 0.4920997357088368 0.5126201307088368 0.4119964107088368 0.5388270357088368 0.4919622007088368 0.41454383570883685 0.4856165607088368 0.4854548057088368 0.5076498407088368 0.5059258957088368 0.4851096707088368 0.4851096707088368 0.4150524557088368 0.5066092457088369 0.41286833070883683 0.48522385070883683 0.4844851407088368 0.4852342307088368 0.48509150570883686 0.5211568157088369 0.48467284570883684 0.48504825570883686 0.4138665407088368 0.4851468657088368 0.48586741070883677 0.5140672757088368 0.4862687707088368 0.4759847857088368 0.4857532307088368 0.5566443057088368 0.5239654707088368 0.5064457607088367 0.5134340957088368 0.5081394307088368 0.5297895157088368
384 0.48022891375263954 0.41313470231273025 0.4847238323127302 0.5382405173127303 0.4120595073127302 0.5390380473127302 0.48517276731273024 0.41331462231273025 0.5324320423127302 0.4710412623127302 0.4344759823127302 0.5151951873127302 0.5014754223127302 0.41236917731273026 0.41178184231273024 0.5114428173127302 0.4852411023127302 0.5127463723127302 0.5381263373127303 0.48530684231273025 0.45855239231273026 0.5271486223127303 0.41341582731273024 0.49054182231273025 0.48506896731273025 0.4849236473127302 0.5259497323127302 0.5005170023127302 0.4841304423127302 0.5003327573127302 0.5159840673127303 0.4121728223127303 0.4850819423127302 0.5108563473127302 0.41909887731273027 0.43083519731273023 0.47535415231273026 0.4989608673127302 0.5017876873127303 0.4850672373127302 0.41174464731273025 0.5046041273127302 0.48516238731273026 0.5158067423127303 0.48493662231273027 0.4137946973127302 0.41199895731273023 0.4850819423127302 0.5289616623127302 0.5089204773127303 0.42149752231273024 0.41791036731273024 0.4131182673127302 0.41330510731273024 0.48506637231273025 0.42201392731273024 0.41187872231273026 0.5426978623127302 0.5201481773127302 0.44721743231273026 0.4412869923127303 0.5128051923127303 0.5401720623127302 0.41197041231273024 0.4850153373127302 0.4150835473127302 0.4125888873127302 0.4851001073127303 0.5043610623127303 0.42106156231273023 0.4854997373127302 0.5470289173127302 0.5268432773127302 0.5074940923127302 0.4749614423127302 0.5246435823127302 0.41188045231273024 0.5229153123127303 0.4832836073127303 0.4148854623127302 0.5483644773127302 0.41288212231273025 0.41219704231273024 0.48506810231273023 0.5318836323127302 0.48508886231273024 0.41646581731273025 0.41882207731273025 0.5518556173127303 0.4122541323127302 0.4620149873127302 0.5173248173127303 0.4123760973127302 0.5309987373127302 0.45029077731273026 0.5243304523127302 0.5105129423127303 0.47557818731273027 0.5217769723127302 0.4851840123127302 0.41170053231273024 0.4979816873127302 0.4116970723127303 0.4117403223127303 0.5139322873127302 0.5078539323127302 0.48506983231273026 0.48511913731273026 0.5328498373127303 0.4850404223127302 0.4850335023127303 0.5471370423127303 0.4969739623127302 0.5212086673127303 0.5176483273127302 0.48608101731273023 0.5248373423127303 0.47930806731273023 0.41169534231273025 0.41381286231273023 0.4731267773127303 0.5393555023127302 0.49624995731273025 0.5499716473127302 0.5183169723127302 0.5177010923127302 0.48500841731273026 0.4843285273127303 0.4837706023127303 0.4850672373127302 0.5343921323127302 0.49507182731273025 0.49771613231273026 0.41559216731273024 0.5439278923127303 0.48515373731273026 0.5144590723127302 0.45179933731273025 0.5128856373127303 0.48327582231273025 0.5218479023127303 0.5378002323127303 0.5110440523127302 0.4117039923127302 0.48486569231273025 0.4351160823127303 0.5093365423127302 0.5551400223127302 0.5302176423127303 0.41173253731273024 0.5209370573127302 0.41173513231273023 0.4849573823127302 0.41207248231273025 0.5232561223127302 0.5141113423127303 0.41801330231273026 0.5167201823127303 0.48499630731273025 0.4850940523127302 0.48486569231273025 0.48540631731273026 0.5192805823127302 0.41495985231273025 0.48507156231273024 0.48506550731273024 0.46000905231273026 0.4117195623127302 0.48402664231273024 0.4820890423127302 0.47152998731273027 0.48507588731273027 0.5339665523127302 0.5325540073127302 0.5274617523127302 0.4652673873127302 0.4877660373127302 0.4850438823127302 0.5128285473127302 0.5091557573127303 0.5030324223127303 0.41226105231273025 0.41274199231273023 0.48736727231273025 0.5326751073127303 0.48507588731273027 0.4846554973127303 0.49942969731273024 0.48508886231273024 0.48510962231273025 0.5195400823127302 0.4850672373127302 0.5422843923127303 0.49279082231273025 0.41299716731273023 0.48845457731273023 0.4852826223127302 0.4842359723127302 0.4359551323127302 0.4848094673127303 0.4851684423127302 0.47808236231273027 0.48518141731273023 0.4220070073127302 0.4849738173127302 0.4176768173127302 0.43084730731273024 0.4850637773127302 0.48495478731273023 0.45602486231273026 0.41812921231273026 0.41214773731273024 0.4933435573127302 0.4742763623127303 0.5318697923127302 0.4129184523127302 0.5273761173127303 0.4850637773127302 0.5453689823127302 0.41174724231273024 0.41208199731273026 0.48199302731273025 0.41233025231273024 0.44869744731273026 0.48548330231273024 0.4847662173127303 0.48252673231273024 0.48504907231273026 0.4871614023127302 0.4862955373127303 0.5005723623127303 0.4148387523127302 0.5125984573127302 0.4752918723127302 0.5058064773127302 0.41569077731273024 0.41255169231273026 0.5133363023127303 0.4775071373127302 0.5028248223127302 0.5339120573127303 0.4783314823127302 0.5411010723127302 0.48599538231273026 0.5072640023127303 0.48525234731273026 0.5411789223127302 0.4850871323127302 0.48503177231273026 0.42858360231273024 0.47378158231273027 0.5244982623127303 0.48482849731273026 0.46332892231273026 0.42507862231273025 0.4893515823127303 0.4851468173127303 0.41220569231273024 0.48509578231273026 0.41189515731273024 0.5275793923127302 0.5292860373127303 0.5050331673127303 0.41177838231273023 0.5042347723127303 0.41686025731273024 0.5197009723127303 0.4167685673127302 0.48564073231273025 0.4877798773127302 0.4849028873127303 0.48506810231273023 0.41226883731273023 0.5262619973127302 0.4850845373127302 0.5074395973127301 0.4853414423127302 0.4987238573127302 0.5308413073127302 0.5429988823127303 0.5279894023127302 0.4158205273127302 0.5274721323127303 0.4738404023127302 0.48506810231273023 0.4849080773127302 0.4921628323127303 0.4765392023127302 0.5256720673127302 0.4810069273127302 0.4849470023127302 0.41281465231273023 0.4976555823127302 0.49835363731273025 0.5164753873127302 0.4850412873127302 0.41278264731273023 0.5120102573127302 0.5187762873127303 0.5002990223127303 0.5494526473127302 0.48506550731273024 0.4850810773127302 0.4841122773127302 0.4821115323127302 0.4852385073127302 0.41421941231273024 0.41358536731273027 0.4704253823127303 0.4906603273127303 0.4149555273127302 0.48504301731273025 0.4851874723127302 0.4988933973127302 0.4748749423127302 0.4116910173127302 0.4852644573127302 0.48684221731273025 0.48386748231273025 0.4840984373127303 0.47507735231273024 0.5559193873127303 0.49018803731273025 0.42351556731273027 0.5077838673127302 0.4165981623127302 0.41371771231273025 0.4158525323127302 0.5270967223127302 0.4850603173127303 0.4849720873127302 0.4850594523127303 0.4627450473127302 0.48553087731273026 0.5010688723127302 0.4851200023127303 0.41326445231273023 0.41209497231273023 0.4849928473127303 0.48496516731273026 0.42083060731273025 0.5384671473127303 0.4851684423127302 0.41757388231273024 0.41173513231273023 0.4851070273127303 0.5127420473127302 0.42247583731273025 0.4955112473127302 0.48522639731273026 0.4776394823127303 0.5209967423127302 0.42384253731273025 0.4850732923127303 0.48516584731273027 0.5129972223127303 0.5115111523127303 0.4142211423127302 0.4315168173127302 0.5276650273127302 0.4853751773127302 0.48507242731273026 0.5235164873127303 0.48786464731273027 0.48570820231273026 0.4121546573127302 0.4854141023127303 0.4856052673127302 0.5169424873127303 0.43000133731273027 0.5460955823127303 0.5069223273127302 0.4849495973127303 0.48513903231273026 0.48537950231273025 0.47545708731273023 0.48506983231273026 0.48506810231273023 0.48431987731273024 0.49157463231273024 0.48509318731273027 0.5553753023127302 0.4150887373127302 0.48551098231273027 0.4758939123127302 0.48573069231273025 0.49385563731273024 0.5101461823127302 0.5609632023127302 0.5305100123127302 0.41240896731273025 0.5108520223127303 0.43530465231273024 0.5313827973127302 0.49950408731273027 0.48507156231273024 0.4851952573127302 0.5114134073127303 0.4850672373127302 0.4851511423127302 0.42270419731273023 0.4134054473127302 0.49277352231273025 0.48505166731273025 0.49026848231273024 0.4850672373127302 0.4919855073127303 0.4920581673127302 0.5125785623127302 0.4119548423127302 0.5387854673127302 0.4919206323127302 0.41450226731273027 0.4855749923127302 0.48541323731273023 0.5076082723127302 0.5058843273127303 0.48506810231273023 0.48506810231273023 0.4150108873127302 0.5065676773127303 0.41282676231273024 0.48518228231273025 0.4844435723127302 0.4851926623127302 0.4850499373127303 0.5211152473127303 0.48463127731273026 0.4850066873127303 0.41382497231273024 0.4851052973127302 0.48582584231273024 0.5140257073127302 0.48622720231273026 0.4759440823127302 0.4857116623127302 0.5566027373127302 0.5239239023127302 0.5064041923127302 0.5133925273127302 0.5080978623127302 0.5297479473127302
385 0.48016192102546723 0.41309313391662367 0.4846822639166236 0.5381989489166237 0.41201793891662364 0.5389964789166236 0.48513119891662365 0.41327305391662367 0.5323904739166236 0.4709996939166236 0.43443441391662363 0.5151536189166236 0.5014338539166237 0.4123276089166237 0.41174027391662366 0.5114012489166236 0.4851995339166236 0.5127048039166237 0.5380839039166236 0.48526527391662366 0.4585108239166237 0.5271070539166237 0.41337425891662366 0.49050025391662366 0.48502739891662366 0.4848820789166236 0.5259090289166237 0.5004762989166236 0.48408887391662364 0.5002911889166236 0.5159424989166237 0.4121312539166237 0.48504037391662363 0.5108139139166237 0.4190573089166237 0.43079362891662365 0.4748627839166237 0.49892102891662365 0.4967204689166237 0.48502566891662363 0.41170307891662367 0.5045625589166236 0.4851208189166237 0.5157651739166237 0.4848950539166237 0.41375312891662364 0.41195738891662365 0.48504037391662363 0.5289200939166236 0.5088789089166237 0.42145595391662366 0.41786879891662365 0.41307669891662363 0.41326353891662365 0.48502480391662367 0.42197235891662366 0.4118371539166237 0.5426562939166236 0.5201066089166236 0.44555139391662363 0.4412454239166237 0.5127636239166237 0.5401304939166236 0.41192884391662365 0.48497376891662364 0.41504197891662364 0.41254731891662366 0.4850585389166237 0.5043194939166237 0.42101999391662365 0.4854581689166237 0.5469873489166236 0.5268017089166236 0.5074525239166237 0.4749207389166236 0.5246020139166236 0.41183888391662365 0.5228737439166237 0.4832420389166237 0.41484389391662363 0.5483229089166236 0.41284055391662366 0.41215547391662366 0.48502653391662365 0.5318420639166236 0.48504729391662366 0.41642424891662366 0.41878050891662366 0.5518140489166237 0.41221256391662364 0.46197341891662363 0.5172832489166237 0.41233452891662364 0.5294667739166237 0.4502492089166237 0.5242897489166237 0.5104713739166237 0.4755374839166236 0.5217362689166236 0.4851424439166236 0.41165896391662365 0.4979401189166236 0.4116555039166237 0.4116987539166237 0.5138907189166236 0.5078123639166237 0.4850282639166237 0.4850775689166237 0.5328082689166237 0.4849988539166236 0.4849919339166237 0.5470954739166237 0.49693325891662365 0.5211670989166237 0.5176076239166236 0.48603944891662365 0.5247957739166237 0.47926649891662365 0.41165377391662367 0.41377129391662365 0.4730852089166237 0.5393139339166236 0.49620838891662367 0.5499300789166236 0.5182754039166236 0.5176595239166236 0.48496684891662367 0.4842869589166237 0.4837290339166237 0.48502566891662363 0.5343505639166236 0.49503025891662367 0.4976745639166237 0.41555059891662366 0.5438863239166237 0.4851121689166237 0.5144175039166237 0.45175776891662367 0.5128440689166237 0.48323425391662367 0.5218063339166237 0.5377586639166237 0.5110024839166236 0.41166242391662367 0.48482412391662366 0.4350745139166237 0.5092949739166236 0.5550984539166236 0.5301760739166237 0.41169096891662366 0.5208963539166237 0.41169356391662365 0.48491581391662364 0.41203091391662366 0.5232154189166236 0.5140697739166237 0.4179717339166237 0.5166786139166237 0.48495473891662366 0.4850524839166236 0.48482412391662366 0.4853647489166237 0.5192390139166236 0.41491828391662366 0.48502999391662366 0.48502393891662365 0.4599674839166237 0.41167799391662363 0.48398507391662365 0.4820474739166236 0.4714884189166237 0.4850343189166237 0.5339249839166236 0.5325133039166237 0.5274201839166236 0.4652258189166236 0.48772446891662363 0.48500231391662363 0.5127869789166237 0.5091141889166237 0.5029908539166237 0.41221948391662366 0.41270042391662365 0.48732570391662366 0.5326335389166237 0.4850343189166237 0.4846139289166237 0.49938812891662365 0.48504729391662366 0.48506805391662366 0.5194985139166236 0.48502566891662363 0.5422428239166237 0.49274925391662366 0.41295559891662365 0.48841300891662365 0.48524105391662364 0.4841944039166236 0.43428822891662366 0.4847678989166237 0.4851268739166236 0.4780407939166237 0.48513984891662365 0.42196543891662364 0.4849322489166236 0.4176352489166236 0.43080573891662366 0.4850222089166236 0.48491321891662365 0.4548017039166236 0.4180876439166237 0.41210616891662366 0.49330198891662363 0.4742347939166237 0.5318282239166237 0.41287688391662364 0.5273336839166236 0.4850222089166236 0.5453274139166236 0.41170567391662366 0.4120404289166237 0.48195145891662367 0.41228868391662366 0.45675054891662364 0.48544173391662365 0.4847246489166237 0.48248516391662366 0.4850075039166237 0.4871198339166236 0.4862539689166237 0.5005307939166237 0.4147971839166237 0.5125568889166237 0.4752494389166237 0.5057649089166236 0.41564920891662366 0.41251012391662367 0.5132947339166237 0.4760928139166236 0.5027832539166236 0.5338704889166237 0.4782899139166236 0.5410595039166236 0.4859538139166237 0.5072224339166237 0.4852107789166237 0.5411373539166237 0.4850455639166236 0.4849902039166237 0.42854203391662365 0.4737408789166236 0.5244566939166238 0.48478692891662367 0.46490403891662363 0.42503705391662366 0.4893100139166237 0.4851052489166237 0.41216412391662366 0.4850542139166237 0.41185358891662366 0.5275378239166236 0.5292444689166237 0.5049915989166237 0.41173681391662365 0.5041932039166237 0.41681868891662366 0.5196594039166237 0.4167269989166236 0.48559916391662367 0.4877383089166236 0.4848613189166237 0.48502653391662365 0.41222726891662365 0.5262204289166236 0.48504296891662363 0.5073980289166237 0.4852998739166236 0.49868228891662364 0.5307997389166236 0.5429573139166237 0.5279478339166236 0.41577895891662364 0.5274305639166237 0.47347445891662365 0.48502653391662365 0.48486650891662364 0.4921212639166237 0.47649763391662364 0.5256304989166236 0.4809653589166236 0.4849054339166236 0.41277308391662365 0.49761401391662363 0.49831206891662366 0.5149425589166237 0.48499971891662363 0.41274107891662365 0.5119686889166236 0.5187347189166237 0.5002574539166237 0.5494110789166237 0.48502393891662365 0.4850395089166236 0.4840707089166236 0.4820699639166236 0.48519693891662363 0.41417784391662366 0.4135437989166237 0.4703838139166237 0.4906187589166237 0.41491395891662364 0.48500144891662367 0.4851459039166236 0.4988518289166236 0.4748333739166236 0.41164944891662364 0.48522288891662363 0.48680064891662367 0.48382591391662366 0.4840568689166237 0.47503578391662366 0.5558786839166237 0.49014646891662367 0.4234739989166237 0.5077422989166236 0.41655659391662364 0.41367614391662366 0.41581096391662364 0.5270551539166236 0.4850187489166237 0.48493051891662364 0.4850178839166237 0.4627034789166236 0.4854893089166237 0.5010273039166236 0.4850784339166237 0.41322288391662365 0.41205340391662365 0.4849512789166237 0.4849235989166237 0.42078903891662367 0.5384255789166237 0.4851268739166236 0.41753231391662365 0.41169356391662365 0.4850654589166237 0.5127004789166236 0.42243426891662367 0.49546967891662363 0.4851848289166237 0.4775979139166237 0.5209560389166237 0.42380096891662367 0.4850317239166237 0.4851242789166237 0.5129556539166237 0.5114687189166237 0.41417957391662363 0.43147524891662364 0.5276234589166237 0.48533360891662364 0.4850308589166237 0.5234749189166237 0.4878230789166237 0.4856666339166237 0.4121130889166236 0.4853725339166237 0.4855636989166236 0.5169009189166237 0.4299597689166237 0.5460540139166237 0.5068807589166237 0.4849080289166237 0.4850974639166237 0.48533793391662367 0.47541551891662365 0.4850282639166237 0.48502653391662365 0.48427830891662366 0.49153306391662366 0.4850516189166237 0.5553337339166237 0.41504716891662363 0.4854694139166237 0.47105332391662363 0.48568912391662367 0.49381406891662366 0.5101046139166237 0.5609216339166236 0.5304684439166236 0.41236739891662366 0.5108104539166237 0.43526308391662366 0.5313403639166236 0.4994625189166237 0.48502999391662366 0.48515368891662364 0.5108640839166237 0.48502566891662363 0.4851095739166236 0.42266262891662365 0.41336387891662363 0.4916948189166236 0.48501009891662367 0.49022691391662365 0.48502566891662363 0.4919439389166237 0.49201659891662364 0.5125369939166237 0.41191327391662363 0.5387438989166237 0.4918790639166236 0.4144606989166237 0.48553342391662363 0.48537166891662364 0.5075658389166237 0.5058427589166237 0.48502653391662365 0.48502653391662365 0.41496931891662364 0.5065261089166238 0.41278519391662366 0.48514071391662367 0.48440200391662364 0.48515109391662364 0.4850083689166237 0.5210736789166237 0.4845897089166237 0.4849651189166237 0.41378340391662366 0.48506372891662364 0.48578427391662365 0.5139841389166236 0.48618563391662367 0.47590251391662364 0.48567009391662364 0.5565603039166237 0.5238823339166238 0.5063626239166236 0.5133500939166237 0.5080562939166237 0.5297063789166236
386 0.48015737306019957 0.413051565520517 0.484640695520517 0.5381582455205169 0.41197637052051694 0.538954910520517 0.485089630520517 0.413231485520517 0.532348905520517 0.470958990520517 0.434392845520517 0.515112050520517 0.501392285520517 0.412286040520517 0.411698705520517 0.511359680520517 0.48515796552051693 0.512663235520517 0.538042335520517 0.485223705520517 0.458469255520517 0.527065485520517 0.41333269052051697 0.49045868552051697 0.48498583052051697 0.4848405105205169 0.525867460520517 0.500434730520517 0.484047305520517 0.5002496205205169 0.515900930520517 0.412089685520517 0.484998805520517 0.510772345520517 0.419015740520517 0.43075206052051696 0.47482121552051704 0.498879460520517 0.509406510520517 0.48498410052051694 0.41166151052051697 0.5045209905205169 0.485079250520517 0.515723605520517 0.48485348552051705 0.41371156052051694 0.411915820520517 0.484998805520517 0.528878525520517 0.508837340520517 0.42141438552051697 0.417827230520517 0.41303513052051694 0.413221970520517 0.48498323552051703 0.42193079052051696 0.411795585520517 0.5426147255205169 0.5200650405205169 0.44550982552051704 0.44120385552051694 0.512722920520517 0.540088060520517 0.41188727552051696 0.484932200520517 0.41500041052051695 0.41250575052051697 0.485016970520517 0.504277925520517 0.42097842552051695 0.485416600520517 0.5469449155205169 0.5267601405205169 0.507410955520517 0.474879170520517 0.524560445520517 0.411797315520517 0.5228330405205169 0.483200470520517 0.414802325520517 0.5482813405205169 0.41279898552051697 0.41211390552051697 0.48498496552051695 0.531800495520517 0.48500572552051696 0.41638268052051697 0.418738940520517 0.551772480520517 0.412170995520517 0.461931850520517 0.517241680520517 0.412292960520517 0.531180290520517 0.45020764052051704 0.524248180520517 0.510429805520517 0.47549591552051695 0.5216947005205169 0.48510087552051695 0.41161739552051696 0.49789855052051696 0.411613935520517 0.411657185520517 0.5138491505205169 0.507770795520517 0.484986695520517 0.485036000520517 0.532766700520517 0.4849572855205169 0.484950365520517 0.547053905520517 0.49689082552051694 0.521125530520517 0.517566920520517 0.485997880520517 0.524754205520517 0.479224930520517 0.41161220552051697 0.41372972552051696 0.473043640520517 0.539271500520517 0.49616682052051697 0.549888510520517 0.5182338355205169 0.517617090520517 0.484925280520517 0.484245390520517 0.483687465520517 0.48498410052051694 0.534308995520517 0.494988690520517 0.497632995520517 0.41550903052051696 0.543844755520517 0.48507060052051704 0.5143768005205169 0.451716200520517 0.512802500520517 0.483192685520517 0.521764765520517 0.537717095520517 0.5109609155205169 0.41162085552051697 0.484782555520517 0.43503294552051697 0.5092534055205169 0.5550568855205169 0.530134505520517 0.41164940052051696 0.5208539205205169 0.411651995520517 0.48487424552051694 0.41198934552051697 0.5231738505205169 0.514028205520517 0.417930165520517 0.516637045520517 0.484913170520517 0.48501091552051695 0.484782555520517 0.485323180520517 0.5191974455205169 0.414876715520517 0.48498842552051696 0.48498237052051696 0.45992591552051704 0.411636425520517 0.48394350552051696 0.482005905520517 0.471446850520517 0.484992750520517 0.5338834155205169 0.532471735520517 0.5273786155205169 0.465184250520517 0.48768290052051694 0.48496074552051693 0.512745410520517 0.5090734855205169 0.502949285520517 0.41217791552051697 0.412658855520517 0.487284135520517 0.532591970520517 0.484992750520517 0.484572360520517 0.499346560520517 0.48500572552051696 0.485026485520517 0.519456080520517 0.48498410052051694 0.542201255520517 0.492707685520517 0.412914030520517 0.48837144052051695 0.485199485520517 0.48415283552051697 0.440548185520517 0.484726330520517 0.485085305520517 0.477999225520517 0.48509828052051696 0.42192387052051694 0.4848906805205169 0.41759368052051693 0.43076417052051696 0.4849806405205169 0.48487165052051695 0.45361401052051703 0.418046075520517 0.412064600520517 0.49326042052051694 0.474193225520517 0.531786655520517 0.412835315520517 0.5272921155205169 0.4849806405205169 0.545286710520517 0.41166410552051697 0.411998860520517 0.48190989052051697 0.41224711552051696 0.45290730552051695 0.485400165520517 0.484683080520517 0.48244359552051697 0.484965935520517 0.4870782655205169 0.486212400520517 0.500489225520517 0.414755615520517 0.512515320520517 0.475207870520517 0.5057233405205169 0.41560764052051696 0.412468555520517 0.513253165520517 0.474843705520517 0.5027416855205169 0.533828920520517 0.4782483455205169 0.541018800520517 0.48591224552051704 0.507180865520517 0.485169210520517 0.541095785520517 0.48500399552051693 0.484948635520517 0.42850046552051696 0.47370017552051696 0.5244151255205171 0.484745360520517 0.462774360520517 0.42499548552051697 0.489268445520517 0.485063680520517 0.41212255552051696 0.485012645520517 0.41181202052051696 0.5274962555205169 0.529202900520517 0.504950030520517 0.411695245520517 0.504151635520517 0.41677712052051696 0.519617835520517 0.416685430520517 0.485557595520517 0.487696740520517 0.484819750520517 0.48498496552051695 0.41218570052051695 0.526178860520517 0.48500140052051693 0.507356460520517 0.48525830552051696 0.49864072052051694 0.530758170520517 0.542915745520517 0.527907130520517 0.41573739052051695 0.527388995520517 0.4727348355205169 0.48498496552051695 0.48482494052051694 0.492079695520517 0.476456065520517 0.5255889305205169 0.480923790520517 0.4848638655205169 0.41273151552051696 0.497572445520517 0.49827050052051697 0.5134624955205169 0.48495815052051694 0.41269951052051695 0.511927120520517 0.518693150520517 0.500215885520517 0.549369510520517 0.48498237052051696 0.4849979405205169 0.48402914052051693 0.4820283955205169 0.48515537052051694 0.41413627552051696 0.413502230520517 0.470341380520517 0.490577190520517 0.414872390520517 0.48495988052051703 0.48510433552051696 0.4988102605205169 0.4747918055205169 0.41160788052051694 0.48518132052051693 0.486759080520517 0.483784345520517 0.484015300520517 0.474994215520517 0.555837115520517 0.490104900520517 0.423432430520517 0.5077007305205169 0.41651502552051695 0.41363457552051697 0.415769395520517 0.527014450520517 0.484977180520517 0.484888950520517 0.484976315520517 0.4626619105205169 0.48544774052051703 0.500984870520517 0.485036865520517 0.41318131552051696 0.41201183552051696 0.484909710520517 0.484882030520517 0.42074660552051696 0.538384010520517 0.485085305520517 0.41749074552051696 0.411651995520517 0.48502389052051703 0.512658910520517 0.42239270052051703 0.49542811052051694 0.485143260520517 0.477556345520517 0.520914470520517 0.42375940052051697 0.484990155520517 0.485082710520517 0.512914085520517 0.511428015520517 0.414138005520517 0.43143368052051695 0.5275827555205169 0.48529204052051694 0.484989290520517 0.523433350520517 0.487781510520517 0.48562506552051704 0.41207152052051693 0.485330965520517 0.48552213052051696 0.516859350520517 0.429918200520517 0.546012445520517 0.5068400555205169 0.484866460520517 0.485055895520517 0.48529636552051697 0.47537395052051695 0.484986695520517 0.48498496552051695 0.48423674052051696 0.49149149552051696 0.485010050520517 0.555293030520517 0.41500560052051694 0.48542784552051704 0.478841735520517 0.48564755552051697 0.49377250052051697 0.510063045520517 0.560880065520517 0.5304268755205169 0.41232583052051697 0.510768885520517 0.43522151552051697 0.531298795520517 0.499420950520517 0.48498842552051696 0.48511212052051694 0.508417815520517 0.48498410052051694 0.48506800552051693 0.422621060520517 0.41332231052051693 0.492146300520517 0.48496853052051697 0.49018534552051696 0.48498410052051694 0.491902370520517 0.49197503052051694 0.512495425520517 0.411871705520517 0.538702330520517 0.4918374955205169 0.414419130520517 0.48549185552051694 0.485330100520517 0.5075234055205169 0.505801190520517 0.48498496552051695 0.48498496552051695 0.414927750520517 0.5064845405205171 0.41274362552051697 0.48509914552051697 0.48436043552051694 0.485109525520517 0.484966800520517 0.521032110520517 0.484548140520517 0.484923550520517 0.41374183552051697 0.485022160520517 0.48574270552051696 0.513942570520517 0.486144065520517 0.47586094552051694 0.48562852552051694 0.5565178705205169 0.5238407655205171 0.506321055520517 0.513308525520517 0.508014725520517 0.5296648105205171
387 0.4801116169656802 0.4130099971244104 0.4845991271244104 0.5381166771244104 0.41193480212441036 0.5389133421244104 0.48504806212441043 0.4131899171244104 0.5323073371244104 0.4709174221244104 0.4343512771244104 0.5150704821244104 0.5013507171244104 0.4122444721244104 0.41165713712441043 0.5113181121244104 0.48511639712441035 0.5126216671244104 0.5380007671244104 0.48518213712441044 0.4584276871244104 0.5270239171244104 0.4132911221244104 0.4904171171244104 0.4849442621244104 0.4847989421244103 0.5258258921244104 0.5003931621244104 0.4840057371244104 0.5002080521244103 0.5158593621244104 0.4120481171244104 0.4849572371244104 0.5107316421244104 0.4189741721244104 0.43071049212441037 0.47477964712441045 0.49883789212441043 0.5041334221244104 0.48494253212441035 0.4116199421244104 0.5044785571244104 0.4850376821244104 0.5156820371244104 0.48481191712441046 0.41366999212441036 0.4118742521244104 0.4849572371244104 0.5288369571244104 0.5087957721244104 0.4213728171244104 0.41778566212441043 0.41299356212441035 0.41318040212441043 0.48494166712441045 0.4218892221244104 0.4117540171244104 0.5425731571244103 0.5200234721244104 0.44546825712441046 0.44116228712441036 0.5126813521244105 0.5400456271244104 0.4118457071244104 0.4848906321244104 0.41495884212441037 0.4124641821244104 0.4849754021244104 0.5042363571244104 0.42093685712441037 0.4853750321244104 0.5469033471244104 0.5267185721244103 0.5073711171244104 0.4748376021244104 0.5245197421244104 0.41175574712441043 0.5227914721244104 0.4831589021244104 0.4147607571244104 0.5482397721244103 0.4127574171244104 0.4120723371244104 0.48494339712441037 0.5317589271244104 0.4849641571244104 0.4163411121244104 0.41869737212441044 0.5517309121244104 0.4121294271244104 0.4618902821244104 0.5172001121244104 0.4122513921244104 0.5300133571244104 0.45016607212441045 0.5242066121244104 0.5103882371244104 0.47545434712441037 0.5216531321244103 0.48505930712441037 0.4115758271244104 0.4978569821244104 0.4115723671244104 0.4116156171244104 0.5138075821244104 0.5077283621244104 0.4849451271244104 0.4849944321244104 0.5327251321244104 0.48491571712441034 0.48490879712441043 0.5470123371244104 0.49684925712441036 0.5210839621244104 0.5175262171244104 0.48595631212441043 0.5247126371244104 0.47918336212441043 0.41157063712441044 0.41368815712441037 0.4730020721244104 0.5392299321244104 0.4961252521244104 0.5498469421244104 0.5181922671244104 0.5175755221244104 0.4848837121244104 0.48420382212441043 0.4836458971244104 0.48494253212441035 0.5342674271244104 0.49494712212441044 0.4975914271244104 0.4154674621244104 0.5438031871244104 0.48502903212441045 0.5143352321244103 0.4516746321244104 0.5127609321244104 0.4831511171244104 0.5217231971244104 0.5376755271244105 0.5109193471244103 0.4115792871244104 0.48474098712441044 0.4349913771244104 0.5092118371244103 0.5550153171244103 0.5300920721244103 0.4116078321244104 0.5208123521244103 0.4116104271244104 0.48483267712441036 0.4119477771244104 0.5231331471244104 0.5139866371244104 0.4178885971244104 0.5165963421244104 0.48487160212441044 0.48496934712441037 0.48474098712441044 0.4852816121244104 0.5191550121244104 0.41483514712441044 0.4849468571244104 0.4849408021244104 0.45988434712441045 0.4115948571244104 0.4839019371244104 0.4819643371244104 0.4714052821244104 0.4849511821244104 0.5338427121244104 0.5324301671244104 0.5273361821244104 0.4651426821244104 0.48764133212441035 0.48491917712441035 0.5127038421244104 0.5090327821244104 0.5029077171244104 0.4121363471244104 0.4126172871244104 0.48724256712441044 0.5325504021244104 0.4849511821244104 0.4845307921244104 0.49930499212441043 0.4849641571244104 0.48498491712441044 0.5194145121244104 0.48494253212441035 0.5421588221244104 0.49266525212441037 0.4128724621244104 0.48832987212441037 0.4851579171244104 0.4841112671244104 0.4387126071244104 0.4846847621244104 0.4850437371244104 0.4779576571244104 0.48505671212441037 0.42188230212441036 0.48484911212441034 0.41755211212441035 0.4307226021244104 0.48493907212441034 0.48483008212441037 0.4524193971244104 0.4180045071244104 0.41202303212441044 0.49321885212441036 0.47415165712441043 0.5317450871244104 0.4127937471244104 0.5272505471244103 0.48493907212441034 0.5452451421244104 0.4116225371244104 0.4119572921244104 0.4818683221244104 0.4122055471244104 0.46094483712441037 0.48535859712441043 0.4846415121244104 0.4824020271244104 0.4849243671244104 0.48703669712441033 0.4861708321244104 0.5004476571244104 0.4147140471244104 0.5124737521244104 0.4751663021244104 0.5056817721244103 0.4155660721244104 0.4124269871244104 0.5132115971244104 0.47349339212441044 0.5027001171244103 0.5337882171244105 0.47820677712441034 0.5409772321244104 0.48587067712441045 0.5071392971244104 0.4851276421244104 0.5410542171244104 0.48496242712441034 0.4849070671244104 0.42845889712441043 0.4736586071244104 0.5243735571244105 0.4847037921244104 0.4610157671244104 0.4249539171244104 0.48922687712441043 0.48502211212441043 0.4120809871244104 0.4849710771244104 0.4117704521244104 0.5274546871244103 0.5291613321244104 0.5049084621244104 0.4116536771244104 0.5041100671244104 0.4167355521244104 0.5195762671244104 0.4166438621244104 0.48551602712441044 0.4876551721244104 0.48477818212441043 0.48494339712441037 0.41214413212441037 0.5261372921244104 0.48495983212441035 0.5073148921244104 0.4852167371244104 0.49859915212441036 0.5307166021244104 0.5428750421244104 0.5278655621244104 0.41569582212441036 0.5273474271244104 0.4698309821244104 0.48494339712441037 0.48478337212441036 0.4920381271244104 0.4764144971244104 0.5255473621244103 0.4808822221244104 0.48482229712441033 0.4126899471244104 0.4975317421244104 0.4982289321244104 0.5121874371244104 0.48491658212441036 0.41265794212441037 0.5118855521244104 0.5186515821244104 0.5001743171244104 0.5493279421244104 0.4849408021244104 0.48495637212441034 0.48398757212441035 0.4819868271244103 0.48511380212441035 0.4140947071244104 0.4134606621244104 0.4703006771244104 0.49053562212441043 0.4148308221244104 0.48491831212441044 0.4850627671244104 0.4987695571244104 0.4747502371244104 0.41156631212441036 0.48513975212441035 0.4867175121244104 0.48374277712441044 0.4839728671244104 0.47495437712441035 0.5557955471244104 0.4900633321244104 0.4233908621244104 0.5076591621244103 0.41647345712441036 0.4135930071244104 0.4157278271244104 0.5269728821244104 0.48493561212441044 0.4848473821244104 0.4849347471244104 0.46262034212441033 0.48540617212441045 0.5009441671244104 0.4849952971244104 0.41313974712441043 0.41197026712441037 0.48486814212441043 0.4848404621244104 0.4207050371244104 0.5383424421244104 0.4850437371244104 0.4174491771244104 0.4116104271244104 0.48498232212441045 0.5126173421244105 0.42235113212441044 0.49538654212441036 0.4851016921244104 0.4775156421244104 0.5208720371244104 0.4237178321244104 0.4849485871244104 0.4850411421244104 0.5128725171244104 0.5113873121244104 0.4140964371244104 0.43139211212441037 0.5275420521244104 0.48525047212441036 0.4849477221244104 0.5233917821244104 0.4877399421244104 0.48558349712441046 0.41202995212441035 0.48528939712441044 0.4854805621244104 0.5168177821244104 0.4298766321244104 0.5459700121244104 0.5067984871244103 0.48482489212441043 0.4850143271244104 0.4852547971244104 0.47533238212441037 0.4849451271244104 0.48494339712441037 0.4841951721244104 0.4914499271244104 0.4849684821244104 0.5552514621244105 0.41496403212441035 0.48538627712441046 0.4863905421244104 0.48560598712441044 0.4937309321244104 0.5100214771244104 0.5608384971244104 0.5303844421244104 0.4122842621244104 0.5107273171244104 0.4351799471244104 0.5312572271244104 0.4993793821244104 0.4849468571244104 0.48507055212441036 0.5082058421244104 0.48494253212441035 0.48502643712441035 0.4225794921244104 0.41328074212441035 0.49117745212441044 0.4849269621244104 0.4901437771244104 0.48494253212441035 0.4918608021244104 0.49193432712441043 0.5124538571244104 0.4118301371244104 0.5386607621244104 0.49179506212441043 0.4143775621244104 0.48545028712441035 0.4852885321244104 0.5074818371244103 0.5057596221244104 0.48494339712441037 0.48494339712441037 0.4148861821244104 0.5064429721244105 0.4127020571244104 0.4850575771244104 0.48431886712441036 0.4850679571244104 0.4849252321244104 0.5209914071244104 0.4845065721244104 0.4848819821244104 0.4137002671244104 0.4849805921244104 0.4857011371244104 0.5139010021244104 0.4861024971244104 0.47581937712441036 0.48558695712441036 0.5564763021244103 0.5237991971244105 0.5062794871244104 0.5132660921244103 0.5079731571244104 0.5296232421244105
388 0.4800557005537005 0.41296842872830375 0.4845575587283037 0.5380759737283037 0.4118932337283037 0.5388717737283037 0.48500649372830373 0.41314834872830375 0.5322649037283037 0.4708758537283037 0.4343097087283037 0.5150289137283037 0.5013091487283037 0.4122029037283037 0.41161556872830374 0.5112765437283038 0.48507482872830365 0.5125800987283037 0.5379591987283037 0.48514056872830374 0.45838611872830376 0.5269806187283037 0.4132495537283037 0.4903755487283037 0.48490269372830375 0.4847573737283037 0.5257834587283037 0.5003515937283037 0.4839641687283037 0.5001647537283037 0.5158177937283037 0.4120065487283037 0.4849156687283037 0.5106900737283037 0.4189326037283037 0.4306689237283037 0.47473807872830376 0.49879632372830374 0.4994961087283037 0.48490096372830366 0.4115783737283037 0.5044369887283038 0.4849961137283037 0.5156404687283037 0.48477034872830377 0.4136284237283037 0.41183268372830373 0.4849156687283037 0.5287953887283037 0.5087542037283037 0.4213312487283037 0.41774409372830373 0.4129519937283037 0.41313883372830373 0.48490009872830375 0.4218476537283037 0.4117124487283037 0.5425315887283038 0.5199819037283037 0.4454266887283037 0.4411198537283037 0.5126397837283038 0.5400040587283037 0.41180413872830374 0.4848490637283037 0.41491727372830367 0.4124226137283037 0.48493383372830373 0.5041947887283037 0.4208952887283037 0.4853334637283037 0.5468617787283037 0.5266770037283037 0.5073295487283037 0.4747960337283037 0.5244781737283037 0.41171417872830374 0.5227499037283037 0.4831173337283038 0.4147191887283037 0.5481982037283036 0.41271584872830375 0.4120307687283037 0.4849018287283037 0.5317173587283037 0.48492258872830374 0.41629954372830374 0.41865580372830374 0.5516893437283037 0.4120878587283037 0.4618487137283037 0.5171585437283037 0.4122098237283037 0.5300582887283037 0.45012536872830367 0.5241650437283037 0.5103466687283037 0.4754127787283037 0.5216115637283038 0.48501773872830367 0.4115342587283037 0.4978154137283037 0.4115307987283037 0.4115740487283037 0.5137660137283037 0.5076867937283037 0.48490355872830376 0.4849528637283037 0.5326835637283037 0.48487414872830364 0.48486722872830373 0.5469707687283037 0.4968076887283037 0.5210423937283037 0.5174846487283037 0.48591474372830373 0.5246710687283037 0.47914179372830373 0.41152906872830375 0.4136465887283037 0.4729605037283037 0.5391883637283037 0.4960836837283037 0.5498062387283037 0.5181506987283037 0.5175348187283038 0.4848421437283037 0.48416225372830374 0.4836043287283037 0.48490096372830366 0.5342267237283037 0.49490555372830375 0.4975498587283037 0.41542589372830374 0.5437607537283037 0.48498746372830376 0.5142945287283037 0.45163306372830375 0.5127193637283037 0.48310954872830375 0.5216816287283037 0.5376339587283038 0.5108777787283036 0.4115377187283037 0.48469941872830374 0.4349498087283038 0.5091702687283036 0.5549728837283038 0.5300505037283036 0.4115662637283037 0.5207716487283037 0.41156885872830373 0.48479110872830367 0.41190620872830375 0.5230915787283037 0.5139450687283037 0.4178470287283037 0.5165547737283037 0.48483003372830374 0.48492777872830367 0.48469941872830374 0.4852400437283037 0.5191134437283037 0.41479357872830375 0.4849052887283037 0.48489923372830374 0.45984277872830376 0.4115532887283037 0.48386036872830374 0.4819227687283037 0.4713637137283037 0.4849096137283037 0.5338011437283037 0.5323877337283037 0.5272946137283037 0.4651002487283037 0.48759976372830366 0.48487760872830366 0.5126622737283038 0.5089912137283037 0.5028661487283037 0.41209477872830375 0.41257571872830373 0.48720099872830375 0.5325088337283037 0.4849096137283037 0.4844892237283037 0.49926342372830373 0.48492258872830374 0.48494334872830375 0.5193720787283037 0.48490096372830366 0.5421172537283037 0.49262368372830373 0.4128308937283037 0.4882883037283037 0.4851163487283037 0.4840696987283037 0.4369617987283037 0.4846431937283038 0.4850021687283037 0.4779160887283037 0.4850151437283037 0.4218407337283037 0.4848075437283037 0.4175105437283037 0.4306810337283037 0.48489750372830365 0.4847885137283037 0.4537298237283037 0.41796293872830376 0.41198146372830374 0.4931772837283037 0.47411008872830374 0.5317035187283037 0.4127521787283037 0.5272089787283037 0.48489750372830365 0.5452035737283037 0.4115809687283037 0.4119157237283037 0.48182675372830375 0.4121639787283037 0.4609032687283037 0.48531702872830373 0.4845999437283038 0.4823604587283037 0.48488279872830375 0.4869951287283037 0.48612926372830373 0.5004060887283037 0.4146724787283037 0.5124321837283038 0.4751238687283037 0.5056402037283036 0.41552450372830374 0.41238541872830375 0.5131700287283038 0.47237230372830374 0.5026585487283037 0.5337466487283038 0.4781652087283037 0.5409365287283038 0.48582910872830376 0.5070977287283037 0.4850860737283037 0.5410126487283037 0.48492085872830365 0.4848654987283037 0.42841732872830374 0.4736170387283037 0.5243319887283038 0.4846622237283037 0.46232273372830374 0.42491234872830375 0.48918530872830374 0.48498054372830374 0.41203941872830374 0.4849295087283037 0.41172888372830374 0.5274131187283038 0.5291197637283037 0.5048668937283037 0.4116121087283037 0.5040684987283037 0.4166939837283037 0.5195346987283037 0.4166022937283037 0.48547445872830375 0.4876136037283037 0.48473661372830373 0.4849018287283037 0.41210256372830373 0.5260957237283037 0.4849182637283037 0.5072741887283037 0.4851751687283037 0.4985575837283037 0.5306750337283037 0.5428326087283037 0.5278239937283037 0.4156542537283037 0.5273067237283038 0.4697219437283038 0.4849018287283037 0.4847418037283037 0.4919956937283037 0.4763729287283037 0.5255057937283037 0.4808406537283037 0.4847807287283037 0.4126483787283037 0.49749017372830373 0.4981873637283037 0.5161767687283036 0.4848750137283037 0.4126163737283037 0.5118431187283037 0.5186100137283037 0.5001327487283037 0.5492863737283037 0.48489923372830374 0.4849148037283037 0.48394600372830365 0.4819452587283037 0.4850722337283037 0.41405313872830374 0.4134190937283037 0.47025910872830373 0.49049405372830374 0.4147892537283037 0.48487674372830375 0.4850211987283037 0.4987279887283037 0.4747086687283037 0.4115247437283037 0.48509818372830366 0.4866759437283037 0.48370120872830374 0.48393129872830376 0.47491367372830373 0.5557531137283037 0.4900217637283037 0.4233492937283037 0.5076175937283037 0.4164318887283037 0.4135514387283037 0.4156862587283037 0.5269304487283036 0.48489404372830375 0.4848058137283037 0.48489317872830373 0.4625787737283037 0.48536460372830376 0.5009025987283037 0.4849537287283037 0.41309817872830373 0.41192869872830373 0.48482657372830373 0.4847988937283037 0.4206634687283037 0.5383008737283037 0.4850021687283037 0.41740760872830374 0.41156885872830373 0.48494075372830375 0.5125757737283038 0.42230956372830375 0.4953449737283037 0.48506012372830376 0.4774740737283037 0.5208296037283037 0.4236762637283037 0.4849070187283038 0.4849995737283037 0.5128309487283037 0.5113466087283037 0.4140548687283037 0.4313505437283037 0.5275004837283037 0.4852089037283037 0.4849061537283037 0.5233502137283038 0.4876983737283037 0.48554192872830376 0.4119883837283037 0.48524782872830374 0.4854389937283037 0.5167762137283037 0.4298350637283037 0.5459284437283037 0.5067569187283038 0.48478332372830374 0.4849727587283037 0.48521322872830375 0.47529081372830373 0.48490355872830376 0.4849018287283037 0.4841536037283037 0.49140835872830374 0.48492691372830377 0.5552098937283038 0.4149224637283037 0.48534470872830376 0.48156119872830366 0.48556441872830375 0.49368936372830374 0.5099799087283037 0.5607969287283038 0.5303428737283037 0.4122426937283037 0.5106866137283037 0.43513837872830374 0.5312156587283037 0.4993386787283037 0.4849052887283037 0.4850289837283037 0.5081305387283037 0.48490096372830366 0.4849848687283037 0.42253792372830373 0.4132391737283037 0.4902700187283037 0.4848853937283037 0.49010220872830373 0.48490096372830366 0.4918192337283037 0.49189275872830374 0.5124122887283038 0.4117885687283037 0.5386191937283038 0.49175349372830374 0.4143359937283037 0.48540871872830366 0.4852469637283037 0.5074402687283037 0.5057180537283037 0.4849018287283037 0.4849018287283037 0.4148446137283037 0.5064014037283038 0.41266048872830374 0.4850160087283037 0.4842772987283037 0.4850263887283037 0.48488366372830377 0.5209498387283037 0.4844650037283037 0.4848404137283038 0.4136586987283037 0.4849390237283037 0.4856595687283037 0.5138594337283037 0.4860609287283037 0.4757778087283037 0.48554538872830366 0.5564347337283038 0.5237576287283038 0.5062379187283037 0.5132245237283036 0.5079298587283038 0.5295816737283038
389 0.48001340249773 0.41292686033219717 0.4845159903321971 0.5380344053321972 0.41185166533219714 0.5388302053321972 0.48496492533219715 0.41310678033219717 0.5322233353321971 0.4708342853321971 0.43426900533219714 0.5149873453321971 0.5012675803321971 0.4121613353321971 0.41157400033219715 0.5112349753321972 0.48503326033219707 0.5125385303321971 0.5379176303321971 0.48509900033219716 0.4583454153321972 0.5269390503321971 0.4132079853321971 0.4903339803321971 0.48486112533219716 0.4847158053321971 0.5257427553321972 0.5003100253321972 0.48392260033219714 0.5001231853321971 0.5157762253321971 0.41196498033219714 0.48487410033219713 0.5106485053321971 0.4188910353321971 0.4306273553321971 0.4746965103321972 0.49875475533219715 0.4949487553321971 0.4848593953321971 0.4115368053321971 0.5043954203321972 0.4849545453321971 0.5155989003321971 0.4847287803321972 0.41358685533219713 0.41179111533219714 0.48487410033219713 0.5287538203321971 0.5087126353321971 0.4212896803321971 0.41770252533219715 0.41291042533219713 0.41309726533219715 0.48485853033219717 0.4218060853321971 0.4116708803321971 0.5424900203321972 0.5199403353321971 0.4453851203321971 0.4410782853321972 0.5125982153321972 0.5399624903321971 0.41176257033219715 0.48480749533219714 0.4148757053321971 0.4123810453321971 0.48489226533219715 0.5041532203321971 0.4208537203321971 0.48529189533219713 0.5468202103321971 0.5266354353321971 0.5072888453321971 0.4747544653321971 0.5244366053321972 0.41167261033219715 0.5227083353321971 0.4830757653321972 0.4146776203321971 0.548156635332197 0.41267428033219716 0.4119892003321971 0.4848602603321971 0.5316757903321971 0.48488102033219715 0.41625797533219716 0.41861423533219716 0.5516486403321972 0.41204629033219714 0.46180714533219713 0.5171169753321971 0.41216825533219714 0.5298930253321972 0.4500838003321971 0.5241234753321972 0.510304235332197 0.4753712103321971 0.5215699953321972 0.4849761703321971 0.4114926903321971 0.49777298033219713 0.41148923033219714 0.41153248033219714 0.5137244453321971 0.5076452253321971 0.4848619903321972 0.4849112953321971 0.5326428603321972 0.48483258033219706 0.48482566033219715 0.5469292003321972 0.49676698533219715 0.5210008253321972 0.5174430803321971 0.48587317533219715 0.5246295003321971 0.47910022533219715 0.41148750033219716 0.4136050203321971 0.47291893533219714 0.5391467953321971 0.4960421153321971 0.5497646703321971 0.5181091303321971 0.5174941153321971 0.4848005753321971 0.48412068533219715 0.48356276033219714 0.4848593953321971 0.5341851553321971 0.49486398533219716 0.4975082903321971 0.41538432533219716 0.5437191853321971 0.4849458953321972 0.5142529603321971 0.45159149533219717 0.5126786603321971 0.48306798033219717 0.5216400603321971 0.5375923903321972 0.5108362103321972 0.4114961503321971 0.48465785033219716 0.4349082403321972 0.509128700332197 0.5549313153321972 0.5300089353321971 0.4115246953321971 0.5207300803321971 0.41152729033219715 0.4847495403321971 0.41186464033219716 0.5230508753321972 0.5139035003321971 0.4178054603321971 0.5165132053321971 0.48478846533219716 0.4848862103321971 0.48465785033219716 0.4851984753321971 0.5190718753321971 0.41475201033219716 0.4848637203321971 0.48485766533219715 0.4598012103321972 0.41151172033219713 0.48381880033219715 0.4818812003321971 0.47132214533219713 0.48486804533219713 0.5337578453321972 0.5323470303321971 0.5272530453321971 0.4650586803321971 0.4875581953321971 0.48483604033219707 0.5126207053321972 0.5089496453321971 0.5028245803321971 0.41205321033219716 0.41253415033219715 0.48715943033219716 0.5324672653321971 0.48486804533219713 0.48444765533219714 0.49922185533219715 0.48488102033219715 0.48490178033219716 0.5193305103321971 0.4848593953321971 0.5420756853321971 0.49258211533219715 0.41278932533219714 0.4882467353321971 0.48507478033219714 0.4840281303321971 0.4431127653321972 0.4846016253321972 0.4849606003321971 0.47787452033219713 0.4849735753321971 0.42179916533219713 0.4847659753321971 0.4174689753321971 0.4306394653321971 0.48485593533219706 0.48474694533219714 0.45270821033219716 0.4179213703321972 0.41193989533219716 0.49313571533219713 0.47406852033219715 0.5316619503321971 0.41271061033219714 0.5271674103321972 0.48485593533219706 0.5451637353321971 0.4115394003321971 0.4118741553321971 0.48178518533219716 0.4121224103321971 0.46086170033219714 0.48527546033219715 0.4845583753321972 0.4823188903321971 0.48484123033219717 0.4869535603321971 0.4860885603321971 0.5003645203321971 0.4146309103321971 0.5123906153321972 0.4750823003321971 0.5055986353321971 0.41548293533219716 0.41234385033219717 0.5131284603321972 0.47575354033219713 0.5026169803321971 0.5337050803321972 0.4781236403321971 0.5408949603321972 0.4857875403321972 0.5070544303321972 0.4850445053321971 0.5409719453321972 0.48487929033219707 0.4848239303321971 0.42837576033219715 0.4735754703321971 0.5242904203321972 0.4846206553321971 0.4640327903321972 0.42487078033219716 0.48914374033219715 0.48493897533219715 0.41199785033219716 0.4848879403321971 0.41168731533219716 0.5273715503321972 0.5290781953321971 0.5048253253321972 0.41157054033219714 0.5040269303321971 0.4166524153321971 0.5194931303321971 0.4165607253321971 0.48543289033219716 0.4875720353321971 0.48469504533219715 0.4848602603321971 0.41206099533219714 0.5260541553321971 0.4848766953321971 0.5072326203321971 0.4851336003321971 0.49851601533219714 0.5306334653321971 0.5427910403321972 0.5277824253321971 0.41561268533219714 0.5272651553321972 0.4696803753321972 0.4848602603321971 0.48470023533219714 0.4919541253321971 0.47633136033219714 0.5254642253321972 0.4807990853321971 0.4847391603321971 0.41260681033219715 0.49744860533219715 0.4981457953321971 0.5161352003321971 0.48483344533219713 0.4125748053321971 0.5118015503321971 0.5185684453321971 0.5000911803321971 0.5492456703321971 0.48485766533219715 0.4848732353321971 0.48390443533219707 0.4819036903321971 0.48503066533219713 0.41401157033219715 0.4133775253321971 0.47021754033219715 0.49045248533219715 0.41474768533219714 0.48483517533219717 0.4849796303321971 0.4986864203321971 0.4746671003321971 0.41148317533219714 0.48505661533219707 0.4866343753321971 0.48365964033219716 0.4838897303321972 0.47487297033219716 0.5557115453321971 0.4899801953321971 0.4233077253321971 0.5075760253321971 0.41639032033219714 0.4135098703321971 0.41564469033219714 0.526888880332197 0.48485247533219716 0.48476424533219714 0.48485161033219715 0.4625372053321971 0.4853230353321972 0.5008610303321971 0.4849121603321972 0.41305661033219715 0.41188713033219715 0.48478500533219715 0.4847573253321971 0.4206219003321971 0.5382593053321971 0.4849606003321971 0.41736604033219715 0.41152729033219715 0.48489918533219717 0.5125342053321972 0.42226799533219717 0.49530340533219713 0.4850185553321972 0.4774325053321971 0.5207880353321971 0.4236346953321971 0.4848654503321972 0.48495800533219713 0.5127893803321971 0.5113050403321971 0.41401330033219713 0.43130897533219714 0.5274589153321971 0.48516733533219714 0.4848645853321971 0.5233086453321972 0.48765680533219713 0.4855003603321972 0.4119468153321971 0.48520626033219716 0.4853974253321971 0.5167346453321972 0.42979349533219713 0.5458868753321972 0.5067153503321972 0.48474175533219716 0.4849311903321971 0.48517166033219716 0.47524924533219715 0.4848619903321972 0.4848602603321971 0.4841120353321971 0.4913676553321972 0.4848853453321972 0.5551674603321971 0.41488089533219713 0.4853031403321972 0.4769411853321971 0.48552285033219716 0.49364693033219714 0.5099383403321971 0.5607544953321971 0.5303013053321972 0.4122011253321971 0.5106450453321971 0.43509681033219716 0.5311749553321972 0.4992971103321971 0.4848637203321971 0.48498741533219714 0.5079497053321971 0.4848593953321971 0.4849433003321971 0.42249635533219715 0.4131976053321971 0.48885829033219713 0.4848438253321971 0.49006064033219715 0.4848593953321971 0.49177766533219713 0.49185119033219715 0.5123707203321972 0.41174700033219713 0.5385776253321972 0.49171192533219715 0.4142944253321972 0.4853671503321971 0.48520539533219714 0.5073987003321971 0.5056764853321971 0.4848602603321971 0.4848602603321971 0.41480304533219714 0.5063598353321972 0.41261892033219716 0.4849744403321971 0.48423573033219713 0.48498482033219714 0.4848420953321972 0.5209082703321971 0.4844234353321971 0.4847988453321972 0.4136171303321971 0.48489745533219714 0.4856180003321971 0.5138178653321971 0.4860193603321971 0.47573624033219714 0.4855038203321971 0.5563931653321972 0.5237160603321972 0.5061963503321971 0.513182955332197 0.5078882903321972 0.5295401053321972
390 0.4799539888181767 0.4128852919360906 0.4844744219360905 0.5379928369360906 0.41181009693609055 0.5387886369360906 0.48492335693609057 0.4130652119360906 0.5321834969360906 0.47079271693609054 0.43422743693609056 0.5149457769360906 0.5012260119360905 0.41211976693609054 0.41153243193609057 0.5111934069360906 0.48499169193609054 0.5124969619360905 0.5378760619360905 0.4850574319360906 0.4583038469360906 0.5268974819360905 0.4131664169360905 0.4902924119360905 0.4848195569360906 0.4846742369360905 0.5257003219360905 0.5002675919360905 0.48388103193609056 0.5000816169360905 0.5157337919360905 0.41192341193609056 0.48483253193609055 0.5106069369360905 0.41884946693609054 0.4305857869360905 0.4746549419360906 0.49871318693609057 0.49085033693609054 0.4848178269360905 0.4114952369360905 0.5043529869360905 0.48491297693609053 0.5155573319360905 0.4846872119360906 0.41354528693609055 0.41174954693609056 0.48483253193609055 0.5287122519360905 0.5086710669360905 0.4212481119360905 0.41766095693609057 0.41286885693609054 0.41305569693609057 0.4848169619360906 0.4217645169360905 0.41162931193609054 0.5424484519360906 0.5198987669360905 0.44534355193609054 0.4410367169360906 0.5125566469360906 0.5399209219360905 0.41172100193609057 0.48476592693609055 0.4148341369360905 0.4123394769360905 0.48485069693609056 0.5041116519360905 0.4208121519360905 0.48525032693609055 0.5467795069360906 0.5265938669360906 0.5072472769360905 0.47471289693609053 0.5243959019360906 0.41163104193609057 0.5226667669360905 0.4830341969360906 0.41463605193609054 0.5481150669360906 0.4126327119360906 0.4119476319360905 0.4848186919360905 0.5316342219360906 0.48483945193609057 0.4162164069360906 0.4185726669360906 0.5516070719360906 0.41200472193609056 0.46176557693609055 0.5170745419360906 0.41212668693609056 0.5290193269360906 0.45004309693609057 0.5240819069360906 0.5102626669360905 0.4753296419360905 0.5215284269360906 0.4849346019360905 0.4114511219360905 0.4977322769360905 0.41144766193609056 0.41149091193609055 0.5136820119360906 0.5076027919360906 0.4848204219360906 0.48486972693609054 0.5326012919360906 0.48479101193609053 0.4847840919360906 0.5468876319360906 0.49672541693609057 0.5209601219360905 0.5174006469360906 0.48583160693609057 0.5245870669360905 0.47905865693609057 0.4114459319360906 0.4135634519360905 0.47287736693609056 0.5391052269360905 0.4960005469360905 0.5497231019360905 0.5180675619360905 0.5174525469360906 0.48475900693609053 0.48407998193609053 0.48352119193609056 0.4848178269360905 0.5341435869360905 0.4948224169360906 0.49746758693609056 0.4153427569360906 0.5436776169360905 0.4849043269360906 0.5142113919360906 0.4515499269360906 0.5126370919360905 0.4830264119360906 0.5215984919360905 0.5375499569360905 0.5107946419360906 0.4114545819360905 0.4846162819360906 0.43486667193609063 0.5090871319360905 0.5548897469360906 0.5299673669360905 0.4114831269360905 0.5206885119360906 0.41148572193609056 0.4847079719360905 0.4118230719360906 0.5230093069360906 0.5138619319360905 0.41776389193609054 0.5164716369360906 0.4847468969360906 0.4848446419360905 0.4846162819360906 0.48515690693609054 0.5190303069360905 0.4147104419360906 0.4848221519360905 0.48481609693609057 0.4597596419360906 0.41147015193609054 0.48377723193609057 0.48183963193609053 0.47128057693609055 0.48482647693609054 0.5337162769360906 0.5323063269360906 0.5272106119360905 0.4650171119360905 0.4875166269360905 0.4847944719360905 0.5125791369360906 0.5089072119360906 0.5027830119360905 0.4120116419360906 0.41249258193609056 0.4871187269360905 0.5324256969360905 0.48482647693609054 0.48440608693609055 0.49918028693609057 0.48483945193609057 0.4848602119360906 0.5192889419360905 0.4848178269360905 0.5420341169360905 0.49254054693609056 0.41274775693609056 0.4882051669360905 0.48503321193609056 0.4839865619360905 0.4412149069360906 0.4845600569360906 0.48491903193609054 0.47783295193609054 0.4849320069360905 0.42175759693609055 0.48472440693609053 0.41742740693609054 0.4305978969360905 0.4848143669360905 0.48470537693609056 0.45164940193609054 0.4178798019360906 0.4118983269360906 0.49309414693609055 0.47402695193609057 0.5316195169360906 0.41266904193609055 0.5271258419360906 0.4848143669360905 0.5451230319360906 0.4114978319360905 0.41183258693609054 0.4817436169360906 0.4120808419360905 0.46082013193609056 0.48523389193609057 0.4845168069360906 0.4822773219360905 0.4847996619360906 0.4869119919360905 0.4860469919360905 0.5003229519360906 0.41458934193609054 0.5123490469360906 0.47504073193609053 0.5055570669360905 0.4154413669360906 0.4123022819360906 0.5130868919360906 0.47448972693609054 0.5025754119360906 0.5336635119360906 0.47808207193609054 0.5408533919360906 0.4857459719360906 0.5070119969360906 0.48500293693609053 0.5409312419360905 0.4848377219360905 0.48478236193609053 0.42833419193609057 0.4735339019360905 0.5242488519360906 0.48457908693609053 0.4604931619360905 0.4248292119360906 0.48910217193609057 0.48489740693609057 0.4119562819360906 0.48484637193609054 0.4116457469360906 0.5273299819360906 0.5290366269360905 0.5047837569360906 0.41152897193609056 0.5039853619360906 0.4166108469360905 0.5194515619360905 0.41651915693609054 0.4853913219360906 0.4875296019360905 0.48465347693609057 0.4848186919360905 0.41201942693609056 0.5260125869360905 0.48483512693609054 0.5071910519360905 0.4850920319360905 0.49847444693609055 0.5305918969360905 0.5427494719360906 0.5277408569360905 0.41557111693609056 0.5272235869360906 0.4696388069360906 0.4848186919360905 0.48465866693609055 0.49191255693609054 0.47628979193609056 0.5254226569360906 0.48075751693609053 0.4846975919360905 0.41256524193609057 0.49740703693609056 0.4981042269360905 0.5160936319360905 0.48479187693609055 0.4125332369360905 0.5117599819360905 0.5185277419360906 0.5000496119360905 0.5492041019360905 0.48481609693609057 0.48483166693609053 0.48386286693609054 0.4818621219360905 0.48498909693609055 0.41397000193609057 0.41333595693609054 0.47017597193609056 0.49041091693609057 0.41470611693609055 0.4847936069360906 0.4849380619360905 0.49864485193609054 0.47462553193609053 0.41144160693609055 0.4850150469360905 0.4865928069360905 0.4836180719360906 0.4838481619360906 0.4748314019360906 0.5556699769360905 0.4899386269360905 0.42326615693609054 0.5075344569360906 0.41634875193609056 0.4134683019360905 0.41560312193609056 0.5268464469360906 0.4848109069360906 0.48472267693609056 0.48481004193609056 0.4624956369360905 0.4852814669360906 0.5008194619360905 0.4848705919360906 0.41301504193609057 0.41184556193609057 0.48474343693609057 0.48471575693609054 0.4205803319360905 0.5382177369360905 0.48491903193609054 0.41732447193609057 0.41148572193609056 0.4848576169360906 0.5124926369360906 0.4222264269360906 0.49526183693609055 0.4849769869360906 0.4773909369360905 0.5207464669360905 0.4235931269360905 0.4848238819360906 0.48491643693609054 0.5127478119360905 0.5112634719360906 0.41397173193609055 0.43126740693609056 0.5274164819360906 0.48512576693609055 0.48482301693609053 0.5232670769360906 0.48761523693609055 0.4854587919360906 0.41190524693609054 0.4851646919360906 0.4853558569360905 0.5166930769360906 0.42975192693609054 0.5458453069360906 0.5066737819360906 0.48470018693609057 0.48488962193609053 0.4851300919360906 0.47520767693609056 0.4848204219360906 0.4848186919360905 0.4840704669360905 0.4913260869360906 0.4848437769360906 0.5551258919360905 0.41483932693609055 0.4852615719360906 0.48389746693609054 0.4854812819360906 0.49360536193609056 0.5098967719360905 0.5607129269360905 0.5302597369360906 0.4121595569360905 0.5106034769360905 0.4350552419360906 0.5311333869360906 0.4992555419360905 0.4848221519360905 0.48494584693609055 0.5049576219360905 0.4848178269360905 0.48490173193609054 0.42245478693609056 0.41315603693609054 0.48938502693609054 0.4848022569360905 0.49001907193609057 0.4848178269360905 0.49173609693609055 0.49180962193609057 0.5123291519360906 0.41170543193609055 0.5385360569360906 0.49167035693609057 0.4142528569360906 0.4853255819360905 0.48516382693609056 0.5073571319360906 0.5056349169360905 0.4848186919360905 0.4848186919360905 0.41476147693609056 0.5063182669360906 0.4125773519360906 0.4849328719360905 0.48419416193609055 0.48494325193609056 0.4848005269360906 0.5208667019360905 0.48438186693609053 0.4847572769360906 0.4135755619360905 0.48485588693609055 0.4855764319360905 0.5137762969360905 0.48597779193609053 0.47569467193609055 0.4854622519360905 0.5563524619360906 0.5236744919360906 0.5061539169360906 0.5131413869360905 0.5078467219360906 0.5294985369360906
391 0.4799487543449724 0.4128437235399838 0.4844328535399838 0.5379512685399838 0.41176852853998375 0.5387487985399837 0.4848817885399838 0.4130236435399838 0.5321419285399838 0.4707511485399838 0.4341858685399838 0.5149042085399838 0.5011844435399837 0.4120781985399838 0.41149086353998376 0.5111518385399838 0.48495012353998374 0.5124553935399837 0.5378344935399838 0.4850158635399838 0.4582622785399838 0.5268559135399837 0.41312484853998377 0.49025084353998377 0.4847779885399838 0.4846326685399837 0.5256587535399838 0.5002268885399838 0.4838394635399838 0.5000400485399837 0.5156922235399838 0.4118818435399838 0.4847909635399838 0.5105653685399837 0.4188078985399838 0.4305433535399838 0.47461337353998384 0.4986716185399838 0.5013704185399838 0.48477625853998374 0.4114536685399838 0.5043105535399838 0.4848714085399838 0.5155157635399837 0.4846456435399838 0.41350371853998374 0.4117079785399838 0.4847909635399838 0.5286706835399838 0.5086294985399837 0.42120654353998377 0.4176193885399838 0.41282728853998374 0.4130141285399838 0.4847753935399838 0.42172294853998377 0.4115877435399838 0.5424068835399838 0.5198589285399838 0.44530198353998374 0.4409951485399838 0.5125150785399838 0.5398793535399838 0.41167943353998376 0.4847243585399838 0.41479256853998375 0.41229790853998377 0.4848091285399838 0.5040700835399837 0.42077058353998376 0.4852087585399838 0.5467388035399838 0.5265522985399838 0.5072057085399837 0.4746713285399838 0.5243543335399838 0.41158947353998376 0.5226243335399838 0.4829926285399838 0.4145944835399838 0.5480734985399838 0.4125911435399838 0.41190606353998377 0.48477712353998376 0.5315926535399838 0.48479788353998376 0.41617483853998377 0.41853109853998377 0.5515655035399838 0.4119631535399838 0.4617240085399838 0.5170329735399838 0.4120851185399838 0.5284881685399838 0.45000152853998376 0.5240403385399838 0.5102210985399838 0.4752880735399837 0.5214877235399837 0.48489303353998375 0.41140955353998376 0.4976907085399837 0.4114060935399838 0.4114493435399838 0.5136404435399838 0.5075612235399838 0.4847788535399838 0.4848281585399838 0.5325597235399838 0.4847494435399837 0.4847425235399838 0.5468460635399838 0.49668384853998376 0.5209185535399837 0.5173582135399838 0.48579003853998376 0.5245454985399838 0.47901708853998376 0.4114043635399838 0.41352188353998376 0.4728357985399838 0.5390636585399837 0.4959589785399838 0.5496815335399838 0.5180259935399837 0.5174109785399839 0.4847174385399838 0.4840384135399837 0.4834796235399838 0.48477625853998374 0.5341020185399838 0.4947808485399838 0.4974260185399838 0.41530118853998377 0.5436360485399838 0.48486275853998384 0.5141698235399838 0.4515083585399838 0.5125955235399837 0.4829857085399838 0.5215569235399837 0.5375083885399838 0.5107530735399838 0.4114130135399838 0.48457471353998377 0.4348251035399838 0.5090446985399838 0.5548481785399838 0.5299257985399838 0.41144155853998376 0.5206469435399839 0.4114441535399838 0.48466640353998375 0.4117815035399838 0.5229677385399838 0.5138203635399838 0.4177223235399838 0.5164300685399837 0.4847053285399838 0.48480307353998375 0.48457471353998377 0.4851153385399838 0.5189887385399837 0.4146688735399838 0.48478058353998377 0.48477452853998376 0.4597180735399838 0.4114285835399838 0.4837365285399838 0.4817980635399838 0.4712390085399838 0.4847849085399838 0.5336747085399838 0.5322647585399838 0.5271690435399838 0.4649755435399837 0.48747505853998374 0.48475290353998374 0.5125375685399838 0.5088656435399838 0.5027414435399837 0.41197007353998377 0.4124510135399838 0.48707715853998373 0.5323841285399837 0.4847849085399838 0.4843645185399838 0.49913871853998376 0.48479788353998376 0.4848186435399838 0.5192473735399838 0.48477625853998374 0.5419925485399838 0.49249897853998376 0.41270618853998375 0.48816359853998376 0.4849916435399838 0.48394499353998377 0.4394355535399838 0.4845184885399838 0.4848774635399838 0.4777922485399838 0.48489043853998376 0.42171602853998374 0.48468283853998373 0.41738583853998373 0.43055632853998377 0.48477279853998373 0.48466380853998375 0.4492879035399838 0.4178382335399838 0.41185675853998377 0.49305257853998374 0.4739853835399838 0.5315779485399839 0.41262747353998375 0.5270842735399838 0.48477279853998373 0.5450814635399838 0.41145626353998377 0.4117910185399838 0.4817020485399838 0.41203927353998376 0.46077856353998375 0.4851923235399838 0.4844752385399838 0.48223575353998377 0.4847580935399838 0.4868704235399837 0.4860054235399837 0.5002813835399837 0.4145477735399838 0.5123074785399838 0.4749991635399838 0.5055154985399837 0.41539979853998377 0.4122607135399838 0.5130453235399838 0.4734127535399838 0.5025338435399838 0.5336219435399838 0.47804050353998373 0.5408126885399838 0.48570440353998384 0.5069704285399838 0.4849613685399838 0.5408896735399837 0.48479615353998373 0.4847407935399838 0.42829262353998376 0.47349233353998377 0.5242081485399838 0.4845375185399838 0.46201724353998375 0.4247876435399838 0.4890606035399838 0.4848558385399838 0.41191471353998377 0.4848048035399838 0.41160417853998377 0.5272884135399838 0.5289950585399837 0.5047421885399838 0.4114874035399838 0.5039437935399838 0.41656927853998377 0.5194099935399837 0.41647758853998373 0.48534975353998383 0.4874880335399837 0.4846119085399838 0.48477712353998376 0.41197785853998375 0.5259701535399838 0.48479355853998374 0.5071494835399838 0.48505046353998377 0.49843287853998375 0.5305503285399837 0.5427079035399838 0.5277001535399838 0.41552954853998375 0.5271820185399838 0.4695972385399838 0.48477712353998376 0.48461709853998375 0.4918709885399838 0.47624822353998375 0.5253810885399838 0.48071594853998373 0.4846560235399837 0.41252367353998376 0.4973654685399838 0.49806265853998377 0.5160520635399837 0.48475030853998374 0.41249166853998376 0.5117184135399838 0.5184861735399838 0.5000080435399838 0.5491625335399838 0.48477452853998376 0.4847900985399837 0.48382129853998374 0.4818205535399837 0.48494752853998374 0.41392843353998376 0.4132943885399838 0.4701344035399838 0.4903693485399838 0.41466454853998375 0.48475203853998383 0.4848964935399837 0.4986041485399838 0.4745839635399837 0.41140003853998375 0.48497347853998374 0.4865512385399838 0.4835765035399838 0.4838074585399838 0.47478983353998383 0.5556292735399838 0.4898970585399838 0.4232245885399838 0.5074928885399838 0.41630718353998375 0.41342673353998377 0.41556155353998375 0.5268048785399838 0.48476933853998383 0.4846811085399838 0.4847684735399838 0.4624540685399837 0.48523989853998384 0.5007778935399838 0.4848290235399838 0.41297347353998376 0.41180399353998376 0.4847018685399838 0.4846741885399838 0.42053876353998376 0.5381761685399838 0.4848774635399838 0.41728290353998376 0.4114441535399838 0.48481604853998383 0.5124510685399838 0.4221848585399838 0.49522026853998374 0.4849354185399838 0.4773493685399838 0.5207048985399837 0.4235515585399838 0.4847823135399838 0.4848748685399838 0.5127062435399837 0.5112219035399838 0.4139301635399838 0.43122583853998375 0.5273749135399838 0.48508419853998375 0.4847814485399838 0.5232255085399838 0.4875745335399838 0.48541722353998384 0.41186367853998374 0.4851231235399838 0.48531428853998376 0.5166515085399838 0.42971122353998376 0.5458037385399838 0.5066322135399838 0.4846586185399838 0.4848480535399838 0.4850885235399838 0.47516610853998376 0.4847788535399838 0.48477712353998376 0.48402889853998377 0.4912845185399838 0.4848022085399838 0.5550843235399838 0.41479775853998374 0.4852200035399838 0.49052504853998374 0.4854397135399838 0.49356465853998377 0.5098552035399838 0.5606713585399837 0.5302190335399838 0.41211798853998377 0.5105619085399837 0.43501367353998377 0.5310918185399838 0.49921397353998376 0.48478058353998377 0.48490427853998375 0.5077125985399839 0.48477625853998374 0.48486016353998374 0.4224132185399838 0.41311446853998374 0.4893434585399838 0.4847606885399838 0.48997750353998376 0.48477625853998374 0.4916945285399838 0.49176805353998376 0.5122875835399838 0.41166386353998374 0.5384953535399838 0.4916279235399838 0.4142112885399838 0.48528401353998374 0.4851222585399838 0.5073155635399837 0.5055933485399837 0.48477712353998376 0.48477712353998376 0.41471990853998375 0.5062766985399838 0.41253578353998377 0.4848913035399838 0.48415259353998374 0.4849016835399838 0.4847589585399838 0.5208259985399838 0.4843402985399838 0.4847157085399838 0.41353399353998377 0.48481431853998375 0.48553486353998376 0.5137338635399838 0.4859362235399838 0.47565310353998375 0.48542068353998374 0.5563108935399838 0.5236329235399838 0.5061123485399838 0.5131006835399837 0.5078051535399838 0.5294569685399838
392 0.4798809456540813 0.4128021551438772 0.4843912851438772 0.5379105651438773 0.41172696014387716 0.5387072301438771 0.48484022014387723 0.4129820751438772 0.5321003601438772 0.4707095801438772 0.4341443001438772 0.5148626401438772 0.5011428751438771 0.4120366301438772 0.4114492951438772 0.5111102701438772 0.48490855514387715 0.5124138251438771 0.5377937901438772 0.48497429514387724 0.4582207101438772 0.5268143451438771 0.4130832801438772 0.4902092751438772 0.4847364201438772 0.48459110014387713 0.5256171851438772 0.5001853201438772 0.4837978951438772 0.4999976151438772 0.5156506551438772 0.4118402751438772 0.4847493951438772 0.5105238001438771 0.4187663301438772 0.4305017851438772 0.47457180514387726 0.49863091514387714 0.4971370601438772 0.48473469014387716 0.4114121001438772 0.5042698501438772 0.4848298401438772 0.5154733301438772 0.4846040751438772 0.41346215014387716 0.4116664101438772 0.4847493951438772 0.5286291151438772 0.5085879301438772 0.4211649751438772 0.41757782014387723 0.41278572014387716 0.41297256014387723 0.4847338251438772 0.4216813801438772 0.4115461751438772 0.5423653151438772 0.5198173601438772 0.44526041514387715 0.4409535801438772 0.5124735101438772 0.5398377851438773 0.4116378651438772 0.4846827901438772 0.41475100014387717 0.4122563401438772 0.48476756014387723 0.5040285151438771 0.42072901514387717 0.4851671901438772 0.5466972351438772 0.5265098651438772 0.5071641401438771 0.4746297601438772 0.5243127651438773 0.41154790514387724 0.5225827651438772 0.48295106014387723 0.4145529151438772 0.5480319301438772 0.4125495751438772 0.4118644951438772 0.4847355551438772 0.5315510851438772 0.4847563151438772 0.4161332701438772 0.4184895301438772 0.5515239351438772 0.4119215851438772 0.4616824401438772 0.5169914051438772 0.4120435501438772 0.5283704801438772 0.4499599601438772 0.5239987701438772 0.5101795301438772 0.4752465051438771 0.5214470201438772 0.48485146514387717 0.4113679851438772 0.4976491401438771 0.4113645251438772 0.4114077751438772 0.5135988751438773 0.5075196551438772 0.4847372851438772 0.4847865901438772 0.5325181551438772 0.48470787514387714 0.48470095514387723 0.5468044951438772 0.4966422801438772 0.5208769851438771 0.5173166451438772 0.48574847014387723 0.5245039301438772 0.4789755201438772 0.4113627951438772 0.4134803151438772 0.47279509514387724 0.5390220901438771 0.4959174101438772 0.5496399651438773 0.5179844251438771 0.5173685451438772 0.4846758701438772 0.48399684514387714 0.4834380551438772 0.48473469014387716 0.5340604501438773 0.4947392801438772 0.4973844501438772 0.4152596201438772 0.5435944801438772 0.48482119014387726 0.5141282551438772 0.4514667901438772 0.5125539551438771 0.4829441401438772 0.5215153551438771 0.5374668201438773 0.5107115051438772 0.4113714451438772 0.4845331451438772 0.43478353514387724 0.5090031301438772 0.5548066101438772 0.5298850951438772 0.4113999901438772 0.5206045101438772 0.41140258514387723 0.48462483514387716 0.4117399351438772 0.5229261701438772 0.5137787951438773 0.4176807551438772 0.5163885001438772 0.48466376014387724 0.48476150514387717 0.4845331451438772 0.4850737701438772 0.5189471701438771 0.4146273051438772 0.4847390151438772 0.4847329601438772 0.4596765051438772 0.4113870151438772 0.4836949601438772 0.4817564951438772 0.4711983051438772 0.4847433401438772 0.5336331401438772 0.5322231901438772 0.5271274751438773 0.46493397514387713 0.48743349014387716 0.48471133514387715 0.5124960001438772 0.5088249401438771 0.5026990101438772 0.4119285051438772 0.41240944514387723 0.48703559014387715 0.5323425601438772 0.4847433401438772 0.4843229501438772 0.4990971501438772 0.4847563151438772 0.4847770751438772 0.5192058051438773 0.48473469014387716 0.5419509801438772 0.4924574101438772 0.41266462014387717 0.4881220301438772 0.4849500751438772 0.4839034251438772 0.43782141514387724 0.4844769201438772 0.4848358951438772 0.4777506801438772 0.4848488701438772 0.42167446014387716 0.48464127014387715 0.41734427014387715 0.4305147601438772 0.48473123014387715 0.48462224014387717 0.4482827251438772 0.4177966651438772 0.4118151901438772 0.49301014514387725 0.47394381514387723 0.5315355151438772 0.41258590514387716 0.5270427051438772 0.48473123014387715 0.5450398951438772 0.4114146951438772 0.4117494501438772 0.4816604801438772 0.4119977051438772 0.46073699514387717 0.48515075514387723 0.4844336701438772 0.4821941851438772 0.4847165251438772 0.48682972014387715 0.48596385514387713 0.5002398151438772 0.4145062051438772 0.5122659101438772 0.4749575951438772 0.5054739301438771 0.4153582301438772 0.4122191451438772 0.5130037551438772 0.47577156014387717 0.5024931401438771 0.5335803751438772 0.47799893514387715 0.5407719851438771 0.48566283514387726 0.5069288601438772 0.4849198001438772 0.5408481051438772 0.48475458514387715 0.4846992251438772 0.42825019014387716 0.4734507651438772 0.5241665801438772 0.4844959501438772 0.46197567514387716 0.4247460751438772 0.48901903514387723 0.48481427014387724 0.4118731451438772 0.4847632351438772 0.4115626101438772 0.5272468451438772 0.5289534901438772 0.5047006201438772 0.4114458351438772 0.5039022251438772 0.4165277101438772 0.5193684251438772 0.41643602014387715 0.48530818514387725 0.48744646514387713 0.48457034014387723 0.4847355551438772 0.41193629014387717 0.5259285851438772 0.48475199014387715 0.5071079151438772 0.4850088951438772 0.49839131014387716 0.5305087601438772 0.5426663351438772 0.5276585851438772 0.41548798014387717 0.5271404501438772 0.4695556701438772 0.4847355551438772 0.48457553014387716 0.4918294201438772 0.47620665514387717 0.5253395201438772 0.48067438014387714 0.48461445514387713 0.4124821051438772 0.49732390014387723 0.4980210901438772 0.5160104951438771 0.48470874014387716 0.4124501001438772 0.5116768451438772 0.5184446051438772 0.4999664751438772 0.5491209651438772 0.4847329601438772 0.48474853014387714 0.48377973014387715 0.4817789851438771 0.48490596014387716 0.4138868651438772 0.4132528201438772 0.47009283514387723 0.49032778014387723 0.41462298014387716 0.48471047014387725 0.4848549251438771 0.4985625801438772 0.47454239514387714 0.41135847014387716 0.48493191014387715 0.4865096701438772 0.48353493514387724 0.4837658901438772 0.47474826514387725 0.5555877051438772 0.4898554901438772 0.4231830201438772 0.5074513201438772 0.41626561514387717 0.4133851651438772 0.41551998514387717 0.5267633101438772 0.48472777014387725 0.4846395401438772 0.48472690514387723 0.46241250014387714 0.48519833014387725 0.5007363251438772 0.4847874551438772 0.4129319051438772 0.4117624251438772 0.48466030014387723 0.4846326201438772 0.4204971951438772 0.5381337351438772 0.4848358951438772 0.4172413351438772 0.41140258514387723 0.48477448014387725 0.5124103651438772 0.4221432901438772 0.49517870014387716 0.4848938501438772 0.4773078001438772 0.5206633301438771 0.4235099901438772 0.4847407451438772 0.4848333001438772 0.5126646751438771 0.5111803351438772 0.4138885951438772 0.43118427014387717 0.5273333451438772 0.48504263014387716 0.4847398801438772 0.5231839401438773 0.48753296514387723 0.48537565514387726 0.41182211014387715 0.48508155514387724 0.4852727201438772 0.5166099401438772 0.42966965514387717 0.5457621701438772 0.5065906451438772 0.48461705014387724 0.4848064851438772 0.4850469551438772 0.47512454014387717 0.4847372851438772 0.4847355551438772 0.4839873301438772 0.4912429501438772 0.4847606401438772 0.5550427551438772 0.41475619014387716 0.4851784351438772 0.4860728451438772 0.4853981451438772 0.4935239551438772 0.5098136351438772 0.5606297901438771 0.5301783301438772 0.4120764201438772 0.5105212051438772 0.4349721051438772 0.5310502501438772 0.4991724051438772 0.4847390151438772 0.48486271014387716 0.5049082201438772 0.48473469014387716 0.48481859514387715 0.42237165014387723 0.41307290014387715 0.4893018901438772 0.4847191201438772 0.4899359351438772 0.48473469014387716 0.4916529601438772 0.4917264851438772 0.5122460151438772 0.41162229514387716 0.5384546501438772 0.4915863551438772 0.4141697201438772 0.48524244514387715 0.4850806901438772 0.5072739951438772 0.5055517801438771 0.4847355551438772 0.4847355551438772 0.41467834014387717 0.5062351301438772 0.4124942151438772 0.4848497351438772 0.48411102514387716 0.4848601151438772 0.4847173901438772 0.5207852951438772 0.4842987301438772 0.4846741401438772 0.4134924251438772 0.48477275014387716 0.4854932951438772 0.5136922951438773 0.4858946551438772 0.47561153514387716 0.48537911514387716 0.5562684601438772 0.5235913551438772 0.5060707801438772 0.5130591151438771 0.5077627201438771 0.5294154001438772
393 0.47987120572736247 0.4127605867477706 0.4843497167477706 0.5378689967477707 0.4116853917477706 0.5386656617477705 0.48479865174777065 0.4129405067477706 0.5320587917477706 0.4706680117477706 0.43410273174777064 0.5148210717477706 0.5011013067477705 0.4119950617477706 0.4114077267477706 0.5110687017477706 0.48486698674777057 0.5123722567477705 0.5377522217477706 0.48493272674777066 0.45817914174777064 0.5267727767477706 0.4130417117477706 0.4901677067477706 0.4846948517477706 0.48454953174777055 0.5255747517477706 0.5001437517477706 0.48375632674777064 0.4999560467477706 0.5156090867477706 0.41179870674777064 0.48470782674777063 0.5104822317477705 0.4187247617477706 0.43046021674777063 0.4745302367477707 0.4985902117477706 0.5071692817477705 0.48469312174777057 0.4113705317477706 0.5042274167477706 0.4847882717477706 0.5154317617477706 0.4845625067477706 0.4134205817477706 0.41162484174777064 0.48470782674777063 0.5285875467477706 0.5085463617477706 0.4211234067477706 0.41753625174777065 0.41274415174777057 0.41293099174777065 0.48469225674777067 0.4216398117477706 0.4115046067477706 0.5423228817477705 0.5197757917477707 0.44521884674777057 0.4409120117477706 0.5124319417477706 0.5397962167477707 0.4115962967477706 0.48464122174777063 0.4147094317477706 0.4122147717477706 0.48472599174777065 0.5039869467477706 0.4206874467477706 0.48512562174777063 0.5466556667477707 0.5264682967477706 0.5071225717477705 0.4745881917477706 0.5242711967477707 0.41150633674777065 0.5225411967477707 0.4829103567477706 0.4145113467477706 0.5479903617477706 0.4125080067477706 0.4118229267477706 0.4846939867477706 0.5315095167477706 0.4847147467477706 0.4160917017477706 0.4184479617477706 0.5514832317477706 0.41188001674777064 0.46164087174777063 0.5169498367477706 0.41200198174777064 0.5270158417477706 0.4499183917477706 0.5239572017477706 0.5101388267477706 0.4752049367477706 0.5214054517477706 0.4848098967477706 0.4113264167477706 0.4976075717477706 0.41132295674777064 0.41136620674777064 0.5135573067477707 0.5074780867477706 0.4846957167477706 0.4847450217477706 0.5324765867477707 0.48466630674777056 0.48465938674777065 0.5467629267477706 0.4966007117477706 0.5208362817477706 0.5172750767477706 0.48570690174777065 0.5244623617477706 0.4789339517477706 0.4113212267477706 0.4134387467477706 0.47275352674777066 0.5389796567477706 0.4958758417477706 0.5495983967477707 0.5179428567477705 0.5173269767477706 0.4846343017477706 0.48395527674777056 0.48339648674777064 0.48469312174777057 0.5340188817477707 0.4946977117477706 0.49734288174777064 0.4152180517477706 0.5435520467477706 0.4847796217477707 0.5140866867477706 0.4514243567477706 0.5125123867477706 0.4829017067477706 0.5214737867477706 0.5374252517477707 0.5106699367477706 0.4113298767477706 0.48449157674777066 0.43474196674777066 0.5089624267477706 0.5547641767477706 0.5298435267477706 0.4113584217477706 0.5205629417477706 0.41136101674777065 0.4845832667477706 0.4116983667477706 0.5228846017477706 0.5137372267477707 0.4176391867477706 0.5163469317477706 0.48462219174777066 0.4847199367477706 0.4844907117477706 0.4850322017477706 0.5189056017477706 0.4145857367477706 0.4846974467477706 0.4846913917477706 0.4596349367477706 0.4113454467477706 0.4836533917477706 0.4817149267477706 0.4711558717477706 0.4847017717477706 0.5335898417477706 0.5321816217477706 0.5270859067477707 0.46489240674777055 0.4873919217477706 0.48466976674777057 0.5124544317477706 0.5087825067477706 0.5026574417477706 0.4118869367477706 0.41236787674777065 0.48699402174777057 0.5323009917477706 0.4847017717477706 0.48428138174777063 0.49905558174777065 0.4847147467477706 0.48473550674777066 0.5191642367477707 0.48469312174777057 0.5419102767477706 0.4924158417477706 0.4126230517477706 0.4880804617477706 0.48490850674777064 0.4838618567477706 0.4363128067477706 0.48443535174777064 0.4847943267477706 0.47770911174777064 0.48480643674777063 0.4216328917477706 0.48459970174777056 0.41730270174777057 0.4304731917477706 0.48468966174777056 0.4845806717477706 0.44968657174777055 0.4177550967477706 0.4117736217477706 0.49296857674777067 0.47390224674777065 0.5314939467477706 0.41254433674777063 0.5270011367477706 0.48468966174777056 0.5449983267477706 0.4113731267477706 0.4117078817477706 0.4816189117477706 0.4119561367477706 0.4606954267477706 0.48510918674777065 0.48439210174777064 0.4821526167477706 0.4846749567477706 0.4867881517477706 0.48592228674777055 0.5001982467477707 0.4144646367477706 0.5122243417477707 0.4749160267477706 0.5054323617477706 0.4153166617477706 0.4121775767477706 0.5129621867477706 0.47465047174777064 0.5024515717477707 0.5335388067477707 0.47795736674777056 0.5407304167477706 0.4856212667477707 0.5068872917477706 0.4848782317477706 0.5408065367477706 0.48471301674777056 0.4846576567477706 0.4282086217477706 0.4734091967477706 0.5241258767477706 0.4844543817477706 0.4619341067477706 0.4247045067477706 0.48897746674777065 0.48477270174777065 0.4118315767477706 0.4847216667477706 0.4115210417477706 0.5272052767477706 0.5289119217477706 0.5046590517477706 0.41140426674777064 0.5038606567477706 0.4164861417477706 0.5193268567477706 0.41639445174777057 0.48526661674777066 0.48740489674777054 0.48452877174777065 0.4846939867477706 0.4118947217477706 0.5258870167477706 0.48471042174777057 0.5070663467477706 0.4849673267477706 0.4983497417477706 0.5304671917477706 0.5426247667477706 0.5276170167477706 0.4154464117477706 0.5270988817477706 0.4695123717477706 0.4846939867477706 0.4845339617477706 0.4917878517477706 0.4761650867477706 0.5252979517477706 0.4806328117477706 0.48457288674777055 0.4124405367477706 0.4972814667477706 0.4979795217477706 0.5159689267477706 0.4846671717477706 0.4124085317477706 0.5116361417477706 0.5184030367477707 0.4999240417477706 0.5490793967477706 0.4846913917477706 0.48470696174777056 0.48373816174777057 0.48173741674777054 0.4848643917477706 0.4138452967477706 0.4132112517477706 0.47005126674777065 0.49028621174777065 0.4145814117477706 0.48466890174777066 0.48481335674777054 0.49852101174777064 0.47450082674777055 0.4113169017477706 0.48489034174777057 0.4864681017477706 0.48349336674777066 0.48372432174777064 0.47470669674777066 0.5555461367477706 0.4898139217477706 0.4231414517477706 0.5074097517477706 0.4162240467477706 0.4133435967477706 0.4154784167477706 0.5267226067477706 0.48468620174777066 0.48459797174777064 0.48468533674777065 0.46237093174777055 0.48515676174777067 0.5006947567477706 0.48474588674777064 0.4128903367477706 0.4117208567477706 0.48461873174777065 0.4845910517477706 0.4204556267477706 0.5380921667477706 0.4847943267477706 0.4171997667477706 0.41136101674777065 0.48473291174777067 0.5123687967477706 0.4221017217477706 0.4951371317477706 0.4848522817477706 0.4772662317477706 0.5206217617477705 0.4234684217477706 0.48469917674777063 0.4847917317477706 0.5126231067477706 0.5111387667477706 0.41384702674777063 0.4311427017477706 0.5272917767477706 0.4850010617477706 0.4846983117477706 0.5231423717477707 0.48749139674777064 0.4853340867477707 0.41178054174777057 0.48503998674777066 0.4852311517477706 0.5165683717477706 0.4296280867477706 0.5457214667477707 0.5065490767477706 0.48457548174777065 0.4847649167477706 0.4850053867477706 0.4750829717477706 0.4846957167477706 0.4846939867477706 0.4839457617477706 0.4912013817477706 0.4847190717477706 0.5550011867477707 0.4147146217477706 0.4851368667477707 0.49245044174777064 0.4853565767477706 0.4934823867477706 0.5097720667477706 0.5605882217477706 0.5301376267477707 0.4120348517477706 0.5104796367477706 0.4349305367477706 0.5310086817477706 0.4991308367477706 0.4846974467477706 0.4848211417477706 0.5048303217477706 0.48469312174777057 0.48477702674777057 0.42233008174777065 0.41303219674777064 0.4892603217477706 0.4846775517477706 0.4898943667477706 0.48469312174777057 0.49161139174777063 0.4916849167477706 0.5122035817477706 0.41158072674777063 0.5384130817477706 0.4915439217477706 0.4141281517477706 0.48520087674777057 0.48503912174777064 0.5072324267477706 0.5055102117477706 0.4846939867477706 0.4846939867477706 0.41463677174777064 0.5061944267477706 0.4124526467477706 0.4848081667477706 0.4840694567477706 0.48481854674777064 0.48467582174777063 0.5207445917477705 0.4842571617477706 0.48463257174777064 0.4134508567477706 0.4847311817477706 0.4854517267477706 0.5136507267477707 0.4858530867477706 0.4755699667477706 0.4853375467477706 0.5562260267477706 0.5235497867477706 0.5060292117477706 0.5130175467477706 0.5077202867477706 0.5293738317477706
394 0.4798199909140222 0.41271901835166397 0.4843081483516639 0.537827428351664 0.4116438233516639 0.538624093351664 0.48475708335166395 0.4128989383516639 0.532017223351664 0.4706264433516639 0.43406116335166395 0.5147795033516639 0.501059738351664 0.4119534933516639 0.41136615835166396 0.5110271333516639 0.4848254183516639 0.5123306883516638 0.5377106533516639 0.48489115835166396 0.458137573351664 0.5267303433516639 0.4130001433516639 0.4901261383516639 0.48465328335166397 0.4845079633516639 0.5255323183516639 0.5001021833516639 0.48371475835166394 0.4999136133516639 0.5155675183516639 0.41175713835166394 0.48466625835166394 0.5104406633516639 0.41868319335166393 0.43041864835166393 0.474488668351664 0.49854864335166393 0.5029540883516639 0.4846515533516639 0.4113289633516639 0.5041858483516639 0.4847467033516639 0.5153901933516639 0.484520938351664 0.41337901335166394 0.41158327335166395 0.48466625835166394 0.528545978351664 0.5085047933516639 0.4210818383516639 0.41749468335166395 0.41270258335166393 0.41288942335166395 0.48465068835166397 0.4215982433516639 0.4114630383516639 0.5422813133516639 0.519734223351664 0.445177278351664 0.4408704433516639 0.5123903733516639 0.539754648351664 0.41155472835166396 0.48459965335166394 0.4146678633516639 0.4121732033516639 0.48468442335166395 0.5039453783516639 0.4206458783516639 0.48508405335166394 0.546614098351664 0.5264267283516639 0.507081003351664 0.4745466233516639 0.524229628351664 0.41146476835166396 0.522499628351664 0.4828687883516639 0.41446977835166393 0.547949658351664 0.41246643835166397 0.4117813583516639 0.4846524183516639 0.5314679483516639 0.48467317835166396 0.41605013335166396 0.41840639335166396 0.5514416633516639 0.41183844835166394 0.46159930335166394 0.516907403351664 0.41196041335166395 0.5270832633516639 0.4498768233516639 0.523915633351664 0.5100981233516639 0.4751633683516639 0.521363883351664 0.4847683283516639 0.4112848483516639 0.4975660033516639 0.41128138835166395 0.41132463835166394 0.513515738351664 0.5074382483516638 0.484654148351664 0.4847034533516639 0.532435018351664 0.48462473835166386 0.48461781835166395 0.5467213583516639 0.49655914335166396 0.5207947133516639 0.5172335083516639 0.48566533335166395 0.5244207933516639 0.47889238335166395 0.41127965835166397 0.4133971783516639 0.47271195835166396 0.5389380883516639 0.495835138351664 0.5495559633516639 0.5179012883516639 0.517284543351664 0.4845927333516639 0.4839137083516639 0.48335491835166394 0.4846515533516639 0.533977313351664 0.49465614335166397 0.49730131335166394 0.41517648335166396 0.5435104783516639 0.484738053351664 0.5140451183516639 0.4513827883516639 0.5124708183516639 0.4828592733516639 0.5214313533516639 0.537383683351664 0.5106283683516639 0.4112883083516639 0.48445000835166396 0.4347003983516639 0.5089208583516639 0.554722608351664 0.5298019583516639 0.4113168533516639 0.5205213733516639 0.41131944835166395 0.4845416983516639 0.41165679835166397 0.5228430333516639 0.513695658351664 0.4175976183516639 0.5163044983516639 0.48458062335166396 0.4846783683516639 0.48444914335166395 0.4849906333516639 0.5188640333516639 0.41454416835166397 0.4846558783516639 0.48464982335166396 0.459593368351664 0.41130387835166393 0.48361182335166397 0.4816733583516639 0.47111430335166393 0.48466020335166393 0.5335474083516639 0.5321400533516639 0.527044338351664 0.4648508383516639 0.4873503533516639 0.4846281983516639 0.5124128633516639 0.5087409383516639 0.5026158733516639 0.41184536835166397 0.41232630835166395 0.48695245335166387 0.5322594233516639 0.48466020335166393 0.48423981335166394 0.49901401335166395 0.48467317835166396 0.48469393835166397 0.519122668351664 0.4846515533516639 0.5418687083516639 0.49237427335166395 0.41258148335166395 0.4880380283516639 0.48486693835166395 0.4838202883516639 0.441680083351664 0.48439378335166394 0.4847527583516639 0.47766754335166395 0.484764868351664 0.42159132335166394 0.48455813335166387 0.4172611333516639 0.4304316233516639 0.48464809335166387 0.48453910335166395 0.4496450033516639 0.417713528351664 0.41173205335166396 0.492927008351664 0.47386067835166396 0.5314523783516639 0.41250276835166394 0.526960433351664 0.48464809335166387 0.5449567583516639 0.4113315583516639 0.4116663133516639 0.4815773433516639 0.4119145683516639 0.46065385835166395 0.48506761835166395 0.48435053335166395 0.4821110483516639 0.4846333883516639 0.48674658335166393 0.4858807183516639 0.500156678351664 0.4144230683516639 0.512182773351664 0.4748744583516639 0.5053907933516639 0.41527509335166396 0.4121360083516639 0.5129206183516639 0.47353197835166394 0.502410003351664 0.533497238351664 0.4779157983516639 0.5406888483516639 0.485579698351664 0.506846588351664 0.4848366633516639 0.5407649683516639 0.48467144835166387 0.4846160883516639 0.42816705335166394 0.4733676283516639 0.524084308351664 0.4844128133516639 0.46189253835166394 0.42466293835166397 0.48893589835166396 0.48473113335166396 0.41179000835166396 0.4846800983516639 0.41147947335166396 0.5271637083516639 0.528870353351664 0.5046174833516639 0.41136269835166395 0.5038208183516639 0.4164445733516639 0.5192852883516639 0.4163528833516639 0.48522504835166397 0.4873633283516639 0.48448720335166395 0.4846524183516639 0.41185315335166395 0.5258454483516639 0.48466885335166393 0.5070247783516639 0.4849257583516639 0.4983081733516639 0.5304256233516639 0.542582333351664 0.5275754483516639 0.41540484335166394 0.527057313351664 0.4694699383516639 0.4846524183516639 0.48449239335166394 0.4917462833516639 0.47612351835166394 0.5252563833516639 0.4805912433516639 0.4845313183516639 0.4123989683516639 0.49723989835166393 0.4979379533516639 0.5159273583516639 0.48462560335166394 0.4123669633516639 0.511595438351664 0.518361468351664 0.49988247335166397 0.5490378283516639 0.48464982335166396 0.4846653933516639 0.4836965933516639 0.4816958483516639 0.48482282335166393 0.41380372835166396 0.41316968335166393 0.47000969835166395 0.49024464335166396 0.41453984335166394 0.48462733335166397 0.4847717883516639 0.49847944335166394 0.47445839335166395 0.41127533335166394 0.4848487733516639 0.4864265333516639 0.48345179835166396 0.483682753351664 0.47466512835166397 0.555504568351664 0.4897723533516639 0.42309988335166393 0.5073681833516639 0.4161824783516639 0.4133020283516639 0.41543684835166395 0.5266819033516639 0.48464463335166397 0.48455640335166394 0.48464376835166395 0.4623293633516639 0.485115193351664 0.500653188351664 0.48470431835166394 0.41284876835166395 0.4116792883516639 0.48457716335166395 0.4845494833516639 0.4204140583516639 0.5380505983516639 0.4847527583516639 0.4171581983516639 0.41131944835166395 0.484691343351664 0.5123272283516639 0.42206015335166397 0.49509556335166394 0.484810713351664 0.4772246633516639 0.520580193351664 0.4234268533516639 0.484657608351664 0.48475016335166393 0.5125815383516639 0.511097198351664 0.41380545835166394 0.43110113335166395 0.5272502083516639 0.4849594933516639 0.4846567433516639 0.523100803351664 0.48744982835166395 0.485292518351664 0.41173897335166393 0.48499841835166396 0.4851895833516639 0.5165268033516639 0.4295865183516639 0.545679898351664 0.5065075083516639 0.48453391335166396 0.4847233483516639 0.4849638183516639 0.47504140335166395 0.484654148351664 0.4846524183516639 0.4839041933516639 0.491159813351664 0.484677503351664 0.554959618351664 0.41467305335166393 0.485095298351664 0.48789270835166393 0.48531500835166397 0.49343995335166396 0.509730498351664 0.5605475183516639 0.530096058351664 0.4119932833516639 0.5104380683516639 0.43488896835166396 0.5309671133516639 0.4990892683516639 0.4846558783516639 0.48477957335166394 0.504788753351664 0.4846515533516639 0.48473545835166393 0.42228851335166395 0.41299062835166395 0.4892178883516639 0.4846359833516639 0.48985279835166395 0.4846515533516639 0.49156982335166394 0.49164334835166396 0.512162878351664 0.41153915835166394 0.5383715133516639 0.4915023533516639 0.41408658335166393 0.4851593083516639 0.48499755335166395 0.5071908583516639 0.505468643351664 0.4846524183516639 0.4846524183516639 0.41459520335166394 0.506151128351664 0.4124110783516639 0.4847665983516639 0.48402788835166394 0.48477697835166395 0.484634253351664 0.5207030233516639 0.4842155933516639 0.484591003351664 0.4134092883516639 0.48468961335166394 0.4854101583516639 0.513610023351664 0.4858115183516639 0.47552666835166396 0.4852959783516639 0.5561844583516639 0.523508218351664 0.5059876433516639 0.5129759783516639 0.5076787183516639 0.529332263351664
395 0.4797707140145142 0.4126774499555574 0.48426657995555733 0.5377858599555574 0.4116022549555573 0.5385825249555574 0.48471551495555737 0.4128573699555574 0.5319756549555574 0.47058487495555734 0.43401959495555736 0.5147379349555573 0.5010181699555574 0.41191192495555734 0.4113245899555574 0.5109855649555574 0.4847838499555573 0.5122891199555573 0.5376690849555573 0.4848495899555574 0.4580960049555574 0.5266905049555574 0.4129585749555573 0.4900845699555573 0.4846117149555574 0.4844663949555573 0.5254907499555573 0.5000606149555573 0.48367318995555736 0.4998720449555573 0.5155259499555573 0.41171556995555736 0.48462468995555735 0.5103990949555574 0.41864162495555735 0.43037707995555735 0.4744470999555574 0.4985062099555573 0.4989136249555573 0.4846099849555573 0.41128739495555733 0.5041442799555573 0.48470513495555734 0.5153503549555574 0.4844793699555574 0.41333744495555735 0.41154170495555736 0.48462468995555735 0.5285044099555574 0.5084632249555573 0.4210402699555573 0.41745311495555737 0.41266101495555735 0.41284785495555737 0.4846091199555574 0.4215566749555573 0.41142146995555734 0.5422397449555573 0.5196926549555574 0.4451357099555574 0.44082887495555734 0.5123488049555573 0.5397130799555574 0.4115131599555574 0.48455808495555736 0.4146262949555573 0.4121316349555573 0.48464285495555737 0.5039038099555573 0.4206043099555573 0.48504248495555735 0.5465725299555574 0.5263851599555573 0.5070394349555574 0.47450505495555734 0.5241880599555574 0.4114231999555574 0.5224580599555574 0.48282721995555733 0.41442820995555735 0.5479080899555574 0.4124248699555574 0.4117397899555573 0.4846108499555573 0.5314263799555573 0.4846316099555574 0.4160085649555574 0.4183648249555574 0.5514000949555573 0.41179687995555736 0.46155773495555735 0.5168658349555574 0.41191884495555736 0.5269508699555573 0.4498352549555573 0.5238740649555574 0.5100565549555574 0.4751217999555573 0.5213223149555574 0.4847267599555573 0.4112432799555573 0.4975244349555573 0.41123981995555736 0.41128306995555736 0.5134741699555574 0.5073958149555574 0.4846125799555574 0.48466188495555734 0.5323934499555574 0.4845831699555573 0.48457624995555737 0.5466797899555573 0.4965175749555574 0.5207522799555573 0.5171910749555574 0.48562376495555737 0.5243792249555573 0.47885081495555737 0.4112380899555574 0.4133556099555573 0.4726703899555574 0.5388973849555574 0.49579270495555733 0.5495143949555573 0.5178597199555574 0.5172429749555574 0.48455116495555733 0.48387213995555733 0.48331334995555736 0.4846099849555573 0.5339357449555574 0.4946154399555573 0.49725974495555736 0.4151349149555574 0.5434689099555573 0.4846964849555574 0.5140035499555573 0.4513412199555573 0.5124292499555573 0.4828177049555573 0.5213889199555574 0.5373421149555574 0.5105859349555573 0.4112467399555573 0.4844084399555574 0.4346588299555573 0.5088792899555573 0.5546810399555574 0.5297603899555573 0.4112752849555573 0.5204798049555573 0.41127787995555737 0.4845001299555573 0.4116152299555574 0.5228014649555573 0.5136540899555574 0.41755604995555734 0.5162629299555573 0.4845390549555574 0.4846367999555573 0.48440757495555736 0.48494906495555734 0.5188224649555573 0.4145025999555574 0.4846143099555573 0.48460825495555737 0.4595517999555574 0.41126230995555735 0.4835702549555574 0.48163178995555733 0.47107273495555735 0.48461863495555735 0.5335049749555574 0.5320984849555573 0.5270036349555574 0.4648092699555573 0.4873087849555573 0.4845866299555573 0.5123712949555573 0.5086993699555573 0.5025743049555573 0.4118037999555574 0.41228473995555737 0.4869108849555573 0.5322178549555573 0.48461863495555735 0.48419824495555736 0.49897244495555737 0.4846316099555574 0.4846523699555574 0.5190810999555574 0.4846099849555573 0.5418271399555573 0.49233270495555737 0.41253991495555736 0.4879964599555573 0.48482536995555736 0.4837787199555573 0.44722035995555737 0.48435221495555736 0.48471118995555734 0.47762510995555735 0.4847232999555574 0.42154975495555735 0.4845165649555573 0.41721956495555734 0.4303900549555573 0.4846065249555573 0.48449753495555736 0.4496034349555573 0.4176719599555574 0.4116904849555574 0.4928854399555574 0.47381910995555737 0.5314108099555573 0.41246119995555736 0.5269188649555574 0.4846065249555573 0.5449160549555574 0.4112899899555573 0.41162474495555734 0.4815357749555573 0.4118729999555573 0.46061228995555736 0.48502604995555737 0.48430896495555736 0.4820694799555573 0.48459181995555733 0.4867067449555574 0.48584001495555734 0.5001151099555574 0.41438149995555734 0.5121412049555574 0.47483288995555734 0.5053492249555573 0.4152335249555574 0.4120944399555574 0.5128790499555573 0.4725198799555574 0.5023684349555574 0.5334556699555574 0.47787422995555734 0.5406472799555573 0.4855381299555574 0.5068050199555574 0.48479509495555734 0.5407242649555574 0.4846298799555573 0.48457451995555734 0.42812548495555736 0.4733260599555573 0.5240427399555574 0.48437124495555733 0.46185096995555736 0.4246213699555574 0.48889432995555737 0.4846895649555574 0.4117484399555574 0.48463852995555734 0.4114379049555574 0.5271221399555573 0.5288287849555574 0.5045759149555573 0.41132112995555736 0.5037792499555573 0.4164030049555573 0.5192445849555574 0.41631131495555734 0.4851834799555574 0.4873217599555573 0.48444563495555737 0.4846108499555573 0.41181158495555736 0.5258038799555573 0.48462728495555735 0.5069832099555573 0.4848841899555573 0.4982666049555573 0.5303831899555574 0.5425407649555574 0.5275338799555573 0.41536327495555736 0.5270157449555574 0.4694283699555573 0.4846108499555573 0.48445082495555736 0.49170471495555734 0.47608194995555736 0.5252148149555573 0.48054967495555734 0.4844897499555573 0.4123573999555573 0.49719832995555735 0.4978963849555573 0.5158857899555573 0.48458403495555735 0.4123253949555573 0.5115538699555574 0.5183198999555574 0.4998409049555574 0.5489962599555573 0.48460825495555737 0.48462382495555734 0.4836550249555573 0.4816542799555573 0.48478125495555735 0.4137621599555574 0.41312811495555735 0.46996726495555735 0.49020307495555737 0.41449827495555736 0.4845857649555574 0.4847302199555573 0.4984387399555574 0.47441682495555737 0.41123376495555736 0.4848072049555573 0.48638496495555733 0.4834102299555574 0.4836411849555574 0.4746235599555574 0.5554629999555574 0.48973078495555733 0.42305831495555735 0.5073266149555573 0.4161409099555573 0.4132604599555573 0.41539527995555736 0.5266403349555573 0.4846030649555574 0.48451483495555736 0.48460219995555737 0.46228779495555733 0.4850736249555574 0.5006116199555574 0.48466274995555736 0.41280719995555737 0.4116377199555573 0.48453559495555737 0.48450791495555734 0.4203724899555573 0.5380090299555573 0.48471118995555734 0.4171166299555573 0.41127787995555737 0.4846497749555574 0.5122856599555573 0.4220185849555574 0.49505399495555735 0.4847691449555574 0.47718309495555733 0.5205386249555574 0.42338528495555733 0.4846160399555574 0.48470859495555735 0.5125391049555574 0.5110556299555574 0.41376388995555735 0.43105956495555736 0.5272086399555573 0.4849179249555573 0.48461517495555734 0.5230592349555574 0.48740825995555737 0.4852509499555574 0.41169740495555734 0.4849568499555574 0.4851480149555573 0.5164852349555573 0.4295449499555573 0.5456383299555574 0.5064659399555573 0.4844923449555574 0.48468177995555733 0.4849222499555573 0.47499983495555737 0.4846125799555574 0.4846108499555573 0.4838626249555573 0.4911173799555574 0.4846359349555574 0.5549180499555574 0.41463148495555735 0.4850537299555574 0.4839283649555574 0.4852734399555574 0.4933983849555574 0.5096889299555574 0.5605059499555574 0.5300544899555574 0.4119517149555573 0.5103956349555573 0.4348465349555573 0.5309264099555574 0.4990476999555573 0.4846143099555573 0.48473800495555736 0.5047480499555573 0.4846099849555573 0.48469388995555734 0.42224694495555737 0.41294905995555736 0.4891763199555573 0.48459441495555733 0.48981122995555737 0.4846099849555573 0.49152825495555735 0.49160177995555737 0.5121213099555574 0.41149758995555735 0.5383299449555573 0.49146078495555734 0.41404501495555734 0.4851177399555573 0.48495598495555736 0.5071492899555573 0.5054270749555574 0.4846108499555573 0.4846108499555573 0.41455363495555736 0.5061095599555574 0.4123695099555573 0.48472502995555733 0.48398631995555735 0.48473540995555736 0.4845926849555574 0.5206623199555573 0.48417402495555734 0.4845494349555574 0.4133677199555573 0.48464804495555736 0.4853685899555573 0.5135684549555574 0.48576994995555733 0.4754850999555574 0.4852544099555573 0.5561428899555573 0.5234666499555574 0.5059460749555573 0.5129344099555573 0.5076371499555573 0.5292906949555574
396 0.4797518121490199 0.4126358815594508 0.48422501155945075 0.5377425615594508 0.4115606865594507 0.5385409565594508 0.4846739465594508 0.4128158015594508 0.5319323565594507 0.47054330655945076 0.4339780265594508 0.5146963665594507 0.5009766015594508 0.41187035655945076 0.4112830215594508 0.5109439965594508 0.4847422815594507 0.5122475515594507 0.5376275165594507 0.4848080215594508 0.45805443655945083 0.5266480715594507 0.41291700655945074 0.49004300155945074 0.4845701465594508 0.48442482655945074 0.5254491815594508 0.5000190465594507 0.4836316215594508 0.49983047655945073 0.5154843815594508 0.4116740015594508 0.48458312155945077 0.5103575265594508 0.41860005655945076 0.43033551155945077 0.4744055315594508 0.49846550655945077 0.5079493665594508 0.4845684165594507 0.41124582655945074 0.5041027115594507 0.48466356655945075 0.5153087865594508 0.4844378015594508 0.41329587655945077 0.4115001365594508 0.48458312155945077 0.5284619765594507 0.5084216565594507 0.42099870155945074 0.4174115465594508 0.41261944655945076 0.4128062865594508 0.4845675515594508 0.42151510655945074 0.41137990155945076 0.5421981765594507 0.5196510865594508 0.4450941415594508 0.44078730655945075 0.5123072365594508 0.5396723765594508 0.4114715915594508 0.48451651655945077 0.4145847265594507 0.41209006655945074 0.4846012865594508 0.5038622415594507 0.4205627415594507 0.48500091655945077 0.5465318265594508 0.5263435915594508 0.5069987315594507 0.47446348655945075 0.5241464915594508 0.4113816315594508 0.5224164915594508 0.48278565155945075 0.41438664155945076 0.5478665215594508 0.4123833015594508 0.41169822155945074 0.4845692815594507 0.5313848115594507 0.4845900415594508 0.4159669965594508 0.4183232565594508 0.5513567965594508 0.4117553115594508 0.46151616655945077 0.5168242665594508 0.4118772765594508 0.5255780665594508 0.44979368655945073 0.5238324965594509 0.5100149865594508 0.4750802315594507 0.5212807465594508 0.4846851915594507 0.41120171155945073 0.49748286655945073 0.4111982515594508 0.4112415015594508 0.5134326015594508 0.5073542465594508 0.4845710115594508 0.48462031655945076 0.5323518815594508 0.4845416015594507 0.4845346815594508 0.5466382215594507 0.4964760065594508 0.5207107115594507 0.5171503715594508 0.4855821965594508 0.5243376565594507 0.4788092465594508 0.4111965215594508 0.41331404155945073 0.4726288215594508 0.5388558165594508 0.49575113655945074 0.5494728265594507 0.5178181515594508 0.5172014065594508 0.48450959655945075 0.48383057155945075 0.4832717815594508 0.4845684165594507 0.5338941765594508 0.4945738715594507 0.4972181765594508 0.4150933465594508 0.5434273415594507 0.4846549165594508 0.5139611165594508 0.45129965155945073 0.5123876815594507 0.48277613655945073 0.5213473515594508 0.5373005465594508 0.5105443665594507 0.41120517155945074 0.4843668715594508 0.43461726155945074 0.5088385865594508 0.5546394715594508 0.5297179565594508 0.41123371655945073 0.5204382365594508 0.4112363115594508 0.4844585615594507 0.4115736615594508 0.5227598965594508 0.5136125215594508 0.41751448155945076 0.5162213615594508 0.4844974865594508 0.4845952315594507 0.4843660065594508 0.48490749655945076 0.5187808965594507 0.4144610315594508 0.48457274155945074 0.4845666865594508 0.4595102315594508 0.41122074155945076 0.4835286865594508 0.48159022155945075 0.47103116655945076 0.48457706655945076 0.5334634065594508 0.5320560515594508 0.5269612015594508 0.46476770155945074 0.4872672165594507 0.4845450615594507 0.5123297265594507 0.5086586665594508 0.5025327365594507 0.4117622315594508 0.4122431715594508 0.4868693165594507 0.5321762865594507 0.48457706655945076 0.48415667655945077 0.4989308765594508 0.4845900415594508 0.4846108015594508 0.5190395315594508 0.4845684165594507 0.5417847065594508 0.4922911365594508 0.4124983465594508 0.4879548915594507 0.4847838015594508 0.48373715155945074 0.44543495155945073 0.4843106465594508 0.48466962155945076 0.47758354155945076 0.4846817315594508 0.42150818655945077 0.4844749965594507 0.41717799655945076 0.43034848655945074 0.4845649565594507 0.4844559665594508 0.44956186655945074 0.4176303915594508 0.4116489165594508 0.49284473655945077 0.4737775415594508 0.5313692415594508 0.41241963155945077 0.5268772965594508 0.4845649565594507 0.5448744865594508 0.41124842155945074 0.41158317655945076 0.48149420655945074 0.41183143155945073 0.4605715865594508 0.4849844815594508 0.4842673965594508 0.48202791155945074 0.48455025155945075 0.4866651765594508 0.48579844655945076 0.5000735415594508 0.41433993155945076 0.5120996365594508 0.47479045655945074 0.5053076565594508 0.4151919565594508 0.4120528715594508 0.5128374815594507 0.4743622815594507 0.5023268665594508 0.5334141015594508 0.47783266155945076 0.5406057115594508 0.4854965615594508 0.5067634515594508 0.48475352655945075 0.5406835615594507 0.4845883115594507 0.48453295155945075 0.4280839165594508 0.46952693155945074 0.5240020365594508 0.48432967655945075 0.46180940155945077 0.4245798015594508 0.4888527615594508 0.4846479965594508 0.4117068715594508 0.48459696155945076 0.4113963365594508 0.5270805715594508 0.5287872165594508 0.5045343465594507 0.4112795615594508 0.5037376815594508 0.41636143655945074 0.5192038815594507 0.41626974655945076 0.4851419115594508 0.48728019155945074 0.4844040665594508 0.4845692815594507 0.4117700165594508 0.5257623115594507 0.48458571655945076 0.5069416415594508 0.48484262155945074 0.4982250365594507 0.5303416215594509 0.5424991965594508 0.5274914465594508 0.4153217065594508 0.5269741765594508 0.46938680155945073 0.4845692815594507 0.4844092565594508 0.49166314655945076 0.4760403815594508 0.5251732465594507 0.48050810655945075 0.48444818155945074 0.41231583155945073 0.49715676155945077 0.49785568155945076 0.5158442215594508 0.48454246655945077 0.41228382655945073 0.5115123015594508 0.5182783315594508 0.4997993365594508 0.5489546915594508 0.4845666865594508 0.48458225655945075 0.4836134565594507 0.48161271155945073 0.48473968655945077 0.4137205915594508 0.41308654655945076 0.46992569655945077 0.4901615065594508 0.41445670655945077 0.4845441965594508 0.48468865155945073 0.49839803655945075 0.4743752565594508 0.4111921965594508 0.4847656365594507 0.48634339655945075 0.4833686615594508 0.48359961655945083 0.4745819915594508 0.5554222965594509 0.48969008155945076 0.42301674655945076 0.5072850465594507 0.4160993415594507 0.41321889155945074 0.4153537115594508 0.5265996315594508 0.4845614965594508 0.4844732665594508 0.4845606315594508 0.46224622655945075 0.4850320565594508 0.5005700515594508 0.4846211815594508 0.4127656315594508 0.41159615155945073 0.4844940265594508 0.48446634655945076 0.42033092155945073 0.5379674615594507 0.48466962155945076 0.4170750615594508 0.4112363115594508 0.4846082065594508 0.5122440915594507 0.4219770165594508 0.49501242655945077 0.4847275765594508 0.47714239155945076 0.5204970565594508 0.42334371655945074 0.4845744715594508 0.48466702655945076 0.5124975365594509 0.5110149265594508 0.41372232155945077 0.4310179965594508 0.5271670715594508 0.4848763565594507 0.48457360655945075 0.5230176665594508 0.4873666915594508 0.4852093815594508 0.41165583655945076 0.4849152815594508 0.48510644655945073 0.5164436665594507 0.4295033815594508 0.5455976265594508 0.5064243715594507 0.4844499115594508 0.48464021155945075 0.4848806815594508 0.4749582665594508 0.4845710115594508 0.4845692815594507 0.48382105655945074 0.4910758115594508 0.4845943665594508 0.5548764815594508 0.41458991655945077 0.4850121615594508 0.4897497665594508 0.4852318715594508 0.4933568165594508 0.5096464965594507 0.5604652465594508 0.5300129215594508 0.41191014655945074 0.5103540665594507 0.4348049665594507 0.5308848415594508 0.4990061315594507 0.48457274155945074 0.48469643655945077 0.5047064815594507 0.4845684165594507 0.48465232155945076 0.4222053765594508 0.4129074915594508 0.48913475155945074 0.48455284655945075 0.4897696615594508 0.4845684165594507 0.49148668655945077 0.4915602115594508 0.5120797415594508 0.41145602155945077 0.5382883765594507 0.49141921655945076 0.41400344655945076 0.4850761715594507 0.4849144165594508 0.5071077215594507 0.5053855065594508 0.4845692815594507 0.4845692815594507 0.4145120665594508 0.5060679915594508 0.4123279415594508 0.48468346155945075 0.48394475155945077 0.4846938415594508 0.4845511165594508 0.5206207515594508 0.48413245655945075 0.48450786655945083 0.41332615155945074 0.48460647655945077 0.48532702155945073 0.5135268865594508 0.48572838155945075 0.4754435315594508 0.4852128415594507 0.5561013215594507 0.5234259465594507 0.5059045065594507 0.5128928415594507 0.5075955815594507 0.5292491265594508
397 0.4797076840590357 0.4125943131633441 0.48418344316334405 0.5377009931633441 0.4115191181633441 0.5384993881633441 0.4846323781633441 0.4127742331633441 0.5318907881633441 0.47050173816334406 0.4339364581633441 0.514654798163344 0.5009350331633441 0.41182878816334406 0.4112414531633441 0.5109024281633441 0.48470071316334407 0.512206848163344 0.5375859481633442 0.4847664531633441 0.45801286816334413 0.526606503163344 0.4128754381633441 0.49000143316334405 0.4845285781633441 0.48438325816334404 0.5254076131633441 0.4999783431633441 0.4835900531633441 0.49978890816334404 0.5154428131633441 0.4116324331633441 0.4845415531633441 0.5103150931633441 0.4185584881633441 0.4302939431633441 0.4743639631633441 0.49842393816334407 0.503967723163344 0.48452684816334407 0.4112042581633441 0.504061143163344 0.4846219981633441 0.5152672181633441 0.4843962331633441 0.4132543081633441 0.4114585681633441 0.4845415531633441 0.5284195431633442 0.5083800881633441 0.42095713316334404 0.4173699781633441 0.41257787816334407 0.4127647181633441 0.4845259831633441 0.4214735381633441 0.4113383331633441 0.5421566081633441 0.5196095181633441 0.44505257316334407 0.4407457381633441 0.5122656681633442 0.5396308081633441 0.4114300231633441 0.4844749481633441 0.4145440231633441 0.41204849816334405 0.48455971816334414 0.5038206731633441 0.4205211731633441 0.4849593481633441 0.5464902581633441 0.5263020231633441 0.5069580281633441 0.47442191816334406 0.5241049231633441 0.4113400631633441 0.5223749231633441 0.48274408316334405 0.41434507316334407 0.5478249531633441 0.4123417331633441 0.4116566531633441 0.4845277131633441 0.5313441081633441 0.4845484731633441 0.4159254281633441 0.4182816881633441 0.551314363163344 0.4117137431633441 0.4614745981633441 0.5167826981633441 0.4118357081633441 0.5255356331633441 0.4497521181633441 0.523791793163344 0.5099742831633441 0.47503866316334403 0.5212391781633441 0.48464362316334403 0.4111601431633441 0.49744129816334404 0.41115668316334414 0.41119993316334413 0.5133910331633441 0.5073126781633441 0.4845294431633441 0.4845787481633441 0.5323103131633441 0.48450003316334406 0.48449311316334415 0.5465966531633442 0.4964344381633441 0.520669143163344 0.517109668163344 0.4855406281633441 0.524296088163344 0.4787676781633441 0.4111549531633441 0.4132724731633441 0.47258725316334416 0.5388142481633441 0.4957095681633441 0.549431258163344 0.5177765831633441 0.5171598381633441 0.48446802816334406 0.48378900316334406 0.48323021316334414 0.48452684816334407 0.5338526081633441 0.49453230316334407 0.49717660816334414 0.4150517781633441 0.543385773163344 0.4846133481633441 0.5139195481633441 0.4512580831633441 0.512346113163344 0.4827345681633441 0.521306648163344 0.5372589781633441 0.5105027981633441 0.41116360316334405 0.4843253031633441 0.43457569316334416 0.5087970181633441 0.5545979031633441 0.5296755231633441 0.4111921481633441 0.5203966681633441 0.4111947431633441 0.4844169931633441 0.4115320931633441 0.5227174631633441 0.5135709531633441 0.4174729131633441 0.5161797931633442 0.4844559181633441 0.48455366316334403 0.4843244381633441 0.4848659281633441 0.5187393281633441 0.4144194631633441 0.4845311731633441 0.4845251181633441 0.4594686631633441 0.41117917316334407 0.4834871181633441 0.48154865316334405 0.47098959816334407 0.4845354981633441 0.5334218381633441 0.5320144831633441 0.5269196331633441 0.46472613316334405 0.48722564816334407 0.48450349316334407 0.512288158163344 0.5086170981633441 0.502491168163344 0.4117206631633441 0.4122016031633441 0.4868286131633441 0.5321347181633441 0.4845354981633441 0.48411510816334413 0.4988893081633441 0.4845484731633441 0.4845692331633441 0.5189979631633441 0.48452684816334407 0.5417431381633441 0.4922495681633441 0.4124567781633441 0.48791332316334407 0.4847422331633441 0.48369558316334405 0.4436625181633441 0.48426907816334414 0.48462805316334406 0.47754197316334407 0.48464016316334413 0.4214666181633441 0.48443342816334406 0.41713642816334406 0.4303069181633441 0.48452338816334406 0.4844143981633441 0.44952029816334405 0.4175888231633441 0.4116073481633441 0.4928031681633441 0.47373597316334415 0.5313276731633441 0.4123780631633441 0.5268357281633441 0.48452338816334406 0.5448329181633441 0.41120685316334404 0.41154160816334406 0.4814526381633441 0.4117898631633441 0.4605300181633441 0.4849429131633441 0.48422582816334414 0.4819863431633441 0.4845086831633441 0.4866236081633441 0.48575687816334406 0.5000319731633441 0.41429836316334406 0.5120580681633441 0.47474888816334404 0.5052660881633441 0.4151503881633441 0.4120113031633441 0.512795913163344 0.47333461316334413 0.5022852981633441 0.5333725331633441 0.47779109316334406 0.5405641431633441 0.4854549931633441 0.5067218831633441 0.48471195816334406 0.5406419931633442 0.48454674316334406 0.48449138316334406 0.4280423481633441 0.46948622816334407 0.5239604681633441 0.4842881081633441 0.4617678331633441 0.4245382331633441 0.48881119316334415 0.48460642816334415 0.4116653031633441 0.4845553931633441 0.4113547681633441 0.5270390031633441 0.5287456481633441 0.504492778163344 0.4112379931633441 0.5036961131633442 0.41631986816334404 0.519162313163344 0.41622817816334406 0.4851003431633441 0.48723862316334404 0.48436249816334415 0.4845277131633441 0.4117284481633441 0.5257207431633442 0.48454414816334407 0.5069000731633441 0.48480105316334404 0.4981834681633441 0.5303000531633442 0.5424576281633441 0.5274498781633441 0.4152801381633441 0.5269326081633441 0.46934523316334403 0.4845277131633441 0.4843676881633441 0.49162157816334406 0.4759988131633441 0.525131678163344 0.48046653816334406 0.48440661316334405 0.4122742631633441 0.49711519316334407 0.4978141131633441 0.5158026531633441 0.4845008981633441 0.4122422581633441 0.5114707331633441 0.5182367631633441 0.4997586331633441 0.5489131231633441 0.4845251181633441 0.48454068816334406 0.48357188816334407 0.48157114316334404 0.48469811816334407 0.4136790231633441 0.4130449781633441 0.46988326316334406 0.4901199381633441 0.4144151381633441 0.4845026281633441 0.48464708316334404 0.49835646816334406 0.47433368816334415 0.4111506281633441 0.48472406816334407 0.4863018281633441 0.4833270931633441 0.48355804816334413 0.4745404231633441 0.5553789981633441 0.48964937816334414 0.42297517816334407 0.5072443431633441 0.4160577731633441 0.41317732316334405 0.4153121431633441 0.5265580631633441 0.48451992816334416 0.4844316981633441 0.4845190631633441 0.46220465816334405 0.4849904881633441 0.5005284831633441 0.48457961316334414 0.4127240631633441 0.4115545831633441 0.4844524581633441 0.48442477816334406 0.4202893531633441 0.537925893163344 0.48462805316334406 0.4170334931633441 0.4111947431633441 0.4845666381633441 0.512202523163344 0.4219354481633441 0.4949708581633441 0.4846860081633441 0.47710082316334407 0.5204554881633441 0.4233021481633441 0.48453290316334413 0.48462545816334407 0.5124559681633442 0.5109733581633441 0.4136807531633441 0.4309764281633441 0.5271255031633441 0.4848347881633441 0.4845320381633441 0.5229760981633441 0.48732512316334414 0.4851678131633441 0.41161426816334407 0.48487371316334416 0.48506487816334404 0.516402098163344 0.4294618131633441 0.5455560581633441 0.506382803163344 0.4844083431633441 0.4845986431633441 0.4848391131633441 0.47491583316334407 0.4845294431633441 0.4845277131633441 0.48377948816334404 0.4910342431633441 0.4845527981633441 0.5548349131633441 0.41454834816334407 0.4849705931633441 0.49523035816334404 0.4851903031633441 0.4933152481633441 0.509604928163344 0.5604236781633442 0.5299722181633442 0.4118685781633441 0.510312498163344 0.4347633981633441 0.5308432731633441 0.49896456316334403 0.4845311731633441 0.4846548681633441 0.504664913163344 0.48452684816334407 0.48461075316334407 0.4221638081633441 0.4128659231633441 0.48909318316334405 0.48451127816334405 0.4897280931633441 0.48452684816334407 0.4914451181633441 0.4915186431633441 0.5120381731633441 0.4114144531633441 0.5382468081633441 0.49137764816334406 0.4139618781633441 0.48503460316334407 0.4848728481633441 0.507066153163344 0.5053439381633441 0.4845277131633441 0.4845277131633441 0.4144704981633441 0.5060264231633441 0.4122863731633441 0.4846418931633441 0.4839031831633441 0.4846522731633441 0.48450954816334413 0.5205791831633441 0.4840908881633441 0.48446629816334413 0.4132845831633441 0.4845649081633441 0.48528545316334404 0.5134853181633441 0.48568681316334406 0.4754019631633441 0.485171273163344 0.5560597531633441 0.523384378163344 0.505863803163344 0.5128512731633441 0.507554013163344 0.529208423163344
398 0.4796434393250606 0.4125527447672375 0.48414187476723747 0.5376602897672375 0.4114775497672375 0.5384569547672375 0.4845908097672375 0.4127326647672375 0.5318492197672375 0.4704601697672375 0.4338948897672375 0.5146132297672374 0.5008934647672375 0.4117872197672375 0.4111998847672375 0.5108608597672375 0.4846591447672375 0.5121652797672375 0.5375443797672376 0.4847248847672375 0.45797129976723755 0.5265649347672374 0.4128338697672375 0.48995986476723746 0.4844870097672375 0.48434168976723746 0.5253669097672374 0.4999367747672375 0.4835484847672375 0.49974820476723747 0.5154012447672375 0.4115908647672375 0.4844999847672375 0.5102735247672375 0.41851691976723754 0.4302523747672375 0.47432239476723753 0.4983823697672375 0.5001997347672374 0.4844852797672375 0.4111626897672375 0.5040204397672375 0.48458042976723753 0.5152256497672375 0.48435466476723754 0.4132127397672375 0.4114169997672375 0.4844999847672375 0.5283779747672376 0.5083385197672375 0.42091556476723746 0.4173284097672375 0.4125363097672375 0.4127231497672375 0.4844844147672375 0.4214319697672375 0.41129676476723753 0.5421150397672375 0.5195679497672375 0.4450110047672375 0.44070503476723755 0.5122240997672376 0.5395901047672375 0.4113884547672375 0.4844333797672375 0.4145033197672375 0.41200692976723746 0.48451814976723756 0.5037791047672375 0.4204796047672375 0.4849177797672375 0.5464478247672375 0.5262604547672375 0.5069173247672375 0.4743803497672375 0.5240624897672376 0.4112984947672375 0.5223333547672375 0.48270251476723747 0.4143035047672375 0.5477833847672375 0.4123001647672375 0.4116150847672375 0.4844861447672375 0.5313016747672374 0.4845069047672375 0.4158838597672375 0.4182401197672375 0.5512727947672375 0.4116721747672375 0.4614330297672375 0.5167411297672375 0.4117941397672375 0.5254940647672375 0.4497105497672375 0.5237502247672374 0.5099327147672376 0.47499709476723745 0.5211976097672375 0.48460205476723744 0.4111185747672375 0.49739972976723745 0.41111511476723755 0.41115836476723755 0.5133494647672375 0.5072711097672375 0.48448787476723754 0.48453717976723754 0.5322696097672375 0.4844584647672375 0.48445154476723756 0.5465550847672376 0.4963928697672375 0.5206284397672375 0.5170680997672374 0.4854990597672375 0.5242545197672375 0.4787261097672375 0.4111133847672375 0.4132309047672375 0.4725456847672376 0.5387726797672375 0.4956679997672375 0.5493896897672375 0.5177350147672375 0.5171182697672375 0.4844264597672375 0.48374743476723747 0.48318864476723755 0.4844852797672375 0.5338110397672375 0.4944907347672375 0.49713503976723755 0.4150102097672375 0.5433433397672375 0.48457177976723753 0.5138779797672375 0.4512165147672375 0.5123045447672374 0.4826938647672375 0.5212650797672375 0.5372174097672375 0.5104612297672375 0.41112203476723747 0.4842837347672375 0.4345341247672376 0.5087554497672375 0.5545563347672375 0.5296339547672375 0.4111505797672375 0.5203550997672375 0.4111531747672375 0.4843754247672375 0.4114905247672375 0.5226758947672375 0.5135293847672375 0.41743134476723753 0.5161382247672376 0.4844143497672375 0.48451209476723744 0.4842828697672375 0.48482435976723753 0.5186986247672375 0.4143778947672375 0.4844896047672375 0.4844835497672375 0.4594262297672375 0.4111376047672375 0.4834455497672375 0.48150708476723747 0.4709480297672375 0.48449392976723754 0.5333802697672375 0.5319720497672374 0.5268780647672375 0.46468456476723746 0.4871840797672375 0.4844619247672375 0.5122465897672375 0.5085755297672375 0.5024495997672375 0.4116790947672375 0.4121600347672375 0.4867870447672375 0.5320922847672375 0.48449392976723754 0.48407353976723755 0.4988477397672375 0.4845069047672375 0.4845276647672375 0.5189563947672375 0.4844852797672375 0.5417015697672375 0.4922079997672375 0.4124152097672375 0.4878717547672375 0.4847006647672375 0.48365401476723746 0.44210114476723755 0.48422750976723755 0.4845864847672375 0.4775004047672375 0.48459859476723754 0.4214250497672375 0.4843918597672375 0.4170948597672375 0.4302653497672375 0.4844818197672375 0.4843728297672375 0.44947872976723746 0.41754725476723753 0.4115657797672375 0.4927615997672375 0.47369440476723756 0.5312869697672375 0.4123364947672375 0.5267941597672375 0.4844818197672375 0.5447913497672375 0.41116528476723746 0.4115000397672375 0.4814110697672375 0.4117482947672375 0.4604884497672375 0.4849013447672375 0.48418425976723756 0.4819447747672375 0.48446711476723753 0.4865820397672375 0.4857153097672375 0.49999126976723746 0.4142567947672375 0.5120164997672375 0.47470731976723746 0.5052245197672375 0.4151088197672375 0.4119697347672375 0.5127543447672375 0.47235797976723753 0.5022428647672375 0.5333309647672375 0.4777495247672375 0.5405225747672375 0.48541342476723753 0.5066803147672375 0.48467038976723753 0.5406004247672376 0.4845051747672375 0.4844498147672375 0.4280007797672375 0.4694446597672375 0.5239188997672375 0.4842465397672375 0.4617262647672375 0.4244966647672375 0.4887687597672375 0.48456485976723757 0.4116237347672375 0.48451382476723753 0.4113131997672375 0.5269974347672375 0.5287040797672375 0.5044512097672375 0.4111964247672375 0.5036545447672376 0.41627829976723746 0.5191207447672375 0.4161866097672375 0.4850587747672375 0.48719705476723746 0.48432092976723756 0.4844861447672375 0.4116868797672375 0.5256791747672376 0.4845025797672375 0.5068585047672375 0.48475948476723746 0.4981418997672375 0.5302584847672376 0.5424160597672375 0.5274083097672375 0.4152385697672375 0.5268910397672375 0.46930366476723745 0.4844861447672375 0.4843261197672375 0.4915800097672375 0.4759572447672375 0.5250901097672375 0.4804249697672375 0.48436504476723746 0.4122326947672375 0.4970762197672375 0.49777254476723753 0.5157610847672375 0.4844593297672375 0.4122006897672375 0.5114291647672375 0.5181960597672375 0.49971706476723754 0.5488715547672375 0.4844835497672375 0.4844991197672375 0.4835303197672375 0.48152957476723746 0.4846565497672375 0.4136374547672375 0.41300340976723754 0.46984169476723747 0.4900783697672375 0.4143735697672375 0.4844610597672375 0.48460551476723746 0.4983148997672375 0.47429211976723756 0.4111090597672375 0.4846824997672375 0.4862602597672375 0.4832855247672375 0.48351647976723755 0.4744988547672375 0.5553374297672375 0.48960694476723754 0.42293360976723754 0.5072027747672375 0.4160162047672375 0.41313575476723746 0.4152705747672375 0.5265164947672375 0.4844783597672376 0.4843901297672375 0.4844774947672375 0.46216308976723747 0.48494891976723753 0.5004860497672374 0.48453804476723755 0.4126824947672375 0.4115130147672375 0.4844108897672375 0.4843832097672375 0.4202477847672375 0.5378843247672375 0.4845864847672375 0.4169919247672375 0.4111531747672375 0.4845250697672375 0.5121609547672374 0.4218938797672375 0.4949292897672375 0.48464443976723753 0.4770592547672375 0.5204139197672375 0.4232605797672375 0.48449133476723755 0.4845838897672375 0.5124143997672376 0.5109317897672375 0.4136391847672375 0.4309348597672375 0.5270839347672375 0.4847932197672375 0.48449046976723753 0.5229345297672375 0.48728355476723756 0.48512624476723754 0.4115726997672375 0.48483214476723757 0.48502330976723745 0.5163605297672375 0.4294202447672375 0.5455144897672375 0.5063412347672375 0.4843667747672375 0.48455707476723753 0.4847975447672375 0.4748742647672375 0.48448787476723754 0.4844861447672375 0.48373791976723746 0.4909926747672375 0.48451122976723754 0.5547933447672375 0.4145067797672375 0.48492902476723754 0.4913654897672375 0.4851487347672375 0.4932736797672375 0.5095633597672374 0.5603821097672376 0.5299306497672376 0.4118270097672375 0.5102700647672376 0.4347218297672375 0.5308017047672375 0.49892299476723745 0.4844896047672375 0.4846132997672375 0.5046233447672375 0.4844852797672375 0.4845691847672375 0.4221222397672375 0.4128243547672375 0.48905161476723746 0.4844697097672375 0.4896865247672375 0.4844852797672375 0.4914035497672375 0.4914770747672375 0.5119974697672375 0.4113728847672375 0.5382052397672376 0.4913360797672375 0.41392030976723754 0.4849930347672375 0.4848312797672375 0.5070245847672374 0.5053023697672375 0.4844861447672375 0.4844861447672375 0.4144289297672375 0.5059848547672375 0.4122448047672375 0.4846003247672375 0.4838616147672375 0.4846107047672375 0.48446797976723754 0.5205376147672375 0.48404931976723753 0.48442472976723755 0.4132430147672375 0.4845233397672375 0.48524388476723745 0.5134437497672375 0.48564524476723747 0.4753603947672375 0.48512970476723744 0.5560181847672375 0.5233428097672375 0.5058222347672374 0.5128088397672375 0.5075124447672374 0.5291668547672375
399 0.47963120639380663 0.41251117637113094 0.4841003063711309 0.5376187213711309 0.4114359813711309 0.538415386371131 0.4845492413711309 0.41269109637113094 0.531807651371131 0.4704186013711309 0.4338533213711309 0.5145716613711309 0.5008518963711309 0.4117456513711309 0.4111583163711309 0.5108192913711309 0.4846175763711309 0.5121237113711309 0.537502811371131 0.48468331637113093 0.45792973137113097 0.5265233663711308 0.41279230137113093 0.4899182963711309 0.48444544137113094 0.4843001213711309 0.5253253413711308 0.49989520637113094 0.4835069163711309 0.4997066363711309 0.5153596763711309 0.41154929637113097 0.4844584163711309 0.5102328213711309 0.41847535137113095 0.4302108063711309 0.47428082637113095 0.4983408013711309 0.5087372363711309 0.4844437113711309 0.41112112137113094 0.503978871371131 0.48453886137113095 0.5151840813711309 0.48431309637113096 0.4131711713711309 0.4113754313711309 0.4844584163711309 0.528336406371131 0.508296951371131 0.4208739963711309 0.4172868413711309 0.4124947413711309 0.4126815813711309 0.48444284637113094 0.42139040137113093 0.41125519637113095 0.5420734713711309 0.5195263813711309 0.4449694363711309 0.44066346637113096 0.512182531371131 0.5395494013711309 0.4113468863711309 0.4843918113711309 0.4144617513711309 0.4119653613711309 0.484476581371131 0.503739266371131 0.4204380363711309 0.4848762113711309 0.5464062563711309 0.5262188863711309 0.5068757563711309 0.4743387813711309 0.524020921371131 0.4112569263711309 0.5222917863711309 0.4826609463711309 0.4142619363711309 0.547741816371131 0.41225859637113094 0.41157351637113093 0.4844445763711309 0.5312601063711309 0.48446533637113093 0.41584229137113093 0.41819855137113093 0.5512312263711309 0.4116306063711309 0.4613914613711309 0.5166995613711309 0.4117525713711309 0.5254524963711309 0.4496689813711309 0.5237086563711308 0.509891146371131 0.47495552637113087 0.5211560413711309 0.48456048637113086 0.4110770063711309 0.49735816137113087 0.41107354637113097 0.41111679637113097 0.5133087613711309 0.507229541371131 0.48444630637113095 0.48449561137113095 0.5322271763711309 0.4844168963711309 0.484409976371131 0.546514381371131 0.4963513013711309 0.5205868713711309 0.5170265313711309 0.4854574913711309 0.5242129513711309 0.4786845413711309 0.41107181637113094 0.4131893363711309 0.472504116371131 0.5387311113711309 0.49562643137113094 0.5493481213711309 0.5176934463711309 0.5170767013711309 0.48438489137113094 0.4837058663711309 0.48314707637113097 0.4844437113711309 0.533769471371131 0.4944491663711309 0.49709347137113097 0.41496864137113093 0.5433017713711309 0.48453021137113095 0.5138364113711309 0.4511749463711309 0.5122629763711308 0.48265229637113094 0.5212235113711309 0.5371749763711309 0.5104196613711309 0.4110804663711309 0.48424216637113093 0.434492556371131 0.5087138813711309 0.554514766371131 0.5295923863711309 0.41110901137113093 0.5203135313711309 0.4111116063711309 0.4843338563711309 0.41144895637113094 0.5226334613711309 0.513487816371131 0.41738977637113095 0.5160957913711309 0.48437278137113093 0.48447052637113086 0.4842413013711309 0.48478279137113095 0.518657921371131 0.41433632637113094 0.48444803637113093 0.4844419813711309 0.45938552637113095 0.4110960363711309 0.48340398137113094 0.4814655163711309 0.47090646137113096 0.48445236137113096 0.533337836371131 0.5319304813711309 0.526836496371131 0.4646429963711309 0.4871425113711309 0.4844203563711309 0.5122050213711309 0.5085339613711309 0.5024080313711309 0.41163752637113094 0.4121184663711309 0.4867454763711309 0.532051581371131 0.48445236137113096 0.48403197137113096 0.4988061713711309 0.48446533637113093 0.48448609637113094 0.518914826371131 0.4844437113711309 0.5416600013711309 0.4921664313711309 0.4123736413711309 0.4878301863711309 0.4846590963711309 0.4836124463711309 0.44721584137113085 0.48418594137113097 0.4845449163711309 0.4774588363711309 0.48455702637113096 0.4213834813711309 0.4843502913711309 0.4170532913711309 0.43022378137113093 0.4844402513711309 0.4843312613711309 0.4494371613711309 0.41750568637113095 0.41152421137113093 0.4927200313711309 0.473652836371131 0.531245401371131 0.4122949263711309 0.5267517263711309 0.4844402513711309 0.5447506463711309 0.4111237163711309 0.4114584713711309 0.48136950137113094 0.4117067263711309 0.46044688137113093 0.4848597763711309 0.484142691371131 0.48190320637113093 0.48442554637113094 0.4865413363711309 0.4856728763711309 0.4999497013711309 0.4142152263711309 0.5119749313711309 0.47466488637113097 0.5051829513711309 0.41506725137113093 0.41192816637113094 0.512712776371131 0.4715136913711309 0.5022012963711309 0.5332893963711309 0.4777079563711309 0.5404818713711309 0.48537185637113095 0.5066387463711309 0.48462882137113095 0.540558856371131 0.4844636063711309 0.4844082463711309 0.4279592113711309 0.4694030913711309 0.5238756013711309 0.48420497137113094 0.4616846963711309 0.42445509637113094 0.48872719137113096 0.484523291371131 0.41158216637113093 0.48447225637113095 0.41127163137113093 0.5269558663711309 0.528662511371131 0.5044096413711309 0.4111548563711309 0.503612976371131 0.4162367313711309 0.5190791763711309 0.4161450413711309 0.48501720637113094 0.4871554863711309 0.484279361371131 0.4844445763711309 0.4116453113711309 0.525637606371131 0.4844610113711309 0.5068169363711309 0.4847179163711309 0.4981003313711309 0.530216916371131 0.5423753563711309 0.5273667413711309 0.4151970013711309 0.5268494713711309 0.4692620963711309 0.4844445763711309 0.4842845513711309 0.4915384413711309 0.4759156763711309 0.5250485413711309 0.4803834013711309 0.4843234763711309 0.4121911263711309 0.49703378637113094 0.49773097637113095 0.5157195163711309 0.4844177613711309 0.4121591213711309 0.511387596371131 0.5181544913711309 0.49967549637113096 0.5488299863711309 0.4844419813711309 0.4844575513711309 0.4834887513711309 0.48148800637113087 0.4846149813711309 0.4135958863711309 0.41296184137113096 0.4698009913711309 0.4900368013711309 0.4143320013711309 0.48441949137113094 0.48456394637113087 0.49827246637113093 0.474250551371131 0.4110674913711309 0.4846409313711309 0.48621869137113094 0.48324395637113093 0.48347491137113097 0.47445728637113094 0.555295861371131 0.4895645113711309 0.42289204137113096 0.5071612063711309 0.4159746363711309 0.4130941863711309 0.4152290063711309 0.5264749263711309 0.484436791371131 0.4843485613711309 0.4844359263711309 0.4621215213711309 0.48490735137113095 0.5004444813711308 0.48449647637113097 0.4126409263711309 0.4114714463711309 0.4843693213711309 0.48434164137113095 0.42020708137113094 0.537843621371131 0.4845449163711309 0.4169503563711309 0.4111116063711309 0.48448350137113094 0.5121193863711309 0.42185231137113094 0.4948877213711309 0.48460287137113095 0.4770176863711309 0.5203723513711309 0.42321901137113094 0.48444976637113096 0.48454232137113096 0.512372831371131 0.5108910863711309 0.4135976163711309 0.4308932913711309 0.5270423663711309 0.4847516513711309 0.48444890137113095 0.522892961371131 0.487241986371131 0.48508467637113095 0.4115311313711309 0.484790576371131 0.48498174137113087 0.5163189613711309 0.4293786763711309 0.5454729213711309 0.5062996663711309 0.4843252063711309 0.48451550637113094 0.48475597637113094 0.4748326963711309 0.48444630637113095 0.4844445763711309 0.48369635137113093 0.49095110637113093 0.48446966137113096 0.5547526413711309 0.4144652113711309 0.48488745637113095 0.4913239213711309 0.48510716637113094 0.49323211137113093 0.5095217913711308 0.560340541371131 0.529889081371131 0.41178544137113093 0.510228496371131 0.4346802613711309 0.530760136371131 0.49888142637113086 0.48444803637113093 0.4845717313711309 0.5045817763711309 0.4844437113711309 0.4845276163711309 0.4220806713711309 0.4127827863711309 0.48901004637113094 0.48442814137113094 0.4896449563711309 0.4844437113711309 0.4913619813711309 0.4914355063711309 0.5119559013711309 0.4113313163711309 0.538163671371131 0.4912945113711309 0.41387874137113095 0.4849514663711309 0.4847897113711309 0.5069830163711309 0.5052608013711309 0.4844445763711309 0.4844445763711309 0.4143873613711309 0.505943286371131 0.41220323637113093 0.48455875637113094 0.4838200463711309 0.4845691363711309 0.48442641137113096 0.5204960463711309 0.48400775137113095 0.48438316137113097 0.41320144637113093 0.4844817713711309 0.48520231637113087 0.5134021813711309 0.4856036763711309 0.47531882637113093 0.48508813637113085 0.5559766163711309 0.5233012413711309 0.5057806663711308 0.5127672713711309 0.5074708763711309 0.5291252863711309
400 0.6401696129750242 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243
401 0.5650514552492136 0.5708733743842488 0.5608506193842487 0.5812845143842489 0.5044301293842488 0.6231712743842489 0.5299061093842488 0.4862495593842488 0.6118899443842488 0.5760564543842488 0.4519341443842488 0.5991787693842489 0.6093182993842489 0.5742235193842488 0.5376539143842488 0.6048747943842488 0.5314311043842488 0.6301820993842487 0.6372344443842488 0.5319760543842488 0.6141276993842487 0.6265793743842488 0.48632567938424875 0.6097905893842488 0.5163852943842488 0.5471455593842488 0.5802369993842488 0.5996648993842488 0.5983864293842488 0.6108190743842488 0.6132903793842488 0.4664350043842488 0.5244886143842488 0.6401696129750245 0.5159700943842488 0.4622977093842488 0.6401696129750245 0.6401696129750245 0.6387542493842487 0.5291267443842488 0.5258778043842488 0.5696217193842488 0.5203210443842488 0.6401696129750245 0.5392671393842489 0.44523990938424873 0.45898994938424886 0.5207570043842489 0.6050685543842488 0.6401696129750245 0.4497206093842488 0.5618185543842488 0.49904896438424884 0.4829262293842488 0.5495052793842488 0.5334560693842488 0.4957610993842488 0.6028091743842489 0.5943105493842488 0.6385907643842488 0.5699158193842488 0.6244488793842489 0.6335867393842488 0.47833740438424877 0.5460201943842489 0.4367490693842488 0.4508952793842488 0.5218780443842488 0.6284304743842488 0.5565723293842488 0.5172321293842488 0.5701865643842489 0.5678735543842488 0.6229939493842489 0.6401696129750245 0.6401696129750245 0.4454051243842488 0.6401696129750245 0.6261633093842488 0.45230263438424884 0.6311015943842488 0.5567245693842489 0.5285497893842488 0.5198401043842488 0.6206705593842488 0.5242567943842489 0.44224787438424884 0.5206912643842488 0.6401696129750245 0.4705930593842488 0.6069343593842488 0.6381971893842487 0.4866872493842488 0.6400024443842488 0.5300496993842488 0.6401696129750245 0.6347121043842489 0.6401696129750245 0.6401696129750245 0.5348962943842488 0.5148118593842489 0.6295134543842488 0.5259297043842488 0.5082153693842488 0.6401696129750245 0.6118942693842487 0.5497812143842489 0.5121286293842487 0.5976036043842488 0.5428439143842488 0.5631835243842488 0.6325798793842488 0.6190149493842488 0.6085934293842489 0.5957083893842489 0.5284399343842489 0.6336914043842488 0.6329336643842488 0.4863395193842488 0.4612813343842488 0.6083529593842488 0.6352916543842487 0.6401696129750245 0.6401696129750245 0.5149917793842488 0.6177797293842489 0.5274313443842488 0.5983405843842489 0.6311180293842488 0.5331982993842488 0.6243070193842488 0.6379523943842489 0.6020687343842488 0.46192835438424884 0.6401696129750245 0.5301958843842488 0.6351913143842488 0.5749120593842488 0.6070303743842489 0.6401696129750245 0.6028999993842488 0.6275490393842489 0.6072448943842488 0.49349133938424883 0.5209170293842489 0.5195183243842487 0.6293162343842489 0.6388718893842488 0.6180643143842488 0.45433365438424883 0.6085648843842488 0.4984028093842488 0.5479283843842488 0.4556354793842488 0.5889267893842488 0.6258276893842488 0.4628712043842488 0.5825370343842489 0.5384912343842487 0.5219437843842488 0.5264097793842488 0.5176767393842489 0.6320435793842488 0.4875081343842488 0.5485260993842489 0.5671573343842489 0.6153854093842488 0.5146985443842489 0.5386832643842488 0.5554270693842488 0.6312728643842488 0.5392135093842488 0.5634404293842489 0.6292081093842489 0.5833682993842488 0.6352682993842488 0.6100812293842488 0.5358426043842488 0.6057968843842488 0.5964946743842487 0.6237906143842488 0.49230282938424885 0.5123855343842488 0.6259297593842489 0.6179553243842488 0.5200321343842489 0.5468445393842488 0.6078780743842488 0.5604925093842489 0.5117800343842489 0.6401696129750245 0.5468315643842488 0.6401696129750245 0.6069283043842488 0.46810618438424884 0.6401696129750245 0.5194024143842488 0.5418284043842488 0.6353893993842488 0.5270066293842488 0.5286440743842489 0.6247862293842488 0.5427997993842488 0.46198890438424883 0.5592192293842488 0.5020911693842488 0.4322190643842488 0.5378312393842488 0.5116165493842487 0.6305540493842489 0.49469628438424884 0.5148758693842489 0.6039362693842488 0.6249021393842488 0.6213911043842488 0.43218013938424876 0.6364931393842489 0.5643400293842488 0.6110828993842488 0.4516140943842488 0.5033947243842488 0.5451690343842488 0.5050191943842488 0.6281960593842488 0.5379679093842488 0.5321706793842488 0.5576406043842488 0.5471879443842488 0.6136804943842488 0.6131061343842488 0.6028740493842488 0.5295479993842488 0.5898921293842487 0.6065165643842487 0.6176785243842488 0.4840541893842489 0.5071211443842488 0.6348954843842488 0.6380060243842488 0.6131857143842488 0.6399219993842489 0.6270066843842488 0.6397602443842488 0.5283776543842489 0.5937439743842489 0.5212344843842488 0.6190573343842488 0.5390335893842488 0.5267203143842488 0.45723659438424885 0.6401696129750245 0.6401696129750245 0.5433655093842489 0.6101391843842489 0.47320016938424886 0.5185253043842488 0.5175435293842489 0.4776540543842488 0.5378355643842488 0.4823708993842489 0.6141657593842488 0.5622882493842488 0.6401696129750245 0.47331261938424884 0.6058799243842488 0.47532028438424884 0.6401696129750245 0.49993731938424885 0.5113734843842488 0.6240665493842488 0.5603073993842488 0.5357050693842489 0.5088554693842487 0.6247879593842488 0.5429304143842488 0.6058972243842489 0.5258406093842488 0.6088053543842488 0.6139339393842488 0.5983760493842488 0.6280368993842489 0.45922695938424885 0.6386530443842489 0.6139105843842487 0.5406883343842488 0.5315340393842488 0.6257913593842488 0.5688267843842488 0.6181698443842488 0.5723404143842489 0.5307970593842488 0.4937560293842488 0.6055261393842488 0.6167123193842489 0.6400335843842487 0.5360787493842488 0.4710393993842489 0.6338998693842488 0.6143119443842487 0.6266736593842488 0.5996164593842489 0.5267367493842489 0.5338859743842488 0.6240405993842488 0.5586829293842488 0.5288369693842488 0.44646301938424876 0.49577666938424875 0.6167183743842488 0.6384990743842488 0.45293494938424883 0.5402437243842488 0.5154372543842488 0.5990377743842489 0.6329405843842488 0.4809341343842488 0.5363918793842488 0.6033636393842489 0.6209101643842488 0.6251374193842488 0.6287955043842488 0.6254064343842488 0.6401696129750245 0.6225804793842488 0.5915857993842488 0.4828397293842488 0.4609249543842488 0.5040062793842488 0.6398744243842488 0.5177883243842488 0.5344343843842488 0.5340235093842488 0.6296215793842488 0.5111139843842488 0.6401696129750245 0.5399055093842489 0.5602269543842489 0.46739861438424884 0.5462096293842488 0.5518208843842488 0.5060597893842488 0.6117757643842489 0.5333738943842489 0.5080709143842488 0.4678804193842488 0.5166136543842488 0.6401696129750245 0.4686122093842488 0.6184319393842489 0.5355156343842488 0.6235371693842489 0.6252974443842488 0.4507188193842488 0.5339880443842488 0.6276043993842488 0.6246530193842488 0.5712617593842488 0.5163091743842487 0.5668416093842488 0.5926558043842488 0.5239211743842488 0.5266286243842487 0.6401696129750245 0.6282228743842488 0.5141605143842488 0.4863602793842488 0.5399686543842488 0.5219930893842488 0.6401696129750245 0.4313704993842488 0.6252922543842487 0.5993785843842488 0.5360614493842488 0.5478081493842488 0.5215458843842488 0.6158222343842488 0.5135800993842489 0.5343072293842488 0.5745055093842488 0.6317788893842488 0.5307780293842488 0.6012141143842488 0.5009043893842489 0.5316222693842488 0.6318299243842488 0.5243528093842488 0.6089757593842487 0.6128483643842488 0.6234463443842488 0.5202189743842488 0.5163022543842488 0.6401696129750245 0.43667381438424874 0.6133569843842488 0.6393900243842487 0.5342968493842488 0.5202613593842488 0.6401696129750245 0.5083606893842487 0.5011543743842488 0.45604289438424883 0.45703677938424875 0.6388433443842488 0.5602286843842488 0.6401696129750245 0.5405585843842488 0.6212085893842488 0.6401696129750245 0.6064672593842488 0.4823492743842488 0.6401696129750245 0.6348972143842487 0.5575523743842489 0.6219576793842488 0.5376703493842488 0.6349638193842487 0.6322849143842488 0.5431189843842489 0.5366755993842488 0.49652835438424875 0.5857401293842488 0.5421925693842488 0.5363616043842488 0.5577340243842488 0.5155782493842488 0.5368010243842488 0.6401696129750245 0.5354005893842488 0.5284606943842488 0.4258509343842488 0.5226816293842488 0.5208772393842489 0.6401696129750245 0.5047363393842489 0.6087145293842487 0.5251010343842488 0.5977437343842488 0.5826719743842488 0.6370640393842488 0.6239445843842488 0.6401696129750245 0.6401696129750245
402 0.5252254267339659 0.48298586598814225 0.5056376209881422 0.5433689209881422 0.4185044409881422 0.5478565409881423 0.49438397098814224 0.4227022859881422 0.5764378709881423 0.5353642109881422 0.43580444098814225 0.5683440659881422 0.5800336759881423 0.4563637609881422 0.43184879598814224 0.5774741409881422 0.4948034959881422 0.6050339059881422 0.6074680159881423 0.4945725409881423 0.5874692159881422 0.6043626659881423 0.4530309159881422 0.5787318509881423 0.4878886859881422 0.5032320559881422 0.4954851159881422 0.5004580009881422 0.5622951209881422 0.5526495059881422 0.5634749809881422 0.4150963409881422 0.4914568109881422 0.6093753409881423 0.44672506598814216 0.4321653859881422 0.6401696129750245 0.6194716209881422 0.6173411259881423 0.4916574909881422 0.41501157098814223 0.4705817659881422 0.49068090598814224 0.6384739409881423 0.4943952159881423 0.41512488598814223 0.4148394359881422 0.4903876709881423 0.5597278009881422 0.6239298309881423 0.4228259809881422 0.46885349598814224 0.4286491609881422 0.42276283598814224 0.5000990259881423 0.4456879309881422 0.42051729598814225 0.5504082909881423 0.5435739259881422 0.6282358009881422 0.4815715909881422 0.5476930559881422 0.6003499309881422 0.41550202598814223 0.5009043409881423 0.4204982659881422 0.4139190759881422 0.4906514959881423 0.6104401559881422 0.4405377209881422 0.48992922098814223 0.4887069759881422 0.5033903509881422 0.6037588959881423 0.5789645359881422 0.6027260859881423 0.41848022098814225 0.6401696129750245 0.5698500309881422 0.42548066598814227 0.6057605059881422 0.4470200309881423 0.43800500098814216 0.48976054598814217 0.5823977209881422 0.4920251159881422 0.41779514098814224 0.4426881109881422 0.6332917259881422 0.4159648009881422 0.5697107659881423 0.6335642009881423 0.4176022459881422 0.6206653209881422 0.45162010098814226 0.6401696129750245 0.6081461759881422 0.6295912559881423 0.6401696129750245 0.4949055659881422 0.42856439098814225 0.5870799659881423 0.41938501098814224 0.42703766598814225 0.6385362209881422 0.5572262209881422 0.5031040359881422 0.4887926109881422 0.5628547759881423 0.5004874109881422 0.5107281459881422 0.6122748209881422 0.5971909509881422 0.5778867459881423 0.5374730809881423 0.4942801709881422 0.6146483809881422 0.6024129559881423 0.41818958098814224 0.41746990098814224 0.5748393509881422 0.6176949109881422 0.5791678109881422 0.6017071159881422 0.5514774309881422 0.5954678709881422 0.4937352209881422 0.5653598159881422 0.6130939759881423 0.49367640098814225 0.6013040259881423 0.6165133209881423 0.5694893259881422 0.4437918509881422 0.6211583709881422 0.4944661459881422 0.6253121009881423 0.5263102559881422 0.5756585059881423 0.6195364959881422 0.5523303209881423 0.6319172409881422 0.5760425659881422 0.41944902098814224 0.49066447098814225 0.45684383598814227 0.6070260009881422 0.6294935109881422 0.5782586959881422 0.41397011098814224 0.5773123859881423 0.4217577059881422 0.49946065598814227 0.41515256598814226 0.5177242659881423 0.6065554409881422 0.4193434909881422 0.4965620409881422 0.49805589598814226 0.49112811098814224 0.4922552059881422 0.4899188409881422 0.6217803059881423 0.42798051598814224 0.5035149109881423 0.5144883009881422 0.5923071609881423 0.42354047098814224 0.49611051098814224 0.5075207259881421 0.6147703459881423 0.4955638309881423 0.5809358709881423 0.5791392659881422 0.46672559598814223 0.6053210859881423 0.5753644059881422 0.49516593098814227 0.5423413009881423 0.5326974159881422 0.6058115409881422 0.4245637659881422 0.4314906859881422 0.6099522959881422 0.5886715659881422 0.48982455598814223 0.5047293709881422 0.5734025859881422 0.5108094559881422 0.48776153098814223 0.6374316159881422 0.4996172209881422 0.6047571059881423 0.5766342259881423 0.41673897598814225 0.6401696129750245 0.48986521098814223 0.5001976359881422 0.6037900359881422 0.49148535598814225 0.4930648459881422 0.6036006009881422 0.5016361309881422 0.43499480098814225 0.5047760809881422 0.4280142509881422 0.4321774959881422 0.4955465309881422 0.48853397598814224 0.6207492259881422 0.4342682009881423 0.4292036259881422 0.5675621059881422 0.6011163209881423 0.5505484209881423 0.41781503598814224 0.6200572259881423 0.5098060559881422 0.5325226859881422 0.4136154609881422 0.42835246598814225 0.4987409759881422 0.4285713109881422 0.5829348859881422 0.49692966598814226 0.49449382598814223 0.5072828509881423 0.4985039659881422 0.5846216359881422 0.5771765809881422 0.5668640509881422 0.4373060809881422 0.5082577059881422 0.5679565459881423 0.5875107359881422 0.4445193159881422 0.4304345209881422 0.6273007359881423 0.6257091359881423 0.5576007659881422 0.6068521359881422 0.6090405859881423 0.6339517209881422 0.49415734098814224 0.5503287109881422 0.49119471598814224 0.5510518509881422 0.49863198598814223 0.49221368598814225 0.4299111959881422 0.6111382109881422 0.5856795309881422 0.5013800909881422 0.5811512559881422 0.42640708098814223 0.49068177098814225 0.48986521098814223 0.4190805309881422 0.49675320598814227 0.43190934598814223 0.5901299559881422 0.5986986459881423 0.6349499309881422 0.4156205309881422 0.5774499209881422 0.4219160009881422 0.6043782359881422 0.4336739459881422 0.4884777509881423 0.5966131309881422 0.5128742109881422 0.49610878098814226 0.42717606598814223 0.6051688459881422 0.49929457598814225 0.5754958859881423 0.4927768009881422 0.5780234159881422 0.6214740959881422 0.6049482709881423 0.5980473009881422 0.41715071598814224 0.6245707959881422 0.5910070659881422 0.4960335259881422 0.49466942098814226 0.5997937359881422 0.5229402159881422 0.5432850159881423 0.5245854459881423 0.49327331098814226 0.43207629098814226 0.5239107459881422 0.5956503859881422 0.6336697309881423 0.49318940598814226 0.4380897709881423 0.6157867209881422 0.5709555009881422 0.6084861209881423 0.5347457359881422 0.49054769598814224 0.4957627809881422 0.6059066909881423 0.5071807809881422 0.49396531098814217 0.4257540059881422 0.42290556098814225 0.5850082909881422 0.6328125159881423 0.41628658098814225 0.4955352859881422 0.4895071009881422 0.5317519709881422 0.5912570509881422 0.41355318098814225 0.49823927598814227 0.5635502359881421 0.6040434809881423 0.5653260809881423 0.5667230559881422 0.5810872459881422 0.6159528009881423 0.5677117509881422 0.5553855009881422 0.42777983598814223 0.4150479009881422 0.4313220109881422 0.5986467459881422 0.4888600809881422 0.49553355598814225 0.49515728098814216 0.6115343809881423 0.48833675598814225 0.6333626559881422 0.49802908098814225 0.4420886659881422 0.41650715598814225 0.4998101159881422 0.5030062909881422 0.43727321098814226 0.5803684309881423 0.4961425159881422 0.43508649098814217 0.41604178598814223 0.4892865259881422 0.6401696129750245 0.4376633259881422 0.5972912909881422 0.4965594459881423 0.5911221109881423 0.6061514859881422 0.42517186098814225 0.4942464359881422 0.6079904759881423 0.6091409259881422 0.4973595709881422 0.4361815809881422 0.47442063598814227 0.5391779959881422 0.4924654009881422 0.49203809098814216 0.6401696129750245 0.5681978809881423 0.4892640359881422 0.41991179598814227 0.4991120609881422 0.4915545559881422 0.6386339659881423 0.43132893098814223 0.5597554809881422 0.5669116259881423 0.4949021059881422 0.5031931309881422 0.49053039598814224 0.5850117509881422 0.4887960709881422 0.4932439009881422 0.5222983859881423 0.6092966259881423 0.4939921259881422 0.5255490559881422 0.42798311098814223 0.49628437598814223 0.5903773459881423 0.4927361459881422 0.5534781759881422 0.5855714059881423 0.5757432759881422 0.5744457759881423 0.4282927809881423 0.6158394859881422 0.43663224598814215 0.5675508609881422 0.6284122609881423 0.4943684009881423 0.49066360598814224 0.6262030509881422 0.48666298098814226 0.4869778409881423 0.4336315609881422 0.41473650098814224 0.6345399209881423 0.5102264459881422 0.6348919759881423 0.49768221598814216 0.5971035859881423 0.6290316009881421 0.5778772309881423 0.41741540598814225 0.6352621959881423 0.5869874109881422 0.45423153598814225 0.5841657809881423 0.49785175598814224 0.6213988409881422 0.6116918109881422 0.4984641759881422 0.49518323098814226 0.42246181598814225 0.5231088909881423 0.4466956559881423 0.49701270598814223 0.5092585109881422 0.48959533098814223 0.49537872098814223 0.6014277209881422 0.49681635098814225 0.4919688909881422 0.41515429598814224 0.49125267098814224 0.4912691059881423 0.6356739359881421 0.4875573909881422 0.5756265009881422 0.4925086509881423 0.5071098509881422 0.6134771709881423 0.5988422359881422 0.6082690059881422 0.6200788509881422 0.6000220959881423
403 0.509183131821929 0.44263183759203556 0.48872768759203555 0.5546086825920356 0.41434460759203556 0.4840117075920355 0.4873350375920355 0.4181852075920356 0.5522117675920355 0.5131051175920356 0.4357628725920355 0.5471324875920356 0.5585011825920355 0.4210042425920355 0.4146300575920356 0.5574147425920355 0.4874249975920355 0.5806451825920356 0.5675101575920355 0.4872632425920356 0.5618167275920355 0.5837116075920356 0.4350111875920355 0.5581880525920356 0.4863757525920355 0.48956933259203556 0.4623867075920356 0.5590210475920355 0.5368199575920356 0.5106433275920356 0.5302182775920355 0.4138723175920356 0.48669147759203557 0.5631505575920356 0.42672016259203555 0.43212381759203555 0.6323834275920355 0.5886905475920355 0.5860073175920356 0.4867131025920355 0.4130886275920356 0.4387851825920356 0.4866958025920356 0.6097022625920355 0.4868169025920355 0.41508331759203554 0.41357389259203553 0.48659546259203557 0.5290799375920356 0.5888548975920356 0.42278441259203553 0.43474909259203554 0.41673114259203553 0.41689462759203555 0.48796821759203557 0.42029840259203555 0.41426762259203553 0.5178946225920356 0.5706829775920356 0.6108120575920355 0.4425756125920355 0.49698151759203557 0.5644195125920356 0.41389740259203556 0.4890434125920356 0.41637216759203555 0.4138775075920355 0.48665774259203554 0.5902639825920355 0.42295049259203554 0.4875815625920355 0.5279658175920355 0.5336826025920355 0.5866197375920356 0.5339965975920355 0.5323626125920355 0.41364741759203555 0.6401696129750245 0.5287521025920355 0.41861511259203554 0.5785959975920356 0.4198849325920356 0.41864365759203553 0.4865617275920356 0.5525050025920355 0.48694924759203556 0.41775357259203555 0.43437887259203556 0.6117341475920355 0.41354275259203555 0.5456221975920356 0.6249158825920356 0.4149864375920355 0.5906748575920355 0.45157853259203556 0.6308835175920355 0.5747865375920356 0.5979149075920356 0.6207457175920356 0.4872753525920355 0.41500200759203554 0.5466999875920356 0.41320713259203556 0.41502795759203553 0.6213391075920355 0.5226279025920355 0.4895503025920356 0.4869803875920355 0.5408024175920355 0.4891005025920356 0.4912854925920355 0.5894802925920356 0.5773054175920356 0.5579060625920356 0.5033072625920356 0.48736963759203555 0.5913720475920355 0.5735885125920355 0.41303499759203555 0.4150997525920355 0.5474023675920355 0.5959107025920355 0.5326342225920355 0.5554408125920355 0.5880366075920356 0.5767647925920355 0.48986689259203553 0.5441880275920356 0.5940967975920355 0.48686793759203556 0.5809548525920356 0.5855713575920355 0.5462597025920355 0.4325269075920355 0.5800293025920356 0.48734368759203556 0.6119746175920355 0.5006845825920355 0.5529426925920355 0.5854554475920356 0.5197422625920356 0.5974953825920356 0.5557271275920356 0.41327892759203555 0.4866975325920355 0.4364047025920355 0.5826130575920355 0.6149242675920356 0.5456974525920356 0.4131266875920355 0.5555074175920355 0.41349950259203555 0.4881342975920356 0.41336110259203557 0.48199020259203557 0.5897034625920355 0.4193019225920355 0.4572979125920355 0.4882631825920355 0.4867900875920355 0.4861551775920356 0.4874812225920355 0.6098449875920355 0.42112793759203554 0.49005373259203555 0.4950257525920355 0.5707046025920356 0.41368720759203553 0.4864259225920355 0.48962469259203556 0.5942672025920355 0.4872511325920355 0.5157987275920355 0.5428974475920355 0.43188075259203557 0.5673890575920356 0.5528311075920356 0.48721220759203554 0.5035243775920356 0.4977159025920356 0.5886395125920356 0.4147053125920356 0.41744563259203554 0.5936573775920355 0.5649454325920356 0.48657124259203555 0.4908270425920356 0.5488521075920355 0.49321098259203555 0.48639824259203557 0.6131138225920355 0.48828134759203556 0.6297330675920355 0.5537739575920355 0.41428578759203555 0.6371893675920355 0.48657124259203555 0.4886913575920355 0.5641946125920355 0.48781165259203557 0.48694492259203553 0.5841415125920355 0.4886654075920356 0.42329389759203556 0.48876488259203554 0.41896457259203557 0.43213592759203556 0.4870634275920356 0.4874068325920356 0.6094124875920355 0.42738534759203556 0.4159266925920355 0.5388717375920355 0.5791963075920356 0.5079021425920356 0.41420707259203554 0.5976969275920355 0.49101993759203555 0.4807151925920355 0.41303499759203555 0.41536617259203557 0.48566385759203556 0.41544661759203555 0.5350510325920356 0.4878747975920356 0.48686101759203554 0.4896419925920355 0.4874950625920355 0.5622033825920355 0.5492794175920356 0.5443990875920355 0.41838329259203555 0.4675481625920355 0.5418300375920356 0.5632993375920355 0.42897867759203556 0.42061412759203554 0.6173246425920356 0.6061704675920355 0.5207335525920356 0.5662956975920356 0.5915017975920355 0.6218857875920356 0.4872840025920356 0.5261121225920355 0.48681430759203553 0.5109564575920356 0.48849500259203554 0.4868523675920356 0.4298696275920355 0.5601092175920355 0.5242688075920355 0.4891947875920355 0.5561051325920355 0.42636551259203553 0.4906402025920356 0.4866274675920355 0.4135591875920355 0.48761616259203555 0.4168012075920356 0.5713585425920356 0.5769343325920355 0.6115819075920356 0.4132832525920355 0.5590608375920355 0.4181488775920355 0.5573939825920355 0.41913843759203556 0.48692935259203557 0.5718083425920355 0.4947749025920356 0.48748295259203556 0.41529264759203555 0.5893392975920355 0.48854690259203554 0.5538198025920356 0.48706256259203556 0.5573187275920356 0.5936867875920355 0.5752752625920355 0.5697539675920356 0.41710914759203555 0.6032069775920356 0.5701752225920356 0.4870712125920355 0.4873038975920356 0.5745798025920356 0.5053019525920355 0.4771072775920356 0.4982487425920355 0.4868091175920356 0.42329130259203557 0.47991506759203556 0.5775510775920356 0.6213823575920355 0.4866655275920356 0.4238518225920355 0.5927525875920355 0.5395767125920355 0.5905252125920356 0.4921842275920355 0.48650463759203555 0.4876948775920355 0.5876188125920355 0.4894862925920355 0.4872459425920356 0.41832533759203555 0.4187621625920355 0.5607173125920355 0.6212404975920356 0.41624501259203556 0.48701325759203556 0.4878920975920355 0.49146108759203555 0.5526018825920355 0.41297963759203554 0.4886195625920356 0.5365760275920356 0.5888341375920355 0.5171394775920356 0.5073909275920355 0.5414451125920355 0.5824279475920355 0.5151447875920355 0.5325909725920356 0.4178859175920355 0.4150063325920355 0.41862462759203556 0.5545593775920356 0.48643716759203554 0.48741807759203554 0.48734801259203553 0.5887061175920356 0.4868194975920356 0.6160349275920355 0.4881775475920356 0.41714980259203555 0.41410413759203557 0.4880477975920356 0.4891376975920355 0.4221192275920356 0.5843499775920356 0.48783673759203555 0.4194238875920356 0.4133152575920355 0.48653145259203556 0.6338227875920355 0.42376532259203553 0.5786695225920355 0.48777359259203557 0.5562815925920355 0.5874380275920356 0.42513029259203555 0.48702104259203555 0.5881231075920356 0.5942464425920356 0.5295167625920356 0.42008301759203553 0.4586230925920355 0.5771445275920355 0.48714819759203554 0.4867156975920356 0.6219082775920356 0.5256372375920355 0.4869968225920356 0.41344327759203553 0.48874844759203556 0.4868938875920355 0.6239064275920356 0.43128736259203554 0.6124520975920356 0.5465287175920356 0.48706861759203557 0.48989630259203554 0.4875123625920355 0.5610762875920355 0.48650982759203554 0.4867442425920355 0.49742785759203556 0.5823890225920355 0.4871629025920356 0.48449437759203556 0.41637735759203554 0.4877753225920355 0.5435764725920356 0.48701931259203557 0.5166948675920355 0.5675032375920355 0.5297468525920356 0.6175365675920356 0.41550803259203556 0.5750192225920355 0.43659240759203555 0.5861024675920355 0.6113630625920355 0.4871845275920355 0.48673472759203557 0.6034785875920355 0.48635672259203555 0.4865660525920355 0.42399195259203554 0.41469493259203555 0.6270282125920356 0.49171712759203556 0.6106710625920356 0.48818706259203554 0.5754499925920356 0.5836951725920355 0.5586127675920355 0.41344933259203553 0.5981026125920356 0.5388388675920355 0.42806004759203553 0.5510362325920355 0.48838687759203553 0.6020902625920356 0.5872113975920356 0.48808412759203557 0.48726151259203554 0.41629950759203554 0.5642006675920356 0.42323594259203556 0.4879958975920355 0.4922534275920356 0.48735493259203555 0.48706861759203557 0.5569701325920355 0.48725545759203553 0.4866940725920355 0.41511272759203555 0.4867667325920355 0.48824069259203556 0.6256243175920355 0.4875158225920355 0.5500458075920356 0.48700114759203555 0.5852789875920356 0.5988975475920355 0.5553110625920356 0.5754032825920355 0.5839382375920356 0.5534556375920355
404 0.5004854468943417 0.426958854195929 0.48623989919592897 0.5479611091959289 0.41330655919592896 0.527742599195929 0.48641981919592897 0.41625793919592896 0.535075204195929 0.5300504191959289 0.4357213041959289 0.532500964195929 0.542169069195929 0.41482203919592897 0.41376414419592894 0.543473489195929 0.48674851919592893 0.562794129195929 0.5325857341959289 0.486553894195929 0.541259954195929 0.567413229195929 0.4257651541959289 0.5438739841959289 0.486316019195929 0.486169834195929 0.487361804195929 0.6013497741959289 0.518795039195929 0.48460245419592896 0.510688259195929 0.41341987419592896 0.486389544195929 0.529335929195929 0.4227679291959289 0.43208224919592897 0.602790864195929 0.561213774195929 0.5557236191959289 0.48632812919592894 0.412996889195929 0.4539831841959289 0.486409439195929 0.582933924195929 0.486252009195929 0.41504174919592896 0.41324600919592896 0.48632899419592895 0.5085940941959289 0.561744019195929 0.42274370919592896 0.423162369195929 0.415065969195929 0.41455215919592897 0.4864042491959289 0.42061926919592896 0.413125774195929 0.5409312541959289 0.5412141091959289 0.591295879195929 0.4425340441959289 0.469688989195929 0.5387367491959291 0.41340257419592896 0.4865184291959289 0.41633059919592896 0.4138359391959289 0.48641635919592896 0.570330874195929 0.41917644919592895 0.48674678919592895 0.5600347791959289 0.550187619195929 0.572842834195929 0.508308644195929 0.5033418141959289 0.41316210419592897 0.6209939241959289 0.504115124195929 0.41613251419592895 0.5546717791959289 0.41775265919592897 0.415089324195929 0.4863679191959289 0.532943844195929 0.486370514195929 0.41771200419592897 0.429326359195929 0.586830749195929 0.41350118419592896 0.5318072341959289 0.6143939741959289 0.414108414195929 0.5617085541959289 0.451536964195929 0.6041255591959289 0.550944494195929 0.564487799195929 0.5925665641959289 0.486623959195929 0.41323389919592896 0.519271654195929 0.41297526419592895 0.41336018919592893 0.600611929195929 0.566806864195929 0.486717379195929 0.48648555919592895 0.5340960241959289 0.486713919195929 0.48685923919592894 0.569440789195929 0.561140249195929 0.5444578591959289 0.484239154195929 0.48732806919592897 0.5705903741959291 0.553987564195929 0.412942394195929 0.41505818419592894 0.527680319195929 0.576622884195929 0.5106666341959291 0.520258619195929 0.5139743941959289 0.562283779195929 0.487802089195929 0.5306360241959289 0.576193844195929 0.486339374195929 0.566267104195929 0.558556494195929 0.529643869195929 0.42594420919592896 0.5419337891959289 0.48674938419592895 0.597851714195929 0.48778738419592893 0.537139094195929 0.5581516741959289 0.49956954919592894 0.564076059195929 0.5419830941959289 0.41295104419592893 0.48650631919592896 0.4363631341959289 0.562490514195929 0.598748719195929 0.5217983191959289 0.412979589195929 0.540632829195929 0.413023704195929 0.486347159195929 0.413319534195929 0.5112747291959289 0.5762180641959289 0.419260354195929 0.4872528141959289 0.486562544195929 0.486466529195929 0.486113609195929 0.486653369195929 0.598252209195929 0.417913549195929 0.48688345919592896 0.48845516419592894 0.5525430141959289 0.4129942941959289 0.48552021919592897 0.48409296919592903 0.573839314195929 0.486359269195929 0.537367454195929 0.520635759195929 0.45540956919592895 0.537413299195929 0.5377324841959289 0.486370514195929 0.482756544195929 0.525168359195929 0.574342744195929 0.413508104195929 0.4144570091959289 0.578656499195929 0.546447359195929 0.4863644591959289 0.4869621741959289 0.531470749195929 0.487836689195929 0.486356674195929 0.588046074195929 0.48648296419592896 0.592381454195929 0.5373648591959289 0.41424421919592896 0.619994849195929 0.48652967419592896 0.487231189195929 0.527662154195929 0.4864518241959289 0.486584169195929 0.568842209195929 0.48642846919592897 0.423252329195929 0.486390409195929 0.41892386919592894 0.432094359195929 0.4863246691959289 0.486790904195929 0.597226319195929 0.423410624195929 0.41385756419592895 0.517846999195929 0.5615701541959289 0.545622149195929 0.41416550419592896 0.576993104195929 0.486847994195929 0.514173344195929 0.41299342919592896 0.413412954195929 0.483240079195929 0.41434023419592897 0.49781446419592895 0.486731219195929 0.486013269195929 0.48470971419592895 0.486330724195929 0.544549549195929 0.529445784195929 0.5516598491959289 0.41724144419592896 0.490480994195929 0.524305954195929 0.544542629195929 0.42207592919592896 0.41669822419592895 0.6060285591959289 0.584545419195929 0.498850734195929 0.5358519741959289 0.5756800341959291 0.606692014195929 0.487242434195929 0.541971849195929 0.486499399195929 0.5456307991959289 0.486610984195929 0.486489884195929 0.429828924195929 0.524825819195929 0.489866844195929 0.486556489195929 0.536081199195929 0.42632480919592897 0.49059863419592903 0.48639386919592903 0.413452744195929 0.486420684195929 0.413671589195929 0.5566656041959289 0.552171064195929 0.587687099195929 0.413011594195929 0.546008804195929 0.4181073091959289 0.5334412191959289 0.41801561919592894 0.486887784195929 0.552366554195929 0.488417104195929 0.48639473419592893 0.41351588919592897 0.577019054195929 0.48661703919592897 0.537503259195929 0.4865884941959289 0.542862799195929 0.597201234195929 0.575475894195929 0.5484429141959289 0.41706757919592896 0.582512669195929 0.552546474195929 0.48633245419592896 0.48615512919592896 0.5526433541959289 0.49609051919592895 0.548449834195929 0.485080799195929 0.4861940541959289 0.418812284195929 0.4575236291959289 0.563200679195929 0.606838199195929 0.486290069195929 0.41770854419592895 0.571038444195929 0.518452499195929 0.575038204195929 0.545462124195929 0.48631428919592895 0.4864751791959289 0.570463219195929 0.485207089195929 0.48670353919592896 0.415466464195929 0.41666621919592894 0.5423213091959289 0.6059022691959289 0.416203444195929 0.48631169419592896 0.487018399195929 0.47016992919592904 0.527501264195929 0.41293806919592896 0.48733066419592896 0.518357349195929 0.576312349195929 0.49091435919592896 0.47030746419592895 0.513840319195929 0.556515959195929 0.47880522419592897 0.517308104195929 0.41784434919592894 0.4149647641959289 0.41804589419592897 0.5242601091959289 0.48632899419592895 0.48665596419592894 0.48665682919592895 0.566662409195929 0.486777929195929 0.5956226091959289 0.486514104195929 0.413522809195929 0.41334202419592897 0.486270174195929 0.486339374195929 0.422077659195929 0.567200439195929 0.486874809195929 0.419041509195929 0.41298218419592897 0.486354079195929 0.617537384195929 0.42372375419592895 0.563677294195929 0.486473449195929 0.528672474195929 0.5715600391959289 0.42508872419592897 0.486320344195929 0.571228744195929 0.5812826391959289 0.488332334195929 0.41842130419592893 0.449373599195929 0.5806001541959289 0.48662222919592896 0.48633245419592896 0.596156314195929 0.502742369195929 0.486955254195929 0.41340170919592895 0.48666115419592904 0.4868523191959289 0.6062128041959289 0.43124579419592896 0.563693729195929 0.533013044195929 0.486196649195929 0.4867917691959289 0.486626554195929 0.543508089195929 0.48637310919592897 0.48632812919592894 0.4882484291959289 0.5593445091959289 0.48639300419592896 0.517045144195929 0.41633578919592895 0.486758034195929 0.506268109195929 0.486977744195929 0.49468056919592895 0.555036809195929 0.49608705919592894 0.497364664195929 0.41363439419592896 0.543886094195929 0.43655083919592896 0.578477444195929 0.5887986241959289 0.4863653241959289 0.48644230919592896 0.5804228291959289 0.48631428919592895 0.48639819419592895 0.42395038419592895 0.41465336419592896 0.6176031241959289 0.486878269195929 0.584981379195929 0.486536594195929 0.556966624195929 0.551630439195929 0.545227709195929 0.41320189419592895 0.598672599195929 0.5119632691959289 0.4202663491959289 0.527349889195929 0.48716977419592894 0.5823742691959289 0.566529199195929 0.48648209919592894 0.48636964919592895 0.41625793919592896 0.526714114195929 0.41695772419592897 0.486988124195929 0.48688259419592894 0.486664614195929 0.4864950741959289 0.531019219195929 0.485878329195929 0.4863679191959289 0.41507115919592896 0.48635234919592896 0.4870728941959289 0.613026409195929 0.48747425419592894 0.531642884195929 0.48695957919592897 0.507579449195929 0.5689477391959289 0.5220958791959289 0.582180509195929 0.5589699641959289 0.525226314195929
405 0.49536239186558195 0.42183973579982237 0.48604609079982236 0.5394451357998223 0.4132649907998224 0.4811190507998224 0.4863782507998224 0.4153141757998224 0.5461757007998225 0.5470389707998223 0.43567973579982233 0.5372869607998224 0.5295945157998224 0.4134777807998224 0.4133523557998224 0.5335804357998224 0.48644658579982236 0.5504955107998224 0.5069038357998225 0.4865123257998224 0.5259052907998224 0.5546181007998224 0.42085017579982237 0.5335328607998223 0.4862744507998224 0.48612826579982243 0.5124415657998224 0.6127694557998223 0.5061659907998224 0.4685583857998224 0.5287303807998224 0.41337830579982243 0.48628742579982237 0.5070379107998224 0.42030349579982235 0.4320406807998224 0.5726369157998223 0.5410895007998224 0.5297069657998223 0.4862744507998224 0.4129553207998224 0.47138866579982236 0.4863678707998224 0.5642957207998224 0.4861421057998224 0.41500018079982237 0.4132044407998224 0.48628742579982237 0.5390221507998224 0.5413273757998224 0.4227021407998224 0.4207446457998224 0.41432375079982237 0.4145105907998224 0.4862761807998223 0.4209756007998224 0.4130842057998224 0.5190034557998224 0.5575245007998223 0.5727519607998224 0.4424924757998223 0.4553922207998224 0.5672765107998223 0.4131758957998224 0.48626407079982237 0.4162890307998224 0.41379437079982234 0.48630559079982244 0.5534105607998223 0.41780883579982236 0.48670522079982237 0.5784479857998224 0.5514530657998223 0.5615908657998224 0.4931615807998224 0.4904186657998224 0.4130478757998224 0.5968603757998224 0.48832277079982245 0.41609094579982236 0.5350232557998224 0.41647673579982236 0.41362223579982244 0.48628656079982235 0.5481496307998224 0.4862943457998224 0.4176704357998224 0.4257677007998224 0.5634116907998225 0.4134596157998224 0.5226425107998224 0.6034162107998223 0.4137381457998224 0.5385498607998224 0.4514953957998224 0.5776530507998223 0.5374573657998224 0.5414389607998223 0.5705911907998223 0.4863894957998223 0.41301154579982235 0.5012674957998224 0.4129155307998224 0.4130522007998224 0.5818751157998224 0.5402210407998225 0.4863228907998223 0.4863246207998224 0.5340544557998224 0.4864647507998224 0.4862813707998224 0.5528145757998224 0.5484134557998225 0.5349800057998224 0.47310828579982234 0.4872865007998224 0.5540523907998224 0.5400930207998224 0.4129008257998224 0.41501661579982235 0.5139302307998224 0.5600814407998224 0.49894583579982243 0.4965930357998224 0.5297043707998225 0.5516407707998223 0.48684362079982235 0.5213623107998224 0.5597622557998223 0.4862779107998224 0.5549796707998224 0.5393205757998224 0.5175070057998223 0.4218691457998224 0.5153159607998223 0.48646215579982244 0.5848758007998224 0.48092269579982233 0.5255177707998223 0.5404199907998224 0.5164075907998223 0.5385377507998225 0.5322050857998224 0.41290947579982235 0.4863047257998224 0.43632156579982234 0.5477041557998223 0.5776392107998224 0.5044100407998224 0.4129380207998224 0.5405393607998223 0.4129146657998224 0.4861628657998224 0.4132779657998224 0.48397874079982234 0.5655888957998224 0.4192187857998224 0.5258845307998223 0.48632721579982235 0.48632981079982235 0.4860720407998224 0.4866118007998224 0.5872467657998224 0.4161653357998224 0.4863574907998224 0.48670262579982243 0.5376372857998224 0.41292504579982237 0.48528489079982234 0.48329366079982233 0.5561154157998224 0.4862813707998224 0.5499548857998224 0.5056807257998224 0.48960470079982243 0.5168781507998224 0.5255376657998223 0.48628223579982244 0.4708160357998224 0.5439249707998224 0.5625198757998224 0.4134665357998224 0.4139474757998224 0.5660213957998224 0.5323201307998223 0.4862813707998224 0.4863315407998224 0.5184308257998224 0.48654346579982233 0.4863151057998224 0.5676908457998223 0.4862848307998224 0.5942281807998223 0.5249659007998223 0.4142026507998224 0.5998454907998224 0.4864881057998224 0.4862139007998224 0.4993428707998224 0.48601495079982243 0.48637392579982236 0.5566387407998225 0.4863869007998224 0.4232107607998224 0.4862208207998224 0.41888230079982236 0.4320527907998224 0.4862787757998224 0.48646302079982234 0.5854155607998224 0.4208787207998224 0.4135582257998224 0.5027241557998223 0.5470727057998224 0.5668526607998223 0.4141239357998224 0.5601887007998224 0.48630386079982235 0.5480743757998223 0.4129518607998224 0.4133125657998224 0.4831985107998224 0.4138817357998224 0.4726091807998224 0.4866896507998224 0.48597170079982244 0.4837322157998224 0.4862337957998224 0.5307086357998224 0.5146784557998224 0.5396847407998223 0.4165173907998224 0.46323517579982243 0.5114148107998224 0.5306930657998224 0.41865913079982237 0.4150356457998224 0.5951269157998224 0.5651044957998224 0.48515081579982233 0.5168556607998224 0.5623710957998224 0.5912716107998224 0.4872008657998224 0.5254381907998223 0.4864578307998224 0.5681051807998223 0.48643361079982234 0.48631597079982236 0.4297873557998224 0.5034697857998224 0.4731601857998224 0.4865149207998224 0.5214842757998224 0.4262832407998224 0.49055706579982244 0.48635230079982245 0.4134111757998224 0.4863012657998224 0.4131006407998224 0.5451454857998224 0.5304906557998224 0.5687547957998224 0.4129518607998224 0.5367472007998224 0.41806574079982234 0.5210102557998224 0.41797405079982236 0.4868462157998224 0.5371632657998223 0.48737559579982237 0.48629002079982236 0.4134743207998224 0.5673180307998223 0.4863851707998224 0.5253049807998224 0.48654692579982234 0.5326116357998224 0.5788934607998224 0.5600710607998224 0.5327249507998224 0.4170260107998224 0.5655690007998224 0.5380014507998223 0.4862744507998224 0.4861135607998224 0.5353675257998224 0.4911141257998224 0.4849821407998224 0.48220981579982236 0.48615248579982234 0.4164836557998224 0.4451030457998224 0.5515862757998224 0.5921833207998224 0.48624677079982237 0.4150936007998224 0.5533162757998225 0.5404182607998225 0.5618157657998223 0.5837478407998223 0.4862709907998224 0.4863453807998224 0.5551595907998225 0.48449082079982236 0.48644399079982237 0.4154248957998224 0.4154638207998224 0.5285643007998224 0.5900260107998223 0.4161618757998224 0.4862485007998224 0.48657720079982236 0.4576931207998224 0.5114848757998224 0.4128965007998224 0.48671992579982243 0.5050657107998223 0.5660819457998224 0.4774808607998224 0.4489912207998224 0.5497144157998224 0.5392193707998224 0.4566611757998224 0.5069747657998224 0.4178027807998224 0.41492319579982234 0.4176808157998224 0.5542721007998224 0.48626580079982246 0.4863384607998224 0.48637652079982235 0.5470874107998224 0.4867363607998224 0.5761410307998224 0.4863246207998224 0.41317676079982235 0.4133004557998224 0.4861862207998224 0.4861412407998224 0.4220360907998224 0.5672557507998224 0.48649329579982237 0.4188182907998224 0.4129406157998224 0.4863125107998224 0.6001084507998223 0.42368218579982236 0.5513812707998224 0.4864318807998224 0.5094391507998224 0.5587917257998224 0.4250471557998224 0.4862787757998224 0.5572252107998223 0.5703567757998224 0.5083734707998224 0.41734606079982234 0.44349155079982233 0.5646140407998225 0.4865806607998224 0.4862779107998224 0.5735313257998224 0.48931838579982234 0.4869136857998224 0.41336014079982236 0.48661958579982245 0.48681075079982233 0.5900346607998224 0.43120422579982237 0.5892682707998224 0.5233509457998223 0.4861550807998224 0.4863445157998224 0.4865849857998224 0.5300105807998224 0.4862908857998224 0.4862735857998224 0.48560148079982235 0.5427589507998224 0.4862986707998224 0.5480112307998224 0.41629422079982237 0.4867164657998224 0.47991497079982237 0.4869361757998224 0.5269934607998223 0.5462855557998224 0.47391360079982237 0.5269355057998224 0.4136144507998224 0.5224850807998224 0.4365092707998224 0.5583263557998224 0.5649159257998224 0.4862770457998224 0.4864007407998224 0.5616003807998224 0.48627272079982237 0.48635662579982236 0.42390881579982237 0.4146117957998224 0.6075794557998223 0.4861879507998224 0.5638900357998223 0.4862986707998224 0.5416396407998224 0.5328028007998225 0.5353277357998224 0.41316032579982237 0.5707728407998224 0.4988904757998224 0.4174334257998224 0.5108240157998224 0.48661958579982245 0.5653233407998224 0.5503579757998224 0.4862882907998224 0.4862753157998224 0.4162163707998224 0.5489713807998223 0.4154854457998224 0.48654952079982244 0.48564905579982237 0.4863981457998224 0.4863012657998224 0.5158012257998225 0.4858367607998224 0.48623552579982243 0.4150295907998224 0.4863107807998224 0.48703132579982233 0.5999925407998223 0.48743268579982235 0.5186133407998225 0.4869180107998224 0.5678422207998224 0.5430815957998224 0.4999276107998224 0.5630899107998224 0.5429068657998224 0.5095654407998224
406 0.49226703217695833 0.4185128974037157 0.48597684240371575 0.5394035674037158 0.4132234224037157 0.5169706574037157 0.48633668240371575 0.4147786924037157 0.5446411424037158 0.5213466924037158 0.43563816740371575 0.5384676374037157 0.5195604674037158 0.4133228974037157 0.41311616240371574 0.5263913724037157 0.48640501740371567 0.5419994324037157 0.4880727374037157 0.48647075740371576 0.5144621574037157 0.5443548274037157 0.4182014974037157 0.5255877874037157 0.4862328824037157 0.48608669740371574 0.5318555774037157 0.5648475424037157 0.4967590674037157 0.48841614240371567 0.5388767824037157 0.41333673740371574 0.4862458574037157 0.49095924240371575 0.4202619274037157 0.43199824740371573 0.5504029074037157 0.5271690074037156 0.5093413574037158 0.48623115240371567 0.4129085624037157 0.4894826874037157 0.4863263024037157 0.5510265724037158 0.4861005374037157 0.4149586124037157 0.41316287240371574 0.4862458574037157 0.5228907174037156 0.5265643724037157 0.4226605724037157 0.41907428240371575 0.41428218240371567 0.41446902240371575 0.4862320174037157 0.4214227574037157 0.4130426374037157 0.5335570324037158 0.5600234374037157 0.5562684724037157 0.44245090740371573 0.44711671740371567 0.5727389374037157 0.4131343274037157 0.48617925240371573 0.4162474624037157 0.4137528024037157 0.48626402240371575 0.5399121874037157 0.41887360240371574 0.48666365240371573 0.5821821424037157 0.5418653574037158 0.5524296024037157 0.48373995240371565 0.48326160740371576 0.41301755240371574 0.5769411074037157 0.4772619674037157 0.4160493774037157 0.5672937624037158 0.4156013074037157 0.4131524924037157 0.4862346124037157 0.5500958324037156 0.4862527774037157 0.4176288674037157 0.42339236240371575 0.5430772224037157 0.41341804740371574 0.5159482274037157 0.5927723374037157 0.41354001240371574 0.5212671124037157 0.4514538274037157 0.5556197224037157 0.5288298074037157 0.5262209674037157 0.5548965824037158 0.4863479274037157 0.41290423740371573 0.48891870740371574 0.41286098740371574 0.4129206724037157 0.5672185074037157 0.5589577574037157 0.4862458574037157 0.4862830524037157 0.5340128874037157 0.4863219774037157 0.48619741740371575 0.5395350474037157 0.5384624474037157 0.5278912824037157 0.48821200240371565 0.4872449324037157 0.5412114174037157 0.5295702474037157 0.4128592574037157 0.41497504740371566 0.5041764424037157 0.5455770724037157 0.49175850240371566 0.4806294124037157 0.5446567124037157 0.5432277324037157 0.48643442740371573 0.5145841224037158 0.5453971524037157 0.4862320174037157 0.5466107474037157 0.5254926374037157 0.5083466074037156 0.4193528124037157 0.5594767574037157 0.48631765240371577 0.5730935874037157 0.47595754740371576 0.5165770824037157 0.5283765474037158 0.5295399724037156 0.5715331274037156 0.5341737774037157 0.4128679074037157 0.4860296074037157 0.43627999740371576 0.5368371124037157 0.5719483274037157 0.5382929074037157 0.4128964524037157 0.5348441524037156 0.4128618524037157 0.4861212974037157 0.4132363974037157 0.5064167924037157 0.5572139174037157 0.4191772174037157 0.4831638624037157 0.48616022240371576 0.4862579674037157 0.4860304724037158 0.4865702324037157 0.5775422824037157 0.4161237674037157 0.48624326240371574 0.48631419240371576 0.5253481824037157 0.4128834774037157 0.4851905574037157 0.48325209240371564 0.5412114174037157 0.4862398024037157 0.5139085574037157 0.5360404474037157 0.5283177274037156 0.5034645474037157 0.5160433774037158 0.48620779740371567 0.4892889274037157 0.5171938274037157 0.5529347624037156 0.4134249674037157 0.41390590740371574 0.5546613024037157 0.5216892324037157 0.4862398024037157 0.48581941240371573 0.5082929774037157 0.4862804574037157 0.4862735374037157 0.5531856124037157 0.4862346124037157 0.5698974124037157 0.5153219674037157 0.4141610824037157 0.5827686124037157 0.4864465374037157 0.48539988740371565 0.4786390474037157 0.48597338240371574 0.4863323574037157 0.5462543674037157 0.4863453324037157 0.4231691924037157 0.4861645474037157 0.41884073240371567 0.4320112224037157 0.48622769240371566 0.48630381240371573 0.5740329774037157 0.4192931274037157 0.4133912324037157 0.5146524574037157 0.5358406324037157 0.5716326024037157 0.4140823674037157 0.5471738624037157 0.4862259624037157 0.5049653224037157 0.4129102924037157 0.4132459124037157 0.4831569424037157 0.41365073240371575 0.4557269274037157 0.48664808240371576 0.48593013240371574 0.4836906474037157 0.48620693240371576 0.5199972924037157 0.5038797474037157 0.5315147674037157 0.4160018024037157 0.4809866574037157 0.5020779524037157 0.5200881174037157 0.4168546924037157 0.4141731924037157 0.5852286724037157 0.5488156324037158 0.5141282674037156 0.5447198574037156 0.5507610174037156 0.5765769424037157 0.4871592974037158 0.5311445474037157 0.4864162624037157 0.5361182974037157 0.4863167874037157 0.4861956874037157 0.4297457874037157 0.4898788574037157 0.5081649574037157 0.4864733524037157 0.5109762074037157 0.4262416724037157 0.49051549740371575 0.48631073240371575 0.4133696074037157 0.4862596974037157 0.4130590724037157 0.5360413124037158 0.5304490874037157 0.5548135424037157 0.41294229740371574 0.5294188724037158 0.4180241724037157 0.5133566874037157 0.41793248240371567 0.4868046474037157 0.5253715374037158 0.4867613974037157 0.4862346124037157 0.4134327524037157 0.5595762324037158 0.48627440240371567 0.5325423874037156 0.4865053574037157 0.5251215524037157 0.5572813874037157 0.5441610674037156 0.5212238624037158 0.4169844424037157 0.5516242874037157 0.5263377424037157 0.4862320174037157 0.4860719924037157 0.5222212074037157 0.4938673724037157 0.44677504240371574 0.4821682474037157 0.48611091740371565 0.41519908240371567 0.4615033974037157 0.5421880024037157 0.5783277024037157 0.4862052024037157 0.4139465624037157 0.5399865774037157 0.5458962574037157 0.5511346974037157 0.5504997874037156 0.4862294224037157 0.4862596974037157 0.5419241774037157 0.48382991240371565 0.4864024224037157 0.4153833274037157 0.4147492824037157 0.5179411874037156 0.5748512674037157 0.41612030740371575 0.48620693240371576 0.48635138740371564 0.45005598740371566 0.5001195924037157 0.4128549324037157 0.48642837240371567 0.4952202324037157 0.5577138874037156 0.46966899740371576 0.4368197574037157 0.5714587374037158 0.5270738574037157 0.4436921824037157 0.5089503774037157 0.4177612124037157 0.4148816274037157 0.4174056974037157 0.5335907674037157 0.48622423240371576 0.4861991474037157 0.4862622924037157 0.5306843674037157 0.48669479240371577 0.5604507474037157 0.4862830524037157 0.4131178924037157 0.4132588874037157 0.48615676240371575 0.48609015740371575 0.4219945224037157 0.5623044424037157 0.4863323574037157 0.4187481774037157 0.41289904740371575 0.48627094240371577 0.5841802924037157 0.4236406174037157 0.5413082974037158 0.4863903124037157 0.49588887740371573 0.5483234474037157 0.42500558740371575 0.48623720740371573 0.5460666624037157 0.5610043474037157 0.5224651374037157 0.4165822174037157 0.43938448240371575 0.5637489924037157 0.4865390924037157 0.4862363424037157 0.5564077374037156 0.48078338240371576 0.4868721174037158 0.41331857240371567 0.48657801740371576 0.4867691824037157 0.5764445974037158 0.4311626574037157 0.5838853274037157 0.5285867424037157 0.48611351240371575 0.4863029474037157 0.4865434174037157 0.5099996224037157 0.4862337474037157 0.4862320174037157 0.48544832740371574 0.5310511274037157 0.4862571024037157 0.5727622924037157 0.4162526524037157 0.4866748974037157 0.4618433424037157 0.4868946074037157 0.5509677524037156 0.5394528724037156 0.5107608224037157 0.5519538524037158 0.4135728824037157 0.5073726174037158 0.4364677024037157 0.5604109574037157 0.5445451274037156 0.4862354774037157 0.4863591724037157 0.5468918724037157 0.48623115240371567 0.48631505740371567 0.4238672474037157 0.4145702274037157 0.5969511524037157 0.48615503240371566 0.5474523924037157 0.48624499240371566 0.5288670024037158 0.5205162924037157 0.5277459624037157 0.4131187574037157 0.5626348724037157 0.49193150240371575 0.4166271974037157 0.49893108240371575 0.48657801740371576 0.5511943824037157 0.5386164174037157 0.4862320174037157 0.4862320174037157 0.4161748024037157 0.5508985524037157 0.41454687240371574 0.4863461974037157 0.4856074874037157 0.48635657740371574 0.48621385240371573 0.5412572624037157 0.4857951924037157 0.48617060240371573 0.41498802240371574 0.4862692124037157 0.4869897574037157 0.5877752324037157 0.4873911174037157 0.5088976124037157 0.4868755774037157 0.6057066824037157 0.5246380174037157 0.4853107924037157 0.5468641924037158 0.5317855124037157 0.5327672874037157
407 0.4902152802774503 0.416358134007609 0.48588769900760903 0.5393619990076091 0.413181854007609 0.5447734390076091 0.48629511400760905 0.414436969007609 0.5376172940076089 0.504914239007609 0.435596599007609 0.536696934007609 0.511600689007609 0.41324586400760904 0.412960414007609 0.527401644007609 0.486363449007609 0.535539564007609 0.47472054900760907 0.48642918900760906 0.505191904007609 0.544107389007609 0.41667558900760904 0.519268049007609 0.486191314007609 0.48604512900760904 0.543358299007609 0.581166584007609 0.489560489007609 0.47371455400760903 0.540835094007609 0.41329516900760904 0.48620428900760904 0.478953859007609 0.420220359007609 0.43195667900760903 0.536509229007609 0.516596064007609 0.493829264007609 0.486189584007609 0.412866994007609 0.506872599007609 0.486284734007609 0.541264999007609 0.4860589690076091 0.41491704400760904 0.41312130400760905 0.48620428900760904 0.540121469007609 0.5154836740076091 0.42261900400760904 0.41903271400760905 0.41424061400760903 0.41442745400760905 0.48618871900760907 0.421787739007609 0.413001069007609 0.541803029007609 0.552201194007609 0.542164599007609 0.442409339007609 0.4647687240076091 0.564541284007609 0.41309275900760906 0.48613768400760904 0.416205894007609 0.413711234007609 0.48622245400760905 0.529013139007609 0.41987435900760905 0.48662208400760903 0.5738815540076091 0.5308305040076091 0.545026019007609 0.495335229007609 0.47858709900760904 0.41300279900760906 0.5623294790076091 0.46905220400760905 0.41600780900760903 0.5723271490076091 0.41508225900760903 0.413052104007609 0.486190449007609 0.539362864007609 0.48621120900760906 0.417587299007609 0.421753139007609 0.526406894007609 0.41337647900760904 0.5103576840076091 0.5829225340076091 0.41349844400760905 0.508359534007609 0.45141225900760906 0.5383810890076091 0.5221900190076091 0.515654944007609 0.5433747340076089 0.486306359007609 0.412838449007609 0.479884599007609 0.41281941900760905 0.41286266900760904 0.555759804007609 0.5429500190076091 0.4861921790076091 0.486241484007609 0.533970454007609 0.48622850900760906 0.48615584900760905 0.529194789007609 0.530197324007609 0.529291669007609 0.502184299007609 0.48720336400760905 0.531769894007609 0.521250629007609 0.41281768900760907 0.414933479007609 0.496754694007609 0.540481309007609 0.48668955400760905 0.525765929007609 0.5494721190076091 0.545736184007609 0.486217264007609 0.517967089007609 0.5324826540076091 0.486190449007609 0.5404112440076091 0.5215196440076091 0.5013097840076091 0.41775337900760906 0.5775024440076091 0.4862760840076091 0.562394354007609 0.4704059290076091 0.509317954007609 0.519838084007609 0.538134564007609 0.5543117940076091 0.527722559007609 0.412826339007609 0.48598803900760906 0.436238429007609 0.529104829007609 0.565340544007609 0.555317789007609 0.412854884007609 0.5273661790076091 0.41281682400760905 0.486079729007609 0.41319482900760907 0.5288972290076089 0.5501675790076089 0.419135649007609 0.512412924007609 0.48611865400760906 0.486216399007609 0.4859889040076091 0.486528664007609 0.569350684007609 0.41608219900760907 0.486193909007609 0.48619823400760903 0.514821949007609 0.41284190900760903 0.485148989007609 0.483210524007609 0.529349624007609 0.48619823400760903 0.528033094007609 0.549126119007609 0.4796769990076091 0.494428709007609 0.508209024007609 0.486166229007609 0.478164979007609 0.5280218490076091 0.544836584007609 0.41338339900760906 0.41386433900760905 0.544788144007609 0.541809084007609 0.48619823400760903 0.48577784400760904 0.500541664007609 0.48621120900760906 0.48623196900760907 0.542794319007609 0.486189584007609 0.569047934007609 0.5240047890076089 0.41411951400760905 0.5695937490076091 0.48640496900760904 0.485358319007609 0.463750619007609 0.48593181400760904 0.486290789007609 0.537675249007609 0.486303764007609 0.423127624007609 0.48611173400760904 0.418799164007609 0.431969654007609 0.48618612400760897 0.486214669007609 0.563309524007609 0.4192515590076091 0.41329257400760905 0.5214980190076091 0.526699264007609 0.565520464007609 0.41404079900760904 0.537127704007609 0.48618525900760906 0.530340914007609 0.41286872400760904 0.413204344007609 0.483115374007609 0.413516609007609 0.44411944400760905 0.48660651400760907 0.48588856400760905 0.483649079007609 0.486171419007609 0.511244309007609 0.495557534007609 0.526955304007609 0.41596023400760906 0.49917669400760906 0.518445434007609 0.525230494007609 0.41681312400760906 0.413674039007609 0.576257709007609 0.5357116990076091 0.499661959007609 0.5539874190076091 0.540687179007609 0.563971249007609 0.4871177290076091 0.528698279007609 0.486374694007609 0.549180614007609 0.48623110400760905 0.486154119007609 0.429704219007609 0.4808352340076091 0.490562159007609 0.48643178400760906 0.5032612240076091 0.426200104007609 0.49047392900760906 0.48626916400760906 0.413328039007609 0.486218129007609 0.41301750400760906 0.5317067490076091 0.530407519007609 0.5441506390076091 0.41290072900760905 0.523588724007609 0.417982604007609 0.523510874007609 0.417890914007609 0.48676307900760907 0.515979319007609 0.4863695040076091 0.486189584007609 0.41339118400760905 0.553238329007609 0.48620688400760903 0.532575209007609 0.486463789007609 0.519282754007609 0.539956254007609 0.544119499007609 0.529110884007609 0.41694287400760904 0.540419894007609 0.516603849007609 0.486190449007609 0.48603042400760904 0.512440604007609 0.49664483900760903 0.49502901900760904 0.482126679007609 0.486069349007609 0.414396314007609 0.450468544007609 0.5344003590076091 0.565994484007609 0.486163634007609 0.413904994007609 0.5296437240076091 0.5403870240076091 0.5420452290076091 0.576286254007609 0.48618785400760905 0.486203424007609 0.530500939007609 0.483233879007609 0.48636085400760903 0.415341759007609 0.41470771400760903 0.509755644007609 0.561883139007609 0.41607873900760906 0.48616536400760907 0.486309819007609 0.459328739007609 0.4913484440076091 0.41281336400760904 0.486386804007609 0.487962834007609 0.550652844007609 0.464378609007609 0.42971459900760905 0.5510853440076091 0.517992174007609 0.43549279900760907 0.508907079007609 0.417719644007609 0.414840059007609 0.41721275400760904 0.542719929007609 0.48618266400760907 0.48612124900760906 0.48618179900760905 0.5174550090076091 0.4866532240076091 0.548300044007609 0.486241484007609 0.41321126400760905 0.413217319007609 0.48611519400760905 0.486063294007609 0.421952954007609 0.554135334007609 0.486290789007609 0.418696229007609 0.41285747900760905 0.48622937400760907 0.571265794007609 0.42359904900760903 0.533062204007609 0.486348744007609 0.499331529007609 0.5396673440076091 0.42496401900760905 0.48619563900760904 0.5364011040076091 0.553434684007609 0.5295442490076091 0.41600521400760904 0.4364122940076091 0.554393104007609 0.486497524007609 0.486194774007609 0.5434845890076091 0.475276744007609 0.4868305490076091 0.41327700400760903 0.48653644900760906 0.486727614007609 0.5653742790076091 0.43112108900760904 0.569575584007609 0.530127259007609 0.48607194400760906 0.486261379007609 0.486501849007609 0.5041132490076091 0.4861921790076091 0.486190449007609 0.48540416400760905 0.522810224007609 0.4862155340076091 0.586690474007609 0.41621108400760903 0.4866333290076091 0.449553374007609 0.48685303900760907 0.528706929007609 0.534248119007609 0.551067179007609 0.5697814540076089 0.413531314007609 0.49670279400760897 0.436426134007609 0.5470068690076091 0.528360064007609 0.486193909007609 0.48631760400760904 0.5355118840076091 0.486189584007609 0.48627348900760897 0.42382567900760904 0.41452779400760903 0.586911914007609 0.48613162900760903 0.534466099007609 0.486194774007609 0.5180717540076091 0.511591174007609 0.521735894007609 0.41307718900760904 0.551370794007609 0.487185199007609 0.41604846400760903 0.48992551900760906 0.48653644900760906 0.540135309007609 0.5299888590076091 0.486190449007609 0.486190449007609 0.41613323400760904 0.5376899540076091 0.414102214007609 0.486304629007609 0.48556591900760904 0.48631500900760904 0.4861722840076091 0.551168384007609 0.485753624007609 0.4861290340076091 0.41494645400760904 0.48622764400760904 0.486948189007609 0.576520669007609 0.487349549007609 0.5013936890076091 0.486834009007609 0.601302054007609 0.548783579007609 0.47508817400760905 0.5338830890076091 0.524111184007609 0.520372654007609
408 0.48800384270900815 0.41497754561150246 0.48580461061150243 0.5393204306115025 0.4131402856115024 0.5616547306115024 0.48625354561150247 0.41439540061150243 0.5335128206115024 0.5121698106115025 0.4355558956115025 0.5281524156115024 0.5047204306115024 0.41317488561150245 0.4128626206115025 0.5213085356115024 0.4863218806115024 0.5303382706115024 0.5235350456115024 0.4863876206115025 0.4977468006115024 0.5376345456115025 0.41573442061150245 0.5143262556115025 0.4861497456115024 0.48600356061150246 0.5468813956115024 0.5803395956115025 0.49211738061150245 0.4893736006115025 0.5369191906115024 0.41325360061150246 0.48616272061150245 0.4702276906115024 0.42017879061150243 0.43191511061150245 0.5275745956115024 0.5087028906115024 0.4817261356115024 0.4861480156115024 0.41282542561150243 0.4742724306115024 0.48624316561150244 0.5336806306115025 0.4860174006115025 0.41487547561150245 0.41307973561150246 0.48616272061150245 0.5292353956115025 0.5071355106115024 0.42257743561150246 0.41899114561150247 0.41419904561150245 0.41438588561150247 0.4861471506115025 0.42222797561150244 0.41295950061150244 0.5437743156115025 0.5392417156115025 0.5301990056115025 0.4423677706115024 0.4836870906115024 0.5588581856115025 0.4130511906115025 0.48609611561150246 0.4161643256115024 0.4136696656115024 0.48618088561150247 0.5202938906115024 0.4210169756115024 0.48658051561150245 0.5589758256115025 0.5279231906115025 0.5388567906115025 0.4857085956115024 0.5046304706115025 0.41296123061150247 0.5512894356115025 0.4899185506115024 0.41596624061150245 0.5647220206115025 0.4146592256115025 0.41304686561150245 0.4861488806115024 0.5378023556115025 0.4861696406115025 0.4175457306115024 0.42066492061150246 0.5133237206115024 0.41333491061150246 0.5057480506115025 0.5744904656115024 0.41345687561150246 0.49814210561150246 0.4513706906115025 0.5251802756115025 0.5169463406115024 0.5075688756115024 0.5348267556115025 0.4862647906115024 0.41278390561150247 0.47336850561150245 0.41277785061150246 0.41282110061150246 0.5467611606115025 0.5467317506115025 0.4861506106115025 0.48619991561150244 0.5339288856115024 0.4861471506115025 0.48611428061150247 0.5209435056115025 0.5234364356115024 0.5222859856115025 0.5135330506115025 0.48716179561150247 0.5246223506115024 0.5142631106115024 0.4127761206115025 0.41489191061150243 0.49081123061150245 0.5404397406115025 0.4832035556115024 0.5054055106115024 0.5408324506115024 0.5405470006115025 0.48608919561150243 0.5178416156115024 0.5211943556115024 0.4861488806115024 0.5354755056115024 0.5107192056115024 0.5040509206115025 0.4166729456115025 0.5772065656115025 0.4862345156115025 0.5530773906115025 0.4672088406115024 0.5033693006115024 0.5137856306115025 0.5422103956115025 0.5388810106115025 0.5225973856115024 0.4127847706115024 0.4859464706115025 0.4361968606115024 0.5230696756115024 0.5591289306115025 0.5427250706115024 0.4128133156115024 0.5220169706115024 0.41277785061150246 0.4860381606115024 0.4131532606115025 0.5484176356115025 0.5442976406115024 0.41909408061150244 0.4809891556115024 0.4860770856115025 0.4861748306115024 0.4859473356115025 0.48648709561150244 0.5625007006115025 0.4160406306115025 0.4861523406115024 0.4861471506115025 0.5059470006115024 0.41280034061150245 0.4851074206115024 0.4831689556115024 0.5193977506115024 0.48615666561150245 0.5371025706115025 0.5394449906115025 0.5071104256115024 0.4882491006115024 0.5126403706115025 0.4861246606115024 0.4930074656115025 0.5102356706115024 0.5381820906115025 0.4133418306115025 0.41382277061150247 0.5363154206115025 0.5327827606115025 0.48615666561150245 0.48573627561150245 0.5050967056115024 0.4861696406115025 0.4861904006115025 0.5348527056115024 0.4861480156115024 0.5542979056115024 0.5162681806115025 0.41407794561150246 0.5591583406115025 0.48636340061150246 0.4853167506115024 0.4527019256115024 0.48589024561150246 0.48624922061150244 0.5307629856115024 0.4862621956115024 0.4230860556115024 0.4860623806115024 0.41875759561150244 0.4319280856115024 0.4861445556115024 0.4861549356115024 0.5535868756115024 0.4192099906115025 0.41322765061150246 0.5091699906115025 0.5193337406115025 0.5536742406115025 0.41399923061150246 0.5292241506115024 0.4861445556115024 0.5509927406115025 0.41282715561150246 0.41316277561150244 0.4830738056115024 0.41342400561150244 0.43621848561150245 0.4865649456115025 0.48584699561150246 0.4836075106115024 0.48612985061150243 0.5041599106115024 0.4892343356115024 0.5143591256115024 0.4159186656115025 0.5166375356115025 0.5097166706115024 0.5286722806115024 0.4167715556115025 0.41363247061150243 0.5684536306115024 0.5251854656115024 0.48919108561150243 0.5413047406115025 0.5315181306115024 0.5531431306115024 0.4870761606115025 0.5198968556115025 0.48633312561150244 0.5553445556115024 0.4861679106115024 0.48611255061150244 0.42966265061150244 0.4742430206115024 0.4788223306115024 0.4863902156115025 0.49762137561150244 0.4261585356115024 0.49043236061150247 0.48622759561150247 0.4132864706115025 0.48617656061150244 0.4129759356115025 0.5286610356115025 0.5303659506115024 0.5357410606115025 0.41285916061150246 0.5187239156115024 0.4179410356115024 0.5273964056115024 0.41784934561150244 0.4867215106115025 0.5084027356115025 0.48615753061150246 0.4861488806115024 0.41334961561150246 0.5477896456115025 0.48616531561150245 0.5227651956115025 0.4864222206115024 0.5145217456115024 0.5552035606115024 0.5440779306115024 0.5290701806115025 0.41690130561150246 0.5315561906115025 0.5087141356115024 0.4861488806115024 0.48598885561150246 0.5047403256115024 0.49833327061150245 0.5507557306115024 0.48208511061150244 0.4860277806115024 0.4138954306115024 0.4646839056115024 0.5275797856115024 0.5552779506115024 0.48612206561150245 0.4138634256115024 0.5216182056115025 0.5294689456115025 0.5343925256115025 0.5524217206115024 0.48614628561150247 0.48616185561150244 0.5208725756115025 0.4831923106115024 0.48631928561150245 0.4153001906115025 0.41466614561150245 0.5104277006115024 0.5508802906115025 0.41603717061150247 0.4861237956115025 0.4862682506115024 0.46869577561150244 0.48463599561150245 0.41277179561150246 0.4863452356115024 0.4879212656115024 0.5449117906115025 0.4603173856115024 0.42554352061150247 0.5642237806115025 0.5110539606115024 0.43032697061150244 0.5088655106115024 0.41767807561150244 0.4147984906115024 0.41705441061150245 0.5408359106115024 0.4861410956115025 0.48605286561150246 0.48614023061150247 0.5069711606115024 0.4866116556115025 0.5392330656115024 0.48619991561150244 0.41336951061150246 0.4131757506115024 0.48607362561150247 0.48604594561150244 0.42191138561150243 0.5452076206115024 0.48624922061150244 0.4186546606115024 0.41281591061150247 0.4861878056115025 0.5608597956115025 0.42355748061150245 0.5261127456115025 0.48630717561150244 0.4882473706115025 0.5327178856115025 0.42492245061150247 0.48615407061150245 0.5283972106115025 0.5470422856115025 0.5297742906115024 0.41556055561150246 0.43423158061150247 0.5417104256115024 0.4864559556115024 0.48615320561150244 0.5335024406115024 0.4869689006115025 0.4867889806115025 0.41323543561150244 0.4864948806115025 0.4866860456115024 0.5562865406115025 0.43107952061150245 0.5663075656115024 0.5285598306115025 0.4860303756115025 0.48621981061150243 0.4864602806115024 0.4990053756115025 0.4861506106115025 0.4861488806115024 0.48538768061150245 0.5348855756115024 0.4861739656115025 0.5491944056115025 0.41616951561150245 0.4865917606115025 0.44087305061150245 0.4868114706115025 0.5114959756115024 0.5300493606115024 0.5839059906115025 0.5777826556115024 0.4134897456115024 0.4889402356115024 0.4363845656115024 0.5324661706115024 0.5159403456115025 0.4861523406115024 0.48627603561150246 0.5264206856115025 0.4861480156115024 0.4862319206115024 0.42378411061150245 0.41448622561150245 0.5776027356115024 0.4861056306115024 0.5239614906115024 0.4861497456115024 0.5089087606115025 0.5051148706115024 0.5169342306115025 0.41303562061150245 0.5454325206115025 0.4834457556115025 0.41558304561150244 0.4833367656115024 0.4864948806115025 0.5313278306115025 0.5233732906115024 0.4861488806115024 0.4861488806115024 0.41609166561150246 0.5375644806115024 0.41389197061150246 0.48626306061150243 0.48552435061150245 0.48627344061150246 0.4861307156115025 0.5377037456115025 0.48571205561150244 0.4860874656115025 0.41490488561150246 0.48618607561150246 0.4869066206115024 0.5663594656115025 0.48730798061150243 0.49567512561150245 0.4867924406115024 0.5835331756115024 0.5358258306115025 0.4676854556115025 0.5234104856115025 0.5181781006115025 0.5298417606115025
409 0.48670745353058853 0.4141739122153958 0.48576304221539574 0.5392788622153958 0.41309871721539576 0.5329487922153957 0.4862119772153958 0.4143538322153958 0.5334712522153958 0.5165899122153957 0.43551432721539574 0.5259941922153958 0.49883405721539575 0.41311947721539577 0.4128210522153958 0.5215896122153958 0.48628031221539575 0.5261663272153957 0.5072954872153957 0.4863460522153958 0.49165455721539575 0.5324972622153958 0.41512454721539577 0.5102710872153958 0.4861081772153958 0.4859619922153958 0.5220982322153958 0.5677010322153957 0.49399697721539576 0.5030258472153958 0.5285528622153958 0.41321203221539576 0.48612115221539576 0.5064010772153958 0.42013722221539573 0.43187354221539576 0.5211605722153958 0.5024437022153958 0.47233737721539576 0.4861064472153957 0.4127838572153958 0.4866591822153958 0.4862015972153958 0.5275330272153957 0.4859758322153958 0.41483390721539576 0.41303816721539577 0.48612115221539576 0.5188588072153957 0.5007751172153957 0.42253586721539577 0.4189495772153958 0.41415747721539575 0.4143443172153958 0.4861055822153958 0.42261025721539575 0.4129179322153958 0.5437327472153958 0.5444697272153958 0.5202981672153957 0.4423262022153958 0.5020336922153957 0.5512357572153957 0.4130096222153958 0.48605454721539576 0.41612275721539577 0.41362809721539573 0.4861393172153958 0.5127986172153958 0.42210077221539577 0.48653894721539576 0.5521500622153958 0.5278824872153958 0.5336797172153959 0.4885647772153957 0.5243100372153957 0.4129196622153958 0.5432094222153958 0.4811275072153957 0.41592467221539575 0.5605665122153958 0.41432615221539576 0.41309871721539576 0.48610731221539577 0.5329219772153957 0.4861280722153958 0.41750416221539577 0.4198612872153958 0.5031158072153957 0.41329334221539576 0.5019627622153958 0.5668351672153958 0.41341530721539577 0.4899332072153958 0.4513291222153958 0.5150562672153958 0.5141756972153958 0.5012923872153957 0.5282198372153958 0.4862232222153957 0.4127397422153957 0.48526134221539574 0.41273628221539577 0.41277953221539576 0.5398376522153958 0.5343544172153957 0.4861090422153958 0.4861583472153958 0.5338873172153957 0.48607963221539574 0.48607271221539583 0.5473043322153958 0.5232097572153958 0.5222452822153957 0.5211008872153957 0.4871202272153958 0.5431514672153958 0.5246223022153959 0.4127345522153958 0.41485034221539574 0.49615255721539575 0.5403981722153958 0.4942979972153958 0.5505947922153958 0.5231976472153957 0.5365368122153957 0.48604762721539574 0.5116836322153958 0.5116870922153958 0.48610731221539577 0.5313589222153957 0.49758932221539576 0.5047238422153958 0.4166313772153958 0.5671725172153957 0.4861929472153958 0.5448399472153957 0.4598312072153958 0.5074710822153957 0.5094934522153958 0.5293642322153957 0.5388394422153958 0.5140874672153958 0.41274320221539573 0.4859049022153958 0.43615529221539584 0.5182619572153958 0.5561775022153957 0.5499728572153958 0.4127717472153958 0.5219754022153957 0.4127457972153958 0.48599659221539576 0.4131116922153958 0.5193310972153957 0.5394146672153958 0.41905251221539574 0.5039565872153958 0.4860355172153958 0.4861332622153957 0.4859049022153958 0.4864455272153958 0.5564352722153958 0.4159990622153958 0.4861107722153957 0.4861047172153958 0.4982787272153958 0.41275877221539575 0.4850658522153958 0.4831273872153957 0.5115590722153958 0.4861150972153958 0.5413669722153958 0.5424170822153958 0.5317957472153958 0.48381765721539577 0.5051459622153958 0.48608309221539575 0.5063560972153958 0.5101941022153957 0.5325387822153957 0.4133002622153958 0.41378120221539577 0.5290528322153958 0.5446427272153957 0.4861150972153958 0.4856947072153958 0.4975711572153958 0.4861280722153958 0.4861488322153958 0.5287397022153958 0.4861064472153957 0.5525946722153958 0.5206190822153958 0.41403637721539577 0.5506138222153958 0.48632183221539577 0.48527518221539573 0.44476982721539576 0.4858486772153958 0.48620765221539575 0.5246499822153957 0.4862206272153957 0.4230444872153957 0.48601302721539574 0.41871602721539575 0.4318865172153958 0.48610298721539574 0.4860995272153958 0.5444558872153958 0.4191684222153958 0.4131869472153958 0.5117805122153958 0.5133063722153958 0.5498621372153958 0.41395766221539576 0.5485724222153957 0.48610298721539574 0.5643128272153958 0.41278558721539577 0.41312120721539575 0.4830322372153958 0.4133694622153958 0.43093069221539576 0.4865233772153958 0.4858054272153958 0.4835659422153957 0.4860882822153958 0.4982000122153957 0.4840909972153958 0.5143348572153957 0.4158770972153958 0.48942285721539575 0.5025872922153958 0.5187688472153957 0.4167299872153958 0.4135909022153958 0.5614124822153957 0.5163589572153958 0.5059391672153958 0.5434559472153957 0.5233446972153958 0.5440026272153958 0.4870345922153958 0.5085514672153958 0.48629155721539574 0.5561013822153957 0.48612634221539575 0.48607098221539574 0.4296210822153958 0.4691697472153958 0.5019627622153958 0.4863486472153958 0.4932997872153958 0.42611696721539577 0.49039079221539583 0.4861860272153958 0.4132449022153958 0.4861349922153958 0.4129343672153958 0.5286194672153958 0.5303252472153958 0.5290831072153958 0.41281759221539577 0.5146038722153957 0.4178994672153957 0.5256646272153958 0.41780777721539575 0.4866799422153958 0.5021591172153957 0.4860156222153958 0.48610731221539577 0.41330804721539577 0.5432448872153958 0.48612374721539575 0.5192290272153958 0.4863806522153957 0.5018122522153958 0.5426514972153957 0.5440363622153958 0.5290286122153958 0.41685973721539576 0.5243558822153958 0.5021098122153959 0.48610731221539577 0.48594728721539576 0.5071198922153958 0.49239932221539573 0.5041140172153957 0.48204354221539575 0.48598621221539573 0.4138538622153958 0.4793871272153957 0.5215956672153957 0.5463156372153958 0.48608049721539576 0.41382185721539577 0.5259518072153957 0.5285987072153958 0.5283236372153958 0.5704084822153958 0.4861047172153958 0.48612028721539574 0.5125988022153958 0.4831507422153957 0.48627771721539576 0.4152586222153958 0.4146245772153958 0.5031997122153957 0.5418236922153957 0.4159956022153958 0.4860822272153958 0.4862266822153957 0.4777098922153958 0.4792954372153958 0.41273022721539576 0.48630366721539575 0.4878796972153957 0.5398973372153958 0.4571471122153958 0.42280574721539577 0.5678921972153957 0.5055109922153957 0.4269413122153958 0.5088239422153957 0.41763650721539575 0.41475692221539573 0.4168926072153957 0.5316054472153958 0.4860995272153958 0.48601129721539577 0.48609866221539577 0.4985252522153958 0.4865700872153958 0.5318692722153958 0.4861583472153958 0.4136047422153957 0.4131341822153958 0.4860320572153958 0.48600437721539574 0.4218698172153958 0.5463026622153958 0.48620765221539575 0.4186130922153958 0.4127743422153958 0.4861462372153958 0.5525194172153958 0.4235150472153958 0.5202549172153957 0.4862656072153958 0.4882827872153958 0.5269552072153958 0.42488088221539577 0.4861125022153958 0.5219148522153957 0.5414932622153957 0.5107390522153958 0.41526035221539576 0.43255602721539577 0.5287051022153958 0.48641438721539576 0.4861116372153958 0.5257312322153959 0.48164823721539574 0.4867474122153958 0.41319386721539575 0.4864533122153958 0.4866444772153957 0.5488120272153957 0.43103795221539576 0.5566394122153958 0.5240271822153958 0.4859888072153958 0.4861782422153958 0.4864187122153958 0.4947123322153958 0.4861090422153958 0.48610731221539577 0.4853590872153957 0.5272916922153957 0.4861323972153958 0.5625940722153958 0.41612794721539575 0.4865501922153958 0.43485692721539576 0.4867699022153958 0.5260305222153958 0.5264829172153958 0.5566134622153958 0.5759738922153957 0.4134481772153958 0.5083810622153958 0.43634299721539577 0.5324237372153958 0.5059218672153958 0.4861107722153957 0.48623446721539576 0.5194798772153957 0.4861064472153957 0.48619035221539575 0.42374254221539576 0.41444465721539575 0.5686957822153959 0.48607271221539583 0.5151410372153958 0.48610731221539577 0.5012474072153957 0.5002007572153957 0.5129127972153957 0.41299405221539576 0.5398238122153958 0.4956110672153957 0.4155414772153958 0.47781801721539574 0.4864533122153958 0.5242641922153958 0.5182325472153958 0.48610731221539577 0.48610731221539577 0.41605009721539576 0.5285900572153958 0.4137673622153958 0.4862214922153958 0.48548278221539576 0.48623187221539577 0.4860891472153958 0.5385003622153958 0.48567048721539574 0.4860458972153958 0.41486331721539577 0.48614450721539576 0.4868650522153957 0.5571947422153958 0.48726641221539574 0.5026677372153957 0.4867508722153957 0.5859378272153958 0.5249596522153958 0.4981481122153958 0.5144300072153957 0.5230488672153958 0.5307854272153958
410 0.48532822834309874 0.4141323438192892 0.48572147381928915 0.5392381588192892 0.4130571488192892 0.5469306038192892 0.4861704088192892 0.4143122638192892 0.5334296838192892 0.5034669488192892 0.43547275881928915 0.5219225888192892 0.5092961838192892 0.41308223381928916 0.4127794838192892 0.5165085538192892 0.48623874381928917 0.5261792538192892 0.5459903488192892 0.4863044838192892 0.49484203381928915 0.5258886138192892 0.41469199881928914 0.5066657188192892 0.4860666088192892 0.48592042381928924 0.5269456438192891 0.5492808088192892 0.4945877238192891 0.5131324588192893 0.5227547188192891 0.4131704638192892 0.4860795838192892 0.49484116881928925 0.42009565381928915 0.43183197381928917 0.5158840238192892 0.4974465488192891 0.46469851381928917 0.4860648788192891 0.4127422888192892 0.4981869888192892 0.4861600288192892 0.5226664888192892 0.4859342638192892 0.4147923388192892 0.4129965988192892 0.4860795838192892 0.5307360738192891 0.4957606638192892 0.4224942988192892 0.4189080088192892 0.41411590881928917 0.4143027488192892 0.4860640138192892 0.4230115688192892 0.4128763638192892 0.5436911788192892 0.5343543688192892 0.5117000188192892 0.44228463381928923 0.48767810381928917 0.5411697038192892 0.4129680538192892 0.4860129788192892 0.4160811888192892 0.41358652881928915 0.48609774881928924 0.5063283688192892 0.4220592038192892 0.4864973788192892 0.5480256938192891 0.5278409188192892 0.5293174738192892 0.4897471838192892 0.5159341938192892 0.4128780938192892 0.5370704688192892 0.49420366381928915 0.41588310381928917 0.5571523088192892 0.4141072588192892 0.4131946838192892 0.4860657438192892 0.5328804088192891 0.4860865038192892 0.4174625938192892 0.4198197188192892 0.4948766338192892 0.4132517738192892 0.4950046538192892 0.5604436338192892 0.4133737388192892 0.4832977438192892 0.4512875538192892 0.5072651638192891 0.5115088538192892 0.4961611588192891 0.5230453588192892 0.48618165381928913 0.41269817381928914 0.49654435381928924 0.4126947138192892 0.4127379638192892 0.5340533488192891 0.5339729038192892 0.4860674738192892 0.4861167788192892 0.5338457488192891 0.48603806381928916 0.48603114381928925 0.5389803888192892 0.5171789288192892 0.5222037138192891 0.5087469088192892 0.4870786588192892 0.5359494288192891 0.5203508838192892 0.4126929838192892 0.41480877381928916 0.4894669238192892 0.5403566038192892 0.5019125438192892 0.5276860838192892 0.5250936788192891 0.5329167388192892 0.48600605881928916 0.5092105488192892 0.5035923738192891 0.4860648788192891 0.5353906388192892 0.4960677388192892 0.4992379638192892 0.4165898088192892 0.5565874638192893 0.4861513788192892 0.5377097038192892 0.4571107338192892 0.5104224138192892 0.5060602188192892 0.5328129388192893 0.5387978738192892 0.5120382338192891 0.41270163381928915 0.4858633338192892 0.43611372381928926 0.5143322138192892 0.5561359338192892 0.5416393988192892 0.4127301788192892 0.5219338338192892 0.4127180688192892 0.4859550238192892 0.4130701238192892 0.5347825438192892 0.5351787138192892 0.41901094381928916 0.5264257788192892 0.4859939488192892 0.48609169381928913 0.4858633338192892 0.4864039588192892 0.5512616588192891 0.4159574938192892 0.4860692038192892 0.4860631488192892 0.4918716238192892 0.41271720381928917 0.4850242838192892 0.48308581881928914 0.5051433188192892 0.4860735288192892 0.5421601288192892 0.5409586438192893 0.5493456838192892 0.48052455381928916 0.5077928138192891 0.48604152381928917 0.5169393238192892 0.5101525338192892 0.5277509588192891 0.4132586938192892 0.4137396338192892 0.5226829238192892 0.5376984588192892 0.4860735288192892 0.48565313881928923 0.5008901138192892 0.4860865038192892 0.4861072638192892 0.5238178038192892 0.4860648788192891 0.5432828988192893 0.5194893438192891 0.4139948088192892 0.5437301038192892 0.4862802638192892 0.48523361381928914 0.43869834381928924 0.48580710881928924 0.48616608381928916 0.5194305238192892 0.48617905881928913 0.42300291881928914 0.48597145881928916 0.41867445881928916 0.4318449488192892 0.48606141881928916 0.48604844381928913 0.5360843688192892 0.4191268538192892 0.4131453788192892 0.5033051938192892 0.5150510288192892 0.5420494088192892 0.4139160938192892 0.5581124588192892 0.48606141881928916 0.5363499238192893 0.4127440188192892 0.41307963881928916 0.4829906688192892 0.4133278938192892 0.4270208438192892 0.4864818088192892 0.48576385881928924 0.48352437381928914 0.4860467138192892 0.4925947638192892 0.47990002381928915 0.5015700038192892 0.4158355288192892 0.5031996638192892 0.5136367538192892 0.5202367038192891 0.4166884188192892 0.4135493338192892 0.5553885738192892 0.5093100238192891 0.49594490881928915 0.5352764588192892 0.5162066688192892 0.5363698188192892 0.4869930238192892 0.5082625088192892 0.48624998881928916 0.5406680038192893 0.48608477381928916 0.48602941381928916 0.4295795138192892 0.46512928381928914 0.5223187588192892 0.4863070788192892 0.48990288381928915 0.4260753988192892 0.49034922381928925 0.4861444588192892 0.4132033338192892 0.4860934238192892 0.4128927988192892 0.5285778988192892 0.5302836788192892 0.5234060638192891 0.4127760238192892 0.5081388138192892 0.41785789881928914 0.5206951538192892 0.41776620881928916 0.4866383738192892 0.49701145381928924 0.48592215381928916 0.4860657438192892 0.4132664788192892 0.5393947238192892 0.48608217881928917 0.5130035738192892 0.48633908381928914 0.5108601038192891 0.5318406788192892 0.5439947938192892 0.5289887738192892 0.4168181688192892 0.5352020688192891 0.49659192881928915 0.4860657438192892 0.4859057188192892 0.5005562238192891 0.49296152381928915 0.5484901988192892 0.48200197381928916 0.48594464381928915 0.4138122938192892 0.49337499381928923 0.5164644388192892 0.5385080988192892 0.4860389288192892 0.4137802888192892 0.5196268788192892 0.5197704688192892 0.5231422388192891 0.5525185038192891 0.4860631488192892 0.48607871881928916 0.5058136938192892 0.48310917381928914 0.48623614881928917 0.4152170538192892 0.4145830088192892 0.4963298338192892 0.5340386438192892 0.4159540338192892 0.4860406588192892 0.48618511381928914 0.4861262938192892 0.4887256188192892 0.4126886588192892 0.48626209881928917 0.4878381288192891 0.5356077538192892 0.4663229838192892 0.4209935238192892 0.5578019238192892 0.4937149388192892 0.42451320881928917 0.5087823738192891 0.41759493881928916 0.41471535381928915 0.41685103881928914 0.5280909038192892 0.4860579588192892 0.4859697288192892 0.4860570938192892 0.49167353881928916 0.4865285188192892 0.5258695838192892 0.4861167788192892 0.41390571381928914 0.4130926138192892 0.4859904888192892 0.48596280881928916 0.4218282488192892 0.5394656538192892 0.48616608381928916 0.4185715238192892 0.4127327738192892 0.4861046688192892 0.5456919238192891 0.4234734788192892 0.5151703988192892 0.4862240388192892 0.48398109381928917 0.5219961138192892 0.4248393138192892 0.48607093381928923 0.5164912538192892 0.5368836288192892 0.5125079288192892 0.41521878381928917 0.4325144588192892 0.5286635338192892 0.4863728188192892 0.4860700688192892 0.5196139038192892 0.48941588881928916 0.4867058438192892 0.41315229881928917 0.4864117438192892 0.48660290881928914 0.5424697988192891 0.4309963838192892 0.5527278338192891 0.5178691988192892 0.4859472388192892 0.4861366738192892 0.4863771438192892 0.47797626381928915 0.4860674738192892 0.4860657438192892 0.48531751881928914 0.5210999738192892 0.4860908288192892 0.5691524538192891 0.41608637881928917 0.4865086238192892 0.4305128488192892 0.4867283338192892 0.5122864888192892 0.5236819988192892 0.5311166738192892 0.5672987588192892 0.4134066088192892 0.4993616588192892 0.4363014288192892 0.5323821688192892 0.4978202288192892 0.4860692038192892 0.4861928988192892 0.5134455888192893 0.4860648788192891 0.48614878381928917 0.4237009738192892 0.41440308881928917 0.5605586788192892 0.4860406588192892 0.5078256838192893 0.4860648788192891 0.5068248788192892 0.49623727881928925 0.5135762038192893 0.4129524838192892 0.5397822438192892 0.49172024881928916 0.4154999088192892 0.47357168381928916 0.4864117438192892 0.5186589438192892 0.5138703038192892 0.4860657438192892 0.4860657438192892 0.4160085288192892 0.5279896988192891 0.4137102238192892 0.4861799238192892 0.4854412138192892 0.4861903038192892 0.4860475788192892 0.5299843888192892 0.4856289188192892 0.48600432881928923 0.4148217488192892 0.4861029388192892 0.48682348381928914 0.5489460538192892 0.48722484381928916 0.4959180938192892 0.4867093038192891 0.5703409638192892 0.5249180838192892 0.48784591381928916 0.5143884388192891 0.5203863488192892 0.5307438588192892
411 0.4844509228381486 0.4140907754231826 0.48567990542318257 0.5391965904231826 0.4130155804231826 0.5545313104231826 0.4861288404231826 0.4142706954231826 0.5333872504231826 0.5051328904231825 0.43543119042318257 0.5161503954231825 0.5042782704231825 0.4130398004231826 0.4127379154231826 0.5166685304231826 0.4861971754231826 0.5230011954231826 0.5310422354231825 0.4862629154231826 0.5001643304231825 0.5281029654231826 0.4143719004231826 0.5037722454231827 0.4860250404231826 0.48587885542318265 0.5269032104231827 0.5554473454231826 0.4941707454231826 0.49690068542318255 0.5169410054231827 0.4131288954231826 0.4860380154231826 0.5264577354231826 0.42005408542318257 0.4317904054231826 0.5114067354231826 0.4935254554231826 0.45851804042318256 0.4860233104231826 0.4127007204231826 0.5077936304231826 0.48611846042318263 0.5185438504231826 0.48589269542318264 0.4147507704231826 0.4129550304231826 0.4860380154231826 0.5344373604231826 0.49176172042318256 0.4224527304231826 0.4188664404231826 0.4140743404231826 0.4142611804231826 0.4860224454231826 0.4229700004231826 0.41283479542318263 0.5436496104231826 0.5226837404231826 0.5043258454231826 0.44224306542318265 0.5017472804231826 0.5411281354231826 0.4129264854231826 0.4859714104231826 0.4160396204231826 0.41354496042318256 0.48605618042318266 0.5067850404231826 0.4220176354231826 0.4864558104231826 0.5479841254231825 0.5277993504231826 0.5256368504231826 0.4815529904231826 0.5267267504231826 0.4128365254231826 0.5321996054231826 0.5011841654231827 0.4158415354231826 0.5524760704231826 0.4139359404231826 0.4131531154231826 0.4860241754231826 0.5328388404231825 0.4860449354231826 0.4174210254231826 0.4197781504231826 0.48849029042318265 0.4132102054231826 0.49032149542318254 0.5549274804231825 0.4133321704231826 0.47790528542318256 0.4512459854231826 0.5010942054231826 0.5114672854231826 0.49178421042318254 0.5188751454231827 0.48614008542318254 0.41265660542318255 0.4881875404231826 0.4126531454231826 0.4126963954231826 0.5292387104231826 0.5201025804231826 0.48602590542318264 0.48607521042318264 0.5338041804231826 0.4859964954231826 0.48598957542318266 0.5536118154231826 0.5136920654231827 0.5221621454231826 0.5142534504231826 0.4870370904231826 0.5296876454231826 0.5071068204231826 0.4126514154231826 0.41476720542318257 0.4954016404231826 0.5403141704231826 0.49720689542318264 0.5105737404231826 0.5252683604231826 0.5273582004231826 0.48596449042318257 0.5049884354231826 0.4969387454231826 0.4860233104231826 0.5353490704231826 0.4960261704231826 0.4986722054231826 0.4165482404231826 0.5578036054231826 0.48610981042318263 0.5314306204231826 0.4575561604231826 0.5126454154231826 0.5032195104231826 0.5333820604231826 0.5387563054231826 0.5119975304231826 0.41266006542318256 0.4858217654231826 0.4360721554231827 0.5109924004231826 0.5560943654231826 0.5337297904231826 0.4126886104231826 0.5218922654231826 0.4126912054231826 0.4859134554231826 0.4130285554231826 0.5457264754231825 0.5314505154231826 0.4189693754231826 0.49842308542318264 0.4859523804231826 0.48605012542318254 0.4858217654231826 0.48636239042318263 0.5467878304231827 0.4159159254231826 0.4860276354231826 0.4860215804231826 0.4863736354231826 0.4126756354231826 0.4849827154231826 0.48304425042318255 0.49981833042318263 0.48603196042318264 0.5294696654231825 0.5412189604231826 0.5147828304231826 0.4779848654231826 0.5014402054231826 0.4859999554231826 0.5051311604231826 0.5101101004231826 0.5235660404231826 0.4132171254231826 0.4136980654231826 0.5171486054231826 0.5436807504231826 0.48603196042318264 0.48561157042318265 0.5042895154231826 0.4860449354231826 0.4860656954231826 0.5197981004231825 0.4860233104231826 0.5432413304231827 0.5161676954231825 0.4139532404231826 0.5380504654231826 0.4862386954231826 0.48519204542318256 0.4340437304231826 0.48576554042318265 0.4861245154231826 0.5150535754231826 0.48613749042318255 0.4229613504231826 0.4859298904231826 0.4186328904231826 0.4318033804231826 0.4860198504231826 0.48598525042318264 0.5284368554231825 0.41908528542318263 0.4131038104231826 0.5033042804231826 0.5097796704231826 0.5328232704231826 0.4138745254231826 0.5511344554231826 0.4860198504231826 0.5481104154231826 0.4127024504231826 0.4130380704231826 0.4829491004231826 0.4132863254231826 0.42410488042318256 0.4864402404231826 0.48572229042318266 0.48348280542318256 0.4860051454231826 0.48811747542318257 0.4764555454231826 0.5015284354231826 0.4157939604231826 0.5154030354231826 0.5071812104231825 0.5182350454231825 0.4166468504231826 0.4135077654231826 0.5500999154231826 0.5033163904231825 0.5072919304231827 0.5348681304231826 0.5098929854231826 0.5299281154231826 0.48695145542318263 0.5082209404231827 0.4862084204231826 0.5421349954231827 0.4860432054231826 0.4859878454231826 0.42953794542318263 0.4735569304231826 0.5361466004231826 0.4862655104231826 0.4871564604231826 0.4260338304231826 0.49030765542318266 0.48610289042318267 0.4131617654231826 0.48605185542318263 0.4128512304231826 0.5285363304231826 0.5302421104231826 0.5186692754231825 0.4127344554231826 0.5051891154231827 0.41781633042318256 0.5206535854231826 0.4177246404231826 0.4865968054231826 0.4926846754231826 0.48585896042318266 0.4860241754231826 0.4132249104231826 0.5400408304231826 0.4860406104231826 0.5083965354231825 0.48629751542318256 0.49968252542318253 0.5317991104231826 0.5439532254231826 0.5289472054231826 0.4167766004231826 0.5287889104231825 0.49187849542318257 0.4860241754231826 0.4858641504231826 0.5015535204231826 0.4930574904231826 0.5750707354231827 0.4819604054231826 0.48590307542318256 0.4137707254231826 0.5057306054231826 0.5118132854231826 0.5318752304231826 0.4859973604231826 0.4137387204231826 0.5193958754231827 0.5197297654231826 0.5186467854231827 0.5649761854231825 0.4860215804231826 0.4860371504231826 0.5001435704231826 0.48306760542318256 0.4861945804231826 0.4151754854231826 0.41454144042318264 0.4919667254231826 0.5274706504231826 0.4159124654231826 0.4859990904231826 0.48614354542318255 0.47551961542318266 0.48297678042318265 0.4126470904231826 0.4862205304231826 0.48779656042318253 0.5320058454231826 0.4746900804231826 0.4271220004231826 0.5597022804231826 0.49114324542318255 0.4244716404231826 0.5087408054231826 0.4175533704231826 0.41467378542318256 0.41680947042318256 0.5280493354231827 0.4860163904231826 0.4859281604231826 0.4860155254231826 0.4860008204231826 0.48648695042318263 0.5207435454231826 0.48607521042318264 0.41422139042318257 0.4130510454231826 0.4859489204231826 0.4859212404231826 0.4217866804231826 0.5394232204231826 0.4861245154231826 0.4185299554231826 0.4126912054231826 0.4860631004231826 0.5398972404231827 0.4234319104231826 0.5145769604231827 0.48618247042318263 0.47859555542318266 0.5219545454231826 0.4247977454231826 0.48602936542318265 0.5115633004231827 0.5328570054231826 0.5124663604231826 0.4151772154231826 0.4324728904231826 0.5286219654231826 0.4863312504231826 0.48602850042318263 0.5145259254231827 0.49461622042318254 0.48666427542318264 0.4131107304231826 0.4863701754231826 0.48656134042318255 0.5356492254231826 0.4309548154231826 0.5470464654231826 0.5131055954231826 0.4859056704231826 0.4860951054231826 0.4863355754231826 0.4764140254231826 0.48602590542318264 0.4860241754231826 0.48527595042318256 0.5254794204231826 0.48604926042318264 0.5683133554231826 0.4160448104231826 0.48646705542318264 0.4273330604231826 0.4866867654231826 0.5214727404231826 0.5210618654231827 0.5598415454231827 0.5545884004231826 0.4133650404231826 0.5128149554231826 0.4362598604231826 0.5323397354231826 0.49101176542318264 0.4860276354231826 0.4861513304231826 0.5084190254231825 0.4860233104231826 0.4861072154231826 0.4236602704231826 0.4143615204231826 0.5533575054231825 0.48600341542318254 0.5018804904231826 0.4860233104231826 0.5099128804231826 0.4929104404231826 0.5135346354231827 0.4129109154231826 0.5397406754231826 0.49919466542318264 0.41545834042318264 0.4699922654231826 0.4863701754231826 0.5139074504231826 0.5103220254231826 0.4860241754231826 0.4860241754231826 0.4159669604231826 0.5208992454231826 0.4137145004231826 0.4861383554231826 0.4853996454231826 0.4861487354231826 0.48600601042318264 0.5270805354231827 0.48558735042318263 0.48596276042318265 0.4147801804231826 0.4860613704231826 0.48678191542318255 0.5418711704231827 0.48718327542318257 0.4903569604231826 0.48666773542318253 0.5728494154231826 0.5248765154231826 0.47994149542318265 0.5143468704231825 0.5158346704231827 0.5307022904231826
412 0.4834448441359195 0.4140492070270759 0.4856383370270759 0.539155022027076 0.4129740120270759 0.5573528920270759 0.4860872720270759 0.4142291270270759 0.5333456820270759 0.4950754870270759 0.435389622027076 0.5161088270270758 0.49982347202707594 0.4130215870270759 0.4126963470270759 0.5124619870270759 0.4861556070270759 0.517613927027076 0.518622517027076 0.486221347027076 0.49296056202707594 0.5280613970270759 0.4143303320270759 0.5012247720270759 0.4859834720270759 0.48583728702707596 0.526861642027076 0.546100972027076 0.4927391220270759 0.5033448870270759 0.516899437027076 0.41308732702707596 0.4859964470270759 0.5154012570270758 0.4200125170270759 0.43174883702707595 0.5076932420270759 0.49015882702707597 0.45322851702707595 0.4859817420270759 0.4126591520270759 0.5156140470270759 0.48607689202707594 0.5167212470270759 0.48585112702707595 0.4147092020270759 0.41291346202707596 0.4859964470270759 0.523155117027076 0.509873042027076 0.4224111620270759 0.41882487202707597 0.4140327720270759 0.41421961202707597 0.48598087702707593 0.4229284320270759 0.41279322702707594 0.5436080420270759 0.5308856220270759 0.49790057702707596 0.44220149702707584 0.5130484570270759 0.5410865670270759 0.4128849170270759 0.4859298420270759 0.4159980520270759 0.4135033920270759 0.48601461202707597 0.5062685870270759 0.4219760670270759 0.48641424202707595 0.5479425570270758 0.5277577820270759 0.5225202070270759 0.4821792020270759 0.520574822027076 0.4127949570270759 0.528320897027076 0.4934380420270759 0.41579996702707595 0.549280712027076 0.4137966270270759 0.4131115470270759 0.4859826070270759 0.5327972720270758 0.4860033670270759 0.4173794570270759 0.4197365820270759 0.5210358670270759 0.4131686370270759 0.4834282620270759 0.5498602620270759 0.4132906020270759 0.47374891202707586 0.45120528202707594 0.49611089202707587 0.511425717027076 0.48800670702707594 0.5153355170270759 0.48609851702707585 0.4126150370270759 0.496865172027076 0.41261157702707596 0.41265482702707595 0.525338377027076 0.522667257027076 0.48598433702707594 0.48603364202707594 0.5337626120270759 0.4859549270270759 0.48594800702707597 0.5472903470270759 0.5104378870270759 0.5221205770270759 0.517449577027076 0.4869955220270759 0.536790977027076 0.5057305570270759 0.4126098470270759 0.4147256370270759 0.48851619202707597 0.5402726020270759 0.49716532702707594 0.4977120070270759 0.5192323420270759 0.5254196870270759 0.48592292202707593 0.5016226720270759 0.4913326320270759 0.4859817420270759 0.535307502027076 0.4959846020270759 0.49863063702707594 0.4165066720270759 0.5530002120270759 0.486068242027076 0.5257224370270759 0.44979619702707596 0.5138001420270759 0.5073524320270759 0.5311952920270759 0.538714737027076 0.5119559620270759 0.4126184970270759 0.4857801970270759 0.43603058702707587 0.5165430570270759 0.5560527970270759 0.5387865320270759 0.4126470420270759 0.5218506970270759 0.4126496370270759 0.4858718870270759 0.4129869870270759 0.524504517027076 0.526474122027076 0.41892780702707594 0.5164660720270758 0.485910812027076 0.4860085570270759 0.4857801970270759 0.48632082202707594 0.5429411270270759 0.4158743570270759 0.4859860670270759 0.4859800120270759 0.48158840702707595 0.41263406702707595 0.4849411470270759 0.48300268202707586 0.49531509202707596 0.48599039202707595 0.5335800970270759 0.5333084870270759 0.5305249170270759 0.4759537970270759 0.5026641320270759 0.4859583870270759 0.5131375520270759 0.5100685320270759 0.5198681170270759 0.4131755570270759 0.4136564970270759 0.512371162027076 0.5387199270270759 0.48599039202707595 0.48557000202707595 0.5070920670270759 0.4860033670270759 0.4860241270270759 0.5281228120270759 0.4859817420270759 0.543199762027076 0.5126194170270759 0.4139116720270759 0.5332289070270759 0.4861971270270759 0.48515047702707587 0.43054129702707594 0.48572397202707596 0.4860829470270759 0.5112094670270759 0.4860959220270759 0.42292064702707594 0.4858883220270759 0.4185913220270759 0.4317618120270759 0.4859782820270759 0.48592724702707596 0.5213766770270759 0.41904371702707593 0.4130622420270759 0.5006296520270759 0.505253942027076 0.5327817020270759 0.4138329570270759 0.5454167570270759 0.4859782820270759 0.5262959320270759 0.4126608820270759 0.41299650202707594 0.4829066670270759 0.4132447570270759 0.42187313202707594 0.486398672027076 0.48568072202707596 0.4834412370270759 0.48596357702707593 0.4880759070270759 0.47359321202707594 0.5014868670270759 0.4157523920270759 0.49382296702707595 0.5146011320270759 0.5127465720270759 0.4166052820270759 0.41346619702707593 0.5454894170270759 0.4981618070270759 0.4987958520270759 0.5348256970270759 0.5043854820270759 0.5245261420270759 0.486909887027076 0.5081811020270759 0.48616685202707594 0.542093427027076 0.4860016370270759 0.48594627702707593 0.42949637702707594 0.46908137202707595 0.5224778220270759 0.4862239420270759 0.4849636370270759 0.4259922620270759 0.49026608702707597 0.48606132202707597 0.4131201970270759 0.48601028702707594 0.4128096620270759 0.5284947620270759 0.5302005420270759 0.514762022027076 0.4126928870270759 0.505147547027076 0.4177747620270759 0.5206120170270759 0.4176830720270759 0.4865552370270759 0.48904643702707595 0.48581739202707597 0.4859826070270759 0.4131833420270759 0.5375988870270759 0.4859990420270759 0.5083549670270759 0.48625594702707586 0.4996409570270759 0.5317575420270759 0.5439116570270759 0.5289056370270759 0.4167350320270759 0.5340013520270759 0.48793923702707587 0.4859826070270759 0.4858225820270759 0.496113487027076 0.4885871220270759 0.545857042027076 0.48191970202707596 0.48586150702707587 0.4137291570270759 0.4896086870270759 0.507769362027076 0.526378972027076 0.4859557920270759 0.4136971520270759 0.5147897020270759 0.5196890620270759 0.5149566470270759 0.5634926620270759 0.4859800120270759 0.4859955820270759 0.4953211470270759 0.48302603702707586 0.4861530120270759 0.4151339170270759 0.41449987202707594 0.4825122270270759 0.521665587027076 0.4158708970270759 0.4859575220270759 0.48610197702707586 0.48230722202707593 0.4781950120270759 0.4126055220270759 0.4861789620270759 0.4877549920270759 0.5288675770270759 0.4814162720270759 0.43540432702707593 0.556832162027076 0.4911016770270759 0.42443007202707594 0.5086992370270759 0.41751180202707594 0.4146322170270759 0.4167679020270759 0.5280086320270759 0.485974822027076 0.4858865920270759 0.48597395702707596 0.48105124202707594 0.48644538202707593 0.516258472027076 0.48603364202707594 0.41417982202707593 0.4130094770270759 0.48590735202707597 0.48587967202707594 0.42174511202707593 0.5393816520270759 0.4860829470270759 0.4184883870270759 0.4126496370270759 0.486021532027076 0.5349666920270759 0.4233903420270759 0.5122587120270758 0.48614090202707594 0.47855398702707597 0.521912977027076 0.42475617702707597 0.48598779702707595 0.507464882027076 0.5293493820270759 0.5124256570270759 0.41513564702707595 0.4324313220270759 0.5285803970270759 0.4862896820270759 0.48598693202707594 0.5374466470270759 0.4975995570270759 0.486622707027076 0.4130691620270759 0.486328607027076 0.4865197720270759 0.532184852027076 0.4309132470270759 0.5470048970270759 0.507835967027076 0.485864102027076 0.48605353702707593 0.4862940070270759 0.4763724570270759 0.48598433702707594 0.4859826070270759 0.4852343820270759 0.5203585720270759 0.48600769202707594 0.5518575470270759 0.4160032420270759 0.48642548702707594 0.42490582202707594 0.4866451970270759 0.5228904270270759 0.5189806270270759 0.5376058070270759 0.5397276520270758 0.4133234720270759 0.5220254270270759 0.4362182920270759 0.5322981670270759 0.5024340420270759 0.4859860670270759 0.4861097620270759 0.5040541870270759 0.4859817420270759 0.4860656470270759 0.4236187020270759 0.4143199520270759 0.5467575070270759 0.4859661720270759 0.49527184202707597 0.4859817420270759 0.5032246520270759 0.49017612702707597 0.513493067027076 0.4128693470270759 0.5396991070270759 0.49572596702707594 0.41541677202707594 0.4670330520270759 0.486328607027076 0.5100019270270759 0.507435472027076 0.4859826070270759 0.4859826070270759 0.4159253920270759 0.511206007027076 0.4137412670270759 0.4860967870270759 0.4853580770270759 0.48610716702707596 0.48596444202707595 0.5225513470270758 0.48554578202707593 0.48592119202707595 0.41473861202707596 0.4860198020270759 0.4867403470270759 0.535537592027076 0.48714170702707593 0.48594627702707593 0.4866261670270759 0.5640730770270759 0.524834947027076 0.5054944120270759 0.5143053020270759 0.509014962027076 0.5306607220270759
413 0.4831475770323299 0.41400763863096934 0.4855967686309693 0.5391134536309694 0.4129324436309693 0.5442757736309694 0.48604570363096933 0.41418755863096934 0.5333032486309693 0.49568785863096937 0.4353480536309694 0.5160672586309692 0.5059484886309693 0.41300164363096936 0.41265477863096933 0.5123148886309693 0.4861140386309693 0.5154081286309694 0.5436166436309693 0.4861797786309694 0.4868198786309693 0.5280198286309693 0.41428876363096934 0.4989982136309693 0.48594190363096934 0.4857957186309694 0.5268192086309693 0.5341967936309694 0.4876269236309693 0.5073878486309693 0.5168578686309694 0.4130457586309694 0.4859548786309693 0.5054398686309693 0.41997094863096934 0.4317081336309693 0.5044312786309694 0.48727746363096935 0.44889049363096933 0.4859401736309693 0.41261758363096934 0.5207944836309694 0.48603532363096935 0.5166796786309693 0.48580955863096936 0.4146676336309693 0.4128718936309694 0.4859548786309693 0.5298345986309694 0.5047253786309693 0.4223695936309693 0.4187833036309694 0.4139912036309693 0.4141780436309694 0.48593930863096935 0.42288686363096933 0.41275165863096935 0.5435664736309693 0.5210219786309693 0.49212405863096936 0.44215992863096926 0.5203221936309693 0.5410449986309693 0.41284334863096933 0.4858882736309693 0.4159564836309693 0.41346182363096934 0.4859730436309694 0.5052339986309693 0.4219344986309693 0.48637267363096937 0.5479009886309693 0.5277162136309693 0.5248054886309693 0.4758352436309693 0.5255173836309693 0.41275338863096933 0.5251895486309693 0.4870586186309694 0.41575839863096936 0.5492391436309694 0.41375505863096934 0.41306997863096934 0.4859410386309693 0.5327557036309692 0.48596179863096933 0.4173378886309693 0.41969501363096934 0.5126790536309693 0.4131270686309693 0.4799327486309693 0.5456545836309693 0.4132490336309693 0.4701945786309693 0.45116371363096935 0.49188358863096937 0.5113841486309694 0.4847715586309693 0.5123823586309694 0.4860569486309693 0.41257346863096933 0.5037522536309693 0.4125700086309694 0.41261325863096937 0.5218186436309693 0.5087260036309694 0.48594276863096936 0.48599207363096936 0.5337210436309693 0.4859133586309693 0.4859064386309694 0.5535736586309693 0.5052279436309693 0.5220790086309693 0.5185221286309692 0.4869539536309693 0.5318362086309694 0.5043551586309692 0.41256827863096934 0.4146840686309693 0.48291526863096934 0.5402310336309694 0.49712375863096936 0.5277560036309693 0.5191907736309693 0.5234067836309694 0.48588135363096935 0.49860809863096933 0.4955814636309694 0.4859401736309693 0.5352659336309694 0.4959430336309693 0.49858906863096936 0.41646510363096934 0.5458518036309693 0.4860266736309694 0.5205816936309694 0.45001758863096936 0.5137585736309693 0.5044823136309693 0.5274324936309693 0.5386731686309694 0.5119143936309694 0.41257692863096934 0.48573862863096934 0.4359890186309693 0.5133848936309694 0.5560112286309693 0.5393885236309693 0.41260547363096933 0.5218091286309693 0.4126080686309693 0.4858303186309693 0.41294541863096934 0.5341483536309694 0.5240520736309694 0.41888623863096935 0.4943670036309693 0.4858692436309694 0.4859669886309693 0.48573862863096934 0.48627925363096935 0.5395442236309693 0.41583278863096934 0.48594449863096933 0.48593844363096933 0.47729103863096933 0.41259249863096936 0.48489957863096933 0.4829611136309693 0.4915099086309694 0.48594882363096936 0.5348394886309693 0.5334226186309694 0.5406479636309693 0.47407669863096935 0.5032306586309693 0.4859168186309693 0.5182487886309693 0.5100269636309693 0.5167047636309694 0.41313398863096934 0.4136149286309693 0.5081559686309693 0.5410060736309693 0.48594882363096936 0.48552843363096937 0.49973865363096936 0.48596179863096933 0.48598255863096934 0.5238289036309693 0.4859401736309693 0.5431581936309694 0.5112033636309693 0.4138701036309693 0.5291374086309694 0.4861555586309693 0.4851089086309693 0.42771615863096935 0.4856824036309694 0.4860413786309693 0.5078687886309693 0.4860543536309693 0.42287907863096935 0.4858467536309693 0.4185497536309693 0.43172024363096934 0.4859367136309693 0.48585626863096937 0.5151633336309693 0.41900214863096935 0.41302067363096934 0.49640926863096935 0.5035610886309693 0.5327401336309693 0.4137913886309693 0.5494199286309693 0.4859367136309693 0.5364752036309693 0.41262017863096934 0.41295493363096936 0.4828650986309693 0.41320318863096933 0.4201897936309693 0.4863571036309694 0.4856391536309694 0.48339966863096934 0.48592200863096935 0.4880343386309693 0.48216531363096937 0.5014461636309693 0.41571082363096934 0.5042773086309693 0.5178171536309693 0.5103072236309694 0.41656371363096933 0.41342462863096935 0.5414653886309693 0.4938575186309694 0.5058204686309694 0.5347841286309694 0.4993355636309693 0.5199139136309694 0.4868683186309694 0.5081395336309693 0.48612528363096935 0.5420527236309693 0.4859600686309693 0.48590470863096935 0.42945480863096935 0.46536182363096934 0.5307065186309693 0.48618237363096933 0.4831981236309693 0.4259506936309693 0.4902245186309694 0.4860197536309694 0.41307862863096934 0.48596871863096935 0.41276809363096933 0.5284531936309693 0.5301589736309693 0.5113408986309693 0.4126513186309693 0.5051059786309694 0.41773319363096933 0.5205704486309694 0.4176415036309693 0.48651366863096934 0.48587789363096934 0.4857758236309694 0.4859410386309693 0.4131417736309693 0.5340134136309693 0.4859574736309693 0.5083133986309694 0.48621437863096933 0.49959852363096935 0.5317159736309693 0.5438700886309693 0.5288640686309694 0.4166934636309693 0.5357728236309693 0.4960303986309693 0.4859410386309693 0.4857810136309693 0.4970658036309693 0.4881952286309693 0.5664388036309693 0.4818781336309694 0.4858199386309693 0.4136875886309693 0.49900253863096933 0.5040627886309693 0.5214475586309693 0.4859142236309693 0.4136555836309693 0.5128831936309693 0.5196474936309693 0.5118322186309694 0.5603803436309693 0.48593844363096933 0.4859540136309693 0.49113103863096935 0.4829844686309693 0.4861114436309693 0.41509234863096933 0.41445830363096936 0.48009796363096935 0.5165931786309693 0.41582932863096933 0.48591595363096934 0.4860604086309693 0.48871076863096935 0.4819966386309693 0.4125639536309693 0.4861373936309693 0.4877134236309693 0.5313794886309693 0.4767227336309693 0.43157405863096937 0.5567905936309694 0.4910601086309693 0.42438850363096936 0.5086576686309693 0.41747023363096936 0.41459064863096934 0.41672633363096934 0.5279670636309693 0.4859332536309694 0.4858450236309693 0.4859323886309694 0.4767858786309694 0.48640381363096935 0.5124333936309694 0.48599207363096936 0.41413825363096934 0.4129679086309693 0.4858657836309694 0.48583810363096935 0.42170354363096935 0.5393400836309693 0.4860413786309693 0.41844681863096933 0.4126080686309693 0.4859799636309694 0.5308976836309693 0.42334877363096934 0.5092847936309693 0.48609933363096935 0.4785124186309694 0.5218714086309694 0.4247146086309694 0.48594622863096937 0.5039382286309693 0.5260986636309694 0.5123840886309693 0.41509407863096937 0.4323897536309693 0.5285388286309693 0.4862481136309693 0.48594536363096935 0.5314002486309694 0.4994384986309694 0.4865811386309694 0.4130275936309693 0.4862870386309694 0.48647820363096933 0.5289929536309693 0.4308716786309693 0.5469633286309693 0.5077943986309694 0.4858225336309694 0.48601196863096935 0.48625243863096934 0.47633088863096934 0.48594276863096936 0.4859410386309693 0.48519281363096933 0.5206924136309694 0.48596612363096936 0.5562292086309694 0.4159616736309693 0.48638391863096936 0.4231091686309693 0.48660362863096934 0.5161226186309693 0.5171113136309694 0.5614010436309693 0.5497321936309694 0.41328190363096934 0.5130561936309693 0.4361767236309693 0.5322574636309694 0.49657880863096937 0.48594449863096933 0.4860681936309693 0.5003199336309694 0.4859401736309693 0.4860240786309693 0.4235771336309693 0.4142783836309693 0.5408702686309693 0.48592460363096934 0.49114141863096933 0.4859401736309693 0.5045973586309693 0.4878630686309694 0.5134514986309694 0.4128277786309693 0.5396575386309693 0.5000405386309693 0.41537520363096936 0.4781629586309693 0.4862870386309694 0.5173414036309694 0.5211413486309693 0.4859410386309693 0.4859410386309693 0.4158838236309693 0.5150180136309693 0.41369969863096934 0.48605521863096934 0.4853165086309693 0.4860655986309694 0.48592287363096937 0.5219864536309693 0.48550421363096935 0.48587962363096937 0.4146970436309694 0.4859782336309693 0.48669877863096933 0.5298510336309693 0.48710013863096935 0.48871336363096934 0.4865845986309693 0.5489562886309693 0.5247933786309694 0.49639542863096936 0.5142645986309693 0.5089733936309694 0.5306191536309693
414 0.48272044420311677 0.41396607023486276 0.4855552002348627 0.5390718852348628 0.41289087523486273 0.5472625702348627 0.4860041352348628 0.41414599023486276 0.5332616802348628 0.49445951023486273 0.4353064852348628 0.5160256902348627 0.5022228852348627 0.41297391523486277 0.41261321023486275 0.5122733202348627 0.4860724702348627 0.5177262802348628 0.5611804202348628 0.4861382102348628 0.48167221523486276 0.5279782602348627 0.41424719523486275 0.49528991023486274 0.48590033523486276 0.4857550152348627 0.5267776402348627 0.5223739252348628 0.48621692523486276 0.4948790352348627 0.5168163002348628 0.4130041902348628 0.4859133102348627 0.5281625052348627 0.41992938023486276 0.43166656523486274 0.5013743202348628 0.48483811523486275 0.44523236023486273 0.4858986052348627 0.41257601523486276 0.4997005452348628 0.48599375523486277 0.5166381102348627 0.4857679902348628 0.41462606523486273 0.4128303252348628 0.4859133102348627 0.5297930302348628 0.5004807752348628 0.42232802523486274 0.4187417352348628 0.4139496352348627 0.4141364752348628 0.48589774023486276 0.42284529523486275 0.41271009023486277 0.5435257702348627 0.5209804102348627 0.48707241023486275 0.4421183602348627 0.5099620402348628 0.5410034302348627 0.41280178023486275 0.4858467052348628 0.41591491523486274 0.41342025523486275 0.4859314752348628 0.5051924302348627 0.42189293023486274 0.4863311052348628 0.5478594202348627 0.5276746452348627 0.5218116752348627 0.47579367523486277 0.5254758152348628 0.41271182023486275 0.5225019452348627 0.49050473023486274 0.4157168302348628 0.5491967102348627 0.41371349023486276 0.41302841023486275 0.48589947023486274 0.5327141352348627 0.48592023023486275 0.41729632023486274 0.41965344523486275 0.5409558552348628 0.41308550023486273 0.4744460052348628 0.5420042352348627 0.41320746523486274 0.49094328523486275 0.45112214523486277 0.4884866852348627 0.5113425802348628 0.4819957252348627 0.5314944852348628 0.48601538023486274 0.41253190023486275 0.4959905602348628 0.4125284402348628 0.4125716902348628 0.5189796652348627 0.5086844352348628 0.4859012002348628 0.4859505052348628 0.5336794752348627 0.4858717902348627 0.4858648702348628 0.5536246452348628 0.49876115523486275 0.5220374402348628 0.5184805602348627 0.48691238523486274 0.5316026102348628 0.49152110523486275 0.41252671023486276 0.4146425002348627 0.4784146252348627 0.5401894652348628 0.49708305523486274 0.5134125252348628 0.5191492052348627 0.5185315952348627 0.48583978523486276 0.4952596352348627 0.49041736523486273 0.4858986052348627 0.5352243652348628 0.4959014652348627 0.4985475002348628 0.41642353523486275 0.5447601252348627 0.4859851052348628 0.5160611552348627 0.4529248052348628 0.5137170052348627 0.5041942202348627 0.5251367352348627 0.5386324652348627 0.5118728252348628 0.41253536023486276 0.48569706023486275 0.4359474502348627 0.5153648302348627 0.5559705252348628 0.5363609752348627 0.41256390523486275 0.5217675602348627 0.41256650023486274 0.48578875023486273 0.41290385023486276 0.5404956752348627 0.5217874552348627 0.41884467023486277 0.5092380352348628 0.4858276752348628 0.48592542023486274 0.48569706023486275 0.48623768523486277 0.5365123502348628 0.41579122023486276 0.48590293023486275 0.48589687523486275 0.4736441502348628 0.4125509302348628 0.48485801023486275 0.4829195452348627 0.4882289152348628 0.4859072552348628 0.5347987852348627 0.5333819152348627 0.5450940152348627 0.4724426652348628 0.4976937452348628 0.4858752502348627 0.5097795252348628 0.5099853952348627 0.5138424302348628 0.41309242023486276 0.4135733602348628 0.5047071652348628 0.5386203552348627 0.4859072552348628 0.4854868652348628 0.5017678952348628 0.48592023023486275 0.48594099023486276 0.5201110852348627 0.4858986052348627 0.5431166252348628 0.5062823302348628 0.41382853523486274 0.5255476102348627 0.48611399023486274 0.4850673402348627 0.4254394302348628 0.4856408352348628 0.4859998102348627 0.5047244652348627 0.48601278523486274 0.42283751023486277 0.4858051852348627 0.4185081852348627 0.43167867523486275 0.4858951452348627 0.48578615523486274 0.5096108502348627 0.41896058023486277 0.41297910523486275 0.49417579023486274 0.49995399023486276 0.5326985652348627 0.41374982023486273 0.5449426402348627 0.4858951452348627 0.5427879252348627 0.41257861023486275 0.4129133652348628 0.48282353023486274 0.41316162023486275 0.4276149052348628 0.4863155352348628 0.4855975852348628 0.48335810023486275 0.48588044023486276 0.4879927702348627 0.47894746523486276 0.5014045952348627 0.41566925523486276 0.5133035352348628 0.5163976402348628 0.5066387102348627 0.41652214523486275 0.41338306023486276 0.5377674652348627 0.49009039523486275 0.4991305102348627 0.5347425602348628 0.4949023902348627 0.5159538952348628 0.4868267502348628 0.5080979652348627 0.48608371523486277 0.5420102902348628 0.4859185002348627 0.48586314023486277 0.42941324023486277 0.47066855023486276 0.5336587152348627 0.48614080523486275 0.4827327052348627 0.42590912523486274 0.4901829502348628 0.4859781852348628 0.41303706023486275 0.48592715023486277 0.41272652523486275 0.5284107602348628 0.5301174052348627 0.5084569402348628 0.4126097502348628 0.5050644102348628 0.41769162523486275 0.5205297452348627 0.4175999352348627 0.48647210023486276 0.48313147023486275 0.4857342552348628 0.48589947023486274 0.41310020523486274 0.5309253152348627 0.4859159052348627 0.5082718302348628 0.48617281023486275 0.49955695523486277 0.5316744052348628 0.5438285202348627 0.5288225002348628 0.41665189523486273 0.5339631952348627 0.5066793652348628 0.48589947023486274 0.48573944523486273 0.4916050102348628 0.48696255523486276 0.5431097052348628 0.4818365652348628 0.4857783702348627 0.41364602023486274 0.5070426652348627 0.5007290302348628 0.5172505302348628 0.4858726552348627 0.41361401523486274 0.5128416252348628 0.5196067902348628 0.5090788752348628 0.5581624352348628 0.48589687523486275 0.4859124452348627 0.4875983302348627 0.4829429002348627 0.4860698752348627 0.41505078023486275 0.4144167352348628 0.4712567502348628 0.5120648552348627 0.4157877602348628 0.48587438523486276 0.4860188402348627 0.4943911752348627 0.4775582752348628 0.41252238523486273 0.4860958252348627 0.48767185523486273 0.5283882702348628 0.4818365652348628 0.43982957023486274 0.5567490252348628 0.49101940523486276 0.4243469352348628 0.5086161002348627 0.4174286652348628 0.41454908023486275 0.41668476523486275 0.5279254952348628 0.4858916852348628 0.4858034552348628 0.4858908202348628 0.4731623452348627 0.48636224523486277 0.5090840652348627 0.4859505052348628 0.41409668523486276 0.41292634023486274 0.4858242152348628 0.48579653523486277 0.42166197523486276 0.5392985152348627 0.4859998102348627 0.41840525023486275 0.41256650023486274 0.4859383952348628 0.5272879902348627 0.42330720523486276 0.5066793652348628 0.48605776523486277 0.4784708502348628 0.5218298402348628 0.4246730402348628 0.4859046602348628 0.5007939052348628 0.5232787152348628 0.5123425202348627 0.4150525102348628 0.43234818523486274 0.5284972602348628 0.48620654523486273 0.48590379523486277 0.5261868452348628 0.49406939523486276 0.48653957023486283 0.4129860252348627 0.4862454702348628 0.48643663523486275 0.5185878202348627 0.43083097523486275 0.5469226252348628 0.5077536952348627 0.4857809652348628 0.48597040023486276 0.48621087023486276 0.47628932023486276 0.4859012002348628 0.48589947023486274 0.48515124523486275 0.5177314702348628 0.4859245552348628 0.5562049402348628 0.4159201052348627 0.4863423502348628 0.42165073023486277 0.48656206023486276 0.5082969152348628 0.5134782652348627 0.5769485052348627 0.5459546902348628 0.41324033523486275 0.5056725052348628 0.43613515523486274 0.5322158952348628 0.5062927102348628 0.48590293023486275 0.48602662523486273 0.49716782523486275 0.4858986052348627 0.4859825102348627 0.42353556523486274 0.4142368152348627 0.5356966552348628 0.48588303523486276 0.49109985023486274 0.4858986052348627 0.5033223002348627 0.4928860752348627 0.5134099302348628 0.4127862102348627 0.5396159702348627 0.5011520152348627 0.4153336352348628 0.4749122402348627 0.4862454702348628 0.5134203102348628 0.5180869852348627 0.48589947023486274 0.48589947023486274 0.41584225523486273 0.5073973152348628 0.41365813023486275 0.48601365023486276 0.48527494023486273 0.4860240302348628 0.4858813052348628 0.5219448852348627 0.48546264523486277 0.4858380552348628 0.4146554752348628 0.48593666523486273 0.48665721023486275 0.5249559502348627 0.48705857023486276 0.49181780023486277 0.48654303023486273 0.5618776102348627 0.5247518102348628 0.5171354852348627 0.5142230302348627 0.5089318252348628 0.5305775852348628
415 0.48246795899295114 0.4139245018387561 0.48551363183875607 0.5390303168387561 0.41284930683875604 0.5477235668387561 0.4859625668387561 0.41410442183875606 0.5332201118387561 0.48831969183875606 0.43526491683875607 0.5159841218387561 0.5050124618387561 0.4129539718387561 0.4125716418387561 0.512231751838756 0.486030901838756 0.5135353068387561 0.5494691368387561 0.4860966418387561 0.48369021183875605 0.527936691838756 0.41420562683875606 0.49133075683875604 0.48585876683875606 0.48571344683875606 0.526736071838756 0.5311268118387561 0.48504047683875606 0.49878965183875607 0.5167755968387561 0.4129626218387561 0.4858717418387561 0.5197105418387561 0.41988781183875606 0.43162499683875605 0.4985967568387561 0.492426711838756 0.44216761683875616 0.48585703683875603 0.41253444683875606 0.5053913318387561 0.4859521868387561 0.516596541838756 0.48572642183875614 0.4145844968387561 0.4127887568387561 0.4858717418387561 0.5297514618387561 0.49679063683875613 0.4222864568387561 0.4187001668387561 0.4139080668387561 0.4140949068387561 0.4858561718387561 0.42280372683875606 0.4126685218387561 0.5434842018387561 0.5209379768387561 0.4825726318387561 0.4420767918387561 0.515507506838756 0.5409627268387561 0.4127602118387561 0.4858051368387561 0.41587334683875604 0.41337868683875606 0.4858899068387561 0.5051499968387562 0.42185136183875604 0.4862895368387561 0.547818716838756 0.527633076838756 0.5191629968387561 0.4757521068387561 0.5254342468387561 0.4126702518387561 0.520160341838756 0.49274676183875604 0.4156752618387561 0.549155141838756 0.41367192183875606 0.41298684183875606 0.48585790183875605 0.5326725668387561 0.48587866183875605 0.4172556168387561 0.4196118768387561 0.532074851838756 0.4130439318387561 0.47174023683875604 0.5387301618387561 0.4131658968387561 0.4859521868387561 0.45108057683875613 0.48561570183875613 0.5113010118387561 0.479388566838756 0.5276521068387561 0.48597381183875604 0.41249033183875605 0.501054221838756 0.4124868718387561 0.4125301218387561 0.5165948118387561 0.5086420018387561 0.48585963183875613 0.4859089368387561 0.533637906838756 0.485830221838756 0.4858233018387561 0.5511602118387561 0.498601081838756 0.5219958718387561 0.518439856838756 0.4868708168387561 0.5277559068387561 0.4916066918387561 0.4124851418387561 0.41460093183875607 0.4819126368387561 0.5401478968387561 0.49704148683875604 0.5422351418387561 0.519107636838756 0.5184900268387561 0.48579821683875607 0.490790131838756 0.4939084568387561 0.48585703683875603 0.5351827968387561 0.49585989683875603 0.4985059318387561 0.41638196683875606 0.544718556838756 0.48594353683875613 0.5120829718387562 0.4572523518387561 0.513675436838756 0.5011718618387561 0.5226368368387561 0.538590896838756 0.5118321218387561 0.41249379183875606 0.4856554918387561 0.4359058818387561 0.5125734268387561 0.5559289568387561 0.5348169018387561 0.41252233683875605 0.521725991838756 0.4125249318387561 0.48574718183875604 0.4128622818387561 0.541522381838756 0.5149011418387561 0.4188031018387561 0.5222276918387561 0.4857861068387561 0.48588385183875604 0.4856554918387561 0.4861961168387561 0.5338939468387561 0.4157496518387561 0.48586136183875606 0.4858553068387561 0.4704167868387561 0.4125093618387561 0.48481644183875605 0.48287797683875605 0.4854020468387561 0.4858656868387561 0.5347572168387561 0.5333403468387561 0.5273718468387562 0.47106986183875604 0.49786669683875606 0.485833681838756 0.5136174818387561 0.509943826838756 0.5113909718387561 0.4130508518387561 0.4135317918387561 0.501560246838756 0.5374317968387561 0.4858656868387561 0.4854452968387561 0.5030013368387561 0.48587866183875605 0.4858994218387561 0.5235148118387561 0.48585703683875603 0.543074191838756 0.4988199268387561 0.4137869668387561 0.5223332218387561 0.4860724218387561 0.48502577183875606 0.4235727118387561 0.4855992668387561 0.4859582418387561 0.501943441838756 0.48597121683875605 0.4227959418387561 0.485763616838756 0.4184666168387561 0.43163710683875606 0.485853576838756 0.48574458683875604 0.504560931838756 0.41891901183875613 0.4129375368387561 0.4941342218387561 0.49694806683875603 0.5326569968387561 0.4137082518387561 0.540883146838756 0.485853576838756 0.546155321838756 0.41253704183875606 0.4128717968387561 0.48278196183875605 0.41312005183875605 0.438015616838756 0.4862739668387561 0.4855560168387561 0.48331653183875606 0.48583887183875607 0.48795120183875607 0.4859331568387561 0.5013621618387561 0.4156276868387561 0.521143846838756 0.514235091838756 0.5065962768387561 0.4164805768387561 0.41334149183875607 0.5345063668387561 0.48667705683875606 0.5036128918387561 0.5347018568387562 0.4910461718387561 0.5123191168387561 0.48678518183875613 0.508056396838756 0.4860421468387561 0.541967856838756 0.485876931838756 0.48582157183875607 0.4293716718387561 0.47457051683875606 0.5201508268387561 0.4860992368387561 0.48087550183875605 0.42586755683875605 0.4901413818387561 0.4859366168387561 0.41299549183875606 0.4858855818387561 0.41268495683875606 0.528368326838756 0.530075836838756 0.5058238318387561 0.4125681818387561 0.5050228418387561 0.41765005683875606 0.5204881768387561 0.4175583668387561 0.4864305318387561 0.4807379668387561 0.4856926868387561 0.48585790183875605 0.4130586368387561 0.5270509318387561 0.485874336838756 0.5082302618387561 0.48613124183875606 0.4995153868387561 0.531631106838756 0.543786951838756 0.528779201838756 0.4166103268387561 0.5304097268387561 0.500709086838756 0.48585790183875605 0.4856978768387561 0.4929526318387561 0.4853544718387561 0.5592289318387561 0.4817949968387561 0.48573680183875606 0.41360445183875605 0.4940338818387561 0.4977170518387561 0.5134920568387561 0.48583108683875603 0.41357244683875605 0.5128000568387561 0.5195652218387561 0.506676721838756 0.5563830818387561 0.4858553068387561 0.48587087683875607 0.484524936838756 0.48290133183875605 0.4860283068387561 0.41500921183875605 0.4143751668387561 0.4712151818387561 0.5082717818387561 0.4157461918387561 0.4858328168387561 0.48597727183875605 0.49876629683875606 0.4789681768387561 0.4124808168387561 0.486054256838756 0.48763028683875603 0.5257707318387561 0.4856589518387561 0.44946216183875604 0.5567074568387561 0.49097783683875607 0.4243053668387561 0.5085745318387561 0.4173870968387561 0.41450751183875606 0.41664319683875606 0.5278839268387561 0.4858501168387561 0.4857618868387561 0.4858492518387561 0.47005002683875613 0.4863206768387561 0.5103391318387561 0.4859089368387561 0.41405511683875607 0.41288477183875605 0.4857826468387561 0.4857549668387561 0.42162040683875607 0.5392560818387561 0.4859582418387561 0.41836368183875605 0.4125249318387561 0.4858968268387561 0.5288535918387561 0.4232656368387561 0.5040834518387561 0.4860161968387561 0.4784292818387561 0.5217882718387561 0.4246314718387561 0.4858630918387561 0.4979488718387561 0.5207848718387561 0.512300951838756 0.4150109418387561 0.43230661683875604 0.5284556918387561 0.48616497683875604 0.4858622268387561 0.5218323868387561 0.4946065118387561 0.48649800183875613 0.4129444568387561 0.4862039018387561 0.48639506683875605 0.5261902568387561 0.43079027183875607 0.5468810568387561 0.507712126838756 0.4857393968387561 0.48592883183875607 0.48616930183875606 0.4762477518387561 0.48585963183875613 0.48585790183875605 0.48510967683875605 0.5144625868387561 0.48588298683875614 0.556164236838756 0.4158785368387561 0.48630078183875614 0.4270603918387561 0.4865204918387561 0.5107257868387561 0.5121141118387561 0.5813997468387561 0.5393071168387561 0.41319876683875606 0.5116418218387561 0.43609358683875604 0.5321743268387561 0.5012125168387561 0.48586136183875606 0.4859850568387561 0.49444475683875605 0.48585703683875603 0.485940941838756 0.4234939968387561 0.4141952468387561 0.5310446368387561 0.48584146683875606 0.49105828183875605 0.48585703683875603 0.4991918768387561 0.4928453718387561 0.5133683618387561 0.4127446418387561 0.539574401838756 0.49868498683875606 0.4152920668387561 0.4845335868387561 0.4862039018387561 0.5100787668387561 0.5155421068387561 0.48585790183875605 0.48585790183875605 0.4158006868387561 0.5073557468387561 0.41361656183875606 0.48597208183875606 0.48523337183875603 0.4859824618387561 0.48583973683875614 0.5219041818387561 0.48542107683875607 0.4857964868387561 0.4146139068387561 0.4858950968387561 0.48661564183875605 0.5205746768387561 0.48701700183875607 0.486845731838756 0.48650146183875603 0.5573951318387561 0.5247102418387561 0.5298405568387561 0.514181461838756 0.5088893918387561 0.530535151838756
416 0.4820666663224681 0.41388293344264954 0.4854720634426495 0.5389887484426495 0.41280773844264945 0.5455272834426496 0.4859209984426495 0.4140628534426495 0.5331785434426495 0.48804976344264944 0.4352233484426495 0.5159425534426495 0.5038783984426495 0.4129392184426495 0.4125300734426495 0.5121901834426494 0.48598933344264944 0.5134937384426496 0.5399791734426495 0.48605507344264953 0.4791445884426495 0.5278951234426494 0.4141640584426495 0.49128918844264946 0.4858171984426495 0.4856718784426495 0.5266953684426495 0.5230952384426495 0.4845214284426495 0.5034597384426495 0.5167340284426495 0.4129210534426495 0.4858301734426495 0.5115777634426495 0.4198462434426495 0.43158342844264946 0.4960735034426495 0.49876970844264956 0.4609095234426495 0.48581546844264945 0.4124928784426495 0.5053497634426495 0.4859106184426495 0.5165558384426495 0.48568485344264956 0.4145429284426495 0.4127471884426495 0.4858301734426495 0.5297098934426495 0.5082319434426494 0.4222448884426495 0.4186585984426495 0.4138664984426495 0.4140533384426495 0.48581460344264954 0.42276215844264947 0.4126269534426495 0.5434426334426495 0.5208964084426495 0.4785165984426495 0.4420352234426495 0.5181102434426494 0.5409211584426495 0.4127186434426495 0.4857635684426495 0.41583177844264946 0.4133371184426495 0.4858483384426495 0.5051084284426496 0.42180979344264946 0.4862479684426495 0.5477762834426495 0.5275915084426495 0.5180159584426496 0.4757105384426495 0.5253935434426495 0.4126286834426495 0.5181526284426495 0.48722455344264953 0.4156336934426495 0.5491135734426494 0.4136303534426495 0.4129452734426495 0.48581633344264946 0.5326309984426495 0.4858370934426495 0.41721404844264953 0.41957030844264953 0.5531219834426495 0.4130023634426495 0.4676798784426495 0.5358289034426496 0.4131243284426495 0.4816210834426495 0.45103900844264955 0.5002981634426495 0.5112594434426495 0.47729954344264947 0.5244039834426495 0.48593224344264946 0.41244876344264947 0.49458137844264954 0.4124453034426495 0.4124885534426495 0.5143829584426495 0.5086004334426495 0.48581806344264955 0.4858673684426495 0.5335963384426494 0.48578865344264943 0.4857817334426495 0.5480660584426496 0.4917952134426495 0.5219551684426494 0.5183991534426495 0.4868292484426495 0.5284755384426495 0.48005716344264954 0.41244357344264954 0.4145593634426495 0.47745005344264946 0.5401063284426495 0.49699991844264946 0.5272359934426495 0.5190660684426495 0.5184484584426495 0.4857566484426495 0.4896820184426495 0.4957396134426495 0.48581546844264945 0.5351403634426495 0.49581832844264945 0.4984643634426495 0.41634039844264953 0.5446769884426494 0.48590196844264955 0.5085199884426495 0.44671054844264946 0.5136338684426495 0.49869272344264953 0.5225952684426495 0.5385493284426495 0.5117905534426496 0.4124522234426495 0.48561392344264953 0.43586431344264953 0.5100839084426495 0.5558882534426495 0.5318040584426494 0.41248076844264947 0.5216844234426494 0.4124833634426495 0.48570561344264945 0.41282071344264953 0.5313836684426495 0.5148595734426495 0.4187615334426495 0.5316397084426495 0.48574453844264953 0.48584228344264946 0.48561392344264953 0.4861545484426495 0.5315333134426495 0.41570808344264953 0.4858197934426495 0.4858137384426495 0.46763403344264953 0.4124677934426495 0.48477487344264947 0.48283640844264947 0.4829220434426495 0.4858241184426495 0.5347156484426495 0.5332996434426495 0.5336110434426495 0.46981123844264955 0.4971988684426495 0.48579211344264944 0.5135759134426495 0.5099022584426495 0.5090874284426495 0.41300928344264953 0.4134902234426495 0.4992186434426495 0.5335115684426496 0.4858241184426495 0.4854037284426495 0.5042901384426496 0.4858370934426495 0.48585785344264953 0.5228253584426495 0.48581546844264945 0.5430326234426495 0.5008517634426495 0.4137453984426495 0.5195755534426495 0.4860308534426495 0.4849842034426495 0.4220909184426495 0.4855576984426495 0.4859166734426495 0.49942537844264945 0.48592964844264946 0.4227543734426495 0.48572204844264943 0.4184250484426495 0.4315955384426495 0.48581200844264943 0.48570301844264946 0.49989334344264946 0.41887744344264954 0.41289596844264953 0.4940926534426495 0.49416358344264955 0.5326154284426495 0.4136666834426495 0.5422091434426495 0.48581200844264943 0.5461137534426495 0.4124954734426495 0.4128302284426495 0.48274039344264946 0.41307848344264947 0.43401494344264946 0.48623239844264954 0.4855144484426495 0.4832749634426495 0.4857973034426495 0.4879096334426495 0.49210228844264947 0.5013205934426496 0.41558611844264953 0.5275793984426494 0.5113545934426494 0.5065547084426495 0.4164390084426495 0.4132999234426495 0.5316561434426494 0.48373254844264946 0.5035713234426495 0.5346602884426496 0.49500695844264947 0.5093330884426496 0.48674361344264955 0.5080148284426494 0.4860005784426495 0.5419271534426495 0.48583536344264944 0.4857800034426495 0.4293301034426495 0.4745289484426495 0.5252447634426495 0.4860576684426495 0.47945598844264953 0.42582598844264946 0.4900998134426495 0.4858950484426495 0.4129539234426495 0.4858440134426495 0.41264338844264953 0.5283267584426494 0.5300342684426494 0.5057822634426495 0.4125266134426495 0.5049812734426495 0.4176084884426495 0.5204466084426496 0.4175167984426495 0.48638896344264954 0.47854773844264953 0.4856511184426495 0.48581633344264946 0.4130170684426495 0.5270093634426495 0.48583276844264944 0.5081886934426495 0.4860896734426495 0.49947381844264954 0.5315895384426494 0.5437462484426495 0.5287367684426495 0.4165687584426495 0.5282186334426495 0.4952076384426495 0.48581633344264946 0.4856563084426495 0.4929110634426495 0.4830682284426495 0.5633635834426495 0.4817534284426495 0.4856952334426495 0.41356288344264946 0.5003120034426495 0.49513930344264956 0.5103615734426495 0.48578951844264945 0.41353087844264946 0.5127593534426496 0.5195236534426495 0.5045626134426495 0.5487070234426495 0.4858137384426495 0.4858293084426495 0.48597203344264955 0.48285976344264947 0.4859867384426495 0.41496764344264947 0.4143335984426495 0.4711736134426495 0.5049311034426496 0.4157046234426495 0.48579124844264954 0.48593570344264947 0.4895020984426495 0.4750194034426495 0.4124392484426495 0.48601268844264944 0.48758871844264945 0.5254783134426495 0.4818390634426495 0.4439511984426495 0.5566667534426495 0.4909362684426495 0.4242637984426495 0.5085329634426495 0.4173455284426495 0.4144659434426495 0.4166016284426495 0.5278423584426495 0.48580854844264953 0.4857203184426495 0.4858076834426495 0.46728284344264953 0.48627910844264954 0.5075070734426494 0.4858673684426495 0.4140135484426495 0.41284320344264946 0.4857410784426495 0.4857133984426495 0.4215788384426495 0.5392145134426495 0.4859166734426495 0.41832211344264947 0.4124833634426495 0.48585525844264954 0.5261668534426495 0.42322406844264954 0.5004296434426494 0.4859746284426495 0.4783877134426495 0.5217467034426495 0.4245899034426495 0.4858215234426495 0.4954593534426495 0.5185167934426496 0.5122593834426494 0.4149693734426495 0.4322650484426495 0.5284141234426495 0.48612340844264945 0.4858206584426495 0.5352502184426495 0.4944005934426495 0.48645643344264955 0.4129028884426495 0.48616233344264953 0.48635349844264947 0.5176889884426495 0.4307487034426495 0.5468394884426495 0.5076705584426494 0.4856978284426495 0.4858872634426495 0.4861277334426495 0.47620618344264953 0.48581806344264955 0.48581633344264946 0.48506810844264947 0.5103287034426495 0.48584141844264955 0.5561226684426495 0.4158369684426495 0.48625921344264955 0.43471559344264954 0.48647892344264954 0.5086099484426495 0.5108944134426495 0.5739416684426495 0.5312565134426495 0.4131571984426495 0.5116002534426495 0.43605201844264946 0.5321327584426495 0.5080113684426495 0.4858197934426495 0.4859434884426495 0.49185662844264955 0.48581546844264945 0.48589937344264944 0.4234524284426495 0.4141536784426495 0.5267991684426495 0.4857998984426495 0.49101671344264947 0.48581546844264945 0.4976019584426495 0.4928038034426495 0.5133267934426495 0.4127030734426495 0.5395336984426495 0.4985352934426495 0.4152504984426495 0.48118944844264955 0.48616233344264953 0.5139418084426496 0.5132039634426494 0.48581633344264946 0.48581633344264946 0.4157591184426495 0.5073141784426495 0.4135749934426495 0.4859305134426495 0.4851918034426495 0.4859408934426495 0.48579816844264956 0.5218626134426495 0.4853795084426495 0.48575491844264956 0.4145723384426495 0.4858535284426495 0.48657407344264947 0.5166994284426495 0.4869754334426495 0.4826599484426495 0.48645989344264945 0.5573526984426495 0.5246686734426496 0.5226134334426495 0.5141398934426494 0.5088478234426496 0.5304935834426494
417 0.4818604537086745 0.41384136504654295 0.4854304950465429 0.538947180046543 0.41276617004654287 0.5406270100465429 0.48587943004654294 0.4140212850465429 0.5331369750465429 0.48777983504654293 0.4351817800465429 0.5159009850465429 0.5021820850465429 0.4129114900465429 0.41248850504654294 0.5121486150465429 0.48594776504654286 0.513452170046543 0.5322520800465429 0.48601350504654295 0.4791367550465429 0.5278552850465429 0.4141224900465429 0.4912476200465429 0.4857756300465429 0.4856303100465429 0.5266538000465429 0.5151345950465429 0.48424112004654285 0.4922259350465429 0.5166924600465429 0.4128794850465429 0.4857886050465429 0.527261895046543 0.4198046750465429 0.4315418600465429 0.49375785004654293 0.49542038004654293 0.4838977150465429 0.48577390004654286 0.4124513100465429 0.5053081950465429 0.4858690500465429 0.5165142700465429 0.48564328504654297 0.4145013600465429 0.41270562004654293 0.4857886050465429 0.5296683250465429 0.504303930046543 0.42220332004654293 0.41861703004654294 0.4138249300465429 0.41401177004654294 0.48577303504654296 0.4227205900465429 0.4125853850465429 0.543401065046543 0.5208548400465429 0.4748913350465429 0.441993655046543 0.5116789200465429 0.540879590046543 0.41267707504654294 0.4857220000465429 0.4157902100465429 0.4132955500465429 0.48580677004654294 0.505066860046543 0.4217682250465429 0.4862064000465429 0.547733850046543 0.5275490750465429 0.5159649950465429 0.4756689700465429 0.5253511100465429 0.41258711504654294 0.5267982550465429 0.48285366004654295 0.4155921250465429 0.549072005046543 0.4135887850465429 0.4129037050465429 0.4857747650465429 0.5325894300465429 0.48579552504654294 0.41717248004654295 0.41952874004654295 0.5451336600465428 0.41296079504654293 0.46506407004654293 0.5333134350465429 0.41308276004654293 0.5009070750465429 0.45099744004654296 0.4967187450465429 0.5112187400465429 0.4762848500465429 0.5319320300465429 0.4858906750465429 0.4124071950465429 0.49843317504654294 0.41240373504654293 0.4124469850465429 0.5146372200465429 0.5085588650465429 0.48577649504654297 0.4858258000465429 0.5335547700465428 0.48574708504654285 0.48574016504654294 0.547844570046543 0.49768149004654294 0.5219144650465429 0.518357585046543 0.48678768004654294 0.5255448700465429 0.48001559504654295 0.41240200504654295 0.4145177950465429 0.4735177150465429 0.5400647600465429 0.4969583500465429 0.552870220046543 0.5190245000465429 0.518406890046543 0.4857150800465429 0.48853152004654293 0.49620061004654287 0.48577390004654286 0.5350987950465429 0.49577676004654286 0.4984227950465429 0.41629883004654294 0.5446354200465429 0.48586040004654296 0.5052952200465429 0.4504481650465429 0.5135923000465429 0.49670058004654294 0.5225537000465429 0.5385077600465429 0.511748985046543 0.4124106550465429 0.48557235504654295 0.43582274504654295 0.5100423400465429 0.5558466850465429 0.5324112400465429 0.4124392000465429 0.5216437200465429 0.41244179504654294 0.48566404504654287 0.41277914504654295 0.5340331150465429 0.514818005046543 0.4187199650465429 0.5148854750465429 0.48570297004654295 0.4858007150465429 0.48557235504654295 0.4861129800465429 0.5293110800465429 0.41566651504654295 0.4857782250465429 0.48577217004654294 0.4651505700465429 0.4124262250465429 0.4847333050465429 0.4827948400465429 0.4806894300465429 0.4857825500465429 0.5346740800465429 0.533258940046543 0.5361566900465429 0.46864084504654296 0.4932466350465429 0.48575054504654286 0.5135343450465429 0.5098606900465429 0.5073219150465429 0.41296771504654295 0.41344865504654293 0.49682081504654296 0.535400680046543 0.4857825500465429 0.4853621600465429 0.5051282750465429 0.48579552504654294 0.48581628504654295 0.5202458800465428 0.48577390004654286 0.5429901900465429 0.49349748504654295 0.41370383004654293 0.5169580150465429 0.48598928504654293 0.4849426350465429 0.4209187950465429 0.4855161300465429 0.4858751050465429 0.4973104050465429 0.4858880800465429 0.4227128050465429 0.48568048004654285 0.4183834800465429 0.4315539700465429 0.48577044004654285 0.4856614500465429 0.49553196504654295 0.41883587504654296 0.41285440004654295 0.49405108504654294 0.48915345504654284 0.5325747250465429 0.4136251150465429 0.539291450046543 0.48577044004654285 0.5460721850465429 0.4124539050465429 0.4127886600465429 0.4826988250465429 0.4130369150465429 0.4307823900465429 0.48619083004654295 0.48547288004654293 0.4832333950465429 0.4857557350465429 0.48786720004654294 0.48847443004654295 0.501279025046543 0.41554455004654295 0.5109618350465429 0.509908265046543 0.5065131400465429 0.41639744004654294 0.4132583550465429 0.5291510550465429 0.4810440800465429 0.503529755046543 0.534618720046543 0.49801019004654296 0.5066186700465429 0.48670204504654296 0.5079732600465429 0.4859590100465429 0.5418855850465429 0.48579379504654285 0.4857384350465429 0.4292885350465429 0.4744873800465429 0.5252031950465429 0.48601610004654294 0.47822158504654294 0.4257844200465429 0.49005824504654294 0.48585348004654294 0.4129123550465429 0.4858024450465429 0.41260182004654294 0.5282851900465428 0.5299935650465429 0.505740695046543 0.41248504504654293 0.504939705046543 0.4175669200465429 0.5204059050465429 0.4174752300465429 0.48634739504654295 0.47667323504654285 0.48560955004654294 0.4857747650465429 0.41297550004654293 0.5269677950465429 0.4857912000465429 0.5081471250465429 0.4860481050465429 0.49943225004654296 0.5315488350465429 0.5437046800465429 0.5286952000465429 0.41652719004654293 0.5281779300465429 0.502977885046543 0.4857747650465429 0.4856147400465429 0.4928694950465429 0.48087713504654295 0.553103770046543 0.48171186004654293 0.4856536650465429 0.4135213150465429 0.489961365046543 0.5033316700465429 0.507468100046543 0.4857479500465429 0.4134893100465429 0.512717785046543 0.5194820850465429 0.5026699450465429 0.552916930046543 0.48577217004654294 0.4857877400465429 0.48344791504654294 0.4828181950465429 0.4859451700465429 0.41492607504654294 0.4142920300465429 0.47113204504654294 0.5019026900465429 0.41566305504654294 0.48574968004654295 0.4858941350465429 0.49336514004654286 0.4755798750465429 0.4123976800465429 0.48597112004654286 0.48754715004654287 0.523327875046543 0.484627775046543 0.4529826150465429 0.5566251850465429 0.4908947000465429 0.4242222300465429 0.508491395046543 0.4173039600465429 0.4144243750465429 0.4165600600465429 0.5278007900465429 0.48576698004654295 0.48567875004654293 0.48576611504654293 0.46480803004654286 0.48623754004654296 0.5079628800465429 0.4858258000465429 0.4139719800465429 0.4128016350465429 0.48569951004654294 0.4856718300465429 0.4215372700465429 0.5391729450465429 0.4858751050465429 0.4182805450465429 0.41244179504654294 0.48581369004654296 0.523594295046543 0.42318250004654295 0.4964696250465429 0.4859330600465429 0.47834614504654294 0.5217051350465429 0.42454833504654294 0.4857799550465429 0.4932362550465429 0.5165687650465428 0.5122178150465428 0.4149278050465429 0.43222348004654293 0.528373420046543 0.48608184004654287 0.4857790900465429 0.543212495046543 0.4932388500465429 0.48641486504654297 0.4128613200465429 0.48612076504654295 0.4863119300465429 0.517647420046543 0.4307071350465429 0.5467987850465429 0.5076289900465428 0.48565626004654294 0.4858456950465429 0.4860861650465429 0.47616461504654295 0.48577649504654297 0.4857747650465429 0.4850265400465429 0.5080199700465429 0.48579985004654297 0.5560802350465429 0.4157954000465429 0.48621764504654297 0.4317027500465429 0.48643735504654295 0.5030825500465429 0.5108528450465429 0.5770521600465429 0.531215810046543 0.4131156300465429 0.5115595500465429 0.4360104500465429 0.5320920550465429 0.503976095046543 0.4857782250465429 0.4859019200465429 0.48975722504654295 0.48577390004654286 0.48585780504654286 0.42341086004654294 0.4141121100465429 0.5230311800465429 0.4857583300465429 0.4909751450465429 0.48577390004654286 0.49522229504654286 0.49276223504654293 0.513285225046543 0.4126615050465429 0.539492130046543 0.49666425004654297 0.4152089300465429 0.4781939050465429 0.48612076504654295 0.5161890300465429 0.511061310046543 0.4857747650465429 0.4857747650465429 0.4157175500465429 0.5072726100465429 0.4135334250465429 0.4858889450465429 0.4851502350465429 0.48589932504654293 0.485756600046543 0.5218210450465429 0.4853379400465429 0.485713350046543 0.41453077004654293 0.4858119600465429 0.4865325050465429 0.5234844400465429 0.4869338650465429 0.4848232650465429 0.48641832504654287 0.5573111300465429 0.524627105046543 0.529078395046543 0.5140983250465428 0.508806255046543 0.5304520150465428
418 0.4818993597343364 0.41379979665043615 0.4853889266504361 0.5389056116504362 0.4127246016504361 0.5397040066504362 0.48583786165043613 0.41397971665043615 0.5330954066504361 0.48280603665043614 0.4351402116504361 0.5158594166504361 0.5021405166504361 0.4128958716504361 0.41244693665043614 0.5121070466504362 0.4859061966504361 0.5134106016504362 0.5435299016504361 0.48597193665043614 0.47572514665043614 0.5278137166504362 0.41408092165043614 0.49120605165043607 0.48573406165043614 0.4855887416504361 0.5266130966504361 0.5079602366504362 0.48444521165043614 0.4972844066504361 0.5166508916504361 0.4128379166504362 0.4857470366504361 0.5320383766504362 0.41976310665043615 0.43150029165043613 0.4918003066504361 0.5000290516504362 0.47723197665043615 0.4857323316504361 0.41240974165043615 0.5052666266504361 0.48582748165043615 0.5164727016504361 0.48560171665043617 0.4144597916504361 0.4126640516504361 0.4857470366504361 0.5296267566504361 0.5120698516504362 0.4221617516504361 0.41857546165043613 0.4137833616504361 0.4139702016504362 0.48573146665043615 0.42267902165043614 0.41254381665043616 0.5433594966504361 0.5208141366504362 0.4717150066504362 0.44195208665043617 0.5134685566504361 0.5408380216504362 0.41263550665043613 0.4856804316504361 0.4157486416504361 0.41325398165043614 0.4857652016504362 0.5050252916504362 0.4217266566504361 0.48616483165043617 0.5476940116504361 0.5275083716504361 0.5139097066504361 0.4756274016504361 0.5253104066504362 0.41254554665043613 0.5244903866504361 0.4839495666504361 0.4155505566504361 0.5490304366504362 0.41354721665043614 0.41286213665043614 0.4857331966504361 0.5325478616504361 0.48575395665043614 0.41713091165043614 0.41948717165043614 0.5593715116504362 0.4129192266504361 0.4653468766504361 0.5310514116504361 0.4130411916504361 0.5183912716504361 0.45095587165043616 0.5095734616504362 0.5111771716504361 0.47624328165043617 0.5214438566504361 0.48584910665043607 0.41236562665043613 0.5017521316504362 0.4123621666504362 0.4124054166504362 0.5145956516504362 0.5085164316504361 0.48573492665043616 0.48578423165043616 0.5335132016504361 0.4857055166504361 0.4856985966504362 0.5478030016504362 0.49763992165043613 0.5218728966504361 0.5183160166504361 0.48674611165043613 0.5255033016504361 0.4799748916504361 0.41236043665043615 0.4144762266504361 0.4765486266504361 0.5400231916504361 0.49691678165043607 0.5388865816504361 0.5189829316504361 0.5183653216504361 0.48567351165043615 0.4849936216504362 0.4922475116504362 0.4857323316504361 0.5350563616504361 0.4957351916504361 0.49838036165043614 0.41625726165043614 0.5445921216504361 0.48581883165043616 0.5271666966504361 0.4549469816504362 0.5135507316504362 0.4955336466504362 0.5225129966504362 0.5384653266504362 0.5117074166504362 0.41236908665043615 0.48553078665043614 0.4357811766504362 0.5100007716504361 0.5558051166504361 0.5308810066504361 0.41239763165043614 0.5216021516504361 0.41240022665043613 0.4856224766504361 0.41273757665043614 0.5335971066504361 0.5147764366504362 0.41867839665043616 0.5234921766504361 0.48566140165043614 0.4857591466504361 0.48553078665043614 0.48607141165043616 0.5274071666504362 0.41562494665043614 0.48573665665043614 0.48573060165043613 0.4629058466504361 0.4123846566504361 0.48469173665043613 0.4827532716504361 0.48106479165043614 0.48574098165043617 0.5346325116504361 0.5332173716504361 0.5240336666504362 0.46757944165043613 0.4928253316504362 0.4857089766504361 0.5134927766504361 0.5098191216504361 0.5071445416504361 0.41292614665043614 0.41340708665043613 0.49476206665043615 0.5333393366504361 0.48574098165043617 0.4853205916504362 0.4993777066504362 0.48575395665043614 0.48577471665043614 0.5202043116504361 0.4857323316504361 0.5429477566504362 0.49345591665043614 0.4136622616504361 0.5146466866504362 0.4859477166504361 0.4849010666504361 0.41993351165043613 0.4854745616504362 0.4858335366504361 0.49296805665043614 0.48584651165043613 0.42267123665043616 0.4856389116504361 0.4183419116504361 0.43151240165043614 0.4857288716504361 0.4856198816504361 0.4915070716504361 0.41879430665043615 0.41281283165043614 0.49400951665043613 0.4877002066504361 0.5325340216504362 0.4135835466504361 0.5385587466504361 0.4857288716504361 0.5460306166504361 0.41241233665043614 0.41274709165043616 0.48265725665043613 0.41299534665043613 0.44086910665043616 0.4861492616504362 0.4854313116504362 0.48319182665043614 0.48571416665043615 0.4878256316504362 0.48547283165043614 0.5012374566504362 0.41550298165043614 0.5166777066504361 0.5083607316504362 0.5064715716504361 0.41635587165043614 0.41321678665043615 0.5269461216504362 0.4787258316504361 0.5034881866504362 0.5345771516504362 0.49363670165043616 0.5239151616504361 0.48666047665043616 0.5079316916504362 0.48591744165043615 0.5418440166504361 0.4857522266504361 0.48569686665043615 0.42924696665043616 0.47444581165043614 0.5251616266504361 0.48597453165043614 0.4766913516504362 0.4257428516504361 0.4900166766504362 0.4858119116504362 0.41287078665043614 0.48576087665043616 0.41256025165043614 0.5282436216504361 0.5299519966504361 0.5056991266504361 0.4124434766504361 0.5048990016504361 0.41752535165043614 0.5203643366504361 0.4174336616504361 0.48630582665043615 0.4749181016504362 0.4855679816504362 0.4857331966504361 0.4129339316504361 0.5269262266504362 0.4857496316504361 0.5081055566504361 0.4860065366504361 0.49939068165043615 0.5315072666504361 0.543662246650436 0.5286536316504361 0.4164856216504361 0.5281363616504361 0.4979867866504361 0.4857331966504361 0.4855731716504361 0.4928279266504362 0.47916438665043615 0.5567618066504362 0.4816702916504362 0.4856120966504361 0.41347974665043613 0.4950916316504361 0.5007582466504361 0.5048661316504361 0.4857063816504361 0.41344774165043613 0.5126762166504362 0.5194405166504361 0.5080597116504362 0.5501203366504361 0.48573060165043613 0.4857461716504361 0.4870955716504361 0.4827766266504361 0.4859036016504361 0.41488450665043614 0.41425046165043616 0.4710904766504362 0.4991813516504361 0.41562148665043613 0.48570811165043615 0.4858525666504361 0.49694013665043607 0.47553830665043617 0.4123561116504361 0.4859295516504361 0.4875055816504361 0.5213383266504361 0.4863594566504362 0.44745781165043613 0.5565836166504361 0.49085313165043615 0.42418066165043616 0.5084498266504361 0.41726239165043616 0.41438280665043614 0.41651849165043614 0.5277592216504361 0.4857254116504362 0.4856371816504361 0.4857245466504362 0.46260309665043614 0.48619597165043615 0.5056013816504361 0.48578423165043616 0.41393041165043615 0.41276006665043613 0.4856579416504362 0.48563026165043616 0.42149570165043615 0.5391313766504361 0.4858335366504361 0.41823897665043613 0.41240022665043613 0.4857721216504362 0.5239523566504362 0.42314093165043615 0.4961754766504361 0.48589149165043616 0.4783045766504362 0.5216635666504362 0.4245067666504362 0.48573838665043617 0.4912233516504361 0.5147418366504362 0.5121762466504362 0.41488623665043617 0.4321819116504361 0.5283309866504361 0.4860402716504361 0.48573752165043615 0.5385111716504362 0.4898739516504361 0.48637329665043616 0.4128197516504361 0.4860791966504362 0.4862703616504361 0.5176058516504362 0.43066556665043615 0.5467572166504362 0.5075874216504361 0.4856146916504362 0.48580412665043615 0.48604459665043614 0.47612304665043614 0.48573492665043616 0.4857331966504361 0.48498497165043614 0.5064231316504362 0.48575828165043616 0.5560386666504362 0.4157538316504361 0.48617607665043616 0.4398977116504362 0.48639578665043615 0.5030487666504361 0.5108112766504361 0.5710369016504362 0.5311742416504361 0.41307406165043614 0.511517981650436 0.4359688816504361 0.5320504866504361 0.508685971650436 0.48573665665043614 0.4858603516504361 0.5106140566504361 0.4857323316504361 0.4858162366504361 0.42336929165043613 0.4140705416504361 0.5196559016504362 0.48571676165043615 0.49093357665043613 0.4857323316504361 0.49265060165043617 0.4927206666504361 0.5132445216504361 0.4126199366504361 0.5394496966504362 0.49526982165043615 0.41516736165043616 0.4862409516504361 0.4860791966504362 0.5130663316504361 0.5144814716504361 0.4857331966504361 0.4857331966504361 0.4156759816504361 0.5072310416504361 0.41349185665043614 0.48584737665043615 0.4851086666504361 0.4858577566504361 0.48571503165043617 0.5217794766504361 0.48529637165043615 0.4856717816504362 0.4144892016504362 0.4857703916504361 0.48649093665043613 0.5273007716504362 0.48689229665043615 0.4811435066504361 0.4863767566504361 0.5572686966504361 0.5245864016504361 0.5235899216504362 0.5140576216504361 0.5087638216504361 0.5304104466504361
419 0.4816340917463931 0.41375822825432956 0.4853473582543295 0.5388640432543296 0.41268303325432953 0.5396624382543296 0.48579629325432955 0.41393814825432956 0.5330529732543295 0.4835083682543296 0.4350986432543295 0.5158178482543295 0.5020989482543295 0.41287506325432954 0.41240536825432955 0.5120654782543296 0.4858646282543295 0.5133690332543296 0.5544850782543296 0.48593036825432956 0.47366293825432954 0.5277712832543295 0.41403935325432956 0.4911644832543295 0.48569249325432956 0.4855471732543295 0.5265723932543296 0.5011413932543296 0.48475396825432954 0.5020262882543296 0.5166093232543295 0.4127963482543296 0.48570546825432953 0.5290635932543295 0.41972153825432956 0.43145872325432955 0.4899283982543296 0.49714336325432956 0.4714943832543295 0.4856907632543295 0.41236817325432956 0.5052250582543295 0.48578591325432957 0.5164311332543295 0.4855601482543296 0.41441822325432953 0.41262248325432954 0.48570546825432953 0.5295851882543295 0.5158905082543296 0.42212018325432954 0.41853389325432955 0.4137417932543295 0.4139286332543296 0.48568989825432957 0.42263745325432955 0.4125022482543296 0.5433187932543295 0.5207734332543296 0.46893398325432956 0.4419105182543296 0.5134269882543295 0.5407964532543296 0.41259393825432955 0.48563886325432953 0.41570707325432954 0.41321241325432956 0.4857236332543296 0.5049837232543296 0.42168508825432954 0.4861232632543296 0.5476524432543295 0.5274668032543295 0.5107826832543295 0.4755858332543295 0.5252688382543296 0.41250397825432955 0.5224549932543295 0.4839079982543295 0.4155089882543295 0.5489888682543296 0.41350564825432956 0.41282056825432956 0.48569162825432954 0.5325062932543295 0.48571238825432955 0.41708934325432956 0.41944560325432956 0.5656652032543296 0.41287765825432954 0.46263851325432953 0.5325201332543296 0.41299962325432954 0.5130238982543296 0.4509143032543296 0.5057129182543295 0.5111356032543295 0.4762017132543296 0.5187891232543296 0.4858075382543295 0.41232405825432955 0.4961070932543295 0.4123205982543296 0.4123638482543296 0.5145540832543296 0.5084739982543295 0.4856933582543296 0.4857426632543296 0.5334716332543296 0.4856639482543295 0.4856570282543296 0.5477614332543296 0.49759835325432955 0.5218313282543295 0.5182744482543296 0.48670454325432955 0.5254617332543295 0.4799333232543295 0.41231886825432956 0.4144346582543295 0.4728394582543296 0.5399816232543295 0.4968752132543295 0.5599631232543295 0.5189413632543295 0.5183237532543296 0.48563194325432957 0.4849520532543296 0.49211338825432954 0.4856907632543295 0.5350147932543295 0.49569362325432953 0.49833879325432956 0.41621569325432956 0.5445496882543295 0.48577726325432957 0.5239004082543295 0.4599518232543295 0.5135091632543296 0.49124319825432955 0.5224714282543296 0.5384237582543296 0.5116667132543296 0.41232751825432956 0.48548921825432956 0.4357396082543296 0.5099592032543295 0.5557635482543295 0.5308394382543296 0.41235606325432955 0.5215605832543295 0.41235865825432955 0.48558090825432954 0.41269600825432956 0.5273508932543296 0.5147348682543296 0.4186368282543296 0.5092646082543296 0.4856198332543296 0.48571757825432954 0.48548921825432956 0.4860298432543296 0.5256312732543296 0.41558337825432956 0.48569508825432955 0.48568903325432955 0.46475170825432954 0.4123430882543295 0.48465016825432955 0.4827117032543295 0.47889272825432955 0.4856994132543296 0.5345909432543295 0.5331758032543296 0.5280844132543295 0.46668584825432957 0.4921488532543296 0.4856674082543295 0.5134512082543295 0.5097775532543295 0.5053375082543295 0.41288457825432956 0.41336551825432954 0.4941435432543295 0.5332986332543296 0.4856994132543296 0.4852790232543296 0.5000238132543295 0.48571238825432955 0.48573314825432956 0.5201627432543295 0.4856907632543295 0.5429061882543296 0.49341434825432956 0.41362069325432954 0.5125317132543296 0.48590614825432954 0.4848594982543295 0.41911084825432954 0.4854329932543296 0.4857919682543295 0.49138073325432957 0.48580494325432955 0.42263053325432953 0.4855973432543295 0.4183003432543295 0.43147083325432956 0.4856873032543295 0.48557831325432954 0.4877442732543296 0.41875273825432957 0.41277126325432956 0.49396794825432955 0.4814972432543295 0.5324924532543296 0.41354197825432953 0.5366877032543296 0.4856873032543295 0.5459890482543295 0.41237076825432956 0.4127055232543296 0.48261568825432954 0.41295377825432955 0.43681653325432956 0.4861076932543296 0.4853897432543296 0.48315025825432956 0.48567259825432957 0.4877840632543296 0.48972944825432957 0.5011958882543296 0.41546141325432956 0.5217050382543296 0.5055485682543295 0.5064300032543295 0.41631430325432955 0.41317521825432957 0.5248692082543296 0.4766030732543296 0.5034466182543296 0.5345355832543296 0.48971301325432953 0.5204646282543296 0.4866189082543296 0.5078892582543296 0.48587587325432957 0.5418024482543295 0.4857106582543295 0.48565529825432957 0.4292053982543296 0.47440424325432956 0.5251200582543295 0.48593296325432955 0.47550711825432956 0.42570128325432954 0.4899751082543296 0.4857703432543296 0.41282921825432956 0.4857193082543296 0.41251868325432955 0.5282020532543296 0.5299104282543295 0.5056575582543296 0.41240190825432954 0.5048574332543295 0.41748378325432955 0.5203227682543295 0.4173920932543295 0.48626425825432956 0.4879856082543295 0.4855264132543296 0.48569162825432954 0.41289236325432954 0.5268837932543295 0.4857080632543295 0.5080639882543295 0.4859649682543295 0.49934824825432955 0.5314648332543296 0.5436206782543295 0.5286120632543295 0.41644405325432954 0.5280939282543295 0.49341953825432955 0.48569162825432954 0.48553160325432954 0.4927863582543296 0.47716359325432955 0.5480321782543295 0.4816287232543296 0.4855705282543295 0.41343817825432955 0.4996311032543295 0.4984287532543295 0.5271510782543296 0.48566481325432953 0.41340617325432955 0.5126346482543296 0.5193989482543295 0.5060900582543295 0.5500779032543296 0.48568903325432955 0.4857046032543295 0.48471071825432954 0.4827350582543295 0.48586203325432953 0.41484293825432955 0.4142088932543296 0.4710489082543296 0.49681985325432954 0.41557991825432955 0.48566654325432956 0.4858109982543295 0.4995177882543295 0.4754967382543296 0.41231454325432954 0.4858879832543295 0.48746401325432953 0.5169181282543296 0.4834452232543296 0.4559036232543296 0.5565420482543295 0.49081156325432956 0.4241390932543296 0.5084082582543296 0.4172208232543296 0.41434123825432956 0.41647692325432956 0.5277185182543296 0.4856838432543296 0.48559561325432954 0.4856829782543296 0.4633685732543295 0.48615440325432957 0.5052977182543296 0.4857426632543296 0.41388884325432956 0.41271849825432955 0.4856163732543296 0.4855886932543296 0.42145413325432957 0.5390898082543295 0.4857919682543295 0.41819740825432955 0.41235865825432955 0.4857305532543296 0.5220977482543295 0.42309936325432956 0.4961339082543295 0.4858499232543296 0.4782638732543295 0.5216219982543296 0.4244651982543296 0.4856968182543296 0.4857893732543296 0.5129650782543296 0.5121346782543296 0.4148446682543296 0.43214034325432954 0.5282894182543295 0.48599870325432953 0.48569595325432957 0.5346843632543296 0.4884881732543296 0.4863317282543296 0.4127781832543295 0.4860376282543296 0.48622879325432955 0.5175642832543296 0.43062399825432957 0.5467156482543296 0.5075458532543295 0.4855731232543296 0.48576255825432957 0.48600302825432956 0.47608147825432956 0.4856933582543296 0.48569162825432954 0.48494340325432955 0.5020972182543296 0.4857167132543296 0.5559962332543296 0.41571226325432953 0.4861345082543296 0.43648783325432955 0.48635421825432956 0.5013204482543295 0.5107688432543295 0.5606239832543295 0.5311326732543296 0.41303249325432956 0.5114764132543295 0.43592731325432954 0.5320089182543295 0.5001276132543296 0.48569508825432955 0.48581878325432953 0.5076989582543295 0.4856907632543295 0.4857746682543295 0.42332772325432955 0.4140289732543295 0.5166568982543296 0.48567519325432956 0.49089200825432955 0.4856907632543295 0.4926090332543296 0.49267909825432954 0.5132029532543295 0.41257836825432953 0.5394081282543296 0.49434508825432955 0.4151257932543296 0.48619938325432954 0.4860376282543296 0.5105197232543296 0.5129114482543295 0.48569162825432954 0.48569162825432954 0.41563441325432954 0.5071894732543295 0.41345028825432956 0.48580580825432956 0.48506709825432953 0.48581618825432954 0.4856734632543296 0.5217379082543295 0.48525480325432957 0.4856302132543296 0.4144476332543296 0.48572882325432953 0.48644936825432955 0.5237559532543296 0.48685072825432957 0.47770248825432954 0.48633518825432953 0.5572271282543295 0.5245448332543295 0.5183920882543296 0.5140160532543295 0.5087222532543295 0.5303697432543295
420 0.4814694383616243 0.413716659858223 0.4853057898582229 0.538822474858223 0.41264146485822295 0.539620869858223 0.48575472485822296 0.413896579858223 0.533011404858223 0.478744764858223 0.4350570748582229 0.5157762798582229 0.502057379858223 0.412861174858223 0.41236379985822297 0.512023909858223 0.48582305985822294 0.513327464858223 0.546354029858223 0.485888799858223 0.471360259858223 0.527729714858223 0.413997784858223 0.4911229148582229 0.485650924858223 0.4855056048582229 0.526530824858223 0.501098959858223 0.48471239985822295 0.4922318448582229 0.5165677548582229 0.412754779858223 0.48566389985822295 0.529123229858223 0.419679969858223 0.43141715485822296 0.48826408985822295 0.5001708148582229 0.466437544858223 0.48564919485822294 0.412326604858223 0.5051834898582229 0.485744344858223 0.516389564858223 0.485518579858223 0.41437665485822295 0.412580914858223 0.48566389985822295 0.529543619858223 0.512935619858223 0.42207861485822296 0.418492324858223 0.41370022485822294 0.413887064858223 0.485648329858223 0.42259588485822297 0.412460679858223 0.543276359858223 0.520731864858223 0.466267139858223 0.441868949858223 0.513385419858223 0.540754884858223 0.41255236985822297 0.48559729485822295 0.41566550485822296 0.413170844858223 0.485682064858223 0.504943019858223 0.42164351985822296 0.486081694858223 0.547610009858223 0.5274269648582229 0.505699894858223 0.47554426485822293 0.525227269858223 0.41246240985822297 0.527727119858223 0.4838664298582229 0.41546741985822294 0.548947299858223 0.413464079858223 0.412778999858223 0.48565005985822296 0.5324647248582229 0.48567081985822297 0.417047774858223 0.419404034858223 0.561093629858223 0.41283608985822295 0.46259694485822295 0.5303255798582229 0.41295805485822296 0.527355169858223 0.450872734858223 0.5166421448582229 0.5110940348582229 0.476160144858223 0.526659709858223 0.4857659698582229 0.41228248985822297 0.498562779858223 0.412279029858223 0.412322279858223 0.514512514858223 0.5084324298582229 0.485651789858223 0.485701094858223 0.5334309298582229 0.48562237985822293 0.485615459858223 0.547719864858223 0.49755678485822297 0.521789759858223 0.518232879858223 0.48666297485822296 0.525420164858223 0.47989175485822294 0.412277299858223 0.41439308985822293 0.4763815848582229 0.5399400548582229 0.4968336448582229 0.547411059858223 0.5188997948582229 0.518282184858223 0.485590374858223 0.484910484858223 0.48887477985822303 0.48564919485822294 0.534973224858223 0.49565205485822295 0.498297224858223 0.41617412485822297 0.544509849858223 0.48573569485822304 0.5208564248582229 0.448791544858223 0.513468459858223 0.490813244858223 0.522429859858223 0.538381324858223 0.511625144858223 0.412285949858223 0.485447649858223 0.43569803985822303 0.509917634858223 0.5557219798582229 0.530797869858223 0.41231449485822297 0.5215190148582229 0.41231708985822296 0.48553933985822295 0.412654439858223 0.528444204858223 0.514693299858223 0.418595259858223 0.517302139858223 0.48557826485822303 0.48567600985822296 0.485447649858223 0.485988274858223 0.5239894548582229 0.415541809858223 0.48565351985822297 0.48564746485822297 0.46253898985822295 0.412301519858223 0.48460859985822297 0.4826701348582229 0.476827924858223 0.485657844858223 0.534550239858223 0.533134234858223 0.528041979858223 0.465850209858223 0.4889820398582229 0.48562583985822294 0.513409639858223 0.5097359848582229 0.504292539858223 0.412843009858223 0.41332394985822296 0.4923650548582229 0.533257064858223 0.485657844858223 0.485237454858223 0.500554009858223 0.48567081985822297 0.485691579858223 0.520121174858223 0.48564919485822294 0.542865484858223 0.493372779858223 0.41357912485822296 0.510671049858223 0.48586457985822296 0.4848179298582229 0.418383334858223 0.485391424858223 0.48575039985822294 0.49002868985822295 0.48576337485822296 0.42258896485822295 0.48555577485822293 0.41825877485822294 0.43142926485822297 0.48564573485822293 0.48553674485822296 0.484526424858223 0.418711169858223 0.412729694858223 0.49392637985822296 0.48140204485822297 0.532450884858223 0.41350040985822295 0.5346791248582229 0.48564573485822293 0.5459474798582229 0.412329199858223 0.412663954858223 0.48257411985822296 0.41291220985822297 0.43349315485822293 0.48606612485822304 0.485348174858223 0.483108689858223 0.485631029858223 0.487742494858223 0.486877494858223 0.501154319858223 0.415419844858223 0.525767029858223 0.500425989858223 0.5063884348582229 0.41627273485822297 0.413133649858223 0.523032764858223 0.47466282985822295 0.503405049858223 0.534494014858223 0.492052789858223 0.517411129858223 0.486577339858223 0.507847689858223 0.485834304858223 0.541760879858223 0.48566908985822294 0.485613729858223 0.429163829858223 0.474362674858223 0.525079354858223 0.48589139485822297 0.4748790798582229 0.42565971485822296 0.489933539858223 0.485728774858223 0.41278764985822297 0.485677739858223 0.41247711485822297 0.528160484858223 0.529868859858223 0.505615989858223 0.41236033985822296 0.5048158648582229 0.41744221485822297 0.520281199858223 0.41735052485822294 0.486222689858223 0.485804894858223 0.485484844858223 0.48565005985822296 0.41285079485822296 0.526842224858223 0.48566649485822294 0.5080224198582229 0.4859233998582229 0.49930667985822297 0.531423264858223 0.5435791098582229 0.528569629858223 0.41640248485822295 0.528052359858223 0.49761906485822294 0.48565005985822296 0.48549003485822295 0.492744789858223 0.47712202485822297 0.5512110048582229 0.481587154858223 0.4855289598582229 0.41339660985822296 0.4909732698582229 0.49627312485822295 0.523730819858223 0.48562324485822295 0.41336460485822296 0.512593079858223 0.519357379858223 0.508373609858223 0.550036334858223 0.48564746485822297 0.48566303485822293 0.48267878485822296 0.4826934898582229 0.48582046485822294 0.41480136985822297 0.414167324858223 0.471007339858223 0.49462010985822297 0.41553834985822297 0.485624974858223 0.4857694298582229 0.49947621985822294 0.475455169858223 0.41227297485822295 0.48584641485822294 0.48742244485822295 0.516078164858223 0.484676934858223 0.450542304858223 0.5565004798582229 0.490769994858223 0.424097524858223 0.508366689858223 0.41718011985822295 0.414299669858223 0.416435354858223 0.5276760848582229 0.48564227485822303 0.48555404485822296 0.485641409858223 0.4633270048582229 0.486112834858223 0.503686174858223 0.485701094858223 0.413847274858223 0.41267692985822296 0.485574804858223 0.485547124858223 0.421412564858223 0.5390482398582229 0.48575039985822294 0.41815583985822297 0.41231708985822296 0.48568898485822304 0.521071809858223 0.423057794858223 0.49609233985822293 0.485808354858223 0.4782223048582229 0.5215812948582229 0.424423629858223 0.485655249858223 0.485747804858223 0.515122339858223 0.512093109858223 0.414803099858223 0.43209877485822296 0.5282478498582229 0.48595713485822295 0.485654384858223 0.538438414858223 0.488446604858223 0.486290159858223 0.41273661485822294 0.48599605985822303 0.48618722485822297 0.517522714858223 0.430582429858223 0.546673214858223 0.507504284858223 0.485531554858223 0.485720989858223 0.485961459858223 0.47604077485822294 0.485651789858223 0.48565005985822296 0.48490183485822297 0.5008550298582229 0.485675144858223 0.555954664858223 0.41567069485822294 0.486092939858223 0.43362549985822296 0.486312649858223 0.498358639858223 0.510728139858223 0.568171059858223 0.531091104858223 0.412990924858223 0.5114348448582229 0.43588574485822296 0.5319673498582229 0.5000860448582231 0.48565351985822297 0.48577721485822295 0.521458464858223 0.48564919485822294 0.48573309985822294 0.42328615485822296 0.41398740485822294 0.513884524858223 0.485633624858223 0.49085043985822296 0.48564919485822294 0.492567464858223 0.49263752985822296 0.5131613848582229 0.41253679985822295 0.539366559858223 0.492500859858223 0.415084224858223 0.48615781485822296 0.48599605985822303 0.511785169858223 0.511602654858223 0.48565005985822296 0.48565005985822296 0.41559284485822295 0.507148769858223 0.413408719858223 0.485764239858223 0.48502552985822295 0.485774619858223 0.485631894858223 0.521696339858223 0.485213234858223 0.485588644858223 0.414406064858223 0.48568725485822295 0.48640779985822297 0.520474094858223 0.486809159858223 0.47942119485822293 0.48629361985822295 0.5571855598582229 0.524503264858223 0.522361524858223 0.513974484858223 0.508679819858223 0.5303281748582229
421 0.4812096094779893 0.41367509146211634 0.4852642214621163 0.5387817714621163 0.41259989646211626 0.5395793014621163 0.4857131564621163 0.4138550114621163 0.5329715664621163 0.4799046814621163 0.43501550646211634 0.5157347114621162 0.5020158114621163 0.4128420964621163 0.41232223146211633 0.5119823414621163 0.48578149146211624 0.5132858964621163 0.5388743264621163 0.48584723146211634 0.4685109014621163 0.5276881464621163 0.4139562164621163 0.49108134646211626 0.4856093564621163 0.4854640364621163 0.5264892564621163 0.5010573914621163 0.4846708314621163 0.4971095314621162 0.5165261864621162 0.4127132114621163 0.4856223314621163 0.5276777664621163 0.4196384014621163 0.43137558646211627 0.4867278014621163 0.5019751564621162 0.46196025646211625 0.48560762646211625 0.4122850364621163 0.5051419214621162 0.4857027764621163 0.5163479964621163 0.48547701146211636 0.41433508646211625 0.4125393464621163 0.4856223314621163 0.5295020514621163 0.5136664964621164 0.4220370464621163 0.4184507564621163 0.41365865646211625 0.4138454964621163 0.48560676146211634 0.4225543164621163 0.4124191114621163 0.5432365214621163 0.5206902964621163 0.4638589314621163 0.44182738146211625 0.5133438514621163 0.5407133164621163 0.4125108014621163 0.4855557264621163 0.41562393646211626 0.4131292764621163 0.4856404964621163 0.5049014514621163 0.42160195146211626 0.4860401264621163 0.5475684414621163 0.5273853964621164 0.5092299114621163 0.4755026964621163 0.5251857014621163 0.4124208414621163 0.5256398264621164 0.4838248614621163 0.4154258514621163 0.5489057314621163 0.4134225114621163 0.4127374314621163 0.48560849146211627 0.5324231564621162 0.4856292514621163 0.41700620646211634 0.41936246646211633 0.5560359264621163 0.4127945214621163 0.4625545114621163 0.5283221914621162 0.4129164864621163 0.5226676864621163 0.45083116646211635 0.5127435414621163 0.5110524664621162 0.4761185764621163 0.5164639064621163 0.48572440146211626 0.41224092146211627 0.4985212114621163 0.4122374614621163 0.4122807114621163 0.5144709464621163 0.5083899964621164 0.48561022146211635 0.4856595264621163 0.5333902264621163 0.48558081146211624 0.4855738914621163 0.5476782964621163 0.49751521646211627 0.5217481914621163 0.5181913114621163 0.4866214064621163 0.5253785964621163 0.47985018646211625 0.41223573146211634 0.4143515214621163 0.4803224764621163 0.5398984864621162 0.49679207646211626 0.5358295264621162 0.5188582264621163 0.5182406164621163 0.4855488064621163 0.48486891646211633 0.4889845864621163 0.48560762646211625 0.5349316564621163 0.49561135146211627 0.4982556564621163 0.4161325564621163 0.5444682814621163 0.48569412646211635 0.5178383914621163 0.4533405314621163 0.5134268914621163 0.4897354064621163 0.5223882914621163 0.5383397564621163 0.5115835764621163 0.4122443814621163 0.48540608146211633 0.4356564714621163 0.5098760664621164 0.5556804114621162 0.5307563014621164 0.4122729264621163 0.5214774464621164 0.4122755214621163 0.48549777146211626 0.4126128714621163 0.5269563564621162 0.5146525964621163 0.4185536914621163 0.5172605714621163 0.48553669646211634 0.48563444146211626 0.48540608146211633 0.4859467064621163 0.5225310164621163 0.41550024146211634 0.4856119514621163 0.48560589646211627 0.46054944146211635 0.4122599514621163 0.48456703146211627 0.48262856646211627 0.4750866314621163 0.4856162764621163 0.5345086714621163 0.5330926664621163 0.5280012764621163 0.4658086414621163 0.48830642646211625 0.48558427146211625 0.5133680714621163 0.5096944164621163 0.5035719464621162 0.4128014414621163 0.4132823814621163 0.4906350064621163 0.5332154964621163 0.4856162764621163 0.4851958864621163 0.5005029264621162 0.4856292514621163 0.48565001146211634 0.5200804714621162 0.48560762646211625 0.5428247814621163 0.49333121146211634 0.4135375564621163 0.5106986814621163 0.4858230114621163 0.4847763614621163 0.4177206964621163 0.4853498564621163 0.4857088314621163 0.48881764146211626 0.48572180646211627 0.42254739646211625 0.48551420646211624 0.4182172064621163 0.4313885614621163 0.48560416646211624 0.48549517646211626 0.4815352064621163 0.4186696014621163 0.41268812646211633 0.49388481146211627 0.47399240646211627 0.5324093164621163 0.4134588414621163 0.5324811114621163 0.48560416646211624 0.5459050464621164 0.4122876314621163 0.4126223864621163 0.48253255146211627 0.4128706414621163 0.44303924646211623 0.48602455646211634 0.4853066064621163 0.4830671214621163 0.4855894614621163 0.4877009264621163 0.4868359264621163 0.5011127514621163 0.41537827646211634 0.5129398964621162 0.49336235146211627 0.5063460014621163 0.4162311664621163 0.4130920814621163 0.5163402114621163 0.47294575646211634 0.5033643464621164 0.5344524464621163 0.48839379146211626 0.5315391264621163 0.48653577146211635 0.5078061214621163 0.4857927364621163 0.5417193114621163 0.48562752146211624 0.4855721614621163 0.4291222614621163 0.4743211064621163 0.5250377864621163 0.4858498264621163 0.47291634646211633 0.42561814646211626 0.4898919714621163 0.4856872064621163 0.4127460814621163 0.4856361714621163 0.4124355464621163 0.5281189164621163 0.5298272914621163 0.5055744214621163 0.4123187714621163 0.5047742964621162 0.4174006464621163 0.5202396314621164 0.4173089564621163 0.48618112146211634 0.4838023714621163 0.4854432764621163 0.48560849146211627 0.41280922646211626 0.5268006564621163 0.48562492646211625 0.5079808514621162 0.4858818314621163 0.4992651114621163 0.5313816964621163 0.5435375414621163 0.5285280614621163 0.4163609164621163 0.5280116564621162 0.49416939646211633 0.48560849146211627 0.48544846646211626 0.4927032214621163 0.47708045646211633 0.5488434514621163 0.4815455864621163 0.4854873914621162 0.41335504146211627 0.49484236646211627 0.5014864314621164 0.5207188414621163 0.48558167646211625 0.41332303646211627 0.5125515114621163 0.5193158114621163 0.5064696964621164 0.5499947664621163 0.48560589646211627 0.4856214664621163 0.48669320146211625 0.4826519214621163 0.4857788964621163 0.4147598014621163 0.4141257564621163 0.4709649064621163 0.49264440146211624 0.4154967814621163 0.48558340646211634 0.4857278614621163 0.4994346514621163 0.4754136014621163 0.4122314064621163 0.48580484646211625 0.48738087646211625 0.5105447114621162 0.48463536646211636 0.4584414364621163 0.5564589114621162 0.49072756146211627 0.4240559564621163 0.5083251214621163 0.41713855146211626 0.4142581014621163 0.4163929214621163 0.5276345164621162 0.48560070646211634 0.4855124764621163 0.4855998414621163 0.46328543646211623 0.48607126646211635 0.5016083964621163 0.4856595264621163 0.4138057064621163 0.41263536146211627 0.4855332364621163 0.4855055564621163 0.4213709964621163 0.5390066714621163 0.4857088314621163 0.41811427146211627 0.4122755214621163 0.48564741646211634 0.5198884414621163 0.42301622646211634 0.49605077146211624 0.4857667864621163 0.4781807364621163 0.5215397264621162 0.4243820614621163 0.4856136814621163 0.4857062364621163 0.5135384764621163 0.5120515414621163 0.4147615314621163 0.43205720646211626 0.5282062814621162 0.48591556646211626 0.4856128164621163 0.5353157164621163 0.4884050364621163 0.48624859146211635 0.41269504646211624 0.48595449146211633 0.48614565646211627 0.5174811464621163 0.4305408614621163 0.5466325114621163 0.5074627164621163 0.48548998646211633 0.4856794214621163 0.4859198914621163 0.47599920646211624 0.48561022146211635 0.48560849146211627 0.4848602664621163 0.4968586814621163 0.4856335764621163 0.5559130964621163 0.41562912646211625 0.48605137146211636 0.44126772646211626 0.48627108146211634 0.49742352646211624 0.5106865714621163 0.5695878814621163 0.5310495364621163 0.4129493564621163 0.5113924114621163 0.43584417646211626 0.5319257814621162 0.5000444764621164 0.4856119514621163 0.4857356464621163 0.5189845164621163 0.48560762646211625 0.48569153146211624 0.4232445864621163 0.4139458364621163 0.5113033164621162 0.4855920564621163 0.49080887146211627 0.48560762646211625 0.4925258964621163 0.4925959614621163 0.5131198164621162 0.4124952314621163 0.5393249914621163 0.4924592914621163 0.4150426564621163 0.48611624646211626 0.48595449146211633 0.5095741814621163 0.5104962714621163 0.48560849146211627 0.48560849146211627 0.4155512764621163 0.5071072014621163 0.4133671514621163 0.4857226714621163 0.48498396146211625 0.4857330514621163 0.4855903264621163 0.5216547714621164 0.4851716664621163 0.4855470764621163 0.4143644964621163 0.4856456864621163 0.48636623146211627 0.5173929164621163 0.4867675914621163 0.47648360646211624 0.48625205146211625 0.5571439914621162 0.5244616964621163 0.5182570514621163 0.5139329164621163 0.5086382514621163 0.5302874714621163
422 0.4812173539276877 0.41363352306600976 0.4852226530660097 0.5387402030660097 0.41255832806600967 0.5395377330660097 0.48567158806600974 0.4138134430660097 0.5329308630660097 0.47980515806600965 0.43497393806600976 0.5156940080660097 0.5019751080660098 0.41282301806600974 0.41228066306600974 0.5119407730660097 0.48573992306600966 0.5132443280660097 0.5477586930660097 0.48580566306600975 0.4669106030660097 0.5276465780660097 0.4139146480660097 0.4910397780660097 0.4855677880660097 0.4854224680660097 0.5264485530660097 0.5010158230660097 0.48462926306600973 0.5013211680660097 0.5164837530660097 0.41267164306600973 0.4855807630660097 0.5256726480660097 0.4195968330660097 0.4313340180660097 0.48526503806600974 0.4994596880660097 0.4803803830660097 0.48556605806600966 0.4122434680660097 0.5051003530660096 0.4856612080660097 0.5163064280660097 0.4854354430660098 0.41429351806600967 0.41249777806600973 0.4855807630660097 0.5294604830660097 0.5098682330660097 0.42199547806600973 0.41840918806600974 0.4136170880660097 0.41380392806600974 0.48556519306600976 0.4225127480660097 0.4123775430660097 0.5431949530660097 0.5206487280660097 0.4617552030660097 0.44178581306600967 0.5133022830660097 0.5406717480660097 0.41246923306600974 0.4855141580660097 0.4155823680660097 0.4130877080660097 0.48559892806600974 0.5048598830660097 0.4215603830660097 0.4859985580660097 0.5475268730660097 0.5273438280660098 0.5046989930660096 0.4754611280660097 0.5251441330660097 0.41237927306600974 0.5237480230660098 0.4837832930660097 0.4153842830660097 0.5488641630660097 0.4133809430660097 0.4126958630660097 0.4855669230660097 0.5323824530660097 0.4855876830660097 0.41696463806600975 0.41932089806600975 0.5599794130660097 0.41275295306600973 0.4625129430660097 0.5265151580660097 0.41287491806600973 0.5177890380660097 0.45078959806600977 0.5218225330660097 0.5110117630660097 0.4760770080660097 0.5143394180660097 0.4856828330660097 0.4121993530660097 0.4984796430660097 0.41219589306600973 0.41223914306600973 0.5144293780660097 0.5083492930660096 0.48556865306600977 0.4856179580660097 0.5333486580660097 0.48553924306600965 0.48553232306600974 0.5476367280660097 0.49747364806600974 0.5217066230660097 0.5181497430660097 0.48657983806600974 0.5253361630660097 0.47980861806600966 0.41219416306600976 0.4143108180660097 0.47263690306600975 0.5398569180660097 0.4967505080660097 0.5532246280660097 0.5188166580660097 0.5181990480660097 0.4855072380660097 0.48482734806600974 0.4887397430660097 0.48556605806600966 0.5348900880660097 0.49557064806600976 0.4982140880660097 0.4160909880660097 0.5444267130660098 0.48565255806600977 0.5149552980660097 0.4579985080660097 0.5133853230660097 0.48861085806600973 0.5223467230660097 0.5382981880660097 0.5115420080660097 0.4122028130660097 0.48536451306600975 0.4356149030660097 0.5098344980660098 0.5556388430660096 0.5307147330660098 0.4122313580660097 0.5214358780660098 0.41223395306600974 0.4854562030660097 0.41257130306600975 0.5237523480660097 0.5146110280660097 0.4185121230660097 0.5172190030660098 0.48549512806600975 0.4855928730660097 0.48536451306600975 0.4859051380660097 0.5212395230660097 0.41545867306600975 0.4855703830660097 0.48556432806600974 0.46050787306600977 0.4122183830660097 0.4845254630660097 0.4825869980660097 0.4739058580660097 0.4855747080660097 0.5344671030660098 0.5330502330660097 0.5279597080660097 0.46576707306600973 0.48826485806600967 0.48554270306600966 0.5133273680660098 0.5096537130660097 0.5035303780660096 0.4127598730660097 0.41324081306600974 0.48926566306600977 0.5331739280660097 0.4855747080660097 0.4851543180660097 0.49992851806600974 0.4855876830660097 0.48560844306600975 0.5200389030660096 0.48556605806600966 0.5427832130660097 0.49328964306600975 0.41349598806600973 0.5089383580660097 0.48578144306600973 0.4847347930660097 0.4224262480660097 0.48530828806600973 0.4856672630660097 0.48512058306600975 0.4856802380660097 0.4225058280660097 0.48547263806600965 0.4181756380660097 0.4313461280660097 0.48556259806600965 0.4854536080660097 0.47874899306600976 0.4186280330660097 0.41264655806600975 0.4938432430660097 0.4744525380660097 0.5323686130660097 0.4134172730660097 0.5312709280660097 0.48556259806600965 0.5458643430660097 0.4122460630660097 0.4125808180660097 0.4824918480660097 0.4128290730660097 0.4392427130660097 0.48598298806600976 0.48526503806600974 0.4830255530660097 0.4855478930660097 0.48765935806600974 0.48679435806600974 0.5010703180660098 0.41533670806600975 0.5167942880660097 0.49581544306600966 0.5063044330660097 0.41618959806600975 0.4130505130660097 0.5212784480660098 0.4713359430660097 0.5033227780660098 0.5344108780660097 0.4906064130660097 0.5430453080660097 0.48649420306600977 0.5077645530660098 0.4857511680660097 0.5416777430660097 0.48558595306600966 0.4855305930660097 0.4290806930660097 0.4742804030660097 0.5249970830660098 0.48580825806600975 0.4713973580660097 0.4255765780660097 0.48985040306600974 0.48564563806600974 0.4127045130660097 0.4855946030660097 0.4123939780660097 0.5280773480660097 0.5297857230660098 0.5055328530660097 0.41227720306600973 0.5047327280660097 0.4173590780660097 0.5201980630660098 0.4172673880660097 0.48613955306600976 0.4820377230660097 0.48540170806600974 0.4855669230660097 0.4127676580660097 0.5267590880660097 0.48558335806600966 0.5079392830660097 0.4858402630660097 0.4992235430660097 0.5313409930660097 0.5434968380660097 0.5284856280660097 0.41631934806600973 0.5279709530660097 0.4904861780660097 0.4855669230660097 0.48540689806600973 0.49266251806600975 0.47703888806600975 0.5463842080660097 0.4815048830660097 0.4854458230660097 0.4133134730660097 0.49815353806600965 0.4994242230660097 0.5179317630660097 0.48554010806600967 0.4132814680660097 0.5125099430660097 0.5192742430660097 0.5066037230660096 0.5499531980660097 0.48556432806600974 0.4855798980660097 0.48461023306600975 0.4826103530660097 0.4857373280660097 0.4147182330660097 0.4140841880660097 0.4709233380660097 0.49085207306600975 0.41545521306600974 0.48554183806600976 0.4856862930660097 0.4993930830660097 0.4753720330660097 0.41218983806600973 0.48576327806600966 0.48733930806600967 0.5103379280660097 0.4845937980660098 0.46647291306600974 0.5564173430660097 0.4906859930660097 0.4240143880660097 0.5082835530660097 0.4170969830660097 0.4142165330660097 0.41635135306600973 0.5275929480660096 0.48555913806600975 0.48547090806600973 0.48555827306600974 0.46324386806600965 0.48602969806600976 0.5015668280660097 0.48561882306600973 0.4137641380660097 0.4125937930660097 0.48549166806600974 0.4854639880660097 0.4213294280660097 0.5389651030660098 0.4856672630660097 0.4180727030660097 0.41223395306600974 0.48560584806600976 0.5186696080660097 0.42297465806600976 0.49600920306600965 0.4857252180660097 0.4781391680660097 0.5214981580660096 0.42434049306600974 0.4855721130660097 0.4856646680660097 0.5134969080660097 0.5120099730660097 0.4147199630660097 0.4320156380660097 0.5281647130660097 0.48587399806600967 0.4855712480660097 0.5322198330660097 0.4883634680660097 0.48620702306600977 0.4126534780660097 0.48591292306600975 0.4861040880660097 0.5174395780660097 0.4304992930660097 0.5465900780660097 0.5074211480660097 0.48544841806600975 0.4856378530660097 0.4858783230660097 0.47595763806600966 0.48556865306600977 0.4855669230660097 0.4848186980660097 0.49269279306600966 0.4855920080660097 0.5558715280660097 0.4155875580660097 0.48600980306600977 0.4504937680660097 0.48622951306600976 0.4943544580660097 0.5106450030660097 0.5663103480660097 0.5310071030660097 0.4129077880660097 0.5113508430660098 0.4358026080660097 0.5318842130660096 0.5000029080660098 0.4855703830660097 0.4856940780660097 0.5165148930660097 0.48556605806600966 0.48564996306600966 0.42320301806600974 0.4139042680660097 0.5088864580660097 0.4855504880660097 0.4907673030660097 0.48556605806600966 0.4924843280660097 0.49255439306600973 0.5130782480660097 0.4124536630660097 0.5392834230660097 0.4924177230660097 0.4150010880660097 0.4860746780660097 0.48591205806600973 0.5099668430660097 0.5095602930660097 0.4855669230660097 0.4855669230660097 0.41550970806600973 0.5070656330660097 0.4133255830660097 0.4856811030660097 0.48494239306600967 0.48569148306600973 0.4855487580660097 0.5216132030660098 0.4851300980660097 0.4855055080660097 0.41432292806600973 0.4856041180660097 0.4863246630660097 0.5194584880660097 0.4867260230660097 0.47644203806600965 0.48621048306600967 0.5571024230660097 0.5244201280660097 0.5196288930660097 0.5138913480660097 0.5085966830660097 0.5302459030660097
423 0.48113763334337256 0.4135919546699032 0.4851810846699031 0.5386986346699031 0.4125167596699031 0.5394961646699031 0.48563001966990316 0.4137718746699031 0.5328892946699031 0.4767983696699031 0.4349323696699032 0.5156524396699032 0.5019335396699032 0.4128039396699031 0.41223909466990316 0.5118992046699031 0.4856983546699031 0.5132027596699031 0.5411716696699032 0.48576409466990317 0.4642878746699031 0.5276050096699031 0.4138730796699031 0.4909982096699031 0.4855262196699031 0.4853808996699031 0.5264069846699031 0.5009742546699031 0.48458769466990315 0.5048771346699031 0.5164421846699031 0.41263007466990315 0.48553919466990314 0.5233102846699031 0.4195552646699031 0.4312924496699031 0.4837815146699031 0.4994181196699031 0.47513410966990316 0.4855244896699031 0.4122018996699031 0.5050587846699031 0.4856196396699031 0.5162648596699031 0.4853938746699032 0.4142519496699031 0.41245620966990315 0.48553919466990314 0.5294197796699032 0.507132189669903 0.42195390966990315 0.41836761966990316 0.41357551966990314 0.41376235966990316 0.4855236246699032 0.4224711796699031 0.4123359746699031 0.5431533846699031 0.5206071596699031 0.45981495966990316 0.4417442446699031 0.5132607146699031 0.5406301796699031 0.41242766466990316 0.48547258966990314 0.4155407996699031 0.4130461396699031 0.48555735966990315 0.5048183146699031 0.4215188146699031 0.48595698966990314 0.5474844396699031 0.5273022596699032 0.5079513446699031 0.4754195596699031 0.5251025646699031 0.41233770466990316 0.5265687396699031 0.4837417246699031 0.41534271466990313 0.5488225946699031 0.4133393746699031 0.4126542946699031 0.4855253546699031 0.5323417496699031 0.4855461146699031 0.41692306966990317 0.41927932966990317 0.5564449746699032 0.41271138466990315 0.4624713746699031 0.5247003396699031 0.41283334966990315 0.5291075146699031 0.4507480296699032 0.5181116346699032 0.5109701946699031 0.47603543966990314 0.5222333596699031 0.4856412646699031 0.4121577846699031 0.49843807466990314 0.41215432466990315 0.41219757466990314 0.5143878096699032 0.5083094546699032 0.4855270846699032 0.48557638966990313 0.5333070896699031 0.48549767466990307 0.48549075466990316 0.5475951596699031 0.4974312146699031 0.5216650546699031 0.5181090396699032 0.48653826966990316 0.5252945946699031 0.4797670496699031 0.41215259466990317 0.41426924966990314 0.46953755966990307 0.5398144846699031 0.4967089396699031 0.5630864446699031 0.5187750896699032 0.5181574796699031 0.4854656696699031 0.48478577966990316 0.4886410846699031 0.4855244896699031 0.5348485196699031 0.49552907966990317 0.4981725196699031 0.4160494196699031 0.5443851446699032 0.4856109896699032 0.5149154596699032 0.46259939466990313 0.5133437546699031 0.4837339396699032 0.5223051546699031 0.5382566196699031 0.5115004396699031 0.4121612446699031 0.48532294466990317 0.4355733346699031 0.5097929296699032 0.555597274669903 0.5306731646699032 0.4121897896699031 0.5213943096699032 0.41219238466990316 0.4854146346699031 0.41252973466990317 0.5237107796699031 0.5145694596699031 0.4184705546699031 0.5171774346699032 0.48545355966990317 0.4855513046699031 0.48532294466990317 0.48586356966990313 0.5217723146699031 0.41541710466990317 0.4855288146699031 0.48552275966990316 0.4604663046699032 0.41217681466990314 0.4844838946699031 0.4825454296699031 0.47241368466990313 0.48553313966990314 0.5344255346699032 0.5330086646699032 0.5279181396699031 0.46572550466990315 0.4882232896699031 0.4855011346699031 0.5132857996699032 0.5096130096699032 0.5034888096699031 0.4127183046699031 0.41319924466990315 0.4902880446699031 0.5331323596699031 0.48553313966990314 0.48511274966990314 0.49988694966990316 0.4855461146699031 0.48556687466990317 0.519997334669903 0.4855244896699031 0.5427416446699032 0.49324807466990317 0.41345441966990315 0.5071200796699031 0.48573987466990315 0.4846932246699031 0.4213587896699031 0.48526671966990315 0.48562569466990313 0.48434030466990313 0.4856386696699031 0.42246425966990314 0.48543106966990307 0.41813406966990313 0.4313045596699031 0.48552102966990307 0.4854120396699031 0.4761271296699031 0.4185864646699031 0.41260498966990317 0.4938016746699031 0.4797774296699031 0.5323270446699031 0.41337570466990314 0.5284570346699031 0.48552102966990307 0.5458219096699032 0.4122044946699031 0.41253924966990313 0.4824502796699031 0.4127875046699031 0.4494531246699031 0.4859414196699032 0.48522346966990315 0.4829839846699031 0.4855063246699031 0.48761778966990316 0.48675278966990315 0.5010296146699031 0.41529513966990317 0.5200258796699032 0.4888469546699032 0.5062628646699031 0.41614802966990316 0.4130089446699031 0.5150279096699031 0.46981781966990316 0.5032820746699032 0.5343693096699031 0.48717058466990315 0.5394485896699032 0.4864526346699032 0.5077229846699032 0.4857095996699031 0.5416361746699031 0.4855443846699031 0.4854890246699031 0.4290391246699031 0.47423883466990313 0.5249555146699032 0.48576668966990316 0.4709561596699032 0.4255350096699031 0.48980883466990316 0.48560406966990316 0.4126629446699031 0.4855530346699031 0.4123524096699031 0.5280357796699031 0.5297432896699031 0.5054912846699031 0.41223563466990315 0.5046911596699031 0.4173175096699031 0.5201564946699032 0.41722581966990313 0.48609798466990317 0.4919540346699031 0.48536013966990316 0.4855253546699031 0.41272608966990315 0.5267175196699031 0.4855417896699031 0.5078977146699031 0.4857986946699031 0.4991819746699031 0.5312994246699031 0.5434552696699031 0.5284440596699032 0.41627777966990315 0.5279293846699031 0.48702180466990314 0.4855253546699031 0.48536532966990314 0.49262094966990316 0.47699645466990315 0.5445183546699032 0.4814633146699031 0.4854042546699031 0.4132719046699031 0.4981119696699031 0.5018574196699032 0.5151836096699032 0.4854985396699031 0.4132398996699031 0.5124683746699031 0.5192326746699031 0.5050051546699031 0.5499116296699031 0.48552275966990316 0.4855383296699031 0.4827192946699031 0.4825687846699031 0.48569575966990314 0.4146766646699031 0.41404261966990313 0.47088176966990314 0.49111671466990314 0.41541364466990316 0.4855002696699032 0.4856447246699031 0.49935064966990306 0.47533046466990314 0.41214826966990314 0.4857217096699031 0.4872986046699031 0.5039931046699031 0.4845522296699032 0.47413157466990313 0.5563757746699031 0.4906444246699031 0.42397281966990313 0.5082419846699031 0.4170554146699031 0.4141749646699031 0.41630978466990315 0.5275505146699032 0.48551756966990317 0.48542933966990315 0.48551670466990315 0.4632022996699031 0.4859881296699032 0.5015252596699031 0.48557725466990315 0.4137225696699031 0.4125522246699031 0.48545009966990316 0.4854224196699031 0.4212878596699031 0.5389235346699032 0.48562569466990313 0.4180311346699031 0.41219238466990316 0.4855642796699032 0.5168366246699032 0.4229330896699032 0.49596763466990307 0.48568364966990313 0.4780975996699031 0.5214565896699032 0.42429892466990315 0.48553054466990314 0.48562309966990314 0.5134553396699031 0.5119684046699031 0.41467839466990314 0.4319740696699031 0.5281231446699031 0.4858324296699031 0.4855296796699031 0.5336582796699032 0.48832189966990314 0.4861654546699032 0.41261190966990313 0.48587135466990317 0.4860625196699031 0.5173980096699031 0.43045858966990314 0.5465485096699031 0.5073795796699031 0.48540684966990316 0.4855962846699031 0.4858367546699031 0.4759160696699031 0.4855270846699032 0.4855253546699031 0.4847771296699031 0.4920336146699031 0.48555043966990313 0.5558299596699031 0.41554598966990314 0.4859682346699032 0.4461410396699031 0.48618794466990317 0.4943120246699031 0.5106034346699031 0.5665369296699031 0.5309655346699031 0.4128662196699031 0.5113092746699032 0.4357610396699031 0.531842644669903 0.4999613396699032 0.4855288146699031 0.48565250966990314 0.5213882546699031 0.4855244896699031 0.4856083946699031 0.42316144966990316 0.41386269966990313 0.5066521146699031 0.4855089196699031 0.4907257346699031 0.4855244896699031 0.49244275966990314 0.49251368966990317 0.5130366796699031 0.41241209466990314 0.5392418546699032 0.49237615466990314 0.41495951966990313 0.4860331096699031 0.48587048966990315 0.5072809696699031 0.5085369496699031 0.4855253546699031 0.4855253546699031 0.41546813966990315 0.5070240646699031 0.4132840146699031 0.4856395346699031 0.4849008246699031 0.48564991466990315 0.48550718966990314 0.5215724996699032 0.4850885296699031 0.48546393966990314 0.41428135966990315 0.48556254966990314 0.4862830946699031 0.5192690046699031 0.4866844546699031 0.47640046966990307 0.4861689146699031 0.5570608546699031 0.5243785596699031 0.5167025496699031 0.5138497796699031 0.5085551146699031 0.5302043346699031
424 0.48092679955044043 0.4135503862737965 0.4851395162737964 0.5386570662737964 0.41247519127379645 0.5394537312737965 0.48558845127379646 0.4137303062737965 0.5328477262737965 0.47691769127379646 0.4348908012737964 0.5156108712737965 0.5018919712737965 0.41278486127379643 0.41219752627379647 0.5118576362737964 0.48565678627379644 0.5131603262737965 0.5352109062737964 0.4857225262737965 0.4631901412737965 0.5275634412737964 0.4138315112737964 0.4909566412737964 0.4854846512737965 0.4853393312737964 0.5263654162737964 0.5009318212737965 0.48454612627379645 0.49718983127379646 0.5164006162737965 0.41258850627379645 0.48549762627379645 0.5239088162737965 0.4195136962737964 0.4312508812737964 0.48247877627379643 0.49937655127379643 0.4705409112737965 0.4854829212737964 0.4121603312737965 0.5050180812737964 0.48557807127379643 0.5162224262737964 0.4853523062737965 0.41421038127379645 0.41241464127379646 0.48549762627379645 0.5293782112737965 0.5093352962737964 0.42191234127379645 0.41832605127379646 0.41353395127379644 0.41372079127379646 0.4854820562737965 0.42242961127379647 0.4122944062737965 0.5431118162737965 0.5205655912737965 0.45795256627379644 0.4417026762737965 0.5132191462737964 0.5405886112737964 0.41238609627379647 0.48543102127379645 0.41549923127379645 0.4130045712737964 0.4855157912737965 0.5047767462737964 0.4214772462737964 0.48591542127379644 0.5474428712737964 0.5272606912737965 0.5079097762737964 0.47537799127379643 0.5250609962737965 0.41229613627379647 0.5275643062737965 0.4837001562737964 0.41530114627379644 0.5487818912737965 0.4132978062737965 0.41261272627379647 0.48548378627379646 0.5323001812737964 0.48550454627379647 0.4168815012737965 0.41923776127379647 0.5527193712737964 0.41266981627379645 0.46242980627379643 0.5214184812737964 0.41279178127379645 0.5249546012737965 0.4507064612737965 0.5147372212737965 0.5109286262737964 0.4759938712737965 0.5221917912737964 0.4855996962737964 0.4121162162737964 0.4983965062737965 0.41211275627379645 0.41215600627379645 0.5143462412737965 0.5082696162737964 0.4854855162737965 0.48553482127379644 0.5332655212737965 0.48545610627379643 0.4854491862737965 0.5475535912737965 0.49738964627379645 0.5216234862737965 0.5180674712737965 0.48649670127379646 0.5252530262737964 0.47972548127379644 0.4121110262737965 0.41422768127379644 0.4728253762737964 0.5397720512737965 0.4966665062737965 0.5559786912737965 0.5187335212737965 0.5181159112737964 0.4854241012737964 0.48474421127379647 0.4861515662737964 0.4854829212737964 0.5348078162737965 0.4954875112737965 0.4981309512737964 0.41600785127379647 0.5443435762737965 0.4855694212737965 0.5148738912737965 0.4522150212737965 0.5133021862737964 0.4836923712737965 0.5222635862737964 0.5382150512737964 0.5114588712737964 0.4121196762737964 0.48528137627379647 0.43553176627379653 0.5097513612737965 0.5555557062737964 0.5306315962737965 0.4121482212737964 0.5213527412737965 0.41215081627379646 0.4853730662737964 0.4124881662737965 0.5236692112737964 0.5145278912737964 0.41842898627379643 0.5171358662737965 0.4854119912737965 0.4855097362737964 0.48528137627379647 0.48582200127379643 0.5206823662737965 0.4153755362737965 0.4854872462737964 0.48548119127379646 0.4604247362737965 0.41213524627379644 0.48444232627379646 0.4825038612737964 0.4719448062737964 0.48549157127379644 0.5343839662737965 0.5329670962737965 0.5278765712737964 0.46568393627379645 0.48818172127379644 0.4854595662737964 0.5132442312737965 0.5095714412737965 0.5034472412737964 0.4126767362737965 0.41315767627379646 0.4877829562737965 0.5330907912737964 0.48549157127379644 0.4850711812737965 0.49984538127379646 0.48550454627379647 0.4855253062737965 0.5199557662737965 0.4854829212737964 0.5427000762737965 0.4932065062737965 0.41341285127379646 0.5056201212737965 0.48569830627379645 0.4846516562737964 0.42744574627379645 0.4852251512737965 0.48558412627379643 0.48052214627379647 0.4855971012737964 0.42242269127379645 0.48538950127379643 0.41809250127379644 0.43126299127379647 0.48547946127379643 0.48537047127379646 0.4736652912737965 0.4185448962737965 0.41256342127379647 0.49375924127379645 0.47469118127379645 0.5322854762737964 0.41333413627379645 0.5299145112737964 0.48547946127379643 0.5457803412737965 0.4121629262737964 0.41249768127379643 0.4824087112737965 0.4127459362737964 0.4448677112737965 0.4858998512737965 0.4851819012737965 0.4829424162737964 0.4854647562737965 0.48757622127379646 0.48671122127379646 0.5009880462737965 0.41525443627379643 0.5096069062737965 0.49162269127379643 0.5062212962737965 0.41610646127379647 0.4129673762737965 0.5196547462737964 0.4684623162737965 0.5032405062737965 0.5343268762737965 0.4840288562737965 0.5471600162737964 0.4864110662737965 0.5076814162737965 0.48566803127379643 0.5415946062737964 0.4855028162737964 0.48544745627379643 0.42899755627379643 0.4741972662737965 0.5249148112737965 0.4852441812737965 0.4694190062737964 0.42549344127379646 0.48976726627379646 0.48556250127379647 0.41262137627379647 0.48551146627379643 0.41231084127379647 0.5279942112737964 0.5297017212737964 0.5054497162737964 0.41219406627379646 0.5046495912737964 0.4172759412737964 0.5201149262737965 0.41718425127379644 0.4860564162737965 0.4804174812737964 0.48531857127379646 0.48548378627379646 0.41268452127379646 0.5266759512737964 0.48550022127379644 0.5078561462737964 0.4857571262737964 0.49914040627379647 0.5312578562737964 0.5434137012737964 0.5284024912737965 0.41623621127379645 0.5278886812737965 0.4895415012737964 0.48548378627379646 0.48532376127379645 0.49257938127379647 0.47695488627379645 0.5399623512737964 0.4814217462737964 0.4853626862737964 0.41323033627379646 0.4980704012737964 0.5003185362737964 0.5276075562737964 0.48545697127379644 0.4131983312737964 0.5124268062737964 0.5191911062737964 0.5035865062737965 0.5498700612737965 0.48548119127379646 0.48549676127379643 0.4863669512737965 0.4825272162737964 0.48565419127379644 0.41463509627379647 0.41400105127379644 0.4708393362737964 0.49107514627379645 0.41537207627379646 0.4854587012737965 0.4856031562737964 0.4993090812737964 0.47528889627379645 0.41210670127379645 0.48568014127379644 0.4872570362737964 0.5044151762737965 0.4845106612737965 0.46779021127379644 0.5563342062737964 0.4906028562737964 0.42393125127379644 0.5082004162737964 0.41701384627379645 0.4141333962737964 0.41626821627379645 0.5275089462737965 0.4854760012737965 0.48538777127379645 0.48547513627379646 0.4631607312737964 0.4859465612737965 0.5014836912737964 0.4855356862737965 0.4136810012737964 0.41251065627379646 0.48540853127379646 0.48538085127379643 0.4212462912737965 0.5388819662737965 0.48558412627379643 0.41798956627379646 0.41215081627379646 0.4855227112737965 0.5161471712737965 0.4228915212737965 0.49592606627379643 0.4856420812737965 0.4780560312737964 0.5214141562737965 0.42425735627379646 0.4854889762737965 0.48558153127379644 0.5134137712737964 0.5119268362737964 0.41463682627379644 0.43193250127379645 0.5280824412737964 0.48579086127379645 0.4854881112737965 0.5313720362737965 0.48828033127379644 0.4861238862737965 0.41257034127379644 0.48582978627379647 0.4860209512737964 0.5173564412737965 0.43041702127379644 0.5465069412737965 0.5073380112737964 0.48536528127379647 0.4855547162737965 0.4857951862737965 0.4758736362737965 0.4854855162737965 0.48548378627379646 0.4847355612737964 0.49199291127379646 0.4855088712737965 0.5557883912737964 0.41550442127379644 0.4859266662737965 0.4555098062737964 0.4861463762737965 0.4942695912737964 0.5105618662737964 0.5631936562737964 0.5309239662737965 0.4128246512737964 0.5112677062737965 0.43571947127379645 0.5318010762737965 0.4999189062737965 0.4854872462737964 0.48561094127379645 0.5199600912737965 0.4854829212737964 0.48556682627379644 0.42311988127379646 0.41382113127379644 0.5045630912737964 0.4854673512737964 0.49068416627379646 0.4854829212737964 0.49240119127379645 0.49247212127379647 0.5129951112737964 0.41237052627379644 0.5392002862737965 0.49233545127379646 0.4149179512737965 0.48599154127379646 0.48582892127379645 0.5080230912737964 0.5062991462737965 0.48548378627379646 0.48548378627379646 0.41542657127379645 0.5069833612737965 0.41324244627379647 0.4855979662737965 0.48485925627379645 0.48560834627379645 0.4854656212737965 0.5215309312737965 0.48504696127379643 0.4854223712737965 0.4142406562737964 0.48552098127379645 0.4862415262737964 0.5173797962737965 0.4866428862737964 0.47635890127379643 0.4861273462737964 0.5570192862737964 0.5243378562737965 0.5156264412737965 0.5138082112737965 0.5085135462737964 0.5301627662737964
425 0.4808052902473044 0.4135088178776899 0.48509794787768984 0.5386146328776898 0.41243362287768986 0.5394121628776899 0.4855468828776899 0.4136887378776899 0.5328061578776899 0.47410379787768986 0.43484923287768984 0.5155693028776899 0.5018504028776899 0.41274329287768985 0.4121559578776899 0.5118169328776899 0.48561521787768985 0.5131187578776899 0.5425417328776899 0.4856809578776899 0.46170315787768984 0.5275218728776898 0.41378994287768983 0.4909150728776898 0.4854430828776899 0.48529776287768983 0.5263221178776898 0.50089025287769 0.48450455787768987 0.5007518528776899 0.5163590478776899 0.41254693787768987 0.48545605787768986 0.5226571128776899 0.41947212787768984 0.4312093128776898 0.4812599428776898 0.49933498287768985 0.4661916428776898 0.4854413528776898 0.4121187628776899 0.5049765128776899 0.48553650287768985 0.5161817228776899 0.4853107378776899 0.41416881287768986 0.4123730728776899 0.48545605787768986 0.5293366428776899 0.5092937278776898 0.42187077287768987 0.4182844828776899 0.41349238287768986 0.4136792228776899 0.4854404878776899 0.4223880428776899 0.4122528378776899 0.5430702478776899 0.5205231578776899 0.4563046928776899 0.4416611078776899 0.5131775778776898 0.5405470428776898 0.4123445278776899 0.48538945287768986 0.41545766287768987 0.41296300287768983 0.48547422287768993 0.5047343128776899 0.4214356778776898 0.48587385287768986 0.5474013028776898 0.5272191228776899 0.5078682078776898 0.47533642287768985 0.52501942787769 0.4122545678776899 0.5259216228776898 0.48365858787768984 0.41525957787768986 0.5487403228776899 0.4132562378776899 0.4125711578776899 0.4854422178776899 0.5322586128776898 0.4854629778776899 0.4168399328776899 0.4191961928776899 0.5550072478776898 0.41262824787768987 0.46238823787768984 0.5199384178776899 0.41275021287768987 0.5210836778776898 0.4506648928776899 0.5216416028776899 0.5108870578776898 0.4759523028776899 0.5221502228776899 0.4855581278776898 0.4120746478776898 0.4983549378776899 0.41207118787768987 0.41211443787768987 0.5143046728776899 0.5082280478776898 0.4854439478776899 0.48549325287768985 0.5332239528776899 0.48541453787768984 0.48540761787768993 0.54751202287769 0.49734807787768986 0.5215819178776899 0.5180259028776899 0.4864551328776899 0.5252114578776899 0.47968391287768986 0.4120694578776899 0.41418611287768986 0.4698748128776899 0.5397296178776899 0.4966249378776899 0.5616781278776899 0.5186919528776899 0.5180743428776898 0.48538253287768984 0.4847026428776899 0.48600792787768987 0.4854413528776898 0.5347662478776899 0.4954459428776899 0.49808938287768983 0.4159662828776899 0.5443028728776899 0.4855278528776899 0.5148314578776898 0.4521725878776899 0.5132597528776899 0.4836508028776899 0.5222220178776898 0.5381734828776898 0.5114173028776898 0.41207810787768984 0.4852398078776899 0.43549019787768994 0.5097097928776899 0.5555141378776898 0.5305900278776899 0.4121066528776898 0.5213111728776899 0.4121092478776899 0.4853314978776898 0.4124465978776899 0.5236276428776898 0.5144863228776898 0.41838741787768985 0.5170942978776899 0.4853704228776899 0.4854681678776898 0.4852398078776899 0.48578043287768985 0.5196546978776899 0.4153339678776899 0.48544567787768983 0.4854396228776899 0.4603831678776899 0.41209367787768986 0.4844007578776899 0.4824622928776898 0.47190323787768984 0.48545000287768986 0.5343423978776899 0.5329255278776899 0.5278350028776898 0.46564236787768987 0.48814015287768986 0.4854179978776898 0.5132026628776899 0.5095298728776899 0.5034056728776898 0.4126351678776899 0.4131161078776899 0.4877413878776899 0.5330492228776899 0.48545000287768986 0.4850296128776899 0.4998038128776899 0.4854629778776899 0.4854837378776899 0.5199141978776899 0.4854413528776898 0.5426585078776899 0.4931649378776899 0.41337128287768987 0.5042386678776899 0.48565673787768987 0.48461008787768983 0.4260616978776899 0.4851835828776899 0.48554255787768985 0.4800541328776899 0.4855555328776898 0.42238112287768986 0.48534793287768985 0.41805093287768985 0.4312214228776899 0.48543789287768985 0.48532890287768987 0.47133493287768985 0.4185033278776899 0.4125218528776899 0.49371767287768986 0.47464961287768986 0.5322439078776898 0.41329256787768986 0.5277493678776899 0.48543789287768985 0.5457387728776899 0.41212135787768983 0.41245611287768985 0.4823671428776899 0.4127043678776898 0.4411697878776898 0.4858582828776899 0.48514033287768993 0.48290084787768983 0.4854231878776899 0.4875346528776899 0.4866696528776899 0.5009464778776899 0.41521286787768985 0.5129717078776899 0.4849353278776899 0.5061797278776899 0.4160648928776899 0.4129258078776899 0.5137104178776899 0.4671569828776898 0.5031989378776899 0.5342853078776899 0.48587298787768984 0.5442700028776898 0.4863694978776899 0.5076389828776899 0.48562646287768985 0.5415530378776899 0.4854612478776898 0.48540588787768985 0.42895598787768985 0.4741556978776899 0.5248732428776899 0.4852026128776899 0.4680635028776899 0.4254518728776899 0.4897256978776899 0.4855209328776899 0.4125798078776899 0.4854698978776899 0.4122692728776899 0.5279526428776898 0.5296601528776899 0.5054081478776898 0.41215249787768987 0.5046080228776898 0.41723437287768983 0.5200733578776899 0.41714268287768985 0.4860148478776899 0.4900042278776898 0.4852770028776899 0.4854422178776899 0.4126429528776899 0.5266352478776899 0.48545865287768986 0.5078145778776898 0.48571555787768983 0.4990988378776899 0.5312162878776898 0.5433721328776898 0.5283609228776899 0.41619464287768987 0.5278471128776899 0.48705111787768984 0.4854422178776899 0.48528219287768987 0.4925378128776899 0.47691331787768987 0.54077886287769 0.48138017787768983 0.48532111787768983 0.4131887678776899 0.49802883287768984 0.4987268878776898 0.5250938178776898 0.48541540287768986 0.4131567628776898 0.5123852378776899 0.5191495378776898 0.5030908128776899 0.5498284928776899 0.4854396228776899 0.48545519287768985 0.4891210628776899 0.4824856478776898 0.48561262287768986 0.4145935278776899 0.41395948287768985 0.47079776787768984 0.49103357787768986 0.4153305078776899 0.4854171328776899 0.4855615878776898 0.49926751287768983 0.4752481928776899 0.41206513287768987 0.48563857287768986 0.4872154678776898 0.5046746278776898 0.4844690928776899 0.46220918287768986 0.5562926378776898 0.4905612878776898 0.42388968287768986 0.5081588478776898 0.41697227787768987 0.41409182787768983 0.41622664787768987 0.5274673778776899 0.4854344328776899 0.48534620287768987 0.4854335678776899 0.46311916287768984 0.4859049928776899 0.5014438528776899 0.4854941178776899 0.41363943287768984 0.4124690878776899 0.4853669628776899 0.48533928287768985 0.4212047228776899 0.5388403978776899 0.48554255787768985 0.4179479978776899 0.4121092478776899 0.4854811428776899 0.5134310228776898 0.4228499528776899 0.49588449787768984 0.4856005128776899 0.47801446287768984 0.5213725878776899 0.4242157878776899 0.4854474078776899 0.48553996287768986 0.5133722028776898 0.5118852678776898 0.41459525787768986 0.43189093287768987 0.5280408728776899 0.48574929287768986 0.4854465428776899 0.5291152028776899 0.48823876287768986 0.4860823178776899 0.41252877287768985 0.4857882178776899 0.4859793828776898 0.51731487287769 0.43037545287768986 0.5464645078776899 0.5072964428776898 0.4853237128776899 0.4855131478776899 0.4857536178776899 0.4758320678776899 0.4854439478776899 0.4854422178776899 0.4846939928776898 0.4919513428776899 0.4854673028776899 0.5557468228776898 0.41546285287768986 0.4858850978776899 0.4509520728776899 0.4861048078776899 0.4942280228776898 0.5105202978776898 0.5636728178776899 0.5308823978776899 0.41278308287768983 0.5112261378776899 0.43567790287768987 0.5317595078776899 0.4998773378776899 0.48544567787768983 0.48556937287768986 0.5183260578776899 0.4854413528776898 0.48552525787768985 0.4230783128776899 0.41377956287768985 0.5027448128776898 0.48542578287768984 0.4906425978776899 0.4854413528776898 0.49235962287768986 0.4924305528776899 0.5129535428776898 0.41232895787768986 0.5391587178776899 0.4922938828776899 0.4148763828776899 0.4859499728776899 0.48578735287768987 0.5079815228776898 0.5062575778776899 0.4854422178776899 0.4854422178776899 0.41538500287768987 0.5069417928776899 0.4132008778776899 0.4855563978776899 0.48481768787768986 0.48556677787768987 0.4854240528776899 0.5214893628776899 0.48500539287768984 0.4853808028776899 0.41419908787768983 0.48547941287768986 0.4861999578776898 0.5157786328776899 0.48660131787768984 0.47631733287768985 0.4860857778776898 0.5569777178776898 0.5242962878776899 0.5142830478776899 0.5137666428776899 0.5084719778776898 0.5301211978776899
426 0.4806767726788622 0.4134672494815833 0.48505637948158326 0.5385721994815833 0.4123920544815833 0.5393705944815833 0.4855053144815833 0.4136471694815833 0.5327645894815833 0.47445147948158334 0.43480766448158326 0.5155277344815833 0.5018079694815832 0.41270172448158327 0.4121143894815833 0.5117753644815833 0.48557364948158327 0.5130771894815833 0.5369546494815832 0.4856393894815833 0.4604289644815832 0.5274803044815832 0.41374837448158325 0.49087436948158325 0.4854015144815833 0.48525619448158325 0.5262805494815832 0.5008486844815834 0.4844629894815833 0.5039696044815832 0.5163174794815834 0.4125053694815833 0.4854144894815833 0.5206606444815832 0.41943055948158325 0.4311677444815833 0.4802288144815833 0.49929341448158326 0.48244234948158327 0.4853997844815832 0.4120771944815833 0.5049349444815833 0.48549493448158326 0.5161401544815833 0.48526916948158333 0.4141272444815833 0.4123315044815833 0.4854144894815833 0.5292950744815833 0.5092521594815833 0.4218292044815833 0.4182429144815833 0.4134508144815833 0.4136376544815833 0.4853989194815833 0.4223464744815833 0.4122112694815833 0.5430286794815833 0.5204815894815833 0.4547502394815833 0.44161953948158333 0.5131368744815833 0.5405054744815833 0.4123029594815833 0.4853478844815833 0.4154160944815833 0.41292143448158325 0.48543265448158335 0.5046927444815833 0.42139410948158323 0.4858322844815833 0.5473597344815833 0.5271766894815832 0.5078266394815832 0.47529485448158326 0.5249778594815834 0.4122129994815833 0.5245799594815833 0.48361701948158325 0.4152180094815833 0.5486987544815833 0.4132146694815833 0.4125295894815833 0.4854006494815833 0.5322170444815832 0.4854214094815833 0.4167983644815833 0.4191546244815833 0.5533853244815833 0.4125866794815833 0.46234666948158326 0.5215481344815832 0.4127086444815833 0.5299896694815833 0.4506233244815833 0.5183908844815833 0.5108454894815833 0.47591073448158333 0.5221086544815833 0.48551655948158323 0.41203307948158324 0.49831423448158324 0.4120296194815833 0.4120728694815833 0.5142631044815833 0.5081864794815832 0.4854023794815833 0.48545168448158327 0.5331823844815833 0.48537296948158326 0.48536604948158335 0.5474704544815834 0.4973065094815833 0.5215412144815833 0.5179834694815832 0.4864135644815833 0.5251698894815833 0.47964234448158327 0.4120278894815833 0.4141445444815833 0.4734593244815833 0.5396880494815833 0.4965833694815833 0.5565356544815833 0.5186503844815833 0.5180327744815832 0.48534096448158326 0.4846610744815833 0.4860372894815833 0.4853997844815832 0.5347255444815833 0.4954043744815833 0.49804781448158325 0.4159247144815833 0.5442613044815833 0.4854862844815833 0.5147898894815832 0.4521310194815833 0.5132181844815833 0.4836092344815833 0.5221804494815833 0.5381319144815833 0.5113757344815832 0.41203653948158325 0.4851982394815833 0.43544862948158336 0.5096682244815833 0.5554725694815832 0.5305493244815832 0.4120650844815833 0.5212696044815833 0.4120676794815833 0.4852899294815832 0.4124050294815833 0.5235860744815832 0.5144447544815832 0.41834584948158327 0.5170527294815833 0.4853288544815833 0.48542659948158323 0.4851982394815833 0.48573886448158327 0.5196131294815833 0.4152923994815833 0.48540410948158325 0.4853980544815833 0.4603415994815833 0.4120521094815833 0.4843591894815833 0.48242072448158324 0.47186166948158326 0.4854084344815833 0.5343008294815833 0.5328839594815833 0.5277934344815832 0.4656007994815833 0.4880985844815833 0.4853764294815832 0.5131610944815833 0.5094883044815833 0.5033641044815832 0.4125935994815833 0.4130745394815833 0.4876998194815833 0.5330076544815833 0.4854084344815833 0.48498804448158334 0.4997622444815833 0.4854214094815833 0.4854421694815833 0.5198726294815833 0.4853997844815832 0.5426169394815833 0.4931233694815833 0.4133297144815833 0.5008339794815833 0.4856151694815833 0.48456851948158325 0.4248151844815833 0.48514201448158334 0.48550098948158327 0.4796345594815833 0.48551396448158324 0.4223395544815833 0.48530636448158326 0.41800936448158327 0.4311798544815833 0.48539632448158326 0.4852873344815833 0.4691914144815833 0.4184617594815833 0.4124802844815833 0.4936761044815833 0.4746080444815833 0.5322014744815833 0.4132509994815833 0.5277077994815833 0.48539632448158326 0.5456972044815833 0.41207978948158325 0.41241454448158327 0.4823255744815833 0.41266279948158324 0.4380194094815833 0.4858167144815833 0.48509876448158334 0.48285927948158325 0.4853816194815833 0.4874930844815833 0.48662808448158335 0.5009049094815833 0.41517129948158327 0.5129301394815833 0.4877828594815833 0.5061381594815834 0.4160233244815833 0.4128842394815833 0.5136688494815833 0.46599350948158325 0.5031565044815833 0.5342437394815833 0.4830971544815833 0.5413272244815833 0.4863279294815833 0.5075974144815834 0.48558489448158326 0.5415114694815834 0.4854196794815832 0.48536431948158326 0.4289152844815833 0.4741141294815833 0.5248316744815833 0.4851610444815833 0.4674501694815833 0.4254103044815833 0.48968412948158335 0.4854793644815833 0.4125382394815833 0.4854283294815833 0.4122277044815833 0.5279110744815833 0.5296185844815833 0.5053665794815833 0.4121109294815833 0.5045664544815832 0.41719280448158325 0.5200317894815834 0.41710111448158327 0.4859732794815833 0.47871679448158333 0.4852354344815833 0.4854006494815833 0.4126013844815833 0.5265936794815833 0.48541708448158327 0.5077730094815832 0.48567398948158325 0.4990572694815833 0.5311747194815832 0.5433314294815833 0.5283193544815833 0.4161530744815833 0.5278055444815833 0.48436870448158326 0.4854006494815833 0.4852406244815833 0.4924962444815833 0.4768717494815833 0.5368508494815832 0.48133860948158325 0.48527954948158325 0.4131471994815833 0.49798726448158326 0.49868531948158323 0.5227885444815833 0.4853738344815833 0.4131151944815833 0.5123436694815833 0.5191079694815832 0.5018062394815833 0.5497869244815833 0.4853980544815833 0.48541362448158326 0.48444482448158327 0.48244407948158324 0.4855710544815833 0.4145519594815833 0.4139179144815833 0.47075619948158326 0.4909920094815833 0.4152889394815833 0.4853755644815833 0.48552001948158324 0.49922594448158325 0.47520662448158335 0.4120235644815833 0.48559700448158327 0.48717389948158324 0.5047013944815832 0.48442838948158323 0.4689544044815833 0.5562519344815833 0.49052058448158325 0.42384811448158327 0.5081164144815833 0.4169307094815833 0.41405025948158325 0.4161850794815833 0.5274258094815834 0.4853928644815833 0.4853046344815833 0.4853919994815833 0.46307759448158325 0.4858634244815833 0.5014022844815833 0.48545254948158334 0.41359786448158326 0.4124275194815833 0.4853253944815833 0.48529771448158326 0.4211631544815833 0.5387988294815833 0.48550098948158327 0.4179064294815833 0.4120676794815833 0.4854395744815833 0.5100929394815833 0.4228083844815833 0.49584292948158326 0.4855589444815833 0.47797289448158325 0.5213310194815833 0.4241742194815833 0.48540583948158333 0.4854983944815833 0.5133306344815832 0.5118436994815833 0.4145536894815833 0.4318493644815833 0.5279993044815833 0.4857077244815833 0.4854049744815833 0.5289516694815833 0.48819719448158333 0.4860407494815833 0.41248720448158327 0.4857466494815833 0.48593781448158324 0.5172733044815834 0.4303338844815833 0.5464238044815833 0.5072548744815832 0.4852821444815833 0.4854715794815833 0.4857120494815833 0.4757904994815833 0.4854023794815833 0.4854006494815833 0.48465242448158324 0.4919097744815833 0.4854257344815833 0.5557052544815833 0.4154212844815833 0.4858435294815833 0.44695745448158325 0.4860632394815833 0.4941864544815832 0.5104787294815832 0.5610189494815833 0.5308408294815833 0.41274151448158325 0.5111845694815833 0.4356363344815833 0.5317179394815833 0.4998357694815833 0.48540410948158325 0.4855278044815833 0.5166582894815833 0.4853997844815832 0.48548368948158327 0.4230367444815833 0.41373799448158327 0.5010865594815832 0.48538421448158325 0.4906018944815833 0.4853997844815832 0.4923180544815833 0.4923889844815833 0.5129119744815832 0.4122873894815833 0.5391171494815833 0.4922523144815833 0.4148348144815833 0.4859084044815833 0.4857457844815833 0.5079399544815832 0.5062160094815833 0.4854006494815833 0.4854006494815833 0.4153434344815833 0.5069002244815833 0.4131593094815833 0.4855148294815833 0.4847761194815833 0.4855252094815833 0.48538248448158333 0.5214477944815833 0.48496382448158326 0.48533923448158334 0.4141575194815833 0.4854378444815833 0.48615838948158324 0.5154265294815832 0.48655974948158326 0.47627576448158326 0.4860442094815832 0.5569361494815832 0.5242547194815833 0.5112745294815834 0.5137250744815833 0.5084304094815832 0.5300796294815833
427 0.4806487539879709 0.4134256810854766 0.48501481108547656 0.5385306310854766 0.4123504860854766 0.5393290260854766 0.4854637460854766 0.4136056010854766 0.5327221560854766 0.4746183760854766 0.4347669610854766 0.5154861660854766 0.5017664010854765 0.4126601560854766 0.4120728210854766 0.5117337960854766 0.4855320810854766 0.5130364860854766 0.5435441710854766 0.4855978210854766 0.4588425060854766 0.5274396010854766 0.4137068060854766 0.4908328010854766 0.4853599460854766 0.48521462608547655 0.5262389810854765 0.5008071160854767 0.4844214210854766 0.49343991108547663 0.5162759110854767 0.41246380108547664 0.4853729210854766 0.5204581860854766 0.4193889910854766 0.4311261760854766 0.4792305560854766 0.49925098108547666 0.4997656560854766 0.4853582160854766 0.4120356260854766 0.5048942410854766 0.4854533660854766 0.5160985860854767 0.48522760108547663 0.4140856760854766 0.4122899360854766 0.4853729210854766 0.5292535060854766 0.5092105910854766 0.4217876360854766 0.4182013460854766 0.4134092460854766 0.41359608608547666 0.4853573510854766 0.4223049060854766 0.4121697010854766 0.5429871110854766 0.5204400210854766 0.45326671608547664 0.44157797108547653 0.5130961710854767 0.5404639060854766 0.4122613910854766 0.4853063160854766 0.4153745260854766 0.4128798660854766 0.48539108608547665 0.5046511760854766 0.4213525410854766 0.48579071608547664 0.5473181660854767 0.5271351210854766 0.5077850710854765 0.47525328608547657 0.5249362910854767 0.4121714310854766 0.5232062910854767 0.48357631608547663 0.4151764410854766 0.5486571860854766 0.4131731010854766 0.4124880210854766 0.4853590810854766 0.5321754760854767 0.4853798410854766 0.4167567960854766 0.4191130560854766 0.5522668310854766 0.4125451110854766 0.46230510108547657 0.5187074260854766 0.4126670760854766 0.5265754660854767 0.4505817560854766 0.5243134910854766 0.5108039210854766 0.47586916608547664 0.5220670860854766 0.48547499108547654 0.4119915110854766 0.49827266608547655 0.41198805108547665 0.41203130108547664 0.5142224010854767 0.5081457760854766 0.48536081108547663 0.48541011608547663 0.5331408160854766 0.48533140108547657 0.48532448108547666 0.5474288860854767 0.4972649410854766 0.5214996460854766 0.5179419010854767 0.4863719960854766 0.5251283210854766 0.4796007760854766 0.4119863210854766 0.4141029760854766 0.47341775608547665 0.5396464810854766 0.49654180108547663 0.5504996360854766 0.5186088160854766 0.5179912060854766 0.4852993960854766 0.48461950608547666 0.48636507608547663 0.4853582160854766 0.5346839760854766 0.4953628060854766 0.49800624608547656 0.4158831460854766 0.5442197360854766 0.4854447160854766 0.5147483210854766 0.4520894510854766 0.5131766160854766 0.48356766608547663 0.5221388810854766 0.5380912110854766 0.5113350310854766 0.4119949710854766 0.4851566710854766 0.43540706108547655 0.5096266560854766 0.5554310010854766 0.5305086210854766 0.4120235160854766 0.5212280360854766 0.4120261110854766 0.4852483610854766 0.4123634610854766 0.5235453710854766 0.5144031860854765 0.4183042810854766 0.5170111610854766 0.4852872860854766 0.4853850310854766 0.4851566710854766 0.4856972960854766 0.5195706960854766 0.4152508310854766 0.4853625410854766 0.4853564860854766 0.4603000310854766 0.4120105410854766 0.4843176210854766 0.48237915608547655 0.47182010108547656 0.48536686608547663 0.5342592610854766 0.5328423910854766 0.5277518660854765 0.46555923108547664 0.4880570160854766 0.4853348610854766 0.5131195260854766 0.5094467360854766 0.5033225360854766 0.4125520310854766 0.4130329710854766 0.4876582510854766 0.5329660860854766 0.48536686608547663 0.48494647608547664 0.4997206760854766 0.4853798410854766 0.4854006010854766 0.5198310610854766 0.4853582160854766 0.5425753710854766 0.4930818010854766 0.4132881460854766 0.4996350410854766 0.4855736010854766 0.48452695108547655 0.4236672810854766 0.48510044608547664 0.4854594210854766 0.47917606108547667 0.4854723960854766 0.4222979860854766 0.48526479608547657 0.4179677960854766 0.4311382860854766 0.48535475608547657 0.4852457660854766 0.4672105160854766 0.4184201910854766 0.4124387160854766 0.4936345360854766 0.47456647608547664 0.5321599060854767 0.4132094310854766 0.5276662310854766 0.48535475608547657 0.5456556360854766 0.4120382210854766 0.41237297608547663 0.4822840060854766 0.4126212310854766 0.4465162560854766 0.4857751460854766 0.48505719608547665 0.4828177110854766 0.4853400510854766 0.48745151608547665 0.48658651608547665 0.5008633410854766 0.4151297310854766 0.5128885710854766 0.4813299110854766 0.5060965910854767 0.4159817560854766 0.4128426710854766 0.5136272810854766 0.4649269160854766 0.5031149360854766 0.5342021710854766 0.48052459608547665 0.5386084810854767 0.4862863610854766 0.5075558460854767 0.4855433260854766 0.5414699010854767 0.48537811108547657 0.4853227510854766 0.4288737160854766 0.47407256108547663 0.5247901060854766 0.4851194760854766 0.4677061610854766 0.4253687360854766 0.48964256108547666 0.48543779608547666 0.4124966710854766 0.4853867610854766 0.4121861360854766 0.5278695060854766 0.5295770160854766 0.5053241460854766 0.4120693610854766 0.5045257510854766 0.4171512360854766 0.5199902210854767 0.4170595460854766 0.4859317110854766 0.48807085608547657 0.48519386608547665 0.4853590810854766 0.4125598160854766 0.5265529760854766 0.4853755160854766 0.5077314410854766 0.48563242108547655 0.4990148360854766 0.5311331510854767 0.5432889960854765 0.5282777860854766 0.4161115060854766 0.5277631110854766 0.48405898608547654 0.4853590810854766 0.4851990560854766 0.49245467608547666 0.4768301810854766 0.5373827760854767 0.48129790608547657 0.48523798108547656 0.4131056310854766 0.4979465610854766 0.4986437510854766 0.5205507410854766 0.4853322660854766 0.4130736260854766 0.5123021010854767 0.5190664010854766 0.5008936160854767 0.5497453560854766 0.4853564860854766 0.48537205608547657 0.4844032560854766 0.48240251108547655 0.4855294860854766 0.4145103910854766 0.41387634608547663 0.47071463108547656 0.4909504410854766 0.4152473710854766 0.4853339960854766 0.48547845108547655 0.49918437608547656 0.47516505608547666 0.4119819960854766 0.4855554360854766 0.4871323310854766 0.49905462608547657 0.4843868210854766 0.4753700610854766 0.5562103660854766 0.4904790160854766 0.42380654608547663 0.5080748460854766 0.4168891410854766 0.4140086910854766 0.4161435110854766 0.5273851060854766 0.48535129608547667 0.4852630660854766 0.48535043108547665 0.46303602608547656 0.4858218560854766 0.5013598510854766 0.48541098108547664 0.4135562960854766 0.4123859510854766 0.48528382608547665 0.4852561460854766 0.4211215860854766 0.5387572610854766 0.4854594210854766 0.4178648610854766 0.4120261110854766 0.4853980060854767 0.5130330260854766 0.4227668160854766 0.49580136108547657 0.4855173760854766 0.47793132608547656 0.5212894510854766 0.42413265108547665 0.48536427108547664 0.48545682608547663 0.5132890660854766 0.5118021310854766 0.4145121210854766 0.4318077960854766 0.5279568710854766 0.4856661560854766 0.4853634060854766 0.5273582910854766 0.48815649108547665 0.48599918108547663 0.4124456360854766 0.48570508108547666 0.48589624608547655 0.5172317360854767 0.43029231608547663 0.5463831010854766 0.5072133060854765 0.48524057608547666 0.4854300110854766 0.4856704810854766 0.4757489310854766 0.48536081108547663 0.4853590810854766 0.4846108560854766 0.4918682060854766 0.48538416608547663 0.5556636860854767 0.4153797160854766 0.48580196108547663 0.45541970108547664 0.4860216710854766 0.4941457510854766 0.5104371610854767 0.5612541810854766 0.5307992610854766 0.4126999460854766 0.5111430010854766 0.4355947660854766 0.5316755060854766 0.4997942010854766 0.4853625410854766 0.4854862360854766 0.5151600610854766 0.4853582160854766 0.4854421210854766 0.4229951760854766 0.4136964260854766 0.4995520010854766 0.4853426460854766 0.4905594610854766 0.4853582160854766 0.49227648608547664 0.49234741608547666 0.5128704060854765 0.4122458210854766 0.5390755810854766 0.49221074608547666 0.41479324608547663 0.4858668360854766 0.48570421608547665 0.5078983860854765 0.5061744410854766 0.4853590810854766 0.4853590810854766 0.4153018660854766 0.5068586560854766 0.4131177410854766 0.4854732610854766 0.4847345510854766 0.4854836410854766 0.48534091608547664 0.5214062260854766 0.4849222560854766 0.48529766608547664 0.4141159510854766 0.4853962760854766 0.4861168210854766 0.5143158210854767 0.4865181810854766 0.47623419608547657 0.4860026410854766 0.5568945810854766 0.5242131510854766 0.5105816160854766 0.5136835060854766 0.5083888410854766 0.5300380610854766
428 0.48046469008166026 0.41338411268937003 0.48497324268937 0.53848906268937 0.41230891768937 0.53928659268937 0.48542217768937 0.41356403268937003 0.5326814526893701 0.47233472768937007 0.43472539268937 0.51544459768937 0.50172483268937 0.41261858768937004 0.41203125268937 0.5116922276893701 0.48549051268937 0.51299491768937 0.53837574768937 0.48555625268937 0.45880093768937 0.52739803268937 0.41366523768937 0.49079123268937 0.48531837768937003 0.48517305768936997 0.5261974126893699 0.5007664126893699 0.48437985268937 0.49710400268937005 0.5162343426893701 0.41242223268937006 0.48533135268937 0.51726455768937 0.41934742268937003 0.43108460768937 0.47826343768936996 0.4992094126893701 0.4936984976893701 0.48531664768937 0.41199405768937003 0.50485180768937 0.48541179768937004 0.5160570176893701 0.48518603268937005 0.41404410768937 0.41224836768937 0.48533135268937 0.5292110726893701 0.50916902268937 0.42174606768937 0.41815977768937 0.41336767768937 0.41355451768937007 0.48531578268937003 0.42226333768937 0.41212813268937004 0.54294640768937 0.52039845268937 0.45188353268937 0.44153640268936994 0.5130546026893701 0.54042233768937 0.41221982268937 0.48526474768937 0.41533295768937 0.41283829768937 0.48534951768937007 0.50460960768937 0.42131097268937 0.48574914768937005 0.5472765976893701 0.52709355268937 0.50774350268937 0.47521085268936997 0.5248947226893701 0.41212986268937 0.5231647226893701 0.48353474768937005 0.41513487268937 0.54861475268937 0.41313153268937003 0.41244645268937 0.48531751268937 0.5321339076893701 0.48533827268937 0.41671522768937 0.41907148768937 0.55210416268937 0.41250354268937 0.46226353268937 0.5175742276893701 0.41262550768937 0.5230565976893701 0.45054018768937004 0.52126172268937 0.51076235268937 0.47582759768937005 0.52202551768937 0.48543342268936995 0.41194994268937 0.49823109768936996 0.41194648268937006 0.41198973268937006 0.5141808326893701 0.50810420768937 0.48531924268937005 0.48536854768937004 0.53309924768937 0.48528983268937 0.48528291268937007 0.54738645268937 0.49722337268937 0.52145807768937 0.5178986026893699 0.48633042768937 0.52508675268937 0.47955834268937003 0.41194475268937003 0.41406140768937 0.47337618768937006 0.53960577768937 0.49650023268937005 0.54331922268937 0.51856724768937 0.51794963768937 0.48525782768937004 0.4845779376893701 0.48374321268937004 0.48531664768937 0.53464240768937 0.49532123768937003 0.49796467768937 0.41584157768937 0.54417816768937 0.48540314768937004 0.51470675268937 0.45204788268937 0.51313504768937 0.48352609768937005 0.52209731268937 0.5380496426893701 0.51129346268937 0.41195340268937003 0.48511510268937 0.43536549268936997 0.50958595268937 0.55538943268937 0.53046705268937 0.41198194768937 0.52118733268937 0.41198454268937 0.48520679268937 0.41232189268937003 0.52350293768937 0.5143607526893701 0.41826271268937004 0.51696959268937 0.48524571768937 0.48534346268937 0.48511510268937 0.48565572768937004 0.51952912768937 0.41520926268937003 0.48532097268937 0.48531491768937 0.46025846268937004 0.41196897268937 0.48427605268937 0.48233758768936996 0.47177853268937003 0.48532529768937005 0.53421769268937 0.53280082268937 0.52771029768937 0.46551766268937006 0.48801544768937 0.48529329268937 0.51307795768937 0.5094043026893701 0.50328096768937 0.41251046268937 0.41299140268937 0.48761668268937003 0.53292451768937 0.48532529768937005 0.48490490768937006 0.49967910768937 0.48533827268937 0.48535903268937003 0.51979035768937 0.48531664768937 0.54253380268937 0.49304023268937003 0.41324657768937 0.49497437268937006 0.48553203268937 0.48448538268936997 0.42269151268937005 0.48505887768937006 0.48541785268937 0.47651786768937 0.48543082768937 0.42225641768937 0.48522322768937 0.41792622768937 0.43109671768937 0.48531318768937 0.48520419768937 0.46533687768937004 0.41837862268937004 0.41239714768937 0.49359296768937 0.47452490768937006 0.5321183376893701 0.41316786268937 0.52762466268937 0.48531318768937 0.54561493268937 0.41199665268937 0.41233140768937004 0.48224243768937003 0.41257966268937 0.44283130768937 0.4857335776893701 0.48501562768937007 0.48277614268937 0.48529848268937004 0.48740994768937007 0.48654494768937007 0.50082177268937 0.41508816268937004 0.51284700268937 0.47434325768937 0.5060550226893701 0.41594018768937 0.41280110268937004 0.51358571268937 0.47245582768937 0.50307336768937 0.53416060268937 0.48217410268937 0.54351730768937 0.48624479268937004 0.5075142776893701 0.48550175768937004 0.5414283326893701 0.48533654268937 0.48528118268937004 0.42883214768937 0.47403099268937005 0.52474853768937 0.48507790768937004 0.46593805268937 0.42532716768937 0.4896009926893701 0.4853962276893701 0.41245510268937 0.48534519268937004 0.41214456768937 0.52782793768937 0.52953544768937 0.50528257768937 0.41202779268937 0.50448418268937 0.41710966768937 0.51994951768937 0.41701797768937 0.48589014268937003 0.48802928768937 0.48515229768937007 0.48531751268937 0.41251824768937 0.52651140768937 0.48533394768937 0.50768987268937 0.48559085268936997 0.49897413268937 0.5310915826893701 0.54324742768937 0.5282370826893701 0.41606993768937 0.52772154268937 0.48285572268937 0.48531751268937 0.48515748768937 0.4924131076893701 0.47678861268937 0.5339945226893701 0.48125633768937 0.48519641268936997 0.41306406268937 0.49790499268937 0.49860218268937 0.51848939768937 0.48529069768937 0.41303205768937 0.5122605326893701 0.51902483268937 0.50054756768937 0.54970378768937 0.48531491768937 0.48533048768937 0.48436168768937 0.48236094268936996 0.48548791768937 0.41446882268937 0.41383477768937005 0.47067306268937 0.49090887268937 0.41520580268937 0.48529242768937003 0.48543688268936996 0.49914280768936997 0.47512348768937007 0.41194042768937 0.48551386768937 0.48709076268937 0.49275218768937 0.48434611768937 0.47532762768937 0.55616879768937 0.49043744768937003 0.42376497768937005 0.50803327768937 0.41684757268937 0.41396712268937 0.41610194268937 0.52734353768937 0.4853097276893701 0.48522149768937 0.48530886268937007 0.46299445768937 0.48578028768937004 0.5013182826893701 0.48536941268937006 0.41351472768937003 0.41234438268937 0.48524225768937007 0.48521457768937004 0.42108001768937003 0.53871569268937 0.48541785268937 0.41782329268937 0.41198454268937 0.4853564376893701 0.51299145768937 0.42272524768937003 0.49575979268937 0.48547580768937004 0.47788975768937 0.5212478826893701 0.42409194768937003 0.48532270268937006 0.48541525768937005 0.5132474976893701 0.51176056268937 0.41447055268937005 0.43176622768937 0.52791443768937 0.48562458768937 0.48532183768937004 0.5258661176893701 0.48811492268937007 0.48595761268937004 0.41240406768937 0.4856635126893701 0.48585467768937 0.5171901676893701 0.43025074768937005 0.5463406676893701 0.50717173768937 0.4851990076893701 0.48538844268937004 0.48562891268937003 0.47570736268937003 0.48531924268937005 0.48531751268937 0.48456928768937 0.49182663768937 0.48534259768937005 0.5556221176893701 0.41533814768937 0.48576039268937005 0.45133252768937 0.48598010268937003 0.49410418268937 0.5103955926893701 0.56121174768937 0.53075769268937 0.41265837768937 0.51110143268937 0.43555406268937 0.53163307268937 0.49975263268937004 0.48532097268937 0.48544466768937 0.51382964268937 0.48531664768937 0.48540055268937 0.42295360768937 0.41365485768937 0.49802609268937004 0.48530107768937003 0.49051789268937 0.48531664768937 0.49223491768937006 0.49230671268937 0.5128288376893699 0.41220425268937 0.5390348776893701 0.4921691776893701 0.41475167768937005 0.48582526768937 0.48566264768937006 0.50785681768937 0.50613287268937 0.48531751268937 0.48531751268937 0.41526029768937 0.5068170876893701 0.41307617268937 0.48543169268937003 0.48469298268937 0.48544207268937 0.48529934768937005 0.52136465768937 0.48488068768937004 0.48525609768937006 0.41407438268937 0.48535470768937 0.48607525268937 0.5142742526893701 0.48647661268937004 0.47619262768937 0.48596107268937 0.55685301268937 0.52417158268937 0.50969667268937 0.51364193768937 0.50834640768937 0.52999649268937
429 0.48048221236582583 0.41334254429326345 0.4849316742932634 0.5384474942932634 0.4122673492932634 0.5392458892932634 0.48538060929326343 0.41352246429326345 0.5326398842932635 0.47237446929326343 0.4346838242932634 0.5154030292932634 0.5016832642932634 0.41257701929326346 0.41198968429326344 0.5116506592932635 0.4854489442932634 0.5129533492932634 0.5383341792932634 0.48551468429326344 0.45875936929326344 0.5273564642932634 0.41362366929326344 0.49074966429326344 0.48527680929326344 0.4851314892932634 0.5261558442932633 0.5007248442932634 0.4843382842932634 0.5005405992932634 0.5161927742932635 0.4123806642932635 0.4852897842932634 0.5173510092932635 0.41930585429326345 0.43104303929326343 0.4779424742932634 0.4991678442932635 0.4884305992932635 0.4852750792932634 0.41195248929326345 0.5048111042932635 0.48537022929326346 0.5160163142932634 0.48514446429326347 0.4140025392932634 0.4122067992932634 0.4852897842932634 0.5291695042932635 0.5091274542932634 0.4217044992932634 0.41811820929326343 0.4133261092932634 0.4135129492932635 0.48527421429326345 0.42222176929326344 0.41208656429326346 0.5429057042932635 0.5203568842932634 0.4506387492932635 0.44149483429326336 0.5130130342932635 0.5403807692932634 0.41217825429326344 0.4852231792932634 0.4152913892932634 0.41279672929326344 0.4853079492932635 0.5045680392932634 0.4212694042932634 0.48570757929326347 0.5472350292932635 0.5270519842932634 0.5077019342932634 0.4751701492932634 0.5248522892932634 0.41208829429326344 0.5231231542932635 0.48349317929326346 0.4150933042932634 0.5485731842932634 0.41308996429326345 0.41240488429326344 0.48527594429326343 0.5320923392932635 0.48529670429326344 0.41667365929326344 0.41902991929326344 0.5520625942932634 0.4124619742932634 0.4622219642932634 0.5175326592932635 0.4125839392932634 0.5302204792932634 0.45049861929326346 0.5183846842932635 0.5107207842932634 0.47578602929326347 0.5219839492932635 0.48539185429326337 0.41190837429326344 0.4981886642932635 0.4119049142932635 0.4119481642932635 0.5141392642932635 0.5080626392932635 0.48527767429326346 0.48532697929326346 0.5330576792932634 0.4852482642932634 0.4852413442932635 0.5473448842932634 0.4971818042932634 0.5214165092932634 0.5178570342932634 0.48628885929326343 0.5250451842932634 0.47951677429326345 0.41190318429326345 0.41401983929326347 0.4733346192932635 0.5395642092932634 0.49645779929326345 0.5512564142932634 0.5185256792932634 0.5179080692932634 0.48521625929326345 0.4845363692932635 0.4839784442932635 0.4852750792932634 0.5346008392932634 0.49527966929326345 0.49792397429326346 0.41580000929326344 0.5441357342932635 0.4853615792932635 0.5146651842932635 0.45200631429326343 0.5130934792932634 0.48348452929326347 0.5220557442932634 0.5380080742932635 0.5112518942932635 0.41191183429326345 0.48507353429326344 0.4353239242932634 0.5095443842932634 0.5553478642932634 0.5304254842932634 0.41194037929326344 0.5211448992932635 0.41194297429326343 0.4851652242932634 0.41228032429326344 0.5234613692932634 0.5143191842932635 0.41822114429326346 0.5169280242932635 0.4852041492932635 0.4853018942932634 0.48507353429326344 0.48561415929326346 0.5194875592932634 0.41516769429326345 0.48527940429326344 0.48527334929326343 0.46021689429326346 0.41192740429326347 0.48423448429326343 0.4822968842932634 0.47173696429326345 0.48528372929326347 0.5341761242932634 0.5327609842932635 0.5276695942932634 0.4654760942932635 0.4879738792932634 0.4852517242932634 0.5130363892932635 0.5093627342932635 0.5032393992932634 0.41246889429326344 0.41294983429326343 0.48757511429326345 0.5328829492932634 0.48528372929326347 0.4848633392932635 0.49963753929326343 0.48529670429326344 0.48531746429326345 0.5197487892932634 0.4852750792932634 0.5424922342932634 0.49299866429326344 0.4132050092932634 0.49417419929326345 0.4854904642932634 0.4844438142932634 0.4281349092932634 0.4850173092932635 0.4853762842932634 0.4786924292932634 0.48538925929326343 0.4222148492932634 0.4851816592932634 0.4178846592932634 0.43105514929326344 0.4852716192932634 0.4851626292932634 0.4634909192932634 0.41833705429326346 0.41235557929326344 0.4935513992932634 0.4744833392932635 0.5320767692932635 0.4131262942932634 0.5275830942932634 0.4852716192932634 0.5455733642932634 0.41195508429326344 0.41228983929326346 0.48220086929326345 0.41253809429326344 0.45154007929326345 0.4856920092932635 0.4849740592932635 0.48273457429326344 0.48525691429326345 0.4873692442932634 0.4865033792932635 0.5007810692932634 0.41504659429326346 0.5128054342932634 0.47825819929326346 0.5060134542932635 0.41589861929326344 0.41275953429326345 0.5135441442932634 0.4711254092932634 0.5030326642932634 0.5341198992932634 0.47976416429326346 0.5413080492932634 0.48620322429326346 0.5074727092932635 0.48546018929326346 0.5413867642932635 0.4852949742932634 0.48523961429326345 0.4287905792932634 0.47398855929326345 0.5247078342932634 0.48503633929326345 0.4645297842932634 0.4252855992932634 0.4895594242932635 0.4853546592932635 0.41241353429326344 0.48530362429326346 0.41210299929326344 0.5277863692932634 0.5294938792932634 0.5052410092932634 0.4119862242932634 0.5044426142932634 0.41706809929326344 0.5199079492932634 0.4169764092932634 0.48584857429326345 0.4879877192932634 0.4851107292932635 0.48527594429326343 0.4124766792932634 0.5264698392932634 0.4852923792932634 0.5076483042932635 0.4855492842932634 0.4989316992932634 0.5310500142932635 0.5432058592932634 0.5281955142932635 0.4160283692932634 0.5276799742932634 0.47908167929326345 0.48527594429326343 0.4851159192932634 0.4923715392932635 0.4767470442932634 0.5343941042932635 0.4812147692932634 0.4851548442932634 0.41302249429326343 0.4978634242932634 0.49856147929326344 0.5248782392932635 0.4852491292932634 0.41299048929326343 0.5122189642932635 0.5189832642932635 0.5005059992932634 0.5496622192932634 0.48527334929326343 0.4852889192932634 0.4843201192932634 0.4823193742932634 0.4854463492932634 0.41442725429326344 0.41379320929326346 0.4706314942932634 0.4908673042932634 0.41516423429326343 0.48525085929326345 0.4853953142932634 0.4991012392932634 0.4750819192932635 0.4118988592932634 0.4854722992932634 0.48704919429326343 0.49389220929326344 0.48430454929326344 0.4752860592932634 0.5561272292932634 0.49039587929326345 0.42372340929326346 0.5079917092932634 0.4168060042932634 0.41392555429326344 0.4160603742932634 0.5273019692932635 0.4852681592932635 0.4851799292932634 0.4852672942932635 0.4629528892932634 0.48573871929326345 0.5012767142932635 0.4853278442932635 0.41347315929326345 0.41230281429326343 0.4852006892932635 0.48517300929326346 0.42103844929326345 0.5386741242932634 0.4853762842932634 0.41778172429326343 0.41194297429326343 0.4853148692932635 0.5129498892932635 0.42268367929326345 0.4957182242932634 0.48543423929326346 0.4778481892932634 0.5212063142932635 0.42405037929326345 0.48528113429326347 0.48537368929326347 0.5132059292932635 0.5117198592932635 0.41442898429326347 0.4317246592932634 0.5278728692932634 0.4855830192932634 0.48528026929326346 0.5247259992932635 0.4880733542932635 0.48591604429326346 0.4123624992932634 0.4856219442932635 0.48581310929326343 0.5171485992932635 0.43020917929326347 0.5462990992932635 0.5071301692932634 0.4851574392932635 0.48534687429326345 0.48558734429326345 0.4756649292932634 0.48527767429326346 0.48527594429326343 0.48452771929326344 0.4917842042932634 0.48530102929326346 0.5555814142932635 0.4152965792932634 0.48571882429326346 0.45977141929326343 0.48593853429326345 0.4940626142932634 0.5103540242932635 0.5611701792932634 0.5307161242932634 0.41261680929326344 0.5110598642932634 0.43551249429326344 0.5315915042932634 0.49971106429326345 0.48527940429326344 0.4854030992932634 0.5122968142932635 0.4852750792932634 0.4853589842932634 0.42291203929326343 0.4136132892932634 0.49660830929326344 0.48525950929326345 0.49047632429326343 0.4852750792932634 0.49219334929326347 0.4922651442932634 0.5127872692932633 0.4121626842932634 0.5389933092932635 0.4921276092932635 0.41471010929326346 0.4857836992932634 0.4856210792932635 0.5078152492932634 0.5060913042932634 0.48527594429326343 0.48527594429326343 0.4152187292932634 0.5067746542932634 0.41303460429326344 0.48539012429326345 0.4846514142932634 0.4854005042932634 0.48525777929326347 0.5213230892932634 0.48483911929326345 0.4852145292932635 0.41403281429326344 0.4853131392932634 0.48603368429326343 0.5142326842932635 0.48643504429326345 0.4761510592932634 0.4859195042932634 0.5568105792932634 0.5241317442932635 0.5066137642932634 0.5136003692932635 0.5083048392932634 0.5299549242932634
430 0.4804197447066805 0.4133009758971567 0.48489010589715664 0.5384067908971567 0.41222578089715667 0.5392043208971566 0.4853390408971567 0.4134808958971567 0.5325983158971567 0.4704082758971567 0.43464225589715666 0.5153614608971566 0.5016416958971567 0.41253545089715665 0.4119481158971567 0.5116090908971567 0.48540737589715666 0.5129117808971567 0.5382926108971566 0.4854731158971567 0.45871780089715664 0.5273148958971566 0.41358210089715663 0.49070809589715664 0.4852352408971567 0.48508992089715663 0.5261142758971566 0.5006832758971567 0.48429671589715667 0.5004990308971566 0.5161512058971567 0.41233909589715667 0.48524821589715667 0.5137932158971567 0.41926428589715664 0.4310014708971566 0.4770601258971567 0.4991262758971567 0.4835770358971566 0.4852335108971566 0.41191092089715664 0.5047712658971566 0.48532866089715665 0.5159738808971567 0.4851028958971567 0.41396097089715667 0.4121652308971567 0.48524821589715667 0.5291279358971567 0.5090867508971567 0.4216629308971567 0.4180766408971567 0.41328454089715666 0.4134713808971567 0.4852326458971567 0.42218020089715663 0.41204499589715665 0.5428641358971567 0.5203153158971566 0.4495271758971567 0.4414532658971566 0.5129714658971567 0.5403392008971567 0.4121366858971567 0.48518161089715667 0.4152498208971566 0.41275516089715664 0.4852663808971567 0.5045264708971567 0.4212278358971566 0.48566601089715666 0.5471934608971567 0.5270104158971567 0.5076603658971567 0.47512858089715665 0.5248098558971567 0.4120467258971567 0.5230815858971567 0.48345161089715666 0.41505173589715666 0.5485316158971567 0.4130483958971567 0.41236331589715663 0.4852343758971566 0.5320490408971567 0.4852551358971567 0.4166320908971567 0.4189883508971567 0.5520210258971566 0.41242040589715667 0.46218126089715666 0.5174910908971567 0.4125423708971567 0.5273806358971567 0.4504570508971567 0.5232805358971566 0.5106792158971566 0.47574446089715666 0.5219423808971567 0.4853502858971566 0.41186680589715663 0.49814709589715667 0.4118633458971567 0.41190659589715667 0.5140976958971567 0.5080219358971567 0.4852361058971567 0.48528541089715665 0.5330161108971567 0.48520669589715665 0.4851997758971567 0.5473033158971566 0.49714023589715667 0.5213749408971567 0.5178154658971567 0.4862472908971567 0.5250036158971567 0.4794752058971567 0.4118616158971567 0.41397827089715666 0.4732930508971567 0.5395226408971567 0.49641623089715664 0.5543599858971567 0.5184841108971566 0.5178665008971567 0.48517469089715665 0.4844948008971567 0.48393687589715667 0.4852335108971566 0.5345592708971567 0.4952381008971567 0.49788240589715665 0.4157584408971567 0.5440941658971566 0.4853200108971567 0.5146244808971567 0.45196474589715663 0.5130519108971567 0.4834429608971567 0.5220141758971566 0.5379665058971567 0.5112103258971566 0.41187026589715664 0.4850319658971567 0.43528235589715664 0.5095028158971566 0.5553062958971566 0.5303839158971566 0.41189881089715663 0.5211033308971567 0.4119014058971567 0.4851236558971566 0.4122387558971567 0.5234206658971566 0.5142776158971567 0.41817957589715665 0.5168864558971568 0.4851625808971567 0.4852603258971566 0.4850319658971567 0.48557259089715665 0.5194459908971566 0.4151261258971567 0.48523783589715663 0.4852317808971567 0.4601753258971567 0.41188583589715666 0.4841929158971567 0.48225531589715664 0.47169626089715666 0.48524216089715666 0.5341345558971566 0.5327194158971567 0.5276280258971566 0.46543452589715667 0.4879323108971566 0.4852101558971566 0.5129948208971566 0.5093220308971567 0.5031978308971566 0.4124273258971567 0.4129082658971567 0.4875335458971567 0.5328413808971566 0.48524216089715666 0.48482177089715667 0.4995959708971567 0.4852551358971567 0.4852758958971567 0.5197072208971567 0.4852335108971566 0.5424506658971566 0.4929570958971567 0.4131634408971567 0.49358422089715664 0.4854488958971567 0.48440224589715664 0.4268347658971567 0.4849757408971567 0.48533471589715665 0.47824863589715666 0.4853476908971566 0.42217328089715667 0.48514009089715665 0.41784309089715665 0.43101358089715663 0.4852300508971566 0.4851210608971567 0.4617842258971567 0.4182954858971567 0.4123140108971567 0.49350983089715666 0.4744426358971567 0.5320352008971567 0.41308472589715667 0.5275415258971566 0.4852300508971566 0.5455317958971566 0.41191351589715663 0.41224827089715665 0.4821593008971567 0.41249652589715663 0.4477106758971567 0.4856504408971567 0.48493249089715673 0.48269300589715664 0.4852153458971567 0.48732767589715664 0.4864618108971567 0.5007395008971566 0.41500502589715665 0.5127638658971566 0.48137042089715665 0.5059718858971567 0.4158570508971567 0.4127179658971567 0.5135025758971566 0.4771544108971567 0.5029910958971566 0.5340783308971567 0.47747965089715666 0.5412664808971567 0.4861616558971567 0.5074311408971567 0.48541862089715665 0.5413451958971567 0.4852534058971566 0.48519804589715665 0.4287498758971567 0.4739469908971567 0.5246654008971566 0.48499477089715665 0.4648169158971567 0.4252440308971567 0.4895178558971567 0.4853130908971567 0.4123719658971567 0.48526205589715665 0.4120614308971567 0.5277448008971567 0.5294523108971567 0.5051994408971566 0.4119446558971567 0.5044010458971566 0.41702653089715663 0.5198663808971566 0.41693484089715666 0.4858070058971567 0.48794615089715665 0.4850691608971567 0.4852343758971566 0.4124351108971567 0.5264282708971566 0.48525081089715666 0.5076067358971567 0.48550771589715663 0.49889013089715667 0.5310084458971567 0.5431642908971567 0.5281539458971567 0.41598680089715667 0.5276384058971566 0.47883164589715665 0.4852343758971566 0.48507435089715667 0.4923299708971567 0.47670547589715667 0.5315715608971566 0.48117320089715665 0.48511327589715664 0.4129809258971567 0.49782185589715666 0.49851991089715664 0.5231092658971567 0.48520756089715666 0.4129489208971566 0.5121773958971567 0.5189425608971566 0.5004644308971566 0.5496206508971567 0.4852317808971567 0.48524735089715665 0.4842785508971566 0.48227780589715663 0.48540478089715666 0.4143856858971567 0.41375164089715666 0.47058992589715665 0.49082573589715667 0.4151226658971567 0.4852092908971567 0.48535374589715663 0.49905967089715664 0.4750403508971567 0.41185729089715667 0.4854307308971566 0.4870076258971566 0.48741244589715665 0.48426298089715664 0.47524449089715665 0.5560856608971566 0.49035431089715664 0.42368184089715666 0.5079501408971566 0.41676443589715667 0.41388398589715664 0.4160188058971567 0.5272604008971566 0.4852265908971567 0.4851383608971567 0.4852257258971567 0.46291132089715664 0.4856971508971567 0.5012351458971567 0.4852862758971567 0.41343159089715664 0.4122612458971567 0.4851591208971567 0.48513144089715665 0.4209968808971567 0.5386325558971566 0.48533471589715665 0.4177401558971567 0.4119014058971567 0.4852733008971567 0.5129083208971567 0.4226421108971567 0.49567665589715665 0.4853926708971567 0.47780662089715664 0.5211647458971567 0.42400881089715664 0.4852395658971567 0.48533212089715666 0.5131643608971567 0.5116782908971567 0.41438741589715666 0.4316830908971567 0.5278313008971567 0.48554145089715667 0.48523870089715665 0.5236827608971567 0.48803092089715666 0.4858744758971567 0.41232093089715666 0.4855803758971567 0.48577154089715663 0.5171078958971567 0.43016761089715666 0.5462583958971567 0.5070886008971567 0.4851158708971567 0.48530530589715665 0.4855457758971567 0.4756233608971567 0.4852361058971567 0.4852343758971566 0.48448615089715663 0.4917426358971566 0.4852594608971567 0.5555398458971567 0.41525501089715666 0.4856772558971567 0.46891355589715666 0.4858969658971567 0.4940210458971567 0.5103124558971567 0.5611294758971567 0.5306754208971567 0.41257524089715664 0.5110182958971567 0.4354709258971567 0.5315499358971567 0.4996694958971567 0.48523783589715663 0.48536153089715667 0.5144696458971566 0.4852335108971566 0.48531741589715666 0.4228704708971567 0.41357172089715666 0.4953297908971566 0.48521794089715664 0.4904347558971567 0.4852335108971566 0.49215178089715667 0.49222357589715665 0.5127457008971567 0.41212111589715666 0.5389517408971567 0.49208690589715665 0.4146685408971567 0.4857412658971566 0.4855795108971567 0.5077736808971567 0.5060497358971566 0.4852343758971566 0.4852343758971566 0.41517716089715667 0.5067330858971567 0.4129930358971567 0.48534855589715664 0.48460984589715667 0.4853589358971567 0.4852162108971567 0.5212815208971567 0.48479755089715665 0.4851729608971567 0.41399124589715663 0.48527157089715667 0.48599211589715663 0.5141919808971567 0.48639347589715665 0.4761094908971566 0.4858779358971566 0.5567690108971566 0.5240901758971567 0.5065713308971567 0.5135588008971567 0.5082641358971566 0.5299133558971567
431 0.4803617413105739 0.4132594075010501 0.48484853750105006 0.5383652225010501 0.4121842125010501 0.5391627525010501 0.4852974725010501 0.4134393275010501 0.5325567475010501 0.4704696425010501 0.4346006875010501 0.51531989250105 0.5016001275010501 0.41249388250105007 0.4119065475010501 0.5115675225010501 0.4853658075010501 0.5128702125010501 0.53825104250105 0.4854315475010501 0.45867623250105005 0.52727332750105 0.41354053250105005 0.49066652750105005 0.4851936725010501 0.48504835250105005 0.52607357250105 0.5006417075010501 0.4842551475010501 0.50045746250105 0.5161096375010501 0.4122975275010501 0.4852066475010501 0.5142256675010501 0.41922271750105006 0.43095990250105004 0.4766509325010501 0.4990847075010501 0.47891290750105014 0.48519194250105 0.41186935250105006 0.50472969750105 0.48528709250105007 0.5159323125010501 0.48506132750105013 0.4139194025010501 0.4121236625010501 0.4852066475010501 0.5290863675010501 0.5090451825010501 0.4216213625010501 0.4180350725010501 0.4132429725010501 0.4134298125010501 0.4851910775010501 0.4221386325010501 0.4120034275010501 0.5428225675010501 0.52027374750105 0.44844933750105015 0.44141169750105 0.5129298975010501 0.5402976325010501 0.4120951175010501 0.4851400425010501 0.41520825250105003 0.41271359250105005 0.4852248125010501 0.5044849025010502 0.42118626750105004 0.4856244425010501 0.5471527575010501 0.5269688475010501 0.5076187975010501 0.47508701250105007 0.5247682875010501 0.4120051575010501 0.5230400175010501 0.4834100425010501 0.4150101675010501 0.54848918250105 0.4130068275010501 0.41232174750105005 0.48519280750105004 0.5320074725010501 0.4852135675010501 0.4165905225010501 0.4189467825010501 0.55197945750105 0.4123788375010501 0.4621396925010501 0.5174495225010501 0.4125008025010501 0.5319209725010501 0.4504154825010501 0.5268157425010501 0.5106376475010501 0.4757028925010501 0.5219016775010501 0.48530871750105004 0.41182523750105005 0.4981055275010501 0.4118217775010501 0.4118650275010501 0.5140561275010501 0.5079803675010501 0.4851945375010501 0.48524384250105007 0.5329745425010501 0.48516512750105006 0.48515820750105015 0.54726174750105 0.4970986675010501 0.5213333725010502 0.5177738975010501 0.4862057225010501 0.5249620475010501 0.4794327725010501 0.4118200475010501 0.4139367025010501 0.4732514825010501 0.5394810725010502 0.49637466250105006 0.5509328075010501 0.51844254250105 0.5178249325010501 0.48513312250105006 0.4844532325010501 0.4838953075010501 0.48519194250105 0.5345177025010501 0.4951965325010501 0.49784083750105007 0.4157168725010501 0.5440525975010501 0.4852784425010501 0.5145829125010501 0.4519240425010501 0.5130103425010502 0.48340139250105013 0.52197260750105 0.5379249375010501 0.5111687575010501 0.41182869750105006 0.4849903975010501 0.43524078750105005 0.50946124750105 0.55526559250105 0.5303423475010501 0.41185724250105005 0.5210617625010501 0.4118598375010501 0.48508208750105003 0.4121971875010501 0.52337909750105 0.5142360475010501 0.41813800750105007 0.51684575250105 0.4851210125010501 0.48521875750105004 0.4849903975010501 0.48553102250105007 0.5194044225010501 0.4150845575010501 0.48519626750105005 0.4851902125010501 0.46013462250105003 0.4118442675010501 0.4841513475010501 0.48221374750105006 0.4716546925010501 0.4852005925010501 0.53409298750105 0.5326778475010501 0.52758645750105 0.46539209250105007 0.48789074250105 0.48516858750105 0.5129532525010501 0.5092804625010501 0.5031571275010501 0.4123857575010501 0.4128666975010501 0.4874919775010501 0.53279981250105 0.4852005925010501 0.4847802025010501 0.4995544025010501 0.4852135675010501 0.4852343275010501 0.5196656525010501 0.48519194250105 0.5424090975010502 0.4929155275010501 0.4131218725010501 0.49303749250105006 0.4854073275010501 0.48436067750105005 0.4257327075010501 0.48493417250105014 0.48529314750105007 0.4782070675010501 0.48530612250105004 0.4221317125010501 0.48509852250105007 0.41780152250105007 0.43097201250105005 0.48518848250105 0.4850794925010501 0.4601969025010501 0.4182539175010501 0.4122724425010501 0.4934682625010501 0.4744010675010501 0.5319936325010501 0.4130431575010501 0.52749995750105 0.48518848250105 0.5454919575010501 0.41187194750105005 0.41220670250105007 0.4821177325010501 0.41245495750105005 0.4563165125010501 0.4856088725010501 0.48489092250105015 0.48265143750105005 0.4851737775010501 0.48728610750105006 0.4864202425010501 0.50069793250105 0.41496345750105007 0.51272229750105 0.47541657750105004 0.5059303175010501 0.4158154825010501 0.4126763975010501 0.5134610075010501 0.47557746750105007 0.50294952750105 0.5340367625010501 0.47924766250105005 0.5412249125010501 0.4861200875010501 0.5073895725010501 0.48537705250105007 0.5413036275010501 0.48521183750105 0.48515647750105007 0.4287083075010501 0.4739054225010501 0.52462383250105 0.48495320250105006 0.4659751025010501 0.4252024625010501 0.4894762875010501 0.4852715225010501 0.4123303975010501 0.48522048750105007 0.4120198625010501 0.5277032325010501 0.5294107425010501 0.50515787250105 0.4119030875010501 0.50435947750105 0.41698496250105005 0.5198248125010501 0.41689327250105007 0.4857654375010501 0.48790458250105007 0.4850275925010501 0.48519280750105004 0.4123935425010501 0.52638670250105 0.4852092425010501 0.50756430250105 0.48546614750105005 0.4988485625010501 0.5309668775010501 0.5431227225010501 0.5281132425010501 0.4159452325010501 0.5275959725010501 0.4782745375010501 0.48519280750105004 0.4850327825010501 0.4922884025010501 0.4766639075010501 0.5316960725010501 0.4811324975010501 0.48507170750105005 0.4129393575010501 0.4977802875010501 0.49847834250105005 0.5213671075010501 0.4851659925010501 0.41290735250105004 0.5121349625010501 0.51890099250105 0.5004228625010501 0.5495790825010501 0.4851902125010501 0.48520578250105006 0.4842369825010501 0.48223623750105005 0.4853632125010501 0.4143441175010501 0.4137100725010501 0.4705492225010501 0.4907841675010501 0.4150810975010501 0.4851677225010501 0.48531217750105005 0.49901810250105005 0.4749987825010501 0.4118157225010501 0.48538916250105 0.48696605750105004 0.4887522825010501 0.48422141250105005 0.47520292250105006 0.55604409250105 0.49031274250105006 0.4236402725010501 0.50790857250105 0.4167228675010501 0.41384241750105005 0.4159772375010501 0.5272188325010501 0.4851850225010501 0.4850967925010501 0.4851841575010501 0.46286975250105006 0.4856555825010501 0.5011935775010501 0.48524470750105014 0.41339002250105006 0.4122196775010501 0.4851175525010501 0.48508987250105007 0.4209553125010501 0.5385909875010501 0.48529314750105007 0.4176985875010501 0.4118598375010501 0.4852317325010501 0.5128667525010501 0.4226005425010501 0.49563508750105006 0.4853511025010501 0.47776505250105006 0.5211231775010501 0.42396724250105006 0.48519799750105014 0.4852905525010501 0.5131227925010501 0.5116367225010501 0.4143458475010501 0.4316415225010501 0.5277897325010501 0.4854998825010501 0.4851971325010501 0.5236411925010501 0.4879893525010501 0.4858329075010501 0.4122793625010501 0.4855388075010501 0.48572997250105004 0.5170663275010501 0.4301260425010501 0.54621769250105 0.5070470325010501 0.4850743025010501 0.48526373750105006 0.4855042075010501 0.4755817925010501 0.4851945375010501 0.48519280750105004 0.48444458250105005 0.4917002025010501 0.48521789250105013 0.5554982775010501 0.4152134425010501 0.48563568750105013 0.4638039525010501 0.4858553975010501 0.4939794775010501 0.5102708875010501 0.5610879075010501 0.5306338525010501 0.41253367250105005 0.5109767275010502 0.4354293575010501 0.5315083675010501 0.4996279275010501 0.48519626750105005 0.4853199625010501 0.5136400625010501 0.48519194250105 0.4852758475010501 0.4228289025010501 0.4135301525010501 0.4941369075010501 0.48517637250105006 0.4903931875010501 0.48519194250105 0.4921102125010501 0.49218200750105007 0.5127032675010501 0.4120795475010501 0.5389101725010501 0.49204533750105006 0.41462697250105013 0.48569969750105 0.4855379425010501 0.5077321125010501 0.5060090325010501 0.48519280750105004 0.48519280750105004 0.4151355925010501 0.5066923825010501 0.4129514675010501 0.48530698750105006 0.4845682775010501 0.4853173675010501 0.48517464250105014 0.5212399525010502 0.48475598250105006 0.48513139250105014 0.41394967750105005 0.4852300025010501 0.48595054750105005 0.5141504125010501 0.48635190750105006 0.47606792250105 0.48583636750105 0.55672744250105 0.5240486075010501 0.5065297625010501 0.5135172325010501 0.50822256750105 0.5298717875010501
432 0.48034081130449 0.41321783910494353 0.4848069691049435 0.5383236541049435 0.4121426441049435 0.5391211841049435 0.4852559041049435 0.41339775910494353 0.5325151791049435 0.47112439910494347 0.4345591191049435 0.5152783241049435 0.5015585591049435 0.4124523141049435 0.4118649791049435 0.5115259541049435 0.4853242391049435 0.5128286441049436 0.5382094741049435 0.4853899791049435 0.45863466410494347 0.5272317591049435 0.41349896410494347 0.49062495910494347 0.4851521041049435 0.48500678410494347 0.5260320041049434 0.5006001391049435 0.4842135791049435 0.5004158941049435 0.5160680691049435 0.4122559591049435 0.4851650791049435 0.5144929041049434 0.4191820141049435 0.43091833410494346 0.47618983910494345 0.4990431391049435 0.49303484910494355 0.48515037410494344 0.4118277841049435 0.5046881291049434 0.4852455241049435 0.5158907441049435 0.48501975910494355 0.4138778341049435 0.4120820941049435 0.4851650791049435 0.5290447991049435 0.5090036141049435 0.4215797941049435 0.4179935041049435 0.4132014041049435 0.4133882441049435 0.48514950910494353 0.4220970641049435 0.41196185910494354 0.5427809991049435 0.5202313141049435 0.44745280910494356 0.44137012910494344 0.5128883291049435 0.5402560641049435 0.4120535491049435 0.4850984741049435 0.41516668410494345 0.41267202410494347 0.4851832441049435 0.5044433341049436 0.42114469910494345 0.4855828741049435 0.5471120541049435 0.5269264141049435 0.5075772291049435 0.47504457910494347 0.5247267191049435 0.4119635891049435 0.5229984491049435 0.4833684741049435 0.4149685991049435 0.5484476141049435 0.4129652591049435 0.4122801791049435 0.4851512391049435 0.5319659041049435 0.4851719991049435 0.4165489541049435 0.4189052141049435 0.5519387541049435 0.4123372691049435 0.4620981241049435 0.5174079541049436 0.4124592341049435 0.5337235841049435 0.45037391410494354 0.5244135891049435 0.5105960791049435 0.47566132410494355 0.5218601091049435 0.48526714910494345 0.41178366910494346 0.49806482410494346 0.4117802091049435 0.4118234591049435 0.5140154241049435 0.5079387991049436 0.48515296910494354 0.4852022741049435 0.5329329741049436 0.4851235591049435 0.48511663910494357 0.5472201791049435 0.4970570991049435 0.5212918041049436 0.5177323291049435 0.4861641541049435 0.5249204791049435 0.4793912041049435 0.41177847910494353 0.4138951341049435 0.4732099141049435 0.5394395041049436 0.49633309410494353 0.5520287141049435 0.5184009741049435 0.5177833641049435 0.4850915541049435 0.4844116641049435 0.4838537391049435 0.48515037410494344 0.5344761341049435 0.49515496410494353 0.4977992691049435 0.4156753041049435 0.5440110291049435 0.48523687410494354 0.5145413441049436 0.45188247410494353 0.5129687741049436 0.48335982410494355 0.5219310391049435 0.5378833691049435 0.5111271891049435 0.4117871291049435 0.4849488291049435 0.43519921910494347 0.5094196791049435 0.5552240241049434 0.5303007791049436 0.41181567410494346 0.5210201941049435 0.4118182691049435 0.48504051910494345 0.4121556191049435 0.5233375291049435 0.5141944791049435 0.4180964391049435 0.5168041841049434 0.4850794441049435 0.48517718910494345 0.4849488291049435 0.4854894541049435 0.5193637191049435 0.4150429891049435 0.48515469910494347 0.4851486441049435 0.46009305410494344 0.4118026991049435 0.4841097791049435 0.4821721791049435 0.4716131241049435 0.4851590241049435 0.5340505541049435 0.5326371441049434 0.5275448891049435 0.4653505241049435 0.4878491741049435 0.48512701910494344 0.5129116841049435 0.5092388941049435 0.5031155591049435 0.4123441891049435 0.4128251291049435 0.4874504091049435 0.5327573791049435 0.4851590241049435 0.4847386341049435 0.4995128341049435 0.4851719991049435 0.4851927591049435 0.5196240841049435 0.48515037410494344 0.5423675291049436 0.4928739591049435 0.4130803041049435 0.4885377141049435 0.4853657591049435 0.48431910910494347 0.4312747141049435 0.48489260410494356 0.4852515791049435 0.4781654991049435 0.48526455410494346 0.4220901441049435 0.4850569541049435 0.4177599541049435 0.43093044410494347 0.4851469141049434 0.4850379241049435 0.45877392910494347 0.41821234910494354 0.4122308741049435 0.4934266941049435 0.4743603641049435 0.5319520641049436 0.4130015891049435 0.5274583891049435 0.4851469141049434 0.5454512541049434 0.41183037910494347 0.4121651341049435 0.4820761641049435 0.41241338910494346 0.46552092910494347 0.4855664391049435 0.48484935410494356 0.48260986910494347 0.48513220910494353 0.4872454041049435 0.4863786741049435 0.5006563641049434 0.4149218891049435 0.5126807291049436 0.47537500910494346 0.5058887491049435 0.4157739141049435 0.41263482910494353 0.5134194391049435 0.4741198941049435 0.5029079591049435 0.5339951941049436 0.47699169410494346 0.5411842091049435 0.48607851910494354 0.5073480041049435 0.4853354841049435 0.5412620591049435 0.48517026910494343 0.4851149091049435 0.4286667391049435 0.4738638541049435 0.5245822641049435 0.48491163410494353 0.4640115041049435 0.4251617591049435 0.4894347191049435 0.4852299541049435 0.4122888291049435 0.4851789191049435 0.4119782941049435 0.5276625291049435 0.5293691741049436 0.5051163041049435 0.4118615191049435 0.5043179091049435 0.41694339410494347 0.5197841091049435 0.4168517041049435 0.48572386910494353 0.4878630141049435 0.4849860241049435 0.4851512391049435 0.4123519741049435 0.5263451341049434 0.4851676741049435 0.5075227341049434 0.48542457910494347 0.49880612910494343 0.5309253091049435 0.5430811541049435 0.5280725391049435 0.4159036641049435 0.5275544041049435 0.47368652910494347 0.4851512391049435 0.4849912141049435 0.4922459691049435 0.4766223391049435 0.5292636441049435 0.4810909291049435 0.48503013910494347 0.4128977891049435 0.4977387191049435 0.49843677410494347 0.5197391291049435 0.4851244241049435 0.41286578410494346 0.5120933941049435 0.5188594241049435 0.5003812941049435 0.5495366491049435 0.4851486441049435 0.4851642141049435 0.4841954141049435 0.48219466910494346 0.4853216441049435 0.4143025491049435 0.4136685041049435 0.4705076541049435 0.4907425991049435 0.4150386641049435 0.48512615410494353 0.48527060910494346 0.49897653410494347 0.4749580791049435 0.4117741541049435 0.48534759410494344 0.48692448910494346 0.4820631891049435 0.48417984410494347 0.4751613541049435 0.5560025241049434 0.4902711741049435 0.4235987041049435 0.5078670041049435 0.4166812991049435 0.41380084910494347 0.4159356691049435 0.5271781291049435 0.48514345410494353 0.4850552241049435 0.4851425891049435 0.4628281841049435 0.48561401410494354 0.5011520091049435 0.48520313910494356 0.4133475891049435 0.4121781091049435 0.4850759841049435 0.4850483041049435 0.42091374410494353 0.5385502841049435 0.4852515791049435 0.4176570191049435 0.4118182691049435 0.48519016410494353 0.5128251841049435 0.42255897410494353 0.4955943841049435 0.48530953410494354 0.4777234841049435 0.5210798791049435 0.4239256741049435 0.48515642910494355 0.4852489841049435 0.5130812241049435 0.5115934241049436 0.4143042791049435 0.4315999541049435 0.5277481641049435 0.4854583141049435 0.48515556410494354 0.5235996241049435 0.4879477841049435 0.48579133910494354 0.4122377941049435 0.4854972391049435 0.48568840410494346 0.5170256241049435 0.4300844741049435 0.5461778541049435 0.5070054641049435 0.4850327341049435 0.4852221691049435 0.4854626391049435 0.4755402241049435 0.48515296910494354 0.4851512391049435 0.48440301410494346 0.4916577691049435 0.48517632410494355 0.5554575741049435 0.4151718741049435 0.48559411910494354 0.47258019410494345 0.48581382910494353 0.4939379091049435 0.5102293191049435 0.5610463391049435 0.5305931491049435 0.41249210410494347 0.5109351591049436 0.4353877891049435 0.5314667991049435 0.49958635910494353 0.48515469910494347 0.4852783941049435 0.5122162241049435 0.48515037410494344 0.4852342791049435 0.4227873341049435 0.4134885841049435 0.4930711791049435 0.4851348041049435 0.4903516191049435 0.48515037410494344 0.4920686441049435 0.4921413041049435 0.5126616991049435 0.4120379791049435 0.5388686041049435 0.4920037691049435 0.41458540410494354 0.48565812910494344 0.4854963741049435 0.5076914091049435 0.5059674641049435 0.4851512391049435 0.4851512391049435 0.4150940241049435 0.5066508141049435 0.4129098991049435 0.4852654191049435 0.4845267091049435 0.4852757991049435 0.48513307410494355 0.5211983841049436 0.4847144141049435 0.48508982410494356 0.41390810910494347 0.4851884341049435 0.48590897910494346 0.5141088441049435 0.4863103391049435 0.4760263541049435 0.48579479910494344 0.5566858741049434 0.5240070391049435 0.5064873291049434 0.5134756641049435 0.5081809991049435 0.5298310841049435
433 0.48030580200135387 0.41317627070883683 0.4847654007088368 0.5382820857088368 0.4121010757088368 0.5390796157088368 0.4852143357088368 0.41335619070883683 0.5324736107088368 0.4710828307088368 0.4345175507088368 0.5152367557088368 0.5015169907088368 0.41241074570883685 0.4118234107088368 0.5114843857088368 0.4852826707088368 0.5127870757088369 0.5381679057088369 0.48534841070883683 0.45859309570883683 0.5271901907088368 0.41345739570883683 0.49058339070883683 0.48511053570883683 0.48496521570883677 0.5259904357088369 0.5005585707088368 0.4841720107088368 0.5003751907088368 0.5160256357088369 0.41221439070883686 0.4851235107088368 0.5108979157088368 0.41914044570883685 0.4308767657088368 0.4757322057088368 0.4990024357088368 0.5073012457088368 0.4851088057088368 0.41178621570883683 0.5046465607088368 0.48520395570883684 0.5158491757088368 0.48497819070883685 0.4138362657088368 0.4120405257088368 0.4851235107088368 0.5290032307088368 0.5089620457088369 0.4215382257088368 0.4179519357088368 0.4131598357088368 0.4133466757088368 0.48510794070883684 0.4220554957088368 0.41192029070883684 0.5427394307088368 0.5201897457088368 0.44827191570883684 0.44132856070883686 0.5128467607088368 0.5402136307088368 0.4120119807088368 0.4850569057088368 0.4151251157088368 0.4126304557088368 0.4851416757088369 0.5044026307088368 0.4211031307088368 0.4855413057088368 0.5470704857088368 0.5268848457088368 0.5075356607088368 0.47500301070883677 0.5246851507088368 0.4119220207088368 0.5229568807088368 0.4833260407088368 0.4149270307088368 0.5484060457088368 0.41292369070883683 0.41223861070883683 0.4851096707088368 0.5319252007088368 0.4851304307088368 0.41650738570883683 0.41886364570883683 0.5518971857088368 0.4122957007088368 0.4620565557088368 0.5173663857088369 0.4124176657088368 0.5325549207088368 0.45033234570883685 0.5243720207088368 0.5105545107088368 0.47561975570883686 0.5218185407088368 0.48522558070883676 0.4117421007088368 0.49802325570883677 0.41173864070883687 0.41178189070883686 0.5139738557088368 0.5078955007088368 0.48511140070883685 0.48516070570883685 0.5328914057088369 0.4850819907088368 0.4850750707088369 0.5471786107088369 0.4970155307088368 0.5212502357088369 0.5176898957088368 0.4861225857088368 0.5248789107088369 0.4793496357088368 0.41173691070883683 0.4138544307088368 0.47316834570883687 0.5393979357088369 0.49629152570883683 0.5500132157088368 0.5183594057088368 0.5177426607088368 0.48504998570883684 0.4843700957088369 0.48381217070883686 0.4851088057088368 0.5344337007088368 0.49511339570883683 0.49775770070883685 0.4156337357088368 0.5439694607088369 0.48519530570883684 0.5144997757088369 0.45184090570883684 0.5129272057088369 0.48331825570883685 0.5218894707088368 0.5378418007088369 0.5110856207088368 0.4117455607088368 0.48490726070883683 0.4351576507088369 0.5093781107088368 0.5551824557088368 0.5302592107088369 0.4117741057088368 0.5209786257088368 0.4117767007088368 0.4849989507088368 0.41211405070883683 0.5232968257088368 0.5141529107088368 0.41805487070883685 0.5167626157088367 0.48503787570883683 0.48513562070883676 0.48490726070883683 0.48544788570883685 0.5193221507088368 0.41500142070883683 0.4851131307088368 0.4851070757088368 0.4600514857088368 0.4117611307088368 0.4840682107088368 0.4821306107088368 0.47157155570883685 0.48511745570883685 0.5340089857088368 0.5325955757088368 0.5275033207088368 0.4653089557088368 0.4878076057088368 0.4850854507088368 0.5128701157088368 0.5091973257088369 0.5030739907088368 0.41230262070883683 0.4127835607088368 0.48740884070883683 0.5327166757088369 0.48511745570883685 0.48469706570883686 0.4994712657088368 0.4851304307088368 0.48515119070883683 0.5195816507088368 0.4851088057088368 0.5423259607088369 0.49283239070883683 0.4130387357088368 0.4884961457088368 0.4853241907088368 0.4842775407088368 0.43776908570883677 0.48485103570883686 0.4852100107088368 0.47812393070883685 0.4852229857088368 0.4220485757088368 0.4850153857088368 0.4177183857088368 0.4308888757088368 0.4851053457088368 0.4849963557088368 0.4573708507088368 0.41817078070883684 0.41218930570883683 0.4933851257088368 0.4743179307088369 0.5319104957088369 0.4129600207088368 0.5274176857088368 0.4851053457088368 0.5454105507088368 0.41178881070883677 0.41212356570883685 0.48203459570883683 0.4123718207088368 0.4609977957088368 0.4855248707088368 0.48480778570883687 0.48256830070883683 0.48509064070883684 0.4872038357088368 0.48633710570883687 0.5006139307088369 0.4148803207088368 0.5126391607088369 0.47533344070883676 0.5058471807088368 0.4157323457088368 0.41259326070883684 0.5133778707088369 0.4728197507088368 0.5028663907088368 0.5339536257088369 0.4783730507088368 0.5411426407088368 0.48603695070883685 0.5073064357088368 0.48529391570883684 0.5412204907088368 0.4851287007088368 0.48507334070883684 0.4286251707088368 0.47382228570883683 0.5245398307088369 0.48487006570883684 0.4652856007088368 0.42512019070883683 0.4893931507088369 0.4851883857088369 0.4122472607088368 0.48513735070883685 0.4119367257088368 0.5276209607088368 0.5293276057088369 0.5050747357088368 0.4118199507088368 0.5042763407088369 0.4169018257088368 0.5197425407088369 0.4168101357088368 0.48568230070883683 0.4878214457088368 0.4849444557088369 0.4851096707088368 0.4123104057088368 0.5263035657088367 0.4851261057088368 0.5074811657088367 0.48538301070883677 0.4987645607088368 0.5308837407088368 0.5430404507088368 0.5280309707088368 0.4158620957088368 0.5275137007088369 0.47394079070883677 0.4851096707088368 0.4849496457088368 0.49220440070883686 0.4765807707088368 0.5257136357088368 0.4810493607088368 0.4849885707088368 0.4128562207088368 0.4976971507088368 0.49839520570883683 0.5181007707088369 0.4850828557088368 0.4128242157088368 0.5120518257088368 0.5188178557088369 0.5003397257088369 0.5494942157088368 0.4851070757088368 0.4851226457088368 0.4841538457088368 0.48215310070883677 0.4852800757088368 0.4142609807088368 0.41362693570883685 0.4704660857088368 0.4907018957088369 0.4149970957088368 0.48508458570883684 0.48522904070883677 0.4989349657088368 0.4749165107088368 0.4117325857088368 0.4853060257088368 0.4868829207088368 0.48390905070883683 0.48413914070883685 0.4751197857088368 0.5559609557088369 0.49022960570883684 0.42355713570883685 0.5078254357088368 0.4166397307088368 0.4137592807088368 0.4158941007088368 0.5271374257088368 0.4851018857088369 0.4850136557088368 0.4851010207088368 0.4627866157088368 0.48557244570883684 0.5011104407088368 0.48516157070883686 0.4133060207088368 0.4121365407088368 0.4850344157088369 0.48500673570883684 0.42087217570883684 0.5385087157088368 0.4852100107088368 0.4176154507088368 0.4117767007088368 0.4851485957088369 0.5127836157088368 0.42251740570883684 0.4955528157088368 0.48526796570883685 0.4776810507088369 0.5210383107088368 0.42388410570883683 0.48511486070883686 0.48520741570883685 0.5130396557088368 0.5115527207088368 0.4142627107088368 0.4315583857088368 0.5277065957088368 0.4854167457088368 0.48511399570883684 0.5235580557088368 0.48790621570883685 0.48574977070883685 0.4121962257088368 0.4854556707088369 0.48564683570883677 0.5169840557088369 0.43004290570883685 0.5461362857088369 0.5069638957088368 0.4849911657088369 0.48518060070883684 0.48542107070883683 0.4754986557088368 0.48511140070883685 0.4851096707088368 0.4843614457088368 0.4916162007088368 0.48513475570883685 0.5554160057088368 0.4151303057088368 0.48555255070883685 0.46769808570883686 0.48577226070883683 0.4938963407088368 0.5101877507088368 0.5610047707088368 0.5305515807088368 0.41245053570883683 0.5108935907088369 0.43534622070883683 0.5314243657088368 0.49954479070883684 0.4851131307088368 0.4852368257088368 0.5117750257088368 0.4851088057088368 0.4851927107088368 0.4227457657088368 0.4134470157088368 0.49381157070883686 0.48509323570883683 0.4903100507088368 0.4851088057088368 0.49202707570883686 0.4920997357088368 0.5126201307088368 0.4119964107088368 0.5388270357088368 0.4919622007088368 0.41454383570883685 0.4856165607088368 0.4854548057088368 0.5076498407088368 0.5059258957088368 0.4851096707088368 0.4851096707088368 0.4150524557088368 0.5066092457088369 0.41286833070883683 0.48522385070883683 0.4844851407088368 0.4852342307088368 0.48509150570883686 0.5211568157088369 0.48467284570883684 0.48504825570883686 0.4138665407088368 0.4851468657088368 0.48586741070883677 0.5140672757088368 0.4862687707088368 0.4759847857088368 0.4857532307088368 0.5566443057088368 0.5239654707088368 0.5064457607088367 0.5134340957088368 0.5081394307088368 0.5297895157088368
434 0.48022891375263954 0.41313470231273025 0.4847238323127302 0.5382405173127303 0.4120595073127302 0.5390380473127302 0.48517276731273024 0.41331462231273025 0.5324320423127302 0.4710412623127302 0.4344759823127302 0.5151951873127302 0.5014754223127302 0.41236917731273026 0.41178184231273024 0.5114428173127302 0.4852411023127302 0.5127463723127302 0.5381263373127303 0.48530684231273025 0.45855239231273026 0.5271486223127303 0.41341582731273024 0.49054182231273025 0.48506896731273025 0.4849236473127302 0.5259497323127302 0.5005170023127302 0.4841304423127302 0.5003327573127302 0.5159840673127303 0.4121728223127303 0.4850819423127302 0.5108563473127302 0.41909887731273027 0.43083519731273023 0.47535415231273026 0.4989608673127302 0.5017876873127303 0.4850672373127302 0.41174464731273025 0.5046041273127302 0.48516238731273026 0.5158067423127303 0.48493662231273027 0.4137946973127302 0.41199895731273023 0.4850819423127302 0.5289616623127302 0.5089204773127303 0.42149752231273024 0.41791036731273024 0.4131182673127302 0.41330510731273024 0.48506637231273025 0.42201392731273024 0.41187872231273026 0.5426978623127302 0.5201481773127302 0.44721743231273026 0.4412869923127303 0.5128051923127303 0.5401720623127302 0.41197041231273024 0.4850153373127302 0.4150835473127302 0.4125888873127302 0.4851001073127303 0.5043610623127303 0.42106156231273023 0.4854997373127302 0.5470289173127302 0.5268432773127302 0.5074940923127302 0.4749614423127302 0.5246435823127302 0.41188045231273024 0.5229153123127303 0.4832836073127303 0.4148854623127302 0.5483644773127302 0.41288212231273025 0.41219704231273024 0.48506810231273023 0.5318836323127302 0.48508886231273024 0.41646581731273025 0.41882207731273025 0.5518556173127303 0.4122541323127302 0.4620149873127302 0.5173248173127303 0.4123760973127302 0.5309987373127302 0.45029077731273026 0.5243304523127302 0.5105129423127303 0.47557818731273027 0.5217769723127302 0.4851840123127302 0.41170053231273024 0.4979816873127302 0.4116970723127303 0.4117403223127303 0.5139322873127302 0.5078539323127302 0.48506983231273026 0.48511913731273026 0.5328498373127303 0.4850404223127302 0.4850335023127303 0.5471370423127303 0.4969739623127302 0.5212086673127303 0.5176483273127302 0.48608101731273023 0.5248373423127303 0.47930806731273023 0.41169534231273025 0.41381286231273023 0.4731267773127303 0.5393555023127302 0.49624995731273025 0.5499716473127302 0.5183169723127302 0.5177010923127302 0.48500841731273026 0.4843285273127303 0.4837706023127303 0.4850672373127302 0.5343921323127302 0.49507182731273025 0.49771613231273026 0.41559216731273024 0.5439278923127303 0.48515373731273026 0.5144590723127302 0.45179933731273025 0.5128856373127303 0.48327582231273025 0.5218479023127303 0.5378002323127303 0.5110440523127302 0.4117039923127302 0.48486569231273025 0.4351160823127303 0.5093365423127302 0.5551400223127302 0.5302176423127303 0.41173253731273024 0.5209370573127302 0.41173513231273023 0.4849573823127302 0.41207248231273025 0.5232561223127302 0.5141113423127303 0.41801330231273026 0.5167201823127303 0.48499630731273025 0.4850940523127302 0.48486569231273025 0.48540631731273026 0.5192805823127302 0.41495985231273025 0.48507156231273024 0.48506550731273024 0.46000905231273026 0.4117195623127302 0.48402664231273024 0.4820890423127302 0.47152998731273027 0.48507588731273027 0.5339665523127302 0.5325540073127302 0.5274617523127302 0.4652673873127302 0.4877660373127302 0.4850438823127302 0.5128285473127302 0.5091557573127303 0.5030324223127303 0.41226105231273025 0.41274199231273023 0.48736727231273025 0.5326751073127303 0.48507588731273027 0.4846554973127303 0.49942969731273024 0.48508886231273024 0.48510962231273025 0.5195400823127302 0.4850672373127302 0.5422843923127303 0.49279082231273025 0.41299716731273023 0.48845457731273023 0.4852826223127302 0.4842359723127302 0.4359551323127302 0.4848094673127303 0.4851684423127302 0.47808236231273027 0.48518141731273023 0.4220070073127302 0.4849738173127302 0.4176768173127302 0.43084730731273024 0.4850637773127302 0.48495478731273023 0.45602486231273026 0.41812921231273026 0.41214773731273024 0.4933435573127302 0.4742763623127303 0.5318697923127302 0.4129184523127302 0.5273761173127303 0.4850637773127302 0.5453689823127302 0.41174724231273024 0.41208199731273026 0.48199302731273025 0.41233025231273024 0.44869744731273026 0.48548330231273024 0.4847662173127303 0.48252673231273024 0.48504907231273026 0.4871614023127302 0.4862955373127303 0.5005723623127303 0.4148387523127302 0.5125984573127302 0.4752918723127302 0.5058064773127302 0.41569077731273024 0.41255169231273026 0.5133363023127303 0.4775071373127302 0.5028248223127302 0.5339120573127303 0.4783314823127302 0.5411010723127302 0.48599538231273026 0.5072640023127303 0.48525234731273026 0.5411789223127302 0.4850871323127302 0.48503177231273026 0.42858360231273024 0.47378158231273027 0.5244982623127303 0.48482849731273026 0.46332892231273026 0.42507862231273025 0.4893515823127303 0.4851468173127303 0.41220569231273024 0.48509578231273026 0.41189515731273024 0.5275793923127302 0.5292860373127303 0.5050331673127303 0.41177838231273023 0.5042347723127303 0.41686025731273024 0.5197009723127303 0.4167685673127302 0.48564073231273025 0.4877798773127302 0.4849028873127303 0.48506810231273023 0.41226883731273023 0.5262619973127302 0.4850845373127302 0.5074395973127301 0.4853414423127302 0.4987238573127302 0.5308413073127302 0.5429988823127303 0.5279894023127302 0.4158205273127302 0.5274721323127303 0.4738404023127302 0.48506810231273023 0.4849080773127302 0.4921628323127303 0.4765392023127302 0.5256720673127302 0.4810069273127302 0.4849470023127302 0.41281465231273023 0.4976555823127302 0.49835363731273025 0.5164753873127302 0.4850412873127302 0.41278264731273023 0.5120102573127302 0.5187762873127303 0.5002990223127303 0.5494526473127302 0.48506550731273024 0.4850810773127302 0.4841122773127302 0.4821115323127302 0.4852385073127302 0.41421941231273024 0.41358536731273027 0.4704253823127303 0.4906603273127303 0.4149555273127302 0.48504301731273025 0.4851874723127302 0.4988933973127302 0.4748749423127302 0.4116910173127302 0.4852644573127302 0.48684221731273025 0.48386748231273025 0.4840984373127303 0.47507735231273024 0.5559193873127303 0.49018803731273025 0.42351556731273027 0.5077838673127302 0.4165981623127302 0.41371771231273025 0.4158525323127302 0.5270967223127302 0.4850603173127303 0.4849720873127302 0.4850594523127303 0.4627450473127302 0.48553087731273026 0.5010688723127302 0.4851200023127303 0.41326445231273023 0.41209497231273023 0.4849928473127303 0.48496516731273026 0.42083060731273025 0.5384671473127303 0.4851684423127302 0.41757388231273024 0.41173513231273023 0.4851070273127303 0.5127420473127302 0.42247583731273025 0.4955112473127302 0.48522639731273026 0.4776394823127303 0.5209967423127302 0.42384253731273025 0.4850732923127303 0.48516584731273027 0.5129972223127303 0.5115111523127303 0.4142211423127302 0.4315168173127302 0.5276650273127302 0.4853751773127302 0.48507242731273026 0.5235164873127303 0.48786464731273027 0.48570820231273026 0.4121546573127302 0.4854141023127303 0.4856052673127302 0.5169424873127303 0.43000133731273027 0.5460955823127303 0.5069223273127302 0.4849495973127303 0.48513903231273026 0.48537950231273025 0.47545708731273023 0.48506983231273026 0.48506810231273023 0.48431987731273024 0.49157463231273024 0.48509318731273027 0.5553753023127302 0.4150887373127302 0.48551098231273027 0.4758939123127302 0.48573069231273025 0.49385563731273024 0.5101461823127302 0.5609632023127302 0.5305100123127302 0.41240896731273025 0.5108520223127303 0.43530465231273024 0.5313827973127302 0.49950408731273027 0.48507156231273024 0.4851952573127302 0.5114134073127303 0.4850672373127302 0.4851511423127302 0.42270419731273023 0.4134054473127302 0.49277352231273025 0.48505166731273025 0.49026848231273024 0.4850672373127302 0.4919855073127303 0.4920581673127302 0.5125785623127302 0.4119548423127302 0.5387854673127302 0.4919206323127302 0.41450226731273027 0.4855749923127302 0.48541323731273023 0.5076082723127302 0.5058843273127303 0.48506810231273023 0.48506810231273023 0.4150108873127302 0.5065676773127303 0.41282676231273024 0.48518228231273025 0.4844435723127302 0.4851926623127302 0.4850499373127303 0.5211152473127303 0.48463127731273026 0.4850066873127303 0.41382497231273024 0.4851052973127302 0.48582584231273024 0.5140257073127302 0.48622720231273026 0.4759440823127302 0.4857116623127302 0.5566027373127302 0.5239239023127302 0.5064041923127302 0.5133925273127302 0.5080978623127302 0.5297479473127302
435 0.48016192102546723 0.41309313391662367 0.4846822639166236 0.5381989489166237 0.41201793891662364 0.5389964789166236 0.48513119891662365 0.41327305391662367 0.5323904739166236 0.4709996939166236 0.43443441391662363 0.5151536189166236 0.5014338539166237 0.4123276089166237 0.41174027391662366 0.5114012489166236 0.4851995339166236 0.5127048039166237 0.5380839039166236 0.48526527391662366 0.4585108239166237 0.5271070539166237 0.41337425891662366 0.49050025391662366 0.48502739891662366 0.4848820789166236 0.5259090289166237 0.5004762989166236 0.48408887391662364 0.5002911889166236 0.5159424989166237 0.4121312539166237 0.48504037391662363 0.5108139139166237 0.4190573089166237 0.43079362891662365 0.4748627839166237 0.49892102891662365 0.4967204689166237 0.48502566891662363 0.41170307891662367 0.5045625589166236 0.4851208189166237 0.5157651739166237 0.4848950539166237 0.41375312891662364 0.41195738891662365 0.48504037391662363 0.5289200939166236 0.5088789089166237 0.42145595391662366 0.41786879891662365 0.41307669891662363 0.41326353891662365 0.48502480391662367 0.42197235891662366 0.4118371539166237 0.5426562939166236 0.5201066089166236 0.44555139391662363 0.4412454239166237 0.5127636239166237 0.5401304939166236 0.41192884391662365 0.48497376891662364 0.41504197891662364 0.41254731891662366 0.4850585389166237 0.5043194939166237 0.42101999391662365 0.4854581689166237 0.5469873489166236 0.5268017089166236 0.5074525239166237 0.4749207389166236 0.5246020139166236 0.41183888391662365 0.5228737439166237 0.4832420389166237 0.41484389391662363 0.5483229089166236 0.41284055391662366 0.41215547391662366 0.48502653391662365 0.5318420639166236 0.48504729391662366 0.41642424891662366 0.41878050891662366 0.5518140489166237 0.41221256391662364 0.46197341891662363 0.5172832489166237 0.41233452891662364 0.5294667739166237 0.4502492089166237 0.5242897489166237 0.5104713739166237 0.4755374839166236 0.5217362689166236 0.4851424439166236 0.41165896391662365 0.4979401189166236 0.4116555039166237 0.4116987539166237 0.5138907189166236 0.5078123639166237 0.4850282639166237 0.4850775689166237 0.5328082689166237 0.4849988539166236 0.4849919339166237 0.5470954739166237 0.49693325891662365 0.5211670989166237 0.5176076239166236 0.48603944891662365 0.5247957739166237 0.47926649891662365 0.41165377391662367 0.41377129391662365 0.4730852089166237 0.5393139339166236 0.49620838891662367 0.5499300789166236 0.5182754039166236 0.5176595239166236 0.48496684891662367 0.4842869589166237 0.4837290339166237 0.48502566891662363 0.5343505639166236 0.49503025891662367 0.4976745639166237 0.41555059891662366 0.5438863239166237 0.4851121689166237 0.5144175039166237 0.45175776891662367 0.5128440689166237 0.48323425391662367 0.5218063339166237 0.5377586639166237 0.5110024839166236 0.41166242391662367 0.48482412391662366 0.4350745139166237 0.5092949739166236 0.5550984539166236 0.5301760739166237 0.41169096891662366 0.5208963539166237 0.41169356391662365 0.48491581391662364 0.41203091391662366 0.5232154189166236 0.5140697739166237 0.4179717339166237 0.5166786139166237 0.48495473891662366 0.4850524839166236 0.48482412391662366 0.4853647489166237 0.5192390139166236 0.41491828391662366 0.48502999391662366 0.48502393891662365 0.4599674839166237 0.41167799391662363 0.48398507391662365 0.4820474739166236 0.4714884189166237 0.4850343189166237 0.5339249839166236 0.5325133039166237 0.5274201839166236 0.4652258189166236 0.48772446891662363 0.48500231391662363 0.5127869789166237 0.5091141889166237 0.5029908539166237 0.41221948391662366 0.41270042391662365 0.48732570391662366 0.5326335389166237 0.4850343189166237 0.4846139289166237 0.49938812891662365 0.48504729391662366 0.48506805391662366 0.5194985139166236 0.48502566891662363 0.5422428239166237 0.49274925391662366 0.41295559891662365 0.48841300891662365 0.48524105391662364 0.4841944039166236 0.43428822891662366 0.4847678989166237 0.4851268739166236 0.4780407939166237 0.48513984891662365 0.42196543891662364 0.4849322489166236 0.4176352489166236 0.43080573891662366 0.4850222089166236 0.48491321891662365 0.4548017039166236 0.4180876439166237 0.41210616891662366 0.49330198891662363 0.4742347939166237 0.5318282239166237 0.41287688391662364 0.5273336839166236 0.4850222089166236 0.5453274139166236 0.41170567391662366 0.4120404289166237 0.48195145891662367 0.41228868391662366 0.45675054891662364 0.48544173391662365 0.4847246489166237 0.48248516391662366 0.4850075039166237 0.4871198339166236 0.4862539689166237 0.5005307939166237 0.4147971839166237 0.5125568889166237 0.4752494389166237 0.5057649089166236 0.41564920891662366 0.41251012391662367 0.5132947339166237 0.4760928139166236 0.5027832539166236 0.5338704889166237 0.4782899139166236 0.5410595039166236 0.4859538139166237 0.5072224339166237 0.4852107789166237 0.5411373539166237 0.4850455639166236 0.4849902039166237 0.42854203391662365 0.4737408789166236 0.5244566939166238 0.48478692891662367 0.46490403891662363 0.42503705391662366 0.4893100139166237 0.4851052489166237 0.41216412391662366 0.4850542139166237 0.41185358891662366 0.5275378239166236 0.5292444689166237 0.5049915989166237 0.41173681391662365 0.5041932039166237 0.41681868891662366 0.5196594039166237 0.4167269989166236 0.48559916391662367 0.4877383089166236 0.4848613189166237 0.48502653391662365 0.41222726891662365 0.5262204289166236 0.48504296891662363 0.5073980289166237 0.4852998739166236 0.49868228891662364 0.5307997389166236 0.5429573139166237 0.5279478339166236 0.41577895891662364 0.5274305639166237 0.47347445891662365 0.48502653391662365 0.48486650891662364 0.4921212639166237 0.47649763391662364 0.5256304989166236 0.4809653589166236 0.4849054339166236 0.41277308391662365 0.49761401391662363 0.49831206891662366 0.5149425589166237 0.48499971891662363 0.41274107891662365 0.5119686889166236 0.5187347189166237 0.5002574539166237 0.5494110789166237 0.48502393891662365 0.4850395089166236 0.4840707089166236 0.4820699639166236 0.48519693891662363 0.41417784391662366 0.4135437989166237 0.4703838139166237 0.4906187589166237 0.41491395891662364 0.48500144891662367 0.4851459039166236 0.4988518289166236 0.4748333739166236 0.41164944891662364 0.48522288891662363 0.48680064891662367 0.48382591391662366 0.4840568689166237 0.47503578391662366 0.5558786839166237 0.49014646891662367 0.4234739989166237 0.5077422989166236 0.41655659391662364 0.41367614391662366 0.41581096391662364 0.5270551539166236 0.4850187489166237 0.48493051891662364 0.4850178839166237 0.4627034789166236 0.4854893089166237 0.5010273039166236 0.4850784339166237 0.41322288391662365 0.41205340391662365 0.4849512789166237 0.4849235989166237 0.42078903891662367 0.5384255789166237 0.4851268739166236 0.41753231391662365 0.41169356391662365 0.4850654589166237 0.5127004789166236 0.42243426891662367 0.49546967891662363 0.4851848289166237 0.4775979139166237 0.5209560389166237 0.42380096891662367 0.4850317239166237 0.4851242789166237 0.5129556539166237 0.5114687189166237 0.41417957391662363 0.43147524891662364 0.5276234589166237 0.48533360891662364 0.4850308589166237 0.5234749189166237 0.4878230789166237 0.4856666339166237 0.4121130889166236 0.4853725339166237 0.4855636989166236 0.5169009189166237 0.4299597689166237 0.5460540139166237 0.5068807589166237 0.4849080289166237 0.4850974639166237 0.48533793391662367 0.47541551891662365 0.4850282639166237 0.48502653391662365 0.48427830891662366 0.49153306391662366 0.4850516189166237 0.5553337339166237 0.41504716891662363 0.4854694139166237 0.47105332391662363 0.48568912391662367 0.49381406891662366 0.5101046139166237 0.5609216339166236 0.5304684439166236 0.41236739891662366 0.5108104539166237 0.43526308391662366 0.5313403639166236 0.4994625189166237 0.48502999391662366 0.48515368891662364 0.5108640839166237 0.48502566891662363 0.4851095739166236 0.42266262891662365 0.41336387891662363 0.4916948189166236 0.48501009891662367 0.49022691391662365 0.48502566891662363 0.4919439389166237 0.49201659891662364 0.5125369939166237 0.41191327391662363 0.5387438989166237 0.4918790639166236 0.4144606989166237 0.48553342391662363 0.48537166891662364 0.5075658389166237 0.5058427589166237 0.48502653391662365 0.48502653391662365 0.41496931891662364 0.5065261089166238 0.41278519391662366 0.48514071391662367 0.48440200391662364 0.48515109391662364 0.4850083689166237 0.5210736789166237 0.4845897089166237 0.4849651189166237 0.41378340391662366 0.48506372891662364 0.48578427391662365 0.5139841389166236 0.48618563391662367 0.47590251391662364 0.48567009391662364 0.5565603039166237 0.5238823339166238 0.5063626239166236 0.5133500939166237 0.5080562939166237 0.5297063789166236
436 0.48015737306019957 0.413051565520517 0.484640695520517 0.5381582455205169 0.41197637052051694 0.538954910520517 0.485089630520517 0.413231485520517 0.532348905520517 0.470958990520517 0.434392845520517 0.515112050520517 0.501392285520517 0.412286040520517 0.411698705520517 0.511359680520517 0.48515796552051693 0.512663235520517 0.538042335520517 0.485223705520517 0.458469255520517 0.527065485520517 0.41333269052051697 0.49045868552051697 0.48498583052051697 0.4848405105205169 0.525867460520517 0.500434730520517 0.484047305520517 0.5002496205205169 0.515900930520517 0.412089685520517 0.484998805520517 0.510772345520517 0.419015740520517 0.43075206052051696 0.47482121552051704 0.498879460520517 0.509406510520517 0.48498410052051694 0.41166151052051697 0.5045209905205169 0.485079250520517 0.515723605520517 0.48485348552051705 0.41371156052051694 0.411915820520517 0.484998805520517 0.528878525520517 0.508837340520517 0.42141438552051697 0.417827230520517 0.41303513052051694 0.413221970520517 0.48498323552051703 0.42193079052051696 0.411795585520517 0.5426147255205169 0.5200650405205169 0.44550982552051704 0.44120385552051694 0.512722920520517 0.540088060520517 0.41188727552051696 0.484932200520517 0.41500041052051695 0.41250575052051697 0.485016970520517 0.504277925520517 0.42097842552051695 0.485416600520517 0.5469449155205169 0.5267601405205169 0.507410955520517 0.474879170520517 0.524560445520517 0.411797315520517 0.5228330405205169 0.483200470520517 0.414802325520517 0.5482813405205169 0.41279898552051697 0.41211390552051697 0.48498496552051695 0.531800495520517 0.48500572552051696 0.41638268052051697 0.418738940520517 0.551772480520517 0.412170995520517 0.461931850520517 0.517241680520517 0.412292960520517 0.531180290520517 0.45020764052051704 0.524248180520517 0.510429805520517 0.47549591552051695 0.5216947005205169 0.48510087552051695 0.41161739552051696 0.49789855052051696 0.411613935520517 0.411657185520517 0.5138491505205169 0.507770795520517 0.484986695520517 0.485036000520517 0.532766700520517 0.4849572855205169 0.484950365520517 0.547053905520517 0.49689082552051694 0.521125530520517 0.517566920520517 0.485997880520517 0.524754205520517 0.479224930520517 0.41161220552051697 0.41372972552051696 0.473043640520517 0.539271500520517 0.49616682052051697 0.549888510520517 0.5182338355205169 0.517617090520517 0.484925280520517 0.484245390520517 0.483687465520517 0.48498410052051694 0.534308995520517 0.494988690520517 0.497632995520517 0.41550903052051696 0.543844755520517 0.48507060052051704 0.5143768005205169 0.451716200520517 0.512802500520517 0.483192685520517 0.521764765520517 0.537717095520517 0.5109609155205169 0.41162085552051697 0.484782555520517 0.43503294552051697 0.5092534055205169 0.5550568855205169 0.530134505520517 0.41164940052051696 0.5208539205205169 0.411651995520517 0.48487424552051694 0.41198934552051697 0.5231738505205169 0.514028205520517 0.417930165520517 0.516637045520517 0.484913170520517 0.48501091552051695 0.484782555520517 0.485323180520517 0.5191974455205169 0.414876715520517 0.48498842552051696 0.48498237052051696 0.45992591552051704 0.411636425520517 0.48394350552051696 0.482005905520517 0.471446850520517 0.484992750520517 0.5338834155205169 0.532471735520517 0.5273786155205169 0.465184250520517 0.48768290052051694 0.48496074552051693 0.512745410520517 0.5090734855205169 0.502949285520517 0.41217791552051697 0.412658855520517 0.487284135520517 0.532591970520517 0.484992750520517 0.484572360520517 0.499346560520517 0.48500572552051696 0.485026485520517 0.519456080520517 0.48498410052051694 0.542201255520517 0.492707685520517 0.412914030520517 0.48837144052051695 0.485199485520517 0.48415283552051697 0.440548185520517 0.484726330520517 0.485085305520517 0.477999225520517 0.48509828052051696 0.42192387052051694 0.4848906805205169 0.41759368052051693 0.43076417052051696 0.4849806405205169 0.48487165052051695 0.45361401052051703 0.418046075520517 0.412064600520517 0.49326042052051694 0.474193225520517 0.531786655520517 0.412835315520517 0.5272921155205169 0.4849806405205169 0.545286710520517 0.41166410552051697 0.411998860520517 0.48190989052051697 0.41224711552051696 0.45290730552051695 0.485400165520517 0.484683080520517 0.48244359552051697 0.484965935520517 0.4870782655205169 0.486212400520517 0.500489225520517 0.414755615520517 0.512515320520517 0.475207870520517 0.5057233405205169 0.41560764052051696 0.412468555520517 0.513253165520517 0.474843705520517 0.5027416855205169 0.533828920520517 0.4782483455205169 0.541018800520517 0.48591224552051704 0.507180865520517 0.485169210520517 0.541095785520517 0.48500399552051693 0.484948635520517 0.42850046552051696 0.47370017552051696 0.5244151255205171 0.484745360520517 0.462774360520517 0.42499548552051697 0.489268445520517 0.485063680520517 0.41212255552051696 0.485012645520517 0.41181202052051696 0.5274962555205169 0.529202900520517 0.504950030520517 0.411695245520517 0.504151635520517 0.41677712052051696 0.519617835520517 0.416685430520517 0.485557595520517 0.487696740520517 0.484819750520517 0.48498496552051695 0.41218570052051695 0.526178860520517 0.48500140052051693 0.507356460520517 0.48525830552051696 0.49864072052051694 0.530758170520517 0.542915745520517 0.527907130520517 0.41573739052051695 0.527388995520517 0.4727348355205169 0.48498496552051695 0.48482494052051694 0.492079695520517 0.476456065520517 0.5255889305205169 0.480923790520517 0.4848638655205169 0.41273151552051696 0.497572445520517 0.49827050052051697 0.5134624955205169 0.48495815052051694 0.41269951052051695 0.511927120520517 0.518693150520517 0.500215885520517 0.549369510520517 0.48498237052051696 0.4849979405205169 0.48402914052051693 0.4820283955205169 0.48515537052051694 0.41413627552051696 0.413502230520517 0.470341380520517 0.490577190520517 0.414872390520517 0.48495988052051703 0.48510433552051696 0.4988102605205169 0.4747918055205169 0.41160788052051694 0.48518132052051693 0.486759080520517 0.483784345520517 0.484015300520517 0.474994215520517 0.555837115520517 0.490104900520517 0.423432430520517 0.5077007305205169 0.41651502552051695 0.41363457552051697 0.415769395520517 0.527014450520517 0.484977180520517 0.484888950520517 0.484976315520517 0.4626619105205169 0.48544774052051703 0.500984870520517 0.485036865520517 0.41318131552051696 0.41201183552051696 0.484909710520517 0.484882030520517 0.42074660552051696 0.538384010520517 0.485085305520517 0.41749074552051696 0.411651995520517 0.48502389052051703 0.512658910520517 0.42239270052051703 0.49542811052051694 0.485143260520517 0.477556345520517 0.520914470520517 0.42375940052051697 0.484990155520517 0.485082710520517 0.512914085520517 0.511428015520517 0.414138005520517 0.43143368052051695 0.5275827555205169 0.48529204052051694 0.484989290520517 0.523433350520517 0.487781510520517 0.48562506552051704 0.41207152052051693 0.485330965520517 0.48552213052051696 0.516859350520517 0.429918200520517 0.546012445520517 0.5068400555205169 0.484866460520517 0.485055895520517 0.48529636552051697 0.47537395052051695 0.484986695520517 0.48498496552051695 0.48423674052051696 0.49149149552051696 0.485010050520517 0.555293030520517 0.41500560052051694 0.48542784552051704 0.478841735520517 0.48564755552051697 0.49377250052051697 0.510063045520517 0.560880065520517 0.5304268755205169 0.41232583052051697 0.510768885520517 0.43522151552051697 0.531298795520517 0.499420950520517 0.48498842552051696 0.48511212052051694 0.508417815520517 0.48498410052051694 0.48506800552051693 0.422621060520517 0.41332231052051693 0.492146300520517 0.48496853052051697 0.49018534552051696 0.48498410052051694 0.491902370520517 0.49197503052051694 0.512495425520517 0.411871705520517 0.538702330520517 0.4918374955205169 0.414419130520517 0.48549185552051694 0.485330100520517 0.5075234055205169 0.505801190520517 0.48498496552051695 0.48498496552051695 0.414927750520517 0.5064845405205171 0.41274362552051697 0.48509914552051697 0.48436043552051694 0.485109525520517 0.484966800520517 0.521032110520517 0.484548140520517 0.484923550520517 0.41374183552051697 0.485022160520517 0.48574270552051696 0.513942570520517 0.486144065520517 0.47586094552051694 0.48562852552051694 0.5565178705205169 0.5238407655205171 0.506321055520517 0.513308525520517 0.508014725520517 0.5296648105205171
437 0.4801116169656802 0.4130099971244104 0.4845991271244104 0.5381166771244104 0.41193480212441036 0.5389133421244104 0.48504806212441043 0.4131899171244104 0.5323073371244104 0.4709174221244104 0.4343512771244104 0.5150704821244104 0.5013507171244104 0.4122444721244104 0.41165713712441043 0.5113181121244104 0.48511639712441035 0.5126216671244104 0.5380007671244104 0.48518213712441044 0.4584276871244104 0.5270239171244104 0.4132911221244104 0.4904171171244104 0.4849442621244104 0.4847989421244103 0.5258258921244104 0.5003931621244104 0.4840057371244104 0.5002080521244103 0.5158593621244104 0.4120481171244104 0.4849572371244104 0.5107316421244104 0.4189741721244104 0.43071049212441037 0.47477964712441045 0.49883789212441043 0.5041334221244104 0.48494253212441035 0.4116199421244104 0.5044785571244104 0.4850376821244104 0.5156820371244104 0.48481191712441046 0.41366999212441036 0.4118742521244104 0.4849572371244104 0.5288369571244104 0.5087957721244104 0.4213728171244104 0.41778566212441043 0.41299356212441035 0.41318040212441043 0.48494166712441045 0.4218892221244104 0.4117540171244104 0.5425731571244103 0.5200234721244104 0.44546825712441046 0.44116228712441036 0.5126813521244105 0.5400456271244104 0.4118457071244104 0.4848906321244104 0.41495884212441037 0.4124641821244104 0.4849754021244104 0.5042363571244104 0.42093685712441037 0.4853750321244104 0.5469033471244104 0.5267185721244103 0.5073711171244104 0.4748376021244104 0.5245197421244104 0.41175574712441043 0.5227914721244104 0.4831589021244104 0.4147607571244104 0.5482397721244103 0.4127574171244104 0.4120723371244104 0.48494339712441037 0.5317589271244104 0.4849641571244104 0.4163411121244104 0.41869737212441044 0.5517309121244104 0.4121294271244104 0.4618902821244104 0.5172001121244104 0.4122513921244104 0.5300133571244104 0.45016607212441045 0.5242066121244104 0.5103882371244104 0.47545434712441037 0.5216531321244103 0.48505930712441037 0.4115758271244104 0.4978569821244104 0.4115723671244104 0.4116156171244104 0.5138075821244104 0.5077283621244104 0.4849451271244104 0.4849944321244104 0.5327251321244104 0.48491571712441034 0.48490879712441043 0.5470123371244104 0.49684925712441036 0.5210839621244104 0.5175262171244104 0.48595631212441043 0.5247126371244104 0.47918336212441043 0.41157063712441044 0.41368815712441037 0.4730020721244104 0.5392299321244104 0.4961252521244104 0.5498469421244104 0.5181922671244104 0.5175755221244104 0.4848837121244104 0.48420382212441043 0.4836458971244104 0.48494253212441035 0.5342674271244104 0.49494712212441044 0.4975914271244104 0.4154674621244104 0.5438031871244104 0.48502903212441045 0.5143352321244103 0.4516746321244104 0.5127609321244104 0.4831511171244104 0.5217231971244104 0.5376755271244105 0.5109193471244103 0.4115792871244104 0.48474098712441044 0.4349913771244104 0.5092118371244103 0.5550153171244103 0.5300920721244103 0.4116078321244104 0.5208123521244103 0.4116104271244104 0.48483267712441036 0.4119477771244104 0.5231331471244104 0.5139866371244104 0.4178885971244104 0.5165963421244104 0.48487160212441044 0.48496934712441037 0.48474098712441044 0.4852816121244104 0.5191550121244104 0.41483514712441044 0.4849468571244104 0.4849408021244104 0.45988434712441045 0.4115948571244104 0.4839019371244104 0.4819643371244104 0.4714052821244104 0.4849511821244104 0.5338427121244104 0.5324301671244104 0.5273361821244104 0.4651426821244104 0.48764133212441035 0.48491917712441035 0.5127038421244104 0.5090327821244104 0.5029077171244104 0.4121363471244104 0.4126172871244104 0.48724256712441044 0.5325504021244104 0.4849511821244104 0.4845307921244104 0.49930499212441043 0.4849641571244104 0.48498491712441044 0.5194145121244104 0.48494253212441035 0.5421588221244104 0.49266525212441037 0.4128724621244104 0.48832987212441037 0.4851579171244104 0.4841112671244104 0.4387126071244104 0.4846847621244104 0.4850437371244104 0.4779576571244104 0.48505671212441037 0.42188230212441036 0.48484911212441034 0.41755211212441035 0.4307226021244104 0.48493907212441034 0.48483008212441037 0.4524193971244104 0.4180045071244104 0.41202303212441044 0.49321885212441036 0.47415165712441043 0.5317450871244104 0.4127937471244104 0.5272505471244103 0.48493907212441034 0.5452451421244104 0.4116225371244104 0.4119572921244104 0.4818683221244104 0.4122055471244104 0.46094483712441037 0.48535859712441043 0.4846415121244104 0.4824020271244104 0.4849243671244104 0.48703669712441033 0.4861708321244104 0.5004476571244104 0.4147140471244104 0.5124737521244104 0.4751663021244104 0.5056817721244103 0.4155660721244104 0.4124269871244104 0.5132115971244104 0.47349339212441044 0.5027001171244103 0.5337882171244105 0.47820677712441034 0.5409772321244104 0.48587067712441045 0.5071392971244104 0.4851276421244104 0.5410542171244104 0.48496242712441034 0.4849070671244104 0.42845889712441043 0.4736586071244104 0.5243735571244105 0.4847037921244104 0.4610157671244104 0.4249539171244104 0.48922687712441043 0.48502211212441043 0.4120809871244104 0.4849710771244104 0.4117704521244104 0.5274546871244103 0.5291613321244104 0.5049084621244104 0.4116536771244104 0.5041100671244104 0.4167355521244104 0.5195762671244104 0.4166438621244104 0.48551602712441044 0.4876551721244104 0.48477818212441043 0.48494339712441037 0.41214413212441037 0.5261372921244104 0.48495983212441035 0.5073148921244104 0.4852167371244104 0.49859915212441036 0.5307166021244104 0.5428750421244104 0.5278655621244104 0.41569582212441036 0.5273474271244104 0.4698309821244104 0.48494339712441037 0.48478337212441036 0.4920381271244104 0.4764144971244104 0.5255473621244103 0.4808822221244104 0.48482229712441033 0.4126899471244104 0.4975317421244104 0.4982289321244104 0.5121874371244104 0.48491658212441036 0.41265794212441037 0.5118855521244104 0.5186515821244104 0.5001743171244104 0.5493279421244104 0.4849408021244104 0.48495637212441034 0.48398757212441035 0.4819868271244103 0.48511380212441035 0.4140947071244104 0.4134606621244104 0.4703006771244104 0.49053562212441043 0.4148308221244104 0.48491831212441044 0.4850627671244104 0.4987695571244104 0.4747502371244104 0.41156631212441036 0.48513975212441035 0.4867175121244104 0.48374277712441044 0.4839728671244104 0.47495437712441035 0.5557955471244104 0.4900633321244104 0.4233908621244104 0.5076591621244103 0.41647345712441036 0.4135930071244104 0.4157278271244104 0.5269728821244104 0.48493561212441044 0.4848473821244104 0.4849347471244104 0.46262034212441033 0.48540617212441045 0.5009441671244104 0.4849952971244104 0.41313974712441043 0.41197026712441037 0.48486814212441043 0.4848404621244104 0.4207050371244104 0.5383424421244104 0.4850437371244104 0.4174491771244104 0.4116104271244104 0.48498232212441045 0.5126173421244105 0.42235113212441044 0.49538654212441036 0.4851016921244104 0.4775156421244104 0.5208720371244104 0.4237178321244104 0.4849485871244104 0.4850411421244104 0.5128725171244104 0.5113873121244104 0.4140964371244104 0.43139211212441037 0.5275420521244104 0.48525047212441036 0.4849477221244104 0.5233917821244104 0.4877399421244104 0.48558349712441046 0.41202995212441035 0.48528939712441044 0.4854805621244104 0.5168177821244104 0.4298766321244104 0.5459700121244104 0.5067984871244103 0.48482489212441043 0.4850143271244104 0.4852547971244104 0.47533238212441037 0.4849451271244104 0.48494339712441037 0.4841951721244104 0.4914499271244104 0.4849684821244104 0.5552514621244105 0.41496403212441035 0.48538627712441046 0.4863905421244104 0.48560598712441044 0.4937309321244104 0.5100214771244104 0.5608384971244104 0.5303844421244104 0.4122842621244104 0.5107273171244104 0.4351799471244104 0.5312572271244104 0.4993793821244104 0.4849468571244104 0.48507055212441036 0.5082058421244104 0.48494253212441035 0.48502643712441035 0.4225794921244104 0.41328074212441035 0.49117745212441044 0.4849269621244104 0.4901437771244104 0.48494253212441035 0.4918608021244104 0.49193432712441043 0.5124538571244104 0.4118301371244104 0.5386607621244104 0.49179506212441043 0.4143775621244104 0.48545028712441035 0.4852885321244104 0.5074818371244103 0.5057596221244104 0.48494339712441037 0.48494339712441037 0.4148861821244104 0.5064429721244105 0.4127020571244104 0.4850575771244104 0.48431886712441036 0.4850679571244104 0.4849252321244104 0.5209914071244104 0.4845065721244104 0.4848819821244104 0.4137002671244104 0.4849805921244104 0.4857011371244104 0.5139010021244104 0.4861024971244104 0.47581937712441036 0.48558695712441036 0.5564763021244103 0.5237991971244105 0.5062794871244104 0.5132660921244103 0.5079731571244104 0.5296232421244105
438 0.4800557005537005 0.41296842872830375 0.4845575587283037 0.5380759737283037 0.4118932337283037 0.5388717737283037 0.48500649372830373 0.41314834872830375 0.5322649037283037 0.4708758537283037 0.4343097087283037 0.5150289137283037 0.5013091487283037 0.4122029037283037 0.41161556872830374 0.5112765437283038 0.48507482872830365 0.5125800987283037 0.5379591987283037 0.48514056872830374 0.45838611872830376 0.5269806187283037 0.4132495537283037 0.4903755487283037 0.48490269372830375 0.4847573737283037 0.5257834587283037 0.5003515937283037 0.4839641687283037 0.5001647537283037 0.5158177937283037 0.4120065487283037 0.4849156687283037 0.5106900737283037 0.4189326037283037 0.4306689237283037 0.47473807872830376 0.49879632372830374 0.4994961087283037 0.48490096372830366 0.4115783737283037 0.5044369887283038 0.4849961137283037 0.5156404687283037 0.48477034872830377 0.4136284237283037 0.41183268372830373 0.4849156687283037 0.5287953887283037 0.5087542037283037 0.4213312487283037 0.41774409372830373 0.4129519937283037 0.41313883372830373 0.48490009872830375 0.4218476537283037 0.4117124487283037 0.5425315887283038 0.5199819037283037 0.4454266887283037 0.4411198537283037 0.5126397837283038 0.5400040587283037 0.41180413872830374 0.4848490637283037 0.41491727372830367 0.4124226137283037 0.48493383372830373 0.5041947887283037 0.4208952887283037 0.4853334637283037 0.5468617787283037 0.5266770037283037 0.5073295487283037 0.4747960337283037 0.5244781737283037 0.41171417872830374 0.5227499037283037 0.4831173337283038 0.4147191887283037 0.5481982037283036 0.41271584872830375 0.4120307687283037 0.4849018287283037 0.5317173587283037 0.48492258872830374 0.41629954372830374 0.41865580372830374 0.5516893437283037 0.4120878587283037 0.4618487137283037 0.5171585437283037 0.4122098237283037 0.5300582887283037 0.45012536872830367 0.5241650437283037 0.5103466687283037 0.4754127787283037 0.5216115637283038 0.48501773872830367 0.4115342587283037 0.4978154137283037 0.4115307987283037 0.4115740487283037 0.5137660137283037 0.5076867937283037 0.48490355872830376 0.4849528637283037 0.5326835637283037 0.48487414872830364 0.48486722872830373 0.5469707687283037 0.4968076887283037 0.5210423937283037 0.5174846487283037 0.48591474372830373 0.5246710687283037 0.47914179372830373 0.41152906872830375 0.4136465887283037 0.4729605037283037 0.5391883637283037 0.4960836837283037 0.5498062387283037 0.5181506987283037 0.5175348187283038 0.4848421437283037 0.48416225372830374 0.4836043287283037 0.48490096372830366 0.5342267237283037 0.49490555372830375 0.4975498587283037 0.41542589372830374 0.5437607537283037 0.48498746372830376 0.5142945287283037 0.45163306372830375 0.5127193637283037 0.48310954872830375 0.5216816287283037 0.5376339587283038 0.5108777787283036 0.4115377187283037 0.48469941872830374 0.4349498087283038 0.5091702687283036 0.5549728837283038 0.5300505037283036 0.4115662637283037 0.5207716487283037 0.41156885872830373 0.48479110872830367 0.41190620872830375 0.5230915787283037 0.5139450687283037 0.4178470287283037 0.5165547737283037 0.48483003372830374 0.48492777872830367 0.48469941872830374 0.4852400437283037 0.5191134437283037 0.41479357872830375 0.4849052887283037 0.48489923372830374 0.45984277872830376 0.4115532887283037 0.48386036872830374 0.4819227687283037 0.4713637137283037 0.4849096137283037 0.5338011437283037 0.5323877337283037 0.5272946137283037 0.4651002487283037 0.48759976372830366 0.48487760872830366 0.5126622737283038 0.5089912137283037 0.5028661487283037 0.41209477872830375 0.41257571872830373 0.48720099872830375 0.5325088337283037 0.4849096137283037 0.4844892237283037 0.49926342372830373 0.48492258872830374 0.48494334872830375 0.5193720787283037 0.48490096372830366 0.5421172537283037 0.49262368372830373 0.4128308937283037 0.4882883037283037 0.4851163487283037 0.4840696987283037 0.4369617987283037 0.4846431937283038 0.4850021687283037 0.4779160887283037 0.4850151437283037 0.4218407337283037 0.4848075437283037 0.4175105437283037 0.4306810337283037 0.48489750372830365 0.4847885137283037 0.4537298237283037 0.41796293872830376 0.41198146372830374 0.4931772837283037 0.47411008872830374 0.5317035187283037 0.4127521787283037 0.5272089787283037 0.48489750372830365 0.5452035737283037 0.4115809687283037 0.4119157237283037 0.48182675372830375 0.4121639787283037 0.4609032687283037 0.48531702872830373 0.4845999437283038 0.4823604587283037 0.48488279872830375 0.4869951287283037 0.48612926372830373 0.5004060887283037 0.4146724787283037 0.5124321837283038 0.4751238687283037 0.5056402037283036 0.41552450372830374 0.41238541872830375 0.5131700287283038 0.47237230372830374 0.5026585487283037 0.5337466487283038 0.4781652087283037 0.5409365287283038 0.48582910872830376 0.5070977287283037 0.4850860737283037 0.5410126487283037 0.48492085872830365 0.4848654987283037 0.42841732872830374 0.4736170387283037 0.5243319887283038 0.4846622237283037 0.46232273372830374 0.42491234872830375 0.48918530872830374 0.48498054372830374 0.41203941872830374 0.4849295087283037 0.41172888372830374 0.5274131187283038 0.5291197637283037 0.5048668937283037 0.4116121087283037 0.5040684987283037 0.4166939837283037 0.5195346987283037 0.4166022937283037 0.48547445872830375 0.4876136037283037 0.48473661372830373 0.4849018287283037 0.41210256372830373 0.5260957237283037 0.4849182637283037 0.5072741887283037 0.4851751687283037 0.4985575837283037 0.5306750337283037 0.5428326087283037 0.5278239937283037 0.4156542537283037 0.5273067237283038 0.4697219437283038 0.4849018287283037 0.4847418037283037 0.4919956937283037 0.4763729287283037 0.5255057937283037 0.4808406537283037 0.4847807287283037 0.4126483787283037 0.49749017372830373 0.4981873637283037 0.5161767687283036 0.4848750137283037 0.4126163737283037 0.5118431187283037 0.5186100137283037 0.5001327487283037 0.5492863737283037 0.48489923372830374 0.4849148037283037 0.48394600372830365 0.4819452587283037 0.4850722337283037 0.41405313872830374 0.4134190937283037 0.47025910872830373 0.49049405372830374 0.4147892537283037 0.48487674372830375 0.4850211987283037 0.4987279887283037 0.4747086687283037 0.4115247437283037 0.48509818372830366 0.4866759437283037 0.48370120872830374 0.48393129872830376 0.47491367372830373 0.5557531137283037 0.4900217637283037 0.4233492937283037 0.5076175937283037 0.4164318887283037 0.4135514387283037 0.4156862587283037 0.5269304487283036 0.48489404372830375 0.4848058137283037 0.48489317872830373 0.4625787737283037 0.48536460372830376 0.5009025987283037 0.4849537287283037 0.41309817872830373 0.41192869872830373 0.48482657372830373 0.4847988937283037 0.4206634687283037 0.5383008737283037 0.4850021687283037 0.41740760872830374 0.41156885872830373 0.48494075372830375 0.5125757737283038 0.42230956372830375 0.4953449737283037 0.48506012372830376 0.4774740737283037 0.5208296037283037 0.4236762637283037 0.4849070187283038 0.4849995737283037 0.5128309487283037 0.5113466087283037 0.4140548687283037 0.4313505437283037 0.5275004837283037 0.4852089037283037 0.4849061537283037 0.5233502137283038 0.4876983737283037 0.48554192872830376 0.4119883837283037 0.48524782872830374 0.4854389937283037 0.5167762137283037 0.4298350637283037 0.5459284437283037 0.5067569187283038 0.48478332372830374 0.4849727587283037 0.48521322872830375 0.47529081372830373 0.48490355872830376 0.4849018287283037 0.4841536037283037 0.49140835872830374 0.48492691372830377 0.5552098937283038 0.4149224637283037 0.48534470872830376 0.48156119872830366 0.48556441872830375 0.49368936372830374 0.5099799087283037 0.5607969287283038 0.5303428737283037 0.4122426937283037 0.5106866137283037 0.43513837872830374 0.5312156587283037 0.4993386787283037 0.4849052887283037 0.4850289837283037 0.5081305387283037 0.48490096372830366 0.4849848687283037 0.42253792372830373 0.4132391737283037 0.4902700187283037 0.4848853937283037 0.49010220872830373 0.48490096372830366 0.4918192337283037 0.49189275872830374 0.5124122887283038 0.4117885687283037 0.5386191937283038 0.49175349372830374 0.4143359937283037 0.48540871872830366 0.4852469637283037 0.5074402687283037 0.5057180537283037 0.4849018287283037 0.4849018287283037 0.4148446137283037 0.5064014037283038 0.41266048872830374 0.4850160087283037 0.4842772987283037 0.4850263887283037 0.48488366372830377 0.5209498387283037 0.4844650037283037 0.4848404137283038 0.4136586987283037 0.4849390237283037 0.4856595687283037 0.5138594337283037 0.4860609287283037 0.4757778087283037 0.48554538872830366 0.5564347337283038 0.5237576287283038 0.5062379187283037 0.5132245237283036 0.5079298587283038 0.5295816737283038
439 0.48001340249773 0.41292686033219717 0.4845159903321971 0.5380344053321972 0.41185166533219714 0.5388302053321972 0.48496492533219715 0.41310678033219717 0.5322233353321971 0.4708342853321971 0.43426900533219714 0.5149873453321971 0.5012675803321971 0.4121613353321971 0.41157400033219715 0.5112349753321972 0.48503326033219707 0.5125385303321971 0.5379176303321971 0.48509900033219716 0.4583454153321972 0.5269390503321971 0.4132079853321971 0.4903339803321971 0.48486112533219716 0.4847158053321971 0.5257427553321972 0.5003100253321972 0.48392260033219714 0.5001231853321971 0.5157762253321971 0.41196498033219714 0.48487410033219713 0.5106485053321971 0.4188910353321971 0.4306273553321971 0.4746965103321972 0.49875475533219715 0.4949487553321971 0.4848593953321971 0.4115368053321971 0.5043954203321972 0.4849545453321971 0.5155989003321971 0.4847287803321972 0.41358685533219713 0.41179111533219714 0.48487410033219713 0.5287538203321971 0.5087126353321971 0.4212896803321971 0.41770252533219715 0.41291042533219713 0.41309726533219715 0.48485853033219717 0.4218060853321971 0.4116708803321971 0.5424900203321972 0.5199403353321971 0.4453851203321971 0.4410782853321972 0.5125982153321972 0.5399624903321971 0.41176257033219715 0.48480749533219714 0.4148757053321971 0.4123810453321971 0.48489226533219715 0.5041532203321971 0.4208537203321971 0.48529189533219713 0.5468202103321971 0.5266354353321971 0.5072888453321971 0.4747544653321971 0.5244366053321972 0.41167261033219715 0.5227083353321971 0.4830757653321972 0.4146776203321971 0.548156635332197 0.41267428033219716 0.4119892003321971 0.4848602603321971 0.5316757903321971 0.48488102033219715 0.41625797533219716 0.41861423533219716 0.5516486403321972 0.41204629033219714 0.46180714533219713 0.5171169753321971 0.41216825533219714 0.5298930253321972 0.4500838003321971 0.5241234753321972 0.510304235332197 0.4753712103321971 0.5215699953321972 0.4849761703321971 0.4114926903321971 0.49777298033219713 0.41148923033219714 0.41153248033219714 0.5137244453321971 0.5076452253321971 0.4848619903321972 0.4849112953321971 0.5326428603321972 0.48483258033219706 0.48482566033219715 0.5469292003321972 0.49676698533219715 0.5210008253321972 0.5174430803321971 0.48587317533219715 0.5246295003321971 0.47910022533219715 0.41148750033219716 0.4136050203321971 0.47291893533219714 0.5391467953321971 0.4960421153321971 0.5497646703321971 0.5181091303321971 0.5174941153321971 0.4848005753321971 0.48412068533219715 0.48356276033219714 0.4848593953321971 0.5341851553321971 0.49486398533219716 0.4975082903321971 0.41538432533219716 0.5437191853321971 0.4849458953321972 0.5142529603321971 0.45159149533219717 0.5126786603321971 0.48306798033219717 0.5216400603321971 0.5375923903321972 0.5108362103321972 0.4114961503321971 0.48465785033219716 0.4349082403321972 0.509128700332197 0.5549313153321972 0.5300089353321971 0.4115246953321971 0.5207300803321971 0.41152729033219715 0.4847495403321971 0.41186464033219716 0.5230508753321972 0.5139035003321971 0.4178054603321971 0.5165132053321971 0.48478846533219716 0.4848862103321971 0.48465785033219716 0.4851984753321971 0.5190718753321971 0.41475201033219716 0.4848637203321971 0.48485766533219715 0.4598012103321972 0.41151172033219713 0.48381880033219715 0.4818812003321971 0.47132214533219713 0.48486804533219713 0.5337578453321972 0.5323470303321971 0.5272530453321971 0.4650586803321971 0.4875581953321971 0.48483604033219707 0.5126207053321972 0.5089496453321971 0.5028245803321971 0.41205321033219716 0.41253415033219715 0.48715943033219716 0.5324672653321971 0.48486804533219713 0.48444765533219714 0.49922185533219715 0.48488102033219715 0.48490178033219716 0.5193305103321971 0.4848593953321971 0.5420756853321971 0.49258211533219715 0.41278932533219714 0.4882467353321971 0.48507478033219714 0.4840281303321971 0.4431127653321972 0.4846016253321972 0.4849606003321971 0.47787452033219713 0.4849735753321971 0.42179916533219713 0.4847659753321971 0.4174689753321971 0.4306394653321971 0.48485593533219706 0.48474694533219714 0.45270821033219716 0.4179213703321972 0.41193989533219716 0.49313571533219713 0.47406852033219715 0.5316619503321971 0.41271061033219714 0.5271674103321972 0.48485593533219706 0.5451637353321971 0.4115394003321971 0.4118741553321971 0.48178518533219716 0.4121224103321971 0.46086170033219714 0.48527546033219715 0.4845583753321972 0.4823188903321971 0.48484123033219717 0.4869535603321971 0.4860885603321971 0.5003645203321971 0.4146309103321971 0.5123906153321972 0.4750823003321971 0.5055986353321971 0.41548293533219716 0.41234385033219717 0.5131284603321972 0.47575354033219713 0.5026169803321971 0.5337050803321972 0.4781236403321971 0.5408949603321972 0.4857875403321972 0.5070544303321972 0.4850445053321971 0.5409719453321972 0.48487929033219707 0.4848239303321971 0.42837576033219715 0.4735754703321971 0.5242904203321972 0.4846206553321971 0.4640327903321972 0.42487078033219716 0.48914374033219715 0.48493897533219715 0.41199785033219716 0.4848879403321971 0.41168731533219716 0.5273715503321972 0.5290781953321971 0.5048253253321972 0.41157054033219714 0.5040269303321971 0.4166524153321971 0.5194931303321971 0.4165607253321971 0.48543289033219716 0.4875720353321971 0.48469504533219715 0.4848602603321971 0.41206099533219714 0.5260541553321971 0.4848766953321971 0.5072326203321971 0.4851336003321971 0.49851601533219714 0.5306334653321971 0.5427910403321972 0.5277824253321971 0.41561268533219714 0.5272651553321972 0.4696803753321972 0.4848602603321971 0.48470023533219714 0.4919541253321971 0.47633136033219714 0.5254642253321972 0.4807990853321971 0.4847391603321971 0.41260681033219715 0.49744860533219715 0.4981457953321971 0.5161352003321971 0.48483344533219713 0.4125748053321971 0.5118015503321971 0.5185684453321971 0.5000911803321971 0.5492456703321971 0.48485766533219715 0.4848732353321971 0.48390443533219707 0.4819036903321971 0.48503066533219713 0.41401157033219715 0.4133775253321971 0.47021754033219715 0.49045248533219715 0.41474768533219714 0.48483517533219717 0.4849796303321971 0.4986864203321971 0.4746671003321971 0.41148317533219714 0.48505661533219707 0.4866343753321971 0.48365964033219716 0.4838897303321972 0.47487297033219716 0.5557115453321971 0.4899801953321971 0.4233077253321971 0.5075760253321971 0.41639032033219714 0.4135098703321971 0.41564469033219714 0.526888880332197 0.48485247533219716 0.48476424533219714 0.48485161033219715 0.4625372053321971 0.4853230353321972 0.5008610303321971 0.4849121603321972 0.41305661033219715 0.41188713033219715 0.48478500533219715 0.4847573253321971 0.4206219003321971 0.5382593053321971 0.4849606003321971 0.41736604033219715 0.41152729033219715 0.48489918533219717 0.5125342053321972 0.42226799533219717 0.49530340533219713 0.4850185553321972 0.4774325053321971 0.5207880353321971 0.4236346953321971 0.4848654503321972 0.48495800533219713 0.5127893803321971 0.5113050403321971 0.41401330033219713 0.43130897533219714 0.5274589153321971 0.48516733533219714 0.4848645853321971 0.5233086453321972 0.48765680533219713 0.4855003603321972 0.4119468153321971 0.48520626033219716 0.4853974253321971 0.5167346453321972 0.42979349533219713 0.5458868753321972 0.5067153503321972 0.48474175533219716 0.4849311903321971 0.48517166033219716 0.47524924533219715 0.4848619903321972 0.4848602603321971 0.4841120353321971 0.4913676553321972 0.4848853453321972 0.5551674603321971 0.41488089533219713 0.4853031403321972 0.4769411853321971 0.48552285033219716 0.49364693033219714 0.5099383403321971 0.5607544953321971 0.5303013053321972 0.4122011253321971 0.5106450453321971 0.43509681033219716 0.5311749553321972 0.4992971103321971 0.4848637203321971 0.48498741533219714 0.5079497053321971 0.4848593953321971 0.4849433003321971 0.42249635533219715 0.4131976053321971 0.48885829033219713 0.4848438253321971 0.49006064033219715 0.4848593953321971 0.49177766533219713 0.49185119033219715 0.5123707203321972 0.41174700033219713 0.5385776253321972 0.49171192533219715 0.4142944253321972 0.4853671503321971 0.48520539533219714 0.5073987003321971 0.5056764853321971 0.4848602603321971 0.4848602603321971 0.41480304533219714 0.5063598353321972 0.41261892033219716 0.4849744403321971 0.48423573033219713 0.48498482033219714 0.4848420953321972 0.5209082703321971 0.4844234353321971 0.4847988453321972 0.4136171303321971 0.48489745533219714 0.4856180003321971 0.5138178653321971 0.4860193603321971 0.47573624033219714 0.4855038203321971 0.5563931653321972 0.5237160603321972 0.5061963503321971 0.513182955332197 0.5078882903321972 0.5295401053321972
440 0.4799539888181767 0.4128852919360906 0.4844744219360905 0.5379928369360906 0.41181009693609055 0.5387886369360906 0.48492335693609057 0.4130652119360906 0.5321834969360906 0.47079271693609054 0.43422743693609056 0.5149457769360906 0.5012260119360905 0.41211976693609054 0.41153243193609057 0.5111934069360906 0.48499169193609054 0.5124969619360905 0.5378760619360905 0.4850574319360906 0.4583038469360906 0.5268974819360905 0.4131664169360905 0.4902924119360905 0.4848195569360906 0.4846742369360905 0.5257003219360905 0.5002675919360905 0.48388103193609056 0.5000816169360905 0.5157337919360905 0.41192341193609056 0.48483253193609055 0.5106069369360905 0.41884946693609054 0.4305857869360905 0.4746549419360906 0.49871318693609057 0.49085033693609054 0.4848178269360905 0.4114952369360905 0.5043529869360905 0.48491297693609053 0.5155573319360905 0.4846872119360906 0.41354528693609055 0.41174954693609056 0.48483253193609055 0.5287122519360905 0.5086710669360905 0.4212481119360905 0.41766095693609057 0.41286885693609054 0.41305569693609057 0.4848169619360906 0.4217645169360905 0.41162931193609054 0.5424484519360906 0.5198987669360905 0.44534355193609054 0.4410367169360906 0.5125566469360906 0.5399209219360905 0.41172100193609057 0.48476592693609055 0.4148341369360905 0.4123394769360905 0.48485069693609056 0.5041116519360905 0.4208121519360905 0.48525032693609055 0.5467795069360906 0.5265938669360906 0.5072472769360905 0.47471289693609053 0.5243959019360906 0.41163104193609057 0.5226667669360905 0.4830341969360906 0.41463605193609054 0.5481150669360906 0.4126327119360906 0.4119476319360905 0.4848186919360905 0.5316342219360906 0.48483945193609057 0.4162164069360906 0.4185726669360906 0.5516070719360906 0.41200472193609056 0.46176557693609055 0.5170745419360906 0.41212668693609056 0.5290193269360906 0.45004309693609057 0.5240819069360906 0.5102626669360905 0.4753296419360905 0.5215284269360906 0.4849346019360905 0.4114511219360905 0.4977322769360905 0.41144766193609056 0.41149091193609055 0.5136820119360906 0.5076027919360906 0.4848204219360906 0.48486972693609054 0.5326012919360906 0.48479101193609053 0.4847840919360906 0.5468876319360906 0.49672541693609057 0.5209601219360905 0.5174006469360906 0.48583160693609057 0.5245870669360905 0.47905865693609057 0.4114459319360906 0.4135634519360905 0.47287736693609056 0.5391052269360905 0.4960005469360905 0.5497231019360905 0.5180675619360905 0.5174525469360906 0.48475900693609053 0.48407998193609053 0.48352119193609056 0.4848178269360905 0.5341435869360905 0.4948224169360906 0.49746758693609056 0.4153427569360906 0.5436776169360905 0.4849043269360906 0.5142113919360906 0.4515499269360906 0.5126370919360905 0.4830264119360906 0.5215984919360905 0.5375499569360905 0.5107946419360906 0.4114545819360905 0.4846162819360906 0.43486667193609063 0.5090871319360905 0.5548897469360906 0.5299673669360905 0.4114831269360905 0.5206885119360906 0.41148572193609056 0.4847079719360905 0.4118230719360906 0.5230093069360906 0.5138619319360905 0.41776389193609054 0.5164716369360906 0.4847468969360906 0.4848446419360905 0.4846162819360906 0.48515690693609054 0.5190303069360905 0.4147104419360906 0.4848221519360905 0.48481609693609057 0.4597596419360906 0.41147015193609054 0.48377723193609057 0.48183963193609053 0.47128057693609055 0.48482647693609054 0.5337162769360906 0.5323063269360906 0.5272106119360905 0.4650171119360905 0.4875166269360905 0.4847944719360905 0.5125791369360906 0.5089072119360906 0.5027830119360905 0.4120116419360906 0.41249258193609056 0.4871187269360905 0.5324256969360905 0.48482647693609054 0.48440608693609055 0.49918028693609057 0.48483945193609057 0.4848602119360906 0.5192889419360905 0.4848178269360905 0.5420341169360905 0.49254054693609056 0.41274775693609056 0.4882051669360905 0.48503321193609056 0.4839865619360905 0.4412149069360906 0.4845600569360906 0.48491903193609054 0.47783295193609054 0.4849320069360905 0.42175759693609055 0.48472440693609053 0.41742740693609054 0.4305978969360905 0.4848143669360905 0.48470537693609056 0.45164940193609054 0.4178798019360906 0.4118983269360906 0.49309414693609055 0.47402695193609057 0.5316195169360906 0.41266904193609055 0.5271258419360906 0.4848143669360905 0.5451230319360906 0.4114978319360905 0.41183258693609054 0.4817436169360906 0.4120808419360905 0.46082013193609056 0.48523389193609057 0.4845168069360906 0.4822773219360905 0.4847996619360906 0.4869119919360905 0.4860469919360905 0.5003229519360906 0.41458934193609054 0.5123490469360906 0.47504073193609053 0.5055570669360905 0.4154413669360906 0.4123022819360906 0.5130868919360906 0.47448972693609054 0.5025754119360906 0.5336635119360906 0.47808207193609054 0.5408533919360906 0.4857459719360906 0.5070119969360906 0.48500293693609053 0.5409312419360905 0.4848377219360905 0.48478236193609053 0.42833419193609057 0.4735339019360905 0.5242488519360906 0.48457908693609053 0.4604931619360905 0.4248292119360906 0.48910217193609057 0.48489740693609057 0.4119562819360906 0.48484637193609054 0.4116457469360906 0.5273299819360906 0.5290366269360905 0.5047837569360906 0.41152897193609056 0.5039853619360906 0.4166108469360905 0.5194515619360905 0.41651915693609054 0.4853913219360906 0.4875296019360905 0.48465347693609057 0.4848186919360905 0.41201942693609056 0.5260125869360905 0.48483512693609054 0.5071910519360905 0.4850920319360905 0.49847444693609055 0.5305918969360905 0.5427494719360906 0.5277408569360905 0.41557111693609056 0.5272235869360906 0.4696388069360906 0.4848186919360905 0.48465866693609055 0.49191255693609054 0.47628979193609056 0.5254226569360906 0.48075751693609053 0.4846975919360905 0.41256524193609057 0.49740703693609056 0.4981042269360905 0.5160936319360905 0.48479187693609055 0.4125332369360905 0.5117599819360905 0.5185277419360906 0.5000496119360905 0.5492041019360905 0.48481609693609057 0.48483166693609053 0.48386286693609054 0.4818621219360905 0.48498909693609055 0.41397000193609057 0.41333595693609054 0.47017597193609056 0.49041091693609057 0.41470611693609055 0.4847936069360906 0.4849380619360905 0.49864485193609054 0.47462553193609053 0.41144160693609055 0.4850150469360905 0.4865928069360905 0.4836180719360906 0.4838481619360906 0.4748314019360906 0.5556699769360905 0.4899386269360905 0.42326615693609054 0.5075344569360906 0.41634875193609056 0.4134683019360905 0.41560312193609056 0.5268464469360906 0.4848109069360906 0.48472267693609056 0.48481004193609056 0.4624956369360905 0.4852814669360906 0.5008194619360905 0.4848705919360906 0.41301504193609057 0.41184556193609057 0.48474343693609057 0.48471575693609054 0.4205803319360905 0.5382177369360905 0.48491903193609054 0.41732447193609057 0.41148572193609056 0.4848576169360906 0.5124926369360906 0.4222264269360906 0.49526183693609055 0.4849769869360906 0.4773909369360905 0.5207464669360905 0.4235931269360905 0.4848238819360906 0.48491643693609054 0.5127478119360905 0.5112634719360906 0.41397173193609055 0.43126740693609056 0.5274164819360906 0.48512576693609055 0.48482301693609053 0.5232670769360906 0.48761523693609055 0.4854587919360906 0.41190524693609054 0.4851646919360906 0.4853558569360905 0.5166930769360906 0.42975192693609054 0.5458453069360906 0.5066737819360906 0.48470018693609057 0.48488962193609053 0.4851300919360906 0.47520767693609056 0.4848204219360906 0.4848186919360905 0.4840704669360905 0.4913260869360906 0.4848437769360906 0.5551258919360905 0.41483932693609055 0.4852615719360906 0.48389746693609054 0.4854812819360906 0.49360536193609056 0.5098967719360905 0.5607129269360905 0.5302597369360906 0.4121595569360905 0.5106034769360905 0.4350552419360906 0.5311333869360906 0.4992555419360905 0.4848221519360905 0.48494584693609055 0.5049576219360905 0.4848178269360905 0.48490173193609054 0.42245478693609056 0.41315603693609054 0.48938502693609054 0.4848022569360905 0.49001907193609057 0.4848178269360905 0.49173609693609055 0.49180962193609057 0.5123291519360906 0.41170543193609055 0.5385360569360906 0.49167035693609057 0.4142528569360906 0.4853255819360905 0.48516382693609056 0.5073571319360906 0.5056349169360905 0.4848186919360905 0.4848186919360905 0.41476147693609056 0.5063182669360906 0.4125773519360906 0.4849328719360905 0.48419416193609055 0.48494325193609056 0.4848005269360906 0.5208667019360905 0.48438186693609053 0.4847572769360906 0.4135755619360905 0.48485588693609055 0.4855764319360905 0.5137762969360905 0.48597779193609053 0.47569467193609055 0.4854622519360905 0.5563524619360906 0.5236744919360906 0.5061539169360906 0.5131413869360905 0.5078467219360906 0.5294985369360906
441 0.4799487543449724 0.4128437235399838 0.4844328535399838 0.5379512685399838 0.41176852853998375 0.5387487985399837 0.4848817885399838 0.4130236435399838 0.5321419285399838 0.4707511485399838 0.4341858685399838 0.5149042085399838 0.5011844435399837 0.4120781985399838 0.41149086353998376 0.5111518385399838 0.48495012353998374 0.5124553935399837 0.5378344935399838 0.4850158635399838 0.4582622785399838 0.5268559135399837 0.41312484853998377 0.49025084353998377 0.4847779885399838 0.4846326685399837 0.5256587535399838 0.5002268885399838 0.4838394635399838 0.5000400485399837 0.5156922235399838 0.4118818435399838 0.4847909635399838 0.5105653685399837 0.4188078985399838 0.4305433535399838 0.47461337353998384 0.4986716185399838 0.5013704185399838 0.48477625853998374 0.4114536685399838 0.5043105535399838 0.4848714085399838 0.5155157635399837 0.4846456435399838 0.41350371853998374 0.4117079785399838 0.4847909635399838 0.5286706835399838 0.5086294985399837 0.42120654353998377 0.4176193885399838 0.41282728853998374 0.4130141285399838 0.4847753935399838 0.42172294853998377 0.4115877435399838 0.5424068835399838 0.5198589285399838 0.44530198353998374 0.4409951485399838 0.5125150785399838 0.5398793535399838 0.41167943353998376 0.4847243585399838 0.41479256853998375 0.41229790853998377 0.4848091285399838 0.5040700835399837 0.42077058353998376 0.4852087585399838 0.5467388035399838 0.5265522985399838 0.5072057085399837 0.4746713285399838 0.5243543335399838 0.41158947353998376 0.5226243335399838 0.4829926285399838 0.4145944835399838 0.5480734985399838 0.4125911435399838 0.41190606353998377 0.48477712353998376 0.5315926535399838 0.48479788353998376 0.41617483853998377 0.41853109853998377 0.5515655035399838 0.4119631535399838 0.4617240085399838 0.5170329735399838 0.4120851185399838 0.5284881685399838 0.45000152853998376 0.5240403385399838 0.5102210985399838 0.4752880735399837 0.5214877235399837 0.48489303353998375 0.41140955353998376 0.4976907085399837 0.4114060935399838 0.4114493435399838 0.5136404435399838 0.5075612235399838 0.4847788535399838 0.4848281585399838 0.5325597235399838 0.4847494435399837 0.4847425235399838 0.5468460635399838 0.49668384853998376 0.5209185535399837 0.5173582135399838 0.48579003853998376 0.5245454985399838 0.47901708853998376 0.4114043635399838 0.41352188353998376 0.4728357985399838 0.5390636585399837 0.4959589785399838 0.5496815335399838 0.5180259935399837 0.5174109785399839 0.4847174385399838 0.4840384135399837 0.4834796235399838 0.48477625853998374 0.5341020185399838 0.4947808485399838 0.4974260185399838 0.41530118853998377 0.5436360485399838 0.48486275853998384 0.5141698235399838 0.4515083585399838 0.5125955235399837 0.4829857085399838 0.5215569235399837 0.5375083885399838 0.5107530735399838 0.4114130135399838 0.48457471353998377 0.4348251035399838 0.5090446985399838 0.5548481785399838 0.5299257985399838 0.41144155853998376 0.5206469435399839 0.4114441535399838 0.48466640353998375 0.4117815035399838 0.5229677385399838 0.5138203635399838 0.4177223235399838 0.5164300685399837 0.4847053285399838 0.48480307353998375 0.48457471353998377 0.4851153385399838 0.5189887385399837 0.4146688735399838 0.48478058353998377 0.48477452853998376 0.4597180735399838 0.4114285835399838 0.4837365285399838 0.4817980635399838 0.4712390085399838 0.4847849085399838 0.5336747085399838 0.5322647585399838 0.5271690435399838 0.4649755435399837 0.48747505853998374 0.48475290353998374 0.5125375685399838 0.5088656435399838 0.5027414435399837 0.41197007353998377 0.4124510135399838 0.48707715853998373 0.5323841285399837 0.4847849085399838 0.4843645185399838 0.49913871853998376 0.48479788353998376 0.4848186435399838 0.5192473735399838 0.48477625853998374 0.5419925485399838 0.49249897853998376 0.41270618853998375 0.48816359853998376 0.4849916435399838 0.48394499353998377 0.4394355535399838 0.4845184885399838 0.4848774635399838 0.4777922485399838 0.48489043853998376 0.42171602853998374 0.48468283853998373 0.41738583853998373 0.43055632853998377 0.48477279853998373 0.48466380853998375 0.4492879035399838 0.4178382335399838 0.41185675853998377 0.49305257853998374 0.4739853835399838 0.5315779485399839 0.41262747353998375 0.5270842735399838 0.48477279853998373 0.5450814635399838 0.41145626353998377 0.4117910185399838 0.4817020485399838 0.41203927353998376 0.46077856353998375 0.4851923235399838 0.4844752385399838 0.48223575353998377 0.4847580935399838 0.4868704235399837 0.4860054235399837 0.5002813835399837 0.4145477735399838 0.5123074785399838 0.4749991635399838 0.5055154985399837 0.41539979853998377 0.4122607135399838 0.5130453235399838 0.4734127535399838 0.5025338435399838 0.5336219435399838 0.47804050353998373 0.5408126885399838 0.48570440353998384 0.5069704285399838 0.4849613685399838 0.5408896735399837 0.48479615353998373 0.4847407935399838 0.42829262353998376 0.47349233353998377 0.5242081485399838 0.4845375185399838 0.46201724353998375 0.4247876435399838 0.4890606035399838 0.4848558385399838 0.41191471353998377 0.4848048035399838 0.41160417853998377 0.5272884135399838 0.5289950585399837 0.5047421885399838 0.4114874035399838 0.5039437935399838 0.41656927853998377 0.5194099935399837 0.41647758853998373 0.48534975353998383 0.4874880335399837 0.4846119085399838 0.48477712353998376 0.41197785853998375 0.5259701535399838 0.48479355853998374 0.5071494835399838 0.48505046353998377 0.49843287853998375 0.5305503285399837 0.5427079035399838 0.5277001535399838 0.41552954853998375 0.5271820185399838 0.4695972385399838 0.48477712353998376 0.48461709853998375 0.4918709885399838 0.47624822353998375 0.5253810885399838 0.48071594853998373 0.4846560235399837 0.41252367353998376 0.4973654685399838 0.49806265853998377 0.5160520635399837 0.48475030853998374 0.41249166853998376 0.5117184135399838 0.5184861735399838 0.5000080435399838 0.5491625335399838 0.48477452853998376 0.4847900985399837 0.48382129853998374 0.4818205535399837 0.48494752853998374 0.41392843353998376 0.4132943885399838 0.4701344035399838 0.4903693485399838 0.41466454853998375 0.48475203853998383 0.4848964935399837 0.4986041485399838 0.4745839635399837 0.41140003853998375 0.48497347853998374 0.4865512385399838 0.4835765035399838 0.4838074585399838 0.47478983353998383 0.5556292735399838 0.4898970585399838 0.4232245885399838 0.5074928885399838 0.41630718353998375 0.41342673353998377 0.41556155353998375 0.5268048785399838 0.48476933853998383 0.4846811085399838 0.4847684735399838 0.4624540685399837 0.48523989853998384 0.5007778935399838 0.4848290235399838 0.41297347353998376 0.41180399353998376 0.4847018685399838 0.4846741885399838 0.42053876353998376 0.5381761685399838 0.4848774635399838 0.41728290353998376 0.4114441535399838 0.48481604853998383 0.5124510685399838 0.4221848585399838 0.49522026853998374 0.4849354185399838 0.4773493685399838 0.5207048985399837 0.4235515585399838 0.4847823135399838 0.4848748685399838 0.5127062435399837 0.5112219035399838 0.4139301635399838 0.43122583853998375 0.5273749135399838 0.48508419853998375 0.4847814485399838 0.5232255085399838 0.4875745335399838 0.48541722353998384 0.41186367853998374 0.4851231235399838 0.48531428853998376 0.5166515085399838 0.42971122353998376 0.5458037385399838 0.5066322135399838 0.4846586185399838 0.4848480535399838 0.4850885235399838 0.47516610853998376 0.4847788535399838 0.48477712353998376 0.48402889853998377 0.4912845185399838 0.4848022085399838 0.5550843235399838 0.41479775853998374 0.4852200035399838 0.49052504853998374 0.4854397135399838 0.49356465853998377 0.5098552035399838 0.5606713585399837 0.5302190335399838 0.41211798853998377 0.5105619085399837 0.43501367353998377 0.5310918185399838 0.49921397353998376 0.48478058353998377 0.48490427853998375 0.5077125985399839 0.48477625853998374 0.48486016353998374 0.4224132185399838 0.41311446853998374 0.4893434585399838 0.4847606885399838 0.48997750353998376 0.48477625853998374 0.4916945285399838 0.49176805353998376 0.5122875835399838 0.41166386353998374 0.5384953535399838 0.4916279235399838 0.4142112885399838 0.48528401353998374 0.4851222585399838 0.5073155635399837 0.5055933485399837 0.48477712353998376 0.48477712353998376 0.41471990853998375 0.5062766985399838 0.41253578353998377 0.4848913035399838 0.48415259353998374 0.4849016835399838 0.4847589585399838 0.5208259985399838 0.4843402985399838 0.4847157085399838 0.41353399353998377 0.48481431853998375 0.48553486353998376 0.5137338635399838 0.4859362235399838 0.47565310353998375 0.48542068353998374 0.5563108935399838 0.5236329235399838 0.5061123485399838 0.5131006835399837 0.5078051535399838 0.5294569685399838
442 0.4798809456540813 0.4128021551438772 0.4843912851438772 0.5379105651438773 0.41172696014387716 0.5387072301438771 0.48484022014387723 0.4129820751438772 0.5321003601438772 0.4707095801438772 0.4341443001438772 0.5148626401438772 0.5011428751438771 0.4120366301438772 0.4114492951438772 0.5111102701438772 0.48490855514387715 0.5124138251438771 0.5377937901438772 0.48497429514387724 0.4582207101438772 0.5268143451438771 0.4130832801438772 0.4902092751438772 0.4847364201438772 0.48459110014387713 0.5256171851438772 0.5001853201438772 0.4837978951438772 0.4999976151438772 0.5156506551438772 0.4118402751438772 0.4847493951438772 0.5105238001438771 0.4187663301438772 0.4305017851438772 0.47457180514387726 0.49863091514387714 0.4971370601438772 0.48473469014387716 0.4114121001438772 0.5042698501438772 0.4848298401438772 0.5154733301438772 0.4846040751438772 0.41346215014387716 0.4116664101438772 0.4847493951438772 0.5286291151438772 0.5085879301438772 0.4211649751438772 0.41757782014387723 0.41278572014387716 0.41297256014387723 0.4847338251438772 0.4216813801438772 0.4115461751438772 0.5423653151438772 0.5198173601438772 0.44526041514387715 0.4409535801438772 0.5124735101438772 0.5398377851438773 0.4116378651438772 0.4846827901438772 0.41475100014387717 0.4122563401438772 0.48476756014387723 0.5040285151438771 0.42072901514387717 0.4851671901438772 0.5466972351438772 0.5265098651438772 0.5071641401438771 0.4746297601438772 0.5243127651438773 0.41154790514387724 0.5225827651438772 0.48295106014387723 0.4145529151438772 0.5480319301438772 0.4125495751438772 0.4118644951438772 0.4847355551438772 0.5315510851438772 0.4847563151438772 0.4161332701438772 0.4184895301438772 0.5515239351438772 0.4119215851438772 0.4616824401438772 0.5169914051438772 0.4120435501438772 0.5283704801438772 0.4499599601438772 0.5239987701438772 0.5101795301438772 0.4752465051438771 0.5214470201438772 0.48485146514387717 0.4113679851438772 0.4976491401438771 0.4113645251438772 0.4114077751438772 0.5135988751438773 0.5075196551438772 0.4847372851438772 0.4847865901438772 0.5325181551438772 0.48470787514387714 0.48470095514387723 0.5468044951438772 0.4966422801438772 0.5208769851438771 0.5173166451438772 0.48574847014387723 0.5245039301438772 0.4789755201438772 0.4113627951438772 0.4134803151438772 0.47279509514387724 0.5390220901438771 0.4959174101438772 0.5496399651438773 0.5179844251438771 0.5173685451438772 0.4846758701438772 0.48399684514387714 0.4834380551438772 0.48473469014387716 0.5340604501438773 0.4947392801438772 0.4973844501438772 0.4152596201438772 0.5435944801438772 0.48482119014387726 0.5141282551438772 0.4514667901438772 0.5125539551438771 0.4829441401438772 0.5215153551438771 0.5374668201438773 0.5107115051438772 0.4113714451438772 0.4845331451438772 0.43478353514387724 0.5090031301438772 0.5548066101438772 0.5298850951438772 0.4113999901438772 0.5206045101438772 0.41140258514387723 0.48462483514387716 0.4117399351438772 0.5229261701438772 0.5137787951438773 0.4176807551438772 0.5163885001438772 0.48466376014387724 0.48476150514387717 0.4845331451438772 0.4850737701438772 0.5189471701438771 0.4146273051438772 0.4847390151438772 0.4847329601438772 0.4596765051438772 0.4113870151438772 0.4836949601438772 0.4817564951438772 0.4711983051438772 0.4847433401438772 0.5336331401438772 0.5322231901438772 0.5271274751438773 0.46493397514387713 0.48743349014387716 0.48471133514387715 0.5124960001438772 0.5088249401438771 0.5026990101438772 0.4119285051438772 0.41240944514387723 0.48703559014387715 0.5323425601438772 0.4847433401438772 0.4843229501438772 0.4990971501438772 0.4847563151438772 0.4847770751438772 0.5192058051438773 0.48473469014387716 0.5419509801438772 0.4924574101438772 0.41266462014387717 0.4881220301438772 0.4849500751438772 0.4839034251438772 0.43782141514387724 0.4844769201438772 0.4848358951438772 0.4777506801438772 0.4848488701438772 0.42167446014387716 0.48464127014387715 0.41734427014387715 0.4305147601438772 0.48473123014387715 0.48462224014387717 0.4482827251438772 0.4177966651438772 0.4118151901438772 0.49301014514387725 0.47394381514387723 0.5315355151438772 0.41258590514387716 0.5270427051438772 0.48473123014387715 0.5450398951438772 0.4114146951438772 0.4117494501438772 0.4816604801438772 0.4119977051438772 0.46073699514387717 0.48515075514387723 0.4844336701438772 0.4821941851438772 0.4847165251438772 0.48682972014387715 0.48596385514387713 0.5002398151438772 0.4145062051438772 0.5122659101438772 0.4749575951438772 0.5054739301438771 0.4153582301438772 0.4122191451438772 0.5130037551438772 0.47577156014387717 0.5024931401438771 0.5335803751438772 0.47799893514387715 0.5407719851438771 0.48566283514387726 0.5069288601438772 0.4849198001438772 0.5408481051438772 0.48475458514387715 0.4846992251438772 0.42825019014387716 0.4734507651438772 0.5241665801438772 0.4844959501438772 0.46197567514387716 0.4247460751438772 0.48901903514387723 0.48481427014387724 0.4118731451438772 0.4847632351438772 0.4115626101438772 0.5272468451438772 0.5289534901438772 0.5047006201438772 0.4114458351438772 0.5039022251438772 0.4165277101438772 0.5193684251438772 0.41643602014387715 0.48530818514387725 0.48744646514387713 0.48457034014387723 0.4847355551438772 0.41193629014387717 0.5259285851438772 0.48475199014387715 0.5071079151438772 0.4850088951438772 0.49839131014387716 0.5305087601438772 0.5426663351438772 0.5276585851438772 0.41548798014387717 0.5271404501438772 0.4695556701438772 0.4847355551438772 0.48457553014387716 0.4918294201438772 0.47620665514387717 0.5253395201438772 0.48067438014387714 0.48461445514387713 0.4124821051438772 0.49732390014387723 0.4980210901438772 0.5160104951438771 0.48470874014387716 0.4124501001438772 0.5116768451438772 0.5184446051438772 0.4999664751438772 0.5491209651438772 0.4847329601438772 0.48474853014387714 0.48377973014387715 0.4817789851438771 0.48490596014387716 0.4138868651438772 0.4132528201438772 0.47009283514387723 0.49032778014387723 0.41462298014387716 0.48471047014387725 0.4848549251438771 0.4985625801438772 0.47454239514387714 0.41135847014387716 0.48493191014387715 0.4865096701438772 0.48353493514387724 0.4837658901438772 0.47474826514387725 0.5555877051438772 0.4898554901438772 0.4231830201438772 0.5074513201438772 0.41626561514387717 0.4133851651438772 0.41551998514387717 0.5267633101438772 0.48472777014387725 0.4846395401438772 0.48472690514387723 0.46241250014387714 0.48519833014387725 0.5007363251438772 0.4847874551438772 0.4129319051438772 0.4117624251438772 0.48466030014387723 0.4846326201438772 0.4204971951438772 0.5381337351438772 0.4848358951438772 0.4172413351438772 0.41140258514387723 0.48477448014387725 0.5124103651438772 0.4221432901438772 0.49517870014387716 0.4848938501438772 0.4773078001438772 0.5206633301438771 0.4235099901438772 0.4847407451438772 0.4848333001438772 0.5126646751438771 0.5111803351438772 0.4138885951438772 0.43118427014387717 0.5273333451438772 0.48504263014387716 0.4847398801438772 0.5231839401438773 0.48753296514387723 0.48537565514387726 0.41182211014387715 0.48508155514387724 0.4852727201438772 0.5166099401438772 0.42966965514387717 0.5457621701438772 0.5065906451438772 0.48461705014387724 0.4848064851438772 0.4850469551438772 0.47512454014387717 0.4847372851438772 0.4847355551438772 0.4839873301438772 0.4912429501438772 0.4847606401438772 0.5550427551438772 0.41475619014387716 0.4851784351438772 0.4860728451438772 0.4853981451438772 0.4935239551438772 0.5098136351438772 0.5606297901438771 0.5301783301438772 0.4120764201438772 0.5105212051438772 0.4349721051438772 0.5310502501438772 0.4991724051438772 0.4847390151438772 0.48486271014387716 0.5049082201438772 0.48473469014387716 0.48481859514387715 0.42237165014387723 0.41307290014387715 0.4893018901438772 0.4847191201438772 0.4899359351438772 0.48473469014387716 0.4916529601438772 0.4917264851438772 0.5122460151438772 0.41162229514387716 0.5384546501438772 0.4915863551438772 0.4141697201438772 0.48524244514387715 0.4850806901438772 0.5072739951438772 0.5055517801438771 0.4847355551438772 0.4847355551438772 0.41467834014387717 0.5062351301438772 0.4124942151438772 0.4848497351438772 0.48411102514387716 0.4848601151438772 0.4847173901438772 0.5207852951438772 0.4842987301438772 0.4846741401438772 0.4134924251438772 0.48477275014387716 0.4854932951438772 0.5136922951438773 0.4858946551438772 0.47561153514387716 0.48537911514387716 0.5562684601438772 0.5235913551438772 0.5060707801438772 0.5130591151438771 0.5077627201438771 0.5294154001438772
443 0.47987120572736247 0.4127605867477706 0.4843497167477706 0.5378689967477707 0.4116853917477706 0.5386656617477705 0.48479865174777065 0.4129405067477706 0.5320587917477706 0.4706680117477706 0.43410273174777064 0.5148210717477706 0.5011013067477705 0.4119950617477706 0.4114077267477706 0.5110687017477706 0.48486698674777057 0.5123722567477705 0.5377522217477706 0.48493272674777066 0.45817914174777064 0.5267727767477706 0.4130417117477706 0.4901677067477706 0.4846948517477706 0.48454953174777055 0.5255747517477706 0.5001437517477706 0.48375632674777064 0.4999560467477706 0.5156090867477706 0.41179870674777064 0.48470782674777063 0.5104822317477705 0.4187247617477706 0.43046021674777063 0.4745302367477707 0.4985902117477706 0.5071692817477705 0.48469312174777057 0.4113705317477706 0.5042274167477706 0.4847882717477706 0.5154317617477706 0.4845625067477706 0.4134205817477706 0.41162484174777064 0.48470782674777063 0.5285875467477706 0.5085463617477706 0.4211234067477706 0.41753625174777065 0.41274415174777057 0.41293099174777065 0.48469225674777067 0.4216398117477706 0.4115046067477706 0.5423228817477705 0.5197757917477707 0.44521884674777057 0.4409120117477706 0.5124319417477706 0.5397962167477707 0.4115962967477706 0.48464122174777063 0.4147094317477706 0.4122147717477706 0.48472599174777065 0.5039869467477706 0.4206874467477706 0.48512562174777063 0.5466556667477707 0.5264682967477706 0.5071225717477705 0.4745881917477706 0.5242711967477707 0.41150633674777065 0.5225411967477707 0.4829103567477706 0.4145113467477706 0.5479903617477706 0.4125080067477706 0.4118229267477706 0.4846939867477706 0.5315095167477706 0.4847147467477706 0.4160917017477706 0.4184479617477706 0.5514832317477706 0.41188001674777064 0.46164087174777063 0.5169498367477706 0.41200198174777064 0.5270158417477706 0.4499183917477706 0.5239572017477706 0.5101388267477706 0.4752049367477706 0.5214054517477706 0.4848098967477706 0.4113264167477706 0.4976075717477706 0.41132295674777064 0.41136620674777064 0.5135573067477707 0.5074780867477706 0.4846957167477706 0.4847450217477706 0.5324765867477707 0.48466630674777056 0.48465938674777065 0.5467629267477706 0.4966007117477706 0.5208362817477706 0.5172750767477706 0.48570690174777065 0.5244623617477706 0.4789339517477706 0.4113212267477706 0.4134387467477706 0.47275352674777066 0.5389796567477706 0.4958758417477706 0.5495983967477707 0.5179428567477705 0.5173269767477706 0.4846343017477706 0.48395527674777056 0.48339648674777064 0.48469312174777057 0.5340188817477707 0.4946977117477706 0.49734288174777064 0.4152180517477706 0.5435520467477706 0.4847796217477707 0.5140866867477706 0.4514243567477706 0.5125123867477706 0.4829017067477706 0.5214737867477706 0.5374252517477707 0.5106699367477706 0.4113298767477706 0.48449157674777066 0.43474196674777066 0.5089624267477706 0.5547641767477706 0.5298435267477706 0.4113584217477706 0.5205629417477706 0.41136101674777065 0.4845832667477706 0.4116983667477706 0.5228846017477706 0.5137372267477707 0.4176391867477706 0.5163469317477706 0.48462219174777066 0.4847199367477706 0.4844907117477706 0.4850322017477706 0.5189056017477706 0.4145857367477706 0.4846974467477706 0.4846913917477706 0.4596349367477706 0.4113454467477706 0.4836533917477706 0.4817149267477706 0.4711558717477706 0.4847017717477706 0.5335898417477706 0.5321816217477706 0.5270859067477707 0.46489240674777055 0.4873919217477706 0.48466976674777057 0.5124544317477706 0.5087825067477706 0.5026574417477706 0.4118869367477706 0.41236787674777065 0.48699402174777057 0.5323009917477706 0.4847017717477706 0.48428138174777063 0.49905558174777065 0.4847147467477706 0.48473550674777066 0.5191642367477707 0.48469312174777057 0.5419102767477706 0.4924158417477706 0.4126230517477706 0.4880804617477706 0.48490850674777064 0.4838618567477706 0.4363128067477706 0.48443535174777064 0.4847943267477706 0.47770911174777064 0.48480643674777063 0.4216328917477706 0.48459970174777056 0.41730270174777057 0.4304731917477706 0.48468966174777056 0.4845806717477706 0.44968657174777055 0.4177550967477706 0.4117736217477706 0.49296857674777067 0.47390224674777065 0.5314939467477706 0.41254433674777063 0.5270011367477706 0.48468966174777056 0.5449983267477706 0.4113731267477706 0.4117078817477706 0.4816189117477706 0.4119561367477706 0.4606954267477706 0.48510918674777065 0.48439210174777064 0.4821526167477706 0.4846749567477706 0.4867881517477706 0.48592228674777055 0.5001982467477707 0.4144646367477706 0.5122243417477707 0.4749160267477706 0.5054323617477706 0.4153166617477706 0.4121775767477706 0.5129621867477706 0.47465047174777064 0.5024515717477707 0.5335388067477707 0.47795736674777056 0.5407304167477706 0.4856212667477707 0.5068872917477706 0.4848782317477706 0.5408065367477706 0.48471301674777056 0.4846576567477706 0.4282086217477706 0.4734091967477706 0.5241258767477706 0.4844543817477706 0.4619341067477706 0.4247045067477706 0.48897746674777065 0.48477270174777065 0.4118315767477706 0.4847216667477706 0.4115210417477706 0.5272052767477706 0.5289119217477706 0.5046590517477706 0.41140426674777064 0.5038606567477706 0.4164861417477706 0.5193268567477706 0.41639445174777057 0.48526661674777066 0.48740489674777054 0.48452877174777065 0.4846939867477706 0.4118947217477706 0.5258870167477706 0.48471042174777057 0.5070663467477706 0.4849673267477706 0.4983497417477706 0.5304671917477706 0.5426247667477706 0.5276170167477706 0.4154464117477706 0.5270988817477706 0.4695123717477706 0.4846939867477706 0.4845339617477706 0.4917878517477706 0.4761650867477706 0.5252979517477706 0.4806328117477706 0.48457288674777055 0.4124405367477706 0.4972814667477706 0.4979795217477706 0.5159689267477706 0.4846671717477706 0.4124085317477706 0.5116361417477706 0.5184030367477707 0.4999240417477706 0.5490793967477706 0.4846913917477706 0.48470696174777056 0.48373816174777057 0.48173741674777054 0.4848643917477706 0.4138452967477706 0.4132112517477706 0.47005126674777065 0.49028621174777065 0.4145814117477706 0.48466890174777066 0.48481335674777054 0.49852101174777064 0.47450082674777055 0.4113169017477706 0.48489034174777057 0.4864681017477706 0.48349336674777066 0.48372432174777064 0.47470669674777066 0.5555461367477706 0.4898139217477706 0.4231414517477706 0.5074097517477706 0.4162240467477706 0.4133435967477706 0.4154784167477706 0.5267226067477706 0.48468620174777066 0.48459797174777064 0.48468533674777065 0.46237093174777055 0.48515676174777067 0.5006947567477706 0.48474588674777064 0.4128903367477706 0.4117208567477706 0.48461873174777065 0.4845910517477706 0.4204556267477706 0.5380921667477706 0.4847943267477706 0.4171997667477706 0.41136101674777065 0.48473291174777067 0.5123687967477706 0.4221017217477706 0.4951371317477706 0.4848522817477706 0.4772662317477706 0.5206217617477705 0.4234684217477706 0.48469917674777063 0.4847917317477706 0.5126231067477706 0.5111387667477706 0.41384702674777063 0.4311427017477706 0.5272917767477706 0.4850010617477706 0.4846983117477706 0.5231423717477707 0.48749139674777064 0.4853340867477707 0.41178054174777057 0.48503998674777066 0.4852311517477706 0.5165683717477706 0.4296280867477706 0.5457214667477707 0.5065490767477706 0.48457548174777065 0.4847649167477706 0.4850053867477706 0.4750829717477706 0.4846957167477706 0.4846939867477706 0.4839457617477706 0.4912013817477706 0.4847190717477706 0.5550011867477707 0.4147146217477706 0.4851368667477707 0.49245044174777064 0.4853565767477706 0.4934823867477706 0.5097720667477706 0.5605882217477706 0.5301376267477707 0.4120348517477706 0.5104796367477706 0.4349305367477706 0.5310086817477706 0.4991308367477706 0.4846974467477706 0.4848211417477706 0.5048303217477706 0.48469312174777057 0.48477702674777057 0.42233008174777065 0.41303219674777064 0.4892603217477706 0.4846775517477706 0.4898943667477706 0.48469312174777057 0.49161139174777063 0.4916849167477706 0.5122035817477706 0.41158072674777063 0.5384130817477706 0.4915439217477706 0.4141281517477706 0.48520087674777057 0.48503912174777064 0.5072324267477706 0.5055102117477706 0.4846939867477706 0.4846939867477706 0.41463677174777064 0.5061944267477706 0.4124526467477706 0.4848081667477706 0.4840694567477706 0.48481854674777064 0.48467582174777063 0.5207445917477705 0.4842571617477706 0.48463257174777064 0.4134508567477706 0.4847311817477706 0.4854517267477706 0.5136507267477707 0.4858530867477706 0.4755699667477706 0.4853375467477706 0.5562260267477706 0.5235497867477706 0.5060292117477706 0.5130175467477706 0.5077202867477706 0.5293738317477706
444 0.4798199909140222 0.41271901835166397 0.4843081483516639 0.537827428351664 0.4116438233516639 0.538624093351664 0.48475708335166395 0.4128989383516639 0.532017223351664 0.4706264433516639 0.43406116335166395 0.5147795033516639 0.501059738351664 0.4119534933516639 0.41136615835166396 0.5110271333516639 0.4848254183516639 0.5123306883516638 0.5377106533516639 0.48489115835166396 0.458137573351664 0.5267303433516639 0.4130001433516639 0.4901261383516639 0.48465328335166397 0.4845079633516639 0.5255323183516639 0.5001021833516639 0.48371475835166394 0.4999136133516639 0.5155675183516639 0.41175713835166394 0.48466625835166394 0.5104406633516639 0.41868319335166393 0.43041864835166393 0.474488668351664 0.49854864335166393 0.5029540883516639 0.4846515533516639 0.4113289633516639 0.5041858483516639 0.4847467033516639 0.5153901933516639 0.484520938351664 0.41337901335166394 0.41158327335166395 0.48466625835166394 0.528545978351664 0.5085047933516639 0.4210818383516639 0.41749468335166395 0.41270258335166393 0.41288942335166395 0.48465068835166397 0.4215982433516639 0.4114630383516639 0.5422813133516639 0.519734223351664 0.445177278351664 0.4408704433516639 0.5123903733516639 0.539754648351664 0.41155472835166396 0.48459965335166394 0.4146678633516639 0.4121732033516639 0.48468442335166395 0.5039453783516639 0.4206458783516639 0.48508405335166394 0.546614098351664 0.5264267283516639 0.507081003351664 0.4745466233516639 0.524229628351664 0.41146476835166396 0.522499628351664 0.4828687883516639 0.41446977835166393 0.547949658351664 0.41246643835166397 0.4117813583516639 0.4846524183516639 0.5314679483516639 0.48467317835166396 0.41605013335166396 0.41840639335166396 0.5514416633516639 0.41183844835166394 0.46159930335166394 0.516907403351664 0.41196041335166395 0.5270832633516639 0.4498768233516639 0.523915633351664 0.5100981233516639 0.4751633683516639 0.521363883351664 0.4847683283516639 0.4112848483516639 0.4975660033516639 0.41128138835166395 0.41132463835166394 0.513515738351664 0.5074382483516638 0.484654148351664 0.4847034533516639 0.532435018351664 0.48462473835166386 0.48461781835166395 0.5467213583516639 0.49655914335166396 0.5207947133516639 0.5172335083516639 0.48566533335166395 0.5244207933516639 0.47889238335166395 0.41127965835166397 0.4133971783516639 0.47271195835166396 0.5389380883516639 0.495835138351664 0.5495559633516639 0.5179012883516639 0.517284543351664 0.4845927333516639 0.4839137083516639 0.48335491835166394 0.4846515533516639 0.533977313351664 0.49465614335166397 0.49730131335166394 0.41517648335166396 0.5435104783516639 0.484738053351664 0.5140451183516639 0.4513827883516639 0.5124708183516639 0.4828592733516639 0.5214313533516639 0.537383683351664 0.5106283683516639 0.4112883083516639 0.48445000835166396 0.4347003983516639 0.5089208583516639 0.554722608351664 0.5298019583516639 0.4113168533516639 0.5205213733516639 0.41131944835166395 0.4845416983516639 0.41165679835166397 0.5228430333516639 0.513695658351664 0.4175976183516639 0.5163044983516639 0.48458062335166396 0.4846783683516639 0.48444914335166395 0.4849906333516639 0.5188640333516639 0.41454416835166397 0.4846558783516639 0.48464982335166396 0.459593368351664 0.41130387835166393 0.48361182335166397 0.4816733583516639 0.47111430335166393 0.48466020335166393 0.5335474083516639 0.5321400533516639 0.527044338351664 0.4648508383516639 0.4873503533516639 0.4846281983516639 0.5124128633516639 0.5087409383516639 0.5026158733516639 0.41184536835166397 0.41232630835166395 0.48695245335166387 0.5322594233516639 0.48466020335166393 0.48423981335166394 0.49901401335166395 0.48467317835166396 0.48469393835166397 0.519122668351664 0.4846515533516639 0.5418687083516639 0.49237427335166395 0.41258148335166395 0.4880380283516639 0.48486693835166395 0.4838202883516639 0.441680083351664 0.48439378335166394 0.4847527583516639 0.47766754335166395 0.484764868351664 0.42159132335166394 0.48455813335166387 0.4172611333516639 0.4304316233516639 0.48464809335166387 0.48453910335166395 0.4496450033516639 0.417713528351664 0.41173205335166396 0.492927008351664 0.47386067835166396 0.5314523783516639 0.41250276835166394 0.526960433351664 0.48464809335166387 0.5449567583516639 0.4113315583516639 0.4116663133516639 0.4815773433516639 0.4119145683516639 0.46065385835166395 0.48506761835166395 0.48435053335166395 0.4821110483516639 0.4846333883516639 0.48674658335166393 0.4858807183516639 0.500156678351664 0.4144230683516639 0.512182773351664 0.4748744583516639 0.5053907933516639 0.41527509335166396 0.4121360083516639 0.5129206183516639 0.47353197835166394 0.502410003351664 0.533497238351664 0.4779157983516639 0.5406888483516639 0.485579698351664 0.506846588351664 0.4848366633516639 0.5407649683516639 0.48467144835166387 0.4846160883516639 0.42816705335166394 0.4733676283516639 0.524084308351664 0.4844128133516639 0.46189253835166394 0.42466293835166397 0.48893589835166396 0.48473113335166396 0.41179000835166396 0.4846800983516639 0.41147947335166396 0.5271637083516639 0.528870353351664 0.5046174833516639 0.41136269835166395 0.5038208183516639 0.4164445733516639 0.5192852883516639 0.4163528833516639 0.48522504835166397 0.4873633283516639 0.48448720335166395 0.4846524183516639 0.41185315335166395 0.5258454483516639 0.48466885335166393 0.5070247783516639 0.4849257583516639 0.4983081733516639 0.5304256233516639 0.542582333351664 0.5275754483516639 0.41540484335166394 0.527057313351664 0.4694699383516639 0.4846524183516639 0.48449239335166394 0.4917462833516639 0.47612351835166394 0.5252563833516639 0.4805912433516639 0.4845313183516639 0.4123989683516639 0.49723989835166393 0.4979379533516639 0.5159273583516639 0.48462560335166394 0.4123669633516639 0.511595438351664 0.518361468351664 0.49988247335166397 0.5490378283516639 0.48464982335166396 0.4846653933516639 0.4836965933516639 0.4816958483516639 0.48482282335166393 0.41380372835166396 0.41316968335166393 0.47000969835166395 0.49024464335166396 0.41453984335166394 0.48462733335166397 0.4847717883516639 0.49847944335166394 0.47445839335166395 0.41127533335166394 0.4848487733516639 0.4864265333516639 0.48345179835166396 0.483682753351664 0.47466512835166397 0.555504568351664 0.4897723533516639 0.42309988335166393 0.5073681833516639 0.4161824783516639 0.4133020283516639 0.41543684835166395 0.5266819033516639 0.48464463335166397 0.48455640335166394 0.48464376835166395 0.4623293633516639 0.485115193351664 0.500653188351664 0.48470431835166394 0.41284876835166395 0.4116792883516639 0.48457716335166395 0.4845494833516639 0.4204140583516639 0.5380505983516639 0.4847527583516639 0.4171581983516639 0.41131944835166395 0.484691343351664 0.5123272283516639 0.42206015335166397 0.49509556335166394 0.484810713351664 0.4772246633516639 0.520580193351664 0.4234268533516639 0.484657608351664 0.48475016335166393 0.5125815383516639 0.511097198351664 0.41380545835166394 0.43110113335166395 0.5272502083516639 0.4849594933516639 0.4846567433516639 0.523100803351664 0.48744982835166395 0.485292518351664 0.41173897335166393 0.48499841835166396 0.4851895833516639 0.5165268033516639 0.4295865183516639 0.545679898351664 0.5065075083516639 0.48453391335166396 0.4847233483516639 0.4849638183516639 0.47504140335166395 0.484654148351664 0.4846524183516639 0.4839041933516639 0.491159813351664 0.484677503351664 0.554959618351664 0.41467305335166393 0.485095298351664 0.48789270835166393 0.48531500835166397 0.49343995335166396 0.509730498351664 0.5605475183516639 0.530096058351664 0.4119932833516639 0.5104380683516639 0.43488896835166396 0.5309671133516639 0.4990892683516639 0.4846558783516639 0.48477957335166394 0.504788753351664 0.4846515533516639 0.48473545835166393 0.42228851335166395 0.41299062835166395 0.4892178883516639 0.4846359833516639 0.48985279835166395 0.4846515533516639 0.49156982335166394 0.49164334835166396 0.512162878351664 0.41153915835166394 0.5383715133516639 0.4915023533516639 0.41408658335166393 0.4851593083516639 0.48499755335166395 0.5071908583516639 0.505468643351664 0.4846524183516639 0.4846524183516639 0.41459520335166394 0.506151128351664 0.4124110783516639 0.4847665983516639 0.48402788835166394 0.48477697835166395 0.484634253351664 0.5207030233516639 0.4842155933516639 0.484591003351664 0.4134092883516639 0.48468961335166394 0.4854101583516639 0.513610023351664 0.4858115183516639 0.47552666835166396 0.4852959783516639 0.5561844583516639 0.523508218351664 0.5059876433516639 0.5129759783516639 0.5076787183516639 0.529332263351664
445 0.4797707140145142 0.4126774499555574 0.48426657995555733 0.5377858599555574 0.4116022549555573 0.5385825249555574 0.48471551495555737 0.4128573699555574 0.5319756549555574 0.47058487495555734 0.43401959495555736 0.5147379349555573 0.5010181699555574 0.41191192495555734 0.4113245899555574 0.5109855649555574 0.4847838499555573 0.5122891199555573 0.5376690849555573 0.4848495899555574 0.4580960049555574 0.5266905049555574 0.4129585749555573 0.4900845699555573 0.4846117149555574 0.4844663949555573 0.5254907499555573 0.5000606149555573 0.48367318995555736 0.4998720449555573 0.5155259499555573 0.41171556995555736 0.48462468995555735 0.5103990949555574 0.41864162495555735 0.43037707995555735 0.4744470999555574 0.4985062099555573 0.4989136249555573 0.4846099849555573 0.41128739495555733 0.5041442799555573 0.48470513495555734 0.5153503549555574 0.4844793699555574 0.41333744495555735 0.41154170495555736 0.48462468995555735 0.5285044099555574 0.5084632249555573 0.4210402699555573 0.41745311495555737 0.41266101495555735 0.41284785495555737 0.4846091199555574 0.4215566749555573 0.41142146995555734 0.5422397449555573 0.5196926549555574 0.4451357099555574 0.44082887495555734 0.5123488049555573 0.5397130799555574 0.4115131599555574 0.48455808495555736 0.4146262949555573 0.4121316349555573 0.48464285495555737 0.5039038099555573 0.4206043099555573 0.48504248495555735 0.5465725299555574 0.5263851599555573 0.5070394349555574 0.47450505495555734 0.5241880599555574 0.4114231999555574 0.5224580599555574 0.48282721995555733 0.41442820995555735 0.5479080899555574 0.4124248699555574 0.4117397899555573 0.4846108499555573 0.5314263799555573 0.4846316099555574 0.4160085649555574 0.4183648249555574 0.5514000949555573 0.41179687995555736 0.46155773495555735 0.5168658349555574 0.41191884495555736 0.5269508699555573 0.4498352549555573 0.5238740649555574 0.5100565549555574 0.4751217999555573 0.5213223149555574 0.4847267599555573 0.4112432799555573 0.4975244349555573 0.41123981995555736 0.41128306995555736 0.5134741699555574 0.5073958149555574 0.4846125799555574 0.48466188495555734 0.5323934499555574 0.4845831699555573 0.48457624995555737 0.5466797899555573 0.4965175749555574 0.5207522799555573 0.5171910749555574 0.48562376495555737 0.5243792249555573 0.47885081495555737 0.4112380899555574 0.4133556099555573 0.4726703899555574 0.5388973849555574 0.49579270495555733 0.5495143949555573 0.5178597199555574 0.5172429749555574 0.48455116495555733 0.48387213995555733 0.48331334995555736 0.4846099849555573 0.5339357449555574 0.4946154399555573 0.49725974495555736 0.4151349149555574 0.5434689099555573 0.4846964849555574 0.5140035499555573 0.4513412199555573 0.5124292499555573 0.4828177049555573 0.5213889199555574 0.5373421149555574 0.5105859349555573 0.4112467399555573 0.4844084399555574 0.4346588299555573 0.5088792899555573 0.5546810399555574 0.5297603899555573 0.4112752849555573 0.5204798049555573 0.41127787995555737 0.4845001299555573 0.4116152299555574 0.5228014649555573 0.5136540899555574 0.41755604995555734 0.5162629299555573 0.4845390549555574 0.4846367999555573 0.48440757495555736 0.48494906495555734 0.5188224649555573 0.4145025999555574 0.4846143099555573 0.48460825495555737 0.4595517999555574 0.41126230995555735 0.4835702549555574 0.48163178995555733 0.47107273495555735 0.48461863495555735 0.5335049749555574 0.5320984849555573 0.5270036349555574 0.4648092699555573 0.4873087849555573 0.4845866299555573 0.5123712949555573 0.5086993699555573 0.5025743049555573 0.4118037999555574 0.41228473995555737 0.4869108849555573 0.5322178549555573 0.48461863495555735 0.48419824495555736 0.49897244495555737 0.4846316099555574 0.4846523699555574 0.5190810999555574 0.4846099849555573 0.5418271399555573 0.49233270495555737 0.41253991495555736 0.4879964599555573 0.48482536995555736 0.4837787199555573 0.44722035995555737 0.48435221495555736 0.48471118995555734 0.47762510995555735 0.4847232999555574 0.42154975495555735 0.4845165649555573 0.41721956495555734 0.4303900549555573 0.4846065249555573 0.48449753495555736 0.4496034349555573 0.4176719599555574 0.4116904849555574 0.4928854399555574 0.47381910995555737 0.5314108099555573 0.41246119995555736 0.5269188649555574 0.4846065249555573 0.5449160549555574 0.4112899899555573 0.41162474495555734 0.4815357749555573 0.4118729999555573 0.46061228995555736 0.48502604995555737 0.48430896495555736 0.4820694799555573 0.48459181995555733 0.4867067449555574 0.48584001495555734 0.5001151099555574 0.41438149995555734 0.5121412049555574 0.47483288995555734 0.5053492249555573 0.4152335249555574 0.4120944399555574 0.5128790499555573 0.4725198799555574 0.5023684349555574 0.5334556699555574 0.47787422995555734 0.5406472799555573 0.4855381299555574 0.5068050199555574 0.48479509495555734 0.5407242649555574 0.4846298799555573 0.48457451995555734 0.42812548495555736 0.4733260599555573 0.5240427399555574 0.48437124495555733 0.46185096995555736 0.4246213699555574 0.48889432995555737 0.4846895649555574 0.4117484399555574 0.48463852995555734 0.4114379049555574 0.5271221399555573 0.5288287849555574 0.5045759149555573 0.41132112995555736 0.5037792499555573 0.4164030049555573 0.5192445849555574 0.41631131495555734 0.4851834799555574 0.4873217599555573 0.48444563495555737 0.4846108499555573 0.41181158495555736 0.5258038799555573 0.48462728495555735 0.5069832099555573 0.4848841899555573 0.4982666049555573 0.5303831899555574 0.5425407649555574 0.5275338799555573 0.41536327495555736 0.5270157449555574 0.4694283699555573 0.4846108499555573 0.48445082495555736 0.49170471495555734 0.47608194995555736 0.5252148149555573 0.48054967495555734 0.4844897499555573 0.4123573999555573 0.49719832995555735 0.4978963849555573 0.5158857899555573 0.48458403495555735 0.4123253949555573 0.5115538699555574 0.5183198999555574 0.4998409049555574 0.5489962599555573 0.48460825495555737 0.48462382495555734 0.4836550249555573 0.4816542799555573 0.48478125495555735 0.4137621599555574 0.41312811495555735 0.46996726495555735 0.49020307495555737 0.41449827495555736 0.4845857649555574 0.4847302199555573 0.4984387399555574 0.47441682495555737 0.41123376495555736 0.4848072049555573 0.48638496495555733 0.4834102299555574 0.4836411849555574 0.4746235599555574 0.5554629999555574 0.48973078495555733 0.42305831495555735 0.5073266149555573 0.4161409099555573 0.4132604599555573 0.41539527995555736 0.5266403349555573 0.4846030649555574 0.48451483495555736 0.48460219995555737 0.46228779495555733 0.4850736249555574 0.5006116199555574 0.48466274995555736 0.41280719995555737 0.4116377199555573 0.48453559495555737 0.48450791495555734 0.4203724899555573 0.5380090299555573 0.48471118995555734 0.4171166299555573 0.41127787995555737 0.4846497749555574 0.5122856599555573 0.4220185849555574 0.49505399495555735 0.4847691449555574 0.47718309495555733 0.5205386249555574 0.42338528495555733 0.4846160399555574 0.48470859495555735 0.5125391049555574 0.5110556299555574 0.41376388995555735 0.43105956495555736 0.5272086399555573 0.4849179249555573 0.48461517495555734 0.5230592349555574 0.48740825995555737 0.4852509499555574 0.41169740495555734 0.4849568499555574 0.4851480149555573 0.5164852349555573 0.4295449499555573 0.5456383299555574 0.5064659399555573 0.4844923449555574 0.48468177995555733 0.4849222499555573 0.47499983495555737 0.4846125799555574 0.4846108499555573 0.4838626249555573 0.4911173799555574 0.4846359349555574 0.5549180499555574 0.41463148495555735 0.4850537299555574 0.4839283649555574 0.4852734399555574 0.4933983849555574 0.5096889299555574 0.5605059499555574 0.5300544899555574 0.4119517149555573 0.5103956349555573 0.4348465349555573 0.5309264099555574 0.4990476999555573 0.4846143099555573 0.48473800495555736 0.5047480499555573 0.4846099849555573 0.48469388995555734 0.42224694495555737 0.41294905995555736 0.4891763199555573 0.48459441495555733 0.48981122995555737 0.4846099849555573 0.49152825495555735 0.49160177995555737 0.5121213099555574 0.41149758995555735 0.5383299449555573 0.49146078495555734 0.41404501495555734 0.4851177399555573 0.48495598495555736 0.5071492899555573 0.5054270749555574 0.4846108499555573 0.4846108499555573 0.41455363495555736 0.5061095599555574 0.4123695099555573 0.48472502995555733 0.48398631995555735 0.48473540995555736 0.4845926849555574 0.5206623199555573 0.48417402495555734 0.4845494349555574 0.4133677199555573 0.48464804495555736 0.4853685899555573 0.5135684549555574 0.48576994995555733 0.4754850999555574 0.4852544099555573 0.5561428899555573 0.5234666499555574 0.5059460749555573 0.5129344099555573 0.5076371499555573 0.5292906949555574
446 0.4797518121490199 0.4126358815594508 0.48422501155945075 0.5377425615594508 0.4115606865594507 0.5385409565594508 0.4846739465594508 0.4128158015594508 0.5319323565594507 0.47054330655945076 0.4339780265594508 0.5146963665594507 0.5009766015594508 0.41187035655945076 0.4112830215594508 0.5109439965594508 0.4847422815594507 0.5122475515594507 0.5376275165594507 0.4848080215594508 0.45805443655945083 0.5266480715594507 0.41291700655945074 0.49004300155945074 0.4845701465594508 0.48442482655945074 0.5254491815594508 0.5000190465594507 0.4836316215594508 0.49983047655945073 0.5154843815594508 0.4116740015594508 0.48458312155945077 0.5103575265594508 0.41860005655945076 0.43033551155945077 0.4744055315594508 0.49846550655945077 0.5079493665594508 0.4845684165594507 0.41124582655945074 0.5041027115594507 0.48466356655945075 0.5153087865594508 0.4844378015594508 0.41329587655945077 0.4115001365594508 0.48458312155945077 0.5284619765594507 0.5084216565594507 0.42099870155945074 0.4174115465594508 0.41261944655945076 0.4128062865594508 0.4845675515594508 0.42151510655945074 0.41137990155945076 0.5421981765594507 0.5196510865594508 0.4450941415594508 0.44078730655945075 0.5123072365594508 0.5396723765594508 0.4114715915594508 0.48451651655945077 0.4145847265594507 0.41209006655945074 0.4846012865594508 0.5038622415594507 0.4205627415594507 0.48500091655945077 0.5465318265594508 0.5263435915594508 0.5069987315594507 0.47446348655945075 0.5241464915594508 0.4113816315594508 0.5224164915594508 0.48278565155945075 0.41438664155945076 0.5478665215594508 0.4123833015594508 0.41169822155945074 0.4845692815594507 0.5313848115594507 0.4845900415594508 0.4159669965594508 0.4183232565594508 0.5513567965594508 0.4117553115594508 0.46151616655945077 0.5168242665594508 0.4118772765594508 0.5255780665594508 0.44979368655945073 0.5238324965594509 0.5100149865594508 0.4750802315594507 0.5212807465594508 0.4846851915594507 0.41120171155945073 0.49748286655945073 0.4111982515594508 0.4112415015594508 0.5134326015594508 0.5073542465594508 0.4845710115594508 0.48462031655945076 0.5323518815594508 0.4845416015594507 0.4845346815594508 0.5466382215594507 0.4964760065594508 0.5207107115594507 0.5171503715594508 0.4855821965594508 0.5243376565594507 0.4788092465594508 0.4111965215594508 0.41331404155945073 0.4726288215594508 0.5388558165594508 0.49575113655945074 0.5494728265594507 0.5178181515594508 0.5172014065594508 0.48450959655945075 0.48383057155945075 0.4832717815594508 0.4845684165594507 0.5338941765594508 0.4945738715594507 0.4972181765594508 0.4150933465594508 0.5434273415594507 0.4846549165594508 0.5139611165594508 0.45129965155945073 0.5123876815594507 0.48277613655945073 0.5213473515594508 0.5373005465594508 0.5105443665594507 0.41120517155945074 0.4843668715594508 0.43461726155945074 0.5088385865594508 0.5546394715594508 0.5297179565594508 0.41123371655945073 0.5204382365594508 0.4112363115594508 0.4844585615594507 0.4115736615594508 0.5227598965594508 0.5136125215594508 0.41751448155945076 0.5162213615594508 0.4844974865594508 0.4845952315594507 0.4843660065594508 0.48490749655945076 0.5187808965594507 0.4144610315594508 0.48457274155945074 0.4845666865594508 0.4595102315594508 0.41122074155945076 0.4835286865594508 0.48159022155945075 0.47103116655945076 0.48457706655945076 0.5334634065594508 0.5320560515594508 0.5269612015594508 0.46476770155945074 0.4872672165594507 0.4845450615594507 0.5123297265594507 0.5086586665594508 0.5025327365594507 0.4117622315594508 0.4122431715594508 0.4868693165594507 0.5321762865594507 0.48457706655945076 0.48415667655945077 0.4989308765594508 0.4845900415594508 0.4846108015594508 0.5190395315594508 0.4845684165594507 0.5417847065594508 0.4922911365594508 0.4124983465594508 0.4879548915594507 0.4847838015594508 0.48373715155945074 0.44543495155945073 0.4843106465594508 0.48466962155945076 0.47758354155945076 0.4846817315594508 0.42150818655945077 0.4844749965594507 0.41717799655945076 0.43034848655945074 0.4845649565594507 0.4844559665594508 0.44956186655945074 0.4176303915594508 0.4116489165594508 0.49284473655945077 0.4737775415594508 0.5313692415594508 0.41241963155945077 0.5268772965594508 0.4845649565594507 0.5448744865594508 0.41124842155945074 0.41158317655945076 0.48149420655945074 0.41183143155945073 0.4605715865594508 0.4849844815594508 0.4842673965594508 0.48202791155945074 0.48455025155945075 0.4866651765594508 0.48579844655945076 0.5000735415594508 0.41433993155945076 0.5120996365594508 0.47479045655945074 0.5053076565594508 0.4151919565594508 0.4120528715594508 0.5128374815594507 0.4743622815594507 0.5023268665594508 0.5334141015594508 0.47783266155945076 0.5406057115594508 0.4854965615594508 0.5067634515594508 0.48475352655945075 0.5406835615594507 0.4845883115594507 0.48453295155945075 0.4280839165594508 0.46952693155945074 0.5240020365594508 0.48432967655945075 0.46180940155945077 0.4245798015594508 0.4888527615594508 0.4846479965594508 0.4117068715594508 0.48459696155945076 0.4113963365594508 0.5270805715594508 0.5287872165594508 0.5045343465594507 0.4112795615594508 0.5037376815594508 0.41636143655945074 0.5192038815594507 0.41626974655945076 0.4851419115594508 0.48728019155945074 0.4844040665594508 0.4845692815594507 0.4117700165594508 0.5257623115594507 0.48458571655945076 0.5069416415594508 0.48484262155945074 0.4982250365594507 0.5303416215594509 0.5424991965594508 0.5274914465594508 0.4153217065594508 0.5269741765594508 0.46938680155945073 0.4845692815594507 0.4844092565594508 0.49166314655945076 0.4760403815594508 0.5251732465594507 0.48050810655945075 0.48444818155945074 0.41231583155945073 0.49715676155945077 0.49785568155945076 0.5158442215594508 0.48454246655945077 0.41228382655945073 0.5115123015594508 0.5182783315594508 0.4997993365594508 0.5489546915594508 0.4845666865594508 0.48458225655945075 0.4836134565594507 0.48161271155945073 0.48473968655945077 0.4137205915594508 0.41308654655945076 0.46992569655945077 0.4901615065594508 0.41445670655945077 0.4845441965594508 0.48468865155945073 0.49839803655945075 0.4743752565594508 0.4111921965594508 0.4847656365594507 0.48634339655945075 0.4833686615594508 0.48359961655945083 0.4745819915594508 0.5554222965594509 0.48969008155945076 0.42301674655945076 0.5072850465594507 0.4160993415594507 0.41321889155945074 0.4153537115594508 0.5265996315594508 0.4845614965594508 0.4844732665594508 0.4845606315594508 0.46224622655945075 0.4850320565594508 0.5005700515594508 0.4846211815594508 0.4127656315594508 0.41159615155945073 0.4844940265594508 0.48446634655945076 0.42033092155945073 0.5379674615594507 0.48466962155945076 0.4170750615594508 0.4112363115594508 0.4846082065594508 0.5122440915594507 0.4219770165594508 0.49501242655945077 0.4847275765594508 0.47714239155945076 0.5204970565594508 0.42334371655945074 0.4845744715594508 0.48466702655945076 0.5124975365594509 0.5110149265594508 0.41372232155945077 0.4310179965594508 0.5271670715594508 0.4848763565594507 0.48457360655945075 0.5230176665594508 0.4873666915594508 0.4852093815594508 0.41165583655945076 0.4849152815594508 0.48510644655945073 0.5164436665594507 0.4295033815594508 0.5455976265594508 0.5064243715594507 0.4844499115594508 0.48464021155945075 0.4848806815594508 0.4749582665594508 0.4845710115594508 0.4845692815594507 0.48382105655945074 0.4910758115594508 0.4845943665594508 0.5548764815594508 0.41458991655945077 0.4850121615594508 0.4897497665594508 0.4852318715594508 0.4933568165594508 0.5096464965594507 0.5604652465594508 0.5300129215594508 0.41191014655945074 0.5103540665594507 0.4348049665594507 0.5308848415594508 0.4990061315594507 0.48457274155945074 0.48469643655945077 0.5047064815594507 0.4845684165594507 0.48465232155945076 0.4222053765594508 0.4129074915594508 0.48913475155945074 0.48455284655945075 0.4897696615594508 0.4845684165594507 0.49148668655945077 0.4915602115594508 0.5120797415594508 0.41145602155945077 0.5382883765594507 0.49141921655945076 0.41400344655945076 0.4850761715594507 0.4849144165594508 0.5071077215594507 0.5053855065594508 0.4845692815594507 0.4845692815594507 0.4145120665594508 0.5060679915594508 0.4123279415594508 0.48468346155945075 0.48394475155945077 0.4846938415594508 0.4845511165594508 0.5206207515594508 0.48413245655945075 0.48450786655945083 0.41332615155945074 0.48460647655945077 0.48532702155945073 0.5135268865594508 0.48572838155945075 0.4754435315594508 0.4852128415594507 0.5561013215594507 0.5234259465594507 0.5059045065594507 0.5128928415594507 0.5075955815594507 0.5292491265594508
447 0.4797076840590357 0.4125943131633441 0.48418344316334405 0.5377009931633441 0.4115191181633441 0.5384993881633441 0.4846323781633441 0.4127742331633441 0.5318907881633441 0.47050173816334406 0.4339364581633441 0.514654798163344 0.5009350331633441 0.41182878816334406 0.4112414531633441 0.5109024281633441 0.48470071316334407 0.512206848163344 0.5375859481633442 0.4847664531633441 0.45801286816334413 0.526606503163344 0.4128754381633441 0.49000143316334405 0.4845285781633441 0.48438325816334404 0.5254076131633441 0.4999783431633441 0.4835900531633441 0.49978890816334404 0.5154428131633441 0.4116324331633441 0.4845415531633441 0.5103150931633441 0.4185584881633441 0.4302939431633441 0.4743639631633441 0.49842393816334407 0.503967723163344 0.48452684816334407 0.4112042581633441 0.504061143163344 0.4846219981633441 0.5152672181633441 0.4843962331633441 0.4132543081633441 0.4114585681633441 0.4845415531633441 0.5284195431633442 0.5083800881633441 0.42095713316334404 0.4173699781633441 0.41257787816334407 0.4127647181633441 0.4845259831633441 0.4214735381633441 0.4113383331633441 0.5421566081633441 0.5196095181633441 0.44505257316334407 0.4407457381633441 0.5122656681633442 0.5396308081633441 0.4114300231633441 0.4844749481633441 0.4145440231633441 0.41204849816334405 0.48455971816334414 0.5038206731633441 0.4205211731633441 0.4849593481633441 0.5464902581633441 0.5263020231633441 0.5069580281633441 0.47442191816334406 0.5241049231633441 0.4113400631633441 0.5223749231633441 0.48274408316334405 0.41434507316334407 0.5478249531633441 0.4123417331633441 0.4116566531633441 0.4845277131633441 0.5313441081633441 0.4845484731633441 0.4159254281633441 0.4182816881633441 0.551314363163344 0.4117137431633441 0.4614745981633441 0.5167826981633441 0.4118357081633441 0.5255356331633441 0.4497521181633441 0.523791793163344 0.5099742831633441 0.47503866316334403 0.5212391781633441 0.48464362316334403 0.4111601431633441 0.49744129816334404 0.41115668316334414 0.41119993316334413 0.5133910331633441 0.5073126781633441 0.4845294431633441 0.4845787481633441 0.5323103131633441 0.48450003316334406 0.48449311316334415 0.5465966531633442 0.4964344381633441 0.520669143163344 0.517109668163344 0.4855406281633441 0.524296088163344 0.4787676781633441 0.4111549531633441 0.4132724731633441 0.47258725316334416 0.5388142481633441 0.4957095681633441 0.549431258163344 0.5177765831633441 0.5171598381633441 0.48446802816334406 0.48378900316334406 0.48323021316334414 0.48452684816334407 0.5338526081633441 0.49453230316334407 0.49717660816334414 0.4150517781633441 0.543385773163344 0.4846133481633441 0.5139195481633441 0.4512580831633441 0.512346113163344 0.4827345681633441 0.521306648163344 0.5372589781633441 0.5105027981633441 0.41116360316334405 0.4843253031633441 0.43457569316334416 0.5087970181633441 0.5545979031633441 0.5296755231633441 0.4111921481633441 0.5203966681633441 0.4111947431633441 0.4844169931633441 0.4115320931633441 0.5227174631633441 0.5135709531633441 0.4174729131633441 0.5161797931633442 0.4844559181633441 0.48455366316334403 0.4843244381633441 0.4848659281633441 0.5187393281633441 0.4144194631633441 0.4845311731633441 0.4845251181633441 0.4594686631633441 0.41117917316334407 0.4834871181633441 0.48154865316334405 0.47098959816334407 0.4845354981633441 0.5334218381633441 0.5320144831633441 0.5269196331633441 0.46472613316334405 0.48722564816334407 0.48450349316334407 0.512288158163344 0.5086170981633441 0.502491168163344 0.4117206631633441 0.4122016031633441 0.4868286131633441 0.5321347181633441 0.4845354981633441 0.48411510816334413 0.4988893081633441 0.4845484731633441 0.4845692331633441 0.5189979631633441 0.48452684816334407 0.5417431381633441 0.4922495681633441 0.4124567781633441 0.48791332316334407 0.4847422331633441 0.48369558316334405 0.4436625181633441 0.48426907816334414 0.48462805316334406 0.47754197316334407 0.48464016316334413 0.4214666181633441 0.48443342816334406 0.41713642816334406 0.4303069181633441 0.48452338816334406 0.4844143981633441 0.44952029816334405 0.4175888231633441 0.4116073481633441 0.4928031681633441 0.47373597316334415 0.5313276731633441 0.4123780631633441 0.5268357281633441 0.48452338816334406 0.5448329181633441 0.41120685316334404 0.41154160816334406 0.4814526381633441 0.4117898631633441 0.4605300181633441 0.4849429131633441 0.48422582816334414 0.4819863431633441 0.4845086831633441 0.4866236081633441 0.48575687816334406 0.5000319731633441 0.41429836316334406 0.5120580681633441 0.47474888816334404 0.5052660881633441 0.4151503881633441 0.4120113031633441 0.512795913163344 0.47333461316334413 0.5022852981633441 0.5333725331633441 0.47779109316334406 0.5405641431633441 0.4854549931633441 0.5067218831633441 0.48471195816334406 0.5406419931633442 0.48454674316334406 0.48449138316334406 0.4280423481633441 0.46948622816334407 0.5239604681633441 0.4842881081633441 0.4617678331633441 0.4245382331633441 0.48881119316334415 0.48460642816334415 0.4116653031633441 0.4845553931633441 0.4113547681633441 0.5270390031633441 0.5287456481633441 0.504492778163344 0.4112379931633441 0.5036961131633442 0.41631986816334404 0.519162313163344 0.41622817816334406 0.4851003431633441 0.48723862316334404 0.48436249816334415 0.4845277131633441 0.4117284481633441 0.5257207431633442 0.48454414816334407 0.5069000731633441 0.48480105316334404 0.4981834681633441 0.5303000531633442 0.5424576281633441 0.5274498781633441 0.4152801381633441 0.5269326081633441 0.46934523316334403 0.4845277131633441 0.4843676881633441 0.49162157816334406 0.4759988131633441 0.525131678163344 0.48046653816334406 0.48440661316334405 0.4122742631633441 0.49711519316334407 0.4978141131633441 0.5158026531633441 0.4845008981633441 0.4122422581633441 0.5114707331633441 0.5182367631633441 0.4997586331633441 0.5489131231633441 0.4845251181633441 0.48454068816334406 0.48357188816334407 0.48157114316334404 0.48469811816334407 0.4136790231633441 0.4130449781633441 0.46988326316334406 0.4901199381633441 0.4144151381633441 0.4845026281633441 0.48464708316334404 0.49835646816334406 0.47433368816334415 0.4111506281633441 0.48472406816334407 0.4863018281633441 0.4833270931633441 0.48355804816334413 0.4745404231633441 0.5553789981633441 0.48964937816334414 0.42297517816334407 0.5072443431633441 0.4160577731633441 0.41317732316334405 0.4153121431633441 0.5265580631633441 0.48451992816334416 0.4844316981633441 0.4845190631633441 0.46220465816334405 0.4849904881633441 0.5005284831633441 0.48457961316334414 0.4127240631633441 0.4115545831633441 0.4844524581633441 0.48442477816334406 0.4202893531633441 0.537925893163344 0.48462805316334406 0.4170334931633441 0.4111947431633441 0.4845666381633441 0.512202523163344 0.4219354481633441 0.4949708581633441 0.4846860081633441 0.47710082316334407 0.5204554881633441 0.4233021481633441 0.48453290316334413 0.48462545816334407 0.5124559681633442 0.5109733581633441 0.4136807531633441 0.4309764281633441 0.5271255031633441 0.4848347881633441 0.4845320381633441 0.5229760981633441 0.48732512316334414 0.4851678131633441 0.41161426816334407 0.48487371316334416 0.48506487816334404 0.516402098163344 0.4294618131633441 0.5455560581633441 0.506382803163344 0.4844083431633441 0.4845986431633441 0.4848391131633441 0.47491583316334407 0.4845294431633441 0.4845277131633441 0.48377948816334404 0.4910342431633441 0.4845527981633441 0.5548349131633441 0.41454834816334407 0.4849705931633441 0.49523035816334404 0.4851903031633441 0.4933152481633441 0.509604928163344 0.5604236781633442 0.5299722181633442 0.4118685781633441 0.510312498163344 0.4347633981633441 0.5308432731633441 0.49896456316334403 0.4845311731633441 0.4846548681633441 0.504664913163344 0.48452684816334407 0.48461075316334407 0.4221638081633441 0.4128659231633441 0.48909318316334405 0.48451127816334405 0.4897280931633441 0.48452684816334407 0.4914451181633441 0.4915186431633441 0.5120381731633441 0.4114144531633441 0.5382468081633441 0.49137764816334406 0.4139618781633441 0.48503460316334407 0.4848728481633441 0.507066153163344 0.5053439381633441 0.4845277131633441 0.4845277131633441 0.4144704981633441 0.5060264231633441 0.4122863731633441 0.4846418931633441 0.4839031831633441 0.4846522731633441 0.48450954816334413 0.5205791831633441 0.4840908881633441 0.48446629816334413 0.4132845831633441 0.4845649081633441 0.48528545316334404 0.5134853181633441 0.48568681316334406 0.4754019631633441 0.485171273163344 0.5560597531633441 0.523384378163344 0.505863803163344 0.5128512731633441 0.507554013163344 0.529208423163344
448 0.4796434393250606 0.4125527447672375 0.48414187476723747 0.5376602897672375 0.4114775497672375 0.5384569547672375 0.4845908097672375 0.4127326647672375 0.5318492197672375 0.4704601697672375 0.4338948897672375 0.5146132297672374 0.5008934647672375 0.4117872197672375 0.4111998847672375 0.5108608597672375 0.4846591447672375 0.5121652797672375 0.5375443797672376 0.4847248847672375 0.45797129976723755 0.5265649347672374 0.4128338697672375 0.48995986476723746 0.4844870097672375 0.48434168976723746 0.5253669097672374 0.4999367747672375 0.4835484847672375 0.49974820476723747 0.5154012447672375 0.4115908647672375 0.4844999847672375 0.5102735247672375 0.41851691976723754 0.4302523747672375 0.47432239476723753 0.4983823697672375 0.5001997347672374 0.4844852797672375 0.4111626897672375 0.5040204397672375 0.48458042976723753 0.5152256497672375 0.48435466476723754 0.4132127397672375 0.4114169997672375 0.4844999847672375 0.5283779747672376 0.5083385197672375 0.42091556476723746 0.4173284097672375 0.4125363097672375 0.4127231497672375 0.4844844147672375 0.4214319697672375 0.41129676476723753 0.5421150397672375 0.5195679497672375 0.4450110047672375 0.44070503476723755 0.5122240997672376 0.5395901047672375 0.4113884547672375 0.4844333797672375 0.4145033197672375 0.41200692976723746 0.48451814976723756 0.5037791047672375 0.4204796047672375 0.4849177797672375 0.5464478247672375 0.5262604547672375 0.5069173247672375 0.4743803497672375 0.5240624897672376 0.4112984947672375 0.5223333547672375 0.48270251476723747 0.4143035047672375 0.5477833847672375 0.4123001647672375 0.4116150847672375 0.4844861447672375 0.5313016747672374 0.4845069047672375 0.4158838597672375 0.4182401197672375 0.5512727947672375 0.4116721747672375 0.4614330297672375 0.5167411297672375 0.4117941397672375 0.5254940647672375 0.4497105497672375 0.5237502247672374 0.5099327147672376 0.47499709476723745 0.5211976097672375 0.48460205476723744 0.4111185747672375 0.49739972976723745 0.41111511476723755 0.41115836476723755 0.5133494647672375 0.5072711097672375 0.48448787476723754 0.48453717976723754 0.5322696097672375 0.4844584647672375 0.48445154476723756 0.5465550847672376 0.4963928697672375 0.5206284397672375 0.5170680997672374 0.4854990597672375 0.5242545197672375 0.4787261097672375 0.4111133847672375 0.4132309047672375 0.4725456847672376 0.5387726797672375 0.4956679997672375 0.5493896897672375 0.5177350147672375 0.5171182697672375 0.4844264597672375 0.48374743476723747 0.48318864476723755 0.4844852797672375 0.5338110397672375 0.4944907347672375 0.49713503976723755 0.4150102097672375 0.5433433397672375 0.48457177976723753 0.5138779797672375 0.4512165147672375 0.5123045447672374 0.4826938647672375 0.5212650797672375 0.5372174097672375 0.5104612297672375 0.41112203476723747 0.4842837347672375 0.4345341247672376 0.5087554497672375 0.5545563347672375 0.5296339547672375 0.4111505797672375 0.5203550997672375 0.4111531747672375 0.4843754247672375 0.4114905247672375 0.5226758947672375 0.5135293847672375 0.41743134476723753 0.5161382247672376 0.4844143497672375 0.48451209476723744 0.4842828697672375 0.48482435976723753 0.5186986247672375 0.4143778947672375 0.4844896047672375 0.4844835497672375 0.4594262297672375 0.4111376047672375 0.4834455497672375 0.48150708476723747 0.4709480297672375 0.48449392976723754 0.5333802697672375 0.5319720497672374 0.5268780647672375 0.46468456476723746 0.4871840797672375 0.4844619247672375 0.5122465897672375 0.5085755297672375 0.5024495997672375 0.4116790947672375 0.4121600347672375 0.4867870447672375 0.5320922847672375 0.48449392976723754 0.48407353976723755 0.4988477397672375 0.4845069047672375 0.4845276647672375 0.5189563947672375 0.4844852797672375 0.5417015697672375 0.4922079997672375 0.4124152097672375 0.4878717547672375 0.4847006647672375 0.48365401476723746 0.44210114476723755 0.48422750976723755 0.4845864847672375 0.4775004047672375 0.48459859476723754 0.4214250497672375 0.4843918597672375 0.4170948597672375 0.4302653497672375 0.4844818197672375 0.4843728297672375 0.44947872976723746 0.41754725476723753 0.4115657797672375 0.4927615997672375 0.47369440476723756 0.5312869697672375 0.4123364947672375 0.5267941597672375 0.4844818197672375 0.5447913497672375 0.41116528476723746 0.4115000397672375 0.4814110697672375 0.4117482947672375 0.4604884497672375 0.4849013447672375 0.48418425976723756 0.4819447747672375 0.48446711476723753 0.4865820397672375 0.4857153097672375 0.49999126976723746 0.4142567947672375 0.5120164997672375 0.47470731976723746 0.5052245197672375 0.4151088197672375 0.4119697347672375 0.5127543447672375 0.47235797976723753 0.5022428647672375 0.5333309647672375 0.4777495247672375 0.5405225747672375 0.48541342476723753 0.5066803147672375 0.48467038976723753 0.5406004247672376 0.4845051747672375 0.4844498147672375 0.4280007797672375 0.4694446597672375 0.5239188997672375 0.4842465397672375 0.4617262647672375 0.4244966647672375 0.4887687597672375 0.48456485976723757 0.4116237347672375 0.48451382476723753 0.4113131997672375 0.5269974347672375 0.5287040797672375 0.5044512097672375 0.4111964247672375 0.5036545447672376 0.41627829976723746 0.5191207447672375 0.4161866097672375 0.4850587747672375 0.48719705476723746 0.48432092976723756 0.4844861447672375 0.4116868797672375 0.5256791747672376 0.4845025797672375 0.5068585047672375 0.48475948476723746 0.4981418997672375 0.5302584847672376 0.5424160597672375 0.5274083097672375 0.4152385697672375 0.5268910397672375 0.46930366476723745 0.4844861447672375 0.4843261197672375 0.4915800097672375 0.4759572447672375 0.5250901097672375 0.4804249697672375 0.48436504476723746 0.4122326947672375 0.4970762197672375 0.49777254476723753 0.5157610847672375 0.4844593297672375 0.4122006897672375 0.5114291647672375 0.5181960597672375 0.49971706476723754 0.5488715547672375 0.4844835497672375 0.4844991197672375 0.4835303197672375 0.48152957476723746 0.4846565497672375 0.4136374547672375 0.41300340976723754 0.46984169476723747 0.4900783697672375 0.4143735697672375 0.4844610597672375 0.48460551476723746 0.4983148997672375 0.47429211976723756 0.4111090597672375 0.4846824997672375 0.4862602597672375 0.4832855247672375 0.48351647976723755 0.4744988547672375 0.5553374297672375 0.48960694476723754 0.42293360976723754 0.5072027747672375 0.4160162047672375 0.41313575476723746 0.4152705747672375 0.5265164947672375 0.4844783597672376 0.4843901297672375 0.4844774947672375 0.46216308976723747 0.48494891976723753 0.5004860497672374 0.48453804476723755 0.4126824947672375 0.4115130147672375 0.4844108897672375 0.4843832097672375 0.4202477847672375 0.5378843247672375 0.4845864847672375 0.4169919247672375 0.4111531747672375 0.4845250697672375 0.5121609547672374 0.4218938797672375 0.4949292897672375 0.48464443976723753 0.4770592547672375 0.5204139197672375 0.4232605797672375 0.48449133476723755 0.4845838897672375 0.5124143997672376 0.5109317897672375 0.4136391847672375 0.4309348597672375 0.5270839347672375 0.4847932197672375 0.48449046976723753 0.5229345297672375 0.48728355476723756 0.48512624476723754 0.4115726997672375 0.48483214476723757 0.48502330976723745 0.5163605297672375 0.4294202447672375 0.5455144897672375 0.5063412347672375 0.4843667747672375 0.48455707476723753 0.4847975447672375 0.4748742647672375 0.48448787476723754 0.4844861447672375 0.48373791976723746 0.4909926747672375 0.48451122976723754 0.5547933447672375 0.4145067797672375 0.48492902476723754 0.4913654897672375 0.4851487347672375 0.4932736797672375 0.5095633597672374 0.5603821097672376 0.5299306497672376 0.4118270097672375 0.5102700647672376 0.4347218297672375 0.5308017047672375 0.49892299476723745 0.4844896047672375 0.4846132997672375 0.5046233447672375 0.4844852797672375 0.4845691847672375 0.4221222397672375 0.4128243547672375 0.48905161476723746 0.4844697097672375 0.4896865247672375 0.4844852797672375 0.4914035497672375 0.4914770747672375 0.5119974697672375 0.4113728847672375 0.5382052397672376 0.4913360797672375 0.41392030976723754 0.4849930347672375 0.4848312797672375 0.5070245847672374 0.5053023697672375 0.4844861447672375 0.4844861447672375 0.4144289297672375 0.5059848547672375 0.4122448047672375 0.4846003247672375 0.4838616147672375 0.4846107047672375 0.48446797976723754 0.5205376147672375 0.48404931976723753 0.48442472976723755 0.4132430147672375 0.4845233397672375 0.48524388476723745 0.5134437497672375 0.48564524476723747 0.4753603947672375 0.48512970476723744 0.5560181847672375 0.5233428097672375 0.5058222347672374 0.5128088397672375 0.5075124447672374 0.5291668547672375
449 0.47963120639380663 0.41251117637113094 0.4841003063711309 0.5376187213711309 0.4114359813711309 0.538415386371131 0.4845492413711309 0.41269109637113094 0.531807651371131 0.4704186013711309 0.4338533213711309 0.5145716613711309 0.5008518963711309 0.4117456513711309 0.4111583163711309 0.5108192913711309 0.4846175763711309 0.5121237113711309 0.537502811371131 0.48468331637113093 0.45792973137113097 0.5265233663711308 0.41279230137113093 0.4899182963711309 0.48444544137113094 0.4843001213711309 0.5253253413711308 0.49989520637113094 0.4835069163711309 0.4997066363711309 0.5153596763711309 0.41154929637113097 0.4844584163711309 0.5102328213711309 0.41847535137113095 0.4302108063711309 0.47428082637113095 0.4983408013711309 0.5087372363711309 0.4844437113711309 0.41112112137113094 0.503978871371131 0.48453886137113095 0.5151840813711309 0.48431309637113096 0.4131711713711309 0.4113754313711309 0.4844584163711309 0.528336406371131 0.508296951371131 0.4208739963711309 0.4172868413711309 0.4124947413711309 0.4126815813711309 0.48444284637113094 0.42139040137113093 0.41125519637113095 0.5420734713711309 0.5195263813711309 0.4449694363711309 0.44066346637113096 0.512182531371131 0.5395494013711309 0.4113468863711309 0.4843918113711309 0.4144617513711309 0.4119653613711309 0.484476581371131 0.503739266371131 0.4204380363711309 0.4848762113711309 0.5464062563711309 0.5262188863711309 0.5068757563711309 0.4743387813711309 0.524020921371131 0.4112569263711309 0.5222917863711309 0.4826609463711309 0.4142619363711309 0.547741816371131 0.41225859637113094 0.41157351637113093 0.4844445763711309 0.5312601063711309 0.48446533637113093 0.41584229137113093 0.41819855137113093 0.5512312263711309 0.4116306063711309 0.4613914613711309 0.5166995613711309 0.4117525713711309 0.5254524963711309 0.4496689813711309 0.5237086563711308 0.509891146371131 0.47495552637113087 0.5211560413711309 0.48456048637113086 0.4110770063711309 0.49735816137113087 0.41107354637113097 0.41111679637113097 0.5133087613711309 0.507229541371131 0.48444630637113095 0.48449561137113095 0.5322271763711309 0.4844168963711309 0.484409976371131 0.546514381371131 0.4963513013711309 0.5205868713711309 0.5170265313711309 0.4854574913711309 0.5242129513711309 0.4786845413711309 0.41107181637113094 0.4131893363711309 0.472504116371131 0.5387311113711309 0.49562643137113094 0.5493481213711309 0.5176934463711309 0.5170767013711309 0.48438489137113094 0.4837058663711309 0.48314707637113097 0.4844437113711309 0.533769471371131 0.4944491663711309 0.49709347137113097 0.41496864137113093 0.5433017713711309 0.48453021137113095 0.5138364113711309 0.4511749463711309 0.5122629763711308 0.48265229637113094 0.5212235113711309 0.5371749763711309 0.5104196613711309 0.4110804663711309 0.48424216637113093 0.434492556371131 0.5087138813711309 0.554514766371131 0.5295923863711309 0.41110901137113093 0.5203135313711309 0.4111116063711309 0.4843338563711309 0.41144895637113094 0.5226334613711309 0.513487816371131 0.41738977637113095 0.5160957913711309 0.48437278137113093 0.48447052637113086 0.4842413013711309 0.48478279137113095 0.518657921371131 0.41433632637113094 0.48444803637113093 0.4844419813711309 0.45938552637113095 0.4110960363711309 0.48340398137113094 0.4814655163711309 0.47090646137113096 0.48445236137113096 0.533337836371131 0.5319304813711309 0.526836496371131 0.4646429963711309 0.4871425113711309 0.4844203563711309 0.5122050213711309 0.5085339613711309 0.5024080313711309 0.41163752637113094 0.4121184663711309 0.4867454763711309 0.532051581371131 0.48445236137113096 0.48403197137113096 0.4988061713711309 0.48446533637113093 0.48448609637113094 0.518914826371131 0.4844437113711309 0.5416600013711309 0.4921664313711309 0.4123736413711309 0.4878301863711309 0.4846590963711309 0.4836124463711309 0.44721584137113085 0.48418594137113097 0.4845449163711309 0.4774588363711309 0.48455702637113096 0.4213834813711309 0.4843502913711309 0.4170532913711309 0.43022378137113093 0.4844402513711309 0.4843312613711309 0.4494371613711309 0.41750568637113095 0.41152421137113093 0.4927200313711309 0.473652836371131 0.531245401371131 0.4122949263711309 0.5267517263711309 0.4844402513711309 0.5447506463711309 0.4111237163711309 0.4114584713711309 0.48136950137113094 0.4117067263711309 0.46044688137113093 0.4848597763711309 0.484142691371131 0.48190320637113093 0.48442554637113094 0.4865413363711309 0.4856728763711309 0.4999497013711309 0.4142152263711309 0.5119749313711309 0.47466488637113097 0.5051829513711309 0.41506725137113093 0.41192816637113094 0.512712776371131 0.4715136913711309 0.5022012963711309 0.5332893963711309 0.4777079563711309 0.5404818713711309 0.48537185637113095 0.5066387463711309 0.48462882137113095 0.540558856371131 0.4844636063711309 0.4844082463711309 0.4279592113711309 0.4694030913711309 0.5238756013711309 0.48420497137113094 0.4616846963711309 0.42445509637113094 0.48872719137113096 0.484523291371131 0.41158216637113093 0.48447225637113095 0.41127163137113093 0.5269558663711309 0.528662511371131 0.5044096413711309 0.4111548563711309 0.503612976371131 0.4162367313711309 0.5190791763711309 0.4161450413711309 0.48501720637113094 0.4871554863711309 0.484279361371131 0.4844445763711309 0.4116453113711309 0.525637606371131 0.4844610113711309 0.5068169363711309 0.4847179163711309 0.4981003313711309 0.530216916371131 0.5423753563711309 0.5273667413711309 0.4151970013711309 0.5268494713711309 0.4692620963711309 0.4844445763711309 0.4842845513711309 0.4915384413711309 0.4759156763711309 0.5250485413711309 0.4803834013711309 0.4843234763711309 0.4121911263711309 0.49703378637113094 0.49773097637113095 0.5157195163711309 0.4844177613711309 0.4121591213711309 0.511387596371131 0.5181544913711309 0.49967549637113096 0.5488299863711309 0.4844419813711309 0.4844575513711309 0.4834887513711309 0.48148800637113087 0.4846149813711309 0.4135958863711309 0.41296184137113096 0.4698009913711309 0.4900368013711309 0.4143320013711309 0.48441949137113094 0.48456394637113087 0.49827246637113093 0.474250551371131 0.4110674913711309 0.4846409313711309 0.48621869137113094 0.48324395637113093 0.48347491137113097 0.47445728637113094 0.555295861371131 0.4895645113711309 0.42289204137113096 0.5071612063711309 0.4159746363711309 0.4130941863711309 0.4152290063711309 0.5264749263711309 0.484436791371131 0.4843485613711309 0.4844359263711309 0.4621215213711309 0.48490735137113095 0.5004444813711308 0.48449647637113097 0.4126409263711309 0.4114714463711309 0.4843693213711309 0.48434164137113095 0.42020708137113094 0.537843621371131 0.4845449163711309 0.4169503563711309 0.4111116063711309 0.48448350137113094 0.5121193863711309 0.42185231137113094 0.4948877213711309 0.48460287137113095 0.4770176863711309 0.5203723513711309 0.42321901137113094 0.48444976637113096 0.48454232137113096 0.512372831371131 0.5108910863711309 0.4135976163711309 0.4308932913711309 0.5270423663711309 0.4847516513711309 0.48444890137113095 0.522892961371131 0.487241986371131 0.48508467637113095 0.4115311313711309 0.484790576371131 0.48498174137113087 0.5163189613711309 0.4293786763711309 0.5454729213711309 0.5062996663711309 0.4843252063711309 0.48451550637113094 0.48475597637113094 0.4748326963711309 0.48444630637113095 0.4844445763711309 0.48369635137113093 0.49095110637113093 0.48446966137113096 0.5547526413711309 0.4144652113711309 0.48488745637113095 0.4913239213711309 0.48510716637113094 0.49323211137113093 0.5095217913711308 0.560340541371131 0.529889081371131 0.41178544137113093 0.510228496371131 0.4346802613711309 0.530760136371131 0.49888142637113086 0.48444803637113093 0.4845717313711309 0.5045817763711309 0.4844437113711309 0.4845276163711309 0.4220806713711309 0.4127827863711309 0.48901004637113094 0.48442814137113094 0.4896449563711309 0.4844437113711309 0.4913619813711309 0.4914355063711309 0.5119559013711309 0.4113313163711309 0.538163671371131 0.4912945113711309 0.41387874137113095 0.4849514663711309 0.4847897113711309 0.5069830163711309 0.5052608013711309 0.4844445763711309 0.4844445763711309 0.4143873613711309 0.505943286371131 0.41220323637113093 0.48455875637113094 0.4838200463711309 0.4845691363711309 0.48442641137113096 0.5204960463711309 0.48400775137113095 0.48438316137113097 0.41320144637113093 0.4844817713711309 0.48520231637113087 0.5134021813711309 0.4856036763711309 0.47531882637113093 0.48508813637113085 0.5559766163711309 0.5233012413711309 0.5057806663711308 0.5127672713711309 0.5074708763711309 0.5291252863711309
450 0.6401696129750242 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243 0.6401696129750243
451 0.5650514552492136 0.5708733743842488 0.5608506193842487 0.5812845143842489 0.5044301293842488 0.6231712743842489 0.5299061093842488 0.4862495593842488 0.6118899443842488 0.5760564543842488 0.4519341443842488 0.5991787693842489 0.6093182993842489 0.5742235193842488 0.5376539143842488 0.6048747943842488 0.5314311043842488 0.6301820993842487 0.6372344443842488 0.5319760543842488 0.6141276993842487 0.6265793743842488 0.48632567938424875 0.6097905893842488 0.5163852943842488 0.5471455593842488 0.5802369993842488 0.5996648993842488 0.5983864293842488 0.6108190743842488 0.6132903793842488 0.4664350043842488 0.5244886143842488 0.6401696129750245 0.5159700943842488 0.4622977093842488 0.6401696129750245 0.6401696129750245 0.6387542493842487 0.5291267443842488 0.5258778043842488 0.5696217193842488 0.5203210443842488 0.6401696129750245 0.5392671393842489 0.44523990938424873 0.45898994938424886 0.5207570043842489 0.6050685543842488 0.6401696129750245 0.4497206093842488 0.5618185543842488 0.49904896438424884 0.4829262293842488 0.5495052793842488 0.5334560693842488 0.4957610993842488 0.6028091743842489 0.5943105493842488 0.6385907643842488 0.5699158193842488 0.6244488793842489 0.6335867393842488 0.47833740438424877 0.5460201943842489 0.4367490693842488 0.4508952793842488 0.5218780443842488 0.6284304743842488 0.5565723293842488 0.5172321293842488 0.5701865643842489 0.5678735543842488 0.6229939493842489 0.6401696129750245 0.6401696129750245 0.4454051243842488 0.6401696129750245 0.6261633093842488 0.45230263438424884 0.6311015943842488 0.5567245693842489 0.5285497893842488 0.5198401043842488 0.6206705593842488 0.5242567943842489 0.44224787438424884 0.5206912643842488 0.6401696129750245 0.4705930593842488 0.6069343593842488 0.6381971893842487 0.4866872493842488 0.6400024443842488 0.5300496993842488 0.6401696129750245 0.6347121043842489 0.6401696129750245 0.6401696129750245 0.5348962943842488 0.5148118593842489 0.6295134543842488 0.5259297043842488 0.5082153693842488 0.6401696129750245 0.6118942693842487 0.5497812143842489 0.5121286293842487 0.5976036043842488 0.5428439143842488 0.5631835243842488 0.6325798793842488 0.6190149493842488 0.6085934293842489 0.5957083893842489 0.5284399343842489 0.6336914043842488 0.6329336643842488 0.4863395193842488 0.4612813343842488 0.6083529593842488 0.6352916543842487 0.6401696129750245 0.6401696129750245 0.5149917793842488 0.6177797293842489 0.5274313443842488 0.5983405843842489 0.6311180293842488 0.5331982993842488 0.6243070193842488 0.6379523943842489 0.6020687343842488 0.46192835438424884 0.6401696129750245 0.5301958843842488 0.6351913143842488 0.5749120593842488 0.6070303743842489 0.6401696129750245 0.6028999993842488 0.6275490393842489 0.6072448943842488 0.49349133938424883 0.5209170293842489 0.5195183243842487 0.6293162343842489 0.6388718893842488 0.6180643143842488 0.45433365438424883 0.6085648843842488 0.4984028093842488 0.5479283843842488 0.4556354793842488 0.5889267893842488 0.6258276893842488 0.4628712043842488 0.5825370343842489 0.5384912343842487 0.5219437843842488 0.5264097793842488 0.5176767393842489 0.6320435793842488 0.4875081343842488 0.5485260993842489 0.5671573343842489 0.6153854093842488 0.5146985443842489 0.5386832643842488 0.5554270693842488 0.6312728643842488 0.5392135093842488 0.5634404293842489 0.6292081093842489 0.5833682993842488 0.6352682993842488 0.6100812293842488 0.5358426043842488 0.6057968843842488 0.5964946743842487 0.6237906143842488 0.49230282938424885 0.5123855343842488 0.6259297593842489 0.6179553243842488 0.5200321343842489 0.5468445393842488 0.6078780743842488 0.5604925093842489 0.5117800343842489 0.6401696129750245 0.5468315643842488 0.6401696129750245 0.6069283043842488 0.46810618438424884 0.6401696129750245 0.5194024143842488 0.5418284043842488 0.6353893993842488 0.5270066293842488 0.5286440743842489 0.6247862293842488 0.5427997993842488 0.46198890438424883 0.5592192293842488 0.5020911693842488 0.4322190643842488 0.5378312393842488 0.5116165493842487 0.6305540493842489 0.49469628438424884 0.5148758693842489 0.6039362693842488 0.6249021393842488 0.6213911043842488 0.43218013938424876 0.6364931393842489 0.5643400293842488 0.6110828993842488 0.4516140943842488 0.5033947243842488 0.5451690343842488 0.5050191943842488 0.6281960593842488 0.5379679093842488 0.5321706793842488 0.5576406043842488 0.5471879443842488 0.6136804943842488 0.6131061343842488 0.6028740493842488 0.5295479993842488 0.5898921293842487 0.6065165643842487 0.6176785243842488 0.4840541893842489 0.5071211443842488 0.6348954843842488 0.6380060243842488 0.6131857143842488 0.6399219993842489 0.6270066843842488 0.6397602443842488 0.5283776543842489 0.5937439743842489 0.5212344843842488 0.6190573343842488 0.5390335893842488 0.5267203143842488 0.45723659438424885 0.6401696129750245 0.6401696129750245 0.5433655093842489 0.6101391843842489 0.47320016938424886 0.5185253043842488 0.5175435293842489 0.4776540543842488 0.5378355643842488 0.4823708993842489 0.6141657593842488 0.5622882493842488 0.6401696129750245 0.47331261938424884 0.6058799243842488 0.47532028438424884 0.6401696129750245 0.49993731938424885 0.5113734843842488 0.6240665493842488 0.5603073993842488 0.5357050693842489 0.5088554693842487 0.6247879593842488 0.5429304143842488 0.6058972243842489 0.5258406093842488 0.6088053543842488 0.6139339393842488 0.5983760493842488 0.6280368993842489 0.45922695938424885 0.6386530443842489 0.6139105843842487 0.5406883343842488 0.5315340393842488 0.6257913593842488 0.5688267843842488 0.6181698443842488 0.5723404143842489 0.5307970593842488 0.4937560293842488 0.6055261393842488 0.6167123193842489 0.6400335843842487 0.5360787493842488 0.4710393993842489 0.6338998693842488 0.6143119443842487 0.6266736593842488 0.5996164593842489 0.5267367493842489 0.5338859743842488 0.6240405993842488 0.5586829293842488 0.5288369693842488 0.44646301938424876 0.49577666938424875 0.6167183743842488 0.6384990743842488 0.45293494938424883 0.5402437243842488 0.5154372543842488 0.5990377743842489 0.6329405843842488 0.4809341343842488 0.5363918793842488 0.6033636393842489 0.6209101643842488 0.6251374193842488 0.6287955043842488 0.6254064343842488 0.6401696129750245 0.6225804793842488 0.5915857993842488 0.4828397293842488 0.4609249543842488 0.5040062793842488 0.6398744243842488 0.5177883243842488 0.5344343843842488 0.5340235093842488 0.6296215793842488 0.5111139843842488 0.6401696129750245 0.5399055093842489 0.5602269543842489 0.46739861438424884 0.5462096293842488 0.5518208843842488 0.5060597893842488 0.6117757643842489 0.5333738943842489 0.5080709143842488 0.4678804193842488 0.5166136543842488 0.6401696129750245 0.4686122093842488 0.6184319393842489 0.5355156343842488 0.6235371693842489 0.6252974443842488 0.4507188193842488 0.5339880443842488 0.6276043993842488 0.6246530193842488 0.5712617593842488 0.5163091743842487 0.5668416093842488 0.5926558043842488 0.5239211743842488 0.5266286243842487 0.6401696129750245 0.6282228743842488 0.5141605143842488 0.4863602793842488 0.5399686543842488 0.5219930893842488 0.6401696129750245 0.4313704993842488 0.6252922543842487 0.5993785843842488 0.5360614493842488 0.5478081493842488 0.5215458843842488 0.6158222343842488 0.5135800993842489 0.5343072293842488 0.5745055093842488 0.6317788893842488 0.5307780293842488 0.6012141143842488 0.5009043893842489 0.5316222693842488 0.6318299243842488 0.5243528093842488 0.6089757593842487 0.6128483643842488 0.6234463443842488 0.5202189743842488 0.5163022543842488 0.6401696129750245 0.43667381438424874 0.6133569843842488 0.6393900243842487 0.5342968493842488 0.5202613593842488 0.6401696129750245 0.5083606893842487 0.5011543743842488 0.45604289438424883 0.45703677938424875 0.6388433443842488 0.5602286843842488 0.6401696129750245 0.5405585843842488 0.6212085893842488 0.6401696129750245 0.6064672593842488 0.4823492743842488 0.6401696129750245 0.6348972143842487 0.5575523743842489 0.6219576793842488 0.5376703493842488 0.6349638193842487 0.6322849143842488 0.5431189843842489 0.5366755993842488 0.49652835438424875 0.5857401293842488 0.5421925693842488 0.5363616043842488 0.5577340243842488 0.5155782493842488 0.5368010243842488 0.6401696129750245 0.5354005893842488 0.5284606943842488 0.4258509343842488 0.5226816293842488 0.5208772393842489 0.6401696129750245 0.5047363393842489 0.6087145293842487 0.5251010343842488 0.5977437343842488 0.5826719743842488 0.6370640393842488 0.6239445843842488 0.6401696129750245 0.6401696129750245
452 0.5252254267339659 0.48298586598814225 0.5056376209881422 0.5433689209881422 0.4185044409881422 0.5478565409881423 0.49438397098814224 0.4227022859881422 0.5764378709881423 0.5353642109881422 0.43580444098814225 0.5683440659881422 0.5800336759881423 0.4563637609881422 0.43184879598814224 0.5774741409881422 0.4948034959881422 0.6050339059881422 0.6074680159881423 0.4945725409881423 0.5874692159881422 0.6043626659881423 0.4530309159881422 0.5787318509881423 0.4878886859881422 0.5032320559881422 0.4954851159881422 0.5004580009881422 0.5622951209881422 0.5526495059881422 0.5634749809881422 0.4150963409881422 0.4914568109881422 0.6093753409881423 0.44672506598814216 0.4321653859881422 0.6401696129750245 0.6194716209881422 0.6173411259881423 0.4916574909881422 0.41501157098814223 0.4705817659881422 0.49068090598814224 0.6384739409881423 0.4943952159881423 0.41512488598814223 0.4148394359881422 0.4903876709881423 0.5597278009881422 0.6239298309881423 0.4228259809881422 0.46885349598814224 0.4286491609881422 0.42276283598814224 0.5000990259881423 0.4456879309881422 0.42051729598814225 0.5504082909881423 0.5435739259881422 0.6282358009881422 0.4815715909881422 0.5476930559881422 0.6003499309881422 0.41550202598814223 0.5009043409881423 0.4204982659881422 0.4139190759881422 0.4906514959881423 0.6104401559881422 0.4405377209881422 0.48992922098814223 0.4887069759881422 0.5033903509881422 0.6037588959881423 0.5789645359881422 0.6027260859881423 0.41848022098814225 0.6401696129750245 0.5698500309881422 0.42548066598814227 0.6057605059881422 0.4470200309881423 0.43800500098814216 0.48976054598814217 0.5823977209881422 0.4920251159881422 0.41779514098814224 0.4426881109881422 0.6332917259881422 0.4159648009881422 0.5697107659881423 0.6335642009881423 0.4176022459881422 0.6206653209881422 0.45162010098814226 0.6401696129750245 0.6081461759881422 0.6295912559881423 0.6401696129750245 0.4949055659881422 0.42856439098814225 0.5870799659881423 0.41938501098814224 0.42703766598814225 0.6385362209881422 0.5572262209881422 0.5031040359881422 0.4887926109881422 0.5628547759881423 0.5004874109881422 0.5107281459881422 0.6122748209881422 0.5971909509881422 0.5778867459881423 0.5374730809881423 0.4942801709881422 0.6146483809881422 0.6024129559881423 0.41818958098814224 0.41746990098814224 0.5748393509881422 0.6176949109881422 0.5791678109881422 0.6017071159881422 0.5514774309881422 0.5954678709881422 0.4937352209881422 0.5653598159881422 0.6130939759881423 0.49367640098814225 0.6013040259881423 0.6165133209881423 0.5694893259881422 0.4437918509881422 0.6211583709881422 0.4944661459881422 0.6253121009881423 0.5263102559881422 0.5756585059881423 0.6195364959881422 0.5523303209881423 0.6319172409881422 0.5760425659881422 0.41944902098814224 0.49066447098814225 0.45684383598814227 0.6070260009881422 0.6294935109881422 0.5782586959881422 0.41397011098814224 0.5773123859881423 0.4217577059881422 0.49946065598814227 0.41515256598814226 0.5177242659881423 0.6065554409881422 0.4193434909881422 0.4965620409881422 0.49805589598814226 0.49112811098814224 0.4922552059881422 0.4899188409881422 0.6217803059881423 0.42798051598814224 0.5035149109881423 0.5144883009881422 0.5923071609881423 0.42354047098814224 0.49611051098814224 0.5075207259881421 0.6147703459881423 0.4955638309881423 0.5809358709881423 0.5791392659881422 0.46672559598814223 0.6053210859881423 0.5753644059881422 0.49516593098814227 0.5423413009881423 0.5326974159881422 0.6058115409881422 0.4245637659881422 0.4314906859881422 0.6099522959881422 0.5886715659881422 0.48982455598814223 0.5047293709881422 0.5734025859881422 0.5108094559881422 0.48776153098814223 0.6374316159881422 0.4996172209881422 0.6047571059881423 0.5766342259881423 0.41673897598814225 0.6401696129750245 0.48986521098814223 0.5001976359881422 0.6037900359881422 0.49148535598814225 0.4930648459881422 0.6036006009881422 0.5016361309881422 0.43499480098814225 0.5047760809881422 0.4280142509881422 0.4321774959881422 0.4955465309881422 0.48853397598814224 0.6207492259881422 0.4342682009881423 0.4292036259881422 0.5675621059881422 0.6011163209881423 0.5505484209881423 0.41781503598814224 0.6200572259881423 0.5098060559881422 0.5325226859881422 0.4136154609881422 0.42835246598814225 0.4987409759881422 0.4285713109881422 0.5829348859881422 0.49692966598814226 0.49449382598814223 0.5072828509881423 0.4985039659881422 0.5846216359881422 0.5771765809881422 0.5668640509881422 0.4373060809881422 0.5082577059881422 0.5679565459881423 0.5875107359881422 0.4445193159881422 0.4304345209881422 0.6273007359881423 0.6257091359881423 0.5576007659881422 0.6068521359881422 0.6090405859881423 0.6339517209881422 0.49415734098814224 0.5503287109881422 0.49119471598814224 0.5510518509881422 0.49863198598814223 0.49221368598814225 0.4299111959881422 0.6111382109881422 0.5856795309881422 0.5013800909881422 0.5811512559881422 0.42640708098814223 0.49068177098814225 0.48986521098814223 0.4190805309881422 0.49675320598814227 0.43190934598814223 0.5901299559881422 0.5986986459881423 0.6349499309881422 0.4156205309881422 0.5774499209881422 0.4219160009881422 0.6043782359881422 0.4336739459881422 0.4884777509881423 0.5966131309881422 0.5128742109881422 0.49610878098814226 0.42717606598814223 0.6051688459881422 0.49929457598814225 0.5754958859881423 0.4927768009881422 0.5780234159881422 0.6214740959881422 0.6049482709881423 0.5980473009881422 0.41715071598814224 0.6245707959881422 0.5910070659881422 0.4960335259881422 0.49466942098814226 0.5997937359881422 0.5229402159881422 0.5432850159881423 0.5245854459881423 0.49327331098814226 0.43207629098814226 0.5239107459881422 0.5956503859881422 0.6336697309881423 0.49318940598814226 0.4380897709881423 0.6157867209881422 0.5709555009881422 0.6084861209881423 0.5347457359881422 0.49054769598814224 0.4957627809881422 0.6059066909881423 0.5071807809881422 0.49396531098814217 0.4257540059881422 0.42290556098814225 0.5850082909881422 0.6328125159881423 0.41628658098814225 0.4955352859881422 0.4895071009881422 0.5317519709881422 0.5912570509881422 0.41355318098814225 0.49823927598814227 0.5635502359881421 0.6040434809881423 0.5653260809881423 0.5667230559881422 0.5810872459881422 0.6159528009881423 0.5677117509881422 0.5553855009881422 0.42777983598814223 0.4150479009881422 0.4313220109881422 0.5986467459881422 0.4888600809881422 0.49553355598814225 0.49515728098814216 0.6115343809881423 0.48833675598814225 0.6333626559881422 0.49802908098814225 0.4420886659881422 0.41650715598814225 0.4998101159881422 0.5030062909881422 0.43727321098814226 0.5803684309881423 0.4961425159881422 0.43508649098814217 0.41604178598814223 0.4892865259881422 0.6401696129750245 0.4376633259881422 0.5972912909881422 0.4965594459881423 0.5911221109881423 0.6061514859881422 0.42517186098814225 0.4942464359881422 0.6079904759881423 0.6091409259881422 0.4973595709881422 0.4361815809881422 0.47442063598814227 0.5391779959881422 0.4924654009881422 0.49203809098814216 0.6401696129750245 0.5681978809881423 0.4892640359881422 0.41991179598814227 0.4991120609881422 0.4915545559881422 0.6386339659881423 0.43132893098814223 0.5597554809881422 0.5669116259881423 0.4949021059881422 0.5031931309881422 0.49053039598814224 0.5850117509881422 0.4887960709881422 0.4932439009881422 0.5222983859881423 0.6092966259881423 0.4939921259881422 0.5255490559881422 0.42798311098814223 0.49628437598814223 0.5903773459881423 0.4927361459881422 0.5534781759881422 0.5855714059881423 0.5757432759881422 0.5744457759881423 0.4282927809881423 0.6158394859881422 0.43663224598814215 0.5675508609881422 0.6284122609881423 0.4943684009881423 0.49066360598814224 0.6262030509881422 0.48666298098814226 0.4869778409881423 0.4336315609881422 0.41473650098814224 0.6345399209881423 0.5102264459881422 0.6348919759881423 0.49768221598814216 0.5971035859881423 0.6290316009881421 0.5778772309881423 0.41741540598814225 0.6352621959881423 0.5869874109881422 0.45423153598814225 0.5841657809881423 0.49785175598814224 0.6213988409881422 0.6116918109881422 0.4984641759881422 0.49518323098814226 0.42246181598814225 0.5231088909881423 0.4466956559881423 0.49701270598814223 0.5092585109881422 0.48959533098814223 0.49537872098814223 0.6014277209881422 0.49681635098814225 0.4919688909881422 0.41515429598814224 0.49125267098814224 0.4912691059881423 0.6356739359881421 0.4875573909881422 0.5756265009881422 0.4925086509881423 0.5071098509881422 0.6134771709881423 0.5988422359881422 0.6082690059881422 0.6200788509881422 0.6000220959881423
453 0.509183131821929 0.44263183759203556 0.48872768759203555 0.5546086825920356 0.41434460759203556 0.4840117075920355 0.4873350375920355 0.4181852075920356 0.5522117675920355 0.5131051175920356 0.4357628725920355 0.5471324875920356 0.5585011825920355 0.4210042425920355 0.4146300575920356 0.5574147425920355 0.4874249975920355 0.5806451825920356 0.5675101575920355 0.4872632425920356 0.5618167275920355 0.5837116075920356 0.4350111875920355 0.5581880525920356 0.4863757525920355 0.48956933259203556 0.4623867075920356 0.5590210475920355 0.5368199575920356 0.5106433275920356 0.5302182775920355 0.4138723175920356 0.48669147759203557 0.5631505575920356 0.42672016259203555 0.43212381759203555 0.6323834275920355 0.5886905475920355 0.5860073175920356 0.4867131025920355 0.4130886275920356 0.4387851825920356 0.4866958025920356 0.6097022625920355 0.4868169025920355 0.41508331759203554 0.41357389259203553 0.48659546259203557 0.5290799375920356 0.5888548975920356 0.42278441259203553 0.43474909259203554 0.41673114259203553 0.41689462759203555 0.48796821759203557 0.42029840259203555 0.41426762259203553 0.5178946225920356 0.5706829775920356 0.6108120575920355 0.4425756125920355 0.49698151759203557 0.5644195125920356 0.41389740259203556 0.4890434125920356 0.41637216759203555 0.4138775075920355 0.48665774259203554 0.5902639825920355 0.42295049259203554 0.4875815625920355 0.5279658175920355 0.5336826025920355 0.5866197375920356 0.5339965975920355 0.5323626125920355 0.41364741759203555 0.6401696129750245 0.5287521025920355 0.41861511259203554 0.5785959975920356 0.4198849325920356 0.41864365759203553 0.4865617275920356 0.5525050025920355 0.48694924759203556 0.41775357259203555 0.43437887259203556 0.6117341475920355 0.41354275259203555 0.5456221975920356 0.6249158825920356 0.4149864375920355 0.5906748575920355 0.45157853259203556 0.6308835175920355 0.5747865375920356 0.5979149075920356 0.6207457175920356 0.4872753525920355 0.41500200759203554 0.5466999875920356 0.41320713259203556 0.41502795759203553 0.6213391075920355 0.5226279025920355 0.4895503025920356 0.4869803875920355 0.5408024175920355 0.4891005025920356 0.4912854925920355 0.5894802925920356 0.5773054175920356 0.5579060625920356 0.5033072625920356 0.48736963759203555 0.5913720475920355 0.5735885125920355 0.41303499759203555 0.4150997525920355 0.5474023675920355 0.5959107025920355 0.5326342225920355 0.5554408125920355 0.5880366075920356 0.5767647925920355 0.48986689259203553 0.5441880275920356 0.5940967975920355 0.48686793759203556 0.5809548525920356 0.5855713575920355 0.5462597025920355 0.4325269075920355 0.5800293025920356 0.48734368759203556 0.6119746175920355 0.5006845825920355 0.5529426925920355 0.5854554475920356 0.5197422625920356 0.5974953825920356 0.5557271275920356 0.41327892759203555 0.4866975325920355 0.4364047025920355 0.5826130575920355 0.6149242675920356 0.5456974525920356 0.4131266875920355 0.5555074175920355 0.41349950259203555 0.4881342975920356 0.41336110259203557 0.48199020259203557 0.5897034625920355 0.4193019225920355 0.4572979125920355 0.4882631825920355 0.4867900875920355 0.4861551775920356 0.4874812225920355 0.6098449875920355 0.42112793759203554 0.49005373259203555 0.4950257525920355 0.5707046025920356 0.41368720759203553 0.4864259225920355 0.48962469259203556 0.5942672025920355 0.4872511325920355 0.5157987275920355 0.5428974475920355 0.43188075259203557 0.5673890575920356 0.5528311075920356 0.48721220759203554 0.5035243775920356 0.4977159025920356 0.5886395125920356 0.4147053125920356 0.41744563259203554 0.5936573775920355 0.5649454325920356 0.48657124259203555 0.4908270425920356 0.5488521075920355 0.49321098259203555 0.48639824259203557 0.6131138225920355 0.48828134759203556 0.6297330675920355 0.5537739575920355 0.41428578759203555 0.6371893675920355 0.48657124259203555 0.4886913575920355 0.5641946125920355 0.48781165259203557 0.48694492259203553 0.5841415125920355 0.4886654075920356 0.42329389759203556 0.48876488259203554 0.41896457259203557 0.43213592759203556 0.4870634275920356 0.4874068325920356 0.6094124875920355 0.42738534759203556 0.4159266925920355 0.5388717375920355 0.5791963075920356 0.5079021425920356 0.41420707259203554 0.5976969275920355 0.49101993759203555 0.4807151925920355 0.41303499759203555 0.41536617259203557 0.48566385759203556 0.41544661759203555 0.5350510325920356 0.4878747975920356 0.48686101759203554 0.4896419925920355 0.4874950625920355 0.5622033825920355 0.5492794175920356 0.5443990875920355 0.41838329259203555 0.4675481625920355 0.5418300375920356 0.5632993375920355 0.42897867759203556 0.42061412759203554 0.6173246425920356 0.6061704675920355 0.5207335525920356 0.5662956975920356 0.5915017975920355 0.6218857875920356 0.4872840025920356 0.5261121225920355 0.48681430759203553 0.5109564575920356 0.48849500259203554 0.4868523675920356 0.4298696275920355 0.5601092175920355 0.5242688075920355 0.4891947875920355 0.5561051325920355 0.42636551259203553 0.4906402025920356 0.4866274675920355 0.4135591875920355 0.48761616259203555 0.4168012075920356 0.5713585425920356 0.5769343325920355 0.6115819075920356 0.4132832525920355 0.5590608375920355 0.4181488775920355 0.5573939825920355 0.41913843759203556 0.48692935259203557 0.5718083425920355 0.4947749025920356 0.48748295259203556 0.41529264759203555 0.5893392975920355 0.48854690259203554 0.5538198025920356 0.48706256259203556 0.5573187275920356 0.5936867875920355 0.5752752625920355 0.5697539675920356 0.41710914759203555 0.6032069775920356 0.5701752225920356 0.4870712125920355 0.4873038975920356 0.5745798025920356 0.5053019525920355 0.4771072775920356 0.4982487425920355 0.4868091175920356 0.42329130259203557 0.47991506759203556 0.5775510775920356 0.6213823575920355 0.4866655275920356 0.4238518225920355 0.5927525875920355 0.5395767125920355 0.5905252125920356 0.4921842275920355 0.48650463759203555 0.4876948775920355 0.5876188125920355 0.4894862925920355 0.4872459425920356 0.41832533759203555 0.4187621625920355 0.5607173125920355 0.6212404975920356 0.41624501259203556 0.48701325759203556 0.4878920975920355 0.49146108759203555 0.5526018825920355 0.41297963759203554 0.4886195625920356 0.5365760275920356 0.5888341375920355 0.5171394775920356 0.5073909275920355 0.5414451125920355 0.5824279475920355 0.5151447875920355 0.5325909725920356 0.4178859175920355 0.4150063325920355 0.41862462759203556 0.5545593775920356 0.48643716759203554 0.48741807759203554 0.48734801259203553 0.5887061175920356 0.4868194975920356 0.6160349275920355 0.4881775475920356 0.41714980259203555 0.41410413759203557 0.4880477975920356 0.4891376975920355 0.4221192275920356 0.5843499775920356 0.48783673759203555 0.4194238875920356 0.4133152575920355 0.48653145259203556 0.6338227875920355 0.42376532259203553 0.5786695225920355 0.48777359259203557 0.5562815925920355 0.5874380275920356 0.42513029259203555 0.48702104259203555 0.5881231075920356 0.5942464425920356 0.5295167625920356 0.42008301759203553 0.4586230925920355 0.5771445275920355 0.48714819759203554 0.4867156975920356 0.6219082775920356 0.5256372375920355 0.4869968225920356 0.41344327759203553 0.48874844759203556 0.4868938875920355 0.6239064275920356 0.43128736259203554 0.6124520975920356 0.5465287175920356 0.48706861759203557 0.48989630259203554 0.4875123625920355 0.5610762875920355 0.48650982759203554 0.4867442425920355 0.49742785759203556 0.5823890225920355 0.4871629025920356 0.48449437759203556 0.41637735759203554 0.4877753225920355 0.5435764725920356 0.48701931259203557 0.5166948675920355 0.5675032375920355 0.5297468525920356 0.6175365675920356 0.41550803259203556 0.5750192225920355 0.43659240759203555 0.5861024675920355 0.6113630625920355 0.4871845275920355 0.48673472759203557 0.6034785875920355 0.48635672259203555 0.4865660525920355 0.42399195259203554 0.41469493259203555 0.6270282125920356 0.49171712759203556 0.6106710625920356 0.48818706259203554 0.5754499925920356 0.5836951725920355 0.5586127675920355 0.41344933259203553 0.5981026125920356 0.5388388675920355 0.42806004759203553 0.5510362325920355 0.48838687759203553 0.6020902625920356 0.5872113975920356 0.48808412759203557 0.48726151259203554 0.41629950759203554 0.5642006675920356 0.42323594259203556 0.4879958975920355 0.4922534275920356 0.48735493259203555 0.48706861759203557 0.5569701325920355 0.48725545759203553 0.4866940725920355 0.41511272759203555 0.4867667325920355 0.48824069259203556 0.6256243175920355 0.4875158225920355 0.5500458075920356 0.48700114759203555 0.5852789875920356 0.5988975475920355 0.5553110625920356 0.5754032825920355 0.5839382375920356 0.5534556375920355
454 0.5004854468943417 0.426958854195929 0.48623989919592897 0.5479611091959289 0.41330655919592896 0.527742599195929 0.48641981919592897 0.41625793919592896 0.535075204195929 0.5300504191959289 0.4357213041959289 0.532500964195929 0.542169069195929 0.41482203919592897 0.41376414419592894 0.543473489195929 0.48674851919592893 0.562794129195929 0.5325857341959289 0.486553894195929 0.541259954195929 0.567413229195929 0.4257651541959289 0.5438739841959289 0.486316019195929 0.486169834195929 0.487361804195929 0.6013497741959289 0.518795039195929 0.48460245419592896 0.510688259195929 0.41341987419592896 0.486389544195929 0.529335929195929 0.4227679291959289 0.43208224919592897 0.602790864195929 0.561213774195929 0.5557236191959289 0.48632812919592894 0.412996889195929 0.4539831841959289 0.486409439195929 0.582933924195929 0.486252009195929 0.41504174919592896 0.41324600919592896 0.48632899419592895 0.5085940941959289 0.561744019195929 0.42274370919592896 0.423162369195929 0.415065969195929 0.41455215919592897 0.4864042491959289 0.42061926919592896 0.413125774195929 0.5409312541959289 0.5412141091959289 0.591295879195929 0.4425340441959289 0.469688989195929 0.5387367491959291 0.41340257419592896 0.4865184291959289 0.41633059919592896 0.4138359391959289 0.48641635919592896 0.570330874195929 0.41917644919592895 0.48674678919592895 0.5600347791959289 0.550187619195929 0.572842834195929 0.508308644195929 0.5033418141959289 0.41316210419592897 0.6209939241959289 0.504115124195929 0.41613251419592895 0.5546717791959289 0.41775265919592897 0.415089324195929 0.4863679191959289 0.532943844195929 0.486370514195929 0.41771200419592897 0.429326359195929 0.586830749195929 0.41350118419592896 0.5318072341959289 0.6143939741959289 0.414108414195929 0.5617085541959289 0.451536964195929 0.6041255591959289 0.550944494195929 0.564487799195929 0.5925665641959289 0.486623959195929 0.41323389919592896 0.519271654195929 0.41297526419592895 0.41336018919592893 0.600611929195929 0.566806864195929 0.486717379195929 0.48648555919592895 0.5340960241959289 0.486713919195929 0.48685923919592894 0.569440789195929 0.561140249195929 0.5444578591959289 0.484239154195929 0.48732806919592897 0.5705903741959291 0.553987564195929 0.412942394195929 0.41505818419592894 0.527680319195929 0.576622884195929 0.5106666341959291 0.520258619195929 0.5139743941959289 0.562283779195929 0.487802089195929 0.5306360241959289 0.576193844195929 0.486339374195929 0.566267104195929 0.558556494195929 0.529643869195929 0.42594420919592896 0.5419337891959289 0.48674938419592895 0.597851714195929 0.48778738419592893 0.537139094195929 0.5581516741959289 0.49956954919592894 0.564076059195929 0.5419830941959289 0.41295104419592893 0.48650631919592896 0.4363631341959289 0.562490514195929 0.598748719195929 0.5217983191959289 0.412979589195929 0.540632829195929 0.413023704195929 0.486347159195929 0.413319534195929 0.5112747291959289 0.5762180641959289 0.419260354195929 0.4872528141959289 0.486562544195929 0.486466529195929 0.486113609195929 0.486653369195929 0.598252209195929 0.417913549195929 0.48688345919592896 0.48845516419592894 0.5525430141959289 0.4129942941959289 0.48552021919592897 0.48409296919592903 0.573839314195929 0.486359269195929 0.537367454195929 0.520635759195929 0.45540956919592895 0.537413299195929 0.5377324841959289 0.486370514195929 0.482756544195929 0.525168359195929 0.574342744195929 0.413508104195929 0.4144570091959289 0.578656499195929 0.546447359195929 0.4863644591959289 0.4869621741959289 0.531470749195929 0.487836689195929 0.486356674195929 0.588046074195929 0.48648296419592896 0.592381454195929 0.5373648591959289 0.41424421919592896 0.619994849195929 0.48652967419592896 0.487231189195929 0.527662154195929 0.4864518241959289 0.486584169195929 0.568842209195929 0.48642846919592897 0.423252329195929 0.486390409195929 0.41892386919592894 0.432094359195929 0.4863246691959289 0.486790904195929 0.597226319195929 0.423410624195929 0.41385756419592895 0.517846999195929 0.5615701541959289 0.545622149195929 0.41416550419592896 0.576993104195929 0.486847994195929 0.514173344195929 0.41299342919592896 0.413412954195929 0.483240079195929 0.41434023419592897 0.49781446419592895 0.486731219195929 0.486013269195929 0.48470971419592895 0.486330724195929 0.544549549195929 0.529445784195929 0.5516598491959289 0.41724144419592896 0.490480994195929 0.524305954195929 0.544542629195929 0.42207592919592896 0.41669822419592895 0.6060285591959289 0.584545419195929 0.498850734195929 0.5358519741959289 0.5756800341959291 0.606692014195929 0.487242434195929 0.541971849195929 0.486499399195929 0.5456307991959289 0.486610984195929 0.486489884195929 0.429828924195929 0.524825819195929 0.489866844195929 0.486556489195929 0.536081199195929 0.42632480919592897 0.49059863419592903 0.48639386919592903 0.413452744195929 0.486420684195929 0.413671589195929 0.5566656041959289 0.552171064195929 0.587687099195929 0.413011594195929 0.546008804195929 0.4181073091959289 0.5334412191959289 0.41801561919592894 0.486887784195929 0.552366554195929 0.488417104195929 0.48639473419592893 0.41351588919592897 0.577019054195929 0.48661703919592897 0.537503259195929 0.4865884941959289 0.542862799195929 0.597201234195929 0.575475894195929 0.5484429141959289 0.41706757919592896 0.582512669195929 0.552546474195929 0.48633245419592896 0.48615512919592896 0.5526433541959289 0.49609051919592895 0.548449834195929 0.485080799195929 0.4861940541959289 0.418812284195929 0.4575236291959289 0.563200679195929 0.606838199195929 0.486290069195929 0.41770854419592895 0.571038444195929 0.518452499195929 0.575038204195929 0.545462124195929 0.48631428919592895 0.4864751791959289 0.570463219195929 0.485207089195929 0.48670353919592896 0.415466464195929 0.41666621919592894 0.5423213091959289 0.6059022691959289 0.416203444195929 0.48631169419592896 0.487018399195929 0.47016992919592904 0.527501264195929 0.41293806919592896 0.48733066419592896 0.518357349195929 0.576312349195929 0.49091435919592896 0.47030746419592895 0.513840319195929 0.556515959195929 0.47880522419592897 0.517308104195929 0.41784434919592894 0.4149647641959289 0.41804589419592897 0.5242601091959289 0.48632899419592895 0.48665596419592894 0.48665682919592895 0.566662409195929 0.486777929195929 0.5956226091959289 0.486514104195929 0.413522809195929 0.41334202419592897 0.486270174195929 0.486339374195929 0.422077659195929 0.567200439195929 0.486874809195929 0.419041509195929 0.41298218419592897 0.486354079195929 0.617537384195929 0.42372375419592895 0.563677294195929 0.486473449195929 0.528672474195929 0.5715600391959289 0.42508872419592897 0.486320344195929 0.571228744195929 0.5812826391959289 0.488332334195929 0.41842130419592893 0.449373599195929 0.5806001541959289 0.48662222919592896 0.48633245419592896 0.596156314195929 0.502742369195929 0.486955254195929 0.41340170919592895 0.48666115419592904 0.4868523191959289 0.6062128041959289 0.43124579419592896 0.563693729195929 0.533013044195929 0.486196649195929 0.4867917691959289 0.486626554195929 0.543508089195929 0.48637310919592897 0.48632812919592894 0.4882484291959289 0.5593445091959289 0.48639300419592896 0.517045144195929 0.41633578919592895 0.486758034195929 0.506268109195929 0.486977744195929 0.49468056919592895 0.555036809195929 0.49608705919592894 0.497364664195929 0.41363439419592896 0.543886094195929 0.43655083919592896 0.578477444195929 0.5887986241959289 0.4863653241959289 0.48644230919592896 0.5804228291959289 0.48631428919592895 0.48639819419592895 0.42395038419592895 0.41465336419592896 0.6176031241959289 0.486878269195929 0.584981379195929 0.486536594195929 0.556966624195929 0.551630439195929 0.545227709195929 0.41320189419592895 0.598672599195929 0.5119632691959289 0.4202663491959289 0.527349889195929 0.48716977419592894 0.5823742691959289 0.566529199195929 0.48648209919592894 0.48636964919592895 0.41625793919592896 0.526714114195929 0.41695772419592897 0.486988124195929 0.48688259419592894 0.486664614195929 0.4864950741959289 0.531019219195929 0.485878329195929 0.4863679191959289 0.41507115919592896 0.48635234919592896 0.4870728941959289 0.613026409195929 0.48747425419592894 0.531642884195929 0.48695957919592897 0.507579449195929 0.5689477391959289 0.5220958791959289 0.582180509195929 0.5589699641959289 0.525226314195929
455 0.49536239186558195 0.42183973579982237 0.48604609079982236 0.5394451357998223 0.4132649907998224 0.4811190507998224 0.4863782507998224 0.4153141757998224 0.5461757007998225 0.5470389707998223 0.43567973579982233 0.5372869607998224 0.5295945157998224 0.4134777807998224 0.4133523557998224 0.5335804357998224 0.48644658579982236 0.5504955107998224 0.5069038357998225 0.4865123257998224 0.5259052907998224 0.5546181007998224 0.42085017579982237 0.5335328607998223 0.4862744507998224 0.48612826579982243 0.5124415657998224 0.6127694557998223 0.5061659907998224 0.4685583857998224 0.5287303807998224 0.41337830579982243 0.48628742579982237 0.5070379107998224 0.42030349579982235 0.4320406807998224 0.5726369157998223 0.5410895007998224 0.5297069657998223 0.4862744507998224 0.4129553207998224 0.47138866579982236 0.4863678707998224 0.5642957207998224 0.4861421057998224 0.41500018079982237 0.4132044407998224 0.48628742579982237 0.5390221507998224 0.5413273757998224 0.4227021407998224 0.4207446457998224 0.41432375079982237 0.4145105907998224 0.4862761807998223 0.4209756007998224 0.4130842057998224 0.5190034557998224 0.5575245007998223 0.5727519607998224 0.4424924757998223 0.4553922207998224 0.5672765107998223 0.4131758957998224 0.48626407079982237 0.4162890307998224 0.41379437079982234 0.48630559079982244 0.5534105607998223 0.41780883579982236 0.48670522079982237 0.5784479857998224 0.5514530657998223 0.5615908657998224 0.4931615807998224 0.4904186657998224 0.4130478757998224 0.5968603757998224 0.48832277079982245 0.41609094579982236 0.5350232557998224 0.41647673579982236 0.41362223579982244 0.48628656079982235 0.5481496307998224 0.4862943457998224 0.4176704357998224 0.4257677007998224 0.5634116907998225 0.4134596157998224 0.5226425107998224 0.6034162107998223 0.4137381457998224 0.5385498607998224 0.4514953957998224 0.5776530507998223 0.5374573657998224 0.5414389607998223 0.5705911907998223 0.4863894957998223 0.41301154579982235 0.5012674957998224 0.4129155307998224 0.4130522007998224 0.5818751157998224 0.5402210407998225 0.4863228907998223 0.4863246207998224 0.5340544557998224 0.4864647507998224 0.4862813707998224 0.5528145757998224 0.5484134557998225 0.5349800057998224 0.47310828579982234 0.4872865007998224 0.5540523907998224 0.5400930207998224 0.4129008257998224 0.41501661579982235 0.5139302307998224 0.5600814407998224 0.49894583579982243 0.4965930357998224 0.5297043707998225 0.5516407707998223 0.48684362079982235 0.5213623107998224 0.5597622557998223 0.4862779107998224 0.5549796707998224 0.5393205757998224 0.5175070057998223 0.4218691457998224 0.5153159607998223 0.48646215579982244 0.5848758007998224 0.48092269579982233 0.5255177707998223 0.5404199907998224 0.5164075907998223 0.5385377507998225 0.5322050857998224 0.41290947579982235 0.4863047257998224 0.43632156579982234 0.5477041557998223 0.5776392107998224 0.5044100407998224 0.4129380207998224 0.5405393607998223 0.4129146657998224 0.4861628657998224 0.4132779657998224 0.48397874079982234 0.5655888957998224 0.4192187857998224 0.5258845307998223 0.48632721579982235 0.48632981079982235 0.4860720407998224 0.4866118007998224 0.5872467657998224 0.4161653357998224 0.4863574907998224 0.48670262579982243 0.5376372857998224 0.41292504579982237 0.48528489079982234 0.48329366079982233 0.5561154157998224 0.4862813707998224 0.5499548857998224 0.5056807257998224 0.48960470079982243 0.5168781507998224 0.5255376657998223 0.48628223579982244 0.4708160357998224 0.5439249707998224 0.5625198757998224 0.4134665357998224 0.4139474757998224 0.5660213957998224 0.5323201307998223 0.4862813707998224 0.4863315407998224 0.5184308257998224 0.48654346579982233 0.4863151057998224 0.5676908457998223 0.4862848307998224 0.5942281807998223 0.5249659007998223 0.4142026507998224 0.5998454907998224 0.4864881057998224 0.4862139007998224 0.4993428707998224 0.48601495079982243 0.48637392579982236 0.5566387407998225 0.4863869007998224 0.4232107607998224 0.4862208207998224 0.41888230079982236 0.4320527907998224 0.4862787757998224 0.48646302079982234 0.5854155607998224 0.4208787207998224 0.4135582257998224 0.5027241557998223 0.5470727057998224 0.5668526607998223 0.4141239357998224 0.5601887007998224 0.48630386079982235 0.5480743757998223 0.4129518607998224 0.4133125657998224 0.4831985107998224 0.4138817357998224 0.4726091807998224 0.4866896507998224 0.48597170079982244 0.4837322157998224 0.4862337957998224 0.5307086357998224 0.5146784557998224 0.5396847407998223 0.4165173907998224 0.46323517579982243 0.5114148107998224 0.5306930657998224 0.41865913079982237 0.4150356457998224 0.5951269157998224 0.5651044957998224 0.48515081579982233 0.5168556607998224 0.5623710957998224 0.5912716107998224 0.4872008657998224 0.5254381907998223 0.4864578307998224 0.5681051807998223 0.48643361079982234 0.48631597079982236 0.4297873557998224 0.5034697857998224 0.4731601857998224 0.4865149207998224 0.5214842757998224 0.4262832407998224 0.49055706579982244 0.48635230079982245 0.4134111757998224 0.4863012657998224 0.4131006407998224 0.5451454857998224 0.5304906557998224 0.5687547957998224 0.4129518607998224 0.5367472007998224 0.41806574079982234 0.5210102557998224 0.41797405079982236 0.4868462157998224 0.5371632657998223 0.48737559579982237 0.48629002079982236 0.4134743207998224 0.5673180307998223 0.4863851707998224 0.5253049807998224 0.48654692579982234 0.5326116357998224 0.5788934607998224 0.5600710607998224 0.5327249507998224 0.4170260107998224 0.5655690007998224 0.5380014507998223 0.4862744507998224 0.4861135607998224 0.5353675257998224 0.4911141257998224 0.4849821407998224 0.48220981579982236 0.48615248579982234 0.4164836557998224 0.4451030457998224 0.5515862757998224 0.5921833207998224 0.48624677079982237 0.4150936007998224 0.5533162757998225 0.5404182607998225 0.5618157657998223 0.5837478407998223 0.4862709907998224 0.4863453807998224 0.5551595907998225 0.48449082079982236 0.48644399079982237 0.4154248957998224 0.4154638207998224 0.5285643007998224 0.5900260107998223 0.4161618757998224 0.4862485007998224 0.48657720079982236 0.4576931207998224 0.5114848757998224 0.4128965007998224 0.48671992579982243 0.5050657107998223 0.5660819457998224 0.4774808607998224 0.4489912207998224 0.5497144157998224 0.5392193707998224 0.4566611757998224 0.5069747657998224 0.4178027807998224 0.41492319579982234 0.4176808157998224 0.5542721007998224 0.48626580079982246 0.4863384607998224 0.48637652079982235 0.5470874107998224 0.4867363607998224 0.5761410307998224 0.4863246207998224 0.41317676079982235 0.4133004557998224 0.4861862207998224 0.4861412407998224 0.4220360907998224 0.5672557507998224 0.48649329579982237 0.4188182907998224 0.4129406157998224 0.4863125107998224 0.6001084507998223 0.42368218579982236 0.5513812707998224 0.4864318807998224 0.5094391507998224 0.5587917257998224 0.4250471557998224 0.4862787757998224 0.5572252107998223 0.5703567757998224 0.5083734707998224 0.41734606079982234 0.44349155079982233 0.5646140407998225 0.4865806607998224 0.4862779107998224 0.5735313257998224 0.48931838579982234 0.4869136857998224 0.41336014079982236 0.48661958579982245 0.48681075079982233 0.5900346607998224 0.43120422579982237 0.5892682707998224 0.5233509457998223 0.4861550807998224 0.4863445157998224 0.4865849857998224 0.5300105807998224 0.4862908857998224 0.4862735857998224 0.48560148079982235 0.5427589507998224 0.4862986707998224 0.5480112307998224 0.41629422079982237 0.4867164657998224 0.47991497079982237 0.4869361757998224 0.5269934607998223 0.5462855557998224 0.47391360079982237 0.5269355057998224 0.4136144507998224 0.5224850807998224 0.4365092707998224 0.5583263557998224 0.5649159257998224 0.4862770457998224 0.4864007407998224 0.5616003807998224 0.48627272079982237 0.48635662579982236 0.42390881579982237 0.4146117957998224 0.6075794557998223 0.4861879507998224 0.5638900357998223 0.4862986707998224 0.5416396407998224 0.5328028007998225 0.5353277357998224 0.41316032579982237 0.5707728407998224 0.4988904757998224 0.4174334257998224 0.5108240157998224 0.48661958579982245 0.5653233407998224 0.5503579757998224 0.4862882907998224 0.4862753157998224 0.4162163707998224 0.5489713807998223 0.4154854457998224 0.48654952079982244 0.48564905579982237 0.4863981457998224 0.4863012657998224 0.5158012257998225 0.4858367607998224 0.48623552579982243 0.4150295907998224 0.4863107807998224 0.48703132579982233 0.5999925407998223 0.48743268579982235 0.5186133407998225 0.4869180107998224 0.5678422207998224 0.5430815957998224 0.4999276107998224 0.5630899107998224 0.5429068657998224 0.5095654407998224
456 0.49226703217695833 0.4185128974037157 0.48597684240371575 0.5394035674037158 0.4132234224037157 0.5169706574037157 0.48633668240371575 0.4147786924037157 0.5446411424037158 0.5213466924037158 0.43563816740371575 0.5384676374037157 0.5195604674037158 0.4133228974037157 0.41311616240371574 0.5263913724037157 0.48640501740371567 0.5419994324037157 0.4880727374037157 0.48647075740371576 0.5144621574037157 0.5443548274037157 0.4182014974037157 0.5255877874037157 0.4862328824037157 0.48608669740371574 0.5318555774037157 0.5648475424037157 0.4967590674037157 0.48841614240371567 0.5388767824037157 0.41333673740371574 0.4862458574037157 0.49095924240371575 0.4202619274037157 0.43199824740371573 0.5504029074037157 0.5271690074037156 0.5093413574037158 0.48623115240371567 0.4129085624037157 0.4894826874037157 0.4863263024037157 0.5510265724037158 0.4861005374037157 0.4149586124037157 0.41316287240371574 0.4862458574037157 0.5228907174037156 0.5265643724037157 0.4226605724037157 0.41907428240371575 0.41428218240371567 0.41446902240371575 0.4862320174037157 0.4214227574037157 0.4130426374037157 0.5335570324037158 0.5600234374037157 0.5562684724037157 0.44245090740371573 0.44711671740371567 0.5727389374037157 0.4131343274037157 0.48617925240371573 0.4162474624037157 0.4137528024037157 0.48626402240371575 0.5399121874037157 0.41887360240371574 0.48666365240371573 0.5821821424037157 0.5418653574037158 0.5524296024037157 0.48373995240371565 0.48326160740371576 0.41301755240371574 0.5769411074037157 0.4772619674037157 0.4160493774037157 0.5672937624037158 0.4156013074037157 0.4131524924037157 0.4862346124037157 0.5500958324037156 0.4862527774037157 0.4176288674037157 0.42339236240371575 0.5430772224037157 0.41341804740371574 0.5159482274037157 0.5927723374037157 0.41354001240371574 0.5212671124037157 0.4514538274037157 0.5556197224037157 0.5288298074037157 0.5262209674037157 0.5548965824037158 0.4863479274037157 0.41290423740371573 0.48891870740371574 0.41286098740371574 0.4129206724037157 0.5672185074037157 0.5589577574037157 0.4862458574037157 0.4862830524037157 0.5340128874037157 0.4863219774037157 0.48619741740371575 0.5395350474037157 0.5384624474037157 0.5278912824037157 0.48821200240371565 0.4872449324037157 0.5412114174037157 0.5295702474037157 0.4128592574037157 0.41497504740371566 0.5041764424037157 0.5455770724037157 0.49175850240371566 0.4806294124037157 0.5446567124037157 0.5432277324037157 0.48643442740371573 0.5145841224037158 0.5453971524037157 0.4862320174037157 0.5466107474037157 0.5254926374037157 0.5083466074037156 0.4193528124037157 0.5594767574037157 0.48631765240371577 0.5730935874037157 0.47595754740371576 0.5165770824037157 0.5283765474037158 0.5295399724037156 0.5715331274037156 0.5341737774037157 0.4128679074037157 0.4860296074037157 0.43627999740371576 0.5368371124037157 0.5719483274037157 0.5382929074037157 0.4128964524037157 0.5348441524037156 0.4128618524037157 0.4861212974037157 0.4132363974037157 0.5064167924037157 0.5572139174037157 0.4191772174037157 0.4831638624037157 0.48616022240371576 0.4862579674037157 0.4860304724037158 0.4865702324037157 0.5775422824037157 0.4161237674037157 0.48624326240371574 0.48631419240371576 0.5253481824037157 0.4128834774037157 0.4851905574037157 0.48325209240371564 0.5412114174037157 0.4862398024037157 0.5139085574037157 0.5360404474037157 0.5283177274037156 0.5034645474037157 0.5160433774037158 0.48620779740371567 0.4892889274037157 0.5171938274037157 0.5529347624037156 0.4134249674037157 0.41390590740371574 0.5546613024037157 0.5216892324037157 0.4862398024037157 0.48581941240371573 0.5082929774037157 0.4862804574037157 0.4862735374037157 0.5531856124037157 0.4862346124037157 0.5698974124037157 0.5153219674037157 0.4141610824037157 0.5827686124037157 0.4864465374037157 0.48539988740371565 0.4786390474037157 0.48597338240371574 0.4863323574037157 0.5462543674037157 0.4863453324037157 0.4231691924037157 0.4861645474037157 0.41884073240371567 0.4320112224037157 0.48622769240371566 0.48630381240371573 0.5740329774037157 0.4192931274037157 0.4133912324037157 0.5146524574037157 0.5358406324037157 0.5716326024037157 0.4140823674037157 0.5471738624037157 0.4862259624037157 0.5049653224037157 0.4129102924037157 0.4132459124037157 0.4831569424037157 0.41365073240371575 0.4557269274037157 0.48664808240371576 0.48593013240371574 0.4836906474037157 0.48620693240371576 0.5199972924037157 0.5038797474037157 0.5315147674037157 0.4160018024037157 0.4809866574037157 0.5020779524037157 0.5200881174037157 0.4168546924037157 0.4141731924037157 0.5852286724037157 0.5488156324037158 0.5141282674037156 0.5447198574037156 0.5507610174037156 0.5765769424037157 0.4871592974037158 0.5311445474037157 0.4864162624037157 0.5361182974037157 0.4863167874037157 0.4861956874037157 0.4297457874037157 0.4898788574037157 0.5081649574037157 0.4864733524037157 0.5109762074037157 0.4262416724037157 0.49051549740371575 0.48631073240371575 0.4133696074037157 0.4862596974037157 0.4130590724037157 0.5360413124037158 0.5304490874037157 0.5548135424037157 0.41294229740371574 0.5294188724037158 0.4180241724037157 0.5133566874037157 0.41793248240371567 0.4868046474037157 0.5253715374037158 0.4867613974037157 0.4862346124037157 0.4134327524037157 0.5595762324037158 0.48627440240371567 0.5325423874037156 0.4865053574037157 0.5251215524037157 0.5572813874037157 0.5441610674037156 0.5212238624037158 0.4169844424037157 0.5516242874037157 0.5263377424037157 0.4862320174037157 0.4860719924037157 0.5222212074037157 0.4938673724037157 0.44677504240371574 0.4821682474037157 0.48611091740371565 0.41519908240371567 0.4615033974037157 0.5421880024037157 0.5783277024037157 0.4862052024037157 0.4139465624037157 0.5399865774037157 0.5458962574037157 0.5511346974037157 0.5504997874037156 0.4862294224037157 0.4862596974037157 0.5419241774037157 0.48382991240371565 0.4864024224037157 0.4153833274037157 0.4147492824037157 0.5179411874037156 0.5748512674037157 0.41612030740371575 0.48620693240371576 0.48635138740371564 0.45005598740371566 0.5001195924037157 0.4128549324037157 0.48642837240371567 0.4952202324037157 0.5577138874037156 0.46966899740371576 0.4368197574037157 0.5714587374037158 0.5270738574037157 0.4436921824037157 0.5089503774037157 0.4177612124037157 0.4148816274037157 0.4174056974037157 0.5335907674037157 0.48622423240371576 0.4861991474037157 0.4862622924037157 0.5306843674037157 0.48669479240371577 0.5604507474037157 0.4862830524037157 0.4131178924037157 0.4132588874037157 0.48615676240371575 0.48609015740371575 0.4219945224037157 0.5623044424037157 0.4863323574037157 0.4187481774037157 0.41289904740371575 0.48627094240371577 0.5841802924037157 0.4236406174037157 0.5413082974037158 0.4863903124037157 0.49588887740371573 0.5483234474037157 0.42500558740371575 0.48623720740371573 0.5460666624037157 0.5610043474037157 0.5224651374037157 0.4165822174037157 0.43938448240371575 0.5637489924037157 0.4865390924037157 0.4862363424037157 0.5564077374037156 0.48078338240371576 0.4868721174037158 0.41331857240371567 0.48657801740371576 0.4867691824037157 0.5764445974037158 0.4311626574037157 0.5838853274037157 0.5285867424037157 0.48611351240371575 0.4863029474037157 0.4865434174037157 0.5099996224037157 0.4862337474037157 0.4862320174037157 0.48544832740371574 0.5310511274037157 0.4862571024037157 0.5727622924037157 0.4162526524037157 0.4866748974037157 0.4618433424037157 0.4868946074037157 0.5509677524037156 0.5394528724037156 0.5107608224037157 0.5519538524037158 0.4135728824037157 0.5073726174037158 0.4364677024037157 0.5604109574037157 0.5445451274037156 0.4862354774037157 0.4863591724037157 0.5468918724037157 0.48623115240371567 0.48631505740371567 0.4238672474037157 0.4145702274037157 0.5969511524037157 0.48615503240371566 0.5474523924037157 0.48624499240371566 0.5288670024037158 0.5205162924037157 0.5277459624037157 0.4131187574037157 0.5626348724037157 0.49193150240371575 0.4166271974037157 0.49893108240371575 0.48657801740371576 0.5511943824037157 0.5386164174037157 0.4862320174037157 0.4862320174037157 0.4161748024037157 0.5508985524037157 0.41454687240371574 0.4863461974037157 0.4856074874037157 0.48635657740371574 0.48621385240371573 0.5412572624037157 0.4857951924037157 0.48617060240371573 0.41498802240371574 0.4862692124037157 0.4869897574037157 0.5877752324037157 0.4873911174037157 0.5088976124037157 0.4868755774037157 0.6057066824037157 0.5246380174037157 0.4853107924037157 0.5468641924037158 0.5317855124037157 0.5327672874037157
457 0.4902152802774503 0.416358134007609 0.48588769900760903 0.5393619990076091 0.413181854007609 0.5447734390076091 0.48629511400760905 0.414436969007609 0.5376172940076089 0.504914239007609 0.435596599007609 0.536696934007609 0.511600689007609 0.41324586400760904 0.412960414007609 0.527401644007609 0.486363449007609 0.535539564007609 0.47472054900760907 0.48642918900760906 0.505191904007609 0.544107389007609 0.41667558900760904 0.519268049007609 0.486191314007609 0.48604512900760904 0.543358299007609 0.581166584007609 0.489560489007609 0.47371455400760903 0.540835094007609 0.41329516900760904 0.48620428900760904 0.478953859007609 0.420220359007609 0.43195667900760903 0.536509229007609 0.516596064007609 0.493829264007609 0.486189584007609 0.412866994007609 0.506872599007609 0.486284734007609 0.541264999007609 0.4860589690076091 0.41491704400760904 0.41312130400760905 0.48620428900760904 0.540121469007609 0.5154836740076091 0.42261900400760904 0.41903271400760905 0.41424061400760903 0.41442745400760905 0.48618871900760907 0.421787739007609 0.413001069007609 0.541803029007609 0.552201194007609 0.542164599007609 0.442409339007609 0.4647687240076091 0.564541284007609 0.41309275900760906 0.48613768400760904 0.416205894007609 0.413711234007609 0.48622245400760905 0.529013139007609 0.41987435900760905 0.48662208400760903 0.5738815540076091 0.5308305040076091 0.545026019007609 0.495335229007609 0.47858709900760904 0.41300279900760906 0.5623294790076091 0.46905220400760905 0.41600780900760903 0.5723271490076091 0.41508225900760903 0.413052104007609 0.486190449007609 0.539362864007609 0.48621120900760906 0.417587299007609 0.421753139007609 0.526406894007609 0.41337647900760904 0.5103576840076091 0.5829225340076091 0.41349844400760905 0.508359534007609 0.45141225900760906 0.5383810890076091 0.5221900190076091 0.515654944007609 0.5433747340076089 0.486306359007609 0.412838449007609 0.479884599007609 0.41281941900760905 0.41286266900760904 0.555759804007609 0.5429500190076091 0.4861921790076091 0.486241484007609 0.533970454007609 0.48622850900760906 0.48615584900760905 0.529194789007609 0.530197324007609 0.529291669007609 0.502184299007609 0.48720336400760905 0.531769894007609 0.521250629007609 0.41281768900760907 0.414933479007609 0.496754694007609 0.540481309007609 0.48668955400760905 0.525765929007609 0.5494721190076091 0.545736184007609 0.486217264007609 0.517967089007609 0.5324826540076091 0.486190449007609 0.5404112440076091 0.5215196440076091 0.5013097840076091 0.41775337900760906 0.5775024440076091 0.4862760840076091 0.562394354007609 0.4704059290076091 0.509317954007609 0.519838084007609 0.538134564007609 0.5543117940076091 0.527722559007609 0.412826339007609 0.48598803900760906 0.436238429007609 0.529104829007609 0.565340544007609 0.555317789007609 0.412854884007609 0.5273661790076091 0.41281682400760905 0.486079729007609 0.41319482900760907 0.5288972290076089 0.5501675790076089 0.419135649007609 0.512412924007609 0.48611865400760906 0.486216399007609 0.4859889040076091 0.486528664007609 0.569350684007609 0.41608219900760907 0.486193909007609 0.48619823400760903 0.514821949007609 0.41284190900760903 0.485148989007609 0.483210524007609 0.529349624007609 0.48619823400760903 0.528033094007609 0.549126119007609 0.4796769990076091 0.494428709007609 0.508209024007609 0.486166229007609 0.478164979007609 0.5280218490076091 0.544836584007609 0.41338339900760906 0.41386433900760905 0.544788144007609 0.541809084007609 0.48619823400760903 0.48577784400760904 0.500541664007609 0.48621120900760906 0.48623196900760907 0.542794319007609 0.486189584007609 0.569047934007609 0.5240047890076089 0.41411951400760905 0.5695937490076091 0.48640496900760904 0.485358319007609 0.463750619007609 0.48593181400760904 0.486290789007609 0.537675249007609 0.486303764007609 0.423127624007609 0.48611173400760904 0.418799164007609 0.431969654007609 0.48618612400760897 0.486214669007609 0.563309524007609 0.4192515590076091 0.41329257400760905 0.5214980190076091 0.526699264007609 0.565520464007609 0.41404079900760904 0.537127704007609 0.48618525900760906 0.530340914007609 0.41286872400760904 0.413204344007609 0.483115374007609 0.413516609007609 0.44411944400760905 0.48660651400760907 0.48588856400760905 0.483649079007609 0.486171419007609 0.511244309007609 0.495557534007609 0.526955304007609 0.41596023400760906 0.49917669400760906 0.518445434007609 0.525230494007609 0.41681312400760906 0.413674039007609 0.576257709007609 0.5357116990076091 0.499661959007609 0.5539874190076091 0.540687179007609 0.563971249007609 0.4871177290076091 0.528698279007609 0.486374694007609 0.549180614007609 0.48623110400760905 0.486154119007609 0.429704219007609 0.4808352340076091 0.490562159007609 0.48643178400760906 0.5032612240076091 0.426200104007609 0.49047392900760906 0.48626916400760906 0.413328039007609 0.486218129007609 0.41301750400760906 0.5317067490076091 0.530407519007609 0.5441506390076091 0.41290072900760905 0.523588724007609 0.417982604007609 0.523510874007609 0.417890914007609 0.48676307900760907 0.515979319007609 0.4863695040076091 0.486189584007609 0.41339118400760905 0.553238329007609 0.48620688400760903 0.532575209007609 0.486463789007609 0.519282754007609 0.539956254007609 0.544119499007609 0.529110884007609 0.41694287400760904 0.540419894007609 0.516603849007609 0.486190449007609 0.48603042400760904 0.512440604007609 0.49664483900760903 0.49502901900760904 0.482126679007609 0.486069349007609 0.414396314007609 0.450468544007609 0.5344003590076091 0.565994484007609 0.486163634007609 0.413904994007609 0.5296437240076091 0.5403870240076091 0.5420452290076091 0.576286254007609 0.48618785400760905 0.486203424007609 0.530500939007609 0.483233879007609 0.48636085400760903 0.415341759007609 0.41470771400760903 0.509755644007609 0.561883139007609 0.41607873900760906 0.48616536400760907 0.486309819007609 0.459328739007609 0.4913484440076091 0.41281336400760904 0.486386804007609 0.487962834007609 0.550652844007609 0.464378609007609 0.42971459900760905 0.5510853440076091 0.517992174007609 0.43549279900760907 0.508907079007609 0.417719644007609 0.414840059007609 0.41721275400760904 0.542719929007609 0.48618266400760907 0.48612124900760906 0.48618179900760905 0.5174550090076091 0.4866532240076091 0.548300044007609 0.486241484007609 0.41321126400760905 0.413217319007609 0.48611519400760905 0.486063294007609 0.421952954007609 0.554135334007609 0.486290789007609 0.418696229007609 0.41285747900760905 0.48622937400760907 0.571265794007609 0.42359904900760903 0.533062204007609 0.486348744007609 0.499331529007609 0.5396673440076091 0.42496401900760905 0.48619563900760904 0.5364011040076091 0.553434684007609 0.5295442490076091 0.41600521400760904 0.4364122940076091 0.554393104007609 0.486497524007609 0.486194774007609 0.5434845890076091 0.475276744007609 0.4868305490076091 0.41327700400760903 0.48653644900760906 0.486727614007609 0.5653742790076091 0.43112108900760904 0.569575584007609 0.530127259007609 0.48607194400760906 0.486261379007609 0.486501849007609 0.5041132490076091 0.4861921790076091 0.486190449007609 0.48540416400760905 0.522810224007609 0.4862155340076091 0.586690474007609 0.41621108400760903 0.4866333290076091 0.449553374007609 0.48685303900760907 0.528706929007609 0.534248119007609 0.551067179007609 0.5697814540076089 0.413531314007609 0.49670279400760897 0.436426134007609 0.5470068690076091 0.528360064007609 0.486193909007609 0.48631760400760904 0.5355118840076091 0.486189584007609 0.48627348900760897 0.42382567900760904 0.41452779400760903 0.586911914007609 0.48613162900760903 0.534466099007609 0.486194774007609 0.5180717540076091 0.511591174007609 0.521735894007609 0.41307718900760904 0.551370794007609 0.487185199007609 0.41604846400760903 0.48992551900760906 0.48653644900760906 0.540135309007609 0.5299888590076091 0.486190449007609 0.486190449007609 0.41613323400760904 0.5376899540076091 0.414102214007609 0.486304629007609 0.48556591900760904 0.48631500900760904 0.4861722840076091 0.551168384007609 0.485753624007609 0.4861290340076091 0.41494645400760904 0.48622764400760904 0.486948189007609 0.576520669007609 0.487349549007609 0.5013936890076091 0.486834009007609 0.601302054007609 0.548783579007609 0.47508817400760905 0.5338830890076091 0.524111184007609 0.520372654007609
458 0.48800384270900815 0.41497754561150246 0.48580461061150243 0.5393204306115025 0.4131402856115024 0.5616547306115024 0.48625354561150247 0.41439540061150243 0.5335128206115024 0.5121698106115025 0.4355558956115025 0.5281524156115024 0.5047204306115024 0.41317488561150245 0.4128626206115025 0.5213085356115024 0.4863218806115024 0.5303382706115024 0.5235350456115024 0.4863876206115025 0.4977468006115024 0.5376345456115025 0.41573442061150245 0.5143262556115025 0.4861497456115024 0.48600356061150246 0.5468813956115024 0.5803395956115025 0.49211738061150245 0.4893736006115025 0.5369191906115024 0.41325360061150246 0.48616272061150245 0.4702276906115024 0.42017879061150243 0.43191511061150245 0.5275745956115024 0.5087028906115024 0.4817261356115024 0.4861480156115024 0.41282542561150243 0.4742724306115024 0.48624316561150244 0.5336806306115025 0.4860174006115025 0.41487547561150245 0.41307973561150246 0.48616272061150245 0.5292353956115025 0.5071355106115024 0.42257743561150246 0.41899114561150247 0.41419904561150245 0.41438588561150247 0.4861471506115025 0.42222797561150244 0.41295950061150244 0.5437743156115025 0.5392417156115025 0.5301990056115025 0.4423677706115024 0.4836870906115024 0.5588581856115025 0.4130511906115025 0.48609611561150246 0.4161643256115024 0.4136696656115024 0.48618088561150247 0.5202938906115024 0.4210169756115024 0.48658051561150245 0.5589758256115025 0.5279231906115025 0.5388567906115025 0.4857085956115024 0.5046304706115025 0.41296123061150247 0.5512894356115025 0.4899185506115024 0.41596624061150245 0.5647220206115025 0.4146592256115025 0.41304686561150245 0.4861488806115024 0.5378023556115025 0.4861696406115025 0.4175457306115024 0.42066492061150246 0.5133237206115024 0.41333491061150246 0.5057480506115025 0.5744904656115024 0.41345687561150246 0.49814210561150246 0.4513706906115025 0.5251802756115025 0.5169463406115024 0.5075688756115024 0.5348267556115025 0.4862647906115024 0.41278390561150247 0.47336850561150245 0.41277785061150246 0.41282110061150246 0.5467611606115025 0.5467317506115025 0.4861506106115025 0.48619991561150244 0.5339288856115024 0.4861471506115025 0.48611428061150247 0.5209435056115025 0.5234364356115024 0.5222859856115025 0.5135330506115025 0.48716179561150247 0.5246223506115024 0.5142631106115024 0.4127761206115025 0.41489191061150243 0.49081123061150245 0.5404397406115025 0.4832035556115024 0.5054055106115024 0.5408324506115024 0.5405470006115025 0.48608919561150243 0.5178416156115024 0.5211943556115024 0.4861488806115024 0.5354755056115024 0.5107192056115024 0.5040509206115025 0.4166729456115025 0.5772065656115025 0.4862345156115025 0.5530773906115025 0.4672088406115024 0.5033693006115024 0.5137856306115025 0.5422103956115025 0.5388810106115025 0.5225973856115024 0.4127847706115024 0.4859464706115025 0.4361968606115024 0.5230696756115024 0.5591289306115025 0.5427250706115024 0.4128133156115024 0.5220169706115024 0.41277785061150246 0.4860381606115024 0.4131532606115025 0.5484176356115025 0.5442976406115024 0.41909408061150244 0.4809891556115024 0.4860770856115025 0.4861748306115024 0.4859473356115025 0.48648709561150244 0.5625007006115025 0.4160406306115025 0.4861523406115024 0.4861471506115025 0.5059470006115024 0.41280034061150245 0.4851074206115024 0.4831689556115024 0.5193977506115024 0.48615666561150245 0.5371025706115025 0.5394449906115025 0.5071104256115024 0.4882491006115024 0.5126403706115025 0.4861246606115024 0.4930074656115025 0.5102356706115024 0.5381820906115025 0.4133418306115025 0.41382277061150247 0.5363154206115025 0.5327827606115025 0.48615666561150245 0.48573627561150245 0.5050967056115024 0.4861696406115025 0.4861904006115025 0.5348527056115024 0.4861480156115024 0.5542979056115024 0.5162681806115025 0.41407794561150246 0.5591583406115025 0.48636340061150246 0.4853167506115024 0.4527019256115024 0.48589024561150246 0.48624922061150244 0.5307629856115024 0.4862621956115024 0.4230860556115024 0.4860623806115024 0.41875759561150244 0.4319280856115024 0.4861445556115024 0.4861549356115024 0.5535868756115024 0.4192099906115025 0.41322765061150246 0.5091699906115025 0.5193337406115025 0.5536742406115025 0.41399923061150246 0.5292241506115024 0.4861445556115024 0.5509927406115025 0.41282715561150246 0.41316277561150244 0.4830738056115024 0.41342400561150244 0.43621848561150245 0.4865649456115025 0.48584699561150246 0.4836075106115024 0.48612985061150243 0.5041599106115024 0.4892343356115024 0.5143591256115024 0.4159186656115025 0.5166375356115025 0.5097166706115024 0.5286722806115024 0.4167715556115025 0.41363247061150243 0.5684536306115024 0.5251854656115024 0.48919108561150243 0.5413047406115025 0.5315181306115024 0.5531431306115024 0.4870761606115025 0.5198968556115025 0.48633312561150244 0.5553445556115024 0.4861679106115024 0.48611255061150244 0.42966265061150244 0.4742430206115024 0.4788223306115024 0.4863902156115025 0.49762137561150244 0.4261585356115024 0.49043236061150247 0.48622759561150247 0.4132864706115025 0.48617656061150244 0.4129759356115025 0.5286610356115025 0.5303659506115024 0.5357410606115025 0.41285916061150246 0.5187239156115024 0.4179410356115024 0.5273964056115024 0.41784934561150244 0.4867215106115025 0.5084027356115025 0.48615753061150246 0.4861488806115024 0.41334961561150246 0.5477896456115025 0.48616531561150245 0.5227651956115025 0.4864222206115024 0.5145217456115024 0.5552035606115024 0.5440779306115024 0.5290701806115025 0.41690130561150246 0.5315561906115025 0.5087141356115024 0.4861488806115024 0.48598885561150246 0.5047403256115024 0.49833327061150245 0.5507557306115024 0.48208511061150244 0.4860277806115024 0.4138954306115024 0.4646839056115024 0.5275797856115024 0.5552779506115024 0.48612206561150245 0.4138634256115024 0.5216182056115025 0.5294689456115025 0.5343925256115025 0.5524217206115024 0.48614628561150247 0.48616185561150244 0.5208725756115025 0.4831923106115024 0.48631928561150245 0.4153001906115025 0.41466614561150245 0.5104277006115024 0.5508802906115025 0.41603717061150247 0.4861237956115025 0.4862682506115024 0.46869577561150244 0.48463599561150245 0.41277179561150246 0.4863452356115024 0.4879212656115024 0.5449117906115025 0.4603173856115024 0.42554352061150247 0.5642237806115025 0.5110539606115024 0.43032697061150244 0.5088655106115024 0.41767807561150244 0.4147984906115024 0.41705441061150245 0.5408359106115024 0.4861410956115025 0.48605286561150246 0.48614023061150247 0.5069711606115024 0.4866116556115025 0.5392330656115024 0.48619991561150244 0.41336951061150246 0.4131757506115024 0.48607362561150247 0.48604594561150244 0.42191138561150243 0.5452076206115024 0.48624922061150244 0.4186546606115024 0.41281591061150247 0.4861878056115025 0.5608597956115025 0.42355748061150245 0.5261127456115025 0.48630717561150244 0.4882473706115025 0.5327178856115025 0.42492245061150247 0.48615407061150245 0.5283972106115025 0.5470422856115025 0.5297742906115024 0.41556055561150246 0.43423158061150247 0.5417104256115024 0.4864559556115024 0.48615320561150244 0.5335024406115024 0.4869689006115025 0.4867889806115025 0.41323543561150244 0.4864948806115025 0.4866860456115024 0.5562865406115025 0.43107952061150245 0.5663075656115024 0.5285598306115025 0.4860303756115025 0.48621981061150243 0.4864602806115024 0.4990053756115025 0.4861506106115025 0.4861488806115024 0.48538768061150245 0.5348855756115024 0.4861739656115025 0.5491944056115025 0.41616951561150245 0.4865917606115025 0.44087305061150245 0.4868114706115025 0.5114959756115024 0.5300493606115024 0.5839059906115025 0.5777826556115024 0.4134897456115024 0.4889402356115024 0.4363845656115024 0.5324661706115024 0.5159403456115025 0.4861523406115024 0.48627603561150246 0.5264206856115025 0.4861480156115024 0.4862319206115024 0.42378411061150245 0.41448622561150245 0.5776027356115024 0.4861056306115024 0.5239614906115024 0.4861497456115024 0.5089087606115025 0.5051148706115024 0.5169342306115025 0.41303562061150245 0.5454325206115025 0.4834457556115025 0.41558304561150244 0.4833367656115024 0.4864948806115025 0.5313278306115025 0.5233732906115024 0.4861488806115024 0.4861488806115024 0.41609166561150246 0.5375644806115024 0.41389197061150246 0.48626306061150243 0.48552435061150245 0.48627344061150246 0.4861307156115025 0.5377037456115025 0.48571205561150244 0.4860874656115025 0.41490488561150246 0.48618607561150246 0.4869066206115024 0.5663594656115025 0.48730798061150243 0.49567512561150245 0.4867924406115024 0.5835331756115024 0.5358258306115025 0.4676854556115025 0.5234104856115025 0.5181781006115025 0.5298417606115025
459 0.48670745353058853 0.4141739122153958 0.48576304221539574 0.5392788622153958 0.41309871721539576 0.5329487922153957 0.4862119772153958 0.4143538322153958 0.5334712522153958 0.5165899122153957 0.43551432721539574 0.5259941922153958 0.49883405721539575 0.41311947721539577 0.4128210522153958 0.5215896122153958 0.48628031221539575 0.5261663272153957 0.5072954872153957 0.4863460522153958 0.49165455721539575 0.5324972622153958 0.41512454721539577 0.5102710872153958 0.4861081772153958 0.4859619922153958 0.5220982322153958 0.5677010322153957 0.49399697721539576 0.5030258472153958 0.5285528622153958 0.41321203221539576 0.48612115221539576 0.5064010772153958 0.42013722221539573 0.43187354221539576 0.5211605722153958 0.5024437022153958 0.47233737721539576 0.4861064472153957 0.4127838572153958 0.4866591822153958 0.4862015972153958 0.5275330272153957 0.4859758322153958 0.41483390721539576 0.41303816721539577 0.48612115221539576 0.5188588072153957 0.5007751172153957 0.42253586721539577 0.4189495772153958 0.41415747721539575 0.4143443172153958 0.4861055822153958 0.42261025721539575 0.4129179322153958 0.5437327472153958 0.5444697272153958 0.5202981672153957 0.4423262022153958 0.5020336922153957 0.5512357572153957 0.4130096222153958 0.48605454721539576 0.41612275721539577 0.41362809721539573 0.4861393172153958 0.5127986172153958 0.42210077221539577 0.48653894721539576 0.5521500622153958 0.5278824872153958 0.5336797172153959 0.4885647772153957 0.5243100372153957 0.4129196622153958 0.5432094222153958 0.4811275072153957 0.41592467221539575 0.5605665122153958 0.41432615221539576 0.41309871721539576 0.48610731221539577 0.5329219772153957 0.4861280722153958 0.41750416221539577 0.4198612872153958 0.5031158072153957 0.41329334221539576 0.5019627622153958 0.5668351672153958 0.41341530721539577 0.4899332072153958 0.4513291222153958 0.5150562672153958 0.5141756972153958 0.5012923872153957 0.5282198372153958 0.4862232222153957 0.4127397422153957 0.48526134221539574 0.41273628221539577 0.41277953221539576 0.5398376522153958 0.5343544172153957 0.4861090422153958 0.4861583472153958 0.5338873172153957 0.48607963221539574 0.48607271221539583 0.5473043322153958 0.5232097572153958 0.5222452822153957 0.5211008872153957 0.4871202272153958 0.5431514672153958 0.5246223022153959 0.4127345522153958 0.41485034221539574 0.49615255721539575 0.5403981722153958 0.4942979972153958 0.5505947922153958 0.5231976472153957 0.5365368122153957 0.48604762721539574 0.5116836322153958 0.5116870922153958 0.48610731221539577 0.5313589222153957 0.49758932221539576 0.5047238422153958 0.4166313772153958 0.5671725172153957 0.4861929472153958 0.5448399472153957 0.4598312072153958 0.5074710822153957 0.5094934522153958 0.5293642322153957 0.5388394422153958 0.5140874672153958 0.41274320221539573 0.4859049022153958 0.43615529221539584 0.5182619572153958 0.5561775022153957 0.5499728572153958 0.4127717472153958 0.5219754022153957 0.4127457972153958 0.48599659221539576 0.4131116922153958 0.5193310972153957 0.5394146672153958 0.41905251221539574 0.5039565872153958 0.4860355172153958 0.4861332622153957 0.4859049022153958 0.4864455272153958 0.5564352722153958 0.4159990622153958 0.4861107722153957 0.4861047172153958 0.4982787272153958 0.41275877221539575 0.4850658522153958 0.4831273872153957 0.5115590722153958 0.4861150972153958 0.5413669722153958 0.5424170822153958 0.5317957472153958 0.48381765721539577 0.5051459622153958 0.48608309221539575 0.5063560972153958 0.5101941022153957 0.5325387822153957 0.4133002622153958 0.41378120221539577 0.5290528322153958 0.5446427272153957 0.4861150972153958 0.4856947072153958 0.4975711572153958 0.4861280722153958 0.4861488322153958 0.5287397022153958 0.4861064472153957 0.5525946722153958 0.5206190822153958 0.41403637721539577 0.5506138222153958 0.48632183221539577 0.48527518221539573 0.44476982721539576 0.4858486772153958 0.48620765221539575 0.5246499822153957 0.4862206272153957 0.4230444872153957 0.48601302721539574 0.41871602721539575 0.4318865172153958 0.48610298721539574 0.4860995272153958 0.5444558872153958 0.4191684222153958 0.4131869472153958 0.5117805122153958 0.5133063722153958 0.5498621372153958 0.41395766221539576 0.5485724222153957 0.48610298721539574 0.5643128272153958 0.41278558721539577 0.41312120721539575 0.4830322372153958 0.4133694622153958 0.43093069221539576 0.4865233772153958 0.4858054272153958 0.4835659422153957 0.4860882822153958 0.4982000122153957 0.4840909972153958 0.5143348572153957 0.4158770972153958 0.48942285721539575 0.5025872922153958 0.5187688472153957 0.4167299872153958 0.4135909022153958 0.5614124822153957 0.5163589572153958 0.5059391672153958 0.5434559472153957 0.5233446972153958 0.5440026272153958 0.4870345922153958 0.5085514672153958 0.48629155721539574 0.5561013822153957 0.48612634221539575 0.48607098221539574 0.4296210822153958 0.4691697472153958 0.5019627622153958 0.4863486472153958 0.4932997872153958 0.42611696721539577 0.49039079221539583 0.4861860272153958 0.4132449022153958 0.4861349922153958 0.4129343672153958 0.5286194672153958 0.5303252472153958 0.5290831072153958 0.41281759221539577 0.5146038722153957 0.4178994672153957 0.5256646272153958 0.41780777721539575 0.4866799422153958 0.5021591172153957 0.4860156222153958 0.48610731221539577 0.41330804721539577 0.5432448872153958 0.48612374721539575 0.5192290272153958 0.4863806522153957 0.5018122522153958 0.5426514972153957 0.5440363622153958 0.5290286122153958 0.41685973721539576 0.5243558822153958 0.5021098122153959 0.48610731221539577 0.48594728721539576 0.5071198922153958 0.49239932221539573 0.5041140172153957 0.48204354221539575 0.48598621221539573 0.4138538622153958 0.4793871272153957 0.5215956672153957 0.5463156372153958 0.48608049721539576 0.41382185721539577 0.5259518072153957 0.5285987072153958 0.5283236372153958 0.5704084822153958 0.4861047172153958 0.48612028721539574 0.5125988022153958 0.4831507422153957 0.48627771721539576 0.4152586222153958 0.4146245772153958 0.5031997122153957 0.5418236922153957 0.4159956022153958 0.4860822272153958 0.4862266822153957 0.4777098922153958 0.4792954372153958 0.41273022721539576 0.48630366721539575 0.4878796972153957 0.5398973372153958 0.4571471122153958 0.42280574721539577 0.5678921972153957 0.5055109922153957 0.4269413122153958 0.5088239422153957 0.41763650721539575 0.41475692221539573 0.4168926072153957 0.5316054472153958 0.4860995272153958 0.48601129721539577 0.48609866221539577 0.4985252522153958 0.4865700872153958 0.5318692722153958 0.4861583472153958 0.4136047422153957 0.4131341822153958 0.4860320572153958 0.48600437721539574 0.4218698172153958 0.5463026622153958 0.48620765221539575 0.4186130922153958 0.4127743422153958 0.4861462372153958 0.5525194172153958 0.4235150472153958 0.5202549172153957 0.4862656072153958 0.4882827872153958 0.5269552072153958 0.42488088221539577 0.4861125022153958 0.5219148522153957 0.5414932622153957 0.5107390522153958 0.41526035221539576 0.43255602721539577 0.5287051022153958 0.48641438721539576 0.4861116372153958 0.5257312322153959 0.48164823721539574 0.4867474122153958 0.41319386721539575 0.4864533122153958 0.4866444772153957 0.5488120272153957 0.43103795221539576 0.5566394122153958 0.5240271822153958 0.4859888072153958 0.4861782422153958 0.4864187122153958 0.4947123322153958 0.4861090422153958 0.48610731221539577 0.4853590872153957 0.5272916922153957 0.4861323972153958 0.5625940722153958 0.41612794721539575 0.4865501922153958 0.43485692721539576 0.4867699022153958 0.5260305222153958 0.5264829172153958 0.5566134622153958 0.5759738922153957 0.4134481772153958 0.5083810622153958 0.43634299721539577 0.5324237372153958 0.5059218672153958 0.4861107722153957 0.48623446721539576 0.5194798772153957 0.4861064472153957 0.48619035221539575 0.42374254221539576 0.41444465721539575 0.5686957822153959 0.48607271221539583 0.5151410372153958 0.48610731221539577 0.5012474072153957 0.5002007572153957 0.5129127972153957 0.41299405221539576 0.5398238122153958 0.4956110672153957 0.4155414772153958 0.47781801721539574 0.4864533122153958 0.5242641922153958 0.5182325472153958 0.48610731221539577 0.48610731221539577 0.41605009721539576 0.5285900572153958 0.4137673622153958 0.4862214922153958 0.48548278221539576 0.48623187221539577 0.4860891472153958 0.5385003622153958 0.48567048721539574 0.4860458972153958 0.41486331721539577 0.48614450721539576 0.4868650522153957 0.5571947422153958 0.48726641221539574 0.5026677372153957 0.4867508722153957 0.5859378272153958 0.5249596522153958 0.4981481122153958 0.5144300072153957 0.5230488672153958 0.5307854272153958
460 0.48532822834309874 0.4141323438192892 0.48572147381928915 0.5392381588192892 0.4130571488192892 0.5469306038192892 0.4861704088192892 0.4143122638192892 0.5334296838192892 0.5034669488192892 0.43547275881928915 0.5219225888192892 0.5092961838192892 0.41308223381928916 0.4127794838192892 0.5165085538192892 0.48623874381928917 0.5261792538192892 0.5459903488192892 0.4863044838192892 0.49484203381928915 0.5258886138192892 0.41469199881928914 0.5066657188192892 0.4860666088192892 0.48592042381928924 0.5269456438192891 0.5492808088192892 0.4945877238192891 0.5131324588192893 0.5227547188192891 0.4131704638192892 0.4860795838192892 0.49484116881928925 0.42009565381928915 0.43183197381928917 0.5158840238192892 0.4974465488192891 0.46469851381928917 0.4860648788192891 0.4127422888192892 0.4981869888192892 0.4861600288192892 0.5226664888192892 0.4859342638192892 0.4147923388192892 0.4129965988192892 0.4860795838192892 0.5307360738192891 0.4957606638192892 0.4224942988192892 0.4189080088192892 0.41411590881928917 0.4143027488192892 0.4860640138192892 0.4230115688192892 0.4128763638192892 0.5436911788192892 0.5343543688192892 0.5117000188192892 0.44228463381928923 0.48767810381928917 0.5411697038192892 0.4129680538192892 0.4860129788192892 0.4160811888192892 0.41358652881928915 0.48609774881928924 0.5063283688192892 0.4220592038192892 0.4864973788192892 0.5480256938192891 0.5278409188192892 0.5293174738192892 0.4897471838192892 0.5159341938192892 0.4128780938192892 0.5370704688192892 0.49420366381928915 0.41588310381928917 0.5571523088192892 0.4141072588192892 0.4131946838192892 0.4860657438192892 0.5328804088192891 0.4860865038192892 0.4174625938192892 0.4198197188192892 0.4948766338192892 0.4132517738192892 0.4950046538192892 0.5604436338192892 0.4133737388192892 0.4832977438192892 0.4512875538192892 0.5072651638192891 0.5115088538192892 0.4961611588192891 0.5230453588192892 0.48618165381928913 0.41269817381928914 0.49654435381928924 0.4126947138192892 0.4127379638192892 0.5340533488192891 0.5339729038192892 0.4860674738192892 0.4861167788192892 0.5338457488192891 0.48603806381928916 0.48603114381928925 0.5389803888192892 0.5171789288192892 0.5222037138192891 0.5087469088192892 0.4870786588192892 0.5359494288192891 0.5203508838192892 0.4126929838192892 0.41480877381928916 0.4894669238192892 0.5403566038192892 0.5019125438192892 0.5276860838192892 0.5250936788192891 0.5329167388192892 0.48600605881928916 0.5092105488192892 0.5035923738192891 0.4860648788192891 0.5353906388192892 0.4960677388192892 0.4992379638192892 0.4165898088192892 0.5565874638192893 0.4861513788192892 0.5377097038192892 0.4571107338192892 0.5104224138192892 0.5060602188192892 0.5328129388192893 0.5387978738192892 0.5120382338192891 0.41270163381928915 0.4858633338192892 0.43611372381928926 0.5143322138192892 0.5561359338192892 0.5416393988192892 0.4127301788192892 0.5219338338192892 0.4127180688192892 0.4859550238192892 0.4130701238192892 0.5347825438192892 0.5351787138192892 0.41901094381928916 0.5264257788192892 0.4859939488192892 0.48609169381928913 0.4858633338192892 0.4864039588192892 0.5512616588192891 0.4159574938192892 0.4860692038192892 0.4860631488192892 0.4918716238192892 0.41271720381928917 0.4850242838192892 0.48308581881928914 0.5051433188192892 0.4860735288192892 0.5421601288192892 0.5409586438192893 0.5493456838192892 0.48052455381928916 0.5077928138192891 0.48604152381928917 0.5169393238192892 0.5101525338192892 0.5277509588192891 0.4132586938192892 0.4137396338192892 0.5226829238192892 0.5376984588192892 0.4860735288192892 0.48565313881928923 0.5008901138192892 0.4860865038192892 0.4861072638192892 0.5238178038192892 0.4860648788192891 0.5432828988192893 0.5194893438192891 0.4139948088192892 0.5437301038192892 0.4862802638192892 0.48523361381928914 0.43869834381928924 0.48580710881928924 0.48616608381928916 0.5194305238192892 0.48617905881928913 0.42300291881928914 0.48597145881928916 0.41867445881928916 0.4318449488192892 0.48606141881928916 0.48604844381928913 0.5360843688192892 0.4191268538192892 0.4131453788192892 0.5033051938192892 0.5150510288192892 0.5420494088192892 0.4139160938192892 0.5581124588192892 0.48606141881928916 0.5363499238192893 0.4127440188192892 0.41307963881928916 0.4829906688192892 0.4133278938192892 0.4270208438192892 0.4864818088192892 0.48576385881928924 0.48352437381928914 0.4860467138192892 0.4925947638192892 0.47990002381928915 0.5015700038192892 0.4158355288192892 0.5031996638192892 0.5136367538192892 0.5202367038192891 0.4166884188192892 0.4135493338192892 0.5553885738192892 0.5093100238192891 0.49594490881928915 0.5352764588192892 0.5162066688192892 0.5363698188192892 0.4869930238192892 0.5082625088192892 0.48624998881928916 0.5406680038192893 0.48608477381928916 0.48602941381928916 0.4295795138192892 0.46512928381928914 0.5223187588192892 0.4863070788192892 0.48990288381928915 0.4260753988192892 0.49034922381928925 0.4861444588192892 0.4132033338192892 0.4860934238192892 0.4128927988192892 0.5285778988192892 0.5302836788192892 0.5234060638192891 0.4127760238192892 0.5081388138192892 0.41785789881928914 0.5206951538192892 0.41776620881928916 0.4866383738192892 0.49701145381928924 0.48592215381928916 0.4860657438192892 0.4132664788192892 0.5393947238192892 0.48608217881928917 0.5130035738192892 0.48633908381928914 0.5108601038192891 0.5318406788192892 0.5439947938192892 0.5289887738192892 0.4168181688192892 0.5352020688192891 0.49659192881928915 0.4860657438192892 0.4859057188192892 0.5005562238192891 0.49296152381928915 0.5484901988192892 0.48200197381928916 0.48594464381928915 0.4138122938192892 0.49337499381928923 0.5164644388192892 0.5385080988192892 0.4860389288192892 0.4137802888192892 0.5196268788192892 0.5197704688192892 0.5231422388192891 0.5525185038192891 0.4860631488192892 0.48607871881928916 0.5058136938192892 0.48310917381928914 0.48623614881928917 0.4152170538192892 0.4145830088192892 0.4963298338192892 0.5340386438192892 0.4159540338192892 0.4860406588192892 0.48618511381928914 0.4861262938192892 0.4887256188192892 0.4126886588192892 0.48626209881928917 0.4878381288192891 0.5356077538192892 0.4663229838192892 0.4209935238192892 0.5578019238192892 0.4937149388192892 0.42451320881928917 0.5087823738192891 0.41759493881928916 0.41471535381928915 0.41685103881928914 0.5280909038192892 0.4860579588192892 0.4859697288192892 0.4860570938192892 0.49167353881928916 0.4865285188192892 0.5258695838192892 0.4861167788192892 0.41390571381928914 0.4130926138192892 0.4859904888192892 0.48596280881928916 0.4218282488192892 0.5394656538192892 0.48616608381928916 0.4185715238192892 0.4127327738192892 0.4861046688192892 0.5456919238192891 0.4234734788192892 0.5151703988192892 0.4862240388192892 0.48398109381928917 0.5219961138192892 0.4248393138192892 0.48607093381928923 0.5164912538192892 0.5368836288192892 0.5125079288192892 0.41521878381928917 0.4325144588192892 0.5286635338192892 0.4863728188192892 0.4860700688192892 0.5196139038192892 0.48941588881928916 0.4867058438192892 0.41315229881928917 0.4864117438192892 0.48660290881928914 0.5424697988192891 0.4309963838192892 0.5527278338192891 0.5178691988192892 0.4859472388192892 0.4861366738192892 0.4863771438192892 0.47797626381928915 0.4860674738192892 0.4860657438192892 0.48531751881928914 0.5210999738192892 0.4860908288192892 0.5691524538192891 0.41608637881928917 0.4865086238192892 0.4305128488192892 0.4867283338192892 0.5122864888192892 0.5236819988192892 0.5311166738192892 0.5672987588192892 0.4134066088192892 0.4993616588192892 0.4363014288192892 0.5323821688192892 0.4978202288192892 0.4860692038192892 0.4861928988192892 0.5134455888192893 0.4860648788192891 0.48614878381928917 0.4237009738192892 0.41440308881928917 0.5605586788192892 0.4860406588192892 0.5078256838192893 0.4860648788192891 0.5068248788192892 0.49623727881928925 0.5135762038192893 0.4129524838192892 0.5397822438192892 0.49172024881928916 0.4154999088192892 0.47357168381928916 0.4864117438192892 0.5186589438192892 0.5138703038192892 0.4860657438192892 0.4860657438192892 0.4160085288192892 0.5279896988192891 0.4137102238192892 0.4861799238192892 0.4854412138192892 0.4861903038192892 0.4860475788192892 0.5299843888192892 0.4856289188192892 0.48600432881928923 0.4148217488192892 0.4861029388192892 0.48682348381928914 0.5489460538192892 0.48722484381928916 0.4959180938192892 0.4867093038192891 0.5703409638192892 0.5249180838192892 0.48784591381928916 0.5143884388192891 0.5203863488192892 0.5307438588192892
461 0.4844509228381486 0.4140907754231826 0.48567990542318257 0.5391965904231826 0.4130155804231826 0.5545313104231826 0.4861288404231826 0.4142706954231826 0.5333872504231826 0.5051328904231825 0.43543119042318257 0.5161503954231825 0.5042782704231825 0.4130398004231826 0.4127379154231826 0.5166685304231826 0.4861971754231826 0.5230011954231826 0.5310422354231825 0.4862629154231826 0.5001643304231825 0.5281029654231826 0.4143719004231826 0.5037722454231827 0.4860250404231826 0.48587885542318265 0.5269032104231827 0.5554473454231826 0.4941707454231826 0.49690068542318255 0.5169410054231827 0.4131288954231826 0.4860380154231826 0.5264577354231826 0.42005408542318257 0.4317904054231826 0.5114067354231826 0.4935254554231826 0.45851804042318256 0.4860233104231826 0.4127007204231826 0.5077936304231826 0.48611846042318263 0.5185438504231826 0.48589269542318264 0.4147507704231826 0.4129550304231826 0.4860380154231826 0.5344373604231826 0.49176172042318256 0.4224527304231826 0.4188664404231826 0.4140743404231826 0.4142611804231826 0.4860224454231826 0.4229700004231826 0.41283479542318263 0.5436496104231826 0.5226837404231826 0.5043258454231826 0.44224306542318265 0.5017472804231826 0.5411281354231826 0.4129264854231826 0.4859714104231826 0.4160396204231826 0.41354496042318256 0.48605618042318266 0.5067850404231826 0.4220176354231826 0.4864558104231826 0.5479841254231825 0.5277993504231826 0.5256368504231826 0.4815529904231826 0.5267267504231826 0.4128365254231826 0.5321996054231826 0.5011841654231827 0.4158415354231826 0.5524760704231826 0.4139359404231826 0.4131531154231826 0.4860241754231826 0.5328388404231825 0.4860449354231826 0.4174210254231826 0.4197781504231826 0.48849029042318265 0.4132102054231826 0.49032149542318254 0.5549274804231825 0.4133321704231826 0.47790528542318256 0.4512459854231826 0.5010942054231826 0.5114672854231826 0.49178421042318254 0.5188751454231827 0.48614008542318254 0.41265660542318255 0.4881875404231826 0.4126531454231826 0.4126963954231826 0.5292387104231826 0.5201025804231826 0.48602590542318264 0.48607521042318264 0.5338041804231826 0.4859964954231826 0.48598957542318266 0.5536118154231826 0.5136920654231827 0.5221621454231826 0.5142534504231826 0.4870370904231826 0.5296876454231826 0.5071068204231826 0.4126514154231826 0.41476720542318257 0.4954016404231826 0.5403141704231826 0.49720689542318264 0.5105737404231826 0.5252683604231826 0.5273582004231826 0.48596449042318257 0.5049884354231826 0.4969387454231826 0.4860233104231826 0.5353490704231826 0.4960261704231826 0.4986722054231826 0.4165482404231826 0.5578036054231826 0.48610981042318263 0.5314306204231826 0.4575561604231826 0.5126454154231826 0.5032195104231826 0.5333820604231826 0.5387563054231826 0.5119975304231826 0.41266006542318256 0.4858217654231826 0.4360721554231827 0.5109924004231826 0.5560943654231826 0.5337297904231826 0.4126886104231826 0.5218922654231826 0.4126912054231826 0.4859134554231826 0.4130285554231826 0.5457264754231825 0.5314505154231826 0.4189693754231826 0.49842308542318264 0.4859523804231826 0.48605012542318254 0.4858217654231826 0.48636239042318263 0.5467878304231827 0.4159159254231826 0.4860276354231826 0.4860215804231826 0.4863736354231826 0.4126756354231826 0.4849827154231826 0.48304425042318255 0.49981833042318263 0.48603196042318264 0.5294696654231825 0.5412189604231826 0.5147828304231826 0.4779848654231826 0.5014402054231826 0.4859999554231826 0.5051311604231826 0.5101101004231826 0.5235660404231826 0.4132171254231826 0.4136980654231826 0.5171486054231826 0.5436807504231826 0.48603196042318264 0.48561157042318265 0.5042895154231826 0.4860449354231826 0.4860656954231826 0.5197981004231825 0.4860233104231826 0.5432413304231827 0.5161676954231825 0.4139532404231826 0.5380504654231826 0.4862386954231826 0.48519204542318256 0.4340437304231826 0.48576554042318265 0.4861245154231826 0.5150535754231826 0.48613749042318255 0.4229613504231826 0.4859298904231826 0.4186328904231826 0.4318033804231826 0.4860198504231826 0.48598525042318264 0.5284368554231825 0.41908528542318263 0.4131038104231826 0.5033042804231826 0.5097796704231826 0.5328232704231826 0.4138745254231826 0.5511344554231826 0.4860198504231826 0.5481104154231826 0.4127024504231826 0.4130380704231826 0.4829491004231826 0.4132863254231826 0.42410488042318256 0.4864402404231826 0.48572229042318266 0.48348280542318256 0.4860051454231826 0.48811747542318257 0.4764555454231826 0.5015284354231826 0.4157939604231826 0.5154030354231826 0.5071812104231825 0.5182350454231825 0.4166468504231826 0.4135077654231826 0.5500999154231826 0.5033163904231825 0.5072919304231827 0.5348681304231826 0.5098929854231826 0.5299281154231826 0.48695145542318263 0.5082209404231827 0.4862084204231826 0.5421349954231827 0.4860432054231826 0.4859878454231826 0.42953794542318263 0.4735569304231826 0.5361466004231826 0.4862655104231826 0.4871564604231826 0.4260338304231826 0.49030765542318266 0.48610289042318267 0.4131617654231826 0.48605185542318263 0.4128512304231826 0.5285363304231826 0.5302421104231826 0.5186692754231825 0.4127344554231826 0.5051891154231827 0.41781633042318256 0.5206535854231826 0.4177246404231826 0.4865968054231826 0.4926846754231826 0.48585896042318266 0.4860241754231826 0.4132249104231826 0.5400408304231826 0.4860406104231826 0.5083965354231825 0.48629751542318256 0.49968252542318253 0.5317991104231826 0.5439532254231826 0.5289472054231826 0.4167766004231826 0.5287889104231825 0.49187849542318257 0.4860241754231826 0.4858641504231826 0.5015535204231826 0.4930574904231826 0.5750707354231827 0.4819604054231826 0.48590307542318256 0.4137707254231826 0.5057306054231826 0.5118132854231826 0.5318752304231826 0.4859973604231826 0.4137387204231826 0.5193958754231827 0.5197297654231826 0.5186467854231827 0.5649761854231825 0.4860215804231826 0.4860371504231826 0.5001435704231826 0.48306760542318256 0.4861945804231826 0.4151754854231826 0.41454144042318264 0.4919667254231826 0.5274706504231826 0.4159124654231826 0.4859990904231826 0.48614354542318255 0.47551961542318266 0.48297678042318265 0.4126470904231826 0.4862205304231826 0.48779656042318253 0.5320058454231826 0.4746900804231826 0.4271220004231826 0.5597022804231826 0.49114324542318255 0.4244716404231826 0.5087408054231826 0.4175533704231826 0.41467378542318256 0.41680947042318256 0.5280493354231827 0.4860163904231826 0.4859281604231826 0.4860155254231826 0.4860008204231826 0.48648695042318263 0.5207435454231826 0.48607521042318264 0.41422139042318257 0.4130510454231826 0.4859489204231826 0.4859212404231826 0.4217866804231826 0.5394232204231826 0.4861245154231826 0.4185299554231826 0.4126912054231826 0.4860631004231826 0.5398972404231827 0.4234319104231826 0.5145769604231827 0.48618247042318263 0.47859555542318266 0.5219545454231826 0.4247977454231826 0.48602936542318265 0.5115633004231827 0.5328570054231826 0.5124663604231826 0.4151772154231826 0.4324728904231826 0.5286219654231826 0.4863312504231826 0.48602850042318263 0.5145259254231827 0.49461622042318254 0.48666427542318264 0.4131107304231826 0.4863701754231826 0.48656134042318255 0.5356492254231826 0.4309548154231826 0.5470464654231826 0.5131055954231826 0.4859056704231826 0.4860951054231826 0.4863355754231826 0.4764140254231826 0.48602590542318264 0.4860241754231826 0.48527595042318256 0.5254794204231826 0.48604926042318264 0.5683133554231826 0.4160448104231826 0.48646705542318264 0.4273330604231826 0.4866867654231826 0.5214727404231826 0.5210618654231827 0.5598415454231827 0.5545884004231826 0.4133650404231826 0.5128149554231826 0.4362598604231826 0.5323397354231826 0.49101176542318264 0.4860276354231826 0.4861513304231826 0.5084190254231825 0.4860233104231826 0.4861072154231826 0.4236602704231826 0.4143615204231826 0.5533575054231825 0.48600341542318254 0.5018804904231826 0.4860233104231826 0.5099128804231826 0.4929104404231826 0.5135346354231827 0.4129109154231826 0.5397406754231826 0.49919466542318264 0.41545834042318264 0.4699922654231826 0.4863701754231826 0.5139074504231826 0.5103220254231826 0.4860241754231826 0.4860241754231826 0.4159669604231826 0.5208992454231826 0.4137145004231826 0.4861383554231826 0.4853996454231826 0.4861487354231826 0.48600601042318264 0.5270805354231827 0.48558735042318263 0.48596276042318265 0.4147801804231826 0.4860613704231826 0.48678191542318255 0.5418711704231827 0.48718327542318257 0.4903569604231826 0.48666773542318253 0.5728494154231826 0.5248765154231826 0.47994149542318265 0.5143468704231825 0.5158346704231827 0.5307022904231826
462 0.4834448441359195 0.4140492070270759 0.4856383370270759 0.539155022027076 0.4129740120270759 0.5573528920270759 0.4860872720270759 0.4142291270270759 0.5333456820270759 0.4950754870270759 0.435389622027076 0.5161088270270758 0.49982347202707594 0.4130215870270759 0.4126963470270759 0.5124619870270759 0.4861556070270759 0.517613927027076 0.518622517027076 0.486221347027076 0.49296056202707594 0.5280613970270759 0.4143303320270759 0.5012247720270759 0.4859834720270759 0.48583728702707596 0.526861642027076 0.546100972027076 0.4927391220270759 0.5033448870270759 0.516899437027076 0.41308732702707596 0.4859964470270759 0.5154012570270758 0.4200125170270759 0.43174883702707595 0.5076932420270759 0.49015882702707597 0.45322851702707595 0.4859817420270759 0.4126591520270759 0.5156140470270759 0.48607689202707594 0.5167212470270759 0.48585112702707595 0.4147092020270759 0.41291346202707596 0.4859964470270759 0.523155117027076 0.509873042027076 0.4224111620270759 0.41882487202707597 0.4140327720270759 0.41421961202707597 0.48598087702707593 0.4229284320270759 0.41279322702707594 0.5436080420270759 0.5308856220270759 0.49790057702707596 0.44220149702707584 0.5130484570270759 0.5410865670270759 0.4128849170270759 0.4859298420270759 0.4159980520270759 0.4135033920270759 0.48601461202707597 0.5062685870270759 0.4219760670270759 0.48641424202707595 0.5479425570270758 0.5277577820270759 0.5225202070270759 0.4821792020270759 0.520574822027076 0.4127949570270759 0.528320897027076 0.4934380420270759 0.41579996702707595 0.549280712027076 0.4137966270270759 0.4131115470270759 0.4859826070270759 0.5327972720270758 0.4860033670270759 0.4173794570270759 0.4197365820270759 0.5210358670270759 0.4131686370270759 0.4834282620270759 0.5498602620270759 0.4132906020270759 0.47374891202707586 0.45120528202707594 0.49611089202707587 0.511425717027076 0.48800670702707594 0.5153355170270759 0.48609851702707585 0.4126150370270759 0.496865172027076 0.41261157702707596 0.41265482702707595 0.525338377027076 0.522667257027076 0.48598433702707594 0.48603364202707594 0.5337626120270759 0.4859549270270759 0.48594800702707597 0.5472903470270759 0.5104378870270759 0.5221205770270759 0.517449577027076 0.4869955220270759 0.536790977027076 0.5057305570270759 0.4126098470270759 0.4147256370270759 0.48851619202707597 0.5402726020270759 0.49716532702707594 0.4977120070270759 0.5192323420270759 0.5254196870270759 0.48592292202707593 0.5016226720270759 0.4913326320270759 0.4859817420270759 0.535307502027076 0.4959846020270759 0.49863063702707594 0.4165066720270759 0.5530002120270759 0.486068242027076 0.5257224370270759 0.44979619702707596 0.5138001420270759 0.5073524320270759 0.5311952920270759 0.538714737027076 0.5119559620270759 0.4126184970270759 0.4857801970270759 0.43603058702707587 0.5165430570270759 0.5560527970270759 0.5387865320270759 0.4126470420270759 0.5218506970270759 0.4126496370270759 0.4858718870270759 0.4129869870270759 0.524504517027076 0.526474122027076 0.41892780702707594 0.5164660720270758 0.485910812027076 0.4860085570270759 0.4857801970270759 0.48632082202707594 0.5429411270270759 0.4158743570270759 0.4859860670270759 0.4859800120270759 0.48158840702707595 0.41263406702707595 0.4849411470270759 0.48300268202707586 0.49531509202707596 0.48599039202707595 0.5335800970270759 0.5333084870270759 0.5305249170270759 0.4759537970270759 0.5026641320270759 0.4859583870270759 0.5131375520270759 0.5100685320270759 0.5198681170270759 0.4131755570270759 0.4136564970270759 0.512371162027076 0.5387199270270759 0.48599039202707595 0.48557000202707595 0.5070920670270759 0.4860033670270759 0.4860241270270759 0.5281228120270759 0.4859817420270759 0.543199762027076 0.5126194170270759 0.4139116720270759 0.5332289070270759 0.4861971270270759 0.48515047702707587 0.43054129702707594 0.48572397202707596 0.4860829470270759 0.5112094670270759 0.4860959220270759 0.42292064702707594 0.4858883220270759 0.4185913220270759 0.4317618120270759 0.4859782820270759 0.48592724702707596 0.5213766770270759 0.41904371702707593 0.4130622420270759 0.5006296520270759 0.505253942027076 0.5327817020270759 0.4138329570270759 0.5454167570270759 0.4859782820270759 0.5262959320270759 0.4126608820270759 0.41299650202707594 0.4829066670270759 0.4132447570270759 0.42187313202707594 0.486398672027076 0.48568072202707596 0.4834412370270759 0.48596357702707593 0.4880759070270759 0.47359321202707594 0.5014868670270759 0.4157523920270759 0.49382296702707595 0.5146011320270759 0.5127465720270759 0.4166052820270759 0.41346619702707593 0.5454894170270759 0.4981618070270759 0.4987958520270759 0.5348256970270759 0.5043854820270759 0.5245261420270759 0.486909887027076 0.5081811020270759 0.48616685202707594 0.542093427027076 0.4860016370270759 0.48594627702707593 0.42949637702707594 0.46908137202707595 0.5224778220270759 0.4862239420270759 0.4849636370270759 0.4259922620270759 0.49026608702707597 0.48606132202707597 0.4131201970270759 0.48601028702707594 0.4128096620270759 0.5284947620270759 0.5302005420270759 0.514762022027076 0.4126928870270759 0.505147547027076 0.4177747620270759 0.5206120170270759 0.4176830720270759 0.4865552370270759 0.48904643702707595 0.48581739202707597 0.4859826070270759 0.4131833420270759 0.5375988870270759 0.4859990420270759 0.5083549670270759 0.48625594702707586 0.4996409570270759 0.5317575420270759 0.5439116570270759 0.5289056370270759 0.4167350320270759 0.5340013520270759 0.48793923702707587 0.4859826070270759 0.4858225820270759 0.496113487027076 0.4885871220270759 0.545857042027076 0.48191970202707596 0.48586150702707587 0.4137291570270759 0.4896086870270759 0.507769362027076 0.526378972027076 0.4859557920270759 0.4136971520270759 0.5147897020270759 0.5196890620270759 0.5149566470270759 0.5634926620270759 0.4859800120270759 0.4859955820270759 0.4953211470270759 0.48302603702707586 0.4861530120270759 0.4151339170270759 0.41449987202707594 0.4825122270270759 0.521665587027076 0.4158708970270759 0.4859575220270759 0.48610197702707586 0.48230722202707593 0.4781950120270759 0.4126055220270759 0.4861789620270759 0.4877549920270759 0.5288675770270759 0.4814162720270759 0.43540432702707593 0.556832162027076 0.4911016770270759 0.42443007202707594 0.5086992370270759 0.41751180202707594 0.4146322170270759 0.4167679020270759 0.5280086320270759 0.485974822027076 0.4858865920270759 0.48597395702707596 0.48105124202707594 0.48644538202707593 0.516258472027076 0.48603364202707594 0.41417982202707593 0.4130094770270759 0.48590735202707597 0.48587967202707594 0.42174511202707593 0.5393816520270759 0.4860829470270759 0.4184883870270759 0.4126496370270759 0.486021532027076 0.5349666920270759 0.4233903420270759 0.5122587120270758 0.48614090202707594 0.47855398702707597 0.521912977027076 0.42475617702707597 0.48598779702707595 0.507464882027076 0.5293493820270759 0.5124256570270759 0.41513564702707595 0.4324313220270759 0.5285803970270759 0.4862896820270759 0.48598693202707594 0.5374466470270759 0.4975995570270759 0.486622707027076 0.4130691620270759 0.486328607027076 0.4865197720270759 0.532184852027076 0.4309132470270759 0.5470048970270759 0.507835967027076 0.485864102027076 0.48605353702707593 0.4862940070270759 0.4763724570270759 0.48598433702707594 0.4859826070270759 0.4852343820270759 0.5203585720270759 0.48600769202707594 0.5518575470270759 0.4160032420270759 0.48642548702707594 0.42490582202707594 0.4866451970270759 0.5228904270270759 0.5189806270270759 0.5376058070270759 0.5397276520270758 0.4133234720270759 0.5220254270270759 0.4362182920270759 0.5322981670270759 0.5024340420270759 0.4859860670270759 0.4861097620270759 0.5040541870270759 0.4859817420270759 0.4860656470270759 0.4236187020270759 0.4143199520270759 0.5467575070270759 0.4859661720270759 0.49527184202707597 0.4859817420270759 0.5032246520270759 0.49017612702707597 0.513493067027076 0.4128693470270759 0.5396991070270759 0.49572596702707594 0.41541677202707594 0.4670330520270759 0.486328607027076 0.5100019270270759 0.507435472027076 0.4859826070270759 0.4859826070270759 0.4159253920270759 0.511206007027076 0.4137412670270759 0.4860967870270759 0.4853580770270759 0.48610716702707596 0.48596444202707595 0.5225513470270758 0.48554578202707593 0.48592119202707595 0.41473861202707596 0.4860198020270759 0.4867403470270759 0.535537592027076 0.48714170702707593 0.48594627702707593 0.4866261670270759 0.5640730770270759 0.524834947027076 0.5054944120270759 0.5143053020270759 0.509014962027076 0.5306607220270759
463 0.4831475770323299 0.41400763863096934 0.4855967686309693 0.5391134536309694 0.4129324436309693 0.5442757736309694 0.48604570363096933 0.41418755863096934 0.5333032486309693 0.49568785863096937 0.4353480536309694 0.5160672586309692 0.5059484886309693 0.41300164363096936 0.41265477863096933 0.5123148886309693 0.4861140386309693 0.5154081286309694 0.5436166436309693 0.4861797786309694 0.4868198786309693 0.5280198286309693 0.41428876363096934 0.4989982136309693 0.48594190363096934 0.4857957186309694 0.5268192086309693 0.5341967936309694 0.4876269236309693 0.5073878486309693 0.5168578686309694 0.4130457586309694 0.4859548786309693 0.5054398686309693 0.41997094863096934 0.4317081336309693 0.5044312786309694 0.48727746363096935 0.44889049363096933 0.4859401736309693 0.41261758363096934 0.5207944836309694 0.48603532363096935 0.5166796786309693 0.48580955863096936 0.4146676336309693 0.4128718936309694 0.4859548786309693 0.5298345986309694 0.5047253786309693 0.4223695936309693 0.4187833036309694 0.4139912036309693 0.4141780436309694 0.48593930863096935 0.42288686363096933 0.41275165863096935 0.5435664736309693 0.5210219786309693 0.49212405863096936 0.44215992863096926 0.5203221936309693 0.5410449986309693 0.41284334863096933 0.4858882736309693 0.4159564836309693 0.41346182363096934 0.4859730436309694 0.5052339986309693 0.4219344986309693 0.48637267363096937 0.5479009886309693 0.5277162136309693 0.5248054886309693 0.4758352436309693 0.5255173836309693 0.41275338863096933 0.5251895486309693 0.4870586186309694 0.41575839863096936 0.5492391436309694 0.41375505863096934 0.41306997863096934 0.4859410386309693 0.5327557036309692 0.48596179863096933 0.4173378886309693 0.41969501363096934 0.5126790536309693 0.4131270686309693 0.4799327486309693 0.5456545836309693 0.4132490336309693 0.4701945786309693 0.45116371363096935 0.49188358863096937 0.5113841486309694 0.4847715586309693 0.5123823586309694 0.4860569486309693 0.41257346863096933 0.5037522536309693 0.4125700086309694 0.41261325863096937 0.5218186436309693 0.5087260036309694 0.48594276863096936 0.48599207363096936 0.5337210436309693 0.4859133586309693 0.4859064386309694 0.5535736586309693 0.5052279436309693 0.5220790086309693 0.5185221286309692 0.4869539536309693 0.5318362086309694 0.5043551586309692 0.41256827863096934 0.4146840686309693 0.48291526863096934 0.5402310336309694 0.49712375863096936 0.5277560036309693 0.5191907736309693 0.5234067836309694 0.48588135363096935 0.49860809863096933 0.4955814636309694 0.4859401736309693 0.5352659336309694 0.4959430336309693 0.49858906863096936 0.41646510363096934 0.5458518036309693 0.4860266736309694 0.5205816936309694 0.45001758863096936 0.5137585736309693 0.5044823136309693 0.5274324936309693 0.5386731686309694 0.5119143936309694 0.41257692863096934 0.48573862863096934 0.4359890186309693 0.5133848936309694 0.5560112286309693 0.5393885236309693 0.41260547363096933 0.5218091286309693 0.4126080686309693 0.4858303186309693 0.41294541863096934 0.5341483536309694 0.5240520736309694 0.41888623863096935 0.4943670036309693 0.4858692436309694 0.4859669886309693 0.48573862863096934 0.48627925363096935 0.5395442236309693 0.41583278863096934 0.48594449863096933 0.48593844363096933 0.47729103863096933 0.41259249863096936 0.48489957863096933 0.4829611136309693 0.4915099086309694 0.48594882363096936 0.5348394886309693 0.5334226186309694 0.5406479636309693 0.47407669863096935 0.5032306586309693 0.4859168186309693 0.5182487886309693 0.5100269636309693 0.5167047636309694 0.41313398863096934 0.4136149286309693 0.5081559686309693 0.5410060736309693 0.48594882363096936 0.48552843363096937 0.49973865363096936 0.48596179863096933 0.48598255863096934 0.5238289036309693 0.4859401736309693 0.5431581936309694 0.5112033636309693 0.4138701036309693 0.5291374086309694 0.4861555586309693 0.4851089086309693 0.42771615863096935 0.4856824036309694 0.4860413786309693 0.5078687886309693 0.4860543536309693 0.42287907863096935 0.4858467536309693 0.4185497536309693 0.43172024363096934 0.4859367136309693 0.48585626863096937 0.5151633336309693 0.41900214863096935 0.41302067363096934 0.49640926863096935 0.5035610886309693 0.5327401336309693 0.4137913886309693 0.5494199286309693 0.4859367136309693 0.5364752036309693 0.41262017863096934 0.41295493363096936 0.4828650986309693 0.41320318863096933 0.4201897936309693 0.4863571036309694 0.4856391536309694 0.48339966863096934 0.48592200863096935 0.4880343386309693 0.48216531363096937 0.5014461636309693 0.41571082363096934 0.5042773086309693 0.5178171536309693 0.5103072236309694 0.41656371363096933 0.41342462863096935 0.5414653886309693 0.4938575186309694 0.5058204686309694 0.5347841286309694 0.4993355636309693 0.5199139136309694 0.4868683186309694 0.5081395336309693 0.48612528363096935 0.5420527236309693 0.4859600686309693 0.48590470863096935 0.42945480863096935 0.46536182363096934 0.5307065186309693 0.48618237363096933 0.4831981236309693 0.4259506936309693 0.4902245186309694 0.4860197536309694 0.41307862863096934 0.48596871863096935 0.41276809363096933 0.5284531936309693 0.5301589736309693 0.5113408986309693 0.4126513186309693 0.5051059786309694 0.41773319363096933 0.5205704486309694 0.4176415036309693 0.48651366863096934 0.48587789363096934 0.4857758236309694 0.4859410386309693 0.4131417736309693 0.5340134136309693 0.4859574736309693 0.5083133986309694 0.48621437863096933 0.49959852363096935 0.5317159736309693 0.5438700886309693 0.5288640686309694 0.4166934636309693 0.5357728236309693 0.4960303986309693 0.4859410386309693 0.4857810136309693 0.4970658036309693 0.4881952286309693 0.5664388036309693 0.4818781336309694 0.4858199386309693 0.4136875886309693 0.49900253863096933 0.5040627886309693 0.5214475586309693 0.4859142236309693 0.4136555836309693 0.5128831936309693 0.5196474936309693 0.5118322186309694 0.5603803436309693 0.48593844363096933 0.4859540136309693 0.49113103863096935 0.4829844686309693 0.4861114436309693 0.41509234863096933 0.41445830363096936 0.48009796363096935 0.5165931786309693 0.41582932863096933 0.48591595363096934 0.4860604086309693 0.48871076863096935 0.4819966386309693 0.4125639536309693 0.4861373936309693 0.4877134236309693 0.5313794886309693 0.4767227336309693 0.43157405863096937 0.5567905936309694 0.4910601086309693 0.42438850363096936 0.5086576686309693 0.41747023363096936 0.41459064863096934 0.41672633363096934 0.5279670636309693 0.4859332536309694 0.4858450236309693 0.4859323886309694 0.4767858786309694 0.48640381363096935 0.5124333936309694 0.48599207363096936 0.41413825363096934 0.4129679086309693 0.4858657836309694 0.48583810363096935 0.42170354363096935 0.5393400836309693 0.4860413786309693 0.41844681863096933 0.4126080686309693 0.4859799636309694 0.5308976836309693 0.42334877363096934 0.5092847936309693 0.48609933363096935 0.4785124186309694 0.5218714086309694 0.4247146086309694 0.48594622863096937 0.5039382286309693 0.5260986636309694 0.5123840886309693 0.41509407863096937 0.4323897536309693 0.5285388286309693 0.4862481136309693 0.48594536363096935 0.5314002486309694 0.4994384986309694 0.4865811386309694 0.4130275936309693 0.4862870386309694 0.48647820363096933 0.5289929536309693 0.4308716786309693 0.5469633286309693 0.5077943986309694 0.4858225336309694 0.48601196863096935 0.48625243863096934 0.47633088863096934 0.48594276863096936 0.4859410386309693 0.48519281363096933 0.5206924136309694 0.48596612363096936 0.5562292086309694 0.4159616736309693 0.48638391863096936 0.4231091686309693 0.48660362863096934 0.5161226186309693 0.5171113136309694 0.5614010436309693 0.5497321936309694 0.41328190363096934 0.5130561936309693 0.4361767236309693 0.5322574636309694 0.49657880863096937 0.48594449863096933 0.4860681936309693 0.5003199336309694 0.4859401736309693 0.4860240786309693 0.4235771336309693 0.4142783836309693 0.5408702686309693 0.48592460363096934 0.49114141863096933 0.4859401736309693 0.5045973586309693 0.4878630686309694 0.5134514986309694 0.4128277786309693 0.5396575386309693 0.5000405386309693 0.41537520363096936 0.4781629586309693 0.4862870386309694 0.5173414036309694 0.5211413486309693 0.4859410386309693 0.4859410386309693 0.4158838236309693 0.5150180136309693 0.41369969863096934 0.48605521863096934 0.4853165086309693 0.4860655986309694 0.48592287363096937 0.5219864536309693 0.48550421363096935 0.48587962363096937 0.4146970436309694 0.4859782336309693 0.48669877863096933 0.5298510336309693 0.48710013863096935 0.48871336363096934 0.4865845986309693 0.5489562886309693 0.5247933786309694 0.49639542863096936 0.5142645986309693 0.5089733936309694 0.5306191536309693
464 0.48272044420311677 0.41396607023486276 0.4855552002348627 0.5390718852348628 0.41289087523486273 0.5472625702348627 0.4860041352348628 0.41414599023486276 0.5332616802348628 0.49445951023486273 0.4353064852348628 0.5160256902348627 0.5022228852348627 0.41297391523486277 0.41261321023486275 0.5122733202348627 0.4860724702348627 0.5177262802348628 0.5611804202348628 0.4861382102348628 0.48167221523486276 0.5279782602348627 0.41424719523486275 0.49528991023486274 0.48590033523486276 0.4857550152348627 0.5267776402348627 0.5223739252348628 0.48621692523486276 0.4948790352348627 0.5168163002348628 0.4130041902348628 0.4859133102348627 0.5281625052348627 0.41992938023486276 0.43166656523486274 0.5013743202348628 0.48483811523486275 0.44523236023486273 0.4858986052348627 0.41257601523486276 0.4997005452348628 0.48599375523486277 0.5166381102348627 0.4857679902348628 0.41462606523486273 0.4128303252348628 0.4859133102348627 0.5297930302348628 0.5004807752348628 0.42232802523486274 0.4187417352348628 0.4139496352348627 0.4141364752348628 0.48589774023486276 0.42284529523486275 0.41271009023486277 0.5435257702348627 0.5209804102348627 0.48707241023486275 0.4421183602348627 0.5099620402348628 0.5410034302348627 0.41280178023486275 0.4858467052348628 0.41591491523486274 0.41342025523486275 0.4859314752348628 0.5051924302348627 0.42189293023486274 0.4863311052348628 0.5478594202348627 0.5276746452348627 0.5218116752348627 0.47579367523486277 0.5254758152348628 0.41271182023486275 0.5225019452348627 0.49050473023486274 0.4157168302348628 0.5491967102348627 0.41371349023486276 0.41302841023486275 0.48589947023486274 0.5327141352348627 0.48592023023486275 0.41729632023486274 0.41965344523486275 0.5409558552348628 0.41308550023486273 0.4744460052348628 0.5420042352348627 0.41320746523486274 0.49094328523486275 0.45112214523486277 0.4884866852348627 0.5113425802348628 0.4819957252348627 0.5314944852348628 0.48601538023486274 0.41253190023486275 0.4959905602348628 0.4125284402348628 0.4125716902348628 0.5189796652348627 0.5086844352348628 0.4859012002348628 0.4859505052348628 0.5336794752348627 0.4858717902348627 0.4858648702348628 0.5536246452348628 0.49876115523486275 0.5220374402348628 0.5184805602348627 0.48691238523486274 0.5316026102348628 0.49152110523486275 0.41252671023486276 0.4146425002348627 0.4784146252348627 0.5401894652348628 0.49708305523486274 0.5134125252348628 0.5191492052348627 0.5185315952348627 0.48583978523486276 0.4952596352348627 0.49041736523486273 0.4858986052348627 0.5352243652348628 0.4959014652348627 0.4985475002348628 0.41642353523486275 0.5447601252348627 0.4859851052348628 0.5160611552348627 0.4529248052348628 0.5137170052348627 0.5041942202348627 0.5251367352348627 0.5386324652348627 0.5118728252348628 0.41253536023486276 0.48569706023486275 0.4359474502348627 0.5153648302348627 0.5559705252348628 0.5363609752348627 0.41256390523486275 0.5217675602348627 0.41256650023486274 0.48578875023486273 0.41290385023486276 0.5404956752348627 0.5217874552348627 0.41884467023486277 0.5092380352348628 0.4858276752348628 0.48592542023486274 0.48569706023486275 0.48623768523486277 0.5365123502348628 0.41579122023486276 0.48590293023486275 0.48589687523486275 0.4736441502348628 0.4125509302348628 0.48485801023486275 0.4829195452348627 0.4882289152348628 0.4859072552348628 0.5347987852348627 0.5333819152348627 0.5450940152348627 0.4724426652348628 0.4976937452348628 0.4858752502348627 0.5097795252348628 0.5099853952348627 0.5138424302348628 0.41309242023486276 0.4135733602348628 0.5047071652348628 0.5386203552348627 0.4859072552348628 0.4854868652348628 0.5017678952348628 0.48592023023486275 0.48594099023486276 0.5201110852348627 0.4858986052348627 0.5431166252348628 0.5062823302348628 0.41382853523486274 0.5255476102348627 0.48611399023486274 0.4850673402348627 0.4254394302348628 0.4856408352348628 0.4859998102348627 0.5047244652348627 0.48601278523486274 0.42283751023486277 0.4858051852348627 0.4185081852348627 0.43167867523486275 0.4858951452348627 0.48578615523486274 0.5096108502348627 0.41896058023486277 0.41297910523486275 0.49417579023486274 0.49995399023486276 0.5326985652348627 0.41374982023486273 0.5449426402348627 0.4858951452348627 0.5427879252348627 0.41257861023486275 0.4129133652348628 0.48282353023486274 0.41316162023486275 0.4276149052348628 0.4863155352348628 0.4855975852348628 0.48335810023486275 0.48588044023486276 0.4879927702348627 0.47894746523486276 0.5014045952348627 0.41566925523486276 0.5133035352348628 0.5163976402348628 0.5066387102348627 0.41652214523486275 0.41338306023486276 0.5377674652348627 0.49009039523486275 0.4991305102348627 0.5347425602348628 0.4949023902348627 0.5159538952348628 0.4868267502348628 0.5080979652348627 0.48608371523486277 0.5420102902348628 0.4859185002348627 0.48586314023486277 0.42941324023486277 0.47066855023486276 0.5336587152348627 0.48614080523486275 0.4827327052348627 0.42590912523486274 0.4901829502348628 0.4859781852348628 0.41303706023486275 0.48592715023486277 0.41272652523486275 0.5284107602348628 0.5301174052348627 0.5084569402348628 0.4126097502348628 0.5050644102348628 0.41769162523486275 0.5205297452348627 0.4175999352348627 0.48647210023486276 0.48313147023486275 0.4857342552348628 0.48589947023486274 0.41310020523486274 0.5309253152348627 0.4859159052348627 0.5082718302348628 0.48617281023486275 0.49955695523486277 0.5316744052348628 0.5438285202348627 0.5288225002348628 0.41665189523486273 0.5339631952348627 0.5066793652348628 0.48589947023486274 0.48573944523486273 0.4916050102348628 0.48696255523486276 0.5431097052348628 0.4818365652348628 0.4857783702348627 0.41364602023486274 0.5070426652348627 0.5007290302348628 0.5172505302348628 0.4858726552348627 0.41361401523486274 0.5128416252348628 0.5196067902348628 0.5090788752348628 0.5581624352348628 0.48589687523486275 0.4859124452348627 0.4875983302348627 0.4829429002348627 0.4860698752348627 0.41505078023486275 0.4144167352348628 0.4712567502348628 0.5120648552348627 0.4157877602348628 0.48587438523486276 0.4860188402348627 0.4943911752348627 0.4775582752348628 0.41252238523486273 0.4860958252348627 0.48767185523486273 0.5283882702348628 0.4818365652348628 0.43982957023486274 0.5567490252348628 0.49101940523486276 0.4243469352348628 0.5086161002348627 0.4174286652348628 0.41454908023486275 0.41668476523486275 0.5279254952348628 0.4858916852348628 0.4858034552348628 0.4858908202348628 0.4731623452348627 0.48636224523486277 0.5090840652348627 0.4859505052348628 0.41409668523486276 0.41292634023486274 0.4858242152348628 0.48579653523486277 0.42166197523486276 0.5392985152348627 0.4859998102348627 0.41840525023486275 0.41256650023486274 0.4859383952348628 0.5272879902348627 0.42330720523486276 0.5066793652348628 0.48605776523486277 0.4784708502348628 0.5218298402348628 0.4246730402348628 0.4859046602348628 0.5007939052348628 0.5232787152348628 0.5123425202348627 0.4150525102348628 0.43234818523486274 0.5284972602348628 0.48620654523486273 0.48590379523486277 0.5261868452348628 0.49406939523486276 0.48653957023486283 0.4129860252348627 0.4862454702348628 0.48643663523486275 0.5185878202348627 0.43083097523486275 0.5469226252348628 0.5077536952348627 0.4857809652348628 0.48597040023486276 0.48621087023486276 0.47628932023486276 0.4859012002348628 0.48589947023486274 0.48515124523486275 0.5177314702348628 0.4859245552348628 0.5562049402348628 0.4159201052348627 0.4863423502348628 0.42165073023486277 0.48656206023486276 0.5082969152348628 0.5134782652348627 0.5769485052348627 0.5459546902348628 0.41324033523486275 0.5056725052348628 0.43613515523486274 0.5322158952348628 0.5062927102348628 0.48590293023486275 0.48602662523486273 0.49716782523486275 0.4858986052348627 0.4859825102348627 0.42353556523486274 0.4142368152348627 0.5356966552348628 0.48588303523486276 0.49109985023486274 0.4858986052348627 0.5033223002348627 0.4928860752348627 0.5134099302348628 0.4127862102348627 0.5396159702348627 0.5011520152348627 0.4153336352348628 0.4749122402348627 0.4862454702348628 0.5134203102348628 0.5180869852348627 0.48589947023486274 0.48589947023486274 0.41584225523486273 0.5073973152348628 0.41365813023486275 0.48601365023486276 0.48527494023486273 0.4860240302348628 0.4858813052348628 0.5219448852348627 0.48546264523486277 0.4858380552348628 0.4146554752348628 0.48593666523486273 0.48665721023486275 0.5249559502348627 0.48705857023486276 0.49181780023486277 0.48654303023486273 0.5618776102348627 0.5247518102348628 0.5171354852348627 0.5142230302348627 0.5089318252348628 0.5305775852348628
465 0.48246795899295114 0.4139245018387561 0.48551363183875607 0.5390303168387561 0.41284930683875604 0.5477235668387561 0.4859625668387561 0.41410442183875606 0.5332201118387561 0.48831969183875606 0.43526491683875607 0.5159841218387561 0.5050124618387561 0.4129539718387561 0.4125716418387561 0.512231751838756 0.486030901838756 0.5135353068387561 0.5494691368387561 0.4860966418387561 0.48369021183875605 0.527936691838756 0.41420562683875606 0.49133075683875604 0.48585876683875606 0.48571344683875606 0.526736071838756 0.5311268118387561 0.48504047683875606 0.49878965183875607 0.5167755968387561 0.4129626218387561 0.4858717418387561 0.5197105418387561 0.41988781183875606 0.43162499683875605 0.4985967568387561 0.492426711838756 0.44216761683875616 0.48585703683875603 0.41253444683875606 0.5053913318387561 0.4859521868387561 0.516596541838756 0.48572642183875614 0.4145844968387561 0.4127887568387561 0.4858717418387561 0.5297514618387561 0.49679063683875613 0.4222864568387561 0.4187001668387561 0.4139080668387561 0.4140949068387561 0.4858561718387561 0.42280372683875606 0.4126685218387561 0.5434842018387561 0.5209379768387561 0.4825726318387561 0.4420767918387561 0.515507506838756 0.5409627268387561 0.4127602118387561 0.4858051368387561 0.41587334683875604 0.41337868683875606 0.4858899068387561 0.5051499968387562 0.42185136183875604 0.4862895368387561 0.547818716838756 0.527633076838756 0.5191629968387561 0.4757521068387561 0.5254342468387561 0.4126702518387561 0.520160341838756 0.49274676183875604 0.4156752618387561 0.549155141838756 0.41367192183875606 0.41298684183875606 0.48585790183875605 0.5326725668387561 0.48587866183875605 0.4172556168387561 0.4196118768387561 0.532074851838756 0.4130439318387561 0.47174023683875604 0.5387301618387561 0.4131658968387561 0.4859521868387561 0.45108057683875613 0.48561570183875613 0.5113010118387561 0.479388566838756 0.5276521068387561 0.48597381183875604 0.41249033183875605 0.501054221838756 0.4124868718387561 0.4125301218387561 0.5165948118387561 0.5086420018387561 0.48585963183875613 0.4859089368387561 0.533637906838756 0.485830221838756 0.4858233018387561 0.5511602118387561 0.498601081838756 0.5219958718387561 0.518439856838756 0.4868708168387561 0.5277559068387561 0.4916066918387561 0.4124851418387561 0.41460093183875607 0.4819126368387561 0.5401478968387561 0.49704148683875604 0.5422351418387561 0.519107636838756 0.5184900268387561 0.48579821683875607 0.490790131838756 0.4939084568387561 0.48585703683875603 0.5351827968387561 0.49585989683875603 0.4985059318387561 0.41638196683875606 0.544718556838756 0.48594353683875613 0.5120829718387562 0.4572523518387561 0.513675436838756 0.5011718618387561 0.5226368368387561 0.538590896838756 0.5118321218387561 0.41249379183875606 0.4856554918387561 0.4359058818387561 0.5125734268387561 0.5559289568387561 0.5348169018387561 0.41252233683875605 0.521725991838756 0.4125249318387561 0.48574718183875604 0.4128622818387561 0.541522381838756 0.5149011418387561 0.4188031018387561 0.5222276918387561 0.4857861068387561 0.48588385183875604 0.4856554918387561 0.4861961168387561 0.5338939468387561 0.4157496518387561 0.48586136183875606 0.4858553068387561 0.4704167868387561 0.4125093618387561 0.48481644183875605 0.48287797683875605 0.4854020468387561 0.4858656868387561 0.5347572168387561 0.5333403468387561 0.5273718468387562 0.47106986183875604 0.49786669683875606 0.485833681838756 0.5136174818387561 0.509943826838756 0.5113909718387561 0.4130508518387561 0.4135317918387561 0.501560246838756 0.5374317968387561 0.4858656868387561 0.4854452968387561 0.5030013368387561 0.48587866183875605 0.4858994218387561 0.5235148118387561 0.48585703683875603 0.543074191838756 0.4988199268387561 0.4137869668387561 0.5223332218387561 0.4860724218387561 0.48502577183875606 0.4235727118387561 0.4855992668387561 0.4859582418387561 0.501943441838756 0.48597121683875605 0.4227959418387561 0.485763616838756 0.4184666168387561 0.43163710683875606 0.485853576838756 0.48574458683875604 0.504560931838756 0.41891901183875613 0.4129375368387561 0.4941342218387561 0.49694806683875603 0.5326569968387561 0.4137082518387561 0.540883146838756 0.485853576838756 0.546155321838756 0.41253704183875606 0.4128717968387561 0.48278196183875605 0.41312005183875605 0.438015616838756 0.4862739668387561 0.4855560168387561 0.48331653183875606 0.48583887183875607 0.48795120183875607 0.4859331568387561 0.5013621618387561 0.4156276868387561 0.521143846838756 0.514235091838756 0.5065962768387561 0.4164805768387561 0.41334149183875607 0.5345063668387561 0.48667705683875606 0.5036128918387561 0.5347018568387562 0.4910461718387561 0.5123191168387561 0.48678518183875613 0.508056396838756 0.4860421468387561 0.541967856838756 0.485876931838756 0.48582157183875607 0.4293716718387561 0.47457051683875606 0.5201508268387561 0.4860992368387561 0.48087550183875605 0.42586755683875605 0.4901413818387561 0.4859366168387561 0.41299549183875606 0.4858855818387561 0.41268495683875606 0.528368326838756 0.530075836838756 0.5058238318387561 0.4125681818387561 0.5050228418387561 0.41765005683875606 0.5204881768387561 0.4175583668387561 0.4864305318387561 0.4807379668387561 0.4856926868387561 0.48585790183875605 0.4130586368387561 0.5270509318387561 0.485874336838756 0.5082302618387561 0.48613124183875606 0.4995153868387561 0.531631106838756 0.543786951838756 0.528779201838756 0.4166103268387561 0.5304097268387561 0.500709086838756 0.48585790183875605 0.4856978768387561 0.4929526318387561 0.4853544718387561 0.5592289318387561 0.4817949968387561 0.48573680183875606 0.41360445183875605 0.4940338818387561 0.4977170518387561 0.5134920568387561 0.48583108683875603 0.41357244683875605 0.5128000568387561 0.5195652218387561 0.506676721838756 0.5563830818387561 0.4858553068387561 0.48587087683875607 0.484524936838756 0.48290133183875605 0.4860283068387561 0.41500921183875605 0.4143751668387561 0.4712151818387561 0.5082717818387561 0.4157461918387561 0.4858328168387561 0.48597727183875605 0.49876629683875606 0.4789681768387561 0.4124808168387561 0.486054256838756 0.48763028683875603 0.5257707318387561 0.4856589518387561 0.44946216183875604 0.5567074568387561 0.49097783683875607 0.4243053668387561 0.5085745318387561 0.4173870968387561 0.41450751183875606 0.41664319683875606 0.5278839268387561 0.4858501168387561 0.4857618868387561 0.4858492518387561 0.47005002683875613 0.4863206768387561 0.5103391318387561 0.4859089368387561 0.41405511683875607 0.41288477183875605 0.4857826468387561 0.4857549668387561 0.42162040683875607 0.5392560818387561 0.4859582418387561 0.41836368183875605 0.4125249318387561 0.4858968268387561 0.5288535918387561 0.4232656368387561 0.5040834518387561 0.4860161968387561 0.4784292818387561 0.5217882718387561 0.4246314718387561 0.4858630918387561 0.4979488718387561 0.5207848718387561 0.512300951838756 0.4150109418387561 0.43230661683875604 0.5284556918387561 0.48616497683875604 0.4858622268387561 0.5218323868387561 0.4946065118387561 0.48649800183875613 0.4129444568387561 0.4862039018387561 0.48639506683875605 0.5261902568387561 0.43079027183875607 0.5468810568387561 0.507712126838756 0.4857393968387561 0.48592883183875607 0.48616930183875606 0.4762477518387561 0.48585963183875613 0.48585790183875605 0.48510967683875605 0.5144625868387561 0.48588298683875614 0.556164236838756 0.4158785368387561 0.48630078183875614 0.4270603918387561 0.4865204918387561 0.5107257868387561 0.5121141118387561 0.5813997468387561 0.5393071168387561 0.41319876683875606 0.5116418218387561 0.43609358683875604 0.5321743268387561 0.5012125168387561 0.48586136183875606 0.4859850568387561 0.49444475683875605 0.48585703683875603 0.485940941838756 0.4234939968387561 0.4141952468387561 0.5310446368387561 0.48584146683875606 0.49105828183875605 0.48585703683875603 0.4991918768387561 0.4928453718387561 0.5133683618387561 0.4127446418387561 0.539574401838756 0.49868498683875606 0.4152920668387561 0.4845335868387561 0.4862039018387561 0.5100787668387561 0.5155421068387561 0.48585790183875605 0.48585790183875605 0.4158006868387561 0.5073557468387561 0.41361656183875606 0.48597208183875606 0.48523337183875603 0.4859824618387561 0.48583973683875614 0.5219041818387561 0.48542107683875607 0.4857964868387561 0.4146139068387561 0.4858950968387561 0.48661564183875605 0.5205746768387561 0.48701700183875607 0.486845731838756 0.48650146183875603 0.5573951318387561 0.5247102418387561 0.5298405568387561 0.514181461838756 0.5088893918387561 0.530535151838756
466 0.4820666663224681 0.41388293344264954 0.4854720634426495 0.5389887484426495 0.41280773844264945 0.5455272834426496 0.4859209984426495 0.4140628534426495 0.5331785434426495 0.48804976344264944 0.4352233484426495 0.5159425534426495 0.5038783984426495 0.4129392184426495 0.4125300734426495 0.5121901834426494 0.48598933344264944 0.5134937384426496 0.5399791734426495 0.48605507344264953 0.4791445884426495 0.5278951234426494 0.4141640584426495 0.49128918844264946 0.4858171984426495 0.4856718784426495 0.5266953684426495 0.5230952384426495 0.4845214284426495 0.5034597384426495 0.5167340284426495 0.4129210534426495 0.4858301734426495 0.5115777634426495 0.4198462434426495 0.43158342844264946 0.4960735034426495 0.49876970844264956 0.4609095234426495 0.48581546844264945 0.4124928784426495 0.5053497634426495 0.4859106184426495 0.5165558384426495 0.48568485344264956 0.4145429284426495 0.4127471884426495 0.4858301734426495 0.5297098934426495 0.5082319434426494 0.4222448884426495 0.4186585984426495 0.4138664984426495 0.4140533384426495 0.48581460344264954 0.42276215844264947 0.4126269534426495 0.5434426334426495 0.5208964084426495 0.4785165984426495 0.4420352234426495 0.5181102434426494 0.5409211584426495 0.4127186434426495 0.4857635684426495 0.41583177844264946 0.4133371184426495 0.4858483384426495 0.5051084284426496 0.42180979344264946 0.4862479684426495 0.5477762834426495 0.5275915084426495 0.5180159584426496 0.4757105384426495 0.5253935434426495 0.4126286834426495 0.5181526284426495 0.48722455344264953 0.4156336934426495 0.5491135734426494 0.4136303534426495 0.4129452734426495 0.48581633344264946 0.5326309984426495 0.4858370934426495 0.41721404844264953 0.41957030844264953 0.5531219834426495 0.4130023634426495 0.4676798784426495 0.5358289034426496 0.4131243284426495 0.4816210834426495 0.45103900844264955 0.5002981634426495 0.5112594434426495 0.47729954344264947 0.5244039834426495 0.48593224344264946 0.41244876344264947 0.49458137844264954 0.4124453034426495 0.4124885534426495 0.5143829584426495 0.5086004334426495 0.48581806344264955 0.4858673684426495 0.5335963384426494 0.48578865344264943 0.4857817334426495 0.5480660584426496 0.4917952134426495 0.5219551684426494 0.5183991534426495 0.4868292484426495 0.5284755384426495 0.48005716344264954 0.41244357344264954 0.4145593634426495 0.47745005344264946 0.5401063284426495 0.49699991844264946 0.5272359934426495 0.5190660684426495 0.5184484584426495 0.4857566484426495 0.4896820184426495 0.4957396134426495 0.48581546844264945 0.5351403634426495 0.49581832844264945 0.4984643634426495 0.41634039844264953 0.5446769884426494 0.48590196844264955 0.5085199884426495 0.44671054844264946 0.5136338684426495 0.49869272344264953 0.5225952684426495 0.5385493284426495 0.5117905534426496 0.4124522234426495 0.48561392344264953 0.43586431344264953 0.5100839084426495 0.5558882534426495 0.5318040584426494 0.41248076844264947 0.5216844234426494 0.4124833634426495 0.48570561344264945 0.41282071344264953 0.5313836684426495 0.5148595734426495 0.4187615334426495 0.5316397084426495 0.48574453844264953 0.48584228344264946 0.48561392344264953 0.4861545484426495 0.5315333134426495 0.41570808344264953 0.4858197934426495 0.4858137384426495 0.46763403344264953 0.4124677934426495 0.48477487344264947 0.48283640844264947 0.4829220434426495 0.4858241184426495 0.5347156484426495 0.5332996434426495 0.5336110434426495 0.46981123844264955 0.4971988684426495 0.48579211344264944 0.5135759134426495 0.5099022584426495 0.5090874284426495 0.41300928344264953 0.4134902234426495 0.4992186434426495 0.5335115684426496 0.4858241184426495 0.4854037284426495 0.5042901384426496 0.4858370934426495 0.48585785344264953 0.5228253584426495 0.48581546844264945 0.5430326234426495 0.5008517634426495 0.4137453984426495 0.5195755534426495 0.4860308534426495 0.4849842034426495 0.4220909184426495 0.4855576984426495 0.4859166734426495 0.49942537844264945 0.48592964844264946 0.4227543734426495 0.48572204844264943 0.4184250484426495 0.4315955384426495 0.48581200844264943 0.48570301844264946 0.49989334344264946 0.41887744344264954 0.41289596844264953 0.4940926534426495 0.49416358344264955 0.5326154284426495 0.4136666834426495 0.5422091434426495 0.48581200844264943 0.5461137534426495 0.4124954734426495 0.4128302284426495 0.48274039344264946 0.41307848344264947 0.43401494344264946 0.48623239844264954 0.4855144484426495 0.4832749634426495 0.4857973034426495 0.4879096334426495 0.49210228844264947 0.5013205934426496 0.41558611844264953 0.5275793984426494 0.5113545934426494 0.5065547084426495 0.4164390084426495 0.4132999234426495 0.5316561434426494 0.48373254844264946 0.5035713234426495 0.5346602884426496 0.49500695844264947 0.5093330884426496 0.48674361344264955 0.5080148284426494 0.4860005784426495 0.5419271534426495 0.48583536344264944 0.4857800034426495 0.4293301034426495 0.4745289484426495 0.5252447634426495 0.4860576684426495 0.47945598844264953 0.42582598844264946 0.4900998134426495 0.4858950484426495 0.4129539234426495 0.4858440134426495 0.41264338844264953 0.5283267584426494 0.5300342684426494 0.5057822634426495 0.4125266134426495 0.5049812734426495 0.4176084884426495 0.5204466084426496 0.4175167984426495 0.48638896344264954 0.47854773844264953 0.4856511184426495 0.48581633344264946 0.4130170684426495 0.5270093634426495 0.48583276844264944 0.5081886934426495 0.4860896734426495 0.49947381844264954 0.5315895384426494 0.5437462484426495 0.5287367684426495 0.4165687584426495 0.5282186334426495 0.4952076384426495 0.48581633344264946 0.4856563084426495 0.4929110634426495 0.4830682284426495 0.5633635834426495 0.4817534284426495 0.4856952334426495 0.41356288344264946 0.5003120034426495 0.49513930344264956 0.5103615734426495 0.48578951844264945 0.41353087844264946 0.5127593534426496 0.5195236534426495 0.5045626134426495 0.5487070234426495 0.4858137384426495 0.4858293084426495 0.48597203344264955 0.48285976344264947 0.4859867384426495 0.41496764344264947 0.4143335984426495 0.4711736134426495 0.5049311034426496 0.4157046234426495 0.48579124844264954 0.48593570344264947 0.4895020984426495 0.4750194034426495 0.4124392484426495 0.48601268844264944 0.48758871844264945 0.5254783134426495 0.4818390634426495 0.4439511984426495 0.5566667534426495 0.4909362684426495 0.4242637984426495 0.5085329634426495 0.4173455284426495 0.4144659434426495 0.4166016284426495 0.5278423584426495 0.48580854844264953 0.4857203184426495 0.4858076834426495 0.46728284344264953 0.48627910844264954 0.5075070734426494 0.4858673684426495 0.4140135484426495 0.41284320344264946 0.4857410784426495 0.4857133984426495 0.4215788384426495 0.5392145134426495 0.4859166734426495 0.41832211344264947 0.4124833634426495 0.48585525844264954 0.5261668534426495 0.42322406844264954 0.5004296434426494 0.4859746284426495 0.4783877134426495 0.5217467034426495 0.4245899034426495 0.4858215234426495 0.4954593534426495 0.5185167934426496 0.5122593834426494 0.4149693734426495 0.4322650484426495 0.5284141234426495 0.48612340844264945 0.4858206584426495 0.5352502184426495 0.4944005934426495 0.48645643344264955 0.4129028884426495 0.48616233344264953 0.48635349844264947 0.5176889884426495 0.4307487034426495 0.5468394884426495 0.5076705584426494 0.4856978284426495 0.4858872634426495 0.4861277334426495 0.47620618344264953 0.48581806344264955 0.48581633344264946 0.48506810844264947 0.5103287034426495 0.48584141844264955 0.5561226684426495 0.4158369684426495 0.48625921344264955 0.43471559344264954 0.48647892344264954 0.5086099484426495 0.5108944134426495 0.5739416684426495 0.5312565134426495 0.4131571984426495 0.5116002534426495 0.43605201844264946 0.5321327584426495 0.5080113684426495 0.4858197934426495 0.4859434884426495 0.49185662844264955 0.48581546844264945 0.48589937344264944 0.4234524284426495 0.4141536784426495 0.5267991684426495 0.4857998984426495 0.49101671344264947 0.48581546844264945 0.4976019584426495 0.4928038034426495 0.5133267934426495 0.4127030734426495 0.5395336984426495 0.4985352934426495 0.4152504984426495 0.48118944844264955 0.48616233344264953 0.5139418084426496 0.5132039634426494 0.48581633344264946 0.48581633344264946 0.4157591184426495 0.5073141784426495 0.4135749934426495 0.4859305134426495 0.4851918034426495 0.4859408934426495 0.48579816844264956 0.5218626134426495 0.4853795084426495 0.48575491844264956 0.4145723384426495 0.4858535284426495 0.48657407344264947 0.5166994284426495 0.4869754334426495 0.4826599484426495 0.48645989344264945 0.5573526984426495 0.5246686734426496 0.5226134334426495 0.5141398934426494 0.5088478234426496 0.5304935834426494
467 0.4818604537086745 0.41384136504654295 0.4854304950465429 0.538947180046543 0.41276617004654287 0.5406270100465429 0.48587943004654294 0.4140212850465429 0.5331369750465429 0.48777983504654293 0.4351817800465429 0.5159009850465429 0.5021820850465429 0.4129114900465429 0.41248850504654294 0.5121486150465429 0.48594776504654286 0.513452170046543 0.5322520800465429 0.48601350504654295 0.4791367550465429 0.5278552850465429 0.4141224900465429 0.4912476200465429 0.4857756300465429 0.4856303100465429 0.5266538000465429 0.5151345950465429 0.48424112004654285 0.4922259350465429 0.5166924600465429 0.4128794850465429 0.4857886050465429 0.527261895046543 0.4198046750465429 0.4315418600465429 0.49375785004654293 0.49542038004654293 0.4838977150465429 0.48577390004654286 0.4124513100465429 0.5053081950465429 0.4858690500465429 0.5165142700465429 0.48564328504654297 0.4145013600465429 0.41270562004654293 0.4857886050465429 0.5296683250465429 0.504303930046543 0.42220332004654293 0.41861703004654294 0.4138249300465429 0.41401177004654294 0.48577303504654296 0.4227205900465429 0.4125853850465429 0.543401065046543 0.5208548400465429 0.4748913350465429 0.441993655046543 0.5116789200465429 0.540879590046543 0.41267707504654294 0.4857220000465429 0.4157902100465429 0.4132955500465429 0.48580677004654294 0.505066860046543 0.4217682250465429 0.4862064000465429 0.547733850046543 0.5275490750465429 0.5159649950465429 0.4756689700465429 0.5253511100465429 0.41258711504654294 0.5267982550465429 0.48285366004654295 0.4155921250465429 0.549072005046543 0.4135887850465429 0.4129037050465429 0.4857747650465429 0.5325894300465429 0.48579552504654294 0.41717248004654295 0.41952874004654295 0.5451336600465428 0.41296079504654293 0.46506407004654293 0.5333134350465429 0.41308276004654293 0.5009070750465429 0.45099744004654296 0.4967187450465429 0.5112187400465429 0.4762848500465429 0.5319320300465429 0.4858906750465429 0.4124071950465429 0.49843317504654294 0.41240373504654293 0.4124469850465429 0.5146372200465429 0.5085588650465429 0.48577649504654297 0.4858258000465429 0.5335547700465428 0.48574708504654285 0.48574016504654294 0.547844570046543 0.49768149004654294 0.5219144650465429 0.518357585046543 0.48678768004654294 0.5255448700465429 0.48001559504654295 0.41240200504654295 0.4145177950465429 0.4735177150465429 0.5400647600465429 0.4969583500465429 0.552870220046543 0.5190245000465429 0.518406890046543 0.4857150800465429 0.48853152004654293 0.49620061004654287 0.48577390004654286 0.5350987950465429 0.49577676004654286 0.4984227950465429 0.41629883004654294 0.5446354200465429 0.48586040004654296 0.5052952200465429 0.4504481650465429 0.5135923000465429 0.49670058004654294 0.5225537000465429 0.5385077600465429 0.511748985046543 0.4124106550465429 0.48557235504654295 0.43582274504654295 0.5100423400465429 0.5558466850465429 0.5324112400465429 0.4124392000465429 0.5216437200465429 0.41244179504654294 0.48566404504654287 0.41277914504654295 0.5340331150465429 0.514818005046543 0.4187199650465429 0.5148854750465429 0.48570297004654295 0.4858007150465429 0.48557235504654295 0.4861129800465429 0.5293110800465429 0.41566651504654295 0.4857782250465429 0.48577217004654294 0.4651505700465429 0.4124262250465429 0.4847333050465429 0.4827948400465429 0.4806894300465429 0.4857825500465429 0.5346740800465429 0.533258940046543 0.5361566900465429 0.46864084504654296 0.4932466350465429 0.48575054504654286 0.5135343450465429 0.5098606900465429 0.5073219150465429 0.41296771504654295 0.41344865504654293 0.49682081504654296 0.535400680046543 0.4857825500465429 0.4853621600465429 0.5051282750465429 0.48579552504654294 0.48581628504654295 0.5202458800465428 0.48577390004654286 0.5429901900465429 0.49349748504654295 0.41370383004654293 0.5169580150465429 0.48598928504654293 0.4849426350465429 0.4209187950465429 0.4855161300465429 0.4858751050465429 0.4973104050465429 0.4858880800465429 0.4227128050465429 0.48568048004654285 0.4183834800465429 0.4315539700465429 0.48577044004654285 0.4856614500465429 0.49553196504654295 0.41883587504654296 0.41285440004654295 0.49405108504654294 0.48915345504654284 0.5325747250465429 0.4136251150465429 0.539291450046543 0.48577044004654285 0.5460721850465429 0.4124539050465429 0.4127886600465429 0.4826988250465429 0.4130369150465429 0.4307823900465429 0.48619083004654295 0.48547288004654293 0.4832333950465429 0.4857557350465429 0.48786720004654294 0.48847443004654295 0.501279025046543 0.41554455004654295 0.5109618350465429 0.509908265046543 0.5065131400465429 0.41639744004654294 0.4132583550465429 0.5291510550465429 0.4810440800465429 0.503529755046543 0.534618720046543 0.49801019004654296 0.5066186700465429 0.48670204504654296 0.5079732600465429 0.4859590100465429 0.5418855850465429 0.48579379504654285 0.4857384350465429 0.4292885350465429 0.4744873800465429 0.5252031950465429 0.48601610004654294 0.47822158504654294 0.4257844200465429 0.49005824504654294 0.48585348004654294 0.4129123550465429 0.4858024450465429 0.41260182004654294 0.5282851900465428 0.5299935650465429 0.505740695046543 0.41248504504654293 0.504939705046543 0.4175669200465429 0.5204059050465429 0.4174752300465429 0.48634739504654295 0.47667323504654285 0.48560955004654294 0.4857747650465429 0.41297550004654293 0.5269677950465429 0.4857912000465429 0.5081471250465429 0.4860481050465429 0.49943225004654296 0.5315488350465429 0.5437046800465429 0.5286952000465429 0.41652719004654293 0.5281779300465429 0.502977885046543 0.4857747650465429 0.4856147400465429 0.4928694950465429 0.48087713504654295 0.553103770046543 0.48171186004654293 0.4856536650465429 0.4135213150465429 0.489961365046543 0.5033316700465429 0.507468100046543 0.4857479500465429 0.4134893100465429 0.512717785046543 0.5194820850465429 0.5026699450465429 0.552916930046543 0.48577217004654294 0.4857877400465429 0.48344791504654294 0.4828181950465429 0.4859451700465429 0.41492607504654294 0.4142920300465429 0.47113204504654294 0.5019026900465429 0.41566305504654294 0.48574968004654295 0.4858941350465429 0.49336514004654286 0.4755798750465429 0.4123976800465429 0.48597112004654286 0.48754715004654287 0.523327875046543 0.484627775046543 0.4529826150465429 0.5566251850465429 0.4908947000465429 0.4242222300465429 0.508491395046543 0.4173039600465429 0.4144243750465429 0.4165600600465429 0.5278007900465429 0.48576698004654295 0.48567875004654293 0.48576611504654293 0.46480803004654286 0.48623754004654296 0.5079628800465429 0.4858258000465429 0.4139719800465429 0.4128016350465429 0.48569951004654294 0.4856718300465429 0.4215372700465429 0.5391729450465429 0.4858751050465429 0.4182805450465429 0.41244179504654294 0.48581369004654296 0.523594295046543 0.42318250004654295 0.4964696250465429 0.4859330600465429 0.47834614504654294 0.5217051350465429 0.42454833504654294 0.4857799550465429 0.4932362550465429 0.5165687650465428 0.5122178150465428 0.4149278050465429 0.43222348004654293 0.528373420046543 0.48608184004654287 0.4857790900465429 0.543212495046543 0.4932388500465429 0.48641486504654297 0.4128613200465429 0.48612076504654295 0.4863119300465429 0.517647420046543 0.4307071350465429 0.5467987850465429 0.5076289900465428 0.48565626004654294 0.4858456950465429 0.4860861650465429 0.47616461504654295 0.48577649504654297 0.4857747650465429 0.4850265400465429 0.5080199700465429 0.48579985004654297 0.5560802350465429 0.4157954000465429 0.48621764504654297 0.4317027500465429 0.48643735504654295 0.5030825500465429 0.5108528450465429 0.5770521600465429 0.531215810046543 0.4131156300465429 0.5115595500465429 0.4360104500465429 0.5320920550465429 0.503976095046543 0.4857782250465429 0.4859019200465429 0.48975722504654295 0.48577390004654286 0.48585780504654286 0.42341086004654294 0.4141121100465429 0.5230311800465429 0.4857583300465429 0.4909751450465429 0.48577390004654286 0.49522229504654286 0.49276223504654293 0.513285225046543 0.4126615050465429 0.539492130046543 0.49666425004654297 0.4152089300465429 0.4781939050465429 0.48612076504654295 0.5161890300465429 0.511061310046543 0.4857747650465429 0.4857747650465429 0.4157175500465429 0.5072726100465429 0.4135334250465429 0.4858889450465429 0.4851502350465429 0.48589932504654293 0.485756600046543 0.5218210450465429 0.4853379400465429 0.485713350046543 0.41453077004654293 0.4858119600465429 0.4865325050465429 0.5234844400465429 0.4869338650465429 0.4848232650465429 0.48641832504654287 0.5573111300465429 0.524627105046543 0.529078395046543 0.5140983250465428 0.508806255046543 0.5304520150465428
468 0.4818993597343364 0.41379979665043615 0.4853889266504361 0.5389056116504362 0.4127246016504361 0.5397040066504362 0.48583786165043613 0.41397971665043615 0.5330954066504361 0.48280603665043614 0.4351402116504361 0.5158594166504361 0.5021405166504361 0.4128958716504361 0.41244693665043614 0.5121070466504362 0.4859061966504361 0.5134106016504362 0.5435299016504361 0.48597193665043614 0.47572514665043614 0.5278137166504362 0.41408092165043614 0.49120605165043607 0.48573406165043614 0.4855887416504361 0.5266130966504361 0.5079602366504362 0.48444521165043614 0.4972844066504361 0.5166508916504361 0.4128379166504362 0.4857470366504361 0.5320383766504362 0.41976310665043615 0.43150029165043613 0.4918003066504361 0.5000290516504362 0.47723197665043615 0.4857323316504361 0.41240974165043615 0.5052666266504361 0.48582748165043615 0.5164727016504361 0.48560171665043617 0.4144597916504361 0.4126640516504361 0.4857470366504361 0.5296267566504361 0.5120698516504362 0.4221617516504361 0.41857546165043613 0.4137833616504361 0.4139702016504362 0.48573146665043615 0.42267902165043614 0.41254381665043616 0.5433594966504361 0.5208141366504362 0.4717150066504362 0.44195208665043617 0.5134685566504361 0.5408380216504362 0.41263550665043613 0.4856804316504361 0.4157486416504361 0.41325398165043614 0.4857652016504362 0.5050252916504362 0.4217266566504361 0.48616483165043617 0.5476940116504361 0.5275083716504361 0.5139097066504361 0.4756274016504361 0.5253104066504362 0.41254554665043613 0.5244903866504361 0.4839495666504361 0.4155505566504361 0.5490304366504362 0.41354721665043614 0.41286213665043614 0.4857331966504361 0.5325478616504361 0.48575395665043614 0.41713091165043614 0.41948717165043614 0.5593715116504362 0.4129192266504361 0.4653468766504361 0.5310514116504361 0.4130411916504361 0.5183912716504361 0.45095587165043616 0.5095734616504362 0.5111771716504361 0.47624328165043617 0.5214438566504361 0.48584910665043607 0.41236562665043613 0.5017521316504362 0.4123621666504362 0.4124054166504362 0.5145956516504362 0.5085164316504361 0.48573492665043616 0.48578423165043616 0.5335132016504361 0.4857055166504361 0.4856985966504362 0.5478030016504362 0.49763992165043613 0.5218728966504361 0.5183160166504361 0.48674611165043613 0.5255033016504361 0.4799748916504361 0.41236043665043615 0.4144762266504361 0.4765486266504361 0.5400231916504361 0.49691678165043607 0.5388865816504361 0.5189829316504361 0.5183653216504361 0.48567351165043615 0.4849936216504362 0.4922475116504362 0.4857323316504361 0.5350563616504361 0.4957351916504361 0.49838036165043614 0.41625726165043614 0.5445921216504361 0.48581883165043616 0.5271666966504361 0.4549469816504362 0.5135507316504362 0.4955336466504362 0.5225129966504362 0.5384653266504362 0.5117074166504362 0.41236908665043615 0.48553078665043614 0.4357811766504362 0.5100007716504361 0.5558051166504361 0.5308810066504361 0.41239763165043614 0.5216021516504361 0.41240022665043613 0.4856224766504361 0.41273757665043614 0.5335971066504361 0.5147764366504362 0.41867839665043616 0.5234921766504361 0.48566140165043614 0.4857591466504361 0.48553078665043614 0.48607141165043616 0.5274071666504362 0.41562494665043614 0.48573665665043614 0.48573060165043613 0.4629058466504361 0.4123846566504361 0.48469173665043613 0.4827532716504361 0.48106479165043614 0.48574098165043617 0.5346325116504361 0.5332173716504361 0.5240336666504362 0.46757944165043613 0.4928253316504362 0.4857089766504361 0.5134927766504361 0.5098191216504361 0.5071445416504361 0.41292614665043614 0.41340708665043613 0.49476206665043615 0.5333393366504361 0.48574098165043617 0.4853205916504362 0.4993777066504362 0.48575395665043614 0.48577471665043614 0.5202043116504361 0.4857323316504361 0.5429477566504362 0.49345591665043614 0.4136622616504361 0.5146466866504362 0.4859477166504361 0.4849010666504361 0.41993351165043613 0.4854745616504362 0.4858335366504361 0.49296805665043614 0.48584651165043613 0.42267123665043616 0.4856389116504361 0.4183419116504361 0.43151240165043614 0.4857288716504361 0.4856198816504361 0.4915070716504361 0.41879430665043615 0.41281283165043614 0.49400951665043613 0.4877002066504361 0.5325340216504362 0.4135835466504361 0.5385587466504361 0.4857288716504361 0.5460306166504361 0.41241233665043614 0.41274709165043616 0.48265725665043613 0.41299534665043613 0.44086910665043616 0.4861492616504362 0.4854313116504362 0.48319182665043614 0.48571416665043615 0.4878256316504362 0.48547283165043614 0.5012374566504362 0.41550298165043614 0.5166777066504361 0.5083607316504362 0.5064715716504361 0.41635587165043614 0.41321678665043615 0.5269461216504362 0.4787258316504361 0.5034881866504362 0.5345771516504362 0.49363670165043616 0.5239151616504361 0.48666047665043616 0.5079316916504362 0.48591744165043615 0.5418440166504361 0.4857522266504361 0.48569686665043615 0.42924696665043616 0.47444581165043614 0.5251616266504361 0.48597453165043614 0.4766913516504362 0.4257428516504361 0.4900166766504362 0.4858119116504362 0.41287078665043614 0.48576087665043616 0.41256025165043614 0.5282436216504361 0.5299519966504361 0.5056991266504361 0.4124434766504361 0.5048990016504361 0.41752535165043614 0.5203643366504361 0.4174336616504361 0.48630582665043615 0.4749181016504362 0.4855679816504362 0.4857331966504361 0.4129339316504361 0.5269262266504362 0.4857496316504361 0.5081055566504361 0.4860065366504361 0.49939068165043615 0.5315072666504361 0.543662246650436 0.5286536316504361 0.4164856216504361 0.5281363616504361 0.4979867866504361 0.4857331966504361 0.4855731716504361 0.4928279266504362 0.47916438665043615 0.5567618066504362 0.4816702916504362 0.4856120966504361 0.41347974665043613 0.4950916316504361 0.5007582466504361 0.5048661316504361 0.4857063816504361 0.41344774165043613 0.5126762166504362 0.5194405166504361 0.5080597116504362 0.5501203366504361 0.48573060165043613 0.4857461716504361 0.4870955716504361 0.4827766266504361 0.4859036016504361 0.41488450665043614 0.41425046165043616 0.4710904766504362 0.4991813516504361 0.41562148665043613 0.48570811165043615 0.4858525666504361 0.49694013665043607 0.47553830665043617 0.4123561116504361 0.4859295516504361 0.4875055816504361 0.5213383266504361 0.4863594566504362 0.44745781165043613 0.5565836166504361 0.49085313165043615 0.42418066165043616 0.5084498266504361 0.41726239165043616 0.41438280665043614 0.41651849165043614 0.5277592216504361 0.4857254116504362 0.4856371816504361 0.4857245466504362 0.46260309665043614 0.48619597165043615 0.5056013816504361 0.48578423165043616 0.41393041165043615 0.41276006665043613 0.4856579416504362 0.48563026165043616 0.42149570165043615 0.5391313766504361 0.4858335366504361 0.41823897665043613 0.41240022665043613 0.4857721216504362 0.5239523566504362 0.42314093165043615 0.4961754766504361 0.48589149165043616 0.4783045766504362 0.5216635666504362 0.4245067666504362 0.48573838665043617 0.4912233516504361 0.5147418366504362 0.5121762466504362 0.41488623665043617 0.4321819116504361 0.5283309866504361 0.4860402716504361 0.48573752165043615 0.5385111716504362 0.4898739516504361 0.48637329665043616 0.4128197516504361 0.4860791966504362 0.4862703616504361 0.5176058516504362 0.43066556665043615 0.5467572166504362 0.5075874216504361 0.4856146916504362 0.48580412665043615 0.48604459665043614 0.47612304665043614 0.48573492665043616 0.4857331966504361 0.48498497165043614 0.5064231316504362 0.48575828165043616 0.5560386666504362 0.4157538316504361 0.48617607665043616 0.4398977116504362 0.48639578665043615 0.5030487666504361 0.5108112766504361 0.5710369016504362 0.5311742416504361 0.41307406165043614 0.511517981650436 0.4359688816504361 0.5320504866504361 0.508685971650436 0.48573665665043614 0.4858603516504361 0.5106140566504361 0.4857323316504361 0.4858162366504361 0.42336929165043613 0.4140705416504361 0.5196559016504362 0.48571676165043615 0.49093357665043613 0.4857323316504361 0.49265060165043617 0.4927206666504361 0.5132445216504361 0.4126199366504361 0.5394496966504362 0.49526982165043615 0.41516736165043616 0.4862409516504361 0.4860791966504362 0.5130663316504361 0.5144814716504361 0.4857331966504361 0.4857331966504361 0.4156759816504361 0.5072310416504361 0.41349185665043614 0.48584737665043615 0.4851086666504361 0.4858577566504361 0.48571503165043617 0.5217794766504361 0.48529637165043615 0.4856717816504362 0.4144892016504362 0.4857703916504361 0.48649093665043613 0.5273007716504362 0.48689229665043615 0.4811435066504361 0.4863767566504361 0.5572686966504361 0.5245864016504361 0.5235899216504362 0.5140576216504361 0.5087638216504361 0.5304104466504361
469 0.4816340917463931 0.41375822825432956 0.4853473582543295 0.5388640432543296 0.41268303325432953 0.5396624382543296 0.48579629325432955 0.41393814825432956 0.5330529732543295 0.4835083682543296 0.4350986432543295 0.5158178482543295 0.5020989482543295 0.41287506325432954 0.41240536825432955 0.5120654782543296 0.4858646282543295 0.5133690332543296 0.5544850782543296 0.48593036825432956 0.47366293825432954 0.5277712832543295 0.41403935325432956 0.4911644832543295 0.48569249325432956 0.4855471732543295 0.5265723932543296 0.5011413932543296 0.48475396825432954 0.5020262882543296 0.5166093232543295 0.4127963482543296 0.48570546825432953 0.5290635932543295 0.41972153825432956 0.43145872325432955 0.4899283982543296 0.49714336325432956 0.4714943832543295 0.4856907632543295 0.41236817325432956 0.5052250582543295 0.48578591325432957 0.5164311332543295 0.4855601482543296 0.41441822325432953 0.41262248325432954 0.48570546825432953 0.5295851882543295 0.5158905082543296 0.42212018325432954 0.41853389325432955 0.4137417932543295 0.4139286332543296 0.48568989825432957 0.42263745325432955 0.4125022482543296 0.5433187932543295 0.5207734332543296 0.46893398325432956 0.4419105182543296 0.5134269882543295 0.5407964532543296 0.41259393825432955 0.48563886325432953 0.41570707325432954 0.41321241325432956 0.4857236332543296 0.5049837232543296 0.42168508825432954 0.4861232632543296 0.5476524432543295 0.5274668032543295 0.5107826832543295 0.4755858332543295 0.5252688382543296 0.41250397825432955 0.5224549932543295 0.4839079982543295 0.4155089882543295 0.5489888682543296 0.41350564825432956 0.41282056825432956 0.48569162825432954 0.5325062932543295 0.48571238825432955 0.41708934325432956 0.41944560325432956 0.5656652032543296 0.41287765825432954 0.46263851325432953 0.5325201332543296 0.41299962325432954 0.5130238982543296 0.4509143032543296 0.5057129182543295 0.5111356032543295 0.4762017132543296 0.5187891232543296 0.4858075382543295 0.41232405825432955 0.4961070932543295 0.4123205982543296 0.4123638482543296 0.5145540832543296 0.5084739982543295 0.4856933582543296 0.4857426632543296 0.5334716332543296 0.4856639482543295 0.4856570282543296 0.5477614332543296 0.49759835325432955 0.5218313282543295 0.5182744482543296 0.48670454325432955 0.5254617332543295 0.4799333232543295 0.41231886825432956 0.4144346582543295 0.4728394582543296 0.5399816232543295 0.4968752132543295 0.5599631232543295 0.5189413632543295 0.5183237532543296 0.48563194325432957 0.4849520532543296 0.49211338825432954 0.4856907632543295 0.5350147932543295 0.49569362325432953 0.49833879325432956 0.41621569325432956 0.5445496882543295 0.48577726325432957 0.5239004082543295 0.4599518232543295 0.5135091632543296 0.49124319825432955 0.5224714282543296 0.5384237582543296 0.5116667132543296 0.41232751825432956 0.48548921825432956 0.4357396082543296 0.5099592032543295 0.5557635482543295 0.5308394382543296 0.41235606325432955 0.5215605832543295 0.41235865825432955 0.48558090825432954 0.41269600825432956 0.5273508932543296 0.5147348682543296 0.4186368282543296 0.5092646082543296 0.4856198332543296 0.48571757825432954 0.48548921825432956 0.4860298432543296 0.5256312732543296 0.41558337825432956 0.48569508825432955 0.48568903325432955 0.46475170825432954 0.4123430882543295 0.48465016825432955 0.4827117032543295 0.47889272825432955 0.4856994132543296 0.5345909432543295 0.5331758032543296 0.5280844132543295 0.46668584825432957 0.4921488532543296 0.4856674082543295 0.5134512082543295 0.5097775532543295 0.5053375082543295 0.41288457825432956 0.41336551825432954 0.4941435432543295 0.5332986332543296 0.4856994132543296 0.4852790232543296 0.5000238132543295 0.48571238825432955 0.48573314825432956 0.5201627432543295 0.4856907632543295 0.5429061882543296 0.49341434825432956 0.41362069325432954 0.5125317132543296 0.48590614825432954 0.4848594982543295 0.41911084825432954 0.4854329932543296 0.4857919682543295 0.49138073325432957 0.48580494325432955 0.42263053325432953 0.4855973432543295 0.4183003432543295 0.43147083325432956 0.4856873032543295 0.48557831325432954 0.4877442732543296 0.41875273825432957 0.41277126325432956 0.49396794825432955 0.4814972432543295 0.5324924532543296 0.41354197825432953 0.5366877032543296 0.4856873032543295 0.5459890482543295 0.41237076825432956 0.4127055232543296 0.48261568825432954 0.41295377825432955 0.43681653325432956 0.4861076932543296 0.4853897432543296 0.48315025825432956 0.48567259825432957 0.4877840632543296 0.48972944825432957 0.5011958882543296 0.41546141325432956 0.5217050382543296 0.5055485682543295 0.5064300032543295 0.41631430325432955 0.41317521825432957 0.5248692082543296 0.4766030732543296 0.5034466182543296 0.5345355832543296 0.48971301325432953 0.5204646282543296 0.4866189082543296 0.5078892582543296 0.48587587325432957 0.5418024482543295 0.4857106582543295 0.48565529825432957 0.4292053982543296 0.47440424325432956 0.5251200582543295 0.48593296325432955 0.47550711825432956 0.42570128325432954 0.4899751082543296 0.4857703432543296 0.41282921825432956 0.4857193082543296 0.41251868325432955 0.5282020532543296 0.5299104282543295 0.5056575582543296 0.41240190825432954 0.5048574332543295 0.41748378325432955 0.5203227682543295 0.4173920932543295 0.48626425825432956 0.4879856082543295 0.4855264132543296 0.48569162825432954 0.41289236325432954 0.5268837932543295 0.4857080632543295 0.5080639882543295 0.4859649682543295 0.49934824825432955 0.5314648332543296 0.5436206782543295 0.5286120632543295 0.41644405325432954 0.5280939282543295 0.49341953825432955 0.48569162825432954 0.48553160325432954 0.4927863582543296 0.47716359325432955 0.5480321782543295 0.4816287232543296 0.4855705282543295 0.41343817825432955 0.4996311032543295 0.4984287532543295 0.5271510782543296 0.48566481325432953 0.41340617325432955 0.5126346482543296 0.5193989482543295 0.5060900582543295 0.5500779032543296 0.48568903325432955 0.4857046032543295 0.48471071825432954 0.4827350582543295 0.48586203325432953 0.41484293825432955 0.4142088932543296 0.4710489082543296 0.49681985325432954 0.41557991825432955 0.48566654325432956 0.4858109982543295 0.4995177882543295 0.4754967382543296 0.41231454325432954 0.4858879832543295 0.48746401325432953 0.5169181282543296 0.4834452232543296 0.4559036232543296 0.5565420482543295 0.49081156325432956 0.4241390932543296 0.5084082582543296 0.4172208232543296 0.41434123825432956 0.41647692325432956 0.5277185182543296 0.4856838432543296 0.48559561325432954 0.4856829782543296 0.4633685732543295 0.48615440325432957 0.5052977182543296 0.4857426632543296 0.41388884325432956 0.41271849825432955 0.4856163732543296 0.4855886932543296 0.42145413325432957 0.5390898082543295 0.4857919682543295 0.41819740825432955 0.41235865825432955 0.4857305532543296 0.5220977482543295 0.42309936325432956 0.4961339082543295 0.4858499232543296 0.4782638732543295 0.5216219982543296 0.4244651982543296 0.4856968182543296 0.4857893732543296 0.5129650782543296 0.5121346782543296 0.4148446682543296 0.43214034325432954 0.5282894182543295 0.48599870325432953 0.48569595325432957 0.5346843632543296 0.4884881732543296 0.4863317282543296 0.4127781832543295 0.4860376282543296 0.48622879325432955 0.5175642832543296 0.43062399825432957 0.5467156482543296 0.5075458532543295 0.4855731232543296 0.48576255825432957 0.48600302825432956 0.47608147825432956 0.4856933582543296 0.48569162825432954 0.48494340325432955 0.5020972182543296 0.4857167132543296 0.5559962332543296 0.41571226325432953 0.4861345082543296 0.43648783325432955 0.48635421825432956 0.5013204482543295 0.5107688432543295 0.5606239832543295 0.5311326732543296 0.41303249325432956 0.5114764132543295 0.43592731325432954 0.5320089182543295 0.5001276132543296 0.48569508825432955 0.48581878325432953 0.5076989582543295 0.4856907632543295 0.4857746682543295 0.42332772325432955 0.4140289732543295 0.5166568982543296 0.48567519325432956 0.49089200825432955 0.4856907632543295 0.4926090332543296 0.49267909825432954 0.5132029532543295 0.41257836825432953 0.5394081282543296 0.49434508825432955 0.4151257932543296 0.48619938325432954 0.4860376282543296 0.5105197232543296 0.5129114482543295 0.48569162825432954 0.48569162825432954 0.41563441325432954 0.5071894732543295 0.41345028825432956 0.48580580825432956 0.48506709825432953 0.48581618825432954 0.4856734632543296 0.5217379082543295 0.48525480325432957 0.4856302132543296 0.4144476332543296 0.48572882325432953 0.48644936825432955 0.5237559532543296 0.48685072825432957 0.47770248825432954 0.48633518825432953 0.5572271282543295 0.5245448332543295 0.5183920882543296 0.5140160532543295 0.5087222532543295 0.5303697432543295
470 0.4814694383616243 0.413716659858223 0.4853057898582229 0.538822474858223 0.41264146485822295 0.539620869858223 0.48575472485822296 0.413896579858223 0.533011404858223 0.478744764858223 0.4350570748582229 0.5157762798582229 0.502057379858223 0.412861174858223 0.41236379985822297 0.512023909858223 0.48582305985822294 0.513327464858223 0.546354029858223 0.485888799858223 0.471360259858223 0.527729714858223 0.413997784858223 0.4911229148582229 0.485650924858223 0.4855056048582229 0.526530824858223 0.501098959858223 0.48471239985822295 0.4922318448582229 0.5165677548582229 0.412754779858223 0.48566389985822295 0.529123229858223 0.419679969858223 0.43141715485822296 0.48826408985822295 0.5001708148582229 0.466437544858223 0.48564919485822294 0.412326604858223 0.5051834898582229 0.485744344858223 0.516389564858223 0.485518579858223 0.41437665485822295 0.412580914858223 0.48566389985822295 0.529543619858223 0.512935619858223 0.42207861485822296 0.418492324858223 0.41370022485822294 0.413887064858223 0.485648329858223 0.42259588485822297 0.412460679858223 0.543276359858223 0.520731864858223 0.466267139858223 0.441868949858223 0.513385419858223 0.540754884858223 0.41255236985822297 0.48559729485822295 0.41566550485822296 0.413170844858223 0.485682064858223 0.504943019858223 0.42164351985822296 0.486081694858223 0.547610009858223 0.5274269648582229 0.505699894858223 0.47554426485822293 0.525227269858223 0.41246240985822297 0.527727119858223 0.4838664298582229 0.41546741985822294 0.548947299858223 0.413464079858223 0.412778999858223 0.48565005985822296 0.5324647248582229 0.48567081985822297 0.417047774858223 0.419404034858223 0.561093629858223 0.41283608985822295 0.46259694485822295 0.5303255798582229 0.41295805485822296 0.527355169858223 0.450872734858223 0.5166421448582229 0.5110940348582229 0.476160144858223 0.526659709858223 0.4857659698582229 0.41228248985822297 0.498562779858223 0.412279029858223 0.412322279858223 0.514512514858223 0.5084324298582229 0.485651789858223 0.485701094858223 0.5334309298582229 0.48562237985822293 0.485615459858223 0.547719864858223 0.49755678485822297 0.521789759858223 0.518232879858223 0.48666297485822296 0.525420164858223 0.47989175485822294 0.412277299858223 0.41439308985822293 0.4763815848582229 0.5399400548582229 0.4968336448582229 0.547411059858223 0.5188997948582229 0.518282184858223 0.485590374858223 0.484910484858223 0.48887477985822303 0.48564919485822294 0.534973224858223 0.49565205485822295 0.498297224858223 0.41617412485822297 0.544509849858223 0.48573569485822304 0.5208564248582229 0.448791544858223 0.513468459858223 0.490813244858223 0.522429859858223 0.538381324858223 0.511625144858223 0.412285949858223 0.485447649858223 0.43569803985822303 0.509917634858223 0.5557219798582229 0.530797869858223 0.41231449485822297 0.5215190148582229 0.41231708985822296 0.48553933985822295 0.412654439858223 0.528444204858223 0.514693299858223 0.418595259858223 0.517302139858223 0.48557826485822303 0.48567600985822296 0.485447649858223 0.485988274858223 0.5239894548582229 0.415541809858223 0.48565351985822297 0.48564746485822297 0.46253898985822295 0.412301519858223 0.48460859985822297 0.4826701348582229 0.476827924858223 0.485657844858223 0.534550239858223 0.533134234858223 0.528041979858223 0.465850209858223 0.4889820398582229 0.48562583985822294 0.513409639858223 0.5097359848582229 0.504292539858223 0.412843009858223 0.41332394985822296 0.4923650548582229 0.533257064858223 0.485657844858223 0.485237454858223 0.500554009858223 0.48567081985822297 0.485691579858223 0.520121174858223 0.48564919485822294 0.542865484858223 0.493372779858223 0.41357912485822296 0.510671049858223 0.48586457985822296 0.4848179298582229 0.418383334858223 0.485391424858223 0.48575039985822294 0.49002868985822295 0.48576337485822296 0.42258896485822295 0.48555577485822293 0.41825877485822294 0.43142926485822297 0.48564573485822293 0.48553674485822296 0.484526424858223 0.418711169858223 0.412729694858223 0.49392637985822296 0.48140204485822297 0.532450884858223 0.41350040985822295 0.5346791248582229 0.48564573485822293 0.5459474798582229 0.412329199858223 0.412663954858223 0.48257411985822296 0.41291220985822297 0.43349315485822293 0.48606612485822304 0.485348174858223 0.483108689858223 0.485631029858223 0.487742494858223 0.486877494858223 0.501154319858223 0.415419844858223 0.525767029858223 0.500425989858223 0.5063884348582229 0.41627273485822297 0.413133649858223 0.523032764858223 0.47466282985822295 0.503405049858223 0.534494014858223 0.492052789858223 0.517411129858223 0.486577339858223 0.507847689858223 0.485834304858223 0.541760879858223 0.48566908985822294 0.485613729858223 0.429163829858223 0.474362674858223 0.525079354858223 0.48589139485822297 0.4748790798582229 0.42565971485822296 0.489933539858223 0.485728774858223 0.41278764985822297 0.485677739858223 0.41247711485822297 0.528160484858223 0.529868859858223 0.505615989858223 0.41236033985822296 0.5048158648582229 0.41744221485822297 0.520281199858223 0.41735052485822294 0.486222689858223 0.485804894858223 0.485484844858223 0.48565005985822296 0.41285079485822296 0.526842224858223 0.48566649485822294 0.5080224198582229 0.4859233998582229 0.49930667985822297 0.531423264858223 0.5435791098582229 0.528569629858223 0.41640248485822295 0.528052359858223 0.49761906485822294 0.48565005985822296 0.48549003485822295 0.492744789858223 0.47712202485822297 0.5512110048582229 0.481587154858223 0.4855289598582229 0.41339660985822296 0.4909732698582229 0.49627312485822295 0.523730819858223 0.48562324485822295 0.41336460485822296 0.512593079858223 0.519357379858223 0.508373609858223 0.550036334858223 0.48564746485822297 0.48566303485822293 0.48267878485822296 0.4826934898582229 0.48582046485822294 0.41480136985822297 0.414167324858223 0.471007339858223 0.49462010985822297 0.41553834985822297 0.485624974858223 0.4857694298582229 0.49947621985822294 0.475455169858223 0.41227297485822295 0.48584641485822294 0.48742244485822295 0.516078164858223 0.484676934858223 0.450542304858223 0.5565004798582229 0.490769994858223 0.424097524858223 0.508366689858223 0.41718011985822295 0.414299669858223 0.416435354858223 0.5276760848582229 0.48564227485822303 0.48555404485822296 0.485641409858223 0.4633270048582229 0.486112834858223 0.503686174858223 0.485701094858223 0.413847274858223 0.41267692985822296 0.485574804858223 0.485547124858223 0.421412564858223 0.5390482398582229 0.48575039985822294 0.41815583985822297 0.41231708985822296 0.48568898485822304 0.521071809858223 0.423057794858223 0.49609233985822293 0.485808354858223 0.4782223048582229 0.5215812948582229 0.424423629858223 0.485655249858223 0.485747804858223 0.515122339858223 0.512093109858223 0.414803099858223 0.43209877485822296 0.5282478498582229 0.48595713485822295 0.485654384858223 0.538438414858223 0.488446604858223 0.486290159858223 0.41273661485822294 0.48599605985822303 0.48618722485822297 0.517522714858223 0.430582429858223 0.546673214858223 0.507504284858223 0.485531554858223 0.485720989858223 0.485961459858223 0.47604077485822294 0.485651789858223 0.48565005985822296 0.48490183485822297 0.5008550298582229 0.485675144858223 0.555954664858223 0.41567069485822294 0.486092939858223 0.43362549985822296 0.486312649858223 0.498358639858223 0.510728139858223 0.568171059858223 0.531091104858223 0.412990924858223 0.5114348448582229 0.43588574485822296 0.5319673498582229 0.5000860448582231 0.48565351985822297 0.48577721485822295 0.521458464858223 0.48564919485822294 0.48573309985822294 0.42328615485822296 0.41398740485822294 0.513884524858223 0.485633624858223 0.49085043985822296 0.48564919485822294 0.492567464858223 0.49263752985822296 0.5131613848582229 0.41253679985822295 0.539366559858223 0.492500859858223 0.415084224858223 0.48615781485822296 0.48599605985822303 0.511785169858223 0.511602654858223 0.48565005985822296 0.48565005985822296 0.41559284485822295 0.507148769858223 0.413408719858223 0.485764239858223 0.48502552985822295 0.485774619858223 0.485631894858223 0.521696339858223 0.485213234858223 0.485588644858223 0.414406064858223 0.48568725485822295 0.48640779985822297 0.520474094858223 0.486809159858223 0.47942119485822293 0.48629361985822295 0.5571855598582229 0.524503264858223 0.522361524858223 0.513974484858223 0.508679819858223 0.5303281748582229
471 0.4812096094779893 0.41367509146211634 0.4852642214621163 0.5387817714621163 0.41259989646211626 0.5395793014621163 0.4857131564621163 0.4138550114621163 0.5329715664621163 0.4799046814621163 0.43501550646211634 0.5157347114621162 0.5020158114621163 0.4128420964621163 0.41232223146211633 0.5119823414621163 0.48578149146211624 0.5132858964621163 0.5388743264621163 0.48584723146211634 0.4685109014621163 0.5276881464621163 0.4139562164621163 0.49108134646211626 0.4856093564621163 0.4854640364621163 0.5264892564621163 0.5010573914621163 0.4846708314621163 0.4971095314621162 0.5165261864621162 0.4127132114621163 0.4856223314621163 0.5276777664621163 0.4196384014621163 0.43137558646211627 0.4867278014621163 0.5019751564621162 0.46196025646211625 0.48560762646211625 0.4122850364621163 0.5051419214621162 0.4857027764621163 0.5163479964621163 0.48547701146211636 0.41433508646211625 0.4125393464621163 0.4856223314621163 0.5295020514621163 0.5136664964621164 0.4220370464621163 0.4184507564621163 0.41365865646211625 0.4138454964621163 0.48560676146211634 0.4225543164621163 0.4124191114621163 0.5432365214621163 0.5206902964621163 0.4638589314621163 0.44182738146211625 0.5133438514621163 0.5407133164621163 0.4125108014621163 0.4855557264621163 0.41562393646211626 0.4131292764621163 0.4856404964621163 0.5049014514621163 0.42160195146211626 0.4860401264621163 0.5475684414621163 0.5273853964621164 0.5092299114621163 0.4755026964621163 0.5251857014621163 0.4124208414621163 0.5256398264621164 0.4838248614621163 0.4154258514621163 0.5489057314621163 0.4134225114621163 0.4127374314621163 0.48560849146211627 0.5324231564621162 0.4856292514621163 0.41700620646211634 0.41936246646211633 0.5560359264621163 0.4127945214621163 0.4625545114621163 0.5283221914621162 0.4129164864621163 0.5226676864621163 0.45083116646211635 0.5127435414621163 0.5110524664621162 0.4761185764621163 0.5164639064621163 0.48572440146211626 0.41224092146211627 0.4985212114621163 0.4122374614621163 0.4122807114621163 0.5144709464621163 0.5083899964621164 0.48561022146211635 0.4856595264621163 0.5333902264621163 0.48558081146211624 0.4855738914621163 0.5476782964621163 0.49751521646211627 0.5217481914621163 0.5181913114621163 0.4866214064621163 0.5253785964621163 0.47985018646211625 0.41223573146211634 0.4143515214621163 0.4803224764621163 0.5398984864621162 0.49679207646211626 0.5358295264621162 0.5188582264621163 0.5182406164621163 0.4855488064621163 0.48486891646211633 0.4889845864621163 0.48560762646211625 0.5349316564621163 0.49561135146211627 0.4982556564621163 0.4161325564621163 0.5444682814621163 0.48569412646211635 0.5178383914621163 0.4533405314621163 0.5134268914621163 0.4897354064621163 0.5223882914621163 0.5383397564621163 0.5115835764621163 0.4122443814621163 0.48540608146211633 0.4356564714621163 0.5098760664621164 0.5556804114621162 0.5307563014621164 0.4122729264621163 0.5214774464621164 0.4122755214621163 0.48549777146211626 0.4126128714621163 0.5269563564621162 0.5146525964621163 0.4185536914621163 0.5172605714621163 0.48553669646211634 0.48563444146211626 0.48540608146211633 0.4859467064621163 0.5225310164621163 0.41550024146211634 0.4856119514621163 0.48560589646211627 0.46054944146211635 0.4122599514621163 0.48456703146211627 0.48262856646211627 0.4750866314621163 0.4856162764621163 0.5345086714621163 0.5330926664621163 0.5280012764621163 0.4658086414621163 0.48830642646211625 0.48558427146211625 0.5133680714621163 0.5096944164621163 0.5035719464621162 0.4128014414621163 0.4132823814621163 0.4906350064621163 0.5332154964621163 0.4856162764621163 0.4851958864621163 0.5005029264621162 0.4856292514621163 0.48565001146211634 0.5200804714621162 0.48560762646211625 0.5428247814621163 0.49333121146211634 0.4135375564621163 0.5106986814621163 0.4858230114621163 0.4847763614621163 0.4177206964621163 0.4853498564621163 0.4857088314621163 0.48881764146211626 0.48572180646211627 0.42254739646211625 0.48551420646211624 0.4182172064621163 0.4313885614621163 0.48560416646211624 0.48549517646211626 0.4815352064621163 0.4186696014621163 0.41268812646211633 0.49388481146211627 0.47399240646211627 0.5324093164621163 0.4134588414621163 0.5324811114621163 0.48560416646211624 0.5459050464621164 0.4122876314621163 0.4126223864621163 0.48253255146211627 0.4128706414621163 0.44303924646211623 0.48602455646211634 0.4853066064621163 0.4830671214621163 0.4855894614621163 0.4877009264621163 0.4868359264621163 0.5011127514621163 0.41537827646211634 0.5129398964621162 0.49336235146211627 0.5063460014621163 0.4162311664621163 0.4130920814621163 0.5163402114621163 0.47294575646211634 0.5033643464621164 0.5344524464621163 0.48839379146211626 0.5315391264621163 0.48653577146211635 0.5078061214621163 0.4857927364621163 0.5417193114621163 0.48562752146211624 0.4855721614621163 0.4291222614621163 0.4743211064621163 0.5250377864621163 0.4858498264621163 0.47291634646211633 0.42561814646211626 0.4898919714621163 0.4856872064621163 0.4127460814621163 0.4856361714621163 0.4124355464621163 0.5281189164621163 0.5298272914621163 0.5055744214621163 0.4123187714621163 0.5047742964621162 0.4174006464621163 0.5202396314621164 0.4173089564621163 0.48618112146211634 0.4838023714621163 0.4854432764621163 0.48560849146211627 0.41280922646211626 0.5268006564621163 0.48562492646211625 0.5079808514621162 0.4858818314621163 0.4992651114621163 0.5313816964621163 0.5435375414621163 0.5285280614621163 0.4163609164621163 0.5280116564621162 0.49416939646211633 0.48560849146211627 0.48544846646211626 0.4927032214621163 0.47708045646211633 0.5488434514621163 0.4815455864621163 0.4854873914621162 0.41335504146211627 0.49484236646211627 0.5014864314621164 0.5207188414621163 0.48558167646211625 0.41332303646211627 0.5125515114621163 0.5193158114621163 0.5064696964621164 0.5499947664621163 0.48560589646211627 0.4856214664621163 0.48669320146211625 0.4826519214621163 0.4857788964621163 0.4147598014621163 0.4141257564621163 0.4709649064621163 0.49264440146211624 0.4154967814621163 0.48558340646211634 0.4857278614621163 0.4994346514621163 0.4754136014621163 0.4122314064621163 0.48580484646211625 0.48738087646211625 0.5105447114621162 0.48463536646211636 0.4584414364621163 0.5564589114621162 0.49072756146211627 0.4240559564621163 0.5083251214621163 0.41713855146211626 0.4142581014621163 0.4163929214621163 0.5276345164621162 0.48560070646211634 0.4855124764621163 0.4855998414621163 0.46328543646211623 0.48607126646211635 0.5016083964621163 0.4856595264621163 0.4138057064621163 0.41263536146211627 0.4855332364621163 0.4855055564621163 0.4213709964621163 0.5390066714621163 0.4857088314621163 0.41811427146211627 0.4122755214621163 0.48564741646211634 0.5198884414621163 0.42301622646211634 0.49605077146211624 0.4857667864621163 0.4781807364621163 0.5215397264621162 0.4243820614621163 0.4856136814621163 0.4857062364621163 0.5135384764621163 0.5120515414621163 0.4147615314621163 0.43205720646211626 0.5282062814621162 0.48591556646211626 0.4856128164621163 0.5353157164621163 0.4884050364621163 0.48624859146211635 0.41269504646211624 0.48595449146211633 0.48614565646211627 0.5174811464621163 0.4305408614621163 0.5466325114621163 0.5074627164621163 0.48548998646211633 0.4856794214621163 0.4859198914621163 0.47599920646211624 0.48561022146211635 0.48560849146211627 0.4848602664621163 0.4968586814621163 0.4856335764621163 0.5559130964621163 0.41562912646211625 0.48605137146211636 0.44126772646211626 0.48627108146211634 0.49742352646211624 0.5106865714621163 0.5695878814621163 0.5310495364621163 0.4129493564621163 0.5113924114621163 0.43584417646211626 0.5319257814621162 0.5000444764621164 0.4856119514621163 0.4857356464621163 0.5189845164621163 0.48560762646211625 0.48569153146211624 0.4232445864621163 0.4139458364621163 0.5113033164621162 0.4855920564621163 0.49080887146211627 0.48560762646211625 0.4925258964621163 0.4925959614621163 0.5131198164621162 0.4124952314621163 0.5393249914621163 0.4924592914621163 0.4150426564621163 0.48611624646211626 0.48595449146211633 0.5095741814621163 0.5104962714621163 0.48560849146211627 0.48560849146211627 0.4155512764621163 0.5071072014621163 0.4133671514621163 0.4857226714621163 0.48498396146211625 0.4857330514621163 0.4855903264621163 0.5216547714621164 0.4851716664621163 0.4855470764621163 0.4143644964621163 0.4856456864621163 0.48636623146211627 0.5173929164621163 0.4867675914621163 0.47648360646211624 0.48625205146211625 0.5571439914621162 0.5244616964621163 0.5182570514621163 0.5139329164621163 0.5086382514621163 0.5302874714621163
472 0.4812173539276877 0.41363352306600976 0.4852226530660097 0.5387402030660097 0.41255832806600967 0.5395377330660097 0.48567158806600974 0.4138134430660097 0.5329308630660097 0.47980515806600965 0.43497393806600976 0.5156940080660097 0.5019751080660098 0.41282301806600974 0.41228066306600974 0.5119407730660097 0.48573992306600966 0.5132443280660097 0.5477586930660097 0.48580566306600975 0.4669106030660097 0.5276465780660097 0.4139146480660097 0.4910397780660097 0.4855677880660097 0.4854224680660097 0.5264485530660097 0.5010158230660097 0.48462926306600973 0.5013211680660097 0.5164837530660097 0.41267164306600973 0.4855807630660097 0.5256726480660097 0.4195968330660097 0.4313340180660097 0.48526503806600974 0.4994596880660097 0.4803803830660097 0.48556605806600966 0.4122434680660097 0.5051003530660096 0.4856612080660097 0.5163064280660097 0.4854354430660098 0.41429351806600967 0.41249777806600973 0.4855807630660097 0.5294604830660097 0.5098682330660097 0.42199547806600973 0.41840918806600974 0.4136170880660097 0.41380392806600974 0.48556519306600976 0.4225127480660097 0.4123775430660097 0.5431949530660097 0.5206487280660097 0.4617552030660097 0.44178581306600967 0.5133022830660097 0.5406717480660097 0.41246923306600974 0.4855141580660097 0.4155823680660097 0.4130877080660097 0.48559892806600974 0.5048598830660097 0.4215603830660097 0.4859985580660097 0.5475268730660097 0.5273438280660098 0.5046989930660096 0.4754611280660097 0.5251441330660097 0.41237927306600974 0.5237480230660098 0.4837832930660097 0.4153842830660097 0.5488641630660097 0.4133809430660097 0.4126958630660097 0.4855669230660097 0.5323824530660097 0.4855876830660097 0.41696463806600975 0.41932089806600975 0.5599794130660097 0.41275295306600973 0.4625129430660097 0.5265151580660097 0.41287491806600973 0.5177890380660097 0.45078959806600977 0.5218225330660097 0.5110117630660097 0.4760770080660097 0.5143394180660097 0.4856828330660097 0.4121993530660097 0.4984796430660097 0.41219589306600973 0.41223914306600973 0.5144293780660097 0.5083492930660096 0.48556865306600977 0.4856179580660097 0.5333486580660097 0.48553924306600965 0.48553232306600974 0.5476367280660097 0.49747364806600974 0.5217066230660097 0.5181497430660097 0.48657983806600974 0.5253361630660097 0.47980861806600966 0.41219416306600976 0.4143108180660097 0.47263690306600975 0.5398569180660097 0.4967505080660097 0.5532246280660097 0.5188166580660097 0.5181990480660097 0.4855072380660097 0.48482734806600974 0.4887397430660097 0.48556605806600966 0.5348900880660097 0.49557064806600976 0.4982140880660097 0.4160909880660097 0.5444267130660098 0.48565255806600977 0.5149552980660097 0.4579985080660097 0.5133853230660097 0.48861085806600973 0.5223467230660097 0.5382981880660097 0.5115420080660097 0.4122028130660097 0.48536451306600975 0.4356149030660097 0.5098344980660098 0.5556388430660096 0.5307147330660098 0.4122313580660097 0.5214358780660098 0.41223395306600974 0.4854562030660097 0.41257130306600975 0.5237523480660097 0.5146110280660097 0.4185121230660097 0.5172190030660098 0.48549512806600975 0.4855928730660097 0.48536451306600975 0.4859051380660097 0.5212395230660097 0.41545867306600975 0.4855703830660097 0.48556432806600974 0.46050787306600977 0.4122183830660097 0.4845254630660097 0.4825869980660097 0.4739058580660097 0.4855747080660097 0.5344671030660098 0.5330502330660097 0.5279597080660097 0.46576707306600973 0.48826485806600967 0.48554270306600966 0.5133273680660098 0.5096537130660097 0.5035303780660096 0.4127598730660097 0.41324081306600974 0.48926566306600977 0.5331739280660097 0.4855747080660097 0.4851543180660097 0.49992851806600974 0.4855876830660097 0.48560844306600975 0.5200389030660096 0.48556605806600966 0.5427832130660097 0.49328964306600975 0.41349598806600973 0.5089383580660097 0.48578144306600973 0.4847347930660097 0.4224262480660097 0.48530828806600973 0.4856672630660097 0.48512058306600975 0.4856802380660097 0.4225058280660097 0.48547263806600965 0.4181756380660097 0.4313461280660097 0.48556259806600965 0.4854536080660097 0.47874899306600976 0.4186280330660097 0.41264655806600975 0.4938432430660097 0.4744525380660097 0.5323686130660097 0.4134172730660097 0.5312709280660097 0.48556259806600965 0.5458643430660097 0.4122460630660097 0.4125808180660097 0.4824918480660097 0.4128290730660097 0.4392427130660097 0.48598298806600976 0.48526503806600974 0.4830255530660097 0.4855478930660097 0.48765935806600974 0.48679435806600974 0.5010703180660098 0.41533670806600975 0.5167942880660097 0.49581544306600966 0.5063044330660097 0.41618959806600975 0.4130505130660097 0.5212784480660098 0.4713359430660097 0.5033227780660098 0.5344108780660097 0.4906064130660097 0.5430453080660097 0.48649420306600977 0.5077645530660098 0.4857511680660097 0.5416777430660097 0.48558595306600966 0.4855305930660097 0.4290806930660097 0.4742804030660097 0.5249970830660098 0.48580825806600975 0.4713973580660097 0.4255765780660097 0.48985040306600974 0.48564563806600974 0.4127045130660097 0.4855946030660097 0.4123939780660097 0.5280773480660097 0.5297857230660098 0.5055328530660097 0.41227720306600973 0.5047327280660097 0.4173590780660097 0.5201980630660098 0.4172673880660097 0.48613955306600976 0.4820377230660097 0.48540170806600974 0.4855669230660097 0.4127676580660097 0.5267590880660097 0.48558335806600966 0.5079392830660097 0.4858402630660097 0.4992235430660097 0.5313409930660097 0.5434968380660097 0.5284856280660097 0.41631934806600973 0.5279709530660097 0.4904861780660097 0.4855669230660097 0.48540689806600973 0.49266251806600975 0.47703888806600975 0.5463842080660097 0.4815048830660097 0.4854458230660097 0.4133134730660097 0.49815353806600965 0.4994242230660097 0.5179317630660097 0.48554010806600967 0.4132814680660097 0.5125099430660097 0.5192742430660097 0.5066037230660096 0.5499531980660097 0.48556432806600974 0.4855798980660097 0.48461023306600975 0.4826103530660097 0.4857373280660097 0.4147182330660097 0.4140841880660097 0.4709233380660097 0.49085207306600975 0.41545521306600974 0.48554183806600976 0.4856862930660097 0.4993930830660097 0.4753720330660097 0.41218983806600973 0.48576327806600966 0.48733930806600967 0.5103379280660097 0.4845937980660098 0.46647291306600974 0.5564173430660097 0.4906859930660097 0.4240143880660097 0.5082835530660097 0.4170969830660097 0.4142165330660097 0.41635135306600973 0.5275929480660096 0.48555913806600975 0.48547090806600973 0.48555827306600974 0.46324386806600965 0.48602969806600976 0.5015668280660097 0.48561882306600973 0.4137641380660097 0.4125937930660097 0.48549166806600974 0.4854639880660097 0.4213294280660097 0.5389651030660098 0.4856672630660097 0.4180727030660097 0.41223395306600974 0.48560584806600976 0.5186696080660097 0.42297465806600976 0.49600920306600965 0.4857252180660097 0.4781391680660097 0.5214981580660096 0.42434049306600974 0.4855721130660097 0.4856646680660097 0.5134969080660097 0.5120099730660097 0.4147199630660097 0.4320156380660097 0.5281647130660097 0.48587399806600967 0.4855712480660097 0.5322198330660097 0.4883634680660097 0.48620702306600977 0.4126534780660097 0.48591292306600975 0.4861040880660097 0.5174395780660097 0.4304992930660097 0.5465900780660097 0.5074211480660097 0.48544841806600975 0.4856378530660097 0.4858783230660097 0.47595763806600966 0.48556865306600977 0.4855669230660097 0.4848186980660097 0.49269279306600966 0.4855920080660097 0.5558715280660097 0.4155875580660097 0.48600980306600977 0.4504937680660097 0.48622951306600976 0.4943544580660097 0.5106450030660097 0.5663103480660097 0.5310071030660097 0.4129077880660097 0.5113508430660098 0.4358026080660097 0.5318842130660096 0.5000029080660098 0.4855703830660097 0.4856940780660097 0.5165148930660097 0.48556605806600966 0.48564996306600966 0.42320301806600974 0.4139042680660097 0.5088864580660097 0.4855504880660097 0.4907673030660097 0.48556605806600966 0.4924843280660097 0.49255439306600973 0.5130782480660097 0.4124536630660097 0.5392834230660097 0.4924177230660097 0.4150010880660097 0.4860746780660097 0.48591205806600973 0.5099668430660097 0.5095602930660097 0.4855669230660097 0.4855669230660097 0.41550970806600973 0.5070656330660097 0.4133255830660097 0.4856811030660097 0.48494239306600967 0.48569148306600973 0.4855487580660097 0.5216132030660098 0.4851300980660097 0.4855055080660097 0.41432292806600973 0.4856041180660097 0.4863246630660097 0.5194584880660097 0.4867260230660097 0.47644203806600965 0.48621048306600967 0.5571024230660097 0.5244201280660097 0.5196288930660097 0.5138913480660097 0.5085966830660097 0.5302459030660097
473 0.48113763334337256 0.4135919546699032 0.4851810846699031 0.5386986346699031 0.4125167596699031 0.5394961646699031 0.48563001966990316 0.4137718746699031 0.5328892946699031 0.4767983696699031 0.4349323696699032 0.5156524396699032 0.5019335396699032 0.4128039396699031 0.41223909466990316 0.5118992046699031 0.4856983546699031 0.5132027596699031 0.5411716696699032 0.48576409466990317 0.4642878746699031 0.5276050096699031 0.4138730796699031 0.4909982096699031 0.4855262196699031 0.4853808996699031 0.5264069846699031 0.5009742546699031 0.48458769466990315 0.5048771346699031 0.5164421846699031 0.41263007466990315 0.48553919466990314 0.5233102846699031 0.4195552646699031 0.4312924496699031 0.4837815146699031 0.4994181196699031 0.47513410966990316 0.4855244896699031 0.4122018996699031 0.5050587846699031 0.4856196396699031 0.5162648596699031 0.4853938746699032 0.4142519496699031 0.41245620966990315 0.48553919466990314 0.5294197796699032 0.507132189669903 0.42195390966990315 0.41836761966990316 0.41357551966990314 0.41376235966990316 0.4855236246699032 0.4224711796699031 0.4123359746699031 0.5431533846699031 0.5206071596699031 0.45981495966990316 0.4417442446699031 0.5132607146699031 0.5406301796699031 0.41242766466990316 0.48547258966990314 0.4155407996699031 0.4130461396699031 0.48555735966990315 0.5048183146699031 0.4215188146699031 0.48595698966990314 0.5474844396699031 0.5273022596699032 0.5079513446699031 0.4754195596699031 0.5251025646699031 0.41233770466990316 0.5265687396699031 0.4837417246699031 0.41534271466990313 0.5488225946699031 0.4133393746699031 0.4126542946699031 0.4855253546699031 0.5323417496699031 0.4855461146699031 0.41692306966990317 0.41927932966990317 0.5564449746699032 0.41271138466990315 0.4624713746699031 0.5247003396699031 0.41283334966990315 0.5291075146699031 0.4507480296699032 0.5181116346699032 0.5109701946699031 0.47603543966990314 0.5222333596699031 0.4856412646699031 0.4121577846699031 0.49843807466990314 0.41215432466990315 0.41219757466990314 0.5143878096699032 0.5083094546699032 0.4855270846699032 0.48557638966990313 0.5333070896699031 0.48549767466990307 0.48549075466990316 0.5475951596699031 0.4974312146699031 0.5216650546699031 0.5181090396699032 0.48653826966990316 0.5252945946699031 0.4797670496699031 0.41215259466990317 0.41426924966990314 0.46953755966990307 0.5398144846699031 0.4967089396699031 0.5630864446699031 0.5187750896699032 0.5181574796699031 0.4854656696699031 0.48478577966990316 0.4886410846699031 0.4855244896699031 0.5348485196699031 0.49552907966990317 0.4981725196699031 0.4160494196699031 0.5443851446699032 0.4856109896699032 0.5149154596699032 0.46259939466990313 0.5133437546699031 0.4837339396699032 0.5223051546699031 0.5382566196699031 0.5115004396699031 0.4121612446699031 0.48532294466990317 0.4355733346699031 0.5097929296699032 0.555597274669903 0.5306731646699032 0.4121897896699031 0.5213943096699032 0.41219238466990316 0.4854146346699031 0.41252973466990317 0.5237107796699031 0.5145694596699031 0.4184705546699031 0.5171774346699032 0.48545355966990317 0.4855513046699031 0.48532294466990317 0.48586356966990313 0.5217723146699031 0.41541710466990317 0.4855288146699031 0.48552275966990316 0.4604663046699032 0.41217681466990314 0.4844838946699031 0.4825454296699031 0.47241368466990313 0.48553313966990314 0.5344255346699032 0.5330086646699032 0.5279181396699031 0.46572550466990315 0.4882232896699031 0.4855011346699031 0.5132857996699032 0.5096130096699032 0.5034888096699031 0.4127183046699031 0.41319924466990315 0.4902880446699031 0.5331323596699031 0.48553313966990314 0.48511274966990314 0.49988694966990316 0.4855461146699031 0.48556687466990317 0.519997334669903 0.4855244896699031 0.5427416446699032 0.49324807466990317 0.41345441966990315 0.5071200796699031 0.48573987466990315 0.4846932246699031 0.4213587896699031 0.48526671966990315 0.48562569466990313 0.48434030466990313 0.4856386696699031 0.42246425966990314 0.48543106966990307 0.41813406966990313 0.4313045596699031 0.48552102966990307 0.4854120396699031 0.4761271296699031 0.4185864646699031 0.41260498966990317 0.4938016746699031 0.4797774296699031 0.5323270446699031 0.41337570466990314 0.5284570346699031 0.48552102966990307 0.5458219096699032 0.4122044946699031 0.41253924966990313 0.4824502796699031 0.4127875046699031 0.4494531246699031 0.4859414196699032 0.48522346966990315 0.4829839846699031 0.4855063246699031 0.48761778966990316 0.48675278966990315 0.5010296146699031 0.41529513966990317 0.5200258796699032 0.4888469546699032 0.5062628646699031 0.41614802966990316 0.4130089446699031 0.5150279096699031 0.46981781966990316 0.5032820746699032 0.5343693096699031 0.48717058466990315 0.5394485896699032 0.4864526346699032 0.5077229846699032 0.4857095996699031 0.5416361746699031 0.4855443846699031 0.4854890246699031 0.4290391246699031 0.47423883466990313 0.5249555146699032 0.48576668966990316 0.4709561596699032 0.4255350096699031 0.48980883466990316 0.48560406966990316 0.4126629446699031 0.4855530346699031 0.4123524096699031 0.5280357796699031 0.5297432896699031 0.5054912846699031 0.41223563466990315 0.5046911596699031 0.4173175096699031 0.5201564946699032 0.41722581966990313 0.48609798466990317 0.4919540346699031 0.48536013966990316 0.4855253546699031 0.41272608966990315 0.5267175196699031 0.4855417896699031 0.5078977146699031 0.4857986946699031 0.4991819746699031 0.5312994246699031 0.5434552696699031 0.5284440596699032 0.41627777966990315 0.5279293846699031 0.48702180466990314 0.4855253546699031 0.48536532966990314 0.49262094966990316 0.47699645466990315 0.5445183546699032 0.4814633146699031 0.4854042546699031 0.4132719046699031 0.4981119696699031 0.5018574196699032 0.5151836096699032 0.4854985396699031 0.4132398996699031 0.5124683746699031 0.5192326746699031 0.5050051546699031 0.5499116296699031 0.48552275966990316 0.4855383296699031 0.4827192946699031 0.4825687846699031 0.48569575966990314 0.4146766646699031 0.41404261966990313 0.47088176966990314 0.49111671466990314 0.41541364466990316 0.4855002696699032 0.4856447246699031 0.49935064966990306 0.47533046466990314 0.41214826966990314 0.4857217096699031 0.4872986046699031 0.5039931046699031 0.4845522296699032 0.47413157466990313 0.5563757746699031 0.4906444246699031 0.42397281966990313 0.5082419846699031 0.4170554146699031 0.4141749646699031 0.41630978466990315 0.5275505146699032 0.48551756966990317 0.48542933966990315 0.48551670466990315 0.4632022996699031 0.4859881296699032 0.5015252596699031 0.48557725466990315 0.4137225696699031 0.4125522246699031 0.48545009966990316 0.4854224196699031 0.4212878596699031 0.5389235346699032 0.48562569466990313 0.4180311346699031 0.41219238466990316 0.4855642796699032 0.5168366246699032 0.4229330896699032 0.49596763466990307 0.48568364966990313 0.4780975996699031 0.5214565896699032 0.42429892466990315 0.48553054466990314 0.48562309966990314 0.5134553396699031 0.5119684046699031 0.41467839466990314 0.4319740696699031 0.5281231446699031 0.4858324296699031 0.4855296796699031 0.5336582796699032 0.48832189966990314 0.4861654546699032 0.41261190966990313 0.48587135466990317 0.4860625196699031 0.5173980096699031 0.43045858966990314 0.5465485096699031 0.5073795796699031 0.48540684966990316 0.4855962846699031 0.4858367546699031 0.4759160696699031 0.4855270846699032 0.4855253546699031 0.4847771296699031 0.4920336146699031 0.48555043966990313 0.5558299596699031 0.41554598966990314 0.4859682346699032 0.4461410396699031 0.48618794466990317 0.4943120246699031 0.5106034346699031 0.5665369296699031 0.5309655346699031 0.4128662196699031 0.5113092746699032 0.4357610396699031 0.531842644669903 0.4999613396699032 0.4855288146699031 0.48565250966990314 0.5213882546699031 0.4855244896699031 0.4856083946699031 0.42316144966990316 0.41386269966990313 0.5066521146699031 0.4855089196699031 0.4907257346699031 0.4855244896699031 0.49244275966990314 0.49251368966990317 0.5130366796699031 0.41241209466990314 0.5392418546699032 0.49237615466990314 0.41495951966990313 0.4860331096699031 0.48587048966990315 0.5072809696699031 0.5085369496699031 0.4855253546699031 0.4855253546699031 0.41546813966990315 0.5070240646699031 0.4132840146699031 0.4856395346699031 0.4849008246699031 0.48564991466990315 0.48550718966990314 0.5215724996699032 0.4850885296699031 0.48546393966990314 0.41428135966990315 0.48556254966990314 0.4862830946699031 0.5192690046699031 0.4866844546699031 0.47640046966990307 0.4861689146699031 0.5570608546699031 0.5243785596699031 0.5167025496699031 0.5138497796699031 0.5085551146699031 0.5302043346699031
474 0.48092679955044043 0.4135503862737965 0.4851395162737964 0.5386570662737964 0.41247519127379645 0.5394537312737965 0.48558845127379646 0.4137303062737965 0.5328477262737965 0.47691769127379646 0.4348908012737964 0.5156108712737965 0.5018919712737965 0.41278486127379643 0.41219752627379647 0.5118576362737964 0.48565678627379644 0.5131603262737965 0.5352109062737964 0.4857225262737965 0.4631901412737965 0.5275634412737964 0.4138315112737964 0.4909566412737964 0.4854846512737965 0.4853393312737964 0.5263654162737964 0.5009318212737965 0.48454612627379645 0.49718983127379646 0.5164006162737965 0.41258850627379645 0.48549762627379645 0.5239088162737965 0.4195136962737964 0.4312508812737964 0.48247877627379643 0.49937655127379643 0.4705409112737965 0.4854829212737964 0.4121603312737965 0.5050180812737964 0.48557807127379643 0.5162224262737964 0.4853523062737965 0.41421038127379645 0.41241464127379646 0.48549762627379645 0.5293782112737965 0.5093352962737964 0.42191234127379645 0.41832605127379646 0.41353395127379644 0.41372079127379646 0.4854820562737965 0.42242961127379647 0.4122944062737965 0.5431118162737965 0.5205655912737965 0.45795256627379644 0.4417026762737965 0.5132191462737964 0.5405886112737964 0.41238609627379647 0.48543102127379645 0.41549923127379645 0.4130045712737964 0.4855157912737965 0.5047767462737964 0.4214772462737964 0.48591542127379644 0.5474428712737964 0.5272606912737965 0.5079097762737964 0.47537799127379643 0.5250609962737965 0.41229613627379647 0.5275643062737965 0.4837001562737964 0.41530114627379644 0.5487818912737965 0.4132978062737965 0.41261272627379647 0.48548378627379646 0.5323001812737964 0.48550454627379647 0.4168815012737965 0.41923776127379647 0.5527193712737964 0.41266981627379645 0.46242980627379643 0.5214184812737964 0.41279178127379645 0.5249546012737965 0.4507064612737965 0.5147372212737965 0.5109286262737964 0.4759938712737965 0.5221917912737964 0.4855996962737964 0.4121162162737964 0.4983965062737965 0.41211275627379645 0.41215600627379645 0.5143462412737965 0.5082696162737964 0.4854855162737965 0.48553482127379644 0.5332655212737965 0.48545610627379643 0.4854491862737965 0.5475535912737965 0.49738964627379645 0.5216234862737965 0.5180674712737965 0.48649670127379646 0.5252530262737964 0.47972548127379644 0.4121110262737965 0.41422768127379644 0.4728253762737964 0.5397720512737965 0.4966665062737965 0.5559786912737965 0.5187335212737965 0.5181159112737964 0.4854241012737964 0.48474421127379647 0.4861515662737964 0.4854829212737964 0.5348078162737965 0.4954875112737965 0.4981309512737964 0.41600785127379647 0.5443435762737965 0.4855694212737965 0.5148738912737965 0.4522150212737965 0.5133021862737964 0.4836923712737965 0.5222635862737964 0.5382150512737964 0.5114588712737964 0.4121196762737964 0.48528137627379647 0.43553176627379653 0.5097513612737965 0.5555557062737964 0.5306315962737965 0.4121482212737964 0.5213527412737965 0.41215081627379646 0.4853730662737964 0.4124881662737965 0.5236692112737964 0.5145278912737964 0.41842898627379643 0.5171358662737965 0.4854119912737965 0.4855097362737964 0.48528137627379647 0.48582200127379643 0.5206823662737965 0.4153755362737965 0.4854872462737964 0.48548119127379646 0.4604247362737965 0.41213524627379644 0.48444232627379646 0.4825038612737964 0.4719448062737964 0.48549157127379644 0.5343839662737965 0.5329670962737965 0.5278765712737964 0.46568393627379645 0.48818172127379644 0.4854595662737964 0.5132442312737965 0.5095714412737965 0.5034472412737964 0.4126767362737965 0.41315767627379646 0.4877829562737965 0.5330907912737964 0.48549157127379644 0.4850711812737965 0.49984538127379646 0.48550454627379647 0.4855253062737965 0.5199557662737965 0.4854829212737964 0.5427000762737965 0.4932065062737965 0.41341285127379646 0.5056201212737965 0.48569830627379645 0.4846516562737964 0.42744574627379645 0.4852251512737965 0.48558412627379643 0.48052214627379647 0.4855971012737964 0.42242269127379645 0.48538950127379643 0.41809250127379644 0.43126299127379647 0.48547946127379643 0.48537047127379646 0.4736652912737965 0.4185448962737965 0.41256342127379647 0.49375924127379645 0.47469118127379645 0.5322854762737964 0.41333413627379645 0.5299145112737964 0.48547946127379643 0.5457803412737965 0.4121629262737964 0.41249768127379643 0.4824087112737965 0.4127459362737964 0.4448677112737965 0.4858998512737965 0.4851819012737965 0.4829424162737964 0.4854647562737965 0.48757622127379646 0.48671122127379646 0.5009880462737965 0.41525443627379643 0.5096069062737965 0.49162269127379643 0.5062212962737965 0.41610646127379647 0.4129673762737965 0.5196547462737964 0.4684623162737965 0.5032405062737965 0.5343268762737965 0.4840288562737965 0.5471600162737964 0.4864110662737965 0.5076814162737965 0.48566803127379643 0.5415946062737964 0.4855028162737964 0.48544745627379643 0.42899755627379643 0.4741972662737965 0.5249148112737965 0.4852441812737965 0.4694190062737964 0.42549344127379646 0.48976726627379646 0.48556250127379647 0.41262137627379647 0.48551146627379643 0.41231084127379647 0.5279942112737964 0.5297017212737964 0.5054497162737964 0.41219406627379646 0.5046495912737964 0.4172759412737964 0.5201149262737965 0.41718425127379644 0.4860564162737965 0.4804174812737964 0.48531857127379646 0.48548378627379646 0.41268452127379646 0.5266759512737964 0.48550022127379644 0.5078561462737964 0.4857571262737964 0.49914040627379647 0.5312578562737964 0.5434137012737964 0.5284024912737965 0.41623621127379645 0.5278886812737965 0.4895415012737964 0.48548378627379646 0.48532376127379645 0.49257938127379647 0.47695488627379645 0.5399623512737964 0.4814217462737964 0.4853626862737964 0.41323033627379646 0.4980704012737964 0.5003185362737964 0.5276075562737964 0.48545697127379644 0.4131983312737964 0.5124268062737964 0.5191911062737964 0.5035865062737965 0.5498700612737965 0.48548119127379646 0.48549676127379643 0.4863669512737965 0.4825272162737964 0.48565419127379644 0.41463509627379647 0.41400105127379644 0.4708393362737964 0.49107514627379645 0.41537207627379646 0.4854587012737965 0.4856031562737964 0.4993090812737964 0.47528889627379645 0.41210670127379645 0.48568014127379644 0.4872570362737964 0.5044151762737965 0.4845106612737965 0.46779021127379644 0.5563342062737964 0.4906028562737964 0.42393125127379644 0.5082004162737964 0.41701384627379645 0.4141333962737964 0.41626821627379645 0.5275089462737965 0.4854760012737965 0.48538777127379645 0.48547513627379646 0.4631607312737964 0.4859465612737965 0.5014836912737964 0.4855356862737965 0.4136810012737964 0.41251065627379646 0.48540853127379646 0.48538085127379643 0.4212462912737965 0.5388819662737965 0.48558412627379643 0.41798956627379646 0.41215081627379646 0.4855227112737965 0.5161471712737965 0.4228915212737965 0.49592606627379643 0.4856420812737965 0.4780560312737964 0.5214141562737965 0.42425735627379646 0.4854889762737965 0.48558153127379644 0.5134137712737964 0.5119268362737964 0.41463682627379644 0.43193250127379645 0.5280824412737964 0.48579086127379645 0.4854881112737965 0.5313720362737965 0.48828033127379644 0.4861238862737965 0.41257034127379644 0.48582978627379647 0.4860209512737964 0.5173564412737965 0.43041702127379644 0.5465069412737965 0.5073380112737964 0.48536528127379647 0.4855547162737965 0.4857951862737965 0.4758736362737965 0.4854855162737965 0.48548378627379646 0.4847355612737964 0.49199291127379646 0.4855088712737965 0.5557883912737964 0.41550442127379644 0.4859266662737965 0.4555098062737964 0.4861463762737965 0.4942695912737964 0.5105618662737964 0.5631936562737964 0.5309239662737965 0.4128246512737964 0.5112677062737965 0.43571947127379645 0.5318010762737965 0.4999189062737965 0.4854872462737964 0.48561094127379645 0.5199600912737965 0.4854829212737964 0.48556682627379644 0.42311988127379646 0.41382113127379644 0.5045630912737964 0.4854673512737964 0.49068416627379646 0.4854829212737964 0.49240119127379645 0.49247212127379647 0.5129951112737964 0.41237052627379644 0.5392002862737965 0.49233545127379646 0.4149179512737965 0.48599154127379646 0.48582892127379645 0.5080230912737964 0.5062991462737965 0.48548378627379646 0.48548378627379646 0.41542657127379645 0.5069833612737965 0.41324244627379647 0.4855979662737965 0.48485925627379645 0.48560834627379645 0.4854656212737965 0.5215309312737965 0.48504696127379643 0.4854223712737965 0.4142406562737964 0.48552098127379645 0.4862415262737964 0.5173797962737965 0.4866428862737964 0.47635890127379643 0.4861273462737964 0.5570192862737964 0.5243378562737965 0.5156264412737965 0.5138082112737965 0.5085135462737964 0.5301627662737964
475 0.4808052902473044 0.4135088178776899 0.48509794787768984 0.5386146328776898 0.41243362287768986 0.5394121628776899 0.4855468828776899 0.4136887378776899 0.5328061578776899 0.47410379787768986 0.43484923287768984 0.5155693028776899 0.5018504028776899 0.41274329287768985 0.4121559578776899 0.5118169328776899 0.48561521787768985 0.5131187578776899 0.5425417328776899 0.4856809578776899 0.46170315787768984 0.5275218728776898 0.41378994287768983 0.4909150728776898 0.4854430828776899 0.48529776287768983 0.5263221178776898 0.50089025287769 0.48450455787768987 0.5007518528776899 0.5163590478776899 0.41254693787768987 0.48545605787768986 0.5226571128776899 0.41947212787768984 0.4312093128776898 0.4812599428776898 0.49933498287768985 0.4661916428776898 0.4854413528776898 0.4121187628776899 0.5049765128776899 0.48553650287768985 0.5161817228776899 0.4853107378776899 0.41416881287768986 0.4123730728776899 0.48545605787768986 0.5293366428776899 0.5092937278776898 0.42187077287768987 0.4182844828776899 0.41349238287768986 0.4136792228776899 0.4854404878776899 0.4223880428776899 0.4122528378776899 0.5430702478776899 0.5205231578776899 0.4563046928776899 0.4416611078776899 0.5131775778776898 0.5405470428776898 0.4123445278776899 0.48538945287768986 0.41545766287768987 0.41296300287768983 0.48547422287768993 0.5047343128776899 0.4214356778776898 0.48587385287768986 0.5474013028776898 0.5272191228776899 0.5078682078776898 0.47533642287768985 0.52501942787769 0.4122545678776899 0.5259216228776898 0.48365858787768984 0.41525957787768986 0.5487403228776899 0.4132562378776899 0.4125711578776899 0.4854422178776899 0.5322586128776898 0.4854629778776899 0.4168399328776899 0.4191961928776899 0.5550072478776898 0.41262824787768987 0.46238823787768984 0.5199384178776899 0.41275021287768987 0.5210836778776898 0.4506648928776899 0.5216416028776899 0.5108870578776898 0.4759523028776899 0.5221502228776899 0.4855581278776898 0.4120746478776898 0.4983549378776899 0.41207118787768987 0.41211443787768987 0.5143046728776899 0.5082280478776898 0.4854439478776899 0.48549325287768985 0.5332239528776899 0.48541453787768984 0.48540761787768993 0.54751202287769 0.49734807787768986 0.5215819178776899 0.5180259028776899 0.4864551328776899 0.5252114578776899 0.47968391287768986 0.4120694578776899 0.41418611287768986 0.4698748128776899 0.5397296178776899 0.4966249378776899 0.5616781278776899 0.5186919528776899 0.5180743428776898 0.48538253287768984 0.4847026428776899 0.48600792787768987 0.4854413528776898 0.5347662478776899 0.4954459428776899 0.49808938287768983 0.4159662828776899 0.5443028728776899 0.4855278528776899 0.5148314578776898 0.4521725878776899 0.5132597528776899 0.4836508028776899 0.5222220178776898 0.5381734828776898 0.5114173028776898 0.41207810787768984 0.4852398078776899 0.43549019787768994 0.5097097928776899 0.5555141378776898 0.5305900278776899 0.4121066528776898 0.5213111728776899 0.4121092478776899 0.4853314978776898 0.4124465978776899 0.5236276428776898 0.5144863228776898 0.41838741787768985 0.5170942978776899 0.4853704228776899 0.4854681678776898 0.4852398078776899 0.48578043287768985 0.5196546978776899 0.4153339678776899 0.48544567787768983 0.4854396228776899 0.4603831678776899 0.41209367787768986 0.4844007578776899 0.4824622928776898 0.47190323787768984 0.48545000287768986 0.5343423978776899 0.5329255278776899 0.5278350028776898 0.46564236787768987 0.48814015287768986 0.4854179978776898 0.5132026628776899 0.5095298728776899 0.5034056728776898 0.4126351678776899 0.4131161078776899 0.4877413878776899 0.5330492228776899 0.48545000287768986 0.4850296128776899 0.4998038128776899 0.4854629778776899 0.4854837378776899 0.5199141978776899 0.4854413528776898 0.5426585078776899 0.4931649378776899 0.41337128287768987 0.5042386678776899 0.48565673787768987 0.48461008787768983 0.4260616978776899 0.4851835828776899 0.48554255787768985 0.4800541328776899 0.4855555328776898 0.42238112287768986 0.48534793287768985 0.41805093287768985 0.4312214228776899 0.48543789287768985 0.48532890287768987 0.47133493287768985 0.4185033278776899 0.4125218528776899 0.49371767287768986 0.47464961287768986 0.5322439078776898 0.41329256787768986 0.5277493678776899 0.48543789287768985 0.5457387728776899 0.41212135787768983 0.41245611287768985 0.4823671428776899 0.4127043678776898 0.4411697878776898 0.4858582828776899 0.48514033287768993 0.48290084787768983 0.4854231878776899 0.4875346528776899 0.4866696528776899 0.5009464778776899 0.41521286787768985 0.5129717078776899 0.4849353278776899 0.5061797278776899 0.4160648928776899 0.4129258078776899 0.5137104178776899 0.4671569828776898 0.5031989378776899 0.5342853078776899 0.48587298787768984 0.5442700028776898 0.4863694978776899 0.5076389828776899 0.48562646287768985 0.5415530378776899 0.4854612478776898 0.48540588787768985 0.42895598787768985 0.4741556978776899 0.5248732428776899 0.4852026128776899 0.4680635028776899 0.4254518728776899 0.4897256978776899 0.4855209328776899 0.4125798078776899 0.4854698978776899 0.4122692728776899 0.5279526428776898 0.5296601528776899 0.5054081478776898 0.41215249787768987 0.5046080228776898 0.41723437287768983 0.5200733578776899 0.41714268287768985 0.4860148478776899 0.4900042278776898 0.4852770028776899 0.4854422178776899 0.4126429528776899 0.5266352478776899 0.48545865287768986 0.5078145778776898 0.48571555787768983 0.4990988378776899 0.5312162878776898 0.5433721328776898 0.5283609228776899 0.41619464287768987 0.5278471128776899 0.48705111787768984 0.4854422178776899 0.48528219287768987 0.4925378128776899 0.47691331787768987 0.54077886287769 0.48138017787768983 0.48532111787768983 0.4131887678776899 0.49802883287768984 0.4987268878776898 0.5250938178776898 0.48541540287768986 0.4131567628776898 0.5123852378776899 0.5191495378776898 0.5030908128776899 0.5498284928776899 0.4854396228776899 0.48545519287768985 0.4891210628776899 0.4824856478776898 0.48561262287768986 0.4145935278776899 0.41395948287768985 0.47079776787768984 0.49103357787768986 0.4153305078776899 0.4854171328776899 0.4855615878776898 0.49926751287768983 0.4752481928776899 0.41206513287768987 0.48563857287768986 0.4872154678776898 0.5046746278776898 0.4844690928776899 0.46220918287768986 0.5562926378776898 0.4905612878776898 0.42388968287768986 0.5081588478776898 0.41697227787768987 0.41409182787768983 0.41622664787768987 0.5274673778776899 0.4854344328776899 0.48534620287768987 0.4854335678776899 0.46311916287768984 0.4859049928776899 0.5014438528776899 0.4854941178776899 0.41363943287768984 0.4124690878776899 0.4853669628776899 0.48533928287768985 0.4212047228776899 0.5388403978776899 0.48554255787768985 0.4179479978776899 0.4121092478776899 0.4854811428776899 0.5134310228776898 0.4228499528776899 0.49588449787768984 0.4856005128776899 0.47801446287768984 0.5213725878776899 0.4242157878776899 0.4854474078776899 0.48553996287768986 0.5133722028776898 0.5118852678776898 0.41459525787768986 0.43189093287768987 0.5280408728776899 0.48574929287768986 0.4854465428776899 0.5291152028776899 0.48823876287768986 0.4860823178776899 0.41252877287768985 0.4857882178776899 0.4859793828776898 0.51731487287769 0.43037545287768986 0.5464645078776899 0.5072964428776898 0.4853237128776899 0.4855131478776899 0.4857536178776899 0.4758320678776899 0.4854439478776899 0.4854422178776899 0.4846939928776898 0.4919513428776899 0.4854673028776899 0.5557468228776898 0.41546285287768986 0.4858850978776899 0.4509520728776899 0.4861048078776899 0.4942280228776898 0.5105202978776898 0.5636728178776899 0.5308823978776899 0.41278308287768983 0.5112261378776899 0.43567790287768987 0.5317595078776899 0.4998773378776899 0.48544567787768983 0.48556937287768986 0.5183260578776899 0.4854413528776898 0.48552525787768985 0.4230783128776899 0.41377956287768985 0.5027448128776898 0.48542578287768984 0.4906425978776899 0.4854413528776898 0.49235962287768986 0.4924305528776899 0.5129535428776898 0.41232895787768986 0.5391587178776899 0.4922938828776899 0.4148763828776899 0.4859499728776899 0.48578735287768987 0.5079815228776898 0.5062575778776899 0.4854422178776899 0.4854422178776899 0.41538500287768987 0.5069417928776899 0.4132008778776899 0.4855563978776899 0.48481768787768986 0.48556677787768987 0.4854240528776899 0.5214893628776899 0.48500539287768984 0.4853808028776899 0.41419908787768983 0.48547941287768986 0.4861999578776898 0.5157786328776899 0.48660131787768984 0.47631733287768985 0.4860857778776898 0.5569777178776898 0.5242962878776899 0.5142830478776899 0.5137666428776899 0.5084719778776898 0.5301211978776899
476 0.4806767726788622 0.4134672494815833 0.48505637948158326 0.5385721994815833 0.4123920544815833 0.5393705944815833 0.4855053144815833 0.4136471694815833 0.5327645894815833 0.47445147948158334 0.43480766448158326 0.5155277344815833 0.5018079694815832 0.41270172448158327 0.4121143894815833 0.5117753644815833 0.48557364948158327 0.5130771894815833 0.5369546494815832 0.4856393894815833 0.4604289644815832 0.5274803044815832 0.41374837448158325 0.49087436948158325 0.4854015144815833 0.48525619448158325 0.5262805494815832 0.5008486844815834 0.4844629894815833 0.5039696044815832 0.5163174794815834 0.4125053694815833 0.4854144894815833 0.5206606444815832 0.41943055948158325 0.4311677444815833 0.4802288144815833 0.49929341448158326 0.48244234948158327 0.4853997844815832 0.4120771944815833 0.5049349444815833 0.48549493448158326 0.5161401544815833 0.48526916948158333 0.4141272444815833 0.4123315044815833 0.4854144894815833 0.5292950744815833 0.5092521594815833 0.4218292044815833 0.4182429144815833 0.4134508144815833 0.4136376544815833 0.4853989194815833 0.4223464744815833 0.4122112694815833 0.5430286794815833 0.5204815894815833 0.4547502394815833 0.44161953948158333 0.5131368744815833 0.5405054744815833 0.4123029594815833 0.4853478844815833 0.4154160944815833 0.41292143448158325 0.48543265448158335 0.5046927444815833 0.42139410948158323 0.4858322844815833 0.5473597344815833 0.5271766894815832 0.5078266394815832 0.47529485448158326 0.5249778594815834 0.4122129994815833 0.5245799594815833 0.48361701948158325 0.4152180094815833 0.5486987544815833 0.4132146694815833 0.4125295894815833 0.4854006494815833 0.5322170444815832 0.4854214094815833 0.4167983644815833 0.4191546244815833 0.5533853244815833 0.4125866794815833 0.46234666948158326 0.5215481344815832 0.4127086444815833 0.5299896694815833 0.4506233244815833 0.5183908844815833 0.5108454894815833 0.47591073448158333 0.5221086544815833 0.48551655948158323 0.41203307948158324 0.49831423448158324 0.4120296194815833 0.4120728694815833 0.5142631044815833 0.5081864794815832 0.4854023794815833 0.48545168448158327 0.5331823844815833 0.48537296948158326 0.48536604948158335 0.5474704544815834 0.4973065094815833 0.5215412144815833 0.5179834694815832 0.4864135644815833 0.5251698894815833 0.47964234448158327 0.4120278894815833 0.4141445444815833 0.4734593244815833 0.5396880494815833 0.4965833694815833 0.5565356544815833 0.5186503844815833 0.5180327744815832 0.48534096448158326 0.4846610744815833 0.4860372894815833 0.4853997844815832 0.5347255444815833 0.4954043744815833 0.49804781448158325 0.4159247144815833 0.5442613044815833 0.4854862844815833 0.5147898894815832 0.4521310194815833 0.5132181844815833 0.4836092344815833 0.5221804494815833 0.5381319144815833 0.5113757344815832 0.41203653948158325 0.4851982394815833 0.43544862948158336 0.5096682244815833 0.5554725694815832 0.5305493244815832 0.4120650844815833 0.5212696044815833 0.4120676794815833 0.4852899294815832 0.4124050294815833 0.5235860744815832 0.5144447544815832 0.41834584948158327 0.5170527294815833 0.4853288544815833 0.48542659948158323 0.4851982394815833 0.48573886448158327 0.5196131294815833 0.4152923994815833 0.48540410948158325 0.4853980544815833 0.4603415994815833 0.4120521094815833 0.4843591894815833 0.48242072448158324 0.47186166948158326 0.4854084344815833 0.5343008294815833 0.5328839594815833 0.5277934344815832 0.4656007994815833 0.4880985844815833 0.4853764294815832 0.5131610944815833 0.5094883044815833 0.5033641044815832 0.4125935994815833 0.4130745394815833 0.4876998194815833 0.5330076544815833 0.4854084344815833 0.48498804448158334 0.4997622444815833 0.4854214094815833 0.4854421694815833 0.5198726294815833 0.4853997844815832 0.5426169394815833 0.4931233694815833 0.4133297144815833 0.5008339794815833 0.4856151694815833 0.48456851948158325 0.4248151844815833 0.48514201448158334 0.48550098948158327 0.4796345594815833 0.48551396448158324 0.4223395544815833 0.48530636448158326 0.41800936448158327 0.4311798544815833 0.48539632448158326 0.4852873344815833 0.4691914144815833 0.4184617594815833 0.4124802844815833 0.4936761044815833 0.4746080444815833 0.5322014744815833 0.4132509994815833 0.5277077994815833 0.48539632448158326 0.5456972044815833 0.41207978948158325 0.41241454448158327 0.4823255744815833 0.41266279948158324 0.4380194094815833 0.4858167144815833 0.48509876448158334 0.48285927948158325 0.4853816194815833 0.4874930844815833 0.48662808448158335 0.5009049094815833 0.41517129948158327 0.5129301394815833 0.4877828594815833 0.5061381594815834 0.4160233244815833 0.4128842394815833 0.5136688494815833 0.46599350948158325 0.5031565044815833 0.5342437394815833 0.4830971544815833 0.5413272244815833 0.4863279294815833 0.5075974144815834 0.48558489448158326 0.5415114694815834 0.4854196794815832 0.48536431948158326 0.4289152844815833 0.4741141294815833 0.5248316744815833 0.4851610444815833 0.4674501694815833 0.4254103044815833 0.48968412948158335 0.4854793644815833 0.4125382394815833 0.4854283294815833 0.4122277044815833 0.5279110744815833 0.5296185844815833 0.5053665794815833 0.4121109294815833 0.5045664544815832 0.41719280448158325 0.5200317894815834 0.41710111448158327 0.4859732794815833 0.47871679448158333 0.4852354344815833 0.4854006494815833 0.4126013844815833 0.5265936794815833 0.48541708448158327 0.5077730094815832 0.48567398948158325 0.4990572694815833 0.5311747194815832 0.5433314294815833 0.5283193544815833 0.4161530744815833 0.5278055444815833 0.48436870448158326 0.4854006494815833 0.4852406244815833 0.4924962444815833 0.4768717494815833 0.5368508494815832 0.48133860948158325 0.48527954948158325 0.4131471994815833 0.49798726448158326 0.49868531948158323 0.5227885444815833 0.4853738344815833 0.4131151944815833 0.5123436694815833 0.5191079694815832 0.5018062394815833 0.5497869244815833 0.4853980544815833 0.48541362448158326 0.48444482448158327 0.48244407948158324 0.4855710544815833 0.4145519594815833 0.4139179144815833 0.47075619948158326 0.4909920094815833 0.4152889394815833 0.4853755644815833 0.48552001948158324 0.49922594448158325 0.47520662448158335 0.4120235644815833 0.48559700448158327 0.48717389948158324 0.5047013944815832 0.48442838948158323 0.4689544044815833 0.5562519344815833 0.49052058448158325 0.42384811448158327 0.5081164144815833 0.4169307094815833 0.41405025948158325 0.4161850794815833 0.5274258094815834 0.4853928644815833 0.4853046344815833 0.4853919994815833 0.46307759448158325 0.4858634244815833 0.5014022844815833 0.48545254948158334 0.41359786448158326 0.4124275194815833 0.4853253944815833 0.48529771448158326 0.4211631544815833 0.5387988294815833 0.48550098948158327 0.4179064294815833 0.4120676794815833 0.4854395744815833 0.5100929394815833 0.4228083844815833 0.49584292948158326 0.4855589444815833 0.47797289448158325 0.5213310194815833 0.4241742194815833 0.48540583948158333 0.4854983944815833 0.5133306344815832 0.5118436994815833 0.4145536894815833 0.4318493644815833 0.5279993044815833 0.4857077244815833 0.4854049744815833 0.5289516694815833 0.48819719448158333 0.4860407494815833 0.41248720448158327 0.4857466494815833 0.48593781448158324 0.5172733044815834 0.4303338844815833 0.5464238044815833 0.5072548744815832 0.4852821444815833 0.4854715794815833 0.4857120494815833 0.4757904994815833 0.4854023794815833 0.4854006494815833 0.48465242448158324 0.4919097744815833 0.4854257344815833 0.5557052544815833 0.4154212844815833 0.4858435294815833 0.44695745448158325 0.4860632394815833 0.4941864544815832 0.5104787294815832 0.5610189494815833 0.5308408294815833 0.41274151448158325 0.5111845694815833 0.4356363344815833 0.5317179394815833 0.4998357694815833 0.48540410948158325 0.4855278044815833 0.5166582894815833 0.4853997844815832 0.48548368948158327 0.4230367444815833 0.41373799448158327 0.5010865594815832 0.48538421448158325 0.4906018944815833 0.4853997844815832 0.4923180544815833 0.4923889844815833 0.5129119744815832 0.4122873894815833 0.5391171494815833 0.4922523144815833 0.4148348144815833 0.4859084044815833 0.4857457844815833 0.5079399544815832 0.5062160094815833 0.4854006494815833 0.4854006494815833 0.4153434344815833 0.5069002244815833 0.4131593094815833 0.4855148294815833 0.4847761194815833 0.4855252094815833 0.48538248448158333 0.5214477944815833 0.48496382448158326 0.48533923448158334 0.4141575194815833 0.4854378444815833 0.48615838948158324 0.5154265294815832 0.48655974948158326 0.47627576448158326 0.4860442094815832 0.5569361494815832 0.5242547194815833 0.5112745294815834 0.5137250744815833 0.5084304094815832 0.5300796294815833
477 0.4806487539879709 0.4134256810854766 0.48501481108547656 0.5385306310854766 0.4123504860854766 0.5393290260854766 0.4854637460854766 0.4136056010854766 0.5327221560854766 0.4746183760854766 0.4347669610854766 0.5154861660854766 0.5017664010854765 0.4126601560854766 0.4120728210854766 0.5117337960854766 0.4855320810854766 0.5130364860854766 0.5435441710854766 0.4855978210854766 0.4588425060854766 0.5274396010854766 0.4137068060854766 0.4908328010854766 0.4853599460854766 0.48521462608547655 0.5262389810854765 0.5008071160854767 0.4844214210854766 0.49343991108547663 0.5162759110854767 0.41246380108547664 0.4853729210854766 0.5204581860854766 0.4193889910854766 0.4311261760854766 0.4792305560854766 0.49925098108547666 0.4997656560854766 0.4853582160854766 0.4120356260854766 0.5048942410854766 0.4854533660854766 0.5160985860854767 0.48522760108547663 0.4140856760854766 0.4122899360854766 0.4853729210854766 0.5292535060854766 0.5092105910854766 0.4217876360854766 0.4182013460854766 0.4134092460854766 0.41359608608547666 0.4853573510854766 0.4223049060854766 0.4121697010854766 0.5429871110854766 0.5204400210854766 0.45326671608547664 0.44157797108547653 0.5130961710854767 0.5404639060854766 0.4122613910854766 0.4853063160854766 0.4153745260854766 0.4128798660854766 0.48539108608547665 0.5046511760854766 0.4213525410854766 0.48579071608547664 0.5473181660854767 0.5271351210854766 0.5077850710854765 0.47525328608547657 0.5249362910854767 0.4121714310854766 0.5232062910854767 0.48357631608547663 0.4151764410854766 0.5486571860854766 0.4131731010854766 0.4124880210854766 0.4853590810854766 0.5321754760854767 0.4853798410854766 0.4167567960854766 0.4191130560854766 0.5522668310854766 0.4125451110854766 0.46230510108547657 0.5187074260854766 0.4126670760854766 0.5265754660854767 0.4505817560854766 0.5243134910854766 0.5108039210854766 0.47586916608547664 0.5220670860854766 0.48547499108547654 0.4119915110854766 0.49827266608547655 0.41198805108547665 0.41203130108547664 0.5142224010854767 0.5081457760854766 0.48536081108547663 0.48541011608547663 0.5331408160854766 0.48533140108547657 0.48532448108547666 0.5474288860854767 0.4972649410854766 0.5214996460854766 0.5179419010854767 0.4863719960854766 0.5251283210854766 0.4796007760854766 0.4119863210854766 0.4141029760854766 0.47341775608547665 0.5396464810854766 0.49654180108547663 0.5504996360854766 0.5186088160854766 0.5179912060854766 0.4852993960854766 0.48461950608547666 0.48636507608547663 0.4853582160854766 0.5346839760854766 0.4953628060854766 0.49800624608547656 0.4158831460854766 0.5442197360854766 0.4854447160854766 0.5147483210854766 0.4520894510854766 0.5131766160854766 0.48356766608547663 0.5221388810854766 0.5380912110854766 0.5113350310854766 0.4119949710854766 0.4851566710854766 0.43540706108547655 0.5096266560854766 0.5554310010854766 0.5305086210854766 0.4120235160854766 0.5212280360854766 0.4120261110854766 0.4852483610854766 0.4123634610854766 0.5235453710854766 0.5144031860854765 0.4183042810854766 0.5170111610854766 0.4852872860854766 0.4853850310854766 0.4851566710854766 0.4856972960854766 0.5195706960854766 0.4152508310854766 0.4853625410854766 0.4853564860854766 0.4603000310854766 0.4120105410854766 0.4843176210854766 0.48237915608547655 0.47182010108547656 0.48536686608547663 0.5342592610854766 0.5328423910854766 0.5277518660854765 0.46555923108547664 0.4880570160854766 0.4853348610854766 0.5131195260854766 0.5094467360854766 0.5033225360854766 0.4125520310854766 0.4130329710854766 0.4876582510854766 0.5329660860854766 0.48536686608547663 0.48494647608547664 0.4997206760854766 0.4853798410854766 0.4854006010854766 0.5198310610854766 0.4853582160854766 0.5425753710854766 0.4930818010854766 0.4132881460854766 0.4996350410854766 0.4855736010854766 0.48452695108547655 0.4236672810854766 0.48510044608547664 0.4854594210854766 0.47917606108547667 0.4854723960854766 0.4222979860854766 0.48526479608547657 0.4179677960854766 0.4311382860854766 0.48535475608547657 0.4852457660854766 0.4672105160854766 0.4184201910854766 0.4124387160854766 0.4936345360854766 0.47456647608547664 0.5321599060854767 0.4132094310854766 0.5276662310854766 0.48535475608547657 0.5456556360854766 0.4120382210854766 0.41237297608547663 0.4822840060854766 0.4126212310854766 0.4465162560854766 0.4857751460854766 0.48505719608547665 0.4828177110854766 0.4853400510854766 0.48745151608547665 0.48658651608547665 0.5008633410854766 0.4151297310854766 0.5128885710854766 0.4813299110854766 0.5060965910854767 0.4159817560854766 0.4128426710854766 0.5136272810854766 0.4649269160854766 0.5031149360854766 0.5342021710854766 0.48052459608547665 0.5386084810854767 0.4862863610854766 0.5075558460854767 0.4855433260854766 0.5414699010854767 0.48537811108547657 0.4853227510854766 0.4288737160854766 0.47407256108547663 0.5247901060854766 0.4851194760854766 0.4677061610854766 0.4253687360854766 0.48964256108547666 0.48543779608547666 0.4124966710854766 0.4853867610854766 0.4121861360854766 0.5278695060854766 0.5295770160854766 0.5053241460854766 0.4120693610854766 0.5045257510854766 0.4171512360854766 0.5199902210854767 0.4170595460854766 0.4859317110854766 0.48807085608547657 0.48519386608547665 0.4853590810854766 0.4125598160854766 0.5265529760854766 0.4853755160854766 0.5077314410854766 0.48563242108547655 0.4990148360854766 0.5311331510854767 0.5432889960854765 0.5282777860854766 0.4161115060854766 0.5277631110854766 0.48405898608547654 0.4853590810854766 0.4851990560854766 0.49245467608547666 0.4768301810854766 0.5373827760854767 0.48129790608547657 0.48523798108547656 0.4131056310854766 0.4979465610854766 0.4986437510854766 0.5205507410854766 0.4853322660854766 0.4130736260854766 0.5123021010854767 0.5190664010854766 0.5008936160854767 0.5497453560854766 0.4853564860854766 0.48537205608547657 0.4844032560854766 0.48240251108547655 0.4855294860854766 0.4145103910854766 0.41387634608547663 0.47071463108547656 0.4909504410854766 0.4152473710854766 0.4853339960854766 0.48547845108547655 0.49918437608547656 0.47516505608547666 0.4119819960854766 0.4855554360854766 0.4871323310854766 0.49905462608547657 0.4843868210854766 0.4753700610854766 0.5562103660854766 0.4904790160854766 0.42380654608547663 0.5080748460854766 0.4168891410854766 0.4140086910854766 0.4161435110854766 0.5273851060854766 0.48535129608547667 0.4852630660854766 0.48535043108547665 0.46303602608547656 0.4858218560854766 0.5013598510854766 0.48541098108547664 0.4135562960854766 0.4123859510854766 0.48528382608547665 0.4852561460854766 0.4211215860854766 0.5387572610854766 0.4854594210854766 0.4178648610854766 0.4120261110854766 0.4853980060854767 0.5130330260854766 0.4227668160854766 0.49580136108547657 0.4855173760854766 0.47793132608547656 0.5212894510854766 0.42413265108547665 0.48536427108547664 0.48545682608547663 0.5132890660854766 0.5118021310854766 0.4145121210854766 0.4318077960854766 0.5279568710854766 0.4856661560854766 0.4853634060854766 0.5273582910854766 0.48815649108547665 0.48599918108547663 0.4124456360854766 0.48570508108547666 0.48589624608547655 0.5172317360854767 0.43029231608547663 0.5463831010854766 0.5072133060854765 0.48524057608547666 0.4854300110854766 0.4856704810854766 0.4757489310854766 0.48536081108547663 0.4853590810854766 0.4846108560854766 0.4918682060854766 0.48538416608547663 0.5556636860854767 0.4153797160854766 0.48580196108547663 0.45541970108547664 0.4860216710854766 0.4941457510854766 0.5104371610854767 0.5612541810854766 0.5307992610854766 0.4126999460854766 0.5111430010854766 0.4355947660854766 0.5316755060854766 0.4997942010854766 0.4853625410854766 0.4854862360854766 0.5151600610854766 0.4853582160854766 0.4854421210854766 0.4229951760854766 0.4136964260854766 0.4995520010854766 0.4853426460854766 0.4905594610854766 0.4853582160854766 0.49227648608547664 0.49234741608547666 0.5128704060854765 0.4122458210854766 0.5390755810854766 0.49221074608547666 0.41479324608547663 0.4858668360854766 0.48570421608547665 0.5078983860854765 0.5061744410854766 0.4853590810854766 0.4853590810854766 0.4153018660854766 0.5068586560854766 0.4131177410854766 0.4854732610854766 0.4847345510854766 0.4854836410854766 0.48534091608547664 0.5214062260854766 0.4849222560854766 0.48529766608547664 0.4141159510854766 0.4853962760854766 0.4861168210854766 0.5143158210854767 0.4865181810854766 0.47623419608547657 0.4860026410854766 0.5568945810854766 0.5242131510854766 0.5105816160854766 0.5136835060854766 0.5083888410854766 0.5300380610854766
478 0.48046469008166026 0.41338411268937003 0.48497324268937 0.53848906268937 0.41230891768937 0.53928659268937 0.48542217768937 0.41356403268937003 0.5326814526893701 0.47233472768937007 0.43472539268937 0.51544459768937 0.50172483268937 0.41261858768937004 0.41203125268937 0.5116922276893701 0.48549051268937 0.51299491768937 0.53837574768937 0.48555625268937 0.45880093768937 0.52739803268937 0.41366523768937 0.49079123268937 0.48531837768937003 0.48517305768936997 0.5261974126893699 0.5007664126893699 0.48437985268937 0.49710400268937005 0.5162343426893701 0.41242223268937006 0.48533135268937 0.51726455768937 0.41934742268937003 0.43108460768937 0.47826343768936996 0.4992094126893701 0.4936984976893701 0.48531664768937 0.41199405768937003 0.50485180768937 0.48541179768937004 0.5160570176893701 0.48518603268937005 0.41404410768937 0.41224836768937 0.48533135268937 0.5292110726893701 0.50916902268937 0.42174606768937 0.41815977768937 0.41336767768937 0.41355451768937007 0.48531578268937003 0.42226333768937 0.41212813268937004 0.54294640768937 0.52039845268937 0.45188353268937 0.44153640268936994 0.5130546026893701 0.54042233768937 0.41221982268937 0.48526474768937 0.41533295768937 0.41283829768937 0.48534951768937007 0.50460960768937 0.42131097268937 0.48574914768937005 0.5472765976893701 0.52709355268937 0.50774350268937 0.47521085268936997 0.5248947226893701 0.41212986268937 0.5231647226893701 0.48353474768937005 0.41513487268937 0.54861475268937 0.41313153268937003 0.41244645268937 0.48531751268937 0.5321339076893701 0.48533827268937 0.41671522768937 0.41907148768937 0.55210416268937 0.41250354268937 0.46226353268937 0.5175742276893701 0.41262550768937 0.5230565976893701 0.45054018768937004 0.52126172268937 0.51076235268937 0.47582759768937005 0.52202551768937 0.48543342268936995 0.41194994268937 0.49823109768936996 0.41194648268937006 0.41198973268937006 0.5141808326893701 0.50810420768937 0.48531924268937005 0.48536854768937004 0.53309924768937 0.48528983268937 0.48528291268937007 0.54738645268937 0.49722337268937 0.52145807768937 0.5178986026893699 0.48633042768937 0.52508675268937 0.47955834268937003 0.41194475268937003 0.41406140768937 0.47337618768937006 0.53960577768937 0.49650023268937005 0.54331922268937 0.51856724768937 0.51794963768937 0.48525782768937004 0.4845779376893701 0.48374321268937004 0.48531664768937 0.53464240768937 0.49532123768937003 0.49796467768937 0.41584157768937 0.54417816768937 0.48540314768937004 0.51470675268937 0.45204788268937 0.51313504768937 0.48352609768937005 0.52209731268937 0.5380496426893701 0.51129346268937 0.41195340268937003 0.48511510268937 0.43536549268936997 0.50958595268937 0.55538943268937 0.53046705268937 0.41198194768937 0.52118733268937 0.41198454268937 0.48520679268937 0.41232189268937003 0.52350293768937 0.5143607526893701 0.41826271268937004 0.51696959268937 0.48524571768937 0.48534346268937 0.48511510268937 0.48565572768937004 0.51952912768937 0.41520926268937003 0.48532097268937 0.48531491768937 0.46025846268937004 0.41196897268937 0.48427605268937 0.48233758768936996 0.47177853268937003 0.48532529768937005 0.53421769268937 0.53280082268937 0.52771029768937 0.46551766268937006 0.48801544768937 0.48529329268937 0.51307795768937 0.5094043026893701 0.50328096768937 0.41251046268937 0.41299140268937 0.48761668268937003 0.53292451768937 0.48532529768937005 0.48490490768937006 0.49967910768937 0.48533827268937 0.48535903268937003 0.51979035768937 0.48531664768937 0.54253380268937 0.49304023268937003 0.41324657768937 0.49497437268937006 0.48553203268937 0.48448538268936997 0.42269151268937005 0.48505887768937006 0.48541785268937 0.47651786768937 0.48543082768937 0.42225641768937 0.48522322768937 0.41792622768937 0.43109671768937 0.48531318768937 0.48520419768937 0.46533687768937004 0.41837862268937004 0.41239714768937 0.49359296768937 0.47452490768937006 0.5321183376893701 0.41316786268937 0.52762466268937 0.48531318768937 0.54561493268937 0.41199665268937 0.41233140768937004 0.48224243768937003 0.41257966268937 0.44283130768937 0.4857335776893701 0.48501562768937007 0.48277614268937 0.48529848268937004 0.48740994768937007 0.48654494768937007 0.50082177268937 0.41508816268937004 0.51284700268937 0.47434325768937 0.5060550226893701 0.41594018768937 0.41280110268937004 0.51358571268937 0.47245582768937 0.50307336768937 0.53416060268937 0.48217410268937 0.54351730768937 0.48624479268937004 0.5075142776893701 0.48550175768937004 0.5414283326893701 0.48533654268937 0.48528118268937004 0.42883214768937 0.47403099268937005 0.52474853768937 0.48507790768937004 0.46593805268937 0.42532716768937 0.4896009926893701 0.4853962276893701 0.41245510268937 0.48534519268937004 0.41214456768937 0.52782793768937 0.52953544768937 0.50528257768937 0.41202779268937 0.50448418268937 0.41710966768937 0.51994951768937 0.41701797768937 0.48589014268937003 0.48802928768937 0.48515229768937007 0.48531751268937 0.41251824768937 0.52651140768937 0.48533394768937 0.50768987268937 0.48559085268936997 0.49897413268937 0.5310915826893701 0.54324742768937 0.5282370826893701 0.41606993768937 0.52772154268937 0.48285572268937 0.48531751268937 0.48515748768937 0.4924131076893701 0.47678861268937 0.5339945226893701 0.48125633768937 0.48519641268936997 0.41306406268937 0.49790499268937 0.49860218268937 0.51848939768937 0.48529069768937 0.41303205768937 0.5122605326893701 0.51902483268937 0.50054756768937 0.54970378768937 0.48531491768937 0.48533048768937 0.48436168768937 0.48236094268936996 0.48548791768937 0.41446882268937 0.41383477768937005 0.47067306268937 0.49090887268937 0.41520580268937 0.48529242768937003 0.48543688268936996 0.49914280768936997 0.47512348768937007 0.41194042768937 0.48551386768937 0.48709076268937 0.49275218768937 0.48434611768937 0.47532762768937 0.55616879768937 0.49043744768937003 0.42376497768937005 0.50803327768937 0.41684757268937 0.41396712268937 0.41610194268937 0.52734353768937 0.4853097276893701 0.48522149768937 0.48530886268937007 0.46299445768937 0.48578028768937004 0.5013182826893701 0.48536941268937006 0.41351472768937003 0.41234438268937 0.48524225768937007 0.48521457768937004 0.42108001768937003 0.53871569268937 0.48541785268937 0.41782329268937 0.41198454268937 0.4853564376893701 0.51299145768937 0.42272524768937003 0.49575979268937 0.48547580768937004 0.47788975768937 0.5212478826893701 0.42409194768937003 0.48532270268937006 0.48541525768937005 0.5132474976893701 0.51176056268937 0.41447055268937005 0.43176622768937 0.52791443768937 0.48562458768937 0.48532183768937004 0.5258661176893701 0.48811492268937007 0.48595761268937004 0.41240406768937 0.4856635126893701 0.48585467768937 0.5171901676893701 0.43025074768937005 0.5463406676893701 0.50717173768937 0.4851990076893701 0.48538844268937004 0.48562891268937003 0.47570736268937003 0.48531924268937005 0.48531751268937 0.48456928768937 0.49182663768937 0.48534259768937005 0.5556221176893701 0.41533814768937 0.48576039268937005 0.45133252768937 0.48598010268937003 0.49410418268937 0.5103955926893701 0.56121174768937 0.53075769268937 0.41265837768937 0.51110143268937 0.43555406268937 0.53163307268937 0.49975263268937004 0.48532097268937 0.48544466768937 0.51382964268937 0.48531664768937 0.48540055268937 0.42295360768937 0.41365485768937 0.49802609268937004 0.48530107768937003 0.49051789268937 0.48531664768937 0.49223491768937006 0.49230671268937 0.5128288376893699 0.41220425268937 0.5390348776893701 0.4921691776893701 0.41475167768937005 0.48582526768937 0.48566264768937006 0.50785681768937 0.50613287268937 0.48531751268937 0.48531751268937 0.41526029768937 0.5068170876893701 0.41307617268937 0.48543169268937003 0.48469298268937 0.48544207268937 0.48529934768937005 0.52136465768937 0.48488068768937004 0.48525609768937006 0.41407438268937 0.48535470768937 0.48607525268937 0.5142742526893701 0.48647661268937004 0.47619262768937 0.48596107268937 0.55685301268937 0.52417158268937 0.50969667268937 0.51364193768937 0.50834640768937 0.52999649268937
479 0.48048221236582583 0.41334254429326345 0.4849316742932634 0.5384474942932634 0.4122673492932634 0.5392458892932634 0.48538060929326343 0.41352246429326345 0.5326398842932635 0.47237446929326343 0.4346838242932634 0.5154030292932634 0.5016832642932634 0.41257701929326346 0.41198968429326344 0.5116506592932635 0.4854489442932634 0.5129533492932634 0.5383341792932634 0.48551468429326344 0.45875936929326344 0.5273564642932634 0.41362366929326344 0.49074966429326344 0.48527680929326344 0.4851314892932634 0.5261558442932633 0.5007248442932634 0.4843382842932634 0.5005405992932634 0.5161927742932635 0.4123806642932635 0.4852897842932634 0.5173510092932635 0.41930585429326345 0.43104303929326343 0.4779424742932634 0.4991678442932635 0.4884305992932635 0.4852750792932634 0.41195248929326345 0.5048111042932635 0.48537022929326346 0.5160163142932634 0.48514446429326347 0.4140025392932634 0.4122067992932634 0.4852897842932634 0.5291695042932635 0.5091274542932634 0.4217044992932634 0.41811820929326343 0.4133261092932634 0.4135129492932635 0.48527421429326345 0.42222176929326344 0.41208656429326346 0.5429057042932635 0.5203568842932634 0.4506387492932635 0.44149483429326336 0.5130130342932635 0.5403807692932634 0.41217825429326344 0.4852231792932634 0.4152913892932634 0.41279672929326344 0.4853079492932635 0.5045680392932634 0.4212694042932634 0.48570757929326347 0.5472350292932635 0.5270519842932634 0.5077019342932634 0.4751701492932634 0.5248522892932634 0.41208829429326344 0.5231231542932635 0.48349317929326346 0.4150933042932634 0.5485731842932634 0.41308996429326345 0.41240488429326344 0.48527594429326343 0.5320923392932635 0.48529670429326344 0.41667365929326344 0.41902991929326344 0.5520625942932634 0.4124619742932634 0.4622219642932634 0.5175326592932635 0.4125839392932634 0.5302204792932634 0.45049861929326346 0.5183846842932635 0.5107207842932634 0.47578602929326347 0.5219839492932635 0.48539185429326337 0.41190837429326344 0.4981886642932635 0.4119049142932635 0.4119481642932635 0.5141392642932635 0.5080626392932635 0.48527767429326346 0.48532697929326346 0.5330576792932634 0.4852482642932634 0.4852413442932635 0.5473448842932634 0.4971818042932634 0.5214165092932634 0.5178570342932634 0.48628885929326343 0.5250451842932634 0.47951677429326345 0.41190318429326345 0.41401983929326347 0.4733346192932635 0.5395642092932634 0.49645779929326345 0.5512564142932634 0.5185256792932634 0.5179080692932634 0.48521625929326345 0.4845363692932635 0.4839784442932635 0.4852750792932634 0.5346008392932634 0.49527966929326345 0.49792397429326346 0.41580000929326344 0.5441357342932635 0.4853615792932635 0.5146651842932635 0.45200631429326343 0.5130934792932634 0.48348452929326347 0.5220557442932634 0.5380080742932635 0.5112518942932635 0.41191183429326345 0.48507353429326344 0.4353239242932634 0.5095443842932634 0.5553478642932634 0.5304254842932634 0.41194037929326344 0.5211448992932635 0.41194297429326343 0.4851652242932634 0.41228032429326344 0.5234613692932634 0.5143191842932635 0.41822114429326346 0.5169280242932635 0.4852041492932635 0.4853018942932634 0.48507353429326344 0.48561415929326346 0.5194875592932634 0.41516769429326345 0.48527940429326344 0.48527334929326343 0.46021689429326346 0.41192740429326347 0.48423448429326343 0.4822968842932634 0.47173696429326345 0.48528372929326347 0.5341761242932634 0.5327609842932635 0.5276695942932634 0.4654760942932635 0.4879738792932634 0.4852517242932634 0.5130363892932635 0.5093627342932635 0.5032393992932634 0.41246889429326344 0.41294983429326343 0.48757511429326345 0.5328829492932634 0.48528372929326347 0.4848633392932635 0.49963753929326343 0.48529670429326344 0.48531746429326345 0.5197487892932634 0.4852750792932634 0.5424922342932634 0.49299866429326344 0.4132050092932634 0.49417419929326345 0.4854904642932634 0.4844438142932634 0.4281349092932634 0.4850173092932635 0.4853762842932634 0.4786924292932634 0.48538925929326343 0.4222148492932634 0.4851816592932634 0.4178846592932634 0.43105514929326344 0.4852716192932634 0.4851626292932634 0.4634909192932634 0.41833705429326346 0.41235557929326344 0.4935513992932634 0.4744833392932635 0.5320767692932635 0.4131262942932634 0.5275830942932634 0.4852716192932634 0.5455733642932634 0.41195508429326344 0.41228983929326346 0.48220086929326345 0.41253809429326344 0.45154007929326345 0.4856920092932635 0.4849740592932635 0.48273457429326344 0.48525691429326345 0.4873692442932634 0.4865033792932635 0.5007810692932634 0.41504659429326346 0.5128054342932634 0.47825819929326346 0.5060134542932635 0.41589861929326344 0.41275953429326345 0.5135441442932634 0.4711254092932634 0.5030326642932634 0.5341198992932634 0.47976416429326346 0.5413080492932634 0.48620322429326346 0.5074727092932635 0.48546018929326346 0.5413867642932635 0.4852949742932634 0.48523961429326345 0.4287905792932634 0.47398855929326345 0.5247078342932634 0.48503633929326345 0.4645297842932634 0.4252855992932634 0.4895594242932635 0.4853546592932635 0.41241353429326344 0.48530362429326346 0.41210299929326344 0.5277863692932634 0.5294938792932634 0.5052410092932634 0.4119862242932634 0.5044426142932634 0.41706809929326344 0.5199079492932634 0.4169764092932634 0.48584857429326345 0.4879877192932634 0.4851107292932635 0.48527594429326343 0.4124766792932634 0.5264698392932634 0.4852923792932634 0.5076483042932635 0.4855492842932634 0.4989316992932634 0.5310500142932635 0.5432058592932634 0.5281955142932635 0.4160283692932634 0.5276799742932634 0.47908167929326345 0.48527594429326343 0.4851159192932634 0.4923715392932635 0.4767470442932634 0.5343941042932635 0.4812147692932634 0.4851548442932634 0.41302249429326343 0.4978634242932634 0.49856147929326344 0.5248782392932635 0.4852491292932634 0.41299048929326343 0.5122189642932635 0.5189832642932635 0.5005059992932634 0.5496622192932634 0.48527334929326343 0.4852889192932634 0.4843201192932634 0.4823193742932634 0.4854463492932634 0.41442725429326344 0.41379320929326346 0.4706314942932634 0.4908673042932634 0.41516423429326343 0.48525085929326345 0.4853953142932634 0.4991012392932634 0.4750819192932635 0.4118988592932634 0.4854722992932634 0.48704919429326343 0.49389220929326344 0.48430454929326344 0.4752860592932634 0.5561272292932634 0.49039587929326345 0.42372340929326346 0.5079917092932634 0.4168060042932634 0.41392555429326344 0.4160603742932634 0.5273019692932635 0.4852681592932635 0.4851799292932634 0.4852672942932635 0.4629528892932634 0.48573871929326345 0.5012767142932635 0.4853278442932635 0.41347315929326345 0.41230281429326343 0.4852006892932635 0.48517300929326346 0.42103844929326345 0.5386741242932634 0.4853762842932634 0.41778172429326343 0.41194297429326343 0.4853148692932635 0.5129498892932635 0.42268367929326345 0.4957182242932634 0.48543423929326346 0.4778481892932634 0.5212063142932635 0.42405037929326345 0.48528113429326347 0.48537368929326347 0.5132059292932635 0.5117198592932635 0.41442898429326347 0.4317246592932634 0.5278728692932634 0.4855830192932634 0.48528026929326346 0.5247259992932635 0.4880733542932635 0.48591604429326346 0.4123624992932634 0.4856219442932635 0.48581310929326343 0.5171485992932635 0.43020917929326347 0.5462990992932635 0.5071301692932634 0.4851574392932635 0.48534687429326345 0.48558734429326345 0.4756649292932634 0.48527767429326346 0.48527594429326343 0.48452771929326344 0.4917842042932634 0.48530102929326346 0.5555814142932635 0.4152965792932634 0.48571882429326346 0.45977141929326343 0.48593853429326345 0.4940626142932634 0.5103540242932635 0.5611701792932634 0.5307161242932634 0.41261680929326344 0.5110598642932634 0.43551249429326344 0.5315915042932634 0.49971106429326345 0.48527940429326344 0.4854030992932634 0.5122968142932635 0.4852750792932634 0.4853589842932634 0.42291203929326343 0.4136132892932634 0.49660830929326344 0.48525950929326345 0.49047632429326343 0.4852750792932634 0.49219334929326347 0.4922651442932634 0.5127872692932633 0.4121626842932634 0.5389933092932635 0.4921276092932635 0.41471010929326346 0.4857836992932634 0.4856210792932635 0.5078152492932634 0.5060913042932634 0.48527594429326343 0.48527594429326343 0.4152187292932634 0.5067746542932634 0.41303460429326344 0.48539012429326345 0.4846514142932634 0.4854005042932634 0.48525777929326347 0.5213230892932634 0.48483911929326345 0.4852145292932635 0.41403281429326344 0.4853131392932634 0.48603368429326343 0.5142326842932635 0.48643504429326345 0.4761510592932634 0.4859195042932634 0.5568105792932634 0.5241317442932635 0.5066137642932634 0.5136003692932635 0.5083048392932634 0.5299549242932634
480 0.4804197447066805 0.4133009758971567 0.48489010589715664 0.5384067908971567 0.41222578089715667 0.5392043208971566 0.4853390408971567 0.4134808958971567 0.5325983158971567 0.4704082758971567 0.43464225589715666 0.5153614608971566 0.5016416958971567 0.41253545089715665 0.4119481158971567 0.5116090908971567 0.48540737589715666 0.5129117808971567 0.5382926108971566 0.4854731158971567 0.45871780089715664 0.5273148958971566 0.41358210089715663 0.49070809589715664 0.4852352408971567 0.48508992089715663 0.5261142758971566 0.5006832758971567 0.48429671589715667 0.5004990308971566 0.5161512058971567 0.41233909589715667 0.48524821589715667 0.5137932158971567 0.41926428589715664 0.4310014708971566 0.4770601258971567 0.4991262758971567 0.4835770358971566 0.4852335108971566 0.41191092089715664 0.5047712658971566 0.48532866089715665 0.5159738808971567 0.4851028958971567 0.41396097089715667 0.4121652308971567 0.48524821589715667 0.5291279358971567 0.5090867508971567 0.4216629308971567 0.4180766408971567 0.41328454089715666 0.4134713808971567 0.4852326458971567 0.42218020089715663 0.41204499589715665 0.5428641358971567 0.5203153158971566 0.4495271758971567 0.4414532658971566 0.5129714658971567 0.5403392008971567 0.4121366858971567 0.48518161089715667 0.4152498208971566 0.41275516089715664 0.4852663808971567 0.5045264708971567 0.4212278358971566 0.48566601089715666 0.5471934608971567 0.5270104158971567 0.5076603658971567 0.47512858089715665 0.5248098558971567 0.4120467258971567 0.5230815858971567 0.48345161089715666 0.41505173589715666 0.5485316158971567 0.4130483958971567 0.41236331589715663 0.4852343758971566 0.5320490408971567 0.4852551358971567 0.4166320908971567 0.4189883508971567 0.5520210258971566 0.41242040589715667 0.46218126089715666 0.5174910908971567 0.4125423708971567 0.5273806358971567 0.4504570508971567 0.5232805358971566 0.5106792158971566 0.47574446089715666 0.5219423808971567 0.4853502858971566 0.41186680589715663 0.49814709589715667 0.4118633458971567 0.41190659589715667 0.5140976958971567 0.5080219358971567 0.4852361058971567 0.48528541089715665 0.5330161108971567 0.48520669589715665 0.4851997758971567 0.5473033158971566 0.49714023589715667 0.5213749408971567 0.5178154658971567 0.4862472908971567 0.5250036158971567 0.4794752058971567 0.4118616158971567 0.41397827089715666 0.4732930508971567 0.5395226408971567 0.49641623089715664 0.5543599858971567 0.5184841108971566 0.5178665008971567 0.48517469089715665 0.4844948008971567 0.48393687589715667 0.4852335108971566 0.5345592708971567 0.4952381008971567 0.49788240589715665 0.4157584408971567 0.5440941658971566 0.4853200108971567 0.5146244808971567 0.45196474589715663 0.5130519108971567 0.4834429608971567 0.5220141758971566 0.5379665058971567 0.5112103258971566 0.41187026589715664 0.4850319658971567 0.43528235589715664 0.5095028158971566 0.5553062958971566 0.5303839158971566 0.41189881089715663 0.5211033308971567 0.4119014058971567 0.4851236558971566 0.4122387558971567 0.5234206658971566 0.5142776158971567 0.41817957589715665 0.5168864558971568 0.4851625808971567 0.4852603258971566 0.4850319658971567 0.48557259089715665 0.5194459908971566 0.4151261258971567 0.48523783589715663 0.4852317808971567 0.4601753258971567 0.41188583589715666 0.4841929158971567 0.48225531589715664 0.47169626089715666 0.48524216089715666 0.5341345558971566 0.5327194158971567 0.5276280258971566 0.46543452589715667 0.4879323108971566 0.4852101558971566 0.5129948208971566 0.5093220308971567 0.5031978308971566 0.4124273258971567 0.4129082658971567 0.4875335458971567 0.5328413808971566 0.48524216089715666 0.48482177089715667 0.4995959708971567 0.4852551358971567 0.4852758958971567 0.5197072208971567 0.4852335108971566 0.5424506658971566 0.4929570958971567 0.4131634408971567 0.49358422089715664 0.4854488958971567 0.48440224589715664 0.4268347658971567 0.4849757408971567 0.48533471589715665 0.47824863589715666 0.4853476908971566 0.42217328089715667 0.48514009089715665 0.41784309089715665 0.43101358089715663 0.4852300508971566 0.4851210608971567 0.4617842258971567 0.4182954858971567 0.4123140108971567 0.49350983089715666 0.4744426358971567 0.5320352008971567 0.41308472589715667 0.5275415258971566 0.4852300508971566 0.5455317958971566 0.41191351589715663 0.41224827089715665 0.4821593008971567 0.41249652589715663 0.4477106758971567 0.4856504408971567 0.48493249089715673 0.48269300589715664 0.4852153458971567 0.48732767589715664 0.4864618108971567 0.5007395008971566 0.41500502589715665 0.5127638658971566 0.48137042089715665 0.5059718858971567 0.4158570508971567 0.4127179658971567 0.5135025758971566 0.4771544108971567 0.5029910958971566 0.5340783308971567 0.47747965089715666 0.5412664808971567 0.4861616558971567 0.5074311408971567 0.48541862089715665 0.5413451958971567 0.4852534058971566 0.48519804589715665 0.4287498758971567 0.4739469908971567 0.5246654008971566 0.48499477089715665 0.4648169158971567 0.4252440308971567 0.4895178558971567 0.4853130908971567 0.4123719658971567 0.48526205589715665 0.4120614308971567 0.5277448008971567 0.5294523108971567 0.5051994408971566 0.4119446558971567 0.5044010458971566 0.41702653089715663 0.5198663808971566 0.41693484089715666 0.4858070058971567 0.48794615089715665 0.4850691608971567 0.4852343758971566 0.4124351108971567 0.5264282708971566 0.48525081089715666 0.5076067358971567 0.48550771589715663 0.49889013089715667 0.5310084458971567 0.5431642908971567 0.5281539458971567 0.41598680089715667 0.5276384058971566 0.47883164589715665 0.4852343758971566 0.48507435089715667 0.4923299708971567 0.47670547589715667 0.5315715608971566 0.48117320089715665 0.48511327589715664 0.4129809258971567 0.49782185589715666 0.49851991089715664 0.5231092658971567 0.48520756089715666 0.4129489208971566 0.5121773958971567 0.5189425608971566 0.5004644308971566 0.5496206508971567 0.4852317808971567 0.48524735089715665 0.4842785508971566 0.48227780589715663 0.48540478089715666 0.4143856858971567 0.41375164089715666 0.47058992589715665 0.49082573589715667 0.4151226658971567 0.4852092908971567 0.48535374589715663 0.49905967089715664 0.4750403508971567 0.41185729089715667 0.4854307308971566 0.4870076258971566 0.48741244589715665 0.48426298089715664 0.47524449089715665 0.5560856608971566 0.49035431089715664 0.42368184089715666 0.5079501408971566 0.41676443589715667 0.41388398589715664 0.4160188058971567 0.5272604008971566 0.4852265908971567 0.4851383608971567 0.4852257258971567 0.46291132089715664 0.4856971508971567 0.5012351458971567 0.4852862758971567 0.41343159089715664 0.4122612458971567 0.4851591208971567 0.48513144089715665 0.4209968808971567 0.5386325558971566 0.48533471589715665 0.4177401558971567 0.4119014058971567 0.4852733008971567 0.5129083208971567 0.4226421108971567 0.49567665589715665 0.4853926708971567 0.47780662089715664 0.5211647458971567 0.42400881089715664 0.4852395658971567 0.48533212089715666 0.5131643608971567 0.5116782908971567 0.41438741589715666 0.4316830908971567 0.5278313008971567 0.48554145089715667 0.48523870089715665 0.5236827608971567 0.48803092089715666 0.4858744758971567 0.41232093089715666 0.4855803758971567 0.48577154089715663 0.5171078958971567 0.43016761089715666 0.5462583958971567 0.5070886008971567 0.4851158708971567 0.48530530589715665 0.4855457758971567 0.4756233608971567 0.4852361058971567 0.4852343758971566 0.48448615089715663 0.4917426358971566 0.4852594608971567 0.5555398458971567 0.41525501089715666 0.4856772558971567 0.46891355589715666 0.4858969658971567 0.4940210458971567 0.5103124558971567 0.5611294758971567 0.5306754208971567 0.41257524089715664 0.5110182958971567 0.4354709258971567 0.5315499358971567 0.4996694958971567 0.48523783589715663 0.48536153089715667 0.5144696458971566 0.4852335108971566 0.48531741589715666 0.4228704708971567 0.41357172089715666 0.4953297908971566 0.48521794089715664 0.4904347558971567 0.4852335108971566 0.49215178089715667 0.49222357589715665 0.5127457008971567 0.41212111589715666 0.5389517408971567 0.49208690589715665 0.4146685408971567 0.4857412658971566 0.4855795108971567 0.5077736808971567 0.5060497358971566 0.4852343758971566 0.4852343758971566 0.41517716089715667 0.5067330858971567 0.4129930358971567 0.48534855589715664 0.48460984589715667 0.4853589358971567 0.4852162108971567 0.5212815208971567 0.48479755089715665 0.4851729608971567 0.41399124589715663 0.48527157089715667 0.48599211589715663 0.5141919808971567 0.48639347589715665 0.4761094908971566 0.4858779358971566 0.5567690108971566 0.5240901758971567 0.5065713308971567 0.5135588008971567 0.5082641358971566 0.5299133558971567
481 0.4803617413105739 0.4132594075010501 0.48484853750105006 0.5383652225010501 0.4121842125010501 0.5391627525010501 0.4852974725010501 0.4134393275010501 0.5325567475010501 0.4704696425010501 0.4346006875010501 0.51531989250105 0.5016001275010501 0.41249388250105007 0.4119065475010501 0.5115675225010501 0.4853658075010501 0.5128702125010501 0.53825104250105 0.4854315475010501 0.45867623250105005 0.52727332750105 0.41354053250105005 0.49066652750105005 0.4851936725010501 0.48504835250105005 0.52607357250105 0.5006417075010501 0.4842551475010501 0.50045746250105 0.5161096375010501 0.4122975275010501 0.4852066475010501 0.5142256675010501 0.41922271750105006 0.43095990250105004 0.4766509325010501 0.4990847075010501 0.47891290750105014 0.48519194250105 0.41186935250105006 0.50472969750105 0.48528709250105007 0.5159323125010501 0.48506132750105013 0.4139194025010501 0.4121236625010501 0.4852066475010501 0.5290863675010501 0.5090451825010501 0.4216213625010501 0.4180350725010501 0.4132429725010501 0.4134298125010501 0.4851910775010501 0.4221386325010501 0.4120034275010501 0.5428225675010501 0.52027374750105 0.44844933750105015 0.44141169750105 0.5129298975010501 0.5402976325010501 0.4120951175010501 0.4851400425010501 0.41520825250105003 0.41271359250105005 0.4852248125010501 0.5044849025010502 0.42118626750105004 0.4856244425010501 0.5471527575010501 0.5269688475010501 0.5076187975010501 0.47508701250105007 0.5247682875010501 0.4120051575010501 0.5230400175010501 0.4834100425010501 0.4150101675010501 0.54848918250105 0.4130068275010501 0.41232174750105005 0.48519280750105004 0.5320074725010501 0.4852135675010501 0.4165905225010501 0.4189467825010501 0.55197945750105 0.4123788375010501 0.4621396925010501 0.5174495225010501 0.4125008025010501 0.5319209725010501 0.4504154825010501 0.5268157425010501 0.5106376475010501 0.4757028925010501 0.5219016775010501 0.48530871750105004 0.41182523750105005 0.4981055275010501 0.4118217775010501 0.4118650275010501 0.5140561275010501 0.5079803675010501 0.4851945375010501 0.48524384250105007 0.5329745425010501 0.48516512750105006 0.48515820750105015 0.54726174750105 0.4970986675010501 0.5213333725010502 0.5177738975010501 0.4862057225010501 0.5249620475010501 0.4794327725010501 0.4118200475010501 0.4139367025010501 0.4732514825010501 0.5394810725010502 0.49637466250105006 0.5509328075010501 0.51844254250105 0.5178249325010501 0.48513312250105006 0.4844532325010501 0.4838953075010501 0.48519194250105 0.5345177025010501 0.4951965325010501 0.49784083750105007 0.4157168725010501 0.5440525975010501 0.4852784425010501 0.5145829125010501 0.4519240425010501 0.5130103425010502 0.48340139250105013 0.52197260750105 0.5379249375010501 0.5111687575010501 0.41182869750105006 0.4849903975010501 0.43524078750105005 0.50946124750105 0.55526559250105 0.5303423475010501 0.41185724250105005 0.5210617625010501 0.4118598375010501 0.48508208750105003 0.4121971875010501 0.52337909750105 0.5142360475010501 0.41813800750105007 0.51684575250105 0.4851210125010501 0.48521875750105004 0.4849903975010501 0.48553102250105007 0.5194044225010501 0.4150845575010501 0.48519626750105005 0.4851902125010501 0.46013462250105003 0.4118442675010501 0.4841513475010501 0.48221374750105006 0.4716546925010501 0.4852005925010501 0.53409298750105 0.5326778475010501 0.52758645750105 0.46539209250105007 0.48789074250105 0.48516858750105 0.5129532525010501 0.5092804625010501 0.5031571275010501 0.4123857575010501 0.4128666975010501 0.4874919775010501 0.53279981250105 0.4852005925010501 0.4847802025010501 0.4995544025010501 0.4852135675010501 0.4852343275010501 0.5196656525010501 0.48519194250105 0.5424090975010502 0.4929155275010501 0.4131218725010501 0.49303749250105006 0.4854073275010501 0.48436067750105005 0.4257327075010501 0.48493417250105014 0.48529314750105007 0.4782070675010501 0.48530612250105004 0.4221317125010501 0.48509852250105007 0.41780152250105007 0.43097201250105005 0.48518848250105 0.4850794925010501 0.4601969025010501 0.4182539175010501 0.4122724425010501 0.4934682625010501 0.4744010675010501 0.5319936325010501 0.4130431575010501 0.52749995750105 0.48518848250105 0.5454919575010501 0.41187194750105005 0.41220670250105007 0.4821177325010501 0.41245495750105005 0.4563165125010501 0.4856088725010501 0.48489092250105015 0.48265143750105005 0.4851737775010501 0.48728610750105006 0.4864202425010501 0.50069793250105 0.41496345750105007 0.51272229750105 0.47541657750105004 0.5059303175010501 0.4158154825010501 0.4126763975010501 0.5134610075010501 0.47557746750105007 0.50294952750105 0.5340367625010501 0.47924766250105005 0.5412249125010501 0.4861200875010501 0.5073895725010501 0.48537705250105007 0.5413036275010501 0.48521183750105 0.48515647750105007 0.4287083075010501 0.4739054225010501 0.52462383250105 0.48495320250105006 0.4659751025010501 0.4252024625010501 0.4894762875010501 0.4852715225010501 0.4123303975010501 0.48522048750105007 0.4120198625010501 0.5277032325010501 0.5294107425010501 0.50515787250105 0.4119030875010501 0.50435947750105 0.41698496250105005 0.5198248125010501 0.41689327250105007 0.4857654375010501 0.48790458250105007 0.4850275925010501 0.48519280750105004 0.4123935425010501 0.52638670250105 0.4852092425010501 0.50756430250105 0.48546614750105005 0.4988485625010501 0.5309668775010501 0.5431227225010501 0.5281132425010501 0.4159452325010501 0.5275959725010501 0.4782745375010501 0.48519280750105004 0.4850327825010501 0.4922884025010501 0.4766639075010501 0.5316960725010501 0.4811324975010501 0.48507170750105005 0.4129393575010501 0.4977802875010501 0.49847834250105005 0.5213671075010501 0.4851659925010501 0.41290735250105004 0.5121349625010501 0.51890099250105 0.5004228625010501 0.5495790825010501 0.4851902125010501 0.48520578250105006 0.4842369825010501 0.48223623750105005 0.4853632125010501 0.4143441175010501 0.4137100725010501 0.4705492225010501 0.4907841675010501 0.4150810975010501 0.4851677225010501 0.48531217750105005 0.49901810250105005 0.4749987825010501 0.4118157225010501 0.48538916250105 0.48696605750105004 0.4887522825010501 0.48422141250105005 0.47520292250105006 0.55604409250105 0.49031274250105006 0.4236402725010501 0.50790857250105 0.4167228675010501 0.41384241750105005 0.4159772375010501 0.5272188325010501 0.4851850225010501 0.4850967925010501 0.4851841575010501 0.46286975250105006 0.4856555825010501 0.5011935775010501 0.48524470750105014 0.41339002250105006 0.4122196775010501 0.4851175525010501 0.48508987250105007 0.4209553125010501 0.5385909875010501 0.48529314750105007 0.4176985875010501 0.4118598375010501 0.4852317325010501 0.5128667525010501 0.4226005425010501 0.49563508750105006 0.4853511025010501 0.47776505250105006 0.5211231775010501 0.42396724250105006 0.48519799750105014 0.4852905525010501 0.5131227925010501 0.5116367225010501 0.4143458475010501 0.4316415225010501 0.5277897325010501 0.4854998825010501 0.4851971325010501 0.5236411925010501 0.4879893525010501 0.4858329075010501 0.4122793625010501 0.4855388075010501 0.48572997250105004 0.5170663275010501 0.4301260425010501 0.54621769250105 0.5070470325010501 0.4850743025010501 0.48526373750105006 0.4855042075010501 0.4755817925010501 0.4851945375010501 0.48519280750105004 0.48444458250105005 0.4917002025010501 0.48521789250105013 0.5554982775010501 0.4152134425010501 0.48563568750105013 0.4638039525010501 0.4858553975010501 0.4939794775010501 0.5102708875010501 0.5610879075010501 0.5306338525010501 0.41253367250105005 0.5109767275010502 0.4354293575010501 0.5315083675010501 0.4996279275010501 0.48519626750105005 0.4853199625010501 0.5136400625010501 0.48519194250105 0.4852758475010501 0.4228289025010501 0.4135301525010501 0.4941369075010501 0.48517637250105006 0.4903931875010501 0.48519194250105 0.4921102125010501 0.49218200750105007 0.5127032675010501 0.4120795475010501 0.5389101725010501 0.49204533750105006 0.41462697250105013 0.48569969750105 0.4855379425010501 0.5077321125010501 0.5060090325010501 0.48519280750105004 0.48519280750105004 0.4151355925010501 0.5066923825010501 0.4129514675010501 0.48530698750105006 0.4845682775010501 0.4853173675010501 0.48517464250105014 0.5212399525010502 0.48475598250105006 0.48513139250105014 0.41394967750105005 0.4852300025010501 0.48595054750105005 0.5141504125010501 0.48635190750105006 0.47606792250105 0.48583636750105 0.55672744250105 0.5240486075010501 0.5065297625010501 0.5135172325010501 0.50822256750105 0.5298717875010501
482 0.48034081130449 0.41321783910494353 0.4848069691049435 0.5383236541049435 0.4121426441049435 0.5391211841049435 0.4852559041049435 0.41339775910494353 0.5325151791049435 0.47112439910494347 0.4345591191049435 0.5152783241049435 0.5015585591049435 0.4124523141049435 0.4118649791049435 0.5115259541049435 0.4853242391049435 0.5128286441049436 0.5382094741049435 0.4853899791049435 0.45863466410494347 0.5272317591049435 0.41349896410494347 0.49062495910494347 0.4851521041049435 0.48500678410494347 0.5260320041049434 0.5006001391049435 0.4842135791049435 0.5004158941049435 0.5160680691049435 0.4122559591049435 0.4851650791049435 0.5144929041049434 0.4191820141049435 0.43091833410494346 0.47618983910494345 0.4990431391049435 0.49303484910494355 0.48515037410494344 0.4118277841049435 0.5046881291049434 0.4852455241049435 0.5158907441049435 0.48501975910494355 0.4138778341049435 0.4120820941049435 0.4851650791049435 0.5290447991049435 0.5090036141049435 0.4215797941049435 0.4179935041049435 0.4132014041049435 0.4133882441049435 0.48514950910494353 0.4220970641049435 0.41196185910494354 0.5427809991049435 0.5202313141049435 0.44745280910494356 0.44137012910494344 0.5128883291049435 0.5402560641049435 0.4120535491049435 0.4850984741049435 0.41516668410494345 0.41267202410494347 0.4851832441049435 0.5044433341049436 0.42114469910494345 0.4855828741049435 0.5471120541049435 0.5269264141049435 0.5075772291049435 0.47504457910494347 0.5247267191049435 0.4119635891049435 0.5229984491049435 0.4833684741049435 0.4149685991049435 0.5484476141049435 0.4129652591049435 0.4122801791049435 0.4851512391049435 0.5319659041049435 0.4851719991049435 0.4165489541049435 0.4189052141049435 0.5519387541049435 0.4123372691049435 0.4620981241049435 0.5174079541049436 0.4124592341049435 0.5337235841049435 0.45037391410494354 0.5244135891049435 0.5105960791049435 0.47566132410494355 0.5218601091049435 0.48526714910494345 0.41178366910494346 0.49806482410494346 0.4117802091049435 0.4118234591049435 0.5140154241049435 0.5079387991049436 0.48515296910494354 0.4852022741049435 0.5329329741049436 0.4851235591049435 0.48511663910494357 0.5472201791049435 0.4970570991049435 0.5212918041049436 0.5177323291049435 0.4861641541049435 0.5249204791049435 0.4793912041049435 0.41177847910494353 0.4138951341049435 0.4732099141049435 0.5394395041049436 0.49633309410494353 0.5520287141049435 0.5184009741049435 0.5177833641049435 0.4850915541049435 0.4844116641049435 0.4838537391049435 0.48515037410494344 0.5344761341049435 0.49515496410494353 0.4977992691049435 0.4156753041049435 0.5440110291049435 0.48523687410494354 0.5145413441049436 0.45188247410494353 0.5129687741049436 0.48335982410494355 0.5219310391049435 0.5378833691049435 0.5111271891049435 0.4117871291049435 0.4849488291049435 0.43519921910494347 0.5094196791049435 0.5552240241049434 0.5303007791049436 0.41181567410494346 0.5210201941049435 0.4118182691049435 0.48504051910494345 0.4121556191049435 0.5233375291049435 0.5141944791049435 0.4180964391049435 0.5168041841049434 0.4850794441049435 0.48517718910494345 0.4849488291049435 0.4854894541049435 0.5193637191049435 0.4150429891049435 0.48515469910494347 0.4851486441049435 0.46009305410494344 0.4118026991049435 0.4841097791049435 0.4821721791049435 0.4716131241049435 0.4851590241049435 0.5340505541049435 0.5326371441049434 0.5275448891049435 0.4653505241049435 0.4878491741049435 0.48512701910494344 0.5129116841049435 0.5092388941049435 0.5031155591049435 0.4123441891049435 0.4128251291049435 0.4874504091049435 0.5327573791049435 0.4851590241049435 0.4847386341049435 0.4995128341049435 0.4851719991049435 0.4851927591049435 0.5196240841049435 0.48515037410494344 0.5423675291049436 0.4928739591049435 0.4130803041049435 0.4885377141049435 0.4853657591049435 0.48431910910494347 0.4312747141049435 0.48489260410494356 0.4852515791049435 0.4781654991049435 0.48526455410494346 0.4220901441049435 0.4850569541049435 0.4177599541049435 0.43093044410494347 0.4851469141049434 0.4850379241049435 0.45877392910494347 0.41821234910494354 0.4122308741049435 0.4934266941049435 0.4743603641049435 0.5319520641049436 0.4130015891049435 0.5274583891049435 0.4851469141049434 0.5454512541049434 0.41183037910494347 0.4121651341049435 0.4820761641049435 0.41241338910494346 0.46552092910494347 0.4855664391049435 0.48484935410494356 0.48260986910494347 0.48513220910494353 0.4872454041049435 0.4863786741049435 0.5006563641049434 0.4149218891049435 0.5126807291049436 0.47537500910494346 0.5058887491049435 0.4157739141049435 0.41263482910494353 0.5134194391049435 0.4741198941049435 0.5029079591049435 0.5339951941049436 0.47699169410494346 0.5411842091049435 0.48607851910494354 0.5073480041049435 0.4853354841049435 0.5412620591049435 0.48517026910494343 0.4851149091049435 0.4286667391049435 0.4738638541049435 0.5245822641049435 0.48491163410494353 0.4640115041049435 0.4251617591049435 0.4894347191049435 0.4852299541049435 0.4122888291049435 0.4851789191049435 0.4119782941049435 0.5276625291049435 0.5293691741049436 0.5051163041049435 0.4118615191049435 0.5043179091049435 0.41694339410494347 0.5197841091049435 0.4168517041049435 0.48572386910494353 0.4878630141049435 0.4849860241049435 0.4851512391049435 0.4123519741049435 0.5263451341049434 0.4851676741049435 0.5075227341049434 0.48542457910494347 0.49880612910494343 0.5309253091049435 0.5430811541049435 0.5280725391049435 0.4159036641049435 0.5275544041049435 0.47368652910494347 0.4851512391049435 0.4849912141049435 0.4922459691049435 0.4766223391049435 0.5292636441049435 0.4810909291049435 0.48503013910494347 0.4128977891049435 0.4977387191049435 0.49843677410494347 0.5197391291049435 0.4851244241049435 0.41286578410494346 0.5120933941049435 0.5188594241049435 0.5003812941049435 0.5495366491049435 0.4851486441049435 0.4851642141049435 0.4841954141049435 0.48219466910494346 0.4853216441049435 0.4143025491049435 0.4136685041049435 0.4705076541049435 0.4907425991049435 0.4150386641049435 0.48512615410494353 0.48527060910494346 0.49897653410494347 0.4749580791049435 0.4117741541049435 0.48534759410494344 0.48692448910494346 0.4820631891049435 0.48417984410494347 0.4751613541049435 0.5560025241049434 0.4902711741049435 0.4235987041049435 0.5078670041049435 0.4166812991049435 0.41380084910494347 0.4159356691049435 0.5271781291049435 0.48514345410494353 0.4850552241049435 0.4851425891049435 0.4628281841049435 0.48561401410494354 0.5011520091049435 0.48520313910494356 0.4133475891049435 0.4121781091049435 0.4850759841049435 0.4850483041049435 0.42091374410494353 0.5385502841049435 0.4852515791049435 0.4176570191049435 0.4118182691049435 0.48519016410494353 0.5128251841049435 0.42255897410494353 0.4955943841049435 0.48530953410494354 0.4777234841049435 0.5210798791049435 0.4239256741049435 0.48515642910494355 0.4852489841049435 0.5130812241049435 0.5115934241049436 0.4143042791049435 0.4315999541049435 0.5277481641049435 0.4854583141049435 0.48515556410494354 0.5235996241049435 0.4879477841049435 0.48579133910494354 0.4122377941049435 0.4854972391049435 0.48568840410494346 0.5170256241049435 0.4300844741049435 0.5461778541049435 0.5070054641049435 0.4850327341049435 0.4852221691049435 0.4854626391049435 0.4755402241049435 0.48515296910494354 0.4851512391049435 0.48440301410494346 0.4916577691049435 0.48517632410494355 0.5554575741049435 0.4151718741049435 0.48559411910494354 0.47258019410494345 0.48581382910494353 0.4939379091049435 0.5102293191049435 0.5610463391049435 0.5305931491049435 0.41249210410494347 0.5109351591049436 0.4353877891049435 0.5314667991049435 0.49958635910494353 0.48515469910494347 0.4852783941049435 0.5122162241049435 0.48515037410494344 0.4852342791049435 0.4227873341049435 0.4134885841049435 0.4930711791049435 0.4851348041049435 0.4903516191049435 0.48515037410494344 0.4920686441049435 0.4921413041049435 0.5126616991049435 0.4120379791049435 0.5388686041049435 0.4920037691049435 0.41458540410494354 0.48565812910494344 0.4854963741049435 0.5076914091049435 0.5059674641049435 0.4851512391049435 0.4851512391049435 0.4150940241049435 0.5066508141049435 0.4129098991049435 0.4852654191049435 0.4845267091049435 0.4852757991049435 0.48513307410494355 0.5211983841049436 0.4847144141049435 0.48508982410494356 0.41390810910494347 0.4851884341049435 0.48590897910494346 0.5141088441049435 0.4863103391049435 0.4760263541049435 0.48579479910494344 0.5566858741049434 0.5240070391049435 0.5064873291049434 0.5134756641049435 0.5081809991049435 0.5298310841049435
483 0.48030580200135387 0.41317627070883683 0.4847654007088368 0.5382820857088368 0.4121010757088368 0.5390796157088368 0.4852143357088368 0.41335619070883683 0.5324736107088368 0.4710828307088368 0.4345175507088368 0.5152367557088368 0.5015169907088368 0.41241074570883685 0.4118234107088368 0.5114843857088368 0.4852826707088368 0.5127870757088369 0.5381679057088369 0.48534841070883683 0.45859309570883683 0.5271901907088368 0.41345739570883683 0.49058339070883683 0.48511053570883683 0.48496521570883677 0.5259904357088369 0.5005585707088368 0.4841720107088368 0.5003751907088368 0.5160256357088369 0.41221439070883686 0.4851235107088368 0.5108979157088368 0.41914044570883685 0.4308767657088368 0.4757322057088368 0.4990024357088368 0.5073012457088368 0.4851088057088368 0.41178621570883683 0.5046465607088368 0.48520395570883684 0.5158491757088368 0.48497819070883685 0.4138362657088368 0.4120405257088368 0.4851235107088368 0.5290032307088368 0.5089620457088369 0.4215382257088368 0.4179519357088368 0.4131598357088368 0.4133466757088368 0.48510794070883684 0.4220554957088368 0.41192029070883684 0.5427394307088368 0.5201897457088368 0.44827191570883684 0.44132856070883686 0.5128467607088368 0.5402136307088368 0.4120119807088368 0.4850569057088368 0.4151251157088368 0.4126304557088368 0.4851416757088369 0.5044026307088368 0.4211031307088368 0.4855413057088368 0.5470704857088368 0.5268848457088368 0.5075356607088368 0.47500301070883677 0.5246851507088368 0.4119220207088368 0.5229568807088368 0.4833260407088368 0.4149270307088368 0.5484060457088368 0.41292369070883683 0.41223861070883683 0.4851096707088368 0.5319252007088368 0.4851304307088368 0.41650738570883683 0.41886364570883683 0.5518971857088368 0.4122957007088368 0.4620565557088368 0.5173663857088369 0.4124176657088368 0.5325549207088368 0.45033234570883685 0.5243720207088368 0.5105545107088368 0.47561975570883686 0.5218185407088368 0.48522558070883676 0.4117421007088368 0.49802325570883677 0.41173864070883687 0.41178189070883686 0.5139738557088368 0.5078955007088368 0.48511140070883685 0.48516070570883685 0.5328914057088369 0.4850819907088368 0.4850750707088369 0.5471786107088369 0.4970155307088368 0.5212502357088369 0.5176898957088368 0.4861225857088368 0.5248789107088369 0.4793496357088368 0.41173691070883683 0.4138544307088368 0.47316834570883687 0.5393979357088369 0.49629152570883683 0.5500132157088368 0.5183594057088368 0.5177426607088368 0.48504998570883684 0.4843700957088369 0.48381217070883686 0.4851088057088368 0.5344337007088368 0.49511339570883683 0.49775770070883685 0.4156337357088368 0.5439694607088369 0.48519530570883684 0.5144997757088369 0.45184090570883684 0.5129272057088369 0.48331825570883685 0.5218894707088368 0.5378418007088369 0.5110856207088368 0.4117455607088368 0.48490726070883683 0.4351576507088369 0.5093781107088368 0.5551824557088368 0.5302592107088369 0.4117741057088368 0.5209786257088368 0.4117767007088368 0.4849989507088368 0.41211405070883683 0.5232968257088368 0.5141529107088368 0.41805487070883685 0.5167626157088367 0.48503787570883683 0.48513562070883676 0.48490726070883683 0.48544788570883685 0.5193221507088368 0.41500142070883683 0.4851131307088368 0.4851070757088368 0.4600514857088368 0.4117611307088368 0.4840682107088368 0.4821306107088368 0.47157155570883685 0.48511745570883685 0.5340089857088368 0.5325955757088368 0.5275033207088368 0.4653089557088368 0.4878076057088368 0.4850854507088368 0.5128701157088368 0.5091973257088369 0.5030739907088368 0.41230262070883683 0.4127835607088368 0.48740884070883683 0.5327166757088369 0.48511745570883685 0.48469706570883686 0.4994712657088368 0.4851304307088368 0.48515119070883683 0.5195816507088368 0.4851088057088368 0.5423259607088369 0.49283239070883683 0.4130387357088368 0.4884961457088368 0.4853241907088368 0.4842775407088368 0.43776908570883677 0.48485103570883686 0.4852100107088368 0.47812393070883685 0.4852229857088368 0.4220485757088368 0.4850153857088368 0.4177183857088368 0.4308888757088368 0.4851053457088368 0.4849963557088368 0.4573708507088368 0.41817078070883684 0.41218930570883683 0.4933851257088368 0.4743179307088369 0.5319104957088369 0.4129600207088368 0.5274176857088368 0.4851053457088368 0.5454105507088368 0.41178881070883677 0.41212356570883685 0.48203459570883683 0.4123718207088368 0.4609977957088368 0.4855248707088368 0.48480778570883687 0.48256830070883683 0.48509064070883684 0.4872038357088368 0.48633710570883687 0.5006139307088369 0.4148803207088368 0.5126391607088369 0.47533344070883676 0.5058471807088368 0.4157323457088368 0.41259326070883684 0.5133778707088369 0.4728197507088368 0.5028663907088368 0.5339536257088369 0.4783730507088368 0.5411426407088368 0.48603695070883685 0.5073064357088368 0.48529391570883684 0.5412204907088368 0.4851287007088368 0.48507334070883684 0.4286251707088368 0.47382228570883683 0.5245398307088369 0.48487006570883684 0.4652856007088368 0.42512019070883683 0.4893931507088369 0.4851883857088369 0.4122472607088368 0.48513735070883685 0.4119367257088368 0.5276209607088368 0.5293276057088369 0.5050747357088368 0.4118199507088368 0.5042763407088369 0.4169018257088368 0.5197425407088369 0.4168101357088368 0.48568230070883683 0.4878214457088368 0.4849444557088369 0.4851096707088368 0.4123104057088368 0.5263035657088367 0.4851261057088368 0.5074811657088367 0.48538301070883677 0.4987645607088368 0.5308837407088368 0.5430404507088368 0.5280309707088368 0.4158620957088368 0.5275137007088369 0.47394079070883677 0.4851096707088368 0.4849496457088368 0.49220440070883686 0.4765807707088368 0.5257136357088368 0.4810493607088368 0.4849885707088368 0.4128562207088368 0.4976971507088368 0.49839520570883683 0.5181007707088369 0.4850828557088368 0.4128242157088368 0.5120518257088368 0.5188178557088369 0.5003397257088369 0.5494942157088368 0.4851070757088368 0.4851226457088368 0.4841538457088368 0.48215310070883677 0.4852800757088368 0.4142609807088368 0.41362693570883685 0.4704660857088368 0.4907018957088369 0.4149970957088368 0.48508458570883684 0.48522904070883677 0.4989349657088368 0.4749165107088368 0.4117325857088368 0.4853060257088368 0.4868829207088368 0.48390905070883683 0.48413914070883685 0.4751197857088368 0.5559609557088369 0.49022960570883684 0.42355713570883685 0.5078254357088368 0.4166397307088368 0.4137592807088368 0.4158941007088368 0.5271374257088368 0.4851018857088369 0.4850136557088368 0.4851010207088368 0.4627866157088368 0.48557244570883684 0.5011104407088368 0.48516157070883686 0.4133060207088368 0.4121365407088368 0.4850344157088369 0.48500673570883684 0.42087217570883684 0.5385087157088368 0.4852100107088368 0.4176154507088368 0.4117767007088368 0.4851485957088369 0.5127836157088368 0.42251740570883684 0.4955528157088368 0.48526796570883685 0.4776810507088369 0.5210383107088368 0.42388410570883683 0.48511486070883686 0.48520741570883685 0.5130396557088368 0.5115527207088368 0.4142627107088368 0.4315583857088368 0.5277065957088368 0.4854167457088368 0.48511399570883684 0.5235580557088368 0.48790621570883685 0.48574977070883685 0.4121962257088368 0.4854556707088369 0.48564683570883677 0.5169840557088369 0.43004290570883685 0.5461362857088369 0.5069638957088368 0.4849911657088369 0.48518060070883684 0.48542107070883683 0.4754986557088368 0.48511140070883685 0.4851096707088368 0.4843614457088368 0.4916162007088368 0.48513475570883685 0.5554160057088368 0.4151303057088368 0.48555255070883685 0.46769808570883686 0.48577226070883683 0.4938963407088368 0.5101877507088368 0.5610047707088368 0.5305515807088368 0.41245053570883683 0.5108935907088369 0.43534622070883683 0.5314243657088368 0.49954479070883684 0.4851131307088368 0.4852368257088368 0.5117750257088368 0.4851088057088368 0.4851927107088368 0.4227457657088368 0.4134470157088368 0.49381157070883686 0.48509323570883683 0.4903100507088368 0.4851088057088368 0.49202707570883686 0.4920997357088368 0.5126201307088368 0.4119964107088368 0.5388270357088368 0.4919622007088368 0.41454383570883685 0.4856165607088368 0.4854548057088368 0.5076498407088368 0.5059258957088368 0.4851096707088368 0.4851096707088368 0.4150524557088368 0.5066092457088369 0.41286833070883683 0.48522385070883683 0.4844851407088368 0.4852342307088368 0.48509150570883686 0.5211568157088369 0.48467284570883684 0.48504825570883686 0.4138665407088368 0.4851468657088368 0.48586741070883677 0.5140672757088368 0.4862687707088368 0.4759847857088368 0.4857532307088368 0.5566443057088368 0.5239654707088368 0.5064457607088367 0.5134340957088368 0.5081394307088368 0.5297895157088368
484 0.48022891375263954 0.41313470231273025 0.4847238323127302 0.5382405173127303 0.4120595073127302 0.5390380473127302 0.48517276731273024 0.41331462231273025 0.5324320423127302 0.4710412623127302 0.4344759823127302 0.5151951873127302 0.5014754223127302 0.41236917731273026 0.41178184231273024 0.5114428173127302 0.4852411023127302 0.5127463723127302 0.5381263373127303 0.48530684231273025 0.45855239231273026 0.5271486223127303 0.41341582731273024 0.49054182231273025 0.48506896731273025 0.4849236473127302 0.5259497323127302 0.5005170023127302 0.4841304423127302 0.5003327573127302 0.5159840673127303 0.4121728223127303 0.4850819423127302 0.5108563473127302 0.41909887731273027 0.43083519731273023 0.47535415231273026 0.4989608673127302 0.5017876873127303 0.4850672373127302 0.41174464731273025 0.5046041273127302 0.48516238731273026 0.5158067423127303 0.48493662231273027 0.4137946973127302 0.41199895731273023 0.4850819423127302 0.5289616623127302 0.5089204773127303 0.42149752231273024 0.41791036731273024 0.4131182673127302 0.41330510731273024 0.48506637231273025 0.42201392731273024 0.41187872231273026 0.5426978623127302 0.5201481773127302 0.44721743231273026 0.4412869923127303 0.5128051923127303 0.5401720623127302 0.41197041231273024 0.4850153373127302 0.4150835473127302 0.4125888873127302 0.4851001073127303 0.5043610623127303 0.42106156231273023 0.4854997373127302 0.5470289173127302 0.5268432773127302 0.5074940923127302 0.4749614423127302 0.5246435823127302 0.41188045231273024 0.5229153123127303 0.4832836073127303 0.4148854623127302 0.5483644773127302 0.41288212231273025 0.41219704231273024 0.48506810231273023 0.5318836323127302 0.48508886231273024 0.41646581731273025 0.41882207731273025 0.5518556173127303 0.4122541323127302 0.4620149873127302 0.5173248173127303 0.4123760973127302 0.5309987373127302 0.45029077731273026 0.5243304523127302 0.5105129423127303 0.47557818731273027 0.5217769723127302 0.4851840123127302 0.41170053231273024 0.4979816873127302 0.4116970723127303 0.4117403223127303 0.5139322873127302 0.5078539323127302 0.48506983231273026 0.48511913731273026 0.5328498373127303 0.4850404223127302 0.4850335023127303 0.5471370423127303 0.4969739623127302 0.5212086673127303 0.5176483273127302 0.48608101731273023 0.5248373423127303 0.47930806731273023 0.41169534231273025 0.41381286231273023 0.4731267773127303 0.5393555023127302 0.49624995731273025 0.5499716473127302 0.5183169723127302 0.5177010923127302 0.48500841731273026 0.4843285273127303 0.4837706023127303 0.4850672373127302 0.5343921323127302 0.49507182731273025 0.49771613231273026 0.41559216731273024 0.5439278923127303 0.48515373731273026 0.5144590723127302 0.45179933731273025 0.5128856373127303 0.48327582231273025 0.5218479023127303 0.5378002323127303 0.5110440523127302 0.4117039923127302 0.48486569231273025 0.4351160823127303 0.5093365423127302 0.5551400223127302 0.5302176423127303 0.41173253731273024 0.5209370573127302 0.41173513231273023 0.4849573823127302 0.41207248231273025 0.5232561223127302 0.5141113423127303 0.41801330231273026 0.5167201823127303 0.48499630731273025 0.4850940523127302 0.48486569231273025 0.48540631731273026 0.5192805823127302 0.41495985231273025 0.48507156231273024 0.48506550731273024 0.46000905231273026 0.4117195623127302 0.48402664231273024 0.4820890423127302 0.47152998731273027 0.48507588731273027 0.5339665523127302 0.5325540073127302 0.5274617523127302 0.4652673873127302 0.4877660373127302 0.4850438823127302 0.5128285473127302 0.5091557573127303 0.5030324223127303 0.41226105231273025 0.41274199231273023 0.48736727231273025 0.5326751073127303 0.48507588731273027 0.4846554973127303 0.49942969731273024 0.48508886231273024 0.48510962231273025 0.5195400823127302 0.4850672373127302 0.5422843923127303 0.49279082231273025 0.41299716731273023 0.48845457731273023 0.4852826223127302 0.4842359723127302 0.4359551323127302 0.4848094673127303 0.4851684423127302 0.47808236231273027 0.48518141731273023 0.4220070073127302 0.4849738173127302 0.4176768173127302 0.43084730731273024 0.4850637773127302 0.48495478731273023 0.45602486231273026 0.41812921231273026 0.41214773731273024 0.4933435573127302 0.4742763623127303 0.5318697923127302 0.4129184523127302 0.5273761173127303 0.4850637773127302 0.5453689823127302 0.41174724231273024 0.41208199731273026 0.48199302731273025 0.41233025231273024 0.44869744731273026 0.48548330231273024 0.4847662173127303 0.48252673231273024 0.48504907231273026 0.4871614023127302 0.4862955373127303 0.5005723623127303 0.4148387523127302 0.5125984573127302 0.4752918723127302 0.5058064773127302 0.41569077731273024 0.41255169231273026 0.5133363023127303 0.4775071373127302 0.5028248223127302 0.5339120573127303 0.4783314823127302 0.5411010723127302 0.48599538231273026 0.5072640023127303 0.48525234731273026 0.5411789223127302 0.4850871323127302 0.48503177231273026 0.42858360231273024 0.47378158231273027 0.5244982623127303 0.48482849731273026 0.46332892231273026 0.42507862231273025 0.4893515823127303 0.4851468173127303 0.41220569231273024 0.48509578231273026 0.41189515731273024 0.5275793923127302 0.5292860373127303 0.5050331673127303 0.41177838231273023 0.5042347723127303 0.41686025731273024 0.5197009723127303 0.4167685673127302 0.48564073231273025 0.4877798773127302 0.4849028873127303 0.48506810231273023 0.41226883731273023 0.5262619973127302 0.4850845373127302 0.5074395973127301 0.4853414423127302 0.4987238573127302 0.5308413073127302 0.5429988823127303 0.5279894023127302 0.4158205273127302 0.5274721323127303 0.4738404023127302 0.48506810231273023 0.4849080773127302 0.4921628323127303 0.4765392023127302 0.5256720673127302 0.4810069273127302 0.4849470023127302 0.41281465231273023 0.4976555823127302 0.49835363731273025 0.5164753873127302 0.4850412873127302 0.41278264731273023 0.5120102573127302 0.5187762873127303 0.5002990223127303 0.5494526473127302 0.48506550731273024 0.4850810773127302 0.4841122773127302 0.4821115323127302 0.4852385073127302 0.41421941231273024 0.41358536731273027 0.4704253823127303 0.4906603273127303 0.4149555273127302 0.48504301731273025 0.4851874723127302 0.4988933973127302 0.4748749423127302 0.4116910173127302 0.4852644573127302 0.48684221731273025 0.48386748231273025 0.4840984373127303 0.47507735231273024 0.5559193873127303 0.49018803731273025 0.42351556731273027 0.5077838673127302 0.4165981623127302 0.41371771231273025 0.4158525323127302 0.5270967223127302 0.4850603173127303 0.4849720873127302 0.4850594523127303 0.4627450473127302 0.48553087731273026 0.5010688723127302 0.4851200023127303 0.41326445231273023 0.41209497231273023 0.4849928473127303 0.48496516731273026 0.42083060731273025 0.5384671473127303 0.4851684423127302 0.41757388231273024 0.41173513231273023 0.4851070273127303 0.5127420473127302 0.42247583731273025 0.4955112473127302 0.48522639731273026 0.4776394823127303 0.5209967423127302 0.42384253731273025 0.4850732923127303 0.48516584731273027 0.5129972223127303 0.5115111523127303 0.4142211423127302 0.4315168173127302 0.5276650273127302 0.4853751773127302 0.48507242731273026 0.5235164873127303 0.48786464731273027 0.48570820231273026 0.4121546573127302 0.4854141023127303 0.4856052673127302 0.5169424873127303 0.43000133731273027 0.5460955823127303 0.5069223273127302 0.4849495973127303 0.48513903231273026 0.48537950231273025 0.47545708731273023 0.48506983231273026 0.48506810231273023 0.48431987731273024 0.49157463231273024 0.48509318731273027 0.5553753023127302 0.4150887373127302 0.48551098231273027 0.4758939123127302 0.48573069231273025 0.49385563731273024 0.5101461823127302 0.5609632023127302 0.5305100123127302 0.41240896731273025 0.5108520223127303 0.43530465231273024 0.5313827973127302 0.49950408731273027 0.48507156231273024 0.4851952573127302 0.5114134073127303 0.4850672373127302 0.4851511423127302 0.42270419731273023 0.4134054473127302 0.49277352231273025 0.48505166731273025 0.49026848231273024 0.4850672373127302 0.4919855073127303 0.4920581673127302 0.5125785623127302 0.4119548423127302 0.5387854673127302 0.4919206323127302 0.41450226731273027 0.4855749923127302 0.48541323731273023 0.5076082723127302 0.5058843273127303 0.48506810231273023 0.48506810231273023 0.4150108873127302 0.5065676773127303 0.41282676231273024 0.48518228231273025 0.4844435723127302 0.4851926623127302 0.4850499373127303 0.5211152473127303 0.48463127731273026 0.4850066873127303 0.41382497231273024 0.4851052973127302 0.48582584231273024 0.5140257073127302 0.48622720231273026 0.4759440823127302 0.4857116623127302 0.5566027373127302 0.5239239023127302 0.5064041923127302 0.5133925273127302 0.5080978623127302 0.5297479473127302
485 0.48016192102546723 0.41309313391662367 0.4846822639166236 0.5381989489166237 0.41201793891662364 0.5389964789166236 0.48513119891662365 0.41327305391662367 0.5323904739166236 0.4709996939166236 0.43443441391662363 0.5151536189166236 0.5014338539166237 0.4123276089166237 0.41174027391662366 0.5114012489166236 0.4851995339166236 0.5127048039166237 0.5380839039166236 0.48526527391662366 0.4585108239166237 0.5271070539166237 0.41337425891662366 0.49050025391662366 0.48502739891662366 0.4848820789166236 0.5259090289166237 0.5004762989166236 0.48408887391662364 0.5002911889166236 0.5159424989166237 0.4121312539166237 0.48504037391662363 0.5108139139166237 0.4190573089166237 0.43079362891662365 0.4748627839166237 0.49892102891662365 0.4967204689166237 0.48502566891662363 0.41170307891662367 0.5045625589166236 0.4851208189166237 0.5157651739166237 0.4848950539166237 0.41375312891662364 0.41195738891662365 0.48504037391662363 0.5289200939166236 0.5088789089166237 0.42145595391662366 0.41786879891662365 0.41307669891662363 0.41326353891662365 0.48502480391662367 0.42197235891662366 0.4118371539166237 0.5426562939166236 0.5201066089166236 0.44555139391662363 0.4412454239166237 0.5127636239166237 0.5401304939166236 0.41192884391662365 0.48497376891662364 0.41504197891662364 0.41254731891662366 0.4850585389166237 0.5043194939166237 0.42101999391662365 0.4854581689166237 0.5469873489166236 0.5268017089166236 0.5074525239166237 0.4749207389166236 0.5246020139166236 0.41183888391662365 0.5228737439166237 0.4832420389166237 0.41484389391662363 0.5483229089166236 0.41284055391662366 0.41215547391662366 0.48502653391662365 0.5318420639166236 0.48504729391662366 0.41642424891662366 0.41878050891662366 0.5518140489166237 0.41221256391662364 0.46197341891662363 0.5172832489166237 0.41233452891662364 0.5294667739166237 0.4502492089166237 0.5242897489166237 0.5104713739166237 0.4755374839166236 0.5217362689166236 0.4851424439166236 0.41165896391662365 0.4979401189166236 0.4116555039166237 0.4116987539166237 0.5138907189166236 0.5078123639166237 0.4850282639166237 0.4850775689166237 0.5328082689166237 0.4849988539166236 0.4849919339166237 0.5470954739166237 0.49693325891662365 0.5211670989166237 0.5176076239166236 0.48603944891662365 0.5247957739166237 0.47926649891662365 0.41165377391662367 0.41377129391662365 0.4730852089166237 0.5393139339166236 0.49620838891662367 0.5499300789166236 0.5182754039166236 0.5176595239166236 0.48496684891662367 0.4842869589166237 0.4837290339166237 0.48502566891662363 0.5343505639166236 0.49503025891662367 0.4976745639166237 0.41555059891662366 0.5438863239166237 0.4851121689166237 0.5144175039166237 0.45175776891662367 0.5128440689166237 0.48323425391662367 0.5218063339166237 0.5377586639166237 0.5110024839166236 0.41166242391662367 0.48482412391662366 0.4350745139166237 0.5092949739166236 0.5550984539166236 0.5301760739166237 0.41169096891662366 0.5208963539166237 0.41169356391662365 0.48491581391662364 0.41203091391662366 0.5232154189166236 0.5140697739166237 0.4179717339166237 0.5166786139166237 0.48495473891662366 0.4850524839166236 0.48482412391662366 0.4853647489166237 0.5192390139166236 0.41491828391662366 0.48502999391662366 0.48502393891662365 0.4599674839166237 0.41167799391662363 0.48398507391662365 0.4820474739166236 0.4714884189166237 0.4850343189166237 0.5339249839166236 0.5325133039166237 0.5274201839166236 0.4652258189166236 0.48772446891662363 0.48500231391662363 0.5127869789166237 0.5091141889166237 0.5029908539166237 0.41221948391662366 0.41270042391662365 0.48732570391662366 0.5326335389166237 0.4850343189166237 0.4846139289166237 0.49938812891662365 0.48504729391662366 0.48506805391662366 0.5194985139166236 0.48502566891662363 0.5422428239166237 0.49274925391662366 0.41295559891662365 0.48841300891662365 0.48524105391662364 0.4841944039166236 0.43428822891662366 0.4847678989166237 0.4851268739166236 0.4780407939166237 0.48513984891662365 0.42196543891662364 0.4849322489166236 0.4176352489166236 0.43080573891662366 0.4850222089166236 0.48491321891662365 0.4548017039166236 0.4180876439166237 0.41210616891662366 0.49330198891662363 0.4742347939166237 0.5318282239166237 0.41287688391662364 0.5273336839166236 0.4850222089166236 0.5453274139166236 0.41170567391662366 0.4120404289166237 0.48195145891662367 0.41228868391662366 0.45675054891662364 0.48544173391662365 0.4847246489166237 0.48248516391662366 0.4850075039166237 0.4871198339166236 0.4862539689166237 0.5005307939166237 0.4147971839166237 0.5125568889166237 0.4752494389166237 0.5057649089166236 0.41564920891662366 0.41251012391662367 0.5132947339166237 0.4760928139166236 0.5027832539166236 0.5338704889166237 0.4782899139166236 0.5410595039166236 0.4859538139166237 0.5072224339166237 0.4852107789166237 0.5411373539166237 0.4850455639166236 0.4849902039166237 0.42854203391662365 0.4737408789166236 0.5244566939166238 0.48478692891662367 0.46490403891662363 0.42503705391662366 0.4893100139166237 0.4851052489166237 0.41216412391662366 0.4850542139166237 0.41185358891662366 0.5275378239166236 0.5292444689166237 0.5049915989166237 0.41173681391662365 0.5041932039166237 0.41681868891662366 0.5196594039166237 0.4167269989166236 0.48559916391662367 0.4877383089166236 0.4848613189166237 0.48502653391662365 0.41222726891662365 0.5262204289166236 0.48504296891662363 0.5073980289166237 0.4852998739166236 0.49868228891662364 0.5307997389166236 0.5429573139166237 0.5279478339166236 0.41577895891662364 0.5274305639166237 0.47347445891662365 0.48502653391662365 0.48486650891662364 0.4921212639166237 0.47649763391662364 0.5256304989166236 0.4809653589166236 0.4849054339166236 0.41277308391662365 0.49761401391662363 0.49831206891662366 0.5149425589166237 0.48499971891662363 0.41274107891662365 0.5119686889166236 0.5187347189166237 0.5002574539166237 0.5494110789166237 0.48502393891662365 0.4850395089166236 0.4840707089166236 0.4820699639166236 0.48519693891662363 0.41417784391662366 0.4135437989166237 0.4703838139166237 0.4906187589166237 0.41491395891662364 0.48500144891662367 0.4851459039166236 0.4988518289166236 0.4748333739166236 0.41164944891662364 0.48522288891662363 0.48680064891662367 0.48382591391662366 0.4840568689166237 0.47503578391662366 0.5558786839166237 0.49014646891662367 0.4234739989166237 0.5077422989166236 0.41655659391662364 0.41367614391662366 0.41581096391662364 0.5270551539166236 0.4850187489166237 0.48493051891662364 0.4850178839166237 0.4627034789166236 0.4854893089166237 0.5010273039166236 0.4850784339166237 0.41322288391662365 0.41205340391662365 0.4849512789166237 0.4849235989166237 0.42078903891662367 0.5384255789166237 0.4851268739166236 0.41753231391662365 0.41169356391662365 0.4850654589166237 0.5127004789166236 0.42243426891662367 0.49546967891662363 0.4851848289166237 0.4775979139166237 0.5209560389166237 0.42380096891662367 0.4850317239166237 0.4851242789166237 0.5129556539166237 0.5114687189166237 0.41417957391662363 0.43147524891662364 0.5276234589166237 0.48533360891662364 0.4850308589166237 0.5234749189166237 0.4878230789166237 0.4856666339166237 0.4121130889166236 0.4853725339166237 0.4855636989166236 0.5169009189166237 0.4299597689166237 0.5460540139166237 0.5068807589166237 0.4849080289166237 0.4850974639166237 0.48533793391662367 0.47541551891662365 0.4850282639166237 0.48502653391662365 0.48427830891662366 0.49153306391662366 0.4850516189166237 0.5553337339166237 0.41504716891662363 0.4854694139166237 0.47105332391662363 0.48568912391662367 0.49381406891662366 0.5101046139166237 0.5609216339166236 0.5304684439166236 0.41236739891662366 0.5108104539166237 0.43526308391662366 0.5313403639166236 0.4994625189166237 0.48502999391662366 0.48515368891662364 0.5108640839166237 0.48502566891662363 0.4851095739166236 0.42266262891662365 0.41336387891662363 0.4916948189166236 0.48501009891662367 0.49022691391662365 0.48502566891662363 0.4919439389166237 0.49201659891662364 0.5125369939166237 0.41191327391662363 0.5387438989166237 0.4918790639166236 0.4144606989166237 0.48553342391662363 0.48537166891662364 0.5075658389166237 0.5058427589166237 0.48502653391662365 0.48502653391662365 0.41496931891662364 0.5065261089166238 0.41278519391662366 0.48514071391662367 0.48440200391662364 0.48515109391662364 0.4850083689166237 0.5210736789166237 0.4845897089166237 0.4849651189166237 0.41378340391662366 0.48506372891662364 0.48578427391662365 0.5139841389166236 0.48618563391662367 0.47590251391662364 0.48567009391662364 0.5565603039166237 0.5238823339166238 0.5063626239166236 0.5133500939166237 0.5080562939166237 0.5297063789166236
486 0.48015737306019957 0.413051565520517 0.484640695520517 0.5381582455205169 0.41197637052051694 0.538954910520517 0.485089630520517 0.413231485520517 0.532348905520517 0.470958990520517 0.434392845520517 0.515112050520517 0.501392285520517 0.412286040520517 0.411698705520517 0.511359680520517 0.48515796552051693 0.512663235520517 0.538042335520517 0.485223705520517 0.458469255520517 0.527065485520517 0.41333269052051697 0.49045868552051697 0.48498583052051697 0.4848405105205169 0.525867460520517 0.500434730520517 0.484047305520517 0.5002496205205169 0.515900930520517 0.412089685520517 0.484998805520517 0.510772345520517 0.419015740520517 0.43075206052051696 0.47482121552051704 0.498879460520517 0.509406510520517 0.48498410052051694 0.41166151052051697 0.5045209905205169 0.485079250520517 0.515723605520517 0.48485348552051705 0.41371156052051694 0.411915820520517 0.484998805520517 0.528878525520517 0.508837340520517 0.42141438552051697 0.417827230520517 0.41303513052051694 0.413221970520517 0.48498323552051703 0.42193079052051696 0.411795585520517 0.5426147255205169 0.5200650405205169 0.44550982552051704 0.44120385552051694 0.512722920520517 0.540088060520517 0.41188727552051696 0.484932200520517 0.41500041052051695 0.41250575052051697 0.485016970520517 0.504277925520517 0.42097842552051695 0.485416600520517 0.5469449155205169 0.5267601405205169 0.507410955520517 0.474879170520517 0.524560445520517 0.411797315520517 0.5228330405205169 0.483200470520517 0.414802325520517 0.5482813405205169 0.41279898552051697 0.41211390552051697 0.48498496552051695 0.531800495520517 0.48500572552051696 0.41638268052051697 0.418738940520517 0.551772480520517 0.412170995520517 0.461931850520517 0.517241680520517 0.412292960520517 0.531180290520517 0.45020764052051704 0.524248180520517 0.510429805520517 0.47549591552051695 0.5216947005205169 0.48510087552051695 0.41161739552051696 0.49789855052051696 0.411613935520517 0.411657185520517 0.5138491505205169 0.507770795520517 0.484986695520517 0.485036000520517 0.532766700520517 0.4849572855205169 0.484950365520517 0.547053905520517 0.49689082552051694 0.521125530520517 0.517566920520517 0.485997880520517 0.524754205520517 0.479224930520517 0.41161220552051697 0.41372972552051696 0.473043640520517 0.539271500520517 0.49616682052051697 0.549888510520517 0.5182338355205169 0.517617090520517 0.484925280520517 0.484245390520517 0.483687465520517 0.48498410052051694 0.534308995520517 0.494988690520517 0.497632995520517 0.41550903052051696 0.543844755520517 0.48507060052051704 0.5143768005205169 0.451716200520517 0.512802500520517 0.483192685520517 0.521764765520517 0.537717095520517 0.5109609155205169 0.41162085552051697 0.484782555520517 0.43503294552051697 0.5092534055205169 0.5550568855205169 0.530134505520517 0.41164940052051696 0.5208539205205169 0.411651995520517 0.48487424552051694 0.41198934552051697 0.5231738505205169 0.514028205520517 0.417930165520517 0.516637045520517 0.484913170520517 0.48501091552051695 0.484782555520517 0.485323180520517 0.5191974455205169 0.414876715520517 0.48498842552051696 0.48498237052051696 0.45992591552051704 0.411636425520517 0.48394350552051696 0.482005905520517 0.471446850520517 0.484992750520517 0.5338834155205169 0.532471735520517 0.5273786155205169 0.465184250520517 0.48768290052051694 0.48496074552051693 0.512745410520517 0.5090734855205169 0.502949285520517 0.41217791552051697 0.412658855520517 0.487284135520517 0.532591970520517 0.484992750520517 0.484572360520517 0.499346560520517 0.48500572552051696 0.485026485520517 0.519456080520517 0.48498410052051694 0.542201255520517 0.492707685520517 0.412914030520517 0.48837144052051695 0.485199485520517 0.48415283552051697 0.440548185520517 0.484726330520517 0.485085305520517 0.477999225520517 0.48509828052051696 0.42192387052051694 0.4848906805205169 0.41759368052051693 0.43076417052051696 0.4849806405205169 0.48487165052051695 0.45361401052051703 0.418046075520517 0.412064600520517 0.49326042052051694 0.474193225520517 0.531786655520517 0.412835315520517 0.5272921155205169 0.4849806405205169 0.545286710520517 0.41166410552051697 0.411998860520517 0.48190989052051697 0.41224711552051696 0.45290730552051695 0.485400165520517 0.484683080520517 0.48244359552051697 0.484965935520517 0.4870782655205169 0.486212400520517 0.500489225520517 0.414755615520517 0.512515320520517 0.475207870520517 0.5057233405205169 0.41560764052051696 0.412468555520517 0.513253165520517 0.474843705520517 0.5027416855205169 0.533828920520517 0.4782483455205169 0.541018800520517 0.48591224552051704 0.507180865520517 0.485169210520517 0.541095785520517 0.48500399552051693 0.484948635520517 0.42850046552051696 0.47370017552051696 0.5244151255205171 0.484745360520517 0.462774360520517 0.42499548552051697 0.489268445520517 0.485063680520517 0.41212255552051696 0.485012645520517 0.41181202052051696 0.5274962555205169 0.529202900520517 0.504950030520517 0.411695245520517 0.504151635520517 0.41677712052051696 0.519617835520517 0.416685430520517 0.485557595520517 0.487696740520517 0.484819750520517 0.48498496552051695 0.41218570052051695 0.526178860520517 0.48500140052051693 0.507356460520517 0.48525830552051696 0.49864072052051694 0.530758170520517 0.542915745520517 0.527907130520517 0.41573739052051695 0.527388995520517 0.4727348355205169 0.48498496552051695 0.48482494052051694 0.492079695520517 0.476456065520517 0.5255889305205169 0.480923790520517 0.4848638655205169 0.41273151552051696 0.497572445520517 0.49827050052051697 0.5134624955205169 0.48495815052051694 0.41269951052051695 0.511927120520517 0.518693150520517 0.500215885520517 0.549369510520517 0.48498237052051696 0.4849979405205169 0.48402914052051693 0.4820283955205169 0.48515537052051694 0.41413627552051696 0.413502230520517 0.470341380520517 0.490577190520517 0.414872390520517 0.48495988052051703 0.48510433552051696 0.4988102605205169 0.4747918055205169 0.41160788052051694 0.48518132052051693 0.486759080520517 0.483784345520517 0.484015300520517 0.474994215520517 0.555837115520517 0.490104900520517 0.423432430520517 0.5077007305205169 0.41651502552051695 0.41363457552051697 0.415769395520517 0.527014450520517 0.484977180520517 0.484888950520517 0.484976315520517 0.4626619105205169 0.48544774052051703 0.500984870520517 0.485036865520517 0.41318131552051696 0.41201183552051696 0.484909710520517 0.484882030520517 0.42074660552051696 0.538384010520517 0.485085305520517 0.41749074552051696 0.411651995520517 0.48502389052051703 0.512658910520517 0.42239270052051703 0.49542811052051694 0.485143260520517 0.477556345520517 0.520914470520517 0.42375940052051697 0.484990155520517 0.485082710520517 0.512914085520517 0.511428015520517 0.414138005520517 0.43143368052051695 0.5275827555205169 0.48529204052051694 0.484989290520517 0.523433350520517 0.487781510520517 0.48562506552051704 0.41207152052051693 0.485330965520517 0.48552213052051696 0.516859350520517 0.429918200520517 0.546012445520517 0.5068400555205169 0.484866460520517 0.485055895520517 0.48529636552051697 0.47537395052051695 0.484986695520517 0.48498496552051695 0.48423674052051696 0.49149149552051696 0.485010050520517 0.555293030520517 0.41500560052051694 0.48542784552051704 0.478841735520517 0.48564755552051697 0.49377250052051697 0.510063045520517 0.560880065520517 0.5304268755205169 0.41232583052051697 0.510768885520517 0.43522151552051697 0.531298795520517 0.499420950520517 0.48498842552051696 0.48511212052051694 0.508417815520517 0.48498410052051694 0.48506800552051693 0.422621060520517 0.41332231052051693 0.492146300520517 0.48496853052051697 0.49018534552051696 0.48498410052051694 0.491902370520517 0.49197503052051694 0.512495425520517 0.411871705520517 0.538702330520517 0.4918374955205169 0.414419130520517 0.48549185552051694 0.485330100520517 0.5075234055205169 0.505801190520517 0.48498496552051695 0.48498496552051695 0.414927750520517 0.5064845405205171 0.41274362552051697 0.48509914552051697 0.48436043552051694 0.485109525520517 0.484966800520517 0.521032110520517 0.484548140520517 0.484923550520517 0.41374183552051697 0.485022160520517 0.48574270552051696 0.513942570520517 0.486144065520517 0.47586094552051694 0.48562852552051694 0.5565178705205169 0.5238407655205171 0.506321055520517 0.513308525520517 0.508014725520517 0.5296648105205171
487 0.4801116169656802 0.4130099971244104 0.4845991271244104 0.5381166771244104 0.41193480212441036 0.5389133421244104 0.48504806212441043 0.4131899171244104 0.5323073371244104 0.4709174221244104 0.4343512771244104 0.5150704821244104 0.5013507171244104 0.4122444721244104 0.41165713712441043 0.5113181121244104 0.48511639712441035 0.5126216671244104 0.5380007671244104 0.48518213712441044 0.4584276871244104 0.5270239171244104 0.4132911221244104 0.4904171171244104 0.4849442621244104 0.4847989421244103 0.5258258921244104 0.5003931621244104 0.4840057371244104 0.5002080521244103 0.5158593621244104 0.4120481171244104 0.4849572371244104 0.5107316421244104 0.4189741721244104 0.43071049212441037 0.47477964712441045 0.49883789212441043 0.5041334221244104 0.48494253212441035 0.4116199421244104 0.5044785571244104 0.4850376821244104 0.5156820371244104 0.48481191712441046 0.41366999212441036 0.4118742521244104 0.4849572371244104 0.5288369571244104 0.5087957721244104 0.4213728171244104 0.41778566212441043 0.41299356212441035 0.41318040212441043 0.48494166712441045 0.4218892221244104 0.4117540171244104 0.5425731571244103 0.5200234721244104 0.44546825712441046 0.44116228712441036 0.5126813521244105 0.5400456271244104 0.4118457071244104 0.4848906321244104 0.41495884212441037 0.4124641821244104 0.4849754021244104 0.5042363571244104 0.42093685712441037 0.4853750321244104 0.5469033471244104 0.5267185721244103 0.5073711171244104 0.4748376021244104 0.5245197421244104 0.41175574712441043 0.5227914721244104 0.4831589021244104 0.4147607571244104 0.5482397721244103 0.4127574171244104 0.4120723371244104 0.48494339712441037 0.5317589271244104 0.4849641571244104 0.4163411121244104 0.41869737212441044 0.5517309121244104 0.4121294271244104 0.4618902821244104 0.5172001121244104 0.4122513921244104 0.5300133571244104 0.45016607212441045 0.5242066121244104 0.5103882371244104 0.47545434712441037 0.5216531321244103 0.48505930712441037 0.4115758271244104 0.4978569821244104 0.4115723671244104 0.4116156171244104 0.5138075821244104 0.5077283621244104 0.4849451271244104 0.4849944321244104 0.5327251321244104 0.48491571712441034 0.48490879712441043 0.5470123371244104 0.49684925712441036 0.5210839621244104 0.5175262171244104 0.48595631212441043 0.5247126371244104 0.47918336212441043 0.41157063712441044 0.41368815712441037 0.4730020721244104 0.5392299321244104 0.4961252521244104 0.5498469421244104 0.5181922671244104 0.5175755221244104 0.4848837121244104 0.48420382212441043 0.4836458971244104 0.48494253212441035 0.5342674271244104 0.49494712212441044 0.4975914271244104 0.4154674621244104 0.5438031871244104 0.48502903212441045 0.5143352321244103 0.4516746321244104 0.5127609321244104 0.4831511171244104 0.5217231971244104 0.5376755271244105 0.5109193471244103 0.4115792871244104 0.48474098712441044 0.4349913771244104 0.5092118371244103 0.5550153171244103 0.5300920721244103 0.4116078321244104 0.5208123521244103 0.4116104271244104 0.48483267712441036 0.4119477771244104 0.5231331471244104 0.5139866371244104 0.4178885971244104 0.5165963421244104 0.48487160212441044 0.48496934712441037 0.48474098712441044 0.4852816121244104 0.5191550121244104 0.41483514712441044 0.4849468571244104 0.4849408021244104 0.45988434712441045 0.4115948571244104 0.4839019371244104 0.4819643371244104 0.4714052821244104 0.4849511821244104 0.5338427121244104 0.5324301671244104 0.5273361821244104 0.4651426821244104 0.48764133212441035 0.48491917712441035 0.5127038421244104 0.5090327821244104 0.5029077171244104 0.4121363471244104 0.4126172871244104 0.48724256712441044 0.5325504021244104 0.4849511821244104 0.4845307921244104 0.49930499212441043 0.4849641571244104 0.48498491712441044 0.5194145121244104 0.48494253212441035 0.5421588221244104 0.49266525212441037 0.4128724621244104 0.48832987212441037 0.4851579171244104 0.4841112671244104 0.4387126071244104 0.4846847621244104 0.4850437371244104 0.4779576571244104 0.48505671212441037 0.42188230212441036 0.48484911212441034 0.41755211212441035 0.4307226021244104 0.48493907212441034 0.48483008212441037 0.4524193971244104 0.4180045071244104 0.41202303212441044 0.49321885212441036 0.47415165712441043 0.5317450871244104 0.4127937471244104 0.5272505471244103 0.48493907212441034 0.5452451421244104 0.4116225371244104 0.4119572921244104 0.4818683221244104 0.4122055471244104 0.46094483712441037 0.48535859712441043 0.4846415121244104 0.4824020271244104 0.4849243671244104 0.48703669712441033 0.4861708321244104 0.5004476571244104 0.4147140471244104 0.5124737521244104 0.4751663021244104 0.5056817721244103 0.4155660721244104 0.4124269871244104 0.5132115971244104 0.47349339212441044 0.5027001171244103 0.5337882171244105 0.47820677712441034 0.5409772321244104 0.48587067712441045 0.5071392971244104 0.4851276421244104 0.5410542171244104 0.48496242712441034 0.4849070671244104 0.42845889712441043 0.4736586071244104 0.5243735571244105 0.4847037921244104 0.4610157671244104 0.4249539171244104 0.48922687712441043 0.48502211212441043 0.4120809871244104 0.4849710771244104 0.4117704521244104 0.5274546871244103 0.5291613321244104 0.5049084621244104 0.4116536771244104 0.5041100671244104 0.4167355521244104 0.5195762671244104 0.4166438621244104 0.48551602712441044 0.4876551721244104 0.48477818212441043 0.48494339712441037 0.41214413212441037 0.5261372921244104 0.48495983212441035 0.5073148921244104 0.4852167371244104 0.49859915212441036 0.5307166021244104 0.5428750421244104 0.5278655621244104 0.41569582212441036 0.5273474271244104 0.4698309821244104 0.48494339712441037 0.48478337212441036 0.4920381271244104 0.4764144971244104 0.5255473621244103 0.4808822221244104 0.48482229712441033 0.4126899471244104 0.4975317421244104 0.4982289321244104 0.5121874371244104 0.48491658212441036 0.41265794212441037 0.5118855521244104 0.5186515821244104 0.5001743171244104 0.5493279421244104 0.4849408021244104 0.48495637212441034 0.48398757212441035 0.4819868271244103 0.48511380212441035 0.4140947071244104 0.4134606621244104 0.4703006771244104 0.49053562212441043 0.4148308221244104 0.48491831212441044 0.4850627671244104 0.4987695571244104 0.4747502371244104 0.41156631212441036 0.48513975212441035 0.4867175121244104 0.48374277712441044 0.4839728671244104 0.47495437712441035 0.5557955471244104 0.4900633321244104 0.4233908621244104 0.5076591621244103 0.41647345712441036 0.4135930071244104 0.4157278271244104 0.5269728821244104 0.48493561212441044 0.4848473821244104 0.4849347471244104 0.46262034212441033 0.48540617212441045 0.5009441671244104 0.4849952971244104 0.41313974712441043 0.41197026712441037 0.48486814212441043 0.4848404621244104 0.4207050371244104 0.5383424421244104 0.4850437371244104 0.4174491771244104 0.4116104271244104 0.48498232212441045 0.5126173421244105 0.42235113212441044 0.49538654212441036 0.4851016921244104 0.4775156421244104 0.5208720371244104 0.4237178321244104 0.4849485871244104 0.4850411421244104 0.5128725171244104 0.5113873121244104 0.4140964371244104 0.43139211212441037 0.5275420521244104 0.48525047212441036 0.4849477221244104 0.5233917821244104 0.4877399421244104 0.48558349712441046 0.41202995212441035 0.48528939712441044 0.4854805621244104 0.5168177821244104 0.4298766321244104 0.5459700121244104 0.5067984871244103 0.48482489212441043 0.4850143271244104 0.4852547971244104 0.47533238212441037 0.4849451271244104 0.48494339712441037 0.4841951721244104 0.4914499271244104 0.4849684821244104 0.5552514621244105 0.41496403212441035 0.48538627712441046 0.4863905421244104 0.48560598712441044 0.4937309321244104 0.5100214771244104 0.5608384971244104 0.5303844421244104 0.4122842621244104 0.5107273171244104 0.4351799471244104 0.5312572271244104 0.4993793821244104 0.4849468571244104 0.48507055212441036 0.5082058421244104 0.48494253212441035 0.48502643712441035 0.4225794921244104 0.41328074212441035 0.49117745212441044 0.4849269621244104 0.4901437771244104 0.48494253212441035 0.4918608021244104 0.49193432712441043 0.5124538571244104 0.4118301371244104 0.5386607621244104 0.49179506212441043 0.4143775621244104 0.48545028712441035 0.4852885321244104 0.5074818371244103 0.5057596221244104 0.48494339712441037 0.48494339712441037 0.4148861821244104 0.5064429721244105 0.4127020571244104 0.4850575771244104 0.48431886712441036 0.4850679571244104 0.4849252321244104 0.5209914071244104 0.4845065721244104 0.4848819821244104 0.4137002671244104 0.4849805921244104 0.4857011371244104 0.5139010021244104 0.4861024971244104 0.47581937712441036 0.48558695712441036 0.5564763021244103 0.5237991971244105 0.5062794871244104 0.5132660921244103 0.5079731571244104 0.5296232421244105
488 0.4800557005537005 0.41296842872830375 0.4845575587283037 0.5380759737283037 0.4118932337283037 0.5388717737283037 0.48500649372830373 0.41314834872830375 0.5322649037283037 0.4708758537283037 0.4343097087283037 0.5150289137283037 0.5013091487283037 0.4122029037283037 0.41161556872830374 0.5112765437283038 0.48507482872830365 0.5125800987283037 0.5379591987283037 0.48514056872830374 0.45838611872830376 0.5269806187283037 0.4132495537283037 0.4903755487283037 0.48490269372830375 0.4847573737283037 0.5257834587283037 0.5003515937283037 0.4839641687283037 0.5001647537283037 0.5158177937283037 0.4120065487283037 0.4849156687283037 0.5106900737283037 0.4189326037283037 0.4306689237283037 0.47473807872830376 0.49879632372830374 0.4994961087283037 0.48490096372830366 0.4115783737283037 0.5044369887283038 0.4849961137283037 0.5156404687283037 0.48477034872830377 0.4136284237283037 0.41183268372830373 0.4849156687283037 0.5287953887283037 0.5087542037283037 0.4213312487283037 0.41774409372830373 0.4129519937283037 0.41313883372830373 0.48490009872830375 0.4218476537283037 0.4117124487283037 0.5425315887283038 0.5199819037283037 0.4454266887283037 0.4411198537283037 0.5126397837283038 0.5400040587283037 0.41180413872830374 0.4848490637283037 0.41491727372830367 0.4124226137283037 0.48493383372830373 0.5041947887283037 0.4208952887283037 0.4853334637283037 0.5468617787283037 0.5266770037283037 0.5073295487283037 0.4747960337283037 0.5244781737283037 0.41171417872830374 0.5227499037283037 0.4831173337283038 0.4147191887283037 0.5481982037283036 0.41271584872830375 0.4120307687283037 0.4849018287283037 0.5317173587283037 0.48492258872830374 0.41629954372830374 0.41865580372830374 0.5516893437283037 0.4120878587283037 0.4618487137283037 0.5171585437283037 0.4122098237283037 0.5300582887283037 0.45012536872830367 0.5241650437283037 0.5103466687283037 0.4754127787283037 0.5216115637283038 0.48501773872830367 0.4115342587283037 0.4978154137283037 0.4115307987283037 0.4115740487283037 0.5137660137283037 0.5076867937283037 0.48490355872830376 0.4849528637283037 0.5326835637283037 0.48487414872830364 0.48486722872830373 0.5469707687283037 0.4968076887283037 0.5210423937283037 0.5174846487283037 0.48591474372830373 0.5246710687283037 0.47914179372830373 0.41152906872830375 0.4136465887283037 0.4729605037283037 0.5391883637283037 0.4960836837283037 0.5498062387283037 0.5181506987283037 0.5175348187283038 0.4848421437283037 0.48416225372830374 0.4836043287283037 0.48490096372830366 0.5342267237283037 0.49490555372830375 0.4975498587283037 0.41542589372830374 0.5437607537283037 0.48498746372830376 0.5142945287283037 0.45163306372830375 0.5127193637283037 0.48310954872830375 0.5216816287283037 0.5376339587283038 0.5108777787283036 0.4115377187283037 0.48469941872830374 0.4349498087283038 0.5091702687283036 0.5549728837283038 0.5300505037283036 0.4115662637283037 0.5207716487283037 0.41156885872830373 0.48479110872830367 0.41190620872830375 0.5230915787283037 0.5139450687283037 0.4178470287283037 0.5165547737283037 0.48483003372830374 0.48492777872830367 0.48469941872830374 0.4852400437283037 0.5191134437283037 0.41479357872830375 0.4849052887283037 0.48489923372830374 0.45984277872830376 0.4115532887283037 0.48386036872830374 0.4819227687283037 0.4713637137283037 0.4849096137283037 0.5338011437283037 0.5323877337283037 0.5272946137283037 0.4651002487283037 0.48759976372830366 0.48487760872830366 0.5126622737283038 0.5089912137283037 0.5028661487283037 0.41209477872830375 0.41257571872830373 0.48720099872830375 0.5325088337283037 0.4849096137283037 0.4844892237283037 0.49926342372830373 0.48492258872830374 0.48494334872830375 0.5193720787283037 0.48490096372830366 0.5421172537283037 0.49262368372830373 0.4128308937283037 0.4882883037283037 0.4851163487283037 0.4840696987283037 0.4369617987283037 0.4846431937283038 0.4850021687283037 0.4779160887283037 0.4850151437283037 0.4218407337283037 0.4848075437283037 0.4175105437283037 0.4306810337283037 0.48489750372830365 0.4847885137283037 0.4537298237283037 0.41796293872830376 0.41198146372830374 0.4931772837283037 0.47411008872830374 0.5317035187283037 0.4127521787283037 0.5272089787283037 0.48489750372830365 0.5452035737283037 0.4115809687283037 0.4119157237283037 0.48182675372830375 0.4121639787283037 0.4609032687283037 0.48531702872830373 0.4845999437283038 0.4823604587283037 0.48488279872830375 0.4869951287283037 0.48612926372830373 0.5004060887283037 0.4146724787283037 0.5124321837283038 0.4751238687283037 0.5056402037283036 0.41552450372830374 0.41238541872830375 0.5131700287283038 0.47237230372830374 0.5026585487283037 0.5337466487283038 0.4781652087283037 0.5409365287283038 0.48582910872830376 0.5070977287283037 0.4850860737283037 0.5410126487283037 0.48492085872830365 0.4848654987283037 0.42841732872830374 0.4736170387283037 0.5243319887283038 0.4846622237283037 0.46232273372830374 0.42491234872830375 0.48918530872830374 0.48498054372830374 0.41203941872830374 0.4849295087283037 0.41172888372830374 0.5274131187283038 0.5291197637283037 0.5048668937283037 0.4116121087283037 0.5040684987283037 0.4166939837283037 0.5195346987283037 0.4166022937283037 0.48547445872830375 0.4876136037283037 0.48473661372830373 0.4849018287283037 0.41210256372830373 0.5260957237283037 0.4849182637283037 0.5072741887283037 0.4851751687283037 0.4985575837283037 0.5306750337283037 0.5428326087283037 0.5278239937283037 0.4156542537283037 0.5273067237283038 0.4697219437283038 0.4849018287283037 0.4847418037283037 0.4919956937283037 0.4763729287283037 0.5255057937283037 0.4808406537283037 0.4847807287283037 0.4126483787283037 0.49749017372830373 0.4981873637283037 0.5161767687283036 0.4848750137283037 0.4126163737283037 0.5118431187283037 0.5186100137283037 0.5001327487283037 0.5492863737283037 0.48489923372830374 0.4849148037283037 0.48394600372830365 0.4819452587283037 0.4850722337283037 0.41405313872830374 0.4134190937283037 0.47025910872830373 0.49049405372830374 0.4147892537283037 0.48487674372830375 0.4850211987283037 0.4987279887283037 0.4747086687283037 0.4115247437283037 0.48509818372830366 0.4866759437283037 0.48370120872830374 0.48393129872830376 0.47491367372830373 0.5557531137283037 0.4900217637283037 0.4233492937283037 0.5076175937283037 0.4164318887283037 0.4135514387283037 0.4156862587283037 0.5269304487283036 0.48489404372830375 0.4848058137283037 0.48489317872830373 0.4625787737283037 0.48536460372830376 0.5009025987283037 0.4849537287283037 0.41309817872830373 0.41192869872830373 0.48482657372830373 0.4847988937283037 0.4206634687283037 0.5383008737283037 0.4850021687283037 0.41740760872830374 0.41156885872830373 0.48494075372830375 0.5125757737283038 0.42230956372830375 0.4953449737283037 0.48506012372830376 0.4774740737283037 0.5208296037283037 0.4236762637283037 0.4849070187283038 0.4849995737283037 0.5128309487283037 0.5113466087283037 0.4140548687283037 0.4313505437283037 0.5275004837283037 0.4852089037283037 0.4849061537283037 0.5233502137283038 0.4876983737283037 0.48554192872830376 0.4119883837283037 0.48524782872830374 0.4854389937283037 0.5167762137283037 0.4298350637283037 0.5459284437283037 0.5067569187283038 0.48478332372830374 0.4849727587283037 0.48521322872830375 0.47529081372830373 0.48490355872830376 0.4849018287283037 0.4841536037283037 0.49140835872830374 0.48492691372830377 0.5552098937283038 0.4149224637283037 0.48534470872830376 0.48156119872830366 0.48556441872830375 0.49368936372830374 0.5099799087283037 0.5607969287283038 0.5303428737283037 0.4122426937283037 0.5106866137283037 0.43513837872830374 0.5312156587283037 0.4993386787283037 0.4849052887283037 0.4850289837283037 0.5081305387283037 0.48490096372830366 0.4849848687283037 0.42253792372830373 0.4132391737283037 0.4902700187283037 0.4848853937283037 0.49010220872830373 0.48490096372830366 0.4918192337283037 0.49189275872830374 0.5124122887283038 0.4117885687283037 0.5386191937283038 0.49175349372830374 0.4143359937283037 0.48540871872830366 0.4852469637283037 0.5074402687283037 0.5057180537283037 0.4849018287283037 0.4849018287283037 0.4148446137283037 0.5064014037283038 0.41266048872830374 0.4850160087283037 0.4842772987283037 0.4850263887283037 0.48488366372830377 0.5209498387283037 0.4844650037283037 0.4848404137283038 0.4136586987283037 0.4849390237283037 0.4856595687283037 0.5138594337283037 0.4860609287283037 0.4757778087283037 0.48554538872830366 0.5564347337283038 0.5237576287283038 0.5062379187283037 0.5132245237283036 0.5079298587283038 0.5295816737283038
489 0.48001340249773 0.41292686033219717 0.4845159903321971 0.5380344053321972 0.41185166533219714 0.5388302053321972 0.48496492533219715 0.41310678033219717 0.5322233353321971 0.4708342853321971 0.43426900533219714 0.5149873453321971 0.5012675803321971 0.4121613353321971 0.41157400033219715 0.5112349753321972 0.48503326033219707 0.5125385303321971 0.5379176303321971 0.48509900033219716 0.4583454153321972 0.5269390503321971 0.4132079853321971 0.4903339803321971 0.48486112533219716 0.4847158053321971 0.5257427553321972 0.5003100253321972 0.48392260033219714 0.5001231853321971 0.5157762253321971 0.41196498033219714 0.48487410033219713 0.5106485053321971 0.4188910353321971 0.4306273553321971 0.4746965103321972 0.49875475533219715 0.4949487553321971 0.4848593953321971 0.4115368053321971 0.5043954203321972 0.4849545453321971 0.5155989003321971 0.4847287803321972 0.41358685533219713 0.41179111533219714 0.48487410033219713 0.5287538203321971 0.5087126353321971 0.4212896803321971 0.41770252533219715 0.41291042533219713 0.41309726533219715 0.48485853033219717 0.4218060853321971 0.4116708803321971 0.5424900203321972 0.5199403353321971 0.4453851203321971 0.4410782853321972 0.5125982153321972 0.5399624903321971 0.41176257033219715 0.48480749533219714 0.4148757053321971 0.4123810453321971 0.48489226533219715 0.5041532203321971 0.4208537203321971 0.48529189533219713 0.5468202103321971 0.5266354353321971 0.5072888453321971 0.4747544653321971 0.5244366053321972 0.41167261033219715 0.5227083353321971 0.4830757653321972 0.4146776203321971 0.548156635332197 0.41267428033219716 0.4119892003321971 0.4848602603321971 0.5316757903321971 0.48488102033219715 0.41625797533219716 0.41861423533219716 0.5516486403321972 0.41204629033219714 0.46180714533219713 0.5171169753321971 0.41216825533219714 0.5298930253321972 0.4500838003321971 0.5241234753321972 0.510304235332197 0.4753712103321971 0.5215699953321972 0.4849761703321971 0.4114926903321971 0.49777298033219713 0.41148923033219714 0.41153248033219714 0.5137244453321971 0.5076452253321971 0.4848619903321972 0.4849112953321971 0.5326428603321972 0.48483258033219706 0.48482566033219715 0.5469292003321972 0.49676698533219715 0.5210008253321972 0.5174430803321971 0.48587317533219715 0.5246295003321971 0.47910022533219715 0.41148750033219716 0.4136050203321971 0.47291893533219714 0.5391467953321971 0.4960421153321971 0.5497646703321971 0.5181091303321971 0.5174941153321971 0.4848005753321971 0.48412068533219715 0.48356276033219714 0.4848593953321971 0.5341851553321971 0.49486398533219716 0.4975082903321971 0.41538432533219716 0.5437191853321971 0.4849458953321972 0.5142529603321971 0.45159149533219717 0.5126786603321971 0.48306798033219717 0.5216400603321971 0.5375923903321972 0.5108362103321972 0.4114961503321971 0.48465785033219716 0.4349082403321972 0.509128700332197 0.5549313153321972 0.5300089353321971 0.4115246953321971 0.5207300803321971 0.41152729033219715 0.4847495403321971 0.41186464033219716 0.5230508753321972 0.5139035003321971 0.4178054603321971 0.5165132053321971 0.48478846533219716 0.4848862103321971 0.48465785033219716 0.4851984753321971 0.5190718753321971 0.41475201033219716 0.4848637203321971 0.48485766533219715 0.4598012103321972 0.41151172033219713 0.48381880033219715 0.4818812003321971 0.47132214533219713 0.48486804533219713 0.5337578453321972 0.5323470303321971 0.5272530453321971 0.4650586803321971 0.4875581953321971 0.48483604033219707 0.5126207053321972 0.5089496453321971 0.5028245803321971 0.41205321033219716 0.41253415033219715 0.48715943033219716 0.5324672653321971 0.48486804533219713 0.48444765533219714 0.49922185533219715 0.48488102033219715 0.48490178033219716 0.5193305103321971 0.4848593953321971 0.5420756853321971 0.49258211533219715 0.41278932533219714 0.4882467353321971 0.48507478033219714 0.4840281303321971 0.4431127653321972 0.4846016253321972 0.4849606003321971 0.47787452033219713 0.4849735753321971 0.42179916533219713 0.4847659753321971 0.4174689753321971 0.4306394653321971 0.48485593533219706 0.48474694533219714 0.45270821033219716 0.4179213703321972 0.41193989533219716 0.49313571533219713 0.47406852033219715 0.5316619503321971 0.41271061033219714 0.5271674103321972 0.48485593533219706 0.5451637353321971 0.4115394003321971 0.4118741553321971 0.48178518533219716 0.4121224103321971 0.46086170033219714 0.48527546033219715 0.4845583753321972 0.4823188903321971 0.48484123033219717 0.4869535603321971 0.4860885603321971 0.5003645203321971 0.4146309103321971 0.5123906153321972 0.4750823003321971 0.5055986353321971 0.41548293533219716 0.41234385033219717 0.5131284603321972 0.47575354033219713 0.5026169803321971 0.5337050803321972 0.4781236403321971 0.5408949603321972 0.4857875403321972 0.5070544303321972 0.4850445053321971 0.5409719453321972 0.48487929033219707 0.4848239303321971 0.42837576033219715 0.4735754703321971 0.5242904203321972 0.4846206553321971 0.4640327903321972 0.42487078033219716 0.48914374033219715 0.48493897533219715 0.41199785033219716 0.4848879403321971 0.41168731533219716 0.5273715503321972 0.5290781953321971 0.5048253253321972 0.41157054033219714 0.5040269303321971 0.4166524153321971 0.5194931303321971 0.4165607253321971 0.48543289033219716 0.4875720353321971 0.48469504533219715 0.4848602603321971 0.41206099533219714 0.5260541553321971 0.4848766953321971 0.5072326203321971 0.4851336003321971 0.49851601533219714 0.5306334653321971 0.5427910403321972 0.5277824253321971 0.41561268533219714 0.5272651553321972 0.4696803753321972 0.4848602603321971 0.48470023533219714 0.4919541253321971 0.47633136033219714 0.5254642253321972 0.4807990853321971 0.4847391603321971 0.41260681033219715 0.49744860533219715 0.4981457953321971 0.5161352003321971 0.48483344533219713 0.4125748053321971 0.5118015503321971 0.5185684453321971 0.5000911803321971 0.5492456703321971 0.48485766533219715 0.4848732353321971 0.48390443533219707 0.4819036903321971 0.48503066533219713 0.41401157033219715 0.4133775253321971 0.47021754033219715 0.49045248533219715 0.41474768533219714 0.48483517533219717 0.4849796303321971 0.4986864203321971 0.4746671003321971 0.41148317533219714 0.48505661533219707 0.4866343753321971 0.48365964033219716 0.4838897303321972 0.47487297033219716 0.5557115453321971 0.4899801953321971 0.4233077253321971 0.5075760253321971 0.41639032033219714 0.4135098703321971 0.41564469033219714 0.526888880332197 0.48485247533219716 0.48476424533219714 0.48485161033219715 0.4625372053321971 0.4853230353321972 0.5008610303321971 0.4849121603321972 0.41305661033219715 0.41188713033219715 0.48478500533219715 0.4847573253321971 0.4206219003321971 0.5382593053321971 0.4849606003321971 0.41736604033219715 0.41152729033219715 0.48489918533219717 0.5125342053321972 0.42226799533219717 0.49530340533219713 0.4850185553321972 0.4774325053321971 0.5207880353321971 0.4236346953321971 0.4848654503321972 0.48495800533219713 0.5127893803321971 0.5113050403321971 0.41401330033219713 0.43130897533219714 0.5274589153321971 0.48516733533219714 0.4848645853321971 0.5233086453321972 0.48765680533219713 0.4855003603321972 0.4119468153321971 0.48520626033219716 0.4853974253321971 0.5167346453321972 0.42979349533219713 0.5458868753321972 0.5067153503321972 0.48474175533219716 0.4849311903321971 0.48517166033219716 0.47524924533219715 0.4848619903321972 0.4848602603321971 0.4841120353321971 0.4913676553321972 0.4848853453321972 0.5551674603321971 0.41488089533219713 0.4853031403321972 0.4769411853321971 0.48552285033219716 0.49364693033219714 0.5099383403321971 0.5607544953321971 0.5303013053321972 0.4122011253321971 0.5106450453321971 0.43509681033219716 0.5311749553321972 0.4992971103321971 0.4848637203321971 0.48498741533219714 0.5079497053321971 0.4848593953321971 0.4849433003321971 0.42249635533219715 0.4131976053321971 0.48885829033219713 0.4848438253321971 0.49006064033219715 0.4848593953321971 0.49177766533219713 0.49185119033219715 0.5123707203321972 0.41174700033219713 0.5385776253321972 0.49171192533219715 0.4142944253321972 0.4853671503321971 0.48520539533219714 0.5073987003321971 0.5056764853321971 0.4848602603321971 0.4848602603321971 0.41480304533219714 0.5063598353321972 0.41261892033219716 0.4849744403321971 0.48423573033219713 0.48498482033219714 0.4848420953321972 0.5209082703321971 0.4844234353321971 0.4847988453321972 0.4136171303321971 0.48489745533219714 0.4856180003321971 0.5138178653321971 0.4860193603321971 0.47573624033219714 0.4855038203321971 0.5563931653321972 0.5237160603321972 0.5061963503321971 0.513182955332197 0.5078882903321972 0.5295401053321972
490 0.4799539888181767 0.4128852919360906 0.4844744219360905 0.5379928369360906 0.41181009693609055 0.5387886369360906 0.48492335693609057 0.4130652119360906 0.5321834969360906 0.47079271693609054 0.43422743693609056 0.5149457769360906 0.5012260119360905 0.41211976693609054 0.41153243193609057 0.5111934069360906 0.48499169193609054 0.5124969619360905 0.5378760619360905 0.4850574319360906 0.4583038469360906 0.5268974819360905 0.4131664169360905 0.4902924119360905 0.4848195569360906 0.4846742369360905 0.5257003219360905 0.5002675919360905 0.48388103193609056 0.5000816169360905 0.5157337919360905 0.41192341193609056 0.48483253193609055 0.5106069369360905 0.41884946693609054 0.4305857869360905 0.4746549419360906 0.49871318693609057 0.49085033693609054 0.4848178269360905 0.4114952369360905 0.5043529869360905 0.48491297693609053 0.5155573319360905 0.4846872119360906 0.41354528693609055 0.41174954693609056 0.48483253193609055 0.5287122519360905 0.5086710669360905 0.4212481119360905 0.41766095693609057 0.41286885693609054 0.41305569693609057 0.4848169619360906 0.4217645169360905 0.41162931193609054 0.5424484519360906 0.5198987669360905 0.44534355193609054 0.4410367169360906 0.5125566469360906 0.5399209219360905 0.41172100193609057 0.48476592693609055 0.4148341369360905 0.4123394769360905 0.48485069693609056 0.5041116519360905 0.4208121519360905 0.48525032693609055 0.5467795069360906 0.5265938669360906 0.5072472769360905 0.47471289693609053 0.5243959019360906 0.41163104193609057 0.5226667669360905 0.4830341969360906 0.41463605193609054 0.5481150669360906 0.4126327119360906 0.4119476319360905 0.4848186919360905 0.5316342219360906 0.48483945193609057 0.4162164069360906 0.4185726669360906 0.5516070719360906 0.41200472193609056 0.46176557693609055 0.5170745419360906 0.41212668693609056 0.5290193269360906 0.45004309693609057 0.5240819069360906 0.5102626669360905 0.4753296419360905 0.5215284269360906 0.4849346019360905 0.4114511219360905 0.4977322769360905 0.41144766193609056 0.41149091193609055 0.5136820119360906 0.5076027919360906 0.4848204219360906 0.48486972693609054 0.5326012919360906 0.48479101193609053 0.4847840919360906 0.5468876319360906 0.49672541693609057 0.5209601219360905 0.5174006469360906 0.48583160693609057 0.5245870669360905 0.47905865693609057 0.4114459319360906 0.4135634519360905 0.47287736693609056 0.5391052269360905 0.4960005469360905 0.5497231019360905 0.5180675619360905 0.5174525469360906 0.48475900693609053 0.48407998193609053 0.48352119193609056 0.4848178269360905 0.5341435869360905 0.4948224169360906 0.49746758693609056 0.4153427569360906 0.5436776169360905 0.4849043269360906 0.5142113919360906 0.4515499269360906 0.5126370919360905 0.4830264119360906 0.5215984919360905 0.5375499569360905 0.5107946419360906 0.4114545819360905 0.4846162819360906 0.43486667193609063 0.5090871319360905 0.5548897469360906 0.5299673669360905 0.4114831269360905 0.5206885119360906 0.41148572193609056 0.4847079719360905 0.4118230719360906 0.5230093069360906 0.5138619319360905 0.41776389193609054 0.5164716369360906 0.4847468969360906 0.4848446419360905 0.4846162819360906 0.48515690693609054 0.5190303069360905 0.4147104419360906 0.4848221519360905 0.48481609693609057 0.4597596419360906 0.41147015193609054 0.48377723193609057 0.48183963193609053 0.47128057693609055 0.48482647693609054 0.5337162769360906 0.5323063269360906 0.5272106119360905 0.4650171119360905 0.4875166269360905 0.4847944719360905 0.5125791369360906 0.5089072119360906 0.5027830119360905 0.4120116419360906 0.41249258193609056 0.4871187269360905 0.5324256969360905 0.48482647693609054 0.48440608693609055 0.49918028693609057 0.48483945193609057 0.4848602119360906 0.5192889419360905 0.4848178269360905 0.5420341169360905 0.49254054693609056 0.41274775693609056 0.4882051669360905 0.48503321193609056 0.4839865619360905 0.4412149069360906 0.4845600569360906 0.48491903193609054 0.47783295193609054 0.4849320069360905 0.42175759693609055 0.48472440693609053 0.41742740693609054 0.4305978969360905 0.4848143669360905 0.48470537693609056 0.45164940193609054 0.4178798019360906 0.4118983269360906 0.49309414693609055 0.47402695193609057 0.5316195169360906 0.41266904193609055 0.5271258419360906 0.4848143669360905 0.5451230319360906 0.4114978319360905 0.41183258693609054 0.4817436169360906 0.4120808419360905 0.46082013193609056 0.48523389193609057 0.4845168069360906 0.4822773219360905 0.4847996619360906 0.4869119919360905 0.4860469919360905 0.5003229519360906 0.41458934193609054 0.5123490469360906 0.47504073193609053 0.5055570669360905 0.4154413669360906 0.4123022819360906 0.5130868919360906 0.47448972693609054 0.5025754119360906 0.5336635119360906 0.47808207193609054 0.5408533919360906 0.4857459719360906 0.5070119969360906 0.48500293693609053 0.5409312419360905 0.4848377219360905 0.48478236193609053 0.42833419193609057 0.4735339019360905 0.5242488519360906 0.48457908693609053 0.4604931619360905 0.4248292119360906 0.48910217193609057 0.48489740693609057 0.4119562819360906 0.48484637193609054 0.4116457469360906 0.5273299819360906 0.5290366269360905 0.5047837569360906 0.41152897193609056 0.5039853619360906 0.4166108469360905 0.5194515619360905 0.41651915693609054 0.4853913219360906 0.4875296019360905 0.48465347693609057 0.4848186919360905 0.41201942693609056 0.5260125869360905 0.48483512693609054 0.5071910519360905 0.4850920319360905 0.49847444693609055 0.5305918969360905 0.5427494719360906 0.5277408569360905 0.41557111693609056 0.5272235869360906 0.4696388069360906 0.4848186919360905 0.48465866693609055 0.49191255693609054 0.47628979193609056 0.5254226569360906 0.48075751693609053 0.4846975919360905 0.41256524193609057 0.49740703693609056 0.4981042269360905 0.5160936319360905 0.48479187693609055 0.4125332369360905 0.5117599819360905 0.5185277419360906 0.5000496119360905 0.5492041019360905 0.48481609693609057 0.48483166693609053 0.48386286693609054 0.4818621219360905 0.48498909693609055 0.41397000193609057 0.41333595693609054 0.47017597193609056 0.49041091693609057 0.41470611693609055 0.4847936069360906 0.4849380619360905 0.49864485193609054 0.47462553193609053 0.41144160693609055 0.4850150469360905 0.4865928069360905 0.4836180719360906 0.4838481619360906 0.4748314019360906 0.5556699769360905 0.4899386269360905 0.42326615693609054 0.5075344569360906 0.41634875193609056 0.4134683019360905 0.41560312193609056 0.5268464469360906 0.4848109069360906 0.48472267693609056 0.48481004193609056 0.4624956369360905 0.4852814669360906 0.5008194619360905 0.4848705919360906 0.41301504193609057 0.41184556193609057 0.48474343693609057 0.48471575693609054 0.4205803319360905 0.5382177369360905 0.48491903193609054 0.41732447193609057 0.41148572193609056 0.4848576169360906 0.5124926369360906 0.4222264269360906 0.49526183693609055 0.4849769869360906 0.4773909369360905 0.5207464669360905 0.4235931269360905 0.4848238819360906 0.48491643693609054 0.5127478119360905 0.5112634719360906 0.41397173193609055 0.43126740693609056 0.5274164819360906 0.48512576693609055 0.48482301693609053 0.5232670769360906 0.48761523693609055 0.4854587919360906 0.41190524693609054 0.4851646919360906 0.4853558569360905 0.5166930769360906 0.42975192693609054 0.5458453069360906 0.5066737819360906 0.48470018693609057 0.48488962193609053 0.4851300919360906 0.47520767693609056 0.4848204219360906 0.4848186919360905 0.4840704669360905 0.4913260869360906 0.4848437769360906 0.5551258919360905 0.41483932693609055 0.4852615719360906 0.48389746693609054 0.4854812819360906 0.49360536193609056 0.5098967719360905 0.5607129269360905 0.5302597369360906 0.4121595569360905 0.5106034769360905 0.4350552419360906 0.5311333869360906 0.4992555419360905 0.4848221519360905 0.48494584693609055 0.5049576219360905 0.4848178269360905 0.48490173193609054 0.42245478693609056 0.41315603693609054 0.48938502693609054 0.4848022569360905 0.49001907193609057 0.4848178269360905 0.49173609693609055 0.49180962193609057 0.5123291519360906 0.41170543193609055 0.5385360569360906 0.49167035693609057 0.4142528569360906 0.4853255819360905 0.48516382693609056 0.5073571319360906 0.5056349169360905 0.4848186919360905 0.4848186919360905 0.41476147693609056 0.5063182669360906 0.4125773519360906 0.4849328719360905 0.48419416193609055 0.48494325193609056 0.4848005269360906 0.5208667019360905 0.48438186693609053 0.4847572769360906 0.4135755619360905 0.48485588693609055 0.4855764319360905 0.5137762969360905 0.48597779193609053 0.47569467193609055 0.4854622519360905 0.5563524619360906 0.5236744919360906 0.5061539169360906 0.5131413869360905 0.5078467219360906 0.5294985369360906
491 0.4799487543449724 0.4128437235399838 0.4844328535399838 0.5379512685399838 0.41176852853998375 0.5387487985399837 0.4848817885399838 0.4130236435399838 0.5321419285399838 0.4707511485399838 0.4341858685399838 0.5149042085399838 0.5011844435399837 0.4120781985399838 0.41149086353998376 0.5111518385399838 0.48495012353998374 0.5124553935399837 0.5378344935399838 0.4850158635399838 0.4582622785399838 0.5268559135399837 0.41312484853998377 0.49025084353998377 0.4847779885399838 0.4846326685399837 0.5256587535399838 0.5002268885399838 0.4838394635399838 0.5000400485399837 0.5156922235399838 0.4118818435399838 0.4847909635399838 0.5105653685399837 0.4188078985399838 0.4305433535399838 0.47461337353998384 0.4986716185399838 0.5013704185399838 0.48477625853998374 0.4114536685399838 0.5043105535399838 0.4848714085399838 0.5155157635399837 0.4846456435399838 0.41350371853998374 0.4117079785399838 0.4847909635399838 0.5286706835399838 0.5086294985399837 0.42120654353998377 0.4176193885399838 0.41282728853998374 0.4130141285399838 0.4847753935399838 0.42172294853998377 0.4115877435399838 0.5424068835399838 0.5198589285399838 0.44530198353998374 0.4409951485399838 0.5125150785399838 0.5398793535399838 0.41167943353998376 0.4847243585399838 0.41479256853998375 0.41229790853998377 0.4848091285399838 0.5040700835399837 0.42077058353998376 0.4852087585399838 0.5467388035399838 0.5265522985399838 0.5072057085399837 0.4746713285399838 0.5243543335399838 0.41158947353998376 0.5226243335399838 0.4829926285399838 0.4145944835399838 0.5480734985399838 0.4125911435399838 0.41190606353998377 0.48477712353998376 0.5315926535399838 0.48479788353998376 0.41617483853998377 0.41853109853998377 0.5515655035399838 0.4119631535399838 0.4617240085399838 0.5170329735399838 0.4120851185399838 0.5284881685399838 0.45000152853998376 0.5240403385399838 0.5102210985399838 0.4752880735399837 0.5214877235399837 0.48489303353998375 0.41140955353998376 0.4976907085399837 0.4114060935399838 0.4114493435399838 0.5136404435399838 0.5075612235399838 0.4847788535399838 0.4848281585399838 0.5325597235399838 0.4847494435399837 0.4847425235399838 0.5468460635399838 0.49668384853998376 0.5209185535399837 0.5173582135399838 0.48579003853998376 0.5245454985399838 0.47901708853998376 0.4114043635399838 0.41352188353998376 0.4728357985399838 0.5390636585399837 0.4959589785399838 0.5496815335399838 0.5180259935399837 0.5174109785399839 0.4847174385399838 0.4840384135399837 0.4834796235399838 0.48477625853998374 0.5341020185399838 0.4947808485399838 0.4974260185399838 0.41530118853998377 0.5436360485399838 0.48486275853998384 0.5141698235399838 0.4515083585399838 0.5125955235399837 0.4829857085399838 0.5215569235399837 0.5375083885399838 0.5107530735399838 0.4114130135399838 0.48457471353998377 0.4348251035399838 0.5090446985399838 0.5548481785399838 0.5299257985399838 0.41144155853998376 0.5206469435399839 0.4114441535399838 0.48466640353998375 0.4117815035399838 0.5229677385399838 0.5138203635399838 0.4177223235399838 0.5164300685399837 0.4847053285399838 0.48480307353998375 0.48457471353998377 0.4851153385399838 0.5189887385399837 0.4146688735399838 0.48478058353998377 0.48477452853998376 0.4597180735399838 0.4114285835399838 0.4837365285399838 0.4817980635399838 0.4712390085399838 0.4847849085399838 0.5336747085399838 0.5322647585399838 0.5271690435399838 0.4649755435399837 0.48747505853998374 0.48475290353998374 0.5125375685399838 0.5088656435399838 0.5027414435399837 0.41197007353998377 0.4124510135399838 0.48707715853998373 0.5323841285399837 0.4847849085399838 0.4843645185399838 0.49913871853998376 0.48479788353998376 0.4848186435399838 0.5192473735399838 0.48477625853998374 0.5419925485399838 0.49249897853998376 0.41270618853998375 0.48816359853998376 0.4849916435399838 0.48394499353998377 0.4394355535399838 0.4845184885399838 0.4848774635399838 0.4777922485399838 0.48489043853998376 0.42171602853998374 0.48468283853998373 0.41738583853998373 0.43055632853998377 0.48477279853998373 0.48466380853998375 0.4492879035399838 0.4178382335399838 0.41185675853998377 0.49305257853998374 0.4739853835399838 0.5315779485399839 0.41262747353998375 0.5270842735399838 0.48477279853998373 0.5450814635399838 0.41145626353998377 0.4117910185399838 0.4817020485399838 0.41203927353998376 0.46077856353998375 0.4851923235399838 0.4844752385399838 0.48223575353998377 0.4847580935399838 0.4868704235399837 0.4860054235399837 0.5002813835399837 0.4145477735399838 0.5123074785399838 0.4749991635399838 0.5055154985399837 0.41539979853998377 0.4122607135399838 0.5130453235399838 0.4734127535399838 0.5025338435399838 0.5336219435399838 0.47804050353998373 0.5408126885399838 0.48570440353998384 0.5069704285399838 0.4849613685399838 0.5408896735399837 0.48479615353998373 0.4847407935399838 0.42829262353998376 0.47349233353998377 0.5242081485399838 0.4845375185399838 0.46201724353998375 0.4247876435399838 0.4890606035399838 0.4848558385399838 0.41191471353998377 0.4848048035399838 0.41160417853998377 0.5272884135399838 0.5289950585399837 0.5047421885399838 0.4114874035399838 0.5039437935399838 0.41656927853998377 0.5194099935399837 0.41647758853998373 0.48534975353998383 0.4874880335399837 0.4846119085399838 0.48477712353998376 0.41197785853998375 0.5259701535399838 0.48479355853998374 0.5071494835399838 0.48505046353998377 0.49843287853998375 0.5305503285399837 0.5427079035399838 0.5277001535399838 0.41552954853998375 0.5271820185399838 0.4695972385399838 0.48477712353998376 0.48461709853998375 0.4918709885399838 0.47624822353998375 0.5253810885399838 0.48071594853998373 0.4846560235399837 0.41252367353998376 0.4973654685399838 0.49806265853998377 0.5160520635399837 0.48475030853998374 0.41249166853998376 0.5117184135399838 0.5184861735399838 0.5000080435399838 0.5491625335399838 0.48477452853998376 0.4847900985399837 0.48382129853998374 0.4818205535399837 0.48494752853998374 0.41392843353998376 0.4132943885399838 0.4701344035399838 0.4903693485399838 0.41466454853998375 0.48475203853998383 0.4848964935399837 0.4986041485399838 0.4745839635399837 0.41140003853998375 0.48497347853998374 0.4865512385399838 0.4835765035399838 0.4838074585399838 0.47478983353998383 0.5556292735399838 0.4898970585399838 0.4232245885399838 0.5074928885399838 0.41630718353998375 0.41342673353998377 0.41556155353998375 0.5268048785399838 0.48476933853998383 0.4846811085399838 0.4847684735399838 0.4624540685399837 0.48523989853998384 0.5007778935399838 0.4848290235399838 0.41297347353998376 0.41180399353998376 0.4847018685399838 0.4846741885399838 0.42053876353998376 0.5381761685399838 0.4848774635399838 0.41728290353998376 0.4114441535399838 0.48481604853998383 0.5124510685399838 0.4221848585399838 0.49522026853998374 0.4849354185399838 0.4773493685399838 0.5207048985399837 0.4235515585399838 0.4847823135399838 0.4848748685399838 0.5127062435399837 0.5112219035399838 0.4139301635399838 0.43122583853998375 0.5273749135399838 0.48508419853998375 0.4847814485399838 0.5232255085399838 0.4875745335399838 0.48541722353998384 0.41186367853998374 0.4851231235399838 0.48531428853998376 0.5166515085399838 0.42971122353998376 0.5458037385399838 0.5066322135399838 0.4846586185399838 0.4848480535399838 0.4850885235399838 0.47516610853998376 0.4847788535399838 0.48477712353998376 0.48402889853998377 0.4912845185399838 0.4848022085399838 0.5550843235399838 0.41479775853998374 0.4852200035399838 0.49052504853998374 0.4854397135399838 0.49356465853998377 0.5098552035399838 0.5606713585399837 0.5302190335399838 0.41211798853998377 0.5105619085399837 0.43501367353998377 0.5310918185399838 0.49921397353998376 0.48478058353998377 0.48490427853998375 0.5077125985399839 0.48477625853998374 0.48486016353998374 0.4224132185399838 0.41311446853998374 0.4893434585399838 0.4847606885399838 0.48997750353998376 0.48477625853998374 0.4916945285399838 0.49176805353998376 0.5122875835399838 0.41166386353998374 0.5384953535399838 0.4916279235399838 0.4142112885399838 0.48528401353998374 0.4851222585399838 0.5073155635399837 0.5055933485399837 0.48477712353998376 0.48477712353998376 0.41471990853998375 0.5062766985399838 0.41253578353998377 0.4848913035399838 0.48415259353998374 0.4849016835399838 0.4847589585399838 0.5208259985399838 0.4843402985399838 0.4847157085399838 0.41353399353998377 0.48481431853998375 0.48553486353998376 0.5137338635399838 0.4859362235399838 0.47565310353998375 0.48542068353998374 0.5563108935399838 0.5236329235399838 0.5061123485399838 0.5131006835399837 0.5078051535399838 0.5294569685399838
492 0.4798809456540813 0.4128021551438772 0.4843912851438772 0.5379105651438773 0.41172696014387716 0.5387072301438771 0.48484022014387723 0.4129820751438772 0.5321003601438772 0.4707095801438772 0.4341443001438772 0.5148626401438772 0.5011428751438771 0.4120366301438772 0.4114492951438772 0.5111102701438772 0.48490855514387715 0.5124138251438771 0.5377937901438772 0.48497429514387724 0.4582207101438772 0.5268143451438771 0.4130832801438772 0.4902092751438772 0.4847364201438772 0.48459110014387713 0.5256171851438772 0.5001853201438772 0.4837978951438772 0.4999976151438772 0.5156506551438772 0.4118402751438772 0.4847493951438772 0.5105238001438771 0.4187663301438772 0.4305017851438772 0.47457180514387726 0.49863091514387714 0.4971370601438772 0.48473469014387716 0.4114121001438772 0.5042698501438772 0.4848298401438772 0.5154733301438772 0.4846040751438772 0.41346215014387716 0.4116664101438772 0.4847493951438772 0.5286291151438772 0.5085879301438772 0.4211649751438772 0.41757782014387723 0.41278572014387716 0.41297256014387723 0.4847338251438772 0.4216813801438772 0.4115461751438772 0.5423653151438772 0.5198173601438772 0.44526041514387715 0.4409535801438772 0.5124735101438772 0.5398377851438773 0.4116378651438772 0.4846827901438772 0.41475100014387717 0.4122563401438772 0.48476756014387723 0.5040285151438771 0.42072901514387717 0.4851671901438772 0.5466972351438772 0.5265098651438772 0.5071641401438771 0.4746297601438772 0.5243127651438773 0.41154790514387724 0.5225827651438772 0.48295106014387723 0.4145529151438772 0.5480319301438772 0.4125495751438772 0.4118644951438772 0.4847355551438772 0.5315510851438772 0.4847563151438772 0.4161332701438772 0.4184895301438772 0.5515239351438772 0.4119215851438772 0.4616824401438772 0.5169914051438772 0.4120435501438772 0.5283704801438772 0.4499599601438772 0.5239987701438772 0.5101795301438772 0.4752465051438771 0.5214470201438772 0.48485146514387717 0.4113679851438772 0.4976491401438771 0.4113645251438772 0.4114077751438772 0.5135988751438773 0.5075196551438772 0.4847372851438772 0.4847865901438772 0.5325181551438772 0.48470787514387714 0.48470095514387723 0.5468044951438772 0.4966422801438772 0.5208769851438771 0.5173166451438772 0.48574847014387723 0.5245039301438772 0.4789755201438772 0.4113627951438772 0.4134803151438772 0.47279509514387724 0.5390220901438771 0.4959174101438772 0.5496399651438773 0.5179844251438771 0.5173685451438772 0.4846758701438772 0.48399684514387714 0.4834380551438772 0.48473469014387716 0.5340604501438773 0.4947392801438772 0.4973844501438772 0.4152596201438772 0.5435944801438772 0.48482119014387726 0.5141282551438772 0.4514667901438772 0.5125539551438771 0.4829441401438772 0.5215153551438771 0.5374668201438773 0.5107115051438772 0.4113714451438772 0.4845331451438772 0.43478353514387724 0.5090031301438772 0.5548066101438772 0.5298850951438772 0.4113999901438772 0.5206045101438772 0.41140258514387723 0.48462483514387716 0.4117399351438772 0.5229261701438772 0.5137787951438773 0.4176807551438772 0.5163885001438772 0.48466376014387724 0.48476150514387717 0.4845331451438772 0.4850737701438772 0.5189471701438771 0.4146273051438772 0.4847390151438772 0.4847329601438772 0.4596765051438772 0.4113870151438772 0.4836949601438772 0.4817564951438772 0.4711983051438772 0.4847433401438772 0.5336331401438772 0.5322231901438772 0.5271274751438773 0.46493397514387713 0.48743349014387716 0.48471133514387715 0.5124960001438772 0.5088249401438771 0.5026990101438772 0.4119285051438772 0.41240944514387723 0.48703559014387715 0.5323425601438772 0.4847433401438772 0.4843229501438772 0.4990971501438772 0.4847563151438772 0.4847770751438772 0.5192058051438773 0.48473469014387716 0.5419509801438772 0.4924574101438772 0.41266462014387717 0.4881220301438772 0.4849500751438772 0.4839034251438772 0.43782141514387724 0.4844769201438772 0.4848358951438772 0.4777506801438772 0.4848488701438772 0.42167446014387716 0.48464127014387715 0.41734427014387715 0.4305147601438772 0.48473123014387715 0.48462224014387717 0.4482827251438772 0.4177966651438772 0.4118151901438772 0.49301014514387725 0.47394381514387723 0.5315355151438772 0.41258590514387716 0.5270427051438772 0.48473123014387715 0.5450398951438772 0.4114146951438772 0.4117494501438772 0.4816604801438772 0.4119977051438772 0.46073699514387717 0.48515075514387723 0.4844336701438772 0.4821941851438772 0.4847165251438772 0.48682972014387715 0.48596385514387713 0.5002398151438772 0.4145062051438772 0.5122659101438772 0.4749575951438772 0.5054739301438771 0.4153582301438772 0.4122191451438772 0.5130037551438772 0.47577156014387717 0.5024931401438771 0.5335803751438772 0.47799893514387715 0.5407719851438771 0.48566283514387726 0.5069288601438772 0.4849198001438772 0.5408481051438772 0.48475458514387715 0.4846992251438772 0.42825019014387716 0.4734507651438772 0.5241665801438772 0.4844959501438772 0.46197567514387716 0.4247460751438772 0.48901903514387723 0.48481427014387724 0.4118731451438772 0.4847632351438772 0.4115626101438772 0.5272468451438772 0.5289534901438772 0.5047006201438772 0.4114458351438772 0.5039022251438772 0.4165277101438772 0.5193684251438772 0.41643602014387715 0.48530818514387725 0.48744646514387713 0.48457034014387723 0.4847355551438772 0.41193629014387717 0.5259285851438772 0.48475199014387715 0.5071079151438772 0.4850088951438772 0.49839131014387716 0.5305087601438772 0.5426663351438772 0.5276585851438772 0.41548798014387717 0.5271404501438772 0.4695556701438772 0.4847355551438772 0.48457553014387716 0.4918294201438772 0.47620665514387717 0.5253395201438772 0.48067438014387714 0.48461445514387713 0.4124821051438772 0.49732390014387723 0.4980210901438772 0.5160104951438771 0.48470874014387716 0.4124501001438772 0.5116768451438772 0.5184446051438772 0.4999664751438772 0.5491209651438772 0.4847329601438772 0.48474853014387714 0.48377973014387715 0.4817789851438771 0.48490596014387716 0.4138868651438772 0.4132528201438772 0.47009283514387723 0.49032778014387723 0.41462298014387716 0.48471047014387725 0.4848549251438771 0.4985625801438772 0.47454239514387714 0.41135847014387716 0.48493191014387715 0.4865096701438772 0.48353493514387724 0.4837658901438772 0.47474826514387725 0.5555877051438772 0.4898554901438772 0.4231830201438772 0.5074513201438772 0.41626561514387717 0.4133851651438772 0.41551998514387717 0.5267633101438772 0.48472777014387725 0.4846395401438772 0.48472690514387723 0.46241250014387714 0.48519833014387725 0.5007363251438772 0.4847874551438772 0.4129319051438772 0.4117624251438772 0.48466030014387723 0.4846326201438772 0.4204971951438772 0.5381337351438772 0.4848358951438772 0.4172413351438772 0.41140258514387723 0.48477448014387725 0.5124103651438772 0.4221432901438772 0.49517870014387716 0.4848938501438772 0.4773078001438772 0.5206633301438771 0.4235099901438772 0.4847407451438772 0.4848333001438772 0.5126646751438771 0.5111803351438772 0.4138885951438772 0.43118427014387717 0.5273333451438772 0.48504263014387716 0.4847398801438772 0.5231839401438773 0.48753296514387723 0.48537565514387726 0.41182211014387715 0.48508155514387724 0.4852727201438772 0.5166099401438772 0.42966965514387717 0.5457621701438772 0.5065906451438772 0.48461705014387724 0.4848064851438772 0.4850469551438772 0.47512454014387717 0.4847372851438772 0.4847355551438772 0.4839873301438772 0.4912429501438772 0.4847606401438772 0.5550427551438772 0.41475619014387716 0.4851784351438772 0.4860728451438772 0.4853981451438772 0.4935239551438772 0.5098136351438772 0.5606297901438771 0.5301783301438772 0.4120764201438772 0.5105212051438772 0.4349721051438772 0.5310502501438772 0.4991724051438772 0.4847390151438772 0.48486271014387716 0.5049082201438772 0.48473469014387716 0.48481859514387715 0.42237165014387723 0.41307290014387715 0.4893018901438772 0.4847191201438772 0.4899359351438772 0.48473469014387716 0.4916529601438772 0.4917264851438772 0.5122460151438772 0.41162229514387716 0.5384546501438772 0.4915863551438772 0.4141697201438772 0.48524244514387715 0.4850806901438772 0.5072739951438772 0.5055517801438771 0.4847355551438772 0.4847355551438772 0.41467834014387717 0.5062351301438772 0.4124942151438772 0.4848497351438772 0.48411102514387716 0.4848601151438772 0.4847173901438772 0.5207852951438772 0.4842987301438772 0.4846741401438772 0.4134924251438772 0.48477275014387716 0.4854932951438772 0.5136922951438773 0.4858946551438772 0.47561153514387716 0.48537911514387716 0.5562684601438772 0.5235913551438772 0.5060707801438772 0.5130591151438771 0.5077627201438771 0.5294154001438772
493 0.47987120572736247 0.4127605867477706 0.4843497167477706 0.5378689967477707 0.4116853917477706 0.5386656617477705 0.48479865174777065 0.4129405067477706 0.5320587917477706 0.4706680117477706 0.43410273174777064 0.5148210717477706 0.5011013067477705 0.4119950617477706 0.4114077267477706 0.5110687017477706 0.48486698674777057 0.5123722567477705 0.5377522217477706 0.48493272674777066 0.45817914174777064 0.5267727767477706 0.4130417117477706 0.4901677067477706 0.4846948517477706 0.48454953174777055 0.5255747517477706 0.5001437517477706 0.48375632674777064 0.4999560467477706 0.5156090867477706 0.41179870674777064 0.48470782674777063 0.5104822317477705 0.4187247617477706 0.43046021674777063 0.4745302367477707 0.4985902117477706 0.5071692817477705 0.48469312174777057 0.4113705317477706 0.5042274167477706 0.4847882717477706 0.5154317617477706 0.4845625067477706 0.4134205817477706 0.41162484174777064 0.48470782674777063 0.5285875467477706 0.5085463617477706 0.4211234067477706 0.41753625174777065 0.41274415174777057 0.41293099174777065 0.48469225674777067 0.4216398117477706 0.4115046067477706 0.5423228817477705 0.5197757917477707 0.44521884674777057 0.4409120117477706 0.5124319417477706 0.5397962167477707 0.4115962967477706 0.48464122174777063 0.4147094317477706 0.4122147717477706 0.48472599174777065 0.5039869467477706 0.4206874467477706 0.48512562174777063 0.5466556667477707 0.5264682967477706 0.5071225717477705 0.4745881917477706 0.5242711967477707 0.41150633674777065 0.5225411967477707 0.4829103567477706 0.4145113467477706 0.5479903617477706 0.4125080067477706 0.4118229267477706 0.4846939867477706 0.5315095167477706 0.4847147467477706 0.4160917017477706 0.4184479617477706 0.5514832317477706 0.41188001674777064 0.46164087174777063 0.5169498367477706 0.41200198174777064 0.5270158417477706 0.4499183917477706 0.5239572017477706 0.5101388267477706 0.4752049367477706 0.5214054517477706 0.4848098967477706 0.4113264167477706 0.4976075717477706 0.41132295674777064 0.41136620674777064 0.5135573067477707 0.5074780867477706 0.4846957167477706 0.4847450217477706 0.5324765867477707 0.48466630674777056 0.48465938674777065 0.5467629267477706 0.4966007117477706 0.5208362817477706 0.5172750767477706 0.48570690174777065 0.5244623617477706 0.4789339517477706 0.4113212267477706 0.4134387467477706 0.47275352674777066 0.5389796567477706 0.4958758417477706 0.5495983967477707 0.5179428567477705 0.5173269767477706 0.4846343017477706 0.48395527674777056 0.48339648674777064 0.48469312174777057 0.5340188817477707 0.4946977117477706 0.49734288174777064 0.4152180517477706 0.5435520467477706 0.4847796217477707 0.5140866867477706 0.4514243567477706 0.5125123867477706 0.4829017067477706 0.5214737867477706 0.5374252517477707 0.5106699367477706 0.4113298767477706 0.48449157674777066 0.43474196674777066 0.5089624267477706 0.5547641767477706 0.5298435267477706 0.4113584217477706 0.5205629417477706 0.41136101674777065 0.4845832667477706 0.4116983667477706 0.5228846017477706 0.5137372267477707 0.4176391867477706 0.5163469317477706 0.48462219174777066 0.4847199367477706 0.4844907117477706 0.4850322017477706 0.5189056017477706 0.4145857367477706 0.4846974467477706 0.4846913917477706 0.4596349367477706 0.4113454467477706 0.4836533917477706 0.4817149267477706 0.4711558717477706 0.4847017717477706 0.5335898417477706 0.5321816217477706 0.5270859067477707 0.46489240674777055 0.4873919217477706 0.48466976674777057 0.5124544317477706 0.5087825067477706 0.5026574417477706 0.4118869367477706 0.41236787674777065 0.48699402174777057 0.5323009917477706 0.4847017717477706 0.48428138174777063 0.49905558174777065 0.4847147467477706 0.48473550674777066 0.5191642367477707 0.48469312174777057 0.5419102767477706 0.4924158417477706 0.4126230517477706 0.4880804617477706 0.48490850674777064 0.4838618567477706 0.4363128067477706 0.48443535174777064 0.4847943267477706 0.47770911174777064 0.48480643674777063 0.4216328917477706 0.48459970174777056 0.41730270174777057 0.4304731917477706 0.48468966174777056 0.4845806717477706 0.44968657174777055 0.4177550967477706 0.4117736217477706 0.49296857674777067 0.47390224674777065 0.5314939467477706 0.41254433674777063 0.5270011367477706 0.48468966174777056 0.5449983267477706 0.4113731267477706 0.4117078817477706 0.4816189117477706 0.4119561367477706 0.4606954267477706 0.48510918674777065 0.48439210174777064 0.4821526167477706 0.4846749567477706 0.4867881517477706 0.48592228674777055 0.5001982467477707 0.4144646367477706 0.5122243417477707 0.4749160267477706 0.5054323617477706 0.4153166617477706 0.4121775767477706 0.5129621867477706 0.47465047174777064 0.5024515717477707 0.5335388067477707 0.47795736674777056 0.5407304167477706 0.4856212667477707 0.5068872917477706 0.4848782317477706 0.5408065367477706 0.48471301674777056 0.4846576567477706 0.4282086217477706 0.4734091967477706 0.5241258767477706 0.4844543817477706 0.4619341067477706 0.4247045067477706 0.48897746674777065 0.48477270174777065 0.4118315767477706 0.4847216667477706 0.4115210417477706 0.5272052767477706 0.5289119217477706 0.5046590517477706 0.41140426674777064 0.5038606567477706 0.4164861417477706 0.5193268567477706 0.41639445174777057 0.48526661674777066 0.48740489674777054 0.48452877174777065 0.4846939867477706 0.4118947217477706 0.5258870167477706 0.48471042174777057 0.5070663467477706 0.4849673267477706 0.4983497417477706 0.5304671917477706 0.5426247667477706 0.5276170167477706 0.4154464117477706 0.5270988817477706 0.4695123717477706 0.4846939867477706 0.4845339617477706 0.4917878517477706 0.4761650867477706 0.5252979517477706 0.4806328117477706 0.48457288674777055 0.4124405367477706 0.4972814667477706 0.4979795217477706 0.5159689267477706 0.4846671717477706 0.4124085317477706 0.5116361417477706 0.5184030367477707 0.4999240417477706 0.5490793967477706 0.4846913917477706 0.48470696174777056 0.48373816174777057 0.48173741674777054 0.4848643917477706 0.4138452967477706 0.4132112517477706 0.47005126674777065 0.49028621174777065 0.4145814117477706 0.48466890174777066 0.48481335674777054 0.49852101174777064 0.47450082674777055 0.4113169017477706 0.48489034174777057 0.4864681017477706 0.48349336674777066 0.48372432174777064 0.47470669674777066 0.5555461367477706 0.4898139217477706 0.4231414517477706 0.5074097517477706 0.4162240467477706 0.4133435967477706 0.4154784167477706 0.5267226067477706 0.48468620174777066 0.48459797174777064 0.48468533674777065 0.46237093174777055 0.48515676174777067 0.5006947567477706 0.48474588674777064 0.4128903367477706 0.4117208567477706 0.48461873174777065 0.4845910517477706 0.4204556267477706 0.5380921667477706 0.4847943267477706 0.4171997667477706 0.41136101674777065 0.48473291174777067 0.5123687967477706 0.4221017217477706 0.4951371317477706 0.4848522817477706 0.4772662317477706 0.5206217617477705 0.4234684217477706 0.48469917674777063 0.4847917317477706 0.5126231067477706 0.5111387667477706 0.41384702674777063 0.4311427017477706 0.5272917767477706 0.4850010617477706 0.4846983117477706 0.5231423717477707 0.48749139674777064 0.4853340867477707 0.41178054174777057 0.48503998674777066 0.4852311517477706 0.5165683717477706 0.4296280867477706 0.5457214667477707 0.5065490767477706 0.48457548174777065 0.4847649167477706 0.4850053867477706 0.4750829717477706 0.4846957167477706 0.4846939867477706 0.4839457617477706 0.4912013817477706 0.4847190717477706 0.5550011867477707 0.4147146217477706 0.4851368667477707 0.49245044174777064 0.4853565767477706 0.4934823867477706 0.5097720667477706 0.5605882217477706 0.5301376267477707 0.4120348517477706 0.5104796367477706 0.4349305367477706 0.5310086817477706 0.4991308367477706 0.4846974467477706 0.4848211417477706 0.5048303217477706 0.48469312174777057 0.48477702674777057 0.42233008174777065 0.41303219674777064 0.4892603217477706 0.4846775517477706 0.4898943667477706 0.48469312174777057 0.49161139174777063 0.4916849167477706 0.5122035817477706 0.41158072674777063 0.5384130817477706 0.4915439217477706 0.4141281517477706 0.48520087674777057 0.48503912174777064 0.5072324267477706 0.5055102117477706 0.4846939867477706 0.4846939867477706 0.41463677174777064 0.5061944267477706 0.4124526467477706 0.4848081667477706 0.4840694567477706 0.48481854674777064 0.48467582174777063 0.5207445917477705 0.4842571617477706 0.48463257174777064 0.4134508567477706 0.4847311817477706 0.4854517267477706 0.5136507267477707 0.4858530867477706 0.4755699667477706 0.4853375467477706 0.5562260267477706 0.5235497867477706 0.5060292117477706 0.5130175467477706 0.5077202867477706 0.5293738317477706
494 0.4798199909140222 0.41271901835166397 0.4843081483516639 0.537827428351664 0.4116438233516639 0.538624093351664 0.48475708335166395 0.4128989383516639 0.532017223351664 0.4706264433516639 0.43406116335166395 0.5147795033516639 0.501059738351664 0.4119534933516639 0.41136615835166396 0.5110271333516639 0.4848254183516639 0.5123306883516638 0.5377106533516639 0.48489115835166396 0.458137573351664 0.5267303433516639 0.4130001433516639 0.4901261383516639 0.48465328335166397 0.4845079633516639 0.5255323183516639 0.5001021833516639 0.48371475835166394 0.4999136133516639 0.5155675183516639 0.41175713835166394 0.48466625835166394 0.5104406633516639 0.41868319335166393 0.43041864835166393 0.474488668351664 0.49854864335166393 0.5029540883516639 0.4846515533516639 0.4113289633516639 0.5041858483516639 0.4847467033516639 0.5153901933516639 0.484520938351664 0.41337901335166394 0.41158327335166395 0.48466625835166394 0.528545978351664 0.5085047933516639 0.4210818383516639 0.41749468335166395 0.41270258335166393 0.41288942335166395 0.48465068835166397 0.4215982433516639 0.4114630383516639 0.5422813133516639 0.519734223351664 0.445177278351664 0.4408704433516639 0.5123903733516639 0.539754648351664 0.41155472835166396 0.48459965335166394 0.4146678633516639 0.4121732033516639 0.48468442335166395 0.5039453783516639 0.4206458783516639 0.48508405335166394 0.546614098351664 0.5264267283516639 0.507081003351664 0.4745466233516639 0.524229628351664 0.41146476835166396 0.522499628351664 0.4828687883516639 0.41446977835166393 0.547949658351664 0.41246643835166397 0.4117813583516639 0.4846524183516639 0.5314679483516639 0.48467317835166396 0.41605013335166396 0.41840639335166396 0.5514416633516639 0.41183844835166394 0.46159930335166394 0.516907403351664 0.41196041335166395 0.5270832633516639 0.4498768233516639 0.523915633351664 0.5100981233516639 0.4751633683516639 0.521363883351664 0.4847683283516639 0.4112848483516639 0.4975660033516639 0.41128138835166395 0.41132463835166394 0.513515738351664 0.5074382483516638 0.484654148351664 0.4847034533516639 0.532435018351664 0.48462473835166386 0.48461781835166395 0.5467213583516639 0.49655914335166396 0.5207947133516639 0.5172335083516639 0.48566533335166395 0.5244207933516639 0.47889238335166395 0.41127965835166397 0.4133971783516639 0.47271195835166396 0.5389380883516639 0.495835138351664 0.5495559633516639 0.5179012883516639 0.517284543351664 0.4845927333516639 0.4839137083516639 0.48335491835166394 0.4846515533516639 0.533977313351664 0.49465614335166397 0.49730131335166394 0.41517648335166396 0.5435104783516639 0.484738053351664 0.5140451183516639 0.4513827883516639 0.5124708183516639 0.4828592733516639 0.5214313533516639 0.537383683351664 0.5106283683516639 0.4112883083516639 0.48445000835166396 0.4347003983516639 0.5089208583516639 0.554722608351664 0.5298019583516639 0.4113168533516639 0.5205213733516639 0.41131944835166395 0.4845416983516639 0.41165679835166397 0.5228430333516639 0.513695658351664 0.4175976183516639 0.5163044983516639 0.48458062335166396 0.4846783683516639 0.48444914335166395 0.4849906333516639 0.5188640333516639 0.41454416835166397 0.4846558783516639 0.48464982335166396 0.459593368351664 0.41130387835166393 0.48361182335166397 0.4816733583516639 0.47111430335166393 0.48466020335166393 0.5335474083516639 0.5321400533516639 0.527044338351664 0.4648508383516639 0.4873503533516639 0.4846281983516639 0.5124128633516639 0.5087409383516639 0.5026158733516639 0.41184536835166397 0.41232630835166395 0.48695245335166387 0.5322594233516639 0.48466020335166393 0.48423981335166394 0.49901401335166395 0.48467317835166396 0.48469393835166397 0.519122668351664 0.4846515533516639 0.5418687083516639 0.49237427335166395 0.41258148335166395 0.4880380283516639 0.48486693835166395 0.4838202883516639 0.441680083351664 0.48439378335166394 0.4847527583516639 0.47766754335166395 0.484764868351664 0.42159132335166394 0.48455813335166387 0.4172611333516639 0.4304316233516639 0.48464809335166387 0.48453910335166395 0.4496450033516639 0.417713528351664 0.41173205335166396 0.492927008351664 0.47386067835166396 0.5314523783516639 0.41250276835166394 0.526960433351664 0.48464809335166387 0.5449567583516639 0.4113315583516639 0.4116663133516639 0.4815773433516639 0.4119145683516639 0.46065385835166395 0.48506761835166395 0.48435053335166395 0.4821110483516639 0.4846333883516639 0.48674658335166393 0.4858807183516639 0.500156678351664 0.4144230683516639 0.512182773351664 0.4748744583516639 0.5053907933516639 0.41527509335166396 0.4121360083516639 0.5129206183516639 0.47353197835166394 0.502410003351664 0.533497238351664 0.4779157983516639 0.5406888483516639 0.485579698351664 0.506846588351664 0.4848366633516639 0.5407649683516639 0.48467144835166387 0.4846160883516639 0.42816705335166394 0.4733676283516639 0.524084308351664 0.4844128133516639 0.46189253835166394 0.42466293835166397 0.48893589835166396 0.48473113335166396 0.41179000835166396 0.4846800983516639 0.41147947335166396 0.5271637083516639 0.528870353351664 0.5046174833516639 0.41136269835166395 0.5038208183516639 0.4164445733516639 0.5192852883516639 0.4163528833516639 0.48522504835166397 0.4873633283516639 0.48448720335166395 0.4846524183516639 0.41185315335166395 0.5258454483516639 0.48466885335166393 0.5070247783516639 0.4849257583516639 0.4983081733516639 0.5304256233516639 0.542582333351664 0.5275754483516639 0.41540484335166394 0.527057313351664 0.4694699383516639 0.4846524183516639 0.48449239335166394 0.4917462833516639 0.47612351835166394 0.5252563833516639 0.4805912433516639 0.4845313183516639 0.4123989683516639 0.49723989835166393 0.4979379533516639 0.5159273583516639 0.48462560335166394 0.4123669633516639 0.511595438351664 0.518361468351664 0.49988247335166397 0.5490378283516639 0.48464982335166396 0.4846653933516639 0.4836965933516639 0.4816958483516639 0.48482282335166393 0.41380372835166396 0.41316968335166393 0.47000969835166395 0.49024464335166396 0.41453984335166394 0.48462733335166397 0.4847717883516639 0.49847944335166394 0.47445839335166395 0.41127533335166394 0.4848487733516639 0.4864265333516639 0.48345179835166396 0.483682753351664 0.47466512835166397 0.555504568351664 0.4897723533516639 0.42309988335166393 0.5073681833516639 0.4161824783516639 0.4133020283516639 0.41543684835166395 0.5266819033516639 0.48464463335166397 0.48455640335166394 0.48464376835166395 0.4623293633516639 0.485115193351664 0.500653188351664 0.48470431835166394 0.41284876835166395 0.4116792883516639 0.48457716335166395 0.4845494833516639 0.4204140583516639 0.5380505983516639 0.4847527583516639 0.4171581983516639 0.41131944835166395 0.484691343351664 0.5123272283516639 0.42206015335166397 0.49509556335166394 0.484810713351664 0.4772246633516639 0.520580193351664 0.4234268533516639 0.484657608351664 0.48475016335166393 0.5125815383516639 0.511097198351664 0.41380545835166394 0.43110113335166395 0.5272502083516639 0.4849594933516639 0.4846567433516639 0.523100803351664 0.48744982835166395 0.485292518351664 0.41173897335166393 0.48499841835166396 0.4851895833516639 0.5165268033516639 0.4295865183516639 0.545679898351664 0.5065075083516639 0.48453391335166396 0.4847233483516639 0.4849638183516639 0.47504140335166395 0.484654148351664 0.4846524183516639 0.4839041933516639 0.491159813351664 0.484677503351664 0.554959618351664 0.41467305335166393 0.485095298351664 0.48789270835166393 0.48531500835166397 0.49343995335166396 0.509730498351664 0.5605475183516639 0.530096058351664 0.4119932833516639 0.5104380683516639 0.43488896835166396 0.5309671133516639 0.4990892683516639 0.4846558783516639 0.48477957335166394 0.504788753351664 0.4846515533516639 0.48473545835166393 0.42228851335166395 0.41299062835166395 0.4892178883516639 0.4846359833516639 0.48985279835166395 0.4846515533516639 0.49156982335166394 0.49164334835166396 0.512162878351664 0.41153915835166394 0.5383715133516639 0.4915023533516639 0.41408658335166393 0.4851593083516639 0.48499755335166395 0.5071908583516639 0.505468643351664 0.4846524183516639 0.4846524183516639 0.41459520335166394 0.506151128351664 0.4124110783516639 0.4847665983516639 0.48402788835166394 0.48477697835166395 0.484634253351664 0.5207030233516639 0.4842155933516639 0.484591003351664 0.4134092883516639 0.48468961335166394 0.4854101583516639 0.513610023351664 0.4858115183516639 0.47552666835166396 0.4852959783516639 0.5561844583516639 0.523508218351664 0.5059876433516639 0.5129759783516639 0.5076787183516639 0.529332263351664
495 0.4797707140145142 0.4126774499555574 0.48426657995555733 0.5377858599555574 0.4116022549555573 0.5385825249555574 0.48471551495555737 0.4128573699555574 0.5319756549555574 0.47058487495555734 0.43401959495555736 0.5147379349555573 0.5010181699555574 0.41191192495555734 0.4113245899555574 0.5109855649555574 0.4847838499555573 0.5122891199555573 0.5376690849555573 0.4848495899555574 0.4580960049555574 0.5266905049555574 0.4129585749555573 0.4900845699555573 0.4846117149555574 0.4844663949555573 0.5254907499555573 0.5000606149555573 0.48367318995555736 0.4998720449555573 0.5155259499555573 0.41171556995555736 0.48462468995555735 0.5103990949555574 0.41864162495555735 0.43037707995555735 0.4744470999555574 0.4985062099555573 0.4989136249555573 0.4846099849555573 0.41128739495555733 0.5041442799555573 0.48470513495555734 0.5153503549555574 0.4844793699555574 0.41333744495555735 0.41154170495555736 0.48462468995555735 0.5285044099555574 0.5084632249555573 0.4210402699555573 0.41745311495555737 0.41266101495555735 0.41284785495555737 0.4846091199555574 0.4215566749555573 0.41142146995555734 0.5422397449555573 0.5196926549555574 0.4451357099555574 0.44082887495555734 0.5123488049555573 0.5397130799555574 0.4115131599555574 0.48455808495555736 0.4146262949555573 0.4121316349555573 0.48464285495555737 0.5039038099555573 0.4206043099555573 0.48504248495555735 0.5465725299555574 0.5263851599555573 0.5070394349555574 0.47450505495555734 0.5241880599555574 0.4114231999555574 0.5224580599555574 0.48282721995555733 0.41442820995555735 0.5479080899555574 0.4124248699555574 0.4117397899555573 0.4846108499555573 0.5314263799555573 0.4846316099555574 0.4160085649555574 0.4183648249555574 0.5514000949555573 0.41179687995555736 0.46155773495555735 0.5168658349555574 0.41191884495555736 0.5269508699555573 0.4498352549555573 0.5238740649555574 0.5100565549555574 0.4751217999555573 0.5213223149555574 0.4847267599555573 0.4112432799555573 0.4975244349555573 0.41123981995555736 0.41128306995555736 0.5134741699555574 0.5073958149555574 0.4846125799555574 0.48466188495555734 0.5323934499555574 0.4845831699555573 0.48457624995555737 0.5466797899555573 0.4965175749555574 0.5207522799555573 0.5171910749555574 0.48562376495555737 0.5243792249555573 0.47885081495555737 0.4112380899555574 0.4133556099555573 0.4726703899555574 0.5388973849555574 0.49579270495555733 0.5495143949555573 0.5178597199555574 0.5172429749555574 0.48455116495555733 0.48387213995555733 0.48331334995555736 0.4846099849555573 0.5339357449555574 0.4946154399555573 0.49725974495555736 0.4151349149555574 0.5434689099555573 0.4846964849555574 0.5140035499555573 0.4513412199555573 0.5124292499555573 0.4828177049555573 0.5213889199555574 0.5373421149555574 0.5105859349555573 0.4112467399555573 0.4844084399555574 0.4346588299555573 0.5088792899555573 0.5546810399555574 0.5297603899555573 0.4112752849555573 0.5204798049555573 0.41127787995555737 0.4845001299555573 0.4116152299555574 0.5228014649555573 0.5136540899555574 0.41755604995555734 0.5162629299555573 0.4845390549555574 0.4846367999555573 0.48440757495555736 0.48494906495555734 0.5188224649555573 0.4145025999555574 0.4846143099555573 0.48460825495555737 0.4595517999555574 0.41126230995555735 0.4835702549555574 0.48163178995555733 0.47107273495555735 0.48461863495555735 0.5335049749555574 0.5320984849555573 0.5270036349555574 0.4648092699555573 0.4873087849555573 0.4845866299555573 0.5123712949555573 0.5086993699555573 0.5025743049555573 0.4118037999555574 0.41228473995555737 0.4869108849555573 0.5322178549555573 0.48461863495555735 0.48419824495555736 0.49897244495555737 0.4846316099555574 0.4846523699555574 0.5190810999555574 0.4846099849555573 0.5418271399555573 0.49233270495555737 0.41253991495555736 0.4879964599555573 0.48482536995555736 0.4837787199555573 0.44722035995555737 0.48435221495555736 0.48471118995555734 0.47762510995555735 0.4847232999555574 0.42154975495555735 0.4845165649555573 0.41721956495555734 0.4303900549555573 0.4846065249555573 0.48449753495555736 0.4496034349555573 0.4176719599555574 0.4116904849555574 0.4928854399555574 0.47381910995555737 0.5314108099555573 0.41246119995555736 0.5269188649555574 0.4846065249555573 0.5449160549555574 0.4112899899555573 0.41162474495555734 0.4815357749555573 0.4118729999555573 0.46061228995555736 0.48502604995555737 0.48430896495555736 0.4820694799555573 0.48459181995555733 0.4867067449555574 0.48584001495555734 0.5001151099555574 0.41438149995555734 0.5121412049555574 0.47483288995555734 0.5053492249555573 0.4152335249555574 0.4120944399555574 0.5128790499555573 0.4725198799555574 0.5023684349555574 0.5334556699555574 0.47787422995555734 0.5406472799555573 0.4855381299555574 0.5068050199555574 0.48479509495555734 0.5407242649555574 0.4846298799555573 0.48457451995555734 0.42812548495555736 0.4733260599555573 0.5240427399555574 0.48437124495555733 0.46185096995555736 0.4246213699555574 0.48889432995555737 0.4846895649555574 0.4117484399555574 0.48463852995555734 0.4114379049555574 0.5271221399555573 0.5288287849555574 0.5045759149555573 0.41132112995555736 0.5037792499555573 0.4164030049555573 0.5192445849555574 0.41631131495555734 0.4851834799555574 0.4873217599555573 0.48444563495555737 0.4846108499555573 0.41181158495555736 0.5258038799555573 0.48462728495555735 0.5069832099555573 0.4848841899555573 0.4982666049555573 0.5303831899555574 0.5425407649555574 0.5275338799555573 0.41536327495555736 0.5270157449555574 0.4694283699555573 0.4846108499555573 0.48445082495555736 0.49170471495555734 0.47608194995555736 0.5252148149555573 0.48054967495555734 0.4844897499555573 0.4123573999555573 0.49719832995555735 0.4978963849555573 0.5158857899555573 0.48458403495555735 0.4123253949555573 0.5115538699555574 0.5183198999555574 0.4998409049555574 0.5489962599555573 0.48460825495555737 0.48462382495555734 0.4836550249555573 0.4816542799555573 0.48478125495555735 0.4137621599555574 0.41312811495555735 0.46996726495555735 0.49020307495555737 0.41449827495555736 0.4845857649555574 0.4847302199555573 0.4984387399555574 0.47441682495555737 0.41123376495555736 0.4848072049555573 0.48638496495555733 0.4834102299555574 0.4836411849555574 0.4746235599555574 0.5554629999555574 0.48973078495555733 0.42305831495555735 0.5073266149555573 0.4161409099555573 0.4132604599555573 0.41539527995555736 0.5266403349555573 0.4846030649555574 0.48451483495555736 0.48460219995555737 0.46228779495555733 0.4850736249555574 0.5006116199555574 0.48466274995555736 0.41280719995555737 0.4116377199555573 0.48453559495555737 0.48450791495555734 0.4203724899555573 0.5380090299555573 0.48471118995555734 0.4171166299555573 0.41127787995555737 0.4846497749555574 0.5122856599555573 0.4220185849555574 0.49505399495555735 0.4847691449555574 0.47718309495555733 0.5205386249555574 0.42338528495555733 0.4846160399555574 0.48470859495555735 0.5125391049555574 0.5110556299555574 0.41376388995555735 0.43105956495555736 0.5272086399555573 0.4849179249555573 0.48461517495555734 0.5230592349555574 0.48740825995555737 0.4852509499555574 0.41169740495555734 0.4849568499555574 0.4851480149555573 0.5164852349555573 0.4295449499555573 0.5456383299555574 0.5064659399555573 0.4844923449555574 0.48468177995555733 0.4849222499555573 0.47499983495555737 0.4846125799555574 0.4846108499555573 0.4838626249555573 0.4911173799555574 0.4846359349555574 0.5549180499555574 0.41463148495555735 0.4850537299555574 0.4839283649555574 0.4852734399555574 0.4933983849555574 0.5096889299555574 0.5605059499555574 0.5300544899555574 0.4119517149555573 0.5103956349555573 0.4348465349555573 0.5309264099555574 0.4990476999555573 0.4846143099555573 0.48473800495555736 0.5047480499555573 0.4846099849555573 0.48469388995555734 0.42224694495555737 0.41294905995555736 0.4891763199555573 0.48459441495555733 0.48981122995555737 0.4846099849555573 0.49152825495555735 0.49160177995555737 0.5121213099555574 0.41149758995555735 0.5383299449555573 0.49146078495555734 0.41404501495555734 0.4851177399555573 0.48495598495555736 0.5071492899555573 0.5054270749555574 0.4846108499555573 0.4846108499555573 0.41455363495555736 0.5061095599555574 0.4123695099555573 0.48472502995555733 0.48398631995555735 0.48473540995555736 0.4845926849555574 0.5206623199555573 0.48417402495555734 0.4845494349555574 0.4133677199555573 0.48464804495555736 0.4853685899555573 0.5135684549555574 0.48576994995555733 0.4754850999555574 0.4852544099555573 0.5561428899555573 0.5234666499555574 0.5059460749555573 0.5129344099555573 0.5076371499555573 0.5292906949555574
496 0.4797518121490199 0.4126358815594508 0.48422501155945075 0.5377425615594508 0.4115606865594507 0.5385409565594508 0.4846739465594508 0.4128158015594508 0.5319323565594507 0.47054330655945076 0.4339780265594508 0.5146963665594507 0.5009766015594508 0.41187035655945076 0.4112830215594508 0.5109439965594508 0.4847422815594507 0.5122475515594507 0.5376275165594507 0.4848080215594508 0.45805443655945083 0.5266480715594507 0.41291700655945074 0.49004300155945074 0.4845701465594508 0.48442482655945074 0.5254491815594508 0.5000190465594507 0.4836316215594508 0.49983047655945073 0.5154843815594508 0.4116740015594508 0.48458312155945077 0.5103575265594508 0.41860005655945076 0.43033551155945077 0.4744055315594508 0.49846550655945077 0.5079493665594508 0.4845684165594507 0.41124582655945074 0.5041027115594507 0.48466356655945075 0.5153087865594508 0.4844378015594508 0.41329587655945077 0.4115001365594508 0.48458312155945077 0.5284619765594507 0.5084216565594507 0.42099870155945074 0.4174115465594508 0.41261944655945076 0.4128062865594508 0.4845675515594508 0.42151510655945074 0.41137990155945076 0.5421981765594507 0.5196510865594508 0.4450941415594508 0.44078730655945075 0.5123072365594508 0.5396723765594508 0.4114715915594508 0.48451651655945077 0.4145847265594507 0.41209006655945074 0.4846012865594508 0.5038622415594507 0.4205627415594507 0.48500091655945077 0.5465318265594508 0.5263435915594508 0.5069987315594507 0.47446348655945075 0.5241464915594508 0.4113816315594508 0.5224164915594508 0.48278565155945075 0.41438664155945076 0.5478665215594508 0.4123833015594508 0.41169822155945074 0.4845692815594507 0.5313848115594507 0.4845900415594508 0.4159669965594508 0.4183232565594508 0.5513567965594508 0.4117553115594508 0.46151616655945077 0.5168242665594508 0.4118772765594508 0.5255780665594508 0.44979368655945073 0.5238324965594509 0.5100149865594508 0.4750802315594507 0.5212807465594508 0.4846851915594507 0.41120171155945073 0.49748286655945073 0.4111982515594508 0.4112415015594508 0.5134326015594508 0.5073542465594508 0.4845710115594508 0.48462031655945076 0.5323518815594508 0.4845416015594507 0.4845346815594508 0.5466382215594507 0.4964760065594508 0.5207107115594507 0.5171503715594508 0.4855821965594508 0.5243376565594507 0.4788092465594508 0.4111965215594508 0.41331404155945073 0.4726288215594508 0.5388558165594508 0.49575113655945074 0.5494728265594507 0.5178181515594508 0.5172014065594508 0.48450959655945075 0.48383057155945075 0.4832717815594508 0.4845684165594507 0.5338941765594508 0.4945738715594507 0.4972181765594508 0.4150933465594508 0.5434273415594507 0.4846549165594508 0.5139611165594508 0.45129965155945073 0.5123876815594507 0.48277613655945073 0.5213473515594508 0.5373005465594508 0.5105443665594507 0.41120517155945074 0.4843668715594508 0.43461726155945074 0.5088385865594508 0.5546394715594508 0.5297179565594508 0.41123371655945073 0.5204382365594508 0.4112363115594508 0.4844585615594507 0.4115736615594508 0.5227598965594508 0.5136125215594508 0.41751448155945076 0.5162213615594508 0.4844974865594508 0.4845952315594507 0.4843660065594508 0.48490749655945076 0.5187808965594507 0.4144610315594508 0.48457274155945074 0.4845666865594508 0.4595102315594508 0.41122074155945076 0.4835286865594508 0.48159022155945075 0.47103116655945076 0.48457706655945076 0.5334634065594508 0.5320560515594508 0.5269612015594508 0.46476770155945074 0.4872672165594507 0.4845450615594507 0.5123297265594507 0.5086586665594508 0.5025327365594507 0.4117622315594508 0.4122431715594508 0.4868693165594507 0.5321762865594507 0.48457706655945076 0.48415667655945077 0.4989308765594508 0.4845900415594508 0.4846108015594508 0.5190395315594508 0.4845684165594507 0.5417847065594508 0.4922911365594508 0.4124983465594508 0.4879548915594507 0.4847838015594508 0.48373715155945074 0.44543495155945073 0.4843106465594508 0.48466962155945076 0.47758354155945076 0.4846817315594508 0.42150818655945077 0.4844749965594507 0.41717799655945076 0.43034848655945074 0.4845649565594507 0.4844559665594508 0.44956186655945074 0.4176303915594508 0.4116489165594508 0.49284473655945077 0.4737775415594508 0.5313692415594508 0.41241963155945077 0.5268772965594508 0.4845649565594507 0.5448744865594508 0.41124842155945074 0.41158317655945076 0.48149420655945074 0.41183143155945073 0.4605715865594508 0.4849844815594508 0.4842673965594508 0.48202791155945074 0.48455025155945075 0.4866651765594508 0.48579844655945076 0.5000735415594508 0.41433993155945076 0.5120996365594508 0.47479045655945074 0.5053076565594508 0.4151919565594508 0.4120528715594508 0.5128374815594507 0.4743622815594507 0.5023268665594508 0.5334141015594508 0.47783266155945076 0.5406057115594508 0.4854965615594508 0.5067634515594508 0.48475352655945075 0.5406835615594507 0.4845883115594507 0.48453295155945075 0.4280839165594508 0.46952693155945074 0.5240020365594508 0.48432967655945075 0.46180940155945077 0.4245798015594508 0.4888527615594508 0.4846479965594508 0.4117068715594508 0.48459696155945076 0.4113963365594508 0.5270805715594508 0.5287872165594508 0.5045343465594507 0.4112795615594508 0.5037376815594508 0.41636143655945074 0.5192038815594507 0.41626974655945076 0.4851419115594508 0.48728019155945074 0.4844040665594508 0.4845692815594507 0.4117700165594508 0.5257623115594507 0.48458571655945076 0.5069416415594508 0.48484262155945074 0.4982250365594507 0.5303416215594509 0.5424991965594508 0.5274914465594508 0.4153217065594508 0.5269741765594508 0.46938680155945073 0.4845692815594507 0.4844092565594508 0.49166314655945076 0.4760403815594508 0.5251732465594507 0.48050810655945075 0.48444818155945074 0.41231583155945073 0.49715676155945077 0.49785568155945076 0.5158442215594508 0.48454246655945077 0.41228382655945073 0.5115123015594508 0.5182783315594508 0.4997993365594508 0.5489546915594508 0.4845666865594508 0.48458225655945075 0.4836134565594507 0.48161271155945073 0.48473968655945077 0.4137205915594508 0.41308654655945076 0.46992569655945077 0.4901615065594508 0.41445670655945077 0.4845441965594508 0.48468865155945073 0.49839803655945075 0.4743752565594508 0.4111921965594508 0.4847656365594507 0.48634339655945075 0.4833686615594508 0.48359961655945083 0.4745819915594508 0.5554222965594509 0.48969008155945076 0.42301674655945076 0.5072850465594507 0.4160993415594507 0.41321889155945074 0.4153537115594508 0.5265996315594508 0.4845614965594508 0.4844732665594508 0.4845606315594508 0.46224622655945075 0.4850320565594508 0.5005700515594508 0.4846211815594508 0.4127656315594508 0.41159615155945073 0.4844940265594508 0.48446634655945076 0.42033092155945073 0.5379674615594507 0.48466962155945076 0.4170750615594508 0.4112363115594508 0.4846082065594508 0.5122440915594507 0.4219770165594508 0.49501242655945077 0.4847275765594508 0.47714239155945076 0.5204970565594508 0.42334371655945074 0.4845744715594508 0.48466702655945076 0.5124975365594509 0.5110149265594508 0.41372232155945077 0.4310179965594508 0.5271670715594508 0.4848763565594507 0.48457360655945075 0.5230176665594508 0.4873666915594508 0.4852093815594508 0.41165583655945076 0.4849152815594508 0.48510644655945073 0.5164436665594507 0.4295033815594508 0.5455976265594508 0.5064243715594507 0.4844499115594508 0.48464021155945075 0.4848806815594508 0.4749582665594508 0.4845710115594508 0.4845692815594507 0.48382105655945074 0.4910758115594508 0.4845943665594508 0.5548764815594508 0.41458991655945077 0.4850121615594508 0.4897497665594508 0.4852318715594508 0.4933568165594508 0.5096464965594507 0.5604652465594508 0.5300129215594508 0.41191014655945074 0.5103540665594507 0.4348049665594507 0.5308848415594508 0.4990061315594507 0.48457274155945074 0.48469643655945077 0.5047064815594507 0.4845684165594507 0.48465232155945076 0.4222053765594508 0.4129074915594508 0.48913475155945074 0.48455284655945075 0.4897696615594508 0.4845684165594507 0.49148668655945077 0.4915602115594508 0.5120797415594508 0.41145602155945077 0.5382883765594507 0.49141921655945076 0.41400344655945076 0.4850761715594507 0.4849144165594508 0.5071077215594507 0.5053855065594508 0.4845692815594507 0.4845692815594507 0.4145120665594508 0.5060679915594508 0.4123279415594508 0.48468346155945075 0.48394475155945077 0.4846938415594508 0.4845511165594508 0.5206207515594508 0.48413245655945075 0.48450786655945083 0.41332615155945074 0.48460647655945077 0.48532702155945073 0.5135268865594508 0.48572838155945075 0.4754435315594508 0.4852128415594507 0.5561013215594507 0.5234259465594507 0.5059045065594507 0.5128928415594507 0.5075955815594507 0.5292491265594508
497 0.4797076840590357 0.4125943131633441 0.48418344316334405 0.5377009931633441 0.4115191181633441 0.5384993881633441 0.4846323781633441 0.4127742331633441 0.5318907881633441 0.47050173816334406 0.4339364581633441 0.514654798163344 0.5009350331633441 0.41182878816334406 0.4112414531633441 0.5109024281633441 0.48470071316334407 0.512206848163344 0.5375859481633442 0.4847664531633441 0.45801286816334413 0.526606503163344 0.4128754381633441 0.49000143316334405 0.4845285781633441 0.48438325816334404 0.5254076131633441 0.4999783431633441 0.4835900531633441 0.49978890816334404 0.5154428131633441 0.4116324331633441 0.4845415531633441 0.5103150931633441 0.4185584881633441 0.4302939431633441 0.4743639631633441 0.49842393816334407 0.503967723163344 0.48452684816334407 0.4112042581633441 0.504061143163344 0.4846219981633441 0.5152672181633441 0.4843962331633441 0.4132543081633441 0.4114585681633441 0.4845415531633441 0.5284195431633442 0.5083800881633441 0.42095713316334404 0.4173699781633441 0.41257787816334407 0.4127647181633441 0.4845259831633441 0.4214735381633441 0.4113383331633441 0.5421566081633441 0.5196095181633441 0.44505257316334407 0.4407457381633441 0.5122656681633442 0.5396308081633441 0.4114300231633441 0.4844749481633441 0.4145440231633441 0.41204849816334405 0.48455971816334414 0.5038206731633441 0.4205211731633441 0.4849593481633441 0.5464902581633441 0.5263020231633441 0.5069580281633441 0.47442191816334406 0.5241049231633441 0.4113400631633441 0.5223749231633441 0.48274408316334405 0.41434507316334407 0.5478249531633441 0.4123417331633441 0.4116566531633441 0.4845277131633441 0.5313441081633441 0.4845484731633441 0.4159254281633441 0.4182816881633441 0.551314363163344 0.4117137431633441 0.4614745981633441 0.5167826981633441 0.4118357081633441 0.5255356331633441 0.4497521181633441 0.523791793163344 0.5099742831633441 0.47503866316334403 0.5212391781633441 0.48464362316334403 0.4111601431633441 0.49744129816334404 0.41115668316334414 0.41119993316334413 0.5133910331633441 0.5073126781633441 0.4845294431633441 0.4845787481633441 0.5323103131633441 0.48450003316334406 0.48449311316334415 0.5465966531633442 0.4964344381633441 0.520669143163344 0.517109668163344 0.4855406281633441 0.524296088163344 0.4787676781633441 0.4111549531633441 0.4132724731633441 0.47258725316334416 0.5388142481633441 0.4957095681633441 0.549431258163344 0.5177765831633441 0.5171598381633441 0.48446802816334406 0.48378900316334406 0.48323021316334414 0.48452684816334407 0.5338526081633441 0.49453230316334407 0.49717660816334414 0.4150517781633441 0.543385773163344 0.4846133481633441 0.5139195481633441 0.4512580831633441 0.512346113163344 0.4827345681633441 0.521306648163344 0.5372589781633441 0.5105027981633441 0.41116360316334405 0.4843253031633441 0.43457569316334416 0.5087970181633441 0.5545979031633441 0.5296755231633441 0.4111921481633441 0.5203966681633441 0.4111947431633441 0.4844169931633441 0.4115320931633441 0.5227174631633441 0.5135709531633441 0.4174729131633441 0.5161797931633442 0.4844559181633441 0.48455366316334403 0.4843244381633441 0.4848659281633441 0.5187393281633441 0.4144194631633441 0.4845311731633441 0.4845251181633441 0.4594686631633441 0.41117917316334407 0.4834871181633441 0.48154865316334405 0.47098959816334407 0.4845354981633441 0.5334218381633441 0.5320144831633441 0.5269196331633441 0.46472613316334405 0.48722564816334407 0.48450349316334407 0.512288158163344 0.5086170981633441 0.502491168163344 0.4117206631633441 0.4122016031633441 0.4868286131633441 0.5321347181633441 0.4845354981633441 0.48411510816334413 0.4988893081633441 0.4845484731633441 0.4845692331633441 0.5189979631633441 0.48452684816334407 0.5417431381633441 0.4922495681633441 0.4124567781633441 0.48791332316334407 0.4847422331633441 0.48369558316334405 0.4436625181633441 0.48426907816334414 0.48462805316334406 0.47754197316334407 0.48464016316334413 0.4214666181633441 0.48443342816334406 0.41713642816334406 0.4303069181633441 0.48452338816334406 0.4844143981633441 0.44952029816334405 0.4175888231633441 0.4116073481633441 0.4928031681633441 0.47373597316334415 0.5313276731633441 0.4123780631633441 0.5268357281633441 0.48452338816334406 0.5448329181633441 0.41120685316334404 0.41154160816334406 0.4814526381633441 0.4117898631633441 0.4605300181633441 0.4849429131633441 0.48422582816334414 0.4819863431633441 0.4845086831633441 0.4866236081633441 0.48575687816334406 0.5000319731633441 0.41429836316334406 0.5120580681633441 0.47474888816334404 0.5052660881633441 0.4151503881633441 0.4120113031633441 0.512795913163344 0.47333461316334413 0.5022852981633441 0.5333725331633441 0.47779109316334406 0.5405641431633441 0.4854549931633441 0.5067218831633441 0.48471195816334406 0.5406419931633442 0.48454674316334406 0.48449138316334406 0.4280423481633441 0.46948622816334407 0.5239604681633441 0.4842881081633441 0.4617678331633441 0.4245382331633441 0.48881119316334415 0.48460642816334415 0.4116653031633441 0.4845553931633441 0.4113547681633441 0.5270390031633441 0.5287456481633441 0.504492778163344 0.4112379931633441 0.5036961131633442 0.41631986816334404 0.519162313163344 0.41622817816334406 0.4851003431633441 0.48723862316334404 0.48436249816334415 0.4845277131633441 0.4117284481633441 0.5257207431633442 0.48454414816334407 0.5069000731633441 0.48480105316334404 0.4981834681633441 0.5303000531633442 0.5424576281633441 0.5274498781633441 0.4152801381633441 0.5269326081633441 0.46934523316334403 0.4845277131633441 0.4843676881633441 0.49162157816334406 0.4759988131633441 0.525131678163344 0.48046653816334406 0.48440661316334405 0.4122742631633441 0.49711519316334407 0.4978141131633441 0.5158026531633441 0.4845008981633441 0.4122422581633441 0.5114707331633441 0.5182367631633441 0.4997586331633441 0.5489131231633441 0.4845251181633441 0.48454068816334406 0.48357188816334407 0.48157114316334404 0.48469811816334407 0.4136790231633441 0.4130449781633441 0.46988326316334406 0.4901199381633441 0.4144151381633441 0.4845026281633441 0.48464708316334404 0.49835646816334406 0.47433368816334415 0.4111506281633441 0.48472406816334407 0.4863018281633441 0.4833270931633441 0.48355804816334413 0.4745404231633441 0.5553789981633441 0.48964937816334414 0.42297517816334407 0.5072443431633441 0.4160577731633441 0.41317732316334405 0.4153121431633441 0.5265580631633441 0.48451992816334416 0.4844316981633441 0.4845190631633441 0.46220465816334405 0.4849904881633441 0.5005284831633441 0.48457961316334414 0.4127240631633441 0.4115545831633441 0.4844524581633441 0.48442477816334406 0.4202893531633441 0.537925893163344 0.48462805316334406 0.4170334931633441 0.4111947431633441 0.4845666381633441 0.512202523163344 0.4219354481633441 0.4949708581633441 0.4846860081633441 0.47710082316334407 0.5204554881633441 0.4233021481633441 0.48453290316334413 0.48462545816334407 0.5124559681633442 0.5109733581633441 0.4136807531633441 0.4309764281633441 0.5271255031633441 0.4848347881633441 0.4845320381633441 0.5229760981633441 0.48732512316334414 0.4851678131633441 0.41161426816334407 0.48487371316334416 0.48506487816334404 0.516402098163344 0.4294618131633441 0.5455560581633441 0.506382803163344 0.4844083431633441 0.4845986431633441 0.4848391131633441 0.47491583316334407 0.4845294431633441 0.4845277131633441 0.48377948816334404 0.4910342431633441 0.4845527981633441 0.5548349131633441 0.41454834816334407 0.4849705931633441 0.49523035816334404 0.4851903031633441 0.4933152481633441 0.509604928163344 0.5604236781633442 0.5299722181633442 0.4118685781633441 0.510312498163344 0.4347633981633441 0.5308432731633441 0.49896456316334403 0.4845311731633441 0.4846548681633441 0.504664913163344 0.48452684816334407 0.48461075316334407 0.4221638081633441 0.4128659231633441 0.48909318316334405 0.48451127816334405 0.4897280931633441 0.48452684816334407 0.4914451181633441 0.4915186431633441 0.5120381731633441 0.4114144531633441 0.5382468081633441 0.49137764816334406 0.4139618781633441 0.48503460316334407 0.4848728481633441 0.507066153163344 0.5053439381633441 0.4845277131633441 0.4845277131633441 0.4144704981633441 0.5060264231633441 0.4122863731633441 0.4846418931633441 0.4839031831633441 0.4846522731633441 0.48450954816334413 0.5205791831633441 0.4840908881633441 0.48446629816334413 0.4132845831633441 0.4845649081633441 0.48528545316334404 0.5134853181633441 0.48568681316334406 0.4754019631633441 0.485171273163344 0.5560597531633441 0.523384378163344 0.505863803163344 0.5128512731633441 0.507554013163344 0.529208423163344


==> expres/radon/avg50_trainaccs.txt <==
round avg client0 client1 client2 client3 client4 client5 client6 client7 client8 client9 client10 client11 client12 client13 client14 client15 client16 client17 client18 client19 client20 client21 client22 client23 client24 client25 client26 client27 client28 client29 client30 client31 client32 client33 client34 client35 client36 client37 client38 client39 client40 client41 client42 client43 client44 client45 client46 client47 client48 client49 client50 client51 client52 client53 client54 client55 client56 client57 client58 client59 client60 client61 client62 client63 client64 client65 client66 client67 client68 client69 client70 client71 client72 client73 client74 client75 client76 client77 client78 client79 client80 client81 client82 client83 client84 client85 client86 client87 client88 client89 client90 client91 client92 client93 client94 client95 client96 client97 client98 client99 client100 client101 client102 client103 client104 client105 client106 client107 client108 client109 client110 client111 client112 client113 client114 client115 client116 client117 client118 client119 client120 client121 client122 client123 client124 client125 client126 client127 client128 client129 client130 client131 client132 client133 client134 client135 client136 client137 client138 client139 client140 client141 client142 client143 client144 client145 client146 client147 client148 client149 client150 client151 client152 client153 client154 client155 client156 client157 client158 client159 client160 client161 client162 client163 client164 client165 client166 client167 client168 client169 client170 client171 client172 client173 client174 client175 client176 client177 client178 client179 client180 client181 client182 client183 client184 client185 client186 client187 client188 client189 client190 client191 client192 client193 client194 client195 client196 client197 client198 client199 client200 client201 client202 client203 client204 client205 client206 client207 client208 client209 client210 client211 client212 client213 client214 client215 client216 client217 client218 client219 client220 client221 client222 client223 client224 client225 client226 client227 client228 client229 client230 client231 client232 client233 client234 client235 client236 client237 client238 client239 client240 client241 client242 client243 client244 client245 client246 client247 client248 client249 client250 client251 client252 client253 client254 client255 client256 client257 client258 client259 client260 client261 client262 client263 client264 client265 client266 client267 client268 client269 client270 client271 client272 client273 client274 client275 client276 client277 client278 client279 client280 client281 client282 client283 client284 client285 client286 client287 client288 client289 client290 client291 client292 client293 client294 client295 client296 client297 client298 client299 client300 client301 client302 client303 client304 client305 client306 client307 client308 client309 client310 client311 client312 client313 client314 client315 client316 client317 client318 client319 client320 client321 client322 client323 client324 client325 client326 client327 client328 client329 client330 client331 client332 client333 client334 client335 client336 client337 client338 client339 client340 client341 client342 client343 client344 client345 client346 client347 client348 client349 client350 client351 client352 client353 client354 client355 client356 client357 client358 client359 client360 client361 client362 client363 client364 client365 client366 client367 client368 client369 client370 client371 client372 client373 client374 client375 client376 client377 client378 client379 client380 client381 client382 client383 client384 client385 client386 client387 client388 client389 client390 client391 client392 client393 client394 client395 client396 client397 client398 client399 client400 client401 client402 client403 client404 client405 client406 client407 client408 client409 client410 client411 client412 client413 client414 client415 client416 client417 client418 client419 client420 client421 client422 client423 client424 client425 client426 client427 client428 client429 client430 client431 client432 client433 client434 client435 client436 client437 client438 client439 client440
0 0.9421768707482994 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0
1 0.9444444444444444 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0
2 0.9512471655328798 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0
3 0.953514739229025 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
4 0.9614512471655329 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
5 0.9671201814058957 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
6 0.9705215419501134 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
7 0.9739229024943311 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
8 0.9750566893424036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
9 0.9795918367346939 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
10 0.9841269841269841 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
11 0.9852607709750567 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
12 0.9875283446712018 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
13 0.9909297052154195 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
14 0.9931972789115646 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
15 0.9920634920634921 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
16 0.9931972789115646 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
17 0.9943310657596371 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
18 0.9954648526077098 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
19 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
20 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
21 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
22 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
23 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
24 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
25 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
26 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
27 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
28 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
29 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
30 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
31 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
32 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
33 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
34 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
35 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
36 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
37 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
38 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
39 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
40 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
41 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
42 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
43 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
44 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
45 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
46 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
47 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
48 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
49 0.6609977324263039 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
50 0.953514739229025 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0
51 0.9648526077097506 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0
52 0.9682539682539683 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0
53 0.9693877551020408 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
54 0.971655328798186 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
55 0.9784580498866213 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
56 0.9761904761904762 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
57 0.981859410430839 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
58 0.9841269841269841 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
59 0.9841269841269841 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
60 0.9875283446712018 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
61 0.9897959183673469 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
62 0.9897959183673469 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
63 0.9920634920634921 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
64 0.9931972789115646 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
65 0.9931972789115646 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
66 0.9931972789115646 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
67 0.9943310657596371 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
68 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
69 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
70 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
71 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
72 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
73 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
74 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
75 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
76 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
77 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
78 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
79 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
80 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
81 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
82 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
83 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
84 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
85 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
86 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
87 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
88 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
89 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
90 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
91 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
92 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
93 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
94 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
95 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
96 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
97 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
98 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
99 0.6984126984126984 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
100 0.9433106575963719 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
101 0.9603174603174603 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0
102 0.9693877551020408 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0
103 0.9705215419501134 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
104 0.9750566893424036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
105 0.9795918367346939 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
106 0.9795918367346939 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
107 0.9841269841269841 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
108 0.9863945578231292 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
109 0.9875283446712018 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
110 0.9886621315192744 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
111 0.9886621315192744 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
112 0.9920634920634921 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
113 0.9931972789115646 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
114 0.9943310657596371 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
115 0.9954648526077098 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
116 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
117 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
118 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
119 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
120 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
121 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
122 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
123 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
124 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
125 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
126 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
127 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
128 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
129 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
130 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
131 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
132 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
133 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
134 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
135 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
136 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
137 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
138 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
139 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
140 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
141 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
142 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
143 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
144 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
145 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
146 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
147 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
148 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
149 0.7086167800453514 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
150 0.9285714285714286 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
151 0.9591836734693877 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0
152 0.9693877551020408 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
153 0.971655328798186 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
154 0.9739229024943311 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
155 0.981859410430839 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
156 0.9829931972789115 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
157 0.9863945578231292 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
158 0.9897959183673469 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
159 0.9897959183673469 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
160 0.9909297052154195 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
161 0.9920634920634921 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
162 0.9943310657596371 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
163 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
164 0.9954648526077098 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
165 0.9954648526077098 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
166 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
167 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
168 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
169 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
170 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
171 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
172 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
173 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
174 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
175 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
176 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
177 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
178 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
179 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
180 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
181 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
182 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
183 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
184 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
185 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
186 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
187 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
188 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
189 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
190 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
191 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
192 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
193 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
194 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
195 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
196 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
197 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
198 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
199 0.7154195011337868 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
200 0.9160997732426304 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
201 0.9523809523809523 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0
202 0.9659863945578231 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
203 0.9727891156462585 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
204 0.9727891156462585 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
205 0.9795918367346939 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
206 0.9841269841269841 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
207 0.9886621315192744 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
208 0.9909297052154195 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
209 0.9909297052154195 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
210 0.9931972789115646 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
211 0.9920634920634921 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
212 0.9943310657596371 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
213 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
214 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
215 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
216 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
217 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
218 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
219 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
220 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
221 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
222 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
223 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
224 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
225 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
226 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
227 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
228 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
229 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
230 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
231 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
232 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
233 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
234 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
235 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
236 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
237 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
238 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
239 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
240 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
241 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
242 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
243 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
244 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
245 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
246 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
247 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
248 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
249 0.7278911564625851 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
250 0.9081632653061225 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
251 0.9168424049861613 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.00448630957393259 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
252 0.9528150836956225 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 0.504558378804036 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0
253 0.9663013910227306 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 0.5046304480341393 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
254 0.9730450349531559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 0.5047025172642426 0.5047025172642426 1.0 1.0 0.5047025172642426 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0
255 0.9730489570881278 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0
256 0.9797896594173244 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0
257 0.9842831341255415 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0
258 0.9887753014554344 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0
259 0.9910215485426713 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
260 0.9910228559209953 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0
261 0.9932681224744894 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0
262 0.9921472868429375 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
263 0.9943917362849792 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
264 0.9966355320378589 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054232095652759 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054232095652759 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054232095652759 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
265 0.9977573482031535 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054952787953793 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054952787953793 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
266 0.9977576750477345 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5055673480254826 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5055673480254826 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
267 0.9977580018923157 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5056394172555859 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5056394172555859 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
268 0.9988791643684483 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5057114864856893 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
269 0.9988793277907387 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5057835557157927 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
270 0.9977589824260584 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.505855624945896 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.505855624945896 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
271 0.9977593092706394 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5059276941759993 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5059276941759993 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
272 0.9988798180576102 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5059997634061025 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
273 0.9988799814799008 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5060718326362059 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
274 0.9988801449021912 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5061439018663093 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
275 0.9988803083244817 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5062159710964126 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
276 0.9988804717467722 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.506288040326516 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
277 0.9988806351690627 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5063601095566194 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
278 0.9988807985913531 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5064321787867226 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
279 0.9988809620136436 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5065042480168259 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
280 0.9988811254359341 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5065763172469293 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
281 0.9988812888582246 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5066483864770326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
282 0.9988814522805151 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.506720455707136 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
283 0.9988816157028055 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5067925249372394 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
284 0.998881779125096 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5068645941673426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
285 0.9988819425473866 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.506936663397446 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
286 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
287 0.9988822693919676 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5070808018576526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
288 0.998882432814258 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.507152871087756 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
289 0.9988825962365485 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5072249403178593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
290 0.998882759658839 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5072970095479626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
291 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
292 0.99888308650342 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5074411480081693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
293 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
294 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
295 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
296 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
297 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
298 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
299 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
300 0.7316363868047464 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.008017701848995973 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 0.508017701848996 0.008017701848995973 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.008017701848995973 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.008017701848995973 1.0 0.508017701848996 0.508017701848996 1.0 1.0 1.0 0.008017701848995973 1.0 1.0 0.508017701848996 0.508017701848996 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.008017701848995973 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 0.008017701848995973 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.008017701848995973 1.0 0.508017701848996 1.0 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 0.008017701848995973 1.0 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.008017701848995973 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 1.0 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.008017701848995973 1.0 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.508017701848996 1.0 1.0 0.008017701848995973 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.008017701848995973 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 0.008017701848995973 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 0.008017701848995973 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 0.508017701848996 1.0
301 0.9168424049861613 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.00448630957393259 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
302 0.9528150836956225 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 0.504558378804036 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0
303 0.9663013910227306 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 0.5046304480341393 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
304 0.9730450349531559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 0.5047025172642426 0.5047025172642426 1.0 1.0 0.5047025172642426 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0
305 0.9730489570881278 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0
306 0.9797896594173244 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0
307 0.9842831341255415 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0
308 0.9887753014554344 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0
309 0.9910215485426713 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
310 0.9910228559209953 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0
311 0.9932681224744894 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0
312 0.9921472868429375 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
313 0.9943917362849792 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
314 0.9966355320378589 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054232095652759 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054232095652759 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054232095652759 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
315 0.9977573482031535 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054952787953793 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054952787953793 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
316 0.9977576750477345 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5055673480254826 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5055673480254826 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
317 0.9977580018923157 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5056394172555859 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5056394172555859 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
318 0.9988791643684483 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5057114864856893 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
319 0.9988793277907387 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5057835557157927 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
320 0.9977589824260584 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.505855624945896 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.505855624945896 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
321 0.9977593092706394 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5059276941759993 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5059276941759993 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
322 0.9988798180576102 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5059997634061025 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
323 0.9988799814799008 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5060718326362059 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
324 0.9988801449021912 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5061439018663093 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
325 0.9988803083244817 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5062159710964126 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
326 0.9988804717467722 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.506288040326516 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
327 0.9988806351690627 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5063601095566194 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
328 0.9988807985913531 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5064321787867226 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
329 0.9988809620136436 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5065042480168259 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
330 0.9988811254359341 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5065763172469293 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
331 0.9988812888582246 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5066483864770326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
332 0.9988814522805151 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.506720455707136 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
333 0.9988816157028055 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5067925249372394 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
334 0.998881779125096 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5068645941673426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
335 0.9988819425473866 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.506936663397446 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
336 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
337 0.9988822693919676 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5070808018576526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
338 0.998882432814258 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.507152871087756 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
339 0.9988825962365485 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5072249403178593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
340 0.998882759658839 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5072970095479626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
341 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
342 0.99888308650342 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5074411480081693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
343 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
344 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
345 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
346 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
347 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
348 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
349 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
350 0.7316363868047464 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.008017701848995973 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 0.508017701848996 0.008017701848995973 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.008017701848995973 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.008017701848995973 1.0 0.508017701848996 0.508017701848996 1.0 1.0 1.0 0.008017701848995973 1.0 1.0 0.508017701848996 0.508017701848996 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.008017701848995973 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 0.008017701848995973 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.008017701848995973 1.0 0.508017701848996 1.0 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 0.008017701848995973 1.0 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.008017701848995973 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 1.0 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.008017701848995973 1.0 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.508017701848996 1.0 1.0 0.008017701848995973 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.008017701848995973 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 0.008017701848995973 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 0.008017701848995973 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 0.508017701848996 1.0
351 0.9168424049861613 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.00448630957393259 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
352 0.9528150836956225 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 0.504558378804036 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0
353 0.9663013910227306 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 0.5046304480341393 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
354 0.9730450349531559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 0.5047025172642426 0.5047025172642426 1.0 1.0 0.5047025172642426 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0
355 0.9730489570881278 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0
356 0.9797896594173244 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0
357 0.9842831341255415 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0
358 0.9887753014554344 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0
359 0.9910215485426713 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
360 0.9910228559209953 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0
361 0.9932681224744894 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0
362 0.9921472868429375 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
363 0.9943917362849792 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
364 0.9966355320378589 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054232095652759 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054232095652759 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054232095652759 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
365 0.9977573482031535 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054952787953793 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054952787953793 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
366 0.9977576750477345 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5055673480254826 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5055673480254826 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
367 0.9977580018923157 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5056394172555859 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5056394172555859 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
368 0.9988791643684483 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5057114864856893 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
369 0.9988793277907387 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5057835557157927 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
370 0.9977589824260584 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.505855624945896 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.505855624945896 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
371 0.9977593092706394 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5059276941759993 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5059276941759993 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
372 0.9988798180576102 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5059997634061025 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
373 0.9988799814799008 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5060718326362059 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
374 0.9988801449021912 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5061439018663093 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
375 0.9988803083244817 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5062159710964126 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
376 0.9988804717467722 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.506288040326516 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
377 0.9988806351690627 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5063601095566194 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
378 0.9988807985913531 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5064321787867226 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
379 0.9988809620136436 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5065042480168259 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
380 0.9988811254359341 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5065763172469293 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
381 0.9988812888582246 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5066483864770326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
382 0.9988814522805151 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.506720455707136 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
383 0.9988816157028055 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5067925249372394 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
384 0.998881779125096 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5068645941673426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
385 0.9988819425473866 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.506936663397446 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
386 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
387 0.9988822693919676 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5070808018576526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
388 0.998882432814258 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.507152871087756 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
389 0.9988825962365485 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5072249403178593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
390 0.998882759658839 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5072970095479626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
391 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
392 0.99888308650342 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5074411480081693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
394 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
395 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
396 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
397 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
398 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
399 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
400 0.7316363868047464 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.008017701848995973 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 0.508017701848996 0.008017701848995973 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.008017701848995973 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.008017701848995973 1.0 0.508017701848996 0.508017701848996 1.0 1.0 1.0 0.008017701848995973 1.0 1.0 0.508017701848996 0.508017701848996 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.008017701848995973 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 0.008017701848995973 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.008017701848995973 1.0 0.508017701848996 1.0 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 0.008017701848995973 1.0 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.008017701848995973 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 1.0 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.008017701848995973 1.0 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.508017701848996 1.0 1.0 0.008017701848995973 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.008017701848995973 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 0.008017701848995973 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 0.008017701848995973 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 0.508017701848996 1.0
401 0.9168424049861613 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.00448630957393259 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
402 0.9528150836956225 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 0.504558378804036 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0
403 0.9663013910227306 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 0.5046304480341393 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
404 0.9730450349531559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 0.5047025172642426 0.5047025172642426 1.0 1.0 0.5047025172642426 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0
405 0.9730489570881278 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0
406 0.9797896594173244 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0
407 0.9842831341255415 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0
408 0.9887753014554344 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0
409 0.9910215485426713 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
410 0.9910228559209953 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0
411 0.9932681224744894 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0
412 0.9921472868429375 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
413 0.9943917362849792 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
414 0.9966355320378589 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054232095652759 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054232095652759 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054232095652759 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
415 0.9977573482031535 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054952787953793 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054952787953793 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
416 0.9977576750477345 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5055673480254826 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5055673480254826 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
417 0.9977580018923157 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5056394172555859 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5056394172555859 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
418 0.9988791643684483 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5057114864856893 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
419 0.9988793277907387 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5057835557157927 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
420 0.9977589824260584 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.505855624945896 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.505855624945896 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
421 0.9977593092706394 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5059276941759993 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5059276941759993 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
422 0.9988798180576102 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5059997634061025 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
423 0.9988799814799008 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5060718326362059 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
424 0.9988801449021912 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5061439018663093 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
425 0.9988803083244817 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5062159710964126 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
426 0.9988804717467722 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.506288040326516 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
427 0.9988806351690627 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5063601095566194 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
428 0.9988807985913531 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5064321787867226 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
429 0.9988809620136436 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5065042480168259 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
430 0.9988811254359341 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5065763172469293 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
431 0.9988812888582246 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5066483864770326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
432 0.9988814522805151 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.506720455707136 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
433 0.9988816157028055 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5067925249372394 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
434 0.998881779125096 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5068645941673426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
435 0.9988819425473866 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.506936663397446 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
436 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
437 0.9988822693919676 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5070808018576526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
438 0.998882432814258 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.507152871087756 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
439 0.9988825962365485 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5072249403178593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
440 0.998882759658839 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5072970095479626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
441 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
442 0.99888308650342 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5074411480081693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
443 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
444 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
445 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
446 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
447 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
448 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
449 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
450 0.7316363868047464 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.008017701848995973 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 0.508017701848996 0.008017701848995973 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.008017701848995973 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.008017701848995973 1.0 0.508017701848996 0.508017701848996 1.0 1.0 1.0 0.008017701848995973 1.0 1.0 0.508017701848996 0.508017701848996 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.008017701848995973 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 0.008017701848995973 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.008017701848995973 1.0 0.508017701848996 1.0 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 0.008017701848995973 1.0 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.008017701848995973 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 1.0 0.008017701848995973 0.508017701848996 1.0 1.0 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 0.008017701848995973 1.0 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.508017701848996 1.0 1.0 0.008017701848995973 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 0.508017701848996 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 0.508017701848996 1.0 1.0 1.0 1.0 1.0 0.008017701848995973 1.0 1.0 1.0 0.508017701848996 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 0.008017701848995973 1.0 0.008017701848995973 0.508017701848996 0.508017701848996 0.008017701848995973 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.508017701848996 1.0 0.508017701848996 0.508017701848996 1.0 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 1.0 0.508017701848996 0.508017701848996 1.0 1.0 1.0 0.508017701848996 1.0 0.508017701848996 1.0
451 0.9168424049861613 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.00448630957393259 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5044863095739326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
452 0.9528150836956225 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 0.504558378804036 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.504558378804036 1.0 1.0 1.0 1.0 1.0
453 0.9663013910227306 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 0.5046304480341393 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5046304480341393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
454 0.9730450349531559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 0.5047025172642426 0.5047025172642426 1.0 1.0 0.5047025172642426 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 0.5047025172642426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047025172642426 1.0 1.0 1.0
455 0.9730489570881278 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 0.5047745864943459 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5047745864943459 1.0 1.0 1.0
456 0.9797896594173244 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5048466557244492 1.0 1.0 1.0
457 0.9842831341255415 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049187249545526 1.0 1.0 1.0
458 0.9887753014554344 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5049907941846559 1.0 1.0 1.0
459 0.9910215485426713 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5050628634147593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
460 0.9910228559209953 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5051349326448626 1.0 1.0 1.0
461 0.9932681224744894 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052070018749659 1.0 1.0 1.0
462 0.9921472868429375 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5052790711050693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
463 0.9943917362849792 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5053511403351726 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
464 0.9966355320378589 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054232095652759 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054232095652759 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054232095652759 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
465 0.9977573482031535 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054952787953793 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5054952787953793 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
466 0.9977576750477345 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5055673480254826 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5055673480254826 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
467 0.9977580018923157 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5056394172555859 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5056394172555859 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
468 0.9988791643684483 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5057114864856893 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
469 0.9988793277907387 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5057835557157927 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
470 0.9977589824260584 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.505855624945896 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.505855624945896 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
471 0.9977593092706394 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5059276941759993 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5059276941759993 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
472 0.9988798180576102 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5059997634061025 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
473 0.9988799814799008 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5060718326362059 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
474 0.9988801449021912 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5061439018663093 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
475 0.9988803083244817 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5062159710964126 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
476 0.9988804717467722 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.506288040326516 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
477 0.9988806351690627 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5063601095566194 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
478 0.9988807985913531 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5064321787867226 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
479 0.9988809620136436 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5065042480168259 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
480 0.9988811254359341 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5065763172469293 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
481 0.9988812888582246 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5066483864770326 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
482 0.9988814522805151 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.506720455707136 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
483 0.9988816157028055 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5067925249372394 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
484 0.998881779125096 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5068645941673426 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
485 0.9988819425473866 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.506936663397446 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
486 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
487 0.9988822693919676 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5070808018576526 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
488 0.998882432814258 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.507152871087756 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
489 0.9988825962365485 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5072249403178593 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
490 0.998882759658839 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5072970095479626 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
491 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
492 0.99888308650342 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5074411480081693 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
493 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
494 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
495 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
496 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
497 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0

==> expres/radon/feddc_testaccs.txt <==
round avg client0 client1 client2 client3 client4 client5 client6 client7 client8 client9 client10 client11 client12 client13 client14 client15 client16 client17 client18 client19 client20 client21 client22 client23 client24 client25 client26 client27 client28 client29 client30 client31 client32 client33 client34 client35 client36 client37 client38 client39 client40 client41 client42 client43 client44 client45 client46 client47 client48 client49 client50 client51 client52 client53 client54 client55 client56 client57 client58 client59 client60 client61 client62 client63 client64 client65 client66 client67 client68 client69 client70 client71 client72 client73 client74 client75 client76 client77 client78 client79 client80 client81 client82 client83 client84 client85 client86 client87 client88 client89 client90 client91 client92 client93 client94 client95 client96 client97 client98 client99 client100 client101 client102 client103 client104 client105 client106 client107 client108 client109 client110 client111 client112 client113 client114 client115 client116 client117 client118 client119 client120 client121 client122 client123 client124 client125 client126 client127 client128 client129 client130 client131 client132 client133 client134 client135 client136 client137 client138 client139 client140 client141 client142 client143 client144 client145 client146 client147 client148 client149 client150 client151 client152 client153 client154 client155 client156 client157 client158 client159 client160 client161 client162 client163 client164 client165 client166 client167 client168 client169 client170 client171 client172 client173 client174 client175 client176 client177 client178 client179 client180 client181 client182 client183 client184 client185 client186 client187 client188 client189 client190 client191 client192 client193 client194 client195 client196 client197 client198 client199 client200 client201 client202 client203 client204 client205 client206 client207 client208 client209 client210 client211 client212 client213 client214 client215 client216 client217 client218 client219 client220 client221 client222 client223 client224 client225 client226 client227 client228 client229 client230 client231 client232 client233 client234 client235 client236 client237 client238 client239 client240 client241 client242 client243 client244 client245 client246 client247 client248 client249 client250 client251 client252 client253 client254 client255 client256 client257 client258 client259 client260 client261 client262 client263 client264 client265 client266 client267 client268 client269 client270 client271 client272 client273 client274 client275 client276 client277 client278 client279 client280 client281 client282 client283 client284 client285 client286 client287 client288 client289 client290 client291 client292 client293 client294 client295 client296 client297 client298 client299 client300 client301 client302 client303 client304 client305 client306 client307 client308 client309 client310 client311 client312 client313 client314 client315 client316 client317 client318 client319 client320 client321 client322 client323 client324 client325 client326 client327 client328 client329 client330 client331 client332 client333 client334 client335 client336 client337 client338 client339 client340 client341 client342 client343 client344 client345 client346 client347 client348 client349 client350 client351 client352 client353 client354 client355 client356 client357 client358 client359 client360 client361 client362 client363 client364 client365 client366 client367 client368 client369 client370 client371 client372 client373 client374 client375 client376 client377 client378 client379 client380 client381 client382 client383 client384 client385 client386 client387 client388 client389 client390 client391 client392 client393 client394 client395 client396 client397 client398 client399 client400 client401 client402 client403 client404 client405 client406 client407 client408 client409 client410 client411 client412 client413 client414 client415 client416 client417 client418 client419 client420 client421 client422 client423 client424 client425 client426 client427 client428 client429 client430 client431 client432 client433 client434 client435 client436 client437 client438 client439 client440
0 0.501779201814059 0.542288 0.458131 0.457603 0.542324 0.542414 0.537404 0.457586 0.457586 0.51445 0.526351 0.466372 0.457586 0.523481 0.478156 0.534993 0.519137 0.463424 0.535302 0.542007 0.542357 0.542412 0.478378 0.542414 0.520818 0.548212 0.457586 0.525622 0.54204 0.507055 0.520401 0.537728 0.51768 0.469471 0.478695 0.457649 0.457586 0.513874 0.457767 0.467674 0.542411 0.542414 0.457586 0.542018 0.539252 0.502248 0.537521 0.542414 0.495437 0.457586 0.542394 0.494477 0.457586 0.518226 0.457599 0.476036 0.462539 0.542414 0.457644 0.542414 0.530618 0.495028 0.521685 0.523721 0.457605 0.522691 0.519601 0.542017 0.542279 0.516792 0.457626 0.541757 0.470967 0.542385 0.457586 0.465037 0.551019 0.542317 0.542414 0.457712 0.542338 0.497353 0.486799 0.497322 0.484597 0.513749 0.459425 0.467237 0.457586 0.542404 0.457586 0.500537 0.547335 0.510724 0.459496 0.542251 0.457586 0.457586 0.528714 0.534256 0.540307 0.457586 0.514274 0.484435 0.54202 0.528712 0.457586 0.457586 0.504847 0.54241 0.496658 0.480916 0.457586 0.49849 0.457586 0.522194 0.457587 0.457753 0.477127 0.457587 0.535863 0.494812 0.541503 0.542414 0.458761 0.542253 0.512716 0.542086 0.467751 0.507088 0.53631 0.535881 0.521343 0.504488 0.541685 0.542148 0.491116 0.54037 0.541911 0.542414 0.544947 0.542358 0.457587 0.459095 0.542414 0.542387 0.483563 0.500129 0.457588 0.457586 0.519545 0.54193 0.457587 0.457586 0.538107 0.484733 0.45769 0.457587 0.457641 0.457679 0.525015 0.512238 0.457588 0.508374 0.476904 0.457607 0.460161 0.542363 0.541917 0.542339 0.54209 0.542398 0.542414 0.505772 0.520952 0.479062 0.542413 0.540931 0.542289 0.489662 0.542411 0.542393 0.54225 0.472688 0.457586 0.457586 0.457586 0.472071 0.542351 0.541403 0.544857 0.493032 0.505276 0.457589 0.457586 0.542413 0.538778 0.508303 0.51476 0.513059 0.483527 0.496651 0.523103 0.542112 0.457627 0.521649 0.457605 0.457591 0.542408 0.457595 0.479459 0.541976 0.494259 0.457604 0.542081 0.50619 0.542397 0.536005 0.508453 0.530836 0.457659 0.542414 0.530751 0.462855 0.457586 0.457609 0.500246 0.532146 0.513381 0.539739 0.45761 0.482669 0.457842 0.542368 0.457717 0.527633 0.542371 0.457586 0.493818 0.548221 0.489371 0.542414 0.508961 0.461831 0.457586 0.457586 0.457603 0.457586 0.541197 0.458638 0.457614 0.484949 0.541602 0.457623 0.542414 0.542379 0.492086 0.45778 0.504436 0.472234 0.542016 0.542363 0.461141 0.542412 0.535988 0.514229 0.492532 0.499935 0.491213 0.516872 0.489355 0.457587 0.538741 0.458196 0.460616 0.457591 0.501043 0.542405 0.481176 0.519727 0.541876 0.522802 0.542176 0.457586 0.542414 0.54219 0.457594 0.52677 0.458467 0.457613 0.481533 0.542215 0.465411 0.4576 0.533091 0.539151 0.495597 0.546764 0.536138 0.457586 0.477288 0.459812 0.457929 0.507062 0.542391 0.457586 0.475791 0.531848 0.486674 0.472582 0.457586 0.542414 0.486581 0.457626 0.490356 0.542414 0.457587 0.534773 0.542414 0.542115 0.542414 0.457586 0.541896 0.541794 0.457586 0.542298 0.510228 0.493981 0.488421 0.541365 0.469915 0.459596 0.542095 0.542414 0.504909 0.500575 0.457586 0.542376 0.45759 0.478342 0.542347 0.457586 0.542361 0.542404 0.457614 0.486211 0.457693 0.542413 0.463839 0.457586 0.457686 0.479862 0.457694 0.457587 0.542413 0.473921 0.457589 0.534661 0.514777 0.542414 0.458709 0.457586 0.50429 0.531709 0.542414 0.487686 0.457586 0.542414 0.542413 0.461451 0.457586 0.54241 0.542414 0.510839 0.488726 0.542357 0.497534 0.503022 0.457586 0.496431 0.457586 0.542399 0.457586 0.457586 0.542253 0.498344 0.542414 0.47711 0.535709 0.457621 0.457599 0.490929 0.497187 0.487114 0.542338 0.457586 0.457702 0.541971 0.542414 0.457586 0.524261 0.510728 0.46831 0.457586 0.471581 0.542289 0.536808 0.495883 0.457669 0.507766 0.488943 0.519698 0.51993 0.538505 0.511886 0.543138 0.542267 0.542301 0.527214 0.507319 0.538289 0.47234 0.534646 0.483867 0.457586 0.53976 0.468057 0.542396 0.487093 0.490395 0.462709 0.457586 0.542392 0.54213 0.457586 0.477044 0.486767 0.462437 0.510963 0.489394 0.52886 0.542313
1 0.5016606213151927 0.542278 0.46329 0.542414 0.542414 0.457587 0.540408 0.457586 0.5306 0.517009 0.520165 0.459913 0.457586 0.541609 0.457629 0.542122 0.535142 0.477081 0.555479 0.541291 0.542703 0.503 0.511017 0.460899 0.528418 0.544217 0.457587 0.542241 0.542405 0.457586 0.46336 0.513027 0.536745 0.54231 0.457588 0.49877 0.490681 0.507057 0.495658 0.534174 0.525759 0.457586 0.533874 0.471284 0.457972 0.521763 0.457586 0.457587 0.542414 0.538387 0.482614 0.542404 0.535855 0.531196 0.513868 0.523585 0.538599 0.480709 0.53442 0.492639 0.525997 0.457586 0.460855 0.535375 0.524143 0.462982 0.541474 0.457586 0.581079 0.539145 0.560047 0.54083 0.473965 0.457638 0.513346 0.528419 0.457586 0.554982 0.457586 0.539241 0.542414 0.460502 0.457869 0.523759 0.457586 0.550974 0.514741 0.474109 0.475435 0.460349 0.457676 0.537723 0.542371 0.541939 0.501356 0.542348 0.540106 0.542414 0.542412 0.461765 0.461413 0.457729 0.481489 0.515378 0.498368 0.542348 0.542414 0.457586 0.457586 0.542386 0.532311 0.496563 0.541775 0.457586 0.539019 0.457586 0.457677 0.518901 0.48049 0.514446 0.542407 0.457586 0.546506 0.45859 0.464148 0.457586 0.508083 0.542352 0.457586 0.536294 0.536659 0.52163 0.468051 0.48124 0.457586 0.48232 0.53792 0.545977 0.460206 0.457648 0.541331 0.479893 0.457586 0.518428 0.518232 0.542414 0.524656 0.542334 0.536775 0.458868 0.544114 0.48979 0.541908 0.457587 0.457983 0.567161 0.457637 0.457586 0.573177 0.457603 0.527877 0.535578 0.508751 0.530413 0.519872 0.526869 0.541991 0.542374 0.462347 0.543728 0.542414 0.49441 0.54241 0.502619 0.513243 0.492285 0.461444 0.457586 0.541994 0.457586 0.496443 0.473136 0.533905 0.540937 0.540754 0.457621 0.471484 0.473955 0.542883 0.542022 0.457717 0.457586 0.542414 0.457602 0.516089 0.457617 0.526285 0.459008 0.457586 0.457588 0.464552 0.538129 0.457586 0.542414 0.542258 0.495635 0.545784 0.52609 0.542406 0.457699 0.457586 0.536768 0.54027 0.540773 0.531079 0.54077 0.457665 0.516032 0.542414 0.528096 0.45761 0.457873 0.457586 0.504383 0.521538 0.540842 0.457586 0.457631 0.540272 0.550998 0.457616 0.499574 0.542039 0.519599 0.51857 0.533511 0.542415 0.482115 0.505928 0.535939 0.461684 0.546171 0.513164 0.457587 0.580657 0.464581 0.49842 0.530641 0.474825 0.542414 0.457586 0.457587 0.542372 0.457586 0.475397 0.542414 0.457979 0.458387 0.542405 0.501648 0.506146 0.459206 0.457586 0.554687 0.542351 0.457885 0.469061 0.457586 0.539564 0.54168 0.473017 0.542173 0.458471 0.457586 0.457587 0.462708 0.538964 0.54238 0.56367 0.457586 0.530331 0.498093 0.457586 0.542311 0.542414 0.470393 0.511636 0.539808 0.534264 0.457626 0.457603 0.457707 0.542008 0.539728 0.457617 0.45867 0.542413 0.542256 0.457586 0.457602 0.528165 0.542414 0.542349 0.457599 0.542405 0.543478 0.542414 0.467679 0.525292 0.457616 0.53742 0.457788 0.542327 0.457804 0.53212 0.457606 0.480819 0.512077 0.458004 0.485566 0.457647 0.541899 0.460304 0.492618 0.542145 0.503011 0.457586 0.46719 0.507771 0.531339 0.457738 0.542389 0.517445 0.459147 0.457654 0.524839 0.458499 0.492593 0.533309 0.457654 0.542414 0.540738 0.457718 0.542414 0.457606 0.474911 0.541384 0.482493 0.46379 0.457659 0.457953 0.457631 0.499638 0.522478 0.4799 0.457586 0.457586 0.457586 0.553332 0.459182 0.542408 0.54236 0.513113 0.472958 0.542413 0.541177 0.457586 0.542111 0.457602 0.457653 0.487015 0.507131 0.514314 0.53379 0.457586 0.530207 0.457586 0.457626 0.539022 0.510275 0.542423 0.52774 0.465749 0.457586 0.540624 0.461585 0.458501 0.461563 0.500626 0.542414 0.541502 0.532275 0.561351 0.540977 0.542414 0.511589 0.539241 0.545706 0.458572 0.470275 0.457586 0.542087 0.486075 0.457632 0.457586 0.459213 0.462183 0.471151 0.54239 0.533614 0.458076 0.483563 0.476164 0.458389 0.457607 0.542028 0.45784 0.540824 0.541233 0.503421 0.486234 0.484124 0.511999 0.457586 0.457587 0.502568 0.457586 0.457596 0.534764 0.46164 0.468271 0.490187 0.542414 0.542414 0.457586 0.459863 0.54354 0.49106 0.457586 0.504882 0.539965 0.525405
2 0.5014156530612245 0.541348 0.457704 0.457588 0.531447 0.457598 0.458983 0.562104 0.542407 0.541353 0.518132 0.519178 0.457586 0.484873 0.526448 0.526587 0.542255 0.535246 0.457723 0.457586 0.457776 0.459175 0.457687 0.485297 0.532924 0.538386 0.536821 0.520634 0.536406 0.521904 0.492967 0.542414 0.542414 0.516252 0.492244 0.525675 0.54362 0.457798 0.458743 0.537987 0.460276 0.542413 0.532005 0.482462 0.542345 0.512005 0.457598 0.457586 0.482144 0.483865 0.463844 0.516316 0.477034 0.473013 0.457586 0.489561 0.544419 0.592124 0.541861 0.540734 0.539657 0.542791 0.535755 0.587294 0.464439 0.541828 0.542405 0.527864 0.542409 0.489087 0.534731 0.457586 0.536845 0.476771 0.457586 0.536076 0.492169 0.5424 0.457586 0.457586 0.542345 0.459194 0.532997 0.487027 0.457674 0.539804 0.457599 0.542401 0.497511 0.457726 0.514192 0.542414 0.578828 0.457586 0.609274 0.542384 0.535987 0.457586 0.457587 0.542414 0.530296 0.569582 0.544584 0.567 0.459446 0.505211 0.457586 0.54164 0.457633 0.521919 0.542261 0.457594 0.474249 0.460361 0.542051 0.457586 0.581086 0.481476 0.490264 0.457649 0.457586 0.542272 0.542293 0.542414 0.45759 0.551357 0.458702 0.524745 0.457586 0.457598 0.549755 0.542365 0.510517 0.457926 0.457586 0.516458 0.573844 0.45759 0.542414 0.457595 0.45768 0.457586 0.529837 0.572572 0.541464 0.498505 0.541847 0.540484 0.493661 0.493067 0.535418 0.457586 0.45846 0.457604 0.526027 0.457654 0.542355 0.457594 0.542404 0.542414 0.457654 0.540591 0.457783 0.542414 0.52279 0.457644 0.535976 0.539659 0.509036 0.457631 0.457586 0.526743 0.536754 0.459848 0.542407 0.457586 0.542625 0.464476 0.542361 0.541191 0.457586 0.521038 0.581091 0.510832 0.457588 0.541521 0.581532 0.542297 0.541638 0.565263 0.486682 0.517944 0.540105 0.542414 0.460349 0.541911 0.457588 0.457732 0.541477 0.563339 0.457613 0.457709 0.575851 0.54071 0.537589 0.457621 0.493349 0.537725 0.530966 0.568625 0.467397 0.489576 0.460923 0.457587 0.457586 0.542409 0.542414 0.457586 0.458078 0.459187 0.536691 0.51363 0.541653 0.54142 0.457586 0.459554 0.457804 0.499428 0.542391 0.466774 0.507456 0.45783 0.473099 0.542096 0.45759 0.550247 0.542414 0.457586 0.457586 0.509936 0.474138 0.493251 0.457586 0.458513 0.500127 0.46445 0.542414 0.457605 0.496492 0.458398 0.54142 0.481168 0.457586 0.457588 0.481453 0.54786 0.457586 0.540643 0.505906 0.463039 0.457663 0.541416 0.460638 0.457593 0.507294 0.459847 0.457629 0.457631 0.559839 0.457586 0.480541 0.457587 0.457586 0.463331 0.567469 0.477206 0.457586 0.457672 0.537214 0.549941 0.457885 0.461175 0.459126 0.511727 0.480517 0.457587 0.457591 0.457586 0.457586 0.542414 0.457586 0.527348 0.471405 0.473751 0.484467 0.483475 0.541892 0.536166 0.531217 0.572137 0.459599 0.457595 0.500256 0.457586 0.541061 0.515649 0.562733 0.533024 0.595153 0.491725 0.512603 0.466833 0.541224 0.541726 0.538765 0.491045 0.542414 0.457642 0.544354 0.557825 0.457587 0.457591 0.462783 0.458897 0.527642 0.457586 0.457588 0.508295 0.542414 0.457586 0.542389 0.542396 0.542413 0.457586 0.465275 0.542414 0.477294 0.469404 0.542061 0.457586 0.539934 0.458986 0.539037 0.469366 0.542413 0.517529 0.477857 0.541715 0.458714 0.516004 0.542414 0.540774 0.539316 0.457586 0.516456 0.46288 0.457586 0.542414 0.457603 0.489442 0.527708 0.457594 0.457596 0.458705 0.49983 0.469185 0.525415 0.499331 0.457695 0.552948 0.457589 0.457626 0.473875 0.502578 0.542414 0.542414 0.503606 0.476179 0.457586 0.457838 0.48648 0.540179 0.476532 0.535151 0.457586 0.542835 0.519399 0.542075 0.548644 0.45759 0.470628 0.457686 0.507662 0.542416 0.457774 0.470994 0.474318 0.542414 0.457586 0.568349 0.537493 0.480271 0.460685 0.480722 0.457588 0.457626 0.457823 0.522234 0.457611 0.457671 0.461138 0.542414 0.542413 0.542414 0.458714 0.539564 0.52553 0.53685 0.45874 0.457598 0.457586 0.460331 0.478152 0.459551 0.542373 0.542398 0.457586 0.554306 0.463728 0.540156 0.572535 0.565765 0.457641 0.463607 0.541148 0.541063 0.486236 0.457661 0.45955 0.484301 0.494654 0.542415
3 0.5021468185941043 0.542408 0.542414 0.6261 0.485355 0.463136 0.542414 0.465868 0.481044 0.475804 0.457604 0.532395 0.542414 0.54241 0.583987 0.541437 0.457976 0.516378 0.457586 0.518354 0.458783 0.537286 0.457702 0.526195 0.538793 0.542374 0.458166 0.542281 0.542214 0.556368 0.548896 0.457587 0.457586 0.465651 0.457985 0.458614 0.537104 0.52777 0.541235 0.513148 0.458201 0.457657 0.457596 0.498498 0.457643 0.542215 0.541977 0.514749 0.467642 0.526538 0.457597 0.60443 0.542414 0.542413 0.457587 0.58284 0.458529 0.494651 0.457586 0.457864 0.506751 0.465425 0.526353 0.473725 0.457779 0.457588 0.457586 0.457586 0.481752 0.526999 0.572186 0.542414 0.532987 0.530248 0.542406 0.53595 0.490513 0.535719 0.551472 0.488945 0.535919 0.54241 0.542414 0.458184 0.457603 0.529503 0.458778 0.518319 0.535386 0.45763 0.45766 0.457589 0.542178 0.457586 0.536254 0.505988 0.457589 0.541831 0.457587 0.585719 0.536721 0.542712 0.536121 0.457586 0.542414 0.542413 0.491176 0.477552 0.560894 0.499942 0.45759 0.457729 0.547607 0.463278 0.457586 0.542414 0.542392 0.542387 0.457586 0.592144 0.459809 0.541341 0.457586 0.457586 0.547141 0.542402 0.518275 0.542324 0.519646 0.542396 0.539153 0.493378 0.457705 0.501597 0.463896 0.457586 0.460253 0.468852 0.460082 0.457587 0.464868 0.457586 0.458689 0.478908 0.459042 0.457587 0.457603 0.467898 0.45766 0.471947 0.550891 0.539281 0.490887 0.540444 0.457739 0.48589 0.539753 0.457586 0.458008 0.457762 0.542368 0.50328 0.542414 0.457658 0.541427 0.548453 0.566807 0.46674 0.457586 0.534874 0.477965 0.457586 0.473262 0.457586 0.556535 0.457588 0.542414 0.507058 0.463507 0.458856 0.538405 0.457601 0.45759 0.457586 0.528354 0.517096 0.457586 0.490105 0.537123 0.488522 0.542414 0.45891 0.503913 0.457586 0.488174 0.461734 0.594154 0.457817 0.542385 0.460511 0.460527 0.457586 0.54241 0.457586 0.462001 0.54209 0.457588 0.486353 0.567668 0.465038 0.463623 0.583157 0.487226 0.551822 0.548663 0.563072 0.471709 0.549246 0.544118 0.571363 0.542414 0.457586 0.534072 0.458088 0.562031 0.541406 0.506253 0.469137 0.482245 0.562674 0.539746 0.497018 0.493778 0.45775 0.510995 0.593172 0.457587 0.457689 0.460035 0.533836 0.501086 0.53642 0.56322 0.457606 0.457834 0.461839 0.485167 0.457608 0.558407 0.457936 0.544434 0.45836 0.457587 0.542414 0.548014 0.542379 0.457744 0.458433 0.45833 0.609507 0.49106 0.4603 0.542397 0.457586 0.542189 0.54228 0.56059 0.521909 0.458793 0.542367 0.457586 0.457586 0.505115 0.537619 0.46429 0.550433 0.458836 0.540497 0.457595 0.536645 0.503217 0.541777 0.457586 0.459434 0.490629 0.542413 0.525204 0.542414 0.457796 0.517594 0.458218 0.550496 0.529938 0.457586 0.457763 0.527383 0.542444 0.489708 0.542407 0.519532 0.542842 0.45885 0.542414 0.540174 0.457586 0.587238 0.509543 0.548719 0.457589 0.551826 0.521313 0.575361 0.545798 0.508433 0.520893 0.542414 0.457587 0.461387 0.542307 0.539301 0.501679 0.457586 0.542414 0.460628 0.503917 0.457586 0.492317 0.539732 0.499026 0.492705 0.483333 0.465846 0.51766 0.458877 0.582736 0.540633 0.4675 0.457586 0.45792 0.45774 0.542414 0.5538 0.458274 0.457587 0.460393 0.457595 0.542414 0.540585 0.510199 0.538383 0.538669 0.542354 0.465158 0.511715 0.54213 0.549005 0.457586 0.461718 0.529631 0.542262 0.457629 0.457591 0.458692 0.458084 0.481583 0.459545 0.4635 0.457618 0.531908 0.457586 0.457614 0.461596 0.538919 0.458397 0.501265 0.458971 0.527169 0.457586 0.528075 0.501528 0.542419 0.542414 0.531438 0.457586 0.542497 0.457586 0.459336 0.576311 0.498242 0.459732 0.542414 0.457801 0.542414 0.542414 0.542413 0.469293 0.457586 0.540235 0.463931 0.540943 0.457602 0.551673 0.519103 0.457838 0.457586 0.459187 0.457586 0.537172 0.460549 0.542074 0.539018 0.530397 0.457586 0.532803 0.541255 0.540524 0.542272 0.48869 0.538352 0.55556 0.457587 0.457588 0.563368 0.464242 0.465196 0.457586 0.538789 0.578288 0.534149 0.4576 0.457586 0.457586 0.517982 0.49589 0.458076 0.458586 0.46055 0.544055 0.457699 0.542407 0.503445 0.486683
4 0.5033552312925169 0.457766 0.539388 0.516123 0.542224 0.459543 0.542867 0.504605 0.48698 0.546291 0.549703 0.544655 0.466588 0.540796 0.544035 0.550789 0.457598 0.480464 0.457863 0.542413 0.45783 0.457586 0.542414 0.458996 0.542413 0.525198 0.459671 0.48625 0.542414 0.457586 0.5508 0.540677 0.539483 0.538456 0.478112 0.45759 0.457586 0.462557 0.48056 0.457736 0.517776 0.546206 0.457586 0.523754 0.531713 0.542765 0.481069 0.532223 0.554923 0.521711 0.467672 0.457587 0.528097 0.522028 0.460027 0.457586 0.45886 0.457712 0.542414 0.45905 0.465069 0.457708 0.542412 0.537797 0.531189 0.457588 0.464374 0.517142 0.457617 0.479014 0.527161 0.463819 0.458965 0.546736 0.558553 0.495348 0.488305 0.457586 0.542407 0.537776 0.505406 0.521523 0.551442 0.479809 0.583736 0.542408 0.541994 0.457586 0.511543 0.457586 0.57495 0.54238 0.498977 0.51159 0.483905 0.466864 0.497383 0.542414 0.523347 0.457586 0.458333 0.46183 0.459204 0.466927 0.485004 0.540128 0.484093 0.544145 0.457586 0.457586 0.471719 0.457773 0.46198 0.513305 0.540971 0.539827 0.457586 0.550245 0.463859 0.457597 0.461901 0.539603 0.52513 0.463059 0.514828 0.457899 0.517808 0.457626 0.540985 0.566624 0.542372 0.553917 0.457623 0.541162 0.463591 0.561115 0.461771 0.471677 0.458532 0.542409 0.457586 0.54954 0.543513 0.457586 0.523899 0.459824 0.514303 0.501954 0.45759 0.457593 0.457588 0.527114 0.571318 0.542415 0.457596 0.470703 0.4576 0.457586 0.457588 0.457597 0.459372 0.542411 0.537227 0.495355 0.459174 0.511956 0.597282 0.472537 0.540197 0.471385 0.542392 0.481519 0.542414 0.542354 0.457645 0.540342 0.457992 0.538016 0.457586 0.459606 0.541837 0.557674 0.472149 0.538802 0.567003 0.542413 0.502831 0.549579 0.457622 0.521902 0.560409 0.457586 0.45873 0.542413 0.527815 0.457589 0.496958 0.465173 0.484325 0.457586 0.457758 0.457589 0.54224 0.529168 0.542631 0.539156 0.542413 0.566309 0.508316 0.458361 0.462846 0.627263 0.457905 0.457599 0.457587 0.549198 0.542285 0.465414 0.52418 0.533384 0.540645 0.540666 0.465051 0.491537 0.522568 0.542414 0.538633 0.463064 0.542244 0.538359 0.457589 0.542414 0.54946 0.542414 0.457587 0.478142 0.457586 0.537853 0.53745 0.572898 0.457599 0.458152 0.458686 0.485969 0.46273 0.54783 0.457586 0.46872 0.472114 0.457604 0.536572 0.544182 0.457596 0.52027 0.49876 0.464009 0.459354 0.458446 0.457586 0.459063 0.519991 0.543964 0.507796 0.542414 0.542412 0.457586 0.457673 0.542393 0.461232 0.48936 0.465095 0.542387 0.460347 0.542306 0.457607 0.457586 0.520158 0.542598 0.52272 0.543348 0.457599 0.457825 0.522324 0.480594 0.537561 0.542523 0.504088 0.506189 0.534288 0.551575 0.542373 0.542022 0.515848 0.457591 0.54254 0.541892 0.463437 0.464159 0.542318 0.457901 0.530209 0.457591 0.542331 0.457776 0.518545 0.537351 0.542383 0.58613 0.568058 0.457586 0.457586 0.463925 0.457652 0.533782 0.520084 0.542414 0.520123 0.457613 0.500699 0.535461 0.457611 0.631689 0.520312 0.531198 0.468588 0.457586 0.467125 0.458565 0.458188 0.562412 0.542414 0.457586 0.542414 0.542414 0.510739 0.532994 0.457586 0.526678 0.48759 0.605594 0.461753 0.457654 0.557958 0.458058 0.457586 0.542316 0.581377 0.457586 0.457586 0.596449 0.457846 0.542206 0.457815 0.538169 0.458529 0.52623 0.535392 0.502179 0.457587 0.542414 0.570724 0.458867 0.536962 0.457638 0.542413 0.546596 0.539985 0.458849 0.542152 0.510028 0.457586 0.610679 0.514379 0.543563 0.541794 0.560694 0.458 0.513618 0.549291 0.457597 0.542309 0.466263 0.457659 0.457586 0.539874 0.542414 0.510793 0.457736 0.457586 0.541404 0.536641 0.457586 0.46434 0.542414 0.526536 0.488696 0.542321 0.540961 0.457673 0.457586 0.457586 0.457586 0.60681 0.53923 0.469969 0.542483 0.457586 0.457586 0.542169 0.536896 0.539591 0.457595 0.457676 0.508798 0.54241 0.468735 0.544767 0.458129 0.543049 0.457626 0.544969 0.464421 0.531177 0.460947 0.457738 0.590321 0.457626 0.457592 0.491766 0.457593 0.45802 0.504865 0.509599 0.531342 0.459117 0.499257 0.542412 0.533629 0.45759 0.457586 0.54236 0.542423
5 0.5043232539682541 0.45769 0.541141 0.533017 0.457591 0.470801 0.457595 0.467481 0.458734 0.563712 0.459592 0.514872 0.582508 0.457586 0.523864 0.462244 0.459177 0.542406 0.45793 0.539711 0.457586 0.522666 0.542351 0.458702 0.542411 0.457589 0.554063 0.542414 0.545044 0.510258 0.542368 0.541152 0.457586 0.541204 0.566861 0.542322 0.458282 0.548095 0.457656 0.458303 0.542412 0.491884 0.531366 0.47103 0.494129 0.463986 0.561686 0.572376 0.542299 0.457691 0.533843 0.457586 0.457586 0.457591 0.457586 0.457642 0.54228 0.538203 0.540394 0.54231 0.517372 0.517627 0.457586 0.457611 0.541836 0.457586 0.542055 0.542394 0.537682 0.457586 0.581314 0.457589 0.474195 0.457588 0.542407 0.497572 0.561694 0.542384 0.496269 0.48124 0.476323 0.542331 0.457586 0.457591 0.458619 0.535545 0.45762 0.57256 0.54272 0.560496 0.540264 0.542385 0.542369 0.628685 0.593128 0.540982 0.460169 0.457589 0.558785 0.545317 0.469977 0.508671 0.535067 0.457586 0.457587 0.533371 0.500055 0.543187 0.569021 0.457702 0.458983 0.457682 0.487062 0.524738 0.458425 0.504577 0.483572 0.542391 0.533327 0.457586 0.541663 0.548284 0.457585 0.563688 0.548977 0.544336 0.543446 0.458323 0.521997 0.549301 0.540048 0.457586 0.534417 0.458693 0.542324 0.457595 0.542368 0.45833 0.542169 0.457588 0.468446 0.590137 0.507191 0.542485 0.462114 0.458551 0.541529 0.55193 0.458954 0.542414 0.458281 0.542433 0.457586 0.45762 0.542285 0.457793 0.542414 0.533208 0.546502 0.542406 0.535109 0.508214 0.5257 0.525374 0.547485 0.457586 0.521411 0.457586 0.458014 0.58607 0.598551 0.575824 0.58221 0.542162 0.562024 0.536486 0.458501 0.457593 0.458018 0.457586 0.46351 0.542413 0.542414 0.510096 0.545254 0.515021 0.542019 0.538217 0.46211 0.542244 0.466037 0.457586 0.469151 0.457586 0.55133 0.544453 0.558521 0.542389 0.558677 0.457587 0.45775 0.457586 0.54975 0.457722 0.458552 0.491023 0.513471 0.542407 0.457586 0.457587 0.523153 0.458616 0.513577 0.458896 0.457586 0.536978 0.550937 0.459569 0.542401 0.512826 0.542361 0.47601 0.462827 0.542409 0.538047 0.45878 0.470522 0.542436 0.538805 0.541931 0.457709 0.496312 0.461308 0.457619 0.511133 0.542414 0.457591 0.542414 0.477332 0.540669 0.578863 0.541076 0.457737 0.534312 0.457586 0.4576 0.457688 0.457646 0.575282 0.542414 0.509361 0.51807 0.510438 0.457608 0.548108 0.465016 0.457586 0.471961 0.499262 0.458882 0.542414 0.520824 0.4576 0.457586 0.541854 0.457901 0.457586 0.542414 0.587812 0.457623 0.542455 0.491405 0.506931 0.592001 0.496921 0.460506 0.457832 0.527383 0.457687 0.457614 0.54241 0.477493 0.537962 0.55709 0.458233 0.535746 0.519744 0.518246 0.457592 0.484953 0.457586 0.457587 0.508113 0.526741 0.539293 0.457586 0.457899 0.497261 0.457586 0.461175 0.457586 0.542412 0.542377 0.540185 0.458954 0.457821 0.536293 0.540842 0.542041 0.46044 0.458496 0.542414 0.458367 0.476598 0.46032 0.457586 0.459169 0.520774 0.472164 0.458834 0.542413 0.526451 0.457692 0.54961 0.459289 0.539984 0.538096 0.457588 0.457586 0.543852 0.553246 0.464601 0.457586 0.530699 0.498935 0.547505 0.540363 0.535338 0.517395 0.457586 0.467349 0.640171 0.457586 0.457588 0.540366 0.546275 0.457587 0.458754 0.542474 0.457741 0.4576 0.457586 0.463498 0.506855 0.468187 0.55622 0.462545 0.542063 0.457586 0.460197 0.556056 0.505566 0.457586 0.500423 0.457705 0.457591 0.458657 0.457717 0.457774 0.457601 0.542408 0.492218 0.463865 0.601092 0.541457 0.542414 0.516099 0.535469 0.542949 0.532454 0.457586 0.570718 0.457586 0.557488 0.457586 0.546782 0.545178 0.460626 0.457586 0.459491 0.542293 0.536292 0.551475 0.546551 0.530684 0.542414 0.563054 0.542197 0.542058 0.536244 0.461532 0.457586 0.497717 0.542414 0.46071 0.502337 0.457586 0.523967 0.571455 0.542414 0.541949 0.487138 0.481376 0.566588 0.542271 0.5498 0.457865 0.461169 0.458221 0.457586 0.491519 0.458091 0.461897 0.526822 0.479036 0.45831 0.553551 0.45759 0.540826 0.542637 0.542409 0.493393 0.457587 0.457587 0.460558 0.537142 0.45759 0.514747 0.465139 0.457586 0.564013 0.457616
6 0.5040403424036282 0.4859 0.526508 0.457652 0.552906 0.54225 0.513984 0.53726 0.469851 0.478948 0.564371 0.457586 0.457586 0.542694 0.498385 0.541363 0.457621 0.528865 0.548106 0.4944 0.513849 0.457636 0.636815 0.542414 0.457586 0.541539 0.554474 0.47444 0.457586 0.457599 0.550995 0.457591 0.457591 0.523384 0.531324 0.494156 0.457587 0.540552 0.567779 0.542387 0.507003 0.570828 0.545763 0.482613 0.542412 0.457722 0.477365 0.542367 0.457678 0.542414 0.467839 0.542415 0.457586 0.534323 0.544739 0.570999 0.520437 0.467677 0.461677 0.542305 0.560984 0.575898 0.459515 0.457586 0.542414 0.525259 0.46252 0.459139 0.457806 0.571386 0.457586 0.458798 0.457597 0.457656 0.457586 0.542385 0.457592 0.457613 0.542414 0.545781 0.54196 0.540798 0.542414 0.555723 0.457586 0.459128 0.542412 0.542414 0.528764 0.582053 0.538858 0.531914 0.526478 0.491249 0.542414 0.470821 0.506708 0.457643 0.541268 0.459264 0.4658 0.569937 0.457586 0.488906 0.471817 0.458305 0.533964 0.457591 0.457828 0.458175 0.550737 0.537731 0.457586 0.514282 0.457591 0.537366 0.45884 0.457992 0.458905 0.458665 0.458063 0.457586 0.51934 0.578727 0.527789 0.544257 0.535643 0.542362 0.560277 0.56422 0.457586 0.587236 0.458021 0.495791 0.542413 0.545384 0.482458 0.542403 0.457587 0.457592 0.467186 0.567845 0.542327 0.482883 0.542384 0.54268 0.457593 0.55162 0.542414 0.542461 0.543065 0.512208 0.510348 0.463835 0.463815 0.460008 0.457602 0.474716 0.5121 0.459353 0.457586 0.457586 0.492102 0.470756 0.458687 0.457591 0.542408 0.457618 0.573551 0.457587 0.531499 0.458144 0.457984 0.457586 0.557225 0.54239 0.520043 0.463384 0.467345 0.457651 0.539553 0.563779 0.542389 0.542414 0.471976 0.4576 0.457586 0.520146 0.466291 0.475271 0.55709 0.457664 0.539687 0.457645 0.540979 0.542375 0.457613 0.561545 0.457602 0.477519 0.537295 0.457588 0.476556 0.458585 0.515109 0.471948 0.457586 0.541688 0.545318 0.575195 0.513084 0.488513 0.542416 0.584454 0.521155 0.457615 0.604687 0.514333 0.497122 0.46009 0.564404 0.457665 0.465582 0.542471 0.552525 0.542384 0.55388 0.538727 0.458576 0.46388 0.458146 0.487854 0.546416 0.542419 0.482223 0.476974 0.457586 0.542576 0.457911 0.540596 0.45793 0.457627 0.461111 0.478115 0.460672 0.582536 0.458916 0.479879 0.457591 0.542401 0.46071 0.457586 0.548166 0.542159 0.484422 0.458267 0.457687 0.511068 0.461017 0.522283 0.458303 0.457606 0.548384 0.457588 0.471692 0.457586 0.457696 0.469968 0.465276 0.542303 0.468313 0.542412 0.546697 0.538273 0.457725 0.457879 0.457603 0.539826 0.458071 0.457586 0.458105 0.457586 0.540656 0.457593 0.457736 0.569938 0.542479 0.541954 0.542398 0.463025 0.542414 0.516552 0.526263 0.458061 0.469865 0.458742 0.538531 0.548934 0.457586 0.476425 0.480484 0.601318 0.542271 0.535928 0.470545 0.457635 0.457626 0.562447 0.535093 0.581575 0.457587 0.457632 0.573287 0.458323 0.45914 0.457586 0.521288 0.605507 0.459763 0.457736 0.457803 0.457586 0.559892 0.457586 0.542405 0.507169 0.520562 0.551548 0.457586 0.542397 0.516642 0.464536 0.564873 0.542414 0.542414 0.458329 0.528614 0.457588 0.458077 0.462531 0.542419 0.564407 0.470715 0.459933 0.542321 0.478513 0.531793 0.4633 0.543871 0.562143 0.458954 0.577178 0.457586 0.457586 0.541636 0.473388 0.542753 0.476872 0.53646 0.491202 0.526825 0.458369 0.502781 0.591069 0.457586 0.549482 0.542414 0.458634 0.542391 0.462544 0.527676 0.457586 0.506384 0.458267 0.591323 0.457861 0.463953 0.538551 0.529394 0.457591 0.53656 0.564274 0.512796 0.457586 0.538951 0.524742 0.537147 0.520844 0.45762 0.457633 0.557613 0.460658 0.542783 0.457639 0.571967 0.459575 0.554903 0.469532 0.539995 0.589105 0.538063 0.468143 0.542381 0.457699 0.541289 0.541757 0.542413 0.457598 0.531166 0.457586 0.541955 0.53135 0.533759 0.541182 0.457624 0.556231 0.581664 0.525979 0.473506 0.460579 0.539318 0.457597 0.467391 0.542413 0.552298 0.544758 0.503342 0.527763 0.509626 0.542616 0.542306 0.542621 0.542192 0.45759 0.457906 0.54739 0.467504 0.458251 0.457586 0.457707 0.522949 0.457586
7 0.5048575419501133 0.45833 0.608543 0.457822 0.459017 0.561721 0.459383 0.457589 0.481836 0.540219 0.457586 0.54246 0.532912 0.508714 0.457791 0.457586 0.470401 0.481559 0.579171 0.457586 0.542297 0.458044 0.576953 0.457929 0.457586 0.542403 0.52505 0.540707 0.506262 0.458704 0.457618 0.541699 0.45759 0.458308 0.467782 0.589013 0.4599 0.543203 0.544092 0.457586 0.4577 0.542416 0.558859 0.457629 0.457912 0.458045 0.457715 0.457587 0.542305 0.457593 0.458298 0.47634 0.545087 0.542412 0.541479 0.542414 0.542414 0.567474 0.465324 0.57452 0.538858 0.520314 0.542155 0.580857 0.577313 0.542413 0.519124 0.542371 0.577667 0.538632 0.526474 0.459835 0.471289 0.459284 0.542311 0.540326 0.466556 0.457616 0.501333 0.542414 0.500936 0.530044 0.518501 0.519661 0.534159 0.542414 0.485844 0.462354 0.459339 0.551443 0.457601 0.542405 0.543755 0.464357 0.457629 0.584752 0.538597 0.548682 0.458407 0.465556 0.468243 0.457594 0.457616 0.542406 0.556408 0.541245 0.458038 0.542414 0.544588 0.457646 0.556915 0.577804 0.494188 0.558432 0.542414 0.542486 0.542303 0.457624 0.549761 0.457586 0.458454 0.519887 0.524272 0.554636 0.5837 0.528289 0.466231 0.522585 0.545488 0.557903 0.457735 0.531111 0.457586 0.539639 0.529651 0.485021 0.551775 0.478046 0.531057 0.503662 0.536738 0.591892 0.458595 0.465308 0.457826 0.466853 0.494956 0.457586 0.467989 0.457591 0.542043 0.457602 0.470863 0.492648 0.56708 0.542408 0.457586 0.457587 0.509939 0.457602 0.458089 0.457593 0.543455 0.489678 0.459112 0.550342 0.488666 0.504327 0.500819 0.458253 0.584383 0.541144 0.458669 0.54237 0.457586 0.461833 0.503889 0.534766 0.555389 0.494488 0.589495 0.566996 0.458993 0.465713 0.457586 0.574289 0.463617 0.542448 0.463265 0.54241 0.476137 0.457586 0.459038 0.539333 0.581141 0.46206 0.457586 0.457586 0.539906 0.542414 0.56172 0.462401 0.543514 0.528641 0.457802 0.458572 0.459628 0.517729 0.533664 0.596571 0.457786 0.529903 0.468261 0.510845 0.470587 0.470646 0.537382 0.541968 0.54223 0.519379 0.536585 0.457869 0.45761 0.564631 0.561491 0.558942 0.564675 0.589699 0.52366 0.542407 0.54547 0.542276 0.457693 0.457592 0.51098 0.536819 0.462984 0.476608 0.501179 0.497213 0.542412 0.457788 0.494333 0.514411 0.45809 0.458236 0.542414 0.457586 0.457586 0.494979 0.463804 0.614661 0.591577 0.4576 0.518303 0.457586 0.460564 0.48969 0.570977 0.539469 0.542414 0.53803 0.542365 0.541282 0.542412 0.534055 0.45947 0.529786 0.457586 0.457598 0.542175 0.542394 0.565163 0.457586 0.542387 0.542633 0.530643 0.457589 0.495019 0.457586 0.457586 0.60431 0.574361 0.457586 0.478654 0.542375 0.458926 0.458443 0.457649 0.466286 0.540628 0.575074 0.569791 0.533399 0.478501 0.457587 0.506665 0.457598 0.457735 0.457655 0.457606 0.467364 0.457615 0.45888 0.542412 0.460722 0.541591 0.556058 0.470657 0.463002 0.458255 0.542388 0.5325 0.457601 0.521819 0.458302 0.459174 0.457666 0.45759 0.552867 0.468973 0.475565 0.546251 0.584484 0.457587 0.457612 0.56704 0.543482 0.4576 0.542401 0.538573 0.530974 0.457632 0.534401 0.458511 0.517664 0.457586 0.542403 0.545885 0.521265 0.542366 0.457624 0.542227 0.625429 0.457588 0.518608 0.465752 0.459278 0.460773 0.457586 0.457587 0.457586 0.489806 0.459484 0.457586 0.528793 0.457759 0.533583 0.568107 0.459613 0.542414 0.460234 0.458174 0.481021 0.542411 0.498952 0.541782 0.460878 0.532894 0.457907 0.458504 0.543583 0.53995 0.534936 0.542409 0.458256 0.531257 0.549137 0.488622 0.458348 0.493768 0.457753 0.539418 0.578016 0.495784 0.475969 0.461185 0.534373 0.457587 0.457588 0.458593 0.563776 0.541357 0.54236 0.542238 0.457623 0.54347 0.562505 0.457639 0.457878 0.51389 0.468743 0.457587 0.535596 0.45759 0.459698 0.536269 0.511313 0.45896 0.472065 0.513391 0.483853 0.457586 0.525864 0.457695 0.459239 0.46028 0.465616 0.457605 0.457587 0.457723 0.553942 0.527842 0.549679 0.457586 0.593317 0.555103 0.542415 0.606562 0.542173 0.457587 0.47221 0.457586 0.542414 0.534471 0.459495 0.541941 0.45759 0.537881 0.479046 0.565093 0.540157
8 0.5050321065759636 0.488293 0.55888 0.45759 0.500655 0.463529 0.465064 0.542513 0.598837 0.542402 0.569902 0.542401 0.542339 0.483281 0.521351 0.54241 0.457682 0.457614 0.553633 0.45812 0.462584 0.542295 0.457975 0.458821 0.473552 0.540273 0.469776 0.542387 0.45861 0.474705 0.590671 0.457586 0.457586 0.476462 0.459346 0.457727 0.597471 0.577479 0.457614 0.486089 0.552121 0.551027 0.507803 0.542414 0.542778 0.542293 0.460982 0.549611 0.542656 0.457591 0.458523 0.576314 0.457586 0.542412 0.457614 0.569454 0.558277 0.542414 0.542414 0.601673 0.457586 0.45768 0.542472 0.545749 0.60241 0.501524 0.461296 0.536574 0.457694 0.552489 0.563072 0.457709 0.550033 0.542413 0.555088 0.517376 0.457745 0.457669 0.545124 0.542244 0.589522 0.620396 0.573356 0.458647 0.533609 0.542414 0.542423 0.542414 0.552475 0.457602 0.460056 0.527371 0.458926 0.550362 0.466955 0.457586 0.542322 0.457588 0.540674 0.459016 0.542414 0.478638 0.543447 0.533347 0.494936 0.47291 0.457726 0.553244 0.564777 0.53269 0.566031 0.545068 0.457586 0.512578 0.467696 0.512665 0.478816 0.457723 0.463319 0.457588 0.457637 0.457589 0.457594 0.51364 0.558633 0.481897 0.542414 0.474773 0.523711 0.46121 0.457586 0.542378 0.457589 0.552634 0.458664 0.62944 0.567604 0.49442 0.457922 0.460333 0.540582 0.457586 0.502308 0.539169 0.457587 0.459644 0.457586 0.542392 0.458807 0.487548 0.596197 0.532845 0.554959 0.45766 0.53968 0.629035 0.521829 0.45774 0.458956 0.503522 0.458224 0.566981 0.45759 0.523071 0.457586 0.475291 0.553032 0.496706 0.585167 0.600228 0.457586 0.56601 0.542029 0.548725 0.457586 0.555876 0.457629 0.471393 0.546801 0.460198 0.542396 0.457633 0.534932 0.457651 0.457598 0.532156 0.542272 0.573029 0.537959 0.537112 0.45761 0.460435 0.507001 0.537322 0.565376 0.457586 0.557521 0.467489 0.525309 0.45772 0.457586 0.541725 0.484477 0.457586 0.542364 0.457598 0.60076 0.571334 0.457587 0.542421 0.514074 0.459185 0.460635 0.481592 0.460002 0.554854 0.457809 0.470855 0.457586 0.457714 0.457586 0.457616 0.459924 0.457673 0.480327 0.457586 0.490454 0.522448 0.560823 0.512351 0.457615 0.457842 0.588433 0.542315 0.460904 0.542452 0.542414 0.542413 0.498413 0.457529 0.45775 0.570286 0.457661 0.488367 0.509781 0.600119 0.550456 0.457665 0.457586 0.457703 0.542411 0.457862 0.538236 0.494273 0.541488 0.537633 0.558399 0.457586 0.595751 0.567592 0.474613 0.457642 0.539296 0.45791 0.457611 0.457606 0.458643 0.458135 0.499295 0.465935 0.460173 0.537519 0.539901 0.458015 0.502093 0.45762 0.541622 0.565376 0.541005 0.457586 0.457688 0.457586 0.457586 0.514191 0.543523 0.520116 0.457989 0.542402 0.53895 0.518315 0.546386 0.527483 0.542413 0.542297 0.542413 0.458777 0.458269 0.457688 0.47645 0.457588 0.457586 0.542411 0.495377 0.547722 0.476776 0.538798 0.460812 0.457586 0.45759 0.540194 0.540536 0.581659 0.476461 0.539111 0.459714 0.612192 0.458983 0.54736 0.481585 0.458911 0.457865 0.541852 0.4586 0.471383 0.585781 0.46806 0.482989 0.457586 0.458337 0.457898 0.457598 0.457639 0.529312 0.657189 0.570869 0.542413 0.519686 0.57389 0.45996 0.585407 0.58103 0.457586 0.592806 0.530275 0.458879 0.457698 0.457611 0.458243 0.475989 0.539063 0.509064 0.457591 0.511043 0.461331 0.5355 0.542345 0.538078 0.540414 0.457691 0.457586 0.457617 0.534584 0.457601 0.497269 0.542414 0.517577 0.46153 0.553828 0.457589 0.558684 0.457693 0.565195 0.470316 0.462734 0.457596 0.545341 0.558346 0.538626 0.457586 0.459536 0.53053 0.459108 0.457597 0.463091 0.586874 0.558843 0.458707 0.549211 0.524149 0.459552 0.5424 0.461177 0.574201 0.459181 0.457696 0.457586 0.539598 0.535129 0.542414 0.541263 0.457586 0.542414 0.542414 0.541566 0.460295 0.542414 0.458905 0.459485 0.546907 0.457588 0.480092 0.466244 0.537021 0.458551 0.542066 0.457592 0.542392 0.542414 0.459648 0.542254 0.542406 0.457797 0.521411 0.459275 0.457586 0.51686 0.457907 0.534663 0.460646 0.458146 0.542427 0.457586 0.459595 0.542414 0.511639 0.458577 0.457774 0.486726 0.457586 0.469254 0.538727 0.478228
9 0.5045490589569162 0.462958 0.5411 0.469294 0.457586 0.503862 0.457614 0.556006 0.458258 0.595847 0.467477 0.457635 0.5803 0.457586 0.462446 0.546383 0.539099 0.480483 0.457949 0.542369 0.459102 0.558732 0.529543 0.457586 0.576591 0.457741 0.461252 0.536734 0.458472 0.542414 0.504352 0.457594 0.540366 0.47777 0.465319 0.545891 0.48716 0.504163 0.562978 0.542414 0.555225 0.457586 0.457588 0.457594 0.569147 0.462643 0.526038 0.457589 0.457586 0.51278 0.482537 0.457894 0.542375 0.467239 0.59957 0.457587 0.522757 0.525422 0.607161 0.457596 0.542414 0.457586 0.505386 0.541869 0.459872 0.457586 0.488869 0.45808 0.54216 0.568465 0.542414 0.559397 0.534072 0.457586 0.458241 0.485436 0.569099 0.459364 0.542564 0.502543 0.569086 0.458053 0.459216 0.579804 0.483561 0.580327 0.535892 0.543125 0.541312 0.546856 0.465062 0.457763 0.571347 0.542414 0.4853 0.4576 0.524753 0.522596 0.542362 0.457586 0.457641 0.54327 0.532581 0.555021 0.457633 0.530133 0.45776 0.548209 0.541582 0.457593 0.534545 0.461293 0.521821 0.500474 0.542232 0.542389 0.527268 0.569054 0.457592 0.606956 0.457586 0.45775 0.635493 0.458613 0.457586 0.457586 0.459879 0.461966 0.503602 0.457974 0.535979 0.457587 0.541478 0.545888 0.498722 0.457609 0.574919 0.459391 0.527656 0.457613 0.558226 0.457586 0.462634 0.542848 0.458046 0.457588 0.488707 0.458025 0.459103 0.538616 0.474417 0.460955 0.459517 0.556504 0.542413 0.542493 0.457586 0.541687 0.55639 0.527784 0.542414 0.466328 0.457592 0.542414 0.542262 0.464648 0.457611 0.457588 0.5424 0.578598 0.471127 0.551691 0.542416 0.534057 0.4577 0.546003 0.541998 0.464822 0.481474 0.457586 0.551046 0.542414 0.503927 0.478142 0.54179 0.548202 0.46126 0.542414 0.542414 0.54016 0.467434 0.52246 0.553273 0.457586 0.497243 0.457597 0.457586 0.45759 0.542392 0.541572 0.472758 0.524448 0.477044 0.528906 0.457612 0.484926 0.503994 0.542314 0.457879 0.457962 0.547161 0.457771 0.459975 0.555826 0.577336 0.457617 0.457586 0.548347 0.546519 0.544505 0.457612 0.493672 0.461228 0.473586 0.488078 0.457615 0.461856 0.483427 0.457586 0.45802 0.457596 0.523464 0.477383 0.543926 0.457586 0.457655 0.473462 0.468541 0.457586 0.457635 0.497452 0.532594 0.522928 0.457832 0.457586 0.457621 0.542532 0.459385 0.458146 0.457587 0.527087 0.594992 0.457725 0.472172 0.516473 0.530504 0.541411 0.542404 0.575069 0.460282 0.457587 0.554657 0.458138 0.514887 0.542411 0.463167 0.460414 0.484019 0.457603 0.469632 0.457586 0.457602 0.542074 0.563802 0.542414 0.542414 0.461229 0.465467 0.468989 0.51978 0.54241 0.535326 0.559391 0.47634 0.457586 0.542414 0.563708 0.460962 0.583372 0.46338 0.459559 0.458048 0.548454 0.555572 0.542414 0.466955 0.479264 0.457682 0.547223 0.522512 0.542669 0.609812 0.457614 0.564188 0.457603 0.537781 0.496898 0.534302 0.457625 0.542409 0.534259 0.537686 0.45772 0.54006 0.461112 0.530531 0.542413 0.488283 0.483931 0.457673 0.602699 0.457586 0.510348 0.539098 0.458552 0.542379 0.547206 0.542412 0.592536 0.517424 0.501355 0.540055 0.515256 0.541356 0.457592 0.497201 0.457592 0.499727 0.457666 0.518843 0.595041 0.542377 0.542414 0.46378 0.457586 0.540312 0.542414 0.542414 0.457656 0.457897 0.457794 0.575895 0.458605 0.466652 0.548655 0.461578 0.457588 0.52773 0.545109 0.576871 0.457592 0.457736 0.542398 0.457586 0.542301 0.542024 0.473528 0.457586 0.457616 0.610221 0.574964 0.457606 0.457695 0.525444 0.457586 0.498577 0.638889 0.461965 0.592275 0.546074 0.481457 0.540475 0.563459 0.45784 0.542112 0.457591 0.522866 0.460575 0.4578 0.457586 0.607385 0.474603 0.457771 0.536172 0.558429 0.487374 0.45766 0.477281 0.467847 0.489437 0.485937 0.540327 0.535023 0.54222 0.458074 0.457586 0.457586 0.582354 0.548996 0.547228 0.458441 0.578989 0.457663 0.483512 0.458674 0.62829 0.457591 0.511107 0.458238 0.457655 0.463072 0.538663 0.459145 0.541123 0.543184 0.468974 0.542398 0.457668 0.541272 0.457586 0.457586 0.458349 0.492096 0.605629 0.587871 0.458069 0.457586 0.467045 0.457585 0.604421 0.547581 0.552674
10 0.5059370997732426 0.458863 0.460139 0.458545 0.576321 0.542263 0.457601 0.457596 0.573699 0.457629 0.579785 0.649954 0.469039 0.457591 0.457586 0.54211 0.457586 0.476407 0.457586 0.544504 0.546402 0.478919 0.465848 0.514778 0.490476 0.477052 0.552901 0.46943 0.569075 0.500824 0.539018 0.578502 0.489308 0.458739 0.457587 0.540474 0.466537 0.463487 0.467974 0.524787 0.457606 0.542326 0.457816 0.457586 0.542394 0.54284 0.464105 0.465083 0.561468 0.500324 0.45824 0.486563 0.538172 0.543745 0.542359 0.457587 0.576921 0.583809 0.494754 0.525573 0.535235 0.548472 0.459562 0.457587 0.576713 0.484694 0.544857 0.527417 0.543809 0.601409 0.52393 0.591918 0.458014 0.503868 0.467488 0.52875 0.540887 0.505225 0.555434 0.572474 0.541966 0.601736 0.457722 0.542202 0.542414 0.461389 0.542411 0.471322 0.523529 0.542788 0.497985 0.519261 0.457599 0.457659 0.465482 0.617412 0.458349 0.457586 0.45759 0.524553 0.542409 0.531728 0.567997 0.457588 0.458952 0.565792 0.457596 0.486434 0.541812 0.471478 0.54241 0.461453 0.542822 0.457687 0.478934 0.587248 0.606957 0.529134 0.475069 0.476593 0.601883 0.567504 0.483633 0.462906 0.560567 0.641343 0.647205 0.574243 0.534862 0.458888 0.542758 0.592986 0.522567 0.484939 0.594797 0.475452 0.574124 0.481031 0.459096 0.475236 0.542404 0.542414 0.458735 0.543156 0.535985 0.494162 0.459549 0.592867 0.457586 0.517918 0.457622 0.503747 0.501717 0.545072 0.542429 0.457999 0.457587 0.554047 0.457629 0.542219 0.457594 0.458046 0.549354 0.475579 0.467565 0.457637 0.5851 0.458554 0.594787 0.457664 0.457586 0.542414 0.539944 0.502783 0.461274 0.457882 0.457586 0.604775 0.542408 0.540743 0.459706 0.542414 0.542415 0.564065 0.542569 0.592403 0.542413 0.569463 0.457586 0.469762 0.457883 0.457596 0.516839 0.541727 0.457604 0.541723 0.483269 0.462468 0.54303 0.457586 0.521955 0.478352 0.536699 0.587896 0.478864 0.540028 0.459664 0.536718 0.458258 0.539758 0.457641 0.457774 0.468551 0.457771 0.460436 0.457626 0.536902 0.50329 0.457744 0.46326 0.474513 0.45972 0.518171 0.553216 0.457768 0.457586 0.542406 0.457836 0.458444 0.484893 0.458151 0.45763 0.542414 0.457586 0.457611 0.457585 0.556288 0.464184 0.457625 0.480551 0.564806 0.54225 0.457586 0.457586 0.56104 0.457586 0.542388 0.542104 0.474734 0.587461 0.457728 0.461819 0.457599 0.457593 0.567557 0.558107 0.503634 0.505545 0.461713 0.542414 0.457586 0.547966 0.61749 0.536168 0.459871 0.531984 0.561915 0.457636 0.576284 0.565035 0.459903 0.457588 0.462668 0.457586 0.476567 0.472741 0.457586 0.574761 0.460391 0.540315 0.4853 0.457637 0.458519 0.542414 0.518744 0.519765 0.521322 0.507244 0.460915 0.457587 0.478298 0.560666 0.463707 0.589862 0.457587 0.542018 0.462187 0.63024 0.481708 0.470866 0.457586 0.542414 0.574191 0.457586 0.457779 0.521712 0.534067 0.457586 0.463962 0.467664 0.549064 0.580141 0.457586 0.554411 0.467348 0.602211 0.476781 0.460361 0.577232 0.457586 0.457807 0.479853 0.543271 0.548654 0.521784 0.535934 0.457633 0.522528 0.468169 0.542347 0.457586 0.572471 0.542414 0.5461 0.537895 0.457599 0.473032 0.549968 0.54138 0.519094 0.480058 0.542384 0.480116 0.457929 0.534883 0.605167 0.457586 0.457586 0.474395 0.50186 0.457778 0.457814 0.54139 0.570361 0.542414 0.542411 0.492424 0.548407 0.472507 0.530712 0.553581 0.542414 0.4607 0.457634 0.458803 0.457586 0.542439 0.580891 0.543462 0.542414 0.457589 0.486156 0.54209 0.458327 0.56768 0.457801 0.464066 0.460052 0.461287 0.457631 0.457587 0.459636 0.463169 0.458985 0.508723 0.498018 0.457591 0.4638 0.54227 0.459371 0.569366 0.457586 0.457774 0.4618 0.457586 0.457586 0.542375 0.457586 0.584195 0.569935 0.457586 0.498004 0.516412 0.542288 0.457586 0.485629 0.457613 0.586498 0.542387 0.457717 0.473621 0.542409 0.457586 0.45759 0.543855 0.542414 0.56856 0.525417 0.473211 0.457588 0.458629 0.471105 0.471886 0.460042 0.45768 0.542922 0.457608 0.457621 0.527604 0.459926 0.575314 0.556813 0.539499 0.541999 0.485954 0.566242 0.457761 0.457971 0.546051 0.543423 0.559641 0.459202
11 0.5076304671201815 0.54241 0.463874 0.523493 0.496414 0.457586 0.4801 0.528344 0.565572 0.482628 0.459304 0.460878 0.462238 0.491745 0.458064 0.460346 0.462592 0.619482 0.564981 0.495195 0.490693 0.457598 0.560945 0.524092 0.457717 0.531328 0.541881 0.457586 0.545646 0.542344 0.465872 0.550122 0.457997 0.542422 0.45762 0.464278 0.533665 0.526666 0.457622 0.457696 0.471323 0.465122 0.457601 0.45831 0.458763 0.560464 0.458135 0.538994 0.541173 0.542403 0.458489 0.457694 0.542405 0.457683 0.554681 0.457792 0.458668 0.458798 0.467816 0.5285 0.542514 0.58357 0.555771 0.457897 0.519376 0.623799 0.457586 0.644439 0.539913 0.458581 0.512877 0.523806 0.457586 0.492057 0.544202 0.586004 0.542408 0.538199 0.560612 0.542736 0.542343 0.462063 0.614138 0.464653 0.545421 0.457586 0.549547 0.457634 0.542055 0.484099 0.59001 0.459664 0.523986 0.457901 0.646704 0.521837 0.458115 0.502669 0.65099 0.458096 0.535194 0.457589 0.542045 0.55438 0.4576 0.45824 0.562807 0.542403 0.477458 0.562462 0.457593 0.52202 0.457586 0.606027 0.457586 0.457992 0.460751 0.543618 0.549429 0.488373 0.542481 0.58343 0.528586 0.542414 0.457586 0.473893 0.539122 0.544378 0.465168 0.465364 0.599975 0.457616 0.494608 0.603728 0.458112 0.531576 0.458147 0.5125 0.458077 0.54359 0.588244 0.46753 0.461315 0.600295 0.458528 0.458337 0.571799 0.457586 0.542726 0.594951 0.45759 0.542237 0.560997 0.46314 0.470854 0.518247 0.524531 0.46413 0.457774 0.492719 0.568147 0.46569 0.584175 0.507496 0.458305 0.458614 0.458006 0.542162 0.460954 0.560124 0.542324 0.570402 0.539725 0.483324 0.482978 0.460343 0.539257 0.572513 0.49013 0.457586 0.625355 0.542414 0.457896 0.517668 0.472126 0.543662 0.476822 0.463398 0.465272 0.60777 0.59505 0.54225 0.543989 0.550155 0.58332 0.460677 0.459941 0.457587 0.458279 0.458161 0.498149 0.576936 0.582066 0.542414 0.45759 0.603938 0.457794 0.544223 0.457591 0.519082 0.45836 0.605105 0.542414 0.47343 0.457599 0.461608 0.591249 0.466267 0.458349 0.539092 0.547647 0.457601 0.458776 0.635192 0.457586 0.466275 0.566878 0.479861 0.542241 0.458795 0.542414 0.537337 0.531999 0.475741 0.484267 0.53787 0.503377 0.607708 0.531238 0.578248 0.463179 0.472254 0.457685 0.581099 0.457586 0.467394 0.457586 0.543868 0.467993 0.457586 0.460402 0.457676 0.461343 0.461098 0.590296 0.472424 0.457588 0.515655 0.459791 0.457994 0.45834 0.542414 0.541428 0.458533 0.542417 0.541991 0.457626 0.581767 0.57144 0.459612 0.457613 0.457586 0.45792 0.542401 0.46406 0.489782 0.472035 0.459661 0.457587 0.542411 0.556592 0.54215 0.457586 0.458771 0.457588 0.472807 0.565684 0.457587 0.457615 0.559445 0.541823 0.488911 0.457598 0.536133 0.49328 0.457586 0.549954 0.503171 0.542414 0.457586 0.457586 0.533514 0.546472 0.462224 0.575043 0.457709 0.457586 0.557963 0.590249 0.542338 0.460727 0.457899 0.457586 0.458892 0.500394 0.63652 0.458118 0.457726 0.457961 0.556772 0.479131 0.458672 0.533965 0.567712 0.457593 0.472976 0.461929 0.557766 0.462827 0.525749 0.457632 0.594096 0.466373 0.457743 0.551251 0.585132 0.460241 0.457593 0.476775 0.580483 0.474308 0.470163 0.518611 0.457873 0.542414 0.459764 0.457586 0.477875 0.542363 0.579074 0.469293 0.458227 0.606892 0.51936 0.599729 0.549103 0.457975 0.466341 0.457866 0.605172 0.457586 0.457677 0.457586 0.568241 0.552812 0.457588 0.515743 0.61401 0.457637 0.542414 0.500592 0.542341 0.457586 0.542414 0.541923 0.538727 0.457979 0.457586 0.463099 0.535027 0.527374 0.547218 0.536093 0.458035 0.457619 0.459926 0.542369 0.467495 0.457586 0.457719 0.464564 0.457588 0.543225 0.531714 0.525819 0.562469 0.589708 0.463396 0.542373 0.564175 0.45901 0.528547 0.457809 0.571926 0.541819 0.588819 0.488749 0.542414 0.542414 0.552573 0.513797 0.457662 0.550022 0.457591 0.461075 0.527119 0.551286 0.542812 0.542411 0.542414 0.542405 0.458246 0.545231 0.560232 0.541433 0.464558 0.457643 0.457586 0.552508 0.458345 0.457596 0.542484 0.53286 0.54214 0.457586 0.457587 0.565445 0.541707 0.491877 0.479196 0.457842 0.584236
12 0.508121172335601 0.465263 0.542414 0.541922 0.585625 0.472988 0.45977 0.535441 0.462345 0.457621 0.542366 0.538745 0.542497 0.598955 0.457671 0.534757 0.474915 0.458487 0.4578 0.557149 0.528311 0.457741 0.542085 0.495362 0.517863 0.457685 0.472953 0.496988 0.495586 0.457598 0.555267 0.497875 0.542557 0.512863 0.457595 0.55595 0.542119 0.477785 0.458233 0.457586 0.602582 0.457622 0.519739 0.45766 0.457586 0.457593 0.457631 0.491049 0.48731 0.53527 0.585706 0.482324 0.457586 0.457668 0.545975 0.529364 0.577959 0.461063 0.542415 0.457586 0.58242 0.536432 0.561247 0.519466 0.473506 0.496555 0.458832 0.458045 0.542138 0.457609 0.617313 0.457586 0.551139 0.516608 0.534651 0.565016 0.542771 0.512302 0.558395 0.590044 0.543557 0.531856 0.541739 0.457701 0.492742 0.495313 0.485938 0.53909 0.479191 0.501291 0.457675 0.469975 0.457586 0.566888 0.542333 0.457611 0.550219 0.548869 0.525601 0.531424 0.550968 0.578768 0.542389 0.468234 0.535747 0.464278 0.542093 0.462558 0.473594 0.468195 0.487565 0.484802 0.532473 0.478023 0.457627 0.457593 0.556454 0.457586 0.569545 0.533141 0.486458 0.621157 0.520067 0.507724 0.490119 0.545349 0.45759 0.457952 0.574746 0.501278 0.609761 0.459784 0.584065 0.539539 0.458386 0.615726 0.476875 0.591319 0.461235 0.457586 0.543011 0.457886 0.538802 0.461676 0.550629 0.58487 0.458483 0.457799 0.459582 0.545439 0.460244 0.476474 0.470285 0.529212 0.45982 0.457586 0.564585 0.560985 0.537207 0.461967 0.525225 0.549097 0.542304 0.521413 0.465907 0.457592 0.564273 0.458242 0.462636 0.458532 0.542412 0.576065 0.537965 0.543625 0.479192 0.457794 0.457586 0.481149 0.526983 0.458032 0.457586 0.583846 0.544468 0.565981 0.542411 0.581708 0.457816 0.457786 0.561183 0.541718 0.480808 0.502961 0.556826 0.498892 0.547306 0.458089 0.530458 0.45759 0.54241 0.46908 0.459743 0.483321 0.457587 0.471101 0.616166 0.458556 0.460212 0.542415 0.542327 0.599493 0.600364 0.463598 0.662348 0.576283 0.457586 0.605113 0.457587 0.575676 0.457732 0.518862 0.460342 0.463956 0.459504 0.559996 0.45776 0.457598 0.457624 0.565223 0.50444 0.488802 0.499985 0.45761 0.480526 0.540459 0.470173 0.54236 0.457606 0.524287 0.542407 0.542028 0.535812 0.458312 0.457607 0.569702 0.458187 0.457635 0.457586 0.5424 0.457618 0.542417 0.509279 0.536572 0.559824 0.551448 0.55335 0.460277 0.45761 0.630886 0.463668 0.457899 0.46453 0.542414 0.457586 0.542253 0.565908 0.458551 0.461291 0.457591 0.619848 0.567378 0.555962 0.460093 0.542372 0.564984 0.478911 0.49091 0.530633 0.464779 0.54979 0.542414 0.457586 0.459485 0.502015 0.54243 0.45759 0.496402 0.60174 0.504341 0.458816 0.458987 0.541114 0.535949 0.573769 0.542412 0.457785 0.564135 0.572042 0.457616 0.572567 0.570279 0.457837 0.457615 0.472358 0.564472 0.611772 0.507671 0.469358 0.458231 0.45767 0.542369 0.598265 0.457586 0.466123 0.577364 0.466852 0.558256 0.457586 0.543386 0.458113 0.562083 0.471402 0.457594 0.457586 0.457594 0.542465 0.547599 0.523401 0.460842 0.555957 0.457794 0.484293 0.457754 0.519325 0.565992 0.457605 0.505214 0.458664 0.538759 0.542281 0.457586 0.542414 0.488032 0.458684 0.4677 0.556302 0.457599 0.457955 0.457602 0.457869 0.457843 0.574895 0.457586 0.54239 0.55101 0.457586 0.527288 0.541004 0.508903 0.508473 0.459309 0.458307 0.541628 0.611514 0.468534 0.458392 0.542561 0.607558 0.457586 0.496355 0.542211 0.543048 0.606263 0.532152 0.542405 0.529686 0.459414 0.457586 0.51948 0.457587 0.54228 0.45976 0.542414 0.535034 0.457596 0.511657 0.623752 0.457843 0.603817 0.481399 0.509185 0.457716 0.541898 0.542388 0.458081 0.473637 0.457641 0.542414 0.457771 0.457646 0.457739 0.462648 0.457765 0.457588 0.592839 0.542394 0.512859 0.523488 0.549942 0.518887 0.542414 0.542394 0.573641 0.460642 0.465037 0.458541 0.457586 0.513228 0.545401 0.457637 0.458155 0.540893 0.533802 0.534636 0.614856 0.471829 0.521691 0.542274 0.463765 0.578609 0.45825 0.54251 0.457587 0.460274 0.457587 0.46036 0.457588 0.457593 0.467019 0.589578 0.45899 0.457594 0.542977
13 0.5094905804988662 0.474707 0.521962 0.478663 0.571547 0.457587 0.465174 0.493965 0.574355 0.483305 0.49333 0.457588 0.457602 0.601415 0.461559 0.465895 0.459768 0.564563 0.458081 0.466999 0.457587 0.567486 0.619113 0.569365 0.457619 0.457677 0.462171 0.457602 0.473552 0.562479 0.457923 0.544318 0.540525 0.560871 0.661943 0.575424 0.457595 0.464427 0.473225 0.562024 0.542391 0.458159 0.458704 0.604734 0.457588 0.461722 0.458086 0.543758 0.459924 0.557087 0.51022 0.463491 0.457589 0.575251 0.541579 0.600997 0.460351 0.547898 0.542395 0.539995 0.588445 0.542401 0.46992 0.476092 0.542414 0.457643 0.575254 0.457589 0.460308 0.466523 0.625502 0.489185 0.54228 0.458817 0.465726 0.461654 0.457644 0.458788 0.461764 0.559509 0.578305 0.457587 0.460239 0.530888 0.457616 0.525741 0.563234 0.505655 0.462052 0.475975 0.618122 0.525339 0.461721 0.510422 0.54812 0.536999 0.472455 0.457718 0.511176 0.457824 0.457586 0.467977 0.531624 0.463813 0.548204 0.542414 0.458252 0.582819 0.458184 0.542427 0.530371 0.506177 0.547575 0.542637 0.457586 0.457586 0.463473 0.6734 0.46499 0.580813 0.533718 0.537456 0.492457 0.487459 0.457586 0.470094 0.467113 0.542414 0.541445 0.594585 0.461662 0.457587 0.575458 0.582845 0.519362 0.564124 0.457591 0.514033 0.457586 0.542018 0.569198 0.457586 0.460478 0.481587 0.468922 0.457591 0.457592 0.487458 0.462494 0.542414 0.528521 0.621653 0.563995 0.568176 0.572587 0.539186 0.457723 0.571115 0.463387 0.466222 0.457591 0.502293 0.45827 0.461702 0.457908 0.458648 0.542422 0.559022 0.565718 0.566074 0.48074 0.542414 0.647075 0.503883 0.457893 0.529322 0.457603 0.542411 0.495461 0.457857 0.46776 0.457692 0.47408 0.457957 0.501117 0.459526 0.504243 0.512972 0.486793 0.46839 0.528993 0.483847 0.458025 0.459322 0.460609 0.536656 0.557133 0.588148 0.474677 0.551224 0.457586 0.457587 0.457588 0.588954 0.60799 0.457619 0.460721 0.542395 0.542549 0.57637 0.5577 0.46175 0.542413 0.457705 0.509226 0.576473 0.457732 0.457586 0.533041 0.582157 0.464026 0.469478 0.63851 0.542178 0.602095 0.571706 0.505556 0.625259 0.510542 0.542398 0.49297 0.458623 0.457587 0.547298 0.4577 0.563627 0.457773 0.457616 0.542413 0.571482 0.458241 0.542807 0.556128 0.458043 0.457614 0.45781 0.567101 0.457586 0.461973 0.457586 0.508157 0.605806 0.542404 0.460533 0.490705 0.542412 0.510107 0.509369 0.476678 0.554393 0.54723 0.548551 0.457778 0.457642 0.520736 0.54896 0.522053 0.542412 0.571574 0.564367 0.503991 0.538315 0.54015 0.457586 0.542414 0.45945 0.578906 0.564622 0.459113 0.460934 0.474924 0.457662 0.457586 0.45901 0.457586 0.542682 0.464292 0.487041 0.472889 0.45977 0.551842 0.481605 0.542344 0.457634 0.474811 0.544807 0.566157 0.479463 0.457826 0.586411 0.541904 0.59375 0.513386 0.463986 0.457589 0.509272 0.548686 0.483475 0.458599 0.46973 0.592419 0.481423 0.468277 0.549967 0.542482 0.54241 0.463007 0.458048 0.45763 0.534491 0.549213 0.555483 0.531527 0.558829 0.563899 0.531593 0.457602 0.542353 0.545845 0.53525 0.521185 0.47429 0.457684 0.590117 0.481793 0.461459 0.475612 0.5725 0.583604 0.586307 0.610936 0.524157 0.45759 0.558182 0.551943 0.552631 0.463484 0.457908 0.517349 0.457933 0.537287 0.497863 0.457586 0.541885 0.555333 0.465475 0.543987 0.583286 0.471698 0.612981 0.624488 0.542417 0.457887 0.471755 0.563589 0.558555 0.542464 0.533089 0.524308 0.458019 0.457643 0.457741 0.468921 0.532392 0.458505 0.466406 0.457619 0.530924 0.532492 0.483786 0.500829 0.542547 0.457638 0.509253 0.457586 0.545938 0.45798 0.457586 0.542378 0.457631 0.459287 0.470425 0.458498 0.551489 0.468747 0.515646 0.458478 0.458012 0.559821 0.516535 0.578687 0.53006 0.469601 0.459217 0.457587 0.465891 0.457586 0.461738 0.542263 0.557339 0.457673 0.457588 0.515104 0.471085 0.502103 0.54241 0.568781 0.45759 0.457709 0.543826 0.491052 0.595724 0.463132 0.542428 0.519622 0.615324 0.568164 0.457586 0.477578 0.4577 0.592965 0.546866 0.582618 0.543633 0.459006 0.541864 0.510048 0.457933 0.538132 0.582952 0.457593 0.598143
14 0.5097991836734693 0.45775 0.543643 0.458134 0.457635 0.464526 0.569166 0.602808 0.61125 0.542405 0.543117 0.591952 0.524801 0.46697 0.587628 0.547684 0.508521 0.550914 0.465868 0.457608 0.470942 0.458321 0.663345 0.542232 0.493941 0.457586 0.457746 0.542336 0.482632 0.615768 0.569787 0.556528 0.542403 0.469864 0.475106 0.45815 0.55106 0.595995 0.518617 0.466159 0.532036 0.550266 0.457592 0.457608 0.498185 0.460085 0.621063 0.559873 0.525897 0.484407 0.564474 0.647761 0.458192 0.592363 0.50919 0.542414 0.474739 0.601904 0.563822 0.457586 0.457588 0.604004 0.555211 0.493449 0.463107 0.457586 0.572499 0.457586 0.563683 0.511538 0.547482 0.543468 0.478907 0.498026 0.540303 0.594461 0.513982 0.466356 0.542456 0.560458 0.534866 0.461208 0.45841 0.542805 0.548817 0.598435 0.45774 0.532841 0.543173 0.457893 0.562508 0.45795 0.542414 0.457758 0.541984 0.561015 0.45832 0.577499 0.457587 0.517571 0.457776 0.46908 0.499196 0.465689 0.552996 0.457588 0.457601 0.540688 0.504434 0.501969 0.4576 0.457588 0.45836 0.524628 0.542566 0.535657 0.503258 0.501217 0.478643 0.505647 0.464211 0.457596 0.476557 0.581861 0.556937 0.470447 0.545604 0.460772 0.457586 0.457661 0.458504 0.545255 0.535015 0.465414 0.4576 0.465416 0.557382 0.542285 0.538772 0.461306 0.458842 0.466145 0.494737 0.457678 0.458865 0.457608 0.581152 0.546321 0.553592 0.45759 0.598289 0.542417 0.468213 0.491891 0.462296 0.460048 0.477674 0.526451 0.477777 0.463656 0.58089 0.460781 0.529571 0.486636 0.457608 0.457605 0.465056 0.457592 0.487444 0.457602 0.457782 0.464977 0.45788 0.521302 0.458831 0.540212 0.483225 0.52958 0.457591 0.542391 0.459961 0.638591 0.457637 0.465493 0.581711 0.542078 0.539431 0.535197 0.457881 0.534313 0.586124 0.549192 0.485069 0.462893 0.605482 0.472373 0.527833 0.604249 0.457618 0.469709 0.495071 0.52734 0.542101 0.542413 0.460838 0.542414 0.513218 0.575162 0.485416 0.62388 0.53029 0.509778 0.457586 0.458093 0.490696 0.542257 0.553994 0.473836 0.596311 0.458687 0.528067 0.556612 0.583574 0.545981 0.460721 0.463711 0.477355 0.460208 0.584582 0.459176 0.464563 0.562836 0.491642 0.457624 0.458019 0.458706 0.538544 0.46251 0.559639 0.46481 0.496088 0.542416 0.45759 0.457599 0.592951 0.590883 0.574857 0.548927 0.565908 0.613232 0.458687 0.485668 0.457586 0.457705 0.55088 0.46055 0.540352 0.457629 0.457612 0.543874 0.458775 0.457586 0.501899 0.539117 0.542358 0.459324 0.493455 0.545959 0.599768 0.458751 0.507708 0.458118 0.634076 0.537676 0.606147 0.471144 0.45776 0.542347 0.460576 0.465032 0.45994 0.543797 0.542464 0.464766 0.542348 0.562948 0.473355 0.553922 0.577116 0.542395 0.457589 0.458424 0.588062 0.499575 0.462781 0.555543 0.568349 0.540338 0.459204 0.457644 0.457591 0.475913 0.542192 0.542554 0.567647 0.457612 0.458653 0.459474 0.575082 0.572289 0.537438 0.457599 0.608506 0.458036 0.544278 0.578686 0.457691 0.590949 0.542189 0.542431 0.547402 0.4649 0.531035 0.588428 0.542432 0.457731 0.457586 0.457586 0.508182 0.531108 0.607464 0.497339 0.512634 0.542413 0.457586 0.473756 0.565921 0.4577 0.457588 0.636375 0.542414 0.54547 0.467843 0.471931 0.542414 0.459308 0.457705 0.45879 0.531682 0.467457 0.573591 0.542398 0.565826 0.510029 0.548737 0.460853 0.541954 0.634181 0.548303 0.472206 0.46006 0.54087 0.478035 0.550393 0.542813 0.458545 0.500258 0.474269 0.575615 0.458007 0.457646 0.457586 0.457855 0.469051 0.458604 0.512564 0.608251 0.498742 0.457604 0.457586 0.457587 0.539122 0.471525 0.485061 0.463137 0.459116 0.542343 0.458185 0.458156 0.565373 0.55658 0.542354 0.542414 0.56903 0.542403 0.457587 0.457586 0.549214 0.474876 0.55487 0.541975 0.459671 0.523426 0.542322 0.49849 0.457588 0.458233 0.542418 0.465056 0.470128 0.464786 0.457586 0.505548 0.544532 0.552347 0.4943 0.474531 0.457587 0.499704 0.54916 0.457598 0.516257 0.483739 0.536214 0.539114 0.58382 0.467977 0.46869 0.542412 0.533529 0.517102 0.480896 0.481843 0.457587 0.457586 0.543571 0.461154 0.464795 0.460212 0.517646 0.48043 0.576254
15 0.5102063197278911 0.544271 0.538841 0.458246 0.533902 0.458218 0.48007 0.457873 0.45772 0.457623 0.457586 0.568756 0.567137 0.457812 0.459358 0.539039 0.605525 0.460452 0.466509 0.457896 0.470908 0.481113 0.475828 0.457586 0.459057 0.559443 0.541584 0.457953 0.54295 0.553025 0.457643 0.542415 0.521783 0.568404 0.551825 0.465156 0.458419 0.554533 0.564727 0.542574 0.512801 0.561763 0.46147 0.496707 0.457586 0.457587 0.461409 0.458327 0.457589 0.586719 0.459471 0.556719 0.477003 0.457602 0.603824 0.601168 0.458501 0.542414 0.573156 0.54397 0.54199 0.457648 0.501924 0.477544 0.493554 0.568981 0.457609 0.538389 0.544391 0.545884 0.571894 0.477694 0.457951 0.57854 0.589966 0.493052 0.542553 0.457699 0.461323 0.457611 0.542396 0.457915 0.473797 0.457844 0.457641 0.458489 0.457586 0.553318 0.549724 0.476243 0.458327 0.542362 0.461241 0.557578 0.457586 0.487768 0.464451 0.484037 0.542817 0.543047 0.554634 0.542414 0.558652 0.551977 0.550481 0.58366 0.612431 0.458767 0.541268 0.573173 0.457586 0.458221 0.457613 0.525092 0.457586 0.542489 0.6183 0.477944 0.466341 0.549267 0.463847 0.572478 0.581001 0.457645 0.577058 0.457622 0.547114 0.544452 0.514088 0.526852 0.515752 0.457586 0.487671 0.469517 0.465244 0.457825 0.485569 0.457824 0.457587 0.504034 0.550413 0.458706 0.592513 0.460397 0.549491 0.546516 0.45767 0.45764 0.458262 0.457883 0.541554 0.620333 0.457596 0.55167 0.571865 0.545666 0.457616 0.498129 0.53405 0.463033 0.457915 0.464602 0.457618 0.541776 0.500234 0.542418 0.542409 0.53079 0.592337 0.459744 0.573064 0.458033 0.472155 0.579223 0.457588 0.503717 0.464454 0.507875 0.461289 0.470444 0.476247 0.576772 0.597829 0.462452 0.485484 0.457616 0.468487 0.484347 0.567987 0.535895 0.512859 0.542339 0.459029 0.468448 0.463043 0.46566 0.591227 0.457839 0.469158 0.459464 0.457965 0.54241 0.582206 0.579951 0.459407 0.525166 0.481126 0.617716 0.521505 0.527897 0.473853 0.508242 0.457613 0.457761 0.462199 0.551229 0.567576 0.583194 0.470338 0.54317 0.540224 0.477899 0.534026 0.457897 0.500743 0.478387 0.470226 0.457612 0.574603 0.457709 0.534206 0.484028 0.457604 0.586582 0.576775 0.542501 0.457612 0.461737 0.542016 0.461026 0.571789 0.510195 0.531238 0.457587 0.45774 0.52737 0.500546 0.545779 0.457647 0.534105 0.458045 0.545781 0.498907 0.457602 0.536737 0.542411 0.527877 0.457586 0.494031 0.569971 0.542288 0.457594 0.531168 0.474835 0.467868 0.458088 0.570093 0.54567 0.544918 0.54244 0.546148 0.574276 0.514019 0.507624 0.457586 0.49421 0.461514 0.493053 0.457587 0.461967 0.625739 0.45785 0.458383 0.557959 0.457607 0.609452 0.633781 0.45879 0.460962 0.540411 0.591187 0.457613 0.55436 0.495726 0.55725 0.54526 0.584849 0.516529 0.458129 0.542414 0.469778 0.50412 0.509407 0.542376 0.615005 0.542325 0.487744 0.483945 0.542055 0.596842 0.541914 0.457675 0.481121 0.46757 0.495419 0.540754 0.512166 0.457586 0.639698 0.543746 0.543371 0.468589 0.544965 0.582903 0.574931 0.457606 0.496892 0.551373 0.539595 0.551636 0.498974 0.572148 0.531234 0.513631 0.559721 0.57054 0.551268 0.457642 0.458606 0.484738 0.45759 0.551273 0.542431 0.541354 0.460198 0.497154 0.53131 0.542151 0.510776 0.514158 0.458018 0.457709 0.549356 0.543369 0.543004 0.554885 0.542874 0.460511 0.511275 0.472413 0.613877 0.457585 0.542412 0.533126 0.457586 0.458517 0.492745 0.457744 0.545834 0.54142 0.664233 0.459291 0.45843 0.542429 0.557108 0.571717 0.458742 0.56228 0.524307 0.461103 0.530391 0.475131 0.545496 0.59626 0.460379 0.464593 0.477206 0.531453 0.480395 0.545803 0.45957 0.518306 0.535631 0.497676 0.555721 0.458568 0.469293 0.606008 0.457586 0.56591 0.513218 0.596459 0.559701 0.457911 0.457643 0.459945 0.51898 0.498292 0.514809 0.457586 0.572965 0.457588 0.463652 0.457588 0.54234 0.591717 0.460797 0.462072 0.489717 0.458861 0.542411 0.552774 0.47784 0.457586 0.557336 0.542456 0.503895 0.507545 0.457586 0.573868 0.457587 0.481678 0.479305 0.459634 0.51052 0.601241 0.457961 0.561516 0.542052 0.458536 0.555793 0.471226
16 0.5130591247165532 0.566289 0.457588 0.52389 0.539223 0.466586 0.568221 0.485497 0.606516 0.457628 0.463973 0.457586 0.513875 0.457586 0.471133 0.461447 0.542493 0.459563 0.46471 0.45768 0.481444 0.457738 0.460196 0.536667 0.49563 0.457586 0.538465 0.460467 0.520075 0.494904 0.541641 0.457592 0.460926 0.540829 0.585515 0.461551 0.462969 0.542574 0.593307 0.463342 0.46422 0.533754 0.470769 0.457675 0.480736 0.585575 0.566473 0.477797 0.565879 0.549536 0.528237 0.567117 0.465422 0.470293 0.57938 0.485287 0.483256 0.567966 0.606785 0.553966 0.558794 0.571975 0.55102 0.457627 0.45785 0.457742 0.568545 0.457599 0.480156 0.562576 0.457784 0.457702 0.458221 0.54241 0.60036 0.457855 0.457591 0.559674 0.492483 0.457586 0.457902 0.550917 0.483367 0.458388 0.494763 0.627275 0.467566 0.594655 0.525374 0.457914 0.463737 0.565457 0.458229 0.498502 0.468399 0.458168 0.508565 0.598864 0.54232 0.553877 0.586496 0.528669 0.578618 0.499153 0.551823 0.518064 0.460909 0.467632 0.457586 0.541973 0.473392 0.466963 0.457586 0.540601 0.537922 0.542415 0.458088 0.468404 0.509604 0.535013 0.59103 0.550386 0.634633 0.543099 0.577501 0.537405 0.457739 0.573596 0.564905 0.542417 0.542438 0.542459 0.489462 0.532482 0.519855 0.542609 0.463105 0.478173 0.582087 0.5539 0.472389 0.543731 0.467266 0.460363 0.470049 0.457633 0.460344 0.524653 0.457753 0.540423 0.4674 0.542412 0.566928 0.460058 0.457624 0.572811 0.463139 0.57667 0.583782 0.543663 0.584906 0.466463 0.542414 0.549455 0.457586 0.560535 0.458661 0.613158 0.542412 0.480954 0.488662 0.464112 0.459192 0.542381 0.556314 0.558051 0.593682 0.457635 0.580763 0.542414 0.567553 0.518487 0.626292 0.473491 0.572263 0.583884 0.476344 0.57094 0.542409 0.457611 0.474206 0.457593 0.542376 0.538706 0.592739 0.565308 0.460015 0.551892 0.574704 0.62096 0.542413 0.563047 0.458957 0.632045 0.583471 0.511281 0.515279 0.469001 0.466719 0.573066 0.463318 0.558101 0.457925 0.463429 0.589622 0.457586 0.502111 0.542056 0.545099 0.461704 0.58272 0.510725 0.500637 0.580256 0.458468 0.457587 0.595289 0.591779 0.457664 0.492821 0.56647 0.458068 0.526866 0.498008 0.473139 0.547867 0.57229 0.475507 0.617316 0.625489 0.471125 0.457711 0.527482 0.486933 0.542359 0.457619 0.458023 0.580113 0.45963 0.534515 0.463812 0.5017 0.521651 0.458587 0.531226 0.583005 0.547797 0.567638 0.471418 0.457643 0.50571 0.521296 0.586547 0.457602 0.559129 0.547344 0.540975 0.457586 0.537738 0.534565 0.462128 0.578289 0.458258 0.556798 0.583776 0.555179 0.543906 0.457586 0.457646 0.5638 0.482766 0.471019 0.566975 0.54328 0.458283 0.544032 0.537463 0.465042 0.60063 0.457757 0.516412 0.550255 0.589228 0.543236 0.457684 0.509208 0.457689 0.46112 0.56759 0.494685 0.542414 0.460358 0.541556 0.459015 0.495974 0.512958 0.488112 0.507125 0.543647 0.457827 0.524963 0.583319 0.481389 0.458049 0.556874 0.457913 0.457586 0.476592 0.457866 0.457613 0.497203 0.485837 0.55635 0.542844 0.542365 0.512659 0.473474 0.476423 0.457953 0.536586 0.461417 0.457909 0.534152 0.590087 0.457606 0.457586 0.504111 0.470909 0.471242 0.457642 0.47979 0.466682 0.542534 0.485685 0.535945 0.457593 0.543037 0.57065 0.568554 0.457681 0.472113 0.457628 0.57382 0.535095 0.481592 0.460051 0.513645 0.458224 0.544145 0.460543 0.573428 0.460602 0.469174 0.460549 0.50015 0.595107 0.458447 0.472421 0.458671 0.569079 0.458034 0.546486 0.581587 0.530981 0.457941 0.472542 0.45771 0.598837 0.583346 0.457664 0.45759 0.579886 0.562737 0.461623 0.459308 0.542281 0.457605 0.623727 0.461349 0.458045 0.542388 0.541865 0.58016 0.582557 0.458719 0.476692 0.457591 0.458969 0.527656 0.542412 0.542439 0.519107 0.554244 0.459464 0.557226 0.474788 0.457601 0.470748 0.49415 0.45995 0.481548 0.457642 0.457588 0.460362 0.490504 0.457642 0.614301 0.465685 0.457586 0.457586 0.561657 0.574642 0.481539 0.59902 0.501417 0.578664 0.521575 0.560277 0.457587 0.4576 0.586435 0.46194 0.593116 0.549222 0.555713 0.489941 0.542293 0.457602 0.533897 0.542415 0.605722 0.613196
17 0.5139637777777778 0.495873 0.55274 0.570332 0.509731 0.542408 0.552245 0.523775 0.55909 0.553939 0.559777 0.542396 0.587138 0.579809 0.458252 0.559491 0.473651 0.543549 0.563923 0.46287 0.46277 0.595788 0.458417 0.567125 0.576116 0.593941 0.58663 0.516831 0.578301 0.576501 0.550406 0.603592 0.536691 0.482082 0.52642 0.488029 0.458809 0.457871 0.459414 0.557035 0.597021 0.461308 0.489958 0.557374 0.593172 0.596938 0.457626 0.467579 0.567055 0.4802 0.542426 0.578888 0.458136 0.51858 0.517186 0.594725 0.457611 0.476302 0.549095 0.474078 0.523704 0.555707 0.458343 0.460676 0.457926 0.580486 0.491552 0.468706 0.468056 0.462687 0.457628 0.570973 0.476884 0.507006 0.50983 0.458615 0.566604 0.458806 0.48306 0.586903 0.459287 0.457766 0.557145 0.523552 0.517364 0.457831 0.475998 0.576763 0.457802 0.457586 0.457586 0.460684 0.5424 0.589371 0.565893 0.479067 0.542439 0.478614 0.616179 0.617954 0.571352 0.458547 0.513385 0.458278 0.527256 0.551578 0.473078 0.486803 0.458749 0.597086 0.553584 0.481831 0.457617 0.459703 0.475343 0.54183 0.561815 0.464435 0.458733 0.46092 0.460152 0.457848 0.476363 0.511492 0.561052 0.563399 0.532156 0.477856 0.457883 0.500592 0.540513 0.543111 0.457587 0.465244 0.520657 0.457758 0.551847 0.457802 0.472217 0.481305 0.457674 0.476367 0.512463 0.54264 0.461793 0.65228 0.51323 0.542893 0.542203 0.4581 0.461209 0.457586 0.519971 0.461067 0.519475 0.54281 0.459033 0.584473 0.53978 0.586921 0.567936 0.55995 0.530677 0.542543 0.468418 0.587786 0.536936 0.457592 0.470531 0.492361 0.550275 0.457637 0.509395 0.457794 0.542268 0.589516 0.497503 0.477664 0.576598 0.457662 0.466579 0.471452 0.467999 0.479034 0.541063 0.466479 0.458349 0.457745 0.546825 0.628582 0.54621 0.489102 0.570812 0.5279 0.457601 0.464141 0.502341 0.568777 0.467406 0.530619 0.542436 0.479327 0.553411 0.457586 0.477403 0.476111 0.618381 0.474049 0.457692 0.542428 0.576952 0.539875 0.460531 0.467287 0.55662 0.468902 0.458735 0.457587 0.457658 0.558726 0.490569 0.490291 0.603543 0.482199 0.462222 0.542859 0.514756 0.54088 0.521469 0.459238 0.570321 0.466829 0.556439 0.554207 0.458326 0.458083 0.458415 0.485133 0.458924 0.534469 0.498803 0.600127 0.49755 0.542414 0.542225 0.541112 0.460631 0.493887 0.458383 0.61184 0.458198 0.457895 0.562276 0.462595 0.560427 0.542077 0.458053 0.555672 0.555208 0.564068 0.494562 0.542404 0.55455 0.585596 0.457604 0.618946 0.45795 0.458224 0.542415 0.553122 0.457589 0.458908 0.457586 0.543695 0.457598 0.467699 0.592853 0.583304 0.542415 0.512011 0.507424 0.620453 0.602844 0.457948 0.551004 0.575461 0.457759 0.577763 0.457586 0.596954 0.457588 0.541993 0.487674 0.579555 0.538283 0.486232 0.568759 0.601608 0.542155 0.484687 0.45904 0.582522 0.536715 0.518209 0.560624 0.478945 0.459713 0.616552 0.581498 0.457586 0.521032 0.487412 0.457604 0.457623 0.560804 0.457593 0.457586 0.554658 0.556472 0.457586 0.458315 0.542397 0.473582 0.45902 0.478065 0.531289 0.465437 0.460641 0.58043 0.520463 0.457652 0.559259 0.565274 0.462431 0.513532 0.547956 0.457788 0.534471 0.594436 0.555655 0.461925 0.45806 0.558846 0.457586 0.595656 0.543032 0.471417 0.535683 0.458267 0.646539 0.458928 0.45793 0.52456 0.564513 0.542413 0.534557 0.45801 0.567509 0.558689 0.616658 0.54241 0.596838 0.457796 0.542749 0.539676 0.562309 0.479409 0.45768 0.542503 0.542446 0.59473 0.457785 0.459081 0.542414 0.458738 0.457599 0.500879 0.494549 0.457628 0.466608 0.542414 0.600421 0.542428 0.458768 0.457684 0.457734 0.459076 0.515632 0.459878 0.458107 0.459944 0.55235 0.457591 0.565629 0.526631 0.502787 0.527451 0.622494 0.461336 0.574546 0.584809 0.463538 0.490799 0.473752 0.560355 0.574477 0.45822 0.457587 0.609503 0.602884 0.548743 0.457722 0.459861 0.599003 0.496171 0.498342 0.56459 0.472501 0.484524 0.529073 0.551598 0.504418 0.48241 0.459015 0.457649 0.542412 0.569904 0.49759 0.591954 0.4576 0.556141 0.457586 0.473435 0.566059 0.459136 0.544136 0.483244 0.457802 0.460265 0.457786 0.543116 0.54064
18 0.5150661020408164 0.457591 0.53891 0.45821 0.502601 0.457801 0.457639 0.457588 0.460404 0.542601 0.458455 0.458107 0.590251 0.504087 0.468899 0.457893 0.488017 0.555317 0.595098 0.645343 0.461819 0.467984 0.495956 0.457586 0.458881 0.462357 0.458303 0.460417 0.51769 0.568336 0.562539 0.459438 0.580255 0.606953 0.540486 0.55715 0.464295 0.476851 0.622853 0.457701 0.579843 0.510531 0.457657 0.599544 0.542408 0.459231 0.550911 0.461438 0.477781 0.620674 0.563198 0.561144 0.46068 0.470124 0.457625 0.460148 0.457641 0.590796 0.458943 0.466238 0.547823 0.53947 0.526761 0.514876 0.573328 0.609648 0.587697 0.568877 0.473552 0.575997 0.542364 0.562802 0.493033 0.457914 0.542669 0.479043 0.546022 0.574846 0.532478 0.517884 0.458296 0.546026 0.542415 0.457761 0.480061 0.459147 0.505466 0.537151 0.457586 0.535252 0.457586 0.460929 0.488788 0.457614 0.47729 0.528003 0.484054 0.542279 0.457785 0.591076 0.583995 0.463313 0.534014 0.61373 0.47134 0.458157 0.591901 0.561554 0.556372 0.597966 0.557134 0.637524 0.46507 0.459466 0.481582 0.557729 0.462067 0.507398 0.458996 0.610091 0.546163 0.462315 0.554072 0.462429 0.542219 0.457874 0.457586 0.534193 0.457877 0.54242 0.542414 0.597418 0.460691 0.457601 0.555087 0.576773 0.53324 0.464545 0.504311 0.485169 0.45775 0.458251 0.544278 0.478801 0.458675 0.546065 0.614422 0.48154 0.539767 0.458009 0.529535 0.461097 0.482459 0.4576 0.54333 0.473717 0.489749 0.457729 0.457688 0.463711 0.596307 0.564493 0.457727 0.586842 0.599304 0.494686 0.508995 0.549186 0.615941 0.457812 0.545302 0.542414 0.460619 0.55784 0.542447 0.53956 0.457607 0.564807 0.574443 0.457586 0.609311 0.458196 0.556164 0.570737 0.543713 0.542388 0.600772 0.457932 0.457739 0.470135 0.537988 0.45818 0.463384 0.544131 0.459065 0.546922 0.458003 0.542414 0.49986 0.579719 0.457596 0.520264 0.491439 0.510223 0.46674 0.555629 0.494609 0.460306 0.458121 0.471392 0.494466 0.463687 0.540405 0.457896 0.655489 0.560332 0.45765 0.458231 0.54241 0.471734 0.490129 0.550516 0.457921 0.46956 0.544335 0.461564 0.457632 0.579517 0.584062 0.48643 0.466946 0.521403 0.505169 0.457586 0.470372 0.472044 0.555743 0.543248 0.601197 0.457587 0.50006 0.462742 0.457589 0.458566 0.553384 0.574833 0.578626 0.542414 0.45763 0.472103 0.551031 0.593211 0.58333 0.458163 0.542808 0.457843 0.465452 0.46615 0.458742 0.581391 0.598538 0.458059 0.562535 0.457586 0.508384 0.482336 0.543391 0.457945 0.484625 0.533985 0.461675 0.476201 0.520652 0.510604 0.600373 0.575322 0.606963 0.541057 0.463454 0.458453 0.459193 0.542414 0.551085 0.632377 0.599483 0.457779 0.560297 0.57438 0.569883 0.511319 0.457586 0.458517 0.458037 0.509225 0.461236 0.479131 0.573119 0.546349 0.465336 0.584569 0.558408 0.476751 0.457589 0.457587 0.533036 0.522407 0.540605 0.461334 0.466616 0.462957 0.554859 0.460175 0.488007 0.594443 0.482745 0.535013 0.569438 0.459013 0.598456 0.572878 0.523201 0.457611 0.550947 0.56761 0.545436 0.469616 0.458814 0.468955 0.462668 0.593473 0.457901 0.524453 0.565329 0.48896 0.563812 0.556792 0.532906 0.479099 0.597991 0.582771 0.467496 0.559809 0.619616 0.483896 0.585916 0.539002 0.457697 0.572759 0.564401 0.550446 0.565285 0.584118 0.614353 0.546131 0.550514 0.564537 0.603152 0.474683 0.542223 0.575334 0.542426 0.494147 0.458153 0.544767 0.458376 0.488919 0.542415 0.495825 0.46957 0.492401 0.543355 0.523259 0.541522 0.544564 0.457657 0.554879 0.553171 0.607912 0.545645 0.476874 0.46739 0.482891 0.467362 0.461566 0.459296 0.460366 0.541649 0.617539 0.457586 0.457641 0.563895 0.457587 0.542815 0.582316 0.587403 0.46649 0.542323 0.572209 0.595661 0.488848 0.464399 0.545331 0.522613 0.532043 0.458224 0.461473 0.542244 0.580834 0.457586 0.535333 0.457773 0.476338 0.478749 0.512433 0.542421 0.46848 0.54208 0.457603 0.457586 0.542307 0.543237 0.533301 0.500269 0.555152 0.45819 0.546292 0.56043 0.563879 0.568684 0.457793 0.457877 0.457681 0.457586 0.469291 0.569489 0.530142 0.508063 0.457611 0.563781 0.496264 0.545978 0.586004
19 0.5140612018140589 0.458301 0.597527 0.638829 0.616452 0.457727 0.516023 0.508561 0.523383 0.457588 0.459733 0.599239 0.593526 0.457836 0.457599 0.578515 0.550345 0.458193 0.542415 0.523375 0.581331 0.457586 0.558237 0.549331 0.46662 0.589299 0.580192 0.508927 0.563237 0.586662 0.465684 0.490412 0.457616 0.459265 0.459398 0.464587 0.458474 0.459023 0.457793 0.552792 0.459309 0.598398 0.590379 0.463452 0.552674 0.542405 0.460627 0.4576 0.462629 0.46089 0.471035 0.527427 0.513969 0.457765 0.466369 0.568068 0.498683 0.641224 0.472691 0.458549 0.542416 0.461281 0.557558 0.542363 0.458939 0.457823 0.586904 0.457879 0.457731 0.463698 0.545579 0.541679 0.488336 0.459429 0.507186 0.584166 0.464154 0.523826 0.538879 0.570459 0.542231 0.594882 0.542393 0.542821 0.541686 0.459082 0.571829 0.463978 0.541557 0.544512 0.468385 0.502904 0.600651 0.560709 0.486941 0.591838 0.502681 0.457586 0.522478 0.460119 0.559141 0.557525 0.577033 0.504837 0.487836 0.465293 0.567796 0.460978 0.475292 0.581069 0.582085 0.47533 0.465514 0.457705 0.57984 0.45994 0.537721 0.477334 0.583051 0.467417 0.461171 0.45901 0.47537 0.470054 0.547182 0.48604 0.460686 0.46596 0.610928 0.527392 0.457816 0.468169 0.624399 0.553274 0.459097 0.464254 0.528439 0.480198 0.457586 0.521241 0.467085 0.481434 0.457628 0.541984 0.558443 0.457586 0.544714 0.552553 0.457586 0.489181 0.475648 0.457586 0.457674 0.57315 0.459121 0.650138 0.547216 0.45861 0.467917 0.457888 0.56317 0.457586 0.483897 0.575189 0.550467 0.552238 0.457586 0.613762 0.522834 0.459981 0.457693 0.502048 0.488936 0.474576 0.542414 0.542407 0.542414 0.515047 0.627502 0.472278 0.457735 0.462541 0.460409 0.513483 0.540713 0.459391 0.544369 0.458455 0.458793 0.459414 0.457589 0.559786 0.458078 0.469577 0.586381 0.457599 0.542905 0.562389 0.485789 0.477381 0.465156 0.460853 0.543189 0.46435 0.490896 0.552192 0.498824 0.457588 0.577168 0.603606 0.569053 0.541458 0.569285 0.458432 0.605303 0.458712 0.542573 0.571915 0.457611 0.457602 0.5483 0.578708 0.457605 0.543747 0.47981 0.542984 0.458022 0.523238 0.582336 0.46036 0.541049 0.565443 0.538118 0.471936 0.465862 0.457594 0.46025 0.457677 0.461194 0.476852 0.462321 0.542752 0.542499 0.478503 0.45951 0.48512 0.457633 0.514975 0.463182 0.520628 0.475161 0.457586 0.481604 0.465692 0.505777 0.457635 0.457604 0.596196 0.521997 0.458627 0.458672 0.563576 0.48502 0.608025 0.458684 0.550128 0.542414 0.562212 0.492855 0.564286 0.468173 0.4898 0.591399 0.457586 0.465294 0.466792 0.529168 0.579079 0.457673 0.483458 0.462128 0.596257 0.481306 0.459031 0.593485 0.457892 0.471932 0.45778 0.543089 0.54628 0.474097 0.552215 0.521282 0.597056 0.459245 0.603819 0.499823 0.45767 0.461944 0.615457 0.547358 0.457646 0.501989 0.471256 0.568986 0.542694 0.457586 0.542876 0.461112 0.553857 0.458003 0.542069 0.562586 0.572345 0.587334 0.523577 0.565911 0.457698 0.523322 0.457741 0.486067 0.553007 0.484924 0.542747 0.593407 0.457985 0.557892 0.482376 0.457822 0.514685 0.457655 0.586458 0.5803 0.459561 0.467559 0.534369 0.480031 0.589508 0.54654 0.536428 0.60994 0.458962 0.562277 0.57248 0.547039 0.459237 0.486774 0.552316 0.569471 0.489282 0.458196 0.473339 0.583235 0.463985 0.631346 0.460334 0.612437 0.458107 0.544639 0.459813 0.585199 0.523014 0.524275 0.49612 0.545195 0.484311 0.469641 0.457586 0.59534 0.457903 0.54559 0.516076 0.47729 0.577385 0.542303 0.542845 0.462602 0.509317 0.546578 0.542414 0.501812 0.536258 0.626921 0.45875 0.59241 0.564478 0.549927 0.530354 0.529393 0.542411 0.542413 0.465329 0.457596 0.547381 0.544668 0.488694 0.45809 0.612622 0.536619 0.578186 0.540182 0.559287 0.45849 0.557507 0.476606 0.471708 0.624331 0.535888 0.558194 0.546942 0.536723 0.457998 0.460566 0.586359 0.460778 0.470103 0.592579 0.584865 0.550681 0.462614 0.538684 0.457618 0.45992 0.461281 0.628547 0.566312 0.457758 0.591723 0.527525 0.501612 0.542414 0.594428 0.542954 0.574783 0.640721 0.541151 0.460759 0.470755 0.545915 0.458786 0.542386 0.466579
20 0.5178831587301588 0.600711 0.459018 0.462282 0.464851 0.458015 0.701225 0.518509 0.622325 0.476664 0.459486 0.457586 0.573743 0.557222 0.619444 0.633671 0.642599 0.472824 0.535932 0.465669 0.472898 0.653155 0.542414 0.626605 0.463786 0.543734 0.510957 0.560251 0.468137 0.489921 0.645924 0.486941 0.488517 0.460587 0.602861 0.53826 0.585967 0.48267 0.530124 0.458781 0.474565 0.591108 0.555466 0.581959 0.457587 0.581927 0.482553 0.490051 0.4792 0.596183 0.457597 0.46705 0.458641 0.458484 0.516042 0.582901 0.45808 0.46385 0.457588 0.460664 0.534165 0.476465 0.458241 0.474438 0.547121 0.582906 0.465609 0.460674 0.457919 0.459669 0.600913 0.552029 0.459543 0.46699 0.458132 0.493316 0.457717 0.458775 0.459196 0.480182 0.478756 0.484326 0.517001 0.565436 0.45853 0.45759 0.562287 0.467819 0.577682 0.460896 0.459341 0.601529 0.457587 0.538415 0.568163 0.462916 0.566136 0.532622 0.474968 0.457881 0.525923 0.600349 0.459434 0.458398 0.482247 0.540135 0.478105 0.579885 0.475698 0.543811 0.523996 0.566934 0.472738 0.492637 0.457587 0.651921 0.617929 0.457586 0.457666 0.462865 0.573339 0.514806 0.473403 0.560264 0.580805 0.457586 0.458188 0.594017 0.611878 0.582786 0.531717 0.477514 0.542158 0.477594 0.465422 0.542412 0.554662 0.538778 0.624045 0.547303 0.600495 0.542382 0.493997 0.4609 0.465319 0.565181 0.460678 0.587703 0.542414 0.46004 0.491896 0.489959 0.463465 0.59608 0.50259 0.552754 0.458864 0.504749 0.542414 0.626379 0.458932 0.542431 0.544352 0.587921 0.457678 0.590945 0.473912 0.457589 0.572818 0.620681 0.457586 0.542826 0.566682 0.546279 0.457586 0.625468 0.593318 0.541373 0.457586 0.536023 0.462322 0.459164 0.499335 0.593498 0.457634 0.530428 0.594753 0.483273 0.537227 0.56533 0.546108 0.464792 0.4891 0.610973 0.568404 0.45759 0.457636 0.607641 0.471462 0.4604 0.457623 0.563492 0.553175 0.613555 0.602922 0.457586 0.477868 0.545784 0.459935 0.553935 0.459837 0.533883 0.542155 0.480245 0.490634 0.508827 0.579872 0.616253 0.542414 0.52469 0.458508 0.458751 0.585514 0.457595 0.498136 0.481852 0.465012 0.501357 0.535302 0.458365 0.542848 0.503801 0.525858 0.542363 0.490789 0.457612 0.486554 0.496449 0.576539 0.543349 0.457779 0.544005 0.457985 0.567854 0.475053 0.493047 0.459693 0.582665 0.572229 0.571396 0.503537 0.457642 0.52226 0.533529 0.531892 0.457611 0.582882 0.463119 0.457758 0.555613 0.52833 0.59939 0.457596 0.555217 0.605747 0.458066 0.546518 0.467191 0.459004 0.476385 0.541946 0.616649 0.551209 0.513746 0.45972 0.558245 0.457663 0.620089 0.601891 0.595475 0.542708 0.493491 0.457627 0.459855 0.464832 0.567687 0.47377 0.519245 0.487711 0.45771 0.607549 0.485132 0.458342 0.590316 0.522862 0.541198 0.498824 0.457586 0.542392 0.55245 0.551555 0.46881 0.460212 0.458811 0.460952 0.509332 0.674295 0.472314 0.466237 0.504328 0.592831 0.572464 0.459686 0.542273 0.458742 0.457594 0.556008 0.458068 0.458003 0.547614 0.572782 0.457586 0.619272 0.568435 0.570293 0.568697 0.457733 0.475924 0.575518 0.46529 0.47271 0.550198 0.457844 0.459656 0.461046 0.457903 0.543189 0.656341 0.504034 0.492846 0.543067 0.461494 0.477838 0.45827 0.458743 0.542302 0.533973 0.463991 0.471769 0.457591 0.474356 0.464866 0.542422 0.461237 0.5468 0.561437 0.464472 0.54423 0.563247 0.459867 0.457993 0.541296 0.471758 0.480465 0.577932 0.463877 0.457833 0.528061 0.598547 0.515749 0.48348 0.576613 0.457586 0.46134 0.489413 0.632186 0.4652 0.457602 0.544119 0.480801 0.54249 0.6779 0.509794 0.476223 0.459764 0.605049 0.559484 0.491217 0.559717 0.547852 0.46766 0.507555 0.531059 0.543582 0.561196 0.627623 0.572245 0.551921 0.581133 0.579676 0.465218 0.458245 0.548641 0.54357 0.45984 0.545888 0.605239 0.545541 0.586722 0.532764 0.542655 0.597972 0.569411 0.457712 0.542537 0.458499 0.532035 0.464235 0.469005 0.487925 0.480713 0.542562 0.521305 0.661984 0.547953 0.457587 0.462975 0.514729 0.5202 0.646576 0.516785 0.54794 0.529297 0.458222 0.541653 0.502196 0.592712 0.457619 0.458973 0.551502 0.514921 0.458395
21 0.5183858095238095 0.497047 0.560117 0.457695 0.495594 0.604373 0.480428 0.48585 0.521989 0.615671 0.460159 0.467523 0.525597 0.457586 0.542325 0.496901 0.578783 0.526545 0.532497 0.541669 0.523096 0.457593 0.458137 0.459594 0.49678 0.475257 0.541108 0.547979 0.541853 0.478219 0.457762 0.488825 0.544812 0.464035 0.460217 0.539465 0.458973 0.461919 0.564845 0.4581 0.457642 0.460289 0.464591 0.457586 0.476269 0.493655 0.560944 0.542414 0.578269 0.528506 0.518057 0.608311 0.542414 0.468663 0.546737 0.637464 0.468564 0.457614 0.4602 0.457657 0.466566 0.528079 0.457599 0.599195 0.460972 0.457871 0.457664 0.542312 0.573335 0.543163 0.459421 0.647767 0.458039 0.457589 0.461018 0.457606 0.463812 0.464056 0.459303 0.623845 0.461754 0.52739 0.457694 0.459448 0.466665 0.56958 0.48659 0.461057 0.522361 0.552218 0.555763 0.590138 0.457597 0.523625 0.551065 0.574404 0.457777 0.61326 0.457637 0.620438 0.521097 0.568755 0.523805 0.592601 0.531714 0.459609 0.473597 0.534323 0.461157 0.47939 0.528977 0.481891 0.458974 0.493588 0.501216 0.457642 0.611396 0.565625 0.534797 0.575348 0.457586 0.52226 0.521829 0.457586 0.4884 0.58757 0.542417 0.459865 0.568928 0.457989 0.457645 0.544465 0.572779 0.58171 0.622725 0.544361 0.596551 0.477868 0.557265 0.538445 0.457586 0.459347 0.625332 0.538034 0.510835 0.460908 0.593873 0.458927 0.482378 0.506286 0.472331 0.490536 0.466783 0.542225 0.457628 0.457817 0.535649 0.466891 0.476187 0.459835 0.458039 0.539111 0.480405 0.465323 0.463511 0.589303 0.457587 0.548349 0.556537 0.469539 0.457586 0.630314 0.559712 0.543485 0.543485 0.545558 0.592146 0.500013 0.464651 0.598048 0.600067 0.554336 0.530015 0.542638 0.461326 0.571731 0.559344 0.579232 0.473542 0.583396 0.555155 0.59406 0.54197 0.547967 0.580048 0.493644 0.542319 0.481568 0.45841 0.505665 0.467302 0.553824 0.547738 0.578098 0.457639 0.600904 0.483665 0.457586 0.464106 0.571506 0.605974 0.53203 0.536033 0.457905 0.503913 0.543379 0.515636 0.586399 0.593092 0.614452 0.480941 0.57041 0.542395 0.457597 0.458124 0.555997 0.546556 0.62325 0.457631 0.686424 0.599952 0.474222 0.589429 0.457591 0.457591 0.50653 0.458165 0.580159 0.591067 0.542131 0.576151 0.464514 0.496293 0.46345 0.607622 0.527035 0.473146 0.457594 0.475685 0.467285 0.568079 0.608944 0.575854 0.475927 0.457747 0.467862 0.599205 0.546711 0.498013 0.460138 0.553935 0.54314 0.559573 0.486474 0.457661 0.533403 0.47255 0.529854 0.476518 0.46487 0.575408 0.551982 0.585357 0.631886 0.457793 0.457588 0.502422 0.492192 0.461689 0.60353 0.612962 0.493923 0.547794 0.524494 0.637864 0.457587 0.542417 0.566236 0.466525 0.585473 0.460265 0.464199 0.459014 0.528901 0.500129 0.475484 0.479445 0.457885 0.478477 0.477362 0.586345 0.540688 0.46211 0.609035 0.60436 0.465083 0.46929 0.501675 0.458155 0.579005 0.58758 0.459073 0.542423 0.639128 0.542414 0.584274 0.480258 0.48477 0.487096 0.457615 0.460622 0.470864 0.560121 0.483408 0.563351 0.457879 0.478274 0.474738 0.504275 0.625879 0.538624 0.457813 0.503076 0.546945 0.579023 0.533789 0.488348 0.525561 0.563418 0.542276 0.565444 0.460722 0.474856 0.542468 0.471527 0.564895 0.55767 0.458781 0.542414 0.542417 0.548197 0.52006 0.603208 0.476767 0.564843 0.459841 0.561223 0.494339 0.567808 0.550143 0.548712 0.457586 0.59059 0.58545 0.5427 0.458005 0.578567 0.572033 0.479015 0.543184 0.502371 0.459507 0.613151 0.473797 0.45903 0.465614 0.542648 0.598515 0.628423 0.561115 0.491409 0.566588 0.458099 0.674576 0.498595 0.586603 0.457641 0.54648 0.545325 0.541701 0.548225 0.458081 0.458985 0.541132 0.589251 0.499319 0.493651 0.458696 0.467883 0.518784 0.458227 0.636454 0.467615 0.457588 0.461146 0.479194 0.615789 0.530736 0.45789 0.621954 0.45777 0.547746 0.557516 0.497266 0.494717 0.460896 0.579819 0.529527 0.457586 0.458949 0.45918 0.457626 0.459393 0.48237 0.602288 0.562861 0.457594 0.467633 0.504954 0.568508 0.514051 0.602663 0.541902 0.459562 0.547384 0.459778 0.473411 0.620093 0.460148 0.566189 0.490972 0.574311
22 0.5218566213151927 0.542417 0.562399 0.545784 0.5832 0.532462 0.461645 0.483683 0.459364 0.586925 0.67341 0.45778 0.575264 0.457592 0.562423 0.462273 0.480929 0.53341 0.461321 0.593746 0.51757 0.461605 0.640438 0.478715 0.592695 0.638013 0.499698 0.45997 0.457611 0.515734 0.569757 0.45759 0.470005 0.542416 0.647488 0.539438 0.629063 0.598094 0.458336 0.479798 0.457612 0.526405 0.457588 0.599546 0.542748 0.484848 0.579408 0.465955 0.461367 0.588179 0.545187 0.545479 0.457961 0.583939 0.587138 0.458801 0.457592 0.526934 0.457593 0.463517 0.611081 0.546718 0.589731 0.474292 0.486892 0.579031 0.457765 0.582818 0.470376 0.534988 0.481934 0.545013 0.514005 0.460547 0.465499 0.457689 0.46115 0.579283 0.535274 0.51798 0.502868 0.608825 0.472985 0.49692 0.546945 0.551473 0.493401 0.550685 0.457586 0.505536 0.543027 0.582329 0.493634 0.615589 0.526621 0.457614 0.586202 0.509965 0.542999 0.550171 0.539489 0.542319 0.542387 0.566511 0.596152 0.588493 0.457587 0.620031 0.545039 0.565526 0.542561 0.504461 0.474439 0.55335 0.550515 0.46929 0.56574 0.457586 0.544437 0.542414 0.615614 0.457693 0.605892 0.542299 0.457736 0.468508 0.514483 0.463967 0.463942 0.570669 0.46627 0.547889 0.472367 0.512027 0.457586 0.639085 0.570177 0.458196 0.529723 0.459197 0.542414 0.47013 0.545207 0.460315 0.616964 0.572676 0.588082 0.588939 0.563819 0.593131 0.470133 0.518057 0.45765 0.534392 0.462836 0.473977 0.551835 0.502912 0.494547 0.597675 0.471718 0.46145 0.599358 0.547985 0.496151 0.600812 0.680199 0.45759 0.569249 0.457586 0.511555 0.527429 0.51522 0.45807 0.547486 0.457604 0.552728 0.469854 0.563895 0.594179 0.570401 0.457618 0.473336 0.553243 0.497237 0.457617 0.494216 0.496789 0.475714 0.620719 0.457601 0.462219 0.547315 0.461665 0.52276 0.482978 0.495853 0.492057 0.484377 0.464139 0.484345 0.570203 0.457586 0.457597 0.642176 0.457896 0.457586 0.478125 0.458851 0.476361 0.5427 0.560804 0.542388 0.461896 0.457629 0.529499 0.531891 0.546892 0.457597 0.457715 0.503679 0.636841 0.457806 0.596644 0.457646 0.602228 0.457588 0.566806 0.578791 0.517572 0.51192 0.5155 0.457719 0.48283 0.499013 0.49433 0.556096 0.584443 0.457586 0.591777 0.457625 0.589042 0.613868 0.508449 0.570905 0.549698 0.57249 0.463553 0.576297 0.458781 0.542709 0.459571 0.457596 0.592973 0.517177 0.537861 0.463482 0.457752 0.574001 0.547691 0.468589 0.461664 0.461075 0.482697 0.549527 0.475839 0.567907 0.565467 0.518481 0.470466 0.460527 0.537424 0.542418 0.544104 0.544532 0.566884 0.560673 0.547911 0.593613 0.510063 0.54223 0.458607 0.542089 0.470277 0.569529 0.459885 0.628897 0.494383 0.562281 0.528479 0.58107 0.555529 0.459739 0.463614 0.578742 0.558542 0.473939 0.54062 0.457618 0.542488 0.54253 0.46284 0.45885 0.612643 0.55627 0.575475 0.543821 0.46925 0.457643 0.519503 0.537697 0.59821 0.457648 0.517763 0.496433 0.466566 0.457664 0.534088 0.568559 0.463017 0.522586 0.485701 0.457586 0.466609 0.503722 0.632155 0.618299 0.53193 0.463787 0.471823 0.46977 0.554926 0.495651 0.458013 0.458373 0.460154 0.457651 0.575976 0.463948 0.618187 0.459317 0.458985 0.542414 0.632218 0.516435 0.53586 0.469147 0.46114 0.45952 0.588655 0.526103 0.458625 0.506011 0.479746 0.46043 0.542404 0.482245 0.583751 0.511353 0.548438 0.601954 0.459148 0.57315 0.523274 0.623672 0.458311 0.466293 0.534975 0.457586 0.533412 0.609979 0.543972 0.541381 0.571874 0.551746 0.519399 0.578627 0.547277 0.569474 0.579928 0.460407 0.463788 0.459641 0.489878 0.457586 0.569796 0.589591 0.50874 0.555015 0.574734 0.461279 0.497372 0.542012 0.6305 0.60125 0.648306 0.458227 0.571185 0.579638 0.459536 0.457586 0.460836 0.459196 0.552075 0.589853 0.481001 0.513671 0.465339 0.457712 0.637915 0.542457 0.45903 0.57818 0.521891 0.58105 0.540987 0.597731 0.457888 0.458752 0.467089 0.472526 0.504159 0.564916 0.4738 0.480638 0.542414 0.604233 0.602417 0.458189 0.457586 0.615475 0.606131 0.459623 0.590804 0.560976 0.575059 0.597235 0.476151 0.650163 0.457727 0.5523 0.458881
23 0.5220830430839002 0.477616 0.54228 0.509566 0.459809 0.47 0.596893 0.581527 0.592925 0.461327 0.458055 0.589732 0.591359 0.502926 0.525068 0.48988 0.590105 0.457811 0.457623 0.457611 0.471202 0.464136 0.49285 0.542366 0.462889 0.490704 0.540569 0.510049 0.574033 0.457765 0.565324 0.503116 0.461845 0.46307 0.583982 0.457586 0.542439 0.457897 0.511689 0.58406 0.504029 0.558022 0.550653 0.556551 0.457586 0.568257 0.458153 0.526273 0.503224 0.537168 0.571219 0.458349 0.492128 0.476585 0.543553 0.592258 0.461214 0.457876 0.507374 0.457624 0.627174 0.544913 0.471525 0.462619 0.457586 0.553727 0.457592 0.57656 0.590448 0.597606 0.572879 0.533502 0.544581 0.45759 0.605798 0.611279 0.492871 0.477724 0.541051 0.459806 0.461362 0.460742 0.4625 0.461838 0.544759 0.4582 0.458294 0.457966 0.633644 0.542417 0.575739 0.500054 0.457586 0.548917 0.542877 0.498808 0.62248 0.57898 0.506011 0.588381 0.477839 0.576003 0.542733 0.485109 0.4582 0.638774 0.566576 0.457658 0.60752 0.458654 0.457773 0.461719 0.458492 0.462436 0.562906 0.565558 0.545855 0.559041 0.583687 0.653194 0.594226 0.496697 0.499019 0.538362 0.56572 0.474092 0.576531 0.479579 0.591064 0.457705 0.584266 0.539449 0.542414 0.469429 0.4576 0.542239 0.542769 0.48441 0.587916 0.45876 0.457586 0.577989 0.510749 0.545023 0.459938 0.544777 0.605468 0.568297 0.48468 0.542291 0.463272 0.458098 0.665564 0.489559 0.575907 0.457586 0.545299 0.494195 0.458312 0.569901 0.562238 0.627951 0.540367 0.542414 0.61011 0.58033 0.5988 0.550265 0.478544 0.502098 0.540553 0.613843 0.457621 0.565449 0.4583 0.457729 0.607506 0.608893 0.457586 0.566254 0.580323 0.512053 0.458607 0.457586 0.606911 0.458367 0.484117 0.585825 0.604413 0.499938 0.457917 0.459959 0.553252 0.568849 0.465165 0.4607 0.469337 0.482881 0.513027 0.539168 0.537813 0.625331 0.492542 0.551552 0.569626 0.568627 0.577476 0.543327 0.546456 0.513863 0.585478 0.551689 0.535148 0.472879 0.4604 0.457593 0.526539 0.510506 0.458677 0.485475 0.457587 0.54216 0.467525 0.58301 0.465497 0.458018 0.547128 0.465751 0.483835 0.457588 0.460329 0.457599 0.566179 0.542832 0.614084 0.513706 0.538702 0.466573 0.492598 0.473367 0.534428 0.608778 0.543693 0.468336 0.463764 0.469144 0.603149 0.492663 0.457587 0.55903 0.571968 0.532709 0.581124 0.488903 0.499411 0.457673 0.457586 0.471742 0.45952 0.511476 0.550139 0.457713 0.534622 0.518136 0.595901 0.547527 0.542658 0.526794 0.509763 0.457649 0.458214 0.554279 0.458941 0.538821 0.457866 0.518455 0.624713 0.545738 0.543377 0.588652 0.54226 0.458188 0.505881 0.514238 0.457921 0.632012 0.457811 0.461374 0.542378 0.558897 0.612953 0.459281 0.457587 0.474052 0.476302 0.461729 0.580707 0.554074 0.542281 0.561026 0.569992 0.565186 0.52079 0.45759 0.53071 0.508662 0.560258 0.457586 0.542576 0.589061 0.472344 0.470772 0.472936 0.460556 0.479644 0.460792 0.532885 0.511567 0.542414 0.601806 0.458766 0.570094 0.459729 0.56445 0.556359 0.457945 0.520066 0.598766 0.489364 0.526123 0.525453 0.60208 0.474626 0.571736 0.590632 0.575011 0.457586 0.644087 0.555806 0.582898 0.45842 0.518585 0.692849 0.594084 0.508595 0.622616 0.469362 0.536074 0.463854 0.597715 0.511272 0.501052 0.59011 0.468359 0.564345 0.633381 0.484132 0.486128 0.458845 0.533606 0.458957 0.591696 0.484619 0.551912 0.533412 0.541648 0.457732 0.611044 0.54592 0.489526 0.526797 0.463799 0.542956 0.546481 0.466787 0.563451 0.478314 0.462365 0.574182 0.481856 0.567656 0.589249 0.58169 0.636034 0.602687 0.490546 0.520141 0.524529 0.466051 0.573792 0.515375 0.56574 0.468162 0.457647 0.465898 0.638514 0.575175 0.566389 0.603733 0.510726 0.503136 0.498588 0.619181 0.56012 0.457961 0.531853 0.584708 0.467089 0.54216 0.498569 0.462733 0.468645 0.469769 0.462864 0.591395 0.585329 0.489046 0.542428 0.457699 0.466569 0.466982 0.577498 0.475235 0.586712 0.457586 0.581097 0.467561 0.609147 0.542545 0.4627 0.470359 0.591742 0.464789 0.508274 0.458117 0.457591 0.581973 0.45971 0.553213 0.503962 0.457658 0.601517
24 0.5215375759637189 0.603853 0.457728 0.554688 0.522366 0.464628 0.56413 0.457586 0.460465 0.542384 0.474724 0.516981 0.517523 0.58606 0.469414 0.537509 0.567725 0.47339 0.459564 0.609082 0.48137 0.622669 0.489909 0.457989 0.600676 0.508634 0.544127 0.585381 0.604069 0.523967 0.567908 0.599461 0.567859 0.577461 0.457586 0.588017 0.662922 0.520534 0.45803 0.542397 0.562055 0.457606 0.468162 0.494664 0.513906 0.569247 0.517816 0.473785 0.614571 0.533431 0.51147 0.480777 0.543498 0.474769 0.57131 0.462721 0.56584 0.459718 0.667395 0.458168 0.575737 0.542414 0.458021 0.558837 0.537459 0.509801 0.457586 0.47515 0.561026 0.575942 0.464317 0.457592 0.54309 0.595953 0.537857 0.629271 0.46992 0.462109 0.459224 0.467478 0.633798 0.457586 0.509109 0.586738 0.574772 0.457625 0.542402 0.653401 0.61389 0.486169 0.470941 0.463737 0.539859 0.476585 0.610599 0.611417 0.465595 0.575196 0.579679 0.467844 0.468677 0.484673 0.55065 0.602592 0.459497 0.632922 0.470138 0.535603 0.621221 0.477794 0.479107 0.464931 0.478492 0.592487 0.555704 0.529499 0.596706 0.457591 0.575913 0.612222 0.460676 0.458058 0.472344 0.541755 0.554001 0.617142 0.588272 0.458193 0.542416 0.535468 0.457648 0.569806 0.486502 0.591021 0.545857 0.5715 0.480115 0.489997 0.572367 0.458493 0.592343 0.604721 0.462204 0.603351 0.541383 0.462364 0.458739 0.47262 0.457594 0.542441 0.461155 0.544903 0.532146 0.481505 0.572605 0.551048 0.457612 0.541487 0.466034 0.566029 0.554315 0.523507 0.457586 0.542414 0.60856 0.531607 0.542412 0.552916 0.464328 0.472546 0.459716 0.483466 0.491218 0.459716 0.53827 0.570317 0.586926 0.506099 0.472058 0.461653 0.488659 0.501049 0.536203 0.467246 0.590583 0.603433 0.51532 0.54225 0.578655 0.542241 0.5275 0.491723 0.524472 0.501227 0.463936 0.542286 0.562173 0.541853 0.52243 0.4627 0.582058 0.637452 0.458411 0.588542 0.461768 0.564345 0.563338 0.520425 0.590515 0.45813 0.467277 0.457601 0.498588 0.541491 0.478284 0.49113 0.5868 0.537141 0.511273 0.492948 0.546035 0.457693 0.476519 0.457587 0.567429 0.469254 0.462502 0.542477 0.457975 0.53031 0.585356 0.463086 0.623052 0.542476 0.562022 0.461283 0.575822 0.588079 0.458477 0.504046 0.567642 0.499281 0.45761 0.668812 0.600691 0.562582 0.458429 0.462224 0.462005 0.579564 0.626481 0.465741 0.502924 0.601808 0.459551 0.518836 0.457588 0.459112 0.45759 0.544585 0.476256 0.46364 0.502144 0.546777 0.647828 0.467716 0.477712 0.457593 0.463688 0.533549 0.463991 0.57815 0.477659 0.457586 0.549735 0.482858 0.545728 0.570179 0.457619 0.459361 0.458268 0.506271 0.457591 0.57522 0.547892 0.457634 0.542435 0.483223 0.543782 0.570842 0.457788 0.556689 0.458519 0.573293 0.459028 0.532684 0.464484 0.613195 0.547679 0.45772 0.585175 0.457586 0.475231 0.546432 0.582016 0.537715 0.473836 0.586188 0.596871 0.540776 0.457605 0.457643 0.571481 0.47817 0.457586 0.458115 0.457593 0.46507 0.485549 0.462574 0.626363 0.460051 0.592279 0.507735 0.457601 0.457586 0.484543 0.587366 0.503724 0.5329 0.531921 0.604382 0.578719 0.615603 0.542958 0.557119 0.465501 0.493151 0.555686 0.458202 0.585804 0.53516 0.553567 0.607215 0.460562 0.595943 0.461854 0.567349 0.62563 0.559303 0.4576 0.609373 0.578807 0.583998 0.457608 0.527728 0.564309 0.507532 0.4744 0.458319 0.58807 0.554915 0.499873 0.598469 0.475309 0.457592 0.507008 0.458813 0.536856 0.548648 0.479614 0.541215 0.458188 0.507682 0.5855 0.463218 0.549829 0.583214 0.468809 0.522297 0.528905 0.468746 0.600279 0.562062 0.457812 0.464942 0.46413 0.56185 0.464121 0.461908 0.615227 0.559179 0.487033 0.460499 0.560602 0.500512 0.471723 0.540966 0.473392 0.549377 0.493341 0.457924 0.581513 0.460426 0.613556 0.578112 0.56701 0.458167 0.541888 0.462929 0.475068 0.45805 0.546656 0.57374 0.458008 0.591114 0.460498 0.533381 0.461233 0.466434 0.529223 0.570014 0.542764 0.577584 0.46623 0.544282 0.458272 0.492714 0.480524 0.593142 0.458167 0.503035 0.596605 0.45813 0.47858 0.577683 0.466882 0.498168 0.59368 0.471352 0.543327 0.552255
25 0.5243867845804988 0.539352 0.537305 0.483426 0.458344 0.574337 0.45897 0.59066 0.532162 0.459672 0.457586 0.565141 0.532226 0.533886 0.457586 0.551716 0.585439 0.551963 0.463295 0.542509 0.57514 0.507045 0.457785 0.457591 0.599721 0.461928 0.636524 0.463723 0.580171 0.503478 0.548038 0.566531 0.462942 0.528443 0.539704 0.553271 0.470184 0.50822 0.460077 0.457586 0.457924 0.497803 0.528376 0.542418 0.47747 0.462544 0.459851 0.461919 0.457586 0.457602 0.61429 0.4587 0.590047 0.457592 0.542326 0.588711 0.467717 0.636392 0.577015 0.457587 0.604069 0.548263 0.490581 0.572148 0.458621 0.564491 0.618139 0.492902 0.541223 0.549934 0.476457 0.607174 0.588431 0.541682 0.457592 0.458718 0.569433 0.517984 0.576174 0.457661 0.603046 0.457671 0.457589 0.543003 0.641945 0.459041 0.547857 0.45762 0.460483 0.576542 0.558764 0.583412 0.637044 0.489988 0.534898 0.457586 0.459628 0.526455 0.460573 0.542411 0.492049 0.461383 0.475536 0.460505 0.538361 0.457587 0.542072 0.555667 0.557683 0.589947 0.579082 0.516926 0.605349 0.458846 0.572727 0.459191 0.458021 0.480552 0.460661 0.575293 0.559324 0.537968 0.576533 0.597916 0.480411 0.506777 0.46082 0.585831 0.457727 0.551973 0.474459 0.494218 0.565675 0.523019 0.57162 0.503048 0.473038 0.496719 0.523844 0.604808 0.596917 0.580791 0.579167 0.459053 0.614565 0.460505 0.610383 0.594741 0.524947 0.537063 0.546478 0.462541 0.463802 0.457762 0.45899 0.458328 0.543814 0.460733 0.474476 0.60422 0.634545 0.457586 0.504186 0.471371 0.572934 0.465205 0.463267 0.4634 0.510238 0.522468 0.463677 0.487577 0.472721 0.466741 0.542454 0.483603 0.54242 0.516475 0.542414 0.582207 0.541634 0.591493 0.610943 0.468688 0.595064 0.476397 0.600932 0.572621 0.569224 0.461055 0.534351 0.540706 0.467566 0.54314 0.640296 0.469375 0.592891 0.482845 0.546318 0.616016 0.522661 0.479555 0.566503 0.479437 0.628938 0.581051 0.537347 0.568919 0.46067 0.543321 0.457665 0.55388 0.562123 0.47088 0.488967 0.472612 0.591841 0.476208 0.460665 0.465354 0.511591 0.548733 0.540273 0.494227 0.628823 0.459316 0.539398 0.457586 0.457704 0.61665 0.535842 0.470143 0.556986 0.62669 0.489407 0.565102 0.461839 0.521715 0.45759 0.465703 0.566094 0.526872 0.517503 0.636648 0.459932 0.606208 0.575271 0.472485 0.459903 0.563768 0.55285 0.511266 0.476916 0.480969 0.495119 0.474323 0.546064 0.461244 0.608381 0.548258 0.566712 0.515373 0.540647 0.568409 0.458529 0.515667 0.462367 0.542414 0.541213 0.496365 0.468373 0.568548 0.540259 0.465614 0.602985 0.459551 0.666357 0.459839 0.686216 0.463516 0.590134 0.466434 0.608534 0.603838 0.562435 0.624359 0.536829 0.564259 0.596507 0.484743 0.623714 0.612533 0.465849 0.507056 0.477934 0.555339 0.528379 0.464285 0.540583 0.462532 0.466768 0.59561 0.599112 0.459582 0.532792 0.542564 0.458344 0.51716 0.561138 0.543306 0.511784 0.464077 0.460952 0.457707 0.543582 0.484816 0.57635 0.582726 0.457759 0.484199 0.457586 0.457586 0.459382 0.582489 0.563209 0.458083 0.466767 0.539254 0.531587 0.552093 0.461302 0.507293 0.457587 0.581528 0.539787 0.543542 0.499043 0.508515 0.590877 0.488626 0.630699 0.457586 0.533666 0.512396 0.578442 0.464467 0.466549 0.539579 0.457966 0.457616 0.460667 0.457626 0.583825 0.464931 0.513943 0.459282 0.459949 0.591565 0.551412 0.619092 0.532487 0.597052 0.576899 0.542417 0.542318 0.475602 0.561242 0.540703 0.499527 0.542386 0.471515 0.486297 0.567309 0.650457 0.526676 0.457586 0.530379 0.457589 0.503442 0.520128 0.462361 0.559303 0.629785 0.460131 0.469276 0.54311 0.702169 0.457908 0.697557 0.557456 0.555133 0.478153 0.54673 0.562661 0.625197 0.509645 0.604938 0.545593 0.49538 0.51147 0.593102 0.462037 0.457601 0.485502 0.460897 0.546314 0.542484 0.582422 0.556152 0.585969 0.511842 0.492861 0.457605 0.61804 0.592351 0.480214 0.589365 0.538902 0.461863 0.658114 0.583293 0.565526 0.457727 0.457787 0.51257 0.485507 0.531283 0.560427 0.459068 0.46055 0.57826 0.467156 0.541495 0.496868 0.585647 0.457586 0.495475 0.626653 0.478654 0.557163 0.492077 0.612989
26 0.525616 0.595643 0.623295 0.475198 0.499942 0.48839 0.461834 0.606484 0.572678 0.592737 0.542409 0.502706 0.467409 0.542263 0.504464 0.457971 0.458273 0.483879 0.472763 0.550967 0.457588 0.574465 0.582767 0.588991 0.546108 0.502124 0.555119 0.59368 0.543556 0.566417 0.518523 0.542812 0.531291 0.462023 0.458335 0.634361 0.532381 0.575977 0.469334 0.481028 0.457637 0.536166 0.577241 0.4583 0.461142 0.53616 0.486317 0.596448 0.583032 0.610841 0.605735 0.602732 0.622994 0.617075 0.477444 0.550613 0.457702 0.457593 0.519163 0.591854 0.480837 0.464895 0.483971 0.457586 0.578793 0.512526 0.542377 0.59894 0.601847 0.59576 0.612552 0.48975 0.490249 0.465294 0.542405 0.457592 0.595069 0.457637 0.478025 0.470177 0.46004 0.47316 0.54243 0.533515 0.471878 0.457586 0.56193 0.530176 0.46045 0.46055 0.550835 0.543423 0.457586 0.457596 0.551093 0.611175 0.551577 0.481728 0.576332 0.558694 0.457607 0.610724 0.457586 0.478572 0.534898 0.710974 0.466441 0.604664 0.54319 0.613501 0.466102 0.457813 0.460961 0.57227 0.559979 0.458075 0.457641 0.496991 0.596525 0.603737 0.548745 0.48724 0.457663 0.575264 0.468666 0.499544 0.461688 0.552216 0.541698 0.478714 0.460141 0.565044 0.573695 0.517314 0.506766 0.542411 0.571015 0.517306 0.651919 0.603054 0.463797 0.459281 0.588121 0.461082 0.519266 0.530436 0.473151 0.516368 0.460961 0.561749 0.458148 0.475275 0.503824 0.461291 0.457587 0.541566 0.458176 0.638111 0.63471 0.638465 0.459071 0.459218 0.604104 0.457714 0.6144 0.468984 0.459849 0.560272 0.569473 0.491375 0.47228 0.458306 0.552537 0.576341 0.562338 0.598099 0.570969 0.666471 0.542394 0.574064 0.584497 0.478891 0.543059 0.558166 0.512369 0.459571 0.516011 0.457586 0.464674 0.504253 0.557846 0.457617 0.583217 0.461863 0.462405 0.55503 0.539447 0.527972 0.533115 0.463753 0.466362 0.459925 0.598848 0.49947 0.579759 0.558745 0.457809 0.461072 0.463567 0.573208 0.543723 0.571676 0.554975 0.457586 0.540681 0.54223 0.58439 0.578698 0.489969 0.546826 0.492419 0.459791 0.569651 0.491326 0.45929 0.564524 0.507504 0.598433 0.481699 0.591008 0.458551 0.565816 0.558999 0.500555 0.51521 0.459338 0.561315 0.457604 0.53422 0.543081 0.480426 0.462037 0.473309 0.531667 0.558337 0.468886 0.572221 0.542116 0.509864 0.607703 0.58383 0.558286 0.564188 0.606628 0.466146 0.457741 0.606989 0.457713 0.576283 0.541453 0.562233 0.613154 0.461532 0.546506 0.586206 0.509425 0.522552 0.529049 0.475074 0.534299 0.554912 0.497355 0.535442 0.507801 0.516404 0.558832 0.556757 0.616081 0.577709 0.457586 0.475483 0.621918 0.533232 0.586911 0.466434 0.542443 0.461116 0.588371 0.552341 0.639631 0.544032 0.542409 0.568457 0.461734 0.504275 0.611748 0.542318 0.479315 0.457586 0.457714 0.543625 0.557208 0.574485 0.475135 0.457935 0.458204 0.580639 0.45761 0.508463 0.531258 0.549328 0.542476 0.457594 0.579685 0.566519 0.459231 0.479674 0.459398 0.466459 0.616926 0.571014 0.461012 0.541995 0.513052 0.542297 0.505983 0.479209 0.475102 0.45759 0.469001 0.544566 0.592075 0.545968 0.542198 0.487643 0.542414 0.618424 0.581144 0.616032 0.536821 0.59963 0.54563 0.637484 0.516694 0.625212 0.459274 0.597846 0.557523 0.457586 0.457586 0.471588 0.571777 0.5664 0.606812 0.457611 0.477104 0.549479 0.45762 0.550979 0.534027 0.47461 0.563007 0.482237 0.47194 0.55385 0.457595 0.571173 0.572006 0.490423 0.480813 0.571677 0.623853 0.667611 0.509388 0.531932 0.466561 0.539617 0.459103 0.458482 0.609713 0.459098 0.60255 0.623112 0.457589 0.49033 0.544303 0.529998 0.478698 0.457759 0.457644 0.565098 0.566194 0.531509 0.459016 0.599235 0.573868 0.622286 0.458534 0.542557 0.458482 0.598964 0.45801 0.458254 0.51723 0.467405 0.584965 0.457893 0.462707 0.542061 0.470022 0.465205 0.478918 0.516503 0.568237 0.58744 0.457657 0.557418 0.54251 0.597714 0.462556 0.529628 0.539429 0.490518 0.557495 0.608299 0.538362 0.545101 0.460399 0.462922 0.601942 0.524622 0.474532 0.457589 0.538418 0.466741 0.463368 0.575966 0.519674 0.520966 0.530103 0.485524 0.574901
27 0.5276257210884353 0.457606 0.467066 0.457586 0.605325 0.458002 0.569987 0.472591 0.469804 0.541802 0.461554 0.457996 0.483798 0.473289 0.562693 0.499427 0.604687 0.547557 0.474241 0.462407 0.457593 0.457586 0.548378 0.539215 0.467539 0.473537 0.457586 0.484791 0.620363 0.59886 0.460508 0.498435 0.542467 0.541977 0.469751 0.513556 0.463903 0.475564 0.477031 0.621455 0.458703 0.573715 0.523078 0.556939 0.458006 0.462649 0.541221 0.591601 0.5475 0.610945 0.457671 0.457586 0.601008 0.564254 0.584847 0.46674 0.479783 0.499938 0.477555 0.591314 0.457584 0.551633 0.566823 0.483212 0.457804 0.479949 0.471118 0.588677 0.484598 0.465241 0.457588 0.582452 0.51363 0.503934 0.45801 0.470113 0.473067 0.476305 0.537097 0.46123 0.493785 0.478412 0.597228 0.568286 0.54024 0.586196 0.573018 0.540196 0.467661 0.58143 0.457617 0.583407 0.563598 0.457714 0.543801 0.651936 0.477418 0.474611 0.491147 0.542416 0.493608 0.458736 0.533095 0.596918 0.469348 0.606349 0.489228 0.616416 0.514334 0.468996 0.60327 0.572601 0.466691 0.457599 0.466334 0.458599 0.500867 0.593683 0.528596 0.457586 0.45815 0.486718 0.472726 0.459234 0.580559 0.561718 0.458367 0.490079 0.60514 0.524642 0.472218 0.543296 0.613232 0.572686 0.667615 0.457714 0.461199 0.509147 0.460287 0.458438 0.588919 0.457726 0.620968 0.461755 0.458794 0.545855 0.468664 0.498544 0.542415 0.514966 0.664392 0.466205 0.459262 0.556338 0.587295 0.556307 0.583085 0.593507 0.548203 0.460214 0.554425 0.597585 0.466271 0.492353 0.583888 0.54437 0.546364 0.503041 0.457595 0.468874 0.525555 0.486405 0.530999 0.612552 0.530028 0.457748 0.517024 0.46639 0.475362 0.487051 0.576208 0.463228 0.569118 0.5691 0.481614 0.46232 0.597517 0.502903 0.595697 0.563269 0.621221 0.572874 0.545451 0.569466 0.505228 0.542963 0.568633 0.5446 0.585173 0.457589 0.491776 0.490454 0.555796 0.565638 0.593563 0.609763 0.604909 0.461607 0.459772 0.457809 0.557434 0.457586 0.485087 0.602628 0.527676 0.576798 0.529485 0.513388 0.568077 0.559562 0.633222 0.623876 0.597869 0.501254 0.466655 0.584441 0.566581 0.457591 0.570405 0.589674 0.581941 0.541612 0.593238 0.627944 0.535101 0.457898 0.465353 0.57954 0.460972 0.479333 0.631826 0.496975 0.638448 0.460716 0.531283 0.457592 0.574993 0.577212 0.462714 0.674164 0.533099 0.548931 0.463758 0.592323 0.578789 0.57382 0.489094 0.538288 0.575262 0.551777 0.54221 0.595351 0.48271 0.576553 0.627625 0.550552 0.471652 0.461322 0.542411 0.477885 0.457613 0.571858 0.522546 0.556476 0.483074 0.48799 0.461862 0.58576 0.658976 0.576439 0.579217 0.491559 0.483171 0.48793 0.480357 0.458048 0.471664 0.462319 0.544532 0.46261 0.462735 0.600092 0.572915 0.457609 0.560125 0.653965 0.48984 0.467888 0.457948 0.45768 0.530025 0.45823 0.597386 0.457608 0.573293 0.542414 0.542483 0.46038 0.49985 0.498717 0.506713 0.540245 0.604529 0.580006 0.457599 0.568244 0.48142 0.552116 0.556863 0.458359 0.54237 0.487172 0.542633 0.465725 0.55871 0.552551 0.614345 0.551437 0.457682 0.57287 0.483283 0.475201 0.543427 0.472991 0.572478 0.542128 0.507641 0.510851 0.545867 0.575083 0.532915 0.540357 0.542333 0.457998 0.551356 0.459657 0.458671 0.682896 0.597586 0.462973 0.459496 0.592206 0.586061 0.61542 0.545176 0.571636 0.457586 0.580643 0.480813 0.474497 0.584307 0.476353 0.45874 0.45981 0.620274 0.457929 0.465123 0.457586 0.499902 0.541737 0.593616 0.472364 0.485166 0.549248 0.58021 0.540038 0.542438 0.575347 0.457586 0.470527 0.53652 0.604391 0.603535 0.56493 0.459336 0.541499 0.57505 0.46674 0.461797 0.617617 0.574471 0.597629 0.596152 0.587853 0.493778 0.555437 0.643298 0.539208 0.545856 0.463177 0.617963 0.529559 0.596267 0.593039 0.561543 0.558168 0.564829 0.508124 0.481494 0.465612 0.545316 0.540508 0.623209 0.461291 0.457594 0.462969 0.552778 0.500825 0.596327 0.517144 0.576926 0.520903 0.466813 0.493687 0.630924 0.587458 0.599971 0.566217 0.561227 0.51999 0.685351 0.461953 0.702033 0.589653 0.545433 0.508175 0.562849 0.542408 0.564579 0.541829 0.476606 0.597949
28 0.5285840249433107 0.557375 0.587646 0.573309 0.507625 0.546022 0.457586 0.617706 0.604501 0.457605 0.56264 0.502983 0.497227 0.529412 0.570773 0.488037 0.581579 0.457832 0.465165 0.471363 0.542361 0.466569 0.585055 0.573156 0.541837 0.495055 0.695296 0.457822 0.472616 0.583187 0.473534 0.610467 0.4597 0.552358 0.53953 0.511388 0.505396 0.541411 0.502422 0.572208 0.46281 0.523532 0.615708 0.457615 0.510756 0.457813 0.661783 0.457586 0.459058 0.589485 0.554753 0.493102 0.464781 0.498844 0.492194 0.46217 0.542261 0.48591 0.570833 0.545798 0.613053 0.562094 0.589782 0.590193 0.458071 0.464598 0.548954 0.54441 0.492691 0.57726 0.458409 0.459637 0.601729 0.458254 0.625073 0.461445 0.49491 0.559164 0.475195 0.459078 0.472803 0.523465 0.541978 0.517646 0.508311 0.457813 0.54748 0.458391 0.51979 0.633824 0.504374 0.497245 0.552496 0.556919 0.513527 0.608054 0.47711 0.560466 0.457828 0.509944 0.650709 0.477192 0.489771 0.510979 0.580338 0.464735 0.539381 0.498891 0.540455 0.549963 0.611095 0.458106 0.643134 0.458023 0.582667 0.471766 0.554689 0.505812 0.593948 0.525715 0.457586 0.48546 0.516037 0.460777 0.617697 0.464387 0.571747 0.568467 0.508723 0.458053 0.529464 0.541868 0.550843 0.492418 0.586823 0.652693 0.486562 0.585387 0.48544 0.55969 0.660011 0.599323 0.569749 0.474301 0.612499 0.59106 0.458696 0.53593 0.469651 0.542755 0.464714 0.548373 0.525125 0.588787 0.596604 0.516176 0.460353 0.533223 0.621175 0.6229 0.459767 0.542401 0.482217 0.575796 0.584714 0.540852 0.566032 0.460654 0.480488 0.607279 0.496303 0.607446 0.471413 0.577955 0.564095 0.569472 0.469615 0.619161 0.45803 0.595443 0.585359 0.465366 0.523736 0.463717 0.458484 0.458553 0.462129 0.547352 0.485017 0.552117 0.604341 0.619641 0.594402 0.472699 0.604854 0.518239 0.573043 0.457988 0.458833 0.599666 0.558906 0.479281 0.54245 0.458224 0.464278 0.464747 0.458718 0.514962 0.569503 0.46 0.562783 0.457587 0.577497 0.457588 0.475082 0.543969 0.497265 0.457784 0.457586 0.460188 0.636905 0.614923 0.55471 0.542414 0.462206 0.457876 0.588387 0.461641 0.571439 0.465306 0.460846 0.56466 0.460937 0.457587 0.492493 0.504514 0.470223 0.707778 0.47933 0.488136 0.569164 0.457586 0.470762 0.486941 0.548941 0.501819 0.577651 0.523075 0.462649 0.505138 0.583009 0.543497 0.603551 0.542645 0.67422 0.461 0.458053 0.49498 0.545601 0.50603 0.504783 0.465867 0.577798 0.602051 0.457586 0.607214 0.546189 0.520825 0.469887 0.619625 0.475404 0.457627 0.589841 0.504391 0.584999 0.462243 0.542662 0.466697 0.557331 0.497068 0.459887 0.664648 0.488685 0.49709 0.461054 0.514439 0.610279 0.537724 0.553849 0.511307 0.482216 0.473249 0.464253 0.465237 0.457588 0.475624 0.457596 0.678723 0.462358 0.567077 0.561159 0.542264 0.532089 0.60423 0.476846 0.471402 0.470041 0.509418 0.547849 0.579433 0.514626 0.520706 0.544497 0.531065 0.45827 0.542347 0.546195 0.586732 0.554597 0.541347 0.619975 0.458671 0.582171 0.457591 0.457671 0.527029 0.542392 0.58792 0.679063 0.599862 0.590971 0.580917 0.568114 0.546557 0.508746 0.486583 0.562315 0.47046 0.585611 0.542411 0.457715 0.460201 0.566146 0.613307 0.500325 0.457586 0.606354 0.547991 0.499038 0.611507 0.457951 0.555524 0.493514 0.474984 0.589237 0.476233 0.580921 0.459191 0.464445 0.612598 0.560101 0.463397 0.489956 0.55872 0.466272 0.461619 0.458117 0.56082 0.554976 0.594966 0.505353 0.46246 0.472648 0.477571 0.535693 0.477336 0.458535 0.53567 0.457694 0.457654 0.657515 0.469183 0.457644 0.597854 0.542432 0.542413 0.541992 0.474171 0.631377 0.502848 0.56831 0.578226 0.589097 0.559322 0.50987 0.534448 0.49066 0.546644 0.591638 0.460477 0.503117 0.614534 0.565235 0.589278 0.50277 0.603139 0.484358 0.628042 0.458683 0.611886 0.576005 0.652933 0.462016 0.530836 0.457691 0.582852 0.609256 0.582746 0.55603 0.602972 0.464266 0.46578 0.504128 0.51851 0.545321 0.525655 0.478217 0.540304 0.613432 0.457584 0.639281 0.562389 0.589408 0.665854 0.473467 0.469988 0.476023 0.607972 0.583039 0.690394 0.53909 0.468917
29 0.5287530544217687 0.629622 0.469018 0.459265 0.480795 0.458501 0.618756 0.585097 0.459533 0.522543 0.457846 0.562688 0.586657 0.57386 0.598733 0.559756 0.70511 0.584273 0.590522 0.64559 0.578482 0.464498 0.457592 0.686428 0.572326 0.470827 0.581686 0.61689 0.457842 0.484243 0.458718 0.554663 0.579414 0.504978 0.562465 0.479907 0.542387 0.547794 0.51161 0.489831 0.616282 0.478798 0.536147 0.597943 0.512399 0.512835 0.5171 0.597669 0.517175 0.569522 0.481815 0.538338 0.602019 0.457584 0.542284 0.545555 0.621525 0.457586 0.623053 0.534367 0.461368 0.473228 0.466931 0.566132 0.457651 0.499573 0.538008 0.593772 0.539363 0.543889 0.566843 0.609486 0.542715 0.604216 0.51779 0.470004 0.458719 0.457592 0.486616 0.543833 0.559537 0.457662 0.458252 0.460858 0.457584 0.570765 0.494154 0.519963 0.681363 0.547185 0.648453 0.457598 0.491901 0.520343 0.542998 0.564111 0.512257 0.699561 0.476892 0.624307 0.491284 0.554722 0.634969 0.570466 0.482501 0.591452 0.546017 0.551861 0.494451 0.491986 0.544432 0.568197 0.561789 0.602799 0.597594 0.605908 0.495514 0.567595 0.567274 0.459607 0.458131 0.592526 0.577308 0.457773 0.463444 0.544657 0.461894 0.558491 0.61068 0.585921 0.463447 0.554017 0.51732 0.557454 0.539045 0.469638 0.540777 0.550646 0.561775 0.537673 0.472289 0.470826 0.460507 0.594209 0.470388 0.601443 0.559171 0.487711 0.544172 0.459993 0.592835 0.458148 0.457588 0.544891 0.577767 0.504252 0.483168 0.520955 0.4591 0.484396 0.477144 0.59237 0.57592 0.624008 0.54248 0.474347 0.535678 0.45759 0.539161 0.469459 0.518096 0.618839 0.474793 0.46355 0.571904 0.492451 0.458973 0.517784 0.585772 0.505678 0.494528 0.605705 0.511246 0.632469 0.617256 0.458115 0.588089 0.479153 0.491958 0.462142 0.589669 0.546451 0.479343 0.463917 0.586888 0.470023 0.486911 0.512233 0.570154 0.457646 0.53878 0.48607 0.457586 0.457892 0.587176 0.503295 0.514235 0.469936 0.569374 0.603402 0.457585 0.634506 0.545335 0.542418 0.515607 0.483051 0.457719 0.460214 0.457646 0.595307 0.479399 0.475103 0.508582 0.493989 0.484626 0.462183 0.571916 0.560506 0.521546 0.551966 0.489841 0.600446 0.458241 0.586801 0.620822 0.646161 0.587703 0.585285 0.496628 0.708103 0.458586 0.58534 0.551853 0.476152 0.573599 0.458364 0.525725 0.54323 0.632494 0.605285 0.571144 0.457586 0.468492 0.481981 0.569776 0.580173 0.480685 0.594143 0.57418 0.469081 0.474099 0.473477 0.504552 0.504947 0.546028 0.457591 0.543426 0.599733 0.583819 0.459927 0.617978 0.511977 0.477389 0.542414 0.458722 0.49536 0.557725 0.587107 0.478764 0.557804 0.507655 0.649913 0.494522 0.560551 0.463144 0.565134 0.458344 0.538037 0.589455 0.462283 0.541953 0.498979 0.591014 0.537509 0.498406 0.542105 0.473412 0.483264 0.464297 0.475494 0.505938 0.45856 0.570548 0.61248 0.480634 0.505473 0.481877 0.531643 0.460106 0.55493 0.54241 0.460577 0.498898 0.63096 0.51661 0.542414 0.509597 0.598222 0.605335 0.561615 0.53787 0.583277 0.462459 0.605404 0.542465 0.471155 0.458116 0.511388 0.480629 0.557904 0.512866 0.527128 0.532467 0.45826 0.491177 0.515664 0.570693 0.63125 0.460587 0.541496 0.571795 0.470149 0.459406 0.478484 0.45762 0.464817 0.457587 0.554199 0.48262 0.507147 0.474002 0.544111 0.478663 0.605801 0.458393 0.506018 0.589002 0.463397 0.547459 0.542352 0.561921 0.501975 0.475644 0.622097 0.56649 0.572842 0.457645 0.46908 0.457587 0.464555 0.580305 0.542322 0.457586 0.54736 0.485429 0.517993 0.457803 0.462985 0.677646 0.548704 0.545394 0.466888 0.457729 0.463781 0.484606 0.461926 0.460798 0.575343 0.622766 0.457751 0.585998 0.462767 0.522479 0.538265 0.459904 0.542493 0.528894 0.48919 0.593586 0.475553 0.457732 0.629458 0.503275 0.457586 0.553467 0.534726 0.616995 0.501377 0.585605 0.516125 0.573068 0.596466 0.458085 0.557846 0.482912 0.543861 0.543805 0.556409 0.565796 0.52358 0.559331 0.57101 0.460482 0.612361 0.542413 0.461098 0.469251 0.542289 0.568428 0.614024 0.584471 0.565726 0.595313 0.54258 0.539761 0.591017 0.462962 0.546597 0.475476 0.459576 0.601609 0.583852
30 0.5305020090702948 0.597439 0.495047 0.542414 0.499323 0.556646 0.545539 0.477419 0.4687 0.541061 0.601514 0.512835 0.548187 0.589503 0.515339 0.619123 0.458265 0.530857 0.457729 0.510741 0.543673 0.580524 0.535883 0.596033 0.468755 0.561387 0.475538 0.562539 0.617775 0.585893 0.475328 0.496209 0.46647 0.457586 0.604018 0.468746 0.580173 0.552691 0.521241 0.552337 0.58183 0.542373 0.584884 0.48151 0.535067 0.607606 0.593253 0.45787 0.544007 0.542262 0.583586 0.471521 0.457705 0.537638 0.603116 0.550721 0.549885 0.468595 0.475085 0.546181 0.474035 0.459286 0.56815 0.494037 0.464436 0.600264 0.482167 0.461533 0.566971 0.457798 0.477015 0.482378 0.457594 0.551713 0.61945 0.573678 0.569398 0.463043 0.579768 0.604002 0.575749 0.487063 0.464466 0.543044 0.466918 0.458649 0.497822 0.568522 0.550695 0.549302 0.605977 0.457586 0.481202 0.549106 0.490453 0.544397 0.540237 0.482434 0.504482 0.476185 0.462581 0.466582 0.457587 0.457606 0.544847 0.564167 0.570924 0.542551 0.592825 0.575942 0.460267 0.45794 0.50426 0.473572 0.555854 0.463266 0.633188 0.646017 0.549443 0.492405 0.666455 0.634784 0.559903 0.532184 0.601219 0.56494 0.480761 0.541424 0.457862 0.497675 0.46722 0.457586 0.490471 0.499503 0.478378 0.50295 0.514449 0.507694 0.489662 0.620595 0.562538 0.463772 0.458116 0.502489 0.519326 0.472253 0.493485 0.484257 0.612441 0.473803 0.469717 0.538642 0.494817 0.500882 0.555603 0.541241 0.45759 0.574579 0.577178 0.591895 0.542352 0.507946 0.534354 0.493396 0.535511 0.457816 0.513249 0.457702 0.460617 0.628021 0.484695 0.480352 0.494954 0.495054 0.61992 0.652629 0.459704 0.610499 0.457586 0.474025 0.458667 0.487536 0.614204 0.479385 0.552812 0.543242 0.5793 0.536582 0.518651 0.579189 0.551381 0.574671 0.458932 0.648714 0.479735 0.45762 0.517762 0.562108 0.574642 0.620258 0.542699 0.526397 0.554038 0.542323 0.568106 0.471249 0.633941 0.584363 0.459477 0.597588 0.630802 0.59688 0.493533 0.47912 0.468071 0.544335 0.54258 0.643663 0.475934 0.542289 0.567254 0.631798 0.612966 0.540182 0.457586 0.598739 0.483352 0.505595 0.646675 0.600211 0.55862 0.479907 0.604046 0.545884 0.45908 0.458493 0.478835 0.464386 0.695294 0.476716 0.564754 0.603006 0.575395 0.637409 0.563021 0.547881 0.575507 0.479796 0.593644 0.54284 0.478861 0.45824 0.595674 0.568576 0.591142 0.636204 0.511631 0.563595 0.481815 0.531102 0.560805 0.508801 0.606846 0.599691 0.48957 0.597085 0.483817 0.54097 0.463937 0.457587 0.542443 0.469946 0.652031 0.571449 0.526262 0.580793 0.457892 0.580848 0.595894 0.480803 0.457586 0.54904 0.633637 0.54976 0.688788 0.476937 0.599238 0.488163 0.514972 0.708794 0.482861 0.5967 0.534615 0.536596 0.556797 0.530442 0.610951 0.609492 0.551709 0.45791 0.54178 0.617564 0.477037 0.609651 0.48676 0.492433 0.457635 0.47371 0.607516 0.542177 0.513108 0.537828 0.461368 0.587987 0.58862 0.459352 0.660703 0.503819 0.546796 0.543375 0.503122 0.551865 0.458276 0.471456 0.457743 0.467742 0.471459 0.571067 0.602392 0.52586 0.457662 0.467199 0.462324 0.517339 0.497483 0.53897 0.567473 0.56115 0.468597 0.4576 0.550906 0.576799 0.457681 0.617042 0.559969 0.544138 0.464555 0.546528 0.465166 0.498849 0.551698 0.479314 0.466725 0.476659 0.458432 0.625707 0.542421 0.457586 0.546257 0.577624 0.476771 0.468384 0.546189 0.59323 0.519777 0.55685 0.459485 0.576976 0.52487 0.457611 0.549747 0.496582 0.457846 0.460674 0.597716 0.470431 0.597253 0.5921 0.507022 0.486052 0.558255 0.467198 0.585505 0.542735 0.466717 0.544178 0.466821 0.457596 0.478663 0.553548 0.56167 0.489785 0.458573 0.51585 0.582861 0.540342 0.61334 0.500553 0.503441 0.596426 0.459766 0.500139 0.463075 0.513275 0.580776 0.55656 0.474771 0.592801 0.559349 0.507458 0.580259 0.472272 0.475151 0.542384 0.45787 0.600878 0.493808 0.544314 0.584431 0.542415 0.462449 0.457586 0.542413 0.56949 0.502336 0.461085 0.581106 0.569241 0.577151 0.555987 0.655125 0.475332 0.55859 0.509306 0.517639 0.603255 0.570551 0.57522 0.598169 0.466734 0.47703 0.544488
31 0.5348624172335601 0.636695 0.461222 0.539914 0.549815 0.535808 0.542827 0.458513 0.458756 0.483944 0.549331 0.542451 0.541586 0.571058 0.584934 0.457982 0.46467 0.486106 0.594821 0.480375 0.48326 0.468815 0.468549 0.568367 0.47475 0.604896 0.621528 0.561251 0.578375 0.593882 0.611733 0.612138 0.458459 0.5896 0.621353 0.468194 0.608445 0.575728 0.491055 0.695407 0.540475 0.553844 0.514339 0.552594 0.627851 0.559401 0.609724 0.458017 0.479983 0.552966 0.606962 0.617946 0.466435 0.469536 0.544698 0.458858 0.50361 0.481772 0.457586 0.559459 0.555517 0.551863 0.543038 0.553485 0.6153 0.509313 0.615977 0.576251 0.51966 0.471762 0.501705 0.511175 0.580188 0.543397 0.477908 0.548562 0.474035 0.490747 0.671241 0.479597 0.573736 0.596668 0.592483 0.55965 0.478355 0.466725 0.66193 0.626859 0.52651 0.588219 0.601477 0.514032 0.466797 0.565378 0.569195 0.561521 0.493814 0.463882 0.60759 0.632451 0.485017 0.525008 0.551092 0.561728 0.480546 0.612364 0.558934 0.473983 0.490453 0.45888 0.458343 0.484553 0.459905 0.464253 0.48868 0.524002 0.4807 0.542433 0.457593 0.608144 0.473246 0.463191 0.457662 0.629799 0.521353 0.466084 0.618341 0.605458 0.514052 0.635656 0.512027 0.588944 0.534946 0.647921 0.558432 0.54279 0.614979 0.457601 0.545111 0.561674 0.501988 0.686631 0.588928 0.547918 0.588652 0.589826 0.544929 0.475284 0.542912 0.54465 0.481908 0.532303 0.481933 0.542436 0.476724 0.463952 0.457978 0.58127 0.457906 0.51148 0.542413 0.46047 0.558704 0.632852 0.663546 0.624028 0.565087 0.544193 0.484119 0.57731 0.601968 0.473792 0.545675 0.518791 0.45854 0.567427 0.583587 0.513596 0.57343 0.478302 0.546355 0.504424 0.500547 0.464197 0.638595 0.457611 0.601119 0.561217 0.485469 0.506224 0.544913 0.662679 0.457586 0.475946 0.535714 0.494764 0.593784 0.502642 0.464281 0.471817 0.475478 0.48373 0.527052 0.457604 0.611845 0.590857 0.536096 0.598324 0.484275 0.543872 0.55679 0.565361 0.467383 0.47598 0.509843 0.46015 0.546211 0.459635 0.45759 0.558659 0.462194 0.55475 0.457586 0.46864 0.561678 0.555629 0.463642 0.527555 0.470399 0.463708 0.543429 0.573095 0.469167 0.521982 0.457592 0.552247 0.512382 0.553092 0.45759 0.542544 0.557954 0.607655 0.620557 0.576336 0.458133 0.542071 0.457589 0.54186 0.60828 0.575156 0.547202 0.542324 0.554532 0.541715 0.593655 0.589468 0.467813 0.62437 0.463356 0.562104 0.571985 0.487041 0.457586 0.594803 0.457586 0.51543 0.537499 0.56718 0.48232 0.527994 0.457586 0.568235 0.550574 0.571462 0.651672 0.520802 0.54782 0.460825 0.543002 0.493654 0.551348 0.579054 0.482436 0.476612 0.50058 0.508361 0.497392 0.695615 0.482167 0.51388 0.577605 0.627974 0.524235 0.595251 0.574994 0.542415 0.573009 0.512065 0.466928 0.465267 0.61069 0.467088 0.591954 0.55292 0.579323 0.597176 0.474642 0.469789 0.558212 0.485867 0.459002 0.5452 0.578438 0.558907 0.484594 0.482546 0.463765 0.457594 0.56054 0.577111 0.462265 0.604249 0.547387 0.460966 0.458287 0.586757 0.514046 0.599549 0.465604 0.460696 0.4661 0.471459 0.571614 0.520185 0.49947 0.54883 0.600768 0.457586 0.4899 0.624942 0.45901 0.457707 0.604905 0.586314 0.584545 0.480934 0.583124 0.579008 0.46492 0.542419 0.457587 0.508957 0.583091 0.55128 0.556045 0.457743 0.460434 0.584799 0.522999 0.588959 0.560602 0.56934 0.583196 0.564351 0.594305 0.662761 0.549344 0.468368 0.459352 0.578951 0.545346 0.477167 0.617165 0.469455 0.539972 0.584008 0.567639 0.54338 0.576673 0.485173 0.458946 0.677783 0.602691 0.503177 0.627488 0.472191 0.543563 0.656449 0.585279 0.469161 0.541406 0.510196 0.572255 0.586681 0.554397 0.568417 0.595076 0.623784 0.572354 0.573586 0.536853 0.578369 0.544852 0.458449 0.465726 0.547213 0.623114 0.595853 0.535008 0.5999 0.496496 0.583586 0.460677 0.540335 0.681659 0.542598 0.459292 0.553693 0.494801 0.506554 0.457586 0.542626 0.548525 0.478429 0.474177 0.598535 0.564926 0.480842 0.531822 0.628175 0.457798 0.468746 0.458573 0.572976 0.542418 0.4582 0.574751 0.605298 0.564416 0.547124 0.457586 0.499691
32 0.534229074829932 0.460565 0.497312 0.542937 0.47485 0.605615 0.487885 0.532952 0.487027 0.569966 0.61867 0.585387 0.543429 0.562421 0.507444 0.611838 0.56886 0.577228 0.506877 0.551206 0.45819 0.457636 0.536219 0.54023 0.478474 0.457586 0.457655 0.633788 0.54448 0.518549 0.590498 0.592362 0.568205 0.468498 0.542749 0.558023 0.458059 0.544308 0.562285 0.509835 0.614747 0.458763 0.546728 0.62008 0.521198 0.549578 0.492967 0.507596 0.484789 0.613321 0.541754 0.462539 0.592571 0.553642 0.662173 0.556247 0.459358 0.48254 0.514195 0.59586 0.582455 0.467544 0.460491 0.504082 0.549618 0.468133 0.462665 0.457586 0.582887 0.53858 0.457593 0.599344 0.542345 0.502124 0.626832 0.508534 0.497888 0.505126 0.462386 0.465424 0.514052 0.589704 0.542559 0.571783 0.577517 0.583075 0.615912 0.464222 0.59622 0.570209 0.47838 0.535371 0.5659 0.542619 0.598672 0.596594 0.530098 0.493582 0.544469 0.560774 0.506952 0.631285 0.616197 0.611882 0.473437 0.48635 0.488772 0.480667 0.492773 0.487291 0.571209 0.568789 0.529609 0.603063 0.569113 0.515384 0.466863 0.573193 0.528949 0.587384 0.542188 0.471266 0.600852 0.462068 0.485196 0.500954 0.493157 0.539446 0.516294 0.493269 0.47289 0.4913 0.506488 0.541463 0.585385 0.490136 0.483602 0.618127 0.572887 0.535824 0.593223 0.473635 0.5671 0.485798 0.546055 0.522696 0.505115 0.642926 0.457587 0.461491 0.602607 0.516448 0.521219 0.477078 0.541429 0.592485 0.595891 0.626048 0.457604 0.461816 0.592362 0.457606 0.625127 0.54242 0.484895 0.542414 0.514097 0.457586 0.513072 0.530961 0.535654 0.50927 0.556986 0.569621 0.590844 0.508682 0.62047 0.457586 0.457655 0.655375 0.546765 0.548631 0.521299 0.556822 0.457586 0.460934 0.604163 0.484066 0.484115 0.46812 0.593163 0.584155 0.533023 0.524531 0.568941 0.544353 0.558628 0.548633 0.457586 0.457586 0.522532 0.566824 0.573812 0.626115 0.499417 0.494345 0.463741 0.491786 0.571249 0.457587 0.563154 0.506469 0.569283 0.540709 0.596787 0.462177 0.529705 0.457595 0.483063 0.468805 0.578618 0.629639 0.479524 0.625921 0.458729 0.550756 0.582816 0.496344 0.548896 0.560349 0.61828 0.621586 0.491582 0.640133 0.563763 0.476326 0.473178 0.483801 0.550547 0.576617 0.568342 0.457601 0.494383 0.485084 0.546646 0.51735 0.551108 0.54258 0.459467 0.600642 0.64607 0.516841 0.565838 0.610855 0.47687 0.594613 0.571509 0.461684 0.539826 0.459137 0.537419 0.533433 0.468513 0.549112 0.594562 0.563699 0.493862 0.603395 0.592371 0.518063 0.528508 0.544276 0.490564 0.481447 0.544059 0.472394 0.542411 0.481488 0.459116 0.468194 0.574839 0.526964 0.542646 0.576832 0.532442 0.457587 0.465974 0.649128 0.493982 0.492619 0.488953 0.61092 0.486049 0.457586 0.567517 0.609567 0.556685 0.547961 0.570189 0.460771 0.472444 0.578171 0.553479 0.621206 0.45823 0.462995 0.464919 0.580694 0.525514 0.543398 0.486011 0.545823 0.686474 0.459323 0.548478 0.501277 0.486966 0.602583 0.51736 0.567691 0.612176 0.582241 0.53218 0.604799 0.555149 0.562079 0.67514 0.638729 0.603091 0.557795 0.46809 0.51526 0.48085 0.533919 0.510936 0.55109 0.478024 0.545544 0.612008 0.466719 0.61115 0.465075 0.577298 0.542431 0.577788 0.544518 0.55988 0.475697 0.610389 0.565296 0.457695 0.615266 0.522837 0.51127 0.587818 0.55085 0.57501 0.55212 0.460636 0.554331 0.541598 0.500205 0.550529 0.589085 0.467838 0.460776 0.457588 0.457591 0.606977 0.622046 0.529184 0.517142 0.49584 0.541022 0.529266 0.486725 0.62281 0.457713 0.581204 0.471951 0.619646 0.614193 0.459151 0.459289 0.565729 0.530557 0.54585 0.459741 0.458018 0.479597 0.518425 0.465311 0.573685 0.579015 0.48192 0.592366 0.575241 0.458187 0.506991 0.569772 0.575853 0.581863 0.551773 0.605279 0.538412 0.621102 0.702385 0.572383 0.595192 0.545104 0.535166 0.542426 0.613429 0.608844 0.462303 0.607301 0.598278 0.482266 0.486398 0.589117 0.540973 0.467334 0.542414 0.665471 0.460137 0.569977 0.530034 0.484528 0.471322 0.457864 0.517038 0.458202 0.485976 0.500333 0.54997 0.591385 0.459762 0.485574 0.546883 0.460432 0.458815 0.574556
33 0.5375861315192744 0.532044 0.582004 0.59369 0.46762 0.543976 0.612859 0.511074 0.555398 0.57316 0.598763 0.476258 0.461811 0.597941 0.561592 0.590509 0.567548 0.558111 0.457786 0.457864 0.538158 0.534597 0.531574 0.54715 0.484274 0.457635 0.53265 0.558823 0.547705 0.534603 0.489701 0.593928 0.55464 0.511052 0.457593 0.457586 0.539792 0.590152 0.542455 0.605874 0.569398 0.51304 0.547294 0.467627 0.614642 0.483622 0.543105 0.579606 0.593395 0.505938 0.502829 0.547323 0.542549 0.592779 0.483268 0.458991 0.462854 0.463741 0.56744 0.567749 0.549378 0.58026 0.621704 0.583441 0.555612 0.591355 0.565106 0.594613 0.548713 0.619976 0.534674 0.588902 0.543609 0.597042 0.527551 0.457836 0.521037 0.621442 0.589531 0.557613 0.525028 0.530228 0.538247 0.488096 0.551955 0.457621 0.625365 0.458371 0.488606 0.50362 0.47522 0.463176 0.586405 0.457736 0.591952 0.625521 0.460161 0.652478 0.571122 0.458316 0.562657 0.475163 0.545699 0.484332 0.457624 0.542544 0.544876 0.530215 0.521069 0.537649 0.594646 0.594039 0.564907 0.625561 0.630345 0.592115 0.602075 0.47687 0.489875 0.503054 0.539073 0.468445 0.459826 0.569249 0.547219 0.533379 0.526358 0.643409 0.555517 0.512766 0.492694 0.483421 0.475096 0.579159 0.611202 0.686213 0.499197 0.518708 0.533067 0.465327 0.61802 0.617994 0.564485 0.52108 0.465764 0.551924 0.485129 0.599843 0.594367 0.457589 0.546365 0.670729 0.459151 0.605383 0.622354 0.578194 0.555424 0.504819 0.599733 0.512921 0.634223 0.558519 0.5282 0.650792 0.490494 0.571076 0.623231 0.625783 0.493654 0.468755 0.598304 0.474394 0.476535 0.600389 0.626869 0.618055 0.505946 0.58569 0.522117 0.541936 0.607892 0.483903 0.696727 0.568291 0.66195 0.473895 0.525622 0.464436 0.622161 0.475182 0.548804 0.457591 0.465306 0.577735 0.573773 0.580229 0.619356 0.627192 0.542414 0.555237 0.493341 0.564347 0.579443 0.607091 0.535142 0.539381 0.478522 0.458614 0.464944 0.46879 0.562925 0.46061 0.610699 0.656669 0.457692 0.542414 0.554475 0.597159 0.549356 0.545638 0.527747 0.534905 0.477056 0.462502 0.620579 0.583652 0.458118 0.542293 0.527536 0.55479 0.45928 0.613123 0.614086 0.518861 0.605936 0.476401 0.534503 0.551761 0.46153 0.575717 0.674093 0.516449 0.487296 0.476031 0.532369 0.618789 0.529028 0.483756 0.59565 0.457703 0.562418 0.458088 0.45995 0.460285 0.550288 0.557186 0.459954 0.466142 0.600295 0.594627 0.46351 0.627759 0.559311 0.542814 0.604083 0.508179 0.602683 0.635967 0.459285 0.458364 0.510208 0.61862 0.458512 0.494896 0.457586 0.579675 0.587265 0.556272 0.459358 0.480847 0.542581 0.458918 0.464369 0.588582 0.549839 0.700862 0.457633 0.542581 0.542203 0.594243 0.457899 0.64137 0.58003 0.587491 0.457586 0.534295 0.457587 0.591075 0.538546 0.490851 0.460273 0.549973 0.505699 0.468656 0.585137 0.485246 0.48205 0.556923 0.472839 0.543931 0.548405 0.487692 0.473187 0.572608 0.478183 0.520339 0.570261 0.494555 0.580034 0.493736 0.475456 0.566942 0.545335 0.535335 0.56975 0.475892 0.588159 0.573925 0.612973 0.50351 0.546168 0.465565 0.460896 0.467123 0.591171 0.520929 0.458662 0.598284 0.626354 0.559411 0.567854 0.472974 0.472457 0.501584 0.460395 0.691736 0.485699 0.459482 0.51879 0.458583 0.554891 0.505504 0.544339 0.54702 0.562939 0.558176 0.542429 0.561162 0.56667 0.548552 0.47486 0.543804 0.46112 0.588991 0.630465 0.556992 0.5332 0.553494 0.45803 0.567316 0.57878 0.468464 0.467404 0.551454 0.472678 0.457593 0.457799 0.520404 0.637966 0.614216 0.459239 0.505247 0.565643 0.571508 0.606051 0.466903 0.457586 0.458295 0.601541 0.482137 0.601813 0.638723 0.508007 0.558221 0.542414 0.606587 0.531567 0.564977 0.591218 0.640743 0.484206 0.599879 0.538791 0.462665 0.585949 0.562561 0.574044 0.489008 0.523922 0.591008 0.50403 0.560635 0.485072 0.546052 0.542829 0.529239 0.508048 0.526434 0.53201 0.531335 0.457808 0.541795 0.470853 0.458558 0.544518 0.466902 0.58462 0.465744 0.460443 0.479442 0.601153 0.524681 0.575149 0.543184 0.459331 0.553657 0.460841 0.542483 0.557537 0.594502 0.574642 0.457586
34 0.5382347460317461 0.588778 0.595623 0.461653 0.5545 0.607438 0.486421 0.537416 0.562152 0.565716 0.460812 0.462854 0.457896 0.600254 0.559554 0.568028 0.554141 0.553505 0.539529 0.533955 0.569292 0.57059 0.49221 0.624488 0.494481 0.531751 0.598159 0.572112 0.51255 0.522469 0.547089 0.59761 0.465003 0.472099 0.56239 0.570627 0.628736 0.579965 0.566558 0.603703 0.479003 0.657852 0.558413 0.490347 0.461734 0.587337 0.540184 0.462418 0.487614 0.582629 0.459473 0.457593 0.637192 0.534483 0.470018 0.507741 0.49754 0.550816 0.591932 0.619037 0.611903 0.606334 0.573697 0.546083 0.476983 0.505282 0.55681 0.526666 0.637215 0.464976 0.526603 0.55373 0.561295 0.457757 0.518073 0.472633 0.582322 0.533871 0.606999 0.478175 0.586908 0.585726 0.457586 0.46394 0.581279 0.621584 0.505719 0.576953 0.466993 0.515222 0.464077 0.504491 0.522521 0.533648 0.478731 0.573214 0.539035 0.510214 0.470219 0.579191 0.533386 0.611722 0.61325 0.542342 0.626529 0.457586 0.457703 0.574715 0.532229 0.594564 0.584744 0.557688 0.505411 0.460586 0.552403 0.485582 0.488719 0.641056 0.562227 0.457732 0.576556 0.490759 0.595885 0.490401 0.658781 0.526759 0.510146 0.504171 0.523402 0.54255 0.472845 0.595793 0.561842 0.624542 0.532144 0.462991 0.457611 0.458013 0.55819 0.482636 0.583086 0.547905 0.546109 0.534637 0.528375 0.464894 0.543665 0.517206 0.585948 0.610585 0.567863 0.516038 0.589964 0.457815 0.474883 0.566171 0.605433 0.635309 0.59385 0.460742 0.566208 0.4699 0.476082 0.464152 0.578814 0.583677 0.618709 0.552318 0.536402 0.485449 0.542713 0.477847 0.498437 0.61967 0.463664 0.515227 0.457836 0.566295 0.659473 0.499809 0.636997 0.574018 0.53427 0.550614 0.458494 0.603525 0.457654 0.540833 0.484465 0.519777 0.522929 0.519502 0.459431 0.544518 0.551797 0.58332 0.552715 0.590013 0.503182 0.463433 0.636416 0.490967 0.502889 0.499934 0.556063 0.550724 0.581389 0.536481 0.574098 0.491384 0.589556 0.579818 0.481369 0.474019 0.548035 0.619047 0.463566 0.542493 0.564003 0.555101 0.575944 0.542474 0.606711 0.539994 0.543514 0.47572 0.550282 0.56985 0.593629 0.522439 0.522199 0.640984 0.497227 0.461329 0.55261 0.469004 0.461873 0.457697 0.471805 0.59802 0.542414 0.596402 0.533652 0.47357 0.542414 0.457669 0.573969 0.470735 0.53815 0.560927 0.471772 0.530388 0.597506 0.564157 0.457825 0.56252 0.612827 0.458175 0.50283 0.469104 0.457586 0.58471 0.560671 0.545344 0.549728 0.621547 0.469255 0.549051 0.607354 0.457792 0.561585 0.481355 0.634868 0.593057 0.475665 0.488005 0.544903 0.51347 0.538346 0.519985 0.630186 0.473862 0.608025 0.528137 0.475454 0.55954 0.653448 0.562094 0.573434 0.494589 0.613147 0.577596 0.499594 0.460425 0.460996 0.462607 0.540058 0.50318 0.458506 0.573952 0.577867 0.458145 0.641293 0.575577 0.68272 0.621959 0.63102 0.466493 0.546653 0.602945 0.550889 0.602718 0.457587 0.591473 0.606744 0.457586 0.57675 0.556776 0.508007 0.542835 0.522459 0.581876 0.583049 0.458738 0.655364 0.547695 0.624341 0.523323 0.587935 0.52565 0.565833 0.55031 0.62237 0.495556 0.491021 0.460965 0.598641 0.621663 0.457683 0.465732 0.527421 0.587834 0.45914 0.474261 0.529418 0.58743 0.459919 0.576185 0.465636 0.600838 0.509554 0.463031 0.457586 0.559135 0.481996 0.528278 0.578745 0.608619 0.491573 0.541148 0.579516 0.478522 0.468546 0.556983 0.564422 0.458393 0.542441 0.560205 0.554192 0.610513 0.583427 0.644047 0.515802 0.52581 0.542423 0.541853 0.598054 0.638122 0.606584 0.470766 0.541674 0.569363 0.609022 0.543014 0.604517 0.459214 0.503218 0.569393 0.605133 0.489864 0.662184 0.602718 0.457731 0.493908 0.462728 0.521422 0.554185 0.492475 0.470552 0.588602 0.540512 0.457587 0.464382 0.573094 0.573734 0.47828 0.459875 0.532114 0.471232 0.520818 0.492039 0.542445 0.507699 0.621493 0.533847 0.469586 0.48088 0.502911 0.59712 0.606589 0.458893 0.563267 0.576808 0.565379 0.610398 0.508147 0.474911 0.593735 0.670076 0.517833 0.473123 0.543125 0.600021 0.611774 0.460229 0.598308 0.499357 0.573624 0.546211 0.578695 0.4744 0.459717
35 0.5385632947845805 0.591367 0.575033 0.689249 0.486817 0.615622 0.459473 0.465602 0.526681 0.626219 0.572216 0.464564 0.579278 0.53171 0.632679 0.650157 0.490618 0.517652 0.537028 0.570878 0.604373 0.502862 0.567202 0.457732 0.604132 0.457602 0.557609 0.481557 0.594246 0.49254 0.542477 0.587826 0.484455 0.571789 0.473743 0.475512 0.458747 0.55816 0.566717 0.529884 0.585608 0.492719 0.614729 0.457587 0.535618 0.462616 0.570768 0.462026 0.579841 0.571048 0.529686 0.573974 0.562494 0.574659 0.589953 0.517356 0.457586 0.469649 0.621774 0.517738 0.524145 0.53068 0.491661 0.545044 0.50366 0.514551 0.560635 0.533664 0.506739 0.570108 0.512983 0.457586 0.55235 0.517833 0.539847 0.601563 0.504035 0.573048 0.533037 0.539723 0.457675 0.6111 0.480306 0.576166 0.479471 0.460306 0.610267 0.490733 0.560748 0.643922 0.475643 0.470325 0.613185 0.564217 0.601982 0.475524 0.543125 0.491777 0.546254 0.536702 0.567339 0.514805 0.666797 0.474207 0.607647 0.531162 0.579192 0.541909 0.542624 0.556614 0.700683 0.581687 0.458616 0.542466 0.483416 0.588865 0.547059 0.518572 0.623518 0.616119 0.572955 0.553895 0.5188 0.571812 0.481027 0.611933 0.553559 0.592996 0.574934 0.461011 0.544752 0.564272 0.45776 0.460105 0.632207 0.540643 0.587331 0.563911 0.528914 0.507351 0.61246 0.632887 0.51442 0.507171 0.531083 0.512099 0.514154 0.549694 0.553609 0.569279 0.468525 0.548305 0.487009 0.520303 0.502038 0.570232 0.506881 0.54057 0.458183 0.555452 0.457862 0.560939 0.630799 0.555956 0.742801 0.574196 0.47483 0.545008 0.457731 0.601103 0.46228 0.507136 0.54331 0.471108 0.539565 0.524589 0.566838 0.627922 0.45956 0.552759 0.622834 0.467538 0.542418 0.464612 0.644421 0.658036 0.477906 0.563333 0.465833 0.698852 0.512968 0.491811 0.573618 0.464378 0.679196 0.580615 0.495253 0.480308 0.54935 0.517664 0.66014 0.470878 0.568489 0.565954 0.499483 0.512043 0.472802 0.542821 0.613067 0.577704 0.458123 0.490118 0.596678 0.473862 0.48171 0.613427 0.457586 0.552274 0.56264 0.457587 0.463303 0.463181 0.514886 0.568833 0.602726 0.55524 0.504008 0.57316 0.509925 0.473187 0.4701 0.512513 0.578829 0.611876 0.488383 0.459802 0.601709 0.549733 0.571972 0.461312 0.466277 0.549793 0.561258 0.496733 0.553664 0.602468 0.568076 0.535425 0.550205 0.54241 0.457965 0.465812 0.460963 0.584234 0.548977 0.462269 0.517126 0.607128 0.4584 0.470804 0.509453 0.571482 0.537497 0.542419 0.707625 0.533606 0.622931 0.522466 0.472197 0.574846 0.622888 0.465641 0.550668 0.590114 0.547227 0.458773 0.575215 0.467244 0.461087 0.561326 0.550574 0.464949 0.494712 0.457708 0.542416 0.466884 0.644311 0.575804 0.569315 0.45768 0.581165 0.542423 0.542401 0.623908 0.587264 0.568558 0.683632 0.555458 0.457954 0.582351 0.490358 0.560407 0.521428 0.571638 0.595649 0.457587 0.476419 0.457598 0.484198 0.560766 0.629429 0.538852 0.457815 0.584764 0.589936 0.475477 0.574868 0.541818 0.524262 0.481853 0.643886 0.522381 0.598809 0.542147 0.534913 0.513124 0.565861 0.607859 0.613593 0.582988 0.549852 0.493643 0.549603 0.567167 0.590423 0.558532 0.578605 0.497396 0.551769 0.500601 0.515035 0.568476 0.478731 0.465494 0.579131 0.579491 0.489593 0.516701 0.585633 0.587277 0.579119 0.542414 0.470595 0.481032 0.492525 0.466521 0.604089 0.542551 0.570092 0.570865 0.570214 0.491559 0.558475 0.512402 0.50191 0.63718 0.471723 0.571141 0.605748 0.547435 0.457586 0.47907 0.459562 0.59151 0.607756 0.497926 0.607422 0.520646 0.53949 0.552047 0.458554 0.550514 0.466217 0.474636 0.457657 0.479084 0.54674 0.503522 0.463998 0.462443 0.493126 0.586069 0.513619 0.662783 0.568178 0.517133 0.585576 0.593904 0.476711 0.460902 0.555505 0.526422 0.509406 0.462871 0.575106 0.576553 0.630987 0.627628 0.622443 0.492371 0.587822 0.462766 0.637747 0.627823 0.624151 0.597844 0.575488 0.467518 0.499419 0.468305 0.524792 0.479805 0.586317 0.482617 0.607327 0.467824 0.465376 0.557741 0.549522 0.473206 0.458878 0.566334 0.618373 0.537889 0.48587 0.61482 0.628484 0.498853 0.471097 0.498541 0.555297 0.470433
36 0.5408227074829932 0.514639 0.512768 0.459847 0.473907 0.479634 0.553198 0.602884 0.460786 0.589742 0.605084 0.655019 0.562672 0.487211 0.584735 0.460351 0.500612 0.549122 0.691421 0.515477 0.523682 0.619165 0.604076 0.561796 0.49553 0.626621 0.463065 0.573486 0.603135 0.577872 0.500587 0.509278 0.506018 0.542431 0.473159 0.492867 0.552615 0.506549 0.457695 0.465068 0.463239 0.512008 0.580578 0.460729 0.460407 0.462037 0.578465 0.563722 0.573979 0.507118 0.569817 0.547464 0.4604 0.684005 0.514682 0.532878 0.552088 0.496326 0.491439 0.631566 0.567071 0.601421 0.561265 0.54999 0.543651 0.621566 0.488363 0.508887 0.488796 0.529579 0.503908 0.462512 0.457586 0.636104 0.49336 0.600557 0.567019 0.484202 0.576269 0.457847 0.457674 0.610402 0.513109 0.624489 0.560332 0.531492 0.483588 0.562906 0.608259 0.513904 0.55238 0.457798 0.594151 0.581822 0.588761 0.465661 0.505337 0.457586 0.587585 0.659446 0.580942 0.593482 0.632187 0.605764 0.478258 0.56725 0.578426 0.478716 0.542786 0.503212 0.551263 0.458066 0.641006 0.475512 0.495469 0.601985 0.542463 0.567815 0.570482 0.60556 0.466518 0.457587 0.561054 0.552534 0.476266 0.486517 0.619809 0.489864 0.578307 0.543487 0.557594 0.584191 0.640616 0.57595 0.634624 0.552527 0.54744 0.597639 0.548272 0.458633 0.457642 0.461525 0.549818 0.469991 0.464819 0.590632 0.476156 0.55366 0.463614 0.558785 0.516485 0.6106 0.553091 0.524525 0.510654 0.582646 0.576246 0.619208 0.589155 0.606353 0.513369 0.491766 0.599693 0.511542 0.573247 0.551493 0.52603 0.590053 0.462068 0.605668 0.458496 0.640062 0.591329 0.543244 0.509902 0.467411 0.638019 0.588256 0.459417 0.479465 0.576413 0.568222 0.47078 0.611751 0.609418 0.457609 0.574273 0.57194 0.569287 0.521886 0.532096 0.474624 0.524698 0.466109 0.490473 0.673297 0.508421 0.571413 0.562544 0.479509 0.46556 0.533983 0.594681 0.45784 0.587822 0.595877 0.487598 0.532462 0.549661 0.502898 0.56538 0.546344 0.532704 0.517947 0.559608 0.560198 0.46215 0.542339 0.624697 0.542415 0.637086 0.535772 0.620711 0.542414 0.699972 0.56181 0.607526 0.481726 0.474013 0.602502 0.463827 0.487172 0.470067 0.570493 0.628696 0.497046 0.503406 0.504061 0.470639 0.490481 0.463472 0.458936 0.592001 0.642967 0.555572 0.617822 0.536759 0.542389 0.588079 0.475124 0.504779 0.471648 0.554084 0.571376 0.576869 0.547786 0.591292 0.607434 0.465273 0.628155 0.60288 0.540867 0.534681 0.465641 0.5002 0.581801 0.533285 0.496053 0.591389 0.558414 0.548812 0.650726 0.63233 0.54525 0.562458 0.565085 0.486548 0.542718 0.573761 0.506389 0.60839 0.486142 0.549557 0.612867 0.457589 0.555301 0.542736 0.575682 0.46325 0.575066 0.547445 0.492899 0.476373 0.630675 0.576829 0.459183 0.463764 0.65524 0.489327 0.531327 0.568345 0.528215 0.560644 0.516559 0.457676 0.586204 0.673691 0.550492 0.519637 0.578206 0.475465 0.549054 0.457642 0.477197 0.52996 0.475284 0.586097 0.649761 0.657682 0.516573 0.46308 0.579686 0.542064 0.542303 0.591095 0.495586 0.617538 0.587098 0.497248 0.477576 0.551112 0.540295 0.464426 0.467678 0.579258 0.600187 0.601087 0.457958 0.561672 0.549698 0.491353 0.579111 0.564462 0.583565 0.61088 0.459919 0.576197 0.580189 0.506957 0.471866 0.587127 0.471484 0.557034 0.567526 0.500701 0.567969 0.576496 0.467606 0.565632 0.62495 0.570914 0.584967 0.550271 0.470977 0.562819 0.566889 0.468567 0.570926 0.476569 0.629366 0.570494 0.457586 0.569172 0.551271 0.457738 0.572509 0.544891 0.475047 0.458367 0.505587 0.517331 0.457599 0.458638 0.563168 0.512419 0.545577 0.650407 0.628154 0.550816 0.599287 0.621148 0.634474 0.594251 0.470263 0.468305 0.584417 0.515294 0.538028 0.572862 0.500658 0.473206 0.527665 0.538184 0.467835 0.491977 0.51574 0.67465 0.457745 0.468673 0.520068 0.466818 0.596229 0.537297 0.553365 0.584151 0.622346 0.525915 0.615115 0.539602 0.459977 0.459845 0.615452 0.523689 0.482884 0.458333 0.516665 0.564312 0.500512 0.472802 0.563819 0.51972 0.588418 0.57736 0.525769 0.562085 0.459693 0.615798 0.545879 0.466564 0.599954 0.588878 0.571061
37 0.5426103310657596 0.465513 0.539401 0.542456 0.462044 0.483239 0.58104 0.646683 0.602777 0.604689 0.499703 0.565286 0.554338 0.46773 0.560387 0.612471 0.461083 0.541381 0.551395 0.493679 0.490166 0.547322 0.61029 0.47399 0.458858 0.465976 0.556469 0.506885 0.47201 0.457958 0.564206 0.613432 0.593202 0.561924 0.55933 0.538464 0.533558 0.46413 0.519374 0.585711 0.592706 0.60309 0.518834 0.54646 0.508927 0.522371 0.553425 0.543271 0.651133 0.550105 0.592532 0.558958 0.61409 0.474669 0.57797 0.614519 0.593366 0.563799 0.612261 0.478718 0.536929 0.587904 0.465469 0.457586 0.458346 0.538855 0.458484 0.591251 0.60996 0.630326 0.501954 0.626976 0.467533 0.514402 0.457807 0.471201 0.527165 0.611564 0.542848 0.551894 0.508676 0.571616 0.495393 0.464255 0.486811 0.58697 0.554671 0.599736 0.52564 0.619909 0.534542 0.548635 0.462451 0.64994 0.591156 0.470288 0.470122 0.475124 0.571786 0.572996 0.572636 0.551215 0.559235 0.593305 0.552171 0.629958 0.57953 0.600632 0.45793 0.597473 0.546177 0.666619 0.481827 0.478591 0.590416 0.615404 0.524431 0.629957 0.588681 0.587574 0.465894 0.580462 0.476496 0.565914 0.543766 0.491556 0.465144 0.555144 0.483252 0.60778 0.63623 0.582113 0.457586 0.621257 0.603845 0.494782 0.548369 0.503466 0.59141 0.547726 0.577967 0.586853 0.6524 0.489071 0.471586 0.630817 0.532559 0.462735 0.495649 0.58073 0.556118 0.589437 0.519284 0.574205 0.530568 0.477206 0.458671 0.525816 0.479155 0.516231 0.564688 0.472469 0.460067 0.495176 0.590876 0.663145 0.513982 0.623276 0.473005 0.629581 0.486114 0.458731 0.592499 0.567158 0.576088 0.4585 0.606043 0.468096 0.465448 0.494333 0.66788 0.540419 0.480812 0.483609 0.45775 0.546654 0.540571 0.471565 0.642304 0.502822 0.622973 0.59207 0.45961 0.719927 0.458467 0.457779 0.519851 0.595395 0.45784 0.542846 0.658711 0.626103 0.584768 0.458413 0.579515 0.499393 0.591785 0.580276 0.638874 0.620813 0.488918 0.463572 0.47154 0.545318 0.510217 0.45972 0.595537 0.468114 0.561726 0.527707 0.561324 0.561487 0.594946 0.45764 0.557423 0.550525 0.583144 0.544623 0.544326 0.568408 0.663831 0.458531 0.612941 0.491525 0.560094 0.545382 0.459566 0.482979 0.459905 0.645297 0.555321 0.582327 0.634263 0.582231 0.620341 0.462037 0.533525 0.576539 0.579415 0.457661 0.625199 0.57528 0.548831 0.604967 0.463462 0.510408 0.478028 0.470182 0.631899 0.457589 0.457902 0.578775 0.53864 0.560514 0.625193 0.566808 0.588945 0.599679 0.577707 0.599576 0.635909 0.643085 0.458179 0.63286 0.457991 0.517505 0.4681 0.462277 0.546888 0.589665 0.582465 0.457748 0.468623 0.643022 0.630277 0.540887 0.619084 0.489067 0.562819 0.558641 0.577385 0.635401 0.531174 0.540385 0.575574 0.485988 0.468706 0.488915 0.467804 0.498568 0.467561 0.47565 0.666028 0.576462 0.531627 0.478311 0.50076 0.588945 0.507983 0.622593 0.487669 0.534517 0.544675 0.482499 0.587118 0.581698 0.57041 0.479314 0.554809 0.466057 0.641893 0.688153 0.598122 0.636012 0.476374 0.589811 0.591045 0.484853 0.592564 0.542892 0.602462 0.633349 0.592228 0.542414 0.612983 0.567662 0.590018 0.630002 0.543186 0.500978 0.58608 0.600718 0.611499 0.550738 0.638202 0.457619 0.519017 0.567015 0.487158 0.464759 0.48982 0.492867 0.475733 0.537424 0.515597 0.589349 0.628996 0.566198 0.490523 0.545294 0.457586 0.49565 0.553692 0.503186 0.541878 0.563952 0.559033 0.547527 0.562413 0.460423 0.60022 0.571688 0.607226 0.601298 0.500052 0.484153 0.620681 0.458287 0.574974 0.463154 0.468583 0.507315 0.640989 0.534564 0.590734 0.604476 0.546966 0.503847 0.586011 0.589618 0.457809 0.458787 0.506684 0.542407 0.518376 0.542085 0.514462 0.535073 0.530071 0.541825 0.48025 0.542461 0.532949 0.458403 0.47038 0.544185 0.638347 0.458968 0.471352 0.469503 0.465592 0.475543 0.582248 0.485797 0.579736 0.607378 0.554631 0.513769 0.613639 0.591031 0.465226 0.558966 0.545101 0.4624 0.493321 0.462148 0.579209 0.488981 0.636608 0.520382 0.581854 0.45956 0.458726 0.463957 0.557325 0.57443 0.461497 0.562889 0.58362 0.504855 0.612716 0.581666
38 0.5446696575963719 0.543542 0.594539 0.477882 0.458387 0.594759 0.620685 0.56303 0.548023 0.573622 0.542468 0.457661 0.469963 0.591168 0.620235 0.584235 0.470214 0.482058 0.458671 0.478809 0.557961 0.459779 0.467843 0.543118 0.457764 0.459021 0.618283 0.486788 0.641527 0.46081 0.606992 0.594543 0.556682 0.553899 0.471229 0.477733 0.542472 0.543218 0.458017 0.542527 0.560405 0.466897 0.59004 0.517878 0.53325 0.468113 0.610444 0.546613 0.457678 0.597713 0.516688 0.628264 0.625019 0.475734 0.48031 0.470007 0.583588 0.602619 0.586782 0.541433 0.492123 0.549111 0.602695 0.554046 0.619919 0.613662 0.59672 0.486749 0.457748 0.542083 0.469852 0.588669 0.539857 0.532326 0.547772 0.587059 0.516384 0.506684 0.519718 0.629698 0.647191 0.485075 0.469753 0.578775 0.603769 0.671766 0.61309 0.607319 0.601506 0.515246 0.546717 0.539718 0.478702 0.605265 0.637223 0.610533 0.583131 0.633917 0.582187 0.530459 0.491735 0.548956 0.559642 0.493189 0.511727 0.472341 0.480841 0.590773 0.595943 0.603177 0.572416 0.574844 0.46889 0.521433 0.542667 0.58787 0.493117 0.590567 0.496384 0.481129 0.60932 0.515053 0.461057 0.587526 0.482526 0.469337 0.511162 0.60615 0.458725 0.592124 0.666137 0.547224 0.561487 0.475133 0.458319 0.500464 0.46077 0.477477 0.457991 0.600679 0.592996 0.488241 0.581673 0.481446 0.523151 0.601184 0.545643 0.589476 0.52632 0.668445 0.490547 0.563502 0.647115 0.623387 0.510882 0.54334 0.480988 0.578914 0.542412 0.459205 0.705754 0.578331 0.586991 0.599015 0.581772 0.543443 0.575931 0.559403 0.617022 0.566603 0.681587 0.612564 0.491913 0.663341 0.588107 0.579874 0.591796 0.583738 0.582603 0.523618 0.529351 0.52333 0.479435 0.457603 0.577726 0.621164 0.609974 0.54957 0.503032 0.586737 0.667186 0.582064 0.559368 0.613257 0.542653 0.484633 0.524804 0.478831 0.572305 0.582686 0.610057 0.581455 0.534564 0.610412 0.553572 0.48087 0.5047 0.542414 0.607763 0.562068 0.619553 0.538899 0.465414 0.515204 0.571493 0.500402 0.472428 0.58264 0.478803 0.457976 0.638987 0.487275 0.458108 0.620239 0.600091 0.520703 0.548367 0.513235 0.626157 0.556004 0.511867 0.591965 0.525368 0.581364 0.547476 0.57347 0.507512 0.495599 0.629102 0.6282 0.663463 0.62163 0.476931 0.568778 0.472111 0.547392 0.65126 0.479124 0.477268 0.460322 0.570678 0.557196 0.567352 0.508957 0.503872 0.596841 0.543172 0.594321 0.619134 0.60477 0.458806 0.498886 0.564763 0.544916 0.480356 0.457675 0.580306 0.550364 0.461974 0.591687 0.546711 0.495531 0.511182 0.528383 0.473566 0.542454 0.459963 0.522662 0.559244 0.614926 0.630086 0.657715 0.478654 0.554599 0.457586 0.459877 0.683798 0.543863 0.457589 0.458413 0.479293 0.547358 0.591474 0.522379 0.545909 0.647186 0.496198 0.527259 0.596533 0.457707 0.551809 0.559127 0.629416 0.476055 0.622793 0.662669 0.569133 0.481839 0.548653 0.652779 0.630742 0.518043 0.54205 0.552302 0.614279 0.654181 0.507181 0.532332 0.60996 0.548089 0.584387 0.549938 0.660387 0.610811 0.535455 0.595853 0.612374 0.643086 0.576316 0.462766 0.501974 0.52118 0.457586 0.580806 0.48336 0.535411 0.507797 0.546359 0.553212 0.554727 0.470102 0.557745 0.485693 0.478757 0.457622 0.609862 0.543572 0.498448 0.601725 0.566889 0.537816 0.591789 0.593221 0.463988 0.482235 0.60653 0.61864 0.661666 0.600729 0.48557 0.468471 0.605957 0.458705 0.457586 0.466394 0.465685 0.665908 0.556933 0.578757 0.58892 0.458495 0.542733 0.529658 0.543942 0.465655 0.469291 0.490824 0.503475 0.628354 0.457608 0.595552 0.468765 0.60371 0.459849 0.464099 0.500302 0.666641 0.525003 0.460423 0.601918 0.662024 0.584562 0.603436 0.570869 0.508325 0.549567 0.579827 0.490102 0.5767 0.542559 0.467628 0.483296 0.540255 0.498028 0.474133 0.487382 0.623477 0.473488 0.518672 0.459634 0.470336 0.465999 0.558279 0.468486 0.517695 0.458763 0.460458 0.597837 0.482367 0.467127 0.599878 0.460519 0.5578 0.542415 0.627877 0.54251 0.458484 0.457697 0.554064 0.508538 0.589188 0.670465 0.584672 0.559549 0.590405 0.460985 0.577381 0.577465 0.457807 0.51578 0.574698 0.55809
39 0.5437919229024942 0.463811 0.558628 0.588936 0.469545 0.572149 0.602749 0.61141 0.518515 0.461316 0.592773 0.480142 0.457601 0.476313 0.459256 0.568417 0.616373 0.575337 0.45773 0.469232 0.592673 0.461402 0.585548 0.501513 0.517951 0.597134 0.586798 0.597702 0.569027 0.465716 0.533492 0.461267 0.605755 0.462562 0.577873 0.613179 0.651198 0.579466 0.517206 0.619469 0.513967 0.556243 0.602717 0.575609 0.542414 0.617661 0.567172 0.551299 0.51774 0.508791 0.56256 0.555561 0.602332 0.513663 0.457627 0.506303 0.603255 0.633664 0.463524 0.534324 0.459047 0.5723 0.607674 0.47249 0.542346 0.584769 0.485271 0.501334 0.543696 0.543446 0.581758 0.570441 0.590271 0.462939 0.457586 0.478554 0.461287 0.459672 0.612622 0.542438 0.502432 0.543669 0.50124 0.490672 0.523071 0.54387 0.642198 0.588412 0.542792 0.67908 0.58431 0.616116 0.50411 0.627812 0.458137 0.504212 0.460354 0.542412 0.67597 0.576673 0.626527 0.545051 0.556465 0.547392 0.478014 0.64823 0.470067 0.549897 0.534564 0.542807 0.457735 0.496872 0.571134 0.614699 0.508205 0.591781 0.582012 0.548607 0.467865 0.546919 0.467707 0.557803 0.496991 0.45966 0.640387 0.622883 0.622976 0.539239 0.543316 0.567311 0.585073 0.526794 0.62116 0.515863 0.671016 0.558076 0.471148 0.49712 0.457586 0.583125 0.577956 0.530505 0.600784 0.514816 0.487009 0.517697 0.525145 0.560453 0.60635 0.566603 0.575534 0.575093 0.593502 0.514781 0.629103 0.461767 0.584327 0.625407 0.56196 0.594062 0.457633 0.584805 0.565677 0.553137 0.650872 0.585534 0.477733 0.599862 0.659026 0.544896 0.461907 0.482692 0.457648 0.618486 0.458387 0.487778 0.621118 0.531325 0.47687 0.597892 0.464669 0.504643 0.596225 0.616553 0.642873 0.5063 0.463734 0.563283 0.616939 0.602039 0.581855 0.570252 0.635605 0.594486 0.459895 0.487437 0.591643 0.675828 0.603067 0.528076 0.466737 0.575738 0.457675 0.524125 0.457678 0.595379 0.5523 0.539024 0.534692 0.561188 0.462448 0.53791 0.461069 0.495759 0.487337 0.65029 0.463237 0.564877 0.51977 0.486632 0.463832 0.540922 0.501013 0.524099 0.457586 0.579004 0.539153 0.560025 0.466422 0.661168 0.547948 0.612245 0.542415 0.465521 0.560467 0.460322 0.494305 0.566385 0.649656 0.590636 0.57239 0.526577 0.601403 0.629831 0.481035 0.568705 0.608812 0.481241 0.515887 0.541041 0.590636 0.463826 0.56684 0.53751 0.57535 0.59787 0.532829 0.556036 0.596845 0.539581 0.465118 0.592087 0.473404 0.52871 0.486958 0.46245 0.513276 0.596837 0.66135 0.457862 0.602645 0.561337 0.502476 0.498329 0.570929 0.609028 0.542439 0.557192 0.54633 0.474986 0.516688 0.460744 0.580118 0.483104 0.477255 0.626971 0.614251 0.469647 0.461342 0.587851 0.491131 0.459067 0.54292 0.488009 0.620757 0.613513 0.51509 0.523088 0.529869 0.519571 0.522375 0.570127 0.553219 0.462383 0.610978 0.527007 0.503924 0.548756 0.554925 0.530957 0.463892 0.57845 0.4936 0.602534 0.53949 0.559213 0.563353 0.556907 0.566957 0.494669 0.590024 0.543867 0.636255 0.477831 0.587398 0.460917 0.466099 0.540428 0.488212 0.542483 0.573193 0.620742 0.459581 0.457628 0.469344 0.493405 0.525733 0.475162 0.472137 0.60458 0.472155 0.460362 0.59343 0.669071 0.632256 0.580799 0.536147 0.582013 0.523424 0.495005 0.592471 0.493656 0.457591 0.499256 0.504166 0.458743 0.583901 0.621126 0.47972 0.597788 0.534448 0.561439 0.589098 0.657589 0.572801 0.522806 0.574069 0.553212 0.598306 0.465705 0.512762 0.542423 0.625952 0.535928 0.555913 0.488617 0.50504 0.542402 0.545452 0.532485 0.612308 0.574346 0.543603 0.469574 0.570747 0.646707 0.588299 0.610514 0.49832 0.499801 0.600077 0.607616 0.465521 0.593146 0.538204 0.58847 0.602659 0.595465 0.498982 0.586457 0.577901 0.476813 0.592275 0.469404 0.531285 0.5995 0.459052 0.628888 0.585955 0.459981 0.612372 0.610097 0.537424 0.463593 0.457586 0.585394 0.574404 0.457603 0.457841 0.552333 0.591781 0.490782 0.542488 0.594009 0.556714 0.554034 0.460204 0.507484 0.517954 0.588054 0.499201 0.475581 0.500943 0.542447 0.6075 0.609002 0.598258 0.466779 0.636962 0.584809 0.639593 0.590233
40 0.544163081632653 0.5572 0.460027 0.599722 0.481199 0.611656 0.556753 0.586613 0.503848 0.468889 0.580357 0.723045 0.475359 0.542435 0.558754 0.541657 0.509937 0.638135 0.504761 0.457657 0.462879 0.458409 0.532636 0.562096 0.464345 0.551698 0.574889 0.617012 0.457999 0.673051 0.600306 0.541838 0.571523 0.597756 0.4933 0.55467 0.55729 0.590522 0.496021 0.53569 0.559827 0.462976 0.637915 0.598847 0.504259 0.502852 0.482451 0.561624 0.457591 0.466243 0.496828 0.6004 0.49026 0.486057 0.608292 0.458315 0.458816 0.468766 0.630458 0.585935 0.629838 0.533409 0.483724 0.511887 0.527686 0.569684 0.563653 0.526401 0.583841 0.567129 0.479372 0.545639 0.481476 0.581094 0.571009 0.576207 0.627159 0.548369 0.472225 0.58669 0.554967 0.459955 0.542413 0.571579 0.579004 0.538514 0.54323 0.465586 0.584118 0.501629 0.623582 0.520902 0.495716 0.4851 0.542424 0.476813 0.461463 0.62298 0.464029 0.521443 0.571284 0.611144 0.595452 0.650985 0.549643 0.5843 0.489458 0.515706 0.505533 0.472234 0.568823 0.654969 0.548387 0.597578 0.606647 0.605284 0.458043 0.660893 0.484629 0.467639 0.550127 0.595776 0.584989 0.621863 0.471812 0.555076 0.578797 0.627525 0.457586 0.459047 0.501273 0.538967 0.61039 0.530971 0.559141 0.588305 0.570408 0.458151 0.535095 0.460775 0.639476 0.563611 0.659529 0.643263 0.504835 0.464286 0.461662 0.542412 0.653232 0.578126 0.571463 0.466099 0.590595 0.458356 0.461492 0.623368 0.603195 0.49543 0.509161 0.545913 0.590621 0.457733 0.563643 0.646251 0.602269 0.488798 0.476259 0.465671 0.584018 0.537149 0.461067 0.563004 0.560973 0.560078 0.504077 0.566572 0.468516 0.605975 0.598483 0.457592 0.550131 0.464479 0.68106 0.641864 0.458677 0.590395 0.525125 0.612694 0.549099 0.553369 0.577009 0.599557 0.535635 0.490225 0.610047 0.465208 0.478399 0.465193 0.585628 0.509946 0.619192 0.48681 0.644636 0.622846 0.590145 0.559205 0.555869 0.491888 0.608125 0.64693 0.52328 0.504684 0.638219 0.619444 0.52925 0.612048 0.517027 0.490708 0.490376 0.580752 0.591583 0.465705 0.569738 0.546957 0.608587 0.549828 0.542477 0.617923 0.575618 0.633041 0.458137 0.49683 0.53042 0.457749 0.607194 0.566782 0.568084 0.567316 0.528164 0.457836 0.491378 0.575252 0.574465 0.612287 0.598684 0.612245 0.584695 0.594033 0.595708 0.460327 0.602517 0.540506 0.511526 0.546584 0.459282 0.470968 0.458189 0.457591 0.548791 0.646803 0.490579 0.517454 0.487432 0.572529 0.50447 0.46636 0.546528 0.465521 0.474981 0.582516 0.462309 0.604951 0.671471 0.521091 0.544631 0.458417 0.573683 0.592044 0.457908 0.559427 0.553625 0.49983 0.622461 0.49763 0.460079 0.45954 0.598831 0.470713 0.462381 0.543528 0.486574 0.584761 0.567778 0.458056 0.616803 0.574925 0.63699 0.586589 0.48674 0.550896 0.458169 0.601543 0.556774 0.46819 0.543165 0.558232 0.540105 0.532678 0.48773 0.500769 0.625064 0.498986 0.581604 0.589798 0.550164 0.459159 0.599571 0.489951 0.574254 0.460289 0.601996 0.588362 0.58593 0.512509 0.559783 0.57893 0.571728 0.545366 0.549998 0.531005 0.457586 0.589079 0.652178 0.615705 0.67737 0.533979 0.589197 0.513924 0.54587 0.629118 0.527969 0.636879 0.465972 0.624514 0.479431 0.458734 0.569963 0.579843 0.557209 0.565944 0.563381 0.46523 0.586517 0.601833 0.5434 0.582055 0.584963 0.58406 0.60904 0.460673 0.61663 0.459022 0.463764 0.464506 0.518853 0.460341 0.608236 0.607309 0.496823 0.460944 0.460172 0.509159 0.542414 0.503983 0.581783 0.507499 0.48621 0.576334 0.542395 0.537763 0.598752 0.64199 0.606944 0.470544 0.515235 0.674091 0.531111 0.528734 0.54885 0.563542 0.701944 0.481274 0.648845 0.655125 0.56356 0.493382 0.642227 0.504219 0.517531 0.542661 0.49992 0.569747 0.471896 0.620666 0.650541 0.595716 0.581738 0.491768 0.591847 0.622505 0.5912 0.583729 0.510899 0.459312 0.490564 0.615772 0.547853 0.548906 0.461371 0.5884 0.460883 0.467708 0.592439 0.47023 0.53232 0.560318 0.476825 0.514726 0.471199 0.550959 0.486172 0.542414 0.4583 0.546567 0.524802 0.460184 0.542414 0.647508 0.509375 0.581012 0.46344 0.462106
41 0.547418462585034 0.462207 0.544993 0.462376 0.555467 0.615897 0.613456 0.64711 0.461076 0.543983 0.636082 0.575067 0.459126 0.467142 0.458295 0.516068 0.634256 0.506521 0.608423 0.458356 0.548184 0.458066 0.571372 0.486276 0.538014 0.507787 0.484834 0.571424 0.5593 0.461199 0.493136 0.57343 0.567356 0.581614 0.612602 0.616291 0.461242 0.542391 0.513633 0.4825 0.57349 0.552352 0.460944 0.625111 0.468453 0.460805 0.603536 0.542741 0.457953 0.5742 0.599057 0.595413 0.539678 0.459194 0.618691 0.460405 0.458816 0.473712 0.545156 0.563789 0.571173 0.641035 0.608441 0.568273 0.568643 0.482673 0.517908 0.588333 0.552687 0.537646 0.501392 0.562499 0.618052 0.503649 0.576015 0.463413 0.470142 0.654076 0.650491 0.588849 0.600506 0.65526 0.594254 0.590723 0.625409 0.519116 0.483257 0.514682 0.465347 0.603996 0.521977 0.4663 0.536382 0.554741 0.458284 0.542529 0.550675 0.54633 0.592121 0.513747 0.531551 0.646298 0.45794 0.605485 0.596735 0.583849 0.579516 0.505341 0.532293 0.543208 0.562051 0.573777 0.634823 0.668001 0.457776 0.500262 0.458165 0.642356 0.503696 0.6705 0.493695 0.642175 0.491764 0.618134 0.499005 0.603569 0.626145 0.576017 0.48698 0.592073 0.457739 0.459747 0.54412 0.634038 0.580774 0.574998 0.529741 0.57863 0.559382 0.574756 0.556181 0.574588 0.603758 0.457586 0.463986 0.57316 0.595654 0.627611 0.496352 0.529543 0.542402 0.571593 0.522708 0.66422 0.590005 0.581253 0.607157 0.483822 0.621676 0.612695 0.547978 0.539225 0.637756 0.457586 0.464742 0.540414 0.487472 0.584458 0.573622 0.472312 0.627621 0.546373 0.594077 0.614298 0.579609 0.570425 0.542254 0.498555 0.575299 0.572939 0.560235 0.483025 0.481199 0.470114 0.569127 0.527442 0.473314 0.597819 0.458817 0.596787 0.461417 0.586413 0.470075 0.496619 0.555632 0.485323 0.51986 0.499271 0.579022 0.581907 0.598789 0.641339 0.628736 0.554547 0.558808 0.476156 0.457588 0.673 0.462071 0.503505 0.619256 0.588073 0.461025 0.481722 0.61017 0.559951 0.543849 0.550542 0.597537 0.468117 0.677445 0.462454 0.484086 0.588342 0.525108 0.457596 0.534704 0.49992 0.579846 0.562121 0.607126 0.596502 0.579121 0.66208 0.567124 0.599922 0.618477 0.586799 0.557824 0.542414 0.470309 0.669032 0.663055 0.633843 0.605105 0.6437 0.618977 0.549419 0.598583 0.465732 0.603852 0.556453 0.58348 0.468975 0.579844 0.461583 0.571688 0.543442 0.569621 0.571241 0.601126 0.528378 0.600236 0.588625 0.691166 0.514402 0.608063 0.521587 0.545727 0.51576 0.462791 0.502852 0.571743 0.542868 0.645197 0.553115 0.466051 0.543802 0.540893 0.595116 0.598527 0.49056 0.593975 0.494493 0.470721 0.554739 0.515661 0.541619 0.459628 0.502663 0.547425 0.584933 0.621705 0.585322 0.457931 0.548296 0.624844 0.499026 0.655002 0.61966 0.458532 0.496829 0.466653 0.564681 0.717478 0.636764 0.5839 0.599708 0.464294 0.556506 0.458074 0.572125 0.636236 0.634811 0.58908 0.507026 0.558425 0.62598 0.551182 0.551538 0.530431 0.489897 0.643483 0.457843 0.543762 0.659763 0.484183 0.569952 0.53408 0.569459 0.623011 0.603938 0.509022 0.504565 0.550648 0.545012 0.544187 0.588969 0.469543 0.534387 0.542451 0.542423 0.475456 0.578605 0.488415 0.599601 0.583629 0.533847 0.510697 0.59955 0.593529 0.584953 0.60579 0.586407 0.544483 0.483779 0.620881 0.459282 0.457772 0.572421 0.584055 0.460378 0.460967 0.501334 0.625293 0.48473 0.472363 0.551541 0.476413 0.549296 0.56217 0.499266 0.59769 0.481908 0.556011 0.572375 0.468396 0.461974 0.538655 0.464073 0.482703 0.504237 0.505392 0.462024 0.458807 0.615414 0.481845 0.528854 0.468751 0.533038 0.469222 0.580874 0.611403 0.485597 0.462947 0.572264 0.463347 0.458949 0.614309 0.597205 0.536445 0.598486 0.593379 0.549029 0.542633 0.545929 0.483402 0.617559 0.522745 0.539734 0.457855 0.581781 0.6016 0.52226 0.554993 0.544822 0.508687 0.572245 0.612821 0.542414 0.496687 0.67163 0.649364 0.464203 0.561321 0.57461 0.458761 0.527655 0.606003 0.475178 0.457763 0.5905 0.464048 0.531955 0.612601 0.590824 0.476268 0.552165 0.462593 0.601354 0.458289 0.580437
42 0.5492116258503401 0.459821 0.46143 0.559698 0.513245 0.57388 0.457586 0.574946 0.524428 0.696837 0.611601 0.554183 0.478931 0.530287 0.564958 0.554845 0.521457 0.478374 0.597774 0.56521 0.599056 0.568649 0.538435 0.558736 0.585057 0.565479 0.542567 0.457747 0.475198 0.54609 0.638023 0.537079 0.578592 0.549295 0.645581 0.52841 0.574115 0.504319 0.478702 0.492034 0.551997 0.6105 0.682734 0.457922 0.494152 0.563444 0.480401 0.549195 0.458128 0.632223 0.504913 0.458041 0.683069 0.612894 0.576089 0.477894 0.58237 0.597932 0.544172 0.462457 0.621802 0.593707 0.631943 0.542515 0.489782 0.574207 0.467994 0.459794 0.552308 0.528124 0.594941 0.584826 0.523621 0.595058 0.613442 0.542648 0.550476 0.617648 0.652275 0.594501 0.533158 0.490226 0.551993 0.552951 0.608861 0.459257 0.459268 0.547599 0.605785 0.482533 0.494274 0.632009 0.475252 0.511625 0.522991 0.500704 0.490076 0.524637 0.537271 0.587837 0.467849 0.511446 0.580172 0.576882 0.610605 0.604449 0.551606 0.476845 0.539952 0.476783 0.595389 0.569302 0.593237 0.461512 0.515465 0.564962 0.457826 0.542549 0.499807 0.645043 0.585902 0.575091 0.457586 0.591053 0.607184 0.54296 0.477452 0.477163 0.457634 0.546624 0.483916 0.458412 0.634746 0.597383 0.504567 0.548912 0.557624 0.461688 0.50696 0.571681 0.563573 0.608476 0.483257 0.462461 0.613211 0.57279 0.46475 0.642909 0.582324 0.535762 0.547821 0.515129 0.514482 0.477716 0.556023 0.46759 0.600013 0.545291 0.463145 0.583282 0.471492 0.690879 0.572597 0.490791 0.557626 0.458284 0.541401 0.608531 0.58441 0.599764 0.496937 0.596269 0.4849 0.636144 0.588749 0.468002 0.660716 0.472631 0.641852 0.464853 0.545796 0.532453 0.616202 0.54243 0.457706 0.58086 0.542414 0.462689 0.590386 0.470451 0.588077 0.589096 0.542393 0.48162 0.575256 0.654514 0.567293 0.493867 0.56536 0.490228 0.557444 0.477031 0.479415 0.457596 0.600147 0.479925 0.584874 0.527565 0.631418 0.459756 0.508996 0.6456 0.542458 0.595744 0.4589 0.474758 0.480918 0.463252 0.611511 0.471492 0.550516 0.500758 0.591638 0.528868 0.595903 0.628322 0.546319 0.577706 0.664354 0.460543 0.632203 0.618808 0.475178 0.461441 0.657112 0.557913 0.650428 0.495057 0.467453 0.574564 0.637029 0.524332 0.563642 0.57131 0.633706 0.496684 0.463715 0.505412 0.565073 0.508119 0.482692 0.514468 0.484369 0.559332 0.580464 0.471691 0.54709 0.532165 0.543135 0.603888 0.479307 0.538443 0.605359 0.583974 0.622818 0.608863 0.505704 0.598734 0.559593 0.459947 0.4576 0.566894 0.655246 0.496824 0.542392 0.503536 0.553446 0.603752 0.631455 0.538864 0.626887 0.474567 0.4601 0.511445 0.564738 0.593514 0.607906 0.517681 0.554557 0.531565 0.539983 0.458173 0.616123 0.698243 0.60749 0.640505 0.556949 0.551846 0.574952 0.466975 0.528222 0.503397 0.593248 0.607649 0.457588 0.688078 0.593103 0.566753 0.544977 0.474471 0.56505 0.676767 0.459675 0.470259 0.586847 0.561456 0.624168 0.468502 0.510644 0.503012 0.611086 0.468907 0.601111 0.554648 0.551864 0.561411 0.533553 0.542403 0.56601 0.647396 0.591278 0.628727 0.557248 0.590966 0.579832 0.65511 0.583734 0.573186 0.477811 0.606319 0.591617 0.599977 0.600621 0.509381 0.5508 0.458816 0.590743 0.531548 0.646268 0.458808 0.609727 0.605443 0.461004 0.556541 0.550474 0.590045 0.552192 0.605273 0.486086 0.542504 0.619828 0.461469 0.594261 0.569542 0.554787 0.618634 0.554134 0.55456 0.457786 0.627813 0.493505 0.575408 0.480244 0.490793 0.580896 0.529063 0.611426 0.495833 0.60004 0.515622 0.464065 0.639402 0.603832 0.577557 0.472382 0.495851 0.537991 0.457592 0.465413 0.540518 0.609787 0.612516 0.58191 0.503381 0.574555 0.550812 0.507984 0.657584 0.668396 0.561443 0.559104 0.550846 0.567713 0.610945 0.458066 0.570566 0.617823 0.493055 0.564842 0.610747 0.600408 0.568329 0.460086 0.560483 0.476917 0.601379 0.598482 0.55763 0.458508 0.631824 0.457662 0.458233 0.610775 0.5052 0.618377 0.501423 0.562612 0.466382 0.627745 0.558821 0.66716 0.51917 0.53143 0.53393 0.542562 0.579541 0.590888 0.580463 0.545068 0.592636 0.62814 0.589013
43 0.5509446054421769 0.475187 0.549661 0.471414 0.58644 0.458889 0.660397 0.457665 0.57848 0.576461 0.46775 0.615281 0.602927 0.552962 0.485817 0.483963 0.492301 0.593687 0.458075 0.573631 0.593003 0.542505 0.570694 0.592968 0.55031 0.465628 0.529149 0.477652 0.591354 0.548815 0.649456 0.613177 0.458831 0.680068 0.461004 0.466547 0.619231 0.511251 0.588246 0.487486 0.56985 0.60796 0.576456 0.493906 0.488406 0.647481 0.474162 0.584477 0.550641 0.467929 0.620976 0.606865 0.550891 0.45762 0.556341 0.642697 0.623681 0.558536 0.542546 0.638116 0.470838 0.460298 0.466038 0.475314 0.542104 0.506134 0.572846 0.483533 0.594602 0.473551 0.574273 0.47115 0.601915 0.633687 0.613401 0.543031 0.576763 0.576642 0.597901 0.572572 0.53262 0.51124 0.541937 0.623222 0.591008 0.512249 0.567401 0.544994 0.49706 0.563097 0.619823 0.596046 0.468878 0.4577 0.546304 0.471753 0.618872 0.615847 0.569366 0.565066 0.527017 0.54653 0.477206 0.467994 0.590421 0.545549 0.594067 0.587772 0.460516 0.633036 0.576156 0.541345 0.579848 0.596606 0.607816 0.63552 0.546977 0.603952 0.459872 0.599025 0.479413 0.558736 0.481231 0.627826 0.601274 0.458778 0.545769 0.612896 0.6212 0.464806 0.511471 0.570994 0.481915 0.514616 0.560384 0.466027 0.554805 0.555994 0.591652 0.603204 0.465821 0.542735 0.555752 0.564784 0.633174 0.491196 0.597971 0.618927 0.511883 0.535086 0.543645 0.641614 0.542803 0.68571 0.492836 0.551591 0.474916 0.594452 0.492726 0.63857 0.632263 0.527534 0.613607 0.546755 0.586613 0.475877 0.547764 0.562202 0.609232 0.593318 0.492378 0.459564 0.639674 0.529142 0.542907 0.47185 0.459541 0.53992 0.530563 0.588165 0.532266 0.602572 0.543716 0.555069 0.642005 0.54978 0.604348 0.616223 0.462417 0.59607 0.626531 0.550393 0.527138 0.610119 0.522574 0.601233 0.459891 0.601646 0.53788 0.472916 0.672956 0.457895 0.469493 0.496181 0.599953 0.498745 0.527263 0.593875 0.464228 0.461418 0.585894 0.466921 0.482533 0.589363 0.531261 0.576065 0.499409 0.457979 0.656913 0.520826 0.658446 0.597655 0.458312 0.586213 0.614148 0.509132 0.545708 0.568274 0.542518 0.481984 0.559381 0.511321 0.582947 0.534475 0.549721 0.458111 0.457968 0.471925 0.458367 0.603091 0.687376 0.590892 0.627703 0.577987 0.583979 0.591674 0.542633 0.601021 0.629237 0.605474 0.457734 0.457586 0.513614 0.620697 0.468144 0.551647 0.54709 0.556464 0.655981 0.657011 0.555989 0.59568 0.628295 0.596346 0.576063 0.55143 0.508381 0.546676 0.59202 0.56789 0.457586 0.484251 0.499631 0.487674 0.512991 0.524239 0.597869 0.54665 0.624993 0.564568 0.58517 0.589162 0.475423 0.570851 0.651761 0.549827 0.546648 0.521008 0.457618 0.584652 0.589437 0.457591 0.47293 0.588948 0.546838 0.558494 0.467209 0.519543 0.528366 0.529442 0.589384 0.465765 0.496245 0.551981 0.542319 0.491405 0.487683 0.553017 0.573664 0.487105 0.458144 0.663182 0.518315 0.478634 0.602887 0.702219 0.633581 0.475621 0.614036 0.697031 0.550916 0.601057 0.575838 0.582408 0.617593 0.459939 0.595093 0.585209 0.627149 0.519783 0.547469 0.680206 0.566025 0.463287 0.543492 0.522828 0.709263 0.611807 0.542408 0.612996 0.465119 0.546951 0.542414 0.459268 0.540407 0.518728 0.613028 0.457873 0.675198 0.620623 0.541659 0.545942 0.502187 0.610192 0.583888 0.504626 0.583511 0.603095 0.60402 0.467278 0.602927 0.467194 0.461504 0.578457 0.500881 0.543021 0.473748 0.602983 0.65062 0.544321 0.488778 0.590334 0.600423 0.518776 0.480463 0.544451 0.626661 0.587581 0.522383 0.504534 0.620861 0.560344 0.620943 0.536591 0.515247 0.538627 0.461159 0.555887 0.596018 0.552984 0.518479 0.62635 0.583151 0.459832 0.511767 0.615527 0.474567 0.480637 0.603998 0.468938 0.605652 0.566006 0.482121 0.489862 0.586015 0.458241 0.508119 0.548351 0.58557 0.630427 0.663154 0.476392 0.487749 0.641998 0.50179 0.624585 0.470854 0.587766 0.579938 0.610435 0.580454 0.544891 0.584402 0.60044 0.537904 0.586593 0.623101 0.631913 0.474758 0.563602 0.540706 0.464194 0.645966 0.58095 0.457596 0.533801 0.526696 0.556143 0.614895 0.480916 0.462502 0.602193
44 0.5511519433106576 0.514571 0.462827 0.55823 0.466547 0.463177 0.510113 0.574457 0.523281 0.457946 0.585253 0.572781 0.513287 0.494531 0.621636 0.548908 0.468687 0.619971 0.566796 0.489148 0.492755 0.543402 0.642433 0.502219 0.616731 0.592481 0.646131 0.478165 0.58095 0.476751 0.609808 0.459511 0.542414 0.493106 0.585078 0.496051 0.459519 0.533391 0.475264 0.629988 0.611697 0.630121 0.596166 0.662605 0.595958 0.493754 0.588453 0.636441 0.593263 0.464406 0.45759 0.583901 0.486964 0.463193 0.487247 0.545391 0.535108 0.460211 0.557422 0.548326 0.571952 0.592865 0.584443 0.593268 0.642672 0.55261 0.682492 0.576784 0.470838 0.475181 0.527036 0.464381 0.47492 0.521108 0.515426 0.551646 0.554727 0.545975 0.622617 0.457915 0.565685 0.612265 0.644424 0.591812 0.606099 0.464078 0.621552 0.509721 0.476923 0.46278 0.54709 0.504472 0.520904 0.543523 0.593767 0.494137 0.613845 0.602643 0.584913 0.521386 0.629837 0.610191 0.558773 0.570993 0.622768 0.606819 0.460875 0.63824 0.468307 0.579313 0.547018 0.631821 0.472585 0.620248 0.481715 0.508251 0.458427 0.457936 0.641361 0.637501 0.588667 0.567007 0.555977 0.588036 0.593978 0.480072 0.556383 0.583763 0.461704 0.609948 0.51707 0.558733 0.463095 0.623812 0.500733 0.457586 0.457873 0.503448 0.562783 0.498594 0.549616 0.565446 0.590207 0.490848 0.457588 0.478239 0.569168 0.555208 0.457681 0.470214 0.49186 0.578934 0.598827 0.474189 0.59669 0.593443 0.574517 0.580233 0.586681 0.644177 0.595956 0.600601 0.584972 0.536675 0.476501 0.490554 0.578035 0.57485 0.604344 0.555125 0.589083 0.509789 0.494254 0.457621 0.607748 0.583348 0.625138 0.506217 0.547374 0.669694 0.490815 0.583139 0.541298 0.570291 0.590019 0.576489 0.514861 0.490126 0.601802 0.590331 0.481813 0.575872 0.518696 0.629739 0.486189 0.560375 0.589095 0.574147 0.586037 0.459029 0.484839 0.459874 0.622861 0.564697 0.494368 0.499386 0.468691 0.56645 0.555457 0.556198 0.545752 0.483469 0.473157 0.55102 0.585429 0.635383 0.492634 0.634702 0.631264 0.565577 0.600005 0.569347 0.572863 0.555003 0.598535 0.545148 0.602512 0.467471 0.543696 0.659494 0.601587 0.488002 0.461327 0.623276 0.520247 0.558123 0.492605 0.594846 0.586276 0.543013 0.493469 0.646837 0.520178 0.593478 0.479511 0.47794 0.669206 0.614926 0.478768 0.617836 0.523107 0.566215 0.608092 0.458144 0.524454 0.552157 0.470431 0.600844 0.555445 0.530943 0.572907 0.61383 0.558724 0.550815 0.602481 0.479925 0.472251 0.542325 0.581742 0.459734 0.640821 0.45771 0.609378 0.478525 0.615888 0.4886 0.463237 0.459534 0.508691 0.512026 0.541224 0.59248 0.513916 0.568947 0.458173 0.475163 0.530213 0.619456 0.616439 0.636218 0.531682 0.580478 0.558596 0.672353 0.557365 0.503347 0.551914 0.558576 0.457601 0.601118 0.60899 0.614233 0.600826 0.458292 0.622166 0.55192 0.536093 0.573681 0.467626 0.60727 0.620057 0.637112 0.574105 0.483852 0.542544 0.640603 0.586869 0.457623 0.701083 0.611718 0.481861 0.567497 0.466595 0.460532 0.537135 0.649676 0.560242 0.540826 0.641957 0.577798 0.595842 0.50615 0.543662 0.556475 0.608368 0.630311 0.547738 0.582552 0.494785 0.646542 0.461409 0.550241 0.507331 0.592265 0.596324 0.556265 0.625525 0.550954 0.58339 0.616851 0.462443 0.613606 0.589265 0.635205 0.624082 0.48954 0.542833 0.553693 0.554528 0.515916 0.457705 0.479966 0.464683 0.591595 0.551501 0.541409 0.491809 0.599325 0.665538 0.548915 0.559322 0.544545 0.583231 0.545502 0.526685 0.599004 0.61181 0.595947 0.588631 0.549949 0.557941 0.503766 0.68275 0.574446 0.605009 0.460383 0.550118 0.626104 0.542413 0.480692 0.546208 0.566423 0.568167 0.587963 0.552653 0.57664 0.487061 0.545821 0.560265 0.488778 0.584659 0.61826 0.637823 0.554539 0.461822 0.532552 0.477018 0.510319 0.459243 0.583725 0.459145 0.520473 0.61475 0.464991 0.609077 0.608714 0.539568 0.542753 0.593134 0.47091 0.457708 0.589706 0.596075 0.580886 0.604813 0.591238 0.530049 0.4576 0.598466 0.570536 0.665456 0.595272 0.543969 0.553462 0.47979 0.600821 0.515869 0.596313 0.651978 0.469533 0.623956 0.473086
45 0.5523953287981859 0.614207 0.460692 0.496051 0.58803 0.573282 0.631888 0.458162 0.638465 0.612154 0.573872 0.540217 0.463179 0.610946 0.575472 0.536496 0.597093 0.585773 0.520133 0.57404 0.565804 0.496828 0.546072 0.58522 0.57848 0.474653 0.471787 0.560131 0.511488 0.534859 0.585451 0.592757 0.613878 0.64705 0.586104 0.602993 0.478198 0.659899 0.467715 0.485766 0.543991 0.640123 0.489599 0.585856 0.664159 0.479075 0.587252 0.458894 0.612402 0.595663 0.466333 0.517217 0.614606 0.470171 0.561884 0.630549 0.612826 0.568933 0.62134 0.536102 0.60083 0.555791 0.56309 0.544664 0.513631 0.575921 0.559329 0.565661 0.607073 0.633073 0.535713 0.625682 0.62432 0.541493 0.463065 0.487928 0.547496 0.458616 0.458075 0.570702 0.51127 0.486964 0.47056 0.529385 0.625288 0.66574 0.458577 0.540367 0.562055 0.595265 0.471741 0.502239 0.579488 0.604022 0.542932 0.568017 0.545885 0.647975 0.508681 0.503737 0.556512 0.551027 0.586281 0.542413 0.506779 0.46278 0.580852 0.607236 0.617845 0.496254 0.492938 0.639555 0.529826 0.536495 0.612998 0.572783 0.505908 0.458165 0.4601 0.496566 0.616899 0.54285 0.634815 0.597709 0.544645 0.557698 0.458327 0.539691 0.475664 0.57568 0.517313 0.490445 0.486905 0.488852 0.561833 0.71682 0.568058 0.608848 0.628758 0.608541 0.593404 0.533842 0.641159 0.563691 0.466553 0.597381 0.481113 0.585684 0.572924 0.544266 0.462939 0.59658 0.582564 0.639029 0.516672 0.478438 0.509346 0.680406 0.491385 0.562854 0.487665 0.491319 0.550054 0.493754 0.607751 0.461592 0.570333 0.556633 0.45787 0.462283 0.541735 0.584375 0.639295 0.589335 0.550761 0.544912 0.571904 0.571919 0.518484 0.582495 0.594994 0.461909 0.617698 0.516103 0.554957 0.538085 0.578999 0.457591 0.460407 0.543779 0.543219 0.590782 0.531466 0.45912 0.532853 0.527874 0.4822 0.588998 0.471898 0.505604 0.567897 0.588244 0.609652 0.612347 0.467069 0.543175 0.464608 0.485529 0.56043 0.571133 0.613256 0.569875 0.628724 0.461985 0.575032 0.530854 0.530193 0.597272 0.61985 0.564991 0.472292 0.532917 0.625457 0.586658 0.47091 0.509629 0.468691 0.645025 0.56037 0.583266 0.644328 0.492478 0.562403 0.591677 0.604367 0.550867 0.677656 0.628989 0.489291 0.501658 0.527299 0.618517 0.555758 0.480454 0.474285 0.563731 0.599933 0.603749 0.618919 0.492919 0.535331 0.617618 0.538943 0.502999 0.562161 0.59321 0.656187 0.469623 0.538067 0.568879 0.511229 0.458778 0.589646 0.615452 0.499318 0.578692 0.547653 0.479925 0.55301 0.708661 0.606626 0.551785 0.609315 0.481749 0.467902 0.660315 0.568852 0.585558 0.506847 0.609842 0.489 0.460063 0.59041 0.577078 0.45791 0.460863 0.623862 0.492427 0.526744 0.5345 0.611855 0.585542 0.574723 0.525358 0.640211 0.618623 0.500483 0.574269 0.545197 0.547345 0.646827 0.461238 0.624716 0.554879 0.554817 0.640874 0.476092 0.612157 0.593559 0.606161 0.519323 0.542414 0.457607 0.619427 0.542199 0.573989 0.63039 0.611095 0.4772 0.658989 0.527276 0.553765 0.632067 0.610544 0.574509 0.703409 0.485349 0.471862 0.560121 0.551064 0.576107 0.483944 0.625813 0.6012 0.640265 0.665705 0.590985 0.618482 0.498939 0.500788 0.537807 0.528064 0.464669 0.581227 0.467126 0.550731 0.567507 0.48804 0.544105 0.589156 0.516666 0.611836 0.527631 0.602964 0.59214 0.534922 0.502343 0.627127 0.544592 0.505407 0.67353 0.504849 0.560708 0.587438 0.607741 0.611201 0.513011 0.551463 0.623517 0.623889 0.700862 0.595839 0.462463 0.624122 0.565227 0.602169 0.458654 0.524454 0.567231 0.461957 0.585464 0.459475 0.461603 0.597876 0.457588 0.633066 0.45759 0.608058 0.479711 0.646646 0.554864 0.612475 0.656524 0.624686 0.57482 0.502642 0.542449 0.486324 0.492856 0.467427 0.485212 0.551395 0.499735 0.600105 0.46153 0.459404 0.458993 0.458579 0.539243 0.58564 0.543483 0.585688 0.604569 0.476656 0.497078 0.573638 0.591898 0.541762 0.555184 0.466708 0.606335 0.524012 0.574888 0.499082 0.462709 0.637772 0.457598 0.470979 0.586875 0.565867 0.532533 0.587231 0.551534 0.593756 0.616058 0.461219 0.4623 0.585653 0.593681 0.549031 0.459316 0.56999
46 0.5543282970521541 0.545388 0.563545 0.603536 0.674473 0.633941 0.576383 0.620235 0.634196 0.574301 0.642978 0.554197 0.604104 0.599022 0.579453 0.64018 0.549405 0.567743 0.597382 0.623387 0.556527 0.549487 0.519543 0.505328 0.534829 0.677914 0.517622 0.594589 0.562153 0.573876 0.513175 0.597401 0.559602 0.597159 0.519511 0.575935 0.608596 0.567414 0.466801 0.551707 0.521786 0.482436 0.49512 0.464216 0.461634 0.461772 0.496417 0.623199 0.595372 0.612654 0.593 0.592727 0.628059 0.514605 0.532889 0.626992 0.614616 0.464608 0.459045 0.499542 0.524558 0.687871 0.575761 0.620451 0.510708 0.612151 0.542143 0.584545 0.460012 0.57791 0.549031 0.538252 0.480263 0.593513 0.603144 0.594583 0.462655 0.556105 0.474902 0.611202 0.466647 0.509876 0.47684 0.530456 0.544508 0.485554 0.50036 0.594488 0.461481 0.571991 0.508215 0.571719 0.552397 0.606698 0.52624 0.67778 0.643509 0.661015 0.586545 0.466333 0.627972 0.542346 0.498635 0.564026 0.547522 0.517149 0.55364 0.588374 0.514474 0.57924 0.47376 0.719077 0.581551 0.531149 0.459655 0.471236 0.591001 0.583127 0.608557 0.532991 0.538733 0.487522 0.620622 0.656522 0.464914 0.551038 0.573115 0.612638 0.464176 0.564645 0.565237 0.596008 0.457788 0.536798 0.546712 0.576939 0.470658 0.457597 0.622495 0.625493 0.614274 0.581386 0.569562 0.503223 0.462866 0.592923 0.576596 0.480104 0.578088 0.554904 0.619336 0.466517 0.603769 0.544477 0.594556 0.603008 0.617429 0.568695 0.519323 0.585287 0.558246 0.603317 0.545423 0.47654 0.586444 0.647776 0.546197 0.608995 0.574317 0.471738 0.541447 0.459777 0.656561 0.488806 0.464871 0.597652 0.541041 0.496535 0.552342 0.473511 0.583255 0.58619 0.556209 0.573128 0.567809 0.545663 0.503686 0.525513 0.481926 0.58734 0.563779 0.697367 0.57087 0.492919 0.568895 0.575056 0.617386 0.568138 0.480917 0.581803 0.609296 0.460963 0.635256 0.55696 0.567523 0.541848 0.636084 0.593884 0.501467 0.543012 0.499112 0.589573 0.479075 0.540105 0.589212 0.583808 0.538779 0.469337 0.593363 0.575663 0.548182 0.484441 0.518389 0.555019 0.590008 0.506558 0.58332 0.651684 0.545897 0.478257 0.607009 0.587545 0.558575 0.590377 0.58348 0.6223 0.552383 0.612055 0.549291 0.592786 0.521776 0.507165 0.559223 0.557444 0.579099 0.483947 0.550522 0.583244 0.522508 0.592331 0.579399 0.645332 0.550652 0.600246 0.474385 0.561699 0.526532 0.587406 0.511233 0.539656 0.569246 0.527014 0.61308 0.595179 0.628328 0.609535 0.457984 0.63711 0.59975 0.480135 0.59673 0.603106 0.5346 0.518458 0.637267 0.586242 0.571504 0.619372 0.500437 0.628525 0.471202 0.540457 0.553499 0.605075 0.463386 0.643554 0.574436 0.523834 0.616782 0.596792 0.583166 0.521983 0.63703 0.594457 0.576377 0.625205 0.664788 0.533841 0.542422 0.545873 0.561146 0.5288 0.613771 0.608337 0.614299 0.581119 0.548988 0.529185 0.636365 0.676962 0.557874 0.457979 0.711307 0.542619 0.50991 0.543664 0.538547 0.547306 0.548077 0.609049 0.615911 0.655504 0.578132 0.472929 0.480547 0.554466 0.543732 0.538112 0.640937 0.468933 0.568394 0.484892 0.616725 0.605815 0.486935 0.473227 0.502648 0.611455 0.600293 0.457774 0.4582 0.521623 0.535316 0.651768 0.5518 0.599068 0.496562 0.508615 0.501911 0.638372 0.498906 0.476227 0.628736 0.519976 0.461336 0.463354 0.621376 0.621013 0.616192 0.580052 0.542414 0.532668 0.596817 0.572276 0.638595 0.463978 0.478353 0.506728 0.495299 0.506959 0.654064 0.579957 0.457601 0.66939 0.466266 0.473733 0.606381 0.482929 0.554555 0.472467 0.457586 0.542708 0.541704 0.613081 0.590809 0.473193 0.620005 0.478955 0.544493 0.457949 0.502759 0.583467 0.553304 0.458577 0.601848 0.623436 0.565415 0.605423 0.555203 0.564902 0.526623 0.48015 0.586079 0.458509 0.460905 0.568397 0.526037 0.545836 0.557185 0.459446 0.459066 0.556082 0.555343 0.610338 0.617855 0.565022 0.655015 0.465285 0.532976 0.612121 0.572127 0.469381 0.471208 0.491823 0.458591 0.467619 0.579739 0.471897 0.500687 0.624693 0.480267 0.610466 0.506281 0.462248 0.461606 0.64697 0.532358 0.45949 0.529433 0.548392 0.591927 0.473596
47 0.5547170793650793 0.58782 0.45909 0.542465 0.61078 0.58728 0.608942 0.637808 0.558213 0.677264 0.59022 0.589443 0.587986 0.507667 0.593 0.568369 0.509927 0.658176 0.581431 0.498092 0.583104 0.571072 0.5518 0.587084 0.549498 0.552651 0.463475 0.460835 0.632716 0.462353 0.471123 0.524559 0.483486 0.585995 0.492813 0.678205 0.489512 0.487501 0.481396 0.648754 0.576553 0.611566 0.666938 0.529242 0.588426 0.52774 0.639478 0.51387 0.482026 0.62534 0.476714 0.598442 0.65263 0.582263 0.506959 0.503063 0.556684 0.53769 0.623488 0.594779 0.463086 0.584174 0.479599 0.589179 0.564441 0.554274 0.524345 0.523815 0.475673 0.632851 0.468818 0.580811 0.526944 0.578165 0.537572 0.589736 0.478163 0.486777 0.513319 0.50312 0.554944 0.549642 0.463417 0.503432 0.578063 0.51885 0.582864 0.647699 0.459447 0.487909 0.520004 0.517483 0.496348 0.457835 0.557777 0.485917 0.463347 0.542414 0.501133 0.489846 0.624926 0.469514 0.528727 0.56931 0.604912 0.500125 0.520496 0.609936 0.550257 0.492414 0.592171 0.543497 0.588949 0.569613 0.530405 0.478888 0.465417 0.671239 0.67055 0.497976 0.585612 0.578328 0.537513 0.480139 0.58926 0.612647 0.56661 0.490864 0.615737 0.483534 0.592274 0.625737 0.50544 0.628636 0.619054 0.555559 0.506143 0.660004 0.548465 0.541782 0.534054 0.547522 0.620483 0.556679 0.518098 0.462521 0.608862 0.592427 0.559285 0.63825 0.602362 0.599137 0.582351 0.571058 0.678206 0.459986 0.594816 0.680484 0.473946 0.531419 0.524375 0.530977 0.464984 0.584139 0.458113 0.628749 0.474258 0.583653 0.575235 0.533567 0.597565 0.560161 0.477597 0.612033 0.586964 0.606515 0.589047 0.581423 0.49568 0.576897 0.49921 0.462191 0.494568 0.544854 0.503483 0.549403 0.556511 0.566885 0.58166 0.587098 0.594502 0.718824 0.609923 0.50583 0.480089 0.576127 0.528486 0.637116 0.492917 0.508045 0.547894 0.526986 0.605513 0.605483 0.696972 0.49339 0.569998 0.573506 0.637572 0.599037 0.619134 0.621287 0.463187 0.477692 0.490939 0.599661 0.503494 0.534473 0.611515 0.499331 0.543637 0.664449 0.601849 0.541576 0.550199 0.612896 0.604048 0.572536 0.650938 0.461554 0.618178 0.484965 0.596099 0.550636 0.613333 0.607495 0.551115 0.60753 0.593358 0.626833 0.651343 0.591966 0.464962 0.49144 0.457967 0.556509 0.593428 0.593736 0.463271 0.578277 0.530719 0.573428 0.565092 0.589867 0.503044 0.638231 0.498352 0.638392 0.461772 0.497376 0.527079 0.638594 0.605427 0.599191 0.461504 0.66548 0.509098 0.472003 0.517106 0.552263 0.498035 0.458912 0.463613 0.543175 0.544941 0.578359 0.573546 0.512897 0.64583 0.546548 0.615188 0.468964 0.574758 0.487922 0.527962 0.484145 0.582356 0.599055 0.478164 0.488091 0.521314 0.599478 0.62149 0.492086 0.600815 0.479408 0.533655 0.665583 0.546973 0.462166 0.608372 0.458337 0.472646 0.712118 0.584172 0.507577 0.608071 0.463361 0.496604 0.566586 0.579432 0.660012 0.530348 0.603974 0.615803 0.611947 0.520811 0.544825 0.466906 0.457634 0.510455 0.520974 0.617126 0.50524 0.518331 0.609881 0.486226 0.541068 0.639195 0.464478 0.609476 0.592633 0.550592 0.664749 0.467571 0.599091 0.616232 0.544654 0.612372 0.603947 0.572556 0.52532 0.547632 0.584431 0.573653 0.54394 0.547476 0.592075 0.576134 0.5765 0.55324 0.467786 0.583708 0.464171 0.539422 0.546908 0.591031 0.526241 0.508252 0.568526 0.580267 0.592316 0.586464 0.669322 0.55726 0.605091 0.618914 0.601929 0.618529 0.497764 0.565232 0.569621 0.67585 0.645222 0.558408 0.547627 0.505573 0.597232 0.581306 0.457846 0.620832 0.592665 0.463658 0.587298 0.619431 0.490999 0.617734 0.682107 0.576689 0.461504 0.472676 0.597179 0.478372 0.544694 0.513125 0.511663 0.509627 0.457605 0.63021 0.55497 0.494342 0.573478 0.620031 0.460455 0.541481 0.557226 0.599584 0.641061 0.549063 0.590502 0.568509 0.549866 0.459676 0.595175 0.572082 0.542709 0.517385 0.536918 0.570685 0.58967 0.599507 0.630054 0.594831 0.47027 0.468207 0.485091 0.460195 0.466991 0.676176 0.620149 0.553258 0.525855 0.538942 0.506668 0.549041 0.562669 0.604833 0.468077 0.580287 0.555875 0.545988 0.483807
48 0.5555632290249434 0.551894 0.480217 0.614896 0.537517 0.539011 0.622597 0.497764 0.537034 0.633693 0.608618 0.562773 0.616937 0.553146 0.666233 0.516678 0.591884 0.642409 0.476714 0.649747 0.487796 0.499021 0.487718 0.596302 0.546836 0.677467 0.60086 0.610418 0.481801 0.465536 0.569017 0.596894 0.654186 0.620809 0.554817 0.649025 0.602052 0.576486 0.551568 0.468955 0.563535 0.640032 0.503963 0.457656 0.462698 0.617529 0.476215 0.519361 0.570293 0.606113 0.46032 0.606808 0.460676 0.538407 0.484028 0.572162 0.484596 0.549038 0.546711 0.685588 0.617785 0.604911 0.487565 0.592121 0.596044 0.544048 0.478219 0.474631 0.460671 0.484522 0.62145 0.501062 0.471038 0.599588 0.544685 0.588762 0.623546 0.624639 0.592959 0.48394 0.593847 0.558555 0.594218 0.619305 0.543308 0.472808 0.48075 0.656918 0.685126 0.616952 0.58867 0.606365 0.573768 0.492416 0.55355 0.5858 0.468179 0.606796 0.459699 0.591642 0.587121 0.468508 0.463497 0.582079 0.598055 0.547054 0.50234 0.461043 0.466812 0.632003 0.579846 0.567664 0.582638 0.561422 0.459354 0.626056 0.527201 0.597495 0.620158 0.502008 0.532726 0.54471 0.553245 0.574867 0.490636 0.49176 0.481307 0.652873 0.5604 0.551514 0.598921 0.655803 0.624016 0.536464 0.531932 0.565381 0.55815 0.549801 0.595658 0.50862 0.464636 0.532135 0.604208 0.520879 0.570985 0.577098 0.501464 0.510813 0.627977 0.563406 0.625951 0.615659 0.579487 0.56981 0.618806 0.605368 0.607243 0.469042 0.470202 0.608774 0.605159 0.464328 0.621354 0.548521 0.607109 0.512577 0.640784 0.587453 0.560095 0.569228 0.549961 0.555344 0.493555 0.533244 0.499205 0.461867 0.459048 0.56056 0.466517 0.573831 0.475079 0.580807 0.612193 0.590268 0.50825 0.49589 0.465597 0.457719 0.692317 0.479285 0.598066 0.526078 0.678125 0.587992 0.618846 0.457593 0.576613 0.600458 0.487913 0.669103 0.589374 0.489478 0.49339 0.62548 0.596623 0.553333 0.550255 0.527739 0.593352 0.588149 0.640572 0.550769 0.466593 0.549704 0.615556 0.567825 0.653121 0.537044 0.464121 0.597959 0.458525 0.499331 0.567365 0.576052 0.633713 0.563834 0.563769 0.565972 0.594049 0.460274 0.62257 0.59432 0.636194 0.595062 0.626683 0.511684 0.501879 0.475607 0.590119 0.504974 0.633731 0.543112 0.522905 0.522943 0.523117 0.494142 0.598546 0.520766 0.461568 0.557589 0.489411 0.602862 0.538359 0.666673 0.596535 0.606802 0.477663 0.47777 0.604869 0.64576 0.557777 0.568958 0.463628 0.592945 0.557492 0.61421 0.462002 0.519924 0.545093 0.648998 0.489108 0.458043 0.458671 0.577598 0.494135 0.535628 0.536124 0.498196 0.516089 0.597823 0.707445 0.671536 0.459614 0.54394 0.582432 0.58008 0.561261 0.553317 0.614352 0.4969 0.584216 0.476704 0.638369 0.617822 0.550798 0.57776 0.624962 0.60271 0.594818 0.469584 0.524359 0.551813 0.550978 0.544494 0.522882 0.632041 0.477548 0.524829 0.515349 0.53327 0.584188 0.540725 0.521214 0.463827 0.519118 0.615275 0.550566 0.572172 0.56906 0.500695 0.588817 0.549285 0.632098 0.570548 0.502327 0.596126 0.536308 0.658725 0.532889 0.587171 0.563686 0.498838 0.460275 0.579854 0.580549 0.625023 0.620032 0.467144 0.587664 0.457633 0.645114 0.569534 0.543181 0.552772 0.625098 0.484266 0.595294 0.502229 0.485663 0.566527 0.6615 0.634707 0.475608 0.537624 0.70077 0.582201 0.522732 0.561116 0.493555 0.542879 0.458091 0.48661 0.517253 0.459553 0.544636 0.506361 0.539792 0.613561 0.594541 0.580197 0.54533 0.45864 0.680473 0.592638 0.575603 0.496072 0.551119 0.592067 0.60654 0.647778 0.67118 0.626592 0.59371 0.587352 0.608229 0.537039 0.619661 0.520711 0.671707 0.578934 0.457847 0.576508 0.559215 0.580154 0.576928 0.543615 0.606963 0.574296 0.700837 0.499376 0.486613 0.553355 0.467697 0.553444 0.46179 0.55343 0.515174 0.486138 0.635443 0.575665 0.611616 0.542414 0.595511 0.552689 0.571785 0.593977 0.524995 0.479865 0.58826 0.467788 0.578522 0.605412 0.587278 0.516979 0.560844 0.48188 0.601135 0.497645 0.527584 0.574285 0.589933 0.547249 0.478372 0.46276 0.587341 0.463497 0.509986 0.462698 0.504044 0.591956 0.468964 0.572373
49 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306 0.617306
50 0.6072370340136054 0.549553 0.688115 0.54646 0.569004 0.720262 0.741679 0.703284 0.589719 0.671467 0.695937 0.598806 0.703755 0.539619 0.617044 0.475134 0.631135 0.699119 0.581524 0.614199 0.610673 0.534578 0.609625 0.507153 0.526281 0.541997 0.505961 0.729153 0.701499 0.470357 0.719252 0.471478 0.723151 0.614734 0.591127 0.574171 0.576209 0.525197 0.603986 0.689 0.565881 0.481733 0.60806 0.469849 0.554744 0.611306 0.702368 0.563243 0.720755 0.628104 0.689865 0.584425 0.627132 0.566566 0.660571 0.511662 0.669247 0.466932 0.622976 0.697954 0.553312 0.508211 0.617306 0.483341 0.705662 0.513553 0.632768 0.555657 0.603968 0.717995 0.477994 0.602268 0.528625 0.602602 0.573707 0.704797 0.499922 0.477978 0.491613 0.563267 0.484562 0.632265 0.742861 0.632329 0.610445 0.477532 0.60869 0.571219 0.700527 0.483955 0.716356 0.466429 0.469483 0.595237 0.576494 0.583472 0.718973 0.488295 0.504297 0.720541 0.49895 0.601568 0.703339 0.709114 0.578346 0.683203 0.722404 0.655884 0.735963 0.623777 0.700339 0.535746 0.639817 0.580235 0.503923 0.733579 0.679099 0.634839 0.492182 0.579869 0.550874 0.754898 0.7118 0.486609 0.578715 0.489254 0.704063 0.698495 0.63229 0.626395 0.681263 0.612316 0.590353 0.594219 0.490125 0.576156 0.746697 0.660379 0.597257 0.64475 0.489558 0.614088 0.710134 0.488346 0.722777 0.516559 0.738865 0.726705 0.551902 0.562842 0.476475 0.582942 0.662833 0.472805 0.474568 0.727765 0.710547 0.690998 0.723042 0.598689 0.723598 0.704538 0.476801 0.669614 0.703796 0.746361 0.709546 0.722939 0.599663 0.597053 0.649884 0.48504 0.712176 0.530296 0.610716 0.681651 0.562444 0.715402 0.605384 0.618002 0.716912 0.550233 0.518644 0.536678 0.736741 0.551324 0.560912 0.730753 0.536667 0.599988 0.589346 0.474451 0.499993 0.572486 0.55456 0.569148 0.601677 0.574739 0.528204 0.474387 0.500808 0.58179 0.476304 0.680736 0.576642 0.716411 0.642509 0.544247 0.4737 0.59833 0.702109 0.710412 0.582111 0.583931 0.599546 0.56805 0.623044 0.603504 0.675639 0.483632 0.647582 0.483777 0.669217 0.594136 0.469213 0.587303 0.611658 0.608512 0.713719 0.601958 0.644919 0.497389 0.70223 0.477974 0.640301 0.496816 0.587634 0.496121 0.476253 0.70221 0.726276 0.722815 0.573326 0.62465 0.639438 0.5358 0.560689 0.604546 0.577721 0.728201 0.715224 0.496135 0.48856 0.596376 0.624045 0.63171 0.732141 0.536594 0.617058 0.474418 0.46808 0.585621 0.64137 0.595819 0.671503 0.679228 0.520384 0.711595 0.606595 0.495212 0.472813 0.6417 0.695868 0.483832 0.473628 0.47081 0.684109 0.648934 0.697001 0.694198 0.686682 0.555343 0.604253 0.69884 0.721109 0.578096 0.493695 0.591883 0.740039 0.653023 0.678208 0.70861 0.545163 0.680572 0.474995 0.676127 0.546154 0.685929 0.514155 0.696315 0.722844 0.648171 0.648521 0.564842 0.63947 0.5444 0.623237 0.497258 0.695628 0.716347 0.486642 0.685813 0.588589 0.486004 0.551283 0.625065 0.603129 0.562383 0.608063 0.702343 0.561398 0.472505 0.708574 0.717842 0.549189 0.655665 0.695811 0.622919 0.69364 0.597476 0.583332 0.594202 0.706448 0.485669 0.602834 0.721254 0.61668 0.558169 0.508349 0.724736 0.740875 0.608058 0.713475 0.721074 0.709696 0.565823 0.740769 0.62744 0.701681 0.722166 0.511629 0.701816 0.56682 0.496996 0.566504 0.488537 0.615942 0.677377 0.465725 0.727226 0.545222 0.608318 0.485589 0.708297 0.506387 0.649546 0.493463 0.569316 0.693992 0.587363 0.708208 0.722615 0.572382 0.59655 0.703138 0.479746 0.488175 0.492453 0.482216 0.700762 0.593585 0.714661 0.606113 0.503412 0.528691 0.588301 0.583773 0.536647 0.614072 0.69244 0.482795 0.553137 0.476126 0.711819 0.603114 0.598109 0.58802 0.484711 0.68643 0.575863 0.523687 0.597812 0.716493 0.554423 0.709654 0.523114 0.60461 0.677021 0.48365 0.651597 0.7418 0.72159 0.692612 0.724233 0.526771 0.615807 0.651426 0.594174 0.719896 0.695312 0.706077 0.593282 0.57379 0.59642 0.702243 0.484899 0.490368 0.595389 0.571209 0.691925 0.573792 0.726114 0.567887 0.544742 0.688198 0.642564 0.620059 0.708931 0.506139 0.695415 0.561954 0.629403
51 0.6004927278911565 0.671023 0.685241 0.575877 0.475471 0.705545 0.700073 0.616685 0.699572 0.499986 0.547464 0.468397 0.602525 0.648713 0.614772 0.589384 0.703619 0.720757 0.503058 0.670023 0.5782 0.536718 0.754412 0.508469 0.728485 0.74497 0.666153 0.693437 0.463518 0.476126 0.647491 0.465053 0.566893 0.56081 0.728673 0.461649 0.65275 0.723764 0.638935 0.646301 0.673579 0.712694 0.458764 0.638216 0.690658 0.667166 0.609393 0.654705 0.682965 0.458767 0.467693 0.696474 0.46326 0.67769 0.520464 0.466292 0.689379 0.61031 0.559527 0.522344 0.487365 0.473082 0.681409 0.567033 0.727973 0.467716 0.498742 0.631838 0.653621 0.477435 0.45773 0.488069 0.680172 0.510533 0.483191 0.684277 0.47542 0.510609 0.55963 0.468167 0.708311 0.598263 0.565161 0.522593 0.681798 0.480927 0.697811 0.465303 0.626153 0.531242 0.72152 0.654057 0.498027 0.717033 0.648744 0.52912 0.667267 0.4958 0.658226 0.663253 0.530588 0.746435 0.461029 0.674269 0.466728 0.63937 0.466389 0.713908 0.470408 0.687745 0.532893 0.54009 0.731156 0.618771 0.710494 0.464094 0.535237 0.635869 0.526638 0.650388 0.547002 0.611506 0.648136 0.700383 0.487314 0.572091 0.633531 0.50724 0.492081 0.685438 0.585406 0.714159 0.488445 0.575741 0.727132 0.663601 0.567656 0.491797 0.631435 0.530983 0.563964 0.582166 0.667236 0.69266 0.66664 0.479275 0.526418 0.604323 0.694002 0.709802 0.587366 0.508331 0.494955 0.646568 0.49518 0.555766 0.718064 0.477195 0.469547 0.675147 0.479749 0.474898 0.722064 0.504097 0.697252 0.57044 0.517571 0.643717 0.576551 0.719238 0.676934 0.461561 0.572315 0.682943 0.670434 0.472867 0.700357 0.633274 0.649622 0.458318 0.699713 0.631315 0.541172 0.715747 0.628323 0.560074 0.690614 0.632559 0.675567 0.56485 0.575195 0.554805 0.551042 0.589595 0.702606 0.604788 0.496617 0.664063 0.701152 0.581386 0.602669 0.674066 0.562553 0.617084 0.468508 0.481792 0.717288 0.666773 0.625845 0.641244 0.69508 0.491247 0.687548 0.474387 0.725456 0.66604 0.563103 0.474441 0.7245 0.481358 0.562046 0.708583 0.746025 0.67327 0.516795 0.68657 0.476878 0.704893 0.685088 0.467736 0.555812 0.661557 0.587307 0.614956 0.716681 0.628466 0.572255 0.474736 0.480772 0.480453 0.60471 0.697289 0.590592 0.595606 0.54098 0.754731 0.478585 0.6662 0.738026 0.459856 0.738294 0.510738 0.611363 0.586552 0.495079 0.642429 0.514685 0.686984 0.477547 0.682514 0.678477 0.582099 0.701974 0.623315 0.579869 0.701404 0.717011 0.496551 0.705589 0.577917 0.665438 0.608717 0.707165 0.688361 0.499887 0.532351 0.71786 0.698352 0.717551 0.701228 0.73972 0.486545 0.7118 0.683566 0.618627 0.641514 0.676593 0.687741 0.488164 0.462771 0.717823 0.681826 0.546257 0.634104 0.699138 0.671429 0.529748 0.478472 0.66599 0.731335 0.669458 0.62272 0.696832 0.657921 0.485443 0.464246 0.472531 0.723658 0.473672 0.513151 0.684301 0.476049 0.565538 0.602677 0.491646 0.664312 0.570075 0.521507 0.458373 0.471051 0.510595 0.625252 0.596291 0.705126 0.574434 0.705598 0.713502 0.691913 0.493344 0.533791 0.707076 0.680685 0.63347 0.484072 0.664159 0.571347 0.549411 0.655104 0.666692 0.473451 0.562941 0.719125 0.486796 0.717537 0.64205 0.650731 0.466879 0.703184 0.624551 0.68812 0.5076 0.600919 0.606936 0.64863 0.583452 0.619301 0.474688 0.617174 0.609864 0.656759 0.622083 0.460481 0.534042 0.69837 0.492767 0.657587 0.601824 0.470678 0.699587 0.743265 0.495532 0.70326 0.709283 0.46573 0.494342 0.659773 0.628606 0.628764 0.586104 0.467352 0.68676 0.541913 0.572381 0.465528 0.63842 0.505572 0.704994 0.489286 0.589781 0.503181 0.617014 0.701448 0.681956 0.584872 0.666068 0.619817 0.465622 0.472105 0.603228 0.679426 0.553024 0.693141 0.598672 0.624759 0.70893 0.657978 0.480517 0.50072 0.465482 0.715166 0.717974 0.478349 0.574681 0.714624 0.688734 0.576119 0.708332 0.484488 0.655944 0.499458 0.495153 0.687768 0.594469 0.57117 0.705541 0.687343 0.742443 0.555277 0.476784 0.702045 0.62158 0.578695 0.6269 0.565416 0.58617 0.732575 0.463509 0.531341 0.595148 0.658357 0.488039 0.469546
52 0.5948592857142858 0.694928 0.587594 0.465388 0.587562 0.665326 0.520559 0.664311 0.664976 0.562794 0.470332 0.468689 0.713531 0.695219 0.70426 0.461834 0.469065 0.590159 0.554728 0.760724 0.706779 0.686788 0.473592 0.457757 0.578078 0.581415 0.678312 0.661814 0.575901 0.474824 0.666138 0.48335 0.626425 0.683344 0.498094 0.534395 0.536194 0.535861 0.665772 0.572904 0.633149 0.532592 0.553491 0.653869 0.672853 0.461649 0.474537 0.490247 0.467766 0.461753 0.644832 0.652422 0.68531 0.695916 0.690286 0.474032 0.647452 0.677486 0.714171 0.698387 0.573807 0.637118 0.538609 0.677573 0.459856 0.689624 0.558468 0.699683 0.551244 0.715674 0.460119 0.582068 0.674038 0.623813 0.461576 0.489407 0.70025 0.588642 0.568275 0.688753 0.526701 0.490125 0.69997 0.530059 0.743621 0.524993 0.511046 0.682003 0.493497 0.659938 0.556099 0.477915 0.467524 0.467693 0.718853 0.678417 0.598475 0.684046 0.746988 0.616952 0.715291 0.545636 0.558826 0.683081 0.679758 0.705748 0.471294 0.663875 0.69337 0.61317 0.655042 0.665696 0.469984 0.511669 0.69108 0.716622 0.486063 0.68034 0.683518 0.638386 0.476994 0.465147 0.696901 0.709131 0.71017 0.557732 0.694383 0.457748 0.682482 0.467435 0.577527 0.667082 0.562636 0.54015 0.607936 0.613546 0.605695 0.588358 0.458919 0.514185 0.692161 0.47555 0.576991 0.654952 0.463565 0.714126 0.613071 0.458251 0.464874 0.730194 0.464571 0.608517 0.623481 0.586688 0.599717 0.622962 0.609359 0.471616 0.657826 0.715835 0.715167 0.652267 0.665218 0.57651 0.704938 0.512825 0.642316 0.462221 0.50364 0.679789 0.602063 0.462377 0.619514 0.584505 0.627353 0.562334 0.466415 0.463963 0.63147 0.469726 0.524051 0.469321 0.739399 0.647552 0.644901 0.671394 0.472236 0.458107 0.46678 0.582344 0.528633 0.699892 0.486423 0.54847 0.562671 0.464281 0.571754 0.514282 0.711705 0.53935 0.500123 0.604389 0.708105 0.521701 0.686233 0.486386 0.674303 0.618441 0.67281 0.632964 0.473187 0.496193 0.605199 0.671591 0.642339 0.510564 0.485292 0.529183 0.717063 0.716455 0.736289 0.463638 0.493919 0.633547 0.691109 0.647691 0.656203 0.588101 0.577457 0.594106 0.468095 0.460686 0.458707 0.756099 0.486291 0.630017 0.623839 0.548789 0.514753 0.575161 0.703411 0.670451 0.480216 0.661741 0.689237 0.506744 0.732957 0.672244 0.56721 0.580147 0.480881 0.686689 0.541314 0.459201 0.513168 0.703817 0.715277 0.582575 0.678564 0.47792 0.628621 0.744219 0.592337 0.721551 0.689141 0.533253 0.567352 0.596362 0.493344 0.692281 0.609415 0.701548 0.610996 0.468301 0.512525 0.53125 0.504515 0.530988 0.514501 0.460771 0.524688 0.512157 0.655591 0.573383 0.628172 0.517385 0.575145 0.681349 0.734099 0.63176 0.572754 0.696809 0.496911 0.680435 0.509202 0.665799 0.689113 0.638972 0.660289 0.612976 0.505479 0.477455 0.684244 0.579356 0.758639 0.573452 0.629959 0.564485 0.624971 0.546167 0.638766 0.643874 0.694317 0.492367 0.494002 0.667977 0.720427 0.518701 0.460846 0.655888 0.693149 0.565439 0.676726 0.515999 0.695731 0.660475 0.660389 0.690702 0.620124 0.616878 0.529898 0.71192 0.471839 0.469985 0.503295 0.6334 0.566967 0.507265 0.480162 0.497656 0.462802 0.61415 0.627804 0.609575 0.659674 0.488331 0.465004 0.531023 0.483045 0.483154 0.742218 0.69246 0.486315 0.647329 0.603848 0.637326 0.626461 0.461581 0.57587 0.689521 0.707127 0.480386 0.477795 0.618252 0.577718 0.496132 0.512518 0.569236 0.540709 0.661749 0.697729 0.628739 0.687791 0.596676 0.643138 0.702734 0.623561 0.654627 0.577317 0.505052 0.701872 0.494459 0.592123 0.706943 0.485036 0.71648 0.696689 0.504508 0.559642 0.461053 0.706439 0.621457 0.607457 0.603841 0.460152 0.647314 0.627883 0.624991 0.623843 0.672645 0.601463 0.546025 0.647928 0.601562 0.697308 0.556916 0.603873 0.688559 0.694766 0.63697 0.683484 0.578241 0.492736 0.727537 0.603383 0.596582 0.643965 0.553296 0.714398 0.736 0.526513 0.475762 0.697293 0.660159 0.716374 0.666926 0.677625 0.460841 0.627028 0.623064 0.714595 0.586098 0.461191 0.560807 0.693917 0.469265 0.729473 0.538707 0.603399 0.571847 0.500273 0.514581
53 0.5889257324263039 0.608166 0.601036 0.659688 0.637155 0.462315 0.466022 0.633554 0.678717 0.468742 0.599393 0.713738 0.675712 0.599042 0.728439 0.59213 0.585213 0.615695 0.636948 0.516454 0.482771 0.660257 0.538928 0.468795 0.563922 0.682589 0.693821 0.673009 0.645456 0.691498 0.690528 0.525796 0.589333 0.575081 0.620195 0.680415 0.531695 0.641086 0.472303 0.490836 0.695683 0.48904 0.600239 0.500512 0.595096 0.460688 0.458428 0.610326 0.522761 0.476575 0.562087 0.461308 0.67238 0.623234 0.462652 0.585454 0.47311 0.644396 0.550352 0.461957 0.723007 0.458456 0.715973 0.724596 0.521676 0.584836 0.689993 0.495513 0.67729 0.665891 0.523922 0.473698 0.527653 0.647744 0.485374 0.726637 0.572597 0.650167 0.611084 0.461158 0.486989 0.654756 0.457823 0.668883 0.649836 0.539595 0.566681 0.690324 0.573274 0.693436 0.487386 0.500562 0.59894 0.718079 0.62052 0.694218 0.573049 0.634028 0.670077 0.461903 0.572892 0.575609 0.632889 0.701939 0.701984 0.459777 0.592346 0.716765 0.48674 0.728309 0.579504 0.668343 0.460043 0.472902 0.660532 0.485367 0.646293 0.674107 0.672142 0.496945 0.687335 0.615102 0.6786 0.626256 0.685675 0.589297 0.690948 0.642426 0.66759 0.545292 0.464337 0.460535 0.724542 0.473329 0.513029 0.617055 0.568987 0.658996 0.488395 0.52793 0.463121 0.632345 0.697437 0.525381 0.481849 0.677637 0.686452 0.689536 0.496148 0.718376 0.658022 0.658287 0.658739 0.694899 0.741009 0.588365 0.635928 0.657201 0.507901 0.686978 0.681255 0.459424 0.466857 0.61918 0.571708 0.461693 0.678967 0.648518 0.661749 0.458212 0.58033 0.601227 0.470563 0.684806 0.754929 0.506632 0.632489 0.470917 0.609598 0.469632 0.696609 0.507049 0.656986 0.718269 0.67677 0.477597 0.553307 0.661957 0.700957 0.623442 0.463742 0.594171 0.580569 0.643664 0.488631 0.618634 0.675461 0.518758 0.524412 0.598311 0.484108 0.478858 0.581376 0.701336 0.482525 0.461371 0.470453 0.509755 0.648754 0.486173 0.64395 0.604779 0.643599 0.498696 0.65557 0.667802 0.584637 0.570047 0.634341 0.674696 0.615653 0.701679 0.499125 0.599397 0.660282 0.572612 0.655978 0.678051 0.681016 0.549122 0.666242 0.558717 0.665825 0.646706 0.55048 0.608969 0.593803 0.475466 0.715298 0.502791 0.658751 0.490958 0.571524 0.486315 0.69521 0.462125 0.51534 0.709237 0.604802 0.644864 0.598599 0.466918 0.56352 0.650224 0.626831 0.661867 0.632427 0.576123 0.646472 0.601646 0.499491 0.533836 0.48707 0.613133 0.687292 0.633027 0.626236 0.545379 0.516837 0.636549 0.659831 0.732906 0.459896 0.511958 0.484191 0.62763 0.459381 0.740445 0.591009 0.642333 0.58089 0.503233 0.517099 0.742894 0.672931 0.464045 0.460862 0.500071 0.501776 0.474731 0.525403 0.52135 0.521029 0.569909 0.682383 0.54462 0.568367 0.605771 0.458422 0.724614 0.693004 0.72879 0.617512 0.64028 0.635127 0.568377 0.479307 0.599198 0.718638 0.682611 0.508476 0.584209 0.51357 0.625355 0.657071 0.466854 0.690262 0.476942 0.488535 0.623145 0.496379 0.458035 0.470985 0.659199 0.487307 0.509634 0.552666 0.477948 0.662264 0.46757 0.481851 0.658822 0.674922 0.52793 0.647098 0.59261 0.644843 0.597374 0.500725 0.703738 0.638751 0.561649 0.69959 0.566716 0.570151 0.701046 0.463848 0.47252 0.647265 0.610708 0.64815 0.634928 0.623924 0.753104 0.579052 0.543212 0.578351 0.677603 0.55937 0.533663 0.629443 0.700043 0.676444 0.5546 0.589675 0.486284 0.631173 0.674745 0.72348 0.577549 0.521892 0.493728 0.631882 0.622451 0.618084 0.499001 0.659953 0.471837 0.706254 0.674399 0.625642 0.694345 0.499821 0.678776 0.661675 0.652242 0.4641 0.677629 0.696834 0.700269 0.587019 0.500969 0.577798 0.482089 0.577246 0.642903 0.458204 0.672534 0.474668 0.483052 0.643469 0.508911 0.477951 0.627522 0.549985 0.659707 0.584389 0.466385 0.464483 0.593104 0.535161 0.569023 0.664595 0.694731 0.601494 0.486452 0.481154 0.694156 0.458367 0.624211 0.488478 0.720852 0.461712 0.562904 0.653537 0.488724 0.467933 0.641359 0.541192 0.458351 0.465302 0.558424 0.526455 0.617125 0.635457 0.571178 0.461649 0.561425 0.634903 0.678143 0.685441 0.679285
54 0.5833968775510204 0.550136 0.463166 0.691667 0.696221 0.545346 0.68357 0.480793 0.463614 0.520454 0.61186 0.606841 0.547024 0.590758 0.458694 0.633016 0.510138 0.469239 0.646649 0.486415 0.559387 0.672445 0.523017 0.666371 0.596569 0.461595 0.677382 0.683486 0.709853 0.532831 0.512968 0.643126 0.622917 0.697324 0.631758 0.67681 0.593639 0.481659 0.59743 0.663584 0.610724 0.476194 0.532551 0.475188 0.687515 0.566391 0.609037 0.629236 0.582348 0.673347 0.532636 0.604957 0.481368 0.474683 0.501554 0.476206 0.651507 0.648428 0.568516 0.701641 0.627797 0.460488 0.459741 0.458878 0.704317 0.463833 0.65133 0.581502 0.504338 0.646683 0.724834 0.478771 0.483239 0.563024 0.503034 0.680644 0.600359 0.648674 0.51235 0.556498 0.60086 0.567618 0.631785 0.561204 0.485782 0.660037 0.47761 0.643677 0.457618 0.653677 0.70878 0.474047 0.604098 0.63582 0.577436 0.480813 0.662917 0.656316 0.651032 0.617943 0.510923 0.661776 0.515595 0.471847 0.570579 0.472175 0.473028 0.476211 0.623375 0.647742 0.696668 0.536565 0.68415 0.681967 0.624091 0.71306 0.65767 0.708362 0.575263 0.577676 0.65064 0.478726 0.46593 0.682764 0.694542 0.46226 0.729306 0.709375 0.626245 0.461462 0.635155 0.585817 0.580268 0.473327 0.6748 0.464495 0.619688 0.491388 0.479967 0.676325 0.458143 0.507374 0.61174 0.532901 0.475583 0.502148 0.711756 0.469411 0.586518 0.637737 0.680544 0.574304 0.565158 0.695944 0.691455 0.684046 0.458351 0.495784 0.605524 0.553052 0.49784 0.690989 0.559489 0.657076 0.676285 0.701773 0.538282 0.484704 0.541582 0.62571 0.464284 0.672108 0.74652 0.673447 0.577549 0.672241 0.46559 0.60055 0.515265 0.663337 0.537108 0.649145 0.689181 0.620285 0.709909 0.514862 0.501143 0.465924 0.562071 0.679761 0.626208 0.468832 0.588786 0.658108 0.480403 0.462348 0.56593 0.64522 0.471704 0.473767 0.481196 0.587342 0.476121 0.577691 0.499885 0.561188 0.530716 0.467506 0.698037 0.65125 0.459873 0.671531 0.458919 0.666091 0.493496 0.521263 0.583423 0.479418 0.570705 0.503143 0.599578 0.647666 0.732475 0.546144 0.6482 0.65489 0.465522 0.508972 0.684737 0.608746 0.494155 0.605782 0.50441 0.503105 0.499316 0.675062 0.731771 0.461348 0.475917 0.503917 0.685009 0.595154 0.467135 0.683667 0.469689 0.674345 0.495646 0.459278 0.671336 0.470224 0.684611 0.616537 0.569584 0.457685 0.571636 0.477557 0.654203 0.694221 0.718448 0.546853 0.508812 0.635788 0.577198 0.471539 0.56027 0.560419 0.575688 0.492076 0.493022 0.675626 0.701964 0.475385 0.494406 0.472191 0.57547 0.469045 0.57991 0.718183 0.469804 0.683658 0.622058 0.48442 0.472051 0.6861 0.519151 0.595986 0.514309 0.663979 0.673708 0.698946 0.680114 0.458286 0.487234 0.539427 0.51244 0.672715 0.470659 0.563809 0.613465 0.652143 0.49073 0.66372 0.550782 0.502024 0.654708 0.491996 0.464067 0.682235 0.460379 0.574541 0.691066 0.588146 0.642614 0.582627 0.468515 0.539179 0.588261 0.671414 0.726068 0.700213 0.460688 0.697977 0.694397 0.686758 0.677664 0.638746 0.670962 0.534274 0.658243 0.604343 0.509332 0.607148 0.613682 0.738009 0.582931 0.663574 0.683482 0.551005 0.484283 0.673119 0.499693 0.514183 0.671515 0.471686 0.631471 0.459398 0.615689 0.666554 0.496819 0.707386 0.675183 0.718294 0.546993 0.657233 0.606822 0.637641 0.605798 0.494099 0.639969 0.593518 0.630874 0.49986 0.511323 0.55579 0.458805 0.695738 0.642679 0.523238 0.608146 0.576762 0.655549 0.563456 0.66165 0.618479 0.513636 0.462113 0.476669 0.499115 0.65919 0.557411 0.686923 0.61688 0.597547 0.507788 0.68802 0.701987 0.570509 0.651996 0.482373 0.654723 0.653513 0.470453 0.609372 0.541544 0.46256 0.586285 0.632158 0.695196 0.756927 0.736017 0.464319 0.529611 0.493932 0.583175 0.468071 0.588443 0.68765 0.639091 0.657506 0.610856 0.642907 0.64317 0.551393 0.584478 0.511315 0.564663 0.665118 0.711363 0.563141 0.464177 0.467275 0.683871 0.59989 0.489624 0.565549 0.527692 0.708124 0.471706 0.60918 0.658119 0.686 0.607663 0.635518 0.485714 0.683837 0.659916 0.532366 0.57954 0.617797 0.673773 0.462507 0.698929
55 0.5813785034013605 0.499183 0.608285 0.473709 0.530717 0.638422 0.627355 0.575886 0.471581 0.513415 0.551567 0.70115 0.572601 0.655428 0.655568 0.563092 0.676817 0.581024 0.500906 0.687124 0.654058 0.649445 0.639549 0.708176 0.469868 0.688587 0.561744 0.622032 0.459689 0.592925 0.551767 0.496938 0.466227 0.553013 0.56633 0.601855 0.567268 0.559079 0.484345 0.560424 0.500034 0.482868 0.499139 0.636199 0.485923 0.464067 0.468087 0.533592 0.734925 0.546466 0.618347 0.598213 0.588495 0.657509 0.612705 0.681577 0.469381 0.646764 0.578992 0.649576 0.719229 0.697682 0.461433 0.492767 0.562978 0.66684 0.507895 0.511167 0.616708 0.633512 0.66792 0.462025 0.620543 0.580187 0.466537 0.486173 0.623774 0.574636 0.563491 0.699159 0.603343 0.582198 0.674822 0.590077 0.484321 0.67785 0.493589 0.501374 0.496322 0.470201 0.66168 0.485324 0.608134 0.481801 0.457683 0.478123 0.488277 0.711259 0.67978 0.684205 0.532636 0.676479 0.674455 0.705791 0.488714 0.561049 0.499202 0.601974 0.623913 0.475168 0.628926 0.677726 0.689489 0.563222 0.666719 0.530876 0.676593 0.504798 0.587555 0.684153 0.634992 0.602979 0.466792 0.469184 0.510352 0.681416 0.70873 0.667328 0.547741 0.647693 0.660141 0.566027 0.657305 0.548795 0.67494 0.480168 0.464007 0.671649 0.500974 0.484658 0.69098 0.640293 0.680081 0.458013 0.643357 0.665129 0.462813 0.664398 0.605018 0.540741 0.497662 0.589407 0.717911 0.457928 0.672734 0.610784 0.552095 0.653103 0.464434 0.539322 0.585763 0.594326 0.686118 0.469046 0.478683 0.669471 0.46452 0.668767 0.471601 0.658374 0.555325 0.462016 0.485183 0.553066 0.723954 0.660555 0.553678 0.676986 0.494119 0.472613 0.544918 0.478303 0.458852 0.592658 0.477785 0.656901 0.594229 0.600107 0.693562 0.463446 0.63771 0.676283 0.621807 0.46492 0.4617 0.503756 0.542752 0.592696 0.683106 0.458177 0.58774 0.584262 0.465681 0.6207 0.649727 0.487009 0.500699 0.601508 0.698827 0.486821 0.726861 0.458382 0.564796 0.462682 0.737972 0.482199 0.685635 0.545846 0.473924 0.645531 0.709651 0.49587 0.717387 0.467779 0.588535 0.586061 0.661295 0.488112 0.600796 0.713644 0.647928 0.690715 0.568588 0.694154 0.671195 0.464445 0.462816 0.539845 0.576633 0.506001 0.639075 0.608283 0.520955 0.576925 0.56528 0.605826 0.683868 0.612529 0.612518 0.591069 0.458943 0.564836 0.462195 0.682597 0.608583 0.6114 0.652877 0.657216 0.513856 0.494339 0.607804 0.528188 0.653218 0.638066 0.458858 0.661122 0.686345 0.660188 0.468079 0.612613 0.685154 0.586742 0.696639 0.462916 0.616239 0.677424 0.46075 0.46406 0.504322 0.55761 0.492994 0.567104 0.631285 0.62802 0.54423 0.58717 0.651017 0.458608 0.570955 0.517479 0.618668 0.474785 0.642026 0.66365 0.4686 0.698242 0.460783 0.664137 0.564247 0.729579 0.690138 0.690359 0.613673 0.504164 0.639017 0.550227 0.625756 0.674239 0.461401 0.627312 0.461733 0.58417 0.495918 0.607554 0.458226 0.593564 0.682164 0.573497 0.470224 0.662825 0.645999 0.701847 0.684198 0.473432 0.618463 0.538956 0.740089 0.542876 0.459569 0.621828 0.474919 0.685196 0.470721 0.646086 0.627773 0.573598 0.686192 0.590054 0.506525 0.692247 0.521338 0.490994 0.614427 0.594099 0.587993 0.653369 0.705144 0.582632 0.682854 0.458187 0.464301 0.559461 0.471067 0.627909 0.501517 0.474736 0.524394 0.660362 0.718171 0.599784 0.667475 0.682978 0.56504 0.615775 0.684793 0.663502 0.518489 0.524859 0.65027 0.751399 0.636232 0.578986 0.668326 0.635019 0.52464 0.484741 0.522152 0.687181 0.624287 0.580159 0.65104 0.60864 0.656877 0.528324 0.572821 0.500217 0.580173 0.640835 0.57197 0.48951 0.63058 0.6446 0.499412 0.625556 0.631841 0.629145 0.45788 0.463312 0.505904 0.54113 0.65031 0.468677 0.56315 0.492693 0.543275 0.465308 0.643441 0.608764 0.656643 0.680014 0.480916 0.66125 0.690262 0.629722 0.458351 0.472057 0.544479 0.668413 0.475737 0.541215 0.460502 0.503424 0.468654 0.647409 0.539815 0.62573 0.665055 0.470703 0.589816 0.637074 0.520437 0.724644 0.565752 0.675257 0.656204 0.711301 0.667768 0.678658 0.535783 0.475516 0.499036 0.473458
56 0.5829892857142858 0.607522 0.459307 0.4925 0.59808 0.67741 0.67144 0.514375 0.643508 0.46994 0.630155 0.460715 0.479218 0.668077 0.463482 0.468082 0.736936 0.606879 0.457605 0.507657 0.477782 0.464067 0.463261 0.695875 0.467809 0.577486 0.609915 0.596073 0.625979 0.689245 0.739954 0.614545 0.723474 0.680308 0.467449 0.678749 0.496271 0.497577 0.638159 0.688869 0.585586 0.500699 0.487256 0.556263 0.597252 0.476348 0.566235 0.650823 0.583446 0.465928 0.699346 0.567535 0.552394 0.52206 0.661742 0.639556 0.527726 0.550827 0.550851 0.465838 0.470106 0.661168 0.531568 0.648877 0.561907 0.51745 0.618857 0.468327 0.626269 0.461386 0.53267 0.466159 0.48125 0.641715 0.460797 0.668708 0.686577 0.710712 0.458267 0.623765 0.549112 0.695738 0.528711 0.465393 0.464886 0.45761 0.458805 0.665951 0.631183 0.577137 0.633522 0.690799 0.596482 0.547627 0.602453 0.467752 0.478329 0.460977 0.56793 0.661165 0.508975 0.52775 0.663624 0.533461 0.63866 0.503286 0.619528 0.537257 0.696421 0.701117 0.586161 0.605407 0.472633 0.4626 0.458368 0.691693 0.675083 0.47356 0.618191 0.649639 0.499991 0.580932 0.709084 0.592295 0.627367 0.680808 0.535459 0.561524 0.636786 0.590488 0.518648 0.689905 0.639097 0.507906 0.559729 0.463337 0.499674 0.690345 0.662637 0.634842 0.682 0.550207 0.53722 0.507813 0.648456 0.469132 0.694315 0.646466 0.67857 0.726071 0.509788 0.59754 0.580822 0.471446 0.53427 0.486011 0.671167 0.466612 0.457589 0.640013 0.675314 0.689399 0.621121 0.501711 0.682554 0.638431 0.641187 0.490092 0.720536 0.634701 0.631695 0.621981 0.665369 0.525926 0.495878 0.562264 0.55765 0.684554 0.646161 0.601063 0.540694 0.524558 0.569786 0.501782 0.672216 0.600116 0.468115 0.586315 0.566687 0.579229 0.546163 0.520049 0.672356 0.637094 0.671562 0.458564 0.471067 0.719494 0.716338 0.710039 0.674836 0.576796 0.635327 0.615646 0.457683 0.610846 0.681022 0.638288 0.719357 0.56413 0.664869 0.696614 0.632255 0.6854 0.586431 0.713633 0.653569 0.575241 0.702568 0.477392 0.468546 0.461376 0.65075 0.572182 0.673441 0.475503 0.539101 0.47094 0.668746 0.712356 0.618661 0.531058 0.725505 0.48115 0.482985 0.461259 0.678384 0.716736 0.623923 0.590968 0.468023 0.468677 0.461457 0.591725 0.701229 0.647142 0.457599 0.50977 0.634913 0.653757 0.69041 0.701607 0.6739 0.484823 0.640486 0.467249 0.489024 0.690396 0.676408 0.59004 0.604537 0.576606 0.545892 0.545739 0.639998 0.657442 0.680191 0.463933 0.478972 0.658974 0.485657 0.464195 0.477241 0.460738 0.486602 0.708121 0.593649 0.672924 0.629324 0.521026 0.458666 0.57271 0.519443 0.604905 0.62548 0.484449 0.529794 0.544849 0.552117 0.608568 0.642062 0.676048 0.489201 0.668156 0.546607 0.605179 0.516578 0.600154 0.62659 0.485632 0.615177 0.488891 0.702997 0.636972 0.658959 0.470006 0.696648 0.515748 0.594858 0.529918 0.623924 0.696979 0.684951 0.519257 0.509653 0.488857 0.494384 0.70204 0.53467 0.535261 0.507722 0.525764 0.565825 0.658279 0.673576 0.605853 0.593688 0.496049 0.601521 0.669624 0.630628 0.478545 0.57957 0.607279 0.638555 0.634103 0.458189 0.724421 0.623195 0.587785 0.463648 0.612779 0.470512 0.554885 0.741916 0.617089 0.683557 0.499597 0.466378 0.577097 0.457928 0.566353 0.596556 0.472811 0.605131 0.675238 0.520028 0.629826 0.67586 0.675945 0.47933 0.648684 0.665545 0.666693 0.466287 0.687448 0.648851 0.525399 0.625217 0.728442 0.662907 0.511353 0.513776 0.511704 0.684719 0.472747 0.492556 0.580566 0.460761 0.470472 0.650717 0.54881 0.462925 0.461469 0.602917 0.668659 0.6448 0.612073 0.535181 0.512212 0.708266 0.480017 0.479018 0.63908 0.472492 0.484555 0.59613 0.627479 0.575107 0.507895 0.65257 0.629331 0.575416 0.663184 0.462638 0.540829 0.637071 0.521701 0.620673 0.571809 0.639452 0.659302 0.700734 0.623869 0.67611 0.658459 0.664346 0.565423 0.641953 0.611959 0.576418 0.615701 0.677316 0.502272 0.661662 0.56944 0.6516 0.585979 0.613868 0.621149 0.594202 0.462776 0.745029 0.710933 0.470967 0.499412 0.468403 0.691304 0.568795 0.673761 0.593497 0.466061
57 0.5806159274376417 0.640524 0.638418 0.627827 0.468566 0.709944 0.568902 0.667902 0.655872 0.573331 0.565149 0.518747 0.688723 0.501473 0.476348 0.66466 0.542373 0.498711 0.542545 0.626818 0.459728 0.642038 0.458391 0.662694 0.597311 0.462871 0.62871 0.534321 0.628062 0.573498 0.626157 0.70288 0.489461 0.668799 0.617191 0.652142 0.670396 0.562341 0.530849 0.673329 0.600873 0.504144 0.652669 0.510262 0.653696 0.722926 0.500674 0.459409 0.495342 0.48737 0.502208 0.638919 0.552867 0.576178 0.48994 0.700662 0.459436 0.577968 0.506348 0.647004 0.475004 0.555641 0.571367 0.654263 0.691397 0.462412 0.65741 0.606461 0.590208 0.45759 0.466155 0.543568 0.570727 0.563592 0.650247 0.457724 0.575914 0.599296 0.634016 0.476337 0.469904 0.560533 0.574007 0.671601 0.586443 0.558303 0.750078 0.464864 0.62868 0.646977 0.556133 0.499597 0.499198 0.690292 0.629703 0.490816 0.465826 0.544299 0.616076 0.664048 0.702563 0.64115 0.467393 0.484391 0.59014 0.524674 0.614583 0.505008 0.713083 0.671005 0.488517 0.569543 0.579705 0.674894 0.634132 0.597364 0.600893 0.631845 0.624291 0.467742 0.516004 0.494776 0.652641 0.686791 0.655335 0.560077 0.661972 0.748291 0.651886 0.484794 0.596248 0.6274 0.484753 0.495709 0.529388 0.589057 0.660993 0.466693 0.56687 0.621426 0.633905 0.513911 0.617523 0.578774 0.481221 0.581529 0.557619 0.604397 0.648874 0.668739 0.53628 0.711676 0.667638 0.623492 0.600875 0.56765 0.68016 0.728442 0.598848 0.65238 0.60296 0.465716 0.476919 0.709772 0.547896 0.681255 0.746837 0.500004 0.639084 0.730624 0.61391 0.612458 0.459803 0.475411 0.53651 0.460604 0.533748 0.708582 0.718646 0.701585 0.641646 0.686327 0.458383 0.474956 0.459401 0.575371 0.566787 0.663279 0.651558 0.639654 0.670991 0.535917 0.566874 0.70092 0.606721 0.634329 0.621266 0.476074 0.630781 0.659645 0.531989 0.562754 0.552238 0.459469 0.685247 0.605929 0.551997 0.686357 0.485215 0.640638 0.667697 0.620692 0.547058 0.640355 0.490992 0.689854 0.46138 0.709294 0.668988 0.650543 0.583403 0.521434 0.607872 0.459844 0.492057 0.521058 0.635103 0.630223 0.46521 0.614965 0.711074 0.662327 0.646872 0.480439 0.616733 0.693873 0.656476 0.558564 0.458003 0.641217 0.684239 0.562313 0.623129 0.63619 0.459213 0.480665 0.671134 0.459166 0.478796 0.499105 0.530416 0.471133 0.494193 0.612286 0.471068 0.59973 0.539929 0.490006 0.671906 0.752419 0.61983 0.457824 0.652669 0.66628 0.692722 0.519581 0.590818 0.45961 0.461718 0.627449 0.535839 0.5788 0.600052 0.665123 0.601004 0.563749 0.714514 0.549435 0.60257 0.567749 0.715159 0.567128 0.464141 0.473629 0.46184 0.498819 0.505247 0.563676 0.476555 0.47479 0.458689 0.513697 0.507396 0.489386 0.625184 0.61134 0.457666 0.686832 0.477815 0.609436 0.541551 0.586668 0.648185 0.510673 0.549484 0.617781 0.487346 0.648652 0.657726 0.553518 0.660098 0.464031 0.666778 0.650217 0.485183 0.619425 0.753504 0.621635 0.629222 0.521367 0.664608 0.646545 0.48175 0.630074 0.64759 0.583323 0.462809 0.598578 0.630377 0.484182 0.674044 0.542327 0.656917 0.641598 0.649198 0.468825 0.460905 0.459208 0.611112 0.479018 0.721264 0.689587 0.70084 0.581362 0.608424 0.512315 0.493184 0.494861 0.678319 0.626161 0.624057 0.677161 0.487308 0.467504 0.461208 0.528219 0.669108 0.646645 0.604058 0.677007 0.472952 0.665591 0.524667 0.467468 0.583394 0.618664 0.673472 0.487727 0.480951 0.498305 0.587677 0.652168 0.486418 0.656109 0.616326 0.64111 0.583155 0.648609 0.650959 0.697522 0.598802 0.58946 0.541681 0.46498 0.620095 0.646371 0.638694 0.473904 0.486327 0.551009 0.621005 0.579722 0.637316 0.49086 0.593102 0.459883 0.463917 0.503735 0.662478 0.49804 0.642778 0.664939 0.64918 0.555253 0.588472 0.484408 0.465791 0.533084 0.507715 0.500914 0.462948 0.46474 0.630124 0.601331 0.647123 0.500078 0.684492 0.5423 0.467744 0.488053 0.735961 0.64001 0.625729 0.584238 0.556551 0.683281 0.571183 0.479747 0.699354 0.45788 0.648871 0.665663 0.461766 0.458048 0.679696 0.541875 0.645792 0.466674 0.479435 0.685244 0.628108 0.632811
58 0.5810540385487529 0.625499 0.635184 0.624889 0.687382 0.635448 0.639633 0.48383 0.667895 0.581088 0.566963 0.714493 0.553296 0.547064 0.706954 0.595472 0.687817 0.636745 0.741157 0.64128 0.576515 0.653678 0.678504 0.630662 0.672217 0.483358 0.49629 0.458097 0.616169 0.617431 0.467555 0.599897 0.72967 0.679552 0.643878 0.498353 0.585864 0.650309 0.578544 0.583767 0.62223 0.663492 0.500021 0.459469 0.457597 0.665505 0.637076 0.471102 0.483501 0.657538 0.708433 0.673183 0.517595 0.463496 0.461411 0.530635 0.560667 0.478377 0.569237 0.458342 0.479121 0.592162 0.657892 0.463937 0.577627 0.468434 0.48512 0.579911 0.725358 0.55136 0.465555 0.604047 0.669791 0.63654 0.64266 0.630155 0.534784 0.6838 0.457855 0.465681 0.468566 0.658962 0.668972 0.673264 0.637872 0.578902 0.593196 0.462587 0.645024 0.646396 0.661997 0.459436 0.534996 0.469379 0.475951 0.471297 0.643821 0.46003 0.506251 0.474325 0.617468 0.671846 0.699064 0.458825 0.461693 0.511131 0.697602 0.65634 0.535233 0.590274 0.539419 0.581249 0.613359 0.469695 0.597618 0.52626 0.598901 0.592426 0.554904 0.599052 0.620725 0.629052 0.669429 0.534195 0.600156 0.483128 0.460085 0.642951 0.724457 0.461848 0.554135 0.457933 0.674993 0.459051 0.550558 0.611587 0.536081 0.484462 0.624543 0.461642 0.611429 0.648841 0.499106 0.473174 0.612316 0.657072 0.560595 0.720494 0.552096 0.468157 0.547233 0.703256 0.464024 0.552889 0.462395 0.690302 0.469247 0.69043 0.665843 0.607567 0.486329 0.642367 0.601141 0.502278 0.521768 0.45788 0.682781 0.459208 0.666891 0.699802 0.457998 0.652584 0.682951 0.65237 0.552534 0.551193 0.571942 0.458582 0.732872 0.466214 0.554713 0.646266 0.596443 0.705706 0.680287 0.577891 0.604923 0.549511 0.547917 0.577858 0.476734 0.62972 0.6533 0.5649 0.636443 0.654541 0.476153 0.701823 0.654431 0.539033 0.685426 0.637108 0.602799 0.540652 0.643517 0.46454 0.660354 0.507711 0.585034 0.570741 0.508497 0.62121 0.526528 0.582155 0.475997 0.572921 0.503664 0.66908 0.668329 0.626986 0.593243 0.511232 0.486529 0.665504 0.580507 0.539351 0.469221 0.66685 0.481553 0.686627 0.572668 0.472235 0.672942 0.463298 0.611828 0.553592 0.46271 0.690712 0.517987 0.603611 0.478303 0.735315 0.51406 0.612791 0.479468 0.67125 0.617652 0.608731 0.504968 0.646798 0.541401 0.638226 0.499933 0.498305 0.679576 0.644254 0.475174 0.558398 0.650558 0.462809 0.671339 0.622895 0.538647 0.62083 0.698328 0.696024 0.579083 0.4733 0.653612 0.478935 0.640478 0.549376 0.65084 0.552504 0.590129 0.633655 0.49893 0.645701 0.628626 0.569687 0.613412 0.692787 0.636108 0.501661 0.639252 0.706019 0.623398 0.645918 0.579693 0.517846 0.457689 0.565359 0.501041 0.650249 0.544901 0.700553 0.641778 0.67107 0.457586 0.725575 0.588651 0.458384 0.514806 0.607369 0.613823 0.581228 0.488154 0.691357 0.683351 0.575108 0.552238 0.518372 0.601766 0.667059 0.579881 0.63202 0.639262 0.637473 0.669243 0.570792 0.511428 0.641683 0.587292 0.564786 0.684 0.561033 0.553079 0.577469 0.55518 0.5004 0.637957 0.551997 0.587542 0.68528 0.464512 0.51562 0.551364 0.629832 0.548202 0.647068 0.470991 0.467801 0.491263 0.500199 0.582406 0.60062 0.583743 0.670724 0.673671 0.679653 0.613679 0.699565 0.678964 0.519098 0.60358 0.475617 0.560703 0.561334 0.602055 0.473972 0.487308 0.560681 0.477571 0.600131 0.630485 0.639949 0.513899 0.524188 0.611683 0.460402 0.55658 0.502208 0.568501 0.695977 0.615671 0.635368 0.633064 0.528444 0.614826 0.563215 0.610011 0.490478 0.687884 0.632059 0.663975 0.498396 0.699821 0.469316 0.468341 0.478938 0.632824 0.525303 0.549289 0.69229 0.545249 0.514356 0.48442 0.65993 0.66283 0.516813 0.647705 0.650676 0.551491 0.61345 0.642613 0.560075 0.711204 0.515236 0.679583 0.486048 0.606087 0.480453 0.639857 0.533304 0.458564 0.496721 0.462685 0.644935 0.584229 0.683548 0.55731 0.536021 0.508372 0.488272 0.6591 0.678021 0.541315 0.650645 0.688926 0.714119 0.576846 0.525149 0.466456 0.590123 0.688324 0.481744 0.462412 0.481694 0.758048 0.635008 0.467844 0.591578
59 0.5835670634920634 0.457587 0.55995 0.627734 0.649615 0.542322 0.579629 0.458145 0.510939 0.522064 0.672867 0.609716 0.54236 0.667832 0.714907 0.604532 0.656105 0.678358 0.684972 0.659931 0.717988 0.52112 0.642585 0.62742 0.500091 0.711073 0.684228 0.617676 0.581687 0.626093 0.498965 0.555838 0.461168 0.58905 0.660624 0.637509 0.506494 0.490246 0.475951 0.461855 0.669011 0.681587 0.661886 0.45842 0.459732 0.498835 0.643146 0.623812 0.679261 0.565186 0.490248 0.666793 0.661147 0.699185 0.618778 0.624268 0.6639 0.460169 0.675576 0.700625 0.657237 0.468434 0.70312 0.645638 0.507194 0.458937 0.584872 0.567639 0.601443 0.558991 0.637272 0.665173 0.619078 0.533241 0.598948 0.652148 0.671873 0.551794 0.715058 0.641479 0.690477 0.571417 0.669646 0.481526 0.502581 0.503951 0.461858 0.601862 0.521393 0.500194 0.575981 0.647023 0.639166 0.610563 0.64234 0.465926 0.458523 0.604257 0.502399 0.487554 0.470554 0.647479 0.666275 0.568025 0.619732 0.579759 0.631808 0.47982 0.552097 0.714328 0.465681 0.535233 0.69964 0.695589 0.696198 0.589692 0.679468 0.689444 0.60106 0.582363 0.611805 0.584003 0.569235 0.493957 0.600393 0.470018 0.564346 0.643706 0.497814 0.601894 0.595712 0.500617 0.713123 0.466183 0.653124 0.603793 0.693135 0.663774 0.462566 0.468566 0.581667 0.507401 0.471862 0.610997 0.675306 0.562953 0.627323 0.595227 0.688164 0.671394 0.518605 0.682413 0.459798 0.567879 0.611605 0.459871 0.460421 0.547773 0.6797 0.565745 0.66349 0.668054 0.488553 0.572003 0.474032 0.617697 0.623539 0.484091 0.467463 0.693084 0.553036 0.662959 0.67132 0.483331 0.610833 0.654251 0.662908 0.579025 0.601448 0.464435 0.735837 0.57883 0.524801 0.587132 0.52401 0.687382 0.564488 0.680295 0.472293 0.573086 0.560857 0.628754 0.643376 0.470849 0.6272 0.646599 0.620034 0.647164 0.633144 0.650835 0.72998 0.539795 0.460841 0.480488 0.570188 0.488779 0.600365 0.490059 0.494998 0.648996 0.638852 0.665418 0.470714 0.613191 0.600842 0.468657 0.508207 0.708743 0.458174 0.691605 0.632902 0.696894 0.713335 0.653114 0.461577 0.458056 0.509156 0.529441 0.658143 0.628753 0.570618 0.536184 0.592253 0.490284 0.728218 0.595127 0.631187 0.647498 0.622084 0.557545 0.612383 0.669105 0.594126 0.514554 0.498555 0.728077 0.682054 0.615875 0.459646 0.672175 0.641886 0.512255 0.512133 0.589013 0.60406 0.670896 0.650678 0.66784 0.58189 0.460402 0.738565 0.679176 0.491913 0.549693 0.637045 0.601046 0.574284 0.613847 0.458321 0.556408 0.49228 0.457711 0.4771 0.626161 0.594606 0.655874 0.547214 0.459945 0.651635 0.469552 0.680591 0.65297 0.592515 0.740818 0.5075 0.572267 0.567705 0.49163 0.458523 0.458585 0.495089 0.573447 0.57452 0.490679 0.606939 0.532609 0.601244 0.632093 0.598493 0.619123 0.642287 0.599102 0.63798 0.521946 0.637662 0.466848 0.544743 0.598021 0.483598 0.684836 0.64974 0.581749 0.539772 0.474366 0.578482 0.60312 0.695787 0.696275 0.457646 0.608203 0.520534 0.502574 0.652552 0.543345 0.45959 0.465727 0.465647 0.552492 0.702028 0.646065 0.560329 0.474824 0.70309 0.479461 0.549289 0.583768 0.485912 0.46883 0.660489 0.629846 0.59248 0.625397 0.583895 0.485394 0.464937 0.581755 0.483206 0.492463 0.552352 0.461584 0.637704 0.620041 0.486107 0.493009 0.513774 0.614143 0.468771 0.64459 0.510761 0.493875 0.551332 0.502302 0.649792 0.515506 0.494683 0.72313 0.612058 0.637896 0.517905 0.605544 0.478384 0.552181 0.639958 0.566847 0.584082 0.697545 0.663543 0.613459 0.633789 0.57517 0.482336 0.628893 0.466141 0.615023 0.474006 0.513167 0.653906 0.663147 0.613778 0.673897 0.631163 0.670453 0.538814 0.645522 0.553133 0.540428 0.566761 0.645196 0.552233 0.623159 0.464378 0.599148 0.692357 0.580214 0.569479 0.471729 0.663082 0.522096 0.714442 0.688781 0.460398 0.626861 0.73599 0.544909 0.668503 0.592833 0.609807 0.746218 0.64984 0.639877 0.621336 0.622526 0.686256 0.691441 0.460613 0.624399 0.477808 0.460967 0.477594 0.627957 0.691845 0.551093 0.465272 0.591267 0.612296 0.50829 0.70198 0.460673 0.586263 0.513614 0.696417 0.574963
60 0.5818697278911565 0.485111 0.660317 0.527235 0.545163 0.554139 0.528409 0.619072 0.650685 0.623154 0.601236 0.459669 0.509378 0.674092 0.653151 0.552625 0.679556 0.471692 0.633141 0.600434 0.479628 0.470014 0.480782 0.590078 0.619404 0.586754 0.520649 0.472301 0.625351 0.468586 0.570724 0.458755 0.468664 0.576196 0.598771 0.497278 0.604339 0.612066 0.601703 0.704717 0.531131 0.475641 0.535943 0.54037 0.645286 0.462874 0.64139 0.489544 0.604917 0.732981 0.637998 0.48454 0.566068 0.644635 0.705004 0.580793 0.495751 0.730284 0.638393 0.498783 0.636869 0.58703 0.648609 0.70118 0.485802 0.502167 0.657452 0.556503 0.470353 0.606359 0.639585 0.742725 0.640966 0.603049 0.552046 0.520578 0.700162 0.642958 0.589997 0.605879 0.626417 0.73377 0.464767 0.611315 0.563743 0.733653 0.51688 0.640449 0.705485 0.580954 0.459968 0.684136 0.598857 0.657466 0.498836 0.482368 0.476442 0.464448 0.581115 0.589022 0.550679 0.495525 0.662237 0.502577 0.665235 0.673343 0.563688 0.65258 0.601844 0.458937 0.65589 0.591825 0.471842 0.525277 0.522867 0.473169 0.708946 0.632152 0.490817 0.497225 0.677933 0.617986 0.650179 0.693825 0.638814 0.562411 0.716484 0.663562 0.514376 0.518915 0.567561 0.571149 0.633671 0.705869 0.457936 0.459543 0.486107 0.545527 0.663214 0.647874 0.467006 0.594683 0.5872 0.488658 0.576113 0.558459 0.47149 0.653743 0.668099 0.568515 0.512997 0.522526 0.568099 0.723524 0.701881 0.5512 0.621283 0.712025 0.481825 0.670987 0.679349 0.677434 0.459721 0.576896 0.617085 0.557213 0.651383 0.544975 0.62259 0.59427 0.695704 0.587415 0.616922 0.559149 0.700136 0.670225 0.461597 0.599019 0.505138 0.461084 0.610283 0.534443 0.479869 0.479876 0.547723 0.688315 0.460101 0.587908 0.648462 0.649679 0.648249 0.518532 0.465647 0.460567 0.632188 0.594214 0.610733 0.67697 0.612327 0.459818 0.676702 0.484477 0.619872 0.679312 0.560208 0.576862 0.482176 0.634461 0.677933 0.659733 0.686025 0.6566 0.567323 0.628946 0.537347 0.702894 0.605001 0.701623 0.558907 0.491972 0.651599 0.614648 0.64882 0.460856 0.554914 0.459685 0.558385 0.675801 0.524723 0.68325 0.662182 0.63982 0.684125 0.555098 0.492287 0.623364 0.559692 0.55986 0.458954 0.728739 0.674658 0.598034 0.502424 0.460421 0.473804 0.470751 0.457586 0.622067 0.662781 0.472646 0.573351 0.613579 0.504354 0.49471 0.470194 0.534905 0.667658 0.606334 0.546245 0.638279 0.476769 0.555806 0.672639 0.55223 0.575499 0.558004 0.555817 0.478185 0.553588 0.663672 0.492468 0.475599 0.487281 0.725073 0.583544 0.56481 0.519317 0.663638 0.526084 0.610145 0.662731 0.46403 0.68929 0.700872 0.589841 0.611828 0.556849 0.509229 0.635282 0.473499 0.625546 0.648101 0.621465 0.558478 0.694654 0.694026 0.557558 0.62378 0.526338 0.546775 0.541943 0.687108 0.644625 0.694385 0.496211 0.610369 0.62839 0.587852 0.461711 0.468412 0.50057 0.644366 0.587792 0.651417 0.651131 0.582976 0.57209 0.662385 0.658839 0.626181 0.549147 0.697564 0.491202 0.670354 0.620989 0.696102 0.50563 0.530248 0.504339 0.499722 0.627711 0.681632 0.576176 0.607253 0.465139 0.683213 0.650752 0.630566 0.480305 0.60029 0.526789 0.705376 0.569536 0.540141 0.520581 0.597361 0.461858 0.587849 0.516093 0.546443 0.696659 0.460224 0.576682 0.460718 0.697037 0.635212 0.555853 0.52398 0.55323 0.615711 0.668711 0.490453 0.519016 0.69711 0.689092 0.624005 0.545337 0.583461 0.499376 0.712889 0.650082 0.593328 0.641915 0.46346 0.586659 0.506782 0.581854 0.483488 0.627965 0.575407 0.680643 0.497429 0.693074 0.46588 0.712303 0.74468 0.463613 0.697672 0.576899 0.537927 0.567207 0.602918 0.464303 0.538509 0.577345 0.664764 0.596893 0.64175 0.488152 0.593545 0.595989 0.490248 0.683331 0.614875 0.457685 0.613648 0.541976 0.5146 0.629129 0.670307 0.675775 0.559121 0.457806 0.498767 0.514523 0.464645 0.654838 0.586078 0.532434 0.610162 0.578392 0.477 0.663969 0.467554 0.501505 0.49219 0.462205 0.483834 0.557485 0.587312 0.599921 0.562714 0.632339 0.463904 0.642285 0.672192 0.677081 0.59717 0.564464 0.641156 0.55719 0.69532
61 0.5831077142857143 0.623104 0.615048 0.536499 0.710654 0.643743 0.644977 0.546816 0.568802 0.650887 0.578224 0.663341 0.712889 0.595692 0.574234 0.581975 0.479228 0.528915 0.609075 0.580265 0.459408 0.626299 0.465925 0.617559 0.482953 0.6232 0.582337 0.466133 0.583552 0.59596 0.484171 0.73662 0.610746 0.592141 0.493302 0.471501 0.565456 0.463791 0.552027 0.576301 0.683848 0.478679 0.655729 0.571671 0.713629 0.70388 0.463237 0.605201 0.643045 0.486822 0.686039 0.560653 0.623521 0.478096 0.603657 0.559417 0.542925 0.459201 0.613753 0.648553 0.46656 0.457921 0.468812 0.528818 0.643823 0.520233 0.678927 0.545604 0.576962 0.64287 0.568898 0.549328 0.666038 0.486162 0.733656 0.606004 0.752032 0.565638 0.652697 0.652447 0.593919 0.60824 0.500134 0.636009 0.711852 0.644086 0.545017 0.714519 0.546431 0.658952 0.45759 0.504677 0.459734 0.459867 0.483019 0.464303 0.618774 0.483579 0.504725 0.565836 0.680208 0.533029 0.482645 0.640123 0.470143 0.465701 0.701525 0.609388 0.464175 0.625058 0.669067 0.562136 0.605453 0.677174 0.567367 0.658044 0.650452 0.659398 0.669635 0.587631 0.485875 0.684825 0.612781 0.590436 0.645656 0.462584 0.708483 0.477182 0.65968 0.56042 0.531219 0.65717 0.477788 0.662971 0.458798 0.637753 0.497406 0.704457 0.633127 0.492767 0.674399 0.468492 0.460292 0.497278 0.475293 0.631635 0.694929 0.608203 0.609345 0.556354 0.467894 0.506948 0.521206 0.483712 0.624228 0.574973 0.583975 0.474261 0.462647 0.470312 0.538445 0.476404 0.61265 0.579448 0.560155 0.473483 0.522217 0.648921 0.595936 0.655793 0.60774 0.569393 0.520166 0.458467 0.69466 0.617965 0.621962 0.585131 0.466817 0.668332 0.470194 0.598055 0.466281 0.565602 0.651272 0.698307 0.557628 0.569854 0.685617 0.569282 0.681404 0.684634 0.66356 0.663518 0.549908 0.553985 0.690818 0.504096 0.470189 0.690055 0.65308 0.652974 0.663016 0.539852 0.692774 0.486615 0.674354 0.600309 0.607884 0.579701 0.488414 0.586441 0.473484 0.607779 0.609999 0.634446 0.463059 0.578054 0.688932 0.714348 0.664284 0.61906 0.558156 0.469614 0.535221 0.678584 0.626698 0.538503 0.741298 0.584861 0.522708 0.561385 0.670677 0.616442 0.622206 0.573824 0.457731 0.60541 0.521727 0.699157 0.562805 0.697383 0.659914 0.464128 0.475623 0.650064 0.604798 0.652691 0.653324 0.485586 0.583952 0.628234 0.563093 0.641801 0.574478 0.630971 0.528178 0.616347 0.642769 0.567641 0.630746 0.460898 0.536489 0.47236 0.595841 0.625109 0.489438 0.482596 0.704824 0.569661 0.552805 0.710606 0.691046 0.66673 0.519516 0.56312 0.659612 0.681804 0.476648 0.576326 0.632201 0.639218 0.642423 0.522277 0.571703 0.709468 0.475744 0.68912 0.462874 0.68714 0.546156 0.537722 0.672253 0.520668 0.577347 0.479171 0.500226 0.466579 0.663582 0.641364 0.699525 0.659686 0.658447 0.615824 0.651366 0.540852 0.524777 0.598226 0.640109 0.642026 0.67139 0.698901 0.674077 0.525189 0.462541 0.525752 0.541577 0.695167 0.566772 0.489195 0.728255 0.600676 0.475693 0.663083 0.464028 0.660713 0.496818 0.501335 0.493916 0.520771 0.688487 0.715604 0.623202 0.722939 0.577928 0.669412 0.57461 0.457588 0.472632 0.458755 0.480223 0.524224 0.468722 0.616296 0.601315 0.57308 0.523087 0.649818 0.486287 0.621281 0.594221 0.503506 0.599459 0.660622 0.582629 0.547996 0.714506 0.474398 0.586896 0.465201 0.630979 0.627126 0.575441 0.658586 0.684591 0.482176 0.664306 0.468339 0.669423 0.6352 0.687726 0.652446 0.487372 0.558004 0.685775 0.582386 0.602425 0.511798 0.480645 0.694707 0.567305 0.547731 0.473496 0.649884 0.681667 0.461221 0.46939 0.461858 0.565373 0.714141 0.544181 0.718499 0.625202 0.691358 0.559166 0.472574 0.612994 0.568071 0.633834 0.668079 0.646776 0.738897 0.465075 0.710446 0.647067 0.586886 0.677549 0.564489 0.468665 0.681042 0.632926 0.649513 0.57011 0.472474 0.703095 0.665871 0.551853 0.464127 0.646889 0.551671 0.645318 0.644288 0.498836 0.471504 0.593904 0.539804 0.459141 0.554801 0.61507 0.471048 0.526043 0.488873 0.47792 0.496435 0.49426 0.527493 0.55623 0.558119 0.701997 0.652975 0.631676 0.627559
62 0.5818238888888889 0.490778 0.479953 0.478701 0.463721 0.493297 0.469593 0.584113 0.655587 0.660489 0.595232 0.558227 0.466865 0.67003 0.457595 0.522838 0.623607 0.730485 0.476498 0.608861 0.486035 0.495453 0.472256 0.48867 0.653083 0.535557 0.593836 0.516655 0.688487 0.554088 0.529363 0.639486 0.607412 0.581085 0.565279 0.673089 0.486914 0.506686 0.474615 0.642293 0.472983 0.590222 0.491902 0.63166 0.457586 0.59133 0.598392 0.622911 0.54894 0.619597 0.584876 0.561716 0.481015 0.485951 0.690676 0.659152 0.675739 0.63075 0.475243 0.668356 0.661215 0.562973 0.481036 0.690249 0.725116 0.522755 0.495415 0.588881 0.541509 0.639767 0.555222 0.588047 0.587744 0.568722 0.506227 0.637723 0.618442 0.588301 0.688883 0.588317 0.631377 0.672686 0.467025 0.674633 0.473611 0.695271 0.55069 0.699206 0.637346 0.621045 0.736214 0.59651 0.619188 0.553736 0.60649 0.681933 0.620526 0.577056 0.673253 0.693646 0.470931 0.692142 0.689666 0.477253 0.531739 0.629287 0.464462 0.549432 0.668111 0.617825 0.558108 0.483265 0.624439 0.642199 0.71295 0.574028 0.600048 0.500517 0.698987 0.644676 0.577901 0.492747 0.488153 0.706936 0.611304 0.458045 0.715344 0.670457 0.695673 0.464808 0.663801 0.663292 0.683907 0.500236 0.631965 0.643519 0.600659 0.649667 0.611403 0.5124 0.616806 0.617335 0.542902 0.660722 0.579363 0.562152 0.655678 0.564957 0.577717 0.58326 0.575219 0.465188 0.45992 0.575959 0.587307 0.461158 0.513656 0.624953 0.637572 0.59596 0.514975 0.487276 0.68809 0.48487 0.57772 0.497848 0.568267 0.46086 0.464808 0.471501 0.587846 0.604424 0.675563 0.612426 0.632313 0.596305 0.691258 0.459307 0.642216 0.484307 0.472625 0.543793 0.652206 0.460608 0.467684 0.465731 0.471048 0.511932 0.459386 0.476624 0.702318 0.650149 0.562307 0.718471 0.53702 0.477739 0.467699 0.670242 0.576734 0.513228 0.64757 0.604065 0.665003 0.606919 0.637605 0.467001 0.461329 0.462731 0.594439 0.656672 0.472593 0.462808 0.630963 0.656129 0.457698 0.561301 0.480007 0.57943 0.466715 0.610986 0.64848 0.735643 0.662785 0.468896 0.631657 0.648553 0.55013 0.554703 0.465541 0.481063 0.644523 0.568678 0.613882 0.463512 0.645413 0.654839 0.545111 0.568135 0.696473 0.558449 0.604028 0.592178 0.465672 0.639481 0.532911 0.55187 0.731053 0.717271 0.660943 0.672799 0.560988 0.58287 0.499254 0.614372 0.655353 0.488936 0.461798 0.68697 0.709607 0.479604 0.699716 0.668781 0.645601 0.660927 0.679369 0.650073 0.639497 0.683139 0.632608 0.527882 0.527223 0.497624 0.586615 0.702405 0.656471 0.65709 0.599077 0.683254 0.677667 0.487237 0.598376 0.631027 0.602305 0.48271 0.675668 0.618533 0.610615 0.557171 0.562303 0.475509 0.566753 0.471317 0.648071 0.462075 0.669312 0.539689 0.686768 0.604781 0.516739 0.631307 0.511562 0.458442 0.676632 0.485598 0.597191 0.668428 0.610117 0.458435 0.616348 0.66899 0.568179 0.612257 0.492947 0.625609 0.634417 0.647169 0.473519 0.501825 0.491029 0.672342 0.687014 0.479065 0.50702 0.507481 0.610431 0.597402 0.551447 0.474812 0.489721 0.637954 0.483269 0.578292 0.660679 0.5045 0.698656 0.475172 0.651669 0.641566 0.555979 0.478044 0.496082 0.462595 0.640149 0.601466 0.498684 0.549067 0.543722 0.642908 0.55556 0.627888 0.565467 0.667539 0.513899 0.461589 0.63963 0.47043 0.712214 0.630235 0.56076 0.627685 0.655845 0.586627 0.68988 0.682718 0.6103 0.497132 0.459094 0.691426 0.466586 0.647235 0.518146 0.602323 0.659258 0.555155 0.473877 0.628311 0.532391 0.617593 0.635902 0.520094 0.62581 0.502917 0.627558 0.568538 0.531427 0.637593 0.717563 0.586796 0.568875 0.629225 0.652905 0.68542 0.611967 0.587004 0.645711 0.67638 0.608245 0.484043 0.710977 0.666775 0.713814 0.461367 0.492815 0.46122 0.614697 0.624844 0.607071 0.608558 0.632273 0.624636 0.703129 0.550185 0.537296 0.573391 0.66198 0.626338 0.457589 0.623511 0.55434 0.631028 0.52727 0.684676 0.464388 0.502577 0.662927 0.586564 0.671863 0.552705 0.55162 0.505621 0.572651 0.576439 0.732212 0.468384 0.462554 0.479488 0.483019 0.576225 0.557952 0.57993 0.667285 0.700245
63 0.5851083877551021 0.477659 0.640816 0.71824 0.515594 0.574496 0.61841 0.463637 0.576419 0.703457 0.67728 0.723034 0.50582 0.726201 0.503716 0.685186 0.7283 0.630002 0.609719 0.465713 0.620776 0.574022 0.504264 0.536545 0.504942 0.489531 0.523787 0.484824 0.524469 0.697638 0.538087 0.653753 0.520594 0.661396 0.662184 0.609491 0.546811 0.705114 0.612619 0.648307 0.542243 0.493068 0.59611 0.592036 0.484177 0.633863 0.516909 0.573952 0.649431 0.528291 0.556728 0.536203 0.56495 0.633113 0.634295 0.58886 0.45959 0.589696 0.646713 0.61773 0.48917 0.538689 0.480386 0.51139 0.533568 0.584876 0.663559 0.684538 0.558314 0.703554 0.740335 0.732685 0.610698 0.636985 0.637389 0.711823 0.560956 0.596042 0.648567 0.566168 0.482728 0.464633 0.616664 0.474505 0.492953 0.461367 0.665456 0.621098 0.649312 0.59925 0.724469 0.559981 0.558572 0.494134 0.465257 0.509835 0.486231 0.462798 0.609711 0.508695 0.719129 0.703011 0.523607 0.480292 0.651146 0.712162 0.552955 0.626796 0.571244 0.587691 0.585605 0.637172 0.516898 0.500406 0.603985 0.489804 0.664252 0.468514 0.501167 0.654822 0.475637 0.512146 0.606824 0.645127 0.477924 0.46542 0.704443 0.460333 0.578832 0.697687 0.622695 0.58616 0.638098 0.60619 0.614556 0.641645 0.591923 0.561522 0.594588 0.494183 0.665748 0.554385 0.708216 0.510492 0.457586 0.685262 0.608005 0.553223 0.49096 0.472172 0.521708 0.459171 0.499669 0.595738 0.685792 0.638125 0.471609 0.581577 0.620932 0.677602 0.618592 0.468898 0.704096 0.665633 0.484682 0.574704 0.680765 0.682367 0.665074 0.640279 0.567382 0.502203 0.53068 0.473145 0.537063 0.489204 0.634075 0.461585 0.62072 0.698162 0.644864 0.512603 0.577943 0.612243 0.504142 0.518147 0.475497 0.683517 0.569894 0.560817 0.545092 0.577243 0.48678 0.661691 0.618575 0.600975 0.531011 0.6088 0.634831 0.529057 0.48621 0.652307 0.457594 0.663326 0.681851 0.488394 0.459173 0.73831 0.588709 0.582999 0.56853 0.462566 0.648493 0.502578 0.588115 0.500387 0.459584 0.494744 0.53191 0.679447 0.583959 0.630184 0.508279 0.467001 0.676883 0.588864 0.665197 0.673897 0.464319 0.458557 0.645414 0.626508 0.465189 0.589527 0.583048 0.46595 0.601572 0.528357 0.480449 0.587209 0.610267 0.458213 0.63897 0.704499 0.664053 0.483846 0.563549 0.659363 0.653018 0.464668 0.505621 0.670515 0.579252 0.529002 0.614912 0.514357 0.641427 0.652874 0.484298 0.699998 0.699541 0.666714 0.488653 0.610688 0.639087 0.672706 0.648835 0.582613 0.650212 0.602754 0.682204 0.675939 0.585971 0.547016 0.64235 0.558116 0.632826 0.643226 0.639715 0.576161 0.584503 0.66775 0.566451 0.688334 0.548774 0.458722 0.465109 0.545614 0.567294 0.475218 0.681669 0.505985 0.582193 0.730873 0.457591 0.469572 0.461329 0.469455 0.493413 0.524663 0.645371 0.677875 0.479702 0.70616 0.522223 0.675613 0.530585 0.587624 0.505825 0.658652 0.56925 0.506189 0.668519 0.662723 0.647237 0.506375 0.536728 0.465321 0.527103 0.604621 0.572558 0.677253 0.577842 0.59084 0.632701 0.562738 0.672207 0.610688 0.526594 0.578825 0.467575 0.502595 0.483019 0.593406 0.602966 0.626019 0.76018 0.719215 0.564067 0.535811 0.717557 0.708754 0.57154 0.655661 0.630952 0.613003 0.458025 0.560044 0.555508 0.529228 0.552269 0.670489 0.470469 0.655674 0.712843 0.616336 0.618104 0.685486 0.694552 0.655194 0.555806 0.68575 0.696332 0.547696 0.467958 0.568231 0.558666 0.546233 0.541472 0.676831 0.603803 0.475472 0.660827 0.688779 0.659795 0.602691 0.606676 0.623861 0.587644 0.613086 0.713177 0.498037 0.565475 0.664105 0.463002 0.639345 0.647413 0.50199 0.62229 0.457586 0.463721 0.60035 0.665295 0.477488 0.648905 0.599048 0.682721 0.483748 0.622533 0.617048 0.654472 0.617682 0.600025 0.461803 0.618833 0.676851 0.466721 0.632123 0.711982 0.662683 0.612379 0.626644 0.701467 0.656196 0.546919 0.470075 0.598175 0.64371 0.696885 0.698469 0.61261 0.647693 0.458661 0.550588 0.577359 0.646411 0.498679 0.486526 0.653519 0.470525 0.474904 0.647652 0.513239 0.58373 0.689189 0.475367 0.647896 0.693438 0.686494 0.552973 0.737036 0.55697
64 0.5849636507936509 0.543943 0.470469 0.581488 0.61063 0.592618 0.470525 0.490737 0.506789 0.712975 0.488102 0.464041 0.4577 0.615632 0.612828 0.497334 0.67253 0.544382 0.683949 0.646382 0.666716 0.564193 0.62558 0.592864 0.581571 0.557921 0.654811 0.465318 0.720962 0.584526 0.459173 0.659925 0.526645 0.556146 0.560028 0.662928 0.625655 0.627408 0.711887 0.514364 0.506188 0.470752 0.617714 0.583607 0.647209 0.59568 0.476053 0.479219 0.688654 0.483697 0.55799 0.49521 0.657238 0.51162 0.589722 0.466162 0.590349 0.485604 0.605251 0.61781 0.581319 0.48688 0.481248 0.650154 0.67323 0.620999 0.469246 0.610262 0.594393 0.48038 0.660618 0.608135 0.554405 0.695505 0.539899 0.577212 0.521259 0.571801 0.666386 0.544097 0.704362 0.708264 0.605064 0.751741 0.669317 0.707497 0.601899 0.601673 0.57388 0.574878 0.522626 0.674936 0.6259 0.459428 0.459001 0.567921 0.671923 0.523779 0.638736 0.554116 0.474635 0.604054 0.522587 0.500455 0.561824 0.725049 0.505475 0.61587 0.511498 0.457938 0.45782 0.465257 0.659628 0.655682 0.727054 0.55272 0.457595 0.606398 0.516591 0.612526 0.513107 0.609829 0.552595 0.533798 0.464925 0.55244 0.584185 0.628531 0.694567 0.634508 0.514209 0.662691 0.624499 0.552684 0.492109 0.630708 0.565447 0.537242 0.747462 0.556728 0.465074 0.610079 0.592839 0.47236 0.479301 0.647656 0.478772 0.605069 0.471332 0.504853 0.51538 0.629137 0.691282 0.55657 0.465759 0.495888 0.507138 0.651103 0.517654 0.676374 0.552968 0.546945 0.64699 0.629131 0.64329 0.646276 0.627457 0.573588 0.678273 0.671549 0.461946 0.469389 0.669167 0.486114 0.582174 0.683758 0.591854 0.546625 0.598734 0.681329 0.673801 0.719218 0.505729 0.703186 0.475893 0.461853 0.677699 0.548035 0.632686 0.585804 0.653094 0.586012 0.458089 0.6787 0.601105 0.535452 0.715701 0.569921 0.615512 0.601928 0.566487 0.561708 0.549183 0.462546 0.494074 0.699269 0.467805 0.645934 0.604543 0.468886 0.520009 0.569009 0.672704 0.533225 0.699076 0.644892 0.464775 0.64846 0.469591 0.474368 0.523981 0.629925 0.464563 0.593795 0.685617 0.485963 0.466849 0.648705 0.494003 0.701247 0.511554 0.730085 0.48554 0.460425 0.470879 0.64159 0.463794 0.581613 0.582399 0.474741 0.587913 0.647608 0.483818 0.462587 0.482543 0.632318 0.676358 0.645209 0.653612 0.552638 0.63577 0.545861 0.502218 0.660459 0.665025 0.501361 0.689677 0.635621 0.62102 0.498034 0.685847 0.681427 0.462053 0.564001 0.675831 0.529499 0.662463 0.477772 0.510293 0.558043 0.461345 0.668469 0.591292 0.607844 0.516816 0.585297 0.578249 0.584195 0.540081 0.596913 0.591916 0.701082 0.665167 0.457589 0.509801 0.552102 0.5557 0.506572 0.528183 0.643643 0.664306 0.649421 0.539729 0.464926 0.641166 0.639365 0.508362 0.458761 0.479037 0.5019 0.708717 0.552597 0.603143 0.475904 0.52619 0.57807 0.619139 0.45815 0.621626 0.642659 0.706208 0.543619 0.631572 0.705796 0.675815 0.642342 0.591815 0.566531 0.646443 0.642278 0.697538 0.624152 0.579252 0.541354 0.724889 0.710433 0.479342 0.548337 0.558299 0.64593 0.649592 0.549509 0.48231 0.616617 0.51556 0.660813 0.461967 0.462637 0.694 0.649488 0.739927 0.554895 0.555753 0.558783 0.636667 0.48917 0.619913 0.461129 0.640311 0.633299 0.646354 0.590661 0.631129 0.655819 0.604861 0.665337 0.462749 0.663144 0.54846 0.572187 0.700227 0.632045 0.489861 0.700547 0.498442 0.616574 0.674977 0.649477 0.471609 0.457683 0.708982 0.615307 0.464668 0.663911 0.535783 0.620087 0.599032 0.582601 0.575082 0.62692 0.471834 0.604648 0.594687 0.46055 0.623258 0.683677 0.674723 0.633154 0.598904 0.639563 0.543402 0.68988 0.670067 0.730502 0.522163 0.664584 0.582304 0.654069 0.520197 0.605914 0.59604 0.53458 0.526219 0.642503 0.640606 0.514338 0.691916 0.639351 0.657014 0.707044 0.561252 0.632933 0.63468 0.523731 0.651565 0.608237 0.597471 0.600373 0.515672 0.545595 0.580183 0.660086 0.689875 0.523563 0.632591 0.54366 0.681264 0.602041 0.681243 0.614645 0.627262 0.65256 0.577935 0.523223 0.605254 0.665417 0.616669 0.708208 0.552578 0.662787 0.653979 0.674543
65 0.5866854512471654 0.537907 0.468991 0.567058 0.684259 0.646674 0.670138 0.573324 0.620066 0.603906 0.586235 0.569919 0.650959 0.566079 0.642105 0.572917 0.658999 0.459017 0.61234 0.607647 0.59271 0.667017 0.510938 0.631667 0.734313 0.503398 0.622492 0.677476 0.720019 0.505118 0.55799 0.626949 0.5873 0.509144 0.542563 0.500419 0.744567 0.550733 0.524048 0.579274 0.518826 0.605317 0.614775 0.550882 0.659703 0.674292 0.618797 0.495425 0.691972 0.540918 0.656653 0.648403 0.502512 0.45934 0.490717 0.584614 0.584397 0.640989 0.499801 0.459121 0.674949 0.625285 0.635286 0.504965 0.458585 0.647597 0.465501 0.630632 0.626236 0.548901 0.469622 0.640964 0.475695 0.617827 0.571141 0.478543 0.553939 0.699545 0.549142 0.617213 0.67056 0.558567 0.465507 0.546946 0.466976 0.540406 0.559948 0.526274 0.723037 0.472861 0.467891 0.476348 0.595395 0.587662 0.715128 0.661386 0.660394 0.611123 0.458934 0.598193 0.574159 0.641612 0.692337 0.54366 0.67461 0.611583 0.662592 0.65794 0.563715 0.581868 0.517679 0.499226 0.593726 0.700904 0.661491 0.691887 0.485164 0.554805 0.45908 0.470817 0.549183 0.687969 0.458748 0.640102 0.704536 0.568564 0.518381 0.646016 0.649669 0.637531 0.484318 0.726094 0.662225 0.671641 0.656182 0.576221 0.474931 0.60269 0.501542 0.553741 0.645125 0.554513 0.501973 0.661584 0.533681 0.59835 0.720697 0.62407 0.480528 0.549123 0.490135 0.479567 0.641204 0.550012 0.530042 0.657923 0.461661 0.462768 0.701087 0.602358 0.54887 0.570573 0.583525 0.505309 0.650263 0.696647 0.490321 0.475386 0.506808 0.601345 0.602992 0.457895 0.578722 0.693348 0.500647 0.596825 0.57815 0.681752 0.638912 0.60031 0.665574 0.496771 0.686688 0.571999 0.468891 0.691373 0.60294 0.639989 0.520566 0.698691 0.562603 0.677153 0.478418 0.460711 0.703849 0.642421 0.457683 0.65419 0.465538 0.664722 0.496847 0.712183 0.601059 0.498518 0.620026 0.684558 0.471295 0.45888 0.458619 0.462546 0.648547 0.653406 0.561523 0.63521 0.472172 0.579736 0.467805 0.69426 0.644281 0.658727 0.689706 0.592923 0.557436 0.567186 0.651078 0.68596 0.574253 0.712573 0.639559 0.527935 0.603347 0.691414 0.558959 0.657296 0.628765 0.602562 0.710547 0.681512 0.616168 0.687048 0.602809 0.567469 0.675487 0.5713 0.58115 0.462476 0.644981 0.532616 0.710165 0.669641 0.478939 0.481349 0.556741 0.603455 0.58066 0.474439 0.654794 0.568445 0.473764 0.647461 0.641534 0.459001 0.546431 0.470338 0.695756 0.700103 0.518584 0.475421 0.646573 0.609664 0.472082 0.563539 0.693536 0.466354 0.494901 0.633941 0.539153 0.566008 0.514985 0.475463 0.51914 0.498566 0.597306 0.645197 0.550262 0.560689 0.489965 0.670681 0.648299 0.463849 0.648176 0.743877 0.703641 0.676893 0.464864 0.655302 0.614369 0.612879 0.620275 0.551106 0.517042 0.604725 0.495181 0.650551 0.622353 0.634406 0.657977 0.595603 0.592515 0.574619 0.644819 0.615237 0.581187 0.474368 0.501192 0.503312 0.657477 0.614075 0.672791 0.594152 0.460503 0.462455 0.529512 0.674763 0.543925 0.565326 0.732107 0.545841 0.627233 0.662451 0.637762 0.646893 0.709897 0.679038 0.655228 0.636198 0.510176 0.646203 0.561444 0.582901 0.480521 0.47692 0.631509 0.469565 0.620534 0.555449 0.614342 0.606038 0.663479 0.640511 0.624764 0.632656 0.669532 0.4576 0.560126 0.643154 0.634855 0.478424 0.519626 0.679275 0.675018 0.601616 0.546786 0.55996 0.512855 0.617604 0.48013 0.633778 0.611723 0.649039 0.602245 0.652406 0.663497 0.648227 0.613617 0.47902 0.534146 0.531304 0.46085 0.473793 0.4921 0.682206 0.529286 0.707787 0.600237 0.646043 0.55518 0.671779 0.667253 0.700073 0.469137 0.570846 0.457971 0.639134 0.573881 0.6195 0.596772 0.60624 0.572043 0.662054 0.561433 0.65888 0.603252 0.660054 0.621982 0.603568 0.652155 0.684294 0.533076 0.53436 0.609696 0.639091 0.682157 0.700751 0.473652 0.469435 0.461129 0.464275 0.598261 0.632063 0.671266 0.458109 0.477912 0.678002 0.560892 0.460486 0.62038 0.559723 0.621189 0.656618 0.637156 0.470865 0.657745 0.658002 0.640212 0.713028 0.626858 0.581067 0.62304 0.473802 0.488295 0.513207
66 0.5854654829931973 0.634801 0.628902 0.631514 0.585838 0.589624 0.471295 0.573868 0.501167 0.736092 0.48901 0.583733 0.500583 0.656361 0.567484 0.6042 0.565837 0.651165 0.602 0.518618 0.521067 0.715401 0.492417 0.51614 0.567127 0.735571 0.573977 0.680869 0.491848 0.551477 0.6948 0.691212 0.674996 0.655543 0.577359 0.689238 0.478299 0.645011 0.615509 0.658282 0.610441 0.601272 0.45765 0.536275 0.676903 0.632257 0.656726 0.554084 0.527475 0.563752 0.627046 0.488311 0.558189 0.51647 0.505526 0.487888 0.700521 0.542154 0.688699 0.6432 0.62829 0.458652 0.632369 0.554038 0.642449 0.638458 0.550381 0.681594 0.564097 0.699206 0.615019 0.662797 0.514044 0.724136 0.634323 0.643298 0.482186 0.561015 0.548827 0.498391 0.671897 0.608272 0.4681 0.642331 0.624718 0.603493 0.597375 0.549443 0.472861 0.615242 0.696498 0.51736 0.505233 0.656667 0.518255 0.592918 0.682899 0.614762 0.531576 0.466475 0.711648 0.567936 0.642662 0.627376 0.668146 0.623158 0.58517 0.633282 0.725029 0.500419 0.657815 0.636593 0.614651 0.665171 0.60629 0.591868 0.582573 0.638224 0.680087 0.477319 0.569218 0.469095 0.481804 0.570845 0.508979 0.624 0.670344 0.529257 0.469345 0.646681 0.510816 0.478852 0.459283 0.553255 0.595098 0.688679 0.54887 0.470907 0.687182 0.586611 0.462033 0.59416 0.627491 0.648454 0.648798 0.500228 0.518343 0.473288 0.644351 0.494752 0.646958 0.578736 0.611449 0.651068 0.580294 0.557721 0.613868 0.616491 0.63975 0.461803 0.457595 0.741888 0.635294 0.607857 0.464143 0.574137 0.544204 0.490989 0.482842 0.601367 0.641031 0.572309 0.61263 0.583308 0.524498 0.620436 0.664232 0.66943 0.662579 0.619605 0.67465 0.472167 0.544746 0.573687 0.526852 0.601063 0.596938 0.66751 0.620708 0.707194 0.673653 0.637866 0.58654 0.613817 0.663579 0.472219 0.665976 0.461305 0.565753 0.589678 0.639893 0.623105 0.61215 0.503797 0.64408 0.558637 0.585744 0.467073 0.635943 0.610835 0.608958 0.548082 0.469831 0.701362 0.617756 0.627075 0.480578 0.457613 0.68249 0.547762 0.656296 0.622797 0.616172 0.594287 0.706892 0.572345 0.641074 0.474125 0.63089 0.665874 0.685786 0.483808 0.496365 0.464421 0.490792 0.59366 0.464601 0.468703 0.667523 0.471584 0.505328 0.677594 0.668391 0.636463 0.576966 0.572474 0.574854 0.549566 0.645156 0.640588 0.634672 0.501517 0.644164 0.488824 0.482789 0.64637 0.54864 0.548028 0.676163 0.461529 0.655832 0.701073 0.574001 0.491939 0.470421 0.679492 0.603727 0.676896 0.555034 0.473701 0.556937 0.511108 0.648707 0.555931 0.612622 0.708708 0.605632 0.612634 0.617681 0.574983 0.6324 0.64035 0.56879 0.637851 0.656325 0.485185 0.647596 0.678631 0.659551 0.540796 0.457971 0.66173 0.589178 0.484993 0.670463 0.475753 0.651816 0.459452 0.460003 0.614175 0.629741 0.505701 0.64295 0.701878 0.573496 0.716079 0.516982 0.505625 0.551565 0.605733 0.621431 0.590601 0.604208 0.5045 0.697651 0.658653 0.638469 0.514314 0.648372 0.667898 0.611429 0.464355 0.734282 0.616116 0.738469 0.67435 0.553711 0.653809 0.640276 0.589593 0.657507 0.555885 0.545674 0.516074 0.648445 0.65413 0.652985 0.634097 0.648439 0.535539 0.608567 0.604359 0.599902 0.467077 0.618119 0.458941 0.610776 0.465501 0.511884 0.742084 0.565764 0.651309 0.671724 0.535451 0.510807 0.47073 0.527354 0.732906 0.485868 0.698747 0.547315 0.589609 0.574887 0.609941 0.577801 0.61012 0.463457 0.46071 0.458392 0.627624 0.558272 0.521859 0.615668 0.607414 0.68447 0.679806 0.694826 0.498518 0.68049 0.496726 0.662983 0.5795 0.488674 0.461399 0.500567 0.596187 0.496167 0.475072 0.532648 0.461661 0.470308 0.510005 0.650597 0.588579 0.588884 0.460094 0.506775 0.695152 0.616087 0.617438 0.682182 0.715922 0.467008 0.504213 0.682482 0.620347 0.664668 0.495789 0.561204 0.476563 0.617266 0.49675 0.594547 0.580242 0.672669 0.622198 0.651986 0.61167 0.605345 0.52279 0.544862 0.461945 0.477811 0.607985 0.46799 0.655849 0.57738 0.482781 0.626942 0.460667 0.54158 0.597724 0.599216 0.649106 0.488855 0.730337 0.46587 0.593612 0.536044 0.54358 0.497835 0.656131
67 0.5871322267573695 0.468158 0.639779 0.522425 0.513146 0.686604 0.494694 0.73813 0.670722 0.650012 0.671534 0.523829 0.515978 0.464398 0.570872 0.488674 0.499704 0.677094 0.48418 0.678151 0.703788 0.602586 0.540131 0.674228 0.487705 0.492959 0.610149 0.528092 0.472285 0.560999 0.594239 0.471537 0.719903 0.494555 0.673531 0.515196 0.569524 0.732185 0.484216 0.574767 0.628709 0.637426 0.657976 0.590623 0.588711 0.635575 0.642431 0.463189 0.592455 0.649751 0.637269 0.509398 0.668611 0.52277 0.668811 0.570815 0.629235 0.599576 0.666216 0.52279 0.624408 0.581654 0.661678 0.587625 0.599288 0.63241 0.713315 0.563124 0.625343 0.600291 0.679268 0.661103 0.461169 0.55875 0.570322 0.541057 0.563571 0.703399 0.543029 0.681255 0.663096 0.572684 0.683886 0.518255 0.539843 0.49197 0.460404 0.595413 0.648501 0.497812 0.666465 0.492748 0.625118 0.654444 0.489564 0.585744 0.467408 0.634454 0.660827 0.595599 0.624942 0.588159 0.634936 0.657049 0.636873 0.684215 0.570728 0.472168 0.458397 0.649417 0.633562 0.677969 0.517072 0.597676 0.624738 0.693553 0.481831 0.458019 0.50807 0.688655 0.718887 0.563511 0.648029 0.504075 0.498818 0.463529 0.660196 0.509745 0.633074 0.640939 0.465501 0.496052 0.493493 0.67886 0.562928 0.485522 0.525253 0.620589 0.58587 0.495857 0.551829 0.631579 0.547563 0.534022 0.715814 0.643022 0.692019 0.642131 0.510455 0.711284 0.515848 0.491842 0.60938 0.67611 0.56267 0.558024 0.632156 0.619049 0.699483 0.586339 0.704558 0.658639 0.697918 0.586645 0.4582 0.492156 0.613348 0.702576 0.617153 0.674769 0.622891 0.665349 0.557275 0.458377 0.653047 0.593357 0.566855 0.688083 0.54124 0.691185 0.653268 0.563905 0.635645 0.623755 0.542375 0.576967 0.636809 0.537687 0.545381 0.70605 0.487827 0.626871 0.611918 0.714177 0.620465 0.517397 0.686231 0.673062 0.460805 0.609945 0.550976 0.599054 0.541203 0.459969 0.708158 0.476467 0.660295 0.516347 0.649042 0.714523 0.65521 0.609543 0.652681 0.559894 0.621472 0.588492 0.507865 0.484878 0.484262 0.606043 0.609996 0.476666 0.670667 0.487716 0.477147 0.679422 0.573544 0.532009 0.471292 0.537912 0.587318 0.507639 0.656316 0.643036 0.667352 0.544387 0.509791 0.624618 0.584101 0.547479 0.559958 0.611925 0.597074 0.506114 0.511558 0.61264 0.517651 0.528584 0.467807 0.629932 0.477651 0.564285 0.664391 0.613632 0.623623 0.48901 0.687128 0.667832 0.590504 0.659168 0.617048 0.47104 0.458029 0.520659 0.486249 0.676258 0.606331 0.4609 0.552326 0.650016 0.533633 0.61744 0.569476 0.463103 0.466519 0.686176 0.592308 0.690043 0.576651 0.539592 0.562851 0.521137 0.503797 0.514368 0.643704 0.46056 0.721288 0.592919 0.637948 0.617279 0.482789 0.624038 0.674218 0.556914 0.480547 0.671241 0.573347 0.606506 0.473826 0.631323 0.696572 0.670426 0.646674 0.585953 0.522224 0.60552 0.647443 0.488537 0.470608 0.585175 0.477983 0.536 0.474751 0.511523 0.563223 0.593182 0.614144 0.567583 0.518452 0.548578 0.482117 0.740647 0.464497 0.615364 0.586068 0.49722 0.469775 0.480041 0.555034 0.60715 0.554752 0.458437 0.696109 0.617009 0.696466 0.656308 0.544378 0.49522 0.575889 0.610648 0.649513 0.657636 0.690865 0.554462 0.713563 0.627475 0.629638 0.610096 0.640571 0.547375 0.548412 0.669749 0.694952 0.67056 0.647349 0.477108 0.572854 0.522184 0.485362 0.611104 0.679924 0.649787 0.634446 0.579172 0.531476 0.590051 0.660054 0.661903 0.504658 0.587988 0.605542 0.692571 0.631143 0.499593 0.595805 0.67815 0.548714 0.699873 0.608866 0.596807 0.535369 0.676815 0.5077 0.498854 0.482268 0.460667 0.676947 0.611279 0.603139 0.687824 0.617053 0.647716 0.562494 0.466626 0.718853 0.65895 0.573463 0.681572 0.522872 0.718811 0.595787 0.678963 0.672243 0.65816 0.459509 0.67221 0.689849 0.536571 0.669221 0.558291 0.458776 0.633352 0.639143 0.545345 0.646958 0.617944 0.604176 0.630732 0.627557 0.488085 0.483984 0.465204 0.474401 0.603828 0.475846 0.703897 0.622727 0.516756 0.662231 0.646473 0.472719 0.603684 0.477073 0.641004 0.556704 0.672664 0.702586 0.462995 0.56201 0.574661 0.565713 0.648504
68 0.5863219841269841 0.593991 0.487178 0.596071 0.637971 0.489564 0.687845 0.665435 0.673103 0.509816 0.617036 0.578542 0.586997 0.593316 0.467436 0.47804 0.633087 0.623246 0.697248 0.631527 0.461999 0.46025 0.45972 0.54128 0.573067 0.721055 0.541006 0.646973 0.462614 0.601924 0.700691 0.643032 0.585282 0.591307 0.479843 0.498153 0.544503 0.629664 0.610091 0.623219 0.652104 0.573074 0.578284 0.477751 0.680902 0.56836 0.494662 0.628297 0.747119 0.562011 0.479861 0.609827 0.547759 0.634609 0.675193 0.598273 0.646477 0.62664 0.634376 0.503412 0.56461 0.560369 0.613569 0.600283 0.52236 0.696734 0.603634 0.666274 0.49402 0.70481 0.526739 0.4609 0.570002 0.612323 0.63847 0.564751 0.462366 0.669805 0.516517 0.670722 0.626296 0.545192 0.646061 0.523147 0.646966 0.659204 0.552286 0.604358 0.656072 0.614134 0.651774 0.558866 0.578462 0.541803 0.530618 0.693057 0.522315 0.537616 0.67679 0.615402 0.625653 0.58643 0.553068 0.586629 0.700954 0.655844 0.567261 0.603774 0.630392 0.648929 0.637479 0.681989 0.531521 0.583119 0.66866 0.657746 0.568887 0.580829 0.480344 0.518946 0.462524 0.528599 0.483796 0.485591 0.57106 0.663124 0.613568 0.664861 0.647725 0.675216 0.515241 0.588658 0.643573 0.530928 0.582754 0.59717 0.678495 0.565726 0.694383 0.508342 0.562752 0.462997 0.618873 0.683231 0.591845 0.681194 0.567731 0.483561 0.479788 0.584551 0.578534 0.669041 0.583413 0.63973 0.495418 0.563203 0.515934 0.521535 0.488117 0.633378 0.602485 0.554392 0.471506 0.566765 0.586974 0.65492 0.598704 0.457889 0.620637 0.577047 0.737136 0.518372 0.488768 0.576345 0.53452 0.650567 0.496398 0.623871 0.703084 0.724231 0.598374 0.625311 0.621475 0.685413 0.553376 0.545736 0.6688 0.556148 0.591413 0.547375 0.488082 0.699911 0.691337 0.500041 0.501161 0.566128 0.665906 0.638503 0.586561 0.592898 0.710896 0.637942 0.470162 0.502109 0.669139 0.526012 0.653359 0.65747 0.485031 0.58138 0.541065 0.472456 0.687427 0.60651 0.589362 0.715508 0.578801 0.503911 0.47725 0.541793 0.66768 0.684035 0.639053 0.670815 0.460404 0.654049 0.708082 0.567664 0.620569 0.684959 0.667178 0.460889 0.662998 0.484533 0.649678 0.523759 0.462589 0.612897 0.510313 0.589913 0.602027 0.565166 0.553364 0.60071 0.56249 0.683886 0.700373 0.602664 0.580377 0.470313 0.722141 0.554337 0.477186 0.583482 0.511435 0.628463 0.588721 0.643858 0.696541 0.653884 0.506678 0.607597 0.678564 0.492891 0.546936 0.601282 0.496951 0.637042 0.47016 0.662877 0.597808 0.683663 0.572753 0.545941 0.472092 0.665202 0.605302 0.557174 0.669943 0.483105 0.587555 0.625668 0.473616 0.667255 0.601891 0.490638 0.713072 0.532042 0.63387 0.566699 0.614407 0.463945 0.654979 0.656344 0.649816 0.510558 0.480632 0.558996 0.498161 0.52535 0.468782 0.628317 0.586903 0.639167 0.589933 0.626207 0.693073 0.585227 0.57488 0.67199 0.484729 0.667038 0.653883 0.525628 0.588284 0.470771 0.479634 0.647833 0.49242 0.488085 0.523396 0.59762 0.466487 0.637361 0.498298 0.628902 0.54207 0.549405 0.45799 0.594605 0.640302 0.70416 0.596535 0.690001 0.507132 0.629576 0.606423 0.513619 0.653092 0.610628 0.527448 0.635411 0.469776 0.574225 0.571906 0.570892 0.64287 0.470847 0.483083 0.636571 0.603098 0.61616 0.645866 0.632624 0.61904 0.678796 0.576872 0.621075 0.572003 0.668668 0.490023 0.516385 0.624931 0.738417 0.687995 0.713398 0.507405 0.548634 0.480351 0.487511 0.475157 0.582454 0.651942 0.513232 0.475419 0.461758 0.525922 0.481884 0.67161 0.702541 0.556507 0.67582 0.578224 0.606571 0.45983 0.631736 0.540851 0.63904 0.615515 0.502511 0.663892 0.655481 0.470136 0.574061 0.515196 0.465707 0.640832 0.566961 0.616862 0.597175 0.529972 0.710725 0.494379 0.681642 0.459969 0.622688 0.618032 0.588733 0.673615 0.675641 0.643953 0.597868 0.59816 0.69423 0.668529 0.519455 0.696548 0.657936 0.539365 0.478502 0.662581 0.572912 0.517895 0.480263 0.607562 0.586398 0.576512 0.624685 0.54566 0.670639 0.671505 0.459186 0.48301 0.624437 0.563633 0.699589 0.65996 0.634957 0.465761 0.477983 0.695833 0.484121
69 0.5884518390022675 0.594779 0.533908 0.656192 0.704505 0.67274 0.65156 0.541779 0.641366 0.636312 0.584079 0.526772 0.500529 0.661552 0.567332 0.645053 0.590163 0.6165 0.5719 0.563229 0.522494 0.517622 0.56836 0.648973 0.480409 0.625381 0.682219 0.621223 0.487974 0.501796 0.670615 0.575698 0.674279 0.465369 0.63817 0.632274 0.695694 0.60894 0.58649 0.566921 0.621071 0.618967 0.660949 0.625175 0.643187 0.597964 0.464511 0.629731 0.563362 0.662523 0.630465 0.631922 0.474169 0.654724 0.575519 0.607884 0.666414 0.630444 0.672448 0.510175 0.491106 0.535477 0.63452 0.507461 0.691323 0.487511 0.644811 0.487306 0.672841 0.707017 0.555819 0.491944 0.473049 0.531274 0.659566 0.641856 0.686956 0.629422 0.625276 0.457588 0.459112 0.585907 0.606017 0.640549 0.564188 0.51031 0.581614 0.502144 0.671524 0.508525 0.638029 0.618976 0.470418 0.685675 0.575503 0.700129 0.613738 0.551052 0.498153 0.65594 0.617445 0.619005 0.688637 0.573322 0.578631 0.625398 0.648288 0.499506 0.578116 0.530142 0.588384 0.621346 0.560455 0.609163 0.624118 0.501617 0.574334 0.619185 0.482764 0.653739 0.513462 0.502296 0.672427 0.567297 0.503908 0.59789 0.645178 0.615325 0.51385 0.577842 0.548979 0.643016 0.61414 0.599754 0.488486 0.565399 0.608567 0.710774 0.501011 0.622772 0.540656 0.631468 0.597737 0.717264 0.465212 0.593269 0.546988 0.710757 0.667913 0.497012 0.674647 0.639227 0.641687 0.654927 0.629498 0.459429 0.487322 0.571906 0.486749 0.493764 0.496345 0.496424 0.491804 0.579737 0.710085 0.458604 0.655263 0.66411 0.567588 0.578962 0.670727 0.552979 0.461382 0.530618 0.676344 0.60442 0.612626 0.459244 0.63379 0.668448 0.592824 0.620403 0.637157 0.682699 0.66923 0.667322 0.649017 0.556725 0.582701 0.557884 0.644279 0.536588 0.510966 0.504149 0.665943 0.532428 0.593222 0.488466 0.663885 0.481287 0.514048 0.514471 0.547374 0.660007 0.680251 0.628643 0.662799 0.470847 0.586236 0.655948 0.470136 0.645792 0.488145 0.544546 0.590924 0.601127 0.469667 0.676941 0.461418 0.462335 0.634537 0.577764 0.63422 0.533679 0.696425 0.603275 0.658809 0.463665 0.692598 0.468288 0.68866 0.534491 0.719292 0.694078 0.683241 0.613861 0.677925 0.480068 0.62158 0.593491 0.617066 0.496467 0.594269 0.504376 0.479861 0.565668 0.470313 0.531048 0.46877 0.617403 0.696408 0.578733 0.581007 0.563241 0.623784 0.596395 0.595226 0.678594 0.545146 0.65904 0.58575 0.593049 0.565445 0.617993 0.499292 0.520912 0.696745 0.534128 0.559964 0.589037 0.590136 0.710085 0.473625 0.615625 0.496245 0.645147 0.46069 0.52343 0.552214 0.478502 0.651169 0.575981 0.670779 0.515572 0.559106 0.558795 0.563222 0.701807 0.603773 0.656789 0.481504 0.688526 0.578289 0.475787 0.679195 0.52262 0.458167 0.602254 0.470448 0.615935 0.612351 0.578499 0.613755 0.623392 0.587754 0.576846 0.684587 0.508001 0.494742 0.71091 0.462899 0.567711 0.638098 0.713596 0.601262 0.614913 0.472306 0.652453 0.55551 0.599333 0.468814 0.680937 0.572696 0.670288 0.642816 0.648368 0.519941 0.586409 0.699077 0.697004 0.65684 0.722737 0.673404 0.597015 0.647681 0.681457 0.471826 0.62806 0.697208 0.634052 0.686565 0.648396 0.600613 0.56837 0.576177 0.525597 0.614732 0.541537 0.560253 0.628326 0.521592 0.46458 0.656873 0.5966 0.629265 0.641573 0.505837 0.471009 0.57227 0.48266 0.637368 0.47435 0.486033 0.633544 0.727924 0.651697 0.677881 0.524498 0.625576 0.555058 0.458097 0.625126 0.583936 0.554665 0.635318 0.481093 0.482918 0.67488 0.614989 0.597597 0.500881 0.647791 0.581391 0.632005 0.517283 0.540877 0.466603 0.655596 0.638674 0.594852 0.714244 0.673131 0.460596 0.682742 0.491307 0.644483 0.470218 0.660655 0.459776 0.481391 0.509476 0.490802 0.692288 0.634003 0.707949 0.692677 0.662082 0.665409 0.618344 0.478668 0.624565 0.462824 0.562768 0.545784 0.728867 0.568291 0.672133 0.595386 0.650706 0.67507 0.523795 0.674481 0.538873 0.712325 0.597407 0.626153 0.52143 0.4997 0.511435 0.469939 0.553421 0.514153 0.615741 0.647518 0.645857 0.588222 0.512167 0.724469 0.593045 0.596498 0.678041 0.604477
70 0.5933079931972789 0.548051 0.615832 0.664039 0.47394 0.535027 0.563242 0.545146 0.607525 0.462901 0.628838 0.675739 0.509689 0.555058 0.493569 0.495634 0.462105 0.585228 0.671705 0.636724 0.505836 0.658789 0.613514 0.631917 0.648985 0.567509 0.619465 0.657904 0.594434 0.631647 0.646804 0.585402 0.633158 0.505074 0.495635 0.637422 0.629993 0.506401 0.562551 0.501642 0.569182 0.646765 0.606768 0.689636 0.606261 0.487322 0.631987 0.538572 0.666664 0.702601 0.547374 0.481269 0.497198 0.537096 0.622189 0.632346 0.677286 0.693791 0.483553 0.612896 0.618868 0.652784 0.562072 0.501679 0.506352 0.5955 0.604884 0.585445 0.64147 0.459595 0.675245 0.68429 0.572181 0.582309 0.622585 0.580546 0.603767 0.575503 0.49618 0.488213 0.545353 0.606123 0.596974 0.612907 0.617968 0.517123 0.464008 0.671665 0.681515 0.620936 0.711687 0.505927 0.725807 0.529697 0.578202 0.608579 0.657544 0.621115 0.595289 0.532883 0.463164 0.582669 0.639406 0.663918 0.490586 0.620577 0.55344 0.622948 0.616079 0.479915 0.671364 0.60805 0.540889 0.677054 0.683821 0.688795 0.464491 0.469728 0.62728 0.60933 0.628752 0.479105 0.499538 0.465954 0.505918 0.539121 0.652347 0.526172 0.672759 0.508445 0.634366 0.514619 0.544694 0.613998 0.603953 0.605076 0.592096 0.509178 0.682834 0.612449 0.625355 0.546594 0.585753 0.636363 0.655772 0.719954 0.675196 0.45759 0.563045 0.588665 0.589764 0.47264 0.645868 0.618846 0.689431 0.586318 0.602821 0.642112 0.501033 0.601646 0.72471 0.582035 0.459061 0.675748 0.526996 0.617583 0.678898 0.638391 0.634284 0.67329 0.509786 0.598262 0.558123 0.498315 0.470629 0.607619 0.57461 0.576705 0.668695 0.605809 0.604983 0.631503 0.54322 0.502553 0.635022 0.571589 0.603463 0.67532 0.698127 0.533025 0.63608 0.617101 0.648478 0.603649 0.586071 0.60733 0.561739 0.54064 0.661612 0.463298 0.675167 0.574331 0.553634 0.676168 0.485338 0.639336 0.469157 0.625069 0.680313 0.560935 0.569079 0.559673 0.725009 0.498671 0.656904 0.461762 0.514815 0.460596 0.60678 0.630261 0.702987 0.563523 0.567277 0.696541 0.610962 0.528318 0.647548 0.601983 0.61744 0.684078 0.522941 0.562155 0.490646 0.684424 0.67242 0.632647 0.567617 0.611347 0.536842 0.644994 0.627957 0.583252 0.653173 0.661631 0.552031 0.605537 0.61736 0.690579 0.508866 0.5922 0.476942 0.681004 0.567064 0.690451 0.633973 0.64347 0.615735 0.592208 0.700561 0.588364 0.620817 0.680485 0.508525 0.678203 0.5377 0.533399 0.492632 0.479878 0.46514 0.606395 0.685216 0.665261 0.484421 0.532453 0.460081 0.728564 0.638251 0.681307 0.547507 0.600661 0.606301 0.552518 0.633273 0.710025 0.681021 0.598609 0.599971 0.675004 0.684031 0.482714 0.664361 0.625424 0.637103 0.467012 0.627275 0.562184 0.705273 0.702784 0.594267 0.52939 0.558241 0.570733 0.521061 0.641217 0.520489 0.67784 0.634006 0.611365 0.684313 0.566539 0.639789 0.61787 0.556457 0.484304 0.586603 0.619687 0.578528 0.65764 0.465696 0.690252 0.641782 0.619786 0.489471 0.643819 0.612357 0.666875 0.654452 0.649268 0.659115 0.613523 0.590338 0.567833 0.496718 0.573991 0.513832 0.65861 0.492108 0.604735 0.603626 0.503988 0.559473 0.57083 0.564671 0.637433 0.689102 0.512724 0.520351 0.635339 0.460657 0.551247 0.462899 0.577327 0.656223 0.714509 0.645597 0.636015 0.508671 0.675575 0.581768 0.461718 0.577438 0.660782 0.635909 0.514772 0.477246 0.553277 0.472282 0.58617 0.620455 0.556557 0.625851 0.643996 0.71532 0.617896 0.609281 0.659872 0.606145 0.665782 0.739687 0.612814 0.710132 0.622737 0.60369 0.580408 0.664346 0.647632 0.665061 0.655081 0.628884 0.554943 0.556457 0.621682 0.659742 0.685285 0.666941 0.579827 0.512959 0.560559 0.594596 0.690407 0.632387 0.597034 0.650357 0.562897 0.686053 0.655749 0.462335 0.466068 0.698933 0.647972 0.652099 0.55945 0.48427 0.617367 0.548097 0.469513 0.512122 0.662291 0.661467 0.698632 0.673107 0.598486 0.666305 0.460463 0.457795 0.50241 0.464597 0.668173 0.642418 0.644425 0.72402 0.568298 0.533781 0.633364 0.515259 0.518071 0.525988 0.46635 0.698828 0.459468 0.553871 0.67729
71 0.5982230702947846 0.586263 0.642436 0.63259 0.732001 0.653245 0.602959 0.588627 0.65183 0.646892 0.676293 0.658077 0.524479 0.647718 0.612408 0.590063 0.474693 0.626511 0.622546 0.709417 0.720463 0.635127 0.689774 0.578256 0.635338 0.664179 0.647371 0.540746 0.640174 0.642486 0.602487 0.505758 0.664614 0.702143 0.644175 0.576576 0.647712 0.649266 0.514668 0.457885 0.694575 0.51156 0.673242 0.65001 0.511261 0.594908 0.60505 0.613978 0.467461 0.495394 0.615347 0.657135 0.631071 0.599035 0.709116 0.610683 0.502186 0.646488 0.613247 0.558679 0.630936 0.695771 0.677531 0.638677 0.464577 0.577272 0.477794 0.512834 0.471846 0.592023 0.671699 0.469551 0.460932 0.708713 0.718378 0.572073 0.60995 0.680735 0.730886 0.698721 0.598267 0.71386 0.612779 0.597818 0.665721 0.520036 0.51318 0.54649 0.614557 0.556112 0.601568 0.578463 0.566681 0.630659 0.705692 0.587694 0.64371 0.493825 0.604912 0.515962 0.520576 0.552281 0.689533 0.502061 0.487766 0.588857 0.53797 0.70145 0.577679 0.706973 0.618405 0.57919 0.646774 0.621237 0.464226 0.674624 0.588571 0.543431 0.582985 0.533085 0.570885 0.638771 0.612683 0.499668 0.586354 0.491247 0.616714 0.580118 0.626606 0.612036 0.597483 0.652049 0.504452 0.595562 0.575585 0.62639 0.635361 0.596175 0.472911 0.592325 0.612005 0.506242 0.578907 0.66742 0.754231 0.663046 0.637304 0.686707 0.623521 0.465522 0.536194 0.662891 0.649017 0.69187 0.648752 0.580794 0.617934 0.619966 0.565436 0.663923 0.555659 0.526887 0.665011 0.589338 0.645173 0.469113 0.694111 0.665115 0.532142 0.622206 0.681173 0.461089 0.564197 0.606994 0.676194 0.630098 0.571192 0.463474 0.719797 0.604379 0.633029 0.561325 0.64684 0.714798 0.589442 0.658085 0.488458 0.601046 0.524416 0.54384 0.476183 0.538212 0.578125 0.614165 0.533663 0.629287 0.557319 0.637056 0.470143 0.458172 0.553556 0.477898 0.722561 0.678568 0.48585 0.661354 0.670406 0.61897 0.682297 0.632963 0.751471 0.653027 0.670282 0.654479 0.560227 0.686162 0.7115 0.594859 0.669647 0.617124 0.598965 0.656387 0.589435 0.593139 0.597935 0.539762 0.678871 0.538623 0.684242 0.649765 0.639877 0.46185 0.485834 0.506909 0.627596 0.695529 0.662852 0.708536 0.468127 0.689163 0.479714 0.506179 0.600477 0.650212 0.64057 0.651247 0.581825 0.584325 0.632837 0.596503 0.496906 0.647196 0.626908 0.626541 0.508831 0.693292 0.670336 0.459536 0.600927 0.574139 0.679752 0.674359 0.615277 0.565092 0.71538 0.632226 0.641147 0.621861 0.610846 0.556936 0.555703 0.665629 0.662962 0.481264 0.643656 0.576515 0.580191 0.696684 0.66558 0.578202 0.50592 0.66827 0.600661 0.559554 0.490725 0.45759 0.561059 0.651494 0.640148 0.529252 0.655417 0.669609 0.555792 0.591562 0.501054 0.522981 0.693402 0.57559 0.632862 0.487322 0.612567 0.602481 0.543879 0.568298 0.677403 0.630725 0.593969 0.71168 0.664257 0.666882 0.715404 0.473188 0.52269 0.644367 0.600114 0.695551 0.621994 0.575466 0.463843 0.62392 0.692786 0.66871 0.713043 0.544647 0.528649 0.567121 0.478292 0.698996 0.723989 0.468658 0.492471 0.627072 0.560784 0.593665 0.490371 0.561912 0.669024 0.505135 0.64358 0.643781 0.484969 0.649593 0.660171 0.471935 0.557982 0.711523 0.643289 0.577974 0.548994 0.729013 0.658895 0.622184 0.635161 0.469157 0.495635 0.587909 0.521875 0.643384 0.663239 0.667498 0.676322 0.650605 0.58471 0.672714 0.64877 0.643041 0.578576 0.708287 0.584657 0.552271 0.574886 0.615782 0.58398 0.593031 0.647727 0.602333 0.607875 0.591694 0.662323 0.511567 0.555742 0.458799 0.481102 0.574889 0.663159 0.470903 0.468069 0.623453 0.463793 0.468522 0.576993 0.546424 0.612685 0.48268 0.46817 0.466896 0.566587 0.570922 0.608087 0.623343 0.658502 0.559058 0.477632 0.596336 0.536677 0.5866 0.563646 0.571927 0.551823 0.556851 0.701046 0.647177 0.677889 0.47517 0.570584 0.687636 0.566964 0.659136 0.54708 0.639389 0.508451 0.648339 0.523529 0.458445 0.554842 0.676617 0.685404 0.538652 0.476983 0.482136 0.621717 0.644565 0.640902 0.569902 0.558798 0.606534 0.635818 0.719893 0.506405 0.553468 0.639489 0.62839
72 0.6010293219954649 0.530599 0.699802 0.476378 0.568124 0.49521 0.641529 0.606386 0.583156 0.459603 0.691675 0.674662 0.592211 0.587709 0.644781 0.528448 0.476971 0.577999 0.620559 0.685032 0.553488 0.503508 0.635379 0.486792 0.527677 0.588426 0.588028 0.614181 0.558685 0.683254 0.47797 0.597794 0.604882 0.571573 0.51591 0.473364 0.549504 0.680148 0.636615 0.604365 0.633376 0.653614 0.71848 0.628026 0.504819 0.598999 0.616214 0.513376 0.578181 0.643899 0.653626 0.686673 0.654107 0.641744 0.653219 0.461686 0.641649 0.57161 0.68725 0.510696 0.636226 0.4805 0.478112 0.588003 0.643906 0.638643 0.458116 0.689134 0.594527 0.469503 0.639696 0.680239 0.686758 0.611061 0.640882 0.648536 0.626036 0.620279 0.629173 0.471653 0.579487 0.629258 0.710213 0.482136 0.576534 0.698811 0.652903 0.579135 0.623437 0.658474 0.566571 0.499732 0.696408 0.60824 0.524159 0.471255 0.663754 0.647595 0.585628 0.535534 0.592856 0.636083 0.46555 0.674802 0.61762 0.647295 0.564799 0.63079 0.487169 0.57904 0.516833 0.678702 0.701267 0.678206 0.550709 0.631555 0.544302 0.497442 0.607174 0.595944 0.667378 0.677705 0.508632 0.690481 0.574611 0.71455 0.506899 0.552848 0.660289 0.572085 0.473326 0.671636 0.664604 0.718012 0.543258 0.471451 0.488882 0.570433 0.503239 0.691565 0.553119 0.476815 0.662015 0.655355 0.584452 0.466354 0.534668 0.628628 0.573877 0.557283 0.677659 0.570899 0.479984 0.469704 0.653536 0.687904 0.537956 0.573739 0.467582 0.488419 0.615348 0.496704 0.611421 0.711084 0.471888 0.593914 0.685094 0.675255 0.66962 0.621027 0.718609 0.574727 0.493917 0.511695 0.63423 0.554862 0.635605 0.659335 0.591845 0.657581 0.470991 0.651873 0.630188 0.555742 0.632662 0.539141 0.652305 0.633349 0.614219 0.490652 0.631257 0.575565 0.620443 0.668736 0.465913 0.681612 0.496542 0.634009 0.634874 0.655138 0.458299 0.597762 0.629367 0.69674 0.626464 0.542509 0.49507 0.639047 0.690234 0.733355 0.458131 0.622708 0.657339 0.616028 0.612407 0.680421 0.625482 0.602192 0.602679 0.522284 0.535389 0.568188 0.553929 0.641944 0.634684 0.66165 0.637768 0.673319 0.695845 0.487742 0.670168 0.552009 0.568163 0.674376 0.596937 0.640727 0.687789 0.733642 0.518803 0.572955 0.635444 0.637913 0.706721 0.680206 0.71131 0.734897 0.568083 0.638007 0.619705 0.675446 0.498647 0.5853 0.574429 0.630696 0.623718 0.656606 0.655841 0.655085 0.579628 0.597118 0.681186 0.643157 0.516308 0.558874 0.552271 0.593405 0.599854 0.460925 0.593849 0.68499 0.491219 0.477794 0.730144 0.705774 0.642845 0.501864 0.701929 0.632444 0.569367 0.713413 0.607463 0.62093 0.648193 0.620475 0.658808 0.555598 0.72099 0.592341 0.647011 0.647965 0.593301 0.64726 0.583217 0.657415 0.658517 0.62384 0.672791 0.619164 0.625644 0.614809 0.654923 0.589586 0.622648 0.674958 0.667369 0.466362 0.494499 0.587408 0.621295 0.628845 0.516587 0.507535 0.643628 0.561556 0.476568 0.646938 0.616344 0.586493 0.591077 0.693024 0.677658 0.651967 0.657453 0.582149 0.539484 0.582703 0.627091 0.619333 0.692643 0.4662 0.571032 0.478685 0.677975 0.46484 0.713946 0.627259 0.709878 0.643157 0.616638 0.671794 0.590967 0.641363 0.544768 0.561728 0.637162 0.64678 0.588963 0.63191 0.584817 0.498205 0.610381 0.55283 0.619637 0.570647 0.557192 0.646853 0.708104 0.529318 0.650947 0.517521 0.664885 0.543718 0.627029 0.714152 0.637683 0.610548 0.627459 0.608639 0.677297 0.468591 0.549372 0.623529 0.534279 0.583985 0.474473 0.671055 0.598569 0.625738 0.522054 0.67435 0.70692 0.498084 0.489645 0.642984 0.625759 0.495856 0.482851 0.654195 0.62619 0.665197 0.670646 0.510062 0.645488 0.668934 0.640915 0.67218 0.514321 0.592381 0.643157 0.681023 0.578437 0.591253 0.656837 0.578109 0.612035 0.572437 0.46514 0.595058 0.506494 0.46251 0.579928 0.613245 0.666532 0.576559 0.535627 0.634183 0.635309 0.63517 0.495059 0.64187 0.608523 0.723677 0.643974 0.58567 0.698316 0.623505 0.583325 0.647487 0.574483 0.518358 0.66921 0.66697 0.580958 0.632518 0.458152 0.476821 0.663933 0.591077 0.630574 0.612137 0.604688 0.70447
73 0.5998345510204082 0.528951 0.690941 0.635509 0.700318 0.555691 0.641351 0.568268 0.512741 0.645924 0.678735 0.623801 0.554768 0.645629 0.457805 0.543463 0.627403 0.598984 0.570264 0.518963 0.669209 0.656642 0.579413 0.511121 0.458324 0.569304 0.689882 0.480055 0.477905 0.648023 0.461457 0.609445 0.560434 0.528508 0.633729 0.699206 0.646228 0.66174 0.56905 0.546938 0.500031 0.618384 0.560721 0.556642 0.516969 0.462959 0.634243 0.665185 0.489645 0.588649 0.573215 0.590546 0.584488 0.684461 0.495497 0.489227 0.459947 0.66537 0.586012 0.689361 0.620179 0.68923 0.680443 0.605786 0.716229 0.461804 0.657873 0.708893 0.558642 0.671303 0.636186 0.697835 0.623157 0.584267 0.660365 0.626655 0.638747 0.618663 0.630076 0.706915 0.557299 0.638345 0.655048 0.504634 0.476613 0.658991 0.612449 0.692022 0.618416 0.618924 0.648345 0.482147 0.622099 0.498426 0.661287 0.659655 0.562386 0.487929 0.47856 0.562876 0.665465 0.530527 0.558673 0.629882 0.47093 0.561891 0.597825 0.49946 0.579928 0.704633 0.462748 0.637523 0.498876 0.618651 0.631581 0.690198 0.633385 0.545262 0.596336 0.507277 0.497966 0.599226 0.605788 0.704259 0.599338 0.64834 0.622547 0.61803 0.609658 0.517666 0.512975 0.651993 0.684498 0.575516 0.507511 0.610252 0.483922 0.515843 0.6789 0.683278 0.639521 0.506794 0.635713 0.602437 0.627408 0.539814 0.693194 0.496897 0.686003 0.515977 0.572125 0.517465 0.71233 0.506265 0.538061 0.609476 0.562547 0.692072 0.573175 0.642714 0.671297 0.565201 0.61374 0.608755 0.671918 0.549232 0.59931 0.670703 0.629042 0.719597 0.610485 0.465105 0.484292 0.629661 0.632205 0.598044 0.678741 0.725441 0.563717 0.658628 0.568239 0.506471 0.695586 0.558118 0.66255 0.645186 0.622166 0.647998 0.509025 0.560404 0.675347 0.722151 0.673186 0.632493 0.549412 0.607903 0.607081 0.626051 0.637187 0.593522 0.731804 0.615433 0.668412 0.634146 0.562644 0.471521 0.600721 0.541967 0.58895 0.651867 0.642286 0.566621 0.662313 0.59766 0.668946 0.47665 0.521089 0.586517 0.613169 0.511097 0.629842 0.59979 0.586868 0.594056 0.516308 0.561867 0.64334 0.596995 0.644575 0.59374 0.637915 0.572433 0.680316 0.579234 0.557717 0.558758 0.61765 0.643533 0.574864 0.622945 0.705663 0.561535 0.581228 0.68022 0.627975 0.659106 0.500036 0.460925 0.540716 0.642934 0.479808 0.538386 0.661021 0.534062 0.638153 0.62122 0.460602 0.60101 0.583274 0.588472 0.514369 0.586059 0.684419 0.545274 0.6528 0.693488 0.611373 0.473364 0.586705 0.632551 0.504054 0.626996 0.633668 0.695041 0.584446 0.651629 0.678109 0.626983 0.63503 0.457872 0.629856 0.614552 0.551476 0.549749 0.496132 0.52324 0.592072 0.489476 0.533883 0.542235 0.575085 0.650133 0.689312 0.622401 0.682792 0.559594 0.600777 0.730018 0.698596 0.641373 0.667089 0.661975 0.524159 0.637432 0.493463 0.476258 0.586283 0.536184 0.458116 0.592534 0.622009 0.654272 0.637043 0.579625 0.490337 0.70986 0.683691 0.617647 0.618876 0.609139 0.570712 0.672694 0.625921 0.611236 0.486217 0.690643 0.64945 0.576563 0.457688 0.617698 0.613512 0.512571 0.658581 0.717608 0.606554 0.671136 0.555743 0.700177 0.593245 0.642278 0.680151 0.697862 0.655832 0.681726 0.580214 0.682076 0.472231 0.591722 0.557662 0.584995 0.731699 0.588958 0.683614 0.563703 0.578781 0.622256 0.518358 0.560839 0.590963 0.546665 0.670589 0.618413 0.537247 0.646968 0.60939 0.682188 0.574585 0.543322 0.600055 0.487073 0.650943 0.609773 0.50604 0.715269 0.687957 0.475811 0.458668 0.597386 0.683435 0.672694 0.569302 0.669732 0.639656 0.637591 0.691515 0.613385 0.552334 0.587975 0.566461 0.542997 0.694396 0.674993 0.709874 0.520231 0.622926 0.460272 0.459609 0.593353 0.671879 0.648119 0.608779 0.614628 0.517484 0.529001 0.501629 0.689907 0.651956 0.563394 0.548242 0.679128 0.502993 0.653034 0.63036 0.644368 0.622042 0.633541 0.658813 0.701522 0.655845 0.592863 0.606524 0.679266 0.598694 0.495071 0.630946 0.657293 0.61071 0.607533 0.628356 0.490769 0.690631 0.664397 0.593103 0.605513 0.685925 0.523934 0.645488 0.625367 0.668102 0.468591 0.560304 0.619064
74 0.5998384126984126 0.610371 0.630002 0.657254 0.595727 0.474568 0.538996 0.512943 0.558525 0.490506 0.634852 0.633389 0.65197 0.665147 0.675004 0.457687 0.611093 0.561074 0.707342 0.602374 0.56661 0.612471 0.487073 0.488378 0.549516 0.661545 0.647063 0.501847 0.59199 0.656598 0.569664 0.687033 0.64774 0.69396 0.677064 0.58035 0.64968 0.471521 0.573979 0.709665 0.63886 0.651029 0.58498 0.657929 0.688832 0.617699 0.697572 0.685516 0.689591 0.647254 0.470913 0.537453 0.463709 0.602005 0.641095 0.544541 0.683215 0.588858 0.540551 0.623502 0.604441 0.538701 0.702437 0.564008 0.516969 0.508359 0.595094 0.474851 0.63182 0.555329 0.635728 0.676788 0.516993 0.648452 0.483553 0.620335 0.490769 0.63127 0.673327 0.645332 0.549172 0.661075 0.562065 0.569968 0.583948 0.569015 0.555935 0.566403 0.666659 0.495053 0.487281 0.65473 0.651583 0.620713 0.60476 0.565532 0.579296 0.598996 0.613574 0.617621 0.641519 0.652035 0.661588 0.662324 0.610234 0.616328 0.567101 0.526094 0.63968 0.577447 0.657965 0.475464 0.55327 0.62164 0.640315 0.630027 0.705771 0.613607 0.530181 0.653196 0.677362 0.570916 0.686181 0.561784 0.618026 0.6218 0.483354 0.58416 0.582892 0.552981 0.470643 0.64666 0.576427 0.619723 0.458218 0.509843 0.593529 0.672212 0.650422 0.639298 0.675644 0.695312 0.671753 0.603069 0.68583 0.500896 0.700379 0.489383 0.639452 0.572731 0.664437 0.725957 0.519494 0.459017 0.519425 0.691215 0.632178 0.490501 0.462877 0.617962 0.596861 0.579024 0.645629 0.644822 0.651082 0.606539 0.517805 0.664674 0.585829 0.644968 0.630432 0.553462 0.532739 0.579451 0.61154 0.676943 0.683736 0.557253 0.631269 0.613067 0.576359 0.658622 0.575505 0.644896 0.553186 0.520666 0.681029 0.590802 0.631679 0.655413 0.576416 0.598268 0.631689 0.557371 0.499301 0.661861 0.728251 0.484975 0.458049 0.562793 0.623066 0.568291 0.626678 0.638647 0.630182 0.556076 0.694856 0.526854 0.594165 0.615399 0.638436 0.719094 0.602783 0.499809 0.712456 0.578139 0.685947 0.593556 0.603013 0.654803 0.466027 0.569558 0.642668 0.574411 0.464549 0.698793 0.597755 0.586388 0.5512 0.69896 0.604092 0.558925 0.648142 0.621791 0.658871 0.593028 0.540324 0.548802 0.655529 0.590735 0.591481 0.684179 0.478796 0.693687 0.631642 0.722403 0.702374 0.617449 0.60843 0.611994 0.587297 0.611553 0.645033 0.617148 0.70301 0.667263 0.676117 0.573002 0.610775 0.589651 0.51397 0.65296 0.561148 0.634164 0.643564 0.594532 0.593526 0.510128 0.619021 0.68997 0.486829 0.542792 0.479228 0.656263 0.579748 0.60066 0.535734 0.656737 0.480448 0.569329 0.508393 0.659233 0.649102 0.639471 0.552186 0.553518 0.601021 0.459442 0.641621 0.600884 0.607997 0.636385 0.471945 0.641154 0.461804 0.671616 0.583748 0.671211 0.570287 0.65593 0.577462 0.684345 0.543107 0.512317 0.619902 0.458759 0.676461 0.625635 0.567899 0.569878 0.552964 0.561664 0.574838 0.515172 0.562683 0.63118 0.598176 0.473848 0.59033 0.49961 0.658742 0.685936 0.659667 0.519404 0.565541 0.462959 0.69431 0.66039 0.648812 0.619718 0.705701 0.6285 0.554985 0.64434 0.65016 0.508831 0.663564 0.690519 0.67382 0.699073 0.501831 0.715554 0.59067 0.655601 0.469279 0.537036 0.618178 0.655496 0.714384 0.487454 0.576636 0.677189 0.607793 0.650993 0.696206 0.672313 0.602743 0.553839 0.499472 0.605081 0.640016 0.65497 0.6208 0.636595 0.664649 0.474762 0.712617 0.563821 0.501652 0.677306 0.535507 0.532271 0.597665 0.507295 0.539542 0.60597 0.515621 0.574731 0.607808 0.531238 0.675462 0.629844 0.640888 0.62067 0.5502 0.576931 0.491919 0.691897 0.604277 0.666385 0.569462 0.637735 0.546221 0.65907 0.596675 0.569058 0.595529 0.563621 0.619675 0.482686 0.672409 0.569772 0.641009 0.474329 0.573928 0.583733 0.519411 0.606679 0.65306 0.535848 0.626625 0.524149 0.635226 0.666909 0.486068 0.63511 0.682192 0.623633 0.520444 0.566339 0.478118 0.594275 0.62557 0.619154 0.572601 0.665695 0.5655 0.66389 0.61579 0.657104 0.541392 0.670703 0.675029 0.545272 0.594165 0.643294 0.522781 0.661287 0.644074 0.665294 0.6311 0.704412
75 0.6039006462585034 0.572384 0.55359 0.642664 0.661599 0.630892 0.597827 0.64053 0.659266 0.611549 0.610375 0.663823 0.660533 0.49266 0.676664 0.672597 0.58035 0.51748 0.628931 0.570044 0.695021 0.597441 0.607913 0.477903 0.500691 0.608789 0.69284 0.510789 0.674419 0.667827 0.642098 0.704965 0.644124 0.667239 0.481753 0.607266 0.67207 0.638583 0.501656 0.489887 0.464911 0.47475 0.606134 0.591245 0.611258 0.494411 0.650646 0.61898 0.634222 0.466022 0.508062 0.60995 0.578434 0.650588 0.679869 0.622057 0.461826 0.671911 0.667249 0.649333 0.459724 0.703647 0.526369 0.610035 0.565853 0.641074 0.600123 0.605498 0.688068 0.72153 0.64896 0.655758 0.561089 0.525385 0.468595 0.634846 0.637536 0.673409 0.627312 0.694914 0.621155 0.595817 0.637216 0.613948 0.557098 0.686062 0.545742 0.639236 0.523424 0.470466 0.548713 0.471417 0.610976 0.620488 0.475155 0.645603 0.483694 0.574902 0.642844 0.686081 0.551521 0.639633 0.503694 0.595995 0.739025 0.637078 0.625711 0.68897 0.641621 0.682791 0.660981 0.59871 0.568344 0.681109 0.661581 0.585322 0.63687 0.627163 0.630692 0.643414 0.639818 0.635786 0.599703 0.685444 0.644335 0.496665 0.652457 0.491665 0.659797 0.677756 0.51418 0.495031 0.632227 0.628562 0.524496 0.586109 0.653715 0.650953 0.599072 0.623476 0.494429 0.557189 0.511794 0.67782 0.468931 0.550246 0.617919 0.618072 0.633973 0.62762 0.594946 0.683376 0.547593 0.65092 0.500686 0.654874 0.581386 0.558448 0.45937 0.514561 0.663838 0.657995 0.595474 0.734671 0.655663 0.589071 0.694591 0.586941 0.67591 0.677306 0.467441 0.669406 0.557326 0.582295 0.594853 0.617555 0.670541 0.554602 0.541377 0.681953 0.508241 0.632979 0.589685 0.567443 0.571675 0.676365 0.565149 0.660725 0.6339 0.622502 0.680543 0.612723 0.568306 0.683195 0.691189 0.665829 0.608967 0.50991 0.587468 0.565999 0.635047 0.671283 0.50432 0.519292 0.679839 0.597667 0.58773 0.739417 0.689559 0.592808 0.648981 0.612283 0.62079 0.491152 0.652589 0.567836 0.696362 0.546089 0.558656 0.60409 0.668521 0.585687 0.594573 0.533254 0.586152 0.692276 0.592995 0.492742 0.598566 0.507939 0.680222 0.56867 0.586276 0.634473 0.674956 0.470913 0.555515 0.658887 0.612352 0.624258 0.616399 0.655284 0.592501 0.636857 0.629004 0.629769 0.708133 0.619717 0.584909 0.591258 0.660834 0.546859 0.62037 0.600119 0.621734 0.618319 0.546222 0.580774 0.65187 0.517681 0.67003 0.590171 0.459103 0.55011 0.711382 0.637179 0.648218 0.709977 0.697721 0.644568 0.482939 0.532156 0.704677 0.687686 0.689648 0.647135 0.623977 0.61201 0.69948 0.671747 0.703881 0.570716 0.592852 0.665868 0.551122 0.660014 0.563722 0.532562 0.67829 0.574872 0.5716 0.666938 0.668583 0.517224 0.595043 0.607793 0.623835 0.596064 0.552963 0.664887 0.458317 0.60886 0.566339 0.642007 0.593833 0.622689 0.540002 0.644408 0.46485 0.536827 0.637964 0.666796 0.639795 0.480372 0.62891 0.686495 0.689053 0.547364 0.512764 0.705897 0.48921 0.458117 0.630532 0.615194 0.679974 0.462283 0.593188 0.483865 0.548303 0.656517 0.660556 0.62094 0.551407 0.516363 0.471238 0.70373 0.660073 0.585898 0.625921 0.625799 0.56386 0.639351 0.694257 0.588221 0.730491 0.622282 0.644274 0.561184 0.645756 0.698299 0.56721 0.497982 0.637848 0.457985 0.641363 0.65214 0.629869 0.541627 0.647501 0.538411 0.57824 0.567963 0.523094 0.488004 0.597297 0.522547 0.659504 0.54888 0.569366 0.584077 0.508359 0.64348 0.5993 0.615965 0.563504 0.613516 0.475288 0.533074 0.479347 0.699893 0.525399 0.644565 0.550645 0.663284 0.586534 0.629746 0.710528 0.634181 0.575192 0.528998 0.59487 0.62944 0.549604 0.701895 0.605883 0.600527 0.639557 0.689878 0.695622 0.607949 0.555735 0.631158 0.5818 0.54653 0.577281 0.457771 0.555553 0.589512 0.61771 0.50586 0.633592 0.677436 0.613472 0.555472 0.659173 0.682843 0.617314 0.4995 0.648356 0.697581 0.685508 0.675712 0.64956 0.596611 0.480455 0.722191 0.641276 0.601987 0.633169 0.635108 0.696981 0.571419 0.633521 0.670669 0.518801 0.541464 0.714454 0.566637 0.475003 0.632738 0.685272 0.542192
76 0.6046845963718821 0.658732 0.658815 0.578002 0.70264 0.613423 0.587262 0.674685 0.627229 0.696173 0.658666 0.684799 0.642291 0.578701 0.496422 0.538039 0.4957 0.668614 0.541944 0.591 0.564835 0.612474 0.459769 0.593762 0.566422 0.644407 0.621058 0.625923 0.516911 0.703813 0.595646 0.50317 0.626869 0.685125 0.561315 0.494411 0.642496 0.705721 0.673956 0.635768 0.664598 0.596808 0.647098 0.595705 0.480765 0.459011 0.575384 0.48782 0.676228 0.623416 0.656182 0.466987 0.702611 0.61409 0.693391 0.617023 0.658095 0.457715 0.647228 0.567846 0.461336 0.601308 0.626162 0.69116 0.635828 0.531592 0.695806 0.65644 0.542207 0.691677 0.505983 0.6747 0.564716 0.577133 0.523816 0.617769 0.489156 0.461538 0.709153 0.7044 0.559557 0.660065 0.477131 0.517817 0.681406 0.631486 0.670709 0.633519 0.511013 0.634453 0.648571 0.568619 0.513632 0.586406 0.633321 0.551735 0.614034 0.632763 0.610712 0.670107 0.54483 0.712361 0.643766 0.629858 0.527857 0.654119 0.573437 0.724284 0.591058 0.591064 0.509508 0.679077 0.635519 0.550736 0.724784 0.573822 0.535274 0.608413 0.584418 0.675461 0.464772 0.475026 0.637291 0.691642 0.485807 0.613923 0.680028 0.677588 0.598085 0.62947 0.723231 0.678779 0.656378 0.632022 0.516896 0.656846 0.675639 0.588811 0.668036 0.507719 0.545265 0.686687 0.680603 0.707131 0.648052 0.588061 0.628197 0.466543 0.723349 0.595987 0.565484 0.548712 0.561069 0.693172 0.635627 0.517737 0.475155 0.490237 0.6827 0.629987 0.629049 0.621421 0.651662 0.591475 0.613912 0.659522 0.704112 0.667526 0.478414 0.589516 0.642825 0.72829 0.609572 0.659015 0.561183 0.644961 0.682707 0.607776 0.651934 0.630453 0.474292 0.68477 0.580953 0.547311 0.65106 0.693088 0.466756 0.618319 0.559816 0.648431 0.659639 0.566794 0.620587 0.520178 0.67688 0.53471 0.575798 0.564543 0.697553 0.518964 0.585897 0.637128 0.653569 0.458776 0.607355 0.618337 0.697931 0.648858 0.660515 0.467686 0.467578 0.667057 0.536975 0.50329 0.665752 0.647469 0.606821 0.708269 0.562254 0.468959 0.632994 0.639721 0.692333 0.625778 0.604142 0.609338 0.465915 0.636674 0.652509 0.595406 0.671732 0.687001 0.58551 0.723054 0.487083 0.649306 0.499305 0.613064 0.619373 0.575767 0.705123 0.532644 0.573416 0.504127 0.597957 0.593142 0.616178 0.487788 0.610575 0.61741 0.651958 0.616909 0.628147 0.650925 0.499385 0.658466 0.583543 0.505864 0.534771 0.557695 0.676873 0.493614 0.648384 0.574437 0.627799 0.605401 0.573665 0.669609 0.521204 0.592667 0.509739 0.67813 0.699059 0.53048 0.578568 0.657392 0.60476 0.666426 0.675185 0.528657 0.589444 0.634289 0.45828 0.628974 0.621027 0.640862 0.641468 0.638502 0.588964 0.621125 0.679155 0.681612 0.71087 0.552217 0.514193 0.658191 0.62608 0.575318 0.609942 0.539273 0.66646 0.668783 0.611664 0.622832 0.459574 0.515883 0.631881 0.579677 0.642675 0.479691 0.570376 0.648765 0.597573 0.524497 0.631636 0.5641 0.676991 0.654194 0.583899 0.584217 0.592041 0.641891 0.582826 0.574521 0.571419 0.652999 0.58773 0.487916 0.585687 0.734945 0.595531 0.63062 0.680406 0.618332 0.584806 0.621783 0.63285 0.460991 0.592295 0.660599 0.584077 0.45931 0.603393 0.571138 0.492225 0.599299 0.659453 0.471975 0.565422 0.517041 0.652982 0.483576 0.508062 0.641573 0.605874 0.668293 0.609874 0.561901 0.650116 0.625468 0.566475 0.646268 0.682884 0.583997 0.664282 0.683095 0.6279 0.694204 0.584999 0.620922 0.635164 0.588194 0.505405 0.642745 0.635631 0.63348 0.57654 0.509693 0.685484 0.557419 0.698121 0.613902 0.666388 0.462283 0.690195 0.692175 0.617893 0.655964 0.521213 0.604209 0.649886 0.627648 0.602282 0.498059 0.65264 0.611293 0.574848 0.648973 0.671666 0.516725 0.572304 0.635285 0.648804 0.701935 0.58652 0.471906 0.46329 0.636219 0.589629 0.527574 0.670359 0.711375 0.660977 0.661769 0.491835 0.498475 0.640495 0.552511 0.551888 0.674333 0.572096 0.630799 0.522579 0.60805 0.617015 0.603333 0.618357 0.617099 0.680675 0.609843 0.667134 0.643811 0.663395 0.604077 0.677552 0.696627 0.662198 0.693718 0.622213 0.555994 0.51611 0.646576
77 0.6051636689342405 0.458776 0.661837 0.675677 0.576272 0.641996 0.696582 0.595513 0.619906 0.687558 0.625983 0.635394 0.50542 0.651613 0.654073 0.643929 0.676474 0.643047 0.580163 0.54285 0.613699 0.678763 0.648204 0.523611 0.661721 0.567065 0.508764 0.481818 0.662001 0.565568 0.63988 0.471975 0.671454 0.588765 0.636097 0.660825 0.624401 0.585844 0.651021 0.650926 0.46478 0.51729 0.658871 0.477149 0.531224 0.586534 0.472778 0.478874 0.66834 0.687911 0.655372 0.652779 0.656366 0.674373 0.655394 0.623158 0.643982 0.685866 0.669729 0.702842 0.619867 0.510309 0.62428 0.620106 0.492256 0.511164 0.583491 0.597929 0.628949 0.532427 0.641457 0.634577 0.599137 0.547414 0.649382 0.648714 0.55521 0.597574 0.651391 0.516618 0.469213 0.521211 0.697648 0.544959 0.616966 0.457947 0.566452 0.493789 0.677676 0.528794 0.501087 0.659804 0.709682 0.553225 0.523839 0.648545 0.591083 0.517533 0.660959 0.604541 0.657899 0.588627 0.460079 0.633527 0.560561 0.595074 0.631364 0.632032 0.659936 0.613203 0.696646 0.565758 0.68332 0.586184 0.672502 0.674949 0.473755 0.668348 0.574821 0.552001 0.654841 0.649515 0.651319 0.582984 0.618032 0.700325 0.704488 0.720523 0.567476 0.578317 0.657354 0.621776 0.652133 0.69692 0.587723 0.61022 0.591194 0.499385 0.534644 0.478242 0.684534 0.643289 0.645733 0.602302 0.624313 0.503078 0.504191 0.621759 0.619093 0.632603 0.545244 0.63984 0.577074 0.549741 0.663485 0.555779 0.602862 0.459011 0.702037 0.522736 0.697224 0.653953 0.58525 0.623766 0.640772 0.706552 0.646571 0.622944 0.669334 0.640815 0.583325 0.637374 0.561147 0.584495 0.722508 0.527986 0.459691 0.61281 0.568688 0.588776 0.507549 0.497446 0.487756 0.633754 0.690664 0.531592 0.65307 0.670738 0.508062 0.64337 0.694612 0.577622 0.576097 0.486723 0.594029 0.514539 0.661169 0.64319 0.528498 0.494033 0.714486 0.611904 0.494194 0.609999 0.600408 0.594105 0.577899 0.497066 0.69783 0.734872 0.663413 0.582993 0.648334 0.579431 0.580251 0.517572 0.513838 0.666971 0.571696 0.578269 0.62938 0.676675 0.513646 0.601106 0.519704 0.711777 0.671041 0.639275 0.584093 0.649685 0.550411 0.664077 0.5032 0.632553 0.576603 0.550056 0.584428 0.634804 0.612375 0.716032 0.67795 0.642898 0.625615 0.46553 0.611142 0.49914 0.574222 0.462201 0.59555 0.586377 0.458397 0.460944 0.700958 0.628589 0.717827 0.607452 0.639008 0.645302 0.61051 0.662472 0.656662 0.511957 0.705687 0.489607 0.473032 0.457905 0.583495 0.66293 0.551347 0.580899 0.649204 0.547211 0.615102 0.64677 0.620999 0.624356 0.666747 0.64484 0.581593 0.64215 0.655307 0.637879 0.689019 0.537381 0.714527 0.638351 0.670217 0.671571 0.534937 0.654785 0.682016 0.476147 0.639975 0.483342 0.672494 0.466827 0.612816 0.751547 0.494411 0.611294 0.564396 0.622138 0.599306 0.509897 0.64934 0.694333 0.611131 0.579123 0.593836 0.621314 0.534443 0.557635 0.498437 0.553964 0.608701 0.585797 0.63413 0.639426 0.570208 0.579276 0.698419 0.585112 0.683535 0.640551 0.537958 0.545958 0.59077 0.465607 0.562034 0.463614 0.567592 0.61253 0.619545 0.68434 0.678896 0.660552 0.693713 0.609241 0.63704 0.604327 0.562388 0.616377 0.538484 0.662108 0.492124 0.570246 0.582458 0.618542 0.663345 0.558244 0.693652 0.55143 0.475156 0.458554 0.551422 0.630917 0.624628 0.552879 0.64778 0.733581 0.671116 0.650834 0.672354 0.552799 0.595528 0.591124 0.665532 0.626974 0.650038 0.662978 0.619087 0.722187 0.641082 0.650188 0.656748 0.593848 0.66048 0.63184 0.626736 0.526529 0.555959 0.643444 0.702874 0.622409 0.651081 0.609066 0.679251 0.689089 0.64001 0.641736 0.661416 0.5465 0.714519 0.625009 0.617233 0.622914 0.638048 0.645344 0.634503 0.63204 0.656236 0.626854 0.694656 0.64118 0.562153 0.604396 0.575552 0.592018 0.62226 0.580324 0.655525 0.614116 0.568163 0.61273 0.614506 0.56975 0.517349 0.46902 0.609093 0.696826 0.615373 0.584101 0.487292 0.576751 0.688807 0.626455 0.697682 0.623472 0.664779 0.685506 0.458927 0.672184 0.533588 0.592437 0.582621 0.639574 0.628994 0.685442 0.684131 0.629599 0.562123 0.664357
78 0.6046644693877551 0.646633 0.533159 0.585153 0.520758 0.545405 0.687883 0.54448 0.560073 0.45826 0.54945 0.612525 0.621606 0.61648 0.585924 0.618584 0.560019 0.608997 0.604264 0.526651 0.474606 0.730997 0.556102 0.627435 0.587129 0.601937 0.646531 0.509646 0.658503 0.592748 0.660127 0.6077 0.69611 0.533937 0.666643 0.553829 0.610196 0.612037 0.685845 0.685652 0.629461 0.671635 0.631402 0.628511 0.645578 0.60854 0.660362 0.545108 0.481067 0.465565 0.655761 0.584179 0.653553 0.716348 0.599075 0.549445 0.619688 0.495267 0.518509 0.691986 0.552829 0.564484 0.536096 0.520069 0.619326 0.651988 0.497802 0.522307 0.478521 0.56198 0.46411 0.529818 0.735956 0.603115 0.551138 0.70284 0.683845 0.705737 0.507469 0.623956 0.605158 0.490613 0.63158 0.522414 0.732365 0.520254 0.477575 0.639371 0.658927 0.680087 0.625007 0.581227 0.625445 0.57221 0.617792 0.621062 0.493029 0.462456 0.679431 0.665862 0.63484 0.567978 0.612586 0.681833 0.659136 0.512817 0.646884 0.620156 0.585777 0.627037 0.698995 0.63379 0.588122 0.669362 0.597093 0.727136 0.620793 0.655462 0.651585 0.63281 0.484391 0.693729 0.619899 0.457678 0.650032 0.596766 0.715362 0.659088 0.629284 0.61529 0.511164 0.606965 0.624631 0.496604 0.558398 0.571376 0.583293 0.572435 0.699965 0.634485 0.603297 0.680409 0.652998 0.657334 0.687549 0.616996 0.626244 0.670541 0.633501 0.560518 0.659093 0.65331 0.652244 0.578293 0.659731 0.520439 0.45877 0.639011 0.628622 0.652625 0.614512 0.526498 0.541672 0.70031 0.752066 0.658224 0.656708 0.595036 0.467179 0.551347 0.58411 0.678584 0.58981 0.570979 0.612443 0.634311 0.68708 0.683237 0.678341 0.491923 0.628514 0.654757 0.606827 0.592971 0.694131 0.622563 0.546263 0.677733 0.625018 0.598108 0.694639 0.490855 0.551008 0.683102 0.584841 0.516892 0.550779 0.599867 0.698477 0.718507 0.632575 0.465594 0.610983 0.600789 0.637568 0.584575 0.489253 0.702237 0.634893 0.463366 0.704015 0.629198 0.581201 0.57212 0.484099 0.706114 0.586092 0.666507 0.620569 0.659271 0.603525 0.500454 0.632383 0.634485 0.588772 0.633121 0.673319 0.639817 0.515171 0.605465 0.676982 0.668218 0.661967 0.626127 0.691828 0.693087 0.548693 0.516611 0.595899 0.623143 0.546833 0.707177 0.681361 0.596506 0.571874 0.676048 0.475156 0.486967 0.632814 0.660274 0.618185 0.586185 0.66386 0.571647 0.648142 0.659164 0.662978 0.679991 0.550385 0.659781 0.586343 0.655511 0.70637 0.62911 0.612911 0.473049 0.62588 0.485366 0.509952 0.553553 0.583377 0.514897 0.607292 0.458167 0.606972 0.549116 0.558324 0.574334 0.630389 0.641819 0.583441 0.663906 0.584231 0.618324 0.568757 0.637678 0.678449 0.663298 0.618609 0.537917 0.525814 0.488404 0.661728 0.637043 0.569757 0.664613 0.647897 0.650016 0.591921 0.651768 0.6567 0.669057 0.576049 0.590775 0.491506 0.631206 0.589361 0.61847 0.520092 0.736397 0.48234 0.489581 0.607541 0.677028 0.625612 0.463726 0.486165 0.635797 0.658804 0.729451 0.623422 0.585716 0.631663 0.563424 0.530248 0.673956 0.628386 0.559049 0.552208 0.620664 0.635852 0.604352 0.701937 0.545316 0.671681 0.58152 0.578143 0.705602 0.523331 0.645784 0.576916 0.631706 0.650555 0.561781 0.687062 0.691183 0.683061 0.627116 0.657996 0.580651 0.46243 0.571284 0.520165 0.643609 0.655372 0.688691 0.662747 0.639433 0.620761 0.576984 0.606923 0.645261 0.636089 0.464118 0.52885 0.489151 0.653357 0.72495 0.577899 0.691386 0.486613 0.645873 0.678765 0.491274 0.459861 0.486739 0.681419 0.603202 0.617008 0.662597 0.519555 0.462894 0.509564 0.554448 0.683578 0.560134 0.547009 0.613202 0.744529 0.604453 0.623522 0.676054 0.519739 0.639435 0.626825 0.603839 0.647972 0.665092 0.670647 0.584088 0.598013 0.541259 0.523839 0.688666 0.594227 0.659312 0.668136 0.470655 0.567927 0.605738 0.457735 0.490949 0.690653 0.631215 0.653942 0.611579 0.475194 0.605025 0.638155 0.659714 0.499534 0.567837 0.482862 0.660554 0.61216 0.683871 0.480775 0.544248 0.694946 0.673071 0.616493 0.653726 0.519504 0.556827 0.626164 0.672926 0.692954 0.651666 0.64368 0.589146 0.616941 0.651088
79 0.6038156575963718 0.672868 0.628958 0.547116 0.654865 0.530484 0.559068 0.644656 0.611302 0.489253 0.617326 0.673627 0.609916 0.634652 0.668011 0.490306 0.529579 0.560845 0.696562 0.649315 0.638085 0.58582 0.672734 0.586384 0.701195 0.706113 0.607439 0.564363 0.62635 0.636747 0.611541 0.609355 0.644211 0.673053 0.669785 0.488022 0.635493 0.482851 0.654452 0.625835 0.66863 0.669482 0.691386 0.591028 0.605946 0.635826 0.630089 0.607558 0.577836 0.575894 0.579071 0.591016 0.638687 0.520089 0.654336 0.74043 0.609897 0.652938 0.684939 0.560765 0.542687 0.663812 0.566771 0.622276 0.554043 0.59544 0.590961 0.628894 0.579975 0.61724 0.667663 0.603747 0.57769 0.549773 0.577861 0.588675 0.668267 0.683728 0.522193 0.671308 0.724335 0.671792 0.547754 0.461685 0.574589 0.602726 0.631945 0.734109 0.632908 0.721325 0.59262 0.48245 0.6828 0.723833 0.473049 0.585145 0.496722 0.541125 0.653224 0.486897 0.57098 0.608598 0.554213 0.472894 0.599983 0.617451 0.580311 0.635097 0.53018 0.572788 0.586873 0.681491 0.607729 0.584386 0.61752 0.516226 0.628209 0.688284 0.611346 0.582729 0.472264 0.573089 0.658389 0.720479 0.482884 0.590826 0.594293 0.652363 0.592064 0.459225 0.678576 0.732167 0.628072 0.494312 0.624371 0.511398 0.560747 0.625774 0.676219 0.580903 0.667873 0.678031 0.559771 0.636466 0.59072 0.609143 0.571892 0.634009 0.635142 0.53221 0.465825 0.596452 0.523834 0.601414 0.694263 0.630502 0.519739 0.499779 0.645138 0.563744 0.668304 0.631098 0.641776 0.716876 0.549395 0.557355 0.689521 0.61311 0.639949 0.618395 0.651618 0.488247 0.53001 0.47858 0.474963 0.639861 0.682601 0.539174 0.648437 0.614021 0.618382 0.57868 0.629903 0.622783 0.655843 0.636856 0.646264 0.630669 0.641066 0.62633 0.683884 0.650929 0.683166 0.475578 0.673267 0.639474 0.474597 0.704458 0.606422 0.631245 0.650178 0.615385 0.639135 0.621431 0.667004 0.640911 0.595848 0.529204 0.553426 0.696265 0.534087 0.670913 0.606972 0.608924 0.669023 0.480628 0.667885 0.525072 0.672197 0.516727 0.582311 0.628723 0.577668 0.629534 0.618866 0.642305 0.606552 0.49759 0.459918 0.596679 0.648564 0.613762 0.574754 0.646192 0.58873 0.532024 0.584456 0.637897 0.692575 0.677201 0.694194 0.652241 0.524033 0.635469 0.551059 0.68291 0.652181 0.542413 0.642081 0.503289 0.653522 0.500027 0.576375 0.601321 0.513089 0.638357 0.601892 0.472538 0.668465 0.678298 0.605075 0.617044 0.667817 0.704748 0.60985 0.573141 0.625332 0.603754 0.613243 0.602327 0.463726 0.637076 0.531967 0.637971 0.469086 0.603772 0.681523 0.716049 0.619455 0.592992 0.554392 0.660475 0.574839 0.678057 0.661801 0.667486 0.555951 0.507368 0.627825 0.56604 0.596024 0.63173 0.698743 0.644646 0.647269 0.548558 0.515797 0.492539 0.597577 0.633786 0.635305 0.517788 0.663498 0.691425 0.60769 0.490313 0.570986 0.621702 0.477575 0.522684 0.626994 0.558567 0.632052 0.563484 0.66141 0.610935 0.599473 0.703148 0.610941 0.461918 0.595208 0.588464 0.517056 0.568439 0.622328 0.717583 0.55587 0.594436 0.569787 0.679377 0.469588 0.7551 0.614667 0.690598 0.57977 0.600448 0.520165 0.619342 0.637789 0.543883 0.673773 0.502351 0.690438 0.623328 0.652926 0.590829 0.707158 0.575909 0.582041 0.561816 0.608024 0.457886 0.680687 0.731249 0.652294 0.457939 0.668164 0.6194 0.634111 0.619487 0.673259 0.645516 0.616588 0.64149 0.599507 0.677292 0.514705 0.59736 0.629588 0.645686 0.632763 0.565314 0.467125 0.503664 0.648463 0.543065 0.697106 0.575835 0.627794 0.72673 0.61677 0.461296 0.622822 0.520438 0.493821 0.613306 0.663202 0.557234 0.676607 0.630378 0.697431 0.571654 0.714249 0.678438 0.463333 0.481925 0.604946 0.5701 0.541032 0.596543 0.559291 0.692176 0.666172 0.656565 0.623551 0.50923 0.681854 0.604029 0.575346 0.699331 0.501295 0.579832 0.61617 0.565659 0.529834 0.512395 0.571443 0.671476 0.61926 0.610902 0.459913 0.613873 0.571136 0.584442 0.582661 0.660239 0.629215 0.659251 0.506905 0.558282 0.463278 0.671493 0.589581 0.594319 0.457848 0.63709 0.632313 0.668078 0.681325 0.58036 0.619796 0.57225
80 0.60601126984127 0.67867 0.646603 0.584436 0.635167 0.501441 0.605063 0.640162 0.609917 0.689702 0.675073 0.67656 0.694592 0.473049 0.642568 0.599426 0.577588 0.560897 0.602776 0.684282 0.597415 0.666046 0.699182 0.634985 0.603362 0.655561 0.683181 0.588634 0.642749 0.583104 0.594381 0.592668 0.491845 0.520699 0.666679 0.66792 0.506333 0.584231 0.605118 0.595288 0.574072 0.645685 0.603265 0.698202 0.6427 0.630857 0.681081 0.67885 0.484331 0.544348 0.578346 0.640992 0.55393 0.582385 0.52891 0.496151 0.513221 0.503626 0.59158 0.607122 0.600102 0.518673 0.552572 0.555397 0.70438 0.623767 0.627311 0.471023 0.605789 0.593603 0.633749 0.598272 0.526282 0.587121 0.627016 0.708029 0.686303 0.660338 0.595782 0.5503 0.582266 0.48791 0.596487 0.64168 0.619118 0.58658 0.635828 0.690005 0.526195 0.696737 0.605418 0.704538 0.678145 0.629398 0.517414 0.544935 0.57756 0.707307 0.559711 0.544026 0.52844 0.645197 0.648192 0.505555 0.474313 0.595084 0.605615 0.715703 0.529403 0.694419 0.660277 0.497536 0.654345 0.627237 0.526314 0.553963 0.672552 0.647579 0.646799 0.667713 0.642224 0.557248 0.529183 0.645835 0.647139 0.62849 0.70008 0.55388 0.624525 0.596688 0.459976 0.513089 0.696965 0.584243 0.594075 0.608139 0.571748 0.469856 0.492895 0.646518 0.613525 0.682617 0.614757 0.591793 0.668333 0.540981 0.593833 0.573644 0.617698 0.637274 0.580566 0.561543 0.636742 0.618519 0.592372 0.486184 0.562092 0.571279 0.619302 0.656245 0.632706 0.611141 0.692643 0.625255 0.677922 0.65453 0.609686 0.625457 0.604643 0.611983 0.605684 0.668578 0.614895 0.578222 0.609964 0.533369 0.658893 0.589715 0.653472 0.610826 0.67565 0.603601 0.615752 0.51774 0.626913 0.548746 0.614806 0.658048 0.602675 0.619551 0.509856 0.610713 0.614853 0.706314 0.586944 0.561641 0.572237 0.527233 0.537915 0.571475 0.633836 0.543749 0.549682 0.643262 0.68987 0.577361 0.690342 0.713751 0.636727 0.695344 0.707503 0.549111 0.695393 0.670894 0.594799 0.671832 0.62993 0.67585 0.607044 0.604595 0.64988 0.519643 0.539576 0.483248 0.684509 0.491388 0.690343 0.467171 0.583498 0.674756 0.640106 0.610096 0.628646 0.533478 0.653115 0.542697 0.621273 0.648351 0.582031 0.652657 0.622529 0.700133 0.526202 0.602969 0.546084 0.545989 0.700229 0.62017 0.641448 0.549542 0.591625 0.698965 0.637449 0.511498 0.682918 0.514447 0.595609 0.640604 0.484978 0.689407 0.546128 0.519881 0.71976 0.655893 0.614474 0.555245 0.491306 0.45793 0.630751 0.675963 0.569123 0.488022 0.692356 0.687378 0.586389 0.640319 0.682743 0.65846 0.648406 0.587977 0.716382 0.565854 0.481651 0.595047 0.623072 0.480964 0.59761 0.620855 0.631192 0.637532 0.63684 0.637272 0.581814 0.689633 0.724947 0.674182 0.506283 0.486039 0.643367 0.592639 0.545415 0.562235 0.694601 0.478295 0.628878 0.57048 0.588592 0.600908 0.542063 0.623467 0.684089 0.646068 0.483359 0.698262 0.613056 0.484301 0.695604 0.672818 0.506503 0.663273 0.458756 0.463217 0.623664 0.630925 0.688854 0.641556 0.720104 0.487354 0.584622 0.688613 0.547917 0.62378 0.574785 0.572363 0.689375 0.472041 0.461585 0.725851 0.625102 0.555659 0.648031 0.638465 0.581896 0.668713 0.583031 0.676346 0.645009 0.710195 0.615629 0.505633 0.673843 0.617453 0.64694 0.622126 0.626022 0.646323 0.57826 0.647839 0.66293 0.467839 0.683537 0.643929 0.613323 0.658799 0.633478 0.65336 0.620234 0.642747 0.573192 0.581592 0.671936 0.600687 0.551016 0.652163 0.531309 0.583601 0.479586 0.681278 0.519649 0.469487 0.602582 0.654413 0.605132 0.595544 0.710568 0.713614 0.521933 0.685234 0.613118 0.661421 0.501891 0.51108 0.649193 0.595851 0.621417 0.675455 0.503289 0.664883 0.459879 0.495181 0.624827 0.598034 0.622658 0.693474 0.508801 0.583052 0.671814 0.690347 0.634609 0.515748 0.590068 0.57928 0.692002 0.721737 0.617278 0.682783 0.725883 0.612028 0.458104 0.668236 0.556315 0.646327 0.618304 0.646287 0.476135 0.660336 0.660432 0.576001 0.622768 0.482572 0.637434 0.603961 0.669124 0.61234 0.60128 0.601759 0.579071 0.480142 0.624524 0.628445 0.621583 0.65111
81 0.6077498072562357 0.581207 0.604901 0.618831 0.691266 0.615132 0.674117 0.621517 0.567078 0.655753 0.610298 0.51206 0.529211 0.633551 0.710282 0.636959 0.675778 0.646043 0.597933 0.625876 0.587512 0.655398 0.611198 0.587864 0.64957 0.650714 0.673762 0.457998 0.518052 0.536329 0.565756 0.466374 0.682876 0.613845 0.550246 0.471104 0.646641 0.686993 0.70055 0.552958 0.698548 0.578634 0.572237 0.558282 0.709193 0.461695 0.76215 0.604128 0.649189 0.601166 0.661844 0.635773 0.566074 0.653444 0.644917 0.553675 0.553963 0.505658 0.6644 0.605155 0.648237 0.583778 0.508245 0.640534 0.677012 0.650961 0.583722 0.673804 0.581401 0.704508 0.696212 0.699799 0.598203 0.670119 0.585044 0.494502 0.577202 0.626112 0.661165 0.542613 0.599663 0.614732 0.561171 0.55392 0.700571 0.716816 0.588556 0.498029 0.646911 0.572363 0.683674 0.507413 0.599266 0.651062 0.526576 0.635455 0.517272 0.544535 0.597896 0.48421 0.637969 0.60556 0.573002 0.667382 0.57164 0.671898 0.548855 0.614524 0.622559 0.669841 0.621465 0.712844 0.503855 0.483067 0.570679 0.624673 0.746345 0.622287 0.586916 0.713061 0.649095 0.5909 0.654859 0.645837 0.503338 0.490086 0.462193 0.611119 0.68751 0.602004 0.662482 0.489624 0.547822 0.720366 0.600669 0.668174 0.531364 0.642395 0.520838 0.516606 0.592513 0.643434 0.518933 0.476906 0.641211 0.612798 0.495056 0.670882 0.459841 0.663788 0.5404 0.714546 0.643357 0.652334 0.715139 0.638244 0.70479 0.67563 0.619677 0.520127 0.652896 0.606489 0.601677 0.506068 0.486596 0.689869 0.547536 0.673114 0.662437 0.619205 0.622415 0.550983 0.635089 0.654318 0.668592 0.570299 0.551016 0.613157 0.591947 0.590724 0.483086 0.608371 0.681207 0.512411 0.643126 0.581062 0.522849 0.635805 0.712974 0.611806 0.476141 0.50089 0.654073 0.688168 0.466701 0.530418 0.492027 0.551092 0.652209 0.537564 0.607231 0.636667 0.517542 0.663434 0.560857 0.657742 0.49366 0.721165 0.477031 0.584396 0.620704 0.626526 0.479666 0.609988 0.632091 0.609748 0.62156 0.615971 0.672483 0.564377 0.629374 0.649262 0.484593 0.661851 0.575112 0.571845 0.566762 0.493232 0.602943 0.678887 0.689038 0.67936 0.620694 0.649011 0.499884 0.651028 0.625555 0.600018 0.639953 0.613605 0.692136 0.471939 0.711636 0.553297 0.64226 0.661697 0.613162 0.543871 0.638184 0.542408 0.517415 0.467958 0.573983 0.526665 0.618649 0.627425 0.630332 0.633411 0.630555 0.629534 0.509418 0.587531 0.476419 0.65571 0.654749 0.618019 0.612151 0.621597 0.597631 0.717173 0.633867 0.577815 0.648711 0.695603 0.550548 0.457686 0.623888 0.615586 0.507674 0.578724 0.518447 0.72067 0.542301 0.597834 0.506272 0.674918 0.69077 0.710311 0.673501 0.590658 0.632397 0.590753 0.511953 0.477878 0.62521 0.632423 0.521759 0.713893 0.607485 0.59891 0.524204 0.55688 0.593581 0.656799 0.559528 0.593041 0.513661 0.609813 0.589168 0.56672 0.649907 0.601115 0.669474 0.623988 0.690048 0.633918 0.66208 0.588193 0.619547 0.677887 0.549971 0.697309 0.666511 0.635439 0.650203 0.467289 0.620671 0.532569 0.625208 0.516983 0.627408 0.612244 0.63607 0.615015 0.481162 0.647546 0.65937 0.650883 0.630857 0.675872 0.582962 0.649214 0.616624 0.629804 0.566049 0.669624 0.706467 0.650942 0.671128 0.720555 0.608676 0.628489 0.574335 0.643272 0.572277 0.663404 0.639147 0.662922 0.618173 0.621796 0.692793 0.608596 0.630472 0.584609 0.626613 0.579361 0.582481 0.548148 0.70126 0.704921 0.512062 0.585817 0.674963 0.659579 0.576047 0.547634 0.463962 0.659905 0.688828 0.683233 0.654789 0.489717 0.496115 0.679454 0.664912 0.626394 0.727012 0.629773 0.58608 0.698758 0.732108 0.529299 0.659678 0.595232 0.634479 0.670996 0.550644 0.685112 0.622214 0.664356 0.674838 0.634203 0.62656 0.663372 0.673046 0.637553 0.596892 0.623936 0.714536 0.640954 0.690734 0.489217 0.639828 0.630018 0.565223 0.549542 0.616405 0.673816 0.612082 0.47332 0.635116 0.574056 0.657882 0.683144 0.709565 0.624455 0.578706 0.623097 0.603685 0.580471 0.607035 0.513981 0.678087 0.498316 0.561452 0.639586 0.553794 0.705919 0.619406 0.482572 0.595614 0.604409
82 0.6091149637188208 0.584142 0.644754 0.58814 0.68115 0.555485 0.614418 0.633129 0.699712 0.631488 0.678771 0.640419 0.486793 0.620115 0.52164 0.717511 0.574754 0.632039 0.682127 0.506905 0.628425 0.642904 0.536679 0.613166 0.583523 0.677458 0.668238 0.569749 0.609225 0.641462 0.471131 0.487038 0.621408 0.555623 0.625914 0.527301 0.650961 0.639573 0.683972 0.477706 0.684278 0.587937 0.614419 0.670581 0.712723 0.711691 0.523537 0.66442 0.645813 0.609152 0.690439 0.558486 0.651843 0.617762 0.530885 0.580023 0.508477 0.489778 0.693935 0.70239 0.633722 0.526576 0.569264 0.569901 0.691227 0.508528 0.489771 0.600425 0.605931 0.738321 0.604863 0.606588 0.47332 0.589717 0.652991 0.655773 0.647981 0.475882 0.478051 0.67265 0.61033 0.647203 0.541715 0.612941 0.542408 0.646832 0.54819 0.597724 0.574929 0.680881 0.660307 0.660975 0.648655 0.59623 0.547243 0.592487 0.607278 0.460595 0.690366 0.611701 0.670523 0.685692 0.64055 0.639711 0.700518 0.526665 0.676342 0.678315 0.608596 0.631346 0.704921 0.617862 0.634466 0.622556 0.694421 0.659823 0.568233 0.583106 0.575436 0.613685 0.504444 0.593212 0.590938 0.570589 0.638809 0.585725 0.53586 0.458784 0.638722 0.619602 0.48325 0.657715 0.703125 0.505837 0.607686 0.640401 0.631088 0.646016 0.629111 0.622755 0.512424 0.531621 0.648726 0.593355 0.590836 0.669758 0.601337 0.550296 0.493493 0.650464 0.657598 0.598695 0.7022 0.702156 0.556146 0.505667 0.645651 0.647262 0.536842 0.504027 0.5366 0.713113 0.54205 0.654503 0.493953 0.65096 0.668231 0.554341 0.509341 0.617105 0.638767 0.640243 0.645387 0.670655 0.656161 0.615465 0.56261 0.664959 0.600686 0.560526 0.60867 0.630944 0.643622 0.712433 0.543211 0.629054 0.658919 0.589044 0.525235 0.68818 0.649411 0.705288 0.583684 0.657689 0.604647 0.656658 0.631082 0.616109 0.611511 0.613382 0.542613 0.691249 0.709208 0.489836 0.577185 0.714332 0.580705 0.605103 0.642069 0.607635 0.471219 0.461695 0.679562 0.653218 0.683926 0.627682 0.471104 0.529544 0.589163 0.58832 0.642669 0.582865 0.63095 0.611724 0.644496 0.575701 0.5616 0.637198 0.692745 0.63665 0.684707 0.73079 0.603404 0.545787 0.611969 0.59151 0.569065 0.686375 0.571732 0.723169 0.723651 0.532101 0.573874 0.531501 0.623339 0.713807 0.488569 0.658124 0.545444 0.652416 0.485759 0.625322 0.698574 0.584129 0.741293 0.722141 0.594523 0.612256 0.621432 0.686751 0.706325 0.535341 0.632128 0.466701 0.465812 0.68925 0.548049 0.672995 0.59356 0.57879 0.491332 0.549795 0.676423 0.625552 0.674897 0.534841 0.580918 0.62418 0.717452 0.685206 0.467014 0.613819 0.666764 0.574412 0.697614 0.66406 0.640785 0.664956 0.666225 0.581477 0.626789 0.555877 0.527462 0.603045 0.541483 0.630655 0.612345 0.563882 0.651911 0.565647 0.505846 0.613704 0.630318 0.672773 0.617223 0.624206 0.587672 0.639263 0.586949 0.702946 0.59725 0.634751 0.668272 0.582351 0.466374 0.580792 0.518381 0.474178 0.585651 0.608793 0.674186 0.549604 0.629668 0.640313 0.45778 0.556088 0.618118 0.618765 0.616867 0.682859 0.620815 0.651456 0.580614 0.508284 0.621654 0.691677 0.626548 0.49366 0.637992 0.549925 0.645897 0.661352 0.61155 0.585365 0.462536 0.524295 0.53181 0.554505 0.597359 0.636594 0.57563 0.580254 0.522805 0.658409 0.652059 0.67335 0.694466 0.581949 0.611605 0.635921 0.644799 0.662599 0.547568 0.649338 0.558843 0.600857 0.690682 0.52143 0.654698 0.686423 0.687283 0.650001 0.584205 0.596681 0.657303 0.545562 0.648378 0.700535 0.583623 0.610804 0.640596 0.483109 0.572563 0.543073 0.649594 0.596349 0.570979 0.635036 0.504468 0.657335 0.665266 0.459512 0.640898 0.606817 0.634248 0.638299 0.525708 0.505026 0.529772 0.612766 0.572237 0.583651 0.674368 0.636676 0.524621 0.609054 0.568464 0.632988 0.515138 0.661385 0.585934 0.593425 0.58564 0.662189 0.649233 0.652344 0.667188 0.533847 0.718311 0.699758 0.625962 0.612761 0.595149 0.609498 0.717654 0.593894 0.594648 0.634433 0.602654 0.69242 0.721012 0.613326 0.643611 0.698648 0.710877 0.619917 0.62046 0.629565 0.608312 0.662765 0.638123 0.567599
83 0.6111693945578232 0.698691 0.651478 0.692825 0.618029 0.492116 0.598307 0.534053 0.672048 0.459577 0.64856 0.720328 0.513535 0.503201 0.585479 0.659564 0.649764 0.547243 0.645904 0.626159 0.704743 0.623876 0.624329 0.577767 0.719044 0.65722 0.686423 0.660086 0.657051 0.460208 0.558058 0.671113 0.695867 0.671522 0.567211 0.664326 0.616887 0.612627 0.580401 0.622498 0.651711 0.648092 0.692775 0.59617 0.620082 0.578171 0.487133 0.496328 0.675905 0.601051 0.698015 0.653636 0.56571 0.578344 0.622338 0.573914 0.575748 0.679328 0.685632 0.522805 0.697852 0.686255 0.631791 0.586496 0.579424 0.671102 0.478245 0.526774 0.632151 0.566316 0.60268 0.617862 0.634753 0.671795 0.656509 0.476905 0.57908 0.567173 0.650527 0.508993 0.625406 0.730966 0.536662 0.58221 0.582368 0.587926 0.592952 0.580997 0.569154 0.66352 0.661063 0.472173 0.550955 0.602113 0.545157 0.666565 0.627539 0.604078 0.71911 0.574581 0.725778 0.636377 0.684578 0.67822 0.489128 0.576969 0.574331 0.638859 0.642088 0.63985 0.661723 0.700339 0.717145 0.65371 0.646074 0.607655 0.557905 0.609242 0.518468 0.564303 0.506695 0.527481 0.705337 0.615388 0.655139 0.648498 0.520693 0.575701 0.559643 0.47993 0.530641 0.572075 0.55577 0.67996 0.59138 0.635061 0.522403 0.549811 0.621477 0.599209 0.595189 0.517469 0.577623 0.540104 0.529385 0.711602 0.474676 0.526101 0.634386 0.614733 0.659364 0.64165 0.640146 0.673054 0.58492 0.676339 0.675898 0.540777 0.585705 0.59376 0.677113 0.673592 0.662172 0.638026 0.707857 0.624408 0.707907 0.665599 0.683956 0.614306 0.657705 0.656213 0.636874 0.579303 0.702119 0.611197 0.561983 0.512324 0.666169 0.665041 0.598851 0.62996 0.570865 0.465456 0.583936 0.657551 0.536092 0.68902 0.599945 0.627692 0.621714 0.508907 0.722414 0.627491 0.632328 0.633014 0.610831 0.583409 0.718273 0.526783 0.661872 0.573749 0.643591 0.658831 0.532211 0.555615 0.59466 0.554464 0.527925 0.655421 0.544377 0.56987 0.607225 0.660533 0.53982 0.649786 0.592017 0.646186 0.609192 0.61286 0.638262 0.625647 0.658653 0.648079 0.498498 0.622377 0.682216 0.700604 0.570856 0.622227 0.59176 0.57008 0.517859 0.581213 0.568647 0.511104 0.630287 0.647523 0.672714 0.580011 0.46837 0.506849 0.525743 0.535745 0.541321 0.612519 0.60723 0.643214 0.620496 0.626585 0.678361 0.605495 0.703865 0.664154 0.65357 0.475367 0.685477 0.482149 0.585097 0.619441 0.472135 0.647571 0.562792 0.549925 0.721595 0.667069 0.712594 0.649142 0.651998 0.671839 0.715346 0.603061 0.620118 0.601471 0.686867 0.535806 0.538727 0.47986 0.649134 0.735415 0.663381 0.624132 0.656648 0.588065 0.602909 0.609603 0.505658 0.671435 0.659502 0.69587 0.673041 0.513803 0.583832 0.570809 0.659564 0.489042 0.670047 0.677655 0.533456 0.558994 0.631762 0.574514 0.702894 0.694955 0.59364 0.648221 0.593047 0.575612 0.610489 0.564487 0.638972 0.674262 0.593463 0.606889 0.621313 0.580705 0.671091 0.641097 0.72689 0.458853 0.619005 0.65604 0.663859 0.684375 0.616822 0.489771 0.617765 0.697214 0.4791 0.610337 0.629584 0.484685 0.655016 0.690714 0.603348 0.648033 0.506978 0.675059 0.566547 0.625909 0.637648 0.552813 0.615999 0.681838 0.67011 0.705142 0.658035 0.635427 0.640183 0.576334 0.59387 0.63312 0.578184 0.721539 0.579944 0.673414 0.493033 0.579119 0.66208 0.593352 0.664098 0.569188 0.564558 0.670671 0.533718 0.495126 0.67223 0.610666 0.5112 0.662284 0.5044 0.645776 0.622443 0.604501 0.650886 0.631296 0.660624 0.705403 0.494872 0.561689 0.693162 0.59891 0.588697 0.63836 0.607681 0.634469 0.706815 0.595816 0.627072 0.603275 0.61386 0.512088 0.644074 0.496708 0.692373 0.591979 0.625558 0.467057 0.674311 0.694304 0.627757 0.586263 0.6617 0.657068 0.741968 0.666316 0.690446 0.680575 0.507852 0.596084 0.462597 0.668547 0.461666 0.489006 0.740157 0.607305 0.681021 0.49201 0.622437 0.568609 0.6359 0.668057 0.559747 0.623392 0.674914 0.623453 0.611842 0.685329 0.642047 0.64774 0.45898 0.512526 0.566097 0.649741 0.607891 0.604652 0.609024 0.682607 0.664684 0.687771 0.458544 0.679406
84 0.6122543038548752 0.52893 0.629073 0.620235 0.601601 0.630486 0.540932 0.667424 0.559108 0.568878 0.71621 0.589051 0.530468 0.637113 0.661755 0.614014 0.585864 0.605698 0.511097 0.692723 0.54665 0.507744 0.575432 0.659316 0.587881 0.482147 0.626024 0.595471 0.650185 0.618084 0.537411 0.628155 0.562645 0.543484 0.632398 0.638454 0.480049 0.594753 0.646588 0.544127 0.690867 0.70785 0.475687 0.686756 0.646061 0.562024 0.470985 0.589531 0.697451 0.630234 0.665599 0.654241 0.518339 0.616649 0.699029 0.565608 0.678013 0.644519 0.659948 0.573051 0.562767 0.561466 0.472301 0.586169 0.616263 0.625542 0.612868 0.610889 0.628762 0.58188 0.612464 0.672191 0.659277 0.549685 0.630712 0.478439 0.64938 0.561322 0.560395 0.568609 0.488728 0.59234 0.64454 0.601056 0.536054 0.597529 0.705478 0.550662 0.67715 0.579519 0.621421 0.622605 0.662284 0.584156 0.651244 0.623092 0.694499 0.673005 0.573691 0.637782 0.645422 0.693561 0.556252 0.631893 0.565441 0.514178 0.664436 0.569967 0.496659 0.66815 0.623836 0.559677 0.676893 0.554688 0.629726 0.566593 0.700762 0.657768 0.460149 0.614115 0.634877 0.584486 0.644778 0.507017 0.519726 0.52173 0.675734 0.657987 0.635671 0.578184 0.599502 0.55224 0.596066 0.466633 0.662674 0.598645 0.577542 0.560392 0.684687 0.56867 0.545157 0.72857 0.601437 0.644666 0.63769 0.468546 0.669226 0.639372 0.715605 0.490731 0.645241 0.647946 0.574707 0.459299 0.642121 0.555605 0.67623 0.605383 0.671783 0.623246 0.526096 0.689444 0.621922 0.467509 0.607135 0.571389 0.622842 0.646249 0.615126 0.709221 0.633996 0.704849 0.618495 0.652598 0.587357 0.600513 0.474116 0.64228 0.641573 0.568516 0.621577 0.667208 0.673893 0.613032 0.654431 0.649334 0.717517 0.573858 0.607098 0.599227 0.670319 0.569034 0.674742 0.477216 0.625362 0.653432 0.705275 0.598787 0.683192 0.664475 0.526736 0.711576 0.636254 0.661983 0.537926 0.618911 0.661631 0.59378 0.645427 0.653365 0.585225 0.659802 0.725186 0.670183 0.616966 0.613278 0.56433 0.648328 0.715425 0.524982 0.62214 0.612411 0.522284 0.721223 0.482663 0.565201 0.543636 0.660959 0.619107 0.686086 0.692056 0.705247 0.585553 0.482323 0.668074 0.6925 0.600655 0.596677 0.716378 0.465858 0.71985 0.495021 0.652363 0.733841 0.664238 0.607233 0.613528 0.62395 0.570409 0.61831 0.525616 0.664387 0.590224 0.702037 0.585909 0.464421 0.608831 0.690258 0.586584 0.711458 0.649819 0.725294 0.634569 0.503409 0.594286 0.629287 0.71886 0.646867 0.680001 0.618522 0.526753 0.623566 0.620452 0.657667 0.619562 0.542846 0.698389 0.604349 0.696428 0.655247 0.539984 0.621487 0.706795 0.61197 0.512502 0.621862 0.60526 0.605936 0.677006 0.50619 0.588893 0.573114 0.723847 0.525843 0.596949 0.599334 0.565141 0.533809 0.712741 0.623688 0.632125 0.478083 0.512353 0.538719 0.701417 0.628733 0.667074 0.672444 0.617552 0.580638 0.630926 0.56493 0.662325 0.504202 0.644554 0.658126 0.599782 0.623145 0.541391 0.47483 0.55028 0.645482 0.582485 0.566322 0.735487 0.495124 0.66308 0.661441 0.618688 0.611094 0.628643 0.628651 0.626325 0.662206 0.610401 0.653097 0.607011 0.624844 0.514035 0.680586 0.65808 0.612364 0.584761 0.534153 0.502271 0.570962 0.559513 0.633371 0.582809 0.694549 0.672168 0.519632 0.609804 0.66141 0.505144 0.458126 0.712327 0.736333 0.65061 0.64929 0.635451 0.651404 0.671476 0.694596 0.500502 0.68112 0.691079 0.656607 0.661714 0.613695 0.689723 0.657562 0.585405 0.642598 0.635608 0.637542 0.650769 0.644756 0.633169 0.551734 0.556534 0.662982 0.709322 0.699316 0.66294 0.593047 0.66564 0.58377 0.711268 0.613982 0.601133 0.501265 0.655541 0.572458 0.653456 0.665546 0.556401 0.632036 0.614969 0.625721 0.625769 0.667886 0.593906 0.663152 0.5627 0.678912 0.712573 0.660261 0.59332 0.608199 0.62251 0.652625 0.583255 0.605088 0.621308 0.462071 0.566386 0.630835 0.660635 0.621105 0.571774 0.539504 0.605088 0.622948 0.610302 0.630171 0.667653 0.655307 0.601656 0.692939 0.479433 0.742755 0.636101 0.516367 0.648071 0.645396 0.654347 0.63508 0.469585 0.610072 0.50767 0.481452
85 0.611950231292517 0.69609 0.670528 0.610263 0.617082 0.574884 0.602638 0.526433 0.635138 0.68109 0.66249 0.580436 0.611655 0.62047 0.585581 0.700495 0.612171 0.591441 0.566598 0.670164 0.537608 0.58236 0.628579 0.633359 0.509966 0.471787 0.541004 0.646061 0.54438 0.609712 0.474175 0.660962 0.691196 0.59308 0.554414 0.67854 0.619347 0.575764 0.592156 0.647463 0.714646 0.631865 0.694974 0.59671 0.522287 0.655543 0.677549 0.553528 0.596958 0.61101 0.740015 0.615579 0.610544 0.629602 0.633722 0.668995 0.603307 0.589669 0.64235 0.703237 0.642262 0.460149 0.593402 0.610889 0.655338 0.636549 0.615448 0.669639 0.68831 0.604741 0.685097 0.738492 0.656357 0.654512 0.677699 0.598276 0.680615 0.666514 0.533069 0.515376 0.620945 0.618465 0.616334 0.647379 0.699382 0.610862 0.577275 0.64203 0.650641 0.613696 0.604494 0.645784 0.658855 0.502119 0.657665 0.6242 0.606266 0.557714 0.621875 0.637861 0.60737 0.704861 0.6163 0.533409 0.615353 0.685199 0.492431 0.658068 0.638176 0.595859 0.589964 0.554836 0.674882 0.700316 0.676688 0.54297 0.565857 0.651245 0.491963 0.732325 0.640925 0.604736 0.527392 0.700924 0.62873 0.579174 0.553023 0.459299 0.502271 0.696548 0.557041 0.617928 0.5979 0.474819 0.686885 0.627867 0.490185 0.533677 0.703316 0.629437 0.61823 0.619824 0.556977 0.659608 0.499049 0.573303 0.539714 0.610494 0.629901 0.713439 0.558517 0.628697 0.559955 0.613433 0.62968 0.645168 0.682842 0.641322 0.571221 0.641943 0.530295 0.694374 0.539133 0.703193 0.556401 0.598443 0.64769 0.648349 0.686049 0.679742 0.590742 0.658046 0.611396 0.688477 0.484529 0.647158 0.623317 0.65414 0.572084 0.564196 0.558729 0.620245 0.580948 0.599871 0.570409 0.61768 0.59989 0.588835 0.70134 0.618301 0.541191 0.545995 0.523484 0.647097 0.465973 0.711926 0.617614 0.627015 0.612927 0.657064 0.607739 0.619455 0.553373 0.713153 0.62802 0.58484 0.626811 0.594843 0.666891 0.534643 0.603203 0.601853 0.484779 0.609489 0.736986 0.600606 0.709429 0.562407 0.591605 0.626967 0.673395 0.511276 0.635236 0.65661 0.515231 0.545383 0.600625 0.463189 0.587185 0.656732 0.560731 0.573959 0.66125 0.703673 0.593063 0.585479 0.656203 0.691874 0.606296 0.597341 0.620126 0.559623 0.592149 0.669889 0.520793 0.660859 0.594808 0.743379 0.464218 0.558541 0.658098 0.726411 0.517743 0.64827 0.718269 0.584919 0.639225 0.712068 0.523036 0.665064 0.604729 0.702257 0.673019 0.514462 0.512045 0.620305 0.686011 0.652395 0.663017 0.574431 0.594551 0.678768 0.542085 0.637726 0.608107 0.665405 0.636801 0.662026 0.549588 0.668208 0.579293 0.685794 0.690679 0.530643 0.462779 0.526952 0.701778 0.687624 0.589625 0.617571 0.665509 0.614054 0.58366 0.479701 0.493722 0.589928 0.54327 0.636326 0.503807 0.632123 0.658284 0.632103 0.462837 0.677778 0.487845 0.649485 0.466942 0.636154 0.658489 0.666196 0.567692 0.587937 0.619791 0.612196 0.695652 0.703672 0.650709 0.611024 0.578909 0.610501 0.562743 0.65298 0.588552 0.712284 0.665519 0.588739 0.650925 0.635093 0.65503 0.665136 0.656074 0.555117 0.633662 0.565197 0.685274 0.603592 0.476323 0.71104 0.635512 0.604607 0.661971 0.662675 0.602014 0.662824 0.641955 0.5612 0.635098 0.676671 0.511338 0.65498 0.610068 0.495395 0.629119 0.592016 0.646271 0.588772 0.652987 0.473017 0.53063 0.543662 0.533091 0.537436 0.531548 0.585181 0.677534 0.485676 0.599433 0.508883 0.61022 0.63216 0.481809 0.61688 0.617884 0.602611 0.693503 0.616717 0.576202 0.728255 0.508213 0.631035 0.621045 0.462706 0.563895 0.737752 0.669721 0.60501 0.701907 0.590363 0.58686 0.691372 0.546581 0.502259 0.494611 0.67466 0.670694 0.655736 0.535976 0.652258 0.605821 0.687084 0.683873 0.556206 0.558089 0.63678 0.593109 0.655939 0.458034 0.650833 0.601317 0.548916 0.661544 0.715221 0.637976 0.667715 0.630645 0.641526 0.628128 0.618429 0.660404 0.604789 0.686761 0.552985 0.718931 0.652053 0.61275 0.706607 0.592797 0.727408 0.605161 0.598109 0.575171 0.673288 0.593072 0.652016 0.565596 0.660465 0.657178 0.686034 0.636969 0.476314 0.552879 0.49313
86 0.6137953854875283 0.623153 0.56916 0.630945 0.674964 0.666521 0.513842 0.584883 0.649263 0.555468 0.719163 0.566671 0.592405 0.561002 0.607815 0.651208 0.667607 0.683417 0.563707 0.558484 0.628035 0.643621 0.706651 0.496688 0.671228 0.466596 0.518742 0.591762 0.641168 0.604038 0.677273 0.654058 0.64301 0.582468 0.594966 0.58367 0.460862 0.457978 0.683467 0.575399 0.725178 0.649713 0.587693 0.697713 0.501726 0.622203 0.658963 0.657164 0.580582 0.636746 0.70227 0.512465 0.599582 0.535932 0.639434 0.630635 0.549576 0.592961 0.627652 0.577917 0.537272 0.697344 0.655495 0.603898 0.60864 0.593662 0.618176 0.53055 0.545087 0.588559 0.562666 0.642936 0.589012 0.731453 0.757364 0.626163 0.667646 0.674308 0.702132 0.634665 0.56719 0.660364 0.595105 0.620242 0.605106 0.660394 0.626812 0.63404 0.58717 0.475093 0.690132 0.464161 0.497921 0.708786 0.524121 0.683473 0.490286 0.647403 0.612534 0.671209 0.536183 0.494611 0.469755 0.625326 0.64036 0.616541 0.688228 0.64057 0.63947 0.582665 0.637573 0.599226 0.695406 0.656682 0.663753 0.61113 0.568138 0.61864 0.60173 0.642737 0.517289 0.534768 0.637628 0.704745 0.653763 0.588987 0.609675 0.626977 0.638765 0.706741 0.649559 0.548246 0.624548 0.645341 0.500589 0.524414 0.681195 0.637921 0.654445 0.623169 0.478993 0.684716 0.580193 0.719928 0.627851 0.694927 0.616049 0.517921 0.559706 0.645613 0.587138 0.61115 0.713216 0.474034 0.596413 0.635793 0.587738 0.675782 0.477255 0.602436 0.626448 0.567893 0.61654 0.584797 0.686567 0.608654 0.608478 0.673031 0.592401 0.654473 0.619785 0.60473 0.649098 0.680543 0.574878 0.523426 0.604142 0.703759 0.613774 0.573839 0.480905 0.653114 0.558666 0.696839 0.650118 0.700496 0.546492 0.689241 0.498973 0.583216 0.508992 0.635455 0.512583 0.476136 0.735279 0.560467 0.655758 0.665889 0.548392 0.669386 0.647015 0.468173 0.650506 0.479796 0.622207 0.680389 0.599064 0.669572 0.633144 0.516082 0.634982 0.682779 0.548214 0.473103 0.491504 0.547925 0.648191 0.712845 0.63052 0.489552 0.697117 0.726972 0.70091 0.61707 0.662862 0.619883 0.661738 0.498061 0.568984 0.686507 0.717422 0.606796 0.601146 0.594491 0.602788 0.469813 0.590358 0.615793 0.603082 0.625689 0.554991 0.599873 0.639527 0.589759 0.463791 0.656406 0.534584 0.649868 0.642991 0.602069 0.58249 0.636798 0.678719 0.625278 0.558457 0.684961 0.634987 0.620076 0.613812 0.628486 0.566349 0.582085 0.59339 0.461396 0.663779 0.715854 0.623055 0.680361 0.676883 0.71008 0.591741 0.585951 0.71693 0.481204 0.63367 0.728535 0.703712 0.674056 0.601382 0.603676 0.54383 0.558147 0.680096 0.583981 0.624422 0.693581 0.487982 0.679119 0.659117 0.575599 0.515267 0.617712 0.609124 0.610312 0.61671 0.600741 0.674406 0.601999 0.654754 0.608064 0.662304 0.596966 0.647844 0.580189 0.554645 0.649808 0.717763 0.575012 0.64573 0.573211 0.496465 0.740015 0.619963 0.514402 0.655922 0.634647 0.568019 0.664369 0.679613 0.615065 0.5599 0.48318 0.639566 0.577041 0.698216 0.607154 0.590477 0.695966 0.574572 0.686811 0.607447 0.650447 0.573794 0.597228 0.618146 0.567659 0.598983 0.615512 0.69529 0.463759 0.647865 0.690264 0.733205 0.656243 0.599122 0.626662 0.600578 0.461158 0.610022 0.661873 0.622458 0.621551 0.641959 0.611315 0.623877 0.647592 0.650422 0.534032 0.609035 0.641895 0.674958 0.631549 0.637825 0.628767 0.579528 0.549701 0.569878 0.662314 0.548974 0.646589 0.567643 0.507705 0.662123 0.549877 0.630583 0.540546 0.659015 0.626286 0.604113 0.673967 0.557381 0.679448 0.659811 0.537848 0.620687 0.661995 0.585875 0.648176 0.635353 0.713897 0.620617 0.686749 0.579571 0.612785 0.544091 0.686362 0.651904 0.511008 0.615428 0.602006 0.72049 0.632266 0.674932 0.531311 0.533009 0.618632 0.730798 0.542708 0.615255 0.53549 0.676241 0.642851 0.568028 0.686457 0.62983 0.574938 0.638927 0.633891 0.62963 0.671188 0.567307 0.494636 0.633451 0.6913 0.698726 0.675642 0.597531 0.554373 0.584919 0.580231 0.64894 0.650752 0.693469 0.670217 0.669963 0.703352 0.742742 0.708871 0.594821 0.643773 0.595419 0.55525
87 0.6143348639455783 0.625071 0.611321 0.636323 0.672967 0.605186 0.713962 0.643267 0.588411 0.624316 0.557066 0.690881 0.712333 0.611316 0.672766 0.609186 0.496324 0.64047 0.640731 0.615724 0.626517 0.470733 0.688821 0.682496 0.685102 0.659703 0.640171 0.576272 0.605413 0.637723 0.604378 0.580702 0.587115 0.538382 0.669044 0.680307 0.711931 0.569072 0.625544 0.688724 0.649638 0.60236 0.644889 0.705206 0.623447 0.511581 0.674775 0.601001 0.660487 0.665336 0.532717 0.717369 0.704668 0.608988 0.722579 0.636783 0.650616 0.6096 0.552855 0.665018 0.518476 0.714328 0.618103 0.681586 0.621909 0.586639 0.682442 0.641034 0.554373 0.531703 0.630122 0.631868 0.477787 0.608217 0.616695 0.653677 0.535845 0.675365 0.461158 0.686931 0.653519 0.51646 0.658712 0.460842 0.588417 0.708159 0.665016 0.65073 0.682056 0.701725 0.601227 0.599039 0.483239 0.619391 0.620444 0.641396 0.579571 0.625386 0.583235 0.504422 0.555882 0.575038 0.641142 0.54988 0.602251 0.58454 0.588386 0.718212 0.486018 0.519601 0.587218 0.66357 0.657109 0.518896 0.675082 0.622124 0.615146 0.671273 0.660214 0.685941 0.635483 0.677276 0.595713 0.658766 0.617601 0.576671 0.468809 0.694417 0.552157 0.537339 0.479394 0.569298 0.500974 0.554769 0.554335 0.632148 0.486597 0.474034 0.549878 0.697644 0.648784 0.658839 0.622938 0.53656 0.555656 0.728112 0.601675 0.490192 0.614286 0.509876 0.636301 0.63649 0.617151 0.578163 0.653114 0.644122 0.671107 0.574065 0.747075 0.587814 0.486181 0.612376 0.603886 0.696272 0.617565 0.584262 0.47581 0.706534 0.682386 0.543236 0.641961 0.550731 0.676675 0.641815 0.506194 0.593681 0.507032 0.624186 0.617337 0.633848 0.547084 0.619968 0.62962 0.660403 0.683019 0.654455 0.517666 0.627177 0.564804 0.489552 0.645135 0.602315 0.524443 0.486577 0.585677 0.594291 0.458028 0.686389 0.639054 0.614528 0.496465 0.479878 0.625751 0.575269 0.670475 0.699169 0.547963 0.609538 0.626175 0.646704 0.496543 0.640627 0.638872 0.540699 0.503849 0.609147 0.534837 0.458873 0.59707 0.610789 0.620579 0.621668 0.477141 0.663722 0.614972 0.603561 0.61552 0.672785 0.620278 0.671288 0.65589 0.64666 0.569874 0.650781 0.644189 0.707246 0.62366 0.674124 0.647845 0.584774 0.663767 0.572141 0.706732 0.55997 0.718696 0.660967 0.6999 0.69141 0.711001 0.693915 0.637308 0.598464 0.621588 0.506449 0.670768 0.485365 0.553868 0.595555 0.634618 0.536196 0.542601 0.50197 0.487358 0.656066 0.524121 0.642282 0.668882 0.611543 0.635898 0.700194 0.638708 0.646589 0.461496 0.664964 0.641317 0.588855 0.681334 0.633907 0.670454 0.67284 0.628994 0.652946 0.56008 0.511143 0.579749 0.537726 0.626313 0.612503 0.656774 0.557969 0.648217 0.625615 0.597528 0.714484 0.56865 0.637845 0.697326 0.586018 0.622473 0.702581 0.619511 0.48028 0.684908 0.573795 0.613972 0.66017 0.623862 0.590392 0.650452 0.665426 0.756222 0.503368 0.722125 0.576235 0.630391 0.720898 0.604659 0.629253 0.628241 0.66 0.562699 0.715638 0.609897 0.608324 0.640201 0.569236 0.64613 0.465177 0.556009 0.641986 0.516325 0.693239 0.647413 0.475094 0.680294 0.683691 0.570952 0.559142 0.55288 0.678747 0.539609 0.593276 0.653059 0.683827 0.611099 0.687248 0.616212 0.664977 0.58778 0.61495 0.61386 0.64462 0.64271 0.568532 0.65492 0.715194 0.582167 0.599907 0.615101 0.60779 0.650937 0.614748 0.644087 0.616017 0.604878 0.645938 0.627842 0.619362 0.531049 0.644175 0.571198 0.485266 0.479962 0.678076 0.687405 0.656984 0.664813 0.642666 0.598362 0.683328 0.702749 0.608169 0.60645 0.65963 0.619998 0.710084 0.59585 0.544871 0.601585 0.635338 0.548097 0.683196 0.642083 0.639355 0.590585 0.707885 0.610236 0.655868 0.685663 0.560213 0.63057 0.487149 0.715453 0.573402 0.6071 0.634429 0.657217 0.61174 0.559605 0.705973 0.690979 0.566419 0.58683 0.610476 0.696488 0.695304 0.649616 0.640513 0.680116 0.680108 0.700165 0.598589 0.672951 0.642925 0.55668 0.573454 0.601699 0.606854 0.547433 0.597903 0.614356 0.631137 0.583537 0.585659 0.58993 0.469546 0.671347 0.660049 0.709363 0.643995 0.623691 0.589387
88 0.6134986780045351 0.700548 0.615458 0.626652 0.58127 0.618035 0.532717 0.688918 0.621423 0.593504 0.677306 0.656759 0.501205 0.597173 0.523709 0.621718 0.639665 0.646998 0.630054 0.588834 0.603836 0.612503 0.668232 0.642671 0.621703 0.609884 0.677045 0.607273 0.618785 0.648891 0.516401 0.64014 0.714159 0.708414 0.654618 0.594499 0.617448 0.626065 0.631741 0.573695 0.639512 0.606932 0.642693 0.590205 0.551847 0.496508 0.626283 0.559373 0.707315 0.650211 0.646413 0.688736 0.601123 0.655609 0.634982 0.583066 0.61893 0.53419 0.671398 0.578863 0.61024 0.550584 0.615875 0.580242 0.548471 0.559 0.639947 0.653564 0.60382 0.592479 0.53526 0.627579 0.617732 0.730747 0.669748 0.686481 0.652777 0.466228 0.695385 0.64924 0.593153 0.591166 0.587365 0.537861 0.543147 0.708659 0.594934 0.516847 0.528207 0.602623 0.60575 0.671944 0.644942 0.549217 0.618767 0.633279 0.531367 0.656627 0.572821 0.559657 0.640706 0.580562 0.670105 0.718168 0.580795 0.633545 0.660279 0.664015 0.68518 0.481758 0.681359 0.566042 0.644413 0.618493 0.487149 0.621603 0.606958 0.563879 0.630228 0.729738 0.6204 0.613998 0.660849 0.567995 0.558462 0.570655 0.547963 0.528735 0.579894 0.634674 0.653927 0.493676 0.53163 0.659678 0.670952 0.502989 0.641338 0.615254 0.615167 0.46703 0.568578 0.462256 0.65553 0.672381 0.687621 0.531288 0.590805 0.649802 0.518044 0.666918 0.650903 0.714142 0.678824 0.604895 0.661576 0.646583 0.582876 0.647607 0.613629 0.633439 0.642325 0.550034 0.633305 0.633582 0.555038 0.645185 0.670068 0.466991 0.571872 0.64676 0.636098 0.705269 0.620836 0.635749 0.522378 0.566003 0.648805 0.644358 0.517601 0.536828 0.622178 0.729652 0.634629 0.664599 0.572382 0.608822 0.625286 0.631041 0.726854 0.707254 0.631153 0.69328 0.627685 0.500082 0.512066 0.597297 0.558429 0.668203 0.627338 0.664414 0.696881 0.603982 0.553683 0.677534 0.553235 0.642086 0.556126 0.607025 0.642959 0.648682 0.715922 0.596636 0.616886 0.663831 0.669098 0.462414 0.617651 0.697193 0.648524 0.603331 0.652797 0.513514 0.63741 0.658293 0.674816 0.639999 0.476236 0.468415 0.608242 0.624538 0.622672 0.66343 0.549016 0.67594 0.678888 0.631598 0.559874 0.626591 0.578781 0.636292 0.628156 0.486916 0.566149 0.579112 0.677574 0.661275 0.639979 0.560652 0.618247 0.677609 0.60105 0.48905 0.516588 0.603499 0.584015 0.546358 0.575113 0.509369 0.582993 0.511581 0.571725 0.547512 0.479902 0.584257 0.701032 0.726032 0.577132 0.659653 0.686393 0.671083 0.603902 0.654807 0.566007 0.532318 0.679632 0.662954 0.587793 0.68065 0.59813 0.702604 0.644243 0.627265 0.629185 0.478217 0.643844 0.602191 0.490639 0.579529 0.675827 0.529255 0.593784 0.610585 0.621334 0.649225 0.547939 0.708245 0.56526 0.58882 0.589253 0.669713 0.476919 0.693836 0.612913 0.62693 0.698301 0.555597 0.645937 0.50648 0.635612 0.659642 0.490536 0.690998 0.574595 0.705193 0.706668 0.623669 0.630194 0.459087 0.591737 0.495911 0.681218 0.611275 0.709289 0.632941 0.560516 0.659652 0.536737 0.494074 0.59332 0.488973 0.710408 0.688019 0.67901 0.628838 0.628844 0.658018 0.543751 0.521816 0.548578 0.63257 0.544462 0.62012 0.688564 0.647791 0.67738 0.480034 0.632712 0.671072 0.628809 0.677995 0.650053 0.611286 0.633081 0.625395 0.688585 0.633227 0.591154 0.670252 0.691599 0.64128 0.667634 0.663946 0.46351 0.657238 0.653994 0.507092 0.648501 0.586239 0.690507 0.592358 0.593038 0.657213 0.581503 0.52459 0.593005 0.704684 0.648162 0.638231 0.646825 0.57865 0.572324 0.646786 0.617403 0.662978 0.612681 0.52932 0.575999 0.627105 0.626368 0.479106 0.574178 0.67145 0.519592 0.580631 0.701349 0.672511 0.716675 0.668973 0.704971 0.56979 0.632537 0.670292 0.567809 0.584073 0.55079 0.579803 0.617934 0.677937 0.650247 0.602932 0.668105 0.592189 0.65106 0.664412 0.637304 0.649833 0.671002 0.658262 0.618569 0.499539 0.621595 0.614628 0.645635 0.703784 0.602098 0.692278 0.677716 0.708184 0.724133 0.62649 0.515364 0.54017 0.651087 0.66736 0.658439 0.593716 0.660005 0.620118 0.523189 0.553818 0.557825 0.588379
89 0.616186888888889 0.63877 0.631518 0.653909 0.630912 0.662383 0.607927 0.692234 0.667402 0.676263 0.529806 0.506032 0.712244 0.55916 0.60342 0.598541 0.697905 0.585242 0.64303 0.630497 0.700049 0.496508 0.657889 0.669954 0.611605 0.527013 0.488005 0.625862 0.710224 0.656565 0.666139 0.523854 0.513054 0.628648 0.647786 0.647764 0.612503 0.680263 0.560797 0.731728 0.679037 0.557552 0.677803 0.527036 0.633909 0.466135 0.675378 0.599981 0.514154 0.50578 0.490042 0.649165 0.644643 0.68479 0.59212 0.65573 0.61008 0.595943 0.624642 0.648343 0.636019 0.682504 0.603864 0.575537 0.61069 0.501186 0.711837 0.663026 0.696867 0.633979 0.613181 0.703602 0.633188 0.679252 0.665086 0.564925 0.644206 0.64272 0.572545 0.578101 0.584744 0.514865 0.594041 0.702634 0.722588 0.664841 0.521142 0.600009 0.577509 0.657723 0.692456 0.560111 0.688999 0.69414 0.666555 0.573636 0.561459 0.685991 0.560551 0.614619 0.649089 0.691536 0.695958 0.525937 0.64602 0.613916 0.729635 0.690523 0.603258 0.574144 0.620536 0.636222 0.623481 0.519264 0.486559 0.615769 0.684278 0.529421 0.490536 0.56682 0.593606 0.657356 0.658072 0.550128 0.633542 0.617094 0.615161 0.653116 0.652223 0.542091 0.559411 0.499595 0.644175 0.699991 0.661207 0.556319 0.695906 0.563495 0.709325 0.458867 0.510102 0.665334 0.512337 0.565361 0.504611 0.622852 0.634115 0.620464 0.583599 0.501583 0.601952 0.683946 0.484501 0.638311 0.66844 0.604366 0.630012 0.711438 0.632564 0.647825 0.526021 0.648964 0.564518 0.638816 0.630447 0.553496 0.66275 0.655086 0.626439 0.519592 0.627182 0.587224 0.554507 0.675892 0.645677 0.605612 0.658306 0.646306 0.607151 0.560939 0.700699 0.644059 0.626763 0.606176 0.664127 0.625411 0.672024 0.642376 0.631117 0.640126 0.628644 0.690155 0.556699 0.591535 0.628515 0.635512 0.558068 0.572801 0.635056 0.698717 0.629134 0.622169 0.662792 0.675534 0.611153 0.658949 0.688565 0.650422 0.494077 0.611671 0.554035 0.657689 0.673119 0.629484 0.499539 0.564044 0.587726 0.6053 0.592182 0.62793 0.53072 0.600162 0.623035 0.662737 0.620084 0.464328 0.544457 0.545268 0.62859 0.615263 0.633555 0.634576 0.569905 0.62383 0.48605 0.502042 0.676538 0.66825 0.563056 0.619373 0.621091 0.658163 0.606209 0.608246 0.596546 0.694215 0.568777 0.666433 0.473939 0.680439 0.617438 0.7149 0.699557 0.675843 0.662544 0.690459 0.573336 0.507093 0.595992 0.462213 0.660993 0.5701 0.689678 0.623459 0.539266 0.644673 0.648578 0.651173 0.676081 0.590945 0.67521 0.674587 0.601401 0.614525 0.661708 0.596143 0.575276 0.6377 0.619043 0.597392 0.633909 0.703639 0.687734 0.610111 0.554646 0.619112 0.660491 0.637686 0.667092 0.649922 0.633169 0.602221 0.592358 0.693228 0.583856 0.493605 0.654022 0.703527 0.71324 0.555784 0.637915 0.608553 0.602786 0.667942 0.535248 0.484277 0.641789 0.659538 0.601992 0.644035 0.617797 0.612224 0.458914 0.674271 0.624012 0.676379 0.614767 0.600308 0.665833 0.586743 0.633885 0.482261 0.498455 0.613497 0.635071 0.630243 0.568052 0.660484 0.47364 0.622099 0.593196 0.586701 0.728055 0.58932 0.549668 0.600064 0.487362 0.657247 0.569855 0.692972 0.63892 0.561388 0.67113 0.461661 0.564832 0.645017 0.602876 0.568227 0.728219 0.635436 0.619268 0.629568 0.561515 0.625143 0.489264 0.65083 0.687674 0.669529 0.572059 0.634008 0.528197 0.651962 0.598036 0.634923 0.689343 0.598358 0.615787 0.649047 0.621467 0.66416 0.587353 0.659452 0.621244 0.643692 0.644387 0.70978 0.713601 0.67567 0.632707 0.676036 0.664957 0.643257 0.649868 0.613329 0.464043 0.708239 0.683019 0.571418 0.601659 0.573529 0.646048 0.694181 0.577649 0.635671 0.579524 0.597971 0.487798 0.656595 0.639053 0.528913 0.583745 0.490632 0.638724 0.583754 0.695222 0.65028 0.654468 0.614126 0.712103 0.602403 0.67976 0.646747 0.643944 0.60306 0.615876 0.488224 0.640647 0.623535 0.543359 0.648215 0.679505 0.673552 0.602012 0.607852 0.551478 0.546038 0.623222 0.547677 0.613521 0.69075 0.642988 0.611871 0.678543 0.635182 0.699709 0.488691 0.621331 0.69152 0.640117 0.601281 0.652506 0.618866
90 0.6168060725623583 0.649488 0.682517 0.671942 0.629908 0.540703 0.476702 0.658723 0.702661 0.625927 0.69379 0.636527 0.691656 0.664669 0.604372 0.570162 0.564931 0.533238 0.723736 0.621028 0.63329 0.579434 0.587035 0.672815 0.621203 0.516951 0.617561 0.572875 0.610089 0.48344 0.673449 0.580455 0.679272 0.710252 0.644633 0.615261 0.661197 0.556715 0.634775 0.725938 0.642312 0.603177 0.532639 0.584495 0.646753 0.672389 0.658947 0.648099 0.552617 0.606031 0.628365 0.626854 0.661923 0.630027 0.639827 0.623223 0.5919 0.663558 0.665871 0.610139 0.540263 0.64767 0.678313 0.70906 0.607345 0.662539 0.621018 0.622121 0.710933 0.575276 0.680996 0.600996 0.569494 0.636372 0.7169 0.660582 0.61382 0.684527 0.47742 0.621199 0.634552 0.704537 0.623069 0.70422 0.589616 0.539709 0.631141 0.679747 0.600051 0.61671 0.647706 0.580119 0.632171 0.61034 0.496399 0.675405 0.685041 0.562692 0.546756 0.708352 0.640248 0.634524 0.64233 0.679187 0.624031 0.591919 0.640877 0.71567 0.648393 0.645469 0.663087 0.649936 0.652094 0.589779 0.663987 0.621927 0.700364 0.625699 0.521265 0.631601 0.682112 0.548086 0.57906 0.571653 0.616734 0.593619 0.692026 0.662274 0.609159 0.659699 0.665254 0.582004 0.590294 0.595273 0.597846 0.643643 0.662293 0.583936 0.668586 0.623383 0.61299 0.673726 0.605865 0.649643 0.661263 0.561183 0.59132 0.496678 0.704706 0.569191 0.482046 0.67542 0.580084 0.578715 0.710626 0.621582 0.675755 0.721918 0.595699 0.596907 0.686071 0.647665 0.516333 0.591124 0.604987 0.476134 0.556757 0.580836 0.658535 0.519262 0.634282 0.610913 0.627232 0.574593 0.608212 0.635577 0.649759 0.484496 0.547967 0.588305 0.688564 0.690027 0.664013 0.496582 0.594424 0.640347 0.724382 0.523854 0.574861 0.663338 0.629134 0.70392 0.595476 0.592787 0.633368 0.637554 0.600263 0.698104 0.619686 0.576242 0.635595 0.699087 0.648509 0.556337 0.64973 0.602585 0.461757 0.622253 0.611117 0.63412 0.627372 0.60041 0.606165 0.631046 0.677973 0.620095 0.645803 0.640022 0.693112 0.613836 0.665419 0.68761 0.660297 0.62678 0.612747 0.554118 0.614814 0.552569 0.484625 0.666555 0.567873 0.595943 0.588618 0.608311 0.511128 0.594274 0.552927 0.56998 0.603488 0.595788 0.577649 0.474368 0.654985 0.635979 0.522949 0.698202 0.591044 0.502442 0.567516 0.602762 0.679013 0.584081 0.580902 0.699469 0.672271 0.631875 0.655473 0.708385 0.624483 0.609483 0.650308 0.729642 0.611048 0.543241 0.528062 0.600805 0.610824 0.462337 0.566719 0.588196 0.610784 0.576538 0.65359 0.57845 0.684698 0.56443 0.555442 0.499944 0.622624 0.572306 0.671707 0.663731 0.635613 0.729399 0.489204 0.59626 0.547473 0.662848 0.685675 0.612591 0.490042 0.508769 0.640295 0.592541 0.646321 0.636597 0.474859 0.730009 0.648401 0.588298 0.578744 0.623938 0.673631 0.581408 0.628908 0.643599 0.62479 0.659436 0.660626 0.668805 0.678764 0.672874 0.631025 0.685711 0.616226 0.645974 0.701315 0.607533 0.652454 0.612358 0.695265 0.660787 0.613235 0.588156 0.6854 0.618569 0.650056 0.581937 0.65878 0.655867 0.666562 0.63311 0.639515 0.655781 0.538239 0.515167 0.695748 0.611911 0.629342 0.689613 0.574365 0.594383 0.522908 0.585269 0.671923 0.568342 0.697277 0.627939 0.642234 0.624826 0.53624 0.655554 0.614422 0.623163 0.649048 0.716607 0.690597 0.466447 0.624931 0.694797 0.649948 0.52242 0.694995 0.458614 0.627454 0.613694 0.612241 0.640732 0.570599 0.548097 0.568052 0.608169 0.58416 0.645652 0.615769 0.650531 0.537605 0.694074 0.678699 0.588517 0.619267 0.642301 0.490632 0.532973 0.661774 0.620217 0.70803 0.57419 0.675508 0.647699 0.597392 0.551139 0.694428 0.516311 0.490403 0.608126 0.670964 0.603729 0.637572 0.655292 0.478873 0.48668 0.691146 0.659133 0.624576 0.591176 0.659282 0.623243 0.482986 0.5939 0.490182 0.474389 0.582006 0.625374 0.69925 0.664617 0.655414 0.626406 0.643386 0.651421 0.694935 0.527117 0.65182 0.641186 0.662921 0.627987 0.481321 0.466135 0.519785 0.582386 0.639953 0.650583 0.5242 0.602471 0.710233 0.689567 0.575977 0.459077 0.646405 0.609059 0.627697 0.637836
91 0.6173738684807257 0.671891 0.617855 0.600525 0.66851 0.576576 0.737534 0.661058 0.609724 0.695729 0.632665 0.567483 0.687605 0.55126 0.710479 0.672799 0.692391 0.621351 0.57278 0.649778 0.640465 0.478161 0.489231 0.594505 0.548313 0.684595 0.672736 0.618933 0.660805 0.656363 0.674165 0.616289 0.536027 0.464526 0.650353 0.578102 0.671997 0.610668 0.584966 0.667402 0.674212 0.718258 0.642916 0.655931 0.659478 0.697856 0.631304 0.712802 0.652431 0.733726 0.53001 0.607815 0.711854 0.61464 0.609297 0.651944 0.6326 0.550345 0.659143 0.600675 0.641888 0.677109 0.591719 0.56536 0.672327 0.65455 0.662647 0.702007 0.550668 0.573679 0.582264 0.629525 0.457716 0.683448 0.661553 0.695106 0.639455 0.600862 0.615496 0.574534 0.653133 0.673982 0.518178 0.588628 0.647686 0.571286 0.63512 0.554999 0.64995 0.620877 0.583641 0.602669 0.490633 0.596472 0.680464 0.684737 0.661932 0.649246 0.585692 0.544496 0.598587 0.60597 0.538294 0.646833 0.72537 0.687227 0.622407 0.652112 0.692 0.48668 0.61716 0.588794 0.685428 0.458399 0.699419 0.686261 0.692332 0.658021 0.697652 0.602474 0.672175 0.588111 0.554655 0.585077 0.682698 0.705815 0.59619 0.6042 0.657662 0.575627 0.622522 0.523521 0.658957 0.643698 0.581668 0.662942 0.650738 0.625574 0.697859 0.638567 0.610632 0.6001 0.619485 0.5262 0.613476 0.675242 0.594938 0.631736 0.618363 0.616738 0.556715 0.618717 0.603035 0.462337 0.567007 0.587135 0.643306 0.567791 0.493448 0.510151 0.526136 0.674523 0.622334 0.726757 0.627701 0.658229 0.671526 0.540806 0.623321 0.60518 0.643532 0.600872 0.624131 0.649251 0.652884 0.603585 0.642015 0.687229 0.623329 0.496399 0.613604 0.566903 0.655284 0.627184 0.654671 0.6161 0.735173 0.577913 0.543308 0.685041 0.612403 0.652688 0.628688 0.627155 0.648705 0.586672 0.601157 0.642993 0.568847 0.560605 0.612703 0.713481 0.628774 0.62892 0.673594 0.720186 0.619351 0.655499 0.669836 0.606314 0.650782 0.58379 0.692067 0.631719 0.682539 0.559898 0.618229 0.693116 0.599732 0.652741 0.660723 0.638981 0.62572 0.672595 0.479266 0.681637 0.697966 0.667228 0.625877 0.688218 0.56198 0.635917 0.678199 0.619041 0.620361 0.613158 0.664417 0.649519 0.60711 0.665815 0.567904 0.621675 0.461757 0.636093 0.618764 0.624972 0.572648 0.602022 0.467929 0.6649 0.602762 0.639318 0.612528 0.590627 0.498459 0.688027 0.562748 0.644243 0.63139 0.544302 0.580319 0.613019 0.578188 0.655347 0.468525 0.670695 0.595111 0.5798 0.626786 0.52895 0.590413 0.584797 0.621574 0.593779 0.669247 0.67769 0.723089 0.639059 0.655017 0.502775 0.643413 0.629901 0.642281 0.572279 0.498179 0.575908 0.49653 0.692167 0.518442 0.6523 0.638465 0.597897 0.708106 0.589941 0.498343 0.584388 0.640007 0.68344 0.59497 0.584036 0.505698 0.68218 0.632621 0.589452 0.633546 0.580249 0.654694 0.538698 0.50278 0.624696 0.507752 0.595456 0.686412 0.635946 0.664229 0.592711 0.589072 0.589769 0.617884 0.555031 0.611641 0.714489 0.624089 0.535281 0.5482 0.645782 0.668134 0.583451 0.501984 0.585883 0.4883 0.632679 0.650751 0.606777 0.602969 0.625558 0.661006 0.599657 0.708632 0.61086 0.667289 0.708724 0.612872 0.627368 0.608587 0.673356 0.716756 0.637143 0.473454 0.485601 0.461877 0.666562 0.600364 0.696481 0.61703 0.622781 0.71013 0.619558 0.529236 0.699201 0.688182 0.628458 0.537337 0.664242 0.658111 0.649619 0.659479 0.700064 0.533112 0.619122 0.59724 0.652764 0.632145 0.575801 0.693317 0.713017 0.640037 0.615621 0.553996 0.565461 0.641102 0.599128 0.542664 0.641142 0.563852 0.659003 0.610217 0.609477 0.653606 0.607442 0.685638 0.580627 0.62153 0.487053 0.555835 0.618417 0.665589 0.564541 0.597399 0.518464 0.515521 0.517964 0.637872 0.56957 0.627939 0.568494 0.729353 0.618943 0.620611 0.582376 0.601613 0.601727 0.629219 0.688795 0.657938 0.617748 0.6978 0.628365 0.629881 0.655866 0.529076 0.63815 0.598279 0.653805 0.564091 0.625928 0.584411 0.650471 0.4888 0.64496 0.608676 0.582732 0.562109 0.609273 0.572625 0.586164 0.707761 0.583669 0.563202 0.654727 0.565516 0.714768
92 0.618045455782313 0.584918 0.623388 0.605891 0.63873 0.660418 0.653821 0.636345 0.602103 0.551916 0.702632 0.595599 0.515521 0.60559 0.675986 0.613988 0.604512 0.61558 0.598364 0.714775 0.622791 0.61114 0.611425 0.704251 0.643303 0.620519 0.513971 0.477477 0.582655 0.651629 0.599237 0.645694 0.65912 0.609009 0.667948 0.631826 0.639012 0.60528 0.573879 0.680548 0.703307 0.524863 0.58421 0.69728 0.722006 0.728727 0.510848 0.663532 0.661485 0.569923 0.666412 0.530011 0.697906 0.605368 0.64754 0.6467 0.645787 0.675663 0.626016 0.626017 0.570987 0.619756 0.631114 0.560703 0.5987 0.576728 0.584704 0.653121 0.621418 0.511906 0.672167 0.590099 0.624037 0.706814 0.581113 0.609576 0.600597 0.651758 0.572284 0.687725 0.628125 0.656526 0.656029 0.631444 0.544125 0.534643 0.503254 0.513746 0.586389 0.676204 0.667314 0.606618 0.622561 0.650553 0.647133 0.679079 0.726652 0.613937 0.691131 0.559496 0.657887 0.591778 0.620393 0.661901 0.610944 0.619481 0.603914 0.621321 0.644331 0.476121 0.621079 0.584678 0.584838 0.690778 0.571589 0.587912 0.615974 0.583314 0.580231 0.674234 0.624998 0.686065 0.654474 0.675728 0.521089 0.549274 0.630104 0.678128 0.719147 0.565107 0.644122 0.509907 0.61413 0.624998 0.475654 0.671757 0.664646 0.542256 0.577329 0.600837 0.665544 0.636471 0.616254 0.565759 0.61535 0.679339 0.657931 0.671621 0.718579 0.6627 0.516929 0.55677 0.52793 0.588363 0.668317 0.665602 0.678384 0.641869 0.691709 0.526299 0.600838 0.704679 0.615373 0.688397 0.528622 0.516297 0.679057 0.542762 0.658854 0.600858 0.619298 0.625239 0.593898 0.629086 0.509142 0.460399 0.564559 0.458982 0.596977 0.688577 0.666325 0.657502 0.511655 0.642504 0.704901 0.680465 0.643043 0.678028 0.700194 0.691686 0.579327 0.496896 0.573548 0.697549 0.569118 0.647241 0.667114 0.59878 0.638873 0.48617 0.645258 0.713124 0.572032 0.727907 0.711427 0.537398 0.664739 0.665394 0.522006 0.685916 0.575285 0.567519 0.578327 0.717933 0.639629 0.632362 0.521897 0.624505 0.594601 0.598423 0.722067 0.510906 0.500645 0.685456 0.655106 0.697416 0.589035 0.660493 0.62916 0.660671 0.560503 0.615836 0.672511 0.646045 0.699143 0.689708 0.575768 0.674746 0.648204 0.62984 0.634942 0.642374 0.46067 0.527844 0.563311 0.594489 0.584342 0.61223 0.610685 0.632533 0.677223 0.523605 0.670596 0.604752 0.672838 0.59313 0.600364 0.653591 0.465001 0.673041 0.588961 0.631175 0.592401 0.615623 0.671561 0.685782 0.635713 0.603456 0.524064 0.664632 0.462151 0.589783 0.480286 0.59612 0.667558 0.628835 0.472705 0.61296 0.652077 0.624825 0.599653 0.585095 0.694679 0.638504 0.688148 0.555405 0.732994 0.585745 0.613988 0.645022 0.618631 0.646847 0.585105 0.67736 0.646912 0.686291 0.612664 0.593922 0.625493 0.724065 0.625516 0.62063 0.592333 0.556866 0.582186 0.673327 0.51999 0.514308 0.649616 0.643317 0.462337 0.584367 0.675184 0.534984 0.682656 0.635236 0.632609 0.689528 0.495693 0.637354 0.606723 0.652551 0.592166 0.651469 0.684388 0.661024 0.659036 0.608289 0.614998 0.639427 0.666338 0.522458 0.615155 0.704051 0.661626 0.636385 0.632405 0.598066 0.61259 0.514587 0.531784 0.651298 0.617078 0.632781 0.646442 0.531779 0.599972 0.643583 0.676653 0.732838 0.65352 0.648895 0.537751 0.584884 0.476598 0.625491 0.619169 0.709331 0.621718 0.599861 0.628 0.49846 0.612581 0.571745 0.645638 0.661834 0.668913 0.67946 0.633739 0.627737 0.600961 0.496041 0.626777 0.720798 0.61193 0.706012 0.640482 0.598255 0.727362 0.590988 0.618112 0.596829 0.619295 0.679491 0.584428 0.591204 0.54205 0.614283 0.637932 0.52665 0.717639 0.592916 0.652523 0.615605 0.630345 0.626447 0.607969 0.644999 0.625908 0.568686 0.686329 0.548787 0.669254 0.698431 0.645995 0.609343 0.654008 0.704967 0.591262 0.624845 0.552685 0.653158 0.593885 0.605062 0.709974 0.592019 0.625579 0.700111 0.588998 0.52014 0.632991 0.635491 0.4893 0.580824 0.651098 0.518984 0.575801 0.679547 0.633604 0.665504 0.567065 0.698978 0.666358 0.55279 0.670018 0.670651 0.604628 0.542737 0.586555 0.487046 0.666511 0.607182
93 0.6194007936507937 0.607332 0.656638 0.658355 0.61069 0.643297 0.684323 0.556392 0.634909 0.690111 0.645409 0.636666 0.508295 0.620034 0.616204 0.576867 0.610218 0.650821 0.593656 0.662459 0.682026 0.658349 0.708999 0.626218 0.661317 0.586254 0.609414 0.613699 0.608638 0.643382 0.646559 0.66471 0.606812 0.620115 0.673635 0.481978 0.627897 0.500346 0.653856 0.690504 0.694134 0.598464 0.50916 0.584864 0.475205 0.64516 0.614989 0.468256 0.608694 0.722647 0.678297 0.641442 0.660505 0.587344 0.673494 0.54354 0.558608 0.665613 0.558905 0.659199 0.720603 0.686627 0.650709 0.672789 0.625647 0.721649 0.727178 0.637033 0.621473 0.590733 0.484966 0.709548 0.677164 0.459887 0.604478 0.460092 0.655315 0.595371 0.621073 0.646848 0.462337 0.562014 0.589866 0.588947 0.595429 0.662648 0.678276 0.58005 0.70748 0.591402 0.611411 0.662716 0.626801 0.684307 0.655054 0.592881 0.660099 0.653971 0.607552 0.651387 0.709202 0.556768 0.618907 0.65852 0.570081 0.681443 0.614705 0.519161 0.596664 0.672066 0.567361 0.660058 0.664612 0.614715 0.529471 0.532713 0.576918 0.643337 0.66163 0.625189 0.652532 0.619866 0.532558 0.664605 0.60138 0.690794 0.640015 0.514058 0.696721 0.689347 0.631826 0.626691 0.480266 0.645419 0.623356 0.661259 0.668628 0.674924 0.712431 0.672364 0.646865 0.621385 0.534554 0.589488 0.614366 0.658681 0.643079 0.558085 0.630443 0.536206 0.588023 0.597626 0.689553 0.638981 0.635316 0.640184 0.638427 0.655361 0.638811 0.699599 0.66124 0.695649 0.657341 0.485901 0.674468 0.642708 0.61888 0.571086 0.728509 0.62109 0.605864 0.470011 0.619199 0.701025 0.619578 0.606706 0.597424 0.559876 0.583836 0.534702 0.687708 0.623133 0.621352 0.629444 0.64354 0.614294 0.59049 0.57677 0.685132 0.671121 0.580931 0.671243 0.708661 0.70259 0.587912 0.520154 0.624556 0.660525 0.640162 0.632763 0.598665 0.581238 0.479609 0.503254 0.598823 0.574511 0.676304 0.509957 0.659164 0.632226 0.587354 0.592538 0.646585 0.602669 0.597804 0.674122 0.631738 0.561521 0.612259 0.674122 0.653545 0.655235 0.578392 0.670866 0.543599 0.676289 0.648061 0.590017 0.639971 0.520141 0.586339 0.620149 0.549012 0.477748 0.550809 0.543364 0.658458 0.621012 0.641975 0.576527 0.590492 0.673923 0.493973 0.59755 0.707792 0.639774 0.610356 0.551747 0.594903 0.620598 0.582279 0.630115 0.639718 0.688759 0.540788 0.629355 0.640498 0.703073 0.665821 0.593419 0.607205 0.488936 0.586456 0.662949 0.642842 0.702467 0.652679 0.62234 0.608896 0.509965 0.618033 0.63873 0.587117 0.692308 0.483913 0.650455 0.654773 0.724661 0.570447 0.653341 0.715274 0.630389 0.654518 0.612366 0.659212 0.571257 0.553802 0.656775 0.688809 0.572437 0.690448 0.671807 0.473533 0.632947 0.672552 0.574747 0.695296 0.619148 0.647133 0.636526 0.554738 0.578532 0.609427 0.614879 0.640266 0.684959 0.692039 0.618268 0.591783 0.682401 0.65733 0.553457 0.549349 0.568745 0.623372 0.547814 0.651607 0.578275 0.577566 0.627737 0.615537 0.603786 0.496139 0.747537 0.612928 0.630309 0.590128 0.614314 0.629712 0.682944 0.557015 0.637737 0.656074 0.668718 0.707572 0.670632 0.466706 0.680041 0.685521 0.633658 0.63295 0.610359 0.591681 0.566746 0.648191 0.716115 0.658786 0.611882 0.582112 0.580453 0.682699 0.487894 0.605081 0.657883 0.620669 0.489567 0.612287 0.476575 0.708629 0.650458 0.589096 0.682326 0.66688 0.618637 0.522183 0.646618 0.57443 0.569981 0.530374 0.583315 0.621849 0.637094 0.615561 0.568717 0.702488 0.614749 0.664294 0.56647 0.66707 0.581464 0.526313 0.669318 0.596866 0.622076 0.687305 0.628953 0.700118 0.513106 0.646837 0.534916 0.707598 0.649693 0.698492 0.624957 0.599233 0.643536 0.628513 0.674528 0.588029 0.562556 0.621205 0.677581 0.551899 0.584431 0.637336 0.565513 0.597191 0.650003 0.6549 0.627024 0.670112 0.616759 0.537751 0.716717 0.701968 0.595772 0.496209 0.610438 0.626463 0.743986 0.487237 0.62586 0.735415 0.619778 0.624837 0.613458 0.631546 0.60446 0.611133 0.682161 0.570987 0.64905 0.552978 0.655821 0.572902 0.711672 0.699606 0.605912 0.555341 0.619311 0.596794 0.635848
94 0.6206900204081632 0.593873 0.687011 0.523402 0.636827 0.710064 0.598071 0.557137 0.461382 0.46021 0.504809 0.688284 0.6349 0.597618 0.617584 0.536588 0.688298 0.670292 0.61501 0.604251 0.570573 0.626678 0.669201 0.632355 0.627948 0.664939 0.596122 0.638629 0.552623 0.687412 0.646547 0.549774 0.625928 0.69381 0.571069 0.587008 0.64066 0.644653 0.607026 0.476669 0.609067 0.597489 0.596741 0.625398 0.628009 0.488858 0.651936 0.667968 0.658719 0.61147 0.645132 0.57793 0.64516 0.703977 0.542914 0.629378 0.680773 0.640515 0.6155 0.732441 0.498096 0.631846 0.692134 0.62236 0.602395 0.491901 0.576137 0.465448 0.665543 0.710711 0.588497 0.669332 0.648421 0.629151 0.675227 0.711673 0.630589 0.496461 0.659996 0.611331 0.512338 0.621123 0.616479 0.61299 0.499615 0.586951 0.735811 0.516931 0.664902 0.513778 0.665274 0.563754 0.648656 0.685155 0.700833 0.600076 0.519214 0.626969 0.560142 0.637874 0.55422 0.506611 0.610297 0.633667 0.634643 0.672703 0.68319 0.567984 0.641485 0.645507 0.65845 0.637326 0.581585 0.650518 0.724434 0.548858 0.635878 0.661168 0.519973 0.688011 0.643659 0.637026 0.653234 0.547092 0.617283 0.627631 0.616554 0.583315 0.612055 0.687308 0.651263 0.63187 0.627439 0.640374 0.461813 0.621106 0.553194 0.735558 0.670254 0.593371 0.625749 0.677054 0.605659 0.677599 0.609227 0.566668 0.701657 0.589013 0.658652 0.624046 0.523309 0.642024 0.683903 0.599806 0.689318 0.703062 0.574558 0.48737 0.581626 0.599589 0.660383 0.668915 0.470466 0.716693 0.516865 0.574512 0.565574 0.651179 0.71572 0.610781 0.732266 0.570985 0.67147 0.642672 0.689778 0.618969 0.65182 0.652957 0.645713 0.589473 0.626531 0.650336 0.571619 0.657722 0.474464 0.612346 0.579571 0.59046 0.659581 0.5773 0.486655 0.6131 0.68147 0.623934 0.638489 0.506608 0.641265 0.513721 0.568915 0.523496 0.553488 0.626185 0.673175 0.660558 0.686126 0.593004 0.645729 0.664705 0.582184 0.598961 0.72128 0.698492 0.675757 0.718251 0.599683 0.637589 0.655055 0.607863 0.608569 0.687254 0.635968 0.617361 0.682231 0.628223 0.649117 0.684057 0.607178 0.721021 0.710935 0.633506 0.555837 0.666069 0.69038 0.537203 0.715403 0.602675 0.607936 0.668454 0.698848 0.657168 0.55101 0.666929 0.663945 0.586471 0.632915 0.610359 0.643339 0.652325 0.607061 0.481978 0.603994 0.569323 0.584613 0.681414 0.654986 0.660296 0.615301 0.644274 0.540789 0.632364 0.692457 0.741563 0.573071 0.610972 0.557642 0.515915 0.654061 0.667692 0.570142 0.494331 0.67916 0.64026 0.597897 0.669538 0.692322 0.604532 0.637266 0.619818 0.505079 0.615514 0.547814 0.644633 0.64394 0.583477 0.615794 0.577658 0.589033 0.582313 0.693538 0.631837 0.588172 0.608835 0.648219 0.588418 0.61629 0.528413 0.722507 0.65346 0.673805 0.62302 0.610006 0.664309 0.687468 0.510104 0.656145 0.608165 0.656221 0.605081 0.619773 0.647236 0.626713 0.586253 0.599255 0.663241 0.565178 0.713177 0.62866 0.686082 0.597075 0.630885 0.638083 0.647267 0.632734 0.563459 0.484773 0.59432 0.648992 0.617548 0.618312 0.637365 0.568 0.629434 0.612757 0.64611 0.663525 0.709773 0.534295 0.646678 0.511061 0.630181 0.630694 0.622526 0.659336 0.647329 0.535648 0.541197 0.702609 0.626975 0.50974 0.674434 0.690822 0.610915 0.745103 0.630766 0.586626 0.607871 0.532773 0.486406 0.653016 0.668527 0.659838 0.663901 0.639441 0.616482 0.657359 0.597384 0.659752 0.616732 0.664242 0.68859 0.682872 0.620403 0.737325 0.704242 0.527453 0.561332 0.603568 0.515961 0.643172 0.568088 0.466075 0.522425 0.631436 0.585551 0.703901 0.553538 0.539812 0.622915 0.582741 0.631222 0.603413 0.534464 0.645977 0.677928 0.702482 0.692136 0.662506 0.579204 0.650343 0.696454 0.692377 0.587352 0.713447 0.652807 0.645747 0.59717 0.672539 0.657871 0.594561 0.52797 0.637805 0.616593 0.706852 0.737185 0.603171 0.583665 0.648971 0.714055 0.697579 0.609389 0.620631 0.516974 0.627028 0.617212 0.703745 0.665112 0.696045 0.574218 0.529986 0.662388 0.532395 0.621221 0.623541 0.647837 0.640009 0.613561 0.672758 0.590731 0.586582 0.642412 0.637105 0.573169
95 0.6204152199546485 0.572769 0.698786 0.658836 0.636204 0.645825 0.636274 0.693537 0.620074 0.668993 0.612685 0.516566 0.579735 0.64535 0.706056 0.603203 0.56089 0.64091 0.670528 0.640134 0.598398 0.61993 0.607148 0.578864 0.475112 0.68893 0.596459 0.577685 0.465891 0.540999 0.720746 0.585947 0.620335 0.576061 0.654304 0.637432 0.628653 0.573695 0.624076 0.573441 0.643741 0.665396 0.573496 0.621706 0.488962 0.700715 0.6707 0.620504 0.618702 0.580687 0.66583 0.706655 0.612156 0.655887 0.640544 0.620079 0.668542 0.6076 0.642885 0.652498 0.689138 0.613547 0.676931 0.618466 0.663398 0.671494 0.670538 0.600832 0.672465 0.469413 0.62352 0.69421 0.545428 0.703188 0.648041 0.692673 0.671612 0.669707 0.638665 0.648173 0.706648 0.639247 0.664437 0.631339 0.64451 0.482756 0.604922 0.690245 0.645889 0.608147 0.650152 0.676486 0.644094 0.504809 0.561667 0.733327 0.670448 0.590866 0.596661 0.68154 0.640707 0.629723 0.633472 0.62136 0.665126 0.606943 0.622133 0.61835 0.732366 0.63402 0.697814 0.578565 0.648246 0.58263 0.626979 0.593994 0.659051 0.659254 0.587891 0.52608 0.489636 0.572095 0.646515 0.592706 0.619014 0.673384 0.638464 0.573305 0.682517 0.699735 0.713992 0.490707 0.508288 0.68859 0.573507 0.539759 0.482651 0.5848 0.642766 0.686958 0.621743 0.617723 0.633279 0.665676 0.652243 0.481978 0.721177 0.501268 0.699921 0.657185 0.60987 0.645352 0.540952 0.573742 0.682617 0.530097 0.688891 0.536058 0.548539 0.542388 0.592728 0.637993 0.690424 0.612956 0.70645 0.599262 0.689063 0.603294 0.660665 0.605192 0.705435 0.731863 0.595376 0.633567 0.597294 0.558973 0.572682 0.666703 0.545346 0.613456 0.642445 0.612954 0.655088 0.633173 0.694634 0.638528 0.634651 0.614386 0.615217 0.508648 0.665921 0.665301 0.626013 0.642373 0.652638 0.642302 0.606321 0.46544 0.6508 0.472484 0.704861 0.610882 0.472257 0.645805 0.669004 0.609775 0.66537 0.65086 0.635393 0.590625 0.600539 0.714053 0.547436 0.650778 0.68815 0.544521 0.616285 0.582234 0.589661 0.625584 0.565591 0.555489 0.624512 0.695864 0.566839 0.706446 0.664425 0.665151 0.640864 0.6872 0.546653 0.623919 0.598766 0.620035 0.564209 0.631604 0.629478 0.72247 0.728748 0.638209 0.552601 0.617476 0.598668 0.639098 0.636017 0.635913 0.647466 0.531218 0.5643 0.707553 0.624431 0.639815 0.666506 0.632558 0.641446 0.679158 0.62929 0.598401 0.619741 0.645977 0.628212 0.727118 0.553538 0.656581 0.570142 0.613197 0.673723 0.485473 0.617456 0.658527 0.607545 0.662855 0.617398 0.60476 0.652422 0.620147 0.578506 0.593187 0.628885 0.597662 0.571337 0.654049 0.628196 0.609521 0.619291 0.686313 0.61456 0.572664 0.67262 0.5377 0.574592 0.63085 0.576137 0.606925 0.517952 0.512649 0.491901 0.671123 0.62906 0.626975 0.628208 0.537568 0.65744 0.643973 0.629726 0.642883 0.630905 0.696656 0.639982 0.592108 0.630939 0.632775 0.628072 0.674906 0.699367 0.511188 0.669135 0.622503 0.625498 0.538953 0.493373 0.659898 0.554132 0.698949 0.711939 0.582341 0.620764 0.584662 0.589959 0.730622 0.667506 0.534375 0.696523 0.630965 0.564955 0.688915 0.719941 0.647757 0.628011 0.561241 0.659866 0.686777 0.595254 0.58435 0.483411 0.674058 0.568984 0.58479 0.663537 0.650623 0.621367 0.666463 0.684805 0.614662 0.610093 0.600429 0.626839 0.494457 0.518528 0.691607 0.62262 0.658245 0.63559 0.725331 0.682231 0.604369 0.621036 0.60406 0.557167 0.50947 0.67602 0.545778 0.685449 0.599321 0.572472 0.607148 0.673592 0.598168 0.513778 0.619263 0.685709 0.661918 0.549411 0.575889 0.49821 0.652117 0.568481 0.5038 0.511813 0.578909 0.689955 0.667603 0.557457 0.646659 0.562616 0.664124 0.561693 0.56652 0.510252 0.627136 0.703396 0.728732 0.637744 0.663071 0.590955 0.680248 0.614976 0.615496 0.669546 0.503763 0.716302 0.678631 0.628201 0.617422 0.487349 0.672907 0.559026 0.657462 0.69316 0.647646 0.663735 0.581064 0.61427 0.615769 0.714153 0.592224 0.612382 0.488858 0.489117 0.658018 0.657209 0.614703 0.55157 0.682783 0.630677 0.649773 0.605368 0.579958 0.627293 0.612246 0.646597 0.576286
96 0.6236277346938776 0.635981 0.656227 0.661578 0.722085 0.690791 0.615147 0.679819 0.713933 0.637719 0.637009 0.602032 0.620677 0.633595 0.674822 0.594552 0.660462 0.528855 0.58403 0.620449 0.710174 0.656078 0.637862 0.630423 0.62256 0.671057 0.651971 0.551747 0.695123 0.603484 0.663293 0.671656 0.490494 0.708604 0.55812 0.613929 0.686625 0.605522 0.643491 0.582292 0.482093 0.561669 0.678913 0.705903 0.546623 0.672368 0.617194 0.641441 0.582386 0.624184 0.619586 0.581148 0.597661 0.630345 0.573974 0.69137 0.676921 0.61272 0.537341 0.610808 0.644602 0.596375 0.461986 0.578609 0.584672 0.567519 0.633127 0.60284 0.627562 0.689924 0.695774 0.606911 0.69285 0.620409 0.672879 0.639741 0.686658 0.655143 0.699258 0.530397 0.68281 0.609395 0.569459 0.619095 0.591355 0.671212 0.481978 0.677465 0.732871 0.582972 0.594188 0.603101 0.563166 0.681141 0.688455 0.591489 0.472705 0.502357 0.536537 0.658343 0.663132 0.601536 0.614376 0.643697 0.661181 0.6938 0.652038 0.670085 0.656277 0.640506 0.601764 0.584019 0.642488 0.665294 0.518726 0.498024 0.677566 0.556951 0.528637 0.626526 0.600027 0.644275 0.670399 0.715936 0.608159 0.648288 0.677386 0.532871 0.61981 0.716712 0.548592 0.674135 0.606328 0.676039 0.694588 0.65946 0.654832 0.616 0.630541 0.570786 0.690668 0.612981 0.694103 0.69038 0.686733 0.696877 0.559639 0.606584 0.672161 0.655891 0.554164 0.616625 0.628712 0.652675 0.708762 0.682305 0.56304 0.589071 0.595854 0.550934 0.596043 0.615518 0.663847 0.607513 0.637925 0.641444 0.629761 0.586901 0.723996 0.654601 0.596307 0.50947 0.487455 0.678858 0.657054 0.628234 0.600337 0.704751 0.621948 0.693618 0.563267 0.523787 0.714421 0.57815 0.625784 0.647372 0.636505 0.68986 0.616144 0.62297 0.651469 0.723739 0.609795 0.559882 0.716494 0.621109 0.653765 0.68932 0.606156 0.635974 0.678723 0.626799 0.691328 0.602266 0.647734 0.545721 0.643424 0.682561 0.640235 0.639712 0.633183 0.62258 0.600927 0.589748 0.688353 0.726906 0.601322 0.647583 0.618786 0.575642 0.648486 0.607788 0.559482 0.610115 0.644742 0.636978 0.607091 0.653916 0.611893 0.615518 0.663773 0.619769 0.562512 0.638935 0.545801 0.628104 0.552929 0.613344 0.642232 0.599579 0.628191 0.669756 0.477553 0.697738 0.638155 0.616692 0.566228 0.628604 0.694227 0.665136 0.673929 0.481322 0.642423 0.688575 0.64017 0.589909 0.740057 0.55793 0.626177 0.637854 0.615022 0.652667 0.602906 0.650528 0.642005 0.587008 0.622325 0.612247 0.69767 0.653529 0.585702 0.588585 0.643815 0.61169 0.664086 0.6242 0.602463 0.561611 0.704571 0.507408 0.528338 0.643117 0.706215 0.706868 0.615912 0.65114 0.663996 0.526079 0.668725 0.658468 0.601889 0.507136 0.717762 0.604429 0.586847 0.551937 0.625673 0.677945 0.632838 0.710126 0.65499 0.616853 0.663413 0.699523 0.459458 0.659487 0.582866 0.638514 0.637432 0.599017 0.617669 0.586995 0.667705 0.644498 0.502126 0.539699 0.723395 0.592529 0.734546 0.642607 0.539595 0.698692 0.613648 0.60017 0.550621 0.582304 0.511918 0.524956 0.633509 0.685536 0.665372 0.694854 0.497812 0.550813 0.60745 0.638369 0.543046 0.570648 0.557866 0.575652 0.649302 0.667507 0.640135 0.703704 0.705856 0.558773 0.658899 0.683343 0.612694 0.660181 0.636169 0.62513 0.627119 0.65771 0.640969 0.626661 0.710999 0.647889 0.643866 0.604868 0.542957 0.621897 0.532933 0.643688 0.612222 0.517049 0.615277 0.657006 0.666082 0.659532 0.502888 0.564454 0.590099 0.542877 0.617658 0.637115 0.655086 0.593024 0.691953 0.563445 0.606454 0.639809 0.616206 0.720121 0.66115 0.461285 0.535867 0.623084 0.678361 0.604666 0.586145 0.65875 0.667358 0.690553 0.682709 0.647643 0.674354 0.559563 0.718318 0.557379 0.518373 0.625568 0.675688 0.702221 0.640138 0.654001 0.589771 0.668555 0.586657 0.677233 0.618349 0.517117 0.469388 0.647601 0.590807 0.666892 0.656366 0.588947 0.693734 0.657662 0.669059 0.493633 0.608381 0.54558 0.476659 0.690338 0.574861 0.670999 0.71355 0.731416 0.57418 0.605459 0.582884 0.511562 0.684857 0.519902 0.577175 0.705055 0.627641 0.668231 0.646849 0.511188
97 0.6217546689342404 0.622423 0.612721 0.677468 0.516683 0.618528 0.705919 0.604644 0.641711 0.45946 0.691931 0.615233 0.605145 0.6495 0.672471 0.697862 0.691724 0.665192 0.625687 0.660092 0.518374 0.639503 0.552804 0.565061 0.65186 0.608342 0.644147 0.50611 0.675596 0.645949 0.552538 0.619176 0.694979 0.601521 0.712427 0.596959 0.552093 0.639095 0.527 0.608572 0.631917 0.587299 0.589518 0.558906 0.512048 0.500516 0.535863 0.653953 0.470441 0.678548 0.591896 0.714629 0.621834 0.575503 0.702238 0.664082 0.495971 0.674712 0.583518 0.617026 0.623583 0.682561 0.608519 0.683162 0.644614 0.613017 0.707919 0.650774 0.659685 0.637802 0.615165 0.686739 0.712783 0.626802 0.659834 0.627247 0.581838 0.617262 0.666481 0.642799 0.498177 0.640303 0.589436 0.613111 0.543369 0.620076 0.664209 0.6233 0.577382 0.633892 0.686469 0.653377 0.57003 0.572965 0.697923 0.675636 0.658719 0.600386 0.549222 0.648448 0.511918 0.634527 0.570752 0.586908 0.686877 0.66761 0.642492 0.685522 0.644186 0.52314 0.728083 0.68145 0.62707 0.64709 0.605391 0.618189 0.539699 0.649436 0.528661 0.611609 0.549108 0.606955 0.621116 0.668182 0.626431 0.738228 0.62927 0.59646 0.678535 0.67238 0.63779 0.680947 0.499971 0.605067 0.484039 0.602915 0.626092 0.689228 0.530646 0.704129 0.65471 0.679213 0.606506 0.604206 0.644252 0.634768 0.546755 0.699056 0.663843 0.655856 0.60879 0.617341 0.648462 0.658769 0.635007 0.544423 0.725166 0.701236 0.682692 0.660097 0.659337 0.673995 0.570952 0.596619 0.640769 0.581512 0.603503 0.62988 0.588495 0.676362 0.639013 0.60224 0.652276 0.678727 0.56764 0.673375 0.625601 0.707838 0.714546 0.702783 0.519898 0.6207 0.702491 0.692159 0.518971 0.527155 0.632537 0.603207 0.699594 0.630819 0.615612 0.599112 0.583814 0.63243 0.650319 0.613295 0.600846 0.605837 0.632926 0.654782 0.606061 0.709462 0.614362 0.668377 0.666416 0.652516 0.680784 0.608641 0.668757 0.584672 0.680452 0.577472 0.512195 0.617091 0.677266 0.595714 0.613533 0.566331 0.683437 0.683507 0.673157 0.70349 0.726277 0.610409 0.556933 0.503851 0.568294 0.514688 0.735831 0.633466 0.629047 0.591853 0.619919 0.734884 0.487796 0.726969 0.655512 0.571525 0.57997 0.631342 0.532716 0.680642 0.70949 0.585029 0.659853 0.634415 0.652085 0.562922 0.649017 0.594698 0.672618 0.682177 0.68489 0.665608 0.628091 0.62456 0.463413 0.598757 0.495873 0.608412 0.631618 0.661827 0.621734 0.576432 0.688456 0.622764 0.657787 0.692576 0.568851 0.646113 0.708116 0.694782 0.507206 0.56967 0.70616 0.635155 0.703914 0.585076 0.614545 0.666317 0.619568 0.70032 0.579999 0.506487 0.503969 0.665307 0.70067 0.684278 0.61545 0.660859 0.610668 0.605423 0.673372 0.612974 0.653593 0.65907 0.687568 0.662591 0.662994 0.518012 0.583292 0.599945 0.674832 0.636957 0.610417 0.699785 0.664277 0.566887 0.633486 0.627802 0.572411 0.548681 0.658342 0.702878 0.628175 0.647645 0.65455 0.669864 0.576283 0.60527 0.575372 0.62465 0.60179 0.647295 0.691158 0.633147 0.704592 0.529432 0.492604 0.562387 0.468112 0.62203 0.585358 0.572746 0.723831 0.56638 0.683872 0.686779 0.653884 0.545445 0.565284 0.641991 0.700173 0.632781 0.573869 0.607205 0.643429 0.619587 0.602764 0.654545 0.622698 0.642413 0.558692 0.664896 0.659125 0.615393 0.605812 0.663774 0.505957 0.490719 0.646712 0.61876 0.578953 0.690934 0.630989 0.666908 0.671872 0.482904 0.618623 0.517213 0.651512 0.643817 0.653601 0.600037 0.481978 0.685865 0.587108 0.550054 0.614606 0.702461 0.497118 0.526595 0.640004 0.614678 0.63209 0.684156 0.562111 0.66736 0.68893 0.616885 0.667683 0.60597 0.49303 0.657003 0.598789 0.67486 0.475858 0.55742 0.602306 0.584139 0.546485 0.512747 0.4638 0.526111 0.566354 0.54421 0.647417 0.622354 0.656759 0.639587 0.678869 0.560094 0.566415 0.596868 0.563929 0.647755 0.600832 0.617358 0.662856 0.642086 0.627661 0.657268 0.662612 0.591131 0.69137 0.624193 0.590989 0.675354 0.625685 0.640089 0.500712 0.711919 0.596239 0.717089 0.590873 0.649477 0.610956 0.584948 0.618823 0.650159 0.696996 0.617794
98 0.6214822380952381 0.547128 0.51751 0.524084 0.562716 0.565412 0.54315 0.60573 0.654636 0.615848 0.599406 0.547684 0.637673 0.68246 0.626751 0.563028 0.607614 0.688158 0.640587 0.48147 0.607478 0.657616 0.663447 0.619584 0.583706 0.729576 0.606173 0.493061 0.613416 0.662652 0.625704 0.521782 0.66049 0.61924 0.673548 0.705393 0.66304 0.639477 0.666053 0.659009 0.646953 0.581849 0.543504 0.596762 0.713013 0.623418 0.639011 0.642873 0.690966 0.646806 0.589886 0.62791 0.685126 0.542803 0.539887 0.655706 0.6935 0.694046 0.683287 0.654065 0.610222 0.625795 0.562936 0.5321 0.550951 0.614322 0.572034 0.547765 0.683945 0.621338 0.678581 0.653937 0.620339 0.647897 0.646335 0.579532 0.615209 0.567817 0.587749 0.595942 0.520655 0.618477 0.615657 0.668136 0.667827 0.539632 0.604205 0.655825 0.616399 0.603732 0.590292 0.668221 0.667771 0.665493 0.624822 0.523725 0.627541 0.585246 0.679535 0.535193 0.689385 0.618636 0.684308 0.679624 0.613787 0.646422 0.676018 0.524863 0.613451 0.663613 0.607326 0.478541 0.675818 0.496612 0.665077 0.617793 0.655475 0.672994 0.609664 0.619201 0.607886 0.63769 0.614093 0.597228 0.668462 0.643783 0.679133 0.564684 0.667681 0.55215 0.525877 0.68404 0.658523 0.611678 0.602944 0.701139 0.63854 0.517213 0.605438 0.682308 0.595015 0.690533 0.604321 0.649234 0.564505 0.660775 0.598196 0.666793 0.573301 0.616822 0.595901 0.675962 0.598201 0.635154 0.604031 0.574819 0.733368 0.704185 0.593238 0.618473 0.662514 0.654081 0.713299 0.666029 0.645705 0.723014 0.703873 0.623778 0.71349 0.69253 0.643355 0.619381 0.719658 0.683952 0.661888 0.536862 0.624667 0.657107 0.696126 0.623223 0.616283 0.518833 0.661718 0.524299 0.527097 0.574281 0.596617 0.586254 0.635674 0.614892 0.65093 0.59414 0.613627 0.495971 0.648597 0.591617 0.734299 0.619357 0.67851 0.641318 0.658133 0.653489 0.639532 0.624244 0.637167 0.547035 0.617876 0.673137 0.651673 0.515772 0.520489 0.639639 0.59077 0.579159 0.691593 0.481391 0.554477 0.703053 0.660455 0.590549 0.674656 0.638428 0.637992 0.628484 0.579112 0.667445 0.48056 0.572195 0.615011 0.580849 0.679678 0.639172 0.682484 0.624499 0.629927 0.616154 0.505525 0.620751 0.657104 0.54374 0.607895 0.692099 0.680972 0.705594 0.657886 0.508421 0.665623 0.628933 0.571144 0.663778 0.5159 0.631267 0.687513 0.683222 0.656309 0.584617 0.67538 0.485698 0.638974 0.654781 0.630969 0.694968 0.618087 0.603558 0.623754 0.562484 0.633051 0.589905 0.651029 0.697314 0.512704 0.67704 0.622824 0.600728 0.5708 0.608602 0.666998 0.6699 0.648929 0.576867 0.610633 0.619247 0.588529 0.708691 0.53214 0.588523 0.693197 0.643706 0.578314 0.631514 0.62437 0.631764 0.474805 0.653629 0.612223 0.734544 0.547628 0.645557 0.614751 0.640089 0.599375 0.53662 0.600001 0.68176 0.620423 0.628981 0.636977 0.623906 0.538956 0.555884 0.615539 0.655889 0.526718 0.725919 0.638447 0.565241 0.632903 0.573622 0.653234 0.600629 0.595197 0.696296 0.658955 0.594419 0.703796 0.670625 0.661346 0.612588 0.584353 0.617466 0.541939 0.639137 0.642283 0.46303 0.645782 0.670401 0.541963 0.640873 0.571182 0.672821 0.67907 0.745432 0.63167 0.662373 0.604884 0.635662 0.688311 0.697597 0.629877 0.680739 0.714516 0.616932 0.623163 0.582374 0.738315 0.584869 0.500516 0.581569 0.641399 0.668548 0.678138 0.652419 0.527418 0.580556 0.627043 0.616238 0.603548 0.642273 0.655075 0.653594 0.582132 0.710784 0.669404 0.600772 0.628108 0.605592 0.657221 0.667475 0.638814 0.648742 0.717289 0.667012 0.644829 0.604416 0.682601 0.619379 0.578404 0.639071 0.602929 0.626696 0.491618 0.638854 0.677993 0.586737 0.647991 0.642981 0.538708 0.60894 0.598582 0.651741 0.640122 0.582033 0.696341 0.54195 0.546522 0.569552 0.691379 0.687813 0.580602 0.683074 0.682921 0.665217 0.624715 0.585875 0.517599 0.698853 0.663402 0.606782 0.559252 0.534775 0.682505 0.573019 0.463162 0.649837 0.612587 0.62229 0.66714 0.558761 0.618341 0.641414 0.680844 0.617869 0.49303 0.595486 0.644501 0.526091 0.632083 0.684317 0.516683 0.654345 0.600755 0.513887
99 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906 0.722906
100 0.6962272358276644 0.706107 0.735033 0.701729 0.720044 0.678383 0.716275 0.679767 0.712868 0.716173 0.705934 0.7162 0.725778 0.631825 0.714187 0.659953 0.698255 0.692345 0.721332 0.71907 0.722906 0.708747 0.679295 0.644024 0.725437 0.649202 0.694817 0.610635 0.704973 0.693135 0.658258 0.672109 0.697437 0.692749 0.716686 0.737082 0.653016 0.644 0.715771 0.686549 0.593614 0.63984 0.728 0.695763 0.705789 0.71243 0.650657 0.706576 0.701392 0.69704 0.709717 0.703354 0.623871 0.622075 0.693507 0.583963 0.706139 0.717197 0.699361 0.676766 0.654333 0.679759 0.700893 0.673686 0.708412 0.618359 0.694661 0.705815 0.689292 0.715665 0.696244 0.698656 0.655251 0.556814 0.708279 0.713983 0.713131 0.703838 0.717564 0.711862 0.736231 0.604784 0.719338 0.699263 0.726375 0.701363 0.640424 0.703459 0.689406 0.729671 0.708659 0.688644 0.70432 0.697289 0.714078 0.705502 0.719028 0.718949 0.683945 0.705457 0.718444 0.730094 0.700709 0.730149 0.712022 0.714018 0.713523 0.730419 0.712027 0.677593 0.718108 0.675921 0.707095 0.599917 0.718938 0.695338 0.697842 0.691462 0.728195 0.617084 0.717253 0.69959 0.704023 0.707033 0.626089 0.720907 0.691018 0.709105 0.702575 0.643531 0.606556 0.635614 0.726243 0.703577 0.695211 0.695851 0.731099 0.738069 0.716126 0.60838 0.72426 0.69135 0.727707 0.717639 0.727994 0.716917 0.680331 0.737984 0.675829 0.732788 0.699513 0.712802 0.630828 0.718689 0.737653 0.727814 0.703191 0.711562 0.7125 0.703342 0.723705 0.7337 0.70121 0.710769 0.701774 0.701612 0.720529 0.724476 0.71555 0.641315 0.725804 0.715278 0.717209 0.638391 0.707725 0.717586 0.614324 0.703466 0.712448 0.691355 0.693309 0.699592 0.716598 0.700826 0.719835 0.722552 0.614925 0.715555 0.721961 0.683321 0.697785 0.712455 0.646665 0.691438 0.710339 0.707217 0.655997 0.717783 0.699854 0.699612 0.723607 0.718993 0.710989 0.713344 0.666999 0.713298 0.722053 0.691409 0.706315 0.731842 0.690517 0.694273 0.731443 0.701187 0.711995 0.651338 0.664174 0.722425 0.697951 0.701862 0.602901 0.693719 0.679834 0.693321 0.683778 0.711383 0.711194 0.704112 0.703008 0.619333 0.621011 0.709767 0.689383 0.723711 0.681822 0.716575 0.699022 0.709029 0.713198 0.734659 0.703689 0.709797 0.711871 0.729476 0.688062 0.703684 0.714636 0.639468 0.733434 0.698029 0.722906 0.718975 0.684337 0.712452 0.599414 0.698209 0.689507 0.736302 0.704354 0.71236 0.708219 0.67305 0.696335 0.69323 0.720484 0.689719 0.670994 0.731561 0.718065 0.699253 0.714985 0.698496 0.715723 0.717023 0.690779 0.714427 0.7314 0.697665 0.72225 0.655453 0.709746 0.693019 0.731501 0.714357 0.710832 0.69569 0.710677 0.717956 0.604712 0.720181 0.727317 0.602632 0.677497 0.719193 0.704189 0.704817 0.711902 0.707471 0.717379 0.719128 0.716985 0.622985 0.71852 0.705295 0.716888 0.63817 0.713642 0.705527 0.71021 0.707534 0.693928 0.658603 0.711791 0.701844 0.706332 0.734257 0.711045 0.704284 0.690413 0.720842 0.701756 0.716031 0.656978 0.737606 0.624881 0.727282 0.725589 0.709588 0.632319 0.72765 0.722906 0.715663 0.62909 0.716462 0.66819 0.726365 0.710836 0.698075 0.697124 0.704485 0.702189 0.70987 0.639927 0.68452 0.616293 0.700243 0.688174 0.71613 0.721772 0.702983 0.717704 0.705567 0.690182 0.687349 0.728145 0.698234 0.628782 0.694545 0.710663 0.724413 0.655422 0.715144 0.637281 0.674034 0.703165 0.702363 0.654424 0.638159 0.708612 0.703184 0.709176 0.729672 0.683368 0.721523 0.599074 0.689413 0.694781 0.70356 0.713179 0.680859 0.739948 0.645192 0.71818 0.702324 0.660815 0.680156 0.708458 0.707735 0.719749 0.696906 0.7129 0.733299 0.685468 0.713504 0.726533 0.719137 0.641844 0.714689 0.714448 0.721951 0.710486 0.66406 0.63036 0.695183 0.71349 0.686977 0.713091 0.699045 0.713319 0.704521 0.739831 0.711053 0.706405 0.633729 0.692383 0.730503 0.736539 0.699961 0.635241 0.723891 0.704427 0.709569 0.700513 0.652753 0.707476 0.643606 0.718066 0.703839 0.71592 0.702666 0.643094 0.701624 0.711502 0.73329 0.714652 0.721275 0.648247 0.697912 0.690983 0.716638 0.675683 0.718975
101 0.6787781337868481 0.646081 0.710596 0.706993 0.642286 0.736711 0.70609 0.598301 0.648188 0.570674 0.701561 0.722882 0.649828 0.650895 0.66546 0.663848 0.670968 0.718393 0.697985 0.663491 0.69911 0.705642 0.651882 0.635784 0.628665 0.69726 0.703709 0.572684 0.686008 0.700994 0.681021 0.737814 0.730352 0.660894 0.7039 0.728416 0.720183 0.698175 0.708809 0.718342 0.721165 0.684494 0.691274 0.627711 0.680214 0.716175 0.704214 0.660979 0.710244 0.650748 0.682531 0.641363 0.67786 0.719917 0.671795 0.708421 0.73092 0.675087 0.71381 0.664195 0.598711 0.710514 0.663704 0.633762 0.578708 0.703249 0.538661 0.650212 0.715853 0.724929 0.711258 0.706039 0.659378 0.626611 0.694321 0.726968 0.729784 0.687398 0.719474 0.687215 0.724143 0.707376 0.710567 0.698252 0.726561 0.664829 0.655171 0.678268 0.642989 0.715227 0.738295 0.690901 0.713862 0.642205 0.743523 0.713131 0.636929 0.656782 0.701728 0.684668 0.653985 0.592307 0.713576 0.733225 0.706496 0.644069 0.596021 0.678069 0.609175 0.692951 0.723782 0.67452 0.695752 0.673846 0.730109 0.667708 0.672977 0.709736 0.677884 0.721457 0.710541 0.677924 0.710624 0.699964 0.641158 0.726241 0.651193 0.627219 0.695377 0.69305 0.660389 0.667784 0.714259 0.676596 0.670134 0.702534 0.716844 0.596926 0.684436 0.724662 0.725921 0.710377 0.573346 0.678964 0.706189 0.680012 0.648231 0.683188 0.715498 0.698693 0.742459 0.697409 0.645917 0.696606 0.690199 0.709599 0.673406 0.61946 0.555999 0.725526 0.716335 0.720204 0.706486 0.724154 0.680641 0.723552 0.698835 0.694865 0.685621 0.709717 0.634069 0.709219 0.596267 0.717272 0.668635 0.717963 0.683936 0.657802 0.742395 0.714847 0.644955 0.628213 0.690652 0.671095 0.712306 0.661018 0.574394 0.713746 0.730546 0.635124 0.71981 0.721432 0.722337 0.6725 0.715448 0.545269 0.697802 0.725597 0.722081 0.588439 0.659418 0.712397 0.665783 0.71004 0.720999 0.670926 0.669603 0.641325 0.611678 0.638684 0.695788 0.628033 0.734 0.649668 0.696097 0.587366 0.664531 0.532602 0.708324 0.641948 0.623157 0.703184 0.701729 0.66419 0.695678 0.720799 0.71076 0.716255 0.727971 0.703483 0.712124 0.554737 0.740948 0.705205 0.658736 0.515836 0.633101 0.701495 0.649202 0.595275 0.683779 0.720398 0.710946 0.710545 0.704358 0.696242 0.569793 0.71337 0.629698 0.636728 0.700591 0.721032 0.723148 0.52773 0.720319 0.71101 0.592256 0.701501 0.647796 0.655563 0.688415 0.718398 0.677335 0.72426 0.709114 0.723697 0.669256 0.686606 0.560087 0.571512 0.704559 0.666651 0.713793 0.710679 0.689289 0.717324 0.653108 0.703547 0.688081 0.718724 0.60897 0.725966 0.696676 0.59081 0.698024 0.718597 0.686555 0.651596 0.686111 0.680682 0.726141 0.632286 0.650733 0.712934 0.674173 0.697473 0.73824 0.720475 0.684848 0.722391 0.661535 0.650712 0.690996 0.617131 0.646259 0.698068 0.675029 0.656229 0.707019 0.653548 0.702813 0.732908 0.598543 0.638774 0.720252 0.705866 0.679615 0.646953 0.704324 0.726669 0.721638 0.639735 0.677413 0.53282 0.691235 0.711013 0.658696 0.709502 0.724081 0.732659 0.736598 0.668609 0.703181 0.707909 0.677897 0.697926 0.536383 0.687394 0.688351 0.674184 0.698332 0.751911 0.686716 0.686277 0.628777 0.560247 0.726588 0.734316 0.73767 0.711329 0.593294 0.684736 0.745361 0.721072 0.574918 0.698688 0.641592 0.657149 0.599413 0.709202 0.715025 0.59113 0.665702 0.714023 0.700854 0.593734 0.730458 0.696082 0.728242 0.526224 0.711872 0.713079 0.664447 0.624688 0.711919 0.699524 0.714448 0.638922 0.715056 0.553542 0.689828 0.635498 0.555065 0.629292 0.52724 0.669048 0.637441 0.713302 0.65592 0.720899 0.654034 0.678728 0.701615 0.634043 0.704833 0.697544 0.701638 0.697236 0.677272 0.709495 0.7222 0.615301 0.53724 0.732431 0.717575 0.715211 0.721897 0.701473 0.726659 0.611295 0.722934 0.683175 0.725772 0.697071 0.610976 0.636186 0.706314 0.693889 0.641261 0.733721 0.671435 0.628614 0.674729 0.568135 0.731125 0.730495 0.676213 0.714488 0.651727 0.646204 0.715254 0.70822 0.72854 0.717598 0.713809 0.714908 0.711135 0.717762 0.681225 0.56141 0.669258 0.697075
102 0.6681105532879819 0.638184 0.655862 0.647977 0.648622 0.682312 0.655011 0.550724 0.710624 0.723238 0.701002 0.670026 0.701595 0.674178 0.710584 0.704313 0.686754 0.590304 0.718807 0.667252 0.687846 0.637037 0.637215 0.715158 0.669603 0.526224 0.696343 0.72453 0.738616 0.653014 0.664048 0.624434 0.657283 0.631281 0.699368 0.519123 0.650984 0.665209 0.516124 0.603045 0.709577 0.683614 0.67365 0.709915 0.57459 0.571291 0.71088 0.700619 0.621732 0.621194 0.613673 0.706 0.623795 0.687058 0.694965 0.542394 0.682532 0.712767 0.668601 0.656183 0.69795 0.701199 0.743226 0.602346 0.602791 0.53929 0.594196 0.695687 0.705466 0.662008 0.694944 0.671305 0.661111 0.712906 0.631117 0.668104 0.65753 0.698419 0.704993 0.516497 0.717931 0.693596 0.710306 0.607156 0.711064 0.744941 0.655816 0.646424 0.635371 0.717474 0.715062 0.693219 0.692524 0.682033 0.717989 0.726432 0.601113 0.746443 0.711506 0.723511 0.644724 0.647758 0.656799 0.702384 0.716741 0.702626 0.502613 0.701809 0.676365 0.619635 0.54894 0.718561 0.710342 0.704038 0.570322 0.697989 0.522606 0.610598 0.696859 0.705463 0.595702 0.582832 0.669107 0.712352 0.717417 0.73057 0.723584 0.713656 0.513992 0.614535 0.621839 0.714973 0.657132 0.725864 0.70026 0.619908 0.74644 0.690351 0.64116 0.628063 0.666017 0.682658 0.698853 0.665726 0.693416 0.587307 0.731903 0.73476 0.683337 0.675752 0.718771 0.717938 0.668151 0.537774 0.668343 0.697111 0.714855 0.655281 0.567133 0.685631 0.676498 0.597456 0.651484 0.69719 0.751568 0.696869 0.608141 0.623106 0.714889 0.66195 0.697473 0.740969 0.616202 0.682761 0.712752 0.693118 0.715142 0.72636 0.682228 0.641067 0.656382 0.65346 0.70621 0.534337 0.6263 0.745335 0.714747 0.696686 0.667312 0.68804 0.630128 0.576627 0.697635 0.682836 0.707905 0.672717 0.572413 0.709642 0.712343 0.70141 0.705161 0.630098 0.715866 0.748252 0.708396 0.72997 0.707023 0.722927 0.684348 0.686754 0.714526 0.65328 0.602705 0.544308 0.714394 0.694131 0.574517 0.700987 0.60313 0.651436 0.738312 0.734308 0.647436 0.729263 0.700102 0.695774 0.620434 0.598783 0.709979 0.708773 0.619685 0.720846 0.71692 0.706839 0.713689 0.705025 0.584429 0.650387 0.603873 0.662638 0.678036 0.622517 0.671364 0.677002 0.721846 0.491982 0.677881 0.64036 0.665251 0.592649 0.629787 0.5998 0.696724 0.61357 0.623773 0.538559 0.520124 0.692994 0.66198 0.665561 0.709063 0.630861 0.646734 0.706011 0.68785 0.668698 0.614713 0.716709 0.679207 0.692371 0.723495 0.689516 0.700183 0.713629 0.6661 0.655131 0.677957 0.603423 0.567042 0.681485 0.678604 0.741042 0.69132 0.741212 0.704608 0.71526 0.711384 0.71388 0.717887 0.703845 0.696855 0.605107 0.70441 0.699192 0.591378 0.70478 0.684257 0.639585 0.707723 0.709036 0.638128 0.687991 0.712322 0.670699 0.654202 0.710483 0.686086 0.670413 0.695936 0.699116 0.731516 0.672066 0.701278 0.715062 0.725908 0.542313 0.682187 0.733721 0.727462 0.745277 0.664774 0.641184 0.615756 0.689598 0.614885 0.538662 0.632363 0.634448 0.70761 0.693016 0.716985 0.716376 0.571421 0.641627 0.712408 0.608096 0.718376 0.713148 0.722164 0.597418 0.654786 0.627404 0.69448 0.698591 0.658626 0.700445 0.695765 0.61297 0.666969 0.68396 0.652988 0.658156 0.630515 0.737192 0.613997 0.590482 0.686423 0.711956 0.679835 0.67844 0.709824 0.696832 0.684055 0.636391 0.65108 0.623485 0.719128 0.728842 0.665895 0.557723 0.667886 0.733828 0.723338 0.725451 0.607792 0.699976 0.641493 0.615931 0.714762 0.713565 0.695511 0.64279 0.664367 0.698875 0.678432 0.637641 0.567455 0.64798 0.542953 0.668607 0.711864 0.696309 0.678928 0.720197 0.613311 0.721534 0.71388 0.674947 0.664792 0.589987 0.720796 0.671914 0.684235 0.582703 0.599138 0.616997 0.725404 0.726393 0.696737 0.668553 0.681738 0.674073 0.678973 0.50059 0.687384 0.708792 0.51439 0.699579 0.697782 0.725099 0.736919 0.53027 0.704238 0.72634 0.711778 0.672354 0.692716 0.620861 0.69802 0.701854 0.709795 0.628523 0.709663 0.670921 0.733792 0.663818 0.692128 0.663572 0.666428 0.583853 0.63336 0.559982
103 0.6601522358276645 0.685364 0.732296 0.664368 0.702093 0.679527 0.743591 0.714717 0.64825 0.671491 0.646254 0.6963 0.618763 0.686094 0.651996 0.670027 0.5852 0.718239 0.670602 0.572742 0.717704 0.638728 0.654904 0.735048 0.606021 0.701542 0.706044 0.591147 0.684544 0.699805 0.694255 0.655069 0.705224 0.641864 0.706983 0.503415 0.722525 0.557723 0.651317 0.698484 0.654296 0.605345 0.595183 0.664033 0.657015 0.7222 0.716664 0.686679 0.728824 0.593999 0.696219 0.547786 0.637295 0.740604 0.684005 0.628211 0.727903 0.701321 0.675754 0.672392 0.570498 0.647381 0.641431 0.710285 0.631929 0.610394 0.699829 0.666083 0.658876 0.714432 0.679953 0.687872 0.703858 0.671262 0.565329 0.565285 0.726449 0.700289 0.674487 0.649125 0.726846 0.617678 0.619869 0.612401 0.618304 0.690226 0.709639 0.622158 0.717247 0.625723 0.646198 0.582662 0.750251 0.708188 0.704797 0.693536 0.625187 0.683314 0.717525 0.653613 0.668422 0.688258 0.655343 0.697191 0.718839 0.638175 0.517284 0.739023 0.70538 0.703946 0.58648 0.713882 0.691536 0.69683 0.514708 0.709232 0.610306 0.698795 0.715817 0.636413 0.640359 0.584884 0.698722 0.675762 0.701043 0.692799 0.663715 0.721753 0.531779 0.731502 0.702231 0.616818 0.701178 0.729959 0.728744 0.677569 0.620154 0.54593 0.704773 0.710549 0.65717 0.692078 0.664149 0.724437 0.71165 0.688016 0.543699 0.735352 0.568575 0.736262 0.688873 0.691864 0.717205 0.547791 0.644297 0.640174 0.684161 0.684265 0.640973 0.544076 0.699411 0.667213 0.534851 0.703333 0.702296 0.698149 0.696059 0.717377 0.727491 0.671996 0.641888 0.592431 0.719418 0.526883 0.710546 0.592648 0.630897 0.659085 0.688772 0.524389 0.692868 0.672823 0.636378 0.733081 0.639465 0.494344 0.662496 0.697902 0.723429 0.667667 0.694414 0.624359 0.530617 0.602496 0.678928 0.669429 0.53929 0.571706 0.652919 0.689866 0.672714 0.729286 0.596177 0.692081 0.733826 0.60584 0.674072 0.70823 0.644726 0.676102 0.644254 0.702787 0.694864 0.506597 0.509493 0.66472 0.699608 0.703612 0.716404 0.594948 0.656958 0.703788 0.749201 0.577065 0.666033 0.698001 0.66765 0.698321 0.693555 0.670627 0.718316 0.547561 0.680262 0.690147 0.650574 0.697854 0.656596 0.663665 0.656831 0.727537 0.687997 0.691229 0.698574 0.703098 0.552512 0.668287 0.711286 0.704524 0.599653 0.630989 0.594791 0.610253 0.59605 0.740193 0.591993 0.602416 0.6074 0.629841 0.655163 0.664301 0.609035 0.626729 0.683037 0.659062 0.670914 0.743495 0.57921 0.673765 0.690091 0.544465 0.701372 0.671423 0.685538 0.70404 0.49592 0.503311 0.654635 0.593357 0.72221 0.717068 0.73137 0.528833 0.709995 0.615116 0.725413 0.491072 0.700137 0.647653 0.680436 0.529723 0.67235 0.689685 0.689855 0.710493 0.713449 0.672577 0.680586 0.519123 0.690992 0.678082 0.7261 0.700283 0.721645 0.693289 0.70164 0.540931 0.627963 0.701391 0.673853 0.694057 0.686215 0.723353 0.680136 0.73523 0.680308 0.62805 0.680955 0.716719 0.517626 0.657928 0.567018 0.554559 0.53926 0.591469 0.685537 0.734884 0.703476 0.676529 0.687401 0.685248 0.667632 0.614197 0.683711 0.598645 0.664294 0.718723 0.71811 0.660549 0.6096 0.720013 0.661713 0.687055 0.659433 0.533646 0.625557 0.620939 0.672716 0.64413 0.728878 0.665569 0.579737 0.702487 0.72968 0.676118 0.7137 0.731564 0.611603 0.750056 0.662091 0.719501 0.618178 0.599844 0.713143 0.508317 0.741209 0.703985 0.618381 0.712795 0.67624 0.616511 0.571291 0.680861 0.629164 0.707235 0.717247 0.689379 0.528477 0.604582 0.67025 0.683446 0.688996 0.701536 0.592839 0.583735 0.687011 0.691681 0.662217 0.591769 0.747818 0.590689 0.626064 0.707494 0.709249 0.655275 0.685146 0.748619 0.699376 0.614425 0.594197 0.582044 0.615546 0.696961 0.653376 0.633647 0.727692 0.708827 0.662965 0.617157 0.694305 0.674898 0.708988 0.752995 0.628279 0.722906 0.623767 0.544595 0.623891 0.667782 0.583917 0.628172 0.577147 0.648095 0.622186 0.619622 0.69902 0.693133 0.715829 0.695964 0.713393 0.64452 0.618386 0.665419 0.687774 0.715488 0.693397 0.625494 0.57782 0.663461 0.703299 0.683366 0.629777 0.644258
104 0.6563446099773242 0.664684 0.719628 0.654496 0.538792 0.664256 0.535998 0.706123 0.691837 0.72864 0.569199 0.602181 0.704412 0.705452 0.741231 0.704009 0.603353 0.74803 0.673345 0.700073 0.586575 0.704605 0.718813 0.664921 0.582443 0.698515 0.703269 0.663684 0.706101 0.69894 0.544553 0.672743 0.712042 0.666725 0.512972 0.608129 0.748172 0.567107 0.66536 0.490487 0.692295 0.693447 0.670501 0.579212 0.555175 0.72032 0.57173 0.674072 0.618165 0.609389 0.716762 0.560637 0.589948 0.519128 0.604901 0.687089 0.689065 0.730073 0.693739 0.702833 0.653037 0.612337 0.698631 0.733104 0.688045 0.684686 0.66458 0.703879 0.682794 0.693385 0.610629 0.579773 0.641678 0.675787 0.542907 0.686799 0.588705 0.592219 0.657672 0.674212 0.564651 0.585961 0.584549 0.686762 0.675865 0.706841 0.727164 0.612268 0.6102 0.722674 0.688878 0.538673 0.668201 0.707017 0.674492 0.536821 0.6813 0.645831 0.630618 0.586352 0.645495 0.58128 0.559435 0.728617 0.709177 0.49436 0.581333 0.635246 0.696708 0.705065 0.663784 0.686823 0.707811 0.697108 0.727573 0.689981 0.713434 0.69333 0.697457 0.695236 0.677415 0.541104 0.614225 0.710441 0.651367 0.658034 0.661001 0.727673 0.660633 0.678966 0.581862 0.662819 0.677454 0.691947 0.662116 0.64434 0.64911 0.642401 0.681345 0.573325 0.619331 0.656806 0.648981 0.553543 0.611607 0.553459 0.726078 0.712565 0.691076 0.694305 0.634276 0.652325 0.683314 0.64346 0.717568 0.71275 0.710194 0.761669 0.66935 0.705114 0.646083 0.682666 0.704797 0.675178 0.707335 0.666528 0.652446 0.588544 0.679992 0.68002 0.610533 0.566059 0.658709 0.617718 0.628957 0.730777 0.660391 0.68163 0.617305 0.618595 0.717197 0.721879 0.667342 0.662268 0.516712 0.701029 0.543809 0.596177 0.714352 0.700053 0.641107 0.727193 0.672078 0.672949 0.625692 0.679653 0.506281 0.725206 0.616511 0.649643 0.714736 0.682346 0.652476 0.597301 0.655237 0.661432 0.644544 0.640364 0.576346 0.503415 0.723097 0.694024 0.606199 0.709524 0.701497 0.621887 0.733092 0.710386 0.58599 0.685586 0.673247 0.62972 0.689264 0.672296 0.50724 0.687773 0.67623 0.696881 0.698408 0.668113 0.497195 0.623767 0.689091 0.614579 0.729491 0.721974 0.707858 0.707618 0.689403 0.671235 0.70773 0.538776 0.707144 0.686886 0.641311 0.665949 0.649772 0.530908 0.644401 0.617158 0.715688 0.597506 0.706325 0.535311 0.511822 0.671523 0.52743 0.686836 0.624596 0.629895 0.709297 0.652718 0.590525 0.675801 0.718968 0.680936 0.722197 0.691875 0.717523 0.674666 0.689735 0.60986 0.727016 0.651707 0.691896 0.697098 0.678839 0.686755 0.724664 0.682302 0.698213 0.712722 0.693411 0.637101 0.631255 0.699378 0.653143 0.690381 0.614778 0.685957 0.536907 0.693645 0.671018 0.617834 0.721621 0.728449 0.608496 0.684387 0.634828 0.699363 0.701528 0.69225 0.672641 0.6087 0.692241 0.706122 0.705216 0.659629 0.711639 0.653418 0.522622 0.513381 0.674956 0.664395 0.686801 0.617715 0.715135 0.656511 0.604357 0.668625 0.708461 0.723224 0.628454 0.699876 0.732754 0.696233 0.689728 0.692405 0.709517 0.496403 0.586639 0.685723 0.650214 0.625073 0.717983 0.636179 0.61885 0.620581 0.669969 0.575443 0.690353 0.514742 0.59333 0.689667 0.725951 0.719689 0.673156 0.670146 0.681974 0.671428 0.723472 0.675133 0.715507 0.556984 0.686551 0.695387 0.718762 0.625297 0.71534 0.701605 0.61043 0.71447 0.674262 0.737919 0.536706 0.685805 0.627041 0.688387 0.682958 0.721221 0.546694 0.716181 0.660535 0.670138 0.700465 0.625913 0.735499 0.588505 0.695926 0.681065 0.656323 0.67181 0.66723 0.603897 0.701059 0.533438 0.646935 0.52803 0.656085 0.734478 0.686457 0.535972 0.618667 0.644254 0.699889 0.640762 0.577134 0.695809 0.68835 0.691783 0.662983 0.69312 0.730017 0.571364 0.654084 0.624062 0.576906 0.729021 0.618606 0.722057 0.609488 0.637402 0.708235 0.62526 0.506663 0.583942 0.699924 0.696344 0.563938 0.676742 0.642534 0.698895 0.567644 0.543647 0.701386 0.681929 0.669848 0.723361 0.669421 0.70621 0.57246 0.546222 0.705239 0.645253 0.656362 0.717075 0.653928 0.725361 0.63764 0.645608 0.703902 0.6979
105 0.6563952176870748 0.655438 0.679104 0.663749 0.680981 0.552837 0.592533 0.72363 0.694875 0.494701 0.615507 0.65376 0.665167 0.508114 0.667765 0.570395 0.677014 0.689274 0.61773 0.531185 0.561654 0.537474 0.632397 0.525699 0.676932 0.725771 0.540959 0.736042 0.719883 0.741931 0.704155 0.689375 0.67525 0.700823 0.529717 0.626081 0.54027 0.73992 0.619318 0.644802 0.625064 0.690655 0.676443 0.670465 0.729575 0.673837 0.654189 0.7027 0.691214 0.615295 0.583248 0.619803 0.552896 0.673704 0.705697 0.573788 0.731538 0.675531 0.677457 0.682224 0.670809 0.578489 0.648442 0.709752 0.69161 0.697006 0.647113 0.714519 0.713508 0.634485 0.686382 0.729107 0.689934 0.711186 0.702066 0.698605 0.651465 0.701892 0.700341 0.551803 0.53037 0.555407 0.687809 0.70326 0.718843 0.675946 0.716026 0.716417 0.606394 0.582344 0.659658 0.705391 0.69047 0.711369 0.74574 0.687894 0.693943 0.65018 0.649514 0.711673 0.65015 0.70619 0.599086 0.647681 0.700334 0.708399 0.672267 0.655264 0.745424 0.669692 0.648385 0.528312 0.74468 0.661277 0.602071 0.709612 0.683858 0.670532 0.616746 0.716262 0.508286 0.679716 0.562959 0.709809 0.696498 0.632648 0.633976 0.493536 0.672046 0.54265 0.623229 0.702704 0.691615 0.581904 0.687286 0.70785 0.692447 0.697171 0.692644 0.564386 0.703417 0.6637 0.657818 0.557845 0.659382 0.708942 0.586233 0.640552 0.517896 0.689458 0.625942 0.6596 0.585577 0.609566 0.594916 0.723279 0.620157 0.648856 0.589257 0.616807 0.669962 0.697908 0.739364 0.703342 0.70989 0.699521 0.644544 0.680127 0.674578 0.700428 0.693274 0.690684 0.616002 0.714449 0.684106 0.70021 0.684162 0.568441 0.740967 0.633902 0.634513 0.68518 0.659349 0.731915 0.583228 0.652412 0.612562 0.68082 0.627368 0.685831 0.596913 0.67577 0.708306 0.666915 0.613863 0.718456 0.710202 0.705149 0.643222 0.629499 0.631473 0.752933 0.688593 0.698702 0.558132 0.730007 0.636739 0.689108 0.703814 0.683878 0.576368 0.693671 0.584538 0.632809 0.682818 0.598636 0.60859 0.683819 0.624912 0.724406 0.573317 0.666418 0.712016 0.512995 0.636495 0.708413 0.703019 0.741476 0.682894 0.722686 0.667421 0.59814 0.732231 0.630787 0.63793 0.632594 0.714981 0.48168 0.692626 0.71093 0.606825 0.519696 0.702068 0.677298 0.68341 0.668725 0.655168 0.552574 0.511823 0.571413 0.716957 0.645139 0.711381 0.661551 0.739743 0.60234 0.693551 0.66742 0.746235 0.68737 0.600512 0.628902 0.522577 0.705312 0.739094 0.66684 0.674756 0.63552 0.727358 0.61898 0.647106 0.641009 0.716762 0.651108 0.671277 0.683998 0.670314 0.701532 0.676615 0.568238 0.679214 0.72879 0.742526 0.655999 0.692146 0.704517 0.655516 0.576361 0.538215 0.679754 0.719948 0.61225 0.698212 0.690914 0.643954 0.668364 0.623923 0.706577 0.623394 0.573316 0.676609 0.616697 0.672097 0.622897 0.618908 0.633353 0.696686 0.72064 0.674492 0.699501 0.709134 0.685246 0.592378 0.608664 0.701375 0.684118 0.687889 0.574006 0.58993 0.736053 0.57246 0.672992 0.549203 0.604165 0.737448 0.577445 0.590045 0.566877 0.583563 0.682486 0.688953 0.667594 0.700857 0.619992 0.687658 0.713515 0.68228 0.659976 0.511404 0.724643 0.648814 0.671393 0.717835 0.645748 0.625285 0.696247 0.704328 0.705717 0.6333 0.681159 0.669073 0.691251 0.715344 0.60877 0.645234 0.598296 0.669291 0.671107 0.703988 0.667146 0.669928 0.694097 0.567981 0.717803 0.647552 0.70954 0.695687 0.663256 0.615795 0.61601 0.667281 0.671803 0.69262 0.654815 0.671295 0.639977 0.593347 0.725024 0.635435 0.686291 0.618667 0.643415 0.691925 0.631824 0.706489 0.7218 0.697906 0.644174 0.654318 0.724085 0.706904 0.60584 0.553026 0.502453 0.706395 0.698451 0.661326 0.660891 0.630339 0.719401 0.58451 0.708617 0.582961 0.714626 0.57928 0.694155 0.65787 0.625476 0.589419 0.630055 0.697294 0.717352 0.663019 0.649176 0.697188 0.631776 0.644102 0.648756 0.725428 0.642398 0.623215 0.687118 0.516504 0.491927 0.685024 0.688343 0.727331 0.648797 0.707098 0.61147 0.678692 0.704894 0.727966 0.638505 0.669607 0.708703 0.684337 0.565135 0.674517 0.654078 0.616173 0.602483
106 0.6517645646258504 0.705384 0.687987 0.705137 0.637899 0.68151 0.693209 0.652255 0.58453 0.694867 0.651815 0.602652 0.668047 0.708119 0.684053 0.50225 0.543005 0.724244 0.605329 0.60128 0.518327 0.686211 0.502717 0.703785 0.662443 0.652407 0.571413 0.572345 0.724066 0.695764 0.672126 0.620321 0.679151 0.606222 0.71744 0.634523 0.70178 0.663557 0.666907 0.732737 0.530646 0.518473 0.708941 0.697056 0.681796 0.627812 0.682864 0.63263 0.579774 0.563263 0.636264 0.694983 0.691358 0.758393 0.723046 0.686381 0.568931 0.695301 0.726034 0.693269 0.716823 0.617846 0.58384 0.724352 0.702858 0.632896 0.618374 0.681486 0.652513 0.709923 0.599328 0.696184 0.702395 0.574124 0.721059 0.675528 0.708026 0.653841 0.605179 0.682275 0.482715 0.738149 0.649734 0.684213 0.567371 0.711183 0.73496 0.671371 0.643417 0.692318 0.517674 0.570542 0.543416 0.668508 0.648037 0.548888 0.70283 0.627614 0.524135 0.579354 0.619429 0.698809 0.710924 0.543788 0.629506 0.711811 0.586764 0.65647 0.657713 0.650823 0.539405 0.624696 0.668895 0.682079 0.721663 0.677874 0.636739 0.736774 0.696513 0.683413 0.728133 0.667032 0.610408 0.566806 0.628547 0.614713 0.67444 0.684856 0.717642 0.492479 0.617386 0.636974 0.69872 0.675388 0.553026 0.71279 0.632911 0.601346 0.611431 0.545663 0.61691 0.681213 0.712846 0.720424 0.632205 0.693296 0.689754 0.704339 0.6438 0.606256 0.678095 0.554678 0.698264 0.734143 0.689717 0.694413 0.71287 0.619133 0.566351 0.708946 0.712928 0.698334 0.742866 0.69313 0.630379 0.674822 0.675999 0.639953 0.569147 0.656848 0.525734 0.683032 0.743732 0.520583 0.688998 0.537689 0.694857 0.639564 0.695843 0.668862 0.577766 0.633437 0.657235 0.614023 0.633297 0.748661 0.726064 0.624872 0.698814 0.627863 0.69406 0.675394 0.700241 0.606176 0.673489 0.55213 0.68214 0.722022 0.59668 0.579308 0.69097 0.718447 0.642738 0.595396 0.644125 0.608826 0.672057 0.64734 0.65212 0.648273 0.676164 0.636862 0.593603 0.671157 0.664052 0.586093 0.591914 0.575645 0.680328 0.7239 0.631383 0.507749 0.63753 0.550636 0.674898 0.677451 0.717609 0.667605 0.605701 0.629478 0.689776 0.708947 0.595203 0.735768 0.555186 0.707094 0.618111 0.576612 0.608168 0.693052 0.71131 0.579171 0.648031 0.643195 0.659803 0.671946 0.728162 0.522314 0.716797 0.647075 0.648477 0.603279 0.716615 0.71625 0.649349 0.655323 0.656526 0.576049 0.666483 0.720815 0.589366 0.692302 0.726676 0.632918 0.690953 0.687589 0.705724 0.675075 0.672132 0.647441 0.645363 0.669526 0.706682 0.744625 0.686311 0.689518 0.745741 0.676806 0.527789 0.649399 0.661597 0.663083 0.568153 0.72583 0.712088 0.70041 0.698566 0.657465 0.668585 0.71101 0.535173 0.701592 0.689026 0.642195 0.549938 0.543615 0.721114 0.728127 0.585853 0.728557 0.630152 0.606413 0.526985 0.70093 0.681329 0.581835 0.583336 0.69033 0.618645 0.723853 0.715964 0.585471 0.63559 0.72376 0.669509 0.540958 0.643587 0.521276 0.685063 0.68868 0.667119 0.570146 0.633268 0.700202 0.514661 0.705912 0.749315 0.621773 0.680798 0.60525 0.571038 0.667509 0.704609 0.645793 0.573156 0.718956 0.664677 0.649932 0.668779 0.710297 0.690547 0.558861 0.713456 0.583886 0.737612 0.740347 0.529648 0.71248 0.717282 0.677006 0.713038 0.728022 0.604306 0.694407 0.713044 0.597494 0.649924 0.614146 0.707593 0.716858 0.592274 0.567106 0.648168 0.700278 0.614761 0.601254 0.700227 0.511363 0.720096 0.649156 0.634602 0.522541 0.676473 0.545255 0.522843 0.674902 0.651741 0.686945 0.609098 0.572065 0.719232 0.707653 0.65197 0.56027 0.634437 0.725745 0.717418 0.74794 0.701736 0.709238 0.670956 0.690306 0.734769 0.626081 0.654705 0.737195 0.594646 0.50065 0.630311 0.649385 0.68984 0.734932 0.511291 0.726614 0.559319 0.674423 0.647848 0.722804 0.676017 0.683806 0.722055 0.741542 0.568889 0.672719 0.626089 0.621395 0.613952 0.616573 0.579613 0.72064 0.638202 0.683299 0.620537 0.669257 0.700498 0.735649 0.547456 0.588747 0.608331 0.681976 0.590419 0.616758 0.628941 0.68225 0.644156 0.731586 0.672325 0.683996 0.654205 0.712585 0.661112 0.664361
107 0.6496302766439909 0.612088 0.694286 0.648162 0.634692 0.685541 0.593301 0.664933 0.693072 0.632602 0.549237 0.621831 0.713582 0.56821 0.610875 0.626252 0.643466 0.721204 0.637467 0.666521 0.675217 0.502627 0.652312 0.603364 0.577176 0.536052 0.606105 0.68683 0.725842 0.57107 0.643952 0.684794 0.679514 0.604365 0.580112 0.700871 0.746989 0.622512 0.649296 0.684533 0.620682 0.651746 0.672698 0.69971 0.534345 0.707922 0.680508 0.726955 0.634725 0.712979 0.621573 0.692507 0.619776 0.483124 0.629294 0.637758 0.685832 0.694891 0.718802 0.6667 0.702831 0.605046 0.649217 0.638633 0.718733 0.691837 0.581225 0.722027 0.562345 0.724562 0.697202 0.681827 0.600869 0.730083 0.540954 0.553315 0.645164 0.584437 0.670241 0.615699 0.63836 0.567256 0.64224 0.659606 0.752213 0.728009 0.593313 0.734796 0.598446 0.732244 0.650979 0.613927 0.61211 0.608206 0.723435 0.65567 0.680831 0.61227 0.714998 0.723357 0.744444 0.662892 0.60845 0.714781 0.635096 0.501026 0.729946 0.610558 0.667106 0.601275 0.627305 0.647972 0.700158 0.656517 0.650944 0.641132 0.528845 0.604046 0.60224 0.676465 0.723989 0.503583 0.524441 0.714683 0.599937 0.612489 0.683538 0.716608 0.661289 0.593916 0.595681 0.640913 0.693112 0.665548 0.630146 0.694493 0.596594 0.534837 0.73086 0.575588 0.574865 0.605402 0.692842 0.680091 0.659169 0.682945 0.720296 0.741858 0.6337 0.652722 0.708814 0.682909 0.67493 0.662422 0.573827 0.704627 0.664738 0.697329 0.689094 0.691316 0.691707 0.726652 0.736842 0.6309 0.658693 0.627902 0.726587 0.523094 0.680262 0.672709 0.62928 0.659494 0.629433 0.704351 0.674308 0.508955 0.682081 0.662232 0.679582 0.672676 0.622183 0.721909 0.689484 0.62712 0.709145 0.579268 0.593207 0.622311 0.616429 0.708618 0.638659 0.533666 0.653937 0.605011 0.634357 0.618112 0.661754 0.584968 0.615547 0.61256 0.706963 0.72779 0.613259 0.669647 0.685213 0.703919 0.623851 0.693076 0.652376 0.675004 0.722397 0.692627 0.656824 0.630215 0.61177 0.710548 0.677559 0.573859 0.657328 0.640148 0.674296 0.676743 0.705635 0.687271 0.677393 0.61563 0.671141 0.543032 0.680673 0.681892 0.711439 0.705383 0.706603 0.677503 0.676494 0.599491 0.643217 0.661994 0.719295 0.706128 0.655439 0.685068 0.667494 0.671329 0.698812 0.6494 0.684605 0.511762 0.692558 0.558603 0.676842 0.726064 0.68747 0.528265 0.655045 0.688027 0.689588 0.641645 0.681268 0.624201 0.649935 0.633985 0.625164 0.598132 0.719221 0.655958 0.72028 0.616268 0.655361 0.562588 0.528164 0.711072 0.712767 0.642203 0.558498 0.675285 0.711824 0.712406 0.670461 0.548361 0.592764 0.579815 0.691073 0.730204 0.754252 0.701421 0.665905 0.672057 0.680136 0.610556 0.597656 0.514074 0.659942 0.556539 0.52167 0.721141 0.572088 0.680116 0.499579 0.71845 0.547987 0.597705 0.572216 0.656838 0.604319 0.646756 0.602504 0.614325 0.604408 0.598505 0.639801 0.689625 0.645003 0.706828 0.644524 0.68873 0.689794 0.714193 0.613787 0.589666 0.69849 0.665351 0.710131 0.689567 0.733774 0.669986 0.693852 0.534511 0.684315 0.664995 0.695948 0.718159 0.654097 0.622784 0.710131 0.697846 0.690715 0.636926 0.682237 0.684185 0.664027 0.574078 0.646849 0.675499 0.557529 0.706374 0.58671 0.600569 0.678948 0.534115 0.711269 0.58675 0.626774 0.648018 0.676252 0.570816 0.477793 0.702269 0.688791 0.565654 0.731346 0.585591 0.644342 0.702405 0.65529 0.702635 0.669621 0.71823 0.583311 0.659927 0.532638 0.647975 0.594172 0.573318 0.737683 0.621142 0.729945 0.709472 0.680166 0.689887 0.594035 0.596784 0.557546 0.720808 0.685829 0.643705 0.6967 0.629304 0.694317 0.62927 0.732271 0.73518 0.538241 0.669056 0.626502 0.723113 0.718042 0.585046 0.721974 0.648505 0.677135 0.727382 0.574087 0.491271 0.70024 0.619103 0.676171 0.640197 0.555283 0.680948 0.742818 0.698198 0.704174 0.734729 0.642738 0.693597 0.640799 0.679928 0.697727 0.629409 0.582349 0.64246 0.56913 0.496798 0.581226 0.683747 0.692024 0.709585 0.545906 0.701322 0.699774 0.516413 0.698291 0.573922 0.632676 0.58205 0.56399 0.682192 0.702573 0.706292 0.637898 0.708777
108 0.6500459886621316 0.728421 0.657152 0.721231 0.692422 0.669386 0.732365 0.727323 0.606821 0.572604 0.701371 0.566392 0.523597 0.651969 0.695562 0.630759 0.676011 0.654245 0.731738 0.639156 0.705833 0.670619 0.614607 0.526872 0.704675 0.711703 0.561732 0.733477 0.609443 0.708458 0.572058 0.686451 0.682404 0.650971 0.648004 0.713224 0.561249 0.553231 0.681003 0.660397 0.621867 0.633335 0.477329 0.616364 0.726861 0.684631 0.518913 0.638441 0.720577 0.503331 0.651745 0.720043 0.67217 0.70468 0.578891 0.650311 0.67516 0.74009 0.588272 0.716807 0.712554 0.734615 0.607135 0.659111 0.724295 0.639465 0.588429 0.558603 0.715364 0.578435 0.637513 0.636646 0.693054 0.672294 0.636472 0.591045 0.697756 0.636955 0.726756 0.683875 0.574248 0.564505 0.692795 0.512018 0.65108 0.566735 0.675544 0.612864 0.646473 0.661748 0.556427 0.686732 0.720438 0.605595 0.71363 0.693352 0.6233 0.672342 0.662507 0.700988 0.616512 0.65198 0.721517 0.692024 0.724996 0.721448 0.657442 0.677264 0.500875 0.707157 0.631683 0.673357 0.655498 0.663632 0.543519 0.724405 0.632858 0.712601 0.704064 0.631775 0.554023 0.691541 0.684725 0.695116 0.705703 0.584376 0.702648 0.698958 0.700996 0.643902 0.584519 0.661666 0.523843 0.645497 0.663949 0.635937 0.664378 0.669666 0.625621 0.590584 0.69361 0.661584 0.663318 0.631623 0.634477 0.633074 0.696432 0.676128 0.678187 0.704956 0.711245 0.645812 0.489991 0.694366 0.725101 0.728986 0.648904 0.599596 0.680153 0.694088 0.714451 0.556162 0.700579 0.566342 0.64344 0.698574 0.630912 0.646071 0.687073 0.639443 0.716625 0.721145 0.680649 0.756836 0.68025 0.47023 0.717985 0.720173 0.716456 0.65396 0.685292 0.659927 0.542316 0.612875 0.580101 0.592814 0.663894 0.668285 0.732129 0.549367 0.518755 0.491166 0.709003 0.731013 0.507956 0.685643 0.68241 0.699824 0.692112 0.512125 0.596123 0.637281 0.68023 0.58852 0.672354 0.621019 0.697631 0.706108 0.565388 0.664468 0.608548 0.602335 0.520577 0.609615 0.646002 0.494779 0.705908 0.689084 0.676121 0.688637 0.629559 0.653472 0.69043 0.574013 0.687233 0.69432 0.721501 0.698043 0.601344 0.683455 0.646657 0.691189 0.685523 0.607905 0.589658 0.602896 0.696839 0.731433 0.503802 0.561724 0.581314 0.653695 0.713814 0.710607 0.72702 0.615027 0.631803 0.649155 0.647834 0.595519 0.694777 0.643834 0.658073 0.632335 0.711425 0.59357 0.615779 0.532096 0.595564 0.733962 0.622845 0.619784 0.713649 0.672908 0.673287 0.716906 0.681238 0.632596 0.620093 0.607413 0.691896 0.708438 0.739718 0.575872 0.719969 0.692054 0.59563 0.665685 0.681841 0.693357 0.617375 0.693192 0.669232 0.704099 0.710794 0.610223 0.739004 0.588406 0.619532 0.700248 0.708211 0.623646 0.652802 0.614353 0.621594 0.689777 0.713823 0.666431 0.685657 0.698675 0.618503 0.682527 0.678964 0.667746 0.626543 0.652911 0.676234 0.647649 0.523937 0.624901 0.725461 0.674518 0.71798 0.659977 0.607375 0.673896 0.608616 0.70796 0.677952 0.693343 0.674638 0.704938 0.643199 0.673879 0.629192 0.628623 0.63016 0.645783 0.666807 0.654537 0.582567 0.636684 0.656573 0.581076 0.707753 0.609485 0.723435 0.699267 0.628872 0.548847 0.725308 0.678863 0.718629 0.669909 0.522441 0.626093 0.722252 0.664918 0.689512 0.663511 0.706017 0.753709 0.576196 0.625565 0.671162 0.589188 0.716096 0.714172 0.650728 0.673852 0.606933 0.659484 0.693233 0.595717 0.691563 0.529574 0.596286 0.67944 0.68654 0.660787 0.722459 0.622979 0.733509 0.671701 0.697445 0.574865 0.641339 0.561382 0.674009 0.734107 0.683796 0.738874 0.649481 0.602956 0.689825 0.615592 0.597353 0.636117 0.697866 0.669464 0.656735 0.701864 0.631949 0.670475 0.679704 0.665655 0.538241 0.623176 0.67037 0.606885 0.645432 0.575846 0.638996 0.69703 0.738316 0.595173 0.68916 0.620215 0.683343 0.653118 0.630375 0.578461 0.656184 0.52375 0.566883 0.621959 0.496682 0.585558 0.613336 0.619734 0.707155 0.522092 0.520133 0.609008 0.616698 0.703359 0.651058 0.556035 0.679745 0.712708 0.646175 0.570922 0.588971 0.584141 0.678011 0.718942 0.560069 0.569053 0.710068 0.68522 0.673759 0.678373
109 0.6500438458049888 0.687894 0.466767 0.612539 0.669667 0.66592 0.682717 0.705873 0.639042 0.57205 0.576196 0.673917 0.664667 0.699425 0.486477 0.658546 0.64403 0.631948 0.688047 0.614157 0.501385 0.61913 0.675562 0.667016 0.652614 0.590293 0.692459 0.527366 0.664128 0.633041 0.754453 0.606011 0.664895 0.646479 0.726096 0.676586 0.658008 0.736091 0.679859 0.716697 0.531332 0.647278 0.683863 0.6872 0.699752 0.723681 0.685588 0.638766 0.694695 0.555384 0.676589 0.652333 0.533766 0.691819 0.716573 0.638322 0.600288 0.668113 0.581807 0.682115 0.681354 0.672104 0.596648 0.711432 0.61171 0.60124 0.709239 0.691638 0.705107 0.626654 0.724597 0.655202 0.683483 0.701576 0.676683 0.557597 0.671024 0.690048 0.693373 0.729392 0.583493 0.647015 0.646647 0.534739 0.54322 0.592541 0.664409 0.645295 0.67901 0.617615 0.535676 0.679091 0.704566 0.631949 0.509446 0.651592 0.593009 0.620169 0.680859 0.543777 0.630703 0.604087 0.704409 0.621898 0.70222 0.626405 0.741598 0.727816 0.713929 0.755106 0.685343 0.593973 0.664651 0.642431 0.725702 0.719707 0.636775 0.666647 0.682373 0.713942 0.625816 0.662039 0.694055 0.711857 0.739094 0.680602 0.694903 0.722091 0.664931 0.69457 0.661793 0.704823 0.704151 0.710953 0.679806 0.641586 0.646767 0.680134 0.682051 0.68052 0.583855 0.570604 0.586778 0.645783 0.656675 0.716775 0.512384 0.701979 0.583032 0.680818 0.671189 0.706193 0.661179 0.663043 0.691662 0.666376 0.682448 0.732809 0.600111 0.596273 0.575578 0.626248 0.736256 0.715658 0.673004 0.711627 0.693807 0.615805 0.673368 0.64996 0.604844 0.666729 0.667874 0.687271 0.653821 0.634395 0.700045 0.658863 0.684121 0.64128 0.699971 0.672046 0.666224 0.625695 0.538444 0.689784 0.678167 0.585256 0.727167 0.698161 0.683057 0.642241 0.561868 0.59748 0.652932 0.612909 0.623803 0.594366 0.680955 0.567262 0.6789 0.647242 0.73906 0.715426 0.713686 0.702663 0.535807 0.684932 0.680832 0.562571 0.698759 0.742393 0.493677 0.597168 0.667075 0.619149 0.578075 0.723709 0.687374 0.717232 0.628245 0.636183 0.59536 0.591222 0.680167 0.609148 0.687506 0.699485 0.690545 0.545804 0.653276 0.679739 0.641729 0.638754 0.639139 0.583737 0.724234 0.690204 0.676716 0.652874 0.540204 0.684984 0.647406 0.699776 0.566431 0.602404 0.698919 0.697194 0.706276 0.683236 0.666342 0.61252 0.663785 0.709234 0.721278 0.633421 0.725749 0.515339 0.709072 0.683106 0.696938 0.680337 0.705438 0.584662 0.581069 0.598236 0.666464 0.705435 0.576475 0.731117 0.683254 0.682637 0.53289 0.691375 0.747569 0.60997 0.671624 0.701182 0.712704 0.625271 0.556392 0.676222 0.651746 0.645424 0.6492 0.649272 0.611848 0.688246 0.717087 0.715822 0.620665 0.684783 0.68871 0.711535 0.606079 0.522931 0.672574 0.537458 0.660036 0.674651 0.692904 0.586677 0.739775 0.630151 0.596977 0.732061 0.656754 0.531908 0.661404 0.665555 0.698911 0.687885 0.679792 0.514382 0.62198 0.687434 0.714783 0.629447 0.673066 0.660281 0.691777 0.562976 0.476352 0.476286 0.647081 0.580236 0.570102 0.52484 0.590778 0.690404 0.693496 0.493948 0.707485 0.740128 0.72214 0.595597 0.6279 0.695369 0.557735 0.596035 0.546758 0.708926 0.483206 0.696731 0.728667 0.673325 0.628108 0.659624 0.73598 0.664834 0.707021 0.64645 0.572112 0.752413 0.661099 0.63687 0.617064 0.719132 0.655471 0.6113 0.59126 0.553749 0.690205 0.589044 0.603884 0.691831 0.595518 0.661473 0.566702 0.6342 0.593686 0.700556 0.654939 0.721485 0.679878 0.66155 0.674295 0.715294 0.678541 0.712936 0.643695 0.59074 0.711047 0.645716 0.613044 0.677952 0.627586 0.724884 0.604128 0.576066 0.708949 0.680472 0.682004 0.676088 0.691612 0.621656 0.566936 0.670014 0.584855 0.508565 0.681207 0.56044 0.71216 0.585495 0.683899 0.601611 0.58684 0.665595 0.706228 0.633908 0.614289 0.649568 0.534087 0.642814 0.698956 0.63375 0.680238 0.674108 0.666858 0.696341 0.691695 0.52774 0.654966 0.616639 0.685931 0.63768 0.698738 0.655484 0.692972 0.635653 0.539512 0.70178 0.49272 0.738933 0.664994 0.627735 0.630408 0.728914 0.606969 0.606038 0.627389 0.659239
110 0.6472050249433107 0.705849 0.660429 0.70115 0.630513 0.686366 0.65992 0.675041 0.683112 0.585695 0.656957 0.641864 0.686285 0.718207 0.73008 0.699025 0.657241 0.665138 0.705359 0.625271 0.660148 0.671817 0.67725 0.586763 0.564438 0.637025 0.662372 0.681106 0.59097 0.694059 0.608646 0.691671 0.627682 0.645859 0.594632 0.612873 0.693509 0.642505 0.732073 0.512863 0.650399 0.657685 0.583575 0.626735 0.683031 0.68697 0.599556 0.672469 0.650723 0.726805 0.636661 0.600565 0.61964 0.621801 0.691229 0.712642 0.683104 0.694276 0.583634 0.617376 0.679177 0.572039 0.612785 0.762366 0.654196 0.735824 0.645024 0.668879 0.477889 0.510559 0.631552 0.670093 0.643191 0.70831 0.623954 0.710942 0.6014 0.688221 0.48657 0.617431 0.659443 0.691403 0.666948 0.577954 0.729251 0.709351 0.544475 0.644144 0.676652 0.646543 0.564068 0.667227 0.696545 0.743201 0.697137 0.514217 0.527222 0.52865 0.571924 0.623172 0.734599 0.637106 0.692678 0.5399 0.690806 0.70597 0.665036 0.560862 0.613674 0.685262 0.608403 0.67902 0.68544 0.720756 0.680766 0.638557 0.615101 0.55429 0.641895 0.575578 0.717447 0.669133 0.591636 0.635377 0.665968 0.683967 0.739747 0.505289 0.646491 0.684524 0.703615 0.608153 0.647913 0.63783 0.647507 0.702197 0.720255 0.683041 0.712822 0.686429 0.628099 0.627799 0.709207 0.599509 0.633982 0.65193 0.701903 0.584769 0.728035 0.694799 0.671943 0.668163 0.473234 0.509024 0.744679 0.649043 0.61061 0.666545 0.652958 0.570103 0.651853 0.509446 0.693544 0.616637 0.600062 0.670216 0.535806 0.561241 0.666278 0.62065 0.709177 0.679744 0.686324 0.736353 0.61139 0.619004 0.690833 0.650747 0.663413 0.717703 0.633237 0.641012 0.667878 0.509365 0.619115 0.637408 0.710157 0.693192 0.626548 0.610856 0.61373 0.567605 0.717539 0.695114 0.539511 0.617011 0.671663 0.675517 0.694584 0.682637 0.636107 0.658161 0.651847 0.74698 0.737566 0.616123 0.627788 0.687179 0.624056 0.710763 0.53884 0.601877 0.689304 0.570079 0.643729 0.625755 0.508116 0.618719 0.744582 0.609895 0.635543 0.671584 0.711293 0.686168 0.701419 0.674296 0.650108 0.692887 0.578684 0.58203 0.635941 0.724075 0.71406 0.681867 0.724043 0.706576 0.58901 0.653745 0.6508 0.666107 0.490588 0.575098 0.602501 0.715983 0.708217 0.542846 0.647792 0.705401 0.682347 0.561463 0.5746 0.642327 0.614007 0.723216 0.669066 0.679196 0.656069 0.693596 0.693295 0.766149 0.695624 0.632694 0.653131 0.700411 0.637489 0.711789 0.525164 0.703712 0.617054 0.626686 0.674484 0.657149 0.685149 0.744621 0.598068 0.661569 0.482401 0.691475 0.681852 0.594366 0.602901 0.621925 0.666954 0.579113 0.576616 0.469081 0.703531 0.672169 0.709945 0.723568 0.675449 0.626944 0.625917 0.6079 0.726272 0.663873 0.653213 0.628946 0.64652 0.62704 0.676801 0.693102 0.602793 0.661786 0.649967 0.644766 0.696245 0.514581 0.707827 0.592504 0.66522 0.706408 0.486828 0.649017 0.663099 0.691505 0.664168 0.499044 0.720636 0.617893 0.695624 0.583191 0.51022 0.630235 0.643166 0.638689 0.662484 0.702289 0.593182 0.663919 0.679703 0.595003 0.665215 0.620499 0.675267 0.653171 0.681195 0.690087 0.711772 0.530597 0.508889 0.590707 0.592528 0.673854 0.724696 0.654336 0.525981 0.672459 0.603593 0.548313 0.660041 0.632112 0.64087 0.692442 0.618831 0.625277 0.603884 0.691515 0.547225 0.688239 0.718795 0.609062 0.619364 0.674669 0.706262 0.700075 0.66993 0.638684 0.696664 0.676589 0.605389 0.698949 0.682933 0.517944 0.701127 0.711161 0.674032 0.694785 0.656794 0.668904 0.727539 0.596861 0.621398 0.71015 0.705777 0.486115 0.653201 0.621684 0.626285 0.61038 0.56279 0.691648 0.610589 0.680351 0.667982 0.687431 0.536322 0.620256 0.664732 0.705635 0.630813 0.590223 0.658036 0.644698 0.613178 0.573003 0.740351 0.658764 0.639809 0.603595 0.677632 0.639589 0.678938 0.705656 0.637128 0.660867 0.69259 0.723373 0.630181 0.609731 0.677616 0.640481 0.681717 0.628776 0.710998 0.737568 0.57992 0.606219 0.718737 0.644666 0.678469 0.587393 0.753657 0.590964 0.67556 0.71693 0.703432 0.700423 0.674009 0.712932 0.541692 0.662108
111 0.6475751587301587 0.612982 0.713593 0.69566 0.646859 0.59036 0.586858 0.752799 0.558222 0.677284 0.620314 0.503904 0.549057 0.606926 0.612873 0.669661 0.616973 0.669924 0.728854 0.6452 0.699345 0.581757 0.619808 0.727462 0.71169 0.611767 0.649653 0.620889 0.52317 0.598003 0.495212 0.570468 0.588548 0.704253 0.532103 0.546237 0.684954 0.694489 0.610327 0.695466 0.645675 0.626282 0.676234 0.564438 0.702319 0.69135 0.52119 0.496566 0.60425 0.649736 0.668513 0.584929 0.674369 0.611364 0.676369 0.627168 0.576664 0.606458 0.664553 0.71986 0.601565 0.638588 0.709955 0.535488 0.508579 0.546867 0.674455 0.615105 0.557872 0.561463 0.661672 0.638019 0.748276 0.657529 0.700748 0.757581 0.710583 0.686157 0.634485 0.644954 0.669317 0.587293 0.700562 0.718642 0.709664 0.733539 0.698674 0.604796 0.680153 0.686847 0.718457 0.711991 0.702819 0.653738 0.687648 0.589302 0.6571 0.636255 0.475612 0.747543 0.656967 0.659618 0.662365 0.553358 0.711684 0.653076 0.638557 0.687602 0.676137 0.652484 0.634522 0.672244 0.662454 0.644459 0.643004 0.669743 0.70732 0.680898 0.621415 0.671039 0.701711 0.658776 0.626409 0.738975 0.720039 0.578438 0.692254 0.63292 0.690788 0.696166 0.655869 0.624948 0.620394 0.743155 0.503589 0.487889 0.722188 0.677661 0.630631 0.63744 0.670636 0.637594 0.697319 0.710945 0.713982 0.665525 0.514343 0.676513 0.728483 0.610905 0.525047 0.617769 0.676589 0.58509 0.621139 0.660365 0.641422 0.562159 0.696699 0.679689 0.705968 0.691709 0.710576 0.6387 0.618855 0.645226 0.725572 0.645171 0.712011 0.549433 0.65242 0.707148 0.500632 0.706461 0.580523 0.686766 0.684599 0.664876 0.673797 0.674602 0.542365 0.680979 0.594974 0.560277 0.683146 0.579217 0.680562 0.631611 0.620142 0.623525 0.506709 0.501105 0.633002 0.679356 0.664179 0.671763 0.65087 0.661163 0.703475 0.745435 0.649913 0.697139 0.699743 0.652446 0.521254 0.689309 0.679084 0.560985 0.572812 0.568991 0.695514 0.614637 0.708912 0.616262 0.68395 0.704212 0.598704 0.584993 0.680429 0.544602 0.666518 0.6922 0.68128 0.506726 0.690614 0.731311 0.657578 0.608019 0.695066 0.58509 0.725387 0.671659 0.604556 0.680989 0.734995 0.595401 0.579285 0.666191 0.703233 0.616988 0.572047 0.646632 0.668303 0.676655 0.665621 0.67667 0.577268 0.692548 0.639312 0.711194 0.720456 0.646159 0.713756 0.676463 0.703637 0.681942 0.541795 0.6004 0.567078 0.65071 0.687427 0.652066 0.692407 0.698404 0.744398 0.51866 0.640708 0.657866 0.675187 0.663028 0.665907 0.666768 0.529182 0.641048 0.707802 0.699872 0.631647 0.677661 0.507495 0.536938 0.716613 0.735827 0.608746 0.733771 0.665764 0.71141 0.654139 0.674757 0.668089 0.549731 0.700274 0.730298 0.575841 0.692515 0.606591 0.663897 0.669022 0.612999 0.648544 0.669123 0.67144 0.508889 0.688545 0.531023 0.636661 0.582447 0.49307 0.606662 0.720466 0.566041 0.586155 0.651939 0.704299 0.598085 0.711444 0.650205 0.628656 0.598644 0.630817 0.627746 0.694956 0.557638 0.631624 0.64155 0.699826 0.488514 0.585697 0.631074 0.691489 0.585005 0.721075 0.677628 0.625939 0.612764 0.659657 0.607203 0.671849 0.653372 0.640973 0.66765 0.607648 0.758445 0.658013 0.667947 0.719682 0.664067 0.714785 0.682092 0.669867 0.600475 0.664749 0.674197 0.634082 0.591112 0.6354 0.474195 0.71063 0.706201 0.50228 0.646905 0.660416 0.530676 0.739727 0.641929 0.614444 0.656142 0.682704 0.652968 0.580448 0.679747 0.696241 0.657842 0.630311 0.687639 0.619875 0.610589 0.604084 0.683673 0.636902 0.707699 0.553237 0.710057 0.702675 0.711744 0.70654 0.604616 0.61287 0.692904 0.719562 0.624931 0.707333 0.679068 0.705957 0.733239 0.693279 0.510251 0.684303 0.709604 0.723084 0.675172 0.549751 0.610484 0.750718 0.658337 0.64087 0.55806 0.722987 0.696348 0.700373 0.730269 0.705546 0.624065 0.704423 0.714978 0.621741 0.743979 0.70924 0.697651 0.628137 0.693067 0.654188 0.567887 0.568889 0.72104 0.624046 0.610833 0.547859 0.709364 0.590556 0.584261 0.750577 0.701613 0.713902 0.579698 0.662464 0.693874 0.728971 0.705998 0.646027 0.682114 0.618995 0.720066
112 0.6495925850340136 0.650401 0.642738 0.692641 0.648398 0.693914 0.630483 0.663437 0.513163 0.491238 0.488514 0.611402 0.665086 0.707576 0.715577 0.600492 0.609445 0.691125 0.650145 0.713932 0.670537 0.701373 0.695446 0.653138 0.527441 0.682226 0.726459 0.673468 0.721948 0.650535 0.750839 0.695436 0.686311 0.644957 0.657785 0.641774 0.664147 0.747017 0.536422 0.583894 0.670163 0.677439 0.684102 0.613793 0.68472 0.73181 0.668768 0.683951 0.621183 0.661803 0.587151 0.704736 0.640467 0.645206 0.706457 0.666577 0.629865 0.629268 0.722215 0.609324 0.686587 0.628303 0.626537 0.618629 0.739997 0.626592 0.647614 0.681783 0.631521 0.618491 0.606135 0.607958 0.561023 0.650675 0.647944 0.673892 0.657666 0.683772 0.690497 0.722219 0.708647 0.684803 0.496157 0.681925 0.490529 0.630125 0.676846 0.628842 0.587001 0.710753 0.589141 0.697841 0.609706 0.545274 0.724819 0.720796 0.64205 0.69553 0.674697 0.729731 0.679526 0.670296 0.658654 0.668359 0.658334 0.600374 0.616472 0.688269 0.625767 0.625902 0.691792 0.553233 0.61298 0.49631 0.562663 0.688514 0.656308 0.68125 0.722906 0.615893 0.647606 0.678385 0.724223 0.643341 0.512819 0.568689 0.694392 0.649816 0.714362 0.722632 0.668943 0.547834 0.658737 0.520796 0.648252 0.688924 0.681601 0.69948 0.606564 0.640251 0.705877 0.570345 0.678532 0.60411 0.597911 0.567207 0.662597 0.750155 0.683483 0.634197 0.599796 0.635411 0.683002 0.680132 0.647766 0.563883 0.679747 0.67834 0.609344 0.637188 0.493947 0.512886 0.697926 0.664486 0.514795 0.628404 0.689981 0.663011 0.681693 0.709396 0.68466 0.727806 0.582032 0.653793 0.705958 0.676637 0.653467 0.722158 0.637633 0.64073 0.611259 0.684529 0.588271 0.683129 0.661735 0.700603 0.667697 0.671187 0.614211 0.696859 0.691303 0.63494 0.58403 0.605221 0.758517 0.658487 0.66045 0.725314 0.694258 0.689603 0.59771 0.735041 0.615993 0.642079 0.549263 0.609274 0.623087 0.570601 0.599064 0.701988 0.708199 0.679701 0.678664 0.565517 0.656841 0.742134 0.518277 0.687824 0.705174 0.744181 0.653666 0.633536 0.696574 0.667157 0.681867 0.665765 0.690343 0.614597 0.585696 0.596599 0.594415 0.603991 0.649021 0.729908 0.637909 0.697341 0.535167 0.629508 0.674402 0.650942 0.666339 0.534504 0.748877 0.717416 0.697038 0.494146 0.68688 0.624681 0.691719 0.686783 0.669544 0.57665 0.614444 0.672333 0.553678 0.59552 0.70448 0.741181 0.575962 0.497301 0.672413 0.704709 0.674144 0.678405 0.706933 0.71213 0.676585 0.711653 0.587815 0.686364 0.551247 0.703363 0.558912 0.728526 0.740544 0.635684 0.707224 0.682219 0.615222 0.57364 0.661258 0.529675 0.660325 0.710275 0.659811 0.657595 0.696771 0.626441 0.712933 0.704748 0.637862 0.725008 0.649551 0.74651 0.521356 0.712487 0.722456 0.744564 0.729425 0.594704 0.660085 0.717969 0.590645 0.6914 0.710756 0.589147 0.716721 0.656247 0.586242 0.6643 0.594264 0.685566 0.684957 0.597599 0.698659 0.626567 0.660022 0.636349 0.711961 0.675442 0.646869 0.658053 0.732558 0.583429 0.659821 0.567063 0.656406 0.673111 0.729694 0.531193 0.625561 0.641541 0.619994 0.725047 0.702388 0.723122 0.716083 0.73954 0.694113 0.670156 0.591032 0.646692 0.695386 0.699108 0.647966 0.713657 0.69301 0.507989 0.698788 0.621674 0.565532 0.581014 0.729051 0.715241 0.593782 0.497245 0.628896 0.544407 0.5857 0.563407 0.619745 0.670618 0.727954 0.734093 0.690317 0.580014 0.544828 0.653826 0.66843 0.66245 0.556434 0.546523 0.58719 0.545297 0.615378 0.527007 0.637076 0.708613 0.616657 0.679247 0.722595 0.646539 0.644564 0.610484 0.573824 0.506165 0.669127 0.725947 0.566905 0.701155 0.688381 0.730969 0.733503 0.654652 0.560869 0.611827 0.63105 0.748239 0.628579 0.49307 0.691107 0.667211 0.682757 0.606838 0.651275 0.576733 0.610304 0.690336 0.583623 0.650684 0.723554 0.679534 0.514364 0.624237 0.68135 0.736415 0.654694 0.728454 0.546237 0.650662 0.695846 0.725608 0.713417 0.497064 0.656505 0.619994 0.641626 0.577433 0.661785 0.747187 0.668699 0.721345 0.660582 0.675015 0.65266 0.632349 0.689776 0.656413 0.704278 0.661039 0.734315 0.510308
113 0.6493594195011337 0.666785 0.688229 0.687293 0.69837 0.680701 0.613133 0.599026 0.59887 0.661971 0.579272 0.670916 0.657653 0.682035 0.581191 0.721149 0.634371 0.652331 0.716568 0.70316 0.614376 0.584504 0.666333 0.61117 0.609917 0.54899 0.725869 0.574821 0.656262 0.705121 0.682502 0.674967 0.536625 0.597662 0.644823 0.602979 0.570202 0.723213 0.588913 0.602416 0.628076 0.54824 0.641775 0.680298 0.581322 0.69161 0.693056 0.606095 0.688231 0.726103 0.658727 0.708094 0.693864 0.611438 0.704845 0.720237 0.688348 0.718091 0.661434 0.668959 0.704462 0.642528 0.686905 0.661155 0.686652 0.740873 0.666759 0.712675 0.662615 0.683165 0.673138 0.591947 0.618048 0.725953 0.650185 0.65094 0.693999 0.687304 0.606553 0.575966 0.573019 0.62258 0.721967 0.651494 0.56347 0.61305 0.584895 0.560888 0.747893 0.671004 0.608126 0.660773 0.558088 0.670082 0.690669 0.703528 0.590541 0.648364 0.672664 0.67105 0.678103 0.600567 0.685735 0.61472 0.665332 0.561047 0.608439 0.5986 0.663492 0.749076 0.69518 0.679695 0.714694 0.67061 0.606397 0.66261 0.620851 0.698444 0.687008 0.68056 0.647896 0.659112 0.669424 0.701748 0.630469 0.488514 0.573182 0.717554 0.632286 0.659117 0.658629 0.609369 0.683605 0.608973 0.550657 0.684015 0.685509 0.533894 0.646335 0.740333 0.71829 0.705736 0.607951 0.575336 0.65287 0.705314 0.498268 0.732618 0.618399 0.718972 0.511467 0.509086 0.744271 0.508032 0.681272 0.644032 0.646435 0.603534 0.527907 0.6277 0.61956 0.496205 0.707418 0.617894 0.616358 0.653848 0.696601 0.71508 0.53743 0.673863 0.674135 0.667859 0.732 0.628596 0.686101 0.662149 0.731272 0.675381 0.692641 0.47244 0.644643 0.586004 0.615998 0.657921 0.655799 0.604343 0.66626 0.553679 0.650772 0.596639 0.700483 0.604225 0.70117 0.673455 0.696352 0.652394 0.694295 0.732825 0.553067 0.537282 0.721444 0.548953 0.680482 0.636099 0.64464 0.662114 0.674707 0.673272 0.627355 0.688437 0.643868 0.681331 0.7275 0.582404 0.635365 0.74275 0.700877 0.732411 0.763909 0.673397 0.60096 0.565689 0.694138 0.638208 0.670952 0.723157 0.666045 0.607778 0.569687 0.619521 0.610982 0.634941 0.704465 0.615993 0.573369 0.657982 0.72145 0.653199 0.71952 0.659406 0.690488 0.756753 0.648797 0.703314 0.749092 0.612571 0.660645 0.615684 0.571477 0.70107 0.574948 0.670524 0.752191 0.62872 0.583243 0.643423 0.554977 0.659607 0.671082 0.654454 0.697592 0.672035 0.677643 0.684235 0.508812 0.629291 0.646405 0.714152 0.731765 0.653591 0.674016 0.582055 0.578718 0.710091 0.695407 0.585013 0.647614 0.687446 0.693121 0.650967 0.60274 0.658903 0.727827 0.654861 0.657476 0.677784 0.674256 0.695585 0.643785 0.641161 0.684678 0.67357 0.626995 0.651075 0.670062 0.565976 0.62014 0.591956 0.619437 0.720554 0.68165 0.699167 0.642371 0.667293 0.660205 0.726226 0.683012 0.521321 0.593505 0.63245 0.692554 0.712876 0.665069 0.665521 0.605789 0.692029 0.677118 0.600905 0.727948 0.593045 0.611969 0.483761 0.704289 0.587151 0.663349 0.593529 0.698736 0.689898 0.637386 0.681834 0.536525 0.685929 0.555403 0.712707 0.708061 0.691496 0.721117 0.674863 0.521426 0.606946 0.527608 0.727424 0.642846 0.596938 0.701244 0.683725 0.72677 0.695774 0.584393 0.635208 0.74778 0.657179 0.605562 0.669245 0.589055 0.59465 0.66468 0.668937 0.613747 0.675851 0.713609 0.674027 0.726717 0.581462 0.654357 0.692674 0.73432 0.664194 0.716901 0.479009 0.538584 0.663488 0.507989 0.639673 0.702282 0.594383 0.677108 0.622481 0.566628 0.721689 0.623088 0.608105 0.700707 0.651042 0.633155 0.715938 0.668429 0.705883 0.688817 0.698324 0.557836 0.601319 0.688269 0.72667 0.54964 0.633312 0.663879 0.701711 0.67227 0.637957 0.690226 0.688083 0.623463 0.583438 0.689948 0.540339 0.692687 0.600218 0.698263 0.639758 0.502635 0.599596 0.631426 0.704687 0.654638 0.630164 0.725991 0.690839 0.571065 0.71735 0.659168 0.663923 0.700471 0.564127 0.655002 0.693053 0.515794 0.673788 0.617386 0.644357 0.669291 0.703832 0.728772 0.661292 0.636074 0.730964 0.512009 0.628868 0.661722 0.662848 0.626654 0.70651
114 0.64832762585034 0.706968 0.759293 0.756607 0.663878 0.623651 0.652799 0.512148 0.657932 0.609177 0.709165 0.652782 0.684593 0.667215 0.673687 0.716555 0.540272 0.721325 0.70768 0.743252 0.655593 0.545762 0.588922 0.719643 0.584869 0.721173 0.601452 0.664198 0.690922 0.751114 0.58285 0.742414 0.578204 0.673326 0.665043 0.662651 0.667419 0.713864 0.679014 0.6591 0.494184 0.70216 0.72175 0.623192 0.69112 0.732937 0.702054 0.712565 0.577833 0.614248 0.605829 0.66963 0.589424 0.663162 0.562036 0.653058 0.642607 0.567662 0.694829 0.6435 0.645474 0.717751 0.749572 0.693537 0.615322 0.608681 0.606792 0.733551 0.656841 0.726649 0.612854 0.621222 0.755717 0.562895 0.604858 0.608667 0.669808 0.705189 0.628268 0.671719 0.635608 0.633703 0.673324 0.669173 0.582495 0.560916 0.682312 0.533224 0.661399 0.561638 0.606518 0.713928 0.636013 0.578234 0.634815 0.68794 0.540321 0.693628 0.657171 0.64528 0.702827 0.621751 0.603651 0.738177 0.628639 0.586456 0.679353 0.524445 0.715284 0.708681 0.505352 0.587023 0.573955 0.686666 0.519149 0.606644 0.675234 0.641632 0.680418 0.703362 0.612262 0.564102 0.64145 0.705428 0.608127 0.697733 0.675362 0.701684 0.525252 0.624192 0.628633 0.601972 0.643138 0.663406 0.556388 0.659381 0.674526 0.596639 0.687333 0.685221 0.623623 0.71136 0.587857 0.668739 0.566371 0.667361 0.668113 0.68843 0.713296 0.647441 0.50545 0.626788 0.56706 0.570246 0.602655 0.622671 0.702518 0.732525 0.603937 0.707531 0.661913 0.652712 0.662281 0.613488 0.565952 0.690069 0.708722 0.690902 0.613052 0.721632 0.640706 0.718937 0.744957 0.646368 0.715539 0.68673 0.579272 0.734488 0.560436 0.629641 0.577555 0.637682 0.699142 0.637838 0.734478 0.572255 0.539102 0.648002 0.688688 0.680048 0.640768 0.699259 0.533979 0.564916 0.672664 0.629686 0.720668 0.727375 0.655739 0.628538 0.641892 0.614354 0.627457 0.682519 0.591767 0.643098 0.729806 0.606447 0.674177 0.733085 0.730267 0.699304 0.703494 0.647591 0.719901 0.650937 0.582443 0.609487 0.59336 0.678574 0.708578 0.655883 0.653204 0.646862 0.576026 0.656123 0.506401 0.699749 0.642337 0.594076 0.649017 0.714119 0.60358 0.69 0.61257 0.583131 0.668722 0.599227 0.739383 0.70386 0.731111 0.694726 0.692741 0.729472 0.673663 0.719444 0.686076 0.735577 0.696258 0.666987 0.677927 0.691027 0.711433 0.545784 0.547381 0.621569 0.670066 0.484144 0.658976 0.652688 0.651928 0.727929 0.605525 0.584453 0.684183 0.620158 0.690735 0.66402 0.619254 0.586718 0.658084 0.735901 0.715506 0.557254 0.696405 0.647135 0.705263 0.676729 0.612566 0.730331 0.479009 0.725114 0.658464 0.634985 0.629747 0.586686 0.694359 0.709991 0.692824 0.708601 0.691867 0.613281 0.730294 0.719845 0.666912 0.579089 0.663909 0.646605 0.625381 0.724542 0.665724 0.585457 0.62071 0.639283 0.629773 0.586404 0.595611 0.64359 0.63485 0.667774 0.661368 0.527708 0.573148 0.658727 0.68947 0.56567 0.660363 0.586882 0.684425 0.60692 0.659606 0.617375 0.687627 0.662688 0.718387 0.687877 0.742405 0.645674 0.609666 0.582917 0.644969 0.615318 0.563271 0.666391 0.537196 0.648817 0.693059 0.68821 0.76301 0.659115 0.720587 0.657377 0.653061 0.549146 0.695028 0.691614 0.637609 0.61207 0.730189 0.580391 0.670711 0.673428 0.667477 0.656526 0.675759 0.680468 0.706051 0.593992 0.674333 0.66892 0.727077 0.624132 0.583766 0.584016 0.723211 0.557102 0.626228 0.642037 0.547974 0.625008 0.533667 0.640078 0.493973 0.631757 0.498663 0.714704 0.606557 0.720633 0.637522 0.542734 0.759291 0.612738 0.675939 0.71528 0.678772 0.682133 0.645326 0.684154 0.637033 0.479699 0.600838 0.720196 0.607791 0.632594 0.571918 0.608695 0.593798 0.597468 0.663689 0.702695 0.610517 0.656581 0.685528 0.628675 0.739939 0.635627 0.624473 0.559682 0.73118 0.624395 0.640888 0.681492 0.746816 0.738483 0.692637 0.544854 0.68097 0.710807 0.508032 0.669644 0.69356 0.710911 0.685702 0.539448 0.550464 0.738385 0.741804 0.596196 0.695886 0.539563 0.649885 0.668438 0.550606 0.632994 0.645202 0.661846 0.651648 0.669641 0.68397 0.634544 0.696664 0.65503
115 0.6482969342403628 0.7184 0.662813 0.72739 0.669645 0.669395 0.680232 0.569351 0.542241 0.463727 0.709859 0.687346 0.734481 0.641926 0.679279 0.662035 0.601929 0.710025 0.734402 0.607142 0.658282 0.707311 0.625756 0.623549 0.691762 0.74146 0.709455 0.636483 0.631496 0.622162 0.670242 0.634982 0.701219 0.634816 0.69055 0.62638 0.659598 0.730909 0.705297 0.565034 0.607989 0.692098 0.662425 0.696827 0.712886 0.583331 0.62138 0.546165 0.574589 0.669986 0.562152 0.743924 0.54422 0.709362 0.527421 0.700012 0.558022 0.724961 0.70987 0.599813 0.617788 0.609983 0.652055 0.624574 0.555794 0.738429 0.69435 0.604817 0.6619 0.615554 0.581803 0.636767 0.681864 0.631414 0.6627 0.679727 0.602689 0.667861 0.668377 0.722584 0.610669 0.647255 0.551052 0.64057 0.586404 0.666063 0.600577 0.673753 0.533537 0.552889 0.599138 0.712799 0.615802 0.68751 0.725725 0.699847 0.663781 0.610156 0.693968 0.687049 0.656467 0.643393 0.537111 0.650836 0.753615 0.645379 0.578459 0.702686 0.635379 0.522085 0.688397 0.705528 0.641589 0.472081 0.682224 0.71329 0.640103 0.715181 0.594572 0.624941 0.484819 0.741076 0.674156 0.72037 0.569638 0.640293 0.657144 0.733186 0.6428 0.534097 0.651676 0.671559 0.63011 0.646984 0.710833 0.655201 0.623574 0.709188 0.715108 0.604478 0.680428 0.62942 0.706114 0.698428 0.618698 0.578109 0.560298 0.547974 0.598561 0.559635 0.715484 0.689629 0.732328 0.711119 0.600172 0.74807 0.60583 0.660764 0.648687 0.57429 0.599407 0.607817 0.570147 0.652524 0.648215 0.70866 0.7245 0.720737 0.577415 0.667975 0.597745 0.636655 0.558491 0.730085 0.664425 0.607791 0.611634 0.676915 0.575659 0.667626 0.692849 0.680781 0.689907 0.598058 0.613639 0.690244 0.670201 0.739668 0.607965 0.6756 0.638613 0.688461 0.66437 0.692211 0.695383 0.66579 0.495252 0.636206 0.669648 0.723749 0.68154 0.588264 0.63106 0.679345 0.547381 0.600552 0.709334 0.565203 0.679639 0.686256 0.665257 0.629233 0.684005 0.625078 0.730258 0.694541 0.711394 0.662901 0.65811 0.58498 0.683197 0.699941 0.70155 0.675831 0.689516 0.578584 0.647103 0.615327 0.692467 0.562234 0.647483 0.659347 0.65685 0.686001 0.72212 0.666754 0.699214 0.556136 0.668757 0.642495 0.634274 0.646498 0.692909 0.612279 0.674014 0.719244 0.750516 0.600329 0.694349 0.718426 0.588915 0.641126 0.711549 0.652011 0.591345 0.722221 0.732779 0.607086 0.740003 0.694892 0.614891 0.6169 0.670033 0.634248 0.718612 0.74537 0.675267 0.499273 0.627953 0.607655 0.606183 0.663643 0.682603 0.708209 0.666691 0.697541 0.625048 0.57158 0.757474 0.534478 0.559871 0.709055 0.540478 0.697088 0.596196 0.620444 0.647003 0.722623 0.70683 0.537604 0.562898 0.5789 0.66108 0.674531 0.539563 0.604404 0.656599 0.643835 0.540484 0.573602 0.719657 0.570682 0.707485 0.688648 0.637968 0.56595 0.691604 0.598886 0.528428 0.693552 0.639282 0.579721 0.520814 0.601289 0.577663 0.683653 0.616368 0.618427 0.694154 0.656772 0.673022 0.532902 0.630561 0.6423 0.713925 0.633841 0.674985 0.599416 0.629971 0.629868 0.688281 0.707055 0.650856 0.698305 0.676182 0.606644 0.662064 0.686966 0.692629 0.665079 0.563991 0.604759 0.686517 0.684549 0.722793 0.608052 0.616065 0.681703 0.668918 0.741742 0.649828 0.688045 0.649507 0.693651 0.659877 0.73821 0.732154 0.72694 0.661117 0.588978 0.734288 0.667568 0.645014 0.59794 0.631976 0.739985 0.53352 0.696735 0.672907 0.66857 0.655538 0.66502 0.608849 0.68404 0.625575 0.711503 0.650802 0.602782 0.644705 0.69365 0.746112 0.694515 0.656115 0.704963 0.726312 0.691264 0.610145 0.631142 0.581367 0.637983 0.682728 0.699383 0.645862 0.633161 0.614779 0.627469 0.714389 0.684149 0.666768 0.743599 0.711235 0.619926 0.661285 0.624969 0.603681 0.665701 0.544817 0.619234 0.526725 0.666649 0.636172 0.57126 0.651423 0.636717 0.65398 0.665434 0.742437 0.594867 0.542029 0.649266 0.700396 0.562813 0.674481 0.632539 0.650849 0.646369 0.674547 0.672901 0.595495 0.675782 0.607985 0.594521 0.68593 0.662847 0.534698 0.541662 0.664232 0.651091 0.600016 0.705239 0.623527 0.618025
116 0.6490557074829932 0.5638 0.533848 0.549477 0.726382 0.593101 0.699256 0.683363 0.499273 0.702203 0.649508 0.629644 0.628354 0.652832 0.663543 0.715794 0.564255 0.702263 0.707582 0.676089 0.668457 0.498961 0.756042 0.615992 0.627832 0.671745 0.653229 0.673866 0.668566 0.67616 0.582028 0.581196 0.6492 0.629442 0.613869 0.599767 0.588806 0.696796 0.680568 0.663902 0.642419 0.679385 0.56001 0.71278 0.696302 0.586691 0.554057 0.648694 0.63054 0.555953 0.619063 0.712986 0.662255 0.679836 0.69888 0.676569 0.65208 0.667413 0.713997 0.544102 0.651652 0.637097 0.723219 0.672507 0.648385 0.582809 0.628004 0.593398 0.64223 0.633082 0.682254 0.679762 0.712414 0.494027 0.573947 0.49585 0.682802 0.601058 0.654574 0.640406 0.669802 0.674036 0.725524 0.601395 0.580279 0.597285 0.728298 0.642481 0.733239 0.682482 0.646504 0.57429 0.580212 0.694589 0.688219 0.595179 0.647351 0.691776 0.652636 0.718951 0.64104 0.718352 0.717795 0.627889 0.620411 0.701265 0.590687 0.715415 0.665083 0.6657 0.703659 0.660206 0.740583 0.648539 0.671213 0.627229 0.695881 0.700141 0.662438 0.671831 0.649498 0.703814 0.663047 0.748441 0.579439 0.746403 0.642322 0.668597 0.706907 0.70546 0.68312 0.635183 0.664418 0.573292 0.591037 0.694833 0.716285 0.739539 0.718372 0.618883 0.725726 0.69463 0.666555 0.592208 0.689734 0.600571 0.588888 0.591347 0.705604 0.648326 0.593821 0.661312 0.690758 0.635851 0.686795 0.640441 0.706194 0.624661 0.724174 0.671008 0.723277 0.607834 0.671856 0.707679 0.628409 0.595001 0.63106 0.706085 0.680061 0.649139 0.572347 0.594435 0.66603 0.697641 0.703613 0.690993 0.664053 0.64277 0.652335 0.575209 0.723323 0.577378 0.668767 0.60877 0.473524 0.663257 0.739909 0.626002 0.745495 0.623576 0.524106 0.715424 0.603608 0.689654 0.703813 0.600452 0.676613 0.582201 0.58403 0.626555 0.628277 0.526114 0.674983 0.683441 0.591977 0.598639 0.536782 0.711393 0.640934 0.651959 0.672574 0.716803 0.62638 0.573425 0.696345 0.70468 0.680811 0.686165 0.598053 0.599103 0.652053 0.632226 0.632025 0.666266 0.571353 0.705418 0.717802 0.656561 0.640521 0.697361 0.680832 0.588537 0.687491 0.643297 0.64904 0.642966 0.701724 0.671984 0.628421 0.612131 0.56528 0.660021 0.713516 0.619397 0.674942 0.557939 0.590103 0.671009 0.544923 0.626265 0.604422 0.634969 0.609153 0.556177 0.674693 0.706863 0.493527 0.629114 0.608531 0.712366 0.563362 0.562152 0.653544 0.610509 0.709334 0.653406 0.641979 0.679527 0.732308 0.656569 0.723234 0.558332 0.644285 0.492811 0.673304 0.626457 0.576129 0.581068 0.585278 0.672621 0.648889 0.633058 0.694814 0.722264 0.694355 0.69796 0.661079 0.63244 0.668532 0.724945 0.574062 0.668645 0.676574 0.617232 0.623624 0.670315 0.606865 0.721134 0.610392 0.717296 0.626716 0.748594 0.693431 0.590218 0.555512 0.643671 0.683191 0.640725 0.710157 0.730822 0.634484 0.702677 0.674838 0.747258 0.613737 0.618609 0.582676 0.623502 0.668586 0.657269 0.590895 0.661014 0.710812 0.662939 0.621638 0.674301 0.635722 0.685468 0.736111 0.620042 0.608061 0.508685 0.568137 0.693364 0.731847 0.62413 0.704869 0.707659 0.608516 0.597102 0.583081 0.690307 0.632387 0.728656 0.616852 0.714551 0.659389 0.5757 0.712096 0.579185 0.67199 0.622088 0.627585 0.674486 0.66857 0.578584 0.62219 0.688729 0.731844 0.633865 0.684935 0.739836 0.650761 0.661719 0.569886 0.673297 0.642522 0.636205 0.724849 0.484005 0.609191 0.517751 0.64442 0.529658 0.669 0.550478 0.590568 0.621581 0.739446 0.583332 0.643808 0.64328 0.628078 0.702727 0.681911 0.645198 0.605035 0.736405 0.707588 0.658957 0.74232 0.618789 0.678462 0.570451 0.566556 0.664961 0.633684 0.572534 0.672121 0.704233 0.687539 0.682101 0.51079 0.55985 0.688443 0.641442 0.713066 0.694155 0.686938 0.732779 0.684482 0.687179 0.586781 0.715624 0.711404 0.693077 0.570662 0.674148 0.689297 0.596294 0.553539 0.677196 0.599407 0.691991 0.650227 0.633469 0.609285 0.734759 0.656179 0.692799 0.736463 0.66851 0.740528 0.682716 0.736287 0.738139 0.697306 0.67117 0.60733 0.674629 0.545632 0.694413
117 0.6515357505668934 0.638685 0.677206 0.693345 0.631252 0.484005 0.560619 0.683492 0.599767 0.716342 0.591852 0.640693 0.605625 0.690691 0.749795 0.602465 0.606602 0.599552 0.638181 0.666363 0.583148 0.54142 0.662344 0.741731 0.660881 0.650119 0.617309 0.601628 0.624895 0.623798 0.655316 0.624244 0.708628 0.6902 0.665027 0.656386 0.595761 0.621735 0.708792 0.717626 0.535175 0.672891 0.664299 0.588937 0.744619 0.57229 0.681321 0.710378 0.597476 0.596748 0.60656 0.64334 0.694104 0.723557 0.655109 0.590994 0.614173 0.745829 0.64301 0.717592 0.655821 0.618981 0.6691 0.698379 0.724564 0.658052 0.6799 0.740764 0.678208 0.58281 0.65912 0.65924 0.668572 0.6523 0.740444 0.655404 0.644306 0.591539 0.609344 0.665883 0.72859 0.615858 0.56679 0.622066 0.665164 0.679771 0.664858 0.682517 0.69998 0.73343 0.689913 0.702914 0.686562 0.657202 0.701165 0.757294 0.635231 0.716085 0.569413 0.687176 0.659366 0.616109 0.697298 0.626901 0.511901 0.670513 0.616717 0.632529 0.536782 0.592307 0.674261 0.685478 0.716487 0.604715 0.568467 0.7086 0.643006 0.709019 0.640142 0.716702 0.624674 0.642517 0.567332 0.710013 0.510129 0.545522 0.740663 0.670441 0.603838 0.705743 0.642312 0.710399 0.728197 0.526962 0.634113 0.674653 0.618721 0.683779 0.648962 0.641785 0.517064 0.657142 0.619851 0.62704 0.633865 0.621942 0.632932 0.686799 0.603257 0.705998 0.693042 0.663472 0.593169 0.607962 0.565372 0.673468 0.594132 0.605759 0.642659 0.646612 0.691218 0.533568 0.666064 0.649483 0.62502 0.554581 0.704261 0.649472 0.729122 0.610771 0.648199 0.581257 0.70794 0.577343 0.704488 0.516301 0.644904 0.5233 0.724213 0.619803 0.653449 0.706258 0.724763 0.582589 0.651102 0.509265 0.721262 0.638933 0.593398 0.724059 0.71207 0.674052 0.706211 0.662823 0.606968 0.684494 0.650978 0.578029 0.648339 0.673478 0.617887 0.660484 0.664589 0.693153 0.596294 0.640674 0.692914 0.70439 0.647599 0.676806 0.704122 0.572648 0.645268 0.555888 0.675598 0.492676 0.62276 0.692256 0.595599 0.728166 0.658142 0.713345 0.673245 0.616923 0.671605 0.689574 0.663525 0.695239 0.726069 0.490645 0.718215 0.646403 0.620681 0.730329 0.673302 0.667937 0.676364 0.744721 0.614319 0.577665 0.73287 0.715079 0.659662 0.666023 0.706656 0.696546 0.693306 0.66744 0.670792 0.677901 0.634738 0.605476 0.626265 0.572663 0.565732 0.70533 0.628005 0.586755 0.71488 0.71663 0.610251 0.702408 0.650367 0.598373 0.668606 0.615409 0.639617 0.617525 0.632937 0.542151 0.663373 0.686019 0.690355 0.737883 0.611149 0.655484 0.700934 0.662194 0.686447 0.654532 0.614933 0.626917 0.518775 0.688042 0.585933 0.700107 0.63019 0.550216 0.716879 0.714139 0.689965 0.639494 0.699621 0.604019 0.694166 0.617283 0.6848 0.748693 0.690459 0.603663 0.698845 0.679489 0.733514 0.685052 0.689084 0.512987 0.72601 0.688766 0.638022 0.659713 0.690677 0.65716 0.571662 0.660989 0.660119 0.559977 0.725702 0.731977 0.597282 0.695556 0.720158 0.566359 0.689828 0.631137 0.701902 0.689494 0.728582 0.69474 0.590329 0.618181 0.670117 0.702528 0.729895 0.655551 0.539065 0.710827 0.61556 0.657733 0.72452 0.702118 0.703091 0.618271 0.678462 0.581669 0.579756 0.659204 0.580289 0.632141 0.587992 0.612841 0.700479 0.521965 0.652452 0.670651 0.69166 0.632912 0.619062 0.730424 0.667235 0.611633 0.690128 0.573486 0.599894 0.650404 0.647671 0.660836 0.561152 0.627618 0.601737 0.676539 0.703056 0.726994 0.574402 0.608266 0.643114 0.662716 0.53203 0.584905 0.654835 0.718383 0.735746 0.665446 0.675901 0.718813 0.651736 0.628633 0.71451 0.740622 0.618297 0.590441 0.651297 0.665401 0.62891 0.692805 0.704115 0.640759 0.616782 0.684968 0.624186 0.690055 0.601831 0.688807 0.612525 0.653841 0.608666 0.623734 0.628988 0.643417 0.661444 0.685033 0.703193 0.681343 0.61402 0.653654 0.725352 0.726645 0.688577 0.664895 0.752996 0.713392 0.641461 0.634297 0.63587 0.701076 0.657822 0.68169 0.626369 0.686076 0.635747 0.587659 0.6827 0.673883 0.577628 0.609029 0.682717 0.677298 0.698129 0.659667 0.627872 0.68697 0.669738 0.701102
118 0.6531327414965985 0.58808 0.569294 0.641868 0.626102 0.721555 0.667377 0.610093 0.56171 0.690235 0.644516 0.718493 0.64538 0.627074 0.58966 0.537221 0.683794 0.674279 0.681735 0.610004 0.672673 0.721105 0.741284 0.585035 0.695837 0.698558 0.718697 0.643666 0.699883 0.626024 0.707503 0.588176 0.668352 0.638377 0.745914 0.62682 0.71648 0.578597 0.476418 0.657315 0.697453 0.594134 0.656786 0.637172 0.681132 0.571302 0.699468 0.605964 0.597861 0.640455 0.642894 0.692921 0.704268 0.666237 0.583713 0.633878 0.70019 0.604021 0.597833 0.689995 0.664871 0.604579 0.694584 0.559039 0.596463 0.639393 0.650933 0.594977 0.681629 0.662597 0.578472 0.676676 0.631859 0.58835 0.684944 0.618293 0.627036 0.646624 0.735552 0.642515 0.643152 0.721969 0.67581 0.659127 0.619455 0.652482 0.716326 0.692342 0.594211 0.597663 0.628649 0.655544 0.610997 0.628538 0.665627 0.640604 0.688034 0.652087 0.732237 0.614827 0.633526 0.674054 0.668035 0.68074 0.748747 0.71652 0.585088 0.737682 0.610649 0.586686 0.586632 0.556451 0.536984 0.61777 0.66192 0.629749 0.674849 0.633855 0.560877 0.605845 0.707114 0.619012 0.503338 0.708196 0.723644 0.587659 0.613172 0.544501 0.67447 0.750727 0.6638 0.733723 0.702726 0.632734 0.631966 0.606642 0.625346 0.687825 0.733818 0.634498 0.727376 0.726399 0.639575 0.709338 0.632573 0.600333 0.662158 0.590952 0.691827 0.651838 0.642265 0.630887 0.707239 0.717293 0.719227 0.587274 0.679029 0.677829 0.739902 0.715259 0.660202 0.672054 0.715358 0.696739 0.71481 0.510599 0.687781 0.674622 0.72621 0.70529 0.624727 0.717251 0.650918 0.62891 0.594619 0.636208 0.55277 0.685752 0.720912 0.544518 0.715755 0.670185 0.679709 0.742293 0.696239 0.565565 0.669381 0.650249 0.637933 0.691726 0.679202 0.635299 0.720752 0.531492 0.677481 0.678922 0.600672 0.668885 0.676237 0.700385 0.603728 0.553883 0.606561 0.64402 0.739234 0.717025 0.630492 0.711997 0.721097 0.57229 0.579232 0.719059 0.626817 0.675964 0.714171 0.656145 0.647134 0.687729 0.719622 0.705764 0.61619 0.610399 0.725544 0.674748 0.667938 0.580966 0.55404 0.63671 0.596376 0.617308 0.701727 0.683323 0.700059 0.597737 0.602834 0.667435 0.714069 0.687508 0.608095 0.652815 0.674819 0.632296 0.613188 0.700278 0.633307 0.642029 0.71673 0.688893 0.579371 0.679179 0.673054 0.665291 0.667789 0.680364 0.635783 0.688237 0.6985 0.676889 0.622533 0.635365 0.58882 0.734648 0.735005 0.722783 0.722568 0.713115 0.637598 0.717276 0.700857 0.721456 0.698202 0.606666 0.589229 0.714138 0.489268 0.704823 0.665278 0.680305 0.635194 0.660968 0.641656 0.723409 0.669216 0.65271 0.684303 0.590238 0.62785 0.657934 0.623876 0.616946 0.688276 0.68874 0.696109 0.654186 0.565265 0.697814 0.591852 0.672156 0.689692 0.725158 0.583132 0.681207 0.645006 0.652395 0.646457 0.683627 0.717098 0.591831 0.619077 0.633633 0.654533 0.586835 0.533805 0.710229 0.638282 0.692464 0.653166 0.683933 0.603635 0.701237 0.55047 0.666163 0.749068 0.645305 0.720572 0.716229 0.718097 0.661366 0.626774 0.67462 0.539326 0.609888 0.654846 0.606285 0.602882 0.69124 0.644736 0.665591 0.751009 0.662618 0.54262 0.658713 0.686154 0.599698 0.514416 0.641743 0.679569 0.730427 0.628703 0.653293 0.597241 0.688276 0.644352 0.698754 0.697201 0.531276 0.604658 0.591252 0.60732 0.763344 0.647247 0.615303 0.653014 0.683933 0.65949 0.618384 0.705943 0.679278 0.512965 0.592992 0.728238 0.710846 0.684167 0.745076 0.667002 0.511286 0.629927 0.700941 0.693005 0.641462 0.588594 0.619164 0.734809 0.63878 0.506097 0.608932 0.709957 0.628722 0.6926 0.570698 0.677339 0.711938 0.630366 0.690982 0.604812 0.634959 0.739393 0.71613 0.713684 0.691676 0.545396 0.611782 0.621919 0.595512 0.653393 0.726349 0.677535 0.673215 0.686423 0.604916 0.694155 0.717475 0.716816 0.672499 0.655886 0.713134 0.656977 0.697996 0.619867 0.696089 0.596998 0.684297 0.578116 0.647002 0.668615 0.668338 0.683364 0.662095 0.720258 0.632939 0.662216 0.499884 0.653258 0.498071 0.537659 0.732078 0.715071 0.692329 0.692046 0.534331 0.65152 0.727966
119 0.6540364058956916 0.735779 0.681745 0.64454 0.630494 0.653344 0.646908 0.512091 0.662667 0.669823 0.645712 0.690929 0.659453 0.608241 0.648555 0.661999 0.64293 0.490272 0.588338 0.634406 0.585399 0.61838 0.667038 0.609284 0.721671 0.580487 0.723875 0.715934 0.702368 0.541491 0.542836 0.630515 0.717488 0.623588 0.567764 0.738474 0.696852 0.682042 0.721354 0.672695 0.576238 0.684143 0.683426 0.718343 0.676755 0.643672 0.618401 0.683085 0.678373 0.568383 0.611336 0.69964 0.700036 0.552865 0.680298 0.747528 0.643319 0.730378 0.696416 0.63634 0.703893 0.623648 0.663609 0.64198 0.69119 0.654366 0.693828 0.717945 0.621813 0.70192 0.555537 0.562611 0.636681 0.704609 0.709616 0.683157 0.648097 0.602196 0.571303 0.599947 0.728483 0.717055 0.666822 0.662754 0.736154 0.623178 0.613683 0.492873 0.645957 0.571755 0.742578 0.673894 0.665009 0.656133 0.691644 0.664658 0.659774 0.654741 0.621367 0.648765 0.66015 0.634157 0.74197 0.568556 0.709315 0.664564 0.595487 0.700431 0.553934 0.721272 0.617882 0.690243 0.643333 0.621815 0.581802 0.722331 0.488596 0.727595 0.683293 0.688432 0.710291 0.672921 0.594242 0.660908 0.734702 0.730502 0.729123 0.660814 0.681307 0.650587 0.625439 0.708851 0.717235 0.670401 0.612864 0.693558 0.707345 0.676004 0.60727 0.650341 0.674993 0.65909 0.532747 0.67032 0.594593 0.724715 0.754398 0.608066 0.726837 0.621287 0.668669 0.519791 0.65073 0.684627 0.670112 0.688647 0.67236 0.585946 0.631956 0.723557 0.638419 0.678223 0.713725 0.705888 0.545317 0.631891 0.627687 0.656046 0.683778 0.69399 0.702827 0.685159 0.515924 0.566487 0.727994 0.67229 0.704203 0.710574 0.646364 0.690297 0.684546 0.635414 0.59581 0.534214 0.584712 0.645096 0.706632 0.714176 0.746687 0.626642 0.683679 0.582179 0.61103 0.551638 0.605387 0.663337 0.661918 0.683914 0.669389 0.603321 0.629015 0.649677 0.602363 0.547903 0.609119 0.655599 0.725043 0.644847 0.609217 0.596326 0.644338 0.667399 0.726899 0.695796 0.664421 0.647001 0.668045 0.686834 0.700271 0.583731 0.625629 0.689851 0.625684 0.520114 0.612408 0.581487 0.6956 0.727785 0.602318 0.715892 0.605587 0.645578 0.656721 0.711564 0.652928 0.699139 0.559717 0.650457 0.505906 0.527887 0.699549 0.710934 0.58569 0.623296 0.655066 0.663861 0.583943 0.674422 0.579371 0.666199 0.647446 0.598869 0.633297 0.696004 0.741173 0.64081 0.580942 0.492961 0.739116 0.664164 0.634478 0.654039 0.629596 0.655483 0.737096 0.742299 0.620542 0.534803 0.698889 0.649424 0.552456 0.703399 0.701426 0.621696 0.682865 0.623842 0.664976 0.62682 0.71201 0.644013 0.747142 0.69259 0.654318 0.74332 0.652405 0.666568 0.59187 0.619123 0.631794 0.666353 0.561239 0.709015 0.601758 0.68408 0.663087 0.62866 0.660467 0.713509 0.708427 0.729384 0.713407 0.686686 0.659673 0.702168 0.544498 0.694275 0.596405 0.647802 0.627508 0.71396 0.658544 0.597315 0.67339 0.693713 0.728862 0.741804 0.617402 0.535034 0.682838 0.620623 0.716878 0.620435 0.623712 0.681074 0.644071 0.574693 0.696949 0.584373 0.708444 0.640044 0.635828 0.680436 0.639302 0.616863 0.628893 0.706172 0.736517 0.661871 0.635603 0.676484 0.561276 0.689042 0.73603 0.710719 0.644016 0.627317 0.715529 0.62729 0.687929 0.614604 0.623435 0.673511 0.594653 0.62694 0.718089 0.70321 0.536874 0.678914 0.716841 0.579892 0.678817 0.645762 0.645391 0.718597 0.656753 0.632595 0.695372 0.610108 0.640246 0.691537 0.584919 0.654643 0.649749 0.744261 0.56491 0.680319 0.624816 0.722263 0.589899 0.721892 0.709377 0.718213 0.709227 0.634434 0.723296 0.748362 0.597894 0.676858 0.64929 0.58566 0.719431 0.597256 0.629982 0.650853 0.692959 0.712417 0.520167 0.689113 0.716094 0.587743 0.720494 0.680529 0.678532 0.720803 0.751038 0.66448 0.602519 0.70212 0.732999 0.635784 0.690861 0.624462 0.485145 0.677134 0.638834 0.734063 0.621065 0.652214 0.693398 0.655034 0.531022 0.634905 0.652946 0.716909 0.622912 0.631347 0.651703 0.669283 0.702271 0.653421 0.560664 0.69646 0.706946 0.711502 0.672633 0.554071 0.657205 0.649417 0.698312 0.700637 0.690212 0.631097
120 0.6540631519274376 0.603723 0.670892 0.698261 0.634523 0.53189 0.482707 0.557483 0.681075 0.693714 0.690265 0.706833 0.657036 0.699416 0.675624 0.660427 0.731037 0.632883 0.65713 0.707844 0.643082 0.579844 0.630009 0.705962 0.68071 0.647349 0.611408 0.674948 0.745914 0.53638 0.608556 0.554622 0.713863 0.633293 0.535833 0.675572 0.687712 0.647142 0.60118 0.664139 0.64081 0.701332 0.703467 0.676064 0.61688 0.688222 0.673656 0.736317 0.681501 0.593382 0.714121 0.616928 0.663678 0.675357 0.638444 0.597728 0.680002 0.714513 0.669247 0.728626 0.617212 0.698788 0.503068 0.737393 0.649533 0.718623 0.672164 0.685988 0.598855 0.645854 0.497972 0.635605 0.705683 0.578931 0.696735 0.698598 0.656926 0.616551 0.617444 0.735093 0.651373 0.748548 0.700924 0.741831 0.630113 0.693958 0.718991 0.653466 0.701264 0.733411 0.676454 0.725043 0.624318 0.681346 0.513238 0.662996 0.677648 0.63804 0.674985 0.650881 0.609437 0.67874 0.65203 0.563514 0.484146 0.6771 0.610999 0.633234 0.592753 0.603212 0.623277 0.679823 0.480128 0.696131 0.701557 0.701191 0.755063 0.721608 0.670831 0.667832 0.611336 0.638178 0.735741 0.713071 0.566824 0.627102 0.672876 0.56716 0.506278 0.581965 0.674143 0.650098 0.621581 0.701913 0.722485 0.697672 0.547903 0.619907 0.62358 0.646108 0.613453 0.616571 0.688407 0.691701 0.599376 0.517891 0.713006 0.683627 0.692839 0.711063 0.695959 0.715812 0.644595 0.579232 0.675127 0.621395 0.685404 0.613729 0.673633 0.697108 0.709546 0.633529 0.610524 0.727569 0.717146 0.681955 0.717379 0.62296 0.677225 0.618785 0.631636 0.662216 0.658535 0.636287 0.654748 0.657259 0.732466 0.538019 0.61251 0.676058 0.717024 0.710229 0.722801 0.603597 0.666866 0.713523 0.466633 0.635827 0.65232 0.711268 0.524685 0.710233 0.646746 0.689192 0.682246 0.638822 0.639548 0.70926 0.644013 0.661735 0.675547 0.742042 0.603207 0.683628 0.575545 0.718739 0.655232 0.640912 0.572128 0.567232 0.600866 0.673038 0.597353 0.697466 0.733076 0.706835 0.745932 0.723646 0.655759 0.695131 0.48862 0.69163 0.711889 0.591098 0.684604 0.721746 0.56364 0.705048 0.696481 0.725605 0.628432 0.704972 0.5138 0.668897 0.725079 0.669865 0.645012 0.630996 0.702915 0.537835 0.685025 0.61988 0.644502 0.566977 0.582882 0.700174 0.636784 0.698765 0.598613 0.550517 0.720355 0.677647 0.675923 0.702945 0.711606 0.709429 0.704198 0.654367 0.692453 0.645114 0.658404 0.628106 0.691841 0.690969 0.675733 0.706902 0.617591 0.623036 0.681333 0.574231 0.621496 0.731856 0.713987 0.629648 0.643327 0.718088 0.602363 0.664524 0.650291 0.750595 0.64724 0.643297 0.633266 0.626157 0.691944 0.564428 0.692703 0.618234 0.609995 0.62037 0.668076 0.613326 0.710616 0.658546 0.706331 0.600379 0.629013 0.665836 0.682649 0.55647 0.633957 0.656385 0.722093 0.734629 0.618885 0.523959 0.683925 0.71836 0.695805 0.725628 0.602143 0.644231 0.652503 0.636456 0.705307 0.711622 0.61674 0.674895 0.710143 0.687953 0.510066 0.593844 0.692126 0.704278 0.62758 0.588298 0.562685 0.656775 0.701804 0.752988 0.67076 0.573997 0.555647 0.73186 0.739991 0.533254 0.628561 0.578732 0.724824 0.664158 0.682587 0.55329 0.634679 0.645019 0.756357 0.711589 0.631512 0.59928 0.682042 0.728315 0.574086 0.671411 0.687321 0.574954 0.657719 0.6492 0.686264 0.729816 0.641428 0.662454 0.713134 0.699112 0.660624 0.657182 0.68687 0.697476 0.70963 0.681909 0.651673 0.524132 0.679846 0.579371 0.608547 0.687474 0.662999 0.512193 0.671927 0.699509 0.675934 0.630385 0.642516 0.7052 0.735286 0.689858 0.655308 0.620283 0.670287 0.693468 0.694823 0.555567 0.605924 0.663452 0.696946 0.614201 0.595883 0.660552 0.722692 0.602606 0.640468 0.604029 0.66439 0.71351 0.656042 0.710428 0.630047 0.602196 0.711114 0.672265 0.59784 0.696361 0.64817 0.632772 0.70369 0.593459 0.617172 0.655708 0.692699 0.691537 0.664058 0.617917 0.75886 0.605993 0.692668 0.688735 0.653329 0.580487 0.665568 0.662522 0.678138 0.59858 0.655779 0.580586 0.585602 0.681923 0.66138 0.61028 0.654812 0.624856 0.703235 0.66085 0.548925 0.680315
121 0.6519306780045352 0.66374 0.676168 0.67209 0.658308 0.639 0.653888 0.655166 0.694165 0.700056 0.710933 0.692709 0.573363 0.583554 0.724576 0.54689 0.720283 0.594883 0.728436 0.684065 0.627278 0.683963 0.705275 0.701044 0.580487 0.685654 0.620377 0.700807 0.739156 0.590931 0.665258 0.67446 0.72592 0.691256 0.672614 0.606372 0.580656 0.639771 0.701053 0.632558 0.587765 0.634518 0.607633 0.702822 0.673288 0.671233 0.730281 0.593136 0.636356 0.681017 0.682548 0.696685 0.657655 0.717178 0.72674 0.701362 0.640768 0.580069 0.684933 0.690093 0.631813 0.664504 0.64083 0.654174 0.703952 0.680333 0.605718 0.706432 0.648241 0.734092 0.662139 0.666879 0.689093 0.55367 0.744723 0.671617 0.704628 0.67943 0.668487 0.713149 0.583114 0.478949 0.656871 0.723195 0.687635 0.598321 0.678265 0.718617 0.746778 0.64142 0.7288 0.492593 0.630261 0.713972 0.520974 0.701085 0.664519 0.641011 0.469544 0.692575 0.717134 0.595673 0.677306 0.595049 0.531476 0.602477 0.69657 0.625787 0.694728 0.550766 0.696856 0.684225 0.590278 0.614607 0.693358 0.70099 0.662022 0.7333 0.647416 0.576561 0.720708 0.550763 0.588166 0.671581 0.704512 0.724799 0.635702 0.630405 0.677045 0.647324 0.696376 0.736785 0.678011 0.597474 0.58883 0.619414 0.656977 0.599282 0.603154 0.721195 0.668802 0.6277 0.680373 0.60164 0.739353 0.736405 0.696715 0.678989 0.637679 0.56368 0.668691 0.744878 0.627801 0.708622 0.584747 0.627956 0.652434 0.64342 0.663056 0.59566 0.622605 0.639423 0.610263 0.628967 0.633376 0.656278 0.6865 0.654586 0.728563 0.627237 0.691699 0.642912 0.673364 0.636499 0.637207 0.594985 0.643874 0.632969 0.655922 0.656935 0.686545 0.694174 0.635772 0.64918 0.671983 0.717232 0.690568 0.702829 0.694052 0.63971 0.601934 0.618809 0.633902 0.675101 0.589925 0.652733 0.68438 0.636222 0.640627 0.612886 0.62972 0.539744 0.667042 0.651854 0.686117 0.626842 0.71136 0.680538 0.700706 0.637107 0.525866 0.534375 0.674244 0.672656 0.622578 0.754165 0.557354 0.685347 0.590192 0.613187 0.667331 0.666421 0.608197 0.642516 0.748723 0.579193 0.74297 0.691277 0.615072 0.593513 0.688458 0.673762 0.654288 0.600374 0.695391 0.68913 0.574012 0.639482 0.714121 0.699643 0.667672 0.598527 0.669133 0.719907 0.646095 0.618594 0.654303 0.644105 0.664219 0.584258 0.675469 0.68247 0.667403 0.545737 0.630584 0.640261 0.631937 0.683835 0.605527 0.730403 0.602726 0.632241 0.632782 0.622231 0.646715 0.703855 0.622344 0.685916 0.572441 0.57188 0.646475 0.701214 0.605125 0.612808 0.718958 0.600747 0.670807 0.575465 0.67573 0.649168 0.723064 0.731166 0.649182 0.731088 0.566098 0.665558 0.652092 0.621051 0.655306 0.712078 0.52925 0.671746 0.516656 0.682043 0.62037 0.602588 0.693763 0.671534 0.655288 0.64506 0.670652 0.673489 0.692037 0.657333 0.613688 0.713678 0.727356 0.636937 0.490156 0.70531 0.740783 0.725094 0.693559 0.612169 0.642579 0.718787 0.640496 0.705858 0.66485 0.652567 0.649631 0.666543 0.613146 0.566563 0.66579 0.479903 0.685352 0.656358 0.630777 0.684191 0.686209 0.741098 0.698176 0.616093 0.651156 0.633155 0.641146 0.696347 0.675514 0.698183 0.691531 0.648084 0.635077 0.68414 0.746185 0.608131 0.570603 0.621191 0.676287 0.517525 0.679821 0.675434 0.721526 0.726781 0.715947 0.693473 0.637077 0.637993 0.684586 0.625484 0.575515 0.673597 0.508118 0.681029 0.689997 0.677235 0.632072 0.688886 0.627124 0.525454 0.741286 0.650744 0.662027 0.632934 0.693224 0.698782 0.54417 0.715532 0.650504 0.676479 0.562685 0.743684 0.5208 0.520377 0.67454 0.672608 0.675565 0.655613 0.699734 0.648968 0.650871 0.703132 0.658107 0.649309 0.626421 0.651533 0.565809 0.664864 0.639395 0.678573 0.66516 0.693387 0.677352 0.663484 0.683747 0.726083 0.594504 0.623673 0.70281 0.550517 0.586207 0.642828 0.656525 0.640427 0.704891 0.633363 0.701403 0.553428 0.65853 0.623445 0.659876 0.726378 0.588061 0.610133 0.659572 0.524132 0.624812 0.681727 0.710201 0.625368 0.689587 0.692458 0.661499 0.687984 0.609448 0.653576 0.59306 0.678945 0.638007 0.64217 0.530578 0.513238
122 0.6526429092970522 0.658281 0.658311 0.71264 0.609762 0.64668 0.693714 0.7059 0.704417 0.685559 0.664962 0.525221 0.649309 0.629487 0.620997 0.644282 0.677858 0.670524 0.685124 0.613318 0.657414 0.638003 0.675182 0.680869 0.684902 0.708915 0.569347 0.605717 0.691383 0.721017 0.625409 0.604942 0.66967 0.64526 0.642311 0.709184 0.642049 0.700375 0.611475 0.670891 0.671267 0.630115 0.627025 0.610916 0.658386 0.61649 0.682549 0.681411 0.660831 0.636376 0.718522 0.584703 0.487615 0.708199 0.65215 0.591283 0.691478 0.609904 0.615911 0.597891 0.661278 0.662561 0.690328 0.694755 0.690971 0.554301 0.695095 0.617792 0.624089 0.51461 0.592727 0.662245 0.719827 0.621191 0.725767 0.654602 0.650018 0.696 0.726707 0.725221 0.663926 0.666942 0.620706 0.668642 0.654947 0.656877 0.602815 0.638027 0.581607 0.721077 0.600675 0.708468 0.691673 0.6724 0.520974 0.687944 0.681856 0.662532 0.699446 0.686161 0.733569 0.709344 0.661935 0.753429 0.586163 0.627155 0.679641 0.712013 0.525454 0.658575 0.559438 0.661719 0.696164 0.73792 0.575133 0.681773 0.69254 0.67741 0.597388 0.698377 0.566873 0.719377 0.590099 0.598344 0.622335 0.650302 0.695621 0.663427 0.668996 0.65215 0.636049 0.55596 0.752195 0.667808 0.716763 0.583004 0.687056 0.677446 0.725234 0.660249 0.730846 0.723706 0.681189 0.559088 0.729693 0.706814 0.659075 0.591684 0.65803 0.654663 0.649097 0.513485 0.719343 0.623674 0.531802 0.663125 0.669025 0.67757 0.661628 0.591836 0.704753 0.659329 0.658115 0.655369 0.651442 0.675412 0.599014 0.668413 0.68334 0.65971 0.627621 0.587764 0.60353 0.635137 0.670699 0.748774 0.628514 0.650624 0.628166 0.641093 0.613803 0.683257 0.48942 0.698423 0.609492 0.683436 0.661774 0.668465 0.6162 0.608154 0.710819 0.549394 0.680306 0.71354 0.652677 0.565068 0.649454 0.598362 0.689368 0.675379 0.674021 0.720229 0.671028 0.728566 0.71136 0.723694 0.706534 0.592372 0.734055 0.667556 0.652717 0.591918 0.738988 0.664032 0.594884 0.623937 0.689142 0.582547 0.715175 0.686598 0.642727 0.726937 0.671945 0.709187 0.663543 0.672495 0.689068 0.69224 0.669659 0.538533 0.672666 0.675001 0.653968 0.626656 0.699543 0.671247 0.631415 0.666785 0.523593 0.673154 0.64438 0.530809 0.683524 0.715521 0.572441 0.550448 0.680595 0.70916 0.623036 0.67304 0.667965 0.57615 0.607619 0.706367 0.646907 0.482465 0.644898 0.679062 0.618747 0.665986 0.615641 0.626346 0.612118 0.608595 0.580002 0.720994 0.61207 0.596096 0.644146 0.647137 0.488832 0.689179 0.522885 0.609961 0.652835 0.69802 0.603346 0.656595 0.686827 0.658087 0.553878 0.669173 0.710181 0.604484 0.729462 0.706607 0.595658 0.660868 0.678689 0.655915 0.683854 0.671702 0.59103 0.637514 0.702471 0.667054 0.728992 0.551541 0.620802 0.643846 0.612474 0.674103 0.6423 0.688054 0.672623 0.713592 0.666506 0.626204 0.669245 0.707896 0.685642 0.712656 0.506554 0.643522 0.626508 0.68583 0.646875 0.630915 0.705777 0.689064 0.633486 0.693622 0.681889 0.630296 0.594054 0.705426 0.601173 0.602486 0.56744 0.610223 0.471685 0.672339 0.758714 0.687116 0.714693 0.583816 0.685655 0.676268 0.688853 0.654901 0.749578 0.711333 0.615302 0.742657 0.624429 0.697318 0.610538 0.62537 0.67891 0.691243 0.656999 0.728452 0.671996 0.722445 0.679287 0.654061 0.685917 0.714655 0.706014 0.598813 0.669753 0.687551 0.671233 0.701288 0.636828 0.676638 0.750205 0.5844 0.643268 0.66979 0.666029 0.510701 0.705486 0.66837 0.647102 0.566151 0.682037 0.666471 0.646321 0.606372 0.734684 0.59795 0.601504 0.682568 0.654163 0.574651 0.660865 0.648611 0.46837 0.702969 0.604465 0.681698 0.65638 0.609197 0.684095 0.662549 0.691533 0.697809 0.67447 0.692787 0.71807 0.530225 0.743683 0.662426 0.619845 0.58386 0.666301 0.641678 0.539136 0.684791 0.589718 0.684096 0.687668 0.711659 0.718742 0.675585 0.66805 0.664583 0.705075 0.650539 0.636376 0.742582 0.630123 0.738269 0.637677 0.648492 0.614615 0.608458 0.66374 0.648375 0.681502 0.64683 0.656349 0.64472 0.556971 0.702551 0.657364 0.607816 0.493394 0.643408 0.726723 0.673212
123 0.651837179138322 0.650024 0.710043 0.598979 0.609762 0.676316 0.65079 0.618384 0.73667 0.733529 0.618572 0.672593 0.63931 0.633603 0.641229 0.608892 0.616272 0.635309 0.520277 0.688024 0.638709 0.669792 0.648382 0.699974 0.653755 0.705623 0.596056 0.668831 0.640634 0.599738 0.625827 0.611412 0.610193 0.575864 0.638298 0.706053 0.667697 0.67273 0.607034 0.757271 0.530225 0.686385 0.64672 0.709669 0.651898 0.693679 0.705222 0.620923 0.705144 0.66066 0.684072 0.690095 0.661689 0.646473 0.739866 0.589121 0.640164 0.559438 0.661613 0.715863 0.647618 0.741985 0.669719 0.677055 0.72027 0.696928 0.592727 0.666226 0.72336 0.707786 0.683839 0.694612 0.688289 0.598125 0.538511 0.578054 0.631282 0.656148 0.580415 0.636457 0.668503 0.708084 0.712352 0.603312 0.66302 0.687733 0.539959 0.64934 0.706534 0.655898 0.649151 0.714815 0.658158 0.688842 0.592235 0.55191 0.670905 0.645403 0.635865 0.657717 0.647642 0.581279 0.736322 0.615479 0.68215 0.611501 0.558897 0.715038 0.703724 0.648491 0.685757 0.596703 0.678107 0.676099 0.653519 0.659041 0.659533 0.703061 0.71188 0.698621 0.709577 0.694655 0.682357 0.664365 0.732104 0.572279 0.518389 0.7005 0.686273 0.580622 0.635929 0.675719 0.674776 0.662219 0.624414 0.682882 0.610944 0.721305 0.512469 0.616489 0.620455 0.637582 0.675159 0.657524 0.700536 0.713522 0.680572 0.646261 0.706639 0.682209 0.573033 0.667049 0.640499 0.631169 0.720489 0.677929 0.635255 0.698584 0.675355 0.717759 0.634679 0.69893 0.621382 0.740866 0.610891 0.608286 0.597814 0.593072 0.638159 0.634672 0.704737 0.472896 0.512375 0.537461 0.599119 0.645077 0.579726 0.65351 0.692745 0.646274 0.552627 0.641069 0.698985 0.681934 0.683376 0.694806 0.690976 0.626255 0.62868 0.734335 0.623423 0.549881 0.662536 0.679111 0.696683 0.583635 0.692964 0.545444 0.641811 0.624154 0.592392 0.556944 0.696947 0.585477 0.62015 0.661744 0.670854 0.66102 0.641941 0.581224 0.669377 0.614538 0.675402 0.630226 0.556616 0.615693 0.7296 0.733348 0.666041 0.630275 0.623512 0.714656 0.626714 0.731845 0.62154 0.665212 0.644145 0.601193 0.659056 0.617985 0.528149 0.679843 0.6948 0.746303 0.669378 0.628555 0.636309 0.700191 0.673216 0.498457 0.645649 0.744763 0.608256 0.640568 0.668042 0.680955 0.615632 0.707737 0.672747 0.60711 0.674083 0.643517 0.701683 0.69414 0.685582 0.637028 0.63312 0.68803 0.664125 0.637782 0.68421 0.694091 0.705272 0.666418 0.666379 0.636006 0.637922 0.59887 0.688305 0.695092 0.688015 0.639463 0.690144 0.540128 0.707114 0.521555 0.670115 0.664701 0.729076 0.679468 0.625371 0.528612 0.633471 0.619632 0.666735 0.659245 0.486635 0.557234 0.725678 0.619594 0.659519 0.605128 0.733363 0.699053 0.662019 0.677947 0.708698 0.659848 0.712845 0.640283 0.636074 0.672317 0.715182 0.698245 0.63267 0.66333 0.592567 0.657036 0.642756 0.614415 0.660045 0.694715 0.659877 0.662121 0.670608 0.655046 0.685479 0.675562 0.605817 0.674684 0.639468 0.481697 0.628981 0.675634 0.623972 0.728142 0.64028 0.74555 0.696748 0.612644 0.683164 0.695819 0.624112 0.722298 0.625823 0.704232 0.658087 0.638689 0.672003 0.705882 0.590581 0.700372 0.564421 0.602606 0.596053 0.720484 0.723538 0.69768 0.581185 0.65911 0.689809 0.691332 0.693703 0.649322 0.687006 0.464859 0.718468 0.682937 0.648521 0.666653 0.605185 0.697131 0.701742 0.687755 0.647783 0.712472 0.605686 0.625573 0.699238 0.719027 0.674473 0.654896 0.600847 0.729624 0.701328 0.641858 0.733869 0.496308 0.711746 0.692405 0.640959 0.617628 0.525578 0.671442 0.621884 0.660148 0.678912 0.757575 0.7336 0.603548 0.714249 0.674922 0.520974 0.711044 0.696709 0.606318 0.652133 0.684974 0.65791 0.595166 0.714955 0.691563 0.661634 0.647556 0.635499 0.6393 0.669063 0.720999 0.533871 0.698704 0.688171 0.639656 0.701844 0.647045 0.67661 0.595127 0.668802 0.600068 0.647848 0.580338 0.674022 0.691237 0.623986 0.661045 0.718522 0.684953 0.610723 0.635586 0.633768 0.647436 0.542513 0.612682 0.673205 0.476948 0.636366 0.655297 0.594302 0.714093 0.675089 0.592623 0.646853 0.616034
124 0.6525119092970522 0.555184 0.707784 0.708668 0.629532 0.753114 0.647931 0.59791 0.632512 0.727995 0.68163 0.620512 0.531075 0.61573 0.705713 0.629736 0.690158 0.742862 0.679028 0.702456 0.557351 0.621084 0.703522 0.713159 0.657229 0.677315 0.601379 0.66269 0.650253 0.685475 0.627963 0.691255 0.677587 0.61588 0.7146 0.710787 0.681729 0.618067 0.726505 0.615584 0.700588 0.694627 0.723076 0.539959 0.657729 0.757585 0.752625 0.608139 0.536573 0.667924 0.70519 0.531126 0.601083 0.704796 0.627472 0.704581 0.588744 0.698486 0.582681 0.72595 0.64028 0.690426 0.67534 0.608673 0.626245 0.682299 0.703681 0.7214 0.630874 0.586761 0.69825 0.697381 0.683624 0.612593 0.620499 0.710111 0.605168 0.718539 0.686828 0.669567 0.639454 0.674591 0.747014 0.690991 0.690329 0.577977 0.690452 0.626241 0.705455 0.667756 0.651409 0.632433 0.659498 0.639548 0.627728 0.711808 0.685693 0.609762 0.662283 0.624708 0.655739 0.499328 0.65787 0.47705 0.74005 0.662398 0.716545 0.688686 0.697813 0.711267 0.677031 0.68389 0.637483 0.671396 0.645522 0.706505 0.678767 0.671592 0.682582 0.716963 0.607358 0.706198 0.748508 0.570901 0.676174 0.668728 0.614739 0.647528 0.634679 0.590912 0.655994 0.691248 0.609017 0.589608 0.600797 0.634289 0.690501 0.658326 0.740093 0.668179 0.704663 0.687669 0.707983 0.6321 0.684227 0.663116 0.674721 0.574612 0.706951 0.61577 0.672913 0.659036 0.61271 0.66897 0.678745 0.625061 0.681564 0.482643 0.628798 0.496805 0.692187 0.658028 0.704519 0.667304 0.618562 0.700515 0.738867 0.689079 0.706108 0.665141 0.674022 0.681819 0.692484 0.646739 0.690234 0.583541 0.701883 0.664404 0.632377 0.721879 0.525538 0.565646 0.573373 0.623441 0.636896 0.628539 0.599865 0.649261 0.71434 0.647874 0.706889 0.659452 0.708307 0.583717 0.686506 0.676917 0.70313 0.725761 0.662661 0.570015 0.481154 0.708815 0.671802 0.669318 0.658739 0.673759 0.719642 0.718429 0.664964 0.575089 0.61679 0.558129 0.629717 0.530844 0.595443 0.521501 0.580783 0.640011 0.702701 0.692145 0.729226 0.584267 0.62658 0.701604 0.689478 0.683833 0.710628 0.628459 0.691415 0.655921 0.661275 0.607766 0.707555 0.592188 0.609294 0.540974 0.60711 0.705232 0.675466 0.648648 0.647884 0.701562 0.607628 0.618474 0.595501 0.695118 0.675621 0.700299 0.603945 0.653349 0.623893 0.658559 0.555897 0.659052 0.70267 0.627989 0.660019 0.626283 0.660001 0.683867 0.662743 0.593596 0.674436 0.627801 0.673774 0.691567 0.611508 0.65751 0.681141 0.525578 0.61913 0.571523 0.63618 0.664818 0.664699 0.709916 0.53178 0.604443 0.616166 0.64644 0.715136 0.624877 0.686707 0.684072 0.527565 0.644402 0.721053 0.586517 0.680637 0.662658 0.713204 0.627777 0.595539 0.603647 0.667808 0.746913 0.660303 0.65821 0.62556 0.691412 0.669013 0.654083 0.695797 0.673966 0.627919 0.657033 0.695513 0.674002 0.643507 0.66984 0.653274 0.653503 0.64962 0.737902 0.631907 0.719412 0.629201 0.634725 0.66299 0.589755 0.70154 0.626745 0.638875 0.636249 0.615858 0.585533 0.692197 0.579225 0.695601 0.7419 0.683859 0.629154 0.690441 0.60085 0.662121 0.640749 0.719027 0.547138 0.654556 0.685077 0.677367 0.677117 0.624047 0.681418 0.665769 0.520974 0.626261 0.680612 0.696929 0.521679 0.646566 0.708046 0.545733 0.734165 0.695386 0.602586 0.666555 0.521905 0.709811 0.669915 0.693065 0.706813 0.550111 0.66784 0.697552 0.734678 0.640886 0.58007 0.717474 0.689549 0.59452 0.63979 0.678762 0.567412 0.683352 0.591627 0.639942 0.581935 0.755425 0.56075 0.641825 0.618572 0.611183 0.593528 0.747451 0.674725 0.656535 0.543421 0.683751 0.672241 0.712842 0.569543 0.637028 0.731475 0.568541 0.690511 0.676979 0.655139 0.662815 0.693898 0.63229 0.627139 0.682754 0.600255 0.499634 0.667734 0.685856 0.679927 0.729632 0.687252 0.648195 0.645387 0.701312 0.680602 0.674763 0.710003 0.629901 0.654238 0.682606 0.630221 0.672488 0.585303 0.618717 0.546379 0.620806 0.639017 0.644022 0.625792 0.624116 0.596008 0.621575 0.660581 0.670522 0.731133 0.627836 0.672195 0.668317 0.680272 0.701926 0.641622 0.725153 0.604488
125 0.6529772108843538 0.662351 0.685897 0.596008 0.610421 0.629212 0.692122 0.656981 0.7136 0.680612 0.636354 0.616989 0.625344 0.684379 0.630448 0.661344 0.691474 0.644795 0.689594 0.650062 0.680715 0.690964 0.730262 0.684889 0.668634 0.660741 0.675152 0.659636 0.583998 0.663465 0.715499 0.702251 0.655514 0.658011 0.69166 0.701593 0.704456 0.597818 0.695022 0.585256 0.628557 0.68553 0.637091 0.603273 0.645647 0.673536 0.63945 0.704116 0.65986 0.648516 0.640575 0.62799 0.727687 0.623202 0.715194 0.565268 0.637749 0.719393 0.626463 0.624689 0.69412 0.598934 0.597222 0.675598 0.695795 0.709891 0.656302 0.562085 0.517899 0.619483 0.623174 0.692286 0.567249 0.561331 0.735349 0.715604 0.615287 0.664978 0.575162 0.603858 0.692795 0.701215 0.605449 0.710732 0.739131 0.593616 0.709614 0.633658 0.601189 0.708093 0.530971 0.720497 0.575535 0.652297 0.629386 0.596743 0.705907 0.724804 0.723053 0.619577 0.694609 0.677279 0.637752 0.665797 0.676796 0.576882 0.711319 0.686636 0.60492 0.698464 0.567192 0.701871 0.717824 0.628508 0.699893 0.696653 0.710109 0.698178 0.687943 0.66856 0.51758 0.694037 0.57746 0.682027 0.710788 0.569904 0.680177 0.713239 0.640956 0.695993 0.640004 0.62327 0.67669 0.674172 0.690022 0.583918 0.730143 0.649573 0.677533 0.606235 0.589754 0.719077 0.654081 0.678624 0.661473 0.681986 0.625459 0.699251 0.63291 0.582913 0.561116 0.697163 0.71514 0.523753 0.623491 0.549175 0.624089 0.604724 0.74327 0.56658 0.710517 0.658005 0.640148 0.711807 0.736419 0.49757 0.713403 0.675239 0.707981 0.722656 0.461874 0.565342 0.703129 0.490404 0.713924 0.662379 0.641898 0.64381 0.654563 0.623327 0.64935 0.654598 0.679955 0.646399 0.662336 0.646488 0.632254 0.70767 0.640068 0.6483 0.675448 0.698863 0.659573 0.537231 0.644724 0.672153 0.584848 0.60527 0.685185 0.66319 0.645103 0.727898 0.729228 0.710106 0.650922 0.699365 0.698216 0.638369 0.608349 0.735356 0.658129 0.614763 0.662459 0.693857 0.677317 0.722208 0.648128 0.630012 0.639749 0.68498 0.67392 0.702928 0.663949 0.673577 0.742512 0.664415 0.682832 0.680443 0.688621 0.540387 0.680189 0.662369 0.612619 0.719642 0.71684 0.699571 0.745921 0.64529 0.735611 0.573638 0.611322 0.626141 0.746846 0.688642 0.707596 0.647853 0.646528 0.657537 0.618892 0.524808 0.508931 0.690009 0.718612 0.690046 0.651454 0.66675 0.612696 0.494791 0.709797 0.576707 0.617421 0.67496 0.605637 0.688631 0.643782 0.63264 0.640231 0.718452 0.730611 0.651009 0.640397 0.692225 0.602406 0.744964 0.69512 0.686513 0.662451 0.672397 0.716741 0.66889 0.655595 0.618657 0.658613 0.570154 0.695901 0.597368 0.585704 0.681039 0.650582 0.596538 0.667882 0.624394 0.672605 0.673567 0.632266 0.636424 0.692815 0.696213 0.498208 0.681839 0.522963 0.700352 0.675232 0.705011 0.507701 0.683765 0.671572 0.700674 0.688105 0.69925 0.59812 0.667424 0.734807 0.699369 0.62261 0.682701 0.706802 0.687482 0.599473 0.60916 0.660165 0.701223 0.66903 0.666234 0.607212 0.677869 0.542166 0.688052 0.710741 0.638233 0.720019 0.635641 0.675716 0.684788 0.635324 0.490317 0.611919 0.695193 0.684947 0.650338 0.603012 0.504804 0.657792 0.600626 0.706918 0.702359 0.67285 0.669067 0.611052 0.732838 0.65407 0.69538 0.68786 0.582923 0.653707 0.614099 0.601837 0.545733 0.685474 0.660162 0.615839 0.574315 0.656512 0.609628 0.584267 0.601917 0.717661 0.604908 0.737242 0.554514 0.703125 0.597139 0.709307 0.679641 0.696791 0.615792 0.703398 0.709555 0.690262 0.660026 0.625438 0.744264 0.650991 0.644238 0.626708 0.608504 0.671897 0.626906 0.649099 0.565831 0.739002 0.571743 0.653645 0.733893 0.614077 0.660913 0.716247 0.647437 0.573814 0.651355 0.719478 0.63405 0.621309 0.588376 0.691759 0.666157 0.584584 0.609759 0.7212 0.63963 0.668512 0.709308 0.563391 0.634112 0.658913 0.616991 0.622894 0.665614 0.643544 0.621687 0.628963 0.672652 0.540569 0.695377 0.71378 0.711076 0.693156 0.67191 0.498471 0.646957 0.509841 0.724375 0.664561 0.715199 0.655116 0.664946 0.626953 0.689082 0.600503 0.624169 0.656414 0.625509
126 0.6536806848072563 0.582183 0.603796 0.66577 0.699332 0.666219 0.663199 0.64834 0.640321 0.650681 0.704772 0.634737 0.645251 0.658398 0.704157 0.682795 0.64267 0.690984 0.603759 0.656942 0.57113 0.698579 0.566953 0.684223 0.66631 0.648403 0.55205 0.70423 0.681017 0.661533 0.663205 0.608009 0.673135 0.67051 0.722383 0.547402 0.560765 0.61091 0.667366 0.709301 0.667519 0.696249 0.656805 0.5899 0.697084 0.682403 0.691048 0.591401 0.645656 0.637814 0.70202 0.693295 0.627547 0.693905 0.676365 0.681229 0.746857 0.645394 0.676171 0.64407 0.581419 0.55449 0.646005 0.707218 0.7136 0.606606 0.542653 0.609896 0.584496 0.639721 0.709602 0.580112 0.703706 0.743705 0.67387 0.66654 0.665238 0.587996 0.54068 0.634987 0.68913 0.675499 0.675087 0.68371 0.68802 0.708937 0.497466 0.675096 0.676223 0.723383 0.594626 0.507577 0.542166 0.661474 0.673064 0.691894 0.627358 0.710732 0.692398 0.670665 0.692246 0.565257 0.623565 0.58589 0.676193 0.514598 0.566324 0.689206 0.67918 0.635337 0.609367 0.6671 0.741936 0.599511 0.710415 0.637271 0.667634 0.678881 0.582358 0.549072 0.71301 0.669736 0.67679 0.667946 0.680072 0.688349 0.737989 0.701287 0.726957 0.694842 0.702991 0.670276 0.625794 0.605503 0.524284 0.726684 0.617087 0.723629 0.705562 0.726775 0.670513 0.705538 0.672962 0.609558 0.607983 0.654231 0.601659 0.685083 0.644089 0.630071 0.624041 0.658678 0.638967 0.680859 0.681891 0.615626 0.66961 0.696529 0.64692 0.745968 0.718033 0.529095 0.635194 0.684152 0.687045 0.658614 0.695588 0.637661 0.685052 0.524808 0.46604 0.662422 0.648187 0.635626 0.661283 0.597654 0.573012 0.682531 0.735292 0.662856 0.699229 0.632032 0.599717 0.59252 0.670336 0.574322 0.616407 0.533493 0.630071 0.704766 0.650105 0.665232 0.609563 0.742571 0.500849 0.604461 0.675035 0.644179 0.66438 0.700489 0.622822 0.705559 0.648965 0.68849 0.711862 0.583042 0.486511 0.645619 0.622134 0.673989 0.622453 0.680955 0.686752 0.660486 0.713729 0.657755 0.657401 0.710478 0.698789 0.665104 0.636523 0.673888 0.70606 0.662553 0.578387 0.608455 0.686415 0.66839 0.677517 0.664175 0.640121 0.636707 0.634922 0.680376 0.692038 0.594948 0.735135 0.68243 0.667485 0.626328 0.643801 0.628883 0.675943 0.637076 0.619548 0.723208 0.686104 0.664429 0.630104 0.613823 0.696444 0.65084 0.611193 0.648371 0.61028 0.679836 0.678773 0.717009 0.67273 0.734245 0.65224 0.650204 0.641385 0.602568 0.591714 0.680514 0.620905 0.698722 0.609911 0.721018 0.649252 0.596342 0.720678 0.574545 0.586791 0.689656 0.640022 0.661288 0.728349 0.66404 0.711564 0.611241 0.679536 0.686111 0.653248 0.675635 0.719351 0.648575 0.741544 0.678094 0.702509 0.685315 0.663138 0.518134 0.700012 0.530356 0.600232 0.638646 0.61075 0.686823 0.72225 0.69804 0.59167 0.701744 0.64341 0.597094 0.660951 0.719473 0.715595 0.673235 0.611216 0.526674 0.610421 0.746193 0.724236 0.707461 0.687033 0.629386 0.706853 0.621351 0.729726 0.663887 0.656777 0.666854 0.701531 0.596111 0.647055 0.587238 0.670659 0.612731 0.724665 0.73098 0.741159 0.68068 0.708785 0.66829 0.729764 0.617405 0.58599 0.62849 0.57409 0.704325 0.687941 0.721202 0.655824 0.575886 0.695177 0.557738 0.707314 0.69758 0.641419 0.664624 0.590562 0.711612 0.700148 0.644789 0.670472 0.692508 0.514951 0.615018 0.601302 0.584267 0.654738 0.61007 0.679103 0.648263 0.60632 0.612036 0.713238 0.696525 0.652183 0.642788 0.645108 0.706377 0.699263 0.538321 0.645433 0.609754 0.611634 0.631287 0.685834 0.729066 0.703018 0.658024 0.676478 0.652992 0.589962 0.689213 0.593473 0.672168 0.551096 0.721685 0.703688 0.671367 0.695714 0.668852 0.681729 0.708288 0.635563 0.633757 0.678019 0.662117 0.714976 0.626921 0.580643 0.554514 0.611619 0.638292 0.634026 0.69431 0.73619 0.694916 0.646747 0.688667 0.661992 0.671755 0.707162 0.669878 0.566553 0.532137 0.658688 0.728282 0.625538 0.673878 0.708204 0.710053 0.564673 0.700378 0.667422 0.657057 0.582832 0.624318 0.681471 0.73292 0.674407 0.670502 0.733538 0.57907 0.62081 0.684061 0.681898 0.627103
127 0.6524079637188208 0.57748 0.575103 0.639455 0.714951 0.646085 0.511969 0.729382 0.742902 0.63678 0.599201 0.584211 0.677191 0.63207 0.688968 0.578942 0.497466 0.569467 0.670438 0.700126 0.714169 0.592744 0.684782 0.684629 0.646479 0.708837 0.643154 0.736103 0.632586 0.547402 0.650306 0.68216 0.654254 0.675705 0.68774 0.696481 0.627959 0.671941 0.729743 0.685958 0.657773 0.704404 0.5535 0.601553 0.647779 0.609769 0.644883 0.686394 0.667351 0.706881 0.638352 0.612287 0.541889 0.663037 0.708766 0.601761 0.698483 0.571697 0.595738 0.69023 0.580683 0.654376 0.70983 0.565291 0.598597 0.750646 0.637334 0.691672 0.700029 0.695955 0.689143 0.70957 0.69838 0.706738 0.69035 0.683843 0.66607 0.716648 0.678126 0.587457 0.655621 0.652364 0.710352 0.672162 0.728121 0.624843 0.631313 0.670655 0.521929 0.699742 0.547033 0.486511 0.692373 0.702717 0.516806 0.674338 0.671113 0.643488 0.701019 0.657051 0.633837 0.666737 0.617643 0.709412 0.617784 0.672029 0.677803 0.711115 0.642735 0.676886 0.714649 0.60537 0.713716 0.553999 0.651938 0.700199 0.626051 0.664668 0.67066 0.669511 0.682531 0.682516 0.655579 0.609113 0.629199 0.745174 0.59707 0.623107 0.657255 0.68145 0.725581 0.598892 0.655188 0.561039 0.726435 0.724356 0.728093 0.59633 0.683703 0.670485 0.664764 0.570109 0.542652 0.69017 0.72146 0.677097 0.663189 0.523793 0.638668 0.693703 0.647095 0.648846 0.66257 0.688331 0.658289 0.671695 0.652738 0.606045 0.656852 0.69086 0.66239 0.721672 0.680233 0.60888 0.662498 0.594963 0.640103 0.670448 0.664864 0.630154 0.624711 0.734844 0.679243 0.61301 0.605333 0.59441 0.631047 0.672774 0.64341 0.727289 0.597564 0.6577 0.680628 0.721907 0.708358 0.720305 0.697548 0.704101 0.657479 0.718373 0.719471 0.694994 0.61028 0.592195 0.674069 0.703607 0.630874 0.657026 0.581302 0.580238 0.656934 0.560197 0.634212 0.686384 0.532137 0.725814 0.56606 0.593523 0.523953 0.623949 0.678023 0.732179 0.68392 0.689806 0.66917 0.683449 0.622256 0.683747 0.613318 0.635856 0.69345 0.670092 0.538952 0.659094 0.620192 0.594506 0.673759 0.701069 0.628859 0.650828 0.539654 0.66092 0.647715 0.658114 0.672152 0.63459 0.677677 0.755764 0.55653 0.698991 0.669972 0.604871 0.6248 0.707326 0.705211 0.682469 0.698699 0.567556 0.6379 0.661955 0.573547 0.696088 0.650691 0.6436 0.60885 0.64109 0.652066 0.667027 0.687085 0.70069 0.659605 0.641408 0.656715 0.617949 0.638347 0.520888 0.551943 0.654175 0.589428 0.710052 0.612958 0.672615 0.69783 0.557738 0.703229 0.645127 0.603651 0.684829 0.601302 0.654126 0.704474 0.694688 0.606338 0.675691 0.697335 0.674024 0.474215 0.621671 0.693689 0.618778 0.640447 0.675338 0.643721 0.702398 0.601753 0.701909 0.68959 0.60248 0.578298 0.522331 0.610555 0.583856 0.572435 0.680999 0.725482 0.577108 0.715645 0.721247 0.717336 0.67621 0.618484 0.705246 0.593509 0.68549 0.679241 0.618529 0.584093 0.708906 0.68108 0.642749 0.686975 0.76012 0.634176 0.612199 0.628291 0.625731 0.688631 0.649874 0.704452 0.710219 0.652325 0.627014 0.664539 0.649561 0.597513 0.662289 0.627479 0.523823 0.678086 0.661583 0.698679 0.666434 0.702021 0.708782 0.749321 0.666861 0.66934 0.737553 0.650301 0.692858 0.691843 0.716912 0.706933 0.696024 0.528881 0.683585 0.70039 0.652518 0.569097 0.66041 0.73817 0.650771 0.690945 0.673357 0.701746 0.505461 0.720079 0.67036 0.705494 0.623326 0.67678 0.701506 0.675972 0.668174 0.682894 0.580057 0.699171 0.617825 0.704025 0.605332 0.590312 0.634849 0.574739 0.679425 0.62886 0.627529 0.531081 0.693362 0.626133 0.646727 0.643577 0.710979 0.576623 0.665137 0.653578 0.6696 0.684989 0.728872 0.634316 0.600414 0.590564 0.561558 0.636884 0.693538 0.666791 0.624151 0.640179 0.699585 0.706649 0.680568 0.654062 0.656381 0.597001 0.643948 0.618829 0.697158 0.742096 0.639246 0.542492 0.719324 0.484157 0.612123 0.671869 0.684457 0.690007 0.645394 0.687104 0.635534 0.663079 0.672413 0.678937 0.697021 0.599315 0.684676 0.665324 0.607736 0.648965 0.696525 0.59971 0.711263 0.687999 0.723365
128 0.6534187959183674 0.627841 0.541358 0.691718 0.549497 0.713043 0.579103 0.651499 0.5638 0.609861 0.675138 0.680845 0.676125 0.682631 0.686896 0.668443 0.712959 0.658981 0.564475 0.584447 0.486706 0.623395 0.717888 0.56606 0.642099 0.708117 0.64478 0.602727 0.70003 0.668681 0.709875 0.69682 0.641916 0.599877 0.680871 0.661737 0.630355 0.713248 0.638767 0.732237 0.701245 0.623902 0.722262 0.659455 0.652196 0.58411 0.707702 0.679326 0.6901 0.640102 0.672894 0.629447 0.673455 0.675621 0.647308 0.677506 0.627582 0.598799 0.635287 0.646359 0.732639 0.636956 0.624083 0.665428 0.690929 0.663579 0.668137 0.5905 0.667893 0.681211 0.706637 0.620974 0.605489 0.643851 0.651461 0.641051 0.606281 0.616754 0.682557 0.735107 0.550462 0.615751 0.720952 0.598056 0.676231 0.699255 0.711169 0.696515 0.622733 0.721554 0.651565 0.687998 0.711803 0.672413 0.672592 0.642802 0.741261 0.699885 0.693995 0.629396 0.683705 0.677305 0.734236 0.702895 0.657307 0.754728 0.654679 0.66162 0.689577 0.55957 0.618965 0.606022 0.588698 0.669697 0.667543 0.590438 0.674024 0.610256 0.594988 0.708149 0.655404 0.695317 0.627382 0.60846 0.66533 0.70886 0.713262 0.718982 0.680508 0.720356 0.525448 0.59308 0.699372 0.699203 0.628847 0.69559 0.629791 0.61731 0.623226 0.644529 0.6611 0.598449 0.686173 0.720526 0.665222 0.654504 0.653194 0.653817 0.653178 0.516806 0.697313 0.650652 0.740264 0.687968 0.608119 0.634242 0.628791 0.682028 0.698825 0.635471 0.664451 0.656212 0.693304 0.670614 0.673681 0.640895 0.694579 0.634744 0.664023 0.669492 0.676126 0.642514 0.631509 0.639597 0.659199 0.675615 0.557707 0.575191 0.659739 0.583272 0.691395 0.693052 0.616886 0.706248 0.548177 0.602433 0.568958 0.730041 0.66519 0.625241 0.662526 0.678394 0.719355 0.734209 0.691318 0.698809 0.681318 0.629525 0.623328 0.565455 0.707041 0.693046 0.665984 0.729819 0.66097 0.704381 0.629272 0.679815 0.656555 0.592501 0.556635 0.709285 0.605129 0.669929 0.606412 0.716137 0.678365 0.649538 0.677169 0.660609 0.652607 0.595807 0.683549 0.690925 0.671671 0.5541 0.659909 0.677711 0.660365 0.518475 0.539076 0.594173 0.680904 0.542672 0.544374 0.63442 0.715527 0.695152 0.68235 0.714222 0.654369 0.576218 0.73051 0.678865 0.738711 0.698426 0.677051 0.679729 0.653479 0.694715 0.671635 0.65415 0.720714 0.705987 0.622887 0.715027 0.623988 0.678774 0.679328 0.606276 0.674564 0.658105 0.625495 0.505461 0.670447 0.679533 0.666434 0.701535 0.735557 0.641051 0.670425 0.609802 0.698335 0.656211 0.630254 0.619163 0.654126 0.617455 0.559432 0.671969 0.502511 0.616345 0.657603 0.661009 0.687286 0.589416 0.689884 0.618673 0.64747 0.697249 0.520561 0.674554 0.751651 0.736183 0.578195 0.700934 0.702273 0.634591 0.610761 0.65634 0.664053 0.660794 0.639783 0.560882 0.593076 0.664274 0.649448 0.690793 0.750647 0.732783 0.634207 0.68537 0.700035 0.63291 0.67678 0.686789 0.664685 0.58092 0.652716 0.603739 0.714697 0.567709 0.620814 0.686377 0.676869 0.657228 0.676137 0.644271 0.623217 0.480329 0.661418 0.700183 0.671737 0.696334 0.654829 0.635745 0.703187 0.615643 0.676841 0.700195 0.71011 0.586392 0.694333 0.652232 0.627482 0.689089 0.62889 0.584037 0.731469 0.67085 0.599128 0.689032 0.704004 0.618822 0.743504 0.618257 0.699786 0.709539 0.607519 0.651144 0.732751 0.584531 0.600898 0.628678 0.695179 0.693656 0.700334 0.741496 0.598608 0.718039 0.663421 0.637658 0.63089 0.724122 0.534383 0.571961 0.629998 0.66798 0.618995 0.70893 0.620819 0.637334 0.656802 0.597519 0.705302 0.646237 0.66517 0.722544 0.623086 0.617196 0.584665 0.66974 0.68635 0.530563 0.657142 0.738402 0.664598 0.720094 0.608064 0.668315 0.602286 0.658435 0.602503 0.661303 0.633905 0.601372 0.674202 0.726465 0.500232 0.643648 0.713045 0.672613 0.635312 0.622913 0.652676 0.642306 0.71621 0.561193 0.494572 0.715119 0.612607 0.583403 0.614667 0.674067 0.603224 0.676148 0.715848 0.594963 0.671425 0.742424 0.699691 0.632848 0.697685 0.640658 0.668329 0.622129 0.654787 0.701329 0.675104 0.710963 0.60699 0.472282
129 0.6538137981859412 0.632453 0.515517 0.659967 0.632858 0.578319 0.722948 0.637863 0.559563 0.67162 0.666035 0.595759 0.637645 0.694968 0.731638 0.670279 0.666744 0.633181 0.629272 0.681886 0.710735 0.633994 0.729208 0.64782 0.601161 0.586292 0.731347 0.672896 0.67058 0.595953 0.634757 0.644326 0.692154 0.673077 0.712934 0.664811 0.663005 0.577867 0.682263 0.637987 0.683062 0.662537 0.668565 0.668541 0.61188 0.694181 0.627709 0.627667 0.61485 0.649262 0.67424 0.563259 0.728989 0.720223 0.607015 0.614599 0.587596 0.600359 0.666675 0.662302 0.654883 0.590438 0.624104 0.672015 0.575272 0.67741 0.651234 0.732398 0.656108 0.620134 0.689211 0.673854 0.6889 0.715523 0.682283 0.60304 0.666177 0.589216 0.673551 0.665932 0.660238 0.682698 0.643661 0.624847 0.694298 0.687758 0.721509 0.624711 0.594963 0.591697 0.714295 0.658689 0.659277 0.66487 0.637337 0.660384 0.673778 0.663894 0.575191 0.666088 0.641795 0.574471 0.649496 0.651564 0.646685 0.687048 0.742144 0.587875 0.668591 0.713888 0.694195 0.621529 0.742737 0.713673 0.678906 0.61441 0.742012 0.589105 0.566051 0.69044 0.641029 0.717079 0.649487 0.685569 0.66925 0.663891 0.667375 0.674722 0.714746 0.684895 0.635246 0.534387 0.62879 0.612589 0.643124 0.636081 0.672456 0.723394 0.702118 0.64112 0.720245 0.639692 0.646443 0.655231 0.715774 0.705373 0.674175 0.70012 0.617977 0.630572 0.62063 0.591152 0.480913 0.701553 0.568274 0.609062 0.699328 0.704708 0.658364 0.664308 0.690666 0.635923 0.612368 0.629906 0.720495 0.70049 0.590129 0.659092 0.731394 0.622408 0.705558 0.580462 0.58591 0.70213 0.675486 0.573308 0.661605 0.631332 0.655179 0.645932 0.660893 0.667385 0.697033 0.668243 0.64497 0.627029 0.641953 0.710243 0.608615 0.710672 0.653835 0.72944 0.616684 0.692733 0.630183 0.634857 0.60479 0.650005 0.702776 0.588714 0.685519 0.714426 0.638266 0.482972 0.674146 0.648098 0.584111 0.704998 0.640282 0.717739 0.636777 0.549497 0.671969 0.596301 0.569262 0.557642 0.619636 0.60191 0.659559 0.702976 0.627943 0.567621 0.64924 0.68537 0.685818 0.632848 0.638625 0.5905 0.665851 0.667617 0.691596 0.647879 0.654059 0.661247 0.592524 0.573053 0.67005 0.683171 0.715496 0.6352 0.706208 0.711409 0.653324 0.625796 0.528265 0.615924 0.607894 0.658305 0.743207 0.68635 0.491854 0.649583 0.730456 0.630695 0.661434 0.512331 0.560171 0.696417 0.623618 0.711646 0.565215 0.563863 0.653301 0.670541 0.642928 0.691628 0.743367 0.608076 0.690889 0.698002 0.684628 0.688381 0.628956 0.676582 0.673595 0.62781 0.588534 0.690861 0.583874 0.677042 0.666877 0.672593 0.581082 0.631989 0.660452 0.493337 0.708805 0.64766 0.633506 0.61132 0.684374 0.646843 0.670449 0.662325 0.568842 0.636549 0.61954 0.679051 0.705212 0.650373 0.733828 0.502187 0.53824 0.641446 0.687016 0.657429 0.681949 0.59688 0.6757 0.694054 0.690375 0.705404 0.696071 0.64284 0.7471 0.649269 0.735307 0.659688 0.625174 0.629102 0.727595 0.605972 0.736253 0.64967 0.701179 0.683078 0.620118 0.713077 0.607852 0.612712 0.728754 0.664857 0.738972 0.660267 0.712025 0.584774 0.633512 0.653855 0.674289 0.686636 0.68477 0.609649 0.729969 0.699228 0.720203 0.641711 0.682752 0.678794 0.664518 0.705568 0.708691 0.577401 0.621246 0.688546 0.549226 0.68036 0.694784 0.665984 0.647937 0.673727 0.613098 0.688378 0.672165 0.682166 0.631576 0.714845 0.69838 0.727172 0.581536 0.690335 0.690414 0.689031 0.630471 0.654349 0.694145 0.586669 0.667524 0.678506 0.569644 0.727549 0.645401 0.663638 0.711145 0.607582 0.595279 0.667946 0.614333 0.703492 0.714455 0.651216 0.684144 0.691185 0.62666 0.592301 0.662118 0.709589 0.66011 0.63553 0.609603 0.672869 0.661255 0.660164 0.665634 0.713057 0.562326 0.624339 0.647375 0.592273 0.722691 0.624526 0.634092 0.65891 0.651413 0.69499 0.66634 0.638949 0.721143 0.723718 0.652137 0.682366 0.690016 0.568056 0.658111 0.559629 0.693009 0.541172 0.714188 0.702914 0.718039 0.707884 0.65062 0.646747 0.567344 0.686766 0.686469 0.601017 0.691685 0.683761 0.6563 0.627397 0.751344 0.653925
130 0.6561470997732426 0.590744 0.70671 0.655357 0.649099 0.587221 0.688461 0.663225 0.618747 0.627397 0.739357 0.7212 0.681565 0.686868 0.696934 0.584111 0.612141 0.654977 0.712555 0.484156 0.627823 0.651568 0.586951 0.624739 0.688062 0.609097 0.65519 0.546006 0.657343 0.647835 0.663129 0.703604 0.633974 0.675021 0.660158 0.707555 0.637996 0.639482 0.520408 0.656243 0.651654 0.546495 0.62164 0.669124 0.667795 0.667588 0.706682 0.67977 0.755578 0.612752 0.700354 0.722028 0.696413 0.649604 0.706386 0.550986 0.715515 0.642862 0.606848 0.731791 0.711211 0.696102 0.658635 0.646412 0.650797 0.688822 0.681799 0.614335 0.656769 0.665156 0.653 0.678753 0.616941 0.703515 0.699331 0.599952 0.607303 0.659618 0.61681 0.681937 0.664897 0.575446 0.709493 0.657011 0.668642 0.591395 0.600195 0.645195 0.666775 0.628214 0.672965 0.7279 0.55811 0.662672 0.679905 0.699784 0.666982 0.715738 0.673026 0.696119 0.718126 0.666264 0.622263 0.652995 0.654467 0.587994 0.650971 0.618841 0.652647 0.639564 0.740228 0.701441 0.642955 0.670913 0.635677 0.706505 0.513751 0.68823 0.66443 0.727347 0.763119 0.717151 0.756879 0.641324 0.707635 0.69054 0.532666 0.655455 0.715052 0.667056 0.685729 0.657748 0.687589 0.645954 0.737424 0.655482 0.519474 0.735832 0.681812 0.672963 0.715976 0.684805 0.620032 0.699776 0.599891 0.667472 0.667248 0.642024 0.578772 0.689356 0.629362 0.712679 0.634176 0.612205 0.7169 0.717555 0.600093 0.74744 0.505623 0.689377 0.595456 0.749001 0.680378 0.64706 0.560416 0.648846 0.58791 0.713951 0.627738 0.661441 0.67424 0.703287 0.672036 0.728482 0.655936 0.621513 0.690788 0.754188 0.712439 0.679818 0.695256 0.660105 0.660104 0.572863 0.651687 0.482972 0.594565 0.678753 0.671342 0.729332 0.70941 0.679219 0.677598 0.593679 0.670135 0.610958 0.612169 0.665412 0.580113 0.64863 0.724918 0.742664 0.603562 0.712865 0.702535 0.669507 0.631131 0.632393 0.703208 0.673487 0.553395 0.63148 0.673259 0.647083 0.688528 0.70236 0.675043 0.674183 0.604913 0.661021 0.676903 0.647427 0.726687 0.632681 0.565155 0.722372 0.589963 0.668462 0.575854 0.681421 0.625931 0.660487 0.656531 0.757451 0.697639 0.663383 0.598351 0.727734 0.670581 0.687381 0.663431 0.645502 0.668993 0.645674 0.719124 0.695216 0.549544 0.656045 0.708133 0.579811 0.531266 0.649581 0.670985 0.675672 0.701575 0.5903 0.649292 0.641416 0.585249 0.629384 0.600309 0.653335 0.66463 0.644482 0.676152 0.590634 0.611304 0.620119 0.586082 0.607582 0.634945 0.698768 0.619723 0.636696 0.741311 0.663797 0.65787 0.678951 0.647813 0.634857 0.651071 0.604159 0.61292 0.698083 0.565726 0.503848 0.586484 0.635425 0.650005 0.663711 0.667157 0.693494 0.719828 0.644694 0.59803 0.717916 0.65755 0.626999 0.690275 0.607873 0.699895 0.733125 0.649347 0.669485 0.704369 0.680599 0.705066 0.529561 0.710484 0.660925 0.682377 0.711027 0.61441 0.664811 0.706356 0.693055 0.601237 0.68874 0.748285 0.681634 0.663911 0.62297 0.711719 0.61731 0.677043 0.580715 0.698756 0.553365 0.735556 0.627497 0.670453 0.596612 0.522451 0.630333 0.662203 0.704823 0.66393 0.653664 0.704906 0.676546 0.688261 0.625096 0.632419 0.67522 0.744486 0.676743 0.614469 0.689863 0.666573 0.69769 0.555747 0.685377 0.578317 0.696925 0.677248 0.573711 0.671138 0.704067 0.629828 0.632368 0.699113 0.634123 0.683029 0.628985 0.605272 0.742569 0.53722 0.648865 0.678142 0.609745 0.622678 0.593792 0.65985 0.67822 0.68016 0.611286 0.607739 0.673056 0.683482 0.693429 0.679158 0.584378 0.659363 0.666619 0.570352 0.642661 0.609406 0.679059 0.584916 0.74151 0.554672 0.701794 0.674126 0.734837 0.61766 0.711379 0.619672 0.639865 0.621127 0.667876 0.575414 0.60943 0.668522 0.714387 0.662566 0.730335 0.677185 0.708469 0.627095 0.681245 0.632786 0.687206 0.646451 0.703298 0.724028 0.689273 0.688035 0.596341 0.627089 0.727268 0.635136 0.69464 0.670292 0.681052 0.644931 0.67049 0.677366 0.640472 0.716348 0.660923 0.664602 0.663815 0.546722 0.706789 0.653463 0.673596 0.724397 0.590902 0.705678 0.60005 0.660121 0.660634
131 0.6559020340136054 0.708496 0.714933 0.685551 0.665834 0.729223 0.653803 0.586082 0.644776 0.716318 0.599947 0.702915 0.708991 0.671579 0.682986 0.529943 0.678606 0.650105 0.694522 0.640174 0.705481 0.674286 0.672174 0.634745 0.66084 0.675539 0.631003 0.508488 0.665326 0.747312 0.675561 0.664096 0.67416 0.614705 0.589792 0.723093 0.6559 0.722434 0.705083 0.69448 0.612223 0.701877 0.693417 0.523488 0.677055 0.657318 0.673345 0.631131 0.647489 0.634951 0.698662 0.670449 0.686123 0.765107 0.672136 0.691685 0.670743 0.640849 0.669755 0.632047 0.634135 0.559809 0.638925 0.561656 0.594565 0.652347 0.692953 0.716655 0.703297 0.644487 0.665065 0.669732 0.726759 0.706642 0.676401 0.668308 0.687372 0.584864 0.571509 0.631433 0.643979 0.523253 0.570781 0.66789 0.704868 0.674126 0.662184 0.716597 0.648915 0.698582 0.712368 0.601196 0.673617 0.693488 0.661169 0.718569 0.619904 0.668832 0.661097 0.60239 0.65825 0.672323 0.655694 0.6711 0.624027 0.579834 0.697161 0.665201 0.648913 0.643009 0.719128 0.670053 0.724755 0.552707 0.66971 0.64249 0.664046 0.728537 0.64948 0.683266 0.585937 0.625454 0.661236 0.692976 0.698931 0.726374 0.642543 0.581905 0.57691 0.605272 0.656646 0.638593 0.713324 0.733101 0.695191 0.583418 0.744398 0.707147 0.529867 0.684913 0.582058 0.685118 0.641593 0.723282 0.675748 0.632857 0.621415 0.700193 0.632318 0.6784 0.693192 0.671969 0.616659 0.564261 0.676721 0.741796 0.721381 0.612789 0.654855 0.673056 0.665478 0.746078 0.668699 0.731496 0.698463 0.6735 0.628997 0.606636 0.713218 0.703831 0.665798 0.624189 0.669052 0.606953 0.640029 0.69585 0.661232 0.639056 0.601329 0.725386 0.660248 0.604812 0.54598 0.74091 0.669504 0.729438 0.690528 0.642157 0.599383 0.676244 0.654013 0.59594 0.652421 0.565844 0.652775 0.733949 0.51845 0.66862 0.684102 0.667932 0.664927 0.713404 0.696678 0.638589 0.679481 0.580536 0.669284 0.700657 0.697456 0.621103 0.586268 0.688849 0.716005 0.738392 0.670367 0.651242 0.575 0.701075 0.631566 0.622922 0.671933 0.643865 0.599503 0.69579 0.644596 0.672888 0.758527 0.654784 0.732611 0.690471 0.6867 0.564732 0.634198 0.687751 0.594092 0.679761 0.739559 0.653796 0.661763 0.636464 0.67361 0.643904 0.643432 0.623235 0.585441 0.611744 0.545676 0.622413 0.650849 0.679427 0.634344 0.636205 0.600093 0.665872 0.526069 0.617395 0.673934 0.664591 0.555004 0.621109 0.678536 0.687997 0.673133 0.675689 0.61659 0.701125 0.717919 0.65983 0.540183 0.63455 0.625227 0.690303 0.64522 0.714676 0.749165 0.648988 0.613694 0.698833 0.66619 0.670034 0.659189 0.703376 0.671194 0.600954 0.721903 0.62073 0.658623 0.601926 0.698625 0.654135 0.663278 0.726867 0.624594 0.610231 0.65995 0.703924 0.668674 0.586556 0.710263 0.675264 0.617622 0.58522 0.598728 0.705418 0.606327 0.623916 0.655771 0.735812 0.670484 0.652914 0.678251 0.584983 0.603156 0.593443 0.674202 0.599655 0.642016 0.682733 0.661446 0.656342 0.714613 0.665711 0.615009 0.51762 0.610435 0.68598 0.738917 0.638822 0.625012 0.69588 0.662647 0.697207 0.663257 0.646031 0.756112 0.67 0.537737 0.615505 0.49106 0.545734 0.618933 0.560614 0.602002 0.545214 0.681502 0.671324 0.721526 0.655953 0.696608 0.661252 0.657818 0.608714 0.601545 0.676212 0.714126 0.739862 0.690904 0.675481 0.666619 0.671341 0.664845 0.711569 0.644338 0.706841 0.716023 0.711861 0.659088 0.644316 0.668857 0.709968 0.609745 0.603864 0.570876 0.724537 0.601085 0.650871 0.653128 0.720672 0.601911 0.67974 0.677278 0.700354 0.620409 0.670469 0.689753 0.688826 0.70002 0.60069 0.691086 0.736803 0.693731 0.713594 0.64516 0.744982 0.599161 0.647233 0.572327 0.656113 0.665217 0.663883 0.682277 0.636521 0.67879 0.622533 0.689807 0.515215 0.634741 0.702264 0.576881 0.626105 0.616175 0.67736 0.67508 0.624053 0.705888 0.598136 0.615987 0.621448 0.649374 0.674068 0.609257 0.647204 0.718804 0.637999 0.75302 0.610519 0.660869 0.646358 0.609097 0.656232 0.720945 0.609704 0.685223 0.524928 0.691893 0.671022 0.647865 0.688952 0.547764 0.624872 0.662944 0.742199
132 0.6566174489795917 0.710865 0.641987 0.663759 0.631559 0.685655 0.690234 0.619193 0.631298 0.714581 0.676174 0.692288 0.670033 0.691037 0.622902 0.567205 0.582675 0.672194 0.616615 0.667858 0.643987 0.669239 0.678921 0.661796 0.657318 0.611743 0.627524 0.680648 0.755642 0.664782 0.671992 0.633828 0.61474 0.623944 0.687193 0.624375 0.599752 0.672551 0.591907 0.718186 0.509726 0.655824 0.579389 0.692544 0.690894 0.666307 0.61547 0.64291 0.549531 0.620267 0.679357 0.685318 0.678154 0.618852 0.732612 0.700383 0.70005 0.726013 0.652419 0.665358 0.60027 0.682197 0.640506 0.733062 0.671568 0.700815 0.693887 0.681023 0.609842 0.673843 0.706484 0.681993 0.661137 0.653265 0.727767 0.702893 0.52183 0.696182 0.679718 0.657937 0.621867 0.65442 0.698373 0.657549 0.646636 0.655087 0.668101 0.601545 0.658341 0.654782 0.547574 0.611232 0.716886 0.605259 0.726076 0.719493 0.668324 0.594217 0.632575 0.698042 0.595324 0.611154 0.632092 0.628393 0.661585 0.690173 0.699003 0.664454 0.686446 0.710043 0.632496 0.657251 0.600339 0.663019 0.66995 0.576136 0.683399 0.614799 0.702112 0.694509 0.582963 0.676718 0.67094 0.663734 0.638317 0.671211 0.656877 0.660111 0.589323 0.659405 0.616593 0.718068 0.750433 0.703114 0.640525 0.664011 0.601491 0.653358 0.693286 0.642764 0.68015 0.567786 0.745375 0.748728 0.546138 0.738145 0.58403 0.663838 0.698676 0.680707 0.591399 0.643623 0.622668 0.587483 0.643717 0.644596 0.586574 0.678458 0.637104 0.695415 0.684537 0.673451 0.660409 0.722607 0.574005 0.647106 0.73308 0.552849 0.705587 0.597422 0.700645 0.604666 0.730067 0.623684 0.610152 0.724181 0.711554 0.655907 0.681189 0.669706 0.650848 0.631537 0.522122 0.711884 0.640481 0.698524 0.668349 0.600466 0.691511 0.603068 0.647779 0.615072 0.681028 0.645568 0.687674 0.709294 0.715651 0.642064 0.610309 0.706057 0.723203 0.618969 0.670443 0.724152 0.717883 0.680669 0.659462 0.726336 0.6548 0.649114 0.704327 0.606671 0.67697 0.571368 0.644088 0.678078 0.716679 0.635105 0.753739 0.723076 0.584588 0.711396 0.692054 0.633719 0.664983 0.697972 0.707466 0.646852 0.647687 0.690536 0.492157 0.607832 0.538767 0.66785 0.746027 0.7061 0.702851 0.563051 0.705319 0.603444 0.644893 0.698338 0.523154 0.689803 0.709968 0.648427 0.57666 0.687072 0.668736 0.634311 0.634085 0.638725 0.72417 0.704235 0.738134 0.603566 0.669488 0.681256 0.692948 0.693348 0.64096 0.55337 0.656441 0.609039 0.670439 0.628781 0.533515 0.635819 0.671722 0.658273 0.670222 0.500569 0.706537 0.659002 0.62282 0.711329 0.654739 0.577849 0.719801 0.583712 0.609709 0.629264 0.702987 0.674937 0.620296 0.604845 0.70045 0.628053 0.607441 0.579028 0.66719 0.740305 0.741943 0.704649 0.686577 0.660202 0.591811 0.664057 0.59362 0.711596 0.70657 0.580149 0.60995 0.64938 0.692812 0.581558 0.668474 0.6828 0.744396 0.647412 0.683877 0.61848 0.527689 0.699866 0.699159 0.590774 0.66127 0.728824 0.580536 0.57443 0.715343 0.692935 0.68118 0.638784 0.688321 0.539294 0.69702 0.635885 0.516151 0.674423 0.661613 0.685962 0.697294 0.683989 0.677736 0.63389 0.541997 0.677646 0.679288 0.699516 0.642755 0.622442 0.624176 0.706446 0.698314 0.526458 0.637471 0.687996 0.676682 0.689683 0.698662 0.663747 0.626839 0.608164 0.575016 0.669312 0.569926 0.679048 0.681372 0.678649 0.747727 0.657081 0.60027 0.718148 0.640633 0.664554 0.70751 0.626178 0.626856 0.632601 0.680505 0.65078 0.647356 0.694659 0.695337 0.742992 0.64174 0.67434 0.673616 0.670571 0.599873 0.706515 0.687312 0.723714 0.690777 0.685598 0.596602 0.614178 0.651384 0.651984 0.656185 0.648716 0.651851 0.714163 0.698713 0.704427 0.660314 0.649714 0.672165 0.653666 0.739569 0.656778 0.490936 0.553207 0.656831 0.678238 0.709803 0.612551 0.679732 0.646873 0.63865 0.697878 0.593284 0.693917 0.702325 0.637469 0.658649 0.625409 0.59874 0.626418 0.738456 0.611565 0.69028 0.724505 0.673876 0.650684 0.742016 0.706581 0.645161 0.706392 0.627495 0.642327 0.622991 0.652601 0.703606 0.612408 0.660737 0.52607 0.719653 0.733508 0.726684 0.676532
133 0.6581756621315191 0.70246 0.703974 0.648815 0.626483 0.611548 0.690472 0.634465 0.69736 0.727531 0.521108 0.628324 0.702526 0.695247 0.719705 0.682059 0.724464 0.690479 0.625195 0.698536 0.720505 0.608973 0.650029 0.666612 0.677006 0.702207 0.648241 0.670441 0.651587 0.696937 0.64538 0.668745 0.671754 0.72931 0.697871 0.665094 0.626876 0.601102 0.682205 0.665439 0.685752 0.592448 0.640268 0.725227 0.649929 0.649108 0.665065 0.665306 0.678107 0.595408 0.516629 0.513007 0.688539 0.689217 0.614728 0.663306 0.662074 0.697873 0.640663 0.709074 0.591899 0.681194 0.524539 0.761035 0.626931 0.640121 0.664921 0.687966 0.565899 0.607736 0.662612 0.66235 0.673071 0.707907 0.560871 0.637664 0.660839 0.678708 0.601217 0.691009 0.591663 0.701625 0.606679 0.644 0.722699 0.643268 0.713961 0.731474 0.628964 0.62931 0.668517 0.672987 0.66299 0.651946 0.666154 0.732938 0.649395 0.673625 0.728047 0.731 0.589621 0.669597 0.549754 0.646337 0.706885 0.471518 0.675493 0.561996 0.66138 0.704362 0.599672 0.586714 0.648853 0.556276 0.652893 0.597219 0.660263 0.66544 0.728428 0.615775 0.710542 0.674537 0.623818 0.590586 0.703486 0.706618 0.68652 0.711609 0.650749 0.679122 0.627943 0.697733 0.701579 0.727034 0.69605 0.596651 0.659313 0.669646 0.700721 0.704192 0.675503 0.690909 0.666308 0.659271 0.678587 0.618046 0.670159 0.735295 0.668969 0.617915 0.693983 0.614277 0.66315 0.585797 0.645254 0.684083 0.677365 0.668084 0.61564 0.619761 0.562489 0.679892 0.551629 0.630301 0.603566 0.602788 0.642159 0.672785 0.700102 0.612488 0.719201 0.71323 0.599972 0.625855 0.6664 0.611493 0.587165 0.629656 0.672644 0.725176 0.698196 0.605901 0.606886 0.696961 0.727425 0.602498 0.67289 0.625023 0.646822 0.600416 0.709757 0.668905 0.666772 0.670574 0.642298 0.64707 0.640274 0.595177 0.749577 0.705291 0.661964 0.628594 0.687322 0.675071 0.651853 0.619799 0.674783 0.649529 0.734718 0.668788 0.700393 0.635974 0.712227 0.5883 0.602251 0.698032 0.682685 0.678354 0.671943 0.73138 0.679149 0.660931 0.702731 0.592267 0.696906 0.611165 0.698667 0.652117 0.640586 0.688157 0.701576 0.609878 0.687737 0.7141 0.687241 0.653814 0.698482 0.588417 0.700009 0.718724 0.674953 0.66165 0.727984 0.75922 0.647644 0.701412 0.697941 0.643818 0.656325 0.736184 0.716934 0.656096 0.670865 0.61955 0.648572 0.662804 0.61616 0.692413 0.659462 0.627245 0.666563 0.630159 0.59951 0.585995 0.685027 0.556451 0.612408 0.703286 0.715357 0.631733 0.657489 0.667905 0.633733 0.618225 0.605149 0.624141 0.661547 0.674613 0.544547 0.688076 0.61673 0.699375 0.606956 0.577127 0.683795 0.669869 0.68953 0.701188 0.707513 0.64807 0.695563 0.547138 0.556804 0.518948 0.726889 0.65968 0.69721 0.648717 0.691865 0.700009 0.748968 0.583752 0.675988 0.664326 0.693266 0.658577 0.698934 0.699137 0.666564 0.690637 0.731898 0.605891 0.648259 0.729281 0.672872 0.709365 0.669301 0.491133 0.738504 0.69798 0.68673 0.713357 0.684066 0.584411 0.603332 0.684547 0.523535 0.678201 0.643684 0.729991 0.660917 0.638798 0.745298 0.668202 0.717015 0.690922 0.62839 0.742318 0.724187 0.652309 0.675033 0.71724 0.623781 0.652911 0.59637 0.618734 0.660527 0.671151 0.696708 0.57247 0.684964 0.608166 0.680214 0.667664 0.627042 0.648927 0.594232 0.490082 0.726078 0.667186 0.609672 0.654395 0.624616 0.663391 0.669953 0.597842 0.667936 0.706458 0.702777 0.711842 0.643852 0.702444 0.474732 0.666993 0.640568 0.583035 0.707946 0.729151 0.637495 0.649432 0.732104 0.707614 0.562028 0.715556 0.638074 0.640214 0.612493 0.572531 0.696862 0.67709 0.651625 0.681074 0.673515 0.653302 0.643029 0.610617 0.632216 0.73317 0.71997 0.676762 0.622202 0.677298 0.666923 0.718602 0.501409 0.699869 0.532039 0.647137 0.703029 0.65534 0.69398 0.585334 0.695892 0.657656 0.691279 0.661764 0.675931 0.645296 0.655654 0.665591 0.514444 0.748813 0.679357 0.652154 0.712141 0.696629 0.678322 0.700824 0.701351 0.66014 0.682141 0.715682 0.7201 0.693099 0.622583 0.555125 0.673019 0.538532 0.723598 0.666053 0.657004 0.603187
134 0.6558461315192744 0.742344 0.629286 0.669346 0.717713 0.66707 0.707328 0.677302 0.698915 0.56376 0.703839 0.688286 0.72955 0.660858 0.66028 0.691544 0.682475 0.700259 0.663729 0.651808 0.680462 0.667997 0.574866 0.677464 0.702025 0.613467 0.603537 0.600893 0.599586 0.621739 0.619537 0.577425 0.664938 0.680705 0.50573 0.73784 0.655925 0.660174 0.613383 0.626307 0.588777 0.654557 0.683282 0.738963 0.575655 0.621862 0.689924 0.581558 0.58845 0.589143 0.68419 0.651232 0.680323 0.678185 0.673442 0.65483 0.611431 0.598708 0.647869 0.705232 0.648962 0.61804 0.633725 0.72144 0.623318 0.649881 0.666155 0.669652 0.675283 0.680449 0.587466 0.676475 0.698438 0.652389 0.715595 0.721284 0.702054 0.714463 0.671544 0.599066 0.607942 0.586761 0.66978 0.678138 0.704573 0.555848 0.516075 0.625542 0.639663 0.618681 0.665472 0.711693 0.680546 0.691023 0.65107 0.654867 0.626135 0.631384 0.679185 0.70747 0.630492 0.670438 0.732594 0.631286 0.689811 0.533764 0.669102 0.615149 0.719054 0.614886 0.600931 0.556326 0.750218 0.594177 0.699799 0.597427 0.695358 0.692305 0.609588 0.67817 0.701801 0.714475 0.695329 0.69493 0.707283 0.666401 0.640734 0.724042 0.695337 0.675148 0.651877 0.67245 0.622967 0.691798 0.721221 0.682055 0.548413 0.68989 0.588472 0.729813 0.688814 0.670033 0.53624 0.602122 0.669505 0.660263 0.697924 0.636971 0.636066 0.663403 0.671896 0.65638 0.671469 0.628702 0.644886 0.533768 0.613105 0.685698 0.612803 0.594452 0.613954 0.664743 0.677576 0.709176 0.638565 0.64241 0.716018 0.618169 0.651283 0.718413 0.678896 0.703526 0.681548 0.689698 0.721713 0.686722 0.67795 0.647642 0.499805 0.641561 0.629836 0.636376 0.69297 0.669657 0.612772 0.631392 0.712586 0.612456 0.605913 0.667182 0.682606 0.670553 0.70189 0.57271 0.690411 0.689757 0.656713 0.686891 0.606031 0.663909 0.698037 0.616049 0.691202 0.734079 0.671251 0.662657 0.647811 0.653493 0.710296 0.653815 0.618699 0.523535 0.684362 0.71998 0.706134 0.711205 0.703832 0.691398 0.620131 0.645366 0.69979 0.643469 0.64229 0.709944 0.617515 0.737592 0.651028 0.587043 0.653467 0.722767 0.678348 0.60087 0.619039 0.616918 0.587857 0.721595 0.657952 0.658216 0.670243 0.652935 0.669995 0.726326 0.662015 0.716499 0.607474 0.634098 0.680934 0.743631 0.730751 0.635469 0.569219 0.708832 0.668427 0.621274 0.650895 0.732308 0.661102 0.660164 0.67872 0.757709 0.67331 0.658938 0.700016 0.568958 0.645114 0.682659 0.672282 0.714388 0.628383 0.655685 0.680142 0.647123 0.625893 0.677518 0.749735 0.690657 0.734896 0.606778 0.705268 0.636566 0.697102 0.659413 0.707625 0.64886 0.659328 0.62758 0.663072 0.691169 0.513202 0.627294 0.656677 0.64125 0.487479 0.556445 0.666189 0.687242 0.488933 0.641857 0.719486 0.664184 0.599672 0.697243 0.509407 0.632045 0.643017 0.583017 0.564236 0.631253 0.644331 0.706504 0.699126 0.682803 0.483719 0.565818 0.659981 0.691132 0.67082 0.689949 0.630305 0.615988 0.580521 0.732279 0.685722 0.65263 0.658648 0.699513 0.705369 0.699027 0.648271 0.595176 0.711843 0.552144 0.69014 0.747395 0.711222 0.739663 0.498209 0.622578 0.626927 0.682871 0.641572 0.658573 0.656496 0.652193 0.695318 0.686852 0.697536 0.655595 0.645277 0.65937 0.696405 0.66353 0.649113 0.661624 0.713168 0.729693 0.699632 0.622143 0.676576 0.656128 0.657753 0.654497 0.725676 0.671148 0.718774 0.642759 0.700046 0.704539 0.589669 0.696243 0.693588 0.714459 0.66927 0.58577 0.654468 0.664105 0.722993 0.642395 0.586155 0.643174 0.688373 0.71187 0.620065 0.678026 0.663821 0.656258 0.607063 0.695853 0.491682 0.596461 0.609641 0.47901 0.675467 0.668924 0.597378 0.722411 0.625363 0.67725 0.671729 0.616808 0.730689 0.689159 0.619171 0.686985 0.665366 0.696807 0.604219 0.712996 0.694244 0.728212 0.689819 0.676616 0.640282 0.604966 0.663382 0.52561 0.679309 0.704989 0.669824 0.664513 0.540752 0.571821 0.73197 0.728052 0.682191 0.534365 0.633858 0.737207 0.73591 0.694209 0.633872 0.566681 0.516629 0.606044 0.689619 0.640073 0.597055 0.590672 0.698843 0.644462 0.672792 0.662297
135 0.6558620975056689 0.578966 0.666049 0.708857 0.668261 0.62482 0.64733 0.66907 0.698392 0.596498 0.686746 0.674069 0.65865 0.636362 0.571006 0.71988 0.611466 0.632054 0.579846 0.668745 0.580634 0.647137 0.708429 0.679613 0.674313 0.687355 0.620598 0.580269 0.653266 0.710149 0.676338 0.673621 0.60951 0.678189 0.669649 0.636125 0.671253 0.596604 0.538414 0.693204 0.671989 0.596202 0.622326 0.648736 0.597427 0.621238 0.708911 0.687432 0.659355 0.686907 0.654396 0.61581 0.664459 0.714284 0.6365 0.632434 0.682038 0.50468 0.691424 0.513349 0.685396 0.626763 0.63974 0.687811 0.723937 0.658552 0.751829 0.593165 0.67377 0.700372 0.65802 0.729264 0.68958 0.617745 0.685505 0.707639 0.677262 0.721821 0.726248 0.727225 0.516924 0.601062 0.726457 0.566069 0.696266 0.697352 0.632849 0.696241 0.600708 0.737995 0.600931 0.595761 0.743994 0.65726 0.627312 0.630967 0.667139 0.612114 0.648103 0.594798 0.596903 0.685347 0.478082 0.587709 0.650651 0.677202 0.627662 0.654523 0.657981 0.598803 0.688097 0.690028 0.654455 0.592632 0.687841 0.626131 0.664505 0.633553 0.494902 0.720795 0.713785 0.619184 0.660715 0.62523 0.693131 0.693687 0.551035 0.720716 0.664561 0.685375 0.704115 0.756108 0.664902 0.708226 0.650548 0.720228 0.702363 0.663722 0.691499 0.698251 0.681875 0.639728 0.680601 0.67997 0.676975 0.491985 0.713087 0.693523 0.604992 0.6859 0.678422 0.618081 0.607513 0.712476 0.675459 0.629692 0.628835 0.724006 0.615409 0.645245 0.70942 0.613745 0.693965 0.623916 0.641764 0.629133 0.68419 0.679924 0.640603 0.700103 0.639958 0.647895 0.680254 0.700544 0.671048 0.697032 0.684446 0.615432 0.646108 0.684069 0.657424 0.699551 0.65258 0.680569 0.714697 0.474544 0.718903 0.651988 0.674787 0.671498 0.67087 0.664792 0.728297 0.64215 0.613897 0.619956 0.677419 0.564973 0.720175 0.68292 0.715498 0.616226 0.625855 0.711995 0.676718 0.726038 0.72412 0.545061 0.646938 0.690519 0.631253 0.637579 0.569032 0.56126 0.66625 0.699294 0.713818 0.660429 0.675731 0.657581 0.69104 0.663072 0.662604 0.676115 0.672856 0.575524 0.574898 0.679435 0.643186 0.710971 0.607348 0.606623 0.67576 0.692024 0.625786 0.698082 0.723506 0.74867 0.67049 0.666398 0.633715 0.658467 0.739278 0.650718 0.703067 0.642546 0.725003 0.613212 0.623859 0.68328 0.722941 0.560871 0.665989 0.729932 0.645663 0.656216 0.607447 0.664575 0.627234 0.688282 0.648716 0.642989 0.641661 0.62343 0.677256 0.671064 0.691969 0.687399 0.662278 0.697712 0.561013 0.609933 0.661786 0.69317 0.71511 0.678481 0.608656 0.59198 0.694751 0.735561 0.670927 0.590559 0.666661 0.751004 0.648691 0.62897 0.671833 0.66497 0.579359 0.71691 0.670708 0.63632 0.562015 0.704314 0.66056 0.699317 0.750506 0.664407 0.524875 0.629138 0.545792 0.613515 0.711245 0.673108 0.50573 0.582614 0.705248 0.686536 0.648494 0.659067 0.613183 0.667466 0.729936 0.637477 0.676856 0.668293 0.711422 0.702794 0.574688 0.624376 0.690212 0.681538 0.627863 0.601809 0.495688 0.507956 0.67886 0.667511 0.578126 0.708826 0.688401 0.641677 0.626595 0.707116 0.600343 0.666696 0.658603 0.599837 0.690386 0.585585 0.60663 0.717513 0.691563 0.671953 0.68221 0.699987 0.689353 0.509835 0.614799 0.70461 0.586957 0.659968 0.705936 0.542361 0.727596 0.669652 0.558532 0.694095 0.603953 0.600295 0.587463 0.688118 0.64309 0.671201 0.708645 0.699835 0.673891 0.706608 0.625994 0.627656 0.682353 0.617515 0.564236 0.728546 0.675588 0.543426 0.652966 0.657914 0.540968 0.689005 0.678067 0.673729 0.663562 0.71903 0.711553 0.725377 0.715201 0.696152 0.614862 0.627518 0.675259 0.671334 0.666493 0.655506 0.710425 0.707527 0.636045 0.721836 0.653854 0.710024 0.555856 0.713259 0.607491 0.681345 0.585549 0.652794 0.607782 0.680719 0.665936 0.64034 0.681369 0.649797 0.651612 0.711937 0.677025 0.557344 0.685985 0.620096 0.682268 0.637576 0.691055 0.516076 0.670455 0.650024 0.659855 0.739704 0.667204 0.677304 0.723329 0.671808 0.666952 0.724705 0.649573 0.618642 0.713466 0.599003 0.618435 0.704136 0.692804 0.709604 0.724746 0.629674
136 0.6569730907029477 0.657309 0.684906 0.669253 0.665746 0.622568 0.655474 0.721516 0.651462 0.621609 0.677244 0.664688 0.660029 0.741477 0.640108 0.693764 0.585385 0.653898 0.655183 0.717494 0.654532 0.654655 0.611466 0.701288 0.651354 0.629367 0.707939 0.68147 0.660421 0.743287 0.620967 0.648344 0.60557 0.639664 0.638329 0.678858 0.675176 0.652068 0.646307 0.615829 0.702477 0.693455 0.705696 0.724406 0.681063 0.593321 0.623527 0.65027 0.643552 0.631215 0.681678 0.54788 0.679058 0.676159 0.607129 0.71063 0.602617 0.71977 0.672555 0.568685 0.522895 0.676936 0.649741 0.690499 0.669489 0.626119 0.67255 0.640208 0.703052 0.630521 0.707501 0.615432 0.70818 0.700822 0.713297 0.583754 0.565551 0.741507 0.724274 0.646127 0.679822 0.653846 0.6878 0.599184 0.552836 0.659212 0.636986 0.71619 0.68629 0.658662 0.749484 0.655698 0.670747 0.708212 0.704038 0.693703 0.738612 0.718062 0.650134 0.656561 0.612503 0.676279 0.591227 0.641173 0.583323 0.683002 0.727597 0.677694 0.670517 0.74088 0.627655 0.667236 0.625354 0.705098 0.669677 0.694186 0.68546 0.705969 0.638794 0.651759 0.624193 0.710087 0.641835 0.626752 0.630959 0.703547 0.728954 0.684837 0.712436 0.709165 0.647568 0.706541 0.662348 0.686451 0.72833 0.65166 0.636754 0.619386 0.72464 0.67341 0.740648 0.707574 0.70396 0.639658 0.467944 0.607099 0.538223 0.678448 0.730617 0.601796 0.642902 0.678513 0.696152 0.579375 0.722627 0.625106 0.584283 0.677898 0.510916 0.702078 0.5162 0.58121 0.699975 0.673691 0.523306 0.612456 0.6146 0.644191 0.707391 0.665179 0.560971 0.703654 0.683252 0.595766 0.679511 0.625113 0.694108 0.649568 0.586688 0.694964 0.699849 0.672778 0.594773 0.704238 0.613552 0.673215 0.703276 0.507152 0.699935 0.723792 0.696744 0.509835 0.684793 0.675862 0.620252 0.667567 0.646109 0.548864 0.690561 0.735127 0.621578 0.734031 0.604856 0.724379 0.716232 0.610397 0.673185 0.68964 0.747448 0.632334 0.683022 0.635431 0.640841 0.688682 0.679212 0.588101 0.649753 0.643845 0.675253 0.692964 0.675256 0.71034 0.698357 0.699289 0.677084 0.690469 0.614455 0.690248 0.530597 0.660072 0.590139 0.645665 0.703259 0.616239 0.477177 0.620059 0.695489 0.693158 0.690128 0.696459 0.669054 0.684727 0.662121 0.678276 0.627312 0.666711 0.629085 0.668581 0.70137 0.622127 0.608384 0.681524 0.482602 0.666459 0.697017 0.620488 0.59828 0.654633 0.680019 0.624564 0.584715 0.700051 0.696048 0.610879 0.712114 0.710274 0.676082 0.644082 0.643067 0.539726 0.645081 0.564969 0.577937 0.736411 0.651984 0.634697 0.590253 0.694185 0.64137 0.650507 0.64524 0.719744 0.711111 0.583264 0.595921 0.60408 0.711904 0.599851 0.692533 0.595615 0.707718 0.700413 0.706565 0.502502 0.639395 0.684585 0.739342 0.65266 0.690265 0.669251 0.653768 0.587069 0.693042 0.685423 0.60523 0.70324 0.659673 0.655343 0.654359 0.65967 0.598694 0.657909 0.598941 0.644026 0.535 0.607835 0.740155 0.670258 0.674695 0.641503 0.685241 0.694839 0.697909 0.649907 0.700237 0.586597 0.564635 0.654671 0.695293 0.607185 0.693176 0.621721 0.68128 0.664512 0.606457 0.763083 0.629024 0.61146 0.690353 0.620757 0.662239 0.660411 0.576143 0.725337 0.67678 0.645817 0.621237 0.639267 0.693592 0.667262 0.702427 0.68302 0.511294 0.693082 0.616123 0.647344 0.67414 0.640884 0.631779 0.612893 0.647575 0.715268 0.603314 0.697129 0.677319 0.598004 0.684002 0.731418 0.537274 0.60452 0.694782 0.620712 0.659958 0.70937 0.712472 0.713087 0.681838 0.653267 0.577804 0.693302 0.69705 0.635748 0.677713 0.679903 0.661508 0.635115 0.606179 0.696049 0.696494 0.576667 0.679466 0.67819 0.701184 0.589617 0.702263 0.720366 0.724119 0.671773 0.759216 0.716953 0.705304 0.655941 0.667247 0.663698 0.740656 0.713392 0.584675 0.727286 0.680309 0.661933 0.710558 0.674862 0.616212 0.55665 0.687751 0.541755 0.61726 0.692391 0.680912 0.636609 0.635525 0.692883 0.69614 0.644398 0.587463 0.670686 0.72542 0.620353 0.625742 0.666382 0.681002 0.635033 0.664032 0.732611 0.481811 0.70485 0.676836 0.681287 0.60069 0.712866 0.637782 0.671061
137 0.6582536077097506 0.649438 0.673387 0.697663 0.654442 0.659382 0.681574 0.648203 0.631671 0.715255 0.564466 0.581214 0.676326 0.636376 0.638644 0.652303 0.709101 0.588052 0.578262 0.628551 0.743541 0.585302 0.651514 0.676995 0.703247 0.711525 0.658027 0.636222 0.666413 0.694077 0.686084 0.69137 0.650923 0.647943 0.644409 0.539609 0.635874 0.674224 0.592852 0.592145 0.590953 0.674497 0.584352 0.756021 0.665806 0.706041 0.633484 0.64479 0.731564 0.696854 0.6109 0.690816 0.635056 0.701826 0.675743 0.593321 0.71016 0.544319 0.72712 0.671252 0.701249 0.707399 0.618789 0.676842 0.506483 0.669084 0.535809 0.748086 0.650476 0.653808 0.65524 0.597794 0.64408 0.6641 0.66479 0.611996 0.718441 0.68724 0.64329 0.640872 0.697931 0.650841 0.668528 0.497509 0.64837 0.715659 0.67906 0.634888 0.697213 0.55084 0.624667 0.666812 0.657024 0.708754 0.588538 0.60205 0.700018 0.721841 0.678388 0.658753 0.659069 0.694028 0.743165 0.652414 0.607324 0.65295 0.712949 0.627157 0.679482 0.700874 0.504231 0.693267 0.75731 0.708425 0.664944 0.662501 0.624925 0.740716 0.676386 0.612163 0.564275 0.681567 0.687407 0.575968 0.680993 0.548064 0.699439 0.601867 0.681703 0.688079 0.601834 0.682587 0.664372 0.533639 0.737514 0.691983 0.683732 0.641193 0.738709 0.673185 0.690949 0.739339 0.618188 0.50742 0.706112 0.734235 0.69858 0.710978 0.677662 0.715314 0.669691 0.65807 0.6842 0.6123 0.706603 0.674453 0.706544 0.693771 0.592983 0.519997 0.677831 0.656109 0.632854 0.686739 0.557447 0.667529 0.615963 0.682072 0.688535 0.513386 0.692285 0.657402 0.737773 0.717699 0.641041 0.675053 0.609715 0.711498 0.720887 0.618276 0.68982 0.709938 0.724155 0.710144 0.659282 0.608193 0.705971 0.61719 0.674975 0.605186 0.612748 0.623677 0.658105 0.716642 0.553433 0.520225 0.723295 0.674841 0.673574 0.655805 0.641877 0.728284 0.650632 0.671432 0.722742 0.696197 0.699863 0.65298 0.692276 0.592378 0.714251 0.694311 0.690473 0.587121 0.66747 0.667871 0.621145 0.663868 0.663178 0.639863 0.656356 0.674294 0.599105 0.72239 0.582277 0.708986 0.671487 0.726127 0.741537 0.693586 0.71483 0.680676 0.727558 0.729992 0.67816 0.739352 0.673358 0.686934 0.684433 0.52618 0.673688 0.648498 0.689793 0.717874 0.646621 0.573384 0.623709 0.729119 0.685574 0.652377 0.626062 0.703558 0.694585 0.640856 0.586695 0.680458 0.632761 0.545816 0.709244 0.731025 0.638768 0.608337 0.576097 0.59964 0.699182 0.569453 0.712561 0.686278 0.686535 0.695571 0.724232 0.677058 0.614759 0.678055 0.700189 0.623869 0.522895 0.653155 0.649116 0.711261 0.704981 0.73956 0.693953 0.662292 0.654311 0.676095 0.625621 0.711722 0.65207 0.656771 0.66242 0.611658 0.664781 0.648901 0.640484 0.673724 0.680365 0.699735 0.647612 0.663054 0.697117 0.668604 0.671738 0.644656 0.616334 0.684849 0.655779 0.508832 0.596296 0.709803 0.708136 0.67128 0.70449 0.670116 0.511295 0.637993 0.662267 0.660058 0.692541 0.531579 0.684289 0.708548 0.735279 0.707864 0.693332 0.647384 0.644404 0.536073 0.672503 0.70302 0.639469 0.715912 0.67848 0.525875 0.646623 0.675586 0.664155 0.592639 0.705754 0.607095 0.586218 0.731887 0.656571 0.70215 0.557445 0.717735 0.675797 0.597717 0.722677 0.679505 0.603669 0.669013 0.574135 0.663463 0.676518 0.712776 0.60452 0.681283 0.587595 0.652091 0.555227 0.686795 0.649814 0.69583 0.694013 0.66777 0.655206 0.63761 0.671656 0.680486 0.704228 0.684389 0.663629 0.718341 0.661066 0.659638 0.676777 0.681963 0.662692 0.671498 0.626825 0.629505 0.60219 0.635332 0.672438 0.574797 0.667731 0.693528 0.657259 0.540723 0.572389 0.732144 0.685852 0.699597 0.68165 0.647657 0.760466 0.616154 0.682939 0.653565 0.652622 0.689924 0.71066 0.745406 0.663552 0.631044 0.647493 0.690442 0.718472 0.706847 0.655341 0.662096 0.650707 0.684043 0.688732 0.64131 0.666999 0.485011 0.67097 0.593536 0.657838 0.580382 0.59671 0.708016 0.661214 0.64843 0.607472 0.608871 0.64797 0.69821 0.710104 0.481725 0.560268 0.685759 0.682888 0.736848 0.660571 0.691387 0.627609 0.679867 0.707652 0.615909
138 0.6576443696145124 0.719996 0.732792 0.673871 0.661837 0.73578 0.609962 0.705953 0.607273 0.657207 0.667387 0.628967 0.669661 0.68408 0.675224 0.70754 0.701517 0.710309 0.656219 0.702813 0.672193 0.696712 0.645329 0.665955 0.733215 0.64729 0.58179 0.59582 0.63333 0.702988 0.696904 0.695561 0.678165 0.656641 0.667052 0.63233 0.686683 0.645105 0.698443 0.683099 0.634427 0.590714 0.5455 0.667937 0.659659 0.648937 0.676783 0.673361 0.495434 0.594983 0.676543 0.574679 0.689337 0.736402 0.638078 0.678711 0.69545 0.581128 0.648038 0.616946 0.735196 0.601989 0.707643 0.576915 0.740362 0.726693 0.612426 0.719802 0.660528 0.715092 0.580515 0.658285 0.647453 0.648962 0.642587 0.654534 0.661856 0.696646 0.59892 0.520127 0.658348 0.646236 0.729465 0.676588 0.619154 0.689084 0.670051 0.741479 0.639808 0.633132 0.673791 0.693382 0.621356 0.683874 0.598456 0.682522 0.689925 0.637105 0.653524 0.644357 0.665011 0.61353 0.669626 0.524027 0.623838 0.732723 0.713164 0.588538 0.682603 0.549578 0.706896 0.687998 0.696679 0.614489 0.68993 0.657578 0.689279 0.714239 0.702516 0.648251 0.689237 0.648706 0.679214 0.674407 0.699863 0.705403 0.703609 0.657114 0.70474 0.673415 0.679709 0.651961 0.613584 0.612416 0.664888 0.680375 0.565959 0.482848 0.645011 0.715125 0.621881 0.67563 0.6776 0.726791 0.659535 0.693137 0.587 0.683151 0.535809 0.700238 0.673717 0.729746 0.692197 0.686689 0.638183 0.666943 0.657013 0.681235 0.668888 0.668504 0.543014 0.583199 0.63813 0.564707 0.691228 0.64634 0.568837 0.687454 0.562591 0.642643 0.630845 0.670438 0.687973 0.709166 0.694878 0.685941 0.581486 0.718922 0.609193 0.650205 0.647518 0.679752 0.697398 0.635927 0.64233 0.566557 0.646055 0.646113 0.647866 0.729884 0.696669 0.698102 0.694518 0.687778 0.65289 0.644763 0.66476 0.663515 0.621282 0.603723 0.660734 0.693849 0.696527 0.72182 0.597284 0.668764 0.622296 0.628072 0.663567 0.703536 0.728369 0.696651 0.676813 0.753907 0.731407 0.561615 0.707095 0.591693 0.626111 0.67889 0.602382 0.713235 0.603209 0.573384 0.705714 0.711322 0.699965 0.633328 0.684951 0.696581 0.603114 0.66004 0.739039 0.686735 0.736703 0.681297 0.510042 0.721062 0.756873 0.65783 0.685615 0.674653 0.671583 0.539609 0.591232 0.533644 0.656691 0.665647 0.679376 0.680178 0.617418 0.694674 0.601827 0.712414 0.65554 0.676601 0.708793 0.613462 0.640182 0.653672 0.633822 0.678939 0.672997 0.694204 0.588468 0.67965 0.643528 0.693361 0.61167 0.667028 0.694928 0.619647 0.638412 0.692445 0.687948 0.698666 0.640234 0.617671 0.67388 0.681529 0.699719 0.651422 0.640877 0.669235 0.675604 0.60219 0.497738 0.675893 0.656165 0.635863 0.72741 0.634859 0.625321 0.594771 0.699896 0.685057 0.552875 0.698592 0.65335 0.575183 0.730621 0.646843 0.689482 0.574136 0.724552 0.675585 0.721503 0.679542 0.66422 0.653895 0.698707 0.681869 0.646406 0.598243 0.664117 0.529508 0.738541 0.638447 0.690428 0.705457 0.74533 0.681821 0.620491 0.714389 0.691078 0.700937 0.685409 0.619018 0.698202 0.658687 0.702397 0.750101 0.575436 0.701982 0.642945 0.571659 0.55084 0.683565 0.50326 0.645322 0.624231 0.705921 0.629863 0.624667 0.511636 0.675713 0.507951 0.683295 0.670531 0.570768 0.607046 0.679286 0.677321 0.67265 0.70141 0.653873 0.585233 0.519555 0.691592 0.66001 0.672391 0.665193 0.683649 0.574797 0.623923 0.655557 0.694471 0.675655 0.633538 0.709494 0.666232 0.623302 0.581617 0.670044 0.69112 0.616987 0.703985 0.684764 0.639875 0.620476 0.660969 0.584794 0.608341 0.621285 0.527355 0.703122 0.647285 0.647292 0.745072 0.655811 0.666974 0.680182 0.667468 0.681997 0.68413 0.674153 0.634699 0.730771 0.682311 0.518177 0.704047 0.63213 0.695065 0.692391 0.73466 0.631552 0.592385 0.659575 0.641576 0.613103 0.710558 0.702111 0.594964 0.55161 0.650681 0.680488 0.700665 0.647889 0.7097 0.594959 0.631634 0.694845 0.724162 0.589347 0.690358 0.687015 0.66907 0.658926 0.686062 0.673756 0.640885 0.757087 0.564466 0.735642 0.708551 0.676746 0.722633 0.678004 0.709442 0.711446 0.63501 0.668764
139 0.6587354671201814 0.711341 0.657688 0.715695 0.653886 0.689292 0.710824 0.587434 0.674246 0.628268 0.635349 0.699789 0.601728 0.638531 0.690039 0.633989 0.63535 0.604372 0.671764 0.617803 0.633932 0.673844 0.701418 0.65692 0.615975 0.742219 0.669396 0.69936 0.680743 0.722323 0.647942 0.736672 0.734109 0.671788 0.512742 0.701954 0.678005 0.740069 0.600461 0.689406 0.687032 0.605776 0.670806 0.666882 0.66243 0.646604 0.641611 0.633067 0.685703 0.582961 0.689202 0.617426 0.630447 0.586775 0.61253 0.651417 0.658654 0.698339 0.683192 0.680196 0.659742 0.652311 0.699656 0.69409 0.756173 0.537726 0.645043 0.539893 0.669304 0.643673 0.717787 0.697311 0.701487 0.671301 0.62692 0.646147 0.693288 0.629476 0.717125 0.650288 0.675313 0.669545 0.652424 0.694112 0.64484 0.612567 0.756961 0.660044 0.720409 0.690888 0.706538 0.656578 0.509188 0.684589 0.616786 0.708586 0.603497 0.623974 0.5593 0.684224 0.618951 0.701938 0.662501 0.623922 0.689884 0.593014 0.710251 0.58527 0.670132 0.611822 0.682922 0.656341 0.611306 0.674462 0.586984 0.605441 0.701668 0.669044 0.698072 0.724856 0.656287 0.643135 0.641553 0.676929 0.663594 0.738152 0.696712 0.704326 0.626437 0.722994 0.655411 0.709382 0.672638 0.599516 0.684634 0.646988 0.637359 0.6687 0.658834 0.640575 0.668633 0.721637 0.677991 0.631554 0.607839 0.684057 0.70392 0.704874 0.685365 0.698255 0.621864 0.697944 0.488155 0.623437 0.697453 0.667006 0.674772 0.68463 0.695739 0.577816 0.529507 0.681047 0.525403 0.660617 0.67358 0.681431 0.642514 0.663981 0.663379 0.696797 0.696938 0.710509 0.685281 0.670033 0.647498 0.6786 0.653827 0.662521 0.61755 0.643437 0.650906 0.705659 0.693327 0.618098 0.646514 0.504249 0.71257 0.67967 0.620919 0.692742 0.547146 0.610389 0.660749 0.678282 0.644376 0.603013 0.674954 0.674434 0.707493 0.696093 0.57456 0.509024 0.662248 0.605285 0.698786 0.581575 0.688691 0.693228 0.517278 0.701758 0.695078 0.702894 0.648788 0.734607 0.635025 0.63781 0.628507 0.715813 0.629359 0.700542 0.601723 0.665403 0.655385 0.520127 0.635552 0.560626 0.496008 0.643249 0.66908 0.704053 0.647023 0.619063 0.647201 0.64953 0.68264 0.605211 0.618956 0.702656 0.631891 0.58579 0.502865 0.641777 0.716568 0.683075 0.601161 0.618884 0.682651 0.6455 0.718641 0.726751 0.693368 0.705921 0.673468 0.653896 0.705704 0.692566 0.733579 0.703366 0.650914 0.661113 0.577414 0.710602 0.677558 0.723437 0.651347 0.71449 0.672227 0.690025 0.694929 0.63692 0.631576 0.688262 0.692177 0.675339 0.657107 0.657756 0.747895 0.693292 0.595867 0.636603 0.667286 0.667831 0.701093 0.694763 0.676165 0.695734 0.629124 0.711023 0.685554 0.673514 0.627696 0.600716 0.698611 0.714722 0.680143 0.674033 0.682411 0.67046 0.527604 0.624532 0.612523 0.680962 0.700502 0.667453 0.533744 0.667518 0.67302 0.667433 0.663175 0.670912 0.677868 0.720533 0.623074 0.723366 0.609736 0.703514 0.671568 0.634425 0.622304 0.636406 0.735924 0.686658 0.585867 0.630586 0.721539 0.630008 0.657668 0.521809 0.694204 0.688395 0.679404 0.749625 0.644862 0.684877 0.727083 0.718171 0.631909 0.692662 0.720128 0.711323 0.540184 0.68655 0.652409 0.696503 0.623355 0.699278 0.674279 0.67524 0.733119 0.644804 0.685273 0.658589 0.69454 0.705296 0.654633 0.65333 0.580832 0.599647 0.608494 0.603461 0.678847 0.63926 0.684961 0.659703 0.661061 0.638344 0.59381 0.651747 0.701413 0.689591 0.655702 0.635957 0.661789 0.68913 0.633368 0.681571 0.676233 0.67263 0.725522 0.599811 0.721572 0.706073 0.644248 0.716392 0.733677 0.687345 0.650059 0.682334 0.593427 0.657666 0.684719 0.584257 0.695511 0.601968 0.652663 0.718 0.65041 0.613102 0.664923 0.493188 0.686934 0.640089 0.688035 0.675347 0.566848 0.646189 0.680178 0.65629 0.742331 0.681997 0.684857 0.609634 0.674921 0.705455 0.658764 0.692941 0.643762 0.676941 0.652786 0.695057 0.709494 0.687877 0.713979 0.599708 0.686182 0.550885 0.624508 0.574562 0.728688 0.653887 0.640688 0.676992 0.678239 0.607587 0.656371 0.622297 0.696067 0.616399 0.576059 0.578477 0.697404 0.721737
140 0.6615190226757368 0.678701 0.726925 0.662152 0.682202 0.638713 0.672666 0.668118 0.680072 0.709906 0.675088 0.542233 0.688591 0.650539 0.735566 0.644388 0.687774 0.696481 0.615352 0.683925 0.648858 0.686807 0.67161 0.663476 0.628478 0.618701 0.705012 0.693945 0.647115 0.691177 0.731427 0.693664 0.689592 0.663973 0.713089 0.673391 0.601547 0.680529 0.690171 0.729385 0.660045 0.735706 0.653183 0.684431 0.6786 0.616582 0.568777 0.69385 0.613935 0.561955 0.598076 0.650186 0.590702 0.668396 0.701167 0.628304 0.675104 0.513132 0.540184 0.646781 0.66512 0.718579 0.721805 0.690514 0.697127 0.60959 0.63907 0.690732 0.67547 0.638008 0.679558 0.639562 0.616398 0.690822 0.654403 0.636603 0.701919 0.673629 0.688376 0.644855 0.655236 0.718575 0.66901 0.658702 0.674363 0.658515 0.704867 0.645558 0.67752 0.703561 0.712496 0.60581 0.653399 0.699858 0.617883 0.655993 0.686553 0.627042 0.739717 0.676534 0.567597 0.715971 0.72243 0.638474 0.627626 0.662056 0.703948 0.618974 0.710552 0.666874 0.625692 0.656359 0.670491 0.647286 0.631055 0.605012 0.614131 0.673557 0.616298 0.710907 0.674247 0.719936 0.604844 0.681785 0.596449 0.680552 0.667948 0.622905 0.642364 0.705116 0.688751 0.672158 0.63868 0.661592 0.617395 0.635825 0.653431 0.507453 0.669097 0.622359 0.50992 0.718249 0.659197 0.684654 0.542118 0.681548 0.644273 0.670939 0.567084 0.700555 0.71737 0.699506 0.735542 0.657587 0.681889 0.496921 0.633281 0.716578 0.674885 0.646604 0.564779 0.635349 0.653339 0.66933 0.631729 0.543977 0.671175 0.644621 0.605842 0.714078 0.670291 0.611294 0.629321 0.67879 0.635955 0.712871 0.709063 0.52858 0.671286 0.670236 0.70087 0.597402 0.710085 0.677182 0.693975 0.671466 0.698447 0.70365 0.68861 0.687002 0.592087 0.628541 0.522738 0.721968 0.689862 0.712461 0.691163 0.687433 0.645761 0.669381 0.528157 0.586777 0.59381 0.650501 0.730008 0.637537 0.674346 0.56599 0.696398 0.714878 0.672465 0.664778 0.706825 0.66806 0.731478 0.650869 0.646487 0.556563 0.69208 0.663481 0.725053 0.668773 0.672053 0.671323 0.762211 0.512742 0.617408 0.711991 0.635223 0.684487 0.691808 0.575025 0.65415 0.679899 0.716715 0.627403 0.609314 0.650163 0.706174 0.637685 0.710244 0.619863 0.641369 0.702032 0.658383 0.715846 0.637174 0.690415 0.680604 0.66845 0.685047 0.615806 0.691147 0.68092 0.666975 0.695542 0.683034 0.662968 0.700529 0.634556 0.712935 0.638985 0.583999 0.624516 0.685481 0.601557 0.689202 0.620415 0.670688 0.618364 0.687595 0.670841 0.688903 0.710563 0.562458 0.684634 0.671671 0.701738 0.620989 0.659952 0.663453 0.703865 0.662769 0.632214 0.680849 0.68386 0.58527 0.710434 0.652733 0.699505 0.653815 0.701912 0.668053 0.711813 0.617432 0.660318 0.721374 0.653887 0.667362 0.594164 0.664342 0.653891 0.666685 0.632763 0.629169 0.686596 0.716189 0.715321 0.674331 0.684115 0.727734 0.687936 0.646298 0.689119 0.658885 0.686843 0.686911 0.658393 0.649762 0.652732 0.641317 0.695164 0.5121 0.663743 0.677099 0.598354 0.595129 0.624979 0.665961 0.694287 0.63372 0.524168 0.622851 0.655434 0.660431 0.657458 0.597316 0.674009 0.700251 0.70488 0.627741 0.689817 0.727358 0.632441 0.698826 0.670094 0.729803 0.711652 0.580152 0.72093 0.664498 0.631296 0.660482 0.634399 0.675511 0.666086 0.694478 0.69716 0.657841 0.692762 0.677893 0.707979 0.647381 0.728201 0.662162 0.578945 0.670898 0.662503 0.670584 0.548184 0.684932 0.615958 0.674661 0.644002 0.659517 0.659774 0.641098 0.633204 0.732056 0.739494 0.700893 0.691534 0.72045 0.636928 0.721476 0.674862 0.714165 0.694519 0.669668 0.609989 0.693825 0.624298 0.606429 0.557645 0.703368 0.59436 0.693756 0.661562 0.644248 0.702406 0.729794 0.537726 0.645938 0.673039 0.644511 0.637548 0.69716 0.695751 0.548528 0.64237 0.702611 0.694712 0.728306 0.731418 0.71765 0.724922 0.672894 0.652891 0.719305 0.680757 0.736124 0.726361 0.617938 0.749295 0.745741 0.664177 0.60657 0.536537 0.646054 0.735629 0.702052 0.658512 0.659537 0.648349 0.683005 0.696387 0.597495 0.651944 0.674988 0.641748 0.717822 0.674799
141 0.662620439909297 0.694879 0.713227 0.680844 0.62353 0.555534 0.530596 0.532827 0.534713 0.532957 0.630208 0.650634 0.71799 0.675965 0.666069 0.685079 0.666028 0.696399 0.645861 0.664166 0.716109 0.631845 0.696781 0.557738 0.7206 0.730434 0.581475 0.632829 0.67467 0.65886 0.674793 0.658866 0.673714 0.567025 0.684295 0.644487 0.695622 0.632437 0.670411 0.638358 0.708146 0.673187 0.697515 0.647102 0.577514 0.642484 0.580393 0.677219 0.664621 0.679355 0.675486 0.667098 0.666935 0.642899 0.646483 0.682501 0.651008 0.699306 0.661818 0.606331 0.649452 0.641038 0.728889 0.698504 0.600495 0.660206 0.706211 0.5901 0.688708 0.602817 0.537726 0.663689 0.563423 0.670936 0.645308 0.702523 0.62364 0.664876 0.652928 0.640297 0.611621 0.735609 0.612481 0.598411 0.692644 0.679732 0.715791 0.700584 0.660212 0.677873 0.68452 0.627942 0.725232 0.606986 0.651784 0.701759 0.624295 0.733133 0.726701 0.696259 0.684517 0.647935 0.652016 0.693924 0.679894 0.647589 0.66943 0.717272 0.721605 0.705625 0.661817 0.720553 0.700399 0.715564 0.604804 0.685366 0.668655 0.670236 0.604772 0.639259 0.693642 0.675925 0.664303 0.736642 0.703689 0.640223 0.550092 0.710798 0.59451 0.69675 0.681057 0.642337 0.606282 0.695131 0.654819 0.71903 0.734885 0.696501 0.649425 0.686904 0.688852 0.676579 0.653671 0.688016 0.706888 0.709397 0.619196 0.583534 0.551804 0.736719 0.720238 0.673784 0.641319 0.598076 0.664961 0.630669 0.660085 0.695649 0.66845 0.676475 0.677375 0.688793 0.730421 0.622805 0.591424 0.732235 0.719792 0.720298 0.610046 0.668526 0.633819 0.698704 0.712481 0.60365 0.659452 0.686957 0.656438 0.625427 0.636973 0.590864 0.697724 0.631446 0.712639 0.694229 0.696877 0.711675 0.67802 0.548184 0.649838 0.674117 0.662584 0.629654 0.710189 0.696899 0.512901 0.632968 0.68159 0.584168 0.682236 0.695233 0.696883 0.644845 0.698241 0.742775 0.60249 0.63427 0.625868 0.670945 0.701398 0.700755 0.695777 0.662837 0.612899 0.632818 0.636928 0.626494 0.67541 0.673222 0.686446 0.67346 0.6161 0.700623 0.581938 0.669278 0.744561 0.743233 0.713004 0.673072 0.565651 0.607605 0.609798 0.663417 0.665685 0.66845 0.678437 0.71818 0.702967 0.653172 0.671518 0.625053 0.667708 0.715062 0.68409 0.693532 0.669957 0.697237 0.618319 0.676454 0.677221 0.589434 0.622048 0.64087 0.735841 0.638378 0.715707 0.662697 0.717861 0.719428 0.660954 0.550571 0.630299 0.697398 0.65623 0.731228 0.663508 0.659209 0.646765 0.650163 0.655813 0.688184 0.66224 0.698645 0.691152 0.610986 0.685201 0.698207 0.641619 0.666576 0.649108 0.67189 0.727835 0.663725 0.658348 0.571741 0.653123 0.675604 0.675119 0.704653 0.663021 0.714503 0.683876 0.713142 0.690133 0.67896 0.52184 0.657911 0.617877 0.641604 0.643292 0.638444 0.702899 0.68205 0.614123 0.715982 0.668801 0.724734 0.675338 0.735554 0.644608 0.646323 0.675725 0.686725 0.672491 0.674255 0.715081 0.663392 0.649004 0.672733 0.718045 0.644571 0.702888 0.630995 0.548267 0.558236 0.673999 0.646793 0.654377 0.693151 0.687557 0.586682 0.66291 0.664336 0.666584 0.657015 0.708568 0.729295 0.659128 0.652345 0.682593 0.626853 0.684598 0.657101 0.691954 0.59381 0.689816 0.616075 0.68651 0.572797 0.655279 0.632461 0.695394 0.704329 0.577013 0.700115 0.66982 0.627756 0.591163 0.696266 0.645481 0.726343 0.629516 0.658818 0.714812 0.704097 0.700452 0.670627 0.694313 0.5962 0.706767 0.630748 0.681108 0.648783 0.677094 0.672635 0.626643 0.665567 0.633996 0.643449 0.671127 0.620961 0.635672 0.722068 0.629422 0.667997 0.662728 0.743439 0.693581 0.708667 0.652628 0.665398 0.692224 0.681429 0.674979 0.596773 0.722185 0.726356 0.700833 0.529532 0.725157 0.608925 0.688193 0.687831 0.607901 0.702597 0.671589 0.715465 0.662152 0.635311 0.578681 0.620044 0.733416 0.680468 0.686898 0.581862 0.611085 0.648851 0.682807 0.706302 0.709984 0.628835 0.636675 0.747773 0.657915 0.675324 0.721807 0.67547 0.631343 0.68053 0.666433 0.590321 0.68226 0.541992 0.642822 0.661394 0.671554 0.719048 0.633187 0.648661 0.651944 0.703774 0.70026 0.689237
142 0.6606348480725623 0.629476 0.716607 0.683897 0.603747 0.656515 0.625868 0.642406 0.728032 0.629392 0.714126 0.662386 0.685763 0.625425 0.641118 0.708923 0.692224 0.626318 0.617747 0.674833 0.706975 0.675486 0.707016 0.571321 0.702065 0.550334 0.602863 0.674226 0.651128 0.681212 0.694134 0.680333 0.607344 0.531882 0.630318 0.67509 0.627592 0.571118 0.64157 0.693805 0.56472 0.674181 0.693477 0.636979 0.657424 0.656989 0.684553 0.699488 0.691035 0.604499 0.681698 0.666483 0.6133 0.573663 0.584575 0.664149 0.650171 0.607006 0.74376 0.690904 0.660845 0.70797 0.645175 0.708433 0.691556 0.607938 0.556345 0.595046 0.693503 0.695079 0.640669 0.660835 0.669671 0.694554 0.62244 0.681583 0.630376 0.685882 0.675749 0.648505 0.630348 0.674287 0.686196 0.598572 0.623692 0.698449 0.647299 0.597067 0.714153 0.623243 0.540937 0.708206 0.689325 0.715955 0.645887 0.693783 0.687154 0.627543 0.699339 0.598046 0.694558 0.572797 0.698573 0.633864 0.685925 0.628318 0.720298 0.656349 0.639593 0.647174 0.665664 0.689992 0.679437 0.687615 0.645092 0.679278 0.660736 0.66331 0.696134 0.688859 0.643455 0.645706 0.610643 0.667762 0.691751 0.710939 0.695148 0.642051 0.634182 0.65722 0.657297 0.679614 0.662847 0.676185 0.673237 0.708059 0.594855 0.65329 0.558761 0.665244 0.68648 0.7154 0.742267 0.634556 0.699998 0.6585 0.544589 0.660864 0.712489 0.734895 0.636761 0.646189 0.701537 0.610212 0.64483 0.672568 0.670874 0.568092 0.628432 0.701045 0.600999 0.715536 0.673502 0.701784 0.696616 0.659499 0.589844 0.652018 0.594785 0.648339 0.751942 0.654998 0.657504 0.666194 0.727711 0.578175 0.702581 0.681276 0.71154 0.725233 0.709676 0.56679 0.665438 0.615969 0.655842 0.701575 0.704647 0.69645 0.692107 0.667697 0.728065 0.667497 0.590321 0.697392 0.68965 0.609787 0.666685 0.707231 0.670612 0.68243 0.650698 0.62429 0.567624 0.641427 0.732943 0.668115 0.626368 0.623532 0.699012 0.657438 0.691522 0.682613 0.664276 0.716909 0.684803 0.690386 0.713542 0.726738 0.682185 0.650668 0.665815 0.646263 0.626229 0.685625 0.667581 0.603538 0.523449 0.715866 0.743312 0.672874 0.580861 0.667937 0.589434 0.682932 0.679015 0.720806 0.717204 0.703536 0.732853 0.731951 0.65035 0.624519 0.574158 0.68006 0.644404 0.699361 0.577013 0.722155 0.66485 0.710438 0.704471 0.585342 0.726724 0.630285 0.54202 0.635914 0.710046 0.697717 0.65062 0.633955 0.726965 0.605043 0.666664 0.570856 0.694432 0.720359 0.70224 0.669054 0.687568 0.606575 0.566004 0.642171 0.725019 0.693353 0.679415 0.575003 0.697054 0.660341 0.641644 0.672079 0.670065 0.660569 0.670124 0.716533 0.648698 0.693592 0.682667 0.636929 0.710071 0.664121 0.552938 0.636668 0.69334 0.657917 0.659131 0.706891 0.68779 0.63414 0.648629 0.664719 0.659666 0.692043 0.647615 0.666021 0.672063 0.620859 0.651259 0.651234 0.627258 0.622196 0.643492 0.702374 0.642854 0.671484 0.688167 0.682062 0.654423 0.642928 0.676391 0.676485 0.610706 0.709083 0.633138 0.753518 0.690788 0.668222 0.675217 0.660105 0.673276 0.663321 0.714838 0.568565 0.690858 0.699321 0.677353 0.682422 0.655852 0.616232 0.670571 0.662459 0.60107 0.692031 0.741727 0.668156 0.670881 0.630965 0.6536 0.648071 0.532311 0.669185 0.683434 0.552726 0.564363 0.660783 0.703797 0.741164 0.689773 0.685813 0.649034 0.698385 0.624328 0.6002 0.652508 0.630088 0.624993 0.673977 0.704182 0.674029 0.734329 0.681846 0.674913 0.668507 0.646158 0.601976 0.661542 0.727948 0.644525 0.527007 0.710173 0.705517 0.764445 0.679498 0.641033 0.61399 0.730105 0.676323 0.656701 0.654373 0.548061 0.708196 0.586955 0.634407 0.625427 0.743989 0.636901 0.696057 0.732595 0.6923 0.679499 0.696334 0.698141 0.623536 0.644072 0.729259 0.662058 0.654899 0.661598 0.570523 0.690852 0.648167 0.698855 0.656834 0.611852 0.706819 0.630555 0.664741 0.705655 0.610753 0.638641 0.672028 0.512901 0.655751 0.673267 0.746764 0.636599 0.635775 0.635455 0.673499 0.672785 0.518048 0.676393 0.555417 0.510444 0.667787 0.683812 0.681534 0.678479 0.714896 0.693183 0.675464 0.677908 0.740472
143 0.6612231224489796 0.629172 0.714107 0.702827 0.633433 0.684556 0.585311 0.656332 0.641244 0.707553 0.674551 0.678795 0.578049 0.647986 0.691123 0.701813 0.735181 0.651854 0.665391 0.54202 0.613694 0.635613 0.703714 0.648703 0.544 0.556139 0.653688 0.615952 0.62089 0.69702 0.691376 0.682171 0.673792 0.67668 0.627817 0.602219 0.669523 0.697356 0.649258 0.631368 0.69556 0.640542 0.699437 0.679442 0.534946 0.666422 0.697401 0.678252 0.641354 0.61399 0.606689 0.67019 0.692667 0.671208 0.611026 0.647946 0.586392 0.649089 0.623669 0.7218 0.740319 0.670436 0.687259 0.656336 0.704476 0.682497 0.720395 0.660123 0.681204 0.704831 0.632898 0.692788 0.677904 0.707132 0.656534 0.728266 0.7357 0.616117 0.692084 0.694407 0.724274 0.714934 0.560935 0.724045 0.683059 0.517522 0.608292 0.65699 0.50896 0.738689 0.713934 0.681595 0.644868 0.6753 0.712111 0.699634 0.623918 0.550617 0.664168 0.654685 0.647484 0.664997 0.676815 0.722547 0.647546 0.694857 0.654074 0.736493 0.684519 0.704637 0.670631 0.589976 0.594294 0.628344 0.724909 0.685304 0.699064 0.68415 0.722464 0.673109 0.679311 0.702691 0.687237 0.700389 0.710219 0.650926 0.672791 0.713467 0.645987 0.698583 0.592279 0.714309 0.613086 0.747731 0.716495 0.721508 0.670805 0.68167 0.650925 0.633698 0.647861 0.620576 0.678761 0.596259 0.66716 0.704401 0.687587 0.656078 0.604832 0.617926 0.702385 0.690687 0.689218 0.742594 0.620336 0.662998 0.6409 0.692115 0.612633 0.702093 0.679598 0.567523 0.585181 0.700236 0.745191 0.691094 0.715655 0.72435 0.630408 0.56815 0.651164 0.721874 0.614251 0.684838 0.635452 0.679988 0.644089 0.715728 0.72146 0.632131 0.736678 0.67565 0.686785 0.619221 0.660649 0.568057 0.687227 0.682803 0.692869 0.64051 0.551194 0.691104 0.704246 0.525611 0.680407 0.635627 0.688488 0.615176 0.714697 0.649783 0.654937 0.627102 0.710045 0.669903 0.642071 0.706111 0.699168 0.692967 0.639214 0.661893 0.605206 0.702474 0.721832 0.726815 0.65445 0.657604 0.733366 0.665406 0.582042 0.564363 0.690644 0.679323 0.751789 0.556345 0.662942 0.574144 0.59949 0.671678 0.518048 0.620859 0.686043 0.590891 0.588445 0.6184 0.661451 0.645239 0.569398 0.619191 0.663621 0.577109 0.670874 0.692899 0.642969 0.652131 0.621658 0.68858 0.680564 0.685716 0.732738 0.70118 0.688276 0.641967 0.701487 0.676847 0.660443 0.667179 0.708284 0.722532 0.537813 0.692986 0.614924 0.69466 0.616858 0.695968 0.648993 0.543139 0.666547 0.675426 0.659561 0.604793 0.627529 0.700892 0.674591 0.650616 0.699296 0.655938 0.536831 0.647599 0.702646 0.615252 0.658834 0.634255 0.727387 0.671837 0.722457 0.670328 0.694288 0.581887 0.66464 0.661089 0.685009 0.67308 0.739603 0.674117 0.668847 0.639278 0.668547 0.651372 0.667452 0.64524 0.64738 0.683693 0.661514 0.610183 0.705169 0.626368 0.603495 0.659513 0.630212 0.6319 0.690718 0.709298 0.719948 0.561812 0.714702 0.682713 0.60849 0.689602 0.573911 0.683251 0.533659 0.621165 0.60388 0.535363 0.67533 0.643386 0.717778 0.670487 0.680517 0.648033 0.75709 0.65541 0.712453 0.735458 0.741846 0.749787 0.630511 0.713881 0.748259 0.653264 0.643487 0.631715 0.688124 0.567826 0.68321 0.593726 0.629929 0.632489 0.675735 0.688597 0.650262 0.663562 0.670598 0.626016 0.695669 0.619767 0.715595 0.712487 0.719549 0.670055 0.648383 0.65719 0.667977 0.585371 0.703608 0.654266 0.663617 0.705398 0.645362 0.65744 0.660322 0.691002 0.625995 0.616491 0.632436 0.5738 0.656382 0.65871 0.638685 0.654801 0.641993 0.559828 0.665321 0.617405 0.714449 0.692031 0.656142 0.666538 0.68561 0.62116 0.615544 0.696033 0.677277 0.654458 0.69192 0.686717 0.705937 0.603056 0.69758 0.634207 0.605017 0.67512 0.712127 0.701172 0.70283 0.661346 0.710631 0.698637 0.690597 0.710196 0.65036 0.669975 0.620538 0.681556 0.656475 0.678837 0.648233 0.716162 0.610522 0.696926 0.671239 0.650661 0.705173 0.702363 0.625211 0.632133 0.579495 0.583752 0.68795 0.604511 0.704087 0.72609 0.669036 0.701071 0.669448 0.696295 0.745886 0.645342 0.616534 0.683907 0.655152 0.602394
144 0.6625906507936508 0.655185 0.652356 0.690282 0.658663 0.670153 0.606039 0.727847 0.667315 0.636743 0.602219 0.649326 0.6868 0.668618 0.643862 0.642988 0.63391 0.703727 0.685125 0.612164 0.701922 0.711056 0.641107 0.668187 0.671142 0.701811 0.629243 0.660295 0.676077 0.699129 0.59328 0.650337 0.524456 0.669657 0.628452 0.702837 0.664549 0.68231 0.618446 0.693236 0.676654 0.725827 0.610869 0.743053 0.632719 0.646965 0.711048 0.668933 0.590251 0.71551 0.645302 0.595751 0.684686 0.671322 0.715439 0.65508 0.627409 0.683339 0.610707 0.649813 0.656021 0.738667 0.557355 0.663322 0.660833 0.718477 0.61796 0.693095 0.658195 0.673271 0.651996 0.709554 0.650484 0.593073 0.682811 0.69934 0.59658 0.665972 0.72899 0.702002 0.657441 0.602052 0.668286 0.728053 0.670371 0.65886 0.663226 0.613448 0.650777 0.67044 0.680712 0.622761 0.63965 0.561695 0.543528 0.715812 0.650212 0.689841 0.672378 0.670117 0.69355 0.620458 0.640376 0.682772 0.639339 0.668829 0.69292 0.660776 0.603373 0.68473 0.677838 0.659162 0.674626 0.615882 0.660468 0.576257 0.629281 0.673595 0.676169 0.678708 0.705616 0.66949 0.654053 0.648404 0.588203 0.73674 0.656387 0.660779 0.711211 0.634846 0.673993 0.657536 0.69241 0.655746 0.606105 0.598296 0.701359 0.663037 0.727102 0.67209 0.630656 0.744526 0.659694 0.674189 0.670587 0.720402 0.693796 0.662222 0.753264 0.726533 0.595209 0.688809 0.690454 0.66089 0.702932 0.519305 0.635516 0.654458 0.611101 0.684299 0.717639 0.68185 0.696796 0.660124 0.632794 0.671617 0.593135 0.585311 0.620418 0.735965 0.655474 0.635367 0.698947 0.654036 0.59273 0.67252 0.541463 0.699039 0.653747 0.679776 0.706696 0.624789 0.683942 0.654057 0.655123 0.720384 0.695375 0.686103 0.638277 0.673693 0.686786 0.70022 0.728957 0.650496 0.688971 0.601563 0.633024 0.69169 0.716334 0.63305 0.718065 0.737352 0.621544 0.644834 0.745513 0.669479 0.553414 0.725813 0.709487 0.680866 0.63068 0.671375 0.676687 0.604271 0.687301 0.706394 0.67234 0.703942 0.619334 0.718441 0.672314 0.664263 0.67697 0.710375 0.693007 0.710191 0.65624 0.671924 0.677807 0.634157 0.67228 0.642845 0.535878 0.565392 0.63249 0.696084 0.655331 0.692855 0.694549 0.585919 0.621102 0.690956 0.593858 0.66064 0.738939 0.677225 0.647412 0.703489 0.582942 0.678733 0.626545 0.61674 0.645342 0.580685 0.673912 0.653843 0.687177 0.654268 0.635832 0.62811 0.647867 0.692241 0.707312 0.699134 0.705324 0.713472 0.628172 0.691712 0.681666 0.655606 0.515878 0.649633 0.658021 0.696618 0.664485 0.564363 0.649461 0.64518 0.689669 0.714563 0.659581 0.659734 0.696401 0.686729 0.699086 0.533153 0.676774 0.74025 0.635 0.714734 0.685491 0.585388 0.690465 0.626979 0.701016 0.587276 0.662026 0.683691 0.592574 0.706296 0.673994 0.66848 0.666422 0.68857 0.597062 0.712253 0.672276 0.684739 0.659844 0.662477 0.742337 0.724817 0.678732 0.620079 0.695875 0.590343 0.604511 0.704851 0.732792 0.663705 0.699478 0.628708 0.679149 0.733088 0.699168 0.66961 0.600308 0.577294 0.56744 0.66536 0.718324 0.6657 0.546723 0.608641 0.668088 0.734373 0.702686 0.66114 0.529626 0.599028 0.674128 0.699917 0.602587 0.729238 0.609463 0.693035 0.67031 0.724003 0.545697 0.667147 0.706987 0.732774 0.574144 0.713477 0.64164 0.641755 0.680604 0.589404 0.64177 0.713767 0.678362 0.659357 0.62143 0.667177 0.597061 0.661092 0.724168 0.703799 0.68874 0.717085 0.720872 0.691938 0.744845 0.708315 0.678917 0.687897 0.596746 0.701322 0.705392 0.720107 0.664301 0.724524 0.637616 0.513271 0.717057 0.648774 0.639809 0.607507 0.652425 0.706693 0.508625 0.632082 0.682926 0.698313 0.643196 0.697031 0.726109 0.687102 0.716875 0.712111 0.594514 0.700398 0.685407 0.676836 0.71055 0.647015 0.659853 0.70702 0.713209 0.691607 0.643683 0.667113 0.554558 0.651618 0.680545 0.671433 0.660289 0.655384 0.746362 0.6537 0.669588 0.608647 0.66272 0.678637 0.713819 0.655496 0.729821 0.620486 0.627398 0.693162 0.623908 0.658256 0.722306 0.726812 0.660559 0.587893 0.690551 0.667465 0.664403 0.690562 0.595686 0.574709
145 0.6636304013605442 0.641031 0.62048 0.733312 0.654387 0.697247 0.68274 0.583573 0.720404 0.670368 0.731941 0.670114 0.637302 0.683643 0.607265 0.626427 0.614133 0.746482 0.652653 0.715491 0.682342 0.595581 0.709495 0.705756 0.719652 0.602218 0.644429 0.672123 0.616663 0.654483 0.665882 0.694715 0.665467 0.714696 0.694697 0.552204 0.638839 0.672862 0.601 0.665267 0.695432 0.667933 0.622481 0.652729 0.585549 0.671846 0.5879 0.548294 0.683958 0.673557 0.716341 0.649727 0.720006 0.675715 0.686761 0.716523 0.628285 0.6968 0.647331 0.668346 0.660705 0.595634 0.694365 0.684134 0.714919 0.653522 0.580022 0.616288 0.727896 0.671553 0.615299 0.69282 0.679483 0.698203 0.652343 0.689684 0.712431 0.694012 0.688787 0.564494 0.711837 0.591956 0.655546 0.695606 0.664928 0.570833 0.578686 0.638404 0.700289 0.711611 0.730443 0.713971 0.707631 0.701617 0.681504 0.697638 0.594386 0.679946 0.608729 0.687716 0.632585 0.657997 0.708278 0.640884 0.701634 0.732111 0.709604 0.587825 0.651598 0.709665 0.642666 0.637535 0.721827 0.708677 0.664354 0.660799 0.706525 0.710434 0.70125 0.612113 0.727103 0.631246 0.694776 0.679432 0.719616 0.690282 0.67364 0.574427 0.700507 0.716057 0.68926 0.666187 0.613466 0.550429 0.663264 0.648419 0.686373 0.647017 0.624623 0.605352 0.687634 0.682255 0.546276 0.623531 0.709677 0.62091 0.644835 0.646842 0.670539 0.693123 0.696216 0.692898 0.666979 0.699115 0.645962 0.535393 0.72591 0.60932 0.686561 0.640285 0.652603 0.656426 0.651715 0.675568 0.613558 0.675726 0.707227 0.680204 0.719825 0.706192 0.634775 0.693452 0.653673 0.655314 0.658755 0.655614 0.644198 0.654425 0.687183 0.736198 0.734403 0.656677 0.626899 0.725254 0.703508 0.585374 0.674815 0.693119 0.689073 0.624977 0.693935 0.675384 0.637113 0.675434 0.681598 0.679223 0.64937 0.708518 0.64355 0.67211 0.607932 0.66888 0.690645 0.700178 0.65635 0.592782 0.645114 0.68302 0.703028 0.62378 0.725357 0.657403 0.675315 0.636454 0.64593 0.615727 0.576043 0.576384 0.687902 0.689672 0.683705 0.758108 0.722626 0.676993 0.711803 0.707373 0.627086 0.627065 0.73793 0.676258 0.696298 0.717085 0.68589 0.641117 0.73553 0.656471 0.717518 0.642772 0.646382 0.668803 0.607752 0.746534 0.715345 0.671567 0.716271 0.689668 0.663693 0.588775 0.632865 0.67107 0.714906 0.688543 0.701818 0.699103 0.653117 0.661026 0.678191 0.680176 0.69043 0.632836 0.651671 0.745629 0.669292 0.631405 0.635251 0.624446 0.659412 0.671809 0.614673 0.704707 0.477897 0.611088 0.677506 0.627487 0.696371 0.553413 0.654331 0.688657 0.634008 0.671444 0.687423 0.696033 0.672073 0.572823 0.547257 0.677155 0.678718 0.568422 0.661317 0.658064 0.622413 0.694603 0.583349 0.641582 0.655542 0.677067 0.741091 0.635804 0.612273 0.681964 0.670196 0.661751 0.692398 0.682029 0.597958 0.675225 0.649804 0.589743 0.621776 0.681676 0.696399 0.699739 0.704202 0.641055 0.592695 0.684475 0.641815 0.671608 0.614932 0.704041 0.523328 0.635586 0.644874 0.728184 0.645741 0.666822 0.675251 0.64941 0.689249 0.659365 0.668145 0.656445 0.750608 0.710574 0.680437 0.60454 0.586483 0.659443 0.636215 0.682616 0.673164 0.699102 0.543528 0.664533 0.678208 0.645512 0.619083 0.63765 0.55664 0.648518 0.609372 0.641778 0.66775 0.698578 0.521727 0.707165 0.592871 0.708747 0.613592 0.700699 0.7227 0.691559 0.668204 0.674092 0.680477 0.655889 0.621546 0.639077 0.670772 0.610428 0.722998 0.687166 0.690915 0.634436 0.649621 0.600756 0.728234 0.701714 0.680775 0.652161 0.711454 0.73452 0.632146 0.621544 0.683728 0.684208 0.68981 0.69613 0.705142 0.593058 0.692069 0.654687 0.615351 0.657012 0.63521 0.655716 0.722205 0.682486 0.698232 0.689768 0.639439 0.748211 0.710611 0.682749 0.589543 0.710449 0.741691 0.640633 0.609561 0.749423 0.638376 0.677299 0.713468 0.647612 0.661791 0.664178 0.718323 0.653057 0.719189 0.658818 0.663066 0.650471 0.689441 0.63564 0.736948 0.671744 0.68646 0.652721 0.70885 0.635641 0.701691 0.719273 0.712993 0.672901 0.600313 0.599465 0.634661 0.689775 0.547092 0.648028 0.669303 0.673386
146 0.6645460929705215 0.674611 0.662712 0.686392 0.583398 0.709724 0.629064 0.5872 0.724231 0.724767 0.712779 0.750037 0.674538 0.675252 0.690441 0.680288 0.650483 0.625936 0.697838 0.672077 0.684197 0.571815 0.54251 0.678117 0.651137 0.672878 0.650223 0.659132 0.662015 0.582454 0.623976 0.692453 0.608699 0.701676 0.660428 0.619105 0.670062 0.691001 0.650942 0.705145 0.623424 0.67051 0.725386 0.666541 0.665934 0.635416 0.698303 0.746264 0.662573 0.747213 0.705425 0.634933 0.717525 0.685376 0.687778 0.673815 0.687727 0.613041 0.692852 0.666968 0.552204 0.718307 0.734048 0.667362 0.711922 0.587722 0.668012 0.683877 0.707369 0.64533 0.686227 0.648949 0.652575 0.621992 0.717547 0.652169 0.642026 0.619743 0.679906 0.623771 0.649197 0.643918 0.691863 0.669396 0.681413 0.663107 0.627463 0.653888 0.62254 0.613445 0.629338 0.632619 0.697204 0.717426 0.69674 0.671444 0.637352 0.670634 0.654535 0.7207 0.6041 0.666892 0.665047 0.681015 0.651986 0.717476 0.657499 0.613161 0.728958 0.617927 0.700733 0.7507 0.689246 0.625118 0.59671 0.650221 0.647757 0.570913 0.589378 0.643246 0.56128 0.624554 0.704487 0.725184 0.686941 0.650717 0.70965 0.62759 0.662508 0.641422 0.573297 0.70031 0.710424 0.687241 0.683362 0.704043 0.641937 0.676249 0.702231 0.69554 0.730652 0.617929 0.683309 0.691122 0.648566 0.691325 0.667449 0.680593 0.622172 0.669719 0.565432 0.687319 0.675592 0.751988 0.652737 0.692152 0.664776 0.652017 0.63006 0.641807 0.539122 0.531695 0.637991 0.707629 0.707131 0.664236 0.675793 0.698175 0.706128 0.682 0.605414 0.666038 0.661505 0.661376 0.688506 0.694055 0.655568 0.725367 0.691838 0.707308 0.666687 0.717272 0.657725 0.610579 0.720004 0.629283 0.707576 0.687656 0.628845 0.7097 0.627909 0.672978 0.703236 0.639255 0.647589 0.724605 0.748603 0.705977 0.710288 0.521454 0.671734 0.748358 0.735082 0.621954 0.671567 0.641242 0.656291 0.677315 0.715714 0.587987 0.658534 0.689485 0.662273 0.586363 0.648324 0.724212 0.635668 0.573302 0.620925 0.621545 0.61265 0.673157 0.727806 0.628618 0.726234 0.680651 0.607277 0.696478 0.679333 0.643047 0.652721 0.694222 0.669564 0.644882 0.687673 0.725464 0.558483 0.674988 0.688678 0.676043 0.690305 0.636478 0.684174 0.580022 0.643604 0.734515 0.635641 0.609228 0.644617 0.745901 0.692856 0.688751 0.724068 0.637521 0.660965 0.62448 0.691332 0.52502 0.652397 0.674609 0.538357 0.702719 0.638204 0.635177 0.678313 0.72899 0.594676 0.710265 0.649806 0.617063 0.735959 0.674935 0.663895 0.597311 0.640368 0.654718 0.630136 0.634619 0.615308 0.721776 0.718119 0.617097 0.651006 0.578454 0.650829 0.595498 0.611351 0.700585 0.647263 0.703178 0.654387 0.68593 0.591152 0.697213 0.706196 0.70092 0.696915 0.613807 0.684173 0.693643 0.633591 0.637735 0.693331 0.609127 0.597498 0.670102 0.613384 0.744724 0.652525 0.673551 0.694878 0.696798 0.735451 0.651018 0.722312 0.697959 0.740252 0.71851 0.695126 0.668734 0.687931 0.706997 0.664512 0.684637 0.667184 0.672041 0.637326 0.536277 0.70853 0.638103 0.666924 0.649987 0.702579 0.636109 0.708222 0.703811 0.730863 0.672503 0.649744 0.674642 0.49856 0.688648 0.728018 0.665265 0.62319 0.606606 0.698324 0.672245 0.692763 0.665967 0.638223 0.658401 0.704836 0.625521 0.689471 0.680042 0.639216 0.701533 0.658956 0.583165 0.644328 0.590617 0.723057 0.655386 0.642675 0.639792 0.692002 0.710556 0.602849 0.665062 0.618146 0.687681 0.702413 0.686403 0.680282 0.607278 0.687183 0.69463 0.599734 0.642119 0.558149 0.633583 0.691011 0.633825 0.713681 0.669093 0.682661 0.668322 0.705925 0.578512 0.670485 0.709288 0.66019 0.705358 0.672101 0.679872 0.732463 0.640467 0.661592 0.715812 0.67607 0.697874 0.753461 0.713603 0.724457 0.668203 0.649977 0.694668 0.732667 0.678707 0.639086 0.706506 0.657881 0.600868 0.61133 0.661386 0.747562 0.688379 0.580734 0.708352 0.67837 0.646336 0.690718 0.659944 0.689168 0.720476 0.650232 0.709577 0.679231 0.643681 0.635744 0.712219 0.677124 0.709416 0.580927 0.534433 0.597085 0.680398 0.57355 0.708924 0.673485 0.710439
147 0.6662991904761905 0.6759 0.698766 0.682962 0.721277 0.626728 0.653234 0.66349 0.657223 0.611996 0.612812 0.645652 0.71648 0.689247 0.62599 0.706321 0.646693 0.58467 0.66165 0.652068 0.68546 0.682118 0.601688 0.689963 0.675085 0.68274 0.623467 0.669853 0.663123 0.641043 0.69284 0.743627 0.624555 0.726332 0.608931 0.519595 0.614933 0.669613 0.728174 0.655707 0.67727 0.596008 0.710179 0.619336 0.678518 0.65214 0.566117 0.666559 0.716887 0.608417 0.700771 0.6563 0.704402 0.657697 0.691218 0.715922 0.661861 0.731797 0.585959 0.662439 0.702204 0.590114 0.664164 0.697694 0.722107 0.686432 0.706521 0.726586 0.624607 0.721026 0.699178 0.666585 0.690869 0.712157 0.681692 0.634297 0.687665 0.541433 0.734895 0.676725 0.709557 0.648886 0.645788 0.684337 0.612592 0.688655 0.64609 0.648382 0.637335 0.623527 0.702899 0.686788 0.636982 0.662496 0.691447 0.64343 0.609597 0.669569 0.66618 0.676013 0.714529 0.651977 0.625119 0.6463 0.601944 0.692175 0.705524 0.611316 0.596275 0.689229 0.702845 0.707019 0.612214 0.626696 0.661481 0.661754 0.649866 0.681227 0.663409 0.643115 0.723355 0.721363 0.704196 0.732019 0.474313 0.687921 0.60169 0.701613 0.678299 0.679519 0.720661 0.58268 0.610545 0.655161 0.675555 0.703218 0.626653 0.665061 0.673547 0.704845 0.692768 0.71987 0.690409 0.621683 0.664226 0.693672 0.617152 0.582055 0.655975 0.652776 0.635077 0.68366 0.716316 0.623322 0.691823 0.645002 0.67012 0.652324 0.67462 0.66383 0.538587 0.679442 0.641232 0.71877 0.69028 0.678595 0.659754 0.564447 0.59568 0.684661 0.663867 0.59298 0.652937 0.733054 0.655228 0.690855 0.698721 0.655011 0.656837 0.687659 0.741143 0.672307 0.761089 0.658088 0.672518 0.707895 0.705459 0.670668 0.666058 0.676244 0.649773 0.661723 0.674177 0.665223 0.618055 0.660093 0.738123 0.735332 0.707187 0.751287 0.680641 0.665992 0.717211 0.705425 0.682466 0.599323 0.68872 0.665268 0.69209 0.67862 0.534317 0.685567 0.652999 0.73843 0.711129 0.659873 0.688284 0.704503 0.653223 0.607462 0.633584 0.744832 0.737777 0.587722 0.567857 0.624481 0.615201 0.71958 0.675474 0.710808 0.665236 0.73401 0.724919 0.659962 0.671111 0.713576 0.689614 0.678186 0.717423 0.688938 0.631183 0.619445 0.673812 0.613673 0.697584 0.588833 0.729735 0.656063 0.704146 0.622416 0.669369 0.671913 0.638211 0.725324 0.672638 0.657826 0.640541 0.681756 0.684985 0.704118 0.645333 0.671557 0.637969 0.630004 0.697812 0.676888 0.578781 0.654754 0.682911 0.517251 0.69101 0.640621 0.647522 0.727392 0.658736 0.681173 0.709209 0.731303 0.62701 0.680755 0.690284 0.721678 0.698775 0.69499 0.636031 0.691775 0.70687 0.68139 0.618062 0.487035 0.583398 0.730347 0.702084 0.705564 0.693021 0.637882 0.641437 0.652405 0.705969 0.671167 0.709461 0.649564 0.606606 0.643681 0.67298 0.66827 0.6278 0.669117 0.627857 0.696546 0.652024 0.672514 0.65372 0.655428 0.680019 0.707044 0.706232 0.707605 0.594925 0.612487 0.697866 0.672157 0.602167 0.756301 0.619687 0.672705 0.696665 0.68523 0.618625 0.682953 0.684575 0.696883 0.701941 0.625873 0.704535 0.722605 0.699187 0.704604 0.639905 0.619856 0.705053 0.686944 0.637326 0.652173 0.550335 0.647231 0.606309 0.550814 0.735905 0.597173 0.69405 0.660685 0.67518 0.681129 0.696404 0.647734 0.637355 0.678713 0.608745 0.737295 0.701755 0.693637 0.628742 0.619594 0.73104 0.637021 0.706785 0.723302 0.679175 0.69996 0.724987 0.693255 0.713969 0.624859 0.665363 0.633861 0.586919 0.72201 0.706605 0.638164 0.56879 0.728179 0.674192 0.66634 0.648752 0.674425 0.700887 0.660214 0.723911 0.630948 0.65976 0.629668 0.689456 0.587501 0.640988 0.606981 0.523527 0.692301 0.690376 0.694191 0.628938 0.687599 0.72682 0.649166 0.734164 0.670738 0.688586 0.619777 0.738577 0.726391 0.717711 0.661683 0.621132 0.694308 0.605139 0.663892 0.685586 0.751546 0.714403 0.669439 0.684029 0.665692 0.65305 0.69905 0.737381 0.613627 0.625162 0.717618 0.655022 0.691926 0.711574 0.662009 0.637818 0.64755 0.665394 0.64679 0.604041 0.679098 0.647695 0.689225 0.650706 0.583937
148 0.6684604535147393 0.705073 0.720555 0.7045 0.662521 0.704291 0.693183 0.698461 0.648216 0.690881 0.659229 0.652305 0.589551 0.660344 0.596575 0.643938 0.674573 0.715782 0.679607 0.735145 0.64384 0.651528 0.646595 0.726294 0.649751 0.740198 0.628526 0.711367 0.657826 0.623891 0.68847 0.699961 0.674006 0.595971 0.621286 0.643576 0.683922 0.652922 0.613381 0.67844 0.69409 0.696533 0.649114 0.659561 0.693116 0.647338 0.534123 0.651443 0.520848 0.669935 0.627067 0.688447 0.643212 0.705469 0.61636 0.642317 0.702775 0.730573 0.614617 0.685859 0.694456 0.661337 0.61233 0.740128 0.637274 0.708509 0.694199 0.648089 0.63846 0.68847 0.742373 0.704751 0.647341 0.672731 0.754609 0.726243 0.660109 0.686948 0.601948 0.569093 0.721478 0.649479 0.620849 0.637981 0.606839 0.656322 0.64575 0.717878 0.688691 0.646741 0.550814 0.602223 0.673035 0.720073 0.644182 0.689645 0.658735 0.672745 0.707428 0.661122 0.702314 0.673888 0.611604 0.669936 0.67304 0.696122 0.691243 0.652223 0.597832 0.721838 0.648821 0.660015 0.636522 0.603532 0.61204 0.702823 0.652269 0.616869 0.688763 0.764935 0.687331 0.684238 0.646049 0.67169 0.64896 0.635391 0.57238 0.665242 0.578398 0.64425 0.725935 0.702798 0.658513 0.626061 0.720883 0.662986 0.611229 0.622419 0.727051 0.655194 0.671462 0.573145 0.67737 0.694955 0.67267 0.673245 0.688388 0.706558 0.604041 0.683937 0.672902 0.739316 0.698975 0.642176 0.69222 0.739237 0.644048 0.648794 0.585457 0.645388 0.76095 0.734037 0.596283 0.659525 0.686042 0.713367 0.663671 0.67925 0.646821 0.744061 0.707175 0.560045 0.638631 0.624251 0.665647 0.586236 0.737032 0.695267 0.667886 0.673551 0.610112 0.699896 0.693349 0.726489 0.711272 0.631529 0.688658 0.722994 0.696426 0.644891 0.704656 0.680269 0.701529 0.712509 0.674262 0.668597 0.678213 0.607044 0.649329 0.622416 0.718735 0.69888 0.700145 0.699343 0.640159 0.722507 0.719781 0.682546 0.68913 0.713017 0.519355 0.737253 0.730348 0.716886 0.708244 0.670506 0.661998 0.657808 0.661458 0.673509 0.642555 0.648565 0.640781 0.683551 0.721365 0.65258 0.731099 0.724323 0.713625 0.718594 0.681014 0.645311 0.712899 0.698648 0.690971 0.513405 0.657374 0.703945 0.717267 0.580229 0.648888 0.595098 0.565766 0.587716 0.656893 0.705754 0.696961 0.642683 0.677695 0.717426 0.69072 0.739756 0.71273 0.615369 0.612841 0.697935 0.687594 0.505618 0.72607 0.673191 0.630004 0.626765 0.737916 0.601481 0.71818 0.705889 0.669888 0.616007 0.636043 0.661602 0.5981 0.622682 0.634434 0.657906 0.581099 0.666661 0.692005 0.602237 0.649623 0.675558 0.671089 0.653767 0.683747 0.629945 0.697398 0.558936 0.701177 0.654265 0.593728 0.681414 0.687949 0.755908 0.655865 0.707367 0.541886 0.612812 0.689563 0.714334 0.644618 0.62956 0.677884 0.631708 0.675198 0.635396 0.711783 0.641409 0.662814 0.710562 0.707969 0.706058 0.693087 0.705654 0.716422 0.636525 0.698117 0.68297 0.570996 0.615977 0.547602 0.519595 0.713058 0.646212 0.662364 0.736054 0.672776 0.657522 0.660165 0.735438 0.662638 0.737024 0.717568 0.664768 0.629658 0.73432 0.635931 0.747044 0.703886 0.731355 0.694024 0.624499 0.67398 0.687757 0.676173 0.736086 0.689482 0.673489 0.68872 0.703671 0.671331 0.673281 0.700014 0.513734 0.672887 0.698408 0.713691 0.705686 0.656372 0.646376 0.680522 0.702398 0.669433 0.616407 0.691594 0.691507 0.648149 0.624504 0.711009 0.665565 0.70532 0.631881 0.657956 0.596549 0.663188 0.728359 0.640785 0.676185 0.69585 0.690157 0.714735 0.719375 0.644978 0.625528 0.708757 0.698562 0.707676 0.720624 0.668311 0.68232 0.691447 0.730218 0.720789 0.675608 0.703282 0.724682 0.709576 0.646693 0.692195 0.710784 0.643906 0.647006 0.702566 0.596191 0.689456 0.660365 0.690403 0.659194 0.635845 0.713563 0.683201 0.592971 0.628831 0.695428 0.609847 0.678921 0.713537 0.714105 0.632771 0.703419 0.700228 0.680063 0.672811 0.647961 0.743287 0.656549 0.687162 0.62057 0.719906 0.641217 0.581305 0.66895 0.64911 0.737549 0.70229 0.658939 0.680104 0.692709 0.661302 0.652556 0.64615 0.679273 0.698378 0.593953
149 0.7353129999999998 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313 0.735313
150 0.7195070702947846 0.737254 0.724213 0.705256 0.725116 0.702534 0.710675 0.740998 0.719481 0.715303 0.724084 0.719578 0.687836 0.698872 0.744041 0.727593 0.696751 0.732375 0.73468 0.73196 0.728828 0.692809 0.730102 0.713586 0.729536 0.700033 0.691658 0.702255 0.726352 0.721951 0.710233 0.725513 0.721405 0.718101 0.684131 0.728005 0.723826 0.737476 0.733746 0.735743 0.701793 0.665916 0.732737 0.699378 0.737197 0.681739 0.712899 0.732169 0.73092 0.741219 0.726432 0.690728 0.71029 0.709578 0.735968 0.72242 0.688651 0.705665 0.735515 0.706975 0.6884 0.739791 0.740975 0.707107 0.710166 0.714369 0.728346 0.738854 0.705841 0.735313 0.743533 0.739752 0.702565 0.738521 0.699817 0.73304 0.731674 0.692752 0.733022 0.742916 0.730757 0.735245 0.71003 0.732606 0.741503 0.73816 0.719316 0.723148 0.69034 0.738222 0.68977 0.74125 0.726835 0.718574 0.684822 0.703812 0.68266 0.734842 0.694154 0.736343 0.725976 0.738075 0.712506 0.697885 0.735896 0.724308 0.736367 0.733399 0.723068 0.689983 0.694778 0.702238 0.72504 0.722883 0.72374 0.732223 0.727161 0.695783 0.731884 0.726329 0.679354 0.736052 0.746934 0.685625 0.729921 0.73605 0.729454 0.734339 0.739395 0.692181 0.692627 0.717161 0.695104 0.698051 0.716044 0.714986 0.706228 0.698266 0.717989 0.720519 0.703204 0.73042 0.658631 0.740337 0.731754 0.734763 0.735313 0.718566 0.7248 0.703042 0.707993 0.738506 0.686475 0.729777 0.697795 0.732113 0.737836 0.743152 0.720454 0.741031 0.711139 0.702634 0.734723 0.740116 0.741137 0.694077 0.720477 0.743063 0.708987 0.731457 0.696959 0.693933 0.730349 0.73656 0.743427 0.73574 0.735858 0.735308 0.718985 0.73525 0.716535 0.734422 0.688545 0.701791 0.737055 0.739527 0.684652 0.70877 0.732812 0.740022 0.699694 0.719894 0.735636 0.729252 0.731349 0.730217 0.673727 0.705024 0.701116 0.727286 0.743033 0.736124 0.693134 0.713819 0.720029 0.705966 0.726364 0.708623 0.689168 0.7386 0.699801 0.699837 0.737148 0.71352 0.690991 0.739297 0.732357 0.719825 0.704729 0.728481 0.689329 0.737378 0.73236 0.742411 0.701095 0.740383 0.707079 0.742175 0.73683 0.721877 0.7193 0.726478 0.718758 0.725935 0.728384 0.737802 0.734068 0.725887 0.714566 0.699768 0.729185 0.743076 0.72594 0.711274 0.735313 0.749737 0.721033 0.698125 0.735641 0.713303 0.731717 0.719668 0.730098 0.729076 0.737614 0.703041 0.729073 0.702896 0.707002 0.739578 0.750278 0.733522 0.741134 0.721264 0.711187 0.721556 0.694978 0.691307 0.707578 0.692859 0.740246 0.682454 0.734928 0.72611 0.739843 0.703176 0.701193 0.72634 0.739636 0.71021 0.742861 0.681759 0.733799 0.739708 0.72142 0.704757 0.741857 0.725913 0.725779 0.727426 0.711022 0.715806 0.725191 0.709109 0.733179 0.741015 0.696959 0.701463 0.716831 0.714576 0.736592 0.738795 0.706192 0.731174 0.709429 0.737938 0.72016 0.708092 0.751541 0.730769 0.706786 0.732429 0.734398 0.729453 0.729928 0.735384 0.717803 0.721515 0.742195 0.692695 0.723735 0.699412 0.725105 0.70129 0.700896 0.740361 0.716175 0.722815 0.70168 0.729572 0.743999 0.696777 0.722856 0.695342 0.722744 0.736202 0.692581 0.72101 0.741553 0.720888 0.724164 0.735984 0.740632 0.731428 0.690824 0.706093 0.702918 0.689483 0.732334 0.739676 0.718807 0.683078 0.733866 0.699539 0.739614 0.738992 0.711362 0.706733 0.697541 0.714126 0.735472 0.700169 0.700177 0.735313 0.701336 0.687284 0.697567 0.738076 0.725623 0.694971 0.698192 0.684369 0.704372 0.72727 0.727722 0.69805 0.709579 0.738494 0.699574 0.691583 0.702992 0.738892 0.732479 0.732795 0.741615 0.703991 0.705418 0.71839 0.733969 0.695015 0.747285 0.720037 0.706765 0.740241 0.701419 0.718155 0.71347 0.732724 0.7296 0.733278 0.724823 0.710881 0.701044 0.739507 0.728226 0.712702 0.703012 0.715144 0.729781 0.699349 0.704311 0.738069 0.709575 0.6934 0.736384 0.691652 0.74237 0.73903 0.736005 0.716127 0.735313 0.701927 0.722323 0.736529 0.717262 0.72003 0.741268 0.749695 0.72772 0.725602 0.708396 0.733158 0.74008 0.707546 0.699127 0.686996 0.735387 0.716892 0.743915 0.685888 0.741455 0.739721
151 0.710339619047619 0.706498 0.741853 0.674073 0.734511 0.714549 0.722322 0.711524 0.737771 0.734282 0.712986 0.729187 0.740816 0.738097 0.725474 0.682951 0.728061 0.739575 0.720197 0.728218 0.725629 0.654409 0.72503 0.706885 0.730947 0.721684 0.732265 0.726863 0.727371 0.727084 0.614362 0.718637 0.709105 0.71625 0.665204 0.652206 0.665809 0.713334 0.699371 0.740927 0.715698 0.658664 0.676786 0.738856 0.71063 0.735115 0.669076 0.744797 0.708073 0.652775 0.719227 0.658823 0.691971 0.735701 0.699637 0.709722 0.700243 0.668416 0.668073 0.733927 0.713199 0.741841 0.689169 0.695357 0.735407 0.733775 0.737801 0.642038 0.758315 0.672303 0.695931 0.743765 0.728915 0.733729 0.690384 0.734989 0.675146 0.705116 0.743072 0.719605 0.734218 0.73372 0.727336 0.700575 0.705046 0.720976 0.704306 0.735202 0.66361 0.722449 0.744198 0.678563 0.697351 0.730616 0.736668 0.731647 0.683955 0.667806 0.704762 0.660081 0.737085 0.660323 0.676742 0.715091 0.732371 0.712418 0.715926 0.729532 0.724583 0.707827 0.694795 0.705525 0.717024 0.723163 0.678059 0.753489 0.696595 0.69513 0.690431 0.742175 0.715669 0.7133 0.735844 0.691779 0.714107 0.737052 0.728847 0.693327 0.665821 0.709437 0.656938 0.664019 0.719666 0.712526 0.733258 0.71332 0.731903 0.733526 0.703346 0.641866 0.738182 0.745314 0.667319 0.725736 0.729993 0.700643 0.665716 0.697688 0.727764 0.710872 0.727443 0.728123 0.722504 0.669014 0.725163 0.737139 0.748603 0.688144 0.714884 0.724579 0.664106 0.737273 0.709573 0.698885 0.739564 0.665456 0.706273 0.709759 0.672793 0.724125 0.726353 0.718889 0.730288 0.733366 0.710951 0.741806 0.74234 0.699292 0.735348 0.688023 0.718258 0.711726 0.622056 0.725735 0.691306 0.728251 0.688717 0.690289 0.709458 0.735907 0.660249 0.733637 0.720744 0.71827 0.678232 0.689866 0.70735 0.720141 0.675269 0.647838 0.677521 0.728812 0.738166 0.669115 0.748825 0.703653 0.732301 0.730429 0.728918 0.724924 0.710214 0.750817 0.720239 0.677337 0.719105 0.608634 0.728577 0.677624 0.734956 0.704298 0.742418 0.7464 0.72623 0.695312 0.736168 0.735034 0.736846 0.727116 0.637487 0.736582 0.695026 0.719298 0.704531 0.718351 0.759753 0.705093 0.736463 0.737124 0.708214 0.720889 0.691585 0.746611 0.706474 0.722228 0.732344 0.741501 0.71184 0.726818 0.723165 0.717037 0.720298 0.699879 0.732219 0.749487 0.651498 0.605761 0.729901 0.733852 0.713618 0.730603 0.740141 0.74509 0.727902 0.713743 0.659569 0.711651 0.742339 0.72787 0.705057 0.715814 0.707486 0.714543 0.735811 0.70638 0.710475 0.721686 0.726364 0.724551 0.725439 0.721372 0.694067 0.723672 0.732537 0.701215 0.716228 0.694162 0.667666 0.742504 0.700037 0.697618 0.734079 0.691174 0.730005 0.689352 0.729778 0.712892 0.702364 0.731307 0.674703 0.682358 0.731741 0.735641 0.716963 0.69018 0.737616 0.717098 0.725868 0.720318 0.639921 0.701487 0.733592 0.746867 0.73014 0.634592 0.644211 0.711044 0.747087 0.655636 0.658951 0.7363 0.712031 0.66848 0.720002 0.654748 0.717507 0.720707 0.73738 0.736985 0.713647 0.650835 0.682203 0.696361 0.69054 0.729669 0.72417 0.727076 0.734418 0.733875 0.70254 0.712864 0.717692 0.73247 0.656163 0.701223 0.704509 0.682532 0.739548 0.720767 0.71477 0.702054 0.720346 0.736914 0.69397 0.656552 0.708368 0.720396 0.737484 0.733903 0.694971 0.726049 0.739721 0.693135 0.723852 0.703208 0.722004 0.661908 0.729096 0.72733 0.719122 0.712935 0.701422 0.724827 0.730603 0.666017 0.726337 0.716745 0.735456 0.626413 0.740963 0.676645 0.702757 0.728796 0.736385 0.73787 0.726432 0.734679 0.720912 0.738107 0.693168 0.670948 0.703395 0.702743 0.719134 0.682004 0.741795 0.738528 0.665483 0.680385 0.689755 0.744163 0.702031 0.725158 0.731386 0.721698 0.6858 0.699251 0.709373 0.671061 0.728134 0.715528 0.707232 0.706909 0.705036 0.716931 0.719103 0.723148 0.689204 0.71849 0.726049 0.728924 0.650167 0.699948 0.744352 0.731548 0.687149 0.725604 0.732545 0.691033 0.713596 0.732131 0.750529 0.743557 0.680348 0.738078 0.635075 0.741652 0.687354 0.616324 0.728105 0.718533 0.7067 0.689439
152 0.7014830702947846 0.710088 0.713534 0.661739 0.737169 0.725253 0.703539 0.749179 0.739708 0.754928 0.679062 0.734155 0.71378 0.685782 0.743261 0.687394 0.690703 0.743082 0.635471 0.676719 0.728411 0.670194 0.717185 0.634135 0.724293 0.640018 0.743193 0.731954 0.716861 0.74202 0.638585 0.68832 0.68232 0.706115 0.734668 0.716536 0.733406 0.71816 0.739695 0.672314 0.63461 0.600261 0.73943 0.723356 0.701998 0.732959 0.717058 0.707341 0.710817 0.666992 0.729925 0.676598 0.739998 0.718437 0.609541 0.705041 0.738922 0.718062 0.675371 0.725253 0.704424 0.710573 0.68168 0.693685 0.698554 0.63569 0.660013 0.705178 0.724474 0.741286 0.669404 0.667903 0.73164 0.706103 0.720355 0.684231 0.691398 0.737904 0.73337 0.705017 0.657142 0.696753 0.712819 0.678415 0.724234 0.728789 0.686829 0.591115 0.71158 0.691754 0.714956 0.661308 0.637074 0.733283 0.720452 0.729923 0.732943 0.638516 0.719131 0.644039 0.705563 0.712238 0.70649 0.723957 0.683335 0.724137 0.676918 0.675425 0.72469 0.72007 0.683419 0.751193 0.714601 0.705535 0.669872 0.722826 0.688464 0.719716 0.695992 0.674971 0.652813 0.628296 0.712394 0.708803 0.677508 0.686993 0.727878 0.677616 0.712665 0.727383 0.703448 0.7463 0.683138 0.762765 0.717694 0.692713 0.711606 0.658162 0.710467 0.6417 0.622396 0.729543 0.736179 0.614499 0.732643 0.734422 0.719134 0.660446 0.731716 0.619386 0.679134 0.73863 0.708312 0.664313 0.710671 0.713802 0.677585 0.650866 0.691055 0.726607 0.718532 0.747345 0.663726 0.729239 0.713688 0.727068 0.705205 0.732381 0.728098 0.722171 0.632139 0.686412 0.674149 0.689228 0.715317 0.711114 0.702254 0.726965 0.737086 0.691765 0.712675 0.706037 0.687354 0.738367 0.740537 0.6726 0.68248 0.660757 0.716336 0.707051 0.721989 0.62603 0.726697 0.679493 0.740275 0.710876 0.697668 0.652703 0.714641 0.723963 0.730738 0.693021 0.675768 0.733036 0.615286 0.724817 0.609558 0.708154 0.726844 0.736581 0.715625 0.721435 0.682665 0.712224 0.595107 0.671248 0.744711 0.712139 0.721404 0.675369 0.707732 0.714442 0.723453 0.684026 0.694985 0.687519 0.725936 0.707798 0.718225 0.729401 0.744308 0.657155 0.655462 0.695223 0.706448 0.719306 0.641744 0.673986 0.674154 0.680804 0.736255 0.709042 0.709693 0.744449 0.729327 0.734783 0.734587 0.718117 0.716572 0.746867 0.682102 0.701833 0.665288 0.723879 0.740939 0.719705 0.633201 0.719228 0.713321 0.709251 0.712934 0.742189 0.72192 0.694923 0.700728 0.700561 0.734166 0.715165 0.728049 0.732518 0.752138 0.697036 0.717578 0.71088 0.715499 0.724082 0.712206 0.643351 0.738705 0.728814 0.692713 0.718822 0.689318 0.713161 0.626844 0.585117 0.721975 0.661338 0.730085 0.731364 0.674942 0.687334 0.620871 0.701838 0.735811 0.705972 0.72356 0.634816 0.649774 0.704754 0.726058 0.725103 0.63649 0.719324 0.679749 0.740087 0.72256 0.743925 0.617859 0.711981 0.754175 0.69035 0.732164 0.685821 0.71143 0.728886 0.706558 0.704926 0.718715 0.675111 0.714542 0.720894 0.736668 0.679202 0.67569 0.65394 0.681362 0.674821 0.727022 0.68814 0.707449 0.697293 0.709018 0.740248 0.707601 0.694327 0.713303 0.69463 0.664159 0.710671 0.703572 0.738223 0.548727 0.638453 0.712596 0.731669 0.735798 0.717257 0.698076 0.662863 0.702627 0.747294 0.730088 0.737858 0.663121 0.696806 0.669576 0.711503 0.676708 0.633717 0.704695 0.714813 0.708594 0.730425 0.731125 0.752123 0.751847 0.73551 0.651452 0.564845 0.659668 0.745964 0.697031 0.713276 0.706978 0.719627 0.692391 0.739535 0.70356 0.713381 0.721896 0.725838 0.708524 0.704482 0.663597 0.665664 0.672242 0.726127 0.698586 0.635031 0.700931 0.668579 0.74372 0.750448 0.75049 0.731868 0.713303 0.710112 0.653241 0.728354 0.74823 0.73577 0.636057 0.723669 0.65563 0.687806 0.724305 0.700905 0.728191 0.640306 0.695041 0.699897 0.650644 0.733319 0.723254 0.752222 0.7233 0.73992 0.652516 0.727275 0.724196 0.605167 0.620531 0.720511 0.711527 0.736557 0.713845 0.72386 0.730693 0.69664 0.695598 0.743895 0.680048 0.692109 0.729068 0.702828 0.730901 0.714663 0.719061 0.739002 0.679985 0.703968
153 0.6975707256235828 0.741522 0.731544 0.680904 0.729589 0.742321 0.721021 0.699923 0.681396 0.729645 0.654022 0.649592 0.732815 0.715664 0.744289 0.700498 0.733651 0.623563 0.666767 0.581653 0.722973 0.652083 0.734206 0.681878 0.684494 0.726106 0.724842 0.707552 0.682464 0.693429 0.7243 0.710434 0.723857 0.706313 0.691406 0.662833 0.727597 0.634164 0.66787 0.712477 0.701037 0.718777 0.691263 0.707448 0.740908 0.709191 0.735527 0.685709 0.709728 0.699953 0.708178 0.717081 0.710886 0.718643 0.733557 0.6868 0.644489 0.685383 0.7319 0.732556 0.673977 0.717278 0.687758 0.678821 0.733784 0.637301 0.732778 0.726886 0.722477 0.71009 0.754251 0.686106 0.658408 0.753349 0.687735 0.701862 0.744864 0.660235 0.657764 0.73315 0.719346 0.648113 0.677929 0.717661 0.731879 0.71409 0.73282 0.734162 0.709216 0.744258 0.674896 0.653416 0.623379 0.712609 0.664606 0.743572 0.629481 0.751829 0.670475 0.578708 0.700211 0.735566 0.657933 0.737822 0.725155 0.63605 0.707676 0.709832 0.655341 0.743515 0.564845 0.641981 0.63708 0.655284 0.666543 0.738054 0.727807 0.695941 0.587863 0.7116 0.703178 0.725869 0.711962 0.70592 0.64567 0.626578 0.631486 0.67137 0.719323 0.704291 0.71436 0.655542 0.653722 0.679795 0.673697 0.726136 0.676695 0.708438 0.723951 0.676456 0.667575 0.715701 0.685873 0.745492 0.70592 0.674713 0.656878 0.638872 0.689009 0.718225 0.671477 0.703636 0.729642 0.704729 0.713842 0.731886 0.716796 0.694862 0.724562 0.635689 0.704193 0.589679 0.731903 0.622495 0.755132 0.71673 0.677504 0.730678 0.736678 0.670835 0.708861 0.706685 0.735325 0.694485 0.716055 0.740044 0.67772 0.746441 0.693701 0.685822 0.695879 0.705858 0.680376 0.730957 0.631017 0.728296 0.661656 0.716423 0.610598 0.731368 0.66792 0.655205 0.724571 0.736518 0.691585 0.7459 0.571307 0.718331 0.657851 0.727273 0.723889 0.733835 0.713196 0.722962 0.704931 0.629846 0.6776 0.711708 0.75075 0.726202 0.675842 0.720391 0.658484 0.638241 0.68351 0.724189 0.706454 0.749352 0.732868 0.708393 0.625121 0.715826 0.697946 0.681099 0.722521 0.726173 0.69462 0.743721 0.711147 0.714442 0.742872 0.712217 0.732918 0.648008 0.636792 0.733907 0.724773 0.686587 0.751013 0.624412 0.638938 0.639972 0.717237 0.731158 0.686252 0.609586 0.719654 0.697797 0.670849 0.723548 0.734426 0.676103 0.697745 0.678412 0.712606 0.723078 0.665288 0.648885 0.747585 0.629895 0.704062 0.687212 0.728678 0.666607 0.722716 0.703635 0.714273 0.726186 0.651778 0.654137 0.665109 0.631496 0.671295 0.742508 0.730273 0.737235 0.684365 0.736643 0.718551 0.743239 0.723135 0.728246 0.731221 0.692657 0.742681 0.689791 0.696533 0.734295 0.723351 0.652785 0.692382 0.669769 0.714515 0.726222 0.710553 0.712201 0.755143 0.718609 0.612734 0.743432 0.695927 0.723142 0.663514 0.696627 0.665428 0.631353 0.72072 0.728488 0.689585 0.726068 0.679272 0.705713 0.713961 0.70969 0.73493 0.714994 0.709669 0.723187 0.706743 0.738199 0.692012 0.727233 0.718493 0.712736 0.652901 0.713189 0.720037 0.700924 0.747142 0.66943 0.635112 0.71855 0.68639 0.687988 0.692544 0.739395 0.69187 0.663271 0.685071 0.746025 0.698976 0.678275 0.712147 0.66529 0.687499 0.724554 0.734758 0.729925 0.734179 0.722639 0.679086 0.639112 0.703977 0.707978 0.69613 0.658214 0.684048 0.718177 0.699872 0.680704 0.737541 0.664215 0.695316 0.669469 0.720926 0.73416 0.720803 0.695967 0.744907 0.72692 0.721695 0.663489 0.736905 0.635744 0.702636 0.620715 0.682355 0.704969 0.695089 0.679527 0.669824 0.702401 0.700356 0.735805 0.70585 0.665677 0.620559 0.732997 0.673308 0.645637 0.678342 0.725463 0.727124 0.682951 0.692098 0.701335 0.72715 0.706838 0.652866 0.640074 0.743968 0.697377 0.729884 0.685734 0.745113 0.731695 0.717224 0.721399 0.665779 0.647703 0.730634 0.719424 0.721658 0.635104 0.708697 0.708577 0.730876 0.679089 0.728716 0.607348 0.73152 0.734909 0.687298 0.565831 0.710279 0.72213 0.744444 0.671036 0.740847 0.67524 0.720452 0.698654 0.698717 0.706933 0.656434 0.648208 0.705982 0.621702 0.702797 0.728022 0.7418 0.710603
154 0.6937231315192744 0.685407 0.681043 0.706244 0.549937 0.720981 0.630977 0.651977 0.661715 0.647215 0.669848 0.671523 0.717045 0.69727 0.677111 0.693424 0.74687 0.740088 0.720778 0.722783 0.639127 0.669076 0.725929 0.673955 0.732128 0.691928 0.733218 0.666951 0.727431 0.729634 0.725761 0.673695 0.722372 0.643985 0.690124 0.716519 0.61308 0.685772 0.739056 0.7019 0.722062 0.711178 0.669273 0.723088 0.693728 0.69749 0.749018 0.72598 0.719054 0.727127 0.709565 0.703001 0.647852 0.677696 0.688333 0.702099 0.685978 0.725548 0.663507 0.723097 0.713128 0.707816 0.725221 0.672855 0.709202 0.560906 0.700709 0.611424 0.680608 0.748965 0.685161 0.641025 0.62965 0.646967 0.719185 0.736583 0.732193 0.677087 0.749765 0.700215 0.727102 0.728007 0.692023 0.633113 0.677034 0.671613 0.666478 0.692013 0.610234 0.716361 0.720921 0.711484 0.749502 0.636942 0.718318 0.697052 0.655772 0.737649 0.702259 0.641453 0.704219 0.721795 0.727032 0.730533 0.68834 0.714547 0.747517 0.719866 0.720447 0.675811 0.68981 0.708825 0.654847 0.716537 0.668641 0.662484 0.669648 0.679227 0.609317 0.721121 0.73008 0.728744 0.678358 0.641176 0.743253 0.697074 0.652413 0.728225 0.70558 0.703558 0.557808 0.686582 0.720482 0.698662 0.743935 0.718498 0.714589 0.729082 0.627289 0.67641 0.727616 0.703555 0.703046 0.723942 0.680517 0.731383 0.626754 0.710986 0.69628 0.752389 0.638539 0.652623 0.696905 0.723612 0.664954 0.635586 0.695904 0.709804 0.647187 0.751295 0.640102 0.703967 0.705275 0.740744 0.707137 0.678437 0.705912 0.679604 0.679145 0.720803 0.716387 0.733664 0.713612 0.645657 0.627835 0.755553 0.730238 0.626727 0.718839 0.689315 0.666368 0.7126 0.738079 0.678647 0.731344 0.752361 0.637621 0.742242 0.661733 0.699707 0.684663 0.732981 0.695087 0.657213 0.710052 0.727989 0.696755 0.727127 0.674908 0.709034 0.72158 0.695616 0.704442 0.655402 0.70422 0.730313 0.730325 0.745587 0.666982 0.720353 0.647559 0.693691 0.725966 0.713093 0.68117 0.720066 0.752122 0.751009 0.663644 0.739634 0.696759 0.710505 0.737881 0.691773 0.706929 0.736746 0.645855 0.668571 0.676828 0.72337 0.73898 0.627398 0.698361 0.742642 0.636786 0.698278 0.709994 0.598733 0.686001 0.734658 0.751813 0.568204 0.710926 0.692415 0.713147 0.743068 0.688314 0.670563 0.726084 0.701591 0.689559 0.722388 0.719711 0.659486 0.710655 0.683445 0.666104 0.710185 0.698126 0.67884 0.746603 0.73839 0.664766 0.674986 0.656094 0.715341 0.639129 0.644945 0.686259 0.67927 0.721322 0.691115 0.669779 0.703973 0.70276 0.705449 0.686206 0.611945 0.710471 0.72692 0.680385 0.667455 0.711229 0.662339 0.686003 0.701155 0.705213 0.702699 0.640345 0.725635 0.707178 0.720188 0.715129 0.639419 0.711691 0.670682 0.692161 0.608622 0.738751 0.626854 0.683797 0.693113 0.736453 0.692187 0.725509 0.73656 0.742259 0.708178 0.730008 0.678349 0.688986 0.675619 0.697433 0.631266 0.651099 0.715772 0.719969 0.702282 0.691736 0.718044 0.735949 0.720439 0.525231 0.722602 0.723684 0.671866 0.650438 0.726986 0.736489 0.727507 0.649557 0.731028 0.670378 0.750236 0.702241 0.731311 0.725171 0.656068 0.72664 0.648289 0.691551 0.736521 0.679583 0.709856 0.728823 0.658371 0.729003 0.710338 0.698329 0.739708 0.653297 0.693462 0.67881 0.677601 0.685324 0.753363 0.703025 0.658339 0.693976 0.65605 0.661366 0.744732 0.732213 0.738731 0.635251 0.725546 0.692412 0.684332 0.598847 0.679765 0.690272 0.651909 0.71161 0.709255 0.738652 0.633629 0.735432 0.68476 0.6734 0.700127 0.667319 0.687708 0.586262 0.722529 0.714465 0.640655 0.709237 0.678275 0.703478 0.696954 0.709724 0.721786 0.657079 0.670594 0.678824 0.674707 0.662277 0.747498 0.66635 0.665375 0.752315 0.641744 0.635584 0.68333 0.731393 0.717756 0.684732 0.743267 0.72057 0.630789 0.688392 0.675724 0.755269 0.694304 0.717515 0.704008 0.708119 0.721112 0.715443 0.652578 0.631361 0.682701 0.693906 0.604481 0.636719 0.712588 0.71131 0.696302 0.66242 0.659228 0.712208 0.6726 0.653515 0.701997 0.691414 0.703749 0.714393 0.669352 0.714566 0.720884 0.639357 0.746959
155 0.6898492630385488 0.689627 0.648227 0.656845 0.637682 0.709992 0.727927 0.660442 0.702637 0.617995 0.656406 0.581978 0.737663 0.721307 0.70661 0.745389 0.652966 0.724881 0.753158 0.755818 0.633653 0.704769 0.699544 0.702382 0.652238 0.747322 0.653047 0.675797 0.685421 0.634977 0.622164 0.710159 0.680264 0.670594 0.662213 0.7447 0.743915 0.701242 0.688427 0.730325 0.70257 0.677155 0.716702 0.678746 0.703379 0.718457 0.619212 0.637063 0.710377 0.689207 0.709273 0.745752 0.711726 0.694618 0.687998 0.733418 0.71299 0.684736 0.684165 0.633233 0.647186 0.663991 0.709519 0.678043 0.740961 0.656582 0.621596 0.617515 0.709479 0.651116 0.701122 0.681099 0.742805 0.69212 0.572933 0.756961 0.723951 0.691137 0.715752 0.70404 0.736995 0.714374 0.751574 0.688818 0.650901 0.702573 0.680046 0.711019 0.723561 0.706851 0.732309 0.651555 0.704897 0.560906 0.728501 0.704663 0.687383 0.677339 0.691857 0.691766 0.760297 0.709296 0.688346 0.744618 0.707294 0.721495 0.629373 0.704084 0.649639 0.685304 0.616612 0.71195 0.641334 0.70804 0.680405 0.664806 0.642491 0.731671 0.698753 0.715946 0.729648 0.610901 0.65667 0.721237 0.699593 0.748959 0.718282 0.661727 0.675762 0.751506 0.738156 0.706479 0.704859 0.62986 0.674616 0.6507 0.630543 0.717532 0.731544 0.693471 0.561999 0.710091 0.701014 0.662073 0.733029 0.656187 0.655568 0.672844 0.695123 0.729768 0.715673 0.706861 0.738187 0.687927 0.67763 0.715526 0.69192 0.715183 0.697729 0.745902 0.743674 0.730607 0.728636 0.704091 0.628761 0.695247 0.685379 0.681501 0.725745 0.720459 0.672985 0.720308 0.675662 0.644926 0.729911 0.706129 0.705996 0.646986 0.7146 0.720328 0.721113 0.714407 0.658102 0.730617 0.549937 0.690816 0.730505 0.630946 0.718196 0.653461 0.669765 0.636249 0.708737 0.693141 0.63751 0.613169 0.668477 0.684525 0.680964 0.672369 0.710857 0.667985 0.713205 0.656844 0.719914 0.740196 0.734764 0.733055 0.62339 0.720688 0.648955 0.737153 0.637174 0.725159 0.60649 0.666101 0.716324 0.741126 0.700179 0.63592 0.586262 0.659607 0.723813 0.71859 0.694253 0.755612 0.709395 0.674465 0.695974 0.523545 0.648014 0.633249 0.716338 0.759253 0.562411 0.718896 0.70943 0.733432 0.733724 0.739264 0.63312 0.633051 0.698655 0.735054 0.713107 0.691441 0.672456 0.67011 0.64184 0.731806 0.646048 0.665325 0.720503 0.533305 0.650943 0.717198 0.70284 0.706521 0.740474 0.687112 0.739067 0.701502 0.697841 0.717001 0.663464 0.706625 0.736708 0.692754 0.601284 0.71267 0.663507 0.686975 0.654175 0.740408 0.741943 0.710896 0.724625 0.696723 0.662437 0.644158 0.733422 0.708362 0.705004 0.740223 0.729275 0.74181 0.574695 0.672358 0.704896 0.732495 0.576758 0.695383 0.724271 0.686724 0.591878 0.62049 0.716103 0.723889 0.733512 0.70913 0.736823 0.70925 0.678028 0.699524 0.687476 0.712025 0.597653 0.72223 0.739873 0.718193 0.678724 0.64993 0.651074 0.747284 0.734625 0.587618 0.634764 0.636621 0.671398 0.57429 0.739503 0.744779 0.662485 0.737492 0.723657 0.733863 0.718686 0.733783 0.595813 0.657236 0.723583 0.737974 0.709565 0.663083 0.660628 0.702297 0.732535 0.643804 0.727487 0.729309 0.64288 0.632176 0.709854 0.707436 0.633242 0.633695 0.712053 0.733076 0.72287 0.727079 0.698779 0.706485 0.695337 0.7313 0.705936 0.636608 0.717147 0.706832 0.726539 0.733652 0.670726 0.721764 0.612758 0.69749 0.690956 0.671384 0.725262 0.712235 0.706725 0.617247 0.743988 0.692149 0.713312 0.68066 0.676709 0.629414 0.734263 0.671671 0.732378 0.703101 0.692368 0.685034 0.721125 0.691152 0.657772 0.721035 0.702215 0.656865 0.555086 0.674247 0.679765 0.717612 0.66229 0.715568 0.739051 0.637954 0.72022 0.747733 0.696828 0.696247 0.749303 0.70482 0.709855 0.655151 0.745807 0.725788 0.690994 0.64622 0.748771 0.674651 0.718019 0.566951 0.647815 0.658125 0.723921 0.672077 0.658586 0.670858 0.714323 0.714909 0.734648 0.735094 0.717965 0.678921 0.710663 0.618915 0.718318 0.678298 0.692853 0.623298 0.683223 0.740061 0.703536 0.697498 0.718922 0.74064 0.621664 0.702981 0.646124 0.663483 0.697832 0.695742
156 0.685909247165533 0.655981 0.694356 0.718037 0.689211 0.727989 0.672713 0.597654 0.636957 0.736454 0.580182 0.711153 0.639689 0.690547 0.706834 0.597968 0.733793 0.718938 0.669043 0.631641 0.708884 0.716738 0.622934 0.618915 0.698527 0.720252 0.637013 0.685784 0.702726 0.680984 0.684292 0.617377 0.684442 0.662934 0.719549 0.684712 0.725347 0.634233 0.744719 0.690417 0.717607 0.743727 0.747005 0.693376 0.738233 0.6383 0.607554 0.721571 0.699058 0.674236 0.628009 0.725604 0.724596 0.700818 0.711434 0.71829 0.632028 0.705973 0.618453 0.680715 0.702996 0.613962 0.722102 0.700972 0.697754 0.661571 0.642106 0.646096 0.694752 0.694357 0.677435 0.743275 0.715588 0.727353 0.621236 0.723622 0.721641 0.734815 0.697101 0.633107 0.708521 0.698483 0.74282 0.703208 0.672922 0.552002 0.689613 0.665681 0.60732 0.668917 0.66031 0.690175 0.734534 0.718543 0.733847 0.70722 0.728737 0.660476 0.716139 0.721708 0.698699 0.696249 0.699975 0.656658 0.726712 0.751672 0.55187 0.730823 0.712142 0.731296 0.697579 0.663999 0.519108 0.698026 0.70217 0.693869 0.699689 0.678836 0.717561 0.72407 0.697133 0.72079 0.630669 0.697365 0.617515 0.71564 0.710282 0.744382 0.710203 0.730611 0.679322 0.695179 0.582406 0.711378 0.636938 0.680978 0.688768 0.666649 0.68138 0.65491 0.656152 0.655491 0.65312 0.658277 0.690487 0.728983 0.630303 0.718976 0.675419 0.707895 0.652658 0.548794 0.716527 0.651356 0.657145 0.698976 0.735197 0.674449 0.677634 0.603621 0.681477 0.65164 0.626445 0.74498 0.709233 0.700173 0.71491 0.678279 0.704918 0.687704 0.710005 0.623278 0.694832 0.727321 0.669699 0.693792 0.731215 0.652944 0.614785 0.617089 0.685728 0.696043 0.724001 0.704564 0.574134 0.724667 0.704125 0.690505 0.576993 0.644673 0.712286 0.694947 0.704499 0.697403 0.663271 0.707545 0.695255 0.642893 0.732478 0.722474 0.736939 0.635082 0.655458 0.699311 0.656107 0.692327 0.718779 0.720435 0.706049 0.70772 0.735495 0.632175 0.709884 0.735292 0.764284 0.638459 0.724524 0.716195 0.726539 0.720077 0.745543 0.656407 0.752449 0.749099 0.685416 0.609863 0.707381 0.704996 0.642864 0.736925 0.700059 0.688335 0.715227 0.716024 0.733214 0.739601 0.725555 0.686144 0.718529 0.727709 0.684403 0.6471 0.673556 0.528787 0.68418 0.68459 0.689897 0.638931 0.697503 0.667552 0.706946 0.725065 0.616105 0.67858 0.665596 0.722014 0.662392 0.711245 0.718528 0.67683 0.649951 0.717122 0.728501 0.689032 0.630771 0.692827 0.668312 0.732029 0.722677 0.656746 0.675729 0.685755 0.582171 0.714223 0.608326 0.711505 0.72718 0.732142 0.718572 0.643547 0.587618 0.661895 0.704323 0.720179 0.708737 0.689243 0.684494 0.735764 0.711287 0.720511 0.67121 0.736016 0.733956 0.600086 0.623298 0.68798 0.73324 0.662311 0.630225 0.663481 0.634181 0.72403 0.727866 0.694958 0.635264 0.709911 0.66036 0.707958 0.704099 0.671161 0.71553 0.675222 0.649715 0.642953 0.64634 0.702581 0.614005 0.723958 0.61214 0.667186 0.640904 0.711194 0.711749 0.736352 0.629445 0.729225 0.633353 0.656856 0.746761 0.683271 0.678199 0.66066 0.703443 0.716431 0.666653 0.68457 0.677574 0.706498 0.729841 0.731614 0.692045 0.590694 0.663113 0.627716 0.648942 0.762155 0.695966 0.628634 0.709272 0.71047 0.722523 0.635712 0.609701 0.718065 0.711924 0.658895 0.647586 0.700888 0.724788 0.740543 0.602401 0.715328 0.731386 0.703197 0.609474 0.732759 0.610049 0.740868 0.740899 0.709906 0.718915 0.640911 0.605803 0.711609 0.628731 0.59134 0.724523 0.654216 0.694434 0.712784 0.702217 0.69429 0.718354 0.599465 0.663647 0.638333 0.644216 0.655819 0.684598 0.734536 0.733725 0.695388 0.687035 0.640086 0.719091 0.723908 0.695009 0.675729 0.725765 0.546103 0.720725 0.635353 0.727906 0.635202 0.676472 0.737128 0.587727 0.723824 0.678305 0.649935 0.705201 0.725091 0.720981 0.694957 0.730799 0.733629 0.740521 0.684182 0.681209 0.717326 0.721491 0.722068 0.714462 0.72145 0.703654 0.711131 0.700498 0.718903 0.738454 0.598099 0.660465 0.697983 0.682845 0.694792 0.703635 0.712682 0.700203 0.722686 0.683134 0.735839 0.751489 0.710122
157 0.6837945555555556 0.719496 0.662183 0.668836 0.745012 0.687559 0.670821 0.74502 0.743585 0.732316 0.704465 0.739201 0.653692 0.680127 0.64216 0.699454 0.652861 0.633206 0.738983 0.718035 0.630163 0.655457 0.72931 0.63387 0.666935 0.72576 0.601674 0.704903 0.667189 0.705307 0.681035 0.756501 0.672993 0.62805 0.715696 0.695281 0.704532 0.719556 0.672674 0.633268 0.738025 0.641827 0.611163 0.706788 0.68213 0.70466 0.677339 0.689912 0.669815 0.750978 0.715851 0.714173 0.652538 0.667182 0.709224 0.708273 0.70947 0.639011 0.622709 0.697725 0.65458 0.734103 0.731041 0.616105 0.687914 0.63676 0.718753 0.699157 0.705639 0.64558 0.546322 0.746202 0.72875 0.628634 0.609863 0.716786 0.699128 0.623228 0.712988 0.730408 0.529489 0.680304 0.69833 0.697918 0.705648 0.661291 0.670156 0.698447 0.712839 0.728754 0.695354 0.635679 0.68872 0.590449 0.683748 0.684237 0.701203 0.670552 0.691929 0.737631 0.599139 0.668871 0.598543 0.668014 0.713653 0.6682 0.600115 0.693105 0.712496 0.672358 0.580182 0.638177 0.682952 0.695763 0.685231 0.705511 0.720388 0.701673 0.66836 0.725425 0.702406 0.627592 0.753276 0.678554 0.728222 0.727398 0.706313 0.734067 0.585525 0.67139 0.720692 0.692335 0.710069 0.609474 0.737481 0.651384 0.679297 0.70982 0.65433 0.721088 0.660475 0.717556 0.745387 0.675803 0.745012 0.73029 0.56733 0.642893 0.722981 0.724522 0.624057 0.640238 0.718966 0.728415 0.72145 0.724439 0.725774 0.730597 0.739472 0.711342 0.661582 0.634128 0.699995 0.697009 0.719298 0.560352 0.719604 0.728856 0.704566 0.697454 0.688409 0.703914 0.727175 0.720875 0.694658 0.736639 0.705915 0.730589 0.720604 0.701166 0.603227 0.679567 0.686246 0.637175 0.732814 0.64626 0.702971 0.731014 0.688157 0.670267 0.659793 0.717919 0.698305 0.721277 0.703865 0.711674 0.658067 0.751839 0.733746 0.762646 0.733847 0.704023 0.683269 0.683692 0.738442 0.658979 0.722187 0.66024 0.703325 0.69682 0.714099 0.650118 0.637563 0.699368 0.657409 0.693924 0.730209 0.620691 0.703564 0.605803 0.733859 0.622655 0.643368 0.596396 0.678145 0.655811 0.626735 0.71876 0.696628 0.712511 0.614762 0.722108 0.671321 0.656992 0.67736 0.636856 0.716995 0.681445 0.703076 0.693707 0.614384 0.724454 0.738347 0.666947 0.701044 0.750513 0.737396 0.647389 0.724328 0.727071 0.698661 0.70573 0.705887 0.698321 0.662374 0.6653 0.724639 0.733023 0.673303 0.627249 0.641849 0.678969 0.685249 0.669731 0.690703 0.733165 0.667453 0.73396 0.677584 0.660225 0.737235 0.712723 0.544885 0.675603 0.68323 0.653806 0.694248 0.643546 0.624692 0.695032 0.670277 0.58714 0.692114 0.665493 0.737753 0.693974 0.687506 0.715383 0.702387 0.662807 0.607256 0.70859 0.719579 0.655406 0.737922 0.751746 0.680588 0.733069 0.595808 0.674025 0.661901 0.563573 0.68222 0.621969 0.623075 0.684711 0.704282 0.700566 0.69565 0.678661 0.658356 0.657879 0.70036 0.661972 0.699786 0.640174 0.661207 0.718253 0.734826 0.693892 0.724204 0.647579 0.663512 0.745996 0.684328 0.617791 0.641845 0.656253 0.684278 0.742804 0.688767 0.667582 0.712003 0.683925 0.653698 0.661751 0.701145 0.712423 0.705556 0.703715 0.688691 0.699717 0.672108 0.696239 0.738052 0.598101 0.625244 0.59995 0.680716 0.720301 0.76115 0.670628 0.746069 0.697867 0.690779 0.611805 0.658794 0.629606 0.729241 0.673998 0.633352 0.671524 0.679893 0.687771 0.640666 0.710612 0.741348 0.639612 0.677849 0.713554 0.644182 0.594276 0.729008 0.714428 0.670282 0.692621 0.696055 0.674858 0.677943 0.642021 0.727077 0.715781 0.637591 0.694252 0.648679 0.523064 0.626964 0.697198 0.65646 0.724423 0.610328 0.681384 0.675542 0.7244 0.687216 0.721156 0.658924 0.695659 0.707594 0.714199 0.709921 0.637132 0.639519 0.735488 0.732828 0.736165 0.719633 0.651191 0.680761 0.610837 0.618372 0.629545 0.646699 0.738713 0.654599 0.700993 0.703827 0.702331 0.734465 0.658136 0.663047 0.712401 0.680909 0.672976 0.63624 0.670288 0.705732 0.7308 0.717986 0.686472 0.686813 0.648505 0.709492 0.647204 0.712206 0.665267 0.68898 0.652435 0.713374 0.719053 0.739332 0.669266
158 0.6841514376417234 0.648362 0.730715 0.732895 0.726965 0.750901 0.679838 0.687298 0.742621 0.6747 0.689175 0.728606 0.754791 0.708232 0.668017 0.62617 0.735257 0.624692 0.744978 0.666558 0.592507 0.708497 0.68495 0.692985 0.709028 0.70478 0.689155 0.664004 0.648466 0.671877 0.667768 0.711684 0.696326 0.684062 0.618258 0.719058 0.592947 0.711823 0.709311 0.699894 0.734299 0.670216 0.69943 0.679295 0.709112 0.586775 0.702256 0.699892 0.680399 0.72595 0.698897 0.721688 0.698887 0.725279 0.674828 0.728668 0.647853 0.668145 0.682114 0.589685 0.678311 0.709056 0.639156 0.578803 0.63151 0.728685 0.645182 0.599949 0.736747 0.642554 0.709174 0.679381 0.67245 0.677595 0.672039 0.693428 0.736526 0.733569 0.640911 0.682303 0.700362 0.680428 0.690399 0.627568 0.749748 0.688755 0.61693 0.716041 0.728962 0.732631 0.675085 0.7426 0.757039 0.716362 0.625085 0.713714 0.700448 0.65804 0.661582 0.716837 0.718197 0.738224 0.620553 0.680968 0.686394 0.688772 0.62477 0.650529 0.644818 0.672248 0.649075 0.72079 0.71796 0.690387 0.667669 0.682128 0.648886 0.745682 0.704316 0.68118 0.716581 0.719569 0.706682 0.659673 0.677946 0.690751 0.675542 0.650623 0.54439 0.714674 0.720929 0.66906 0.687913 0.723987 0.703246 0.540289 0.742524 0.698328 0.556924 0.610036 0.713646 0.617908 0.646544 0.627979 0.717999 0.628153 0.710618 0.717076 0.690535 0.726525 0.696537 0.63635 0.637403 0.721303 0.644692 0.692691 0.656916 0.721978 0.711233 0.734638 0.723923 0.711345 0.727753 0.688228 0.715646 0.666721 0.646302 0.683269 0.710966 0.681013 0.720743 0.708514 0.648114 0.653284 0.623965 0.716124 0.69214 0.628298 0.649427 0.64307 0.634283 0.704389 0.725287 0.648333 0.717219 0.561562 0.716291 0.630705 0.69484 0.723903 0.709084 0.712916 0.736666 0.649604 0.709897 0.683873 0.708059 0.583823 0.696017 0.743226 0.670361 0.743296 0.609604 0.708493 0.71917 0.725892 0.720347 0.638487 0.615441 0.658161 0.736891 0.7309 0.690114 0.710557 0.692271 0.735634 0.719048 0.593577 0.705309 0.685594 0.707805 0.711777 0.630243 0.653675 0.577287 0.718199 0.647059 0.704279 0.753526 0.706516 0.726519 0.70411 0.729107 0.644247 0.62744 0.678941 0.708012 0.655037 0.693917 0.686675 0.635708 0.713832 0.707131 0.654231 0.672555 0.749423 0.682966 0.703178 0.696892 0.715524 0.609395 0.709301 0.713795 0.73684 0.716522 0.655308 0.703509 0.69867 0.638898 0.695823 0.714962 0.736163 0.677676 0.702528 0.747067 0.606574 0.655212 0.597979 0.686962 0.681042 0.711947 0.690752 0.697712 0.732735 0.63836 0.732563 0.737242 0.744641 0.725428 0.615467 0.706974 0.746231 0.656467 0.725412 0.717623 0.73312 0.72214 0.698479 0.656015 0.705673 0.702905 0.659143 0.668292 0.62522 0.691419 0.665321 0.5938 0.62641 0.697511 0.722187 0.717311 0.6653 0.677323 0.715386 0.604966 0.72532 0.654343 0.640665 0.716818 0.674746 0.680112 0.690112 0.659822 0.71585 0.716395 0.630644 0.713341 0.67713 0.740847 0.712759 0.655614 0.675827 0.684878 0.64552 0.699505 0.724203 0.725589 0.616309 0.734108 0.735741 0.7568 0.521178 0.719381 0.706791 0.751565 0.706572 0.717117 0.71897 0.593448 0.666665 0.703302 0.624555 0.725543 0.723406 0.716513 0.712758 0.701384 0.672709 0.682637 0.735926 0.632969 0.705643 0.710228 0.740387 0.608447 0.712336 0.713281 0.73334 0.700416 0.573882 0.698581 0.678706 0.652647 0.651043 0.655464 0.691753 0.707263 0.674049 0.744089 0.724134 0.62439 0.65265 0.712723 0.688995 0.623648 0.609304 0.692754 0.572932 0.740093 0.747221 0.700674 0.660636 0.702611 0.674089 0.71054 0.608753 0.666168 0.696945 0.626639 0.705423 0.700539 0.713555 0.624121 0.641845 0.559813 0.711443 0.683118 0.698905 0.653453 0.657731 0.647065 0.686364 0.656129 0.613446 0.717388 0.694829 0.681622 0.654759 0.676324 0.698173 0.697267 0.717699 0.635534 0.68108 0.686604 0.648935 0.697027 0.696323 0.68987 0.61451 0.70773 0.706373 0.69117 0.708189 0.668067 0.720202 0.703235 0.658135 0.702503 0.715082 0.626036 0.722105 0.603467 0.665188 0.596806 0.690546 0.686336 0.727407 0.733513 0.670326 0.705217 0.691234
159 0.6833533492063493 0.635665 0.706486 0.616796 0.704389 0.610901 0.708786 0.660952 0.681386 0.667471 0.611215 0.674512 0.63944 0.684789 0.732132 0.694999 0.700814 0.634782 0.615467 0.669851 0.707668 0.700418 0.646945 0.625085 0.708371 0.561182 0.603891 0.668187 0.686264 0.662358 0.709094 0.650698 0.724135 0.696371 0.604966 0.64455 0.732676 0.629297 0.67093 0.703952 0.687803 0.706391 0.685465 0.686263 0.718141 0.720803 0.676149 0.697999 0.727724 0.741192 0.729341 0.680933 0.754999 0.675769 0.634108 0.685509 0.604174 0.67772 0.708217 0.696512 0.556441 0.754521 0.713085 0.671557 0.650727 0.735617 0.730867 0.731119 0.727622 0.690474 0.691234 0.603628 0.702005 0.68893 0.734066 0.695913 0.684994 0.665199 0.713265 0.684457 0.742232 0.614511 0.642458 0.676537 0.637957 0.705254 0.651651 0.65531 0.714056 0.643772 0.702094 0.672494 0.68871 0.651729 0.691259 0.741784 0.692714 0.624356 0.718359 0.730039 0.69258 0.625527 0.564776 0.625457 0.673214 0.726098 0.741442 0.710935 0.641616 0.737421 0.638495 0.710087 0.740271 0.647899 0.679153 0.647436 0.751913 0.69754 0.697296 0.670096 0.609267 0.641607 0.649719 0.750755 0.747036 0.692837 0.681083 0.732881 0.679808 0.68088 0.728841 0.716464 0.727937 0.608357 0.551991 0.745319 0.677081 0.668487 0.58594 0.738912 0.704419 0.727182 0.698741 0.561951 0.694555 0.656699 0.70527 0.751066 0.737593 0.725496 0.644667 0.707991 0.652265 0.634457 0.736894 0.667745 0.674462 0.672443 0.650677 0.584998 0.677678 0.63288 0.727873 0.721197 0.741499 0.732985 0.730627 0.685688 0.691065 0.697172 0.697462 0.755295 0.72821 0.754798 0.735001 0.609362 0.660569 0.748543 0.661016 0.739538 0.714135 0.622105 0.667507 0.597542 0.584948 0.672841 0.707208 0.694946 0.644774 0.694663 0.737009 0.713953 0.639879 0.629891 0.652805 0.670153 0.680218 0.675351 0.648123 0.668997 0.745076 0.610457 0.71515 0.701038 0.711283 0.66796 0.653724 0.686961 0.646165 0.676217 0.691539 0.750586 0.736584 0.712403 0.64723 0.75662 0.665527 0.694895 0.736047 0.716952 0.639534 0.655208 0.614219 0.639089 0.642876 0.680807 0.721024 0.732895 0.605152 0.684429 0.660281 0.712397 0.720817 0.636544 0.670837 0.551578 0.675457 0.706849 0.728461 0.718354 0.712269 0.666359 0.693989 0.700198 0.648228 0.693946 0.661985 0.655153 0.722642 0.677046 0.758932 0.703518 0.680677 0.734637 0.733533 0.690714 0.715376 0.642649 0.639529 0.658931 0.649808 0.686393 0.701425 0.630228 0.692022 0.6226 0.676313 0.694949 0.633035 0.695453 0.682213 0.655723 0.71283 0.737228 0.697086 0.586775 0.690159 0.717906 0.669329 0.618648 0.744402 0.655007 0.723974 0.71825 0.626979 0.703607 0.655316 0.673286 0.740951 0.714364 0.700156 0.677516 0.701028 0.699937 0.643944 0.641741 0.644737 0.637709 0.686117 0.601792 0.692218 0.756552 0.742436 0.681006 0.702529 0.623603 0.672419 0.692414 0.740776 0.685665 0.698895 0.697522 0.717965 0.721947 0.756776 0.683318 0.716061 0.643589 0.657669 0.709671 0.667052 0.657348 0.748438 0.67368 0.698357 0.723318 0.712343 0.712064 0.721693 0.728972 0.717612 0.72535 0.549532 0.725779 0.724793 0.70739 0.67884 0.640707 0.639421 0.698896 0.719849 0.614554 0.713082 0.705264 0.606887 0.710923 0.708459 0.687715 0.69134 0.714334 0.693439 0.706047 0.599379 0.70506 0.630324 0.752918 0.699739 0.714029 0.718191 0.668489 0.659367 0.721065 0.729551 0.727755 0.74621 0.712188 0.678003 0.662923 0.646129 0.727498 0.620738 0.682282 0.71829 0.648149 0.721022 0.741481 0.750828 0.559668 0.635736 0.657072 0.672144 0.721588 0.71285 0.589167 0.643873 0.727546 0.733797 0.696028 0.681444 0.711751 0.663756 0.746012 0.627875 0.627312 0.729421 0.610871 0.72792 0.75932 0.74168 0.699617 0.614936 0.681668 0.682171 0.663482 0.675333 0.670611 0.670585 0.70944 0.613038 0.749129 0.72061 0.649608 0.700538 0.602106 0.739224 0.665291 0.614696 0.693133 0.664282 0.707853 0.72841 0.733099 0.685609 0.684913 0.747647 0.664301 0.684016 0.685352 0.676729 0.71414 0.681255 0.743581 0.703208 0.544227 0.656627 0.65935 0.64073 0.658992 0.66403 0.694854 0.728103 0.591275
160 0.6843918503401362 0.709132 0.55203 0.705879 0.676424 0.70309 0.69963 0.644248 0.706812 0.730668 0.69439 0.749264 0.738803 0.611964 0.71819 0.735717 0.713292 0.655124 0.679624 0.641851 0.747273 0.750915 0.658466 0.591151 0.610106 0.705788 0.728786 0.733359 0.666481 0.704727 0.599569 0.682463 0.681062 0.622079 0.628484 0.550178 0.70731 0.733094 0.699709 0.677977 0.674994 0.728156 0.75051 0.670062 0.63641 0.633442 0.69046 0.628963 0.728273 0.603963 0.670833 0.686809 0.706603 0.74279 0.725855 0.681607 0.635263 0.731741 0.644912 0.737298 0.66866 0.719611 0.527429 0.735612 0.627422 0.661242 0.674565 0.643031 0.693296 0.651896 0.691219 0.601563 0.634186 0.70845 0.644551 0.710394 0.718894 0.701697 0.705842 0.647435 0.697183 0.752199 0.756383 0.589917 0.702634 0.689766 0.612463 0.686995 0.698993 0.71673 0.631281 0.673437 0.650651 0.684589 0.742198 0.722903 0.704949 0.646444 0.710109 0.749447 0.639878 0.682836 0.721704 0.722392 0.700519 0.731456 0.671093 0.715328 0.689605 0.716572 0.583933 0.711633 0.734173 0.644785 0.669323 0.636036 0.746439 0.654787 0.686062 0.671923 0.654088 0.662549 0.615359 0.727497 0.672162 0.710339 0.657552 0.710124 0.659959 0.735345 0.675381 0.715208 0.630939 0.606265 0.665976 0.703159 0.590051 0.631396 0.620152 0.635966 0.722303 0.718098 0.552938 0.682082 0.742993 0.705717 0.632558 0.716852 0.675848 0.660951 0.701347 0.670674 0.702521 0.709387 0.724551 0.549798 0.685265 0.7098 0.709717 0.620793 0.728093 0.617477 0.623225 0.724545 0.705607 0.622979 0.69851 0.731417 0.532577 0.619902 0.741075 0.761448 0.662892 0.623455 0.675693 0.676049 0.738339 0.676973 0.715234 0.742281 0.698315 0.718071 0.708078 0.617751 0.712148 0.71387 0.691872 0.680981 0.709953 0.704982 0.667143 0.525589 0.680961 0.633022 0.600573 0.732144 0.735321 0.648338 0.646379 0.708629 0.723849 0.633448 0.716217 0.720789 0.568806 0.688194 0.625483 0.659223 0.711253 0.743051 0.721527 0.697542 0.718451 0.697451 0.682977 0.648125 0.528149 0.725525 0.709713 0.687916 0.593156 0.71836 0.679577 0.705737 0.66885 0.718163 0.662236 0.702284 0.747122 0.681385 0.728059 0.708365 0.678804 0.649419 0.722682 0.605423 0.65551 0.740796 0.61469 0.722152 0.60291 0.730069 0.616603 0.714398 0.620518 0.729254 0.714559 0.646267 0.647707 0.683569 0.648693 0.75247 0.724233 0.653119 0.69534 0.684846 0.702178 0.697216 0.722374 0.675021 0.685198 0.71141 0.688967 0.69574 0.746581 0.670524 0.639915 0.712389 0.706586 0.691375 0.679134 0.691152 0.708511 0.686409 0.670928 0.727433 0.742246 0.732836 0.622021 0.649093 0.696556 0.715017 0.682924 0.654808 0.689581 0.640505 0.742631 0.696939 0.631337 0.692561 0.723713 0.693965 0.66868 0.713809 0.73696 0.676638 0.731909 0.700769 0.637381 0.686261 0.678462 0.620562 0.661051 0.72671 0.729341 0.692643 0.72781 0.667422 0.619902 0.743084 0.731708 0.642155 0.663577 0.685876 0.678591 0.678578 0.732958 0.733843 0.725873 0.625074 0.674745 0.697764 0.707138 0.704153 0.718605 0.670642 0.68717 0.648091 0.716675 0.625265 0.628955 0.678014 0.650368 0.745166 0.661285 0.726601 0.718128 0.578225 0.67818 0.71848 0.692868 0.724487 0.678837 0.696591 0.735113 0.691337 0.718855 0.760103 0.726525 0.638058 0.756681 0.694418 0.718843 0.667088 0.698613 0.71063 0.685433 0.721874 0.763088 0.735025 0.702381 0.686455 0.675258 0.686027 0.674192 0.706863 0.705651 0.676277 0.685114 0.699663 0.719719 0.741421 0.748761 0.714919 0.721538 0.737018 0.63479 0.680961 0.706433 0.66935 0.657011 0.665164 0.618648 0.689203 0.732822 0.730018 0.589167 0.676905 0.599379 0.731348 0.650295 0.689117 0.717117 0.693198 0.69213 0.669074 0.665328 0.654431 0.698927 0.757608 0.679034 0.644104 0.673154 0.664808 0.678521 0.696953 0.669086 0.709464 0.701279 0.744706 0.724595 0.659486 0.738041 0.74932 0.640951 0.743345 0.727177 0.695903 0.635999 0.694029 0.687716 0.701783 0.619024 0.708762 0.648789 0.673995 0.632793 0.645607 0.740273 0.657773 0.638494 0.732681 0.691271 0.717407 0.643026 0.704286 0.568629 0.696471 0.706823 0.710803 0.745098 0.672787
161 0.6859946984126984 0.707526 0.714337 0.639437 0.732698 0.675624 0.584522 0.697196 0.70731 0.596976 0.634256 0.713742 0.598197 0.640728 0.716145 0.681333 0.674545 0.688521 0.667869 0.73765 0.711794 0.610149 0.665152 0.72893 0.664411 0.658556 0.727603 0.620793 0.754827 0.708247 0.719661 0.713504 0.733044 0.690511 0.702009 0.707618 0.737773 0.693295 0.634142 0.693708 0.725475 0.736064 0.619264 0.749893 0.707121 0.645174 0.723533 0.617374 0.596988 0.655735 0.677376 0.717281 0.666168 0.705217 0.655499 0.707852 0.702789 0.657171 0.713629 0.673084 0.733025 0.660894 0.608028 0.616937 0.699978 0.621504 0.633618 0.652516 0.679192 0.659622 0.608761 0.74892 0.658846 0.633442 0.650625 0.695614 0.716111 0.727477 0.744182 0.678852 0.734038 0.712672 0.684005 0.704417 0.70382 0.712614 0.739461 0.733867 0.722896 0.67458 0.709137 0.722809 0.659215 0.724822 0.688469 0.705713 0.734561 0.730591 0.689985 0.727581 0.673196 0.664649 0.644981 0.668918 0.700719 0.659114 0.639506 0.749362 0.743223 0.667116 0.545275 0.748677 0.606581 0.74817 0.679577 0.672931 0.73331 0.610726 0.703515 0.724266 0.71346 0.716777 0.705153 0.694077 0.693153 0.732513 0.684608 0.693057 0.694613 0.723267 0.643495 0.730629 0.722834 0.722218 0.696242 0.546416 0.745478 0.612164 0.624274 0.724145 0.650959 0.722309 0.746773 0.645341 0.550178 0.643837 0.636693 0.746092 0.668579 0.716248 0.698667 0.677889 0.652735 0.683569 0.650626 0.637932 0.708386 0.565001 0.69568 0.725054 0.70323 0.692207 0.67145 0.697611 0.686694 0.711699 0.696496 0.678206 0.68554 0.749924 0.525589 0.75258 0.734752 0.728441 0.750625 0.648597 0.751098 0.687604 0.716709 0.563464 0.64392 0.666861 0.670347 0.712643 0.721512 0.678884 0.712791 0.684973 0.605433 0.7127 0.742197 0.736696 0.695955 0.656635 0.701949 0.688289 0.670441 0.742108 0.669221 0.758289 0.628208 0.675716 0.732264 0.73008 0.624064 0.701621 0.702973 0.695706 0.706193 0.630583 0.676388 0.684664 0.693559 0.657198 0.66588 0.597232 0.678877 0.700322 0.735227 0.67158 0.697566 0.68554 0.732301 0.741124 0.648466 0.70946 0.716752 0.648946 0.695211 0.7547 0.598367 0.712855 0.652101 0.69038 0.732419 0.717823 0.720897 0.646592 0.61848 0.742854 0.649255 0.593921 0.729227 0.551016 0.716246 0.716012 0.744197 0.716291 0.750516 0.6999 0.706498 0.633559 0.716524 0.619249 0.64995 0.742672 0.652955 0.750907 0.729495 0.69937 0.659412 0.640619 0.707683 0.686339 0.682973 0.593748 0.676722 0.679621 0.660294 0.607038 0.674866 0.594652 0.721069 0.699126 0.627781 0.714186 0.65702 0.722271 0.572362 0.726567 0.725204 0.715999 0.73338 0.696468 0.698102 0.678394 0.691946 0.654407 0.718659 0.669917 0.632275 0.694749 0.748317 0.705532 0.721531 0.609664 0.60235 0.731893 0.712492 0.636036 0.694964 0.717183 0.672416 0.673545 0.710933 0.67778 0.668297 0.627243 0.622483 0.729319 0.679458 0.706832 0.728298 0.747719 0.667252 0.680651 0.705345 0.671621 0.698595 0.664641 0.650137 0.645386 0.720784 0.706528 0.691563 0.720109 0.661742 0.738155 0.736292 0.72166 0.678586 0.639599 0.733623 0.571896 0.746739 0.597679 0.693556 0.641119 0.706116 0.74081 0.740221 0.657906 0.724349 0.644525 0.65046 0.734467 0.708537 0.655415 0.694101 0.728332 0.648337 0.70837 0.642179 0.728813 0.709025 0.689981 0.665289 0.541007 0.677399 0.641222 0.752472 0.702641 0.710747 0.648979 0.708563 0.672549 0.644738 0.616989 0.709448 0.728628 0.727464 0.693802 0.726157 0.611732 0.659341 0.699102 0.625994 0.728068 0.741203 0.671135 0.6789 0.710925 0.662168 0.727587 0.694035 0.647485 0.695321 0.649093 0.690237 0.686915 0.645368 0.724138 0.652645 0.641063 0.741864 0.686933 0.719011 0.749069 0.698207 0.686396 0.741996 0.732838 0.704586 0.641472 0.72278 0.711525 0.56244 0.715717 0.704663 0.736702 0.605391 0.728312 0.729571 0.740452 0.733262 0.622194 0.651489 0.71387 0.655678 0.705983 0.706805 0.752921 0.68604 0.697677 0.737455 0.695648 0.698912 0.643031 0.634348 0.713047 0.660934 0.644028 0.73684 0.742126 0.706534 0.648234 0.733643 0.645017 0.662413 0.640037 0.699663 0.723378
162 0.6866938571428571 0.714295 0.726796 0.722376 0.709764 0.703944 0.664581 0.628259 0.698373 0.706677 0.714544 0.640615 0.745025 0.66388 0.73286 0.730446 0.64381 0.731643 0.735842 0.752837 0.681834 0.66741 0.702381 0.636538 0.640913 0.737614 0.672914 0.688797 0.638687 0.703645 0.743929 0.723503 0.741664 0.745308 0.633946 0.659444 0.586909 0.695082 0.689791 0.727515 0.681672 0.704698 0.71031 0.696081 0.697237 0.644426 0.70047 0.724221 0.675436 0.731775 0.636741 0.75452 0.632742 0.593517 0.698141 0.696104 0.685664 0.684616 0.70303 0.753701 0.66623 0.719667 0.687584 0.762971 0.738436 0.623895 0.685247 0.633843 0.662194 0.692474 0.633898 0.729066 0.702701 0.699178 0.620563 0.697231 0.674956 0.712069 0.523415 0.704889 0.728293 0.644557 0.682425 0.709132 0.707772 0.751879 0.697991 0.66903 0.678062 0.682004 0.70164 0.607604 0.710883 0.651059 0.715287 0.739357 0.698769 0.592049 0.678632 0.695051 0.702828 0.716278 0.725799 0.63793 0.673766 0.609653 0.726108 0.713793 0.656912 0.677133 0.733057 0.674092 0.698944 0.615384 0.742259 0.685652 0.602914 0.735263 0.617008 0.639785 0.689884 0.645506 0.717875 0.696288 0.71037 0.646772 0.696016 0.660969 0.699316 0.616177 0.751144 0.708841 0.734007 0.719389 0.740401 0.655922 0.72965 0.604452 0.702447 0.704634 0.755308 0.718108 0.618113 0.745196 0.635734 0.638795 0.727919 0.685742 0.734305 0.67898 0.670759 0.670275 0.705109 0.68672 0.749726 0.745439 0.707607 0.738445 0.639461 0.700142 0.652585 0.714336 0.690271 0.678625 0.596773 0.734774 0.671186 0.656312 0.729655 0.722384 0.657388 0.742264 0.747689 0.714105 0.621767 0.751772 0.683359 0.692676 0.647031 0.726522 0.598594 0.68747 0.696479 0.638561 0.707127 0.718421 0.725622 0.748347 0.701637 0.673818 0.584711 0.742121 0.677802 0.739914 0.691963 0.667214 0.687732 0.680119 0.711985 0.745081 0.700828 0.702413 0.726212 0.725203 0.682283 0.658552 0.624976 0.620189 0.700558 0.624561 0.730407 0.735808 0.706475 0.682433 0.697838 0.690519 0.652314 0.732896 0.693702 0.705501 0.654062 0.629054 0.674676 0.706732 0.686357 0.655164 0.609585 0.698049 0.746716 0.636742 0.728628 0.67069 0.731411 0.745716 0.679507 0.711946 0.630665 0.738577 0.701945 0.726018 0.717658 0.735531 0.699993 0.728285 0.601811 0.66871 0.647206 0.695883 0.713657 0.72007 0.721545 0.69578 0.673853 0.669498 0.705973 0.741999 0.649643 0.735139 0.590723 0.590862 0.737215 0.668886 0.725961 0.646021 0.697018 0.668844 0.523847 0.650579 0.704472 0.664963 0.750838 0.720616 0.702974 0.648979 0.726039 0.705752 0.575107 0.731098 0.590989 0.709228 0.69028 0.722999 0.722104 0.645964 0.757925 0.717726 0.616751 0.729761 0.687243 0.66321 0.687507 0.733008 0.666602 0.689201 0.710491 0.671661 0.610867 0.696643 0.717678 0.72583 0.611821 0.610004 0.640025 0.682066 0.728871 0.699149 0.655394 0.676198 0.727665 0.753139 0.662547 0.71166 0.669808 0.65586 0.631241 0.70165 0.605903 0.685474 0.690001 0.670071 0.66469 0.70547 0.710163 0.629139 0.728591 0.725681 0.71768 0.563563 0.627147 0.647793 0.56942 0.721626 0.750397 0.676233 0.723584 0.728478 0.697039 0.728363 0.710495 0.628598 0.716194 0.678399 0.722448 0.627786 0.599472 0.634256 0.741759 0.7381 0.751215 0.700749 0.726706 0.708055 0.726281 0.718317 0.704115 0.724504 0.687309 0.720743 0.667066 0.721743 0.709655 0.702751 0.631394 0.63009 0.630431 0.696284 0.600773 0.656872 0.71686 0.625084 0.608609 0.676231 0.646163 0.709007 0.642862 0.716501 0.655711 0.732202 0.597127 0.680891 0.745357 0.674132 0.614268 0.67236 0.667448 0.692855 0.628022 0.702225 0.754643 0.616623 0.706622 0.701813 0.740184 0.737698 0.673471 0.588163 0.708981 0.679426 0.672524 0.682995 0.632971 0.685214 0.718032 0.736231 0.749001 0.73947 0.692445 0.646271 0.730313 0.753227 0.705467 0.740226 0.598972 0.62147 0.71388 0.722263 0.622975 0.716338 0.700597 0.752308 0.675679 0.682068 0.724416 0.627189 0.634002 0.681574 0.645792 0.740488 0.746654 0.677033 0.631775 0.717311 0.675572 0.672064 0.657906 0.672413 0.652345 0.672206 0.67184 0.715442 0.685709 0.634847
163 0.6861128004535149 0.74139 0.682112 0.698628 0.730538 0.676934 0.74541 0.676547 0.669874 0.654482 0.609474 0.698982 0.614236 0.595279 0.704614 0.669964 0.616459 0.653639 0.708068 0.657905 0.665041 0.739206 0.626269 0.742294 0.673248 0.66811 0.659165 0.744564 0.744141 0.727165 0.637679 0.710615 0.675139 0.627547 0.746743 0.675411 0.702387 0.635476 0.72216 0.621285 0.612358 0.712977 0.750853 0.61247 0.654891 0.676922 0.713152 0.634475 0.55018 0.541836 0.764194 0.582407 0.700505 0.729134 0.712164 0.661424 0.688565 0.694091 0.546727 0.699074 0.619462 0.731037 0.70248 0.658815 0.706153 0.659972 0.696189 0.702799 0.734746 0.653918 0.668273 0.662831 0.631761 0.684327 0.743002 0.67431 0.746417 0.731332 0.69108 0.697537 0.746371 0.716549 0.715081 0.722567 0.638112 0.721139 0.705382 0.715083 0.694572 0.62745 0.7069 0.669067 0.693543 0.720885 0.706898 0.70805 0.748449 0.639728 0.629504 0.69531 0.585522 0.720512 0.709363 0.731483 0.722516 0.638398 0.659926 0.702873 0.671551 0.71105 0.738516 0.707664 0.714505 0.627774 0.705928 0.701317 0.666745 0.695082 0.668675 0.727838 0.706764 0.726828 0.696978 0.68615 0.70972 0.74311 0.684262 0.676039 0.659585 0.735111 0.683716 0.680305 0.625649 0.721177 0.699734 0.758237 0.701759 0.6876 0.678367 0.751695 0.686287 0.705559 0.694701 0.686082 0.661579 0.649135 0.742441 0.690539 0.68225 0.658199 0.666805 0.700111 0.683635 0.62395 0.696405 0.607248 0.73985 0.667828 0.706043 0.721635 0.713837 0.71946 0.724095 0.698477 0.747135 0.735376 0.657139 0.537767 0.709133 0.732616 0.727266 0.655286 0.620476 0.647134 0.701886 0.712415 0.609956 0.713576 0.637334 0.620661 0.683318 0.621779 0.637365 0.694313 0.70572 0.730659 0.713596 0.735687 0.703971 0.721742 0.756845 0.712796 0.750914 0.754665 0.606922 0.707888 0.710349 0.663209 0.723946 0.677121 0.686142 0.717121 0.666364 0.648799 0.606248 0.737856 0.757997 0.703853 0.688629 0.712462 0.681942 0.70127 0.697826 0.674963 0.68104 0.654678 0.710915 0.722796 0.706172 0.646788 0.687821 0.707054 0.630431 0.71879 0.733563 0.666759 0.721616 0.666336 0.648839 0.669263 0.658377 0.650928 0.640823 0.743977 0.726302 0.663124 0.736718 0.705396 0.630769 0.67274 0.624027 0.721747 0.674518 0.706806 0.75541 0.618068 0.623378 0.682292 0.744392 0.723951 0.682036 0.596552 0.68412 0.733573 0.604203 0.654186 0.732468 0.652208 0.711164 0.650333 0.735114 0.744221 0.690971 0.713803 0.577691 0.711474 0.659445 0.69706 0.696372 0.64461 0.657777 0.602977 0.670201 0.718678 0.732502 0.64594 0.745216 0.701827 0.741968 0.674354 0.680806 0.718975 0.651909 0.739771 0.704646 0.606212 0.739559 0.673279 0.55238 0.753732 0.693601 0.685288 0.731188 0.733202 0.715351 0.712611 0.692937 0.694273 0.683035 0.647401 0.648345 0.743323 0.639898 0.710975 0.692276 0.704444 0.695548 0.72407 0.63674 0.706768 0.700473 0.719716 0.709507 0.624188 0.681965 0.677631 0.725493 0.704726 0.706972 0.654742 0.73826 0.689269 0.694305 0.694969 0.705309 0.644425 0.718567 0.695558 0.707108 0.635102 0.549095 0.68649 0.683468 0.628312 0.741877 0.670527 0.72082 0.627776 0.714159 0.592674 0.692295 0.731916 0.719081 0.612353 0.69459 0.734494 0.642131 0.662194 0.730374 0.710946 0.724732 0.737028 0.552466 0.700354 0.738035 0.66186 0.681172 0.650397 0.692264 0.630626 0.653554 0.716858 0.722864 0.721257 0.663701 0.714656 0.668996 0.649838 0.705187 0.564733 0.664079 0.681805 0.691201 0.653205 0.708089 0.619757 0.746117 0.662256 0.747695 0.728742 0.616709 0.66259 0.738318 0.696902 0.664658 0.582106 0.723375 0.666795 0.723919 0.588766 0.64655 0.64174 0.694487 0.73882 0.689892 0.694589 0.754003 0.642406 0.697682 0.715287 0.670745 0.72028 0.692546 0.670406 0.656058 0.725617 0.674278 0.707886 0.706855 0.662371 0.718142 0.718622 0.714241 0.754701 0.700543 0.67209 0.714147 0.754283 0.706171 0.696891 0.649742 0.669272 0.637702 0.645137 0.725265 0.729103 0.735031 0.610315 0.728405 0.686907 0.650672 0.720119 0.720794 0.654122 0.547035 0.735306 0.625537 0.68564 0.704791 0.724136 0.726026 0.659381
164 0.686665133786848 0.639371 0.632151 0.646752 0.714077 0.706982 0.749589 0.629162 0.667047 0.704485 0.638617 0.636731 0.693159 0.755394 0.636496 0.68811 0.675743 0.652838 0.709532 0.757855 0.530042 0.730769 0.696859 0.677327 0.720124 0.682097 0.675152 0.719204 0.717384 0.68982 0.743957 0.706465 0.670834 0.682543 0.618998 0.673488 0.725601 0.66543 0.668899 0.598493 0.705097 0.725797 0.726697 0.662366 0.632769 0.693883 0.722554 0.646216 0.726621 0.644395 0.706033 0.671185 0.652137 0.674741 0.674536 0.729842 0.686276 0.585415 0.734686 0.605474 0.706039 0.659242 0.674353 0.757927 0.720443 0.624098 0.721706 0.733613 0.597881 0.737645 0.64669 0.753053 0.715934 0.732992 0.672674 0.63716 0.698452 0.679263 0.698628 0.700645 0.72751 0.694227 0.725352 0.6886 0.666391 0.72016 0.735427 0.738037 0.705884 0.764194 0.664851 0.711623 0.667833 0.735855 0.750439 0.644358 0.710212 0.659825 0.693956 0.735564 0.716929 0.589332 0.668816 0.718327 0.717746 0.653516 0.739036 0.671796 0.721444 0.701971 0.671222 0.705109 0.737385 0.512656 0.637383 0.723807 0.677158 0.609056 0.706527 0.605777 0.699464 0.664364 0.737015 0.695215 0.569824 0.666444 0.648701 0.63238 0.684119 0.698037 0.732651 0.71315 0.583063 0.716579 0.730021 0.653913 0.718723 0.699807 0.66403 0.676199 0.684648 0.721357 0.684981 0.709309 0.736964 0.749873 0.713457 0.580589 0.740063 0.629183 0.731997 0.640059 0.658307 0.694924 0.717353 0.659645 0.711171 0.740423 0.729753 0.59986 0.681771 0.676922 0.747252 0.748855 0.719406 0.731793 0.691523 0.669874 0.689432 0.736319 0.603245 0.70933 0.649386 0.711865 0.654185 0.727232 0.718949 0.552466 0.734505 0.73423 0.734886 0.662193 0.690872 0.698967 0.637428 0.663248 0.648387 0.730611 0.702921 0.725673 0.717922 0.641225 0.693158 0.684847 0.652882 0.731991 0.723097 0.73649 0.663943 0.652043 0.745905 0.699976 0.662501 0.65973 0.706898 0.656994 0.650564 0.710284 0.733816 0.718593 0.630626 0.693684 0.578741 0.735922 0.726657 0.733017 0.710521 0.631719 0.733474 0.650346 0.710422 0.730733 0.693897 0.705179 0.658495 0.707072 0.661492 0.734676 0.660405 0.662825 0.703402 0.685292 0.689351 0.667715 0.639908 0.657379 0.673714 0.695571 0.717973 0.738184 0.715831 0.691217 0.696838 0.686308 0.704201 0.681206 0.624821 0.717336 0.658952 0.738736 0.67121 0.675905 0.561535 0.609021 0.672287 0.72989 0.694875 0.740975 0.699057 0.712996 0.750391 0.746947 0.702842 0.683459 0.687679 0.672824 0.720328 0.738114 0.638124 0.678785 0.738063 0.701663 0.638397 0.717364 0.705606 0.703931 0.666799 0.654205 0.695882 0.64329 0.716358 0.67544 0.713112 0.676536 0.727919 0.641885 0.693594 0.742334 0.641343 0.619875 0.610315 0.649757 0.710344 0.67641 0.672951 0.672533 0.732449 0.746293 0.736106 0.684185 0.675411 0.591493 0.626361 0.751993 0.657896 0.657875 0.691819 0.704864 0.660728 0.745315 0.699474 0.727059 0.689882 0.65221 0.587425 0.734161 0.666076 0.709965 0.687632 0.644123 0.724459 0.709368 0.711769 0.726755 0.70034 0.667485 0.761361 0.645625 0.709292 0.67309 0.698803 0.720845 0.741278 0.698526 0.710491 0.699289 0.642645 0.71081 0.710614 0.746788 0.678186 0.693969 0.564734 0.69544 0.659367 0.745541 0.530913 0.678334 0.648908 0.682384 0.707375 0.754169 0.734547 0.68631 0.73633 0.584968 0.757995 0.656814 0.58067 0.666296 0.728244 0.687939 0.682103 0.67056 0.604203 0.678941 0.707529 0.639905 0.725231 0.690861 0.706951 0.609494 0.62621 0.661142 0.692422 0.534968 0.703274 0.745774 0.706084 0.694753 0.717686 0.554149 0.690249 0.639628 0.725303 0.708802 0.683326 0.700532 0.639057 0.705978 0.64981 0.706308 0.584519 0.681195 0.643469 0.718105 0.654034 0.70526 0.644403 0.691987 0.599123 0.711932 0.732919 0.753434 0.627304 0.718099 0.687056 0.703569 0.642974 0.636374 0.646922 0.609476 0.721404 0.72929 0.720612 0.728473 0.716062 0.583431 0.723775 0.656266 0.740642 0.668917 0.679449 0.722489 0.712056 0.762093 0.701823 0.749494 0.657624 0.736279 0.74317 0.713777 0.73629 0.689833 0.693143 0.712595 0.626682 0.71636 0.678828 0.696669 0.714017 0.665319
165 0.685965775510204 0.723179 0.700012 0.61032 0.725041 0.604596 0.666763 0.688099 0.649684 0.721926 0.64926 0.66745 0.712361 0.619965 0.704532 0.688925 0.733958 0.704624 0.692378 0.706995 0.64768 0.703033 0.614247 0.691405 0.648387 0.640561 0.721888 0.654384 0.628247 0.625889 0.713961 0.734814 0.643235 0.709718 0.704598 0.750199 0.639154 0.527234 0.699413 0.629354 0.63102 0.73381 0.632073 0.632869 0.674214 0.724085 0.687396 0.662496 0.596533 0.752898 0.664301 0.703577 0.609235 0.748921 0.645083 0.729241 0.70183 0.726724 0.650564 0.603816 0.67659 0.664058 0.670922 0.651712 0.72725 0.539851 0.62703 0.732699 0.693609 0.677367 0.737399 0.712881 0.739407 0.710579 0.71615 0.655133 0.731245 0.68201 0.572561 0.598049 0.754772 0.735654 0.698516 0.685597 0.737097 0.757178 0.683279 0.603453 0.659992 0.735207 0.718849 0.643097 0.667745 0.665992 0.642782 0.717489 0.745499 0.678336 0.708552 0.728606 0.648358 0.680478 0.603029 0.685081 0.733983 0.750317 0.658498 0.708339 0.741783 0.697661 0.727881 0.681751 0.596194 0.64881 0.638748 0.686234 0.673507 0.563481 0.619874 0.649939 0.593485 0.567327 0.61689 0.735195 0.752953 0.68046 0.642295 0.679034 0.669989 0.640407 0.687529 0.70769 0.715731 0.744453 0.726505 0.675915 0.694633 0.711235 0.709889 0.637011 0.720217 0.71123 0.708495 0.71045 0.733317 0.606227 0.723091 0.568218 0.721874 0.699953 0.618122 0.664611 0.630573 0.711004 0.667225 0.638653 0.739556 0.700136 0.69186 0.687181 0.698337 0.715322 0.715149 0.742609 0.706653 0.642962 0.688303 0.727796 0.725034 0.731478 0.714241 0.661832 0.709616 0.704454 0.737059 0.679855 0.737381 0.636249 0.714185 0.738669 0.683903 0.605729 0.698828 0.729628 0.68894 0.684272 0.696942 0.74583 0.743252 0.756217 0.683077 0.705824 0.691709 0.709596 0.745682 0.667887 0.719571 0.673237 0.6644 0.749504 0.747959 0.748693 0.604159 0.712469 0.651233 0.659559 0.636898 0.599883 0.66559 0.688043 0.684424 0.682086 0.588976 0.575414 0.695169 0.719275 0.658749 0.701789 0.617581 0.743162 0.69399 0.709561 0.726851 0.668348 0.668998 0.612848 0.579099 0.682145 0.677982 0.682147 0.579215 0.688361 0.66909 0.731579 0.689351 0.661056 0.538813 0.749117 0.614027 0.709435 0.754197 0.712467 0.661083 0.657878 0.677557 0.696681 0.677865 0.673428 0.62556 0.716901 0.727129 0.70442 0.713847 0.733218 0.724746 0.718525 0.712574 0.702036 0.588057 0.738028 0.712204 0.657164 0.668994 0.667034 0.70468 0.729843 0.709043 0.71902 0.747742 0.657598 0.702229 0.732972 0.712147 0.725952 0.70057 0.694051 0.689115 0.692779 0.649809 0.730287 0.682871 0.657364 0.651674 0.611301 0.731374 0.706033 0.73952 0.569607 0.67104 0.722837 0.736791 0.707013 0.610487 0.720451 0.727566 0.68331 0.64404 0.686909 0.657281 0.690861 0.734127 0.725209 0.733372 0.738677 0.676478 0.674239 0.735501 0.731622 0.72469 0.688155 0.638481 0.685801 0.590907 0.761259 0.722788 0.662444 0.689417 0.685326 0.694359 0.638715 0.663021 0.687977 0.722006 0.718486 0.695792 0.717025 0.692683 0.621496 0.673811 0.7145 0.727328 0.649171 0.639629 0.745953 0.696322 0.709954 0.694094 0.712124 0.703835 0.730886 0.693969 0.673767 0.692982 0.675226 0.677293 0.681623 0.709693 0.6923 0.656032 0.720493 0.740489 0.712249 0.667454 0.691516 0.64904 0.702723 0.717903 0.660057 0.64454 0.693875 0.697407 0.698813 0.67611 0.674512 0.745277 0.704828 0.717782 0.750439 0.717565 0.676853 0.708588 0.706554 0.68582 0.698343 0.683355 0.723921 0.637496 0.713186 0.721601 0.681932 0.6804 0.743821 0.675496 0.655801 0.676357 0.659683 0.674764 0.671383 0.735031 0.731194 0.72048 0.694462 0.638617 0.745302 0.686216 0.566472 0.660566 0.67765 0.70816 0.595481 0.706899 0.658674 0.727935 0.608454 0.688102 0.729553 0.735331 0.682152 0.6925 0.738027 0.589702 0.697737 0.636245 0.699439 0.711989 0.681853 0.705338 0.71925 0.681195 0.65271 0.586771 0.702725 0.692183 0.629553 0.717352 0.744445 0.672688 0.733303 0.628112 0.715796 0.623955 0.72731 0.66577 0.673514 0.744864 0.730221 0.646925 0.711945 0.702902 0.728755 0.707801 0.72332
166 0.6856861065759636 0.604159 0.697904 0.69695 0.708505 0.718899 0.685779 0.637887 0.742017 0.645821 0.64014 0.739124 0.691561 0.700446 0.608359 0.726361 0.674782 0.659454 0.738234 0.610679 0.700149 0.706673 0.740174 0.687832 0.714157 0.683666 0.729336 0.626331 0.658094 0.711846 0.754996 0.712526 0.702296 0.675311 0.711615 0.669124 0.726241 0.712571 0.683797 0.687446 0.620042 0.700494 0.722193 0.662823 0.665442 0.696989 0.717253 0.637989 0.646712 0.718025 0.698391 0.626989 0.641923 0.739469 0.641577 0.607948 0.705858 0.583273 0.729783 0.710224 0.587269 0.670952 0.758373 0.70708 0.62564 0.516408 0.634433 0.655735 0.619024 0.69091 0.723423 0.704403 0.69066 0.666396 0.694026 0.71584 0.715427 0.688166 0.675558 0.676543 0.656747 0.616862 0.59431 0.604672 0.682671 0.64638 0.691362 0.750119 0.69385 0.692507 0.698483 0.710839 0.680935 0.689623 0.678442 0.683888 0.721203 0.759614 0.730928 0.683338 0.684567 0.664828 0.687649 0.706814 0.679681 0.637288 0.651572 0.725205 0.732562 0.695701 0.744937 0.642488 0.702344 0.71604 0.761558 0.718783 0.731103 0.730835 0.658134 0.735791 0.688468 0.683427 0.661622 0.694777 0.724245 0.625576 0.662265 0.719743 0.657151 0.721984 0.644672 0.684193 0.585936 0.721814 0.724205 0.710143 0.733817 0.695296 0.691125 0.713539 0.747834 0.710808 0.55863 0.719127 0.724792 0.713261 0.621139 0.704684 0.677306 0.70339 0.679387 0.685367 0.66213 0.647757 0.645091 0.691067 0.69785 0.744227 0.726725 0.753352 0.710892 0.670313 0.602039 0.68998 0.716778 0.671811 0.726756 0.69989 0.76025 0.625755 0.703737 0.729501 0.689609 0.68296 0.710279 0.584987 0.745808 0.657569 0.69513 0.738629 0.683432 0.730835 0.68477 0.658675 0.736619 0.666344 0.685688 0.600267 0.612848 0.604952 0.704889 0.690198 0.606465 0.686344 0.672701 0.705508 0.743214 0.667383 0.679497 0.631279 0.714675 0.674419 0.669675 0.692595 0.703414 0.66448 0.713946 0.619941 0.555123 0.719341 0.661789 0.686991 0.730693 0.735355 0.651314 0.638745 0.694198 0.741049 0.728813 0.645717 0.670557 0.715866 0.722828 0.738295 0.637999 0.746754 0.68463 0.611776 0.573465 0.651051 0.607546 0.687266 0.689606 0.642041 0.724146 0.706209 0.609337 0.753517 0.66796 0.721955 0.713769 0.638618 0.728094 0.686442 0.70626 0.714742 0.735467 0.605029 0.671411 0.741422 0.67677 0.727393 0.685282 0.665473 0.69474 0.649343 0.64134 0.642591 0.697724 0.659722 0.721685 0.635162 0.710537 0.644279 0.7093 0.680946 0.690241 0.702602 0.748375 0.650749 0.69774 0.701909 0.738963 0.724457 0.625658 0.710253 0.716194 0.684839 0.681697 0.635425 0.718406 0.716667 0.6923 0.649987 0.719065 0.710381 0.743833 0.737867 0.74252 0.744269 0.722418 0.710652 0.707378 0.716359 0.692796 0.586898 0.539851 0.687917 0.725945 0.693454 0.735624 0.618953 0.676185 0.688615 0.703643 0.726207 0.602769 0.637775 0.703873 0.712353 0.637428 0.649901 0.706683 0.749873 0.652717 0.724434 0.736978 0.608799 0.766418 0.695873 0.643624 0.659255 0.643077 0.711391 0.709264 0.735125 0.681771 0.707097 0.688208 0.715507 0.608579 0.667817 0.650447 0.722748 0.631107 0.695563 0.725555 0.740546 0.635676 0.691399 0.641606 0.660361 0.687361 0.671335 0.68389 0.736626 0.671515 0.722615 0.707674 0.733261 0.629583 0.682329 0.64767 0.687666 0.730162 0.621522 0.70424 0.648196 0.705611 0.696197 0.627949 0.710236 0.722791 0.708979 0.751456 0.716006 0.718243 0.709828 0.67612 0.644009 0.667214 0.714963 0.692097 0.734676 0.60182 0.691055 0.740627 0.66911 0.691391 0.636036 0.692465 0.69696 0.719024 0.618835 0.716405 0.610484 0.689597 0.640208 0.647974 0.718639 0.736446 0.738619 0.726978 0.695295 0.724335 0.686918 0.667804 0.750813 0.723014 0.691018 0.642782 0.697118 0.67382 0.706913 0.699071 0.520232 0.587768 0.675403 0.711145 0.620167 0.696071 0.699291 0.709642 0.692439 0.704601 0.545905 0.691464 0.717242 0.731548 0.727178 0.712321 0.645707 0.638379 0.673441 0.756163 0.652711 0.742331 0.738215 0.678593 0.695948 0.624802 0.725183 0.711286 0.677268 0.693898 0.705098 0.74377 0.701604 0.714996 0.699898 0.670116 0.586587
167 0.6864484829931973 0.661906 0.713947 0.681073 0.701295 0.68172 0.674117 0.672158 0.618782 0.705648 0.701667 0.647054 0.720762 0.721822 0.728474 0.670246 0.650172 0.70321 0.719533 0.672122 0.662846 0.669444 0.744148 0.681905 0.722973 0.743316 0.674725 0.730778 0.64901 0.685297 0.666746 0.646553 0.722142 0.726689 0.716168 0.7044 0.649343 0.729275 0.753519 0.73328 0.709959 0.707699 0.765231 0.707326 0.67271 0.712298 0.725124 0.748307 0.68305 0.684021 0.717485 0.609089 0.709561 0.695967 0.660192 0.732382 0.689305 0.698365 0.660559 0.677381 0.740205 0.707844 0.722032 0.661659 0.60182 0.715962 0.733635 0.66582 0.625967 0.663722 0.678998 0.723728 0.706236 0.763101 0.574367 0.61435 0.70963 0.715967 0.51494 0.738739 0.693629 0.745748 0.718258 0.70298 0.711798 0.623672 0.710446 0.644878 0.726094 0.71933 0.653579 0.574946 0.704919 0.73941 0.626464 0.677303 0.713609 0.710823 0.705862 0.76374 0.710693 0.737442 0.725612 0.704842 0.684449 0.646028 0.702544 0.700249 0.706815 0.593708 0.70797 0.671516 0.715964 0.676575 0.697038 0.726809 0.708253 0.699132 0.756905 0.575196 0.661487 0.730337 0.670446 0.691806 0.739649 0.735395 0.715422 0.717653 0.747661 0.666435 0.684039 0.640331 0.712032 0.601103 0.730659 0.55119 0.677507 0.707581 0.714275 0.61454 0.63273 0.719554 0.638269 0.686922 0.703515 0.649907 0.672222 0.683503 0.719092 0.700217 0.592127 0.710422 0.679314 0.675941 0.619637 0.718455 0.656115 0.726385 0.7115 0.732656 0.724899 0.719899 0.658101 0.705193 0.672815 0.72536 0.661683 0.720247 0.726447 0.676211 0.720663 0.750063 0.734898 0.726754 0.614119 0.62717 0.704123 0.648633 0.602833 0.604791 0.704947 0.724436 0.696938 0.670676 0.610484 0.603366 0.702948 0.740426 0.602097 0.709664 0.659817 0.5587 0.598265 0.68435 0.715165 0.649913 0.698391 0.672804 0.695296 0.700217 0.600723 0.676329 0.692312 0.746827 0.733376 0.67612 0.650404 0.640971 0.708145 0.689233 0.652384 0.641017 0.703153 0.610071 0.66601 0.698609 0.64767 0.688686 0.596038 0.70185 0.683666 0.717627 0.605892 0.689609 0.611756 0.674936 0.628822 0.743851 0.613164 0.699535 0.705306 0.676915 0.625953 0.712441 0.681345 0.682539 0.702212 0.729506 0.687472 0.696949 0.735938 0.688352 0.673872 0.678665 0.660403 0.645028 0.702411 0.735317 0.674549 0.730369 0.71258 0.719686 0.612827 0.723618 0.691662 0.700971 0.669149 0.733322 0.696106 0.701123 0.763176 0.637762 0.706394 0.699539 0.592068 0.700683 0.654777 0.742429 0.742365 0.730232 0.666907 0.726797 0.678478 0.651867 0.676659 0.696672 0.68973 0.579802 0.718213 0.667595 0.731982 0.68258 0.68982 0.646876 0.702559 0.657983 0.702691 0.720564 0.733588 0.72291 0.663005 0.747562 0.739409 0.741138 0.647606 0.652473 0.651103 0.741162 0.743712 0.703486 0.687262 0.68925 0.712957 0.54117 0.701562 0.625755 0.696339 0.730753 0.62019 0.719266 0.656438 0.705185 0.618835 0.661536 0.682482 0.623838 0.727606 0.713356 0.712234 0.652505 0.68944 0.650034 0.684929 0.692732 0.687246 0.6647 0.694031 0.697749 0.70813 0.674562 0.699063 0.629709 0.638602 0.633672 0.723427 0.725281 0.708084 0.751665 0.734818 0.699154 0.680728 0.726231 0.695393 0.721843 0.516407 0.690953 0.709577 0.660177 0.672652 0.734901 0.692815 0.667829 0.692446 0.740757 0.666514 0.691327 0.573667 0.697061 0.702863 0.687399 0.688282 0.697835 0.626088 0.641401 0.750381 0.703961 0.639943 0.702066 0.639957 0.672481 0.681257 0.684118 0.681062 0.694653 0.712196 0.628652 0.718611 0.722022 0.695257 0.728262 0.71583 0.668583 0.669123 0.696527 0.727121 0.559755 0.685494 0.726477 0.699253 0.716796 0.693741 0.696668 0.701963 0.655934 0.668423 0.602769 0.609957 0.643392 0.726981 0.7377 0.725142 0.718576 0.722024 0.706236 0.700335 0.687096 0.646163 0.75383 0.677465 0.688592 0.664387 0.736134 0.666913 0.64014 0.729293 0.670981 0.670962 0.739784 0.696403 0.728263 0.708319 0.684649 0.637951 0.694497 0.70576 0.758431 0.741339 0.674764 0.66264 0.714416 0.726643 0.619799 0.64376 0.631975 0.676706 0.697146 0.734065 0.660889 0.727593 0.67749 0.684151 0.694235
168 0.686443238095238 0.735868 0.723988 0.688499 0.637951 0.679528 0.677944 0.650172 0.654527 0.672797 0.706215 0.715372 0.682651 0.657789 0.580436 0.735684 0.68647 0.729129 0.677058 0.68087 0.714507 0.697352 0.678165 0.639193 0.731879 0.628715 0.662561 0.73038 0.731235 0.734642 0.73878 0.689904 0.601819 0.630602 0.647089 0.676772 0.687502 0.737309 0.655935 0.642777 0.720567 0.750999 0.663623 0.591898 0.603823 0.717486 0.68039 0.713532 0.721993 0.722789 0.734018 0.616202 0.612531 0.689853 0.666571 0.714976 0.607237 0.740276 0.685502 0.708344 0.711724 0.685096 0.61231 0.741317 0.700476 0.64036 0.639486 0.668465 0.670715 0.7104 0.655697 0.61923 0.758057 0.707461 0.643832 0.681278 0.756318 0.676717 0.73152 0.71835 0.633862 0.698222 0.630919 0.655746 0.692072 0.671308 0.673224 0.704153 0.74546 0.682761 0.669161 0.681073 0.692844 0.704858 0.744909 0.692891 0.546034 0.627491 0.739554 0.681062 0.67757 0.676307 0.664929 0.730531 0.702903 0.68036 0.711784 0.681835 0.74806 0.68394 0.736755 0.69329 0.704686 0.730857 0.670217 0.695517 0.668624 0.614126 0.703922 0.681067 0.516408 0.692312 0.741269 0.737129 0.725581 0.672481 0.587719 0.719049 0.699902 0.682533 0.606638 0.692842 0.710144 0.736132 0.720736 0.67005 0.705048 0.675717 0.721917 0.666702 0.730927 0.753609 0.746265 0.625108 0.685046 0.699891 0.752621 0.60924 0.659523 0.689727 0.747213 0.658768 0.655221 0.674197 0.610101 0.699226 0.703793 0.693512 0.706779 0.664426 0.712937 0.675392 0.629297 0.687834 0.665703 0.733393 0.668085 0.599358 0.657628 0.735311 0.704892 0.745621 0.679333 0.696158 0.732368 0.709501 0.686553 0.682888 0.700075 0.710801 0.69468 0.717386 0.717484 0.610087 0.704496 0.716847 0.688692 0.703066 0.660581 0.637376 0.763336 0.731009 0.713383 0.720658 0.690143 0.729748 0.658954 0.710134 0.719832 0.747016 0.740573 0.649778 0.713974 0.720184 0.67875 0.641614 0.701719 0.706568 0.709104 0.639136 0.624607 0.723152 0.590085 0.694492 0.660559 0.733294 0.667663 0.741718 0.680938 0.71904 0.658143 0.590598 0.677819 0.686873 0.654102 0.725506 0.633822 0.736565 0.744386 0.656556 0.723511 0.741891 0.672869 0.751358 0.702516 0.652964 0.537999 0.736271 0.735438 0.610556 0.583391 0.637113 0.705841 0.731995 0.679626 0.678393 0.680314 0.642694 0.722195 0.712162 0.639137 0.702875 0.664837 0.714417 0.685469 0.709708 0.670586 0.689059 0.711894 0.624246 0.665378 0.673106 0.738164 0.738491 0.685749 0.634917 0.658437 0.719539 0.586551 0.710813 0.679108 0.66491 0.646496 0.738543 0.747941 0.691377 0.661482 0.723605 0.60718 0.698359 0.691072 0.68857 0.704554 0.70908 0.668457 0.731106 0.731907 0.685959 0.732086 0.702341 0.701442 0.736053 0.683849 0.554422 0.721422 0.674301 0.674381 0.695436 0.665855 0.640681 0.689987 0.697002 0.715545 0.605185 0.74205 0.745353 0.642289 0.663031 0.635499 0.668567 0.67007 0.699242 0.723512 0.694653 0.639735 0.722093 0.667595 0.700806 0.720528 0.727322 0.746815 0.708143 0.714237 0.734941 0.696266 0.692996 0.708475 0.695303 0.711385 0.698515 0.695488 0.661485 0.704764 0.656202 0.691318 0.653773 0.70931 0.714532 0.719571 0.697655 0.737731 0.665389 0.640386 0.615216 0.683471 0.642366 0.698318 0.708342 0.687811 0.691379 0.636828 0.663928 0.705341 0.625755 0.740871 0.65665 0.702958 0.605484 0.740587 0.72964 0.643669 0.690278 0.718978 0.706031 0.709001 0.632299 0.655812 0.71411 0.663451 0.633035 0.710077 0.685102 0.633762 0.714792 0.721593 0.747062 0.649406 0.611107 0.711081 0.680877 0.694957 0.591661 0.642719 0.733459 0.735394 0.664029 0.660712 0.630321 0.682919 0.684692 0.708008 0.618818 0.544048 0.73232 0.682098 0.730433 0.729875 0.698364 0.727395 0.686509 0.666219 0.620251 0.660875 0.617735 0.74991 0.703795 0.672804 0.727481 0.690595 0.700281 0.708862 0.72803 0.698083 0.648753 0.683391 0.712531 0.667671 0.717288 0.683793 0.700579 0.701992 0.721698 0.717671 0.581978 0.695246 0.704294 0.683936 0.71347 0.711689 0.737724 0.640821 0.735055 0.699968 0.634647 0.715269 0.726231 0.718316 0.687991 0.64504 0.703833 0.695128 0.664931
169 0.6854872131519274 0.58916 0.634753 0.600731 0.714104 0.65808 0.717127 0.723361 0.609258 0.661599 0.601829 0.701184 0.698068 0.685278 0.72253 0.612591 0.690712 0.694464 0.739912 0.695362 0.712619 0.721842 0.690604 0.673027 0.732072 0.717373 0.704119 0.704271 0.72916 0.588988 0.732912 0.709338 0.75283 0.641073 0.69284 0.717402 0.692898 0.698375 0.699096 0.662332 0.713003 0.701707 0.588089 0.735725 0.705997 0.690654 0.669188 0.73155 0.67936 0.657651 0.716818 0.668004 0.663653 0.729103 0.650857 0.701665 0.635583 0.734003 0.676901 0.603075 0.699263 0.685846 0.668063 0.671338 0.702437 0.659923 0.682377 0.629245 0.698704 0.703735 0.625893 0.722198 0.681427 0.71097 0.734348 0.626338 0.647957 0.667182 0.608104 0.687142 0.745029 0.693962 0.719761 0.690982 0.74306 0.634312 0.651031 0.722473 0.708463 0.713845 0.696786 0.690477 0.673018 0.736499 0.714395 0.707679 0.722479 0.69012 0.700875 0.760501 0.722659 0.725702 0.62592 0.664028 0.708147 0.723583 0.642855 0.681971 0.651437 0.668506 0.612482 0.710665 0.719024 0.713272 0.716367 0.720922 0.638517 0.717433 0.690821 0.709471 0.716227 0.64858 0.681223 0.59079 0.740275 0.727029 0.706698 0.698896 0.752007 0.709067 0.689936 0.660465 0.669931 0.691419 0.736337 0.625048 0.618299 0.688972 0.740235 0.737608 0.714923 0.707333 0.587719 0.517811 0.653071 0.671866 0.654147 0.673174 0.562604 0.747106 0.637218 0.721018 0.678607 0.611029 0.596573 0.736325 0.695934 0.666711 0.657983 0.736866 0.720757 0.708816 0.717666 0.744585 0.743801 0.66304 0.64065 0.711879 0.636309 0.750153 0.6992 0.739699 0.698359 0.709086 0.651278 0.695456 0.593911 0.698169 0.639347 0.729624 0.643669 0.74672 0.714233 0.750876 0.741055 0.622088 0.739879 0.697872 0.742044 0.718653 0.762568 0.728629 0.72068 0.744767 0.637876 0.627463 0.610624 0.70486 0.694462 0.718771 0.668183 0.676164 0.676704 0.65809 0.712407 0.723195 0.707289 0.740273 0.689594 0.62285 0.700389 0.700689 0.710099 0.664102 0.685063 0.71111 0.706945 0.69132 0.681417 0.590002 0.686139 0.706284 0.737603 0.700968 0.721692 0.716662 0.708398 0.670671 0.699277 0.681443 0.688646 0.715791 0.590598 0.661507 0.704933 0.656772 0.67951 0.734674 0.689959 0.740981 0.736585 0.691889 0.726646 0.748065 0.646153 0.610086 0.728793 0.690079 0.677173 0.6604 0.590355 0.711535 0.698577 0.69612 0.646274 0.672201 0.630785 0.674993 0.723552 0.64909 0.684302 0.630983 0.629218 0.725308 0.73344 0.641738 0.640172 0.744759 0.650144 0.698647 0.712056 0.602581 0.707853 0.6612 0.708379 0.59887 0.64603 0.711047 0.64036 0.713839 0.711979 0.734016 0.706266 0.697469 0.650938 0.742079 0.727449 0.64502 0.741088 0.718557 0.619419 0.703577 0.747112 0.702163 0.669896 0.744909 0.710546 0.572068 0.709193 0.665417 0.724131 0.65089 0.737934 0.747031 0.692267 0.708017 0.556758 0.611191 0.691147 0.640547 0.664701 0.665449 0.624489 0.678911 0.719374 0.681253 0.699077 0.714849 0.739024 0.718157 0.698196 0.720948 0.646321 0.620824 0.621887 0.63179 0.688837 0.584042 0.703929 0.698111 0.739109 0.688692 0.642244 0.544049 0.638936 0.648428 0.702504 0.67263 0.699067 0.680496 0.66563 0.75485 0.733546 0.646475 0.684018 0.73919 0.685644 0.614709 0.677646 0.629997 0.712976 0.6824 0.695475 0.628799 0.731124 0.749436 0.67998 0.76268 0.692493 0.740988 0.557694 0.642556 0.728367 0.712576 0.716872 0.629165 0.73357 0.718546 0.733255 0.639044 0.645307 0.685082 0.73389 0.724473 0.708639 0.714558 0.702361 0.687808 0.699345 0.685793 0.715027 0.581604 0.646375 0.718329 0.696166 0.749897 0.731278 0.563661 0.613582 0.546182 0.723786 0.649019 0.608342 0.703278 0.686314 0.712424 0.710863 0.708475 0.71772 0.651048 0.714248 0.755664 0.690591 0.646362 0.646415 0.690384 0.638591 0.72474 0.74497 0.65541 0.672913 0.654642 0.710938 0.723398 0.74332 0.684826 0.680554 0.713639 0.632657 0.698882 0.645764 0.705807 0.670609 0.698287 0.690759 0.728521 0.728092 0.647632 0.723127 0.527651 0.687452 0.68301 0.697268 0.666504 0.709222 0.673311 0.608097 0.680207 0.746951 0.731663 0.637364 0.710511
170 0.6857848594104309 0.685478 0.659924 0.683929 0.689402 0.69202 0.741693 0.738976 0.632478 0.721214 0.694398 0.711584 0.719905 0.723133 0.684322 0.699807 0.657831 0.647725 0.703161 0.70637 0.735031 0.677319 0.632618 0.735863 0.706617 0.697178 0.683824 0.663672 0.691625 0.70036 0.695387 0.672381 0.710561 0.696559 0.698686 0.628992 0.618264 0.705684 0.723151 0.609941 0.619907 0.741773 0.654597 0.70261 0.656019 0.706957 0.661588 0.527652 0.731979 0.698002 0.743967 0.651333 0.625893 0.697093 0.657155 0.598356 0.742228 0.719724 0.733453 0.559686 0.636304 0.700807 0.666256 0.714395 0.707415 0.616428 0.556758 0.678499 0.666513 0.674951 0.663065 0.735392 0.604671 0.69809 0.656191 0.684995 0.735555 0.69611 0.719892 0.708211 0.675217 0.682894 0.665964 0.650645 0.702504 0.717818 0.561785 0.74609 0.74698 0.693535 0.712132 0.619299 0.71503 0.747991 0.710376 0.629788 0.671146 0.681315 0.718069 0.638844 0.647333 0.733816 0.642109 0.69443 0.668237 0.67347 0.716818 0.664035 0.695083 0.665825 0.58996 0.731164 0.673898 0.701958 0.719181 0.720032 0.662284 0.633361 0.59666 0.692854 0.71256 0.687089 0.683671 0.658784 0.710722 0.715719 0.598956 0.627072 0.698824 0.741299 0.710484 0.687475 0.722256 0.698685 0.671201 0.700331 0.710807 0.628981 0.731079 0.734872 0.703569 0.722855 0.688156 0.730697 0.627089 0.742996 0.677216 0.715223 0.746204 0.722882 0.701246 0.698131 0.717524 0.695312 0.641982 0.750647 0.713137 0.694466 0.724231 0.649266 0.599148 0.659267 0.683854 0.715007 0.700317 0.686188 0.640261 0.681143 0.631706 0.718055 0.690243 0.735546 0.643176 0.734131 0.738367 0.683722 0.702099 0.679672 0.712408 0.686912 0.704763 0.638883 0.737029 0.642725 0.707593 0.709863 0.672137 0.662801 0.704369 0.679463 0.724726 0.6828 0.714601 0.675893 0.734501 0.673229 0.677094 0.691884 0.693858 0.639044 0.669953 0.675576 0.65368 0.688914 0.571038 0.714453 0.666016 0.703771 0.7414 0.695228 0.685393 0.692849 0.631704 0.734292 0.662235 0.757117 0.634709 0.70729 0.687832 0.723386 0.709802 0.62871 0.700158 0.732787 0.6876 0.6069 0.695002 0.727251 0.708933 0.630199 0.71286 0.746627 0.700634 0.683126 0.711073 0.644229 0.740651 0.690233 0.495628 0.683496 0.687773 0.67596 0.686985 0.731669 0.714143 0.676417 0.609437 0.664639 0.676368 0.612974 0.641359 0.713658 0.668698 0.685877 0.647048 0.706524 0.66726 0.680492 0.697763 0.647632 0.700256 0.731545 0.684912 0.683338 0.710936 0.726654 0.731196 0.639374 0.698151 0.706398 0.689572 0.616813 0.679475 0.698369 0.717115 0.692222 0.706429 0.629961 0.742075 0.714231 0.628063 0.695461 0.687916 0.720323 0.690381 0.692162 0.618469 0.63869 0.693484 0.720004 0.697239 0.625698 0.701973 0.661094 0.70833 0.581201 0.603975 0.683908 0.713736 0.676903 0.729526 0.703665 0.73345 0.61242 0.709787 0.648699 0.686562 0.715771 0.72728 0.658921 0.714999 0.63094 0.742345 0.68267 0.719846 0.637027 0.626843 0.72898 0.716518 0.579215 0.695431 0.712892 0.713071 0.634377 0.714472 0.690055 0.738595 0.7346 0.621819 0.670063 0.667958 0.730229 0.724613 0.672983 0.684685 0.721031 0.688444 0.736834 0.686036 0.652348 0.735515 0.685633 0.731884 0.686868 0.711114 0.721023 0.622853 0.726375 0.68217 0.717393 0.715345 0.680951 0.575623 0.596701 0.739085 0.700099 0.708437 0.682488 0.703316 0.610976 0.699464 0.691493 0.716524 0.694088 0.699938 0.715379 0.737309 0.740397 0.698837 0.759659 0.652676 0.702591 0.725733 0.550126 0.746721 0.571283 0.640898 0.690027 0.671284 0.707883 0.660034 0.624015 0.693926 0.695886 0.647275 0.672441 0.675393 0.684685 0.650588 0.695885 0.707115 0.659364 0.735199 0.688447 0.644841 0.672924 0.705667 0.72235 0.737506 0.719929 0.751523 0.714262 0.655421 0.715651 0.706555 0.671884 0.69927 0.619603 0.70344 0.69933 0.681013 0.714054 0.637258 0.695225 0.602981 0.729645 0.595619 0.74136 0.737302 0.611291 0.716557 0.697224 0.733998 0.717521 0.681072 0.693838 0.768276 0.596478 0.707694 0.72484 0.713965 0.693146 0.714285 0.685733 0.709869 0.626274 0.724799 0.660949 0.670294 0.744493 0.735334 0.613088
171 0.6859127233560091 0.74306 0.701517 0.743968 0.730859 0.714328 0.708745 0.729245 0.629312 0.708828 0.684293 0.721623 0.721091 0.725515 0.685866 0.612654 0.746278 0.693272 0.70509 0.752753 0.604481 0.739125 0.612974 0.710574 0.710471 0.706105 0.556758 0.716327 0.709605 0.599148 0.683289 0.743952 0.67799 0.715593 0.71563 0.702323 0.728251 0.734066 0.661863 0.723149 0.740867 0.66438 0.723076 0.630456 0.716352 0.675744 0.710377 0.710042 0.694749 0.592068 0.680857 0.7324 0.680378 0.707863 0.742905 0.634651 0.689129 0.575624 0.624054 0.737497 0.698641 0.66484 0.673768 0.714035 0.628913 0.720546 0.665295 0.688855 0.694704 0.675092 0.748244 0.691415 0.729317 0.757453 0.691883 0.672993 0.652707 0.697539 0.719147 0.644966 0.695755 0.721747 0.670716 0.682979 0.737799 0.606503 0.727973 0.704779 0.643465 0.729195 0.623973 0.662286 0.714991 0.706282 0.739691 0.739672 0.609449 0.699728 0.714551 0.710824 0.619005 0.686689 0.626894 0.61037 0.693019 0.673533 0.702709 0.698907 0.745319 0.673209 0.672477 0.647014 0.705435 0.616472 0.720395 0.702662 0.674745 0.740979 0.697793 0.685421 0.687245 0.722049 0.705357 0.687269 0.68349 0.718275 0.726772 0.64555 0.593656 0.653916 0.639761 0.663962 0.727637 0.678585 0.659917 0.686802 0.692499 0.695299 0.695314 0.674656 0.706939 0.714194 0.707102 0.667276 0.621026 0.655235 0.493621 0.685753 0.679031 0.705678 0.737979 0.667383 0.744476 0.700671 0.691792 0.597706 0.654873 0.683056 0.713487 0.707616 0.711936 0.715463 0.691221 0.686523 0.694137 0.728535 0.743234 0.724947 0.730286 0.721647 0.700202 0.693418 0.630305 0.734293 0.620701 0.727349 0.702553 0.687273 0.670921 0.690215 0.561786 0.643979 0.625306 0.582933 0.719789 0.594614 0.740702 0.658342 0.613685 0.631739 0.692845 0.712418 0.70447 0.743586 0.695268 0.564613 0.686891 0.706902 0.716534 0.649677 0.634174 0.724162 0.750543 0.717051 0.61875 0.726057 0.685593 0.742771 0.708528 0.607002 0.715494 0.700298 0.697951 0.668077 0.715966 0.711342 0.677911 0.693709 0.637844 0.712002 0.6732 0.636735 0.754046 0.742692 0.617706 0.732707 0.664724 0.614223 0.653504 0.707769 0.739228 0.714597 0.706957 0.642719 0.724648 0.665517 0.674179 0.611505 0.684605 0.690646 0.657069 0.698879 0.660533 0.740107 0.66732 0.690229 0.713107 0.711194 0.62477 0.656103 0.70222 0.717935 0.671627 0.692227 0.686404 0.706411 0.639555 0.666057 0.683506 0.728859 0.719269 0.70874 0.666315 0.609365 0.655194 0.652848 0.687814 0.700073 0.731765 0.759659 0.642977 0.720885 0.748296 0.666029 0.624458 0.700369 0.564774 0.713504 0.687874 0.690979 0.653451 0.621159 0.713856 0.706099 0.665014 0.672992 0.687482 0.739136 0.683001 0.709912 0.702011 0.617973 0.686442 0.6814 0.64362 0.722084 0.65225 0.669267 0.748535 0.702054 0.717588 0.724628 0.674716 0.713479 0.768198 0.717111 0.686985 0.715166 0.737509 0.623792 0.710192 0.708373 0.719513 0.716076 0.714998 0.728983 0.632317 0.680567 0.705139 0.69692 0.707278 0.651831 0.681004 0.756839 0.688376 0.635172 0.620635 0.688524 0.655811 0.596982 0.679866 0.660427 0.721808 0.684489 0.661649 0.681027 0.685079 0.718684 0.681856 0.699218 0.614751 0.658521 0.726968 0.758527 0.696697 0.688008 0.581201 0.741779 0.655794 0.677677 0.687126 0.694277 0.665339 0.658877 0.743125 0.662935 0.690688 0.716779 0.64742 0.721956 0.701218 0.676192 0.622407 0.704027 0.699801 0.723413 0.680327 0.685672 0.705906 0.724452 0.695592 0.70447 0.619774 0.641301 0.701157 0.711729 0.729335 0.648452 0.626274 0.66385 0.718636 0.637629 0.556094 0.645786 0.6069 0.638621 0.725542 0.723423 0.658583 0.59892 0.69972 0.691926 0.724254 0.738299 0.595102 0.726658 0.691125 0.631484 0.652272 0.627569 0.71063 0.74477 0.712632 0.697331 0.623439 0.713598 0.746823 0.733151 0.711165 0.682478 0.657032 0.721067 0.755092 0.694849 0.612043 0.744053 0.698414 0.703137 0.639315 0.695273 0.704138 0.730949 0.67094 0.702938 0.719405 0.534861 0.677512 0.708359 0.683486 0.7276 0.694 0.711595 0.709346 0.705385 0.686172 0.731944 0.739951 0.683487 0.600653 0.69234 0.639299 0.642207
172 0.6871306485260771 0.700819 0.734963 0.643506 0.751011 0.675993 0.723514 0.712479 0.693721 0.683952 0.677921 0.561778 0.673759 0.688324 0.606715 0.735959 0.684759 0.727771 0.733843 0.69394 0.731108 0.712912 0.683744 0.699571 0.639563 0.702845 0.698785 0.667772 0.731074 0.65728 0.649084 0.492123 0.722618 0.589035 0.707133 0.67467 0.658945 0.719231 0.758784 0.624709 0.635144 0.701776 0.617064 0.659214 0.75017 0.740841 0.731699 0.687532 0.72531 0.627559 0.713618 0.656637 0.698389 0.637095 0.609991 0.735942 0.707623 0.724452 0.693625 0.655807 0.695618 0.681218 0.679536 0.724243 0.662739 0.654336 0.69584 0.724253 0.676968 0.734495 0.750567 0.677092 0.583857 0.717365 0.747842 0.580605 0.654201 0.662939 0.709497 0.584029 0.675878 0.706561 0.606286 0.720438 0.694372 0.679535 0.685189 0.637287 0.685991 0.662874 0.705112 0.596017 0.642073 0.673 0.740716 0.726179 0.763605 0.725745 0.723443 0.671534 0.631095 0.727852 0.669607 0.693658 0.699094 0.625578 0.695821 0.663612 0.694492 0.665339 0.741175 0.669909 0.660698 0.662287 0.70796 0.618335 0.701047 0.637785 0.69489 0.66734 0.681087 0.660719 0.742656 0.731077 0.712589 0.659592 0.704786 0.617377 0.697611 0.618939 0.702601 0.560654 0.64708 0.660745 0.616354 0.702335 0.721021 0.62204 0.736208 0.749493 0.596655 0.728915 0.678438 0.745863 0.615249 0.607859 0.678299 0.673112 0.702441 0.739691 0.664106 0.665771 0.740187 0.671375 0.675194 0.653245 0.729235 0.631413 0.731238 0.7118 0.661249 0.653689 0.708885 0.648593 0.57564 0.60494 0.648165 0.714173 0.675615 0.728473 0.722176 0.733368 0.713436 0.674331 0.698041 0.663136 0.6992 0.64471 0.676925 0.689599 0.65765 0.621791 0.709808 0.700894 0.717755 0.708827 0.721805 0.657348 0.737959 0.671457 0.726503 0.680219 0.670201 0.691634 0.736742 0.71653 0.671144 0.604397 0.695746 0.701654 0.673231 0.712115 0.717752 0.668449 0.705943 0.717053 0.653129 0.65873 0.675937 0.704049 0.746677 0.598517 0.704402 0.710795 0.690401 0.703272 0.667696 0.661696 0.691573 0.643202 0.686405 0.717574 0.704141 0.708974 0.719282 0.684723 0.682557 0.654368 0.718278 0.671234 0.653132 0.754957 0.645769 0.628334 0.695138 0.74431 0.711187 0.676905 0.624788 0.751505 0.741511 0.732922 0.645344 0.683826 0.663533 0.593661 0.693717 0.681297 0.718546 0.687237 0.692714 0.710766 0.686496 0.708537 0.761115 0.709678 0.634692 0.630931 0.709203 0.727957 0.716263 0.690699 0.694265 0.693158 0.676933 0.715608 0.729858 0.613684 0.631708 0.691893 0.737646 0.693621 0.702416 0.600527 0.675435 0.651516 0.731364 0.711457 0.58344 0.713302 0.728647 0.711566 0.704065 0.688757 0.714747 0.723045 0.711086 0.694522 0.720264 0.587765 0.645021 0.687951 0.708136 0.736976 0.672104 0.710601 0.664398 0.712644 0.71217 0.714228 0.729428 0.704633 0.657802 0.718181 0.670899 0.729707 0.695695 0.646089 0.728757 0.65337 0.703649 0.703458 0.687192 0.745802 0.616878 0.613541 0.662333 0.660905 0.711893 0.699146 0.723547 0.64904 0.708595 0.556095 0.694991 0.712227 0.698315 0.708645 0.610581 0.723972 0.704377 0.698965 0.741995 0.682903 0.734292 0.74038 0.584924 0.702161 0.635269 0.742938 0.68055 0.719737 0.693053 0.735564 0.737169 0.700452 0.700595 0.663429 0.737976 0.74118 0.71562 0.700619 0.619322 0.684165 0.706161 0.605332 0.715506 0.694908 0.718704 0.741764 0.679727 0.74239 0.69798 0.669202 0.731328 0.662676 0.706156 0.724801 0.756955 0.709914 0.690891 0.725154 0.638008 0.701931 0.72248 0.742153 0.685605 0.718311 0.754927 0.66024 0.598889 0.71145 0.693475 0.733443 0.711231 0.730175 0.740319 0.721028 0.645744 0.684214 0.62477 0.705081 0.694827 0.706369 0.683407 0.653441 0.697486 0.736656 0.667247 0.743912 0.731948 0.671771 0.701309 0.681106 0.71292 0.673042 0.657263 0.686223 0.698437 0.716008 0.724397 0.680018 0.663731 0.693021 0.726671 0.720621 0.716064 0.670425 0.712986 0.684462 0.582085 0.690411 0.676737 0.695212 0.685402 0.710982 0.673487 0.692579 0.717223 0.724 0.740358 0.730456 0.706619 0.706662 0.658913 0.743275 0.71226 0.576471 0.67223 0.637127 0.608668 0.59501
173 0.6850840748299319 0.624065 0.660036 0.715398 0.635012 0.598501 0.718244 0.670845 0.637127 0.623695 0.726584 0.74493 0.719991 0.617744 0.609279 0.747481 0.719441 0.703501 0.699076 0.699039 0.683004 0.692084 0.624334 0.667454 0.734564 0.671764 0.691393 0.746374 0.70059 0.680576 0.704015 0.623356 0.658744 0.664098 0.720536 0.641713 0.677599 0.760374 0.701978 0.720177 0.681952 0.708252 0.653283 0.695308 0.646402 0.735311 0.676219 0.718606 0.629476 0.682646 0.619209 0.729919 0.679445 0.728096 0.661762 0.607422 0.698835 0.697308 0.631399 0.676325 0.659924 0.727278 0.634254 0.732732 0.699243 0.668952 0.694827 0.686455 0.635345 0.628088 0.725239 0.705726 0.709912 0.653774 0.639042 0.669932 0.687761 0.696239 0.660377 0.724026 0.633582 0.696918 0.70446 0.640207 0.692646 0.66357 0.654726 0.70451 0.662876 0.666042 0.730618 0.67706 0.663454 0.699356 0.646388 0.753213 0.642866 0.709786 0.754701 0.601871 0.753201 0.673111 0.700003 0.640939 0.674404 0.725837 0.67883 0.698358 0.599947 0.623818 0.718607 0.688469 0.732098 0.645639 0.591185 0.597493 0.737711 0.716867 0.646044 0.611563 0.648624 0.687957 0.661733 0.593661 0.683456 0.707478 0.695796 0.611938 0.724769 0.653943 0.64103 0.727227 0.702206 0.726057 0.74695 0.64882 0.732262 0.693868 0.703987 0.700573 0.72862 0.745086 0.653875 0.690052 0.720886 0.636251 0.649267 0.724452 0.601162 0.675215 0.689135 0.70713 0.702995 0.627671 0.730446 0.720093 0.709915 0.696399 0.688885 0.707306 0.684756 0.689321 0.652164 0.722364 0.689884 0.650942 0.691972 0.699397 0.639077 0.699038 0.584203 0.733087 0.608601 0.711847 0.72534 0.713618 0.729234 0.697485 0.718759 0.628834 0.693147 0.625442 0.729393 0.749225 0.69362 0.630696 0.66091 0.566569 0.64739 0.708539 0.705428 0.644837 0.558262 0.669172 0.731445 0.614912 0.678853 0.699939 0.724268 0.655664 0.716275 0.725033 0.719913 0.733657 0.717037 0.663583 0.712245 0.605797 0.694816 0.714591 0.718033 0.708956 0.683719 0.689216 0.692579 0.706908 0.711308 0.733226 0.731487 0.708535 0.69493 0.706258 0.695602 0.703578 0.697959 0.714318 0.70649 0.712392 0.740841 0.678153 0.658558 0.623704 0.695125 0.747247 0.653259 0.670465 0.658264 0.733362 0.725857 0.72896 0.729786 0.754475 0.676047 0.691134 0.674914 0.699391 0.492124 0.719256 0.718695 0.685467 0.653244 0.657383 0.700388 0.702558 0.647133 0.67749 0.674063 0.68323 0.667204 0.670462 0.668471 0.671893 0.673827 0.710702 0.71069 0.750513 0.641732 0.689719 0.660315 0.743909 0.726599 0.670377 0.676023 0.708284 0.707909 0.696295 0.73138 0.626178 0.698712 0.687136 0.651554 0.716791 0.561288 0.761073 0.686597 0.722545 0.739159 0.65514 0.574536 0.665263 0.611084 0.660374 0.676135 0.674487 0.673613 0.659627 0.742599 0.66845 0.613146 0.686018 0.740738 0.712006 0.629638 0.663636 0.654662 0.679157 0.681607 0.61213 0.715363 0.64813 0.720548 0.697579 0.749115 0.698311 0.725457 0.726982 0.634571 0.725531 0.735995 0.685393 0.626233 0.76386 0.677364 0.712834 0.597947 0.696632 0.725224 0.616852 0.545221 0.657883 0.721327 0.612146 0.671932 0.735046 0.707197 0.701222 0.675209 0.667567 0.706412 0.644637 0.68763 0.672722 0.749761 0.645664 0.735057 0.719702 0.684794 0.720126 0.702686 0.650938 0.671269 0.715463 0.650696 0.713973 0.665914 0.724828 0.67464 0.68975 0.673521 0.69371 0.736114 0.66719 0.704837 0.713043 0.722907 0.653925 0.688367 0.739627 0.714118 0.725332 0.685676 0.718521 0.654334 0.66677 0.734993 0.653129 0.717345 0.623184 0.694229 0.723772 0.69623 0.603773 0.739598 0.617385 0.71678 0.612476 0.735554 0.63987 0.733228 0.539764 0.688485 0.701695 0.714817 0.730381 0.716024 0.672835 0.690585 0.664876 0.709445 0.714485 0.713505 0.678362 0.649697 0.638051 0.696919 0.668482 0.714614 0.752907 0.642704 0.713302 0.702945 0.753246 0.747689 0.697866 0.706901 0.63591 0.660468 0.710488 0.662552 0.739463 0.709824 0.705506 0.705651 0.728766 0.740973 0.702756 0.740715 0.644428 0.695871 0.668773 0.724989 0.647963 0.650697 0.68036 0.72741 0.618799 0.707757 0.730637 0.618335 0.695523 0.686752 0.69006
174 0.6864911337868481 0.647407 0.683485 0.717695 0.697764 0.668406 0.732003 0.609455 0.680234 0.758992 0.757979 0.670685 0.719125 0.610168 0.625851 0.660763 0.67184 0.68174 0.705799 0.661015 0.614816 0.707748 0.679407 0.664665 0.700829 0.707962 0.762 0.746465 0.6971 0.642413 0.720915 0.736139 0.699367 0.71841 0.716732 0.694993 0.669366 0.633255 0.618529 0.72341 0.686381 0.707514 0.735612 0.654838 0.672723 0.669601 0.705057 0.719294 0.69849 0.710433 0.69103 0.655068 0.688761 0.650533 0.716762 0.709453 0.63565 0.760732 0.670532 0.710299 0.735992 0.629394 0.652342 0.686662 0.697392 0.647458 0.719405 0.651026 0.639572 0.678439 0.677509 0.63681 0.747619 0.676634 0.692291 0.694826 0.69185 0.692612 0.733377 0.721023 0.582601 0.687197 0.738644 0.612522 0.747191 0.704175 0.684294 0.70848 0.738985 0.594388 0.756051 0.666811 0.647466 0.628906 0.717137 0.689168 0.713802 0.650357 0.76033 0.66173 0.696105 0.707385 0.712511 0.720511 0.649139 0.696821 0.683773 0.668952 0.552805 0.674472 0.662972 0.737577 0.748272 0.712411 0.658852 0.665868 0.696924 0.662817 0.641713 0.647134 0.708948 0.707074 0.742736 0.630454 0.739473 0.72736 0.732062 0.724602 0.712613 0.701995 0.695421 0.733388 0.697796 0.714164 0.646516 0.686674 0.645715 0.658215 0.61269 0.681339 0.622574 0.721767 0.722122 0.70234 0.703697 0.676732 0.754149 0.732037 0.626484 0.689609 0.691194 0.631001 0.673776 0.684196 0.687018 0.612909 0.634544 0.734569 0.716615 0.646987 0.669655 0.586411 0.674671 0.720553 0.68681 0.715099 0.645621 0.612476 0.720606 0.721108 0.723604 0.572208 0.731193 0.697815 0.688668 0.618819 0.726828 0.655587 0.637706 0.680586 0.74166 0.648811 0.68265 0.72614 0.728292 0.717179 0.691036 0.726979 0.627181 0.740313 0.640604 0.727097 0.640627 0.679541 0.719093 0.757023 0.554873 0.643624 0.683239 0.699169 0.706938 0.657478 0.674482 0.67352 0.673297 0.699027 0.614094 0.715655 0.540442 0.736258 0.638316 0.663943 0.663852 0.698033 0.681277 0.698835 0.753751 0.716889 0.715398 0.707866 0.706715 0.725332 0.632067 0.722033 0.579735 0.709169 0.71831 0.645724 0.711763 0.636547 0.720326 0.737919 0.592829 0.710609 0.654681 0.680445 0.584868 0.682784 0.7103 0.651718 0.705705 0.644006 0.752009 0.695174 0.678716 0.743529 0.679874 0.750192 0.646013 0.65552 0.641521 0.727646 0.740688 0.700711 0.721737 0.633266 0.697639 0.719555 0.654861 0.665965 0.619209 0.571784 0.6948 0.7216 0.671065 0.624302 0.734399 0.698365 0.739839 0.724727 0.672737 0.619571 0.697994 0.617385 0.707994 0.6664 0.720016 0.728952 0.637258 0.731509 0.674859 0.696685 0.63429 0.706845 0.666765 0.718096 0.630249 0.67749 0.702896 0.693507 0.684862 0.628422 0.731206 0.649553 0.626448 0.758083 0.7223 0.68498 0.661057 0.711395 0.654858 0.724411 0.698252 0.684253 0.711597 0.684457 0.72186 0.706446 0.657441 0.679188 0.62034 0.682877 0.646303 0.718823 0.665853 0.639467 0.633988 0.68125 0.733982 0.545697 0.640772 0.609882 0.712688 0.739169 0.721414 0.70587 0.691304 0.742483 0.677545 0.711699 0.723928 0.694921 0.740385 0.681609 0.687819 0.665584 0.723477 0.671366 0.712245 0.748956 0.691515 0.662059 0.702531 0.62781 0.644577 0.726685 0.705255 0.595943 0.66245 0.718515 0.729548 0.649586 0.631869 0.752577 0.686024 0.675322 0.705507 0.663082 0.646846 0.676068 0.69414 0.703615 0.708266 0.715882 0.67134 0.718104 0.592933 0.757398 0.703471 0.670083 0.731214 0.737073 0.730795 0.628638 0.728748 0.699001 0.684433 0.672332 0.745622 0.652597 0.700052 0.507145 0.751242 0.73386 0.716435 0.715089 0.657657 0.692038 0.762379 0.698284 0.586932 0.619892 0.676903 0.678709 0.630316 0.711877 0.655813 0.711051 0.750625 0.7049 0.70897 0.722567 0.689917 0.741919 0.687452 0.619439 0.706666 0.651132 0.729562 0.576375 0.704428 0.722614 0.712977 0.631074 0.692674 0.675799 0.708515 0.696407 0.685311 0.710895 0.720867 0.625067 0.698486 0.747622 0.732656 0.736318 0.690746 0.682432 0.713473 0.682462 0.705674 0.706151 0.724853 0.67797 0.744049 0.706126 0.670046 0.753712 0.758519 0.681877 0.708479 0.709872
175 0.6878215827664399 0.703205 0.687739 0.605935 0.683331 0.700645 0.631747 0.690092 0.731631 0.717138 0.728826 0.685215 0.726186 0.666513 0.707897 0.686126 0.704733 0.700889 0.639098 0.73656 0.712635 0.728527 0.675613 0.733929 0.626874 0.765834 0.610083 0.712905 0.742198 0.720254 0.596337 0.638632 0.647863 0.60047 0.655312 0.724287 0.676676 0.691238 0.723746 0.658861 0.52919 0.646959 0.66121 0.725095 0.711221 0.651591 0.662922 0.711703 0.70854 0.73762 0.684838 0.700836 0.728838 0.724626 0.633787 0.673376 0.678236 0.670819 0.707945 0.673016 0.707548 0.683119 0.711272 0.7301 0.722176 0.726357 0.713782 0.752519 0.601431 0.714884 0.667491 0.714373 0.672468 0.699029 0.719452 0.737261 0.63681 0.698943 0.709055 0.692395 0.670083 0.717695 0.73955 0.697717 0.742111 0.680741 0.724934 0.696764 0.687644 0.689717 0.647954 0.639461 0.719524 0.693986 0.6964 0.674804 0.684434 0.68168 0.690773 0.698763 0.675497 0.645944 0.717241 0.692618 0.679784 0.649826 0.643041 0.720277 0.719568 0.710364 0.75907 0.701617 0.70787 0.575049 0.620565 0.628129 0.675453 0.661387 0.644438 0.637186 0.614492 0.674431 0.684414 0.656633 0.724526 0.703016 0.647459 0.680533 0.640983 0.736522 0.685154 0.637121 0.698702 0.705592 0.724415 0.718509 0.719974 0.734655 0.743906 0.627142 0.670456 0.661252 0.716539 0.716634 0.673719 0.684922 0.747092 0.633265 0.641614 0.679625 0.631063 0.585285 0.754778 0.687411 0.714604 0.651242 0.595944 0.724553 0.763972 0.716777 0.701842 0.685598 0.702123 0.610705 0.673357 0.682432 0.666328 0.712397 0.755413 0.712276 0.719798 0.695789 0.71733 0.744009 0.69808 0.731138 0.727671 0.720783 0.666884 0.721943 0.741502 0.650022 0.662412 0.708256 0.754523 0.613653 0.681357 0.726666 0.618544 0.717889 0.667835 0.700646 0.663105 0.716565 0.649378 0.631869 0.694098 0.623989 0.689065 0.651548 0.62512 0.730649 0.574317 0.75275 0.659564 0.712315 0.696678 0.691506 0.731946 0.601814 0.694337 0.653991 0.744042 0.714327 0.705854 0.668527 0.714335 0.659041 0.683623 0.675195 0.710812 0.678686 0.659215 0.714522 0.652102 0.727557 0.650588 0.642254 0.714603 0.713034 0.621056 0.670718 0.692397 0.75943 0.710672 0.702748 0.738311 0.700256 0.655353 0.66308 0.688705 0.611833 0.689652 0.726888 0.698679 0.666074 0.684459 0.704137 0.634467 0.719687 0.622926 0.689633 0.635628 0.653818 0.676248 0.703726 0.69195 0.690957 0.615895 0.685396 0.722874 0.662905 0.744915 0.713696 0.75208 0.71795 0.721056 0.648826 0.706134 0.656231 0.711915 0.566157 0.716251 0.701887 0.717693 0.693486 0.709797 0.743928 0.722133 0.732277 0.688689 0.644731 0.713788 0.64604 0.728009 0.648233 0.659661 0.699191 0.737182 0.649414 0.733343 0.733439 0.660083 0.70318 0.646311 0.689809 0.633467 0.732597 0.684552 0.689522 0.729654 0.662132 0.728879 0.72877 0.728155 0.702601 0.703938 0.724263 0.678708 0.598978 0.663301 0.747861 0.675567 0.689273 0.523213 0.639681 0.653409 0.605049 0.644822 0.521718 0.694902 0.726703 0.640294 0.721466 0.709986 0.699429 0.696756 0.733372 0.710089 0.705278 0.720223 0.626692 0.655616 0.652802 0.728712 0.712565 0.645826 0.637907 0.711432 0.742125 0.647538 0.656462 0.658973 0.624679 0.654323 0.716486 0.726296 0.723088 0.728772 0.645738 0.704454 0.742148 0.736132 0.691602 0.684207 0.651928 0.721038 0.644279 0.682221 0.739529 0.722173 0.73161 0.622218 0.75041 0.684187 0.700453 0.676135 0.633885 0.709733 0.689599 0.673621 0.688627 0.712941 0.669319 0.634092 0.555942 0.659522 0.720261 0.650551 0.653014 0.679838 0.702452 0.640104 0.707271 0.620719 0.727368 0.728518 0.682463 0.723158 0.665971 0.734105 0.7367 0.725364 0.66473 0.755323 0.714243 0.612566 0.681025 0.719357 0.685811 0.649467 0.652369 0.706094 0.70606 0.735453 0.73382 0.744867 0.748358 0.716714 0.702319 0.731332 0.719604 0.681478 0.606037 0.712431 0.623409 0.688427 0.703527 0.681439 0.680561 0.730324 0.69134 0.691538 0.751389 0.681877 0.709009 0.70995 0.758499 0.68997 0.674893 0.736769 0.685405 0.678117 0.712942 0.75421 0.715735 0.68239 0.685774 0.703782 0.727476 0.594389 0.684824
176 0.6890470476190476 0.755353 0.724391 0.696319 0.628028 0.700567 0.703597 0.71838 0.693368 0.69499 0.642601 0.712658 0.677928 0.704041 0.668552 0.618807 0.727172 0.734736 0.747863 0.628919 0.741707 0.756903 0.639939 0.653949 0.622576 0.737866 0.678737 0.693341 0.706795 0.697713 0.689073 0.69975 0.674509 0.729904 0.746691 0.70686 0.675875 0.718845 0.683792 0.689389 0.674325 0.67257 0.727282 0.642271 0.666717 0.670721 0.61303 0.615856 0.678851 0.691806 0.715183 0.669372 0.698092 0.7058 0.716269 0.733199 0.740596 0.718544 0.72474 0.68661 0.727092 0.694277 0.598045 0.673982 0.653043 0.718717 0.695613 0.710726 0.634801 0.720377 0.729303 0.692128 0.656462 0.703517 0.733405 0.719965 0.724147 0.685858 0.712075 0.708705 0.61902 0.638997 0.724788 0.716922 0.655359 0.643292 0.709035 0.725694 0.71129 0.686343 0.710135 0.74426 0.735029 0.692718 0.74873 0.723968 0.691855 0.741047 0.718606 0.682355 0.748155 0.730511 0.686782 0.750135 0.707945 0.67973 0.706825 0.719326 0.613877 0.709505 0.69361 0.671149 0.615298 0.686502 0.623439 0.738225 0.700686 0.727964 0.713743 0.696459 0.67684 0.676704 0.720134 0.732639 0.714943 0.683041 0.723905 0.68193 0.707026 0.685646 0.68423 0.70905 0.645887 0.734954 0.712874 0.63226 0.719618 0.74066 0.628244 0.748908 0.736406 0.739824 0.71858 0.654108 0.758083 0.662462 0.718379 0.702355 0.612271 0.692789 0.679103 0.718344 0.698554 0.695858 0.696781 0.65906 0.734252 0.67893 0.743709 0.61858 0.708466 0.641375 0.654255 0.684068 0.717537 0.738361 0.69063 0.730363 0.640224 0.662188 0.621945 0.654892 0.654031 0.705082 0.607907 0.706399 0.640878 0.699409 0.678773 0.718668 0.674733 0.637697 0.755084 0.695999 0.679416 0.699897 0.683926 0.72303 0.690104 0.682418 0.692642 0.686488 0.625729 0.709002 0.746013 0.749905 0.698879 0.610708 0.672519 0.744486 0.703351 0.725157 0.617407 0.634469 0.666847 0.691007 0.744618 0.749192 0.742547 0.684375 0.674146 0.628129 0.653706 0.630334 0.624063 0.751827 0.678444 0.715023 0.743102 0.699851 0.733729 0.724907 0.71985 0.709941 0.706703 0.697805 0.75205 0.643129 0.583942 0.706834 0.714414 0.692724 0.661316 0.730889 0.649551 0.691904 0.656487 0.758491 0.715985 0.737975 0.682838 0.703048 0.713315 0.65362 0.752647 0.707997 0.630291 0.648907 0.638761 0.516591 0.676248 0.701871 0.709383 0.689599 0.701349 0.626937 0.699808 0.737163 0.710444 0.721142 0.669084 0.67365 0.66787 0.651216 0.718257 0.643446 0.670969 0.626326 0.746656 0.683679 0.633813 0.630997 0.583458 0.745834 0.709729 0.714645 0.672835 0.666861 0.64705 0.756769 0.579912 0.712436 0.710771 0.636065 0.709377 0.7192 0.69184 0.68719 0.700834 0.741348 0.671521 0.64522 0.660549 0.61478 0.72831 0.729589 0.704994 0.714069 0.694837 0.741568 0.62009 0.620474 0.689131 0.690675 0.730099 0.714996 0.690799 0.694648 0.70328 0.670492 0.714003 0.642045 0.702796 0.722288 0.7417 0.683566 0.607848 0.723715 0.643473 0.706915 0.678611 0.674154 0.718646 0.698387 0.64355 0.740106 0.667931 0.725215 0.724078 0.728055 0.729211 0.731762 0.707465 0.706207 0.694563 0.708906 0.601171 0.684837 0.698194 0.702122 0.682581 0.647366 0.697752 0.713886 0.64316 0.696025 0.733788 0.587614 0.733604 0.707393 0.671221 0.686945 0.689153 0.640105 0.699659 0.634696 0.65092 0.707455 0.657536 0.725365 0.68148 0.746093 0.688414 0.702964 0.647801 0.685118 0.676904 0.720052 0.716327 0.680344 0.702894 0.729528 0.66869 0.600141 0.601378 0.605329 0.737717 0.676201 0.688948 0.678653 0.65482 0.710388 0.532355 0.717247 0.713378 0.690865 0.739679 0.653738 0.686196 0.730841 0.674088 0.566692 0.716521 0.69487 0.702637 0.490491 0.651445 0.67828 0.63987 0.62819 0.704444 0.741444 0.704636 0.691791 0.731615 0.707388 0.716287 0.658042 0.664952 0.705508 0.693773 0.652136 0.648861 0.683847 0.75474 0.715696 0.730314 0.716022 0.718675 0.595944 0.694007 0.638002 0.724308 0.705169 0.723418 0.596079 0.59232 0.705449 0.736307 0.658201 0.691046 0.677559 0.745662 0.600294 0.615895 0.729762 0.689696 0.727686 0.706397 0.667149 0.724844 0.710742
177 0.6909735238095237 0.715485 0.727058 0.732564 0.70529 0.675792 0.757527 0.754505 0.744617 0.71812 0.716357 0.714948 0.707903 0.622507 0.717479 0.616234 0.67506 0.699635 0.518672 0.674341 0.70438 0.69876 0.706861 0.715947 0.717033 0.621294 0.667005 0.65579 0.68388 0.611906 0.707719 0.692818 0.680939 0.719099 0.659644 0.704286 0.709251 0.682722 0.689752 0.653249 0.716933 0.739042 0.655735 0.71488 0.71841 0.691458 0.728846 0.698669 0.646528 0.723534 0.701694 0.532355 0.685006 0.727282 0.75321 0.600294 0.712998 0.670498 0.724906 0.696242 0.716191 0.725456 0.72003 0.703768 0.653234 0.702996 0.547606 0.599892 0.696566 0.738398 0.623429 0.73339 0.75174 0.640428 0.645941 0.729687 0.647366 0.674154 0.696732 0.732881 0.610365 0.690673 0.695692 0.737348 0.734833 0.65711 0.705506 0.691294 0.725704 0.698098 0.690428 0.684745 0.736692 0.723683 0.69368 0.699605 0.726406 0.752448 0.613897 0.697981 0.7063 0.725592 0.731466 0.716795 0.721908 0.700757 0.73937 0.71084 0.649977 0.731275 0.66895 0.718217 0.624423 0.709485 0.638199 0.647801 0.694249 0.704281 0.684167 0.757921 0.677915 0.703835 0.723201 0.714616 0.735102 0.736138 0.702825 0.658471 0.694445 0.673671 0.718084 0.738108 0.729471 0.732641 0.710772 0.701063 0.750394 0.641357 0.720275 0.67636 0.7364 0.720381 0.595945 0.757916 0.689108 0.723017 0.733618 0.691168 0.737151 0.652591 0.712615 0.70725 0.702415 0.662877 0.693805 0.705658 0.659794 0.671223 0.69881 0.710928 0.633649 0.70125 0.739383 0.708032 0.737526 0.721454 0.638524 0.679295 0.721605 0.677165 0.666883 0.71883 0.666605 0.72121 0.720231 0.665972 0.709695 0.698553 0.703999 0.516591 0.71149 0.749568 0.690607 0.646068 0.757575 0.670683 0.666542 0.700943 0.723844 0.679491 0.72208 0.752646 0.722951 0.698739 0.701744 0.697383 0.66487 0.693783 0.733445 0.705018 0.671558 0.667454 0.655512 0.725349 0.724442 0.650231 0.710127 0.673928 0.674092 0.688753 0.67768 0.670419 0.65325 0.665287 0.631579 0.681552 0.704863 0.749618 0.607249 0.707404 0.678351 0.688909 0.660709 0.741709 0.661255 0.638761 0.718521 0.725402 0.756093 0.650095 0.723889 0.75297 0.751608 0.679962 0.711588 0.731361 0.628919 0.605015 0.704402 0.67431 0.702701 0.676419 0.6631 0.695173 0.617406 0.728183 0.581211 0.700607 0.753908 0.702096 0.631002 0.632494 0.651605 0.666851 0.631496 0.666787 0.610708 0.604043 0.754432 0.691394 0.699223 0.711747 0.70144 0.745308 0.689722 0.615512 0.673109 0.728447 0.715787 0.688384 0.681168 0.69477 0.733713 0.748942 0.724356 0.658919 0.728425 0.748906 0.681728 0.71282 0.640894 0.75571 0.73262 0.66864 0.746327 0.623682 0.649257 0.6594 0.671698 0.632692 0.711582 0.640429 0.631916 0.650165 0.732928 0.745247 0.674364 0.657311 0.70998 0.637934 0.680345 0.728692 0.702532 0.679128 0.593302 0.674485 0.715237 0.72295 0.66128 0.669125 0.737698 0.712988 0.646429 0.644103 0.670217 0.733033 0.670651 0.714129 0.700583 0.73105 0.760616 0.735088 0.658353 0.658201 0.695213 0.696319 0.68864 0.629565 0.703977 0.685906 0.70179 0.724741 0.659557 0.727344 0.646241 0.692412 0.732677 0.723453 0.724746 0.693543 0.687295 0.64456 0.652857 0.747049 0.698997 0.734378 0.651161 0.666903 0.6241 0.739975 0.69064 0.710595 0.727711 0.671389 0.719808 0.587614 0.71146 0.650201 0.621034 0.730895 0.703991 0.728112 0.68154 0.761031 0.720109 0.629739 0.655113 0.628854 0.721027 0.70542 0.708379 0.66539 0.699925 0.668674 0.711217 0.693368 0.67982 0.710128 0.651714 0.635464 0.614895 0.596856 0.708076 0.688596 0.695626 0.718071 0.706642 0.698652 0.696146 0.647828 0.735025 0.653619 0.688802 0.689044 0.684013 0.70013 0.676034 0.695982 0.683889 0.70719 0.740749 0.688209 0.683075 0.697072 0.67189 0.694869 0.704648 0.70047 0.749363 0.74873 0.71658 0.736152 0.73485 0.648522 0.683101 0.658588 0.583124 0.718717 0.672037 0.647807 0.69695 0.707841 0.670595 0.721 0.715183 0.726769 0.685384 0.698501 0.690743 0.734674 0.594606 0.655787 0.727194 0.718992 0.73635 0.695694 0.674594 0.67209 0.688066 0.629207 0.719412 0.670722
178 0.6900121473922903 0.715525 0.713926 0.749193 0.709269 0.716973 0.660283 0.664102 0.64563 0.632198 0.703382 0.665597 0.64686 0.549996 0.658174 0.508808 0.655908 0.728951 0.598923 0.746515 0.70266 0.754553 0.729457 0.694834 0.721832 0.705929 0.670122 0.704286 0.722971 0.690012 0.693086 0.712434 0.6468 0.686713 0.734511 0.691719 0.720415 0.70027 0.730416 0.69014 0.691707 0.673006 0.727368 0.668021 0.712312 0.673259 0.654487 0.708151 0.667768 0.720554 0.724936 0.700544 0.673357 0.693615 0.645443 0.665704 0.736041 0.712785 0.614895 0.689621 0.709582 0.743514 0.751129 0.682245 0.689268 0.6968 0.687422 0.671225 0.703415 0.721775 0.59576 0.668433 0.635568 0.735242 0.713253 0.667163 0.683262 0.734761 0.657514 0.630699 0.688801 0.676588 0.690269 0.717991 0.688945 0.699749 0.678233 0.706528 0.694695 0.637922 0.698121 0.692753 0.723458 0.741724 0.666262 0.68129 0.710435 0.70155 0.710746 0.709686 0.721225 0.698447 0.71103 0.630613 0.710272 0.641228 0.653125 0.738641 0.70542 0.688923 0.724729 0.657845 0.63524 0.723165 0.672289 0.712598 0.73304 0.688217 0.732967 0.649684 0.748275 0.707976 0.715478 0.726559 0.629703 0.733445 0.604743 0.707352 0.68704 0.641981 0.705611 0.663288 0.693774 0.573194 0.726164 0.730066 0.731226 0.743706 0.677549 0.686832 0.69933 0.649802 0.74401 0.647002 0.691463 0.687477 0.687318 0.655511 0.632917 0.64634 0.687696 0.716441 0.719668 0.737657 0.661098 0.647801 0.599892 0.713859 0.659149 0.755151 0.694487 0.689873 0.68954 0.704149 0.709836 0.615868 0.662766 0.701875 0.573626 0.653089 0.664684 0.708523 0.639441 0.694685 0.748132 0.744076 0.638946 0.666903 0.61701 0.727456 0.697449 0.728571 0.698193 0.714455 0.654278 0.71514 0.663781 0.683183 0.738547 0.699408 0.685857 0.724167 0.702852 0.610364 0.73361 0.547606 0.724409 0.601235 0.680074 0.700024 0.675095 0.654607 0.697803 0.650255 0.702234 0.638761 0.690746 0.745784 0.658002 0.738063 0.732543 0.751844 0.702097 0.663472 0.615495 0.73362 0.70292 0.704127 0.72155 0.71282 0.717223 0.71377 0.675966 0.701302 0.69454 0.709519 0.673044 0.679857 0.723483 0.635238 0.722837 0.634068 0.624046 0.751932 0.72283 0.655472 0.617141 0.665409 0.674518 0.68222 0.721163 0.752851 0.71282 0.69822 0.697814 0.735055 0.680191 0.709763 0.701743 0.637695 0.702903 0.713549 0.679291 0.712967 0.692589 0.722178 0.673244 0.734277 0.647332 0.702074 0.660644 0.662537 0.730194 0.732292 0.744064 0.665867 0.757704 0.652524 0.716047 0.685024 0.599918 0.672158 0.698724 0.654211 0.756396 0.716615 0.726452 0.638075 0.736294 0.698756 0.647828 0.609609 0.663546 0.712576 0.672067 0.623877 0.756047 0.714877 0.53669 0.71959 0.678671 0.75053 0.71678 0.61601 0.699666 0.719622 0.656052 0.755593 0.670284 0.687718 0.648464 0.725773 0.674278 0.730884 0.692027 0.725677 0.710787 0.729423 0.713726 0.645611 0.699678 0.716674 0.643366 0.724241 0.68731 0.656487 0.66056 0.699796 0.71998 0.641735 0.677878 0.647869 0.687757 0.666198 0.708419 0.72017 0.612707 0.69872 0.670866 0.648697 0.688319 0.623429 0.671562 0.731145 0.740485 0.640281 0.660934 0.734912 0.653403 0.748515 0.599534 0.659609 0.707197 0.726796 0.702528 0.73279 0.673712 0.69368 0.721304 0.642355 0.736028 0.705589 0.679097 0.700819 0.700471 0.638593 0.705077 0.635457 0.73878 0.633759 0.655399 0.732564 0.745936 0.732486 0.704187 0.621294 0.736648 0.74934 0.702083 0.645618 0.681029 0.689885 0.697921 0.62938 0.718442 0.706851 0.695897 0.742139 0.738845 0.611779 0.751972 0.738045 0.721179 0.695468 0.696984 0.638377 0.681099 0.738616 0.744041 0.698687 0.656848 0.706319 0.709722 0.712827 0.738386 0.73918 0.721141 0.68355 0.660066 0.597107 0.685954 0.701695 0.746267 0.635263 0.752338 0.721912 0.704915 0.64519 0.728591 0.718371 0.635262 0.719065 0.699197 0.739646 0.672261 0.743732 0.729488 0.688827 0.713613 0.702839 0.665597 0.683341 0.748677 0.673015 0.72127 0.637627 0.693378 0.650231 0.675793 0.632541 0.660913 0.685274 0.72416 0.686827 0.74575 0.746419 0.678888 0.688169 0.672331 0.653496 0.695937 0.734808
179 0.6886995215419501 0.712365 0.633759 0.717108 0.740394 0.697053 0.661055 0.697219 0.633727 0.75302 0.622396 0.712244 0.611338 0.683476 0.615695 0.732959 0.737805 0.700084 0.696996 0.728096 0.730176 0.665686 0.728681 0.700767 0.709594 0.69368 0.607969 0.698004 0.740068 0.707909 0.534073 0.645619 0.712718 0.654308 0.664558 0.674368 0.723887 0.698077 0.746464 0.660254 0.702825 0.649656 0.708539 0.675579 0.715818 0.70103 0.681613 0.741383 0.726876 0.700964 0.543134 0.688949 0.68884 0.686939 0.692615 0.641995 0.704713 0.647987 0.693873 0.690418 0.719917 0.751703 0.698118 0.671134 0.702021 0.669212 0.643317 0.736484 0.642355 0.734998 0.746955 0.682695 0.670893 0.710699 0.753359 0.763638 0.74069 0.698237 0.718043 0.644908 0.724935 0.632189 0.727345 0.639835 0.713287 0.599933 0.695115 0.650256 0.686786 0.695942 0.717951 0.707884 0.687866 0.745639 0.736748 0.612189 0.679656 0.691259 0.686702 0.696961 0.689079 0.720779 0.69245 0.659379 0.634566 0.700883 0.667568 0.645618 0.718656 0.630461 0.708243 0.701479 0.667944 0.686919 0.615426 0.699943 0.750042 0.740799 0.723804 0.649504 0.620181 0.649022 0.687418 0.64918 0.743962 0.751022 0.733207 0.70749 0.621797 0.719038 0.726619 0.702633 0.701893 0.666538 0.741365 0.70636 0.672666 0.697859 0.672628 0.737316 0.701034 0.659577 0.69643 0.666262 0.675993 0.642406 0.63254 0.671561 0.593868 0.597107 0.672787 0.703725 0.735759 0.701297 0.726424 0.681091 0.732054 0.682963 0.638265 0.733402 0.507183 0.69007 0.759463 0.706332 0.659114 0.69825 0.723634 0.716796 0.739588 0.722874 0.681404 0.699924 0.720345 0.709322 0.601235 0.716848 0.591478 0.722511 0.737665 0.647265 0.649522 0.707681 0.724872 0.662183 0.752259 0.6968 0.689166 0.739122 0.718423 0.640102 0.669664 0.641665 0.66139 0.653765 0.63785 0.651016 0.736327 0.749079 0.703382 0.722372 0.742371 0.75961 0.725641 0.697336 0.698886 0.628876 0.655908 0.662634 0.733807 0.695457 0.620069 0.631911 0.743453 0.696949 0.683212 0.683283 0.71514 0.636335 0.667103 0.730503 0.642539 0.735594 0.739061 0.659468 0.721026 0.680137 0.71825 0.663571 0.723721 0.60214 0.721946 0.702999 0.738789 0.757606 0.699042 0.626926 0.701807 0.724663 0.690001 0.612707 0.692787 0.713614 0.699208 0.716322 0.691276 0.717677 0.727505 0.764287 0.717306 0.715276 0.67472 0.712741 0.649721 0.726373 0.66703 0.703161 0.696107 0.617572 0.685002 0.697224 0.704161 0.684892 0.710152 0.679598 0.692845 0.743878 0.684592 0.653496 0.755615 0.68352 0.745165 0.671635 0.680127 0.716281 0.693041 0.669102 0.665742 0.64674 0.742234 0.662193 0.669232 0.714507 0.71363 0.679671 0.740268 0.73247 0.678183 0.649619 0.702342 0.632538 0.655149 0.722824 0.681043 0.700816 0.695761 0.671702 0.644803 0.652565 0.715128 0.677308 0.641748 0.646022 0.664596 0.705029 0.665474 0.721356 0.666216 0.709639 0.717922 0.693412 0.707587 0.71682 0.619403 0.739407 0.640519 0.740832 0.616981 0.703901 0.70333 0.712785 0.727778 0.659609 0.6587 0.614745 0.675061 0.692638 0.644977 0.698174 0.640968 0.691992 0.721949 0.659262 0.658924 0.730842 0.59576 0.721774 0.712024 0.693416 0.727276 0.632227 0.665823 0.639429 0.690763 0.676561 0.69526 0.657743 0.667968 0.692719 0.682669 0.754902 0.701644 0.691597 0.724361 0.696181 0.628092 0.622475 0.716275 0.682327 0.551549 0.657443 0.703721 0.681967 0.715442 0.752129 0.748187 0.748056 0.723669 0.690931 0.7048 0.692094 0.558566 0.672293 0.700301 0.690746 0.656033 0.714579 0.722051 0.731999 0.721752 0.653318 0.646931 0.741794 0.731521 0.715415 0.664387 0.603293 0.735733 0.727392 0.699958 0.670885 0.67326 0.741706 0.716449 0.678209 0.731414 0.637695 0.651577 0.698756 0.703332 0.667353 0.671943 0.57005 0.701034 0.65762 0.700291 0.703642 0.748358 0.723644 0.68155 0.6971 0.707335 0.637378 0.666761 0.678864 0.654239 0.720716 0.735341 0.682409 0.740803 0.630135 0.644889 0.650237 0.705085 0.666278 0.688389 0.666082 0.690183 0.719617 0.616474 0.748731 0.752902 0.635913 0.711941 0.681971 0.738029 0.670089 0.658212 0.665098 0.709278 0.733581 0.6804 0.687922
180 0.6885032698412699 0.684442 0.728117 0.691641 0.727789 0.683542 0.673083 0.684976 0.731092 0.639979 0.709407 0.650869 0.730516 0.726804 0.736748 0.71016 0.685585 0.70389 0.713529 0.687771 0.617523 0.668882 0.665998 0.709091 0.72913 0.741251 0.637445 0.678453 0.725159 0.656949 0.645863 0.688298 0.737799 0.685832 0.717652 0.678209 0.710291 0.729424 0.608752 0.63894 0.700007 0.723611 0.640922 0.661407 0.685424 0.637371 0.697123 0.736596 0.712738 0.720987 0.760335 0.725853 0.66703 0.722466 0.672072 0.694848 0.716449 0.697929 0.692483 0.712989 0.663843 0.587112 0.729351 0.688149 0.675402 0.734311 0.694422 0.638771 0.67778 0.671917 0.674535 0.720304 0.703361 0.727938 0.665405 0.625354 0.615271 0.680357 0.715952 0.692418 0.664801 0.70596 0.669244 0.741394 0.709359 0.702958 0.63924 0.57005 0.725069 0.705594 0.720047 0.750989 0.605344 0.56799 0.705046 0.698216 0.724292 0.625952 0.66442 0.686162 0.667762 0.716605 0.627685 0.701028 0.649668 0.675282 0.590132 0.709818 0.72056 0.680528 0.642215 0.717941 0.7122 0.710331 0.676236 0.618623 0.674865 0.72599 0.75035 0.699073 0.733838 0.761334 0.664638 0.719339 0.740094 0.671047 0.735802 0.597672 0.707582 0.697717 0.719519 0.651254 0.757514 0.747092 0.712801 0.710148 0.638229 0.657136 0.594832 0.7252 0.706868 0.72092 0.736492 0.713817 0.661786 0.711706 0.684902 0.716322 0.731663 0.700353 0.636143 0.726693 0.728695 0.726299 0.750008 0.58613 0.723595 0.705341 0.691541 0.739965 0.684926 0.740264 0.716175 0.666879 0.550448 0.626762 0.719193 0.687099 0.761757 0.691474 0.725115 0.749576 0.614496 0.687081 0.706711 0.543134 0.606354 0.720468 0.667179 0.680541 0.6935 0.695273 0.732254 0.669867 0.702398 0.68816 0.674097 0.706519 0.690466 0.71296 0.576329 0.695641 0.678253 0.67928 0.718089 0.697849 0.729646 0.698231 0.679214 0.619539 0.705221 0.650275 0.728376 0.682067 0.663348 0.593971 0.696513 0.670232 0.678429 0.708873 0.689166 0.759847 0.661096 0.760136 0.675597 0.683287 0.715343 0.736643 0.645206 0.687908 0.704589 0.710638 0.727987 0.701388 0.707583 0.715201 0.697321 0.690588 0.69941 0.721038 0.67394 0.664876 0.690066 0.676262 0.686666 0.709208 0.68028 0.622805 0.693258 0.676651 0.731052 0.691008 0.747306 0.733773 0.706448 0.726601 0.683444 0.732492 0.708692 0.69973 0.657184 0.716409 0.722155 0.681229 0.682814 0.606477 0.691486 0.63127 0.654198 0.632538 0.603293 0.714738 0.700889 0.705231 0.698319 0.629904 0.663026 0.710773 0.719398 0.713065 0.708959 0.648865 0.662648 0.68622 0.677504 0.702185 0.720724 0.657139 0.72765 0.653918 0.608748 0.744567 0.617187 0.551565 0.737268 0.637507 0.602247 0.753315 0.643879 0.720579 0.625171 0.683622 0.592089 0.617855 0.63062 0.710694 0.702379 0.700351 0.729762 0.682951 0.710437 0.711295 0.702408 0.537771 0.650819 0.726971 0.680623 0.710664 0.692094 0.682114 0.716545 0.751483 0.607378 0.638506 0.727503 0.73047 0.705802 0.691141 0.698159 0.719553 0.69439 0.634364 0.683309 0.722578 0.654142 0.639971 0.700802 0.722251 0.714964 0.713598 0.717109 0.669592 0.723162 0.70103 0.704082 0.723609 0.711234 0.726495 0.716414 0.586355 0.734887 0.73424 0.720031 0.701282 0.661547 0.744351 0.695063 0.715263 0.735131 0.696025 0.738394 0.718079 0.708805 0.682507 0.70057 0.739396 0.644461 0.693817 0.708068 0.690324 0.6969 0.6868 0.707643 0.671649 0.662193 0.700802 0.684436 0.677381 0.735991 0.571473 0.61394 0.682152 0.717779 0.637266 0.73228 0.734614 0.625834 0.701768 0.759358 0.633498 0.70591 0.677959 0.684364 0.661356 0.679745 0.718745 0.698584 0.702413 0.716518 0.645708 0.687067 0.662152 0.674205 0.689932 0.737851 0.744417 0.702615 0.709517 0.621598 0.739751 0.692663 0.670608 0.702227 0.672865 0.619773 0.750948 0.681743 0.630723 0.685452 0.709698 0.700376 0.590768 0.673072 0.653684 0.707418 0.706714 0.681971 0.68374 0.750708 0.661003 0.649593 0.747979 0.697925 0.682513 0.745116 0.680214 0.700183 0.709724 0.651575 0.717253 0.744601 0.706622 0.639429 0.709311 0.615768 0.67004 0.639865 0.710033 0.687458 0.652866 0.67639 0.681622
181 0.6876671723356008 0.684342 0.696208 0.724167 0.651461 0.727477 0.706849 0.71435 0.735343 0.716604 0.554575 0.662654 0.641396 0.702182 0.685776 0.721385 0.712298 0.713016 0.696513 0.681049 0.698592 0.691647 0.693123 0.659852 0.713817 0.704488 0.680234 0.633816 0.695741 0.686497 0.679821 0.673883 0.728621 0.732204 0.603359 0.672674 0.73079 0.687854 0.599843 0.687909 0.686053 0.721419 0.65299 0.665897 0.72583 0.716183 0.65152 0.730817 0.760406 0.562033 0.636157 0.659804 0.695845 0.747416 0.703717 0.730312 0.708368 0.720982 0.704779 0.620531 0.710063 0.721947 0.683516 0.736179 0.692601 0.632259 0.634207 0.723574 0.72019 0.687981 0.731003 0.731091 0.659801 0.678915 0.715036 0.709207 0.696576 0.705045 0.639045 0.738089 0.719124 0.741911 0.731637 0.690393 0.723725 0.750462 0.753572 0.725347 0.711107 0.680853 0.738468 0.661434 0.56447 0.578476 0.664054 0.672454 0.683785 0.741859 0.637371 0.75275 0.683306 0.69811 0.701846 0.723102 0.736676 0.703719 0.690008 0.747577 0.672486 0.746841 0.734583 0.693814 0.681324 0.66496 0.689931 0.704702 0.687273 0.608763 0.606477 0.626059 0.648561 0.703305 0.708381 0.734657 0.662192 0.714334 0.734777 0.728072 0.686168 0.680531 0.701004 0.672053 0.622407 0.665655 0.705927 0.693556 0.631092 0.6711 0.691343 0.665267 0.658089 0.745805 0.703059 0.650066 0.641717 0.698645 0.688213 0.661401 0.654437 0.720632 0.702187 0.678144 0.691736 0.697242 0.721153 0.660749 0.618701 0.727044 0.667539 0.717958 0.71545 0.698081 0.701987 0.607782 0.731298 0.610964 0.666658 0.694271 0.687723 0.729684 0.717347 0.682949 0.64869 0.712176 0.67521 0.666822 0.70717 0.676534 0.660313 0.67498 0.742829 0.707131 0.69656 0.625575 0.639503 0.71687 0.718558 0.749967 0.705372 0.662533 0.712958 0.711931 0.649595 0.731523 0.66685 0.661401 0.672712 0.660411 0.70299 0.691241 0.751861 0.751644 0.707272 0.671498 0.695548 0.677136 0.702931 0.672599 0.649716 0.752141 0.699201 0.672264 0.697413 0.610496 0.643697 0.697715 0.694873 0.742162 0.557797 0.760334 0.649518 0.739077 0.636557 0.73431 0.673384 0.608774 0.700342 0.740858 0.702517 0.748106 0.683387 0.724518 0.715433 0.635209 0.694363 0.759242 0.6661 0.715659 0.631929 0.672425 0.623957 0.679456 0.710815 0.710042 0.713503 0.713071 0.684722 0.632211 0.689711 0.703536 0.690888 0.665238 0.642215 0.724106 0.684031 0.727336 0.711407 0.701648 0.719342 0.636143 0.630547 0.664801 0.691664 0.714479 0.68958 0.596053 0.74257 0.712282 0.730555 0.712471 0.702947 0.573407 0.683947 0.702868 0.734241 0.557162 0.751146 0.584536 0.691755 0.719647 0.635526 0.691993 0.721371 0.723919 0.699204 0.578147 0.592052 0.666685 0.702492 0.66573 0.656553 0.721897 0.70897 0.71799 0.709443 0.555935 0.678198 0.661878 0.666319 0.624216 0.729051 0.602103 0.567907 0.721664 0.694622 0.666529 0.599406 0.702372 0.716544 0.741903 0.698798 0.727655 0.718477 0.535652 0.706006 0.702874 0.691385 0.748035 0.736384 0.719637 0.735879 0.712858 0.72426 0.62019 0.704514 0.701464 0.720405 0.646658 0.70942 0.664437 0.638102 0.680375 0.730096 0.605053 0.64765 0.697917 0.703699 0.636133 0.710977 0.726006 0.692126 0.694604 0.719147 0.721382 0.693813 0.686722 0.694473 0.725033 0.643894 0.684181 0.716752 0.728001 0.697253 0.711377 0.741629 0.636189 0.689778 0.721625 0.683497 0.701639 0.692515 0.689146 0.654269 0.746092 0.650707 0.686737 0.639574 0.737443 0.64757 0.677034 0.695509 0.704236 0.67053 0.620142 0.679467 0.673635 0.703133 0.540383 0.726513 0.687329 0.728124 0.571474 0.67209 0.720861 0.684794 0.674736 0.710855 0.676065 0.722915 0.642798 0.72806 0.642242 0.685388 0.724894 0.614422 0.723314 0.73693 0.667425 0.702568 0.647839 0.756002 0.737088 0.733631 0.674205 0.663455 0.711468 0.647366 0.72223 0.627408 0.679196 0.722907 0.611322 0.695622 0.616548 0.722352 0.677701 0.748348 0.662317 0.638809 0.703367 0.698461 0.735063 0.683012 0.679566 0.75616 0.679519 0.609688 0.704055 0.613152 0.752643 0.688416 0.663913 0.756602 0.715721 0.645024 0.738616 0.757613 0.704348 0.709724 0.629053 0.746789 0.676112
182 0.6879175532879819 0.671625 0.694695 0.747788 0.629827 0.718797 0.6568 0.695486 0.664286 0.713885 0.61539 0.752594 0.71636 0.641738 0.680337 0.661661 0.631159 0.724733 0.728515 0.696236 0.675834 0.71089 0.682726 0.728186 0.743188 0.694231 0.703526 0.71104 0.708076 0.673466 0.61778 0.715693 0.715303 0.744941 0.729471 0.700508 0.618138 0.612689 0.690039 0.694419 0.691506 0.703397 0.70069 0.67571 0.538898 0.701347 0.67053 0.735685 0.635019 0.724874 0.63279 0.689191 0.72744 0.602646 0.713001 0.636157 0.654951 0.687084 0.712552 0.644557 0.675673 0.709965 0.706729 0.615209 0.690441 0.726077 0.729161 0.696987 0.674081 0.628284 0.722594 0.569569 0.704816 0.732722 0.717272 0.720861 0.677034 0.646194 0.723365 0.650005 0.55322 0.706236 0.697527 0.730886 0.697176 0.714124 0.637505 0.662671 0.704562 0.682136 0.693728 0.663779 0.724341 0.576284 0.742423 0.736597 0.596949 0.59852 0.720704 0.651627 0.739586 0.680202 0.678799 0.721891 0.703588 0.697856 0.71841 0.711735 0.706475 0.684589 0.726862 0.687558 0.604622 0.645368 0.697721 0.667888 0.710549 0.657937 0.721968 0.669346 0.729473 0.702931 0.712717 0.755574 0.638997 0.641861 0.692678 0.694359 0.689407 0.662965 0.66539 0.671434 0.666191 0.650707 0.680374 0.581453 0.655862 0.734075 0.725216 0.700835 0.734394 0.721737 0.75749 0.698917 0.72146 0.617903 0.665068 0.707271 0.676896 0.628087 0.597662 0.677654 0.647723 0.73927 0.674921 0.641933 0.675043 0.710166 0.714852 0.615051 0.714918 0.624384 0.68986 0.71552 0.7203 0.70687 0.693544 0.664835 0.64417 0.714786 0.66711 0.652232 0.661968 0.750442 0.675674 0.735288 0.660452 0.682041 0.666521 0.749931 0.699859 0.63185 0.704209 0.756862 0.680226 0.679315 0.674915 0.741683 0.625401 0.730105 0.66295 0.737731 0.72516 0.672622 0.661349 0.679294 0.624667 0.633576 0.616663 0.678656 0.672044 0.720689 0.722283 0.689718 0.704378 0.719313 0.695949 0.747681 0.731073 0.701108 0.762617 0.694976 0.73271 0.718529 0.699047 0.734472 0.681928 0.682956 0.695262 0.724494 0.732657 0.719902 0.747828 0.673729 0.748682 0.743266 0.724455 0.686357 0.744793 0.686011 0.592054 0.64089 0.59398 0.657808 0.714273 0.692001 0.718928 0.696134 0.565739 0.616197 0.704983 0.714029 0.734898 0.653608 0.750608 0.687561 0.704334 0.719328 0.671945 0.60034 0.62063 0.717695 0.704006 0.716955 0.696719 0.735583 0.676921 0.684113 0.613737 0.68918 0.712401 0.683648 0.671492 0.64186 0.708126 0.648857 0.725348 0.680968 0.699591 0.664291 0.739902 0.701618 0.707934 0.720263 0.624027 0.751077 0.702522 0.65774 0.681194 0.662123 0.655637 0.680168 0.547775 0.698082 0.613131 0.636385 0.71453 0.680587 0.705037 0.723183 0.718741 0.538508 0.64869 0.686899 0.705942 0.719324 0.700632 0.76095 0.741352 0.714076 0.680988 0.698672 0.684031 0.735603 0.591729 0.671261 0.69576 0.717996 0.691506 0.670133 0.720515 0.707817 0.684283 0.700174 0.64983 0.622369 0.741291 0.688144 0.708567 0.622535 0.672901 0.701281 0.748713 0.613331 0.725181 0.629434 0.554575 0.677389 0.683442 0.696513 0.708157 0.642215 0.720449 0.638564 0.73198 0.696284 0.74747 0.665443 0.700202 0.718904 0.719869 0.652199 0.722845 0.753545 0.690442 0.642281 0.72696 0.713824 0.701744 0.711805 0.683442 0.623947 0.675637 0.740317 0.684101 0.693412 0.722254 0.694383 0.727378 0.674275 0.649805 0.713802 0.700865 0.729595 0.590632 0.717009 0.712855 0.710956 0.662175 0.644121 0.708384 0.65306 0.709679 0.709457 0.69894 0.739652 0.698509 0.740372 0.638147 0.724609 0.626598 0.746239 0.672326 0.717867 0.726343 0.66573 0.728077 0.650259 0.730235 0.718253 0.647333 0.726949 0.70802 0.610255 0.718993 0.751548 0.657783 0.743157 0.621884 0.750909 0.693805 0.697535 0.724167 0.724285 0.730283 0.69499 0.685635 0.721973 0.671806 0.706393 0.735 0.712255 0.6802 0.66791 0.590414 0.639941 0.710899 0.711456 0.734556 0.603263 0.752211 0.660838 0.72248 0.568737 0.718577 0.693998 0.722163 0.653848 0.699472 0.723868 0.73598 0.654808 0.648803 0.714594 0.70689 0.699887 0.711433 0.66467 0.716714 0.754382 0.64657 0.668582
183 0.6893896122448979 0.710244 0.75399 0.664016 0.700285 0.6938 0.725944 0.656514 0.668868 0.716529 0.709439 0.671988 0.698201 0.667356 0.716721 0.704324 0.638526 0.609007 0.565628 0.662556 0.695787 0.689402 0.727193 0.676381 0.68045 0.615051 0.73788 0.749087 0.668824 0.70354 0.632909 0.728783 0.611251 0.636043 0.746386 0.66023 0.725629 0.687815 0.727229 0.70878 0.695606 0.67333 0.658089 0.680695 0.698429 0.728086 0.627603 0.625401 0.684041 0.683081 0.733215 0.645185 0.662055 0.675829 0.701665 0.624009 0.669664 0.732546 0.696307 0.756714 0.71133 0.688598 0.723044 0.714297 0.687588 0.716116 0.633438 0.725863 0.640741 0.752749 0.69535 0.729094 0.713397 0.708696 0.582243 0.68709 0.649805 0.740498 0.681559 0.730149 0.712998 0.719099 0.590414 0.63989 0.724427 0.716028 0.665107 0.681812 0.687352 0.720012 0.741136 0.674582 0.662579 0.66644 0.600342 0.678495 0.654098 0.687332 0.657695 0.693331 0.712033 0.705924 0.738298 0.696153 0.719451 0.682787 0.719856 0.709894 0.62763 0.717038 0.639074 0.750938 0.708648 0.711542 0.648713 0.699473 0.681014 0.647004 0.704431 0.74739 0.708498 0.741632 0.651399 0.727117 0.727063 0.708036 0.683679 0.677635 0.667994 0.649647 0.70331 0.735432 0.711617 0.754449 0.629553 0.752974 0.693889 0.69765 0.742285 0.683001 0.648567 0.733004 0.741387 0.735597 0.75624 0.652142 0.69832 0.718821 0.718088 0.665442 0.723422 0.697467 0.677213 0.728056 0.748691 0.716907 0.712935 0.697197 0.722554 0.707755 0.625034 0.656494 0.622373 0.645248 0.722954 0.67894 0.642584 0.693908 0.650936 0.728202 0.717701 0.688151 0.690906 0.615352 0.694012 0.757518 0.668758 0.615391 0.620942 0.606895 0.654458 0.69254 0.693158 0.64412 0.747756 0.730819 0.614961 0.747137 0.682907 0.695949 0.664359 0.718966 0.712829 0.686737 0.726077 0.679896 0.74238 0.727827 0.682372 0.704109 0.747521 0.733593 0.641137 0.612164 0.652005 0.670677 0.688906 0.736899 0.723365 0.592285 0.698523 0.724179 0.667291 0.554575 0.678773 0.60462 0.728511 0.632749 0.728896 0.727061 0.760833 0.718276 0.66401 0.735381 0.656306 0.717583 0.710571 0.681192 0.712656 0.685527 0.685772 0.620699 0.704459 0.743819 0.634482 0.671393 0.674194 0.732564 0.657529 0.728532 0.71334 0.657544 0.666714 0.723162 0.672772 0.744457 0.755519 0.694849 0.707504 0.739783 0.710106 0.709412 0.659112 0.728799 0.720987 0.734262 0.648953 0.699354 0.647622 0.649643 0.685053 0.711564 0.716626 0.705561 0.611109 0.730511 0.694108 0.725903 0.742421 0.724781 0.660531 0.567438 0.60931 0.693078 0.666023 0.720228 0.699354 0.694852 0.745872 0.664078 0.73525 0.710196 0.664656 0.673348 0.685786 0.637457 0.730036 0.744281 0.719902 0.662026 0.697604 0.679681 0.703355 0.682005 0.673276 0.734325 0.668828 0.693396 0.715029 0.699705 0.584095 0.632415 0.684536 0.742381 0.731581 0.664073 0.655934 0.725371 0.697977 0.661555 0.742718 0.653231 0.703312 0.746573 0.733007 0.718777 0.718044 0.721671 0.705168 0.640345 0.719852 0.622755 0.673383 0.682288 0.712146 0.752369 0.668577 0.692312 0.737111 0.67696 0.735776 0.63279 0.715855 0.60258 0.588102 0.711162 0.723664 0.681127 0.714974 0.691926 0.721181 0.691307 0.628182 0.690212 0.651479 0.739528 0.73201 0.734501 0.747335 0.677275 0.697616 0.701789 0.67588 0.746853 0.624433 0.619296 0.609833 0.723281 0.660803 0.593996 0.683575 0.73951 0.732803 0.732218 0.697706 0.656317 0.520288 0.687247 0.684122 0.720915 0.541928 0.714463 0.732372 0.67191 0.731879 0.668771 0.723723 0.731444 0.651488 0.71604 0.71894 0.711946 0.656554 0.622221 0.726835 0.696409 0.653187 0.690466 0.729812 0.665337 0.700325 0.74142 0.669743 0.743433 0.717362 0.684417 0.705673 0.706238 0.559993 0.700823 0.726608 0.722327 0.723022 0.691619 0.660461 0.653599 0.714107 0.704142 0.725767 0.730046 0.689095 0.688141 0.661694 0.670392 0.725215 0.675761 0.712075 0.694114 0.679102 0.693373 0.656404 0.698364 0.754502 0.688075 0.691352 0.693092 0.546013 0.693802 0.659774 0.69616 0.68518 0.66206 0.697329 0.675338 0.599136 0.581452 0.722539 0.677031 0.630865 0.708065 0.651276 0.720727
184 0.6909502925170068 0.747223 0.622221 0.652591 0.723611 0.684041 0.631188 0.662651 0.674995 0.725281 0.689426 0.692397 0.668353 0.675501 0.690101 0.704864 0.668018 0.732954 0.729006 0.660142 0.683167 0.716086 0.621144 0.726192 0.653419 0.690174 0.622968 0.667081 0.72599 0.70575 0.689181 0.75452 0.70744 0.725999 0.716818 0.672316 0.684139 0.722571 0.705316 0.742559 0.709611 0.689064 0.703204 0.731 0.74192 0.5996 0.754189 0.712165 0.719764 0.708983 0.677314 0.738548 0.67632 0.694873 0.730355 0.727721 0.707023 0.725755 0.738436 0.697563 0.719993 0.659687 0.697361 0.637831 0.705737 0.69524 0.716288 0.711353 0.706425 0.686732 0.68056 0.741362 0.698989 0.686709 0.71339 0.747755 0.688421 0.709663 0.72048 0.676458 0.690425 0.727191 0.717107 0.65631 0.735501 0.726506 0.608333 0.70245 0.66707 0.619778 0.661547 0.698483 0.75891 0.696326 0.723075 0.711514 0.653295 0.728023 0.729364 0.727744 0.68274 0.742028 0.679808 0.720787 0.691307 0.708867 0.761113 0.680204 0.700782 0.631604 0.600342 0.681232 0.660531 0.660212 0.62534 0.703531 0.716699 0.68396 0.737231 0.682544 0.719932 0.744672 0.724491 0.672757 0.736611 0.661175 0.646712 0.615957 0.708279 0.743012 0.737809 0.636358 0.718254 0.659769 0.657356 0.752737 0.663412 0.753428 0.724683 0.589117 0.722186 0.690277 0.718588 0.674379 0.6626 0.678078 0.678393 0.69584 0.682107 0.693425 0.707965 0.696006 0.674578 0.729595 0.698828 0.690752 0.6454 0.737245 0.661321 0.717172 0.76146 0.738653 0.707574 0.676698 0.734539 0.691765 0.716865 0.719584 0.627644 0.656381 0.667846 0.718794 0.672216 0.701207 0.675403 0.715348 0.711174 0.689793 0.622687 0.633632 0.673507 0.727867 0.711821 0.721184 0.626961 0.719829 0.676645 0.714702 0.732895 0.707407 0.686906 0.718856 0.668124 0.710488 0.58077 0.667438 0.68473 0.68959 0.687835 0.699765 0.663718 0.707031 0.690214 0.711613 0.713446 0.650212 0.662597 0.681657 0.670758 0.70892 0.65253 0.699137 0.657017 0.743147 0.676292 0.697892 0.680249 0.659618 0.689836 0.697711 0.748383 0.737758 0.651012 0.688513 0.64716 0.746473 0.689798 0.678861 0.725748 0.656201 0.658659 0.722395 0.710482 0.691031 0.671723 0.733123 0.708362 0.7147 0.701586 0.667958 0.628037 0.755448 0.694509 0.674797 0.671104 0.690598 0.722271 0.616271 0.712566 0.682545 0.719107 0.709053 0.65772 0.72346 0.68698 0.627475 0.687798 0.58516 0.668706 0.63809 0.635262 0.673118 0.723723 0.669998 0.695413 0.61658 0.712686 0.722578 0.719381 0.697486 0.702101 0.562153 0.711373 0.713779 0.694613 0.720496 0.706713 0.697348 0.6746 0.709085 0.731564 0.663895 0.572571 0.740213 0.664078 0.69593 0.739022 0.693856 0.724393 0.723958 0.633545 0.608798 0.668423 0.726375 0.610009 0.687347 0.714641 0.581452 0.671694 0.726689 0.677068 0.739404 0.709039 0.689187 0.692204 0.675717 0.62218 0.693344 0.6893 0.630186 0.602286 0.708038 0.699664 0.698731 0.690272 0.602058 0.659903 0.706838 0.681041 0.683875 0.673986 0.69616 0.713486 0.623563 0.652577 0.587279 0.722962 0.715281 0.703811 0.720017 0.72773 0.650568 0.661503 0.569728 0.640413 0.668868 0.672231 0.71861 0.720914 0.745517 0.679709 0.735551 0.679312 0.650438 0.702992 0.699895 0.748588 0.73602 0.723143 0.689295 0.733911 0.61974 0.696088 0.7374 0.70246 0.662554 0.671658 0.723859 0.742571 0.73432 0.750499 0.624443 0.720728 0.66735 0.76186 0.688804 0.630313 0.648326 0.69085 0.740771 0.611868 0.709083 0.671006 0.690546 0.701796 0.707972 0.721817 0.723892 0.626725 0.612164 0.748473 0.727543 0.66023 0.701756 0.644258 0.64802 0.723737 0.728881 0.739525 0.695876 0.757827 0.681675 0.627297 0.740392 0.752071 0.667466 0.6959 0.69842 0.705011 0.704935 0.74362 0.659081 0.690895 0.709373 0.665781 0.635572 0.736325 0.665023 0.753612 0.723579 0.591893 0.734093 0.652836 0.733214 0.692413 0.694784 0.612441 0.722991 0.682225 0.698238 0.679508 0.699812 0.658197 0.707913 0.689614 0.654447 0.737544 0.7151 0.704917 0.693594 0.566793 0.723278 0.668204 0.667109 0.698269 0.697219 0.734271 0.743509 0.679967 0.705797 0.654909 0.714926
185 0.6897245714285715 0.708919 0.716855 0.670576 0.748326 0.710888 0.740472 0.695421 0.732839 0.72454 0.629203 0.735449 0.635136 0.627475 0.710907 0.739059 0.716458 0.699367 0.707372 0.64716 0.658827 0.657451 0.689944 0.707201 0.727186 0.613272 0.734276 0.723075 0.696837 0.707596 0.697273 0.684051 0.684233 0.729411 0.704311 0.72305 0.637539 0.68349 0.669937 0.745489 0.743614 0.617322 0.681603 0.69764 0.691107 0.720404 0.685279 0.680223 0.625161 0.737926 0.694002 0.715977 0.62786 0.657415 0.672271 0.716106 0.697253 0.720857 0.705467 0.752608 0.660135 0.753339 0.651543 0.657254 0.688714 0.689083 0.688268 0.708875 0.725001 0.722342 0.692441 0.716018 0.642722 0.663646 0.688182 0.705954 0.669021 0.671368 0.721674 0.72897 0.758196 0.696053 0.735779 0.63972 0.636122 0.677532 0.671529 0.676554 0.729524 0.68649 0.702569 0.6956 0.647791 0.69027 0.701673 0.646143 0.693205 0.690425 0.723426 0.687077 0.606032 0.631064 0.662447 0.706762 0.691997 0.672362 0.743843 0.735551 0.700623 0.670812 0.715178 0.723039 0.720373 0.707552 0.676483 0.563873 0.647939 0.59787 0.677466 0.708597 0.658724 0.630776 0.674911 0.749988 0.740369 0.738171 0.667755 0.700327 0.739526 0.67027 0.671157 0.674166 0.720458 0.76076 0.681216 0.718717 0.696425 0.638325 0.690016 0.698149 0.716414 0.697384 0.729316 0.655246 0.668318 0.690482 0.691029 0.668114 0.696131 0.717847 0.687117 0.719152 0.69601 0.713783 0.635709 0.726003 0.700952 0.711314 0.710895 0.681232 0.726986 0.620612 0.650213 0.69949 0.698884 0.706744 0.661484 0.719066 0.65108 0.690218 0.744378 0.674621 0.676991 0.685631 0.689576 0.648812 0.638315 0.746119 0.708786 0.746452 0.737367 0.739665 0.673743 0.691798 0.686014 0.565808 0.736484 0.718817 0.729327 0.736985 0.713167 0.65429 0.711306 0.742753 0.677315 0.724986 0.664924 0.63871 0.61481 0.717926 0.727689 0.647526 0.648873 0.636878 0.745521 0.64116 0.609578 0.701365 0.694986 0.713914 0.605684 0.671672 0.675602 0.721324 0.718875 0.706861 0.748612 0.684512 0.710643 0.690885 0.747606 0.664349 0.627162 0.64394 0.716297 0.693704 0.672755 0.685605 0.723767 0.649721 0.636218 0.71069 0.656294 0.689971 0.686316 0.726971 0.700676 0.64615 0.635445 0.667352 0.704598 0.643647 0.679696 0.69323 0.61145 0.689376 0.696088 0.626346 0.731828 0.725262 0.706415 0.709085 0.727543 0.662448 0.650384 0.715078 0.714231 0.722849 0.701994 0.642187 0.713221 0.689484 0.690163 0.736901 0.696832 0.649033 0.664741 0.634838 0.670855 0.742446 0.726165 0.712661 0.676857 0.618101 0.703974 0.726729 0.694983 0.599442 0.739037 0.690212 0.663953 0.725438 0.639639 0.682852 0.73072 0.685022 0.696182 0.646208 0.700652 0.524787 0.559849 0.708612 0.637479 0.690214 0.656852 0.619778 0.659838 0.733588 0.719407 0.65772 0.732124 0.662976 0.60532 0.752111 0.727694 0.722688 0.729132 0.683057 0.749504 0.690394 0.691562 0.757279 0.636261 0.7112 0.715985 0.713407 0.67218 0.714215 0.661555 0.682292 0.676452 0.695127 0.706362 0.702964 0.684374 0.633435 0.662834 0.5996 0.740691 0.66981 0.674705 0.657014 0.648612 0.68198 0.717871 0.700997 0.61096 0.684923 0.719414 0.693593 0.692013 0.676229 0.711877 0.732377 0.690818 0.712049 0.717425 0.715639 0.71599 0.629465 0.692332 0.596402 0.601855 0.743255 0.703066 0.706176 0.687815 0.756832 0.68323 0.679068 0.679747 0.736009 0.6785 0.700951 0.683847 0.701036 0.694189 0.76153 0.733733 0.74077 0.668579 0.664953 0.692444 0.633589 0.717966 0.58077 0.735214 0.643924 0.732499 0.732986 0.62823 0.627162 0.704608 0.657463 0.723453 0.685905 0.725886 0.751735 0.696188 0.742562 0.665733 0.672435 0.602059 0.708569 0.7516 0.709362 0.713628 0.662277 0.674373 0.619859 0.714503 0.692523 0.594339 0.680923 0.730209 0.712798 0.636735 0.682071 0.711813 0.631437 0.734137 0.701399 0.645081 0.718185 0.712563 0.729027 0.708604 0.627597 0.656387 0.644954 0.711455 0.71616 0.724216 0.70777 0.712859 0.680331 0.712638 0.740419 0.725764 0.64403 0.697566 0.732991 0.720988 0.754511 0.683374 0.731355 0.692939 0.717182 0.730831 0.657391 0.665429 0.743449
186 0.6905483333333333 0.689489 0.696856 0.714894 0.704178 0.748634 0.666506 0.712108 0.716852 0.687193 0.708521 0.629911 0.658496 0.700634 0.707842 0.689304 0.710875 0.710993 0.711203 0.706904 0.666575 0.627381 0.659712 0.644031 0.731022 0.644806 0.600692 0.670245 0.698544 0.700022 0.663817 0.688683 0.711485 0.684254 0.706502 0.735712 0.719041 0.739479 0.657354 0.765529 0.683849 0.716864 0.730022 0.702602 0.734576 0.619717 0.653613 0.694079 0.708386 0.652797 0.697505 0.689243 0.72305 0.706235 0.702491 0.677541 0.620128 0.697244 0.724241 0.66223 0.723754 0.735941 0.711857 0.638859 0.721054 0.595859 0.698601 0.706633 0.689872 0.675219 0.646519 0.69774 0.724358 0.733873 0.705573 0.686363 0.687674 0.740925 0.727228 0.592843 0.71899 0.687273 0.648064 0.724777 0.701669 0.717 0.676979 0.655965 0.679302 0.647181 0.73171 0.705281 0.676304 0.735017 0.635927 0.726826 0.694676 0.630482 0.637314 0.721436 0.729842 0.713407 0.679169 0.69097 0.714103 0.710786 0.736283 0.713832 0.691263 0.719599 0.651415 0.731952 0.650351 0.647252 0.673021 0.700889 0.584559 0.736682 0.7367 0.653361 0.765343 0.656218 0.672963 0.597231 0.681594 0.729495 0.667673 0.666943 0.750062 0.718354 0.667519 0.68975 0.688198 0.715642 0.742856 0.71041 0.656696 0.704515 0.707405 0.695562 0.724175 0.707459 0.749737 0.676229 0.686473 0.721857 0.681056 0.662834 0.687352 0.753986 0.693208 0.648058 0.739076 0.728329 0.673951 0.678775 0.714161 0.711172 0.61757 0.730986 0.676312 0.709547 0.651106 0.701747 0.694163 0.728232 0.553409 0.730662 0.716459 0.716094 0.701589 0.716381 0.744736 0.666784 0.704226 0.724489 0.747574 0.722342 0.7275 0.652262 0.716554 0.691588 0.661202 0.734001 0.704017 0.692514 0.590792 0.688436 0.69405 0.669418 0.629428 0.69714 0.692814 0.679588 0.65276 0.721608 0.723284 0.68827 0.662937 0.668114 0.734142 0.698887 0.560224 0.601855 0.724811 0.648431 0.723268 0.613644 0.597059 0.666179 0.685239 0.687011 0.715924 0.693977 0.715321 0.67339 0.71841 0.68353 0.729769 0.753071 0.670979 0.647283 0.681776 0.701816 0.758218 0.679763 0.666074 0.689804 0.707293 0.692835 0.755621 0.721073 0.730152 0.752891 0.71178 0.620202 0.702857 0.720468 0.675407 0.702747 0.714445 0.74068 0.598782 0.688791 0.68315 0.71731 0.671796 0.655634 0.695695 0.664783 0.67792 0.689321 0.742653 0.707092 0.65739 0.683445 0.654912 0.683665 0.736327 0.707847 0.716554 0.628259 0.678513 0.612208 0.753213 0.672914 0.695475 0.744735 0.732187 0.749234 0.73173 0.717433 0.731487 0.624058 0.633353 0.733184 0.714263 0.736801 0.738163 0.611535 0.720461 0.638681 0.708761 0.723614 0.733358 0.703085 0.701268 0.734708 0.59449 0.657304 0.715536 0.659324 0.727954 0.698742 0.685897 0.651935 0.675428 0.699679 0.75176 0.703567 0.612632 0.725503 0.656721 0.651313 0.728363 0.715583 0.665095 0.665827 0.709187 0.721051 0.672708 0.677238 0.724079 0.72013 0.704089 0.602061 0.713456 0.694002 0.680567 0.669182 0.700999 0.701585 0.721495 0.632049 0.722496 0.723562 0.648912 0.672885 0.690201 0.62355 0.716646 0.712299 0.721518 0.662817 0.634899 0.702657 0.633313 0.750041 0.642042 0.70089 0.67518 0.654419 0.731869 0.680644 0.662327 0.679793 0.722525 0.715757 0.731782 0.69682 0.657463 0.666527 0.668114 0.55521 0.694945 0.693392 0.647532 0.695378 0.742295 0.733296 0.710322 0.70695 0.68211 0.67093 0.690185 0.680004 0.684938 0.686393 0.686863 0.656774 0.722417 0.669833 0.660135 0.625423 0.709211 0.710351 0.726304 0.663247 0.740769 0.639541 0.749349 0.629609 0.715177 0.726059 0.621684 0.673517 0.678907 0.684387 0.707659 0.682678 0.644612 0.657756 0.704035 0.73412 0.7018 0.678145 0.69382 0.675705 0.629465 0.749296 0.71072 0.735642 0.660981 0.721277 0.638182 0.725067 0.660626 0.720977 0.639857 0.728981 0.747304 0.686743 0.701411 0.652388 0.702421 0.690331 0.688552 0.738226 0.72321 0.69596 0.738091 0.688403 0.653558 0.70819 0.622097 0.713168 0.650165 0.706783 0.679619 0.672925 0.721758 0.702412 0.603168 0.673631 0.64709 0.68294 0.753331 0.683273 0.693279 0.719662 0.656696 0.621611
187 0.6907669002267574 0.72015 0.678296 0.712568 0.679385 0.689395 0.752418 0.73296 0.736138 0.595859 0.743967 0.747356 0.710735 0.686915 0.697236 0.612219 0.708726 0.72057 0.696143 0.59936 0.712043 0.669348 0.716394 0.735692 0.70742 0.74495 0.675745 0.636631 0.713758 0.710604 0.679471 0.720455 0.715756 0.660418 0.692763 0.669839 0.684525 0.749753 0.700596 0.735499 0.690864 0.636183 0.6878 0.677959 0.65361 0.73728 0.689554 0.722472 0.699555 0.70338 0.707127 0.651775 0.616548 0.705257 0.714429 0.660778 0.732673 0.722175 0.693435 0.622428 0.746177 0.682886 0.754482 0.727066 0.592631 0.72465 0.727424 0.679523 0.647162 0.652165 0.711512 0.727333 0.706419 0.704385 0.7123 0.688291 0.704938 0.686557 0.723883 0.726971 0.662117 0.705019 0.617728 0.723682 0.739041 0.70657 0.683444 0.678897 0.702592 0.650959 0.692109 0.710653 0.71082 0.728837 0.725641 0.746517 0.670382 0.645835 0.714494 0.705279 0.692049 0.667495 0.659095 0.687747 0.602063 0.710828 0.668116 0.673044 0.66329 0.704988 0.658528 0.648912 0.678547 0.690702 0.726165 0.69638 0.710643 0.660043 0.682146 0.704248 0.621316 0.579465 0.731261 0.705086 0.708386 0.700624 0.723441 0.697272 0.745109 0.722395 0.719065 0.686214 0.702975 0.679833 0.656898 0.702614 0.732419 0.643375 0.650543 0.726109 0.643947 0.741029 0.688236 0.6662 0.746449 0.722573 0.694102 0.637075 0.757772 0.707464 0.716177 0.700216 0.668442 0.695927 0.735291 0.68184 0.748519 0.733705 0.680864 0.701497 0.66032 0.665261 0.745414 0.649081 0.639846 0.688473 0.722935 0.74302 0.699413 0.71884 0.701906 0.615723 0.753915 0.721796 0.685189 0.721224 0.655582 0.716812 0.725044 0.609476 0.648858 0.636223 0.692023 0.706466 0.636702 0.615912 0.66755 0.667453 0.686427 0.675719 0.72362 0.625652 0.664812 0.677671 0.712496 0.603148 0.675449 0.697668 0.724234 0.681732 0.726952 0.642427 0.718717 0.629524 0.674279 0.669549 0.673817 0.66404 0.723267 0.702374 0.712585 0.693786 0.650545 0.705404 0.594116 0.686572 0.744017 0.675196 0.68655 0.683777 0.739495 0.692073 0.682354 0.73247 0.713412 0.713846 0.701485 0.731213 0.698487 0.701059 0.698684 0.700135 0.696091 0.710454 0.714645 0.75017 0.742853 0.748537 0.743797 0.663308 0.695274 0.73965 0.604737 0.701672 0.719654 0.729841 0.725029 0.727733 0.700339 0.696573 0.717807 0.753904 0.673439 0.703322 0.665879 0.694971 0.584606 0.645937 0.660898 0.656539 0.700394 0.735183 0.694641 0.697862 0.725941 0.751477 0.697505 0.746051 0.693259 0.710479 0.69435 0.648513 0.647181 0.705678 0.654419 0.739856 0.713363 0.718507 0.75751 0.648782 0.602282 0.73272 0.721614 0.614147 0.722598 0.686396 0.690441 0.664246 0.607647 0.714889 0.701463 0.670517 0.657524 0.730875 0.739291 0.693214 0.609764 0.693614 0.619718 0.63205 0.726767 0.691146 0.704618 0.6783 0.718135 0.705131 0.719238 0.633065 0.636777 0.67558 0.73548 0.700624 0.693125 0.73675 0.746391 0.660099 0.685385 0.638499 0.601855 0.723288 0.713426 0.689816 0.644864 0.648431 0.656954 0.68201 0.670212 0.719207 0.716081 0.732622 0.723136 0.633782 0.686447 0.705778 0.641797 0.709466 0.717455 0.685758 0.628934 0.654488 0.672228 0.696758 0.745817 0.710102 0.703055 0.632798 0.744834 0.656774 0.641558 0.725283 0.654423 0.635216 0.671917 0.668171 0.717831 0.734583 0.62594 0.703392 0.643906 0.664782 0.628581 0.69226 0.719129 0.686775 0.712517 0.670572 0.760698 0.69928 0.67359 0.633054 0.652481 0.728609 0.700794 0.655143 0.66772 0.650565 0.730977 0.659684 0.695472 0.635927 0.699121 0.690526 0.706244 0.700399 0.647122 0.646344 0.660658 0.752281 0.656115 0.657066 0.698995 0.690266 0.751256 0.696789 0.72909 0.689374 0.728154 0.685711 0.688167 0.73402 0.722463 0.709742 0.680986 0.665735 0.720347 0.732845 0.703709 0.745294 0.704263 0.63927 0.659594 0.688611 0.647013 0.64334 0.70387 0.632162 0.6867 0.718954 0.631818 0.688054 0.640966 0.558457 0.674771 0.71353 0.637626 0.69186 0.730916 0.693817 0.692151 0.65279 0.72106 0.715365 0.742994 0.682626 0.705752 0.697052 0.692721 0.70803 0.733285 0.724778 0.679695 0.745005
188 0.6908505464852607 0.669213 0.628581 0.62648 0.66984 0.717926 0.70836 0.712182 0.725054 0.726925 0.71279 0.704023 0.678894 0.603908 0.675228 0.702629 0.674003 0.722656 0.691021 0.697831 0.6649 0.61492 0.629262 0.610395 0.728477 0.630123 0.689609 0.720679 0.648525 0.699008 0.665269 0.71777 0.655055 0.680105 0.746521 0.707462 0.715601 0.714329 0.714097 0.713373 0.667549 0.67699 0.737815 0.729813 0.757874 0.670884 0.736397 0.64007 0.690273 0.647365 0.720223 0.672263 0.70182 0.6929 0.726891 0.696884 0.62206 0.71626 0.684117 0.726996 0.604077 0.72472 0.65434 0.628649 0.674692 0.699801 0.716404 0.672822 0.71473 0.701192 0.727951 0.66034 0.677055 0.712746 0.730888 0.752037 0.693436 0.744717 0.677853 0.747396 0.638512 0.669048 0.729293 0.713545 0.621414 0.704795 0.728422 0.696498 0.650376 0.652593 0.683546 0.637023 0.723964 0.733379 0.686752 0.722412 0.676555 0.679023 0.676051 0.663739 0.667646 0.670625 0.708068 0.674102 0.646811 0.7021 0.684857 0.729248 0.642595 0.70447 0.725966 0.701659 0.692327 0.685533 0.700894 0.646634 0.699679 0.750391 0.729679 0.685656 0.679425 0.727287 0.671977 0.716356 0.652344 0.695487 0.687369 0.727406 0.691312 0.64666 0.624041 0.7395 0.709239 0.684032 0.706704 0.618373 0.617309 0.661109 0.653828 0.713924 0.703696 0.587379 0.694192 0.679338 0.696725 0.685505 0.742619 0.687324 0.74613 0.623794 0.679025 0.625745 0.7 0.68266 0.758944 0.734092 0.742421 0.70932 0.720167 0.59936 0.675423 0.751256 0.666879 0.737423 0.745658 0.645482 0.731054 0.704347 0.625219 0.625791 0.719571 0.655744 0.746951 0.655863 0.755566 0.694971 0.705833 0.699434 0.671234 0.658734 0.716755 0.708895 0.715568 0.597179 0.648663 0.747245 0.675822 0.73874 0.707127 0.733057 0.671387 0.724163 0.698657 0.655173 0.676998 0.670098 0.652973 0.601244 0.671671 0.649525 0.68681 0.702014 0.664078 0.632032 0.610949 0.71036 0.693201 0.73026 0.622489 0.645143 0.669805 0.640916 0.641973 0.676945 0.740715 0.698317 0.607693 0.640017 0.736545 0.696432 0.655992 0.672561 0.722372 0.756112 0.6438 0.697916 0.711358 0.70508 0.733817 0.662308 0.703228 0.69638 0.741186 0.695533 0.713196 0.692503 0.63882 0.718193 0.724957 0.754736 0.703029 0.727784 0.696756 0.706086 0.636855 0.684535 0.714738 0.614609 0.64245 0.698339 0.716911 0.722797 0.711841 0.756427 0.698762 0.682932 0.689883 0.667569 0.661017 0.687731 0.688075 0.70127 0.652089 0.680777 0.722175 0.711163 0.711735 0.689835 0.704653 0.695655 0.70686 0.742482 0.72682 0.741554 0.719425 0.696927 0.652789 0.743449 0.736047 0.59485 0.734125 0.735906 0.709602 0.678449 0.738738 0.710457 0.690046 0.757794 0.662958 0.68322 0.718657 0.740184 0.656774 0.630579 0.732916 0.700323 0.687463 0.692258 0.746226 0.645642 0.723419 0.698978 0.613158 0.704044 0.720415 0.671879 0.725881 0.732727 0.73871 0.703952 0.690546 0.665346 0.684333 0.632085 0.735338 0.72442 0.709501 0.638506 0.732112 0.697095 0.683935 0.647862 0.742381 0.752931 0.692762 0.730319 0.724348 0.7046 0.708641 0.749748 0.686018 0.704552 0.705661 0.687176 0.695917 0.663335 0.666202 0.680424 0.688669 0.684078 0.666853 0.715132 0.695715 0.674046 0.735149 0.714775 0.702713 0.657186 0.700549 0.710612 0.66032 0.641931 0.660918 0.683639 0.728901 0.673558 0.703867 0.632088 0.690695 0.714344 0.640029 0.725641 0.706807 0.689877 0.718707 0.7261 0.640209 0.741483 0.627891 0.693491 0.644258 0.619451 0.693118 0.73907 0.705589 0.637599 0.734116 0.638359 0.732823 0.715397 0.746552 0.737892 0.68773 0.669461 0.643542 0.709048 0.690499 0.680252 0.702249 0.649514 0.683585 0.710807 0.660081 0.722201 0.692118 0.647496 0.73468 0.647864 0.72536 0.613915 0.712408 0.606692 0.646506 0.74742 0.596801 0.699316 0.691715 0.713311 0.686279 0.722957 0.708576 0.745016 0.731327 0.70747 0.701567 0.71637 0.725899 0.731282 0.726336 0.701275 0.667099 0.69679 0.654221 0.679858 0.54805 0.681687 0.692983 0.667497 0.668442 0.743246 0.662869 0.674774 0.708646 0.713967 0.697092 0.719097 0.601818 0.747367 0.699415 0.714216 0.686598 0.676555
189 0.6913481904761904 0.66561 0.606366 0.710193 0.694913 0.705665 0.753606 0.711938 0.689137 0.755157 0.649103 0.723188 0.644013 0.647828 0.656232 0.638682 0.59936 0.643454 0.68644 0.625245 0.70339 0.722745 0.624372 0.659867 0.685895 0.710133 0.649376 0.719526 0.688149 0.724017 0.725352 0.723717 0.69536 0.715724 0.700419 0.677496 0.702492 0.716761 0.612255 0.719445 0.735593 0.63519 0.719454 0.641498 0.701066 0.651664 0.659385 0.728242 0.716391 0.713607 0.629453 0.716982 0.631442 0.649993 0.688744 0.646116 0.702266 0.663736 0.6999 0.638011 0.720224 0.736847 0.686333 0.680914 0.725337 0.712501 0.717877 0.721433 0.673836 0.652963 0.695241 0.670884 0.711147 0.665721 0.66653 0.644148 0.721863 0.704138 0.640834 0.630034 0.686279 0.717299 0.699888 0.70369 0.718075 0.691261 0.698146 0.735416 0.701267 0.698849 0.69506 0.693491 0.679453 0.697478 0.71603 0.750675 0.688263 0.629008 0.672379 0.69138 0.69249 0.715223 0.686994 0.755279 0.630123 0.658837 0.709557 0.680554 0.759522 0.746051 0.724512 0.732357 0.654221 0.696021 0.704353 0.675761 0.68734 0.564121 0.737991 0.627243 0.682932 0.680351 0.705051 0.751408 0.626035 0.731796 0.705172 0.712715 0.61051 0.678854 0.688223 0.6877 0.713684 0.706792 0.705435 0.654543 0.680138 0.647335 0.676004 0.666313 0.715555 0.679933 0.726418 0.676855 0.739653 0.710902 0.591203 0.705366 0.673788 0.672798 0.705953 0.750492 0.729373 0.699539 0.661652 0.691887 0.64245 0.642118 0.715011 0.695439 0.687574 0.716486 0.744826 0.734187 0.638177 0.752106 0.651611 0.686706 0.710303 0.644304 0.650864 0.704899 0.70148 0.697128 0.725505 0.729439 0.73442 0.644146 0.641752 0.639532 0.64715 0.684116 0.701993 0.720289 0.721707 0.6697 0.657701 0.660973 0.687132 0.626371 0.718264 0.722269 0.697199 0.705705 0.676903 0.655827 0.636179 0.758446 0.740457 0.698423 0.697488 0.697234 0.748833 0.701969 0.709614 0.722442 0.663129 0.703782 0.738158 0.733282 0.718667 0.713396 0.665818 0.736264 0.733025 0.596312 0.739427 0.640722 0.671995 0.72621 0.754443 0.689103 0.735838 0.681163 0.654208 0.727286 0.627682 0.655046 0.650618 0.665523 0.639301 0.694265 0.683208 0.743966 0.675259 0.709848 0.69621 0.633234 0.737389 0.650651 0.715133 0.753756 0.656619 0.701637 0.648685 0.664165 0.728228 0.664053 0.705175 0.674651 0.743798 0.713921 0.715478 0.706749 0.726451 0.729509 0.718021 0.694138 0.681621 0.662455 0.695479 0.575184 0.687008 0.643654 0.71496 0.755513 0.727771 0.746527 0.620413 0.627136 0.727442 0.726134 0.657316 0.698412 0.755386 0.665102 0.66217 0.626017 0.741787 0.659382 0.671096 0.684765 0.71953 0.671884 0.60396 0.713404 0.618912 0.714932 0.711104 0.653995 0.693502 0.701399 0.642794 0.703993 0.733294 0.693551 0.692517 0.663275 0.750698 0.737783 0.676769 0.698911 0.693166 0.723695 0.645993 0.718071 0.742994 0.690801 0.681288 0.669064 0.669681 0.582603 0.74872 0.695538 0.717841 0.660939 0.740327 0.689204 0.711006 0.705561 0.688711 0.747023 0.683178 0.74027 0.67178 0.659359 0.704375 0.699092 0.707838 0.734293 0.67173 0.64869 0.714531 0.726031 0.710109 0.721911 0.714696 0.597071 0.678259 0.723853 0.698761 0.616033 0.605589 0.689729 0.681711 0.727058 0.654036 0.707737 0.687337 0.723535 0.636546 0.725944 0.734197 0.571695 0.750252 0.735643 0.744192 0.729451 0.748934 0.737643 0.725207 0.702276 0.711591 0.651704 0.71122 0.646466 0.723776 0.684151 0.760449 0.733189 0.708153 0.67082 0.711637 0.718677 0.690367 0.726145 0.712543 0.713091 0.66792 0.736058 0.607505 0.690218 0.726083 0.6694 0.746998 0.665257 0.714896 0.697847 0.660082 0.673875 0.727962 0.670199 0.632032 0.615815 0.710793 0.709681 0.707461 0.627834 0.714624 0.678051 0.721069 0.613865 0.701402 0.642148 0.719599 0.595545 0.682456 0.680489 0.706831 0.687167 0.664282 0.686066 0.64977 0.671712 0.733246 0.702757 0.679607 0.726605 0.747761 0.729419 0.710625 0.736055 0.656391 0.743179 0.706746 0.745398 0.72522 0.750352 0.72515 0.732895 0.660977 0.72283 0.691437 0.689285 0.716767 0.709125 0.671073 0.599891 0.687273 0.644382 0.711136 0.696368
190 0.6914683083900227 0.722448 0.705592 0.679016 0.713805 0.752468 0.754645 0.729324 0.691497 0.718659 0.728665 0.655407 0.700938 0.719173 0.59936 0.568658 0.734627 0.615605 0.647378 0.59655 0.722581 0.702563 0.721893 0.720849 0.698025 0.703854 0.687894 0.673496 0.71798 0.688983 0.720231 0.711068 0.632067 0.690173 0.675761 0.694194 0.718923 0.739489 0.717762 0.657511 0.703001 0.712126 0.613769 0.744458 0.66227 0.685575 0.68099 0.699954 0.624863 0.735143 0.654886 0.663498 0.726662 0.728536 0.683403 0.70916 0.650367 0.676889 0.729062 0.695164 0.701389 0.698491 0.691777 0.69016 0.680598 0.721133 0.697186 0.656679 0.68153 0.681752 0.721367 0.687104 0.692438 0.736659 0.642558 0.657264 0.689397 0.705941 0.710193 0.698277 0.679103 0.674324 0.66123 0.691897 0.692128 0.696468 0.7257 0.707518 0.705723 0.756348 0.719831 0.740615 0.757196 0.739796 0.678703 0.736367 0.678121 0.711286 0.615578 0.678928 0.754429 0.669566 0.707808 0.687866 0.705299 0.58073 0.690485 0.618876 0.679724 0.698792 0.62945 0.678838 0.708459 0.658867 0.627673 0.692258 0.701365 0.684405 0.736849 0.664706 0.721996 0.657682 0.596505 0.675126 0.616033 0.690903 0.735792 0.703632 0.742651 0.634964 0.634661 0.740257 0.675857 0.584173 0.730217 0.706027 0.653995 0.717894 0.646983 0.707417 0.667901 0.726219 0.675539 0.666718 0.633833 0.727617 0.704863 0.639571 0.658754 0.666549 0.718924 0.708857 0.708566 0.743102 0.733033 0.71345 0.695636 0.663139 0.71603 0.698182 0.719328 0.744133 0.653564 0.683211 0.726822 0.752093 0.698759 0.681859 0.706199 0.664542 0.660853 0.733355 0.690107 0.634808 0.642347 0.657851 0.676352 0.718372 0.730735 0.655716 0.674939 0.736816 0.659664 0.665534 0.719321 0.715074 0.728407 0.675826 0.701018 0.643764 0.727644 0.680422 0.67509 0.72695 0.705505 0.745995 0.683322 0.741212 0.736917 0.720168 0.738661 0.708392 0.696413 0.677245 0.759299 0.557642 0.665593 0.665881 0.653228 0.709138 0.664057 0.690424 0.689522 0.673144 0.696357 0.683272 0.661665 0.70039 0.665167 0.628676 0.631329 0.679589 0.602839 0.715076 0.742052 0.70005 0.719822 0.697377 0.593356 0.669453 0.68828 0.720317 0.716786 0.713446 0.708317 0.686181 0.720225 0.697225 0.717419 0.693184 0.741506 0.724757 0.702155 0.672738 0.695425 0.696334 0.728441 0.708626 0.766036 0.716898 0.653144 0.683072 0.693467 0.702314 0.697252 0.716993 0.725398 0.716656 0.716075 0.701648 0.694267 0.699898 0.738591 0.645282 0.657218 0.743546 0.750409 0.616113 0.746014 0.650129 0.639388 0.727188 0.682522 0.712136 0.710003 0.696218 0.689002 0.687236 0.685483 0.73135 0.617229 0.695455 0.694914 0.663996 0.636543 0.693944 0.648767 0.721434 0.68076 0.731453 0.681374 0.71999 0.751666 0.658412 0.709268 0.705488 0.69433 0.742504 0.733183 0.675938 0.7215 0.725451 0.631854 0.669435 0.7375 0.686161 0.733197 0.707233 0.708845 0.752212 0.747571 0.688868 0.592138 0.67178 0.689971 0.677501 0.729192 0.727462 0.601792 0.657061 0.666006 0.724391 0.721393 0.658719 0.644382 0.636994 0.694942 0.651879 0.663132 0.624333 0.688362 0.733927 0.663745 0.735477 0.650917 0.740347 0.649103 0.696788 0.656567 0.712081 0.60367 0.713133 0.695936 0.672059 0.699856 0.604825 0.672366 0.658218 0.658806 0.669597 0.673146 0.656824 0.718919 0.623411 0.753211 0.705224 0.742482 0.73319 0.719646 0.719778 0.638477 0.749626 0.722586 0.711339 0.710067 0.680784 0.728354 0.679909 0.719628 0.728381 0.719838 0.615184 0.571636 0.687714 0.738512 0.660939 0.701106 0.748947 0.733247 0.687069 0.708608 0.696266 0.649499 0.605171 0.666602 0.672652 0.73741 0.716398 0.680472 0.684038 0.718319 0.764586 0.701047 0.666846 0.632399 0.691399 0.692515 0.737432 0.733177 0.725951 0.603795 0.629829 0.739288 0.674651 0.687047 0.732415 0.718145 0.724119 0.633489 0.682855 0.632034 0.698893 0.687874 0.707702 0.709229 0.660248 0.729033 0.676001 0.64654 0.698904 0.687018 0.683652 0.721542 0.693039 0.652505 0.731155 0.668596 0.696249 0.746752 0.681395 0.743676 0.725464 0.689251 0.694776 0.728515 0.707686 0.657701 0.699859 0.693309 0.674061 0.699285 0.689318
191 0.6923736167800454 0.674322 0.645248 0.696799 0.672396 0.69472 0.721759 0.761171 0.725883 0.705551 0.709533 0.695784 0.692841 0.702108 0.699289 0.695769 0.671908 0.738491 0.707644 0.737564 0.671111 0.703646 0.643367 0.658946 0.68863 0.725729 0.755376 0.630575 0.633472 0.693731 0.715457 0.72687 0.661244 0.689449 0.732097 0.700957 0.605755 0.733166 0.673026 0.713015 0.607085 0.712609 0.69742 0.726147 0.7194 0.68139 0.715643 0.740211 0.708226 0.724936 0.727555 0.680148 0.632773 0.656103 0.752406 0.622559 0.740933 0.727647 0.639006 0.731453 0.721133 0.750621 0.67594 0.672246 0.704161 0.735013 0.717543 0.693263 0.651818 0.706882 0.698569 0.729392 0.729585 0.70443 0.712103 0.736013 0.706998 0.722323 0.616113 0.713938 0.707062 0.660386 0.645943 0.700935 0.67748 0.724042 0.689334 0.701698 0.636012 0.689142 0.672127 0.642992 0.714873 0.700946 0.691497 0.74414 0.660087 0.677741 0.735055 0.702052 0.695751 0.738161 0.695072 0.74221 0.67812 0.711674 0.603603 0.706284 0.755138 0.69586 0.718127 0.728672 0.720928 0.724789 0.660273 0.722215 0.726937 0.713263 0.704967 0.66286 0.731251 0.695821 0.733083 0.743243 0.635466 0.583339 0.711436 0.68788 0.721344 0.728574 0.717896 0.632266 0.691043 0.679016 0.704368 0.609342 0.746735 0.717521 0.713098 0.690464 0.709783 0.692495 0.693682 0.682252 0.697845 0.653988 0.662984 0.698536 0.762032 0.686014 0.711799 0.746883 0.719929 0.699014 0.657669 0.706762 0.692984 0.708434 0.708004 0.740586 0.647483 0.720606 0.716758 0.70767 0.637662 0.683611 0.71092 0.730897 0.694806 0.701492 0.728301 0.668782 0.705232 0.722951 0.680586 0.743711 0.6719 0.661036 0.725696 0.718082 0.604825 0.656007 0.691112 0.70398 0.678072 0.701852 0.697206 0.687506 0.724461 0.64986 0.705501 0.686075 0.647295 0.700435 0.659268 0.713805 0.640217 0.65743 0.71101 0.741339 0.691535 0.729413 0.715364 0.561381 0.707159 0.597913 0.67821 0.681354 0.678418 0.703702 0.678141 0.716443 0.674557 0.624943 0.710969 0.694585 0.688677 0.665395 0.685395 0.726603 0.700556 0.692327 0.722335 0.58747 0.691441 0.668806 0.742179 0.724644 0.703592 0.691026 0.658496 0.570484 0.661669 0.728478 0.687074 0.603467 0.703784 0.675497 0.71556 0.749584 0.711643 0.709981 0.701047 0.674845 0.633071 0.562009 0.657119 0.720926 0.680503 0.723124 0.71845 0.60983 0.67186 0.723694 0.656787 0.675229 0.696234 0.613768 0.701891 0.722318 0.742644 0.689185 0.713003 0.712107 0.734697 0.684981 0.671879 0.719048 0.605171 0.643074 0.675406 0.730901 0.705061 0.727632 0.618967 0.753727 0.705262 0.752537 0.682397 0.694451 0.721288 0.702294 0.752338 0.755453 0.766482 0.71207 0.686165 0.724723 0.721385 0.702455 0.712805 0.730234 0.680766 0.693967 0.709946 0.736156 0.697589 0.694853 0.712021 0.676486 0.67985 0.739416 0.636239 0.697704 0.732865 0.742374 0.64247 0.712202 0.68164 0.733103 0.693106 0.753526 0.64748 0.622214 0.702298 0.703292 0.732572 0.708298 0.670281 0.618876 0.665683 0.664373 0.666774 0.6541 0.677409 0.68301 0.69144 0.641961 0.683776 0.670092 0.689849 0.665596 0.696887 0.729337 0.737893 0.715781 0.701014 0.72631 0.632999 0.651562 0.722358 0.708838 0.747003 0.70288 0.713761 0.678703 0.738236 0.747998 0.689734 0.686039 0.660079 0.669827 0.706008 0.713765 0.719248 0.627145 0.68339 0.705563 0.733396 0.680277 0.676641 0.691986 0.714675 0.674346 0.699379 0.677924 0.661451 0.671465 0.723844 0.686092 0.695655 0.655226 0.636548 0.666778 0.718025 0.720954 0.654943 0.711051 0.661735 0.72838 0.74482 0.645406 0.691636 0.710534 0.712018 0.742664 0.556437 0.663584 0.712435 0.714825 0.658528 0.734812 0.71964 0.601678 0.689352 0.704671 0.624904 0.687124 0.702059 0.718559 0.654885 0.750897 0.65648 0.693274 0.692828 0.738509 0.7042 0.722794 0.679909 0.733356 0.682549 0.658758 0.676464 0.664605 0.714268 0.660046 0.66567 0.718532 0.639571 0.693876 0.674255 0.634584 0.698451 0.557642 0.708047 0.712145 0.705723 0.687436 0.655568 0.730584 0.673136 0.652711 0.716873 0.590157 0.610232 0.7417 0.70081 0.711338 0.680625 0.694425 0.714734 0.621993
192 0.6942387437641724 0.70998 0.679187 0.693871 0.623671 0.697064 0.667621 0.693129 0.709589 0.650965 0.708312 0.696207 0.739783 0.737769 0.709507 0.686334 0.705399 0.739842 0.649666 0.702485 0.719277 0.713444 0.719779 0.710555 0.742631 0.72352 0.642017 0.658727 0.640642 0.749086 0.725165 0.652461 0.705208 0.697027 0.684877 0.706639 0.654415 0.703487 0.693316 0.716597 0.723097 0.720584 0.698103 0.718436 0.736375 0.712123 0.725514 0.694389 0.686587 0.697198 0.651923 0.669866 0.631991 0.737735 0.634097 0.709698 0.696738 0.74014 0.679733 0.689367 0.748152 0.72488 0.738434 0.598591 0.646632 0.708609 0.667875 0.659171 0.661501 0.747614 0.714731 0.692607 0.712496 0.708365 0.718752 0.716936 0.661722 0.718905 0.681058 0.681842 0.707668 0.716628 0.718806 0.727628 0.715469 0.72863 0.685944 0.693937 0.674588 0.688809 0.719288 0.744583 0.701251 0.751316 0.623528 0.661431 0.602428 0.691229 0.727555 0.708839 0.64629 0.72423 0.656792 0.71575 0.747564 0.720405 0.725274 0.727674 0.691291 0.702097 0.65743 0.64702 0.70768 0.742145 0.700958 0.702166 0.717931 0.647553 0.707642 0.694602 0.729148 0.709822 0.646894 0.723799 0.734539 0.732429 0.667018 0.705395 0.734888 0.743784 0.738767 0.664877 0.613533 0.728367 0.699807 0.69337 0.676124 0.745502 0.632559 0.668324 0.548124 0.728065 0.691344 0.700617 0.682117 0.680655 0.727721 0.623341 0.71715 0.728892 0.697761 0.733881 0.671165 0.68579 0.703235 0.620281 0.672743 0.708246 0.73405 0.691815 0.673683 0.642348 0.741602 0.742718 0.690729 0.593101 0.689029 0.727682 0.664062 0.671908 0.696165 0.685834 0.629742 0.721988 0.74456 0.688309 0.723855 0.664073 0.729355 0.710264 0.732567 0.702458 0.727647 0.664453 0.655966 0.745641 0.644448 0.622697 0.710745 0.721021 0.648874 0.720533 0.678057 0.645987 0.676909 0.743628 0.755798 0.760426 0.684657 0.663576 0.747462 0.706085 0.710856 0.703974 0.718293 0.690975 0.703344 0.711714 0.664589 0.658523 0.687699 0.736905 0.692354 0.698424 0.664868 0.719155 0.705452 0.711835 0.737626 0.698337 0.597546 0.691487 0.698775 0.700535 0.656311 0.60857 0.669521 0.72699 0.65925 0.687989 0.630023 0.692159 0.744179 0.699094 0.672645 0.580214 0.610661 0.67114 0.681691 0.679861 0.691962 0.742661 0.710836 0.668809 0.716669 0.639994 0.67215 0.691134 0.709184 0.695977 0.666655 0.648849 0.687608 0.672179 0.71964 0.729561 0.606946 0.670685 0.688979 0.721805 0.598024 0.688805 0.698105 0.613493 0.687454 0.693163 0.697538 0.688021 0.743959 0.754812 0.621447 0.667706 0.709952 0.668623 0.697544 0.740558 0.698571 0.711871 0.696687 0.669251 0.69884 0.689994 0.663428 0.716792 0.6691 0.679032 0.721851 0.648586 0.676699 0.71553 0.737708 0.690502 0.712627 0.715326 0.725564 0.727848 0.629733 0.732292 0.689361 0.727179 0.734272 0.712381 0.643235 0.686787 0.61034 0.677194 0.719738 0.608787 0.65845 0.696767 0.74186 0.717314 0.729964 0.724775 0.730277 0.701616 0.686092 0.662917 0.704568 0.674462 0.595438 0.655233 0.66049 0.689304 0.622794 0.702417 0.71218 0.693352 0.610347 0.70021 0.728001 0.713322 0.693928 0.68948 0.707458 0.728432 0.763969 0.760883 0.722985 0.570548 0.719097 0.74532 0.698637 0.666121 0.685866 0.714446 0.640217 0.685372 0.74153 0.686934 0.561381 0.720077 0.700785 0.708343 0.71346 0.726193 0.713369 0.737664 0.721663 0.649593 0.707772 0.685037 0.652599 0.730402 0.755544 0.641446 0.675736 0.709331 0.737215 0.598941 0.69161 0.578264 0.75398 0.696799 0.714825 0.699126 0.706522 0.655189 0.641523 0.677969 0.64033 0.696853 0.70994 0.675245 0.699396 0.679865 0.718913 0.709881 0.73058 0.731766 0.65977 0.69763 0.751735 0.726992 0.675348 0.721469 0.727981 0.744026 0.751432 0.727041 0.691113 0.750054 0.710182 0.694081 0.734138 0.719567 0.668816 0.613311 0.741503 0.710802 0.722365 0.730668 0.68291 0.725733 0.65991 0.694475 0.740468 0.707172 0.720884 0.719132 0.720424 0.700044 0.735013 0.680628 0.647347 0.709894 0.693356 0.6583 0.728628 0.673494 0.732524 0.593521 0.705583 0.73379 0.720654 0.670106 0.711263 0.714293 0.720974 0.740944 0.697973 0.60872
193 0.6929759614512472 0.704667 0.657941 0.753191 0.729384 0.723722 0.688996 0.705733 0.670233 0.583606 0.733913 0.723865 0.684739 0.72419 0.738146 0.673281 0.670765 0.65743 0.735916 0.741115 0.712015 0.733135 0.638272 0.738585 0.616617 0.663269 0.716797 0.715313 0.691905 0.701505 0.693871 0.632645 0.702712 0.76219 0.674362 0.709216 0.719974 0.683839 0.648337 0.686103 0.712664 0.636929 0.735767 0.683038 0.624183 0.565444 0.719263 0.692113 0.741642 0.621049 0.746534 0.704381 0.646833 0.712062 0.743082 0.723648 0.684197 0.717394 0.691607 0.733481 0.71099 0.730007 0.55812 0.653314 0.67686 0.711488 0.704089 0.71414 0.739233 0.665062 0.71499 0.728046 0.727893 0.714042 0.694891 0.695776 0.679242 0.67312 0.745836 0.720195 0.618044 0.741565 0.704756 0.673776 0.730158 0.738896 0.730957 0.717111 0.685515 0.727895 0.668318 0.695244 0.73903 0.699581 0.681104 0.600658 0.706089 0.72107 0.711424 0.737356 0.75702 0.706511 0.707334 0.733138 0.741234 0.669251 0.673839 0.698242 0.700099 0.71034 0.676798 0.720519 0.59688 0.737044 0.6359 0.654509 0.718226 0.691994 0.645615 0.717785 0.611955 0.677521 0.710545 0.620747 0.72246 0.683426 0.706451 0.678591 0.684037 0.742334 0.702494 0.707345 0.70235 0.692043 0.696629 0.729238 0.679974 0.715191 0.723858 0.657757 0.66629 0.662905 0.72937 0.726754 0.725641 0.620977 0.700185 0.709352 0.734448 0.66621 0.675904 0.720902 0.743922 0.656191 0.714357 0.733306 0.663447 0.697477 0.657946 0.632671 0.680217 0.589834 0.734244 0.742878 0.697146 0.583676 0.689077 0.702214 0.737556 0.689939 0.680798 0.71548 0.680474 0.661709 0.704929 0.72179 0.672446 0.707737 0.668131 0.71864 0.695215 0.590934 0.68675 0.664745 0.703147 0.689235 0.718778 0.602618 0.671442 0.638137 0.633415 0.729176 0.677985 0.734545 0.713782 0.640476 0.670526 0.65494 0.676365 0.709939 0.751152 0.697283 0.738019 0.74014 0.728812 0.751938 0.737284 0.732236 0.662363 0.657873 0.718601 0.687075 0.69192 0.717715 0.691406 0.652438 0.653544 0.724984 0.665738 0.692724 0.723741 0.683613 0.683108 0.714024 0.711911 0.702559 0.664323 0.648339 0.735249 0.739533 0.719123 0.751735 0.680924 0.690816 0.729233 0.666885 0.694849 0.694745 0.682906 0.636937 0.73264 0.714671 0.693537 0.698004 0.739302 0.752311 0.706215 0.722458 0.662368 0.697037 0.718312 0.660028 0.662462 0.707668 0.624024 0.690685 0.701132 0.749932 0.689305 0.719036 0.728816 0.683268 0.570492 0.716396 0.646378 0.660563 0.693779 0.691884 0.674822 0.729417 0.641284 0.704539 0.731615 0.672448 0.739688 0.756614 0.563401 0.712932 0.618047 0.752722 0.652295 0.684431 0.733991 0.685058 0.699599 0.696252 0.747798 0.68875 0.719641 0.657653 0.726257 0.679228 0.637253 0.648141 0.71828 0.740345 0.573807 0.667659 0.663049 0.681572 0.736089 0.723545 0.738276 0.729995 0.731349 0.683434 0.722685 0.727668 0.745325 0.725555 0.695978 0.663785 0.62665 0.694907 0.65881 0.707945 0.703344 0.695756 0.696239 0.717764 0.616583 0.697572 0.6583 0.685805 0.74174 0.646632 0.709017 0.636901 0.70664 0.689933 0.699273 0.684792 0.693197 0.695025 0.631299 0.703204 0.710349 0.746324 0.708268 0.701464 0.70898 0.659917 0.602992 0.658014 0.752443 0.696932 0.640986 0.718983 0.641084 0.629364 0.658549 0.729874 0.673357 0.6395 0.646321 0.715283 0.675086 0.674456 0.651146 0.684011 0.628633 0.742029 0.732014 0.742739 0.691101 0.640274 0.672037 0.719725 0.636762 0.712547 0.733745 0.692857 0.686037 0.697694 0.694227 0.731944 0.61156 0.725951 0.692695 0.721007 0.687934 0.696082 0.643787 0.724843 0.713675 0.664038 0.657342 0.709968 0.664507 0.721958 0.653622 0.713964 0.748739 0.712837 0.705028 0.750024 0.71619 0.665685 0.729799 0.715856 0.671175 0.732843 0.74212 0.716191 0.662507 0.649157 0.714162 0.6893 0.716957 0.740139 0.732073 0.625672 0.734024 0.710643 0.603517 0.739044 0.649645 0.686151 0.727412 0.600931 0.692036 0.725089 0.718975 0.709197 0.69162 0.593516 0.721984 0.716984 0.724531 0.691214 0.643974 0.636381 0.738601 0.751621 0.714875 0.658018 0.67383 0.70319 0.684075 0.694466 0.662136 0.667952
194 0.6933556530612246 0.680134 0.705921 0.721406 0.698659 0.639703 0.700503 0.693258 0.733111 0.709983 0.690532 0.693795 0.724073 0.685543 0.733829 0.677503 0.679022 0.712129 0.720755 0.654155 0.730944 0.716765 0.748744 0.688187 0.644658 0.678891 0.702638 0.685305 0.641995 0.691214 0.617062 0.735746 0.725038 0.744659 0.678325 0.709557 0.72063 0.682561 0.664788 0.620389 0.730747 0.679401 0.727191 0.73908 0.753142 0.634119 0.732473 0.728941 0.661888 0.682199 0.73931 0.697037 0.721794 0.734288 0.711676 0.704344 0.691488 0.695881 0.565444 0.672434 0.733484 0.719581 0.743263 0.715397 0.737384 0.677088 0.678918 0.733857 0.655641 0.710492 0.753662 0.731688 0.733207 0.706983 0.690021 0.709345 0.681089 0.755585 0.687117 0.595704 0.730111 0.607035 0.646296 0.746535 0.669394 0.720755 0.67944 0.702682 0.684419 0.709732 0.741193 0.70737 0.600114 0.740657 0.744204 0.668786 0.632671 0.589679 0.683749 0.680694 0.718904 0.698954 0.644505 0.711426 0.745467 0.631994 0.642776 0.735055 0.678624 0.686447 0.654537 0.670233 0.600931 0.678688 0.714191 0.705958 0.724807 0.7061 0.728905 0.728905 0.674835 0.657082 0.691607 0.694735 0.668338 0.621316 0.709635 0.676436 0.74928 0.637593 0.724171 0.738707 0.645166 0.617028 0.699653 0.747645 0.709216 0.698541 0.686956 0.741361 0.633657 0.68667 0.713337 0.690844 0.706411 0.714488 0.752838 0.671971 0.655732 0.725182 0.654959 0.710943 0.684899 0.725417 0.709882 0.745728 0.702039 0.685201 0.688491 0.702622 0.730844 0.649895 0.657234 0.634366 0.671683 0.737989 0.72049 0.694427 0.723707 0.653761 0.644004 0.681105 0.696867 0.69543 0.661799 0.688307 0.720962 0.633879 0.699053 0.718185 0.718795 0.67046 0.716893 0.708143 0.709063 0.728096 0.715234 0.660799 0.740376 0.729512 0.750722 0.74234 0.670706 0.692948 0.693503 0.728521 0.641518 0.707435 0.681511 0.657652 0.725614 0.639146 0.590958 0.717728 0.71384 0.673167 0.712578 0.60526 0.703934 0.659918 0.709118 0.708403 0.688991 0.612866 0.758835 0.682494 0.72484 0.652074 0.742185 0.663081 0.663814 0.735654 0.650911 0.74048 0.69848 0.715277 0.691352 0.722866 0.72012 0.672758 0.688396 0.676798 0.695159 0.622974 0.727156 0.566541 0.659777 0.7128 0.73426 0.704786 0.668876 0.763421 0.732069 0.733764 0.635154 0.661587 0.696809 0.714011 0.697874 0.736117 0.665593 0.758143 0.710482 0.674123 0.699944 0.603464 0.673473 0.714248 0.727589 0.68462 0.628633 0.671352 0.685388 0.663435 0.698231 0.74113 0.747817 0.713856 0.72243 0.596106 0.708499 0.676654 0.71941 0.723191 0.731459 0.722565 0.694499 0.731995 0.707532 0.668525 0.706058 0.686931 0.681989 0.657597 0.699051 0.683939 0.712108 0.72903 0.717325 0.725707 0.628196 0.733236 0.688716 0.647831 0.706769 0.649109 0.577296 0.698124 0.62573 0.710532 0.697572 0.710695 0.706238 0.714892 0.737284 0.692082 0.657803 0.748361 0.667936 0.670285 0.753569 0.679443 0.688138 0.724413 0.629364 0.713764 0.737008 0.641043 0.717659 0.744023 0.70103 0.691266 0.640535 0.748738 0.648801 0.716801 0.742492 0.733547 0.703043 0.702242 0.690196 0.705845 0.654083 0.717243 0.720143 0.686389 0.65092 0.710752 0.726175 0.700495 0.717783 0.703521 0.732897 0.738324 0.626769 0.678278 0.651063 0.648266 0.707399 0.669849 0.701891 0.712589 0.67874 0.730814 0.618044 0.638905 0.719562 0.715317 0.687497 0.675675 0.652598 0.656438 0.628817 0.731853 0.655283 0.702424 0.691101 0.626335 0.738639 0.749503 0.646517 0.747721 0.633765 0.60842 0.67145 0.710074 0.719409 0.707348 0.752272 0.687904 0.632907 0.71961 0.669013 0.63914 0.732928 0.680388 0.724828 0.721934 0.723913 0.737459 0.70383 0.665767 0.717393 0.723488 0.672355 0.591844 0.648659 0.698122 0.686388 0.67651 0.7397 0.693744 0.696754 0.663973 0.664354 0.697779 0.74783 0.641804 0.688333 0.708667 0.728174 0.712547 0.737731 0.703192 0.673664 0.69566 0.622054 0.707278 0.72514 0.732715 0.738349 0.725873 0.674099 0.637949 0.726163 0.710912 0.714678 0.711238 0.708858 0.735356 0.68818 0.545759 0.712365 0.590934 0.686326 0.709097 0.695758 0.710528 0.654509 0.710277 0.738391 0.69234
195 0.6935539319727891 0.677889 0.67214 0.666001 0.696954 0.707399 0.644684 0.636097 0.687635 0.627515 0.730049 0.74723 0.754295 0.684111 0.728315 0.699416 0.744505 0.674143 0.731409 0.740088 0.731078 0.731793 0.730732 0.677439 0.715484 0.723608 0.662808 0.706582 0.742015 0.635956 0.697338 0.717453 0.667437 0.701926 0.645857 0.691507 0.738417 0.738286 0.636061 0.723605 0.667567 0.678378 0.653091 0.727705 0.680355 0.749503 0.746362 0.724489 0.576628 0.737737 0.749593 0.710404 0.586724 0.740838 0.705386 0.722834 0.721222 0.719845 0.709291 0.633765 0.710516 0.711414 0.642751 0.734061 0.707333 0.743781 0.731562 0.695404 0.715561 0.664758 0.693316 0.682475 0.654247 0.728272 0.708874 0.679428 0.764787 0.590254 0.683451 0.674531 0.706306 0.615106 0.714219 0.66819 0.673694 0.718763 0.713213 0.70411 0.652794 0.683344 0.68045 0.73496 0.64997 0.737238 0.746591 0.647595 0.707773 0.68089 0.73662 0.642384 0.637037 0.695799 0.736779 0.740815 0.700666 0.639834 0.735358 0.714574 0.6937 0.72289 0.685299 0.649537 0.679949 0.687301 0.704266 0.557282 0.73931 0.665979 0.702689 0.603464 0.685188 0.718106 0.676523 0.680466 0.639084 0.705205 0.719854 0.685406 0.734171 0.633217 0.632981 0.680869 0.696232 0.695881 0.688778 0.730411 0.703457 0.72209 0.652908 0.712185 0.706837 0.674006 0.702029 0.735858 0.724044 0.739645 0.657247 0.717394 0.691071 0.713924 0.699671 0.695096 0.700951 0.653882 0.696987 0.673779 0.67857 0.707109 0.742285 0.717782 0.591262 0.744356 0.727993 0.715666 0.608464 0.710529 0.711939 0.722394 0.698701 0.64927 0.701414 0.65753 0.721209 0.707038 0.732417 0.748406 0.663832 0.711447 0.603354 0.700263 0.648478 0.613484 0.757199 0.688433 0.732889 0.666338 0.742283 0.702442 0.70883 0.730903 0.72461 0.722193 0.68526 0.632016 0.701982 0.602506 0.715075 0.726843 0.690336 0.717023 0.681634 0.696259 0.722611 0.713706 0.727971 0.675157 0.707538 0.643686 0.711598 0.653237 0.72089 0.725798 0.735883 0.722555 0.666931 0.705069 0.682261 0.724983 0.708356 0.732316 0.713688 0.635766 0.658117 0.660636 0.738129 0.695293 0.693599 0.712105 0.65841 0.733409 0.660599 0.622489 0.751635 0.733483 0.73246 0.692852 0.635076 0.590734 0.623009 0.717938 0.700611 0.709685 0.700709 0.660888 0.707156 0.694774 0.74692 0.66284 0.590958 0.699966 0.712687 0.677897 0.654433 0.712859 0.731013 0.663791 0.718547 0.677238 0.729562 0.650616 0.641461 0.726034 0.663512 0.690024 0.717406 0.621138 0.63638 0.636815 0.750657 0.725004 0.702198 0.74506 0.66887 0.719778 0.593964 0.747999 0.677224 0.709455 0.719143 0.766471 0.657116 0.690031 0.728135 0.686103 0.687856 0.734748 0.723214 0.729753 0.712641 0.740255 0.711561 0.73996 0.716431 0.687072 0.683473 0.704122 0.68655 0.741704 0.733069 0.683697 0.703229 0.690802 0.739658 0.707973 0.718095 0.602705 0.679022 0.659456 0.695701 0.708656 0.698117 0.744465 0.639918 0.714904 0.666375 0.741631 0.705151 0.659706 0.655283 0.703522 0.75459 0.694781 0.707299 0.757084 0.717562 0.673713 0.726915 0.741912 0.670226 0.726625 0.725455 0.738833 0.633013 0.699909 0.6658 0.661067 0.663185 0.661617 0.715964 0.689124 0.691882 0.72956 0.73952 0.715421 0.715726 0.682309 0.64143 0.713639 0.704935 0.690534 0.726324 0.689057 0.610892 0.736933 0.540645 0.719509 0.663327 0.634119 0.639673 0.67367 0.6907 0.751194 0.728785 0.67436 0.650193 0.613389 0.7018 0.750408 0.692322 0.695651 0.725092 0.723839 0.69508 0.746194 0.707074 0.676535 0.693065 0.671801 0.716037 0.696227 0.725465 0.709899 0.688017 0.702364 0.669073 0.689847 0.744438 0.683701 0.652153 0.673387 0.643738 0.719877 0.669687 0.71082 0.648526 0.648658 0.589764 0.633879 0.668179 0.696662 0.660749 0.737383 0.631344 0.75357 0.711743 0.695157 0.695708 0.670955 0.648714 0.70185 0.684801 0.621149 0.656884 0.647084 0.654509 0.646495 0.708228 0.673113 0.708833 0.740812 0.736268 0.681187 0.653173 0.71537 0.619971 0.650992 0.716581 0.687927 0.705432 0.713329 0.737432 0.736117 0.646026 0.744204 0.698361 0.70659 0.698508 0.691712 0.685095 0.730836 0.732488 0.689202
196 0.6923374240362812 0.724095 0.712265 0.650206 0.685473 0.719845 0.75311 0.660443 0.690075 0.732621 0.675726 0.731336 0.586624 0.602449 0.701266 0.665882 0.721394 0.647329 0.728266 0.713381 0.751196 0.721535 0.699664 0.726174 0.707013 0.665282 0.708716 0.692804 0.64459 0.761984 0.66716 0.688668 0.737626 0.74209 0.706789 0.744406 0.652547 0.654446 0.642717 0.566465 0.643969 0.615505 0.71464 0.560355 0.685099 0.638888 0.66016 0.694515 0.711351 0.728388 0.712959 0.740513 0.698552 0.685593 0.721323 0.685719 0.69808 0.696752 0.704384 0.636498 0.713187 0.693433 0.710647 0.73477 0.750882 0.654885 0.711004 0.666807 0.688397 0.708868 0.613739 0.724749 0.563665 0.641958 0.703891 0.735477 0.617859 0.744885 0.669688 0.607256 0.74981 0.727774 0.63542 0.743005 0.538173 0.691547 0.723787 0.743445 0.68761 0.730406 0.684249 0.730368 0.725229 0.715731 0.701708 0.756742 0.71912 0.657427 0.638489 0.670908 0.757053 0.727071 0.684433 0.720775 0.736436 0.660987 0.715357 0.722493 0.758015 0.662114 0.716852 0.699118 0.666014 0.708573 0.676238 0.636921 0.679936 0.675158 0.683002 0.695792 0.686751 0.743849 0.65085 0.656807 0.694268 0.709673 0.735048 0.650992 0.705411 0.717061 0.689948 0.629639 0.602705 0.626418 0.689433 0.654916 0.704075 0.717581 0.644967 0.737213 0.730944 0.685801 0.745512 0.716094 0.6846 0.689372 0.742483 0.65993 0.749503 0.706034 0.731034 0.706444 0.622272 0.702516 0.648228 0.737396 0.690872 0.703753 0.680404 0.684327 0.733962 0.715332 0.642384 0.73699 0.739351 0.708393 0.732913 0.71157 0.717087 0.683777 0.721816 0.744878 0.695651 0.647119 0.725112 0.712892 0.616533 0.682929 0.675332 0.699501 0.749593 0.623107 0.645629 0.711503 0.743593 0.652407 0.754786 0.600775 0.71442 0.6907 0.620491 0.723384 0.657178 0.69084 0.680056 0.735844 0.68715 0.719966 0.713639 0.598518 0.669515 0.741399 0.695201 0.722494 0.730684 0.705755 0.705177 0.675272 0.717148 0.707747 0.690939 0.669905 0.743781 0.729025 0.701733 0.746188 0.685734 0.706361 0.678318 0.691571 0.740718 0.664253 0.69492 0.723494 0.678838 0.723121 0.684537 0.682509 0.747335 0.635049 0.737101 0.630384 0.669839 0.699713 0.704575 0.658273 0.661416 0.708637 0.713049 0.727872 0.751103 0.643681 0.731081 0.693799 0.739461 0.733978 0.655638 0.685595 0.616389 0.698703 0.701765 0.713162 0.684072 0.607027 0.731206 0.72956 0.630703 0.694759 0.733576 0.68154 0.726442 0.708053 0.653508 0.656451 0.745551 0.691169 0.72079 0.723561 0.680448 0.704395 0.650974 0.729762 0.634448 0.691002 0.723788 0.677728 0.601394 0.727583 0.64371 0.613347 0.680874 0.700453 0.685568 0.712095 0.676711 0.704492 0.710283 0.627882 0.727812 0.725759 0.695011 0.74659 0.664432 0.738335 0.672896 0.700625 0.693055 0.674515 0.719163 0.692526 0.718311 0.668794 0.701592 0.702181 0.71773 0.749087 0.74804 0.709891 0.730872 0.640391 0.729091 0.719799 0.653282 0.729476 0.716332 0.690267 0.640259 0.718454 0.699187 0.726567 0.673818 0.651557 0.729369 0.628541 0.651824 0.748947 0.703968 0.676087 0.596914 0.749709 0.720409 0.708648 0.702408 0.704084 0.707798 0.701579 0.728471 0.677641 0.696012 0.693756 0.71462 0.629754 0.724012 0.707959 0.73852 0.702061 0.689192 0.686951 0.690161 0.640454 0.738308 0.666575 0.661775 0.661245 0.591233 0.704491 0.713162 0.69782 0.731971 0.693605 0.711565 0.706458 0.632179 0.721056 0.68817 0.674607 0.712822 0.703972 0.731699 0.680543 0.623631 0.643414 0.666002 0.706763 0.70265 0.658161 0.681897 0.757656 0.700186 0.624917 0.646442 0.725587 0.656341 0.720228 0.695336 0.652114 0.677174 0.705793 0.637506 0.61061 0.708332 0.607853 0.693218 0.600377 0.710004 0.666831 0.727527 0.728746 0.687712 0.716399 0.724878 0.701082 0.673569 0.735354 0.709963 0.715934 0.723139 0.70154 0.72071 0.686605 0.730721 0.66957 0.703687 0.673018 0.712947 0.682595 0.672649 0.713142 0.637985 0.721533 0.687636 0.659936 0.656574 0.735684 0.590958 0.669208 0.695589 0.661432 0.721231 0.672576 0.679261 0.666175 0.721117 0.704647 0.655045 0.721923 0.751638 0.695496 0.69301 0.694343 0.696431 0.674765
197 0.6938906621315194 0.701017 0.724151 0.683778 0.690185 0.693393 0.709721 0.715549 0.734541 0.697533 0.707598 0.703373 0.742104 0.617352 0.723552 0.669726 0.714249 0.645352 0.718021 0.746997 0.693336 0.684537 0.706257 0.750478 0.703922 0.741225 0.718999 0.68045 0.629709 0.711352 0.711339 0.740192 0.591984 0.686584 0.700807 0.709354 0.751039 0.699542 0.625644 0.75367 0.670451 0.676803 0.743034 0.699773 0.709445 0.630971 0.720265 0.737483 0.74632 0.668525 0.707592 0.670668 0.740371 0.701301 0.628483 0.618035 0.686951 0.71928 0.674586 0.687254 0.641099 0.689572 0.720366 0.70803 0.684654 0.724082 0.734417 0.724701 0.716915 0.659021 0.672135 0.73341 0.640156 0.745923 0.685631 0.709256 0.745692 0.678824 0.670557 0.644514 0.679711 0.639698 0.758521 0.664872 0.699328 0.642245 0.695981 0.706561 0.746985 0.707177 0.654175 0.623791 0.695905 0.715719 0.693946 0.696752 0.634803 0.746287 0.710221 0.741148 0.661755 0.719317 0.695495 0.63714 0.714015 0.75822 0.712246 0.708534 0.690626 0.696339 0.648284 0.743541 0.712366 0.708375 0.634442 0.711554 0.710458 0.743125 0.749757 0.69865 0.587377 0.692665 0.693093 0.70448 0.636932 0.683868 0.65158 0.691037 0.666676 0.627884 0.712959 0.719182 0.706843 0.678873 0.735122 0.69643 0.705052 0.62471 0.626997 0.637099 0.672165 0.708944 0.64204 0.746641 0.615644 0.666252 0.733647 0.701421 0.709107 0.70498 0.730544 0.639587 0.676795 0.73299 0.692159 0.718999 0.681794 0.697182 0.685183 0.662529 0.69133 0.75788 0.743515 0.729413 0.730531 0.650741 0.731912 0.686904 0.69606 0.695061 0.705478 0.650712 0.716724 0.688596 0.663618 0.677231 0.673749 0.704573 0.740037 0.649791 0.701284 0.713314 0.736134 0.582983 0.637983 0.700341 0.687038 0.70967 0.685572 0.710979 0.654158 0.627508 0.719258 0.629748 0.767235 0.613012 0.670341 0.685438 0.659497 0.730122 0.761196 0.639498 0.670559 0.697456 0.572959 0.690587 0.672039 0.663825 0.745013 0.72341 0.747601 0.712156 0.648176 0.703889 0.642896 0.678304 0.681184 0.684934 0.719691 0.685763 0.602797 0.664417 0.714716 0.689695 0.654674 0.667057 0.687749 0.731401 0.726583 0.739015 0.73964 0.746014 0.615467 0.672488 0.700384 0.6776 0.707844 0.666241 0.743155 0.710058 0.74518 0.710661 0.674406 0.673931 0.662214 0.611394 0.677693 0.734129 0.662247 0.649133 0.746115 0.70311 0.727665 0.649946 0.66586 0.647496 0.686617 0.722497 0.613309 0.69525 0.666488 0.688152 0.741497 0.7264 0.702658 0.662509 0.652442 0.736484 0.659803 0.728656 0.729369 0.715039 0.711762 0.70053 0.681715 0.677639 0.718965 0.724998 0.733949 0.709781 0.715944 0.754169 0.705637 0.677822 0.681994 0.629754 0.757082 0.687449 0.630922 0.686884 0.740782 0.745776 0.636921 0.696328 0.702074 0.754577 0.655062 0.669501 0.639566 0.720202 0.697507 0.628705 0.701167 0.730883 0.720717 0.710835 0.713455 0.67425 0.74959 0.674957 0.646334 0.704741 0.724258 0.671535 0.715199 0.65749 0.748559 0.688481 0.726045 0.636686 0.670607 0.588475 0.702669 0.729807 0.721615 0.745664 0.649394 0.652708 0.612787 0.718734 0.659704 0.690267 0.681242 0.765999 0.696358 0.693219 0.690033 0.65607 0.692233 0.719793 0.722958 0.64864 0.732635 0.728193 0.709112 0.737678 0.67827 0.749223 0.717718 0.720983 0.556398 0.737886 0.725792 0.73709 0.69533 0.656435 0.719033 0.644106 0.633564 0.698565 0.699024 0.732141 0.684284 0.715282 0.741212 0.67776 0.686414 0.66888 0.7285 0.699834 0.628977 0.734376 0.729929 0.694105 0.72416 0.697777 0.611751 0.698542 0.738412 0.740325 0.637929 0.695281 0.741352 0.714502 0.72326 0.731894 0.754905 0.741422 0.734782 0.723232 0.669601 0.732822 0.700987 0.729533 0.721005 0.736633 0.673901 0.710905 0.708551 0.68791 0.67242 0.702267 0.74265 0.729041 0.680543 0.670235 0.711004 0.558365 0.739623 0.655378 0.741048 0.661861 0.704294 0.706259 0.697444 0.727474 0.732091 0.704671 0.69795 0.658032 0.590939 0.725668 0.642986 0.656263 0.74916 0.638787 0.745611 0.720105 0.741477 0.70171 0.659942 0.626414 0.724517 0.732369 0.637804 0.685297 0.67216 0.729569 0.67614 0.759871 0.623865 0.641583
198 0.6926866235827664 0.597976 0.746977 0.691436 0.703458 0.7014 0.742991 0.694523 0.714639 0.716123 0.695165 0.727797 0.686919 0.685701 0.742982 0.637362 0.747396 0.735085 0.710825 0.745331 0.676657 0.691705 0.637897 0.672411 0.611394 0.682358 0.614375 0.645949 0.715979 0.649153 0.718685 0.762357 0.733716 0.740707 0.631563 0.680608 0.669122 0.672039 0.652568 0.75175 0.686597 0.667767 0.548204 0.661399 0.68926 0.64651 0.732464 0.657545 0.695481 0.691559 0.667335 0.653731 0.665634 0.689382 0.693859 0.67563 0.704277 0.684722 0.72038 0.697738 0.647679 0.758052 0.718187 0.675185 0.685839 0.706187 0.715117 0.705234 0.701189 0.680067 0.732033 0.746321 0.729014 0.757568 0.722097 0.591924 0.726472 0.692155 0.690044 0.737956 0.721885 0.685114 0.71571 0.68679 0.690146 0.690172 0.678122 0.722451 0.680175 0.636774 0.638692 0.673623 0.665139 0.64097 0.678514 0.67788 0.746639 0.711504 0.706099 0.677733 0.700987 0.699206 0.737578 0.73683 0.732228 0.633269 0.707686 0.757184 0.717316 0.691559 0.686885 0.703848 0.69783 0.70621 0.668924 0.682209 0.596756 0.699834 0.654815 0.711415 0.717246 0.59839 0.75651 0.701889 0.651642 0.695338 0.721852 0.744961 0.727008 0.728034 0.662924 0.651039 0.69562 0.725319 0.728515 0.74533 0.647755 0.676175 0.733908 0.721581 0.739832 0.739765 0.683778 0.716464 0.717688 0.68941 0.732417 0.721175 0.614196 0.729636 0.676165 0.705239 0.680558 0.713731 0.639681 0.734268 0.721482 0.725484 0.728425 0.64757 0.71128 0.720453 0.657041 0.750951 0.720234 0.712679 0.679209 0.62437 0.708391 0.70347 0.736354 0.722162 0.676384 0.680799 0.639427 0.6812 0.700398 0.665713 0.706074 0.699776 0.693635 0.707719 0.745117 0.664667 0.663067 0.701872 0.698875 0.722432 0.636984 0.666932 0.718212 0.725437 0.723253 0.67272 0.695296 0.741556 0.679404 0.663791 0.728191 0.663683 0.658486 0.746238 0.717334 0.662312 0.677051 0.644251 0.715676 0.724877 0.668031 0.68507 0.746011 0.692726 0.60587 0.733333 0.672233 0.632503 0.674832 0.630611 0.683103 0.700516 0.662507 0.691959 0.741587 0.626724 0.715656 0.639998 0.721433 0.686391 0.718305 0.712642 0.723175 0.724287 0.647931 0.733176 0.707388 0.684586 0.663532 0.591984 0.727917 0.599324 0.726497 0.661968 0.629796 0.702078 0.692577 0.560276 0.698866 0.613309 0.642986 0.702909 0.66135 0.638787 0.692163 0.737051 0.699411 0.650991 0.723441 0.69572 0.724571 0.67282 0.693946 0.682923 0.630409 0.689996 0.676281 0.712461 0.70779 0.713401 0.713502 0.720635 0.724537 0.612749 0.701765 0.650331 0.732665 0.670504 0.606476 0.71281 0.688812 0.714385 0.617885 0.74541 0.747506 0.615513 0.658032 0.696175 0.712712 0.721178 0.695125 0.687283 0.709106 0.725193 0.710534 0.606031 0.691222 0.674322 0.64864 0.701228 0.706362 0.662222 0.672187 0.744301 0.748885 0.701629 0.681972 0.698309 0.727153 0.652749 0.701274 0.662729 0.745437 0.647855 0.730896 0.727165 0.680909 0.693996 0.730414 0.712531 0.70944 0.703439 0.67698 0.670289 0.689165 0.67449 0.711955 0.608986 0.685039 0.716773 0.717998 0.675902 0.722257 0.6599 0.65004 0.709067 0.7055 0.682914 0.690945 0.688681 0.635924 0.683132 0.627017 0.702422 0.635107 0.677301 0.73802 0.72068 0.680482 0.71372 0.68504 0.65204 0.709986 0.700292 0.679596 0.630897 0.753139 0.727453 0.738561 0.733054 0.74811 0.712334 0.679718 0.726748 0.719126 0.730856 0.707758 0.741207 0.725947 0.656826 0.723937 0.684862 0.715215 0.699262 0.737063 0.70016 0.744018 0.704095 0.727441 0.688676 0.643893 0.673907 0.701789 0.654236 0.708197 0.689492 0.741643 0.72591 0.707514 0.695644 0.72279 0.662824 0.661004 0.698645 0.703533 0.750852 0.655265 0.6769 0.749379 0.678925 0.724076 0.712424 0.704007 0.716116 0.707538 0.71852 0.580618 0.677408 0.703015 0.702872 0.721478 0.729882 0.659613 0.680175 0.673771 0.704546 0.685573 0.648598 0.648578 0.662231 0.697455 0.718932 0.661218 0.658215 0.715837 0.714395 0.67748 0.683151 0.725361 0.710686 0.705285 0.657934 0.711241 0.642757 0.69444 0.695644 0.655749 0.733275 0.725682 0.698126 0.641099 0.707593 0.728726 0.709794
199 0.7442810000000001 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281 0.744281
200 0.7341211179138322 0.712803 0.750849 0.725683 0.747315 0.739425 0.74145 0.747902 0.740886 0.756078 0.733417 0.720064 0.730898 0.751238 0.750828 0.74818 0.747454 0.749356 0.736152 0.72271 0.721957 0.741903 0.746617 0.702251 0.74387 0.745633 0.743768 0.708041 0.745467 0.744281 0.708032 0.707132 0.757293 0.751449 0.747815 0.7423 0.751507 0.741505 0.738308 0.727873 0.736059 0.704059 0.710481 0.723403 0.724173 0.745937 0.742094 0.733333 0.750836 0.746423 0.706245 0.745868 0.704384 0.748168 0.74052 0.743765 0.744281 0.737075 0.736726 0.7511 0.71887 0.735035 0.708014 0.751033 0.74691 0.753952 0.72386 0.748538 0.753738 0.73724 0.747925 0.725246 0.70649 0.695491 0.725358 0.747469 0.744707 0.700819 0.756749 0.705568 0.758564 0.714236 0.745567 0.750818 0.71219 0.747098 0.754742 0.727034 0.745816 0.748683 0.721886 0.752865 0.737245 0.728987 0.751679 0.728777 0.741178 0.709114 0.729633 0.744281 0.743352 0.703511 0.736264 0.746802 0.735396 0.749926 0.709988 0.736262 0.695162 0.733665 0.753971 0.746226 0.739862 0.740296 0.741351 0.749443 0.748759 0.752031 0.715107 0.755475 0.731327 0.729402 0.752109 0.748242 0.749264 0.715675 0.700207 0.70079 0.713564 0.74149 0.742047 0.700468 0.73249 0.716933 0.721225 0.725925 0.707749 0.742324 0.745805 0.752088 0.750141 0.698643 0.725631 0.702272 0.750512 0.702577 0.736207 0.750486 0.728422 0.743545 0.744281 0.755817 0.742425 0.712826 0.755885 0.739329 0.749032 0.740893 0.711205 0.746995 0.75138 0.752315 0.735091 0.729753 0.747419 0.748542 0.738903 0.735457 0.749394 0.728586 0.740164 0.724239 0.753142 0.704775 0.751978 0.750961 0.711127 0.714165 0.700786 0.697252 0.736291 0.754061 0.731282 0.747426 0.747252 0.738131 0.746823 0.748015 0.749223 0.722381 0.750925 0.75482 0.741114 0.744319 0.745302 0.750686 0.706977 0.724658 0.749357 0.696896 0.698461 0.746947 0.750105 0.739963 0.755756 0.726256 0.712214 0.69023 0.729096 0.742377 0.744281 0.732005 0.69421 0.701213 0.738637 0.742989 0.757547 0.714648 0.746395 0.746621 0.744225 0.742233 0.754992 0.745327 0.742181 0.754513 0.735848 0.748593 0.745728 0.716822 0.710654 0.746124 0.711038 0.746272 0.749749 0.748774 0.750975 0.701614 0.743813 0.741779 0.748371 0.744281 0.703818 0.719023 0.728714 0.741229 0.739832 0.736936 0.750367 0.726579 0.754928 0.729881 0.696959 0.748762 0.733019 0.732498 0.741488 0.747456 0.744626 0.75155 0.751457 0.749558 0.742729 0.730118 0.72504 0.747455 0.710856 0.747903 0.734512 0.712214 0.741625 0.749473 0.746404 0.710034 0.747473 0.695601 0.722223 0.723473 0.752645 0.732005 0.747497 0.720221 0.755515 0.721776 0.742747 0.751174 0.725564 0.720388 0.743821 0.746676 0.708827 0.75712 0.714556 0.747419 0.744705 0.747174 0.73937 0.73499 0.718237 0.75144 0.74899 0.741908 0.709156 0.747785 0.713516 0.717522 0.745386 0.705562 0.725084 0.716959 0.749319 0.741233 0.749863 0.702668 0.741949 0.705661 0.707175 0.749639 0.732787 0.733397 0.7123 0.732609 0.742062 0.746436 0.749874 0.73426 0.749872 0.741676 0.741417 0.74847 0.742185 0.744281 0.703167 0.702993 0.737082 0.71035 0.703954 0.715704 0.714575 0.755496 0.73393 0.744192 0.720492 0.746486 0.740436 0.750686 0.740284 0.716068 0.749165 0.750093 0.751814 0.750532 0.746479 0.71089 0.752 0.712055 0.746995 0.747815 0.733344 0.721671 0.715194 0.75308 0.711845 0.755927 0.746903 0.750577 0.753786 0.74025 0.707914 0.752414 0.74906 0.725182 0.707076 0.748286 0.725103 0.742872 0.745333 0.746674 0.756681 0.732006 0.722003 0.70841 0.753158 0.743091 0.731644 0.752223 0.735095 0.700844 0.743339 0.733048 0.711501 0.747624 0.710103 0.731055 0.744908 0.724294 0.745498 0.737349 0.737932 0.698354 0.7541 0.703577 0.713296 0.747318 0.735091 0.742543 0.6793 0.739905 0.743847 0.713305 0.710066 0.731954 0.737253 0.730734 0.745385 0.706577 0.731148 0.728275 0.712483 0.749457 0.737453 0.72928 0.692636 0.752871 0.717104 0.726555 0.717633 0.71143 0.69361 0.746514 0.744281 0.749516 0.699753 0.708267 0.732302 0.743763 0.748307 0.73402 0.750895 0.733379 0.718983 0.753835
201 0.7266731020408164 0.710461 0.751889 0.722653 0.751004 0.73426 0.721666 0.729485 0.738832 0.751012 0.745264 0.742947 0.726238 0.746252 0.740096 0.734956 0.741673 0.692646 0.740667 0.750984 0.717779 0.753925 0.681006 0.733344 0.737233 0.685963 0.724375 0.690642 0.741158 0.737821 0.746379 0.721571 0.700152 0.737918 0.699683 0.748159 0.75441 0.745955 0.724688 0.760864 0.7461 0.744942 0.739081 0.702684 0.737291 0.711955 0.686447 0.722496 0.708048 0.709468 0.75159 0.729523 0.745493 0.703503 0.752175 0.724238 0.749045 0.727222 0.748798 0.713463 0.719087 0.743227 0.740428 0.745777 0.693257 0.724447 0.74575 0.729228 0.735293 0.716582 0.755494 0.750209 0.746379 0.744644 0.712656 0.730175 0.699017 0.722382 0.745752 0.749697 0.748156 0.748286 0.754281 0.711264 0.73535 0.755074 0.751065 0.710736 0.684512 0.654699 0.706999 0.747161 0.708016 0.756303 0.728807 0.698261 0.743475 0.678237 0.734607 0.731792 0.74724 0.735524 0.747572 0.701629 0.758286 0.677471 0.727713 0.678155 0.751681 0.712326 0.730028 0.663411 0.682344 0.722764 0.72781 0.745713 0.73681 0.750915 0.757952 0.745778 0.736353 0.713188 0.752414 0.745755 0.755551 0.72448 0.731388 0.756989 0.745807 0.741769 0.699318 0.75234 0.738919 0.733259 0.725683 0.749861 0.743895 0.754055 0.752304 0.725029 0.751159 0.751679 0.744008 0.748594 0.759592 0.735476 0.74483 0.710048 0.711392 0.749661 0.746882 0.686229 0.741525 0.699859 0.751511 0.694167 0.724967 0.753202 0.758771 0.677662 0.730852 0.744026 0.722924 0.704642 0.714895 0.718406 0.749798 0.673958 0.734501 0.735521 0.745905 0.718749 0.723732 0.724408 0.744619 0.724857 0.736359 0.719852 0.715082 0.699593 0.745697 0.700863 0.73017 0.745183 0.739182 0.732951 0.724724 0.750782 0.733088 0.737977 0.716529 0.711733 0.659207 0.740256 0.753259 0.721317 0.70637 0.674412 0.743952 0.74052 0.729279 0.724526 0.731178 0.710035 0.707995 0.736704 0.698845 0.710349 0.718874 0.744362 0.75498 0.680075 0.750995 0.703348 0.73679 0.732652 0.750275 0.737075 0.670919 0.737459 0.689123 0.716698 0.7382 0.747431 0.71612 0.709472 0.710764 0.745179 0.731574 0.713959 0.705615 0.715998 0.716037 0.730748 0.719947 0.739925 0.733046 0.715534 0.736844 0.656321 0.712569 0.707939 0.723543 0.747314 0.755121 0.689244 0.75376 0.745268 0.747894 0.650494 0.672989 0.717432 0.743455 0.735692 0.743086 0.705629 0.741432 0.688517 0.752603 0.737509 0.72271 0.745789 0.757419 0.675273 0.730676 0.738846 0.728194 0.744041 0.72796 0.745647 0.633978 0.748153 0.707069 0.68735 0.718973 0.750135 0.697917 0.675938 0.743539 0.688466 0.725899 0.722672 0.740176 0.686387 0.728932 0.731866 0.747596 0.745153 0.68445 0.7431 0.68325 0.735054 0.731591 0.734002 0.744265 0.695558 0.723499 0.736352 0.740088 0.710635 0.719076 0.724416 0.739333 0.714209 0.695232 0.69298 0.756069 0.747375 0.742758 0.748281 0.676614 0.743659 0.726013 0.728494 0.690181 0.682498 0.740498 0.740642 0.668077 0.712824 0.760995 0.753653 0.747287 0.714764 0.754103 0.739733 0.732067 0.690642 0.696103 0.698227 0.684054 0.757948 0.742229 0.735546 0.671546 0.747631 0.745197 0.746799 0.718683 0.734717 0.754518 0.720396 0.743381 0.687366 0.74854 0.746877 0.699078 0.68548 0.752575 0.742497 0.738417 0.740576 0.69832 0.690469 0.747985 0.74045 0.706244 0.745492 0.721663 0.735292 0.699296 0.703012 0.750001 0.670332 0.731609 0.734744 0.751979 0.658673 0.754929 0.738067 0.707668 0.680439 0.756392 0.708675 0.750107 0.726024 0.736874 0.711245 0.700563 0.746257 0.744528 0.742618 0.753071 0.73118 0.686529 0.730022 0.727213 0.756281 0.749916 0.728371 0.750016 0.704323 0.746493 0.73748 0.677458 0.726847 0.742575 0.741676 0.741418 0.719846 0.692915 0.739313 0.717106 0.701211 0.737042 0.729419 0.71568 0.743201 0.697187 0.759521 0.749345 0.748368 0.736323 0.732672 0.72078 0.733401 0.706318 0.67483 0.749136 0.677678 0.73933 0.671876 0.732298 0.744604 0.745047 0.737263 0.742513 0.748192 0.72156 0.685522 0.758275 0.749356 0.753926 0.753346 0.697535 0.727782 0.713695 0.742335 0.751667 0.735001 0.736544 0.749193
202 0.7231514761904763 0.752264 0.716846 0.747018 0.750936 0.721456 0.740023 0.662582 0.713941 0.750558 0.675537 0.750697 0.725257 0.708522 0.757376 0.673753 0.72518 0.681178 0.665693 0.706801 0.727686 0.740397 0.656369 0.696934 0.702722 0.73576 0.716287 0.688949 0.732058 0.716996 0.716319 0.696974 0.679862 0.745822 0.700023 0.751526 0.752515 0.74179 0.739038 0.729327 0.7594 0.716657 0.747761 0.742257 0.693331 0.742265 0.748576 0.729672 0.744111 0.753078 0.752356 0.723163 0.696432 0.746424 0.747092 0.747663 0.738772 0.753683 0.702819 0.654863 0.721192 0.71739 0.701861 0.75941 0.726015 0.725181 0.727557 0.751591 0.749536 0.741533 0.729289 0.708128 0.686776 0.74164 0.665891 0.731601 0.660519 0.743536 0.727777 0.72906 0.721544 0.706431 0.742973 0.756347 0.751514 0.708321 0.702161 0.720888 0.670231 0.717179 0.737549 0.745904 0.675421 0.680829 0.745297 0.661668 0.730849 0.62716 0.652995 0.722891 0.741011 0.758497 0.75225 0.751961 0.667663 0.730575 0.722653 0.737307 0.74388 0.722231 0.745493 0.744643 0.749686 0.739955 0.738068 0.679935 0.711117 0.756819 0.714398 0.729635 0.735648 0.718531 0.705628 0.750756 0.68054 0.752561 0.742748 0.731587 0.697063 0.69264 0.729871 0.740725 0.639167 0.746478 0.72858 0.747212 0.716441 0.7057 0.714357 0.72548 0.693953 0.742177 0.726958 0.72211 0.722859 0.730555 0.754762 0.656357 0.696854 0.745647 0.727835 0.715547 0.707433 0.725665 0.739165 0.743696 0.74211 0.694239 0.668413 0.743795 0.747703 0.727962 0.695564 0.727608 0.738423 0.655466 0.706629 0.755703 0.723335 0.716122 0.684346 0.702237 0.737909 0.668463 0.67452 0.689606 0.754891 0.722351 0.716831 0.744214 0.741559 0.734777 0.694664 0.748326 0.751932 0.654032 0.739804 0.707122 0.74678 0.690368 0.760742 0.718458 0.70996 0.738389 0.718504 0.747839 0.72119 0.729768 0.729123 0.748111 0.733111 0.752542 0.692377 0.648649 0.747401 0.762921 0.684857 0.715782 0.687877 0.75289 0.748435 0.710423 0.652761 0.723408 0.731429 0.744821 0.732197 0.745735 0.740447 0.730074 0.766734 0.730747 0.695827 0.701738 0.68279 0.705629 0.742461 0.750318 0.71435 0.686843 0.7308 0.716328 0.755464 0.734229 0.702519 0.731385 0.746147 0.743988 0.670173 0.699239 0.714811 0.72734 0.717024 0.732302 0.75293 0.718008 0.724372 0.720774 0.750629 0.739387 0.734926 0.73165 0.74239 0.728675 0.721196 0.742696 0.728689 0.74177 0.743899 0.746347 0.728738 0.730672 0.743388 0.745567 0.741133 0.669389 0.732488 0.750418 0.711393 0.723964 0.719863 0.688465 0.759473 0.680355 0.744522 0.695724 0.751013 0.729083 0.725471 0.743741 0.743157 0.74357 0.738434 0.736794 0.738607 0.761356 0.708052 0.709182 0.712837 0.759354 0.720396 0.7113 0.720615 0.741489 0.726205 0.74146 0.716231 0.732405 0.745935 0.758656 0.738254 0.730298 0.744471 0.729225 0.708202 0.656392 0.731271 0.6784 0.672628 0.74923 0.74426 0.711362 0.742501 0.73843 0.742658 0.684678 0.742618 0.731664 0.687243 0.74998 0.745528 0.72898 0.738801 0.750883 0.746391 0.754842 0.681446 0.719437 0.747491 0.729094 0.687088 0.686921 0.738537 0.73983 0.729066 0.737007 0.723209 0.749381 0.735342 0.746744 0.739375 0.749688 0.680414 0.742842 0.718717 0.728806 0.741967 0.699159 0.687873 0.737022 0.744477 0.670483 0.739876 0.681202 0.746234 0.73762 0.736768 0.697582 0.731395 0.735216 0.756784 0.749037 0.747509 0.749269 0.738974 0.728754 0.679221 0.723435 0.745559 0.632996 0.739472 0.731323 0.675261 0.707128 0.653147 0.719277 0.71176 0.711095 0.639505 0.730604 0.744481 0.717944 0.751043 0.706682 0.723127 0.745807 0.728091 0.7392 0.714603 0.74413 0.739725 0.746491 0.749613 0.715869 0.743709 0.731683 0.723826 0.704979 0.76433 0.733811 0.709974 0.755808 0.746786 0.711954 0.685978 0.710544 0.706949 0.70823 0.68988 0.74155 0.740402 0.674412 0.738605 0.732245 0.728836 0.73421 0.741494 0.705557 0.749826 0.729453 0.75024 0.66733 0.71226 0.684057 0.746514 0.725994 0.737515 0.730102 0.746684 0.724904 0.720559 0.659758 0.671258 0.732219 0.74717 0.645047 0.727292 0.7526 0.75016 0.745092 0.748496 0.721615
203 0.7198408684807256 0.713453 0.764301 0.719906 0.753331 0.682192 0.674677 0.74881 0.706237 0.729389 0.753032 0.733542 0.728222 0.728673 0.728686 0.740751 0.734596 0.749628 0.70968 0.739621 0.709175 0.726927 0.747937 0.751813 0.736292 0.737361 0.758006 0.681771 0.694303 0.744718 0.753338 0.719203 0.746999 0.738 0.642302 0.643386 0.696557 0.695381 0.703165 0.655906 0.715013 0.703596 0.739014 0.755996 0.73708 0.753525 0.745296 0.728218 0.748313 0.643964 0.747931 0.743046 0.74097 0.710865 0.725182 0.731122 0.761422 0.751563 0.752356 0.737271 0.752719 0.727368 0.664092 0.636748 0.719521 0.714745 0.751575 0.758086 0.648872 0.715634 0.66747 0.688245 0.677844 0.71931 0.746269 0.712733 0.758179 0.745432 0.695117 0.651119 0.696786 0.656129 0.741131 0.750126 0.758731 0.69327 0.701205 0.734204 0.746279 0.719788 0.743997 0.719759 0.688165 0.687651 0.68662 0.719969 0.735403 0.741993 0.714267 0.729453 0.681846 0.730756 0.736346 0.737227 0.642681 0.75613 0.733769 0.622537 0.717106 0.72108 0.744607 0.739011 0.749965 0.758434 0.720316 0.748803 0.719741 0.743788 0.700675 0.724578 0.673393 0.698241 0.660449 0.735323 0.752514 0.671863 0.760496 0.749688 0.749861 0.721996 0.737049 0.716149 0.684963 0.700698 0.692213 0.63234 0.657326 0.70744 0.750117 0.700208 0.749796 0.734816 0.732752 0.761903 0.712658 0.684928 0.751525 0.693033 0.750883 0.731485 0.717744 0.674798 0.737265 0.7124 0.744516 0.747918 0.73196 0.714931 0.724241 0.73657 0.741939 0.726878 0.717503 0.631881 0.686881 0.669436 0.742221 0.744152 0.713008 0.732967 0.750655 0.710049 0.749822 0.702531 0.717845 0.649298 0.732234 0.677709 0.70783 0.743141 0.762835 0.737386 0.73118 0.751623 0.708448 0.742741 0.742068 0.745581 0.73908 0.731824 0.753295 0.692666 0.736769 0.734066 0.742555 0.725954 0.713941 0.659868 0.674613 0.740958 0.726289 0.742523 0.706395 0.729669 0.672459 0.714443 0.731695 0.739347 0.728231 0.69815 0.752273 0.74211 0.732259 0.75223 0.705188 0.723729 0.764651 0.748013 0.691252 0.752345 0.710456 0.67998 0.669662 0.731478 0.683185 0.734829 0.736954 0.750739 0.751895 0.747632 0.752221 0.70291 0.757889 0.628048 0.754534 0.752022 0.735335 0.745301 0.672703 0.686213 0.739209 0.723836 0.686176 0.741505 0.724015 0.738144 0.754974 0.687214 0.749471 0.73534 0.709332 0.726414 0.720036 0.735321 0.717958 0.733908 0.749091 0.66663 0.683799 0.725071 0.747917 0.68023 0.702455 0.743524 0.730348 0.737961 0.70006 0.747607 0.749381 0.668664 0.714602 0.735997 0.739145 0.733216 0.742157 0.676655 0.741772 0.713214 0.735057 0.732105 0.675965 0.747392 0.750127 0.739154 0.671666 0.748849 0.753351 0.734858 0.736217 0.700907 0.753563 0.713015 0.692201 0.691769 0.741886 0.716137 0.64812 0.753317 0.737866 0.732638 0.7382 0.70032 0.664197 0.691179 0.729882 0.719399 0.751658 0.751751 0.749922 0.680229 0.646462 0.729103 0.726084 0.752988 0.658062 0.673366 0.725472 0.715735 0.720626 0.752306 0.722383 0.708181 0.725724 0.75531 0.733589 0.744417 0.692228 0.715373 0.723826 0.728838 0.722716 0.75945 0.733819 0.755204 0.738905 0.734552 0.731561 0.712855 0.751336 0.72075 0.662058 0.693863 0.687885 0.675192 0.741598 0.734264 0.740846 0.708324 0.742249 0.69549 0.75168 0.725966 0.735556 0.71117 0.716514 0.656988 0.752115 0.731724 0.75656 0.730765 0.733846 0.703241 0.645047 0.685923 0.711571 0.731946 0.745404 0.699276 0.734421 0.687427 0.736582 0.685879 0.635404 0.637782 0.701231 0.711251 0.737554 0.732187 0.684554 0.755047 0.74612 0.748482 0.753683 0.718061 0.719366 0.674903 0.694207 0.747961 0.697895 0.681523 0.749427 0.707158 0.742697 0.738815 0.690121 0.641989 0.723573 0.69584 0.735215 0.678743 0.746599 0.749613 0.738602 0.739745 0.739337 0.653107 0.729425 0.672371 0.755274 0.71747 0.640435 0.747635 0.72095 0.752672 0.745069 0.742011 0.65299 0.694222 0.744542 0.738325 0.683816 0.745072 0.744449 0.732525 0.758971 0.741775 0.67703 0.670945 0.740296 0.725511 0.744637 0.747018 0.7277 0.700173 0.741877 0.705411 0.673695 0.699092 0.738993 0.701498 0.753217 0.707575
204 0.7160461859410431 0.670945 0.718534 0.693374 0.710402 0.693863 0.737528 0.711645 0.73319 0.746422 0.638429 0.758262 0.648757 0.670115 0.710774 0.747751 0.723127 0.728819 0.716804 0.70368 0.725882 0.660837 0.744708 0.719665 0.653148 0.681762 0.663694 0.680823 0.726522 0.699653 0.747617 0.709261 0.735 0.742023 0.716622 0.718089 0.708319 0.697902 0.707683 0.751164 0.749404 0.728456 0.746344 0.722084 0.732297 0.731399 0.726575 0.744982 0.683851 0.752831 0.749554 0.690508 0.758909 0.747295 0.73233 0.650832 0.665936 0.724243 0.681808 0.697797 0.739776 0.744165 0.731065 0.682677 0.738533 0.762205 0.743114 0.705059 0.686196 0.706393 0.635404 0.751146 0.737617 0.686433 0.729558 0.762698 0.715334 0.746332 0.649692 0.685251 0.750642 0.734306 0.68387 0.727568 0.726807 0.699853 0.720818 0.715226 0.713832 0.736758 0.744927 0.745073 0.68677 0.731695 0.717896 0.702332 0.749018 0.677088 0.702509 0.71632 0.739967 0.661947 0.720343 0.677917 0.719895 0.747262 0.705509 0.657265 0.733491 0.715415 0.750897 0.759818 0.755742 0.715377 0.719906 0.678004 0.702623 0.744177 0.710835 0.739451 0.719618 0.748646 0.735069 0.724407 0.730412 0.725384 0.716144 0.708735 0.738271 0.741388 0.74315 0.744191 0.664674 0.743101 0.731629 0.751286 0.719793 0.674856 0.743999 0.662558 0.682928 0.660438 0.744257 0.711815 0.723032 0.71764 0.684556 0.751169 0.629698 0.622537 0.727894 0.73281 0.708341 0.721489 0.730668 0.681732 0.69503 0.752509 0.688381 0.706592 0.754166 0.758345 0.710487 0.745313 0.751455 0.710358 0.748012 0.715393 0.747518 0.715944 0.743294 0.754066 0.701666 0.744791 0.709284 0.613359 0.623847 0.732328 0.656605 0.753196 0.672593 0.679527 0.746931 0.746526 0.766561 0.715036 0.731788 0.732838 0.713099 0.679915 0.744086 0.73787 0.692426 0.729503 0.738493 0.681755 0.747355 0.688965 0.626247 0.744731 0.726491 0.723989 0.753784 0.714217 0.708327 0.65837 0.741486 0.756776 0.737298 0.719014 0.711166 0.720131 0.66128 0.720299 0.735236 0.741423 0.743538 0.746883 0.729134 0.74288 0.742973 0.710209 0.74336 0.699025 0.749987 0.756977 0.648785 0.728075 0.691781 0.698284 0.685858 0.683719 0.709642 0.751563 0.760434 0.676318 0.750018 0.720299 0.74134 0.726027 0.731215 0.735519 0.615694 0.750736 0.655968 0.746048 0.727736 0.74419 0.727258 0.726225 0.721182 0.729845 0.639643 0.680992 0.750278 0.719408 0.702708 0.731833 0.648262 0.749893 0.618022 0.752891 0.725938 0.739288 0.739543 0.70937 0.721639 0.73309 0.717958 0.682795 0.654961 0.747933 0.753429 0.718273 0.667564 0.675397 0.73638 0.666345 0.719167 0.721317 0.748868 0.697119 0.743101 0.668837 0.75309 0.729438 0.687427 0.687005 0.725182 0.718685 0.704216 0.711586 0.750109 0.66434 0.679134 0.665787 0.722802 0.712772 0.646763 0.719089 0.711781 0.625213 0.703445 0.745385 0.688835 0.713199 0.684314 0.688042 0.744537 0.711699 0.741261 0.70227 0.751742 0.67378 0.740692 0.748033 0.72202 0.732944 0.736409 0.65477 0.740617 0.755847 0.747129 0.726722 0.750343 0.733386 0.73583 0.735386 0.725206 0.734303 0.726979 0.719045 0.714449 0.616056 0.759562 0.668392 0.754522 0.653081 0.727942 0.7237 0.741587 0.745387 0.743215 0.684796 0.734844 0.734201 0.697688 0.667543 0.655325 0.712545 0.748463 0.694712 0.722919 0.743867 0.715921 0.753332 0.697557 0.752881 0.704832 0.742696 0.745134 0.750738 0.722564 0.763707 0.691726 0.741922 0.758727 0.687761 0.753223 0.757967 0.719824 0.724545 0.705057 0.743388 0.750092 0.744147 0.734056 0.753526 0.745436 0.664412 0.747341 0.74159 0.71845 0.725511 0.615464 0.699192 0.708532 0.680189 0.739849 0.717578 0.750615 0.697462 0.722941 0.6786 0.751051 0.761462 0.712538 0.740383 0.744622 0.714059 0.737764 0.754434 0.739963 0.735365 0.746406 0.683676 0.656189 0.607263 0.636104 0.626685 0.713173 0.747192 0.751517 0.659868 0.727574 0.747698 0.742168 0.714802 0.719206 0.735661 0.728689 0.711747 0.645128 0.700957 0.743154 0.719345 0.722225 0.681189 0.744414 0.722576 0.698403 0.71784 0.732465 0.742336 0.704947 0.73289 0.685334 0.648089 0.719053 0.715155 0.699047 0.757912
205 0.7146452494331065 0.690572 0.73965 0.756547 0.745256 0.656655 0.596279 0.716594 0.6786 0.653963 0.555722 0.633927 0.701251 0.749305 0.696354 0.690459 0.712608 0.674019 0.670429 0.750645 0.757648 0.683709 0.734582 0.75196 0.640874 0.754255 0.722225 0.742842 0.734894 0.717664 0.694117 0.720773 0.750583 0.758958 0.714034 0.727848 0.724966 0.688579 0.719917 0.709226 0.750485 0.691352 0.744365 0.756198 0.688919 0.690994 0.737553 0.718159 0.705139 0.705765 0.701006 0.665275 0.703122 0.70005 0.63537 0.668985 0.709102 0.720285 0.701741 0.740683 0.745986 0.743431 0.752717 0.682693 0.741363 0.732592 0.734965 0.738911 0.756515 0.747759 0.745486 0.719696 0.681488 0.654396 0.690666 0.730273 0.661431 0.767955 0.736088 0.732269 0.725866 0.745974 0.740827 0.702011 0.730194 0.752845 0.693536 0.693167 0.73706 0.740346 0.710491 0.717603 0.75315 0.740902 0.734818 0.739246 0.69985 0.698326 0.74684 0.73579 0.735139 0.718241 0.740618 0.744988 0.710209 0.667574 0.70635 0.730374 0.692489 0.719967 0.726225 0.711668 0.636058 0.73737 0.724502 0.718905 0.757094 0.710449 0.726255 0.711354 0.708668 0.684821 0.764646 0.743114 0.731286 0.66262 0.694475 0.670114 0.692501 0.740647 0.712129 0.649401 0.719348 0.690918 0.645387 0.746595 0.737029 0.737692 0.655976 0.738039 0.729055 0.747119 0.757967 0.676373 0.759172 0.748769 0.734021 0.672724 0.713994 0.736399 0.608887 0.71469 0.656613 0.747991 0.737839 0.730878 0.662601 0.678004 0.739166 0.743223 0.750272 0.690939 0.754967 0.701248 0.625002 0.730447 0.753952 0.674995 0.723697 0.728464 0.659189 0.747027 0.708357 0.745386 0.73464 0.688658 0.749114 0.744752 0.735236 0.712694 0.724243 0.735465 0.739868 0.724901 0.680262 0.76325 0.741553 0.615273 0.674596 0.653625 0.633833 0.699053 0.717896 0.732875 0.730052 0.740471 0.738655 0.741233 0.744725 0.746462 0.731399 0.749555 0.671402 0.728417 0.725252 0.734898 0.683189 0.727677 0.719025 0.750143 0.736884 0.748716 0.697047 0.760949 0.703768 0.686578 0.733456 0.715375 0.726916 0.722608 0.69867 0.695187 0.74488 0.766279 0.623729 0.715038 0.741326 0.719631 0.747587 0.761873 0.727583 0.698694 0.664369 0.703571 0.736188 0.708542 0.727395 0.662438 0.673062 0.698387 0.696079 0.724738 0.750317 0.741267 0.746524 0.725555 0.720874 0.715427 0.729477 0.741485 0.721327 0.691968 0.706064 0.759936 0.745262 0.679526 0.750875 0.742246 0.734338 0.746781 0.705297 0.68587 0.753556 0.672033 0.751462 0.701183 0.74542 0.7224 0.683191 0.722109 0.746884 0.745845 0.768177 0.672467 0.74747 0.73449 0.745002 0.726518 0.671322 0.756251 0.697006 0.744275 0.700859 0.735327 0.681828 0.62413 0.722941 0.651304 0.731679 0.74357 0.669147 0.753018 0.711444 0.734286 0.619411 0.736929 0.683214 0.743718 0.712078 0.725767 0.727658 0.733895 0.708697 0.747474 0.759625 0.650036 0.73304 0.711227 0.65004 0.656018 0.719441 0.749058 0.747836 0.678401 0.735305 0.705649 0.701316 0.745053 0.721019 0.695873 0.754735 0.688882 0.740256 0.71801 0.74791 0.713714 0.678812 0.74247 0.724404 0.635149 0.708612 0.645447 0.716215 0.751839 0.7394 0.733296 0.733582 0.756734 0.702273 0.734733 0.728622 0.70653 0.728623 0.732616 0.708071 0.683025 0.744148 0.732811 0.733869 0.718356 0.744321 0.680651 0.728341 0.721271 0.714638 0.616056 0.74342 0.695658 0.730273 0.731518 0.7281 0.723287 0.722577 0.695708 0.66017 0.65492 0.740767 0.6678 0.744755 0.735947 0.738856 0.690983 0.750845 0.755165 0.740598 0.733267 0.705338 0.743234 0.761278 0.736237 0.696962 0.721965 0.745219 0.652579 0.727208 0.751105 0.718743 0.730201 0.724544 0.662761 0.654001 0.722938 0.709897 0.602614 0.747441 0.639643 0.666423 0.735153 0.72714 0.696063 0.731093 0.647182 0.689365 0.756831 0.748224 0.73195 0.716134 0.70987 0.69209 0.758061 0.756387 0.756003 0.681808 0.664243 0.681038 0.731662 0.666742 0.722732 0.744623 0.747734 0.750482 0.668532 0.695383 0.665603 0.704068 0.685461 0.742803 0.668797 0.749301 0.675629 0.738279 0.741269 0.748744 0.665139 0.690292 0.663992 0.63861 0.744182 0.742244 0.675971 0.75068 0.701705
206 0.7112980702947846 0.754464 0.734349 0.705614 0.730608 0.64969 0.727237 0.75046 0.712852 0.735345 0.699611 0.699982 0.71651 0.72735 0.746737 0.733134 0.749992 0.661657 0.76193 0.67905 0.681533 0.660734 0.70833 0.721057 0.705097 0.725297 0.74129 0.741141 0.756015 0.688882 0.718507 0.728352 0.73759 0.698439 0.73799 0.748948 0.660656 0.755737 0.681956 0.708128 0.734158 0.742233 0.755764 0.698833 0.718454 0.650795 0.721334 0.733698 0.702312 0.679916 0.759668 0.687768 0.725404 0.714683 0.736346 0.723399 0.701656 0.699275 0.690766 0.627729 0.737754 0.6909 0.677746 0.734818 0.734691 0.720885 0.676322 0.733332 0.704002 0.743091 0.744573 0.615947 0.689875 0.716763 0.73295 0.680983 0.703608 0.663545 0.692763 0.681753 0.728737 0.729465 0.749364 0.737914 0.660977 0.714038 0.650036 0.745486 0.712724 0.694743 0.741328 0.752391 0.751297 0.708084 0.702509 0.706064 0.697416 0.731065 0.646921 0.664649 0.736678 0.693834 0.709391 0.728781 0.744367 0.695528 0.673002 0.736549 0.717807 0.723774 0.715918 0.682953 0.686565 0.682678 0.706529 0.699212 0.692564 0.70774 0.628574 0.71953 0.709926 0.666954 0.658324 0.69774 0.727229 0.741994 0.650033 0.748038 0.710973 0.717975 0.685302 0.72007 0.718335 0.664363 0.753684 0.676863 0.743991 0.736904 0.730617 0.670292 0.736032 0.708357 0.753096 0.721586 0.675645 0.704782 0.71573 0.735919 0.698924 0.732487 0.72579 0.741939 0.62131 0.690994 0.740134 0.735583 0.749523 0.743065 0.714493 0.748777 0.748277 0.726844 0.662569 0.748701 0.740153 0.748475 0.739109 0.748692 0.701005 0.694181 0.741927 0.70018 0.731349 0.707236 0.718421 0.719537 0.675971 0.75616 0.747149 0.71459 0.657196 0.702103 0.729799 0.672295 0.652492 0.675629 0.647683 0.723696 0.685296 0.726928 0.682566 0.748091 0.723506 0.721095 0.663992 0.651888 0.732717 0.614505 0.614675 0.624959 0.75556 0.655933 0.720626 0.654621 0.737885 0.628317 0.753499 0.68874 0.742179 0.736456 0.724663 0.727971 0.716997 0.750978 0.704171 0.69741 0.633367 0.742462 0.645828 0.715391 0.74628 0.604441 0.634292 0.688379 0.740458 0.668293 0.755555 0.66246 0.679526 0.625281 0.719688 0.721016 0.729853 0.722351 0.747265 0.7456 0.732488 0.7447 0.710752 0.749831 0.660481 0.723236 0.68639 0.727714 0.734143 0.754166 0.748304 0.654985 0.710666 0.729214 0.714031 0.738699 0.709579 0.702267 0.735528 0.745275 0.653391 0.555722 0.634498 0.769305 0.720798 0.723344 0.716765 0.744388 0.740065 0.726989 0.673713 0.736345 0.743339 0.697247 0.72488 0.702607 0.679615 0.718417 0.718164 0.630681 0.746624 0.708169 0.709044 0.709462 0.737205 0.724174 0.675559 0.710532 0.678366 0.743615 0.702683 0.71971 0.730261 0.736281 0.753292 0.75761 0.718845 0.703592 0.709995 0.739578 0.74805 0.743653 0.642797 0.740426 0.646318 0.750257 0.712735 0.734182 0.705174 0.713479 0.74567 0.70871 0.759625 0.725029 0.67762 0.75448 0.727377 0.745051 0.731639 0.742445 0.706943 0.750761 0.744703 0.742897 0.726281 0.769423 0.733252 0.746929 0.747961 0.710053 0.720285 0.63486 0.729449 0.714968 0.748168 0.763678 0.707967 0.734399 0.73854 0.697884 0.680506 0.727275 0.727063 0.716767 0.733593 0.72272 0.636478 0.631294 0.745334 0.657998 0.73329 0.660164 0.723271 0.713757 0.721856 0.746855 0.759568 0.67118 0.748286 0.733294 0.756547 0.749485 0.745128 0.73488 0.661474 0.73748 0.732123 0.762701 0.701382 0.701257 0.743419 0.755573 0.690595 0.746677 0.665752 0.760058 0.726639 0.677144 0.732878 0.684301 0.74787 0.723956 0.712311 0.744304 0.6751 0.72015 0.706891 0.670146 0.72587 0.737535 0.628594 0.693456 0.699417 0.678053 0.708675 0.717856 0.71558 0.688373 0.72447 0.672352 0.716425 0.76204 0.735947 0.709982 0.66017 0.760647 0.700652 0.654064 0.731535 0.641788 0.691225 0.729422 0.725329 0.623729 0.654953 0.704456 0.687264 0.758383 0.751173 0.735973 0.736067 0.746871 0.752049 0.658508 0.690731 0.709391 0.672712 0.704722 0.733012 0.699209 0.717985 0.646215 0.721498 0.630567 0.656826 0.678908 0.763972 0.719649 0.733161 0.736108 0.744211 0.72798 0.621474 0.707991 0.737557 0.752353
207 0.7101240702947846 0.7061 0.700796 0.708225 0.760397 0.744114 0.656077 0.716704 0.744888 0.720585 0.706203 0.686798 0.719836 0.731924 0.710422 0.6496 0.695366 0.726023 0.735831 0.742718 0.734048 0.698044 0.749608 0.750718 0.650019 0.746807 0.677949 0.717219 0.743243 0.665173 0.658796 0.719732 0.743586 0.639777 0.718516 0.72553 0.711227 0.734964 0.715933 0.703859 0.735473 0.705724 0.744339 0.66753 0.72272 0.740125 0.730535 0.750051 0.645653 0.659793 0.709216 0.649625 0.725701 0.752668 0.742826 0.753707 0.703491 0.710522 0.761584 0.719341 0.686384 0.706978 0.705184 0.736674 0.67464 0.746419 0.671331 0.74179 0.738136 0.738629 0.732943 0.684337 0.711961 0.713624 0.687847 0.696856 0.685082 0.685497 0.680708 0.699456 0.732414 0.758402 0.736466 0.727721 0.75143 0.744189 0.686616 0.692221 0.716956 0.715714 0.74983 0.691608 0.661474 0.754006 0.692904 0.666181 0.70754 0.663563 0.604441 0.729221 0.716187 0.711862 0.735141 0.702322 0.728274 0.675688 0.725381 0.75842 0.731903 0.735681 0.72205 0.75264 0.747424 0.672342 0.726106 0.747892 0.682114 0.730801 0.676748 0.723291 0.691097 0.684649 0.757628 0.631985 0.659327 0.761541 0.745055 0.740071 0.63882 0.708796 0.737069 0.742764 0.675126 0.711785 0.70422 0.690766 0.702457 0.727037 0.709763 0.716627 0.646215 0.746599 0.7535 0.669276 0.672395 0.73417 0.695855 0.688758 0.709795 0.699212 0.744463 0.709086 0.766396 0.738097 0.760654 0.670145 0.682084 0.714955 0.739249 0.729434 0.74572 0.726734 0.740281 0.706499 0.624609 0.687225 0.721211 0.742138 0.707 0.75041 0.750576 0.634498 0.72116 0.759276 0.753447 0.743878 0.684834 0.740788 0.728152 0.712125 0.711991 0.729102 0.707948 0.731185 0.683902 0.690553 0.697809 0.686226 0.662465 0.727745 0.617755 0.748274 0.714226 0.72027 0.722998 0.645973 0.726248 0.748676 0.738177 0.755435 0.76501 0.715409 0.713825 0.747015 0.712137 0.693816 0.717426 0.674604 0.695241 0.736014 0.69185 0.732318 0.75113 0.74677 0.705864 0.72435 0.751834 0.702655 0.694533 0.693116 0.720839 0.735575 0.652538 0.701236 0.699879 0.732685 0.743102 0.733878 0.704686 0.734533 0.744847 0.753009 0.658895 0.758107 0.759563 0.68124 0.732407 0.732084 0.698896 0.705759 0.698899 0.711556 0.699274 0.738206 0.664648 0.698084 0.676317 0.737319 0.720912 0.634204 0.725909 0.745999 0.725134 0.723269 0.677592 0.708026 0.681338 0.736106 0.713863 0.738599 0.717678 0.757867 0.76007 0.705693 0.714171 0.735243 0.729525 0.661974 0.694363 0.701281 0.691086 0.720376 0.644531 0.735395 0.762065 0.720556 0.749272 0.717502 0.72667 0.704653 0.678642 0.709211 0.679354 0.676154 0.658876 0.706453 0.736667 0.680717 0.746432 0.739087 0.629059 0.717499 0.617421 0.737052 0.715964 0.735352 0.614505 0.657548 0.723482 0.739687 0.723051 0.712818 0.702186 0.749072 0.670329 0.714306 0.740882 0.733643 0.72758 0.694839 0.699436 0.733105 0.729183 0.751873 0.699535 0.752936 0.712851 0.734212 0.732027 0.734795 0.691293 0.668323 0.626755 0.718112 0.746315 0.707992 0.673627 0.688373 0.66606 0.742501 0.737744 0.71279 0.726326 0.752326 0.705614 0.664898 0.732615 0.740694 0.590608 0.750135 0.688085 0.710158 0.729135 0.671365 0.729468 0.718316 0.746046 0.705668 0.713565 0.641832 0.634195 0.746676 0.739925 0.737359 0.752717 0.730127 0.728434 0.652202 0.700028 0.755969 0.733296 0.719062 0.69597 0.738078 0.631766 0.695961 0.7124 0.630786 0.653369 0.757382 0.721446 0.733535 0.637252 0.696347 0.641997 0.674327 0.740383 0.687072 0.680858 0.701208 0.690045 0.676401 0.717431 0.652489 0.650678 0.739943 0.634891 0.708201 0.759668 0.730295 0.747997 0.726168 0.722901 0.750981 0.663834 0.751042 0.72977 0.737375 0.733429 0.734823 0.668894 0.751118 0.712334 0.757258 0.719361 0.598566 0.742797 0.75801 0.649235 0.536219 0.735648 0.674647 0.733579 0.693218 0.736468 0.663295 0.686825 0.731246 0.732094 0.648698 0.672475 0.636994 0.684495 0.677952 0.691814 0.742308 0.742666 0.732817 0.688305 0.719609 0.72864 0.66995 0.675278 0.72557 0.734525 0.688026 0.64366 0.738506 0.71217 0.761937 0.703126 0.685374
208 0.7094341746031748 0.704748 0.686065 0.719989 0.73387 0.71272 0.747404 0.744396 0.760393 0.739007 0.711889 0.723956 0.736905 0.710522 0.7381 0.677645 0.74835 0.697549 0.6976 0.681804 0.72135 0.660725 0.665524 0.736012 0.738646 0.723871 0.696509 0.687585 0.711767 0.660475 0.745447 0.710158 0.676611 0.723885 0.724789 0.735797 0.669123 0.748527 0.659012 0.728966 0.727759 0.679288 0.730797 0.708607 0.72197 0.76067 0.718234 0.635227 0.760251 0.754098 0.627374 0.706078 0.709784 0.713336 0.760933 0.641879 0.710327 0.740535 0.679497 0.735801 0.728527 0.631497 0.666998 0.71258 0.695707 0.725725 0.750622 0.711781 0.721319 0.741148 0.64951 0.74612 0.744439 0.732282 0.718433 0.716587 0.666037 0.727971 0.678368 0.729117 0.745955 0.749707 0.736306 0.682618 0.694352 0.73024 0.66698 0.733672 0.70075 0.698906 0.748146 0.754574 0.696393 0.662204 0.70826 0.742511 0.625123 0.754336 0.743454 0.695771 0.74793 0.70749 0.625541 0.663453 0.733385 0.712932 0.646996 0.715292 0.752287 0.735912 0.7323 0.74312 0.746886 0.694718 0.732131 0.693516 0.722138 0.743068 0.663035 0.699829 0.695844 0.701235 0.736757 0.493604 0.716904 0.668882 0.699528 0.696304 0.748235 0.712372 0.748706 0.598362 0.744702 0.70953 0.763057 0.720283 0.705445 0.757384 0.713408 0.703319 0.724256 0.709037 0.741069 0.750022 0.728005 0.732564 0.749657 0.664913 0.723945 0.688406 0.665559 0.739017 0.650401 0.744756 0.718772 0.664785 0.756359 0.729782 0.681207 0.736738 0.690992 0.67744 0.717427 0.744717 0.68506 0.701065 0.728165 0.646391 0.736396 0.728658 0.700205 0.611138 0.736069 0.669126 0.749307 0.723978 0.751903 0.695518 0.750144 0.701678 0.734887 0.70632 0.661558 0.725614 0.768651 0.73646 0.682174 0.731453 0.658245 0.742778 0.743837 0.727386 0.693874 0.655177 0.713683 0.714786 0.706794 0.738904 0.673488 0.699225 0.718623 0.647405 0.731553 0.743028 0.704653 0.73442 0.71137 0.725428 0.736775 0.711834 0.711257 0.648097 0.751421 0.663654 0.73268 0.693436 0.72654 0.707943 0.709287 0.62839 0.675115 0.709218 0.626526 0.69435 0.750563 0.73503 0.665048 0.735252 0.697767 0.70046 0.742246 0.748673 0.715853 0.641145 0.652923 0.697314 0.761178 0.619917 0.665816 0.7145 0.708375 0.697712 0.71527 0.688079 0.705201 0.725484 0.731345 0.722901 0.695787 0.734653 0.734746 0.746673 0.729373 0.673049 0.715468 0.680873 0.672804 0.697916 0.671387 0.672215 0.753319 0.722054 0.742331 0.739007 0.722156 0.711025 0.673265 0.681986 0.673627 0.61015 0.716223 0.700459 0.63291 0.735562 0.743818 0.63106 0.704386 0.736998 0.722229 0.733486 0.748364 0.694384 0.740639 0.749933 0.723406 0.689409 0.671577 0.663697 0.736728 0.654458 0.593303 0.600366 0.702161 0.646682 0.671438 0.715282 0.702361 0.763609 0.708916 0.669612 0.743642 0.692508 0.735627 0.713879 0.693119 0.731512 0.759656 0.732559 0.654961 0.744177 0.722327 0.722059 0.754235 0.742065 0.749986 0.747375 0.655238 0.704037 0.74091 0.752375 0.712995 0.74865 0.651449 0.707854 0.673097 0.703995 0.736218 0.741022 0.668644 0.713824 0.75942 0.691274 0.74787 0.757561 0.745686 0.728508 0.731185 0.730882 0.747083 0.659794 0.681803 0.72207 0.647018 0.670631 0.689415 0.748192 0.708717 0.750642 0.748864 0.69629 0.715795 0.708226 0.710575 0.754784 0.685385 0.719723 0.741388 0.741831 0.753759 0.698252 0.653641 0.73733 0.736219 0.673512 0.749247 0.714553 0.708919 0.74087 0.733624 0.6445 0.631765 0.748957 0.740352 0.67431 0.630825 0.730599 0.714158 0.663794 0.7287 0.75084 0.740125 0.671896 0.748751 0.602961 0.621009 0.740263 0.748035 0.743323 0.665811 0.712481 0.679136 0.67464 0.712424 0.73195 0.699642 0.751341 0.745278 0.738403 0.730766 0.742196 0.742981 0.714557 0.739926 0.722738 0.670229 0.713882 0.739326 0.647868 0.743463 0.606335 0.719956 0.730181 0.760458 0.709028 0.747094 0.714722 0.637252 0.704316 0.756036 0.742623 0.726043 0.717484 0.710872 0.613054 0.639455 0.726178 0.725504 0.712352 0.73752 0.762133 0.712618 0.752928 0.722277 0.656014 0.712444 0.700052 0.661555 0.696082 0.7377 0.753716 0.72656 0.715917
209 0.7093264308390023 0.738882 0.721477 0.727027 0.729835 0.754317 0.70826 0.669152 0.70905 0.652259 0.728398 0.720486 0.735944 0.691504 0.74796 0.735598 0.736426 0.733368 0.74226 0.709649 0.692193 0.66122 0.757369 0.625136 0.666856 0.740436 0.727944 0.722139 0.718958 0.667568 0.746543 0.693812 0.680811 0.747158 0.755536 0.602961 0.733674 0.684859 0.728086 0.743894 0.634717 0.756892 0.725564 0.715044 0.743646 0.748035 0.728817 0.638662 0.732523 0.752321 0.706147 0.724247 0.688256 0.714491 0.676783 0.692618 0.727688 0.733063 0.684441 0.728584 0.728239 0.755759 0.674951 0.736903 0.74127 0.742525 0.639759 0.706401 0.732831 0.659085 0.752225 0.665238 0.707621 0.70986 0.728846 0.722069 0.744277 0.714971 0.705853 0.698419 0.66346 0.733468 0.71575 0.734653 0.734713 0.645978 0.736018 0.720763 0.686449 0.74185 0.670162 0.743826 0.733254 0.71236 0.755509 0.657448 0.66488 0.747294 0.659084 0.719583 0.71999 0.701571 0.70973 0.684856 0.630825 0.747656 0.706421 0.689244 0.750446 0.69458 0.717841 0.716569 0.695664 0.709247 0.739223 0.658233 0.684593 0.739445 0.747256 0.620359 0.698164 0.739435 0.731281 0.735172 0.63047 0.733528 0.719195 0.740535 0.648908 0.653759 0.700065 0.722262 0.66952 0.685811 0.757433 0.722592 0.729053 0.672231 0.685625 0.714946 0.729552 0.670312 0.721307 0.681021 0.727001 0.667068 0.681365 0.709417 0.681483 0.739342 0.658982 0.707721 0.756867 0.712498 0.732979 0.757559 0.612686 0.641003 0.721331 0.729661 0.728484 0.739485 0.726538 0.773 0.695794 0.664149 0.756244 0.707658 0.753711 0.705209 0.63755 0.751798 0.73465 0.574754 0.690429 0.735475 0.660143 0.719653 0.754948 0.719468 0.685538 0.626351 0.678222 0.747935 0.749289 0.646609 0.7371 0.678707 0.654458 0.646857 0.629999 0.731497 0.730734 0.715051 0.741175 0.763921 0.647231 0.720899 0.74586 0.617203 0.721824 0.746739 0.674525 0.750643 0.768772 0.730679 0.740441 0.704702 0.73793 0.690694 0.740214 0.727347 0.509445 0.721575 0.715324 0.663608 0.743225 0.760977 0.694737 0.662918 0.601896 0.747305 0.584598 0.687881 0.699709 0.700088 0.76067 0.749129 0.699371 0.656265 0.731118 0.680873 0.736572 0.754223 0.716599 0.74982 0.671631 0.744869 0.708245 0.699949 0.703101 0.714218 0.713207 0.759748 0.692204 0.73683 0.744243 0.64361 0.764955 0.682531 0.570437 0.690651 0.724976 0.644769 0.695344 0.762827 0.654361 0.742493 0.743658 0.696199 0.718296 0.737878 0.694185 0.736373 0.719277 0.734418 0.644499 0.754761 0.672492 0.722451 0.729964 0.71071 0.745702 0.711426 0.736232 0.738841 0.756541 0.729305 0.689248 0.719128 0.738166 0.724422 0.712425 0.695713 0.672817 0.732347 0.716078 0.678441 0.733773 0.677764 0.669014 0.746236 0.754113 0.714683 0.716821 0.718481 0.713008 0.737703 0.73195 0.735326 0.698252 0.650058 0.743251 0.645154 0.739243 0.707824 0.739219 0.694915 0.703494 0.766896 0.67035 0.745576 0.620264 0.735345 0.747495 0.740651 0.617977 0.744337 0.733486 0.727114 0.693142 0.693598 0.738655 0.730531 0.699311 0.6911 0.747373 0.70984 0.731162 0.741857 0.734345 0.71416 0.698171 0.67524 0.669415 0.71791 0.74138 0.734089 0.685171 0.626437 0.705099 0.736221 0.668326 0.64172 0.686991 0.683695 0.747231 0.742701 0.746135 0.754005 0.682322 0.693707 0.69752 0.71479 0.745742 0.728318 0.718854 0.743296 0.693672 0.73737 0.738963 0.669006 0.702064 0.701729 0.701606 0.68608 0.727534 0.686227 0.721437 0.663661 0.749062 0.735422 0.636193 0.691786 0.734428 0.668325 0.677437 0.734163 0.712753 0.704501 0.715963 0.749572 0.713512 0.747392 0.713627 0.722232 0.688477 0.718466 0.655171 0.663513 0.682009 0.74818 0.714376 0.757496 0.70108 0.747822 0.656986 0.74941 0.743714 0.740828 0.670601 0.748598 0.719659 0.642275 0.702966 0.75743 0.700434 0.704859 0.722399 0.730509 0.741215 0.718244 0.72889 0.606652 0.65611 0.684217 0.756066 0.744927 0.664702 0.743411 0.732136 0.746947 0.666723 0.745958 0.691756 0.732386 0.7319 0.688677 0.733569 0.741778 0.721403 0.677789 0.698604 0.748572 0.730463 0.684827 0.763934 0.753668 0.644851 0.708208 0.716997 0.733627
210 0.7088771224489797 0.745313 0.716272 0.717637 0.733063 0.753631 0.720943 0.712648 0.712638 0.699362 0.66057 0.631556 0.720351 0.658233 0.698782 0.731419 0.712673 0.753711 0.637705 0.718263 0.708748 0.753357 0.744373 0.697025 0.746676 0.753577 0.683347 0.754527 0.711287 0.692377 0.677101 0.721708 0.669298 0.695259 0.721961 0.706911 0.752869 0.755493 0.718889 0.706922 0.74044 0.728963 0.737823 0.722399 0.717841 0.728997 0.752984 0.737273 0.725833 0.707131 0.703939 0.75004 0.642123 0.761771 0.682518 0.729492 0.734844 0.685441 0.732627 0.75664 0.743422 0.712027 0.745582 0.757286 0.694872 0.748024 0.719128 0.701702 0.748787 0.666085 0.677328 0.742803 0.695634 0.729404 0.737993 0.730756 0.648961 0.737628 0.720236 0.726119 0.690412 0.746828 0.718636 0.635226 0.688677 0.734758 0.729148 0.68454 0.647343 0.714804 0.742956 0.684738 0.703186 0.712337 0.679873 0.519824 0.749773 0.741096 0.73585 0.741697 0.669278 0.684441 0.729612 0.612686 0.720803 0.714796 0.765606 0.557562 0.728755 0.621906 0.745405 0.642272 0.755357 0.722957 0.699271 0.753563 0.646906 0.565299 0.685402 0.630259 0.673181 0.710251 0.656393 0.689794 0.695424 0.724541 0.681569 0.698334 0.750194 0.654257 0.73863 0.743312 0.690946 0.747373 0.641216 0.68431 0.717539 0.66442 0.717198 0.69676 0.65697 0.712133 0.716246 0.652477 0.670864 0.761981 0.714391 0.749174 0.748959 0.630126 0.758432 0.708136 0.747761 0.686152 0.661477 0.714828 0.711817 0.723317 0.663528 0.637761 0.73533 0.68575 0.704675 0.719187 0.720329 0.739937 0.742594 0.748229 0.649036 0.714789 0.690279 0.664786 0.700593 0.711752 0.742098 0.666508 0.684715 0.728523 0.732361 0.721168 0.697194 0.675385 0.734019 0.633737 0.751693 0.653224 0.704763 0.727554 0.710964 0.722547 0.746086 0.636193 0.722377 0.737814 0.710301 0.674675 0.7056 0.754197 0.721657 0.674368 0.643199 0.742201 0.738095 0.718552 0.706103 0.671915 0.747912 0.720524 0.711672 0.70662 0.650513 0.705907 0.670792 0.696598 0.710389 0.670235 0.716345 0.726369 0.709233 0.734849 0.688883 0.740991 0.747529 0.741725 0.755725 0.683812 0.767175 0.752295 0.739706 0.742941 0.735395 0.680732 0.721205 0.72161 0.706036 0.733465 0.689943 0.754921 0.62087 0.64311 0.659718 0.733981 0.732486 0.712853 0.737953 0.719392 0.742465 0.754588 0.760374 0.737936 0.69412 0.71237 0.674523 0.717015 0.666467 0.690099 0.7423 0.713012 0.723373 0.55444 0.685553 0.740516 0.743911 0.752052 0.717999 0.746755 0.659355 0.75271 0.701404 0.745492 0.741479 0.630022 0.75548 0.735291 0.703865 0.739486 0.609051 0.742027 0.762025 0.69938 0.727163 0.667941 0.730083 0.723062 0.694065 0.755773 0.71354 0.719752 0.724046 0.747384 0.665576 0.740204 0.629947 0.701121 0.728982 0.752783 0.690403 0.734242 0.756333 0.751881 0.668115 0.740082 0.680922 0.66208 0.732205 0.625951 0.708235 0.608677 0.747707 0.724969 0.705887 0.618582 0.745084 0.711868 0.748587 0.733477 0.729975 0.649633 0.755509 0.634639 0.713295 0.702508 0.696473 0.741188 0.749999 0.696596 0.729925 0.751471 0.677882 0.73703 0.736939 0.7442 0.714376 0.745539 0.633179 0.723055 0.635953 0.614665 0.684372 0.750156 0.626512 0.678414 0.66567 0.59995 0.745218 0.733826 0.755857 0.741587 0.700534 0.705031 0.66807 0.620021 0.639394 0.745318 0.615533 0.737984 0.716773 0.750285 0.690183 0.715143 0.701762 0.721666 0.718723 0.73175 0.652402 0.701354 0.76372 0.740931 0.657516 0.722577 0.735157 0.674585 0.723308 0.718001 0.723556 0.750706 0.656547 0.720964 0.714342 0.740978 0.710415 0.708818 0.732851 0.649244 0.722423 0.746889 0.719231 0.689907 0.748894 0.704314 0.723454 0.735203 0.635334 0.749877 0.748988 0.762385 0.735219 0.704226 0.738755 0.736515 0.709049 0.741319 0.69615 0.711661 0.705242 0.706836 0.726139 0.728009 0.73217 0.625072 0.649852 0.7295 0.716397 0.739573 0.769505 0.744645 0.694937 0.710569 0.721983 0.684531 0.732374 0.709132 0.700791 0.728406 0.706608 0.720654 0.72458 0.748358 0.726315 0.722988 0.707867 0.696332 0.742745 0.706145 0.669285 0.739787 0.7488 0.716244 0.663824 0.687353 0.721158 0.730092
211 0.7074542789115646 0.70726 0.722276 0.726448 0.701636 0.660806 0.760403 0.583035 0.637761 0.678787 0.725314 0.741332 0.742451 0.727164 0.742501 0.736826 0.704823 0.602094 0.716472 0.721054 0.754479 0.753193 0.685918 0.73088 0.65686 0.737341 0.734467 0.742624 0.691166 0.661319 0.757412 0.691491 0.715211 0.72815 0.62595 0.728267 0.685708 0.689529 0.715173 0.718862 0.742714 0.670932 0.696631 0.750415 0.699898 0.737688 0.735486 0.710376 0.644906 0.624511 0.754048 0.741946 0.713318 0.668032 0.703393 0.741827 0.701122 0.731021 0.744953 0.746845 0.618582 0.680329 0.729631 0.704274 0.749366 0.740441 0.610174 0.649244 0.631929 0.727649 0.729978 0.664832 0.65589 0.757083 0.734753 0.748178 0.705144 0.739868 0.726295 0.696311 0.737795 0.698171 0.695841 0.730559 0.735109 0.746666 0.694988 0.709212 0.692734 0.718164 0.531453 0.693699 0.726263 0.725464 0.71629 0.736771 0.760013 0.738255 0.665329 0.748723 0.709009 0.752698 0.719741 0.696903 0.730692 0.734498 0.752316 0.702882 0.528935 0.728307 0.737881 0.73038 0.709823 0.742714 0.659736 0.671498 0.705035 0.714389 0.724297 0.671362 0.69125 0.691414 0.732961 0.726244 0.723733 0.636116 0.615338 0.683391 0.710493 0.733566 0.686428 0.664488 0.717155 0.748479 0.703549 0.71596 0.747735 0.714243 0.618179 0.737226 0.613416 0.728911 0.706889 0.673139 0.718698 0.73957 0.737012 0.74461 0.702821 0.704679 0.74666 0.732106 0.66313 0.750329 0.735202 0.707884 0.746998 0.65405 0.705941 0.737435 0.677938 0.69424 0.685262 0.643298 0.751859 0.694979 0.713995 0.748573 0.614177 0.745041 0.656773 0.649743 0.753808 0.636799 0.673354 0.738796 0.744274 0.742594 0.732299 0.747461 0.717035 0.716653 0.739825 0.730291 0.695965 0.750226 0.683447 0.753514 0.745647 0.637202 0.679872 0.684532 0.701259 0.740713 0.726954 0.682305 0.699214 0.724286 0.746889 0.732988 0.655272 0.743193 0.713286 0.705982 0.733528 0.663214 0.755674 0.757656 0.695486 0.738908 0.725284 0.659637 0.749243 0.759039 0.701924 0.709204 0.684826 0.723201 0.750921 0.680659 0.72297 0.737795 0.708635 0.712638 0.724828 0.719956 0.711391 0.717637 0.730534 0.725971 0.737896 0.762013 0.721222 0.73423 0.692537 0.73501 0.643964 0.761882 0.710434 0.662071 0.745454 0.739809 0.706234 0.726715 0.623547 0.636001 0.688616 0.72326 0.662371 0.738476 0.644813 0.73967 0.737752 0.673951 0.741369 0.731741 0.643741 0.725559 0.744977 0.680211 0.750294 0.726494 0.729441 0.756071 0.686373 0.651839 0.754101 0.750936 0.624223 0.647584 0.734144 0.666825 0.651961 0.730513 0.717704 0.722116 0.726311 0.671828 0.757071 0.744876 0.723828 0.715008 0.733789 0.708006 0.674135 0.609051 0.718559 0.750904 0.7223 0.69535 0.680739 0.760879 0.669878 0.642105 0.695394 0.723537 0.739907 0.725019 0.668996 0.69488 0.705628 0.650882 0.735851 0.687148 0.693011 0.68712 0.723227 0.723122 0.650849 0.752922 0.707333 0.674256 0.665483 0.66179 0.741287 0.702576 0.66217 0.708147 0.73218 0.728007 0.71691 0.712455 0.75 0.757003 0.672851 0.67621 0.748024 0.687019 0.684968 0.738407 0.71721 0.749165 0.756223 0.747912 0.715247 0.763143 0.564681 0.703939 0.552637 0.728995 0.732906 0.688516 0.58776 0.731653 0.707166 0.744873 0.654816 0.739221 0.73358 0.557987 0.746572 0.75817 0.753605 0.632422 0.71307 0.738998 0.704074 0.732899 0.657522 0.704083 0.734362 0.712254 0.691055 0.622782 0.683067 0.737188 0.641617 0.696607 0.721729 0.729779 0.696222 0.661505 0.693064 0.725362 0.725976 0.749211 0.686501 0.749702 0.71189 0.708078 0.753487 0.737801 0.724164 0.649647 0.708988 0.727358 0.683192 0.722116 0.728038 0.748754 0.671889 0.749712 0.696397 0.725833 0.742071 0.722763 0.718999 0.639816 0.712532 0.60587 0.747857 0.701941 0.71717 0.723302 0.703516 0.762253 0.663931 0.753363 0.736 0.644017 0.685005 0.739282 0.746363 0.656057 0.729626 0.705401 0.696102 0.700731 0.724324 0.694007 0.750191 0.652402 0.668991 0.715412 0.746828 0.689336 0.709226 0.69858 0.738536 0.747477 0.717943 0.731016 0.725347 0.71708 0.579687 0.700396 0.725929 0.722576 0.748827 0.699465 0.745801 0.727238
212 0.7064596439909296 0.721783 0.653567 0.680412 0.730216 0.707496 0.718608 0.736271 0.758152 0.736677 0.707953 0.756292 0.641148 0.679732 0.705622 0.731727 0.758021 0.696398 0.711253 0.694735 0.720133 0.681966 0.65396 0.741303 0.707746 0.73358 0.669517 0.69059 0.714518 0.748833 0.704843 0.707086 0.698419 0.746609 0.639203 0.696628 0.683922 0.599911 0.732851 0.731021 0.751087 0.712737 0.735708 0.755096 0.68997 0.754048 0.712033 0.718946 0.673653 0.755674 0.726994 0.71571 0.704099 0.719751 0.738252 0.623835 0.748622 0.666826 0.680464 0.724345 0.725998 0.678235 0.735642 0.660846 0.651133 0.697659 0.6187 0.716297 0.734767 0.751118 0.740689 0.745018 0.663911 0.672957 0.659403 0.742311 0.672565 0.682314 0.700585 0.750641 0.687812 0.705221 0.737175 0.731867 0.700502 0.654499 0.632101 0.730832 0.732737 0.687206 0.709824 0.736652 0.701241 0.65119 0.721763 0.677913 0.699886 0.733511 0.76185 0.619877 0.715594 0.697439 0.74539 0.704043 0.70923 0.663186 0.73877 0.718981 0.738476 0.721729 0.727813 0.680315 0.756765 0.71948 0.709772 0.708468 0.722018 0.591335 0.741998 0.76006 0.747026 0.70159 0.730323 0.739943 0.74566 0.657613 0.624143 0.752405 0.71098 0.727714 0.648201 0.654037 0.716445 0.735145 0.755798 0.716245 0.538007 0.733223 0.733165 0.736835 0.719562 0.736967 0.748024 0.69722 0.73257 0.747326 0.732955 0.743493 0.743793 0.743175 0.736819 0.738048 0.690019 0.686221 0.682013 0.724712 0.746669 0.551256 0.723751 0.750964 0.641339 0.645119 0.636455 0.693516 0.697525 0.727953 0.739991 0.758324 0.737098 0.65849 0.69711 0.684029 0.711361 0.737516 0.742363 0.667727 0.617709 0.640847 0.730811 0.624853 0.733139 0.740902 0.76194 0.680034 0.702792 0.726731 0.754911 0.730888 0.682589 0.74241 0.733947 0.736696 0.664227 0.70345 0.612392 0.702053 0.699637 0.640741 0.713252 0.737164 0.747314 0.727943 0.717733 0.705087 0.681605 0.66893 0.689717 0.72044 0.640053 0.629518 0.710656 0.696944 0.71629 0.610175 0.685429 0.686229 0.665056 0.702985 0.626809 0.736118 0.719752 0.745697 0.70866 0.744412 0.687542 0.726827 0.69858 0.741079 0.683233 0.659175 0.702659 0.728975 0.747802 0.721985 0.727798 0.70477 0.687915 0.74012 0.739539 0.607466 0.715797 0.717763 0.623374 0.742711 0.726955 0.762125 0.734065 0.71399 0.733731 0.67212 0.694085 0.725988 0.732093 0.716377 0.654209 0.736512 0.672129 0.658695 0.757636 0.715033 0.74623 0.754467 0.758609 0.730457 0.568924 0.668694 0.716627 0.645231 0.728598 0.698715 0.746047 0.671498 0.67373 0.665691 0.690302 0.697854 0.595144 0.742758 0.73571 0.760275 0.748515 0.691694 0.721363 0.708282 0.680729 0.758871 0.726136 0.735242 0.681551 0.717959 0.63608 0.717331 0.69384 0.728535 0.668991 0.718873 0.620121 0.702142 0.681547 0.672058 0.743495 0.747639 0.583544 0.72458 0.742613 0.647854 0.655643 0.743001 0.664226 0.689509 0.73494 0.727361 0.743635 0.641828 0.757934 0.599647 0.688683 0.69971 0.744406 0.714906 0.743901 0.728523 0.654482 0.614177 0.673399 0.715175 0.743944 0.708815 0.703738 0.757994 0.689336 0.700208 0.748954 0.74178 0.737242 0.708441 0.724422 0.737688 0.661371 0.697816 0.720643 0.702939 0.673801 0.7182 0.724085 0.729844 0.721181 0.740504 0.761344 0.719267 0.704573 0.69288 0.703931 0.751628 0.628827 0.747815 0.753847 0.729985 0.734122 0.624297 0.737095 0.752233 0.689457 0.742884 0.711897 0.724937 0.626306 0.675939 0.722706 0.603899 0.702934 0.726066 0.720544 0.649647 0.708226 0.684696 0.703463 0.733722 0.748142 0.717693 0.696541 0.722837 0.736342 0.730318 0.754147 0.724178 0.678472 0.688236 0.727875 0.728506 0.702531 0.748929 0.744293 0.713951 0.743979 0.756421 0.729779 0.741428 0.657294 0.74973 0.672114 0.738715 0.723958 0.753488 0.755199 0.660705 0.696168 0.697199 0.722884 0.675803 0.737704 0.745808 0.740706 0.710027 0.688514 0.73068 0.630028 0.734997 0.697135 0.561577 0.625488 0.726448 0.684076 0.706431 0.649698 0.698977 0.691607 0.745126 0.725808 0.75702 0.733854 0.701788 0.76014 0.730599 0.726055 0.708074 0.745617 0.732425 0.728662 0.662371 0.742284 0.672426
213 0.7062456757369614 0.620136 0.67849 0.634969 0.702878 0.685521 0.690812 0.676908 0.660079 0.69767 0.68838 0.699496 0.667113 0.715145 0.634768 0.752433 0.740464 0.654167 0.752832 0.731497 0.757308 0.763126 0.738449 0.67353 0.723337 0.738505 0.714889 0.717395 0.688414 0.632751 0.713998 0.753429 0.736558 0.731409 0.701269 0.725043 0.709921 0.726295 0.664231 0.641745 0.712874 0.674593 0.742801 0.64944 0.706542 0.747986 0.728035 0.733165 0.732942 0.734796 0.675225 0.740043 0.683048 0.710065 0.727662 0.713653 0.575209 0.75589 0.750809 0.707373 0.694232 0.738714 0.707484 0.702287 0.745709 0.717959 0.742664 0.748104 0.660924 0.62364 0.72655 0.687597 0.676798 0.741323 0.693612 0.710346 0.684068 0.677238 0.714818 0.627915 0.743015 0.68233 0.721126 0.723733 0.615561 0.733362 0.74169 0.680892 0.703785 0.708714 0.677097 0.658294 0.741641 0.717734 0.692836 0.710994 0.6763 0.693579 0.715866 0.704019 0.719235 0.732549 0.733551 0.738199 0.631657 0.709643 0.667382 0.70355 0.701688 0.703856 0.718673 0.680694 0.761911 0.733308 0.69997 0.752163 0.755405 0.687177 0.720644 0.721646 0.720731 0.632327 0.692416 0.72995 0.740199 0.737497 0.741251 0.659046 0.740283 0.730015 0.637047 0.70727 0.713553 0.667699 0.754358 0.747378 0.664497 0.699662 0.724841 0.687811 0.716774 0.688503 0.750768 0.761776 0.627235 0.686461 0.706711 0.628368 0.646543 0.737565 0.73939 0.678254 0.728004 0.736005 0.705469 0.563776 0.726557 0.704705 0.653794 0.729261 0.740548 0.730044 0.636345 0.69766 0.720609 0.676823 0.717373 0.708359 0.732182 0.688531 0.651111 0.737255 0.703803 0.752212 0.634524 0.72868 0.720628 0.591893 0.686809 0.732525 0.675372 0.718254 0.718305 0.696324 0.670223 0.744293 0.711362 0.753387 0.647768 0.628988 0.705248 0.686805 0.757656 0.753824 0.746717 0.749385 0.64492 0.713951 0.699859 0.755756 0.619877 0.652737 0.757187 0.678179 0.68065 0.759679 0.687414 0.706972 0.674465 0.744991 0.735454 0.683487 0.722931 0.746076 0.728234 0.694524 0.714763 0.689208 0.70395 0.752287 0.741092 0.742238 0.592224 0.678253 0.684863 0.745636 0.684068 0.745239 0.714004 0.744877 0.699661 0.735515 0.66091 0.713773 0.695853 0.700252 0.713206 0.690396 0.71774 0.728035 0.69658 0.641039 0.748301 0.648209 0.73162 0.741214 0.674086 0.605706 0.731637 0.711551 0.742382 0.73911 0.731139 0.751787 0.733738 0.756026 0.708257 0.737866 0.739828 0.7217 0.742361 0.733203 0.762112 0.71308 0.561577 0.721008 0.724892 0.646176 0.732556 0.708467 0.703035 0.7185 0.651534 0.734285 0.695093 0.673152 0.665353 0.619657 0.700457 0.731327 0.746743 0.674037 0.730601 0.754722 0.724535 0.70071 0.748037 0.688206 0.698031 0.722938 0.723926 0.688062 0.7286 0.645197 0.743406 0.745105 0.75542 0.746666 0.670034 0.643267 0.670481 0.732342 0.731533 0.722588 0.641245 0.704176 0.736255 0.734917 0.730809 0.709098 0.693624 0.702311 0.726197 0.731939 0.747783 0.696932 0.754063 0.738572 0.634253 0.698859 0.640098 0.693246 0.6187 0.696765 0.734482 0.736971 0.706769 0.702853 0.701112 0.672238 0.632238 0.747535 0.693991 0.748453 0.720406 0.735802 0.665483 0.726995 0.708364 0.713449 0.724856 0.720094 0.704161 0.716746 0.755313 0.751718 0.726047 0.676869 0.737391 0.732031 0.733706 0.709301 0.702761 0.737216 0.723509 0.676404 0.730988 0.669192 0.712146 0.71761 0.731006 0.647854 0.585123 0.633278 0.744778 0.731981 0.654828 0.706103 0.733013 0.725053 0.701025 0.716763 0.750509 0.665831 0.736328 0.699239 0.639786 0.740855 0.745157 0.726372 0.714132 0.72895 0.745949 0.693858 0.726564 0.711847 0.754048 0.584532 0.740192 0.706557 0.740353 0.735678 0.750835 0.668399 0.748777 0.716488 0.721763 0.740764 0.680697 0.73845 0.691833 0.624297 0.729998 0.729112 0.70126 0.754258 0.708786 0.655221 0.750668 0.732858 0.726888 0.569201 0.708944 0.700363 0.690264 0.657609 0.680754 0.709032 0.703971 0.667441 0.660155 0.710351 0.740662 0.705934 0.744065 0.662922 0.732507 0.742014 0.757147 0.750516 0.758123 0.706683 0.730183 0.738138 0.761074 0.674077 0.709178 0.746414 0.684108 0.583544 0.7211 0.733222
214 0.7063293038548752 0.706753 0.717511 0.694154 0.737251 0.738305 0.754966 0.756065 0.580841 0.758138 0.771509 0.583544 0.735122 0.670416 0.742476 0.732913 0.731052 0.656358 0.640615 0.745712 0.75589 0.729811 0.637981 0.742921 0.726466 0.700964 0.73327 0.713197 0.708526 0.71997 0.711815 0.721061 0.748989 0.719366 0.729394 0.72349 0.738762 0.743652 0.714351 0.761078 0.678785 0.695153 0.720624 0.653945 0.636612 0.749339 0.712515 0.65759 0.635436 0.653406 0.676809 0.749346 0.692666 0.740094 0.692258 0.715612 0.646132 0.739745 0.711279 0.734003 0.708321 0.650257 0.744706 0.711114 0.665941 0.730499 0.734324 0.717323 0.741555 0.747002 0.713102 0.745304 0.65331 0.652161 0.721791 0.7094 0.67017 0.725734 0.750058 0.708062 0.678127 0.732568 0.729238 0.715276 0.708029 0.684446 0.718672 0.693966 0.70888 0.742087 0.711362 0.742075 0.70956 0.692194 0.732645 0.735054 0.703521 0.734806 0.748131 0.724302 0.725328 0.730322 0.662146 0.734366 0.737669 0.74539 0.737299 0.704143 0.656606 0.66204 0.718397 0.731448 0.623918 0.721675 0.694657 0.717663 0.733863 0.689952 0.697781 0.721546 0.705222 0.764537 0.735874 0.73823 0.752285 0.752652 0.617752 0.75528 0.714146 0.74896 0.725053 0.668399 0.712723 0.635005 0.702761 0.678179 0.713091 0.715452 0.729735 0.662265 0.701798 0.628926 0.734405 0.728861 0.648209 0.679348 0.669874 0.747398 0.694479 0.712434 0.70197 0.73646 0.705911 0.717355 0.722265 0.692538 0.716425 0.693676 0.750877 0.724282 0.671192 0.673283 0.755072 0.672272 0.741346 0.722882 0.711594 0.69399 0.743084 0.702594 0.658531 0.719148 0.694021 0.673508 0.687704 0.748116 0.744653 0.76091 0.734752 0.675809 0.729085 0.646114 0.707825 0.750204 0.694074 0.72937 0.707308 0.701085 0.716548 0.742174 0.692836 0.676869 0.587632 0.677359 0.737234 0.647357 0.712747 0.714447 0.752957 0.718258 0.752799 0.733935 0.69789 0.747129 0.730993 0.629597 0.669737 0.690391 0.688271 0.704047 0.651891 0.761369 0.674677 0.723213 0.720057 0.748583 0.744779 0.736903 0.629874 0.721109 0.762802 0.689189 0.702952 0.693163 0.686257 0.730585 0.718659 0.656764 0.673263 0.718824 0.707844 0.746403 0.75561 0.710426 0.700109 0.657359 0.704857 0.694953 0.723678 0.711324 0.632238 0.736601 0.662577 0.751263 0.575208 0.689424 0.733681 0.658762 0.747018 0.679465 0.748117 0.667226 0.731219 0.737499 0.692774 0.738861 0.739687 0.725741 0.74548 0.712433 0.627235 0.724122 0.734072 0.722469 0.72508 0.743953 0.722735 0.734128 0.672575 0.713495 0.745165 0.705563 0.715432 0.665429 0.729783 0.65503 0.734379 0.734489 0.71887 0.691175 0.708513 0.75231 0.709199 0.740615 0.762547 0.711086 0.706191 0.6495 0.714835 0.747534 0.722286 0.681736 0.722234 0.727001 0.739581 0.695583 0.68351 0.71875 0.726409 0.734847 0.684912 0.632801 0.636936 0.708162 0.694662 0.64743 0.696958 0.739422 0.701113 0.709806 0.740562 0.707226 0.636026 0.713067 0.705235 0.753933 0.565807 0.540738 0.655538 0.731062 0.726537 0.741431 0.70485 0.668294 0.66158 0.76355 0.735068 0.656229 0.755401 0.755734 0.610262 0.746138 0.679394 0.747319 0.654973 0.708069 0.746837 0.712784 0.563357 0.752338 0.66377 0.742254 0.59592 0.758106 0.723864 0.665582 0.751452 0.705798 0.750835 0.730549 0.736261 0.754063 0.743651 0.713425 0.714517 0.634982 0.648443 0.721584 0.749628 0.646387 0.750033 0.640739 0.723848 0.674613 0.646257 0.74309 0.73456 0.690959 0.735678 0.730036 0.673014 0.711438 0.738625 0.704834 0.733232 0.763546 0.741616 0.671016 0.666618 0.745102 0.719094 0.659153 0.766144 0.719651 0.608238 0.726123 0.663396 0.706472 0.71172 0.70712 0.748426 0.659771 0.611343 0.724073 0.612786 0.683211 0.671083 0.757235 0.696899 0.650956 0.678694 0.736167 0.709458 0.756493 0.758702 0.680586 0.693073 0.6817 0.741786 0.725351 0.730444 0.726861 0.691421 0.740069 0.711686 0.716518 0.733086 0.701229 0.663316 0.688019 0.704746 0.72295 0.67684 0.680286 0.737557 0.698244 0.729237 0.643151 0.694246 0.710331 0.731605 0.669126 0.752024 0.709429 0.716439 0.739141 0.650027 0.674076 0.663694 0.675572 0.670249 0.657927
215 0.706981804988662 0.678908 0.722651 0.708195 0.730703 0.736274 0.680943 0.717443 0.650758 0.730499 0.717453 0.722771 0.697391 0.726822 0.724867 0.734651 0.678167 0.730615 0.738251 0.735843 0.664105 0.740299 0.750008 0.663175 0.737004 0.729828 0.729236 0.750621 0.720945 0.74856 0.648581 0.671613 0.741423 0.588679 0.716239 0.716868 0.678334 0.745603 0.734166 0.739914 0.677611 0.729322 0.73784 0.732645 0.667537 0.75092 0.725033 0.738776 0.62099 0.641879 0.718397 0.724987 0.676092 0.730506 0.729193 0.672589 0.656145 0.722035 0.708852 0.694539 0.709052 0.730037 0.743453 0.709803 0.696621 0.730823 0.721739 0.759555 0.68355 0.738942 0.64538 0.675787 0.703958 0.752615 0.724941 0.75237 0.624534 0.726862 0.60795 0.736273 0.681808 0.738625 0.758546 0.715877 0.631886 0.706344 0.744643 0.707357 0.69536 0.733782 0.68192 0.722904 0.731316 0.628926 0.68617 0.644176 0.739112 0.613498 0.712667 0.742933 0.747321 0.723399 0.745689 0.733522 0.720213 0.641589 0.660491 0.737982 0.698883 0.688208 0.632191 0.733326 0.691175 0.72571 0.741667 0.746513 0.757721 0.743721 0.708482 0.696305 0.693038 0.705875 0.697237 0.725947 0.703387 0.709931 0.757392 0.743189 0.750229 0.721944 0.63575 0.755234 0.715697 0.72164 0.702533 0.712201 0.709814 0.750074 0.6938 0.707307 0.741276 0.747101 0.680262 0.6474 0.732874 0.644829 0.731103 0.676251 0.66806 0.724957 0.746718 0.705621 0.701309 0.620548 0.696581 0.753134 0.744764 0.601549 0.678054 0.686659 0.675151 0.665681 0.74817 0.750343 0.616787 0.744484 0.649643 0.752565 0.733165 0.725649 0.677919 0.702162 0.718937 0.733194 0.665908 0.722923 0.714599 0.745144 0.6161 0.724828 0.740958 0.696664 0.607031 0.674879 0.680594 0.729553 0.652648 0.735127 0.747743 0.533089 0.69336 0.705816 0.69598 0.739807 0.753346 0.675481 0.684197 0.691241 0.602411 0.752117 0.718617 0.752402 0.706455 0.739399 0.712069 0.744137 0.590766 0.710185 0.739745 0.695247 0.728531 0.673674 0.731663 0.72111 0.732398 0.741944 0.694262 0.75353 0.651391 0.737971 0.734941 0.735907 0.72376 0.604889 0.661016 0.611345 0.7583 0.748119 0.711432 0.731712 0.681523 0.696858 0.690479 0.733128 0.745942 0.729021 0.746891 0.752879 0.704621 0.709438 0.693208 0.721131 0.617752 0.743627 0.676786 0.714284 0.721843 0.657668 0.71746 0.72578 0.651375 0.678006 0.688942 0.716623 0.74136 0.730238 0.743091 0.697185 0.751206 0.708611 0.715838 0.752018 0.72895 0.675587 0.732706 0.730278 0.647799 0.744611 0.745893 0.691255 0.72932 0.707465 0.705512 0.749468 0.642413 0.721549 0.728265 0.657633 0.743174 0.715188 0.70023 0.757648 0.687354 0.743755 0.765766 0.729801 0.660714 0.717672 0.721271 0.723192 0.72825 0.742895 0.669858 0.736329 0.744592 0.731083 0.742253 0.753332 0.590186 0.693869 0.709957 0.732427 0.740292 0.680906 0.751238 0.715424 0.70199 0.744198 0.734905 0.69744 0.621689 0.723488 0.736994 0.724352 0.748142 0.622941 0.745551 0.614587 0.706073 0.727189 0.702936 0.709931 0.717243 0.738086 0.698598 0.727605 0.737274 0.669332 0.724231 0.735145 0.625824 0.663049 0.716392 0.648906 0.725262 0.721651 0.68802 0.731354 0.675207 0.747617 0.713659 0.696752 0.601071 0.680767 0.735741 0.685498 0.722452 0.743043 0.70928 0.684528 0.736839 0.715681 0.733085 0.758259 0.674515 0.720289 0.676709 0.754075 0.755291 0.710746 0.696781 0.751708 0.740171 0.735477 0.700922 0.666526 0.64818 0.730912 0.649222 0.721285 0.737708 0.725906 0.691155 0.701471 0.699427 0.730272 0.730581 0.65602 0.664585 0.70323 0.659202 0.732413 0.706445 0.702209 0.710751 0.726135 0.672878 0.73543 0.677733 0.669571 0.703735 0.725522 0.704192 0.744279 0.726434 0.699807 0.678837 0.64836 0.681842 0.724874 0.680661 0.714232 0.708606 0.714009 0.721968 0.719466 0.729385 0.721018 0.73983 0.687681 0.65976 0.670997 0.681674 0.737137 0.70538 0.760962 0.696938 0.650413 0.646387 0.722167 0.681708 0.67865 0.72841 0.724287 0.701439 0.656127 0.765903 0.684417 0.66594 0.621554 0.651657 0.649578 0.705798 0.748196 0.705905 0.708693 0.753751 0.761854 0.745387 0.739393 0.697666 0.724073
216 0.7047111587301588 0.741447 0.715529 0.73582 0.736763 0.640175 0.740336 0.67102 0.754296 0.72262 0.732428 0.709637 0.668269 0.755304 0.670772 0.668334 0.735575 0.715187 0.656614 0.740771 0.6857 0.719117 0.705163 0.662067 0.6645 0.720052 0.74293 0.65408 0.753342 0.73023 0.712727 0.693669 0.693037 0.712042 0.724871 0.724532 0.684544 0.690215 0.689567 0.711401 0.667554 0.641003 0.653586 0.733172 0.735108 0.72705 0.654522 0.732239 0.700715 0.73986 0.74327 0.750919 0.760583 0.733705 0.656127 0.687851 0.747028 0.689108 0.755386 0.706444 0.741768 0.733588 0.686387 0.711228 0.65026 0.698974 0.744677 0.67029 0.717089 0.654431 0.706651 0.656293 0.754243 0.682505 0.677235 0.734074 0.707995 0.692869 0.732048 0.635802 0.655711 0.740582 0.648036 0.63304 0.738835 0.696565 0.732831 0.722433 0.705595 0.686417 0.720359 0.711542 0.695059 0.721284 0.659449 0.673313 0.699415 0.752694 0.732715 0.689132 0.728504 0.64067 0.74328 0.60311 0.724454 0.708194 0.770156 0.716869 0.72896 0.730023 0.760612 0.722286 0.693074 0.686169 0.71135 0.593837 0.678028 0.599789 0.726429 0.707148 0.710388 0.717157 0.688295 0.703948 0.63065 0.746584 0.670438 0.73022 0.72845 0.677475 0.675193 0.735216 0.729781 0.739735 0.722285 0.641837 0.691628 0.707199 0.734681 0.687332 0.70741 0.721348 0.721905 0.694602 0.761974 0.72286 0.695554 0.740778 0.629239 0.736608 0.735593 0.74262 0.709502 0.72923 0.711852 0.640643 0.68049 0.704747 0.622805 0.758751 0.698907 0.754033 0.751963 0.712143 0.713308 0.740507 0.672817 0.667979 0.734125 0.753618 0.608731 0.687566 0.75741 0.727836 0.652651 0.715188 0.645248 0.725916 0.75287 0.754816 0.646098 0.590314 0.668606 0.69217 0.70322 0.644972 0.73065 0.70528 0.75091 0.679869 0.723192 0.75297 0.734951 0.702044 0.608884 0.678509 0.705276 0.737729 0.73264 0.686659 0.726708 0.701459 0.634897 0.736169 0.710487 0.73438 0.736536 0.747223 0.710684 0.711235 0.650222 0.727603 0.72751 0.636308 0.668277 0.635859 0.644417 0.688934 0.632159 0.623047 0.740975 0.736975 0.706455 0.731845 0.71914 0.759005 0.704206 0.71255 0.737697 0.689824 0.621788 0.687181 0.586052 0.696587 0.74202 0.746373 0.720423 0.744862 0.692505 0.761025 0.733051 0.730111 0.718073 0.749006 0.737939 0.727669 0.743043 0.715913 0.717 0.673549 0.678415 0.725381 0.757587 0.685845 0.738432 0.719287 0.614474 0.716762 0.750274 0.72026 0.698579 0.743853 0.650439 0.632191 0.751337 0.742362 0.646391 0.603992 0.743259 0.703714 0.707032 0.674184 0.753327 0.700193 0.722471 0.739118 0.730704 0.722232 0.696752 0.716657 0.69506 0.711309 0.695587 0.741973 0.720318 0.736446 0.707437 0.628497 0.702148 0.718396 0.751262 0.639428 0.711054 0.710097 0.646108 0.703489 0.762045 0.72701 0.687872 0.730265 0.754402 0.704309 0.755287 0.629295 0.745935 0.704412 0.69127 0.71543 0.661998 0.713098 0.691147 0.71546 0.704191 0.732896 0.737419 0.670214 0.723153 0.734823 0.732926 0.7377 0.622941 0.69136 0.693184 0.722897 0.748616 0.659671 0.658053 0.657456 0.723364 0.657469 0.754767 0.689987 0.705919 0.707443 0.715206 0.727499 0.646089 0.631004 0.709206 0.704801 0.629634 0.750642 0.71206 0.711892 0.715373 0.753156 0.748447 0.674655 0.737144 0.733843 0.718989 0.681122 0.719975 0.714443 0.633537 0.688942 0.698414 0.7163 0.695976 0.677585 0.621554 0.726965 0.673503 0.736647 0.654265 0.740008 0.74106 0.677575 0.616664 0.730063 0.70968 0.744342 0.687664 0.653762 0.706631 0.737317 0.745428 0.661443 0.666047 0.732867 0.764809 0.74445 0.719033 0.627676 0.708921 0.70918 0.683093 0.724305 0.732093 0.756564 0.744445 0.698134 0.733903 0.680661 0.692202 0.65556 0.706479 0.590766 0.702206 0.732043 0.737734 0.700467 0.741605 0.675879 0.741032 0.660459 0.756148 0.6843 0.702067 0.714368 0.672636 0.655973 0.706544 0.664073 0.743427 0.730462 0.760378 0.694043 0.70414 0.709466 0.710208 0.664274 0.74988 0.72578 0.674138 0.741014 0.678967 0.639318 0.735624 0.714712 0.726788 0.69263 0.686835 0.694179 0.711459 0.74673 0.748876 0.715455 0.734339 0.719536 0.731603 0.721533
217 0.7052295034013606 0.734004 0.730197 0.664091 0.716758 0.66818 0.658708 0.641155 0.726294 0.738109 0.726925 0.72569 0.718804 0.70913 0.733035 0.728569 0.746773 0.740728 0.724007 0.70633 0.692014 0.698011 0.737464 0.746456 0.722654 0.747188 0.72365 0.718107 0.754935 0.752855 0.7045 0.744239 0.713508 0.623621 0.638356 0.699626 0.75172 0.743571 0.667792 0.697998 0.624786 0.751012 0.659749 0.631679 0.684113 0.736082 0.636269 0.691209 0.681172 0.746308 0.708569 0.71692 0.744253 0.742179 0.742106 0.716646 0.698655 0.747033 0.741804 0.727376 0.697035 0.681891 0.699654 0.691455 0.652008 0.716092 0.75617 0.70992 0.705418 0.729881 0.667621 0.698446 0.722769 0.613822 0.73998 0.751446 0.743271 0.723265 0.721657 0.745341 0.680848 0.723912 0.665788 0.639318 0.728336 0.712335 0.741836 0.671397 0.678422 0.689608 0.700503 0.665416 0.729404 0.654622 0.708679 0.754446 0.714527 0.716745 0.652006 0.700676 0.702778 0.695414 0.730212 0.748762 0.710855 0.655666 0.691614 0.74167 0.734381 0.621028 0.668319 0.757198 0.65026 0.737887 0.680356 0.705921 0.743795 0.706452 0.706579 0.684785 0.700867 0.719176 0.649548 0.692998 0.705898 0.614305 0.739736 0.634138 0.744832 0.650312 0.703968 0.738694 0.739189 0.739813 0.719396 0.686017 0.731252 0.70172 0.746881 0.715946 0.7374 0.720779 0.657321 0.706277 0.738232 0.705525 0.738654 0.674324 0.715386 0.720639 0.719484 0.735052 0.677839 0.719803 0.705558 0.721174 0.742834 0.70141 0.71692 0.603738 0.736414 0.733902 0.730969 0.692902 0.740307 0.714641 0.696327 0.728523 0.731964 0.760574 0.688873 0.651169 0.698211 0.750642 0.724969 0.707435 0.636773 0.667908 0.690888 0.690518 0.635432 0.686234 0.739142 0.700877 0.7147 0.717843 0.705783 0.730063 0.692494 0.685794 0.683634 0.703168 0.685384 0.633879 0.72374 0.761411 0.724053 0.726149 0.725163 0.6879 0.737971 0.710701 0.613568 0.719775 0.671003 0.699479 0.668553 0.727736 0.701301 0.701657 0.718634 0.695951 0.701232 0.697463 0.645016 0.656028 0.710138 0.755111 0.749716 0.686345 0.684244 0.667851 0.743037 0.715231 0.631605 0.670213 0.739586 0.707934 0.72776 0.688095 0.639306 0.707193 0.738294 0.729757 0.750671 0.706549 0.654265 0.660005 0.725673 0.657707 0.720878 0.685195 0.719536 0.687921 0.736006 0.677627 0.697729 0.659811 0.694659 0.715277 0.672905 0.627575 0.754693 0.743414 0.702748 0.742977 0.693361 0.719449 0.750895 0.76064 0.751149 0.750911 0.675925 0.739993 0.70694 0.670605 0.686749 0.73157 0.689283 0.736276 0.754696 0.746247 0.662508 0.683253 0.650202 0.660052 0.726606 0.716657 0.745084 0.68777 0.703294 0.686621 0.600372 0.714126 0.713755 0.736324 0.698599 0.710358 0.747859 0.697358 0.567155 0.718755 0.731312 0.695287 0.73886 0.727947 0.599987 0.666353 0.762941 0.648472 0.745486 0.756068 0.73885 0.735908 0.651644 0.749771 0.753466 0.709841 0.731628 0.713699 0.728408 0.679726 0.679397 0.747031 0.764511 0.753488 0.675472 0.729926 0.718104 0.732396 0.656518 0.657137 0.759983 0.754166 0.684911 0.748041 0.654528 0.674303 0.648247 0.72787 0.679357 0.750035 0.737034 0.712772 0.730668 0.689556 0.748513 0.724476 0.700525 0.679462 0.719364 0.726822 0.625821 0.729171 0.601348 0.721708 0.75519 0.70861 0.707856 0.682014 0.663643 0.699407 0.721684 0.691075 0.627674 0.735193 0.709426 0.632895 0.63288 0.729437 0.732029 0.753754 0.679444 0.667905 0.701313 0.714719 0.750238 0.659449 0.667383 0.627961 0.721846 0.744639 0.737593 0.761194 0.693839 0.751904 0.712668 0.709264 0.740792 0.650946 0.730716 0.679962 0.700612 0.736553 0.730056 0.742516 0.656068 0.720782 0.735006 0.767162 0.748792 0.691159 0.72278 0.655055 0.742039 0.698366 0.720034 0.720611 0.736326 0.706805 0.70672 0.680435 0.673701 0.714748 0.694117 0.757678 0.705326 0.716708 0.671922 0.620731 0.681633 0.666239 0.701686 0.739967 0.710427 0.697713 0.673549 0.680661 0.672799 0.675166 0.718396 0.702103 0.71996 0.736536 0.724517 0.60552 0.69365 0.738137 0.751922 0.727791 0.729999 0.736234 0.735119 0.573305 0.632377 0.723951 0.73797 0.730809 0.668662 0.65545 0.745804 0.724435
218 0.7058495532879819 0.739768 0.682375 0.730155 0.652579 0.68389 0.73346 0.67645 0.568868 0.715514 0.754014 0.668319 0.732687 0.601458 0.744001 0.674897 0.735789 0.693639 0.701803 0.726822 0.728005 0.703011 0.737524 0.668738 0.690243 0.70685 0.704052 0.587561 0.681007 0.752583 0.671281 0.721056 0.726438 0.706081 0.755925 0.705277 0.727262 0.729063 0.736999 0.641406 0.72875 0.742391 0.730731 0.634797 0.647266 0.745424 0.642244 0.702364 0.729253 0.674323 0.690897 0.737021 0.733544 0.735792 0.733231 0.679725 0.721325 0.739438 0.747244 0.73744 0.732786 0.730389 0.732206 0.752681 0.715206 0.715158 0.676985 0.716628 0.740338 0.687713 0.702994 0.739936 0.724283 0.752796 0.755717 0.61962 0.696058 0.624396 0.74122 0.750399 0.671546 0.650184 0.696385 0.679087 0.742365 0.745641 0.724065 0.732644 0.554318 0.614948 0.743545 0.695943 0.740903 0.658959 0.671188 0.731818 0.728653 0.743461 0.664939 0.736669 0.70857 0.711191 0.730991 0.654874 0.671432 0.668462 0.728971 0.658428 0.654803 0.658541 0.72697 0.754687 0.689183 0.696513 0.72278 0.687532 0.743378 0.701507 0.683677 0.666418 0.72557 0.724329 0.714367 0.73182 0.758443 0.725722 0.745843 0.725839 0.659618 0.69319 0.737831 0.76234 0.660524 0.727335 0.67268 0.735321 0.724492 0.735484 0.737128 0.735576 0.692111 0.69635 0.67722 0.739484 0.631605 0.660156 0.6278 0.689052 0.716414 0.721585 0.712766 0.737771 0.747129 0.696336 0.686507 0.726294 0.673439 0.751297 0.71117 0.664427 0.704403 0.674143 0.700284 0.703875 0.729418 0.724952 0.718835 0.705368 0.737014 0.673337 0.738633 0.73227 0.613568 0.657565 0.735912 0.740066 0.688073 0.606739 0.665926 0.688152 0.670142 0.662839 0.690291 0.717892 0.69519 0.710459 0.642497 0.724101 0.738237 0.61397 0.73632 0.659777 0.72567 0.647543 0.750892 0.746414 0.706455 0.68937 0.635679 0.731917 0.679282 0.709871 0.697358 0.737635 0.666205 0.715423 0.665899 0.715792 0.742003 0.712353 0.652421 0.71789 0.701795 0.672604 0.748823 0.727246 0.642737 0.644548 0.724847 0.723457 0.733503 0.670847 0.659782 0.732511 0.67122 0.687097 0.715883 0.74186 0.630005 0.741508 0.714405 0.762573 0.695978 0.661647 0.693171 0.631938 0.614477 0.736001 0.712852 0.72994 0.747032 0.742999 0.729497 0.715789 0.737906 0.698351 0.582775 0.683579 0.69758 0.67839 0.650085 0.677061 0.735927 0.709251 0.680848 0.716155 0.68132 0.713684 0.750932 0.698308 0.730866 0.730653 0.719564 0.627073 0.702208 0.626316 0.714785 0.671697 0.734337 0.756981 0.655383 0.724898 0.724749 0.644975 0.755859 0.691421 0.748246 0.689693 0.697222 0.612441 0.660934 0.748509 0.729058 0.761099 0.729659 0.738904 0.75176 0.756151 0.753697 0.722507 0.737822 0.651679 0.690914 0.740317 0.702517 0.751518 0.639919 0.736228 0.706566 0.708116 0.703935 0.734794 0.66281 0.637682 0.747224 0.662912 0.678821 0.676084 0.713637 0.6879 0.643882 0.742171 0.725925 0.757405 0.700015 0.718353 0.689249 0.728032 0.653704 0.739224 0.738796 0.76571 0.741679 0.704647 0.732002 0.731427 0.719539 0.738837 0.652008 0.641432 0.739933 0.73664 0.757645 0.685507 0.627929 0.71788 0.752263 0.700054 0.685869 0.708678 0.707988 0.741014 0.724114 0.723541 0.650996 0.753014 0.729116 0.715415 0.659623 0.754353 0.725151 0.683469 0.757072 0.734043 0.73074 0.747186 0.742872 0.710066 0.756806 0.7405 0.691577 0.735278 0.709224 0.68742 0.735715 0.661626 0.678715 0.695802 0.697452 0.733021 0.754399 0.737272 0.622453 0.719379 0.705533 0.684387 0.715707 0.701735 0.677501 0.756147 0.567261 0.692618 0.729586 0.741587 0.684513 0.733653 0.736737 0.691796 0.690862 0.743851 0.700036 0.709836 0.731333 0.733037 0.759882 0.747962 0.745985 0.650942 0.756585 0.743411 0.735371 0.688049 0.762543 0.750174 0.72478 0.719779 0.699248 0.743419 0.702748 0.706885 0.749856 0.723303 0.734457 0.685753 0.687586 0.722924 0.68003 0.725754 0.740834 0.744834 0.731339 0.731188 0.723765 0.663124 0.68692 0.690152 0.722744 0.672217 0.70675 0.692073 0.729538 0.70936 0.726113 0.713915 0.650003 0.702789 0.724513 0.74094 0.730158 0.671275 0.654145 0.666798
219 0.707628231292517 0.637959 0.734755 0.740891 0.697233 0.663947 0.741013 0.72624 0.685085 0.715571 0.715542 0.733196 0.713096 0.643824 0.727028 0.732818 0.64886 0.700726 0.73953 0.684406 0.694333 0.753013 0.693061 0.707938 0.622196 0.733094 0.75453 0.755593 0.742038 0.715219 0.724126 0.683356 0.670448 0.750767 0.702531 0.733826 0.752106 0.733021 0.720605 0.665807 0.664023 0.724985 0.738725 0.768221 0.712686 0.615621 0.662902 0.710576 0.718933 0.734071 0.728501 0.721675 0.665715 0.725852 0.678855 0.703951 0.743633 0.726676 0.714551 0.618377 0.739441 0.734036 0.75474 0.726672 0.730858 0.735442 0.634697 0.699361 0.717685 0.717668 0.67541 0.687371 0.74631 0.743282 0.726981 0.712004 0.70538 0.744901 0.714495 0.62068 0.724291 0.735715 0.712585 0.61112 0.674108 0.650154 0.734162 0.659823 0.720686 0.747528 0.723613 0.642036 0.689366 0.739148 0.740584 0.658551 0.708121 0.742656 0.698984 0.709884 0.760641 0.724991 0.714331 0.721926 0.742892 0.660711 0.718458 0.639017 0.711081 0.736599 0.732469 0.719329 0.720732 0.641215 0.647411 0.737286 0.749981 0.662871 0.742832 0.750244 0.696053 0.7341 0.736103 0.737776 0.741138 0.726846 0.726836 0.718308 0.709803 0.680992 0.674023 0.706466 0.720697 0.730099 0.719217 0.693241 0.684882 0.749625 0.669624 0.639736 0.749609 0.714183 0.691419 0.745114 0.713351 0.697553 0.711508 0.714242 0.575811 0.679318 0.746876 0.665058 0.692526 0.748273 0.743332 0.686594 0.753706 0.758012 0.67219 0.728991 0.712775 0.731137 0.593321 0.713479 0.680471 0.736053 0.640249 0.729576 0.704067 0.748468 0.744104 0.671497 0.7469 0.743197 0.640769 0.719776 0.736374 0.70802 0.646209 0.735956 0.702687 0.759662 0.688662 0.699594 0.740729 0.708151 0.672792 0.75389 0.74744 0.687397 0.647613 0.675669 0.733515 0.695991 0.728944 0.676667 0.682082 0.729804 0.730155 0.681306 0.694855 0.744902 0.721137 0.748577 0.719691 0.72597 0.731502 0.622453 0.724926 0.671275 0.698821 0.711231 0.723848 0.695829 0.735461 0.728539 0.667062 0.730996 0.747643 0.75759 0.705277 0.699295 0.725756 0.739438 0.744057 0.748706 0.725831 0.646853 0.653092 0.683385 0.648859 0.598736 0.656348 0.660337 0.70861 0.706727 0.71313 0.702455 0.703548 0.744445 0.665004 0.698029 0.745851 0.743321 0.740776 0.668876 0.750068 0.704144 0.753933 0.733255 0.735801 0.756173 0.705396 0.745452 0.722272 0.758396 0.756196 0.750342 0.705858 0.709952 0.69951 0.680015 0.706533 0.665902 0.688299 0.642497 0.738805 0.73872 0.619168 0.70685 0.709694 0.593444 0.716641 0.673368 0.720263 0.668192 0.656497 0.694926 0.736642 0.731223 0.644238 0.699271 0.672217 0.729817 0.738551 0.691871 0.647157 0.725345 0.698695 0.713499 0.764342 0.684118 0.718845 0.721681 0.73469 0.762899 0.719286 0.640048 0.707286 0.754068 0.631209 0.659721 0.655024 0.68631 0.729223 0.604064 0.735357 0.70258 0.753902 0.656213 0.698066 0.614948 0.646651 0.71344 0.656705 0.734368 0.723546 0.736457 0.713396 0.753781 0.680605 0.729619 0.719857 0.709757 0.753425 0.686167 0.68394 0.697685 0.726628 0.736988 0.704498 0.761324 0.639858 0.65599 0.697358 0.697306 0.72114 0.723676 0.685493 0.729253 0.747166 0.724896 0.686436 0.679001 0.687904 0.69285 0.713798 0.727387 0.731332 0.754892 0.725336 0.711421 0.649898 0.668191 0.76177 0.737308 0.728898 0.697843 0.729196 0.734205 0.618987 0.733818 0.695961 0.64518 0.725544 0.739318 0.729914 0.738396 0.759157 0.66367 0.711783 0.687422 0.76073 0.691309 0.725359 0.726214 0.732246 0.743836 0.756931 0.695825 0.732348 0.634681 0.744552 0.655722 0.729254 0.688072 0.700186 0.67191 0.73161 0.72464 0.718354 0.704079 0.739137 0.722412 0.625482 0.735665 0.746389 0.734546 0.736236 0.725155 0.714308 0.743181 0.722642 0.694005 0.705721 0.721924 0.698257 0.715155 0.699931 0.711159 0.612441 0.684503 0.700846 0.650483 0.752625 0.695186 0.719279 0.741499 0.693214 0.707273 0.767527 0.64122 0.638386 0.738817 0.697054 0.699735 0.693027 0.752003 0.754473 0.713244 0.684941 0.753388 0.715182 0.724138 0.739628 0.705616 0.712665 0.712936 0.712759 0.671788 0.671987 0.739435
220 0.7066712879818593 0.722661 0.722196 0.722411 0.66046 0.743684 0.733749 0.643588 0.763254 0.766392 0.654705 0.715379 0.760471 0.737686 0.7321 0.724994 0.746551 0.681664 0.676955 0.711843 0.670778 0.733455 0.606762 0.742077 0.738992 0.740584 0.730118 0.721105 0.637976 0.639017 0.613602 0.711844 0.659748 0.70295 0.701887 0.660893 0.74329 0.749539 0.727649 0.727387 0.740618 0.719931 0.74416 0.678177 0.713541 0.672619 0.646328 0.649348 0.743765 0.671788 0.70792 0.734097 0.715643 0.72123 0.62999 0.734442 0.750845 0.669976 0.645577 0.724036 0.740088 0.722155 0.756388 0.730284 0.705396 0.713607 0.662285 0.762664 0.726246 0.692578 0.748663 0.633073 0.730267 0.702571 0.743475 0.655552 0.653493 0.741633 0.736379 0.721155 0.715512 0.69982 0.740784 0.63816 0.732407 0.759487 0.648013 0.600467 0.704121 0.692744 0.748883 0.713133 0.663068 0.697331 0.723446 0.710164 0.699937 0.706215 0.69791 0.696194 0.757443 0.751895 0.722761 0.699505 0.712249 0.751223 0.629941 0.728712 0.709469 0.76256 0.682631 0.740891 0.746787 0.630523 0.737066 0.73957 0.680089 0.686293 0.719062 0.622582 0.726676 0.704728 0.7369 0.754507 0.71634 0.641818 0.741599 0.738182 0.694774 0.703978 0.75624 0.67661 0.713984 0.717133 0.741092 0.690246 0.71362 0.720501 0.757888 0.711122 0.735475 0.729238 0.659312 0.75002 0.677652 0.683056 0.717288 0.687792 0.713194 0.698305 0.706165 0.66728 0.658087 0.728255 0.699787 0.697786 0.64853 0.728503 0.703139 0.719521 0.67862 0.70169 0.698691 0.747423 0.664495 0.719733 0.649361 0.678095 0.69814 0.673328 0.751547 0.710348 0.741253 0.743611 0.71455 0.745396 0.73905 0.718272 0.639321 0.642052 0.738158 0.703385 0.725476 0.739137 0.689901 0.663413 0.665853 0.713105 0.730047 0.697234 0.717422 0.739 0.75662 0.742023 0.760652 0.719919 0.69645 0.704643 0.713532 0.719534 0.636827 0.72763 0.697307 0.730519 0.655721 0.697172 0.737682 0.717949 0.619414 0.726552 0.692506 0.712764 0.740447 0.702795 0.743834 0.727767 0.652707 0.725041 0.622453 0.69331 0.742601 0.727124 0.720065 0.691346 0.752062 0.632331 0.725128 0.670587 0.664744 0.653459 0.715511 0.735538 0.648553 0.720685 0.741152 0.695786 0.689867 0.7328 0.709809 0.695804 0.750011 0.682065 0.727788 0.730961 0.683183 0.741242 0.745607 0.71108 0.661391 0.657281 0.731223 0.6983 0.740667 0.726786 0.721676 0.671726 0.737675 0.71235 0.753616 0.662872 0.663672 0.704596 0.716809 0.652214 0.747312 0.656153 0.694708 0.748669 0.72504 0.696995 0.747944 0.706554 0.66348 0.662333 0.688917 0.736694 0.653134 0.671785 0.679522 0.726289 0.717745 0.622227 0.683834 0.712114 0.722693 0.705544 0.724927 0.688016 0.668296 0.707247 0.704139 0.701762 0.731978 0.745434 0.665385 0.751653 0.693704 0.743339 0.724896 0.70229 0.743278 0.660406 0.753422 0.678478 0.673053 0.731502 0.702736 0.750544 0.741792 0.678175 0.688061 0.751434 0.737702 0.70211 0.708713 0.751972 0.75011 0.697517 0.724927 0.704263 0.748333 0.712109 0.681086 0.749113 0.70559 0.685679 0.713867 0.612795 0.739467 0.70287 0.747324 0.742046 0.753574 0.744051 0.70591 0.707597 0.739314 0.750542 0.720571 0.752033 0.678506 0.655381 0.763864 0.716143 0.727154 0.679646 0.696609 0.743828 0.743283 0.640954 0.678757 0.655959 0.66787 0.715669 0.687483 0.651899 0.685084 0.625774 0.657652 0.716664 0.726722 0.711277 0.716721 0.702979 0.687415 0.734306 0.715848 0.690661 0.765172 0.745642 0.731992 0.734064 0.763576 0.709065 0.714689 0.74448 0.704692 0.719764 0.645347 0.761175 0.723309 0.72219 0.738067 0.66488 0.665154 0.713498 0.710871 0.654731 0.723938 0.74426 0.738198 0.697472 0.728863 0.668534 0.691639 0.7474 0.701265 0.66186 0.666207 0.70966 0.747112 0.738234 0.733826 0.705128 0.726232 0.64837 0.662152 0.745608 0.643968 0.734433 0.627079 0.661122 0.706545 0.769019 0.721545 0.725671 0.666519 0.727667 0.741292 0.682999 0.64886 0.726737 0.593225 0.73844 0.716618 0.709286 0.698461 0.713905 0.618987 0.689762 0.688098 0.702932 0.740948 0.742778 0.714425 0.718933 0.642421 0.684428 0.696268 0.71011 0.770996 0.669949
221 0.7070674965986395 0.706211 0.718705 0.705647 0.697249 0.691274 0.70053 0.671109 0.722014 0.74608 0.722865 0.745764 0.72401 0.675669 0.700309 0.751736 0.632331 0.705713 0.695837 0.684629 0.733179 0.745642 0.740219 0.622478 0.70574 0.64972 0.742734 0.657048 0.71485 0.723948 0.690341 0.669263 0.682631 0.733411 0.719832 0.707809 0.670449 0.741742 0.713888 0.689707 0.718635 0.702365 0.737682 0.742296 0.69361 0.745265 0.637419 0.747334 0.674074 0.744111 0.589642 0.67499 0.750159 0.726692 0.741947 0.732181 0.690143 0.726209 0.708794 0.750188 0.741215 0.709145 0.73985 0.742313 0.735539 0.646074 0.679073 0.630628 0.745636 0.653126 0.72955 0.723446 0.742057 0.69299 0.713608 0.701098 0.716377 0.717159 0.665999 0.679285 0.759358 0.723591 0.737406 0.692661 0.664668 0.74709 0.70589 0.74191 0.74152 0.728048 0.749565 0.668873 0.738194 0.734859 0.63705 0.734997 0.690506 0.745956 0.64702 0.677577 0.752618 0.751767 0.744991 0.749158 0.66665 0.771229 0.708435 0.714424 0.74841 0.733385 0.744727 0.707464 0.724955 0.756442 0.676629 0.737313 0.673881 0.715673 0.732005 0.749278 0.703292 0.741761 0.660556 0.700916 0.744754 0.657593 0.728863 0.728909 0.727418 0.749753 0.757955 0.69023 0.584481 0.705821 0.735057 0.639243 0.697434 0.706336 0.640954 0.735566 0.749096 0.668543 0.724689 0.712695 0.677644 0.674014 0.755424 0.652234 0.723603 0.722328 0.662869 0.708462 0.731442 0.723338 0.633778 0.744901 0.71804 0.68143 0.736543 0.737612 0.63859 0.734361 0.713574 0.733963 0.680926 0.717987 0.694694 0.727959 0.746888 0.734684 0.67246 0.671725 0.748177 0.756726 0.754293 0.687983 0.674221 0.746141 0.74063 0.720057 0.723344 0.683112 0.743508 0.730523 0.761623 0.749433 0.718683 0.70169 0.665963 0.710728 0.644187 0.67573 0.68735 0.663407 0.706152 0.683197 0.695667 0.714713 0.657108 0.668751 0.738302 0.697308 0.696219 0.731753 0.722629 0.711802 0.753448 0.697057 0.707921 0.741362 0.732935 0.721037 0.717568 0.688971 0.71354 0.706618 0.621378 0.690209 0.723578 0.611821 0.702727 0.671644 0.704484 0.685897 0.684678 0.744291 0.642624 0.624619 0.698096 0.681731 0.650931 0.665655 0.761944 0.753729 0.667106 0.721419 0.704054 0.734709 0.748367 0.623647 0.710775 0.757897 0.725828 0.752385 0.701147 0.659788 0.679549 0.690521 0.698071 0.697722 0.69153 0.65461 0.752551 0.752037 0.736272 0.671097 0.726292 0.72052 0.667052 0.674098 0.703278 0.698537 0.757292 0.736257 0.675816 0.682998 0.705239 0.694404 0.7001 0.722157 0.673443 0.675498 0.693293 0.734414 0.614619 0.714746 0.67848 0.749958 0.671828 0.74665 0.731891 0.728489 0.724179 0.737719 0.654002 0.741713 0.610533 0.71346 0.682434 0.646866 0.73457 0.717559 0.731544 0.724842 0.740125 0.741683 0.714667 0.725281 0.721892 0.647938 0.731908 0.722243 0.666461 0.691662 0.71508 0.708552 0.741246 0.736928 0.690155 0.664042 0.726154 0.665368 0.723726 0.734985 0.664739 0.735568 0.749288 0.671691 0.728205 0.722229 0.728195 0.700248 0.665853 0.723356 0.696518 0.719489 0.719788 0.723048 0.737235 0.725879 0.612179 0.730386 0.629203 0.748541 0.728516 0.657404 0.735547 0.714772 0.689763 0.717579 0.74827 0.764012 0.698294 0.68282 0.737081 0.744503 0.700716 0.716792 0.682233 0.710903 0.698114 0.673328 0.713217 0.733792 0.738245 0.702852 0.687217 0.682091 0.732104 0.751231 0.68921 0.748398 0.740678 0.711997 0.6949 0.730068 0.734847 0.664152 0.749525 0.722411 0.714591 0.737157 0.731008 0.736631 0.728892 0.683435 0.710387 0.708216 0.625591 0.666993 0.705174 0.742291 0.66967 0.721795 0.70628 0.639379 0.72917 0.663411 0.67995 0.724639 0.723235 0.761258 0.711224 0.704026 0.633507 0.660461 0.66139 0.711573 0.713958 0.63963 0.704806 0.741114 0.724217 0.732885 0.710155 0.74488 0.745096 0.73936 0.729556 0.654577 0.677752 0.701659 0.630647 0.697672 0.660894 0.719784 0.70547 0.735698 0.690029 0.680459 0.766401 0.755695 0.709587 0.737554 0.742552 0.701652 0.747248 0.702129 0.734563 0.730264 0.664505 0.695018 0.725544 0.674431 0.623456 0.588147 0.722768 0.716406 0.739013 0.709501 0.671758 0.718393
222 0.7075365804988663 0.738766 0.712952 0.734121 0.736535 0.732131 0.707938 0.730037 0.70596 0.737017 0.743146 0.674501 0.645652 0.727463 0.679557 0.718703 0.731187 0.72578 0.710746 0.744714 0.712063 0.728896 0.639379 0.688258 0.730917 0.745939 0.731985 0.708527 0.680437 0.75709 0.687631 0.694684 0.703764 0.766417 0.692454 0.661385 0.733278 0.728631 0.642676 0.74395 0.693375 0.729175 0.743206 0.734372 0.73594 0.722185 0.632331 0.707101 0.749153 0.739032 0.756284 0.691752 0.687905 0.723609 0.755633 0.73341 0.745493 0.683864 0.734148 0.617732 0.628207 0.664193 0.751619 0.662296 0.712683 0.715598 0.700248 0.752206 0.728039 0.703932 0.67066 0.752319 0.759639 0.731575 0.703556 0.64972 0.735721 0.656594 0.717483 0.685081 0.719849 0.752371 0.722999 0.746843 0.731659 0.662784 0.708052 0.674085 0.614619 0.709055 0.714171 0.632202 0.72221 0.724372 0.741968 0.676545 0.686796 0.682908 0.739091 0.732856 0.740599 0.714426 0.725281 0.749537 0.702372 0.750669 0.733503 0.736363 0.735401 0.732177 0.691639 0.721936 0.589643 0.694241 0.61629 0.706885 0.734839 0.699615 0.7425 0.698212 0.618665 0.709254 0.677059 0.741602 0.716599 0.740391 0.656737 0.752152 0.671851 0.757073 0.645748 0.743203 0.663286 0.624119 0.689585 0.711618 0.704026 0.748584 0.61418 0.652394 0.630628 0.715548 0.604207 0.70431 0.64998 0.747526 0.759718 0.709473 0.715111 0.658133 0.645046 0.69961 0.626645 0.743971 0.682751 0.689987 0.76111 0.690879 0.673307 0.726774 0.686565 0.725996 0.735527 0.753112 0.761654 0.701507 0.761973 0.690829 0.748404 0.729562 0.727012 0.665435 0.743246 0.748589 0.753836 0.689199 0.604128 0.711983 0.663233 0.741967 0.730697 0.731093 0.712287 0.752148 0.715597 0.74423 0.732666 0.719874 0.638591 0.591075 0.708139 0.687651 0.682215 0.675786 0.655115 0.728836 0.699181 0.741053 0.747507 0.682196 0.709556 0.720966 0.72471 0.675048 0.72825 0.730376 0.736433 0.747863 0.751828 0.702129 0.757037 0.744457 0.754017 0.745901 0.709125 0.752647 0.720506 0.743969 0.638266 0.715645 0.690427 0.703026 0.748156 0.739443 0.752154 0.734043 0.706053 0.72173 0.737504 0.729348 0.716242 0.663341 0.651016 0.67492 0.722411 0.700593 0.678899 0.711643 0.608573 0.656797 0.728404 0.72307 0.724625 0.749341 0.685099 0.757704 0.654579 0.718921 0.725866 0.681268 0.72971 0.653647 0.72135 0.701521 0.679853 0.699943 0.691121 0.734272 0.72621 0.734299 0.755884 0.752838 0.704066 0.704233 0.694987 0.684692 0.741739 0.624619 0.668667 0.672318 0.669234 0.686659 0.734825 0.652533 0.720793 0.72159 0.688392 0.653477 0.744309 0.611821 0.751503 0.640126 0.671283 0.677911 0.71663 0.745197 0.730163 0.764012 0.72092 0.695583 0.7543 0.642226 0.643346 0.746204 0.753449 0.741827 0.667261 0.69505 0.713323 0.680481 0.681149 0.733392 0.719107 0.661997 0.65439 0.699495 0.754829 0.662792 0.721929 0.651536 0.691918 0.673443 0.698014 0.735159 0.748281 0.723339 0.750674 0.731767 0.692479 0.693225 0.638441 0.742029 0.758458 0.724266 0.73991 0.685823 0.655677 0.754924 0.718761 0.634466 0.712547 0.717806 0.698984 0.696159 0.725324 0.707461 0.745657 0.707228 0.728744 0.735583 0.733747 0.719088 0.730199 0.6997 0.603595 0.668439 0.720158 0.728244 0.711224 0.761214 0.665692 0.734883 0.651434 0.767956 0.750074 0.727147 0.689784 0.690379 0.730204 0.676605 0.706852 0.71078 0.745265 0.737956 0.717216 0.692516 0.705647 0.745274 0.693757 0.723057 0.721401 0.721546 0.725666 0.718093 0.670167 0.743933 0.742849 0.713962 0.747351 0.743421 0.724552 0.736661 0.749868 0.6957 0.721016 0.742837 0.718452 0.726186 0.758429 0.646646 0.760279 0.715937 0.725939 0.654501 0.72435 0.70204 0.681151 0.746247 0.672274 0.673555 0.708685 0.670125 0.754238 0.717849 0.73221 0.66188 0.725394 0.732801 0.685003 0.713771 0.730093 0.745869 0.635429 0.722109 0.656157 0.699562 0.664922 0.732278 0.753188 0.670043 0.758273 0.74213 0.685426 0.69494 0.69533 0.688729 0.728657 0.654662 0.606618 0.646055 0.724184 0.740646 0.628088 0.67906 0.746649 0.714916 0.655351 0.737395 0.669809 0.65364 0.762946 0.697509
223 0.7074427097505668 0.743343 0.725617 0.748316 0.751011 0.645852 0.613674 0.699171 0.714926 0.714973 0.692859 0.735088 0.746033 0.738323 0.733035 0.707597 0.627042 0.612236 0.746503 0.65487 0.688701 0.721102 0.712826 0.751097 0.710007 0.742739 0.734197 0.676106 0.732027 0.748178 0.633561 0.766018 0.759184 0.71587 0.698582 0.667677 0.725738 0.65364 0.728242 0.727108 0.684775 0.740843 0.756283 0.739184 0.661472 0.681164 0.745255 0.732836 0.684333 0.731179 0.740832 0.677857 0.719089 0.726598 0.735072 0.687649 0.74244 0.729441 0.720413 0.712427 0.695148 0.746144 0.709765 0.752652 0.629922 0.615886 0.721707 0.743745 0.68845 0.765489 0.710331 0.733437 0.705553 0.726146 0.73869 0.697152 0.696787 0.69166 0.747493 0.666701 0.694588 0.704584 0.740348 0.730236 0.567843 0.692303 0.719995 0.755838 0.686997 0.715615 0.690914 0.715314 0.642082 0.704711 0.710249 0.735916 0.766301 0.647329 0.661431 0.687097 0.64473 0.728921 0.734222 0.706632 0.721436 0.666916 0.697472 0.723057 0.736462 0.692504 0.686087 0.669234 0.735556 0.71158 0.722988 0.743883 0.741519 0.715001 0.738786 0.726977 0.742674 0.748581 0.705304 0.688495 0.759302 0.698595 0.740687 0.721157 0.726294 0.739443 0.716393 0.668318 0.747 0.701517 0.734388 0.739675 0.688536 0.662 0.68969 0.683865 0.736814 0.718013 0.733241 0.695812 0.675143 0.690878 0.684376 0.63165 0.733483 0.744095 0.702912 0.752992 0.702289 0.728513 0.649227 0.703697 0.660016 0.738942 0.736012 0.724964 0.643529 0.72561 0.647895 0.64289 0.755841 0.667228 0.713175 0.742655 0.747469 0.736671 0.622091 0.651056 0.687509 0.75311 0.717361 0.741968 0.719875 0.712638 0.7079 0.606817 0.737473 0.730979 0.707107 0.673948 0.75369 0.710083 0.743917 0.73428 0.717562 0.707317 0.724387 0.730457 0.699194 0.684059 0.73725 0.687243 0.725939 0.741561 0.702915 0.717761 0.70202 0.719153 0.654501 0.705966 0.727893 0.731378 0.683636 0.661812 0.710056 0.71637 0.753776 0.638591 0.711512 0.743811 0.755654 0.613219 0.758706 0.710656 0.708066 0.693335 0.728007 0.733872 0.74258 0.742566 0.696684 0.635188 0.755699 0.676925 0.662262 0.718029 0.641635 0.745643 0.623141 0.73903 0.726185 0.721364 0.713207 0.701536 0.696783 0.670851 0.664803 0.682253 0.68862 0.736435 0.766826 0.749861 0.754697 0.739639 0.722354 0.752819 0.672176 0.727059 0.692976 0.723153 0.703179 0.589292 0.732084 0.724903 0.653934 0.722404 0.729482 0.735973 0.752241 0.728896 0.718361 0.592525 0.728129 0.718666 0.718406 0.64908 0.733006 0.722757 0.764461 0.72992 0.664951 0.66305 0.738245 0.730533 0.710616 0.759263 0.730714 0.700325 0.721563 0.639349 0.714143 0.651285 0.740473 0.680657 0.745028 0.713809 0.736482 0.693771 0.628168 0.73063 0.717616 0.661799 0.729618 0.73145 0.75143 0.644914 0.67466 0.706234 0.734121 0.726238 0.682258 0.689804 0.733653 0.72596 0.720324 0.620588 0.701424 0.673948 0.644941 0.646132 0.710362 0.762205 0.653638 0.680923 0.729558 0.743159 0.73243 0.715618 0.671596 0.724502 0.736115 0.684456 0.747886 0.652947 0.647676 0.692992 0.697996 0.719555 0.752118 0.69597 0.731232 0.66984 0.639903 0.745164 0.730687 0.692559 0.691081 0.69744 0.714257 0.650837 0.697064 0.660797 0.73394 0.699082 0.718277 0.726002 0.737322 0.665172 0.738427 0.665051 0.644696 0.746909 0.640851 0.640435 0.713889 0.688729 0.680454 0.714697 0.669466 0.621768 0.668858 0.658616 0.667813 0.741564 0.658878 0.759834 0.683139 0.726914 0.732663 0.753257 0.734475 0.700527 0.679969 0.74676 0.700026 0.719764 0.74123 0.712897 0.688324 0.73526 0.713013 0.702131 0.729575 0.718704 0.680921 0.723034 0.68882 0.723422 0.729169 0.733349 0.728581 0.746336 0.743716 0.689745 0.754843 0.664219 0.709027 0.677098 0.725575 0.726876 0.692888 0.744177 0.699888 0.661727 0.755837 0.703317 0.731163 0.655174 0.718691 0.635937 0.722185 0.738453 0.705958 0.600379 0.709009 0.708461 0.694561 0.705536 0.7008 0.733009 0.752004 0.711703 0.716521 0.728485 0.695582 0.72205 0.746876 0.718601 0.643549 0.689331 0.731865 0.716954 0.724959 0.735963 0.748714 0.75336 0.736007 0.708958
224 0.7064550748299319 0.654501 0.649224 0.627618 0.74762 0.592808 0.742468 0.663196 0.743276 0.7124 0.725012 0.716472 0.717083 0.745392 0.742258 0.756891 0.686606 0.696242 0.701126 0.767052 0.667373 0.621139 0.718815 0.726236 0.717047 0.728283 0.662766 0.695341 0.719396 0.624288 0.738413 0.741608 0.690726 0.738204 0.717282 0.720411 0.761171 0.712592 0.749168 0.747723 0.710809 0.643529 0.693891 0.697441 0.693186 0.761196 0.728621 0.684768 0.724959 0.648069 0.711182 0.720321 0.740505 0.694578 0.71928 0.737845 0.75652 0.730997 0.710493 0.709982 0.750787 0.739953 0.756331 0.743928 0.740451 0.631427 0.732707 0.7187 0.742799 0.738471 0.722673 0.698831 0.743635 0.729604 0.712179 0.707885 0.674377 0.715675 0.684882 0.681399 0.680112 0.743365 0.672059 0.681733 0.679579 0.647107 0.708632 0.6532 0.746583 0.7403 0.744172 0.698155 0.658742 0.601243 0.635288 0.741749 0.702849 0.675834 0.683843 0.710222 0.734223 0.743719 0.739691 0.715232 0.749324 0.732335 0.717673 0.674705 0.736768 0.691774 0.621554 0.674726 0.634616 0.710248 0.730121 0.718222 0.691805 0.74024 0.686706 0.749252 0.716533 0.715889 0.726873 0.746594 0.687499 0.733464 0.732005 0.6458 0.722661 0.74976 0.73951 0.665429 0.692264 0.681608 0.731165 0.743284 0.635188 0.62622 0.760698 0.726049 0.727345 0.656578 0.703067 0.72533 0.745147 0.6324 0.647395 0.735157 0.734271 0.727811 0.705835 0.692512 0.745669 0.720329 0.745543 0.723474 0.690996 0.704195 0.725161 0.703669 0.66929 0.655346 0.718514 0.731115 0.731962 0.711656 0.645402 0.737252 0.761434 0.739069 0.661559 0.674765 0.73995 0.683259 0.634918 0.621509 0.703573 0.682751 0.691339 0.683102 0.712737 0.722599 0.694657 0.702993 0.672098 0.74477 0.679235 0.631872 0.666077 0.753425 0.640309 0.748316 0.672392 0.754981 0.730633 0.684333 0.615886 0.717615 0.759834 0.752162 0.716032 0.733419 0.727502 0.742505 0.671854 0.723681 0.700105 0.694368 0.724454 0.735448 0.705623 0.749618 0.677067 0.711629 0.711586 0.730026 0.740097 0.725583 0.652511 0.744446 0.739158 0.738656 0.734272 0.676643 0.678607 0.732752 0.69354 0.708461 0.689969 0.622225 0.613674 0.717021 0.701082 0.729442 0.758146 0.741043 0.676926 0.699568 0.749041 0.694627 0.727919 0.696306 0.640876 0.688729 0.738701 0.644304 0.682753 0.672413 0.728407 0.748082 0.73871 0.7444 0.643597 0.70648 0.698805 0.663301 0.689208 0.734222 0.734051 0.758324 0.694543 0.695274 0.675661 0.637317 0.7172 0.732853 0.679965 0.684932 0.709948 0.704666 0.751833 0.73357 0.659186 0.744773 0.724888 0.696987 0.736727 0.701866 0.715387 0.629922 0.743933 0.666305 0.743574 0.637853 0.725889 0.740434 0.753662 0.746367 0.743476 0.71634 0.742712 0.738709 0.65961 0.60548 0.702479 0.716939 0.726213 0.682423 0.739124 0.652191 0.660746 0.755786 0.70402 0.743233 0.728828 0.667923 0.757725 0.740832 0.618044 0.669421 0.736852 0.736636 0.722857 0.725066 0.712959 0.624231 0.71764 0.679117 0.724616 0.735897 0.698072 0.678993 0.707911 0.647898 0.683645 0.734321 0.703235 0.693366 0.719824 0.713131 0.718432 0.715618 0.725107 0.748715 0.72205 0.638471 0.699579 0.718126 0.732543 0.724261 0.686974 0.753878 0.743649 0.747651 0.693032 0.710403 0.651136 0.627042 0.720949 0.738445 0.556213 0.711585 0.684255 0.704686 0.66495 0.731182 0.723281 0.735395 0.726581 0.668858 0.740298 0.723431 0.69558 0.653995 0.676436 0.711993 0.671824 0.730919 0.639914 0.717783 0.730658 0.727582 0.657258 0.756283 0.725505 0.666208 0.725483 0.691507 0.70856 0.72156 0.644901 0.700504 0.698351 0.725571 0.664593 0.731988 0.702746 0.761668 0.753033 0.666473 0.717344 0.730939 0.714925 0.733189 0.742487 0.736741 0.737721 0.686813 0.706644 0.735872 0.747886 0.755071 0.723202 0.648756 0.70965 0.7211 0.731394 0.675793 0.695291 0.734362 0.728474 0.716047 0.737612 0.729169 0.719108 0.714382 0.717852 0.678887 0.695737 0.693722 0.736206 0.70318 0.750515 0.686087 0.687389 0.656825 0.725158 0.699954 0.736194 0.660079 0.720583 0.715185 0.719654 0.650745 0.73233 0.720224 0.629769 0.72436 0.730397 0.698237 0.712968 0.669936
225 0.7060629523809524 0.73208 0.713372 0.757388 0.676732 0.712881 0.634695 0.733034 0.653111 0.6798 0.761662 0.709864 0.718616 0.698998 0.723792 0.724938 0.711963 0.746965 0.727307 0.748644 0.738066 0.669246 0.61194 0.702661 0.701175 0.752484 0.706858 0.691887 0.759969 0.721231 0.673268 0.661644 0.699958 0.710493 0.76032 0.692806 0.70013 0.740658 0.62676 0.716976 0.634611 0.679742 0.687333 0.723948 0.719141 0.718532 0.754559 0.632984 0.714851 0.717925 0.708389 0.669787 0.648591 0.714847 0.676927 0.762382 0.658014 0.647753 0.699134 0.743742 0.741424 0.740919 0.66486 0.730085 0.750441 0.732369 0.738633 0.751525 0.638062 0.717862 0.731086 0.743162 0.634041 0.730239 0.714926 0.757111 0.712625 0.651792 0.756574 0.64604 0.698806 0.71757 0.733473 0.703547 0.724959 0.703563 0.700534 0.743036 0.701784 0.713861 0.722307 0.725631 0.683506 0.673001 0.690925 0.732661 0.654929 0.69258 0.744261 0.708213 0.717319 0.665734 0.726336 0.751397 0.691355 0.688729 0.734958 0.666077 0.76617 0.648755 0.713291 0.662493 0.750023 0.75691 0.692054 0.639753 0.69087 0.641179 0.698237 0.691072 0.681808 0.726682 0.73213 0.699249 0.668048 0.700217 0.750503 0.673573 0.711182 0.681896 0.740537 0.629754 0.670093 0.700104 0.734887 0.68536 0.716368 0.663537 0.745795 0.762657 0.693935 0.608881 0.764127 0.732095 0.698737 0.711977 0.728012 0.707145 0.718242 0.733598 0.683853 0.729311 0.730745 0.705343 0.742333 0.720533 0.749299 0.656825 0.703828 0.681268 0.741478 0.722852 0.695747 0.741964 0.704205 0.629922 0.755708 0.705303 0.685506 0.758923 0.708954 0.657548 0.636173 0.687721 0.690481 0.672562 0.746497 0.759252 0.734704 0.665014 0.704764 0.734668 0.727841 0.732646 0.696783 0.744776 0.706996 0.749593 0.681447 0.624865 0.659257 0.681789 0.675073 0.738731 0.669654 0.651126 0.632099 0.725949 0.747546 0.728523 0.658929 0.719724 0.723993 0.714289 0.719211 0.75426 0.621553 0.748964 0.73507 0.73505 0.722199 0.670945 0.72687 0.741297 0.691961 0.684359 0.74614 0.715042 0.711965 0.738683 0.692914 0.71949 0.694084 0.70333 0.681664 0.696215 0.70627 0.712831 0.718691 0.689355 0.728636 0.699954 0.752485 0.632069 0.7306 0.744128 0.647546 0.727616 0.72587 0.731896 0.707553 0.708273 0.713476 0.720029 0.672854 0.753878 0.71013 0.723375 0.67954 0.728272 0.710289 0.720344 0.711491 0.707062 0.704977 0.687487 0.711772 0.624231 0.707191 0.7379 0.71626 0.724366 0.717435 0.703147 0.750829 0.643931 0.708317 0.664877 0.658412 0.727106 0.702443 0.68593 0.716556 0.688959 0.665017 0.754352 0.746745 0.739282 0.692625 0.736902 0.676717 0.73288 0.733247 0.742863 0.73229 0.671801 0.753941 0.7192 0.703193 0.752614 0.647444 0.717783 0.730863 0.707845 0.684087 0.72304 0.723887 0.747257 0.650718 0.765043 0.563598 0.690605 0.741926 0.76196 0.709954 0.714651 0.642473 0.65128 0.722998 0.692659 0.698949 0.629991 0.74045 0.735699 0.727484 0.623493 0.591667 0.75754 0.605901 0.690079 0.729497 0.724878 0.760622 0.734065 0.701414 0.704297 0.686606 0.752069 0.662057 0.743951 0.700074 0.67016 0.742214 0.675819 0.714163 0.711614 0.733109 0.725191 0.756575 0.734043 0.729461 0.726872 0.748866 0.68976 0.761196 0.740868 0.709493 0.653513 0.685485 0.710821 0.763277 0.721245 0.714407 0.707874 0.711828 0.661759 0.721493 0.667846 0.718298 0.704056 0.693722 0.69238 0.656892 0.734702 0.747312 0.704712 0.744102 0.644169 0.671 0.752281 0.731453 0.73924 0.701334 0.751488 0.735623 0.717906 0.69763 0.678024 0.692379 0.743514 0.702017 0.759943 0.759707 0.714116 0.701803 0.654011 0.71646 0.656549 0.642275 0.667911 0.73195 0.73418 0.695353 0.733504 0.753547 0.728738 0.661333 0.691174 0.700644 0.639689 0.720411 0.716667 0.71145 0.635529 0.728798 0.719824 0.648337 0.735606 0.720452 0.651117 0.663301 0.684104 0.642501 0.730004 0.743374 0.668858 0.7374 0.694437 0.678092 0.668813 0.630362 0.726131 0.712944 0.698584 0.699611 0.754979 0.711494 0.661103 0.759942 0.690341 0.700711 0.733749 0.720515 0.728722 0.699186 0.720647 0.720904 0.741193 0.674282 0.670965 0.658161 0.712419
226 0.7064018730158731 0.720399 0.675084 0.64626 0.720052 0.689747 0.707481 0.702488 0.767157 0.761647 0.743648 0.753927 0.722746 0.763671 0.762619 0.692852 0.693213 0.73186 0.751867 0.739416 0.72909 0.717101 0.757387 0.71732 0.651392 0.720974 0.728838 0.733376 0.74793 0.688085 0.679312 0.752487 0.722438 0.706387 0.654011 0.725362 0.726712 0.676315 0.6415 0.711192 0.752573 0.736819 0.646805 0.731449 0.742286 0.728252 0.724472 0.701387 0.752663 0.668813 0.67954 0.648035 0.650599 0.728457 0.648811 0.71687 0.697007 0.700736 0.735483 0.708598 0.654669 0.725342 0.662617 0.701436 0.724655 0.685247 0.685917 0.723994 0.718158 0.688205 0.759197 0.71665 0.733166 0.722912 0.664781 0.647529 0.759302 0.737588 0.726629 0.68037 0.722279 0.753911 0.73221 0.683837 0.745899 0.749025 0.732799 0.673418 0.740384 0.682382 0.751235 0.706861 0.753418 0.692626 0.613926 0.65921 0.734831 0.65244 0.751002 0.739187 0.694954 0.746381 0.715678 0.734876 0.715139 0.676148 0.738638 0.670965 0.750027 0.75599 0.697028 0.675986 0.703813 0.668896 0.737979 0.690818 0.746374 0.728568 0.722859 0.677109 0.728403 0.703773 0.733341 0.71855 0.746387 0.689248 0.735783 0.746441 0.705536 0.685406 0.749793 0.681447 0.739617 0.726368 0.725931 0.639362 0.695353 0.644777 0.67785 0.714952 0.714029 0.720754 0.716301 0.733303 0.68351 0.673793 0.719734 0.724845 0.729114 0.682307 0.751395 0.709281 0.653574 0.722705 0.692633 0.76499 0.579967 0.744489 0.658867 0.711223 0.698045 0.699583 0.734087 0.616927 0.693823 0.723773 0.703184 0.67163 0.624957 0.736902 0.746095 0.682324 0.712137 0.713701 0.64644 0.622829 0.693138 0.730527 0.70564 0.708689 0.723266 0.693894 0.758351 0.738073 0.655234 0.67993 0.738884 0.742783 0.672232 0.711442 0.71958 0.662483 0.71529 0.732369 0.711382 0.693211 0.655007 0.659515 0.716059 0.730611 0.732739 0.751633 0.692304 0.731271 0.736259 0.689002 0.724461 0.608539 0.740827 0.654162 0.719312 0.722717 0.72678 0.72462 0.722035 0.710693 0.704031 0.74649 0.702988 0.682882 0.747533 0.605263 0.694832 0.639752 0.67541 0.670202 0.715426 0.735646 0.735195 0.683657 0.714953 0.754537 0.722395 0.722936 0.714454 0.68064 0.651637 0.719649 0.729204 0.727469 0.723729 0.64644 0.713275 0.736549 0.714559 0.610416 0.71329 0.745712 0.752661 0.66745 0.65838 0.732135 0.735865 0.748355 0.740448 0.736636 0.719718 0.704932 0.694548 0.659073 0.760634 0.71477 0.667442 0.701011 0.698156 0.689929 0.635743 0.722777 0.709662 0.71811 0.639974 0.73312 0.758345 0.750797 0.681321 0.698217 0.614413 0.711001 0.708905 0.706984 0.758578 0.717393 0.720361 0.721518 0.652075 0.719384 0.680017 0.650899 0.679687 0.742174 0.722593 0.674704 0.709985 0.629991 0.732812 0.66323 0.694799 0.756904 0.6575 0.670017 0.754898 0.746096 0.756555 0.722129 0.745406 0.674992 0.651597 0.718342 0.737176 0.694764 0.733979 0.727901 0.717257 0.642967 0.709368 0.716626 0.688617 0.720074 0.675334 0.694443 0.745328 0.715509 0.712023 0.635528 0.737516 0.684134 0.689271 0.761766 0.712207 0.697717 0.679443 0.646714 0.708389 0.737674 0.694516 0.714407 0.646455 0.731625 0.70494 0.74196 0.687487 0.718886 0.651933 0.720459 0.729434 0.639113 0.672418 0.703538 0.726 0.735878 0.709815 0.720995 0.727629 0.718256 0.699134 0.748107 0.741473 0.748314 0.694627 0.653657 0.751639 0.684944 0.725501 0.629126 0.730304 0.724098 0.749479 0.700546 0.764113 0.718439 0.648283 0.704056 0.596531 0.686745 0.70517 0.719818 0.758293 0.737121 0.739147 0.712166 0.735472 0.662974 0.71796 0.754054 0.760561 0.727042 0.752281 0.706429 0.719867 0.66287 0.670897 0.696256 0.75204 0.738542 0.70897 0.708301 0.576895 0.56461 0.725924 0.70135 0.719547 0.721908 0.727641 0.68637 0.67301 0.640143 0.744552 0.683127 0.74678 0.720642 0.717541 0.739045 0.713987 0.692054 0.707638 0.739992 0.728983 0.728161 0.740917 0.627608 0.710681 0.743071 0.675777 0.735416 0.735328 0.654025 0.722817 0.709528 0.658543 0.650211 0.685838 0.688653 0.708782 0.714365 0.695979 0.662312 0.739737 0.68677 0.737703 0.716196 0.596372 0.679601
227 0.7080199092970522 0.754045 0.65414 0.7372 0.732788 0.724811 0.758627 0.697028 0.670595 0.751128 0.751237 0.7504 0.70916 0.730497 0.74092 0.647372 0.728426 0.757775 0.752029 0.722221 0.661246 0.711083 0.722247 0.656726 0.739743 0.719956 0.658176 0.748607 0.659515 0.707018 0.639113 0.717194 0.725406 0.738419 0.617588 0.654752 0.733919 0.70496 0.755365 0.713661 0.729664 0.682196 0.707203 0.711505 0.731465 0.750119 0.753802 0.666268 0.740694 0.722948 0.650563 0.735192 0.74552 0.751383 0.732898 0.740416 0.746015 0.685919 0.698969 0.709084 0.690096 0.747526 0.730409 0.70722 0.705468 0.644383 0.725698 0.761557 0.734264 0.715031 0.657774 0.697734 0.712132 0.666575 0.698408 0.693551 0.728132 0.668876 0.76428 0.678076 0.73383 0.644381 0.716196 0.720052 0.728359 0.693213 0.678651 0.588636 0.721118 0.633569 0.698285 0.736778 0.762345 0.759696 0.710624 0.744548 0.670111 0.754994 0.673596 0.706984 0.66808 0.720104 0.755504 0.629148 0.680143 0.702395 0.730764 0.676305 0.706691 0.705903 0.7098 0.727912 0.745249 0.739126 0.724606 0.722274 0.723067 0.716346 0.693574 0.719431 0.755241 0.658247 0.699781 0.633896 0.73291 0.747203 0.666049 0.725767 0.741773 0.749512 0.665901 0.709018 0.736612 0.754645 0.721485 0.716012 0.714182 0.74377 0.715173 0.71858 0.703565 0.646805 0.747687 0.636953 0.689665 0.723991 0.704948 0.662312 0.639848 0.682209 0.700716 0.720426 0.727717 0.69497 0.672232 0.737949 0.737298 0.699784 0.713262 0.685248 0.750441 0.673775 0.752663 0.742622 0.735234 0.671853 0.693535 0.651339 0.713119 0.6779 0.734901 0.720856 0.676979 0.743448 0.646692 0.719485 0.713482 0.60384 0.677754 0.716768 0.713896 0.646088 0.72331 0.731874 0.691797 0.684067 0.653579 0.729357 0.645915 0.724894 0.658428 0.721477 0.67329 0.722155 0.698217 0.660866 0.719802 0.73879 0.725362 0.712322 0.702047 0.701881 0.723678 0.713338 0.718885 0.73763 0.713657 0.663414 0.768597 0.752042 0.708793 0.710012 0.725308 0.688027 0.690146 0.656524 0.750424 0.742799 0.659345 0.755239 0.685492 0.692117 0.746937 0.736021 0.669526 0.719187 0.722597 0.641975 0.69642 0.685943 0.768239 0.750574 0.718286 0.648082 0.731639 0.750134 0.720677 0.741548 0.709518 0.695321 0.735666 0.759339 0.695685 0.70281 0.742944 0.741492 0.740141 0.727661 0.724058 0.713187 0.745138 0.690781 0.652356 0.71641 0.746333 0.689855 0.696568 0.702464 0.653657 0.730113 0.744684 0.732004 0.75923 0.656062 0.733311 0.732297 0.589016 0.711336 0.713144 0.736045 0.718341 0.706613 0.69381 0.707694 0.613074 0.662617 0.691514 0.718439 0.729574 0.703475 0.674244 0.671754 0.662444 0.710234 0.738248 0.725998 0.73769 0.69773 0.670092 0.686568 0.663966 0.727755 0.70354 0.673858 0.695723 0.727224 0.738535 0.623803 0.730953 0.713658 0.724461 0.723212 0.711387 0.694644 0.712605 0.716543 0.725224 0.737508 0.752738 0.758681 0.702795 0.649386 0.737826 0.65291 0.734441 0.752075 0.739882 0.728496 0.734647 0.710726 0.696444 0.73768 0.740695 0.686292 0.650316 0.73344 0.711174 0.73893 0.666804 0.755191 0.737875 0.724369 0.743077 0.711542 0.75518 0.74972 0.755521 0.738083 0.749072 0.737333 0.728068 0.723407 0.704104 0.667451 0.67304 0.68987 0.707714 0.711034 0.674992 0.750284 0.681289 0.727898 0.752029 0.688589 0.664694 0.699935 0.643956 0.689348 0.695207 0.610415 0.705724 0.670348 0.644456 0.674345 0.579967 0.743268 0.70263 0.713069 0.714361 0.715572 0.669135 0.725503 0.69809 0.702946 0.765412 0.713933 0.673865 0.74615 0.635609 0.6911 0.696539 0.706663 0.694922 0.662502 0.735336 0.70511 0.675129 0.724675 0.709125 0.72258 0.652565 0.76242 0.735227 0.67935 0.719893 0.735729 0.651612 0.731032 0.702616 0.734661 0.653259 0.6384 0.688074 0.675961 0.633135 0.714618 0.746936 0.727033 0.722827 0.748305 0.688974 0.725934 0.705453 0.716272 0.715649 0.736787 0.706078 0.678481 0.746308 0.717263 0.636951 0.675646 0.708476 0.737633 0.67339 0.698744 0.72453 0.734331 0.727018 0.680054 0.719042 0.752848 0.715847 0.726901 0.733133 0.755913 0.657404 0.734097 0.717168 0.702874 0.754161 0.742472
228 0.7090052834467121 0.702703 0.73872 0.750843 0.759109 0.770202 0.673764 0.690146 0.688564 0.631841 0.735727 0.719187 0.733504 0.699735 0.683583 0.661886 0.610268 0.737294 0.709173 0.738026 0.699618 0.688404 0.668711 0.681857 0.755412 0.694768 0.721281 0.633822 0.622167 0.718211 0.735227 0.695826 0.740789 0.711356 0.725834 0.735333 0.668606 0.715681 0.667933 0.755806 0.762047 0.69713 0.704678 0.707253 0.691423 0.715191 0.746377 0.690869 0.674926 0.732321 0.661699 0.639845 0.727892 0.650426 0.670595 0.738522 0.652026 0.745836 0.735129 0.716308 0.753271 0.662501 0.753755 0.736044 0.73873 0.747059 0.70528 0.732912 0.730043 0.650098 0.760909 0.729432 0.727612 0.684161 0.741731 0.736407 0.715709 0.671986 0.679496 0.710883 0.715685 0.676196 0.737025 0.758167 0.688727 0.699044 0.744496 0.720263 0.745686 0.753851 0.732123 0.712759 0.71228 0.743821 0.726568 0.708325 0.700316 0.704602 0.665124 0.599139 0.710251 0.704677 0.710894 0.658556 0.691688 0.725986 0.681769 0.73603 0.749131 0.675322 0.707505 0.762145 0.735921 0.757738 0.731358 0.646805 0.727321 0.734468 0.741068 0.733938 0.740126 0.737975 0.748075 0.66158 0.732849 0.670114 0.730599 0.716285 0.666755 0.730751 0.755258 0.711609 0.730031 0.663832 0.621594 0.719599 0.698969 0.728747 0.675769 0.653579 0.721085 0.736392 0.74212 0.700764 0.738527 0.739462 0.734296 0.743232 0.672856 0.682549 0.692509 0.726147 0.676303 0.739383 0.739231 0.714017 0.720631 0.681875 0.74292 0.700824 0.723635 0.739107 0.730246 0.746617 0.684322 0.67935 0.653405 0.696771 0.713509 0.692539 0.68715 0.743805 0.75623 0.673062 0.723606 0.67936 0.645915 0.643957 0.618077 0.750119 0.717088 0.761568 0.739838 0.658252 0.662067 0.698351 0.652084 0.686536 0.725297 0.763464 0.699128 0.748142 0.706798 0.747512 0.653376 0.730765 0.728346 0.735479 0.713968 0.744367 0.700245 0.723463 0.66531 0.67719 0.753708 0.742245 0.71922 0.650207 0.713229 0.720194 0.621637 0.711865 0.628225 0.716006 0.72227 0.733447 0.745329 0.722238 0.752519 0.719991 0.663168 0.650828 0.710617 0.721912 0.716983 0.727197 0.670903 0.731452 0.6812 0.74316 0.714642 0.733963 0.703581 0.681881 0.691849 0.760587 0.750905 0.737613 0.699768 0.685586 0.649181 0.690034 0.739211 0.703515 0.730605 0.673872 0.715571 0.750861 0.734416 0.661363 0.689039 0.74664 0.752066 0.665573 0.682486 0.752067 0.652356 0.746211 0.687742 0.752103 0.750256 0.655576 0.732485 0.76894 0.745921 0.709382 0.713721 0.690908 0.745456 0.702361 0.68956 0.736232 0.633358 0.737945 0.740446 0.689287 0.720449 0.70104 0.713658 0.694231 0.723463 0.670053 0.708359 0.716403 0.726743 0.715465 0.728466 0.60384 0.736491 0.673114 0.713097 0.726138 0.729834 0.668057 0.765989 0.727898 0.731438 0.725222 0.574967 0.728404 0.742079 0.695198 0.728892 0.680569 0.7094 0.750973 0.753096 0.751832 0.712407 0.717026 0.685795 0.760538 0.713494 0.717463 0.666545 0.723921 0.752156 0.714352 0.729627 0.687105 0.752727 0.697593 0.743052 0.704118 0.710758 0.693665 0.711881 0.742057 0.70719 0.682045 0.697451 0.7213 0.664046 0.755706 0.743856 0.736341 0.724108 0.710465 0.718206 0.727899 0.736482 0.746907 0.749042 0.726967 0.747765 0.747391 0.731391 0.744352 0.694173 0.73768 0.67508 0.729374 0.661052 0.655112 0.685763 0.740383 0.703632 0.725227 0.740532 0.718753 0.710624 0.673898 0.70006 0.729384 0.745701 0.641262 0.738863 0.759717 0.717934 0.720735 0.711098 0.694225 0.760232 0.735239 0.737976 0.709617 0.679188 0.657164 0.643454 0.664497 0.672106 0.696101 0.753945 0.735819 0.6552 0.706186 0.68756 0.638525 0.722486 0.687051 0.654751 0.699419 0.671638 0.681936 0.60651 0.680989 0.661942 0.692446 0.726021 0.743665 0.749428 0.730706 0.718586 0.737911 0.674818 0.693566 0.684344 0.713143 0.676293 0.705562 0.74989 0.685599 0.645277 0.657413 0.659365 0.724836 0.72534 0.725145 0.74717 0.705957 0.668192 0.666196 0.725177 0.691755 0.719512 0.668732 0.740793 0.710207 0.727849 0.745929 0.7466 0.672628 0.691068 0.707739 0.744889 0.69109 0.703475 0.665454 0.740271 0.712586 0.646272 0.720891
229 0.7088816326530613 0.75957 0.686363 0.633397 0.65834 0.71804 0.74911 0.665766 0.742316 0.72875 0.689525 0.718736 0.676052 0.723783 0.688811 0.703194 0.675866 0.738677 0.676698 0.707866 0.736171 0.740626 0.728072 0.675631 0.737501 0.684759 0.681663 0.641827 0.669473 0.735333 0.745412 0.705736 0.688417 0.658901 0.662324 0.741333 0.726193 0.714141 0.717554 0.68761 0.693166 0.66225 0.74038 0.746318 0.749018 0.658322 0.734087 0.715063 0.632317 0.743748 0.694325 0.731337 0.699019 0.734594 0.727546 0.676388 0.708323 0.651042 0.725452 0.756092 0.751885 0.717736 0.730381 0.735318 0.711171 0.723946 0.688503 0.740804 0.679098 0.727975 0.726397 0.700904 0.681936 0.744644 0.745325 0.74685 0.726647 0.738682 0.742877 0.7486 0.735129 0.631145 0.671613 0.723053 0.737564 0.74005 0.731189 0.752295 0.726463 0.678913 0.686036 0.658565 0.719221 0.68229 0.745245 0.754965 0.639456 0.704529 0.734864 0.724332 0.724978 0.690631 0.738407 0.734742 0.677191 0.753489 0.736441 0.720149 0.734188 0.707321 0.743776 0.717074 0.645005 0.699085 0.70325 0.714938 0.729917 0.743076 0.74969 0.650554 0.643206 0.66531 0.674728 0.662822 0.699146 0.72117 0.722652 0.749784 0.73387 0.752177 0.672597 0.670935 0.738547 0.757643 0.723402 0.730267 0.726569 0.678953 0.732219 0.705748 0.652868 0.729355 0.716 0.706822 0.739529 0.742418 0.659633 0.754749 0.752063 0.719816 0.705256 0.731598 0.721989 0.728836 0.688564 0.761909 0.724858 0.74482 0.74706 0.678445 0.695728 0.691263 0.635652 0.669563 0.712306 0.609115 0.631553 0.710078 0.711245 0.733518 0.741032 0.732471 0.699424 0.71185 0.690934 0.703019 0.752269 0.720284 0.69351 0.697593 0.714772 0.709841 0.733253 0.754392 0.746108 0.744459 0.661053 0.730075 0.717549 0.696196 0.704922 0.713143 0.715141 0.712335 0.764443 0.74911 0.722831 0.681526 0.665073 0.663273 0.731902 0.73105 0.659255 0.726067 0.759996 0.720806 0.665453 0.714809 0.733415 0.661796 0.700705 0.712659 0.725385 0.726874 0.652658 0.748354 0.732413 0.717238 0.694231 0.743171 0.729925 0.719416 0.71677 0.687932 0.737918 0.71211 0.738098 0.632317 0.676387 0.736662 0.664283 0.675612 0.698388 0.708607 0.66769 0.717832 0.728983 0.73154 0.655195 0.683951 0.71502 0.594716 0.70052 0.707505 0.724713 0.708913 0.692181 0.71611 0.680181 0.743439 0.704001 0.646805 0.744728 0.737479 0.738203 0.742758 0.768342 0.736334 0.704213 0.673114 0.661699 0.721172 0.728128 0.741274 0.717307 0.71631 0.75908 0.693677 0.696672 0.720556 0.724362 0.719313 0.728183 0.736349 0.746289 0.755794 0.737976 0.681391 0.669014 0.745982 0.722446 0.683973 0.72034 0.753119 0.746994 0.622336 0.711482 0.730806 0.745286 0.742893 0.69766 0.638424 0.695716 0.651339 0.723131 0.750884 0.593839 0.693161 0.658463 0.732573 0.749177 0.731245 0.672666 0.715193 0.732101 0.711479 0.749537 0.708627 0.678317 0.701802 0.692636 0.751645 0.712344 0.709521 0.656275 0.728655 0.671074 0.719656 0.717408 0.743132 0.727378 0.677365 0.754409 0.684333 0.677818 0.730323 0.672106 0.724532 0.652145 0.7035 0.717958 0.730949 0.636947 0.741344 0.715609 0.716657 0.741042 0.616718 0.698393 0.759685 0.739484 0.694802 0.730734 0.73131 0.707581 0.708847 0.721399 0.70547 0.761542 0.705957 0.751514 0.679682 0.668267 0.744602 0.595536 0.682176 0.718272 0.745469 0.652083 0.659259 0.745384 0.74343 0.747322 0.686969 0.685618 0.716755 0.710139 0.721182 0.677398 0.687671 0.69774 0.639806 0.690699 0.705413 0.713413 0.720028 0.685476 0.59731 0.759265 0.696188 0.685255 0.707266 0.752961 0.736269 0.69187 0.722266 0.746507 0.724777 0.71237 0.64196 0.728679 0.730802 0.694936 0.722752 0.726863 0.681325 0.695593 0.757078 0.732897 0.733978 0.710422 0.637787 0.712711 0.74783 0.752575 0.662081 0.698861 0.707549 0.685453 0.72619 0.664483 0.609424 0.745605 0.745669 0.693909 0.722763 0.692131 0.729492 0.723219 0.743936 0.648276 0.680927 0.711604 0.716032 0.698393 0.700491 0.690109 0.713739 0.750844 0.720735 0.714145 0.652979 0.713016 0.732634 0.725853 0.659397 0.738835 0.650828 0.693792 0.745835 0.681506 0.693865
230 0.7108708956916101 0.708513 0.754602 0.729607 0.680888 0.729016 0.717074 0.741968 0.692987 0.685038 0.704929 0.73483 0.675299 0.692731 0.763429 0.668424 0.636208 0.719078 0.76557 0.707012 0.736182 0.674874 0.706612 0.739042 0.731926 0.71716 0.687299 0.71521 0.743387 0.745868 0.756776 0.692156 0.722708 0.756654 0.716037 0.752151 0.7523 0.735169 0.741726 0.719482 0.692043 0.715762 0.715666 0.694936 0.706276 0.76093 0.709376 0.71467 0.700619 0.599923 0.691185 0.658601 0.680923 0.745391 0.72037 0.681562 0.704101 0.693198 0.663626 0.666199 0.749132 0.705444 0.731812 0.693777 0.736207 0.686905 0.666022 0.729388 0.637052 0.714052 0.636158 0.691437 0.681845 0.676131 0.653559 0.689812 0.711035 0.708044 0.750097 0.696886 0.669407 0.742559 0.711938 0.738949 0.742445 0.72778 0.659259 0.719161 0.747719 0.757413 0.725452 0.70591 0.724485 0.686389 0.735192 0.715191 0.754746 0.740362 0.704299 0.749087 0.752931 0.710024 0.745982 0.670754 0.707404 0.712465 0.763656 0.66651 0.755566 0.750369 0.715937 0.727024 0.741734 0.736934 0.674164 0.66642 0.675935 0.744666 0.649948 0.747518 0.727266 0.723048 0.730443 0.643454 0.695166 0.696383 0.712014 0.70728 0.668218 0.742503 0.659793 0.72914 0.744448 0.734291 0.689873 0.700466 0.676803 0.717789 0.745535 0.757304 0.663716 0.757958 0.728975 0.699645 0.6991 0.729826 0.681526 0.738584 0.730939 0.665641 0.693934 0.715074 0.715933 0.697604 0.639437 0.69923 0.664479 0.758271 0.723882 0.743775 0.716581 0.651116 0.682734 0.739822 0.753757 0.702398 0.701368 0.69873 0.757248 0.741164 0.666947 0.729408 0.756194 0.704741 0.719808 0.734564 0.695545 0.754681 0.658373 0.713823 0.713801 0.738255 0.694217 0.72347 0.751894 0.677347 0.753793 0.71406 0.743163 0.664053 0.704546 0.709414 0.679778 0.745245 0.745835 0.679272 0.744218 0.736347 0.669683 0.650828 0.712349 0.693225 0.695771 0.643342 0.600515 0.684067 0.705675 0.725826 0.65142 0.716429 0.738567 0.698373 0.684542 0.694325 0.723738 0.742477 0.722816 0.692575 0.753437 0.690174 0.670998 0.745799 0.738935 0.708695 0.709533 0.718559 0.715831 0.724252 0.75204 0.751274 0.734531 0.727353 0.742419 0.682174 0.735162 0.752128 0.754454 0.741471 0.732141 0.727051 0.725795 0.746581 0.751922 0.662372 0.698424 0.675866 0.719532 0.726684 0.709487 0.717009 0.724722 0.716332 0.731039 0.741115 0.720806 0.75597 0.694672 0.719031 0.755537 0.732522 0.694839 0.660275 0.69509 0.754304 0.694801 0.711438 0.734431 0.720983 0.652989 0.763485 0.658052 0.693792 0.693049 0.665493 0.720056 0.634438 0.699885 0.667111 0.692614 0.686184 0.664772 0.725387 0.662559 0.734535 0.723822 0.70294 0.742476 0.732606 0.707691 0.700133 0.752366 0.756569 0.73477 0.706858 0.757661 0.69858 0.735068 0.727736 0.696654 0.68685 0.739326 0.756746 0.697608 0.717991 0.72323 0.710993 0.723432 0.709485 0.724959 0.592194 0.741332 0.736881 0.652979 0.738191 0.639382 0.643045 0.655172 0.730026 0.721095 0.752343 0.685656 0.715748 0.745112 0.7315 0.738115 0.736186 0.738955 0.687199 0.716062 0.757617 0.73465 0.730935 0.703136 0.725932 0.650961 0.753637 0.653981 0.6805 0.649649 0.734563 0.709653 0.744516 0.7318 0.756231 0.707773 0.721853 0.725331 0.720992 0.74059 0.682723 0.718582 0.664982 0.684201 0.695776 0.758033 0.660136 0.648052 0.753403 0.704976 0.68765 0.756256 0.730258 0.690508 0.734159 0.684678 0.70219 0.744201 0.687671 0.711595 0.66141 0.707921 0.67437 0.729709 0.663951 0.70547 0.730294 0.735782 0.660381 0.732671 0.699367 0.685604 0.644813 0.706568 0.668718 0.703033 0.70902 0.597209 0.701185 0.692535 0.675371 0.722753 0.663145 0.713324 0.719734 0.648197 0.700209 0.728496 0.694835 0.724148 0.715686 0.711786 0.70353 0.7378 0.659397 0.754473 0.752309 0.723679 0.725264 0.716771 0.752485 0.753193 0.709097 0.75599 0.624452 0.660731 0.748532 0.729905 0.684195 0.693273 0.728889 0.711445 0.713623 0.694123 0.755051 0.742892 0.729839 0.758586 0.658774 0.715998 0.651203 0.755114 0.7081 0.715645 0.703637 0.738278 0.717682 0.738731 0.75723 0.722345 0.742684 0.737931 0.694293
231 0.711433358276644 0.746458 0.741749 0.647663 0.685706 0.70975 0.741298 0.719734 0.629399 0.65969 0.757959 0.660332 0.717009 0.711818 0.676756 0.698699 0.701195 0.738472 0.687726 0.720875 0.692086 0.71137 0.755067 0.720932 0.693718 0.73033 0.685525 0.755383 0.67951 0.65992 0.725858 0.765487 0.667039 0.686184 0.741434 0.615105 0.704899 0.661094 0.760699 0.73332 0.657823 0.719013 0.700223 0.717911 0.646338 0.631507 0.713394 0.745345 0.748491 0.734632 0.715519 0.741086 0.723763 0.736401 0.709785 0.721715 0.726588 0.724693 0.61697 0.742831 0.740432 0.645294 0.657048 0.742445 0.739211 0.729456 0.741371 0.724381 0.677272 0.747214 0.697881 0.744599 0.666419 0.633841 0.744516 0.722326 0.729191 0.761797 0.720018 0.696969 0.740032 0.707253 0.680529 0.710129 0.647675 0.732775 0.731981 0.726535 0.709629 0.722937 0.722475 0.686005 0.724228 0.745863 0.686451 0.668599 0.754207 0.708002 0.751971 0.736988 0.709148 0.695871 0.643044 0.735156 0.715842 0.754297 0.725534 0.719287 0.72626 0.724851 0.739574 0.711764 0.589345 0.68106 0.723655 0.685199 0.703559 0.727567 0.676257 0.727611 0.717624 0.698324 0.651203 0.691071 0.755419 0.69521 0.746353 0.710641 0.748883 0.739511 0.700842 0.678263 0.732698 0.751881 0.70271 0.745272 0.724294 0.738452 0.704764 0.642233 0.616552 0.698303 0.639468 0.69673 0.737722 0.731421 0.694645 0.679052 0.716745 0.685621 0.686906 0.708099 0.748861 0.643343 0.732814 0.685437 0.736021 0.747056 0.666675 0.762633 0.76093 0.734324 0.675679 0.731038 0.7494 0.732333 0.748083 0.702334 0.679834 0.696162 0.670281 0.729607 0.696002 0.700285 0.662637 0.685573 0.717784 0.762077 0.715091 0.693211 0.703541 0.740112 0.734305 0.701429 0.689104 0.660443 0.730087 0.737292 0.755355 0.656722 0.709691 0.673234 0.734946 0.726569 0.678827 0.711651 0.709263 0.724488 0.69754 0.729319 0.695771 0.720507 0.730868 0.738053 0.707461 0.713331 0.682722 0.7143 0.704059 0.743293 0.739883 0.698837 0.724794 0.740339 0.750957 0.734111 0.660133 0.749378 0.736385 0.720997 0.736436 0.733521 0.72338 0.653007 0.738995 0.719903 0.72056 0.743391 0.722523 0.728715 0.728256 0.752571 0.723443 0.695992 0.739773 0.711072 0.705936 0.724378 0.741431 0.711897 0.741116 0.691185 0.728323 0.735543 0.739354 0.740345 0.755467 0.74127 0.660014 0.746888 0.742755 0.726742 0.729436 0.715745 0.66314 0.664062 0.667561 0.686734 0.750307 0.671143 0.718496 0.666775 0.715036 0.68798 0.740896 0.738566 0.696468 0.744908 0.732191 0.672197 0.669286 0.682216 0.687832 0.643014 0.621772 0.712641 0.62579 0.6929 0.685195 0.721688 0.747607 0.760057 0.655128 0.739734 0.717369 0.621672 0.744437 0.735032 0.747332 0.720922 0.726413 0.72413 0.742176 0.715937 0.726508 0.714622 0.728195 0.677003 0.734847 0.690572 0.735995 0.707806 0.701718 0.729316 0.668801 0.699392 0.744878 0.693149 0.731449 0.705675 0.756737 0.633736 0.760503 0.704292 0.755151 0.734356 0.700619 0.66429 0.718258 0.703851 0.736214 0.725855 0.634973 0.739971 0.7309 0.726423 0.731036 0.660941 0.745077 0.716092 0.672004 0.697569 0.699684 0.754915 0.63805 0.739902 0.683528 0.742571 0.667544 0.756801 0.703199 0.696133 0.744652 0.733483 0.761485 0.753743 0.728188 0.638729 0.667998 0.681529 0.734086 0.729318 0.696608 0.64549 0.691191 0.74186 0.67106 0.736418 0.732582 0.66141 0.691673 0.710377 0.648635 0.746808 0.723595 0.696136 0.725155 0.659396 0.668431 0.735192 0.70168 0.672858 0.693016 0.745425 0.7537 0.751118 0.744297 0.745564 0.734968 0.642044 0.700871 0.699613 0.763557 0.670092 0.747613 0.694948 0.748106 0.748738 0.680129 0.715424 0.680792 0.710085 0.731479 0.664614 0.705338 0.665657 0.728991 0.730746 0.650443 0.730193 0.680717 0.720633 0.733585 0.740051 0.701965 0.755176 0.729241 0.677354 0.732454 0.761022 0.754683 0.693022 0.748811 0.736139 0.74135 0.763437 0.757049 0.682084 0.719511 0.748341 0.736863 0.624334 0.721811 0.730407 0.714021 0.740987 0.727518 0.731047 0.70695 0.75215 0.737447 0.717353 0.754753 0.71455 0.694752 0.705509 0.664003 0.73036 0.715751 0.691387 0.722511 0.711875
232 0.7102171882086168 0.679141 0.697491 0.744361 0.731479 0.728426 0.72709 0.729385 0.69564 0.745547 0.679882 0.736811 0.733839 0.709178 0.735566 0.705509 0.746521 0.710861 0.730476 0.68891 0.725379 0.735192 0.729032 0.72337 0.592995 0.716545 0.715519 0.719823 0.709775 0.748257 0.750675 0.752528 0.763054 0.737344 0.758355 0.722048 0.724111 0.722499 0.655891 0.64726 0.715235 0.720249 0.725352 0.654051 0.747314 0.719187 0.73312 0.703273 0.730868 0.726183 0.745937 0.715754 0.762557 0.749485 0.736034 0.765203 0.744577 0.752206 0.72418 0.701982 0.742131 0.629793 0.672363 0.719551 0.640193 0.731832 0.68477 0.648909 0.692206 0.692904 0.693874 0.728798 0.622791 0.746233 0.696974 0.721315 0.730719 0.694018 0.668093 0.699153 0.730476 0.707559 0.739462 0.678321 0.680528 0.680627 0.742568 0.711561 0.703673 0.700291 0.726261 0.715178 0.705293 0.713074 0.711532 0.722201 0.639659 0.712264 0.756449 0.682984 0.690711 0.703881 0.664614 0.727603 0.672628 0.726811 0.733708 0.646048 0.685472 0.750296 0.686654 0.731419 0.708191 0.71273 0.737175 0.713853 0.738691 0.722808 0.640536 0.740084 0.667653 0.722539 0.702649 0.751672 0.716215 0.717822 0.684433 0.714515 0.73052 0.686183 0.633736 0.762126 0.739123 0.645457 0.710535 0.710887 0.72844 0.670364 0.752377 0.704373 0.67662 0.765043 0.64443 0.729016 0.683538 0.733328 0.713822 0.651933 0.744828 0.76314 0.755871 0.725017 0.760723 0.737824 0.706454 0.707644 0.709191 0.732857 0.722825 0.746054 0.6899 0.686497 0.724799 0.745729 0.674791 0.674099 0.689087 0.75544 0.714257 0.764972 0.711614 0.711661 0.737044 0.725689 0.738672 0.66141 0.756882 0.710659 0.708059 0.737582 0.748333 0.744223 0.75244 0.696836 0.700752 0.691016 0.668727 0.710313 0.643343 0.738397 0.723852 0.752185 0.69262 0.671422 0.691402 0.752923 0.706773 0.74849 0.686279 0.643444 0.722339 0.737398 0.76282 0.649483 0.643641 0.732412 0.740272 0.722278 0.713033 0.728744 0.629221 0.739728 0.749744 0.735468 0.664062 0.711162 0.735804 0.748682 0.716462 0.724728 0.736388 0.735074 0.737596 0.653768 0.722309 0.714098 0.690393 0.703334 0.705992 0.711561 0.662146 0.729204 0.722917 0.718453 0.708683 0.692039 0.723738 0.732291 0.674605 0.711992 0.754958 0.613997 0.699392 0.715497 0.74392 0.708691 0.700294 0.710775 0.684313 0.731358 0.713819 0.627858 0.674145 0.688161 0.652527 0.683174 0.724127 0.664196 0.728769 0.730836 0.725427 0.690111 0.716351 0.685707 0.719331 0.696186 0.71289 0.734037 0.72069 0.748876 0.721617 0.699492 0.714474 0.74299 0.736631 0.75198 0.672237 0.656878 0.760219 0.734135 0.755912 0.729793 0.734153 0.616122 0.69762 0.674654 0.754306 0.716029 0.719103 0.743486 0.717862 0.75286 0.750014 0.705301 0.66767 0.701863 0.670558 0.723244 0.740366 0.708121 0.707743 0.707187 0.703815 0.636043 0.71094 0.725809 0.685199 0.708718 0.719555 0.739661 0.743777 0.720054 0.704732 0.74822 0.715678 0.713788 0.724217 0.684482 0.685077 0.675193 0.740749 0.738729 0.734076 0.73195 0.670029 0.735739 0.706831 0.668667 0.654965 0.647411 0.717156 0.704871 0.751129 0.638507 0.65711 0.696133 0.6536 0.736516 0.612244 0.715225 0.720037 0.713329 0.7511 0.739448 0.72585 0.71577 0.734765 0.679256 0.71097 0.743281 0.648447 0.683221 0.754282 0.715705 0.671953 0.732801 0.636942 0.728781 0.654865 0.702485 0.73009 0.725714 0.708859 0.687445 0.702236 0.62579 0.723264 0.672806 0.720996 0.738743 0.733675 0.745982 0.689518 0.671133 0.643902 0.719855 0.714865 0.757976 0.647394 0.733007 0.748541 0.663763 0.713327 0.743889 0.629908 0.751181 0.742081 0.67068 0.752772 0.726483 0.733209 0.691673 0.708493 0.658522 0.701436 0.676589 0.694851 0.756389 0.732516 0.666764 0.709505 0.724694 0.692236 0.737061 0.731277 0.739586 0.703602 0.706728 0.681214 0.65582 0.727287 0.749719 0.713329 0.764492 0.721637 0.735447 0.745303 0.646944 0.71185 0.735376 0.710067 0.728741 0.734493 0.637958 0.736351 0.586777 0.730459 0.659333 0.741965 0.730501 0.720418 0.722298 0.64292 0.680296 0.721689 0.726921 0.738178 0.727024 0.70406 0.74425 0.758013 0.66127
233 0.7098843718820861 0.743114 0.740882 0.735319 0.752934 0.730867 0.709532 0.730342 0.734572 0.759537 0.723974 0.739646 0.685405 0.761307 0.681464 0.729498 0.706831 0.711532 0.66085 0.64603 0.726369 0.752206 0.703276 0.633337 0.726484 0.760816 0.715177 0.768065 0.664088 0.722969 0.73212 0.633041 0.635121 0.718509 0.700145 0.623809 0.73644 0.739044 0.729616 0.723673 0.695681 0.689658 0.667127 0.630512 0.643634 0.716751 0.70348 0.733801 0.68509 0.711205 0.703658 0.680834 0.723389 0.718336 0.749247 0.645661 0.730333 0.669652 0.758626 0.740271 0.741408 0.744041 0.701691 0.726088 0.728404 0.744037 0.610761 0.604216 0.736723 0.721085 0.742462 0.707051 0.736959 0.740298 0.652676 0.732338 0.730059 0.745205 0.735041 0.74255 0.727329 0.671724 0.719975 0.717194 0.737587 0.736535 0.664068 0.71601 0.699634 0.738776 0.708643 0.725215 0.679619 0.728063 0.693851 0.673826 0.720398 0.708493 0.748425 0.727499 0.685854 0.750232 0.757396 0.722856 0.62013 0.702556 0.716739 0.647272 0.732315 0.707367 0.753848 0.715575 0.728271 0.574956 0.672945 0.722342 0.699773 0.702363 0.641653 0.732887 0.735508 0.70602 0.694784 0.751808 0.657828 0.755067 0.681443 0.630564 0.715208 0.751986 0.695138 0.665767 0.714403 0.743071 0.69564 0.764315 0.709203 0.664407 0.745536 0.69879 0.737962 0.734916 0.719794 0.69456 0.737459 0.715455 0.697978 0.667055 0.685682 0.745963 0.653184 0.757446 0.735741 0.685381 0.684887 0.729881 0.600926 0.742346 0.749422 0.728252 0.727241 0.705149 0.732977 0.757999 0.733991 0.654164 0.665735 0.739656 0.703513 0.68055 0.738331 0.698585 0.647987 0.71097 0.754453 0.712958 0.72119 0.74885 0.68041 0.692624 0.671368 0.668204 0.706278 0.746949 0.763339 0.752622 0.689382 0.640814 0.693619 0.679629 0.710263 0.696115 0.665401 0.730747 0.727684 0.759127 0.706328 0.71916 0.688354 0.73211 0.61828 0.742844 0.726407 0.718157 0.741616 0.628631 0.723299 0.731423 0.758823 0.719294 0.755748 0.670301 0.750952 0.612752 0.756935 0.746079 0.693555 0.701863 0.687657 0.721538 0.666862 0.697652 0.710634 0.742872 0.657517 0.721533 0.745937 0.696825 0.739519 0.693975 0.715247 0.692978 0.750013 0.670392 0.685538 0.709666 0.681272 0.732606 0.635936 0.664489 0.68891 0.673558 0.744361 0.755342 0.674126 0.665061 0.72314 0.698619 0.756761 0.750231 0.726995 0.752142 0.746013 0.752349 0.729369 0.683174 0.708879 0.696435 0.650929 0.717943 0.694411 0.711282 0.728454 0.70964 0.757352 0.736262 0.729655 0.704462 0.691558 0.674513 0.727543 0.729371 0.716163 0.745798 0.701283 0.666925 0.764631 0.729935 0.68081 0.710811 0.651208 0.71385 0.711611 0.739397 0.727638 0.70424 0.713317 0.742614 0.697847 0.732835 0.726443 0.724064 0.732028 0.684669 0.664365 0.731358 0.721952 0.751788 0.755976 0.724457 0.726327 0.732986 0.727411 0.721038 0.75187 0.739727 0.702123 0.706861 0.686582 0.741104 0.717377 0.704608 0.761886 0.683896 0.6893 0.716802 0.702301 0.659148 0.675074 0.730735 0.699655 0.759049 0.715578 0.716882 0.639447 0.69233 0.717358 0.760783 0.658522 0.625656 0.718377 0.742282 0.728218 0.767552 0.66779 0.693708 0.647387 0.733916 0.71653 0.709717 0.736093 0.731017 0.735404 0.680363 0.740588 0.719186 0.728883 0.738917 0.710546 0.770302 0.754916 0.711087 0.736104 0.734892 0.699111 0.735605 0.720269 0.738063 0.704091 0.741396 0.726832 0.682778 0.708754 0.692569 0.721768 0.690101 0.698989 0.68147 0.726318 0.660165 0.735551 0.726615 0.668826 0.658105 0.70089 0.702071 0.716123 0.697972 0.640193 0.741937 0.732286 0.751723 0.656079 0.704209 0.66962 0.722419 0.745704 0.700563 0.645822 0.74395 0.716334 0.722077 0.738696 0.711759 0.747714 0.738743 0.654576 0.646452 0.725685 0.729549 0.712012 0.702531 0.693402 0.707183 0.6726 0.73728 0.700594 0.709463 0.73397 0.717525 0.731807 0.698871 0.723012 0.677427 0.675468 0.686884 0.667812 0.696386 0.743399 0.739914 0.741119 0.740567 0.707163 0.642709 0.740343 0.689523 0.764206 0.747332 0.686951 0.722825 0.723503 0.767705 0.671478 0.652444 0.70482 0.633502 0.693974 0.743637 0.673045 0.739498 0.624482 0.695683
234 0.7105943356009071 0.734677 0.738138 0.712307 0.71584 0.734031 0.694028 0.62716 0.683174 0.742369 0.703079 0.703781 0.758184 0.720391 0.737563 0.731209 0.649802 0.712647 0.74226 0.718832 0.675732 0.724282 0.755553 0.73925 0.754202 0.746984 0.73577 0.760579 0.75412 0.66543 0.715175 0.720847 0.728933 0.730976 0.730873 0.727509 0.711051 0.750916 0.688325 0.758586 0.698779 0.656554 0.74616 0.679418 0.730296 0.711052 0.736847 0.680935 0.709388 0.710692 0.732655 0.703765 0.746275 0.702363 0.744884 0.751835 0.743622 0.718147 0.699843 0.741337 0.668825 0.680511 0.658104 0.719513 0.747644 0.710414 0.648125 0.604216 0.694762 0.646794 0.715527 0.729439 0.658946 0.602581 0.68055 0.726467 0.720633 0.726928 0.716805 0.742925 0.722623 0.669957 0.735319 0.726644 0.710576 0.758859 0.744087 0.667055 0.755009 0.706346 0.693346 0.719663 0.739494 0.701306 0.665985 0.674846 0.741663 0.690793 0.742189 0.709408 0.702334 0.738127 0.697292 0.685439 0.758237 0.668983 0.739794 0.635122 0.673524 0.716582 0.72341 0.695448 0.720863 0.73457 0.671398 0.748965 0.607044 0.764918 0.716378 0.671369 0.717655 0.746696 0.727963 0.724271 0.68907 0.739036 0.744499 0.623809 0.704332 0.739157 0.685532 0.725645 0.707498 0.681185 0.634948 0.671119 0.70843 0.680447 0.677579 0.74044 0.72627 0.739896 0.69384 0.731919 0.72437 0.678328 0.665603 0.73746 0.708346 0.738917 0.673668 0.635537 0.70813 0.753437 0.703121 0.729821 0.696085 0.73565 0.709825 0.705264 0.699823 0.741583 0.742581 0.706869 0.723299 0.680463 0.713758 0.719663 0.657517 0.639423 0.720907 0.660442 0.707672 0.705497 0.739121 0.723707 0.750145 0.724785 0.717825 0.66358 0.726775 0.727554 0.679919 0.719396 0.731434 0.720654 0.706287 0.724342 0.731017 0.699524 0.718503 0.679608 0.734405 0.726626 0.735397 0.74187 0.723672 0.741009 0.751684 0.695509 0.718317 0.644279 0.71387 0.733338 0.691368 0.712857 0.751682 0.696617 0.734838 0.734311 0.66661 0.709801 0.738944 0.704533 0.745073 0.684947 0.691098 0.730429 0.759618 0.734503 0.733302 0.75047 0.702819 0.693851 0.740886 0.708723 0.739704 0.730942 0.67699 0.717344 0.720123 0.683379 0.749677 0.716746 0.758286 0.747626 0.602875 0.647646 0.71503 0.72175 0.695475 0.6619 0.639655 0.738258 0.7313 0.730518 0.660165 0.696091 0.719016 0.652349 0.704552 0.697941 0.731532 0.742753 0.711758 0.698472 0.684659 0.735244 0.756948 0.763242 0.728784 0.701472 0.679253 0.645567 0.72217 0.647272 0.734372 0.742283 0.753774 0.700364 0.707327 0.691786 0.74814 0.750011 0.740756 0.700564 0.681454 0.747128 0.650929 0.715745 0.742272 0.683694 0.731995 0.741233 0.707731 0.738697 0.698232 0.665531 0.75557 0.736712 0.707723 0.750682 0.742547 0.690841 0.690881 0.717462 0.728311 0.733247 0.597802 0.727572 0.665059 0.74558 0.717866 0.648352 0.732033 0.746753 0.733288 0.742489 0.691199 0.653174 0.633021 0.728568 0.734943 0.684408 0.743414 0.70702 0.638447 0.739737 0.694084 0.721388 0.741283 0.769075 0.752769 0.689319 0.715391 0.683183 0.706747 0.718445 0.750793 0.741355 0.759791 0.723547 0.754423 0.722236 0.628509 0.648438 0.718105 0.755029 0.692596 0.723789 0.739914 0.724771 0.703658 0.738249 0.702935 0.702382 0.752005 0.691117 0.70327 0.680557 0.669457 0.731333 0.736445 0.703391 0.738683 0.71095 0.732289 0.726407 0.718879 0.681322 0.673307 0.738604 0.699081 0.731491 0.688069 0.725537 0.686769 0.652107 0.679481 0.746267 0.698589 0.712142 0.740648 0.679381 0.634554 0.714238 0.712815 0.632552 0.750231 0.753664 0.701332 0.600926 0.68082 0.699483 0.728517 0.738408 0.738226 0.733049 0.747626 0.633502 0.734227 0.739273 0.740277 0.637231 0.69851 0.674397 0.720054 0.755194 0.674446 0.71956 0.731622 0.657996 0.731969 0.68616 0.746159 0.685764 0.702813 0.636508 0.663213 0.656206 0.699209 0.750238 0.659916 0.72374 0.700997 0.71012 0.716195 0.668677 0.709606 0.746426 0.670631 0.723457 0.710906 0.674885 0.754015 0.729166 0.701284 0.758228 0.741773 0.756613 0.696902 0.756197 0.747966 0.720526 0.679548 0.722347 0.727217 0.694308 0.727813 0.727183 0.71855 0.693163
235 0.7104343673469388 0.680288 0.721771 0.738911 0.752818 0.757252 0.61867 0.7247 0.70848 0.733592 0.741676 0.668857 0.699203 0.71387 0.718255 0.600317 0.658469 0.708928 0.751355 0.738367 0.622224 0.731412 0.72681 0.657614 0.742092 0.735946 0.717405 0.735229 0.722197 0.731253 0.69767 0.712307 0.732655 0.700898 0.736574 0.663103 0.695456 0.75103 0.708668 0.703238 0.729711 0.67776 0.674672 0.679657 0.742686 0.720075 0.704045 0.750316 0.731807 0.733706 0.717955 0.708044 0.618804 0.72291 0.722996 0.690466 0.669577 0.747468 0.733591 0.734101 0.681612 0.70689 0.758436 0.709413 0.733876 0.723322 0.710742 0.717422 0.692212 0.698203 0.598993 0.718321 0.692244 0.704588 0.712194 0.70688 0.710569 0.727218 0.743768 0.69122 0.733356 0.71715 0.715325 0.722973 0.726369 0.726975 0.705093 0.719895 0.721569 0.680052 0.746118 0.74682 0.762728 0.748564 0.719593 0.689633 0.704519 0.748473 0.648125 0.745071 0.755978 0.666052 0.677696 0.621298 0.688891 0.753586 0.685438 0.663921 0.70823 0.604216 0.745699 0.6666 0.76014 0.716931 0.742235 0.734214 0.662379 0.680602 0.727589 0.694411 0.700447 0.695125 0.715601 0.66569 0.727509 0.711883 0.725222 0.702537 0.685939 0.722304 0.690641 0.639423 0.674141 0.741806 0.655483 0.719669 0.729358 0.73488 0.710667 0.75278 0.646379 0.650929 0.727057 0.72814 0.707451 0.722856 0.7052 0.754695 0.659883 0.709933 0.736626 0.645406 0.661618 0.746832 0.746426 0.737994 0.728631 0.703805 0.737342 0.752469 0.693925 0.695359 0.740536 0.701129 0.734437 0.722333 0.7469 0.731955 0.694054 0.70692 0.66207 0.724544 0.75438 0.667947 0.743628 0.691962 0.692074 0.680778 0.758159 0.729647 0.70702 0.652222 0.635631 0.732106 0.722332 0.760304 0.695933 0.668718 0.665429 0.719495 0.735848 0.699628 0.73279 0.65627 0.617199 0.723386 0.748976 0.756681 0.750379 0.74869 0.726298 0.746386 0.609711 0.736385 0.734415 0.673307 0.727723 0.741298 0.741174 0.706287 0.719526 0.706814 0.717773 0.716116 0.620329 0.690886 0.692769 0.715479 0.696346 0.726574 0.736279 0.688337 0.757014 0.747727 0.680063 0.730038 0.651101 0.709118 0.740276 0.679498 0.718149 0.71263 0.722674 0.687548 0.686385 0.716193 0.701105 0.717031 0.725226 0.737583 0.714191 0.724132 0.704212 0.626142 0.750348 0.741389 0.691518 0.714321 0.659222 0.711544 0.752164 0.731343 0.763022 0.715821 0.70961 0.724745 0.748736 0.718595 0.736151 0.682375 0.727288 0.697378 0.712708 0.718631 0.727278 0.753296 0.752602 0.73622 0.649802 0.693998 0.677274 0.752078 0.702076 0.734287 0.766091 0.756006 0.649493 0.711921 0.732361 0.735657 0.753763 0.73751 0.733419 0.725189 0.726682 0.727581 0.712166 0.654267 0.701333 0.644835 0.738219 0.760395 0.682306 0.739428 0.696889 0.741595 0.711907 0.746643 0.717104 0.727077 0.733691 0.749077 0.749242 0.706105 0.683182 0.732678 0.719451 0.738306 0.696309 0.705395 0.741054 0.709398 0.723915 0.713384 0.683174 0.658103 0.698922 0.709113 0.697937 0.754401 0.619796 0.738887 0.702824 0.697365 0.659354 0.67729 0.634089 0.71378 0.716425 0.725434 0.686349 0.658705 0.730972 0.649439 0.727228 0.768909 0.683111 0.712181 0.664753 0.685178 0.737 0.695149 0.684669 0.742259 0.706711 0.646741 0.735036 0.699587 0.68924 0.734306 0.724771 0.65716 0.70892 0.741024 0.71837 0.730479 0.652998 0.724359 0.71047 0.71208 0.738 0.676504 0.736391 0.741099 0.740491 0.702111 0.68852 0.75168 0.74034 0.654459 0.695438 0.722351 0.750127 0.706465 0.683536 0.708206 0.718833 0.756628 0.712277 0.711241 0.688068 0.656946 0.688712 0.681702 0.657996 0.729372 0.730145 0.752676 0.744806 0.710076 0.674978 0.738648 0.708939 0.747275 0.742242 0.711061 0.635876 0.733851 0.746269 0.640345 0.740916 0.766087 0.683109 0.698472 0.749583 0.645235 0.711052 0.729698 0.744833 0.750552 0.732731 0.691752 0.725648 0.61074 0.728773 0.725585 0.73116 0.682227 0.76372 0.743838 0.72885 0.711681 0.721077 0.722012 0.699843 0.763492 0.697639 0.733783 0.691744 0.733871 0.733325 0.741394 0.629938 0.699154 0.60241 0.726652 0.733337 0.745809 0.754334 0.714051 0.701459 0.620082
236 0.7096377482993197 0.73437 0.731807 0.714288 0.727722 0.682167 0.667985 0.754948 0.725177 0.671819 0.758508 0.74163 0.599171 0.714148 0.653089 0.711747 0.629579 0.737378 0.741355 0.698637 0.688648 0.706621 0.726478 0.695933 0.748222 0.736163 0.739487 0.700143 0.739624 0.691065 0.744871 0.719717 0.644127 0.717066 0.706763 0.757373 0.708916 0.715211 0.699297 0.70995 0.74681 0.691171 0.700118 0.704066 0.75475 0.73976 0.667489 0.691369 0.674314 0.650929 0.745433 0.719698 0.729749 0.737795 0.691587 0.707907 0.701529 0.626687 0.7474 0.689254 0.718611 0.697166 0.700662 0.699869 0.717746 0.741311 0.742099 0.70361 0.761172 0.725347 0.74332 0.694139 0.711968 0.734918 0.702998 0.659221 0.743541 0.684379 0.739433 0.648988 0.745304 0.703112 0.664256 0.684751 0.654459 0.726928 0.735108 0.714903 0.703706 0.640663 0.655019 0.733417 0.711807 0.744456 0.740025 0.739334 0.707904 0.708666 0.723016 0.717557 0.750785 0.68161 0.719594 0.717698 0.69742 0.737755 0.735248 0.727441 0.710157 0.751637 0.71459 0.697083 0.673445 0.642804 0.683163 0.69306 0.753773 0.702187 0.73397 0.687557 0.736325 0.72637 0.708348 0.744604 0.728701 0.749819 0.702085 0.639938 0.722309 0.621126 0.69823 0.732934 0.714051 0.698451 0.608879 0.742717 0.755276 0.727825 0.682362 0.602016 0.707725 0.697476 0.659372 0.738172 0.69468 0.716971 0.732917 0.730096 0.724938 0.715323 0.730147 0.720543 0.722321 0.707754 0.761119 0.67801 0.729305 0.743984 0.653185 0.738974 0.685653 0.714645 0.656633 0.709104 0.71884 0.689957 0.75596 0.703397 0.752742 0.731405 0.664896 0.729043 0.748596 0.681592 0.689068 0.739709 0.708308 0.720461 0.713653 0.734934 0.633425 0.725317 0.743752 0.74697 0.739144 0.757782 0.691165 0.600361 0.734546 0.727543 0.706793 0.696683 0.68327 0.755345 0.736205 0.745543 0.757056 0.626141 0.652855 0.758588 0.684317 0.606363 0.747917 0.724911 0.737838 0.731269 0.756472 0.74567 0.693241 0.74869 0.704999 0.760767 0.70637 0.746551 0.72866 0.709116 0.713623 0.720171 0.677083 0.728762 0.674022 0.73479 0.64763 0.724348 0.744295 0.712419 0.729435 0.707291 0.736472 0.659417 0.704262 0.721402 0.745746 0.711671 0.757696 0.649439 0.674291 0.720032 0.687016 0.723322 0.74836 0.724473 0.701308 0.697839 0.668942 0.713987 0.692902 0.633649 0.729367 0.684492 0.747468 0.721921 0.749656 0.691448 0.713729 0.672158 0.727759 0.658469 0.715028 0.708599 0.654342 0.714775 0.699235 0.729818 0.751641 0.711129 0.668673 0.67405 0.747232 0.695149 0.705685 0.709262 0.593851 0.731094 0.754855 0.700453 0.732221 0.742438 0.672176 0.736382 0.672621 0.732817 0.723832 0.707671 0.708939 0.706545 0.749141 0.735618 0.721122 0.733638 0.737633 0.720858 0.702659 0.69792 0.706699 0.693429 0.72912 0.744428 0.740768 0.757298 0.759501 0.680738 0.694625 0.695564 0.72639 0.713514 0.564914 0.68438 0.636677 0.73529 0.73276 0.734014 0.70069 0.686166 0.747723 0.59939 0.709471 0.730131 0.689965 0.655483 0.628614 0.748686 0.683454 0.63634 0.749498 0.741499 0.757987 0.668549 0.675201 0.747927 0.708401 0.706909 0.739009 0.639537 0.717495 0.743894 0.7401 0.683855 0.716257 0.753699 0.687792 0.707861 0.714301 0.715914 0.734527 0.674767 0.736796 0.687135 0.740387 0.73579 0.66281 0.699636 0.693805 0.642638 0.635509 0.717473 0.751826 0.707414 0.729439 0.73342 0.701623 0.737807 0.732881 0.671762 0.756903 0.717955 0.723815 0.644835 0.723721 0.738913 0.730955 0.650483 0.724638 0.686948 0.61344 0.73705 0.72608 0.665779 0.697528 0.665916 0.728906 0.73692 0.726141 0.717171 0.663505 0.701411 0.718492 0.713676 0.608642 0.67366 0.670053 0.703611 0.752249 0.743819 0.743654 0.736089 0.696239 0.72479 0.692339 0.662848 0.742803 0.751784 0.734915 0.74643 0.709219 0.745277 0.747476 0.700294 0.691627 0.722825 0.749418 0.728359 0.742482 0.729476 0.708238 0.713451 0.709061 0.692951 0.729175 0.671058 0.742881 0.730163 0.718363 0.709446 0.706871 0.724218 0.736519 0.762913 0.710248 0.725524 0.706666 0.71745 0.737246 0.676865 0.760592 0.747727 0.717915 0.734801 0.720823 0.609711 0.679571 0.626735
237 0.7095745532879818 0.691502 0.713199 0.70427 0.688519 0.713868 0.729256 0.752983 0.700109 0.691224 0.712888 0.751194 0.738048 0.687137 0.731341 0.737119 0.682136 0.70812 0.732052 0.742672 0.738316 0.693171 0.668248 0.697938 0.723207 0.709924 0.749905 0.753121 0.708019 0.747996 0.710454 0.733301 0.744693 0.703989 0.742951 0.765102 0.718953 0.653037 0.698951 0.664423 0.645601 0.656371 0.670038 0.732269 0.71701 0.737803 0.627828 0.699175 0.76492 0.731313 0.699684 0.745044 0.748873 0.609711 0.652632 0.700594 0.739793 0.648657 0.689123 0.714666 0.737086 0.740124 0.697046 0.738913 0.739896 0.736551 0.66762 0.714361 0.718032 0.704056 0.716553 0.668783 0.741339 0.749262 0.673604 0.749137 0.609973 0.696336 0.67004 0.745016 0.72385 0.721348 0.699428 0.743348 0.745537 0.747418 0.710216 0.733539 0.73753 0.734471 0.703034 0.734547 0.684492 0.695162 0.631299 0.754153 0.717208 0.628762 0.761239 0.754833 0.732352 0.640943 0.757865 0.719363 0.707808 0.708026 0.709683 0.736776 0.759692 0.754059 0.682456 0.730192 0.694902 0.719646 0.662426 0.763686 0.714288 0.733226 0.646433 0.685501 0.723588 0.692116 0.725283 0.697586 0.685524 0.704759 0.705541 0.707861 0.723209 0.668462 0.739495 0.584592 0.696546 0.741635 0.731705 0.672611 0.734791 0.687802 0.689141 0.71495 0.756473 0.64909 0.649094 0.700076 0.663234 0.594842 0.712371 0.708604 0.701598 0.697887 0.751664 0.756735 0.740024 0.726379 0.682766 0.727518 0.70987 0.743003 0.692902 0.675767 0.713982 0.735497 0.710045 0.765276 0.731682 0.707222 0.695652 0.72697 0.726354 0.732332 0.698343 0.678409 0.716773 0.698251 0.684103 0.703865 0.71297 0.670249 0.738469 0.739603 0.729746 0.743932 0.706844 0.757972 0.661002 0.752413 0.696535 0.674452 0.744519 0.726766 0.726476 0.737145 0.663406 0.725936 0.704808 0.688512 0.707292 0.617069 0.680878 0.753953 0.593851 0.687921 0.709903 0.758338 0.749038 0.722169 0.752955 0.710627 0.728438 0.698904 0.73747 0.741036 0.75127 0.70979 0.709393 0.71579 0.701906 0.736592 0.727831 0.711486 0.723099 0.684002 0.721218 0.688758 0.712796 0.706887 0.736157 0.656515 0.678199 0.743231 0.720879 0.707995 0.739507 0.666773 0.720028 0.69999 0.628571 0.731702 0.710255 0.696634 0.747319 0.747187 0.709753 0.751189 0.681607 0.750392 0.730968 0.683198 0.725283 0.747976 0.724595 0.726079 0.681315 0.757373 0.757468 0.730791 0.691896 0.70685 0.685456 0.730999 0.707174 0.740715 0.68374 0.740077 0.706431 0.721652 0.701301 0.71459 0.716795 0.711538 0.725679 0.741261 0.735384 0.744463 0.730444 0.708748 0.752249 0.672176 0.643505 0.65295 0.728565 0.720876 0.704449 0.705377 0.719574 0.709677 0.747925 0.685401 0.710475 0.655573 0.702939 0.672156 0.737933 0.677009 0.730763 0.757625 0.748529 0.626141 0.721993 0.72008 0.656345 0.684313 0.71649 0.725445 0.673729 0.710502 0.711449 0.602098 0.656527 0.609418 0.68572 0.715942 0.729485 0.728325 0.734993 0.59939 0.719704 0.564915 0.671397 0.743695 0.746743 0.740471 0.691425 0.699394 0.750535 0.714423 0.716946 0.745076 0.671607 0.669977 0.630576 0.704751 0.706386 0.729083 0.695926 0.707169 0.660977 0.749156 0.700316 0.753401 0.688307 0.738737 0.695198 0.696894 0.677295 0.748661 0.669623 0.69296 0.735044 0.668716 0.716849 0.754471 0.700822 0.741886 0.743519 0.762562 0.697894 0.733637 0.70254 0.7127 0.726932 0.68046 0.72585 0.70045 0.762556 0.646189 0.720089 0.720245 0.71609 0.70626 0.747332 0.647474 0.665425 0.72358 0.735741 0.637769 0.730149 0.733226 0.745433 0.753672 0.719574 0.717646 0.730641 0.692669 0.735615 0.7148 0.634663 0.740412 0.71306 0.721767 0.628506 0.69142 0.708222 0.700319 0.748573 0.73427 0.702224 0.67811 0.680282 0.741533 0.713284 0.723126 0.753224 0.745112 0.76817 0.689153 0.715943 0.72718 0.705968 0.674748 0.749319 0.764473 0.739728 0.735645 0.708088 0.702631 0.698715 0.731811 0.733363 0.746402 0.726371 0.693807 0.726335 0.717527 0.614309 0.747665 0.693013 0.751684 0.639459 0.629873 0.697597 0.653832 0.691059 0.729729 0.749252 0.733268 0.691636 0.730619 0.647549 0.689911 0.671728 0.727076
238 0.7082993605442176 0.701234 0.689567 0.701409 0.675113 0.755546 0.655572 0.738635 0.752046 0.716199 0.729464 0.76306 0.734835 0.728037 0.713977 0.754733 0.708691 0.682305 0.733424 0.718211 0.639059 0.72399 0.729397 0.668716 0.714741 0.718069 0.700108 0.698129 0.704858 0.712155 0.62994 0.693626 0.757443 0.722254 0.709431 0.686895 0.733225 0.697082 0.757875 0.700887 0.747976 0.647469 0.689629 0.756729 0.73269 0.691378 0.689689 0.69307 0.747257 0.767168 0.722079 0.714607 0.676453 0.743884 0.696273 0.674953 0.747329 0.714294 0.702967 0.621056 0.607521 0.692722 0.709875 0.745056 0.65118 0.714069 0.702755 0.712633 0.709838 0.672857 0.699607 0.581941 0.755931 0.702163 0.658198 0.726893 0.759406 0.719798 0.709172 0.718328 0.635 0.698537 0.756621 0.734789 0.720095 0.701208 0.696535 0.683717 0.721735 0.743686 0.647778 0.65089 0.724911 0.726843 0.67838 0.689463 0.745787 0.705857 0.730704 0.69962 0.733837 0.718526 0.746771 0.725654 0.676767 0.725348 0.747951 0.692035 0.708265 0.677632 0.738751 0.703402 0.666021 0.745983 0.748382 0.695159 0.738613 0.64604 0.62972 0.726861 0.729467 0.720369 0.730165 0.752126 0.69614 0.725886 0.672701 0.69296 0.707557 0.738264 0.716647 0.680182 0.717034 0.640857 0.703391 0.692506 0.728684 0.755446 0.753876 0.752228 0.681262 0.695839 0.681162 0.726095 0.733457 0.749693 0.686129 0.682302 0.754833 0.68513 0.721398 0.73089 0.70394 0.720887 0.747997 0.731671 0.714383 0.681314 0.708103 0.68697 0.705934 0.721924 0.738737 0.616954 0.703679 0.675975 0.629324 0.631051 0.694426 0.73254 0.704662 0.648782 0.723278 0.730747 0.736751 0.68248 0.73734 0.739328 0.739765 0.696015 0.70626 0.680504 0.631299 0.684651 0.74607 0.722415 0.673001 0.729724 0.707427 0.644715 0.666597 0.746805 0.743206 0.723586 0.710777 0.758684 0.738228 0.760794 0.710941 0.747057 0.760086 0.731896 0.651786 0.710061 0.762411 0.746425 0.697891 0.682744 0.664511 0.679647 0.68416 0.621326 0.750848 0.710728 0.682429 0.747887 0.659563 0.714342 0.651628 0.72093 0.733227 0.751203 0.739562 0.712729 0.701061 0.712424 0.739896 0.756778 0.757939 0.719873 0.733501 0.735304 0.741371 0.748008 0.68287 0.674818 0.689917 0.730961 0.727583 0.617069 0.648295 0.732808 0.694039 0.721891 0.722092 0.70496 0.697022 0.640106 0.732199 0.675813 0.726937 0.736551 0.655766 0.690561 0.640765 0.711133 0.736571 0.658782 0.67225 0.684016 0.704314 0.691169 0.670827 0.745071 0.750066 0.718611 0.733142 0.706644 0.748049 0.735683 0.69883 0.553674 0.731702 0.745823 0.758693 0.728235 0.709406 0.686794 0.672569 0.682456 0.737379 0.735047 0.591808 0.669751 0.706859 0.684398 0.755714 0.730612 0.732724 0.730694 0.734138 0.732404 0.728505 0.714105 0.689942 0.743669 0.683257 0.714309 0.753617 0.720069 0.677034 0.643538 0.724626 0.673818 0.7384 0.726907 0.580919 0.704181 0.739663 0.751552 0.706036 0.688413 0.72382 0.694485 0.671462 0.726707 0.745382 0.732965 0.749934 0.695716 0.72798 0.669395 0.719392 0.760804 0.748876 0.6814 0.67304 0.733354 0.702366 0.744711 0.675931 0.752955 0.65656 0.716851 0.724975 0.698568 0.691369 0.744669 0.724178 0.718335 0.647075 0.652229 0.751373 0.697912 0.692392 0.725991 0.742738 0.65824 0.739454 0.68478 0.59939 0.699886 0.732064 0.753652 0.711883 0.734672 0.705851 0.722926 0.604097 0.69815 0.727526 0.758793 0.738923 0.650751 0.744405 0.715176 0.694836 0.692504 0.722486 0.755309 0.745779 0.735094 0.727587 0.727252 0.723598 0.691945 0.748719 0.735433 0.750507 0.732474 0.721495 0.689606 0.726785 0.671035 0.691762 0.660845 0.719604 0.719139 0.712879 0.740809 0.711857 0.720937 0.661602 0.710553 0.67774 0.682069 0.674101 0.71184 0.704998 0.733518 0.721399 0.707395 0.745179 0.725061 0.699473 0.689124 0.689244 0.685691 0.739508 0.733816 0.737274 0.721021 0.739949 0.706568 0.701766 0.720024 0.745875 0.724 0.708996 0.733801 0.718107 0.684832 0.70427 0.742825 0.684434 0.738767 0.662993 0.699684 0.736649 0.571834 0.666953 0.744795 0.728791 0.691715 0.688538 0.713851 0.731315 0.742111 0.678952 0.716448 0.65295 0.711959
239 0.7083792403628117 0.737439 0.697128 0.698718 0.645343 0.65324 0.736504 0.723042 0.701414 0.752803 0.713072 0.706463 0.71407 0.707367 0.715962 0.712528 0.739731 0.707427 0.653547 0.634491 0.732031 0.765469 0.723831 0.717956 0.693973 0.726104 0.725597 0.635525 0.732873 0.639603 0.716257 0.755702 0.724954 0.64366 0.743113 0.667738 0.688936 0.740012 0.677841 0.64001 0.718834 0.649864 0.687792 0.733297 0.7398 0.730669 0.696771 0.714293 0.611787 0.746441 0.737702 0.665102 0.66933 0.750625 0.714746 0.730147 0.738652 0.732592 0.686574 0.701409 0.637854 0.743982 0.726369 0.725704 0.657236 0.729794 0.760041 0.74015 0.651786 0.73488 0.670593 0.665251 0.662207 0.708679 0.682192 0.748856 0.732707 0.657541 0.712553 0.680846 0.741235 0.707676 0.721493 0.719092 0.651316 0.673684 0.734022 0.696645 0.727318 0.75625 0.728127 0.74298 0.70534 0.721549 0.731646 0.726707 0.725284 0.709001 0.633438 0.693751 0.741312 0.718058 0.759429 0.751486 0.686778 0.721532 0.697053 0.711291 0.722545 0.746116 0.755676 0.751999 0.751071 0.651599 0.680308 0.679268 0.747255 0.724825 0.701088 0.682435 0.73582 0.723007 0.731016 0.676378 0.739091 0.731292 0.633373 0.707858 0.739319 0.743369 0.742162 0.65121 0.586986 0.638513 0.682816 0.738302 0.712619 0.703869 0.701934 0.729326 0.652925 0.67783 0.665099 0.714882 0.762246 0.739323 0.733263 0.696526 0.650585 0.694384 0.714086 0.732275 0.710445 0.703731 0.700894 0.739572 0.702756 0.723202 0.723709 0.712518 0.745639 0.74345 0.665911 0.730152 0.729553 0.669031 0.734854 0.736521 0.742152 0.659252 0.667721 0.650165 0.579414 0.673001 0.716942 0.723084 0.653267 0.694036 0.724837 0.732563 0.748711 0.746552 0.710941 0.748033 0.672008 0.652036 0.708171 0.742522 0.748516 0.733805 0.724384 0.710643 0.676068 0.738055 0.688742 0.697135 0.735839 0.639004 0.691378 0.725188 0.738231 0.736945 0.733338 0.721597 0.680689 0.717968 0.609758 0.714543 0.707123 0.672644 0.763165 0.730159 0.75531 0.674334 0.695418 0.743653 0.635 0.661603 0.722351 0.704938 0.704757 0.70481 0.728133 0.697168 0.720376 0.712218 0.74077 0.755991 0.665778 0.748523 0.747128 0.674855 0.742506 0.722002 0.695082 0.675459 0.73013 0.580919 0.722939 0.744034 0.752365 0.732143 0.755844 0.674399 0.70795 0.742147 0.738403 0.695167 0.750291 0.733373 0.732625 0.743628 0.730867 0.769176 0.668045 0.738751 0.729531 0.677031 0.688393 0.721704 0.750748 0.672701 0.708869 0.715818 0.717803 0.733125 0.684335 0.750645 0.735315 0.707746 0.67911 0.700697 0.746461 0.647131 0.700009 0.756666 0.686924 0.721923 0.743185 0.696441 0.73478 0.716415 0.687727 0.670019 0.747218 0.675767 0.605319 0.754698 0.668934 0.755576 0.745434 0.737612 0.708107 0.657792 0.678704 0.74566 0.726563 0.748303 0.735337 0.760756 0.749354 0.744086 0.706601 0.689643 0.616011 0.571834 0.761287 0.738522 0.730354 0.71751 0.717979 0.722079 0.666777 0.649814 0.723746 0.694045 0.712963 0.670258 0.736368 0.685793 0.668428 0.716311 0.593892 0.702676 0.691507 0.726297 0.752548 0.735643 0.722422 0.700444 0.637267 0.736455 0.699038 0.699776 0.658239 0.739318 0.755675 0.658616 0.718684 0.737689 0.681156 0.677028 0.690705 0.722084 0.71297 0.743516 0.750638 0.572052 0.69984 0.703485 0.739057 0.742485 0.745516 0.701068 0.737939 0.730714 0.738838 0.724996 0.715444 0.678217 0.718284 0.668404 0.750867 0.669395 0.698687 0.715677 0.723601 0.725198 0.678148 0.724267 0.73526 0.734333 0.742855 0.731905 0.715874 0.672569 0.673164 0.759115 0.69138 0.686896 0.672798 0.73055 0.765969 0.741762 0.704737 0.682456 0.737378 0.698877 0.675735 0.738743 0.756692 0.741806 0.698041 0.745658 0.765378 0.751987 0.720646 0.716897 0.763072 0.701516 0.637789 0.693587 0.753824 0.698977 0.737576 0.640766 0.60064 0.655766 0.698702 0.724075 0.755313 0.716372 0.694305 0.720262 0.745858 0.704566 0.684904 0.710741 0.719731 0.725009 0.716999 0.728365 0.73372 0.708566 0.65474 0.719355 0.731421 0.748076 0.719126 0.702967 0.632154 0.669023 0.710758 0.663346 0.627895 0.724666 0.626461 0.740388 0.733179 0.675639 0.741597 0.684629
240 0.7083118820861678 0.75351 0.723665 0.730818 0.694103 0.678513 0.663194 0.757613 0.671992 0.705887 0.698718 0.735498 0.762427 0.664643 0.694688 0.7481 0.679833 0.745947 0.727557 0.662427 0.70265 0.742683 0.634491 0.648894 0.633638 0.672601 0.723805 0.711806 0.694164 0.725008 0.729794 0.612577 0.728004 0.720302 0.735004 0.747154 0.72008 0.715444 0.729191 0.748803 0.735368 0.749634 0.736946 0.72345 0.662779 0.654374 0.750565 0.716072 0.727511 0.75176 0.689379 0.572052 0.698832 0.676587 0.725074 0.723991 0.680445 0.749394 0.744435 0.705466 0.591778 0.668026 0.707636 0.738404 0.715704 0.757397 0.712506 0.745785 0.741174 0.757282 0.675653 0.741274 0.731177 0.746966 0.717436 0.751302 0.727505 0.672646 0.674294 0.743025 0.668333 0.740783 0.68488 0.733465 0.753727 0.704769 0.692623 0.750205 0.700825 0.668801 0.727388 0.657422 0.684469 0.714322 0.652952 0.744454 0.674567 0.754416 0.698686 0.712994 0.634262 0.75486 0.665939 0.706743 0.719522 0.745826 0.697719 0.726661 0.72966 0.73432 0.737505 0.722801 0.696513 0.746907 0.719255 0.657236 0.696226 0.696248 0.677028 0.723013 0.746389 0.738662 0.739675 0.674595 0.732463 0.689423 0.749536 0.759657 0.679268 0.752697 0.723467 0.675487 0.738591 0.676427 0.726885 0.716431 0.691505 0.754745 0.710381 0.720122 0.733017 0.664736 0.73837 0.761878 0.705492 0.686573 0.737603 0.735529 0.698732 0.638304 0.729882 0.637651 0.730635 0.697474 0.631272 0.718395 0.732434 0.739797 0.719262 0.732565 0.708169 0.681819 0.698576 0.747913 0.722241 0.655191 0.681341 0.682616 0.687144 0.712323 0.687315 0.737376 0.686269 0.709935 0.65109 0.755762 0.754958 0.733961 0.724754 0.713294 0.696443 0.687998 0.728912 0.646534 0.676403 0.710183 0.721408 0.762864 0.735339 0.725825 0.695689 0.686759 0.685247 0.733296 0.745247 0.636305 0.662225 0.693987 0.674324 0.744094 0.707614 0.706825 0.64807 0.724668 0.741921 0.730621 0.687762 0.727575 0.718565 0.731645 0.719632 0.727821 0.73945 0.709165 0.682289 0.727208 0.681411 0.72295 0.726621 0.731433 0.750523 0.735403 0.671474 0.746026 0.743763 0.680222 0.718601 0.667196 0.705783 0.693098 0.737651 0.704881 0.753418 0.728199 0.689088 0.764102 0.710014 0.696638 0.714491 0.632153 0.662207 0.683948 0.756059 0.741852 0.711908 0.745884 0.704135 0.682363 0.650699 0.722757 0.738647 0.71359 0.749708 0.658961 0.686704 0.744686 0.701234 0.753737 0.728551 0.644953 0.695461 0.705957 0.701531 0.709373 0.677087 0.717235 0.702828 0.662423 0.654068 0.758669 0.649642 0.738818 0.732939 0.733281 0.682563 0.640009 0.679769 0.715495 0.729173 0.588799 0.644882 0.674242 0.66313 0.651189 0.710678 0.684862 0.724267 0.72923 0.738444 0.713686 0.737152 0.665726 0.752972 0.699777 0.732114 0.729205 0.733198 0.717923 0.727151 0.726987 0.741741 0.737702 0.742802 0.66019 0.68862 0.748142 0.684106 0.739782 0.686113 0.673115 0.591819 0.750786 0.684812 0.6444 0.682405 0.723618 0.675134 0.724769 0.658497 0.648879 0.741126 0.69805 0.736892 0.696336 0.750468 0.764399 0.711188 0.668232 0.665439 0.734051 0.639004 0.720525 0.719241 0.698893 0.719771 0.761149 0.734907 0.69485 0.61798 0.757673 0.747596 0.650655 0.641726 0.754591 0.718084 0.753028 0.738738 0.737274 0.612236 0.766682 0.725273 0.679633 0.70405 0.678217 0.75055 0.731161 0.71927 0.737922 0.730083 0.681636 0.709814 0.691833 0.695461 0.691979 0.750839 0.724656 0.735367 0.712232 0.739737 0.72663 0.748457 0.629927 0.681271 0.698818 0.61024 0.752548 0.618311 0.753952 0.72895 0.616065 0.723448 0.728315 0.707329 0.689192 0.72911 0.728176 0.733341 0.700824 0.736122 0.70626 0.731404 0.726553 0.730315 0.672259 0.656799 0.658134 0.675734 0.751728 0.721263 0.668679 0.722517 0.705284 0.746238 0.72502 0.664493 0.653839 0.727583 0.736858 0.62681 0.726901 0.716483 0.704313 0.720005 0.743837 0.688973 0.754018 0.683838 0.663916 0.694829 0.685174 0.728575 0.744308 0.731733 0.736665 0.718038 0.704407 0.667902 0.715536 0.741348 0.731612 0.699189 0.748134 0.74938 0.744748 0.714626 0.727543 0.672378 0.730321 0.750362 0.667482 0.749269 0.660713
241 0.7093064557823131 0.728655 0.706404 0.72807 0.728301 0.739738 0.714826 0.709039 0.715537 0.714329 0.677908 0.674644 0.74501 0.752709 0.738633 0.704246 0.689379 0.754644 0.739365 0.72921 0.702678 0.729108 0.711376 0.74191 0.720245 0.762752 0.737026 0.732237 0.708806 0.667313 0.725759 0.706419 0.724995 0.660613 0.735721 0.762803 0.732961 0.734516 0.72318 0.660806 0.728961 0.654088 0.728795 0.691277 0.75142 0.747207 0.674157 0.676933 0.673334 0.725836 0.744277 0.685881 0.691381 0.719394 0.757671 0.731244 0.692737 0.697198 0.710996 0.748291 0.726016 0.684051 0.647267 0.64916 0.72116 0.677382 0.698343 0.695113 0.731585 0.751511 0.747487 0.736489 0.698942 0.680622 0.750148 0.72797 0.708759 0.746647 0.706054 0.709379 0.721304 0.737823 0.712506 0.659619 0.757381 0.743215 0.700881 0.692066 0.726631 0.641122 0.729326 0.726969 0.74585 0.721766 0.656411 0.734888 0.6521 0.669637 0.730981 0.688335 0.724356 0.710605 0.730819 0.59109 0.744623 0.733879 0.715216 0.745708 0.652909 0.721308 0.725743 0.735008 0.725717 0.73736 0.694543 0.684689 0.734086 0.735285 0.699034 0.748933 0.736871 0.736918 0.718488 0.672344 0.725475 0.702169 0.72502 0.716977 0.721409 0.707599 0.711522 0.640907 0.71022 0.700298 0.727652 0.538423 0.733091 0.650699 0.67226 0.66876 0.710353 0.74652 0.764269 0.690209 0.704602 0.753264 0.760918 0.662581 0.723288 0.717671 0.73817 0.676487 0.705449 0.735504 0.732796 0.721996 0.727643 0.731056 0.740698 0.666798 0.723251 0.678121 0.611836 0.71176 0.732129 0.749241 0.759792 0.691768 0.648663 0.708169 0.629266 0.743189 0.72256 0.674307 0.722196 0.708588 0.754884 0.680653 0.648732 0.711986 0.693429 0.701171 0.701721 0.735472 0.719323 0.729186 0.681636 0.72751 0.69258 0.660797 0.692139 0.737912 0.620854 0.752177 0.750504 0.663003 0.6593 0.743044 0.716752 0.749383 0.731244 0.641488 0.722854 0.743559 0.743375 0.736656 0.740553 0.754744 0.737416 0.729704 0.748667 0.635156 0.731386 0.691757 0.697483 0.727374 0.715241 0.698718 0.711999 0.700668 0.697117 0.69313 0.711881 0.636619 0.729523 0.652953 0.709149 0.723453 0.73107 0.639698 0.724049 0.719468 0.750221 0.677787 0.692876 0.74209 0.700576 0.750049 0.722622 0.741756 0.65284 0.682914 0.686291 0.721327 0.744006 0.753606 0.753502 0.737518 0.721199 0.75607 0.738326 0.68662 0.740495 0.705318 0.726187 0.695725 0.694296 0.735031 0.751453 0.70922 0.73982 0.726615 0.64807 0.620734 0.699804 0.760301 0.696525 0.732977 0.639024 0.677294 0.710921 0.747238 0.749602 0.712697 0.734844 0.725176 0.727797 0.678916 0.569257 0.739618 0.688536 0.695559 0.754729 0.72724 0.700628 0.735864 0.75342 0.73977 0.67322 0.732363 0.74813 0.689192 0.723108 0.746343 0.723469 0.747237 0.65828 0.736248 0.712343 0.722375 0.734648 0.759245 0.765182 0.689498 0.67883 0.750954 0.642986 0.65004 0.722742 0.617979 0.682282 0.769787 0.721657 0.740412 0.660658 0.702974 0.697065 0.717415 0.617373 0.591819 0.698426 0.730287 0.681271 0.740115 0.704357 0.754788 0.6338 0.692554 0.654374 0.730315 0.756984 0.684434 0.737285 0.666456 0.657236 0.720879 0.745097 0.672165 0.717668 0.73616 0.733778 0.740616 0.690091 0.760888 0.727903 0.722772 0.738246 0.754612 0.690179 0.696642 0.620874 0.664709 0.68709 0.655314 0.629362 0.739844 0.710597 0.740782 0.733634 0.744686 0.767634 0.645689 0.749218 0.713922 0.706129 0.753133 0.659302 0.70632 0.677626 0.734313 0.7108 0.655312 0.700536 0.707924 0.645631 0.749237 0.705883 0.741362 0.739302 0.758801 0.737274 0.667482 0.658632 0.719618 0.733612 0.721992 0.669802 0.710607 0.694103 0.669493 0.7304 0.67781 0.730381 0.621705 0.733467 0.753897 0.723691 0.677529 0.651851 0.75636 0.700005 0.698352 0.71194 0.697912 0.685886 0.691287 0.722323 0.676741 0.689276 0.716063 0.737232 0.757397 0.695826 0.684105 0.63327 0.696927 0.718642 0.665876 0.731872 0.705729 0.715459 0.702497 0.650656 0.680235 0.712816 0.713188 0.723558 0.657836 0.683897 0.740806 0.749581 0.736374 0.717092 0.620558 0.711642 0.741708 0.725975 0.63033 0.737587 0.760051 0.736268 0.734305
242 0.7106433492063492 0.725144 0.725222 0.703767 0.729041 0.689188 0.655725 0.738487 0.7252 0.717821 0.740812 0.745983 0.697578 0.753602 0.702102 0.714998 0.751207 0.614946 0.735312 0.757472 0.706546 0.744277 0.66262 0.726235 0.703022 0.737411 0.754555 0.746642 0.730321 0.707065 0.611246 0.682953 0.737495 0.656154 0.757951 0.73838 0.718203 0.736392 0.627297 0.697241 0.681671 0.715993 0.733716 0.674525 0.723523 0.722654 0.63137 0.754666 0.697002 0.760579 0.714022 0.729392 0.719475 0.727561 0.69275 0.709064 0.718348 0.740749 0.743357 0.619469 0.716751 0.733063 0.690292 0.697544 0.756041 0.728301 0.740727 0.727004 0.739619 0.703395 0.71963 0.746697 0.702668 0.692869 0.716861 0.722982 0.72807 0.677051 0.677779 0.76182 0.582486 0.74331 0.689524 0.7515 0.719721 0.740947 0.73969 0.733798 0.717574 0.716254 0.732713 0.743042 0.655626 0.695174 0.707543 0.716219 0.65943 0.700829 0.746356 0.676732 0.646063 0.750684 0.725498 0.75607 0.72077 0.658177 0.645032 0.754004 0.739138 0.74302 0.740616 0.745802 0.734452 0.718457 0.644625 0.729827 0.692689 0.667522 0.733006 0.700559 0.696214 0.575591 0.73567 0.677882 0.672277 0.647266 0.756968 0.713373 0.683764 0.698889 0.686774 0.726979 0.732066 0.732528 0.694975 0.705529 0.750554 0.749835 0.710068 0.640843 0.737436 0.71767 0.715936 0.741003 0.667606 0.71357 0.734047 0.705559 0.690426 0.735958 0.752324 0.657002 0.663521 0.746159 0.724457 0.765388 0.721025 0.697489 0.719944 0.719015 0.731623 0.731043 0.701175 0.650947 0.637698 0.689662 0.68372 0.757047 0.723529 0.718233 0.704777 0.73879 0.670669 0.646725 0.741589 0.750417 0.725194 0.743129 0.687494 0.645631 0.699433 0.726305 0.705491 0.721898 0.69191 0.696458 0.701194 0.695056 0.736318 0.702757 0.734313 0.702781 0.684287 0.720362 0.715247 0.708342 0.661662 0.702415 0.695395 0.670466 0.679296 0.681635 0.702003 0.72165 0.737901 0.6884 0.738925 0.69629 0.679457 0.714556 0.74465 0.706408 0.608609 0.732777 0.728755 0.727991 0.718273 0.747459 0.758762 0.717356 0.721711 0.74334 0.669911 0.730381 0.752608 0.726816 0.710996 0.61941 0.724605 0.715662 0.691618 0.658632 0.701817 0.704323 0.747042 0.712618 0.664452 0.721086 0.689111 0.690554 0.742804 0.622011 0.660022 0.723894 0.729984 0.738182 0.729835 0.725325 0.723043 0.754654 0.700115 0.694602 0.727518 0.671641 0.743812 0.721951 0.712173 0.681849 0.693768 0.759375 0.710211 0.719966 0.73426 0.730122 0.711945 0.722245 0.751628 0.697665 0.73045 0.743904 0.744416 0.749307 0.659359 0.724116 0.706745 0.678303 0.667906 0.667179 0.689359 0.693569 0.697515 0.730422 0.689366 0.742026 0.694254 0.751626 0.646611 0.738119 0.743103 0.766017 0.744548 0.739156 0.655603 0.739765 0.632427 0.741412 0.703632 0.738987 0.700942 0.682945 0.741625 0.72944 0.735629 0.68821 0.738392 0.656807 0.66697 0.734376 0.762429 0.720356 0.732557 0.681302 0.74707 0.735908 0.721765 0.750788 0.706765 0.75229 0.724035 0.740771 0.669029 0.742718 0.734924 0.763113 0.70153 0.666708 0.735119 0.682247 0.575472 0.738017 0.695102 0.682106 0.720823 0.736481 0.656952 0.679681 0.734306 0.657009 0.72366 0.706893 0.697348 0.739282 0.735979 0.693575 0.749992 0.638486 0.734412 0.730732 0.698886 0.714712 0.681912 0.704534 0.723077 0.722292 0.65045 0.748517 0.688438 0.714127 0.723453 0.729494 0.73243 0.726949 0.727213 0.697268 0.644002 0.753617 0.659302 0.725207 0.706131 0.705729 0.737781 0.721147 0.744478 0.689034 0.754608 0.689671 0.735429 0.721771 0.755705 0.751657 0.747624 0.695725 0.767659 0.666798 0.728444 0.585006 0.723972 0.715536 0.684593 0.707117 0.740408 0.727019 0.70152 0.75297 0.711055 0.616733 0.699747 0.716767 0.720655 0.734791 0.700425 0.685807 0.68731 0.73648 0.619489 0.681508 0.715372 0.68648 0.737408 0.682249 0.685103 0.740374 0.747948 0.744771 0.734967 0.679234 0.682909 0.747096 0.762667 0.635846 0.676129 0.731235 0.738558 0.727803 0.690124 0.740553 0.722513 0.762115 0.735326 0.649977 0.710973 0.742011 0.642668 0.722558 0.72633 0.719142 0.730979 0.687174 0.7081 0.684216 0.705735 0.764275
243 0.7103178503401361 0.747683 0.692608 0.75063 0.696448 0.694429 0.707086 0.721951 0.725885 0.713442 0.733902 0.706581 0.68716 0.601749 0.706075 0.696557 0.633616 0.704209 0.680709 0.653015 0.728301 0.753212 0.719067 0.732487 0.723797 0.725148 0.714021 0.690034 0.759974 0.716877 0.664068 0.7114 0.725884 0.740207 0.741902 0.746229 0.746723 0.620415 0.73808 0.701608 0.691421 0.750306 0.668918 0.715771 0.748853 0.677408 0.72352 0.742215 0.690176 0.714091 0.747188 0.737184 0.754654 0.670287 0.716943 0.732787 0.720829 0.679896 0.708944 0.722189 0.756115 0.752332 0.695146 0.669954 0.742873 0.741841 0.714662 0.722454 0.678028 0.710507 0.729234 0.689523 0.760406 0.689025 0.62853 0.66366 0.711533 0.680892 0.752079 0.741654 0.716933 0.735461 0.765502 0.679099 0.718117 0.722138 0.638584 0.667399 0.696646 0.634837 0.752391 0.697844 0.74743 0.718087 0.677595 0.654989 0.701586 0.720511 0.73796 0.755277 0.722627 0.738266 0.72236 0.734424 0.734462 0.713865 0.729729 0.75695 0.682083 0.706502 0.710879 0.757256 0.691168 0.721268 0.742768 0.701257 0.740302 0.691373 0.737652 0.762929 0.714963 0.741087 0.694199 0.727197 0.739499 0.745524 0.742991 0.765468 0.714441 0.762192 0.726484 0.714465 0.720825 0.741802 0.663586 0.716929 0.707542 0.743627 0.666296 0.703768 0.71989 0.68805 0.673082 0.708503 0.702859 0.753659 0.686269 0.75793 0.70505 0.757961 0.726846 0.699882 0.733122 0.729705 0.727344 0.617573 0.736463 0.762809 0.674228 0.705207 0.675015 0.738966 0.693569 0.740348 0.724462 0.705566 0.742062 0.725272 0.740066 0.742542 0.738732 0.734182 0.725557 0.704164 0.748275 0.732187 0.72644 0.663981 0.700348 0.724835 0.701162 0.710516 0.71894 0.707614 0.752387 0.738043 0.750919 0.720301 0.699877 0.698839 0.688086 0.739487 0.720111 0.726042 0.661003 0.702087 0.733272 0.672733 0.72257 0.691632 0.675318 0.751581 0.690572 0.697144 0.703429 0.773045 0.757597 0.74454 0.712244 0.762567 0.714379 0.70573 0.730767 0.718117 0.754298 0.729825 0.725842 0.656422 0.706331 0.691354 0.679765 0.700399 0.632914 0.625603 0.700554 0.674171 0.697247 0.740889 0.747005 0.694418 0.72748 0.703235 0.718946 0.734642 0.735776 0.620083 0.735483 0.747057 0.712963 0.727426 0.63078 0.752414 0.716111 0.752049 0.726408 0.701777 0.727755 0.686695 0.714061 0.714227 0.735181 0.717916 0.720277 0.696817 0.70202 0.679368 0.76824 0.701194 0.615594 0.734462 0.740327 0.609458 0.71434 0.742718 0.706829 0.721625 0.743653 0.726926 0.747139 0.741419 0.702864 0.646525 0.708879 0.722421 0.710186 0.600219 0.695326 0.730782 0.712067 0.756611 0.698588 0.701634 0.634165 0.721556 0.670308 0.717535 0.689974 0.687626 0.753976 0.684 0.707032 0.743587 0.680085 0.685183 0.664196 0.713031 0.735242 0.632257 0.742751 0.672317 0.760132 0.697857 0.692479 0.713114 0.738925 0.701917 0.684282 0.70152 0.715327 0.721691 0.717839 0.713759 0.652314 0.740195 0.704523 0.759984 0.597688 0.736111 0.631644 0.735398 0.722413 0.747735 0.73837 0.708485 0.670466 0.676732 0.723964 0.728908 0.698904 0.683516 0.759969 0.658155 0.732916 0.694385 0.623677 0.723481 0.731999 0.694895 0.703719 0.735928 0.729298 0.669532 0.741548 0.753495 0.705307 0.721035 0.681896 0.709354 0.722946 0.729401 0.736784 0.684283 0.757537 0.645747 0.722896 0.60938 0.682409 0.698183 0.74575 0.733292 0.684259 0.693661 0.688439 0.649079 0.645032 0.743215 0.664085 0.686264 0.718416 0.71164 0.72064 0.720913 0.715224 0.710772 0.679345 0.632423 0.724233 0.686222 0.750288 0.677695 0.739186 0.67476 0.703599 0.711782 0.754106 0.673984 0.741272 0.692937 0.709009 0.720089 0.747387 0.726749 0.660752 0.753977 0.713079 0.735473 0.710393 0.741024 0.716071 0.717718 0.710312 0.703994 0.689712 0.675003 0.701492 0.7545 0.733138 0.728798 0.623675 0.640216 0.736048 0.707462 0.742805 0.739282 0.731556 0.702003 0.677266 0.733258 0.656807 0.733548 0.642296 0.733078 0.682889 0.683227 0.704147 0.695777 0.738015 0.653494 0.740748 0.635774 0.710102 0.630463 0.763501 0.670384 0.675751 0.722653 0.733757 0.750249 0.707165 0.730847 0.739815 0.683513
244 0.7092972585034013 0.728766 0.740402 0.684363 0.735472 0.63624 0.644259 0.756535 0.745226 0.756521 0.719691 0.717117 0.697993 0.642578 0.742864 0.717631 0.761257 0.733955 0.741841 0.678179 0.6872 0.726233 0.727755 0.750629 0.723201 0.749656 0.757597 0.756458 0.691631 0.633572 0.708949 0.677821 0.701257 0.63612 0.748891 0.727548 0.729601 0.74104 0.689303 0.72105 0.710073 0.630462 0.713009 0.682132 0.693158 0.737364 0.686548 0.720598 0.684546 0.746585 0.747187 0.721816 0.732575 0.705706 0.741579 0.743548 0.71497 0.687875 0.696405 0.708913 0.723856 0.724481 0.743251 0.714891 0.742485 0.729684 0.641906 0.664659 0.736568 0.720817 0.754819 0.704331 0.715036 0.595961 0.700329 0.716347 0.754676 0.716214 0.696447 0.643828 0.708266 0.719232 0.71164 0.633616 0.69521 0.752904 0.744186 0.659978 0.666582 0.746377 0.73219 0.728325 0.69956 0.737256 0.734573 0.653015 0.679368 0.698329 0.742978 0.723235 0.730847 0.660752 0.59748 0.708944 0.71653 0.731298 0.645306 0.711615 0.719616 0.703403 0.727279 0.667177 0.754468 0.714706 0.702355 0.756245 0.701272 0.756331 0.700291 0.731214 0.645032 0.755936 0.644022 0.698931 0.738453 0.710693 0.745929 0.650278 0.747789 0.706682 0.676332 0.744521 0.679896 0.725849 0.759377 0.73603 0.718532 0.662555 0.700972 0.667863 0.707006 0.726104 0.626591 0.747691 0.761613 0.745216 0.682716 0.710052 0.754492 0.723554 0.674171 0.735978 0.727658 0.718813 0.701577 0.709819 0.715842 0.764054 0.666662 0.757366 0.711987 0.674519 0.635609 0.717139 0.720936 0.714662 0.757714 0.707979 0.707501 0.727452 0.693121 0.65436 0.740377 0.727267 0.725885 0.700755 0.709956 0.707118 0.7243 0.739034 0.729667 0.737857 0.726686 0.737889 0.722622 0.727479 0.569406 0.739351 0.677408 0.732295 0.732243 0.735533 0.657722 0.745466 0.683177 0.719391 0.750913 0.726399 0.690665 0.701245 0.719882 0.729623 0.684 0.707194 0.642459 0.742106 0.740969 0.739249 0.755643 0.675099 0.654355 0.705672 0.748613 0.629205 0.581876 0.724495 0.754592 0.708168 0.735524 0.665257 0.685644 0.722405 0.729167 0.739253 0.657617 0.655928 0.627918 0.731545 0.669532 0.696272 0.705233 0.735848 0.738549 0.731889 0.68174 0.647761 0.702451 0.758398 0.677069 0.692608 0.682231 0.738759 0.716933 0.743517 0.759572 0.715798 0.712547 0.759597 0.746229 0.682279 0.676382 0.712701 0.653494 0.654258 0.718743 0.706439 0.716635 0.670744 0.750157 0.637315 0.72993 0.711821 0.74434 0.716415 0.716824 0.751579 0.672733 0.661054 0.695521 0.659053 0.699934 0.720678 0.718884 0.740601 0.740371 0.616261 0.731986 0.750296 0.721989 0.725671 0.734049 0.710191 0.702021 0.689939 0.690176 0.733829 0.684413 0.720143 0.662229 0.72425 0.677595 0.724915 0.679108 0.72995 0.702689 0.695866 0.711864 0.758416 0.641275 0.657081 0.730009 0.650103 0.685886 0.724899 0.732792 0.683619 0.68082 0.731927 0.695246 0.736211 0.741385 0.648946 0.733909 0.720374 0.646065 0.660561 0.67967 0.735856 0.76219 0.713533 0.682641 0.736339 0.670653 0.693269 0.74894 0.764603 0.747978 0.738093 0.69293 0.754248 0.692442 0.68783 0.67624 0.693566 0.715375 0.745868 0.750286 0.710333 0.735227 0.699666 0.687871 0.745973 0.712088 0.762941 0.71827 0.634395 0.686001 0.735237 0.728563 0.687099 0.730898 0.724099 0.704637 0.73004 0.746385 0.749154 0.683614 0.718763 0.719215 0.734312 0.714729 0.726505 0.72241 0.722818 0.712425 0.702533 0.734886 0.709791 0.718948 0.69691 0.73446 0.690674 0.749209 0.719018 0.720248 0.73815 0.711801 0.726194 0.733805 0.716645 0.734768 0.723099 0.721942 0.688705 0.676859 0.650155 0.690535 0.607496 0.703787 0.634717 0.721058 0.69778 0.702628 0.68876 0.736398 0.652969 0.622558 0.669401 0.677588 0.770218 0.737426 0.685005 0.681306 0.753687 0.658644 0.630396 0.677808 0.726263 0.727931 0.728362 0.734118 0.704621 0.72617 0.74233 0.740091 0.71867 0.710496 0.703409 0.759896 0.711593 0.678261 0.695146 0.742563 0.708228 0.733983 0.650539 0.737136 0.721598 0.75799 0.710879 0.641859 0.7453 0.703829 0.713594 0.740798 0.648297 0.734757 0.75287 0.676991 0.745872 0.727611 0.759309
245 0.7103883333333333 0.743614 0.741959 0.71887 0.743737 0.751998 0.68698 0.734694 0.716421 0.696503 0.732287 0.761955 0.712677 0.687053 0.72656 0.680092 0.712712 0.748815 0.698062 0.731735 0.649591 0.727278 0.714064 0.753551 0.700133 0.760846 0.683568 0.693756 0.747187 0.665454 0.650539 0.717284 0.66879 0.685002 0.722676 0.687384 0.711038 0.762737 0.701607 0.741405 0.681213 0.724282 0.704017 0.719306 0.76003 0.686133 0.738267 0.751379 0.701226 0.692787 0.665356 0.719691 0.703352 0.757312 0.682319 0.70342 0.670411 0.683999 0.734614 0.760478 0.735652 0.747643 0.699225 0.733504 0.703791 0.704639 0.72147 0.727664 0.736717 0.708669 0.693099 0.623299 0.731202 0.737415 0.704906 0.719837 0.709057 0.689346 0.710548 0.675576 0.734546 0.724971 0.747897 0.736983 0.750639 0.703929 0.670253 0.628366 0.687166 0.737145 0.729656 0.687188 0.676641 0.713108 0.723167 0.741394 0.708149 0.737121 0.735303 0.668617 0.754816 0.738578 0.718659 0.69825 0.74551 0.740895 0.726378 0.70902 0.735449 0.734092 0.706925 0.72349 0.694493 0.652897 0.710085 0.748803 0.743258 0.725671 0.690858 0.671331 0.725333 0.614527 0.760726 0.684968 0.638975 0.698145 0.745823 0.744467 0.750174 0.730503 0.721418 0.732982 0.712547 0.743508 0.734368 0.643718 0.717943 0.728754 0.73371 0.685613 0.740073 0.721366 0.748576 0.678896 0.740745 0.625902 0.658194 0.762921 0.725776 0.724406 0.694178 0.708347 0.692196 0.673344 0.742069 0.747865 0.739035 0.702557 0.678904 0.669451 0.632661 0.697117 0.665838 0.69266 0.760623 0.741919 0.726757 0.686163 0.750129 0.749942 0.694837 0.637469 0.747747 0.708713 0.687299 0.734099 0.73623 0.714517 0.718837 0.701355 0.759966 0.660334 0.647246 0.742141 0.697529 0.732268 0.68876 0.662161 0.687458 0.724028 0.747661 0.702558 0.730452 0.73943 0.73364 0.720801 0.617367 0.738222 0.738792 0.72948 0.741279 0.753579 0.707664 0.72759 0.695331 0.755388 0.724326 0.751428 0.743017 0.697228 0.705133 0.71957 0.744127 0.691364 0.745182 0.762364 0.727548 0.709491 0.747195 0.735554 0.698818 0.740496 0.746163 0.741739 0.68169 0.702549 0.716279 0.711669 0.759394 0.662375 0.650155 0.731138 0.744573 0.609124 0.68319 0.738239 0.714803 0.748641 0.741693 0.731863 0.629211 0.746852 0.727995 0.695671 0.742595 0.715049 0.742334 0.740271 0.643091 0.741436 0.646289 0.718098 0.752329 0.713452 0.727785 0.69691 0.648297 0.675133 0.719173 0.721025 0.732339 0.692411 0.741223 0.723188 0.74097 0.664456 0.722962 0.749888 0.737144 0.699934 0.715954 0.696405 0.707797 0.724178 0.693565 0.714967 0.680783 0.749786 0.735599 0.73534 0.732383 0.738059 0.759653 0.732681 0.697308 0.646436 0.735058 0.664943 0.694133 0.634395 0.657616 0.651535 0.73098 0.738367 0.684388 0.655131 0.719726 0.71577 0.734481 0.707833 0.732166 0.759978 0.745352 0.680265 0.705819 0.75399 0.742036 0.73314 0.727168 0.72388 0.622529 0.766135 0.683865 0.622558 0.70483 0.652457 0.732753 0.706771 0.760337 0.758642 0.735245 0.688171 0.639935 0.672031 0.738342 0.691295 0.698559 0.745771 0.747722 0.732446 0.722695 0.674195 0.667053 0.728527 0.677667 0.665411 0.66827 0.737218 0.728322 0.753239 0.674577 0.648946 0.740778 0.692275 0.674951 0.68575 0.728017 0.725364 0.728072 0.711419 0.606339 0.73068 0.749064 0.741278 0.634559 0.693461 0.720843 0.686846 0.747332 0.689089 0.616875 0.641545 0.722668 0.678441 0.742219 0.684228 0.689208 0.674162 0.74119 0.689232 0.720911 0.734573 0.659164 0.748691 0.657866 0.640624 0.748512 0.758677 0.664275 0.704377 0.707349 0.695676 0.761771 0.739461 0.706228 0.724083 0.753883 0.728655 0.713841 0.749593 0.716411 0.688995 0.743798 0.659462 0.686846 0.605213 0.671166 0.692106 0.745008 0.700362 0.718749 0.726952 0.736126 0.728546 0.725461 0.644258 0.751958 0.664468 0.706001 0.698466 0.713204 0.735236 0.716077 0.667928 0.734905 0.73258 0.686755 0.719416 0.710214 0.695778 0.717813 0.747324 0.75459 0.727525 0.676742 0.710592 0.745491 0.747353 0.677195 0.640038 0.559674 0.722684 0.710273 0.749088 0.726722 0.637606 0.726021 0.681991 0.72686 0.666154 0.69703 0.66056
246 0.7116329319727893 0.744 0.652637 0.709025 0.713695 0.639451 0.718169 0.648946 0.749486 0.689088 0.73384 0.722181 0.659462 0.701286 0.713599 0.711529 0.722278 0.741449 0.761681 0.707369 0.755334 0.75663 0.760001 0.739193 0.759027 0.698723 0.738193 0.623276 0.678852 0.73487 0.745776 0.686376 0.746472 0.704527 0.729685 0.71754 0.742672 0.711797 0.716083 0.735025 0.674281 0.749597 0.742839 0.690062 0.710068 0.727086 0.735967 0.643718 0.717563 0.696075 0.759006 0.741615 0.718948 0.738098 0.652839 0.730376 0.735008 0.65955 0.727729 0.747934 0.735661 0.736905 0.747063 0.714709 0.70834 0.760829 0.729737 0.759768 0.753471 0.678217 0.734065 0.704456 0.729015 0.750875 0.634291 0.702852 0.602446 0.738882 0.729948 0.724136 0.658049 0.733905 0.722398 0.677605 0.724327 0.727007 0.667929 0.632485 0.71572 0.662447 0.714373 0.728289 0.743626 0.73927 0.740048 0.715954 0.63222 0.672014 0.697341 0.688508 0.705445 0.739371 0.708786 0.729022 0.662281 0.743324 0.671166 0.659451 0.682548 0.711339 0.707664 0.729877 0.712803 0.736104 0.75002 0.754888 0.732078 0.619379 0.703691 0.735193 0.763173 0.732155 0.669334 0.66533 0.730632 0.638498 0.637099 0.743543 0.655099 0.714181 0.673941 0.728942 0.69693 0.722333 0.606054 0.695057 0.756769 0.729625 0.752863 0.713021 0.648279 0.721182 0.75344 0.709881 0.721168 0.760585 0.734045 0.739831 0.659542 0.654332 0.708436 0.726213 0.744248 0.730518 0.704639 0.750845 0.71559 0.717526 0.748119 0.634558 0.713079 0.724572 0.643091 0.737756 0.686133 0.757582 0.712708 0.744045 0.739474 0.741614 0.757139 0.720902 0.756723 0.655819 0.706838 0.741729 0.73878 0.721769 0.737707 0.767659 0.636766 0.743466 0.665994 0.671363 0.684722 0.74665 0.730395 0.683999 0.661679 0.717869 0.747011 0.702046 0.696742 0.721097 0.603307 0.705033 0.734287 0.74079 0.758738 0.716346 0.751801 0.691411 0.736106 0.737337 0.733809 0.709567 0.695395 0.746712 0.683624 0.666154 0.717291 0.729667 0.724078 0.68591 0.723575 0.699284 0.687839 0.719722 0.741965 0.68876 0.687664 0.7353 0.646425 0.690548 0.672055 0.744362 0.722026 0.641607 0.721371 0.699834 0.744378 0.707245 0.708635 0.731003 0.726361 0.716082 0.757478 0.718181 0.638156 0.686524 0.740624 0.635416 0.74573 0.636317 0.74158 0.68627 0.651572 0.712342 0.72666 0.709329 0.741854 0.671214 0.727173 0.693524 0.694376 0.718673 0.708115 0.691197 0.72864 0.751745 0.752657 0.722787 0.755009 0.74737 0.736926 0.735921 0.744623 0.697883 0.710631 0.702714 0.691597 0.707036 0.684472 0.697466 0.662905 0.703007 0.747906 0.744308 0.745646 0.699699 0.702978 0.758366 0.758488 0.742544 0.72524 0.708825 0.696644 0.716176 0.71149 0.67864 0.761729 0.72455 0.734732 0.732089 0.661698 0.716906 0.716931 0.759815 0.687115 0.72102 0.743746 0.709662 0.741201 0.683133 0.735956 0.741001 0.663653 0.735968 0.701608 0.702917 0.713853 0.731452 0.697212 0.682688 0.689924 0.719138 0.685674 0.7245 0.724326 0.700953 0.671293 0.72696 0.71887 0.627383 0.73656 0.729581 0.763315 0.696837 0.716421 0.716444 0.744595 0.722745 0.705194 0.748674 0.619184 0.660744 0.719793 0.655877 0.700077 0.714721 0.720287 0.669451 0.716206 0.674277 0.677674 0.737593 0.726251 0.715392 0.744924 0.703756 0.666804 0.736072 0.710691 0.692749 0.706925 0.694014 0.664829 0.72821 0.746549 0.624944 0.702832 0.679964 0.747608 0.727024 0.688979 0.717687 0.703999 0.725863 0.704508 0.722759 0.706178 0.737726 0.739224 0.690878 0.67307 0.653724 0.681991 0.729984 0.732041 0.708666 0.743975 0.682478 0.703791 0.739461 0.733623 0.760741 0.687383 0.74001 0.744152 0.680093 0.739422 0.723166 0.655898 0.761147 0.670207 0.746668 0.742471 0.747935 0.729173 0.725337 0.741264 0.739279 0.670867 0.711684 0.652459 0.626972 0.647055 0.73636 0.666151 0.752218 0.710195 0.733055 0.743423 0.711727 0.753712 0.637606 0.741589 0.733729 0.727071 0.73153 0.747326 0.655465 0.72232 0.702499 0.732286 0.731641 0.6597 0.68109 0.730064 0.733673 0.73169 0.751411 0.726698 0.704445 0.728169 0.693769 0.735382 0.752584 0.714975 0.689232 0.634395 0.743796
247 0.7096932426303856 0.627531 0.704261 0.693447 0.65556 0.7289 0.715219 0.730277 0.71312 0.753229 0.715096 0.713891 0.684488 0.676532 0.755771 0.707307 0.715279 0.702541 0.705448 0.728258 0.695395 0.727809 0.708263 0.672531 0.731817 0.704246 0.624944 0.744349 0.731832 0.722643 0.691176 0.723797 0.663844 0.732008 0.756077 0.70173 0.661599 0.711734 0.705446 0.70929 0.690025 0.750525 0.667273 0.729393 0.730294 0.654749 0.689347 0.704394 0.730394 0.674706 0.672783 0.681164 0.739319 0.726352 0.694774 0.662046 0.726047 0.753031 0.714439 0.643672 0.641404 0.65373 0.709995 0.659202 0.660202 0.749448 0.731598 0.736751 0.691065 0.659081 0.687048 0.687908 0.744413 0.72773 0.749477 0.749749 0.693885 0.692556 0.757309 0.721206 0.696022 0.654547 0.686077 0.694607 0.702832 0.650672 0.657491 0.679227 0.751343 0.718351 0.731314 0.72819 0.746393 0.715392 0.619859 0.688787 0.688553 0.697438 0.707533 0.727325 0.736409 0.737154 0.689335 0.717406 0.708781 0.715023 0.702193 0.644638 0.741681 0.698556 0.739323 0.7567 0.703776 0.744977 0.69269 0.764997 0.749292 0.732634 0.644352 0.732919 0.719206 0.758305 0.731178 0.749526 0.722611 0.705289 0.662166 0.730326 0.684098 0.707149 0.679626 0.720895 0.678016 0.756879 0.711857 0.71036 0.743684 0.73747 0.735374 0.736458 0.736484 0.704043 0.760567 0.668377 0.700845 0.689792 0.716906 0.762417 0.671865 0.712455 0.727384 0.727937 0.748019 0.749584 0.697974 0.717536 0.760144 0.684941 0.719965 0.708456 0.663653 0.690965 0.656569 0.669449 0.753494 0.684932 0.680364 0.763163 0.734444 0.665642 0.707123 0.718995 0.752272 0.742915 0.734972 0.739014 0.654378 0.714295 0.660026 0.726551 0.738861 0.744421 0.746661 0.702484 0.727198 0.659551 0.613575 0.73583 0.715209 0.725615 0.720219 0.743153 0.7009 0.697515 0.739392 0.653282 0.753069 0.743789 0.699644 0.750766 0.722395 0.731663 0.677125 0.7295 0.758298 0.664498 0.743227 0.73549 0.622168 0.707328 0.706566 0.737517 0.737475 0.719743 0.636628 0.680065 0.7342 0.744601 0.748427 0.718875 0.716705 0.730466 0.692482 0.716528 0.717331 0.74811 0.71033 0.689554 0.737053 0.686644 0.674492 0.753542 0.7511 0.702338 0.728405 0.651732 0.731001 0.714173 0.737463 0.653541 0.68627 0.690913 0.690507 0.747536 0.736709 0.752219 0.679463 0.647925 0.741664 0.744496 0.712655 0.768971 0.706368 0.755417 0.703105 0.731627 0.675473 0.698787 0.707664 0.718221 0.741055 0.676843 0.701345 0.719914 0.628953 0.695275 0.682398 0.673671 0.749132 0.646444 0.740471 0.722897 0.702043 0.732782 0.722382 0.749525 0.757661 0.730242 0.665602 0.751568 0.630581 0.711273 0.759006 0.700785 0.694357 0.735213 0.670958 0.715324 0.707514 0.752498 0.74624 0.748702 0.746184 0.743314 0.735033 0.695558 0.72098 0.732621 0.760844 0.714661 0.692809 0.657924 0.662905 0.744629 0.697573 0.659281 0.742404 0.75909 0.76169 0.713394 0.637501 0.707841 0.727484 0.733232 0.740048 0.727173 0.684782 0.682434 0.670788 0.749609 0.702797 0.669435 0.722648 0.671358 0.703236 0.711663 0.718508 0.662147 0.731779 0.732871 0.739057 0.719088 0.726557 0.722271 0.699106 0.699699 0.70161 0.733946 0.731701 0.63344 0.716031 0.73017 0.680764 0.603307 0.748242 0.739695 0.693947 0.704214 0.66251 0.713611 0.735349 0.688519 0.707887 0.688773 0.722454 0.752565 0.710654 0.694202 0.736499 0.759412 0.704312 0.710344 0.738002 0.731185 0.688822 0.758108 0.752092 0.749579 0.641197 0.727429 0.708353 0.678865 0.738358 0.718184 0.693769 0.725428 0.72131 0.74079 0.689057 0.712295 0.749258 0.72599 0.703574 0.753433 0.713 0.763315 0.744035 0.703687 0.627603 0.742125 0.641076 0.706581 0.739076 0.69446 0.709752 0.683951 0.713259 0.665625 0.668473 0.738216 0.707555 0.655103 0.716917 0.734278 0.661677 0.742479 0.720662 0.723125 0.721479 0.733423 0.717616 0.61455 0.73704 0.671891 0.699195 0.651081 0.728458 0.641607 0.749502 0.643944 0.699317 0.689232 0.730852 0.711455 0.735971 0.673518 0.672901 0.639716 0.741242 0.755356 0.613562 0.725202 0.714425 0.641989 0.712515 0.760829 0.672618 0.722759 0.707392 0.756176 0.757038 0.623702
248 0.7108022312925171 0.681433 0.744491 0.733153 0.708795 0.675772 0.677902 0.721505 0.637118 0.672497 0.734278 0.649277 0.720475 0.738805 0.755528 0.737061 0.760773 0.761013 0.693701 0.763374 0.725284 0.730405 0.713287 0.714623 0.743741 0.724461 0.744497 0.739074 0.738503 0.692595 0.734471 0.733135 0.722664 0.738196 0.715354 0.715121 0.661984 0.711596 0.740998 0.707428 0.735999 0.716914 0.722337 0.705181 0.673034 0.701533 0.761013 0.700534 0.740558 0.71702 0.697384 0.678872 0.700901 0.688637 0.74337 0.721505 0.757624 0.678434 0.675167 0.727305 0.611869 0.727429 0.717762 0.735917 0.750499 0.723286 0.658703 0.68864 0.708456 0.670634 0.741226 0.722907 0.743286 0.675928 0.619859 0.717762 0.732451 0.677125 0.720711 0.751879 0.711273 0.704541 0.730642 0.730502 0.700017 0.665602 0.714334 0.716301 0.745343 0.731565 0.659281 0.739267 0.713267 0.73017 0.747503 0.739657 0.702927 0.727845 0.71421 0.740508 0.724087 0.711223 0.704215 0.710605 0.673518 0.74649 0.742802 0.73016 0.757585 0.753824 0.675447 0.691052 0.717422 0.748638 0.704541 0.656551 0.758843 0.677806 0.684648 0.720924 0.739106 0.586943 0.758162 0.723692 0.616118 0.701021 0.687773 0.712866 0.748537 0.760996 0.733661 0.675289 0.739035 0.743362 0.742873 0.732503 0.73271 0.736869 0.695099 0.750135 0.648176 0.676354 0.664126 0.725635 0.665171 0.72526 0.756616 0.6976 0.700769 0.722601 0.736079 0.711646 0.711004 0.740748 0.71605 0.70406 0.734405 0.667277 0.69905 0.724311 0.729015 0.629188 0.734617 0.721128 0.728528 0.754339 0.653711 0.645929 0.745906 0.726024 0.723686 0.706768 0.745974 0.755356 0.693448 0.743442 0.729306 0.757897 0.699256 0.664056 0.701701 0.676033 0.613562 0.650456 0.730842 0.749448 0.761094 0.710297 0.739077 0.734452 0.719487 0.688392 0.743775 0.660012 0.735991 0.740272 0.719954 0.667656 0.719606 0.749486 0.643964 0.6911 0.717002 0.647506 0.757306 0.73674 0.687405 0.699537 0.717981 0.659497 0.667816 0.638521 0.723233 0.663494 0.665642 0.713802 0.726079 0.697121 0.742565 0.683735 0.704301 0.695058 0.721288 0.700544 0.752455 0.693836 0.691519 0.742552 0.68915 0.704203 0.698673 0.724494 0.665685 0.716691 0.673429 0.685368 0.748485 0.695556 0.712516 0.648605 0.698334 0.703272 0.666973 0.750769 0.686211 0.717896 0.741561 0.747453 0.738463 0.687497 0.737503 0.734367 0.713962 0.758461 0.763017 0.759363 0.721412 0.705988 0.717448 0.761905 0.682178 0.660202 0.754643 0.673525 0.639408 0.740872 0.752765 0.690434 0.63393 0.670401 0.662076 0.686503 0.715284 0.710102 0.718703 0.719113 0.749572 0.695345 0.754579 0.745837 0.740687 0.705501 0.717052 0.703069 0.703626 0.636628 0.740518 0.715761 0.723811 0.672783 0.69446 0.681357 0.720302 0.717294 0.734265 0.713585 0.726238 0.737758 0.746274 0.709859 0.73277 0.758862 0.671642 0.682965 0.735117 0.737838 0.708242 0.741832 0.61949 0.694572 0.74297 0.750403 0.746834 0.645768 0.730605 0.697397 0.717908 0.706466 0.690039 0.709075 0.754395 0.68896 0.710939 0.742712 0.739323 0.74921 0.743227 0.699168 0.663158 0.737175 0.668484 0.663293 0.745111 0.736008 0.742403 0.721565 0.618555 0.716786 0.711644 0.707367 0.714941 0.709192 0.727844 0.725802 0.708704 0.732068 0.742115 0.739767 0.667273 0.741966 0.71913 0.728859 0.649085 0.685432 0.762611 0.702635 0.698243 0.753789 0.72095 0.728706 0.699817 0.690525 0.69081 0.698111 0.729398 0.645788 0.664342 0.729764 0.732075 0.705011 0.757274 0.702702 0.740202 0.690106 0.737679 0.686577 0.639346 0.729606 0.732299 0.69961 0.697499 0.663489 0.683326 0.669114 0.733452 0.712386 0.725209 0.633636 0.7437 0.672712 0.750205 0.712215 0.722519 0.67708 0.715702 0.745955 0.711863 0.694358 0.65344 0.732238 0.704481 0.712913 0.762076 0.72078 0.770373 0.698435 0.694767 0.703839 0.735767 0.739412 0.652668 0.759455 0.719654 0.722889 0.759667 0.688446 0.732631 0.692087 0.695673 0.639716 0.73087 0.639169 0.711605 0.654749 0.672618 0.682949 0.727283 0.701245 0.729431 0.642747 0.655082 0.731442 0.691758 0.693394 0.722202 0.750853 0.745999 0.716882 0.719913 0.739535 0.714421 0.688759
249 0.7489890000000001 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989 0.748989
250 0.7414633922902494 0.703018 0.716593 0.746133 0.757947 0.753995 0.742533 0.752248 0.756323 0.727993 0.705561 0.71482 0.731321 0.754083 0.714575 0.739107 0.7042 0.751963 0.761185 0.749315 0.719482 0.751993 0.731527 0.751995 0.718714 0.754341 0.741 0.755717 0.741856 0.758013 0.711931 0.719518 0.756806 0.756637 0.74899 0.755789 0.749482 0.752026 0.730908 0.752522 0.750442 0.748746 0.739443 0.75902 0.74899 0.761529 0.75472 0.737144 0.739199 0.709302 0.757007 0.760802 0.752685 0.74899 0.717216 0.758636 0.761249 0.737237 0.733987 0.75569 0.718474 0.760366 0.720264 0.742758 0.741806 0.738752 0.725099 0.763373 0.73674 0.755833 0.755381 0.725446 0.740724 0.75751 0.74768 0.717027 0.760346 0.753453 0.734142 0.757641 0.751841 0.751267 0.751343 0.731096 0.755532 0.736671 0.71047 0.71456 0.689474 0.752492 0.759981 0.758569 0.718818 0.74616 0.759365 0.742705 0.760633 0.732552 0.745528 0.750899 0.738539 0.711621 0.758832 0.750296 0.75042 0.747018 0.740764 0.758435 0.746625 0.725176 0.752271 0.754166 0.7383 0.729427 0.718062 0.74931 0.715434 0.758869 0.759175 0.751482 0.703998 0.738989 0.752254 0.758295 0.731377 0.752822 0.751957 0.747998 0.757445 0.74899 0.749203 0.760786 0.744116 0.756657 0.745414 0.755532 0.719251 0.756061 0.754117 0.734515 0.742043 0.747155 0.745004 0.74899 0.735944 0.75961 0.753885 0.759035 0.705336 0.708088 0.744798 0.745204 0.748822 0.745284 0.719325 0.755391 0.76084 0.749506 0.753153 0.757604 0.727531 0.750012 0.74899 0.748999 0.750164 0.7594 0.74899 0.727274 0.709628 0.753172 0.757714 0.748645 0.704029 0.753046 0.723158 0.750659 0.71796 0.745264 0.755406 0.711819 0.71163 0.728075 0.759414 0.711752 0.753265 0.750123 0.726763 0.750717 0.747527 0.722033 0.718032 0.715652 0.708426 0.717514 0.756608 0.748868 0.723829 0.756651 0.706821 0.752372 0.752463 0.7153 0.751543 0.724498 0.727196 0.717078 0.755378 0.728237 0.748134 0.746548 0.718592 0.749971 0.758198 0.760237 0.749036 0.755668 0.752889 0.747032 0.755586 0.755414 0.759432 0.70863 0.74952 0.737317 0.755484 0.760866 0.760756 0.719355 0.736919 0.741277 0.756854 0.737418 0.73082 0.758227 0.750228 0.752959 0.753275 0.755462 0.75662 0.709807 0.732209 0.738425 0.749775 0.754844 0.713902 0.723564 0.762596 0.73631 0.75639 0.736605 0.760346 0.709055 0.76157 0.755215 0.710519 0.755367 0.713848 0.759619 0.72828 0.754848 0.756605 0.746851 0.728116 0.70253 0.755877 0.75254 0.757939 0.750566 0.756483 0.752483 0.754844 0.710176 0.752607 0.743468 0.715709 0.758688 0.758968 0.74899 0.735426 0.728802 0.708771 0.741064 0.749319 0.722434 0.744918 0.757744 0.715641 0.754973 0.757482 0.741214 0.710947 0.712603 0.744217 0.755693 0.71777 0.759271 0.756038 0.713571 0.74224 0.742035 0.757252 0.736235 0.747951 0.71861 0.749378 0.742047 0.722535 0.720997 0.717937 0.756034 0.735719 0.7533 0.747722 0.70557 0.713596 0.762183 0.74409 0.709103 0.752299 0.732538 0.758313 0.729215 0.734238 0.741375 0.754403 0.74887 0.719569 0.730631 0.729687 0.699167 0.758544 0.754501 0.750034 0.741052 0.750914 0.730876 0.720678 0.757993 0.764664 0.756566 0.748687 0.72381 0.752384 0.750859 0.751661 0.738058 0.733715 0.737019 0.720146 0.753556 0.757746 0.75968 0.759237 0.755288 0.721325 0.760293 0.750923 0.757244 0.757214 0.732629 0.761851 0.759029 0.74899 0.723734 0.74899 0.715515 0.761743 0.761574 0.735916 0.75447 0.758895 0.761049 0.758713 0.739539 0.740945 0.735146 0.756977 0.721157 0.757827 0.7512 0.713824 0.73706 0.730882 0.753945 0.748711 0.719438 0.751536 0.716135 0.708893 0.7553 0.755258 0.721782 0.745081 0.753544 0.750255 0.747091 0.701404 0.74271 0.761164 0.71192 0.754874 0.721571 0.746543 0.716408 0.720943 0.758082 0.74899 0.755021 0.753124 0.74899 0.741237 0.733259 0.729994 0.749647 0.750532 0.710701 0.764367 0.754477 0.715276 0.719115 0.727188 0.730768 0.752142 0.761088 0.74629 0.759439 0.753703 0.723579 0.747804 0.734612 0.720119 0.706621 0.738911 0.757597 0.711189 0.756255 0.714211 0.755907 0.760637 0.749748 0.735123 0.739184
251 0.7360099229024943 0.725911 0.763689 0.7608 0.739492 0.742675 0.702172 0.740147 0.706414 0.698783 0.760912 0.757091 0.735031 0.761667 0.73216 0.727564 0.75447 0.757607 0.681671 0.741642 0.756722 0.750101 0.746821 0.764653 0.751253 0.675241 0.713703 0.754723 0.754638 0.739392 0.744412 0.697108 0.738612 0.732456 0.740648 0.729336 0.703525 0.70303 0.741169 0.723813 0.751072 0.691167 0.713989 0.735881 0.754013 0.706865 0.708275 0.757316 0.682484 0.725565 0.759043 0.739831 0.717793 0.761396 0.737237 0.6897 0.756258 0.676701 0.753607 0.731355 0.749816 0.739251 0.702484 0.741739 0.744894 0.760095 0.697299 0.759018 0.737391 0.76029 0.743154 0.758282 0.761685 0.72063 0.738958 0.75491 0.738861 0.72985 0.736274 0.75546 0.745542 0.751682 0.706842 0.757948 0.754561 0.750468 0.749206 0.75162 0.757007 0.664909 0.728446 0.749482 0.72969 0.752864 0.726362 0.715422 0.75543 0.744485 0.755511 0.72632 0.753463 0.767319 0.744022 0.695912 0.716145 0.757474 0.725074 0.747457 0.737157 0.755412 0.751507 0.751691 0.754229 0.701588 0.758899 0.7567 0.752266 0.758938 0.740312 0.735889 0.696239 0.750769 0.750899 0.696845 0.761523 0.723404 0.707856 0.754498 0.751306 0.748706 0.764139 0.760538 0.72381 0.755438 0.747319 0.746145 0.739461 0.760113 0.734924 0.722273 0.738068 0.757705 0.658907 0.742846 0.711816 0.746303 0.743736 0.750173 0.72837 0.743647 0.753503 0.73346 0.748668 0.742288 0.70964 0.760852 0.759044 0.757684 0.754283 0.701521 0.761529 0.761002 0.733788 0.72667 0.734527 0.748022 0.748758 0.753018 0.682092 0.750241 0.74032 0.744805 0.716579 0.764054 0.756818 0.762251 0.752951 0.742231 0.700331 0.724912 0.743053 0.732201 0.740353 0.744797 0.700851 0.740301 0.762651 0.72381 0.735434 0.728802 0.75677 0.761132 0.752247 0.726613 0.750793 0.735575 0.747457 0.759486 0.71954 0.742253 0.756957 0.726791 0.748069 0.761326 0.738941 0.720057 0.661792 0.744494 0.714013 0.713908 0.755952 0.721406 0.742009 0.713245 0.753265 0.755377 0.752271 0.723181 0.720847 0.750215 0.759364 0.744492 0.744178 0.756788 0.724581 0.723274 0.746344 0.74979 0.753527 0.677538 0.757704 0.755789 0.761395 0.75239 0.692783 0.70354 0.677738 0.74854 0.731091 0.745409 0.718062 0.756494 0.728145 0.725344 0.746221 0.714829 0.747153 0.732694 0.75625 0.708432 0.726762 0.730617 0.75155 0.724363 0.737596 0.731531 0.738919 0.754201 0.688474 0.764603 0.746133 0.727857 0.687553 0.749135 0.724458 0.712672 0.757214 0.750923 0.733562 0.745989 0.727545 0.761529 0.750354 0.745082 0.757908 0.74077 0.743349 0.746568 0.74966 0.741988 0.741413 0.758942 0.754965 0.725981 0.755641 0.715313 0.697391 0.703018 0.758253 0.758222 0.72903 0.715026 0.745509 0.695825 0.698248 0.750566 0.709467 0.746657 0.712293 0.760968 0.760803 0.704659 0.738177 0.689219 0.759019 0.723237 0.761654 0.722744 0.753685 0.754317 0.758285 0.741968 0.689439 0.69512 0.745604 0.747138 0.693609 0.759773 0.687442 0.693246 0.753279 0.72487 0.759623 0.722785 0.756235 0.720009 0.74927 0.68351 0.758543 0.75431 0.744558 0.723736 0.751244 0.715345 0.724296 0.753165 0.750549 0.738605 0.738786 0.759865 0.719058 0.7359 0.760724 0.721752 0.746081 0.754987 0.717579 0.73183 0.690541 0.758066 0.751866 0.745082 0.741893 0.763106 0.731423 0.754355 0.732816 0.739059 0.756804 0.700078 0.717809 0.71826 0.752901 0.758603 0.751391 0.727268 0.748035 0.724845 0.715209 0.750809 0.752462 0.717924 0.736558 0.75133 0.763694 0.757595 0.758571 0.728384 0.727366 0.739706 0.735677 0.712315 0.751979 0.676523 0.723341 0.756595 0.7428 0.723548 0.747498 0.741724 0.737556 0.734287 0.742105 0.733803 0.756341 0.731947 0.758338 0.718422 0.749165 0.753949 0.755173 0.719084 0.744921 0.715211 0.722374 0.739199 0.689067 0.744105 0.755476 0.66395 0.718676 0.652379 0.729022 0.71229 0.762536 0.732574 0.69897 0.722391 0.753036 0.743353 0.708888 0.745095 0.721744 0.69511 0.759403 0.750907 0.754197 0.744076 0.695319 0.731525 0.759186 0.753 0.694789 0.687094 0.756196 0.741495 0.743058 0.756495 0.720229 0.745014 0.737155 0.755541
252 0.7319350589569161 0.74044 0.760138 0.675241 0.6685 0.753935 0.765408 0.746334 0.732112 0.751378 0.741529 0.759656 0.698117 0.701957 0.752472 0.687367 0.759041 0.762267 0.761808 0.701521 0.751507 0.754244 0.753278 0.700409 0.72611 0.743361 0.72417 0.758231 0.75623 0.748715 0.757788 0.703396 0.752228 0.73504 0.72997 0.766092 0.750711 0.727425 0.701668 0.71438 0.708414 0.740986 0.682949 0.75308 0.741595 0.748435 0.748205 0.762223 0.734121 0.760591 0.691737 0.716313 0.7371 0.724258 0.705862 0.662236 0.691171 0.725611 0.760917 0.733089 0.744232 0.685174 0.718692 0.765976 0.73428 0.703005 0.750858 0.756242 0.753293 0.732794 0.743217 0.670708 0.708215 0.736688 0.746845 0.735124 0.73993 0.753393 0.693097 0.678485 0.746672 0.759564 0.745051 0.759374 0.764983 0.719834 0.746681 0.725423 0.649072 0.671306 0.74928 0.721032 0.747742 0.755053 0.734718 0.72111 0.749198 0.706776 0.658241 0.734154 0.751571 0.750169 0.75359 0.680732 0.762204 0.740457 0.754363 0.732357 0.757831 0.755959 0.733522 0.752015 0.72724 0.659875 0.762589 0.74802 0.748669 0.680367 0.696998 0.755499 0.717744 0.730324 0.754538 0.755704 0.721587 0.76292 0.724368 0.743787 0.756455 0.724794 0.744743 0.71918 0.706414 0.708358 0.71865 0.754125 0.734003 0.714174 0.75527 0.690831 0.696812 0.71425 0.75638 0.757815 0.760279 0.712628 0.750439 0.734515 0.757093 0.743133 0.758299 0.717851 0.746883 0.734571 0.700615 0.747234 0.750809 0.686937 0.732708 0.744918 0.748485 0.75404 0.692192 0.730781 0.760094 0.670667 0.760802 0.762774 0.690749 0.758925 0.747823 0.758213 0.759055 0.750681 0.72276 0.762086 0.758534 0.730195 0.761505 0.726838 0.754149 0.701848 0.744095 0.733803 0.737511 0.753801 0.75667 0.739871 0.689727 0.70013 0.712442 0.708476 0.749986 0.731663 0.753335 0.741988 0.706393 0.735888 0.726438 0.665609 0.702181 0.750405 0.744117 0.725275 0.750572 0.736336 0.703598 0.710121 0.69667 0.744647 0.728797 0.763799 0.741416 0.723013 0.759807 0.723954 0.679237 0.732304 0.752945 0.736522 0.690039 0.750717 0.759749 0.672002 0.764302 0.750965 0.755166 0.760302 0.751967 0.695905 0.761879 0.753532 0.747015 0.737997 0.711438 0.686211 0.759155 0.710159 0.731765 0.717676 0.719097 0.681879 0.678958 0.71165 0.759783 0.759422 0.746043 0.73281 0.70663 0.753933 0.752633 0.735599 0.75533 0.707109 0.725989 0.712718 0.744759 0.720839 0.678835 0.748933 0.745021 0.753204 0.75095 0.749387 0.752535 0.729468 0.763728 0.668993 0.740746 0.758535 0.706259 0.739873 0.757029 0.766571 0.69372 0.748994 0.69692 0.753074 0.757119 0.736216 0.744104 0.695215 0.713332 0.756387 0.755253 0.720425 0.718982 0.708198 0.706657 0.756188 0.657971 0.726362 0.75594 0.738942 0.726852 0.735775 0.757502 0.723764 0.734942 0.761099 0.753307 0.752895 0.722135 0.760875 0.763941 0.743964 0.742862 0.749509 0.743184 0.7359 0.751932 0.761592 0.756395 0.745997 0.716507 0.707618 0.679595 0.755491 0.694657 0.687896 0.760386 0.717839 0.732554 0.702249 0.742664 0.735186 0.735251 0.73575 0.715085 0.755248 0.746864 0.759773 0.760514 0.715381 0.68458 0.754424 0.731831 0.729021 0.718864 0.746479 0.745241 0.757776 0.727014 0.750433 0.746015 0.724935 0.753608 0.689735 0.762571 0.623643 0.748247 0.743583 0.759052 0.695167 0.750272 0.745818 0.749217 0.749652 0.718989 0.758359 0.665265 0.698636 0.735553 0.709455 0.758748 0.730845 0.757175 0.717333 0.723278 0.745285 0.740311 0.705151 0.731774 0.675379 0.740869 0.721763 0.756744 0.700475 0.724333 0.751929 0.74808 0.756128 0.694732 0.743149 0.721592 0.741141 0.713475 0.735061 0.734483 0.736127 0.68085 0.759501 0.697299 0.745688 0.684468 0.728693 0.742782 0.718543 0.737652 0.75004 0.758494 0.716182 0.741552 0.750885 0.762166 0.733786 0.731043 0.740887 0.688066 0.710689 0.724392 0.668526 0.756232 0.734463 0.752584 0.765438 0.701025 0.75496 0.68222 0.758311 0.691893 0.749308 0.742104 0.698586 0.721817 0.749473 0.752851 0.71833 0.731686 0.754466 0.724053 0.720567 0.716007 0.702684 0.721768 0.751158 0.721947 0.723288 0.763315 0.753202 0.753085 0.739961
253 0.728773641723356 0.763783 0.744411 0.661373 0.647874 0.724102 0.757138 0.753406 0.708748 0.749435 0.719213 0.74959 0.686567 0.750123 0.745287 0.742216 0.754925 0.71483 0.756155 0.76234 0.694208 0.745195 0.7226 0.767891 0.708257 0.72621 0.729588 0.654513 0.737565 0.757143 0.733373 0.74704 0.742782 0.767464 0.719975 0.737021 0.735825 0.703726 0.747227 0.756473 0.67671 0.73217 0.742323 0.745306 0.732672 0.691737 0.762335 0.73412 0.74754 0.757276 0.763299 0.734613 0.707284 0.752532 0.71238 0.698964 0.750694 0.748661 0.724072 0.721735 0.743202 0.732705 0.746036 0.753052 0.711315 0.706034 0.70086 0.694027 0.708319 0.725345 0.747837 0.73722 0.69855 0.743033 0.749411 0.746576 0.740995 0.761114 0.744031 0.70642 0.743658 0.764833 0.730497 0.752446 0.702904 0.689555 0.709502 0.733335 0.749743 0.759638 0.759195 0.757268 0.735388 0.754132 0.761349 0.747648 0.691754 0.757732 0.699462 0.762458 0.756523 0.744959 0.742908 0.75615 0.638692 0.74324 0.742334 0.74613 0.694122 0.68738 0.725305 0.684068 0.715342 0.753329 0.711802 0.702422 0.762268 0.744351 0.745701 0.733071 0.705951 0.723842 0.7635 0.695948 0.753136 0.727078 0.738979 0.739545 0.745661 0.767298 0.68157 0.659282 0.727586 0.757274 0.761311 0.746875 0.681083 0.740383 0.756483 0.667709 0.696821 0.740555 0.739466 0.754641 0.736343 0.74605 0.715259 0.717756 0.694199 0.675134 0.733221 0.697554 0.744943 0.673594 0.670544 0.733565 0.729072 0.689727 0.752161 0.723148 0.74389 0.740647 0.730592 0.69068 0.747173 0.689636 0.750983 0.74073 0.751428 0.762166 0.760087 0.730496 0.729913 0.72984 0.707085 0.685095 0.699969 0.679268 0.737036 0.703111 0.711662 0.750471 0.751789 0.712776 0.708141 0.697299 0.651259 0.706089 0.716919 0.755063 0.757305 0.681271 0.75484 0.705435 0.639807 0.747893 0.680825 0.75739 0.675206 0.708786 0.742818 0.756149 0.706387 0.736392 0.661911 0.67248 0.717839 0.765554 0.728162 0.755592 0.697877 0.754594 0.747473 0.72054 0.701136 0.721163 0.740564 0.729994 0.73619 0.73369 0.752731 0.756225 0.76322 0.699771 0.652862 0.754999 0.683248 0.696089 0.750138 0.752327 0.747839 0.700435 0.699598 0.748491 0.729539 0.73207 0.655523 0.742664 0.748448 0.748096 0.736274 0.750791 0.694261 0.695337 0.752182 0.725517 0.749737 0.725822 0.728706 0.754466 0.705564 0.73133 0.724403 0.75204 0.754875 0.748287 0.734383 0.729564 0.719417 0.681524 0.74541 0.735892 0.752574 0.677626 0.751102 0.764376 0.713807 0.766091 0.751118 0.660818 0.739144 0.710525 0.712718 0.717019 0.682162 0.682443 0.738834 0.705017 0.747708 0.754426 0.74617 0.750138 0.711941 0.699433 0.749325 0.753494 0.765184 0.748434 0.756172 0.720122 0.715024 0.725431 0.753336 0.750224 0.756033 0.734718 0.728546 0.740746 0.721432 0.757236 0.670707 0.746882 0.759037 0.752065 0.705508 0.757776 0.677412 0.737534 0.716102 0.754968 0.753976 0.681674 0.677751 0.720241 0.736217 0.755466 0.710196 0.753113 0.75377 0.681819 0.744816 0.676661 0.705636 0.734924 0.722893 0.744361 0.742176 0.750957 0.695538 0.761782 0.689328 0.769907 0.745404 0.752777 0.735993 0.714956 0.75021 0.739723 0.725611 0.726777 0.744924 0.685058 0.740161 0.754829 0.713256 0.753818 0.760155 0.654215 0.707687 0.7573 0.754154 0.701108 0.752888 0.757007 0.706817 0.665955 0.757352 0.734075 0.758112 0.726332 0.758311 0.744111 0.718287 0.748447 0.751022 0.748964 0.725003 0.757469 0.7127 0.74591 0.762911 0.757892 0.737945 0.695619 0.7307 0.743446 0.744226 0.712542 0.75759 0.672511 0.757712 0.733122 0.714678 0.736137 0.742075 0.754171 0.754616 0.754845 0.72541 0.695362 0.740695 0.746064 0.71158 0.65009 0.74568 0.746419 0.707842 0.730263 0.751548 0.753295 0.665558 0.714575 0.661516 0.665265 0.709609 0.762862 0.686756 0.750695 0.726534 0.720503 0.742514 0.756295 0.753925 0.734481 0.73475 0.762324 0.736064 0.740296 0.714187 0.707615 0.754879 0.717964 0.750858 0.753934 0.755074 0.756149 0.763137 0.751231 0.725805 0.744057 0.75822 0.753929 0.746624 0.737839 0.753308 0.671091 0.763834 0.76109 0.750501 0.674128 0.625696 0.716211
254 0.7264298503401361 0.694105 0.768915 0.709361 0.709738 0.737867 0.705444 0.763299 0.72916 0.690785 0.636033 0.704487 0.732222 0.762391 0.700729 0.751962 0.705913 0.688219 0.761349 0.673572 0.765279 0.72421 0.751383 0.712696 0.751975 0.732174 0.73485 0.761227 0.73074 0.753501 0.736165 0.72919 0.747952 0.665265 0.721831 0.744899 0.756778 0.70349 0.682579 0.733824 0.695326 0.768202 0.695329 0.732642 0.747023 0.720305 0.723049 0.710467 0.741785 0.756715 0.714822 0.749806 0.747889 0.752255 0.71406 0.706858 0.74432 0.730153 0.692984 0.727646 0.733753 0.752981 0.697469 0.674719 0.74931 0.701988 0.720134 0.746475 0.709021 0.677545 0.723094 0.641255 0.697833 0.743619 0.699359 0.701971 0.762581 0.737224 0.744579 0.727471 0.667105 0.67325 0.753944 0.706371 0.748851 0.745844 0.749999 0.757179 0.722587 0.682556 0.64922 0.674128 0.696191 0.735087 0.749879 0.743322 0.712613 0.744545 0.731871 0.680932 0.731125 0.713355 0.682602 0.669946 0.680428 0.7248 0.687548 0.747614 0.70768 0.732883 0.706113 0.706257 0.751276 0.761448 0.702501 0.720405 0.732673 0.684896 0.749293 0.752896 0.720345 0.717116 0.708748 0.723557 0.732144 0.647875 0.734888 0.731587 0.730643 0.705712 0.724517 0.754249 0.744229 0.697058 0.72012 0.676806 0.695815 0.742323 0.618705 0.761188 0.730156 0.753114 0.754086 0.764732 0.728794 0.759398 0.756885 0.759381 0.741016 0.684805 0.723305 0.745846 0.752962 0.766631 0.700861 0.754693 0.738211 0.751283 0.748254 0.735835 0.750013 0.743174 0.751724 0.669185 0.678385 0.749843 0.736643 0.666479 0.719382 0.684412 0.714675 0.718147 0.735784 0.688518 0.713031 0.733443 0.679429 0.76224 0.728036 0.742493 0.710814 0.755292 0.719321 0.751918 0.723036 0.748129 0.757885 0.692687 0.761321 0.748419 0.755483 0.718454 0.7587 0.753976 0.734269 0.656237 0.743408 0.723507 0.707836 0.739763 0.731745 0.700476 0.752778 0.751645 0.71556 0.743991 0.751725 0.762532 0.720744 0.657553 0.762438 0.738651 0.744975 0.726245 0.749472 0.67227 0.749554 0.726401 0.702939 0.685058 0.67109 0.750302 0.729972 0.733391 0.695728 0.705795 0.741046 0.760417 0.700005 0.727321 0.677779 0.746738 0.729818 0.71158 0.745226 0.740586 0.749456 0.751136 0.722304 0.728642 0.730928 0.760325 0.735339 0.679575 0.756308 0.735407 0.73649 0.740158 0.691023 0.768493 0.724356 0.734014 0.750532 0.757963 0.755095 0.743453 0.691608 0.730484 0.69688 0.752795 0.75646 0.744968 0.744627 0.639309 0.756168 0.748927 0.749939 0.717557 0.755206 0.730881 0.748561 0.743142 0.742535 0.70506 0.758717 0.690563 0.748476 0.754564 0.651259 0.731529 0.752578 0.743759 0.724072 0.625601 0.76458 0.744215 0.684678 0.72559 0.760544 0.717838 0.731472 0.742549 0.734082 0.75409 0.692247 0.749074 0.746138 0.729713 0.762173 0.759386 0.706387 0.738271 0.750957 0.728008 0.751521 0.652862 0.704808 0.707905 0.715007 0.754426 0.701425 0.76144 0.67173 0.759752 0.722635 0.704266 0.751638 0.746841 0.742499 0.707373 0.733025 0.706033 0.755527 0.738115 0.748917 0.743239 0.717216 0.756335 0.721467 0.73885 0.743778 0.674069 0.750192 0.679267 0.730912 0.752142 0.748387 0.755564 0.756212 0.746663 0.763665 0.697562 0.748663 0.765744 0.687895 0.753845 0.733127 0.682727 0.749261 0.757845 0.733075 0.655587 0.754767 0.746895 0.742593 0.761051 0.75079 0.755483 0.765987 0.752951 0.708465 0.718518 0.715557 0.743205 0.727912 0.689435 0.688581 0.722573 0.748423 0.669137 0.684331 0.696063 0.75234 0.72935 0.749706 0.749472 0.710712 0.716231 0.690842 0.667115 0.744598 0.723802 0.693183 0.75177 0.736419 0.669153 0.747889 0.758585 0.730661 0.742516 0.702422 0.744713 0.712899 0.7354 0.750774 0.760644 0.756801 0.745717 0.742062 0.68715 0.724157 0.707966 0.720324 0.742574 0.74301 0.753769 0.697583 0.706761 0.696367 0.725305 0.715012 0.719069 0.698829 0.726532 0.754464 0.725744 0.716305 0.670707 0.759325 0.743292 0.701476 0.705499 0.755284 0.744225 0.666148 0.748838 0.743178 0.749289 0.65009 0.682906 0.748957 0.740995 0.763792 0.747002 0.703629 0.755225 0.719096 0.765012 0.745911 0.733736 0.72449 0.750101
255 0.7253357052154195 0.749791 0.732644 0.758338 0.756347 0.72823 0.719758 0.699663 0.759794 0.749561 0.718535 0.732667 0.75074 0.67151 0.66057 0.725667 0.712899 0.751339 0.652862 0.734788 0.711105 0.704728 0.727445 0.706113 0.740464 0.675341 0.766908 0.743468 0.732241 0.736299 0.741833 0.711994 0.674944 0.730152 0.699098 0.732822 0.684795 0.734148 0.714039 0.690226 0.749305 0.737584 0.735135 0.731504 0.737332 0.692394 0.757507 0.74841 0.700532 0.717796 0.712215 0.741508 0.680931 0.757449 0.761519 0.716365 0.745461 0.756486 0.748972 0.750219 0.747497 0.651258 0.744035 0.648586 0.736827 0.745661 0.761308 0.720893 0.746053 0.713571 0.766634 0.703629 0.719514 0.720129 0.72464 0.760631 0.713993 0.69663 0.740605 0.703069 0.747954 0.683933 0.71052 0.720464 0.751067 0.728722 0.619611 0.687242 0.715898 0.75661 0.744867 0.746269 0.762432 0.688679 0.738105 0.681423 0.636033 0.728021 0.725274 0.722987 0.636231 0.706552 0.682214 0.733222 0.634875 0.749427 0.736202 0.763547 0.717841 0.752722 0.734415 0.738041 0.704068 0.711632 0.715039 0.688682 0.753148 0.681861 0.733535 0.709627 0.752759 0.717649 0.732831 0.74196 0.729159 0.765292 0.731788 0.72748 0.731062 0.674303 0.669137 0.739181 0.739405 0.733054 0.740843 0.697562 0.735389 0.725997 0.717873 0.759263 0.682441 0.704827 0.681699 0.669706 0.679861 0.751469 0.728694 0.667029 0.755413 0.757536 0.719809 0.750253 0.763728 0.751363 0.65667 0.743791 0.660265 0.691729 0.758434 0.632132 0.770115 0.693321 0.751448 0.710255 0.716614 0.730871 0.738626 0.674012 0.76398 0.749058 0.720089 0.697641 0.708619 0.734424 0.755954 0.742849 0.718448 0.730534 0.732639 0.723313 0.720543 0.733928 0.704369 0.702207 0.723916 0.763551 0.741009 0.739918 0.742571 0.746324 0.746315 0.724164 0.68575 0.741627 0.68433 0.737437 0.747296 0.717472 0.738088 0.731083 0.760226 0.760463 0.679535 0.737074 0.71445 0.735956 0.663538 0.700964 0.694976 0.738974 0.747824 0.736568 0.676938 0.745645 0.685818 0.756474 0.759371 0.744621 0.735749 0.717084 0.734 0.710056 0.743512 0.758582 0.757726 0.739946 0.714822 0.74698 0.715293 0.713079 0.743012 0.682593 0.655817 0.760862 0.738219 0.70393 0.665221 0.755318 0.721837 0.706033 0.759062 0.750799 0.73319 0.741785 0.727738 0.763554 0.750443 0.723441 0.742093 0.737754 0.685459 0.735353 0.746845 0.721665 0.696349 0.75564 0.728285 0.720079 0.754447 0.761346 0.728867 0.740624 0.665413 0.744899 0.665713 0.718098 0.758719 0.709169 0.748528 0.743049 0.758826 0.725199 0.760203 0.755295 0.656196 0.655031 0.754065 0.689135 0.759181 0.764906 0.736658 0.738161 0.714731 0.737059 0.728635 0.728921 0.667105 0.749878 0.755617 0.712598 0.721686 0.726697 0.708945 0.746754 0.743175 0.750259 0.702304 0.725817 0.724293 0.733948 0.756385 0.678166 0.744521 0.72476 0.731026 0.740566 0.730981 0.709361 0.739033 0.728831 0.665428 0.743899 0.675175 0.74834 0.760681 0.657072 0.749528 0.716467 0.692588 0.750666 0.69897 0.750698 0.752232 0.655679 0.719807 0.647969 0.723178 0.763889 0.750636 0.735736 0.75262 0.703352 0.746032 0.727643 0.712867 0.76722 0.658212 0.746279 0.758356 0.75517 0.751725 0.755693 0.750548 0.761879 0.693652 0.739394 0.73312 0.718237 0.754446 0.692983 0.729846 0.668884 0.729146 0.756434 0.752252 0.768436 0.702073 0.709236 0.752814 0.641255 0.757129 0.717104 0.715105 0.747389 0.719121 0.722961 0.730237 0.755103 0.759035 0.679531 0.740203 0.7354 0.750598 0.745816 0.749924 0.710231 0.733423 0.752482 0.726233 0.736697 0.750522 0.748671 0.760718 0.73184 0.749063 0.751025 0.710994 0.746076 0.722802 0.734301 0.711903 0.757932 0.731529 0.743092 0.694817 0.679548 0.721448 0.747453 0.743045 0.736191 0.742419 0.720252 0.745623 0.72964 0.692313 0.731093 0.756619 0.709642 0.736897 0.713885 0.751478 0.708539 0.752369 0.640287 0.736693 0.744883 0.671898 0.747493 0.646198 0.709411 0.762419 0.750188 0.671694 0.758535 0.703481 0.760499 0.700737 0.686193 0.751118 0.708985 0.761123 0.721207 0.748638 0.73125 0.761954 0.705686 0.727074 0.745085 0.72312 0.726914 0.741007 0.750784
256 0.7241040181405897 0.734032 0.74141 0.680421 0.739032 0.679531 0.754744 0.748706 0.762344 0.693953 0.706784 0.643459 0.738939 0.737168 0.699859 0.713717 0.734533 0.705547 0.712964 0.734249 0.737754 0.756397 0.748879 0.71928 0.733121 0.72063 0.731759 0.689439 0.745717 0.744018 0.681904 0.750165 0.717145 0.732537 0.724492 0.75114 0.747695 0.671171 0.699731 0.676584 0.743589 0.737822 0.731531 0.742482 0.720819 0.692064 0.703893 0.689248 0.733728 0.755127 0.745685 0.694828 0.723941 0.756881 0.710714 0.723507 0.746378 0.732932 0.70723 0.725651 0.729865 0.737644 0.747607 0.747457 0.747831 0.758808 0.73927 0.726579 0.744664 0.650843 0.751717 0.742832 0.688682 0.738409 0.753234 0.747694 0.756032 0.70674 0.737031 0.73957 0.716647 0.692546 0.76355 0.67003 0.726172 0.718106 0.734711 0.704552 0.723539 0.638113 0.726284 0.746039 0.724531 0.719114 0.702733 0.727846 0.748986 0.731477 0.729149 0.762628 0.7249 0.755693 0.740072 0.669551 0.742811 0.761942 0.652468 0.749379 0.750888 0.755647 0.759148 0.750371 0.762441 0.689497 0.719187 0.755092 0.722601 0.748274 0.729379 0.744474 0.712215 0.686317 0.717307 0.748039 0.747617 0.708432 0.693024 0.755645 0.720651 0.711196 0.692724 0.683644 0.726621 0.752702 0.741006 0.755005 0.748864 0.743731 0.72407 0.721665 0.756715 0.752504 0.679535 0.760323 0.731549 0.750982 0.762334 0.717261 0.747814 0.722538 0.666159 0.744672 0.709152 0.677657 0.695756 0.732413 0.754257 0.751302 0.754144 0.764751 0.708103 0.691367 0.721968 0.689584 0.718796 0.744838 0.754544 0.744576 0.757586 0.678072 0.644109 0.727867 0.725926 0.672177 0.76028 0.763424 0.75048 0.701951 0.739231 0.752464 0.67625 0.742666 0.705641 0.733646 0.765235 0.699757 0.721889 0.741818 0.73625 0.730425 0.660265 0.74147 0.692689 0.758539 0.699985 0.739602 0.681809 0.758854 0.673272 0.667915 0.746478 0.690749 0.679997 0.76812 0.734002 0.727243 0.695375 0.728365 0.675034 0.761234 0.734767 0.760029 0.730837 0.731528 0.691417 0.708987 0.717128 0.642928 0.737201 0.756174 0.728403 0.764285 0.666947 0.727799 0.752652 0.725913 0.737751 0.718369 0.666616 0.724877 0.698654 0.73206 0.726907 0.700893 0.76044 0.754351 0.726592 0.696315 0.682461 0.758247 0.757068 0.745408 0.737696 0.756367 0.687509 0.750287 0.68173 0.747074 0.735873 0.720836 0.745677 0.743029 0.717046 0.684691 0.722808 0.755376 0.751749 0.744087 0.61961 0.67669 0.760089 0.719212 0.73478 0.749208 0.733118 0.685317 0.72704 0.726152 0.726806 0.708482 0.680593 0.751261 0.756084 0.738216 0.670864 0.757329 0.700365 0.712089 0.746939 0.746609 0.731326 0.752746 0.656593 0.72411 0.73703 0.683167 0.730252 0.758059 0.726836 0.739712 0.758373 0.656548 0.764949 0.696532 0.762368 0.703929 0.680631 0.746183 0.639211 0.745897 0.686404 0.717058 0.636739 0.691284 0.764401 0.685165 0.756486 0.633594 0.709622 0.757639 0.749379 0.733355 0.671694 0.749056 0.713931 0.648485 0.724006 0.686892 0.739922 0.738105 0.751009 0.747537 0.686193 0.712293 0.750803 0.742848 0.758538 0.672691 0.717652 0.704482 0.748245 0.758338 0.718537 0.754103 0.720536 0.712597 0.76341 0.733202 0.712605 0.715597 0.71138 0.73127 0.667526 0.722048 0.749406 0.745067 0.692421 0.769387 0.708239 0.704904 0.731366 0.730429 0.723664 0.727163 0.735616 0.725039 0.756043 0.739951 0.693231 0.641255 0.675281 0.741822 0.659864 0.709792 0.700376 0.702241 0.765472 0.728777 0.729586 0.75333 0.756068 0.727694 0.732722 0.73916 0.739483 0.731734 0.683524 0.746649 0.737416 0.667029 0.739631 0.745975 0.724848 0.750227 0.749318 0.716422 0.755355 0.680833 0.764074 0.753297 0.726607 0.73959 0.694553 0.743194 0.718983 0.753176 0.727953 0.74992 0.729607 0.705221 0.70189 0.723168 0.754762 0.75669 0.745139 0.727172 0.687779 0.693111 0.750557 0.743824 0.75621 0.661634 0.719218 0.757764 0.759115 0.711774 0.740682 0.658268 0.761134 0.648512 0.730401 0.680312 0.737352 0.756825 0.732297 0.74513 0.668837 0.738383 0.746694 0.765541 0.751656 0.705398 0.703888 0.726188 0.732376 0.762753 0.700624 0.690158 0.741047 0.746635 0.708776 0.710125
257 0.7220739002267574 0.719834 0.688269 0.742623 0.743836 0.71202 0.746846 0.690529 0.734372 0.766863 0.711054 0.721889 0.740491 0.696469 0.720473 0.739713 0.745282 0.63322 0.681289 0.75114 0.678369 0.747662 0.747418 0.644178 0.761941 0.740688 0.764097 0.755533 0.753786 0.739271 0.747162 0.682411 0.716411 0.760451 0.74483 0.759505 0.751374 0.75491 0.729788 0.750398 0.730106 0.702513 0.751324 0.752441 0.747804 0.74573 0.686461 0.749644 0.698239 0.735938 0.673948 0.656131 0.753007 0.752589 0.748173 0.732464 0.742319 0.707952 0.759495 0.757581 0.737859 0.708215 0.722806 0.759915 0.765477 0.744432 0.759925 0.702733 0.746481 0.683327 0.675425 0.692065 0.720301 0.742556 0.753775 0.710131 0.729811 0.758551 0.715453 0.744827 0.749701 0.699572 0.717569 0.758875 0.727365 0.715408 0.750694 0.729239 0.739519 0.761734 0.741002 0.736982 0.681725 0.718444 0.7605 0.705809 0.7179 0.747577 0.729148 0.711798 0.755889 0.71155 0.686506 0.747494 0.745277 0.676838 0.70723 0.718393 0.678515 0.742714 0.709461 0.695123 0.727825 0.722055 0.755181 0.755591 0.761264 0.715341 0.759039 0.710417 0.688694 0.755015 0.648485 0.758127 0.680421 0.674369 0.73625 0.724393 0.732283 0.712105 0.744826 0.730928 0.724108 0.703987 0.711605 0.754416 0.735972 0.689208 0.714062 0.732932 0.726947 0.712306 0.747043 0.740806 0.74627 0.754877 0.74642 0.671801 0.750142 0.737823 0.649436 0.730328 0.75258 0.690959 0.685608 0.71219 0.756439 0.756402 0.747059 0.741789 0.695351 0.693587 0.757805 0.687343 0.747591 0.677468 0.721844 0.746503 0.661534 0.691212 0.69293 0.688475 0.729556 0.690336 0.700376 0.754504 0.679996 0.656183 0.688682 0.66067 0.737278 0.752079 0.67859 0.700581 0.670017 0.751504 0.717999 0.721439 0.754143 0.680542 0.641255 0.713345 0.712226 0.698338 0.677328 0.648434 0.717156 0.73776 0.744161 0.708263 0.731767 0.69803 0.747407 0.705412 0.755928 0.730835 0.671695 0.637976 0.650272 0.703024 0.740589 0.73495 0.749988 0.737456 0.713884 0.66569 0.725045 0.76337 0.748279 0.650306 0.734371 0.731658 0.738061 0.728778 0.752248 0.723091 0.736136 0.715663 0.733157 0.610349 0.704216 0.745192 0.730301 0.708613 0.755398 0.734436 0.686024 0.744192 0.680593 0.739764 0.70322 0.724598 0.754545 0.76615 0.690789 0.764008 0.724217 0.733743 0.655188 0.743198 0.678387 0.738753 0.691414 0.749478 0.755935 0.736319 0.677477 0.724572 0.715661 0.737 0.746645 0.732331 0.730369 0.733701 0.748987 0.652468 0.761795 0.699695 0.748889 0.723202 0.634995 0.686404 0.705264 0.731066 0.742325 0.762877 0.747114 0.734337 0.735485 0.746332 0.739645 0.74785 0.734033 0.680395 0.707769 0.661775 0.745904 0.694313 0.733876 0.626027 0.668003 0.74687 0.76021 0.715937 0.687181 0.745918 0.665467 0.719462 0.699062 0.734607 0.732172 0.746818 0.698758 0.688842 0.735503 0.675131 0.748374 0.729327 0.753365 0.765311 0.739223 0.681442 0.739721 0.763604 0.717469 0.753186 0.75069 0.713608 0.731159 0.710835 0.728204 0.690011 0.750718 0.742579 0.749141 0.747438 0.71519 0.750344 0.759752 0.714833 0.754039 0.74089 0.668737 0.762707 0.739231 0.750768 0.733622 0.745685 0.745186 0.702596 0.711162 0.722832 0.710974 0.672153 0.65759 0.758538 0.699749 0.709327 0.735365 0.733006 0.739711 0.754843 0.716662 0.746792 0.740338 0.745059 0.652607 0.757482 0.735876 0.743515 0.743398 0.758686 0.690188 0.760965 0.738217 0.656497 0.727765 0.726193 0.728833 0.73127 0.735576 0.724095 0.662643 0.739694 0.758808 0.760032 0.759201 0.769389 0.737317 0.698332 0.717852 0.681349 0.766041 0.704128 0.736953 0.713057 0.713354 0.724772 0.730995 0.68836 0.764457 0.750578 0.753281 0.740314 0.727834 0.654919 0.6485 0.703962 0.729138 0.667915 0.678444 0.760924 0.734417 0.733777 0.729573 0.637324 0.695128 0.678038 0.750524 0.675006 0.69682 0.659762 0.746216 0.74239 0.755924 0.741476 0.751523 0.735597 0.744805 0.669132 0.741699 0.759262 0.686223 0.738367 0.679463 0.711643 0.648803 0.673088 0.685165 0.741503 0.72318 0.717045 0.73426 0.740596 0.678072 0.76554 0.701534 0.75974 0.75333 0.756073 0.753484 0.707313
258 0.7200060952380952 0.67411 0.741658 0.757362 0.72055 0.731887 0.735576 0.731892 0.688528 0.725767 0.744671 0.755163 0.742532 0.715478 0.67264 0.736046 0.740345 0.735799 0.716663 0.72094 0.728999 0.712172 0.709343 0.745588 0.745794 0.748041 0.723761 0.76524 0.75586 0.741268 0.731078 0.721321 0.748996 0.764539 0.749411 0.70642 0.70946 0.741198 0.748968 0.750481 0.738729 0.727799 0.712915 0.711054 0.69567 0.655248 0.703388 0.719579 0.758567 0.71246 0.676614 0.7579 0.598438 0.672742 0.720699 0.748888 0.748849 0.743732 0.696198 0.717304 0.757265 0.679551 0.745014 0.695967 0.734454 0.740383 0.655926 0.735824 0.712882 0.732889 0.742485 0.747268 0.682821 0.684971 0.661275 0.762108 0.662643 0.745398 0.66903 0.738003 0.693885 0.751994 0.696226 0.647847 0.760566 0.667498 0.717999 0.678575 0.700185 0.740241 0.738748 0.754246 0.692849 0.673971 0.737999 0.673935 0.719073 0.735152 0.748029 0.739476 0.724778 0.756401 0.73142 0.719286 0.7532 0.685826 0.738019 0.724954 0.751019 0.671591 0.731002 0.732093 0.741997 0.745412 0.713214 0.719747 0.748642 0.688941 0.690537 0.693215 0.753317 0.683498 0.764801 0.7341 0.673278 0.686464 0.75627 0.756501 0.727847 0.749405 0.738381 0.704873 0.726716 0.754925 0.709739 0.749033 0.742561 0.671794 0.739619 0.722211 0.637964 0.747301 0.703027 0.743354 0.73968 0.708439 0.715855 0.697536 0.759578 0.691414 0.765063 0.731955 0.669441 0.715748 0.760896 0.71966 0.754066 0.759715 0.742811 0.673958 0.705999 0.673088 0.702393 0.747841 0.763732 0.653412 0.733291 0.649097 0.760499 0.749709 0.737791 0.745502 0.738964 0.740156 0.626027 0.677579 0.722925 0.71842 0.738465 0.757031 0.690959 0.678853 0.761449 0.740819 0.715765 0.707164 0.747468 0.759277 0.732153 0.727368 0.673948 0.742857 0.733348 0.737449 0.63201 0.725159 0.658382 0.675819 0.742476 0.713845 0.673801 0.71641 0.702797 0.757999 0.656182 0.634245 0.735365 0.719123 0.698817 0.745116 0.691487 0.755472 0.732876 0.727926 0.681034 0.749833 0.709035 0.736024 0.750848 0.726335 0.692444 0.728368 0.744807 0.742141 0.696115 0.742396 0.762691 0.636252 0.759216 0.70749 0.728889 0.74953 0.718529 0.687733 0.701998 0.745324 0.743058 0.752874 0.766442 0.751559 0.710658 0.730278 0.739796 0.661534 0.649324 0.686223 0.7105 0.74555 0.750722 0.755997 0.728931 0.63729 0.705957 0.634995 0.743327 0.735086 0.745543 0.75856 0.739098 0.728218 0.72942 0.669132 0.727981 0.75844 0.743109 0.7522 0.75691 0.770448 0.632321 0.655188 0.689218 0.693171 0.742623 0.702553 0.716038 0.759905 0.68223 0.713656 0.748246 0.657109 0.750844 0.710319 0.744447 0.725748 0.712383 0.757112 0.723021 0.689796 0.724172 0.752019 0.726044 0.722821 0.744442 0.709553 0.714036 0.721079 0.709521 0.76352 0.661818 0.757227 0.76006 0.726421 0.734374 0.754013 0.7664 0.685517 0.730198 0.708498 0.705221 0.715119 0.729052 0.631895 0.730912 0.733033 0.741505 0.727988 0.750974 0.735897 0.695017 0.726585 0.763872 0.652247 0.707937 0.730066 0.701633 0.756624 0.760162 0.681382 0.732198 0.757537 0.721408 0.730341 0.726945 0.729838 0.752299 0.760459 0.749509 0.759593 0.728736 0.717013 0.746331 0.764471 0.722627 0.702683 0.728469 0.76135 0.745188 0.630327 0.762605 0.714774 0.751218 0.742298 0.761882 0.699728 0.666255 0.721531 0.753434 0.722951 0.71348 0.722075 0.743389 0.729632 0.753992 0.679533 0.640124 0.759505 0.731439 0.748653 0.61843 0.725755 0.703099 0.668012 0.73232 0.703313 0.717773 0.729696 0.711798 0.73615 0.686922 0.688852 0.735447 0.670076 0.754239 0.653852 0.717293 0.639872 0.713737 0.704129 0.725507 0.73196 0.714853 0.669574 0.713225 0.725017 0.708001 0.759585 0.740967 0.754327 0.683079 0.691274 0.652983 0.757154 0.766315 0.730909 0.675879 0.621247 0.757889 0.675862 0.685441 0.747805 0.739836 0.747625 0.700672 0.715693 0.669756 0.719134 0.766455 0.763032 0.717172 0.751909 0.744298 0.722832 0.722752 0.706324 0.730539 0.68997 0.684871 0.731269 0.613505 0.732156 0.72305 0.760434 0.694126 0.741872 0.728631 0.678438 0.733635 0.753281 0.67874 0.688899 0.746823 0.731385
259 0.7201317346938776 0.743827 0.700045 0.705801 0.713224 0.742041 0.709219 0.719548 0.695425 0.732122 0.716583 0.660819 0.751051 0.731747 0.673927 0.711555 0.732635 0.694621 0.710362 0.72757 0.735469 0.711544 0.741737 0.690181 0.663253 0.741066 0.663325 0.762077 0.748348 0.715662 0.742454 0.729145 0.749823 0.701848 0.743082 0.643681 0.73634 0.754861 0.727708 0.69268 0.749589 0.685959 0.738532 0.748937 0.699571 0.75482 0.723952 0.706367 0.695333 0.753967 0.750742 0.721058 0.749489 0.7157 0.753268 0.744597 0.76945 0.616718 0.75352 0.679311 0.686046 0.705722 0.653852 0.657109 0.679181 0.725955 0.676297 0.740088 0.698133 0.749474 0.74425 0.631177 0.747481 0.759906 0.731269 0.575509 0.715167 0.739543 0.655683 0.725017 0.755142 0.757128 0.698069 0.755359 0.70015 0.685958 0.730243 0.723399 0.712345 0.713959 0.702071 0.764436 0.721418 0.688094 0.684598 0.731398 0.749799 0.747094 0.717621 0.742628 0.700557 0.648682 0.737664 0.740384 0.650088 0.7051 0.737781 0.669875 0.712639 0.748421 0.75165 0.748183 0.744298 0.757094 0.759817 0.737998 0.705196 0.747765 0.671445 0.730677 0.748414 0.658298 0.752652 0.704305 0.740971 0.669216 0.694815 0.757362 0.750654 0.684698 0.746267 0.763757 0.757418 0.678549 0.736624 0.736458 0.737615 0.72458 0.692806 0.762959 0.743992 0.673958 0.756448 0.758165 0.72277 0.749197 0.708467 0.755997 0.640993 0.728352 0.761745 0.735915 0.732297 0.666602 0.731188 0.684781 0.760032 0.715765 0.702295 0.696118 0.753948 0.728331 0.720271 0.743943 0.706283 0.730427 0.733753 0.662294 0.71391 0.672941 0.753324 0.692915 0.745415 0.732484 0.752082 0.693708 0.738753 0.749709 0.701823 0.703274 0.755646 0.667246 0.748248 0.766072 0.7306 0.675819 0.679007 0.68344 0.751599 0.691602 0.747295 0.75943 0.760015 0.762422 0.733838 0.717741 0.679288 0.717808 0.751103 0.696148 0.688528 0.718888 0.76487 0.707664 0.680851 0.678519 0.716622 0.743615 0.728466 0.713931 0.683007 0.728602 0.758282 0.694755 0.764816 0.728144 0.731554 0.644404 0.752369 0.725731 0.768515 0.723796 0.745272 0.758793 0.732318 0.756497 0.725755 0.717324 0.702797 0.739073 0.662466 0.674813 0.693409 0.709831 0.742058 0.701619 0.671064 0.668231 0.765377 0.706412 0.681306 0.741836 0.676138 0.748475 0.710749 0.756495 0.693458 0.750777 0.663983 0.74021 0.726647 0.685395 0.723153 0.730865 0.7526 0.764378 0.727455 0.700108 0.668768 0.657578 0.742342 0.716914 0.636045 0.745083 0.748356 0.716011 0.755765 0.730814 0.640218 0.737509 0.743367 0.76041 0.721525 0.636385 0.661643 0.748061 0.717202 0.753039 0.756014 0.696118 0.723804 0.648122 0.765175 0.742817 0.731004 0.69058 0.719586 0.677741 0.722821 0.685014 0.710541 0.744655 0.76605 0.744269 0.639872 0.710501 0.721215 0.688523 0.733789 0.750057 0.751319 0.752008 0.739821 0.693539 0.75174 0.736048 0.753821 0.745403 0.6422 0.749049 0.739122 0.74289 0.74141 0.660511 0.722338 0.718507 0.739851 0.736474 0.747913 0.751458 0.768045 0.740075 0.76743 0.675705 0.753913 0.719415 0.720548 0.729604 0.735364 0.625655 0.725064 0.706861 0.741378 0.765483 0.737691 0.64874 0.744611 0.680954 0.705082 0.630326 0.760641 0.761294 0.74819 0.760698 0.74846 0.753199 0.725498 0.749024 0.755009 0.71671 0.713083 0.751265 0.745164 0.678112 0.75193 0.728857 0.754885 0.755436 0.756356 0.766268 0.695802 0.688721 0.666454 0.608026 0.758613 0.758673 0.669049 0.732602 0.746773 0.743933 0.708778 0.738995 0.649651 0.696198 0.655591 0.751226 0.680658 0.698911 0.749615 0.744574 0.736436 0.725145 0.759725 0.705679 0.741554 0.730454 0.748102 0.681112 0.748834 0.745454 0.745916 0.680188 0.735333 0.758299 0.750492 0.713284 0.730921 0.664711 0.750836 0.761869 0.639614 0.736885 0.64642 0.766891 0.67749 0.685944 0.744161 0.726671 0.689218 0.742963 0.722287 0.753099 0.723687 0.738578 0.738655 0.703592 0.709627 0.676187 0.645223 0.698896 0.684456 0.701552 0.723029 0.764472 0.733267 0.709177 0.725463 0.72621 0.702045 0.764662 0.729963 0.696978 0.739674 0.718488 0.758474 0.674165 0.755421 0.69999 0.731002 0.757541 0.697827 0.757332
260 0.7200284829931972 0.70054 0.739551 0.752151 0.747708 0.658128 0.713342 0.705554 0.759953 0.662303 0.707893 0.668425 0.750929 0.690388 0.718297 0.735179 0.746706 0.745499 0.744192 0.76515 0.678182 0.685014 0.764275 0.753061 0.705493 0.764965 0.745321 0.741611 0.765525 0.723324 0.677044 0.757943 0.690356 0.707109 0.75707 0.683695 0.659137 0.7384 0.747597 0.734516 0.75254 0.750637 0.742209 0.689308 0.714199 0.665513 0.751868 0.657498 0.731488 0.682509 0.638489 0.728071 0.767462 0.688692 0.704665 0.680877 0.725627 0.744191 0.728237 0.717788 0.725414 0.733695 0.758379 0.65698 0.723027 0.739449 0.765223 0.761295 0.744075 0.751603 0.681047 0.715525 0.635921 0.739305 0.744262 0.653442 0.71311 0.747519 0.710843 0.673697 0.640636 0.667598 0.733557 0.660768 0.73027 0.711392 0.733659 0.758099 0.64725 0.685805 0.711989 0.691495 0.700932 0.730072 0.691888 0.701489 0.728826 0.720389 0.745464 0.703829 0.753685 0.743511 0.73883 0.713224 0.741717 0.763166 0.744995 0.742196 0.684598 0.759852 0.686758 0.750876 0.663983 0.675572 0.748147 0.682015 0.696117 0.667666 0.655985 0.746156 0.733372 0.723203 0.746763 0.719386 0.768638 0.67745 0.727472 0.754551 0.669736 0.75007 0.743932 0.756317 0.626413 0.726255 0.691254 0.729652 0.694601 0.707151 0.754684 0.719263 0.750741 0.763152 0.708494 0.676471 0.727276 0.667571 0.746554 0.759585 0.698616 0.748563 0.762459 0.690809 0.738078 0.692217 0.757534 0.633238 0.720696 0.636234 0.739773 0.711156 0.728394 0.685482 0.729918 0.704188 0.68101 0.723029 0.754797 0.731736 0.746587 0.714356 0.699004 0.726545 0.695226 0.748993 0.738721 0.703971 0.716911 0.706536 0.717448 0.754844 0.735332 0.689652 0.658474 0.766377 0.650081 0.729604 0.739069 0.669671 0.73493 0.652811 0.740752 0.741139 0.768892 0.725965 0.692637 0.697727 0.761187 0.73688 0.725086 0.679181 0.712636 0.690779 0.762746 0.7511 0.764098 0.649651 0.760728 0.745477 0.742843 0.718508 0.75211 0.69095 0.723551 0.738337 0.649461 0.758171 0.708483 0.747242 0.714267 0.709594 0.641293 0.735304 0.749705 0.734701 0.7045 0.719877 0.760845 0.757161 0.678882 0.740306 0.749886 0.723539 0.760924 0.763656 0.750813 0.743709 0.757712 0.741425 0.768033 0.758829 0.752993 0.737382 0.730073 0.736508 0.693058 0.661595 0.7507 0.718584 0.68665 0.723446 0.652042 0.727832 0.720164 0.705431 0.730845 0.746009 0.706995 0.753411 0.742429 0.713855 0.732909 0.702407 0.672467 0.731023 0.718317 0.753288 0.736191 0.72576 0.738367 0.747475 0.735813 0.701992 0.704248 0.741441 0.659528 0.712273 0.647195 0.761808 0.749411 0.742954 0.687088 0.711788 0.761795 0.734082 0.690877 0.74732 0.735678 0.758158 0.626899 0.742571 0.705801 0.758557 0.682274 0.757575 0.7236 0.702937 0.679853 0.757035 0.682329 0.720596 0.755659 0.739724 0.752026 0.736428 0.637729 0.674165 0.746935 0.726385 0.712986 0.753597 0.742916 0.743117 0.651918 0.595266 0.693042 0.706613 0.695828 0.716622 0.740136 0.72827 0.761739 0.731071 0.710502 0.6854 0.708171 0.741125 0.729457 0.737675 0.735077 0.736619 0.695425 0.758174 0.758639 0.751279 0.712202 0.682179 0.753998 0.733317 0.731945 0.636547 0.736681 0.732579 0.714079 0.74604 0.750946 0.606077 0.751271 0.731621 0.753941 0.749024 0.680371 0.685387 0.756817 0.70458 0.739528 0.720426 0.7512 0.712319 0.753181 0.736542 0.735728 0.645529 0.738183 0.761848 0.760109 0.760092 0.657564 0.752552 0.75554 0.758062 0.762063 0.718631 0.754225 0.702468 0.704821 0.725955 0.741392 0.763449 0.689402 0.736308 0.751106 0.724198 0.749677 0.772016 0.735391 0.65365 0.666694 0.740358 0.702428 0.66336 0.7303 0.734426 0.63028 0.702218 0.752682 0.671134 0.76014 0.720918 0.745136 0.748211 0.754848 0.74425 0.731826 0.732157 0.689895 0.755609 0.709501 0.754643 0.747263 0.760561 0.678125 0.672903 0.691747 0.689122 0.750248 0.648737 0.672941 0.750778 0.723893 0.658944 0.71278 0.622077 0.738928 0.764357 0.754091 0.754246 0.748516 0.760828 0.721115 0.695226 0.703016 0.711618 0.749142 0.623254 0.749151 0.72608 0.758986 0.761508 0.679007 0.659164 0.743069 0.709956
261 0.7200141065759637 0.751562 0.680535 0.761177 0.73276 0.74734 0.722678 0.687377 0.739368 0.750185 0.754603 0.761091 0.726823 0.689052 0.745366 0.736704 0.703866 0.711584 0.701775 0.763682 0.749759 0.700944 0.746953 0.739114 0.683441 0.751604 0.711843 0.748391 0.659564 0.732943 0.745505 0.701585 0.719114 0.619144 0.719261 0.736552 0.736426 0.713511 0.706662 0.745336 0.7249 0.637729 0.687547 0.706439 0.683176 0.69321 0.707952 0.653593 0.704423 0.764125 0.702218 0.716689 0.721547 0.753848 0.751207 0.750804 0.726035 0.678757 0.759761 0.69762 0.753898 0.758077 0.730169 0.682125 0.658531 0.705044 0.68873 0.759706 0.695298 0.726676 0.65288 0.747317 0.724182 0.74428 0.73288 0.716011 0.735028 0.760156 0.756095 0.748629 0.767587 0.748225 0.710432 0.715732 0.755592 0.737468 0.735421 0.745092 0.711459 0.727389 0.730647 0.749945 0.751177 0.740118 0.672899 0.739996 0.711702 0.762143 0.736944 0.748959 0.734892 0.718688 0.753247 0.755039 0.733632 0.736302 0.69759 0.703059 0.70459 0.667364 0.735524 0.708582 0.712061 0.702594 0.717655 0.684563 0.655157 0.69285 0.74737 0.742601 0.745678 0.697651 0.694596 0.759112 0.761615 0.738569 0.711156 0.745025 0.696194 0.674813 0.757508 0.749498 0.698771 0.737708 0.734242 0.752133 0.756513 0.698797 0.735974 0.66147 0.73723 0.686605 0.74128 0.747153 0.671667 0.678114 0.705188 0.755109 0.73808 0.722827 0.702273 0.746133 0.720955 0.749522 0.718641 0.745304 0.748979 0.755045 0.752001 0.748489 0.740151 0.735349 0.750936 0.707152 0.680301 0.740038 0.746533 0.718877 0.745145 0.747678 0.677526 0.760464 0.761546 0.721055 0.707254 0.618893 0.729258 0.70252 0.751247 0.728073 0.731684 0.729633 0.755351 0.742606 0.753202 0.721327 0.734157 0.736309 0.757981 0.760139 0.747585 0.754632 0.757532 0.751925 0.702363 0.725014 0.744191 0.745154 0.73551 0.766577 0.755721 0.68944 0.684946 0.716154 0.720604 0.681825 0.652635 0.757588 0.752222 0.748608 0.707639 0.673854 0.74323 0.710258 0.67997 0.756412 0.645369 0.731549 0.740563 0.756023 0.726705 0.677283 0.711862 0.63041 0.736187 0.755088 0.748808 0.677798 0.746924 0.743894 0.75362 0.719483 0.623254 0.691888 0.689303 0.753464 0.627033 0.724137 0.765162 0.742823 0.731489 0.66852 0.751872 0.626966 0.751007 0.683464 0.729915 0.752151 0.618136 0.639222 0.720262 0.731438 0.761682 0.645929 0.755249 0.751182 0.762605 0.682176 0.765497 0.643262 0.744051 0.759556 0.674819 0.751212 0.677955 0.674888 0.710546 0.737522 0.723723 0.666626 0.747498 0.748269 0.729154 0.673886 0.723613 0.744251 0.760728 0.728235 0.730455 0.690473 0.685357 0.716265 0.720164 0.648589 0.670291 0.756645 0.65365 0.748313 0.647545 0.736821 0.757945 0.71195 0.672705 0.750905 0.685621 0.712733 0.72157 0.742123 0.701784 0.703959 0.730646 0.719951 0.734748 0.701778 0.748098 0.761326 0.690152 0.743517 0.723972 0.762254 0.723628 0.730507 0.728176 0.758061 0.756172 0.760697 0.732579 0.755832 0.734582 0.68986 0.678044 0.742804 0.70102 0.686594 0.699072 0.680308 0.683121 0.703216 0.691319 0.731247 0.733012 0.727157 0.754352 0.641963 0.734148 0.73768 0.712227 0.748081 0.757853 0.762847 0.630219 0.703658 0.667124 0.759564 0.754895 0.703397 0.743252 0.713286 0.705041 0.67772 0.702929 0.730708 0.737916 0.720414 0.684261 0.690142 0.702229 0.727592 0.690578 0.663807 0.750788 0.629587 0.749926 0.754173 0.647492 0.769963 0.702347 0.697896 0.672078 0.755295 0.715319 0.742942 0.764887 0.734161 0.728509 0.722702 0.731238 0.659163 0.667661 0.719255 0.689924 0.68665 0.76539 0.728844 0.762537 0.665346 0.752629 0.67575 0.748734 0.755023 0.729068 0.67728 0.758875 0.630279 0.745038 0.735755 0.60664 0.749948 0.728475 0.759669 0.757608 0.752884 0.717252 0.67883 0.696888 0.699046 0.745387 0.730264 0.731759 0.67406 0.725558 0.756787 0.686758 0.739247 0.729421 0.678941 0.733217 0.74381 0.697192 0.728982 0.751856 0.746453 0.646927 0.749292 0.739012 0.707703 0.726474 0.691801 0.74146 0.747613 0.714967 0.702241 0.74082 0.677236 0.757276 0.651862 0.679036 0.67451 0.763917 0.737741 0.683666 0.722498
262 0.719453247165533 0.748127 0.705766 0.649111 0.734261 0.764852 0.655416 0.736009 0.744594 0.694838 0.680564 0.757497 0.754683 0.6708 0.73622 0.68003 0.754479 0.745136 0.632876 0.725772 0.65861 0.717452 0.724215 0.733622 0.752126 0.748145 0.71503 0.738227 0.706793 0.69231 0.726122 0.690473 0.762974 0.728077 0.739407 0.678829 0.760234 0.695326 0.668854 0.736561 0.739904 0.718252 0.71349 0.744822 0.744546 0.624266 0.753376 0.712846 0.725384 0.764179 0.667214 0.749857 0.720649 0.695709 0.751845 0.674963 0.691682 0.648725 0.681147 0.755296 0.675156 0.751815 0.71811 0.722148 0.658495 0.703842 0.692625 0.711154 0.678255 0.745575 0.692556 0.758651 0.675503 0.764329 0.729915 0.706584 0.757434 0.750038 0.707449 0.658095 0.725279 0.764492 0.7549 0.657171 0.695579 0.645015 0.734599 0.758224 0.663807 0.734764 0.680574 0.714596 0.661647 0.719781 0.751786 0.692189 0.700216 0.761584 0.739328 0.702217 0.753614 0.757934 0.736382 0.60219 0.731234 0.764663 0.723811 0.73795 0.729985 0.750721 0.716138 0.75232 0.735321 0.753563 0.73828 0.730258 0.734106 0.653791 0.746316 0.7475 0.730425 0.686095 0.69066 0.706905 0.742749 0.747663 0.717639 0.757844 0.677616 0.722357 0.756295 0.740224 0.753971 0.732688 0.712194 0.736552 0.747615 0.768339 0.724678 0.740416 0.648898 0.751957 0.736283 0.720719 0.735254 0.735236 0.742538 0.71061 0.740156 0.716378 0.683632 0.664225 0.740504 0.713286 0.740663 0.730051 0.735192 0.749009 0.736123 0.733335 0.738578 0.746851 0.688483 0.655841 0.704033 0.626966 0.71326 0.748287 0.681283 0.70095 0.62266 0.678758 0.672411 0.706847 0.684449 0.711238 0.756669 0.733706 0.732618 0.74201 0.736086 0.742239 0.709517 0.747041 0.731737 0.716865 0.761831 0.757192 0.668982 0.759505 0.681787 0.699033 0.698305 0.687198 0.753098 0.741929 0.752119 0.696835 0.753748 0.694847 0.696475 0.724276 0.755896 0.649798 0.760483 0.750446 0.749294 0.703658 0.631949 0.664938 0.68847 0.762301 0.708607 0.714034 0.672899 0.719149 0.739514 0.714876 0.698014 0.743829 0.747163 0.746683 0.727365 0.662446 0.73231 0.646219 0.7337 0.732248 0.687971 0.70402 0.733273 0.730292 0.705874 0.714347 0.761271 0.704663 0.72908 0.721941 0.658233 0.763718 0.709763 0.73979 0.692034 0.751794 0.737779 0.756792 0.648331 0.75402 0.736939 0.749511 0.692411 0.728501 0.744157 0.735942 0.731745 0.705785 0.705249 0.762585 0.704423 0.767608 0.682753 0.712135 0.637873 0.727226 0.681222 0.757937 0.765671 0.738117 0.733097 0.619762 0.724633 0.726907 0.712685 0.760277 0.727648 0.712331 0.73946 0.741832 0.718216 0.743471 0.733416 0.658531 0.74268 0.749484 0.699807 0.668335 0.750863 0.730444 0.706404 0.757532 0.746733 0.749204 0.716155 0.758877 0.753619 0.74515 0.668467 0.698742 0.639753 0.737582 0.742804 0.666707 0.723027 0.726517 0.738299 0.762466 0.762771 0.665475 0.743005 0.679156 0.663153 0.693895 0.722691 0.735407 0.726338 0.686328 0.738025 0.697168 0.673731 0.745443 0.733524 0.698368 0.655158 0.763759 0.688732 0.754405 0.750639 0.666791 0.710898 0.741782 0.706335 0.661606 0.711205 0.652297 0.738449 0.739468 0.715927 0.698445 0.68767 0.75341 0.751766 0.750515 0.679186 0.740628 0.761177 0.732741 0.750322 0.762518 0.751475 0.738445 0.618135 0.753866 0.753715 0.757408 0.735524 0.722821 0.708302 0.736543 0.720908 0.764011 0.732409 0.689997 0.689813 0.748541 0.718031 0.717971 0.74045 0.74206 0.760225 0.726062 0.753514 0.639494 0.720527 0.757968 0.748015 0.712446 0.743336 0.711207 0.747049 0.695234 0.69058 0.755465 0.691801 0.665346 0.720273 0.721578 0.67772 0.760879 0.716355 0.706926 0.730616 0.646925 0.654111 0.740913 0.744226 0.711906 0.749022 0.717286 0.705004 0.719373 0.691939 0.700924 0.703446 0.714254 0.733783 0.735566 0.753465 0.739353 0.765894 0.755916 0.740464 0.744113 0.71451 0.745176 0.748457 0.749961 0.744089 0.758672 0.651209 0.73534 0.678982 0.699033 0.666586 0.737234 0.727207 0.731949 0.707703 0.743563 0.676604 0.689075 0.753639 0.755424 0.758061 0.753906 0.740777 0.69759 0.742668 0.724105 0.714794 0.739892 0.747877 0.684945
263 0.7192229002267573 0.713037 0.70897 0.749219 0.698368 0.67807 0.746111 0.727106 0.710786 0.653474 0.74744 0.731305 0.739001 0.655307 0.710286 0.711452 0.699078 0.697671 0.74311 0.753668 0.740579 0.684263 0.745627 0.698796 0.70774 0.650515 0.672671 0.713137 0.650881 0.730491 0.720795 0.741237 0.741042 0.74525 0.743342 0.658021 0.73965 0.697251 0.744307 0.750666 0.737046 0.759462 0.743668 0.70915 0.758069 0.752176 0.736837 0.665699 0.664026 0.695319 0.697996 0.705309 0.705743 0.749319 0.739742 0.760052 0.721201 0.705785 0.678977 0.732967 0.700209 0.703085 0.670067 0.691288 0.717462 0.629403 0.744455 0.723028 0.687589 0.705687 0.72965 0.727334 0.730925 0.663044 0.753194 0.714875 0.749781 0.682869 0.763945 0.745495 0.613362 0.751717 0.75503 0.693172 0.704514 0.683714 0.677439 0.652297 0.759279 0.753892 0.747379 0.668011 0.752135 0.69951 0.714629 0.742942 0.717598 0.715015 0.716305 0.667214 0.68767 0.664498 0.752368 0.737038 0.760803 0.736025 0.751786 0.758681 0.71955 0.696124 0.743287 0.752126 0.732718 0.734578 0.74501 0.691982 0.733763 0.748395 0.743871 0.764278 0.742991 0.706402 0.709631 0.740619 0.750802 0.678064 0.696496 0.739177 0.733681 0.726062 0.688506 0.658495 0.714229 0.746105 0.68194 0.67781 0.751008 0.664251 0.728306 0.747223 0.738912 0.692846 0.746871 0.734807 0.737732 0.76006 0.732862 0.6687 0.73569 0.743383 0.711966 0.761462 0.758135 0.717245 0.747221 0.724689 0.729261 0.686265 0.699954 0.74843 0.627629 0.670317 0.754529 0.75961 0.732385 0.634512 0.665346 0.709934 0.734381 0.64928 0.704625 0.756229 0.759439 0.732736 0.742794 0.658642 0.725918 0.694966 0.714495 0.709479 0.675167 0.723869 0.646219 0.682997 0.728964 0.742236 0.723183 0.683337 0.742045 0.754048 0.735967 0.752548 0.755539 0.677331 0.750515 0.685907 0.658138 0.72487 0.717557 0.703842 0.695589 0.728466 0.684096 0.738116 0.745979 0.758214 0.726452 0.725384 0.744054 0.731646 0.76306 0.716946 0.763322 0.743125 0.660221 0.744565 0.714329 0.749511 0.728794 0.749695 0.752938 0.741573 0.739437 0.696729 0.67928 0.649485 0.767247 0.685856 0.67858 0.719299 0.673746 0.747509 0.748416 0.745749 0.758673 0.68064 0.758373 0.691132 0.712677 0.746245 0.714241 0.747486 0.718075 0.719849 0.678117 0.712696 0.697215 0.745563 0.76736 0.725418 0.612204 0.639831 0.69573 0.699416 0.71161 0.730635 0.738725 0.766431 0.758316 0.689556 0.710284 0.729382 0.735934 0.762337 0.750638 0.767449 0.703379 0.70218 0.756954 0.736947 0.737148 0.670386 0.715012 0.743343 0.73911 0.689184 0.761766 0.750764 0.754801 0.732629 0.736236 0.703078 0.732728 0.745549 0.769261 0.753026 0.721939 0.770936 0.755495 0.715962 0.665393 0.761994 0.705881 0.686562 0.705516 0.736795 0.69027 0.705251 0.661666 0.69612 0.693084 0.755749 0.732403 0.75596 0.673411 0.67392 0.756642 0.750008 0.732556 0.720516 0.743515 0.701186 0.726457 0.728238 0.722316 0.756006 0.708122 0.752177 0.753521 0.653305 0.651338 0.709671 0.733135 0.751057 0.703877 0.762036 0.752707 0.72373 0.725201 0.717397 0.735412 0.738162 0.745528 0.74267 0.623879 0.744476 0.678112 0.702424 0.747889 0.695006 0.761776 0.743828 0.673601 0.712198 0.688962 0.72099 0.695602 0.756489 0.691562 0.737615 0.733738 0.707206 0.69759 0.696717 0.744573 0.734328 0.704293 0.749938 0.72724 0.749857 0.735606 0.757486 0.701104 0.739479 0.734473 0.764203 0.733977 0.695332 0.676554 0.701615 0.726159 0.686405 0.748067 0.708596 0.753895 0.705425 0.748142 0.724631 0.74987 0.734397 0.74688 0.762427 0.551545 0.734249 0.727322 0.693948 0.742356 0.742277 0.739108 0.736208 0.753601 0.751638 0.671116 0.764743 0.723162 0.723377 0.689338 0.660599 0.741819 0.754475 0.737297 0.746145 0.719974 0.745936 0.758938 0.771352 0.764253 0.743861 0.702899 0.763532 0.61285 0.699349 0.757949 0.71397 0.743706 0.735339 0.668168 0.732722 0.733075 0.742099 0.676851 0.706072 0.674998 0.749294 0.683794 0.668982 0.682472 0.755005 0.74749 0.677435 0.681147 0.673495 0.730617 0.727509 0.715881 0.639301 0.76102 0.688852 0.723309 0.721626 0.639254 0.698901
264 0.7177820204081633 0.757706 0.755955 0.763357 0.748731 0.709843 0.762875 0.601993 0.743185 0.732717 0.670794 0.743524 0.647451 0.656063 0.754432 0.704672 0.723625 0.705129 0.741197 0.700019 0.674762 0.742937 0.676227 0.67392 0.70383 0.684034 0.692415 0.740017 0.760851 0.691471 0.732937 0.551545 0.752806 0.719656 0.729232 0.728831 0.731565 0.719041 0.721645 0.639301 0.763983 0.737944 0.728112 0.749218 0.74114 0.706402 0.729439 0.733912 0.750428 0.687528 0.686223 0.696197 0.613362 0.75152 0.753946 0.695076 0.724871 0.688166 0.740602 0.762773 0.754246 0.697278 0.735375 0.715373 0.723183 0.647367 0.754604 0.66949 0.714997 0.734305 0.748337 0.744802 0.757661 0.701179 0.743598 0.744625 0.660221 0.738929 0.678124 0.740918 0.71889 0.767019 0.738 0.68156 0.649279 0.659077 0.757297 0.73315 0.719494 0.716572 0.649621 0.760612 0.664391 0.66623 0.741529 0.722036 0.731324 0.700807 0.683118 0.677443 0.76163 0.756837 0.727103 0.737289 0.706064 0.684108 0.733842 0.747601 0.729122 0.731565 0.724571 0.731477 0.72572 0.741698 0.682524 0.742871 0.756629 0.736415 0.745156 0.642752 0.645233 0.726472 0.762011 0.705372 0.693207 0.749429 0.709671 0.711059 0.739893 0.748319 0.716147 0.645875 0.684215 0.643435 0.699426 0.714575 0.665186 0.754146 0.730909 0.706991 0.70106 0.720961 0.719531 0.708484 0.735335 0.713225 0.759708 0.661471 0.742003 0.694945 0.751205 0.707105 0.758202 0.703211 0.747735 0.649485 0.759756 0.723682 0.731414 0.703764 0.728912 0.739411 0.720046 0.722756 0.722581 0.725417 0.716678 0.741481 0.717027 0.740498 0.692481 0.731037 0.693084 0.755965 0.732234 0.741637 0.71282 0.649179 0.752798 0.736393 0.740216 0.729228 0.71339 0.684478 0.743119 0.694767 0.730306 0.723192 0.735507 0.696515 0.679281 0.759582 0.727544 0.736022 0.761867 0.677032 0.705785 0.722648 0.695583 0.740748 0.737504 0.744207 0.71844 0.738403 0.739533 0.740553 0.732925 0.726452 0.733205 0.744125 0.7576 0.740386 0.756582 0.74365 0.738776 0.73446 0.753816 0.734216 0.692796 0.692958 0.741685 0.727866 0.742968 0.709852 0.751046 0.703014 0.753907 0.754499 0.667213 0.692589 0.695798 0.733576 0.716644 0.74327 0.716604 0.676311 0.735572 0.735222 0.72864 0.66792 0.679515 0.736133 0.733161 0.731157 0.736659 0.653343 0.725824 0.758635 0.674998 0.753572 0.758042 0.712776 0.712873 0.73165 0.717562 0.742069 0.728062 0.699078 0.757738 0.726341 0.674341 0.728737 0.69934 0.736037 0.714296 0.718704 0.743828 0.70815 0.67797 0.755837 0.739147 0.721412 0.734862 0.743433 0.733129 0.734581 0.754432 0.674287 0.689487 0.688851 0.744382 0.691804 0.679731 0.7247 0.69757 0.739055 0.747444 0.638395 0.687949 0.720301 0.728681 0.75259 0.742099 0.679058 0.736652 0.703646 0.705546 0.701965 0.738002 0.714629 0.687339 0.711398 0.691758 0.679798 0.603178 0.704259 0.763914 0.7537 0.723844 0.741291 0.722407 0.741295 0.719907 0.765045 0.65552 0.735918 0.733871 0.75225 0.730634 0.741849 0.725933 0.701067 0.704465 0.731353 0.76532 0.692685 0.636004 0.727193 0.664925 0.717638 0.686316 0.709326 0.753084 0.744747 0.670067 0.70311 0.656822 0.725715 0.72097 0.7174 0.730564 0.739508 0.705711 0.721816 0.753251 0.718964 0.729402 0.756023 0.73872 0.721711 0.740576 0.700603 0.6712 0.703678 0.74901 0.707469 0.75824 0.745513 0.69573 0.706763 0.680485 0.756552 0.641037 0.737378 0.665905 0.702164 0.714234 0.74761 0.75115 0.707232 0.709294 0.74654 0.715333 0.688153 0.75725 0.627629 0.713479 0.736109 0.744219 0.739531 0.761985 0.75977 0.741156 0.710786 0.753438 0.643223 0.703842 0.708316 0.730528 0.721155 0.713493 0.698979 0.659142 0.728961 0.699816 0.695088 0.672165 0.755919 0.663851 0.758816 0.727903 0.72507 0.754266 0.697995 0.663226 0.719735 0.669202 0.704879 0.682788 0.652458 0.764209 0.765886 0.687016 0.75586 0.741693 0.729102 0.750888 0.747321 0.726395 0.730816 0.74856 0.730654 0.727542 0.754258 0.745875 0.754368 0.667594 0.745281 0.719403 0.736247 0.722012 0.714181 0.742614 0.659585 0.69465 0.741837 0.666138 0.729316 0.701614 0.716074 0.643124 0.674459
265 0.7186179886621314 0.744208 0.713975 0.753178 0.731997 0.749004 0.741957 0.68991 0.688849 0.750814 0.709009 0.737938 0.718916 0.717189 0.682285 0.691199 0.71194 0.684196 0.74042 0.742969 0.721149 0.686519 0.761429 0.73462 0.714606 0.717472 0.749455 0.709026 0.638481 0.698322 0.754488 0.702033 0.754409 0.724244 0.656988 0.701735 0.687339 0.6804 0.680549 0.762012 0.705675 0.686028 0.744567 0.738544 0.736644 0.681231 0.639423 0.700992 0.684168 0.711317 0.747518 0.710818 0.718224 0.628472 0.739683 0.689835 0.74492 0.749162 0.734072 0.744723 0.717564 0.705663 0.748569 0.761265 0.733344 0.686222 0.735462 0.707556 0.755625 0.724502 0.724115 0.754938 0.745139 0.732182 0.704007 0.756238 0.726159 0.683506 0.685522 0.740305 0.757879 0.698585 0.749871 0.718385 0.761549 0.747655 0.733431 0.698087 0.74159 0.692272 0.696779 0.686701 0.681372 0.691839 0.697425 0.697495 0.640795 0.737967 0.705234 0.755331 0.71878 0.701603 0.733055 0.761833 0.750613 0.740129 0.748594 0.734963 0.692334 0.623855 0.69879 0.748321 0.722095 0.701006 0.765222 0.664766 0.716879 0.697935 0.735931 0.647444 0.741529 0.729333 0.742885 0.676905 0.737138 0.676835 0.710935 0.67671 0.751418 0.695975 0.688355 0.746919 0.70966 0.670972 0.722729 0.739219 0.756991 0.68476 0.715111 0.747067 0.749018 0.641333 0.712626 0.68608 0.757914 0.754352 0.751389 0.669668 0.761241 0.702815 0.763357 0.738499 0.68263 0.748254 0.751295 0.748729 0.663387 0.729786 0.668678 0.676143 0.721663 0.634831 0.748458 0.691842 0.754537 0.709161 0.676145 0.758664 0.712813 0.736874 0.691938 0.699617 0.674998 0.643805 0.723495 0.662253 0.551547 0.752921 0.757525 0.694019 0.749888 0.719123 0.680049 0.754058 0.708504 0.756581 0.698873 0.746913 0.698789 0.744859 0.740267 0.741749 0.716605 0.694214 0.669497 0.665382 0.760075 0.769634 0.714627 0.738142 0.714915 0.747473 0.751436 0.761404 0.698076 0.748136 0.756016 0.74258 0.74415 0.699178 0.745937 0.75332 0.720301 0.68463 0.709513 0.666138 0.719007 0.738323 0.724779 0.706517 0.753757 0.761111 0.691972 0.752511 0.693898 0.745845 0.745732 0.737166 0.700691 0.714611 0.676977 0.693859 0.753109 0.757627 0.759431 0.736488 0.704755 0.700689 0.685206 0.67838 0.720158 0.739113 0.75863 0.71258 0.761332 0.67353 0.707232 0.756023 0.717805 0.734223 0.711787 0.743689 0.743816 0.758185 0.747652 0.760139 0.697355 0.730815 0.754284 0.746715 0.748616 0.710745 0.740467 0.717761 0.7078 0.709502 0.743268 0.677443 0.747661 0.734853 0.758144 0.729818 0.696346 0.754679 0.713429 0.738001 0.747943 0.754299 0.735401 0.722229 0.734951 0.713855 0.62871 0.748523 0.679605 0.674277 0.678978 0.690136 0.704705 0.753258 0.751863 0.727871 0.755727 0.749429 0.732141 0.678421 0.744608 0.724572 0.765538 0.713517 0.72886 0.715765 0.714013 0.727098 0.679436 0.662473 0.661602 0.6987 0.641264 0.691231 0.70715 0.717645 0.762938 0.71043 0.62357 0.729063 0.705564 0.753507 0.724008 0.669112 0.703285 0.75037 0.745498 0.742425 0.755057 0.749402 0.674774 0.630024 0.663814 0.693084 0.72977 0.751695 0.716238 0.730192 0.751391 0.685639 0.74354 0.70538 0.762398 0.642912 0.747596 0.755281 0.707806 0.655572 0.730564 0.697594 0.750426 0.7521 0.730748 0.696281 0.643223 0.69697 0.72519 0.731876 0.739231 0.746239 0.70406 0.725823 0.702608 0.757996 0.762935 0.74765 0.711548 0.759924 0.663446 0.689398 0.74886 0.677786 0.703754 0.76424 0.749285 0.767582 0.758619 0.717915 0.707924 0.717223 0.688921 0.684696 0.72671 0.756527 0.693552 0.737318 0.743185 0.732924 0.664332 0.687856 0.722727 0.694395 0.764804 0.673966 0.695427 0.759042 0.752793 0.746246 0.674279 0.734307 0.70542 0.732668 0.668867 0.751965 0.718445 0.669489 0.732535 0.734961 0.739074 0.713753 0.753867 0.759586 0.726941 0.700222 0.727716 0.757156 0.767137 0.721883 0.730143 0.667748 0.684985 0.704886 0.699773 0.629291 0.690285 0.73628 0.686754 0.766024 0.719608 0.750436 0.683782 0.742414 0.739505 0.711531 0.709585 0.720217 0.702492 0.699229 0.744152 0.717561 0.719376 0.750761 0.750944 0.740724 0.743569 0.730306
266 0.7196040158730159 0.759827 0.703905 0.7657 0.724214 0.740347 0.672163 0.703147 0.7295 0.752727 0.716638 0.749339 0.658807 0.713596 0.742467 0.693071 0.734993 0.696537 0.747517 0.746411 0.718045 0.721674 0.715043 0.743135 0.740376 0.758137 0.724784 0.712912 0.733843 0.724701 0.722271 0.687287 0.727132 0.757054 0.740614 0.713139 0.693896 0.738531 0.701567 0.686225 0.746611 0.74213 0.7475 0.731343 0.712971 0.667162 0.743023 0.723034 0.760644 0.764793 0.744048 0.754773 0.753075 0.733395 0.680624 0.744965 0.677751 0.734668 0.738508 0.689981 0.718395 0.727781 0.72779 0.721709 0.756478 0.729083 0.701089 0.741339 0.732386 0.724907 0.648794 0.709124 0.741897 0.712589 0.751085 0.753178 0.737581 0.735411 0.73402 0.673508 0.680122 0.717008 0.740173 0.673671 0.743879 0.739264 0.730401 0.740172 0.75009 0.74885 0.621116 0.750825 0.739634 0.746633 0.724785 0.712274 0.624991 0.741241 0.721112 0.647856 0.749075 0.694823 0.684304 0.727563 0.698659 0.754244 0.735165 0.560959 0.690956 0.728592 0.73463 0.734751 0.749907 0.688916 0.737046 0.694455 0.737411 0.717294 0.679584 0.665133 0.724563 0.72564 0.689537 0.754282 0.71426 0.699626 0.755842 0.748346 0.750622 0.689652 0.698022 0.765211 0.674773 0.64668 0.749162 0.703106 0.753832 0.730831 0.710298 0.685183 0.753959 0.711078 0.742049 0.757094 0.653289 0.637112 0.730578 0.754855 0.743354 0.749319 0.719948 0.748455 0.736764 0.748796 0.763526 0.679592 0.720606 0.759307 0.766104 0.677909 0.74145 0.644165 0.732769 0.736417 0.730056 0.741551 0.755029 0.746124 0.708292 0.748401 0.758582 0.709937 0.663446 0.691694 0.747248 0.72886 0.719292 0.675499 0.760783 0.736451 0.750024 0.698447 0.755374 0.738987 0.721603 0.707498 0.705225 0.680872 0.729111 0.702466 0.734768 0.675786 0.663964 0.758032 0.74888 0.633201 0.748602 0.702714 0.751077 0.72848 0.656851 0.742799 0.643314 0.737616 0.75593 0.755438 0.685563 0.720579 0.705918 0.669492 0.61713 0.757203 0.752108 0.749912 0.723217 0.740916 0.653989 0.72203 0.756016 0.697425 0.732417 0.729063 0.735462 0.657216 0.754885 0.698873 0.730962 0.754962 0.668519 0.667601 0.71137 0.71829 0.747774 0.724651 0.698788 0.746403 0.730787 0.726271 0.679813 0.697116 0.721841 0.762839 0.707303 0.758647 0.717363 0.748478 0.755607 0.735192 0.755305 0.717304 0.71069 0.697054 0.653958 0.755963 0.744907 0.663124 0.757519 0.749627 0.742944 0.743189 0.651289 0.740085 0.751328 0.746704 0.753209 0.757044 0.722229 0.737484 0.740453 0.673772 0.739601 0.756949 0.737048 0.68194 0.762908 0.689484 0.681478 0.662473 0.754191 0.746024 0.668405 0.701839 0.734935 0.705814 0.719145 0.717693 0.735753 0.753357 0.72078 0.686455 0.743849 0.733998 0.699764 0.708051 0.742874 0.713893 0.719515 0.723842 0.71422 0.74129 0.727698 0.694408 0.665869 0.690034 0.733831 0.738589 0.755164 0.741912 0.762451 0.689105 0.738922 0.701265 0.720779 0.75376 0.706424 0.702253 0.754566 0.748441 0.686114 0.759161 0.687675 0.713785 0.754015 0.671099 0.741507 0.680939 0.745742 0.763266 0.754602 0.724968 0.681942 0.743342 0.732601 0.681326 0.732147 0.753773 0.688849 0.693008 0.753318 0.747066 0.720957 0.743884 0.731731 0.677838 0.623855 0.671658 0.728993 0.672291 0.732773 0.721367 0.651176 0.668265 0.670433 0.7543 0.692437 0.751779 0.734861 0.734395 0.741349 0.628074 0.641333 0.757813 0.743078 0.746216 0.716595 0.70827 0.753997 0.726797 0.757975 0.689081 0.7252 0.729571 0.753021 0.726923 0.713778 0.67846 0.758819 0.746086 0.733231 0.689209 0.742562 0.722738 0.705864 0.712195 0.752099 0.714111 0.76424 0.715518 0.712452 0.742078 0.726624 0.755506 0.678556 0.675431 0.732235 0.745671 0.670807 0.723825 0.698946 0.733444 0.640619 0.756271 0.713099 0.72628 0.752764 0.730462 0.702984 0.67094 0.643739 0.752794 0.689104 0.76046 0.721861 0.651857 0.733737 0.691453 0.736663 0.758174 0.632847 0.704677 0.657978 0.740135 0.756646 0.749668 0.66686 0.688406 0.68524 0.687903 0.754713 0.739653 0.746245 0.727852 0.664766 0.690123 0.748162 0.709881 0.757999 0.667744 0.72742 0.756985 0.713966 0.750768
267 0.7185902585034013 0.688783 0.730689 0.745484 0.65789 0.752834 0.750731 0.728224 0.696017 0.672238 0.748528 0.693982 0.722267 0.747855 0.736912 0.731528 0.716962 0.717185 0.679411 0.746244 0.740935 0.701619 0.735424 0.734844 0.722078 0.722205 0.629331 0.751931 0.745898 0.748905 0.756756 0.679005 0.737168 0.727136 0.707143 0.717842 0.758835 0.731979 0.731089 0.718914 0.718049 0.754355 0.662654 0.669093 0.724784 0.646697 0.729398 0.756424 0.705224 0.742314 0.726703 0.716246 0.711866 0.74714 0.736193 0.753458 0.734629 0.727742 0.766654 0.736541 0.694894 0.675355 0.65119 0.704959 0.678757 0.721715 0.660606 0.692727 0.721682 0.752124 0.746089 0.68995 0.75115 0.696872 0.68059 0.728385 0.692646 0.758107 0.744613 0.723203 0.7378 0.656585 0.655039 0.759558 0.687597 0.704538 0.729342 0.747067 0.741458 0.742845 0.745375 0.761085 0.685803 0.710204 0.725663 0.704677 0.652693 0.743883 0.739718 0.715772 0.73478 0.744362 0.732907 0.749394 0.669828 0.705942 0.720048 0.747164 0.762853 0.715077 0.74729 0.667177 0.740857 0.727239 0.731219 0.755606 0.744986 0.73659 0.657409 0.712763 0.676467 0.760245 0.73405 0.729823 0.671488 0.695324 0.70937 0.735135 0.683361 0.686112 0.717761 0.741392 0.68707 0.671542 0.744118 0.697351 0.753472 0.72585 0.754668 0.765085 0.732552 0.720227 0.69769 0.696837 0.69599 0.723263 0.681523 0.746023 0.728952 0.684387 0.706786 0.758615 0.751448 0.74956 0.667744 0.702546 0.748914 0.664908 0.761098 0.725257 0.740739 0.729083 0.697673 0.709765 0.759489 0.749651 0.749663 0.759198 0.765056 0.679063 0.721674 0.757285 0.681477 0.760542 0.71757 0.672291 0.678892 0.709431 0.759562 0.711752 0.706377 0.762523 0.707293 0.752835 0.767268 0.701695 0.713785 0.758407 0.6564 0.744739 0.690367 0.723298 0.731621 0.722816 0.737768 0.684184 0.751848 0.748042 0.752561 0.681311 0.749609 0.750172 0.687616 0.748146 0.694455 0.758613 0.752732 0.735951 0.659775 0.740324 0.728699 0.738539 0.74629 0.740217 0.701568 0.729642 0.677137 0.710565 0.734669 0.747672 0.716052 0.669131 0.670461 0.736235 0.754998 0.739007 0.733805 0.709242 0.75414 0.645178 0.738703 0.697477 0.746023 0.689345 0.758596 0.677909 0.699708 0.72167 0.659668 0.693182 0.75142 0.751993 0.716638 0.70198 0.746611 0.715447 0.765701 0.741243 0.769996 0.719569 0.699334 0.743153 0.70968 0.676746 0.761006 0.615086 0.746895 0.643314 0.665313 0.731838 0.686834 0.601213 0.756388 0.730532 0.736056 0.706851 0.661394 0.641332 0.73909 0.735231 0.728661 0.729304 0.689699 0.755432 0.706297 0.755055 0.670738 0.720438 0.682821 0.746334 0.655814 0.669382 0.733272 0.712984 0.699853 0.711647 0.639583 0.737073 0.707791 0.733118 0.731497 0.684389 0.717887 0.734411 0.738549 0.7599 0.758147 0.702766 0.758012 0.624341 0.697326 0.753304 0.721341 0.731734 0.721132 0.689081 0.749166 0.752195 0.751306 0.761047 0.653288 0.761318 0.72385 0.710204 0.72887 0.626183 0.727754 0.752744 0.67365 0.680122 0.752613 0.744049 0.669176 0.761428 0.766761 0.675431 0.711319 0.718332 0.736451 0.721758 0.750187 0.728849 0.749557 0.693182 0.732164 0.655993 0.740884 0.690664 0.686423 0.712803 0.739369 0.754734 0.622796 0.750123 0.721874 0.758904 0.7128 0.732949 0.750867 0.645868 0.715604 0.72766 0.730879 0.752751 0.718401 0.677001 0.748149 0.729946 0.731755 0.661052 0.748202 0.737884 0.741774 0.757909 0.711944 0.692743 0.730701 0.730745 0.719424 0.762415 0.75799 0.720553 0.711181 0.709647 0.720092 0.691562 0.729227 0.730939 0.704327 0.754127 0.74189 0.760625 0.689392 0.701379 0.708533 0.653958 0.742878 0.746879 0.746552 0.733944 0.65871 0.752098 0.752812 0.72436 0.693347 0.659592 0.745592 0.663709 0.690535 0.723823 0.747235 0.719116 0.753206 0.737849 0.706407 0.644896 0.701801 0.75323 0.735207 0.747504 0.747552 0.650068 0.742465 0.719452 0.658807 0.736169 0.661394 0.745742 0.712578 0.69725 0.749456 0.739591 0.725475 0.714817 0.734248 0.689884 0.716642 0.732068 0.700906 0.72877 0.749233 0.74541 0.756911 0.645209 0.712454 0.742672 0.7295 0.651566 0.715934 0.647855 0.663124 0.747766
268 0.7187548027210884 0.753575 0.755011 0.740176 0.683823 0.718636 0.746408 0.755526 0.661946 0.726175 0.698859 0.70062 0.74336 0.725203 0.746926 0.676816 0.734707 0.703634 0.700194 0.717023 0.757981 0.746547 0.65789 0.719801 0.700445 0.737592 0.739315 0.74794 0.69877 0.76135 0.75631 0.728771 0.681316 0.742577 0.712773 0.743947 0.722173 0.733675 0.762086 0.632628 0.704143 0.750043 0.713034 0.732953 0.641317 0.645846 0.751724 0.743647 0.740555 0.736718 0.727373 0.709431 0.703641 0.742979 0.705223 0.714557 0.71191 0.684286 0.763763 0.701619 0.739971 0.746442 0.706115 0.758761 0.706656 0.726703 0.685008 0.728016 0.682789 0.735388 0.762182 0.669131 0.763438 0.737074 0.718535 0.6993 0.709142 0.705707 0.729498 0.695449 0.732357 0.742217 0.756614 0.752812 0.654376 0.696444 0.645209 0.655561 0.75092 0.721919 0.693407 0.68995 0.727742 0.743713 0.74626 0.734693 0.731438 0.739147 0.692193 0.697328 0.740894 0.691734 0.661052 0.762415 0.684308 0.713144 0.665313 0.728828 0.76268 0.669473 0.745802 0.750401 0.721752 0.726521 0.745581 0.752732 0.727232 0.695138 0.737456 0.615086 0.721844 0.689847 0.763484 0.671045 0.746945 0.710895 0.73603 0.709654 0.678757 0.726691 0.697326 0.649364 0.705064 0.726622 0.696017 0.744451 0.741972 0.67349 0.704397 0.757829 0.748344 0.74669 0.717531 0.72542 0.626183 0.752632 0.645867 0.75687 0.695396 0.757697 0.741394 0.680824 0.739469 0.708031 0.761413 0.625543 0.748152 0.762296 0.741642 0.707095 0.713785 0.751279 0.695155 0.722294 0.693816 0.721052 0.703774 0.725079 0.684518 0.671933 0.753067 0.754834 0.739617 0.744884 0.736994 0.737086 0.726993 0.680099 0.668502 0.757545 0.724656 0.714549 0.71529 0.751187 0.711944 0.746215 0.740269 0.710853 0.720621 0.690102 0.706794 0.759069 0.737044 0.658265 0.73803 0.724896 0.683847 0.734516 0.64952 0.677821 0.69848 0.749417 0.708699 0.667851 0.760089 0.751436 0.751136 0.67288 0.713031 0.745526 0.681311 0.700759 0.717504 0.703595 0.701258 0.741145 0.688489 0.752179 0.746487 0.72339 0.744265 0.740728 0.749857 0.730914 0.681931 0.74518 0.697216 0.70665 0.686726 0.739604 0.670985 0.756258 0.724687 0.750365 0.721294 0.674229 0.745837 0.767245 0.696834 0.687382 0.725076 0.73021 0.673624 0.663585 0.750388 0.733541 0.745212 0.671964 0.740505 0.737474 0.635212 0.758303 0.72357 0.758434 0.72155 0.693548 0.752822 0.692115 0.760255 0.755082 0.725662 0.708386 0.738725 0.701433 0.752006 0.687313 0.755119 0.690775 0.709878 0.651566 0.686614 0.699521 0.688743 0.709478 0.743318 0.696363 0.68681 0.719407 0.747787 0.703987 0.689882 0.760852 0.653958 0.686125 0.7581 0.749976 0.765962 0.761629 0.654559 0.742858 0.687616 0.745483 0.647855 0.761634 0.74682 0.744256 0.725574 0.756219 0.742616 0.75086 0.761865 0.746939 0.739272 0.752513 0.72956 0.736393 0.696537 0.747852 0.748878 0.701653 0.673138 0.751463 0.763202 0.669084 0.643501 0.735561 0.712517 0.745661 0.722806 0.693846 0.745755 0.706592 0.754041 0.700747 0.70654 0.750622 0.716793 0.695219 0.703386 0.738715 0.684152 0.669491 0.712772 0.726016 0.726953 0.761218 0.680567 0.758552 0.742649 0.694707 0.75517 0.739655 0.753634 0.714576 0.746694 0.738665 0.740969 0.710835 0.761328 0.693443 0.661844 0.680284 0.762757 0.759478 0.736999 0.736677 0.752509 0.679146 0.728045 0.697326 0.750954 0.725977 0.708437 0.699234 0.717056 0.6564 0.746765 0.687581 0.738546 0.710692 0.736847 0.6275 0.75023 0.711791 0.667217 0.720354 0.670568 0.766217 0.740467 0.749592 0.711051 0.717211 0.730413 0.660533 0.750348 0.730935 0.746897 0.655513 0.684965 0.724172 0.716497 0.748983 0.745295 0.687281 0.653724 0.67193 0.694249 0.695153 0.757744 0.743944 0.732883 0.70968 0.738161 0.70292 0.692195 0.693392 0.745001 0.749019 0.678601 0.756799 0.757969 0.692112 0.754942 0.762699 0.702077 0.736612 0.63365 0.728661 0.760993 0.729 0.757352 0.709726 0.705543 0.721679 0.728362 0.754733 0.733124 0.729463 0.708829 0.679798 0.719521 0.707126 0.719549 0.668203 0.651867 0.72799 0.767384 0.710716 0.697478 0.723427 0.752331 0.758811
269 0.7188005328798186 0.737092 0.712678 0.730737 0.754931 0.67921 0.689807 0.755439 0.745927 0.701193 0.647631 0.667939 0.657883 0.75808 0.761133 0.687707 0.746804 0.739673 0.722452 0.689847 0.732137 0.733743 0.65846 0.740796 0.749454 0.645609 0.727983 0.694667 0.726703 0.762834 0.750405 0.660533 0.651149 0.633312 0.747075 0.710667 0.732196 0.742013 0.765481 0.669568 0.710449 0.724909 0.702091 0.758883 0.76094 0.755472 0.706477 0.731738 0.713005 0.702269 0.727749 0.700578 0.697326 0.751136 0.683214 0.737218 0.755421 0.71478 0.725273 0.734149 0.717785 0.716161 0.689257 0.705929 0.752221 0.706347 0.730847 0.751288 0.736078 0.70127 0.736875 0.751936 0.74673 0.727128 0.659918 0.750617 0.718491 0.700131 0.680357 0.704777 0.754723 0.759609 0.735048 0.674544 0.738363 0.714158 0.708372 0.740156 0.709303 0.73538 0.703921 0.752782 0.695397 0.669604 0.745253 0.754311 0.739067 0.722515 0.747691 0.730906 0.682458 0.706186 0.710655 0.722633 0.687449 0.756128 0.721515 0.747275 0.714367 0.667356 0.666936 0.665781 0.701328 0.724872 0.751709 0.726579 0.693017 0.737474 0.75401 0.711218 0.756462 0.648184 0.710514 0.740012 0.700001 0.748804 0.746885 0.731134 0.676629 0.753276 0.666 0.674214 0.763818 0.644489 0.75641 0.737876 0.708276 0.752123 0.741611 0.699414 0.72346 0.751957 0.729021 0.706574 0.683309 0.750561 0.750398 0.754077 0.750375 0.722337 0.747167 0.768464 0.7458 0.750511 0.665312 0.734124 0.665614 0.668993 0.689118 0.754978 0.724059 0.725258 0.709181 0.657514 0.71695 0.702646 0.761788 0.693046 0.768355 0.743948 0.756221 0.735136 0.721795 0.737344 0.733847 0.721746 0.685514 0.692936 0.700405 0.738549 0.746806 0.755295 0.688732 0.701584 0.729225 0.676665 0.724581 0.690642 0.686677 0.728998 0.682261 0.737254 0.69809 0.732566 0.696017 0.691155 0.748077 0.76106 0.74356 0.760792 0.739655 0.748055 0.737806 0.737784 0.714117 0.744875 0.715499 0.742831 0.762311 0.687009 0.726254 0.745476 0.750298 0.741098 0.731678 0.755511 0.743922 0.6885 0.689994 0.693185 0.686201 0.739915 0.712811 0.715393 0.730559 0.732912 0.734994 0.730952 0.639851 0.693548 0.743359 0.676116 0.672982 0.686188 0.739017 0.692873 0.753109 0.712489 0.682979 0.748026 0.742607 0.714117 0.68214 0.686307 0.698297 0.729282 0.724185 0.740982 0.76021 0.743695 0.698161 0.751049 0.679868 0.698247 0.751014 0.742648 0.759532 0.759873 0.690369 0.639536 0.731367 0.74626 0.761331 0.703211 0.7142 0.684286 0.679811 0.745296 0.737232 0.71933 0.768017 0.722239 0.668375 0.651772 0.742466 0.734538 0.695795 0.743251 0.733722 0.735809 0.738082 0.708854 0.732415 0.721555 0.700347 0.692847 0.746315 0.739584 0.744819 0.63654 0.710693 0.723427 0.674625 0.710865 0.741285 0.70169 0.718541 0.7491 0.690002 0.643907 0.750208 0.738566 0.646354 0.722031 0.728271 0.692318 0.660826 0.69886 0.759134 0.666691 0.763294 0.724997 0.742333 0.697329 0.745039 0.762185 0.740307 0.673391 0.702553 0.737179 0.681902 0.698114 0.743364 0.71398 0.765838 0.69824 0.755815 0.756367 0.682293 0.758731 0.686072 0.767843 0.707125 0.677425 0.754312 0.755939 0.624089 0.693443 0.731791 0.679968 0.75118 0.737735 0.7037 0.760728 0.713965 0.763378 0.674726 0.75124 0.710649 0.727374 0.735321 0.700414 0.718033 0.731962 0.744934 0.653518 0.699751 0.740764 0.736132 0.727238 0.723714 0.729211 0.742652 0.694214 0.759479 0.729315 0.762422 0.744605 0.747065 0.732298 0.764614 0.722628 0.679136 0.701005 0.724869 0.687735 0.756183 0.754769 0.689696 0.740555 0.684738 0.746099 0.707424 0.696374 0.700103 0.695211 0.760843 0.707653 0.714414 0.733078 0.721853 0.692586 0.701861 0.747206 0.760165 0.702965 0.672445 0.726016 0.752831 0.667216 0.662511 0.740176 0.652127 0.731664 0.755984 0.687281 0.718252 0.73946 0.724928 0.690568 0.76838 0.680799 0.732988 0.658338 0.667129 0.734024 0.637097 0.712711 0.743112 0.722573 0.756726 0.730881 0.730628 0.668034 0.707095 0.745669 0.721487 0.717377 0.726715 0.713351 0.698592 0.750622 0.671844 0.731635 0.749001 0.750016 0.732282 0.619502 0.735131 0.672268 0.71448 0.734266
270 0.7194675419501135 0.723013 0.748806 0.751801 0.742153 0.640631 0.733037 0.712693 0.704955 0.769954 0.738394 0.624735 0.708272 0.750519 0.751454 0.757406 0.726888 0.705364 0.735533 0.727558 0.725212 0.748688 0.745144 0.695109 0.685608 0.740097 0.695427 0.741083 0.733828 0.744762 0.727575 0.702628 0.761448 0.677154 0.70566 0.684402 0.679711 0.767906 0.715124 0.72757 0.757227 0.671293 0.735553 0.703165 0.710626 0.665102 0.680971 0.656492 0.710519 0.730848 0.653254 0.675051 0.747686 0.717493 0.757853 0.741858 0.729883 0.717131 0.7568 0.764754 0.756906 0.745653 0.747443 0.698284 0.704791 0.762234 0.73602 0.764696 0.717835 0.727336 0.696912 0.659763 0.702575 0.701942 0.734985 0.753668 0.755272 0.744189 0.740849 0.744023 0.754514 0.711815 0.70079 0.736905 0.706536 0.691044 0.669162 0.745094 0.722509 0.751954 0.760588 0.751976 0.70506 0.759786 0.70083 0.725671 0.701452 0.746 0.750037 0.722661 0.739536 0.724869 0.730787 0.710749 0.692393 0.619501 0.70599 0.753522 0.730641 0.720304 0.732205 0.743254 0.738867 0.714237 0.748768 0.685387 0.712081 0.686806 0.689081 0.737736 0.63654 0.721635 0.679629 0.70556 0.731485 0.647974 0.675454 0.709044 0.668699 0.725234 0.745049 0.754213 0.68195 0.670298 0.732443 0.755257 0.708376 0.686306 0.654722 0.730943 0.69369 0.732971 0.682366 0.660084 0.705865 0.710317 0.651593 0.717838 0.739665 0.692393 0.726223 0.706702 0.686677 0.747084 0.671395 0.724651 0.744974 0.757515 0.679091 0.760118 0.67027 0.700982 0.721545 0.675876 0.745734 0.746628 0.698114 0.727243 0.755349 0.745061 0.723127 0.765322 0.739808 0.761256 0.633505 0.615161 0.756221 0.756651 0.757927 0.711912 0.754935 0.747726 0.733597 0.691121 0.742938 0.742177 0.677314 0.73324 0.68934 0.691087 0.686251 0.715284 0.73093 0.74013 0.678797 0.684753 0.710798 0.733172 0.747824 0.679754 0.706491 0.686056 0.734271 0.760017 0.754328 0.768632 0.714038 0.752912 0.721811 0.732352 0.690905 0.688412 0.751234 0.713544 0.760476 0.762427 0.697352 0.745487 0.724662 0.728354 0.711615 0.751441 0.742346 0.736367 0.755472 0.710154 0.656094 0.712083 0.718768 0.669454 0.751388 0.747193 0.725206 0.66132 0.70186 0.75595 0.718441 0.752016 0.75691 0.721155 0.758267 0.713485 0.70808 0.744732 0.742029 0.734596 0.671113 0.721239 0.739937 0.741338 0.670468 0.749947 0.751504 0.742235 0.68637 0.688881 0.752681 0.734517 0.710667 0.727687 0.726528 0.750097 0.671768 0.771879 0.659897 0.669119 0.698207 0.689111 0.719312 0.757771 0.640943 0.741315 0.720894 0.745331 0.735655 0.758718 0.736924 0.754356 0.751194 0.660097 0.760266 0.721372 0.723656 0.668673 0.719904 0.743776 0.757233 0.69552 0.69725 0.745119 0.712466 0.713005 0.710915 0.621914 0.682717 0.67424 0.74649 0.742682 0.736146 0.758784 0.717283 0.731516 0.763099 0.756888 0.729872 0.673907 0.715157 0.715499 0.742639 0.75124 0.743155 0.703557 0.706 0.723355 0.719745 0.727748 0.740346 0.688959 0.751577 0.734619 0.709733 0.751106 0.753007 0.739056 0.747346 0.704983 0.713242 0.64107 0.720843 0.743203 0.708932 0.70962 0.736586 0.737134 0.760504 0.645609 0.71478 0.724226 0.704412 0.712276 0.742189 0.743178 0.726116 0.729932 0.711948 0.659459 0.722967 0.655261 0.765508 0.704119 0.705193 0.721146 0.635653 0.711519 0.758561 0.727567 0.682236 0.727104 0.76916 0.739664 0.728281 0.693663 0.730858 0.718988 0.720375 0.729856 0.758137 0.687151 0.710543 0.69579 0.759709 0.743387 0.693687 0.756796 0.663374 0.671656 0.746162 0.739085 0.663984 0.721857 0.61453 0.715339 0.732298 0.743175 0.760659 0.630702 0.729894 0.730772 0.736578 0.738248 0.76245 0.625386 0.71174 0.707787 0.683767 0.698831 0.750907 0.745253 0.744307 0.757777 0.724167 0.677019 0.738466 0.756794 0.761419 0.730863 0.749357 0.733817 0.750711 0.746327 0.702238 0.752127 0.73759 0.727072 0.753001 0.710075 0.687166 0.749848 0.73612 0.700727 0.703283 0.706775 0.709955 0.757569 0.752902 0.632029 0.672268 0.736635 0.708252 0.661266 0.755223 0.706245 0.746864 0.706412 0.732038 0.700298 0.737781 0.730737 0.744352 0.696532 0.671099 0.75749
271 0.7210201496598639 0.708191 0.740019 0.668921 0.707787 0.736543 0.651125 0.753284 0.748721 0.74217 0.670935 0.688422 0.677149 0.676465 0.743498 0.635376 0.691228 0.748983 0.746462 0.73789 0.756041 0.723598 0.673599 0.757197 0.733818 0.732206 0.752855 0.716848 0.730531 0.74255 0.76339 0.760709 0.769605 0.747261 0.748572 0.750413 0.726535 0.728585 0.679726 0.740397 0.686557 0.755167 0.630264 0.696469 0.755266 0.714466 0.688936 0.659114 0.717245 0.682549 0.735275 0.689237 0.749727 0.725673 0.731889 0.6947 0.759761 0.664403 0.660097 0.74416 0.640943 0.730419 0.632544 0.689027 0.761261 0.735503 0.726899 0.743856 0.717608 0.709761 0.702139 0.751131 0.748304 0.703216 0.748313 0.743383 0.753636 0.731536 0.702301 0.700648 0.725554 0.724644 0.674013 0.638152 0.711014 0.720382 0.721156 0.745066 0.742906 0.729612 0.715648 0.703959 0.746608 0.678239 0.717822 0.684495 0.717591 0.755519 0.738145 0.756033 0.671648 0.75962 0.748696 0.747739 0.723628 0.658125 0.713701 0.665016 0.750237 0.703031 0.714135 0.760691 0.718396 0.632029 0.737901 0.670989 0.740768 0.761551 0.693853 0.747552 0.758639 0.736905 0.757393 0.690527 0.759715 0.685637 0.749996 0.756272 0.746994 0.752259 0.68843 0.744323 0.756104 0.7302 0.677603 0.736112 0.759142 0.742868 0.744514 0.762233 0.700449 0.699731 0.747361 0.690775 0.749471 0.743765 0.693503 0.68934 0.693792 0.726594 0.761987 0.66706 0.672487 0.747615 0.704955 0.740301 0.744875 0.759126 0.686657 0.717193 0.758568 0.75028 0.745953 0.742098 0.742473 0.713115 0.736807 0.67178 0.727292 0.731545 0.731945 0.646718 0.742172 0.674298 0.67852 0.740306 0.638492 0.649266 0.768147 0.674324 0.742553 0.741819 0.76527 0.733011 0.742245 0.752448 0.727804 0.720881 0.731687 0.702359 0.720039 0.673452 0.748342 0.701239 0.712217 0.692719 0.755818 0.673907 0.715493 0.713222 0.651144 0.712753 0.641084 0.73476 0.694313 0.743641 0.764345 0.760512 0.739255 0.748208 0.72892 0.664625 0.69912 0.709668 0.705503 0.741865 0.732208 0.671541 0.746251 0.723786 0.670511 0.753299 0.756009 0.752585 0.765341 0.709962 0.605941 0.724778 0.682214 0.727938 0.672104 0.731859 0.723449 0.73081 0.747794 0.732891 0.705365 0.679948 0.724417 0.72939 0.743469 0.646007 0.736559 0.735378 0.712765 0.73939 0.738887 0.714353 0.747133 0.713244 0.686312 0.749127 0.679754 0.741471 0.647585 0.706156 0.75958 0.720416 0.743055 0.719494 0.716224 0.725455 0.725607 0.762997 0.732663 0.738282 0.747563 0.730419 0.751106 0.688881 0.721024 0.756507 0.651456 0.64762 0.622965 0.677327 0.745147 0.663289 0.700793 0.728687 0.745811 0.69579 0.759558 0.661243 0.735282 0.765727 0.729612 0.748663 0.755953 0.717077 0.749058 0.695863 0.733612 0.684464 0.740829 0.710519 0.724812 0.674089 0.689371 0.703317 0.737084 0.730165 0.71174 0.692862 0.738137 0.767215 0.754487 0.708962 0.752201 0.705478 0.727053 0.682336 0.698285 0.693698 0.72789 0.722399 0.768638 0.752063 0.67313 0.726513 0.735427 0.752222 0.742553 0.733708 0.676556 0.748782 0.743178 0.675497 0.741182 0.723382 0.741339 0.684944 0.671136 0.764939 0.682439 0.708131 0.753729 0.724704 0.699394 0.724126 0.731289 0.735486 0.689064 0.756659 0.739092 0.756879 0.763255 0.748586 0.710615 0.711554 0.74999 0.746539 0.740942 0.693499 0.731281 0.698788 0.742474 0.732737 0.757285 0.75158 0.684498 0.739304 0.745986 0.759923 0.704265 0.731993 0.733487 0.73581 0.734841 0.679091 0.728228 0.71989 0.756026 0.712514 0.695925 0.673975 0.742731 0.651922 0.732027 0.719899 0.663733 0.709346 0.714038 0.685386 0.717838 0.755829 0.734405 0.750984 0.752877 0.751652 0.701135 0.753925 0.725367 0.709376 0.753323 0.738877 0.70609 0.677314 0.713711 0.69874 0.758612 0.77008 0.736057 0.681403 0.676638 0.743975 0.72249 0.712907 0.730106 0.724832 0.688403 0.763449 0.717605 0.763049 0.768867 0.721792 0.761949 0.734426 0.752227 0.692358 0.7174 0.739396 0.736661 0.752221 0.752613 0.749344 0.764715 0.759666 0.757487 0.70083 0.740999 0.722511 0.663011 0.66557 0.70595 0.735852 0.753677 0.734923 0.74522 0.726132 0.741398 0.736223
272 0.7214553151927438 0.744569 0.752181 0.752325 0.731716 0.737102 0.705623 0.748366 0.726851 0.745839 0.726378 0.698908 0.686492 0.669461 0.721309 0.660097 0.717775 0.749632 0.740977 0.749136 0.749691 0.742206 0.718609 0.751696 0.748972 0.715873 0.754827 0.676195 0.701119 0.744935 0.680281 0.681117 0.692785 0.753658 0.696737 0.671472 0.746573 0.689285 0.741149 0.746848 0.754609 0.63113 0.684405 0.735756 0.708126 0.662422 0.717004 0.712621 0.735074 0.756726 0.634192 0.730967 0.751638 0.699984 0.750508 0.722896 0.685385 0.683904 0.659156 0.735582 0.739677 0.65779 0.750738 0.734941 0.756321 0.715687 0.754459 0.714552 0.751782 0.689698 0.708393 0.713516 0.746678 0.75493 0.732283 0.701924 0.699343 0.732818 0.757999 0.742159 0.71573 0.735308 0.733554 0.753177 0.746262 0.746898 0.757801 0.679754 0.746923 0.756067 0.740942 0.708397 0.743752 0.746327 0.743687 0.674074 0.753339 0.643234 0.748141 0.715296 0.75133 0.630264 0.682337 0.762649 0.748311 0.756542 0.735486 0.702774 0.744153 0.707875 0.763556 0.764345 0.756769 0.713572 0.706156 0.70334 0.745842 0.711758 0.686993 0.747988 0.746029 0.684307 0.713792 0.758833 0.743499 0.731318 0.758099 0.689192 0.723559 0.735969 0.728687 0.728234 0.750218 0.723458 0.698526 0.691228 0.734515 0.718972 0.68764 0.767477 0.749759 0.732299 0.709108 0.719422 0.691433 0.675423 0.74831 0.731575 0.731848 0.713526 0.73626 0.723054 0.734986 0.731346 0.74308 0.73701 0.752522 0.684322 0.742812 0.730089 0.698239 0.731617 0.760525 0.670988 0.717702 0.693726 0.731782 0.75196 0.751291 0.691666 0.714492 0.724541 0.70173 0.63515 0.726014 0.665173 0.675473 0.730138 0.702028 0.756292 0.761621 0.731784 0.651468 0.622965 0.748528 0.710949 0.675474 0.766425 0.658382 0.682123 0.742402 0.752795 0.684086 0.761002 0.731471 0.701058 0.687335 0.753155 0.679091 0.712252 0.735383 0.728624 0.734249 0.677934 0.760138 0.756982 0.69674 0.741375 0.722667 0.70086 0.677757 0.707285 0.682241 0.713246 0.750776 0.70298 0.744389 0.712296 0.696238 0.756187 0.743666 0.733047 0.70375 0.736631 0.683285 0.75321 0.724619 0.71973 0.654292 0.632829 0.729028 0.753869 0.725984 0.702374 0.659855 0.742144 0.636836 0.738337 0.759031 0.692407 0.74827 0.737472 0.746914 0.731888 0.745173 0.709227 0.754563 0.698833 0.733241 0.744687 0.709375 0.738211 0.720715 0.625105 0.71293 0.73939 0.747164 0.722711 0.68392 0.735056 0.733302 0.748905 0.756662 0.629007 0.754902 0.672678 0.683358 0.70636 0.742159 0.741158 0.712293 0.758691 0.736749 0.761069 0.757321 0.690404 0.755185 0.714351 0.745459 0.74245 0.737626 0.73459 0.736633 0.745719 0.657309 0.655655 0.701095 0.695861 0.761209 0.727132 0.736727 0.722851 0.758919 0.749316 0.758217 0.722969 0.751469 0.699939 0.749636 0.747831 0.747253 0.745974 0.745979 0.727572 0.742885 0.674004 0.765147 0.700401 0.758498 0.746408 0.693555 0.677176 0.756692 0.721863 0.694014 0.721023 0.756836 0.705923 0.748534 0.691044 0.757727 0.720288 0.749348 0.739213 0.74001 0.704459 0.736128 0.714413 0.718299 0.732298 0.733866 0.712367 0.749208 0.741128 0.652813 0.696655 0.749095 0.755321 0.709807 0.735275 0.708522 0.750365 0.680385 0.695465 0.726132 0.738043 0.662872 0.673332 0.727733 0.737746 0.655702 0.669441 0.760804 0.740833 0.698415 0.650306 0.717822 0.759331 0.756442 0.678872 0.758527 0.754925 0.745275 0.744044 0.716699 0.746271 0.739289 0.751791 0.749758 0.725902 0.673907 0.754428 0.668554 0.756524 0.723276 0.760276 0.686506 0.713542 0.765476 0.721241 0.720946 0.751768 0.730941 0.751021 0.722902 0.736792 0.722474 0.663733 0.725366 0.674962 0.719069 0.643753 0.72764 0.765654 0.704592 0.640954 0.676934 0.755994 0.75585 0.74017 0.664635 0.744383 0.669645 0.722528 0.735796 0.75262 0.74972 0.748233 0.747504 0.759741 0.751904 0.741006 0.663731 0.733254 0.719257 0.739036 0.649266 0.734498 0.738968 0.740859 0.648392 0.723796 0.690581 0.677664 0.72322 0.744635 0.701375 0.712294 0.702087 0.727658 0.757478 0.748702 0.746754 0.682222 0.751017 0.693144 0.731481 0.676532 0.696328 0.751861 0.729052 0.728997
273 0.7203506598639454 0.646131 0.762825 0.763907 0.735583 0.733491 0.750973 0.740003 0.741953 0.756124 0.683079 0.73646 0.666538 0.729335 0.689138 0.732901 0.672392 0.74808 0.733431 0.720991 0.696556 0.678988 0.76493 0.746187 0.754613 0.711456 0.71432 0.73335 0.683338 0.731297 0.71114 0.709865 0.759135 0.761211 0.717518 0.7261 0.617691 0.748707 0.73057 0.760451 0.743016 0.746885 0.72897 0.75509 0.675474 0.736113 0.745641 0.666255 0.728841 0.738407 0.720016 0.708001 0.715005 0.741487 0.70924 0.748195 0.725874 0.632706 0.731447 0.703661 0.720287 0.750485 0.756954 0.741005 0.66425 0.654411 0.735125 0.720865 0.735461 0.762696 0.756153 0.736498 0.720893 0.697661 0.753219 0.739374 0.732046 0.727992 0.68392 0.757495 0.745451 0.741624 0.755336 0.705694 0.632502 0.708897 0.750441 0.740998 0.704269 0.591988 0.745505 0.700924 0.752936 0.733275 0.736243 0.746004 0.694801 0.717967 0.737108 0.752417 0.665094 0.751872 0.727335 0.658072 0.693144 0.757053 0.70979 0.763691 0.638599 0.74062 0.744688 0.706906 0.750819 0.756251 0.753088 0.724035 0.646144 0.750395 0.71375 0.733087 0.716262 0.709907 0.754383 0.750188 0.731497 0.753543 0.762115 0.694904 0.746818 0.684624 0.726324 0.670887 0.684283 0.694545 0.746643 0.721355 0.644386 0.695085 0.663731 0.751043 0.750168 0.736128 0.656704 0.732688 0.754583 0.751798 0.750438 0.764479 0.740108 0.725902 0.768201 0.763008 0.680153 0.715097 0.749468 0.733938 0.750365 0.698177 0.739014 0.682875 0.675123 0.735173 0.734423 0.735033 0.664816 0.739402 0.729919 0.738504 0.744758 0.70804 0.622551 0.666525 0.666873 0.751294 0.718063 0.649512 0.698023 0.736968 0.7075 0.752556 0.666345 0.759918 0.676532 0.740667 0.736953 0.753961 0.749527 0.742793 0.65921 0.702889 0.712293 0.655469 0.746085 0.673135 0.741057 0.671617 0.742158 0.755825 0.707769 0.658663 0.740266 0.710028 0.760808 0.759802 0.743777 0.719676 0.708085 0.68922 0.767351 0.759863 0.701134 0.718335 0.692631 0.731431 0.743052 0.724888 0.741102 0.748 0.721782 0.713696 0.702378 0.759217 0.674862 0.70334 0.727641 0.740507 0.757357 0.719252 0.745203 0.686292 0.726422 0.725545 0.763777 0.730487 0.736433 0.738222 0.750126 0.7396 0.758919 0.705865 0.706714 0.75902 0.668979 0.736248 0.715462 0.754849 0.705077 0.63048 0.679906 0.652909 0.67559 0.744234 0.704133 0.703424 0.750205 0.716964 0.709612 0.735453 0.703434 0.73074 0.740938 0.741183 0.669115 0.767075 0.667861 0.75143 0.739899 0.731574 0.671255 0.715377 0.744687 0.753526 0.763896 0.750095 0.712512 0.697842 0.758726 0.746873 0.743362 0.683327 0.659321 0.72868 0.738781 0.702572 0.717283 0.743687 0.71085 0.73759 0.683285 0.710797 0.712815 0.746098 0.751369 0.705179 0.751456 0.747269 0.632429 0.69878 0.666971 0.664246 0.727528 0.728892 0.734888 0.762586 0.73572 0.74708 0.746433 0.719318 0.733357 0.671917 0.750573 0.67804 0.727132 0.657156 0.739135 0.658382 0.692094 0.659156 0.714638 0.607801 0.749448 0.756748 0.70167 0.735605 0.750307 0.741989 0.717181 0.761117 0.753973 0.74703 0.688109 0.70077 0.727285 0.673208 0.743088 0.753081 0.704724 0.695525 0.711665 0.70173 0.677622 0.721023 0.756436 0.716889 0.691227 0.716537 0.753484 0.675134 0.669579 0.731662 0.753932 0.74909 0.69234 0.741163 0.707048 0.750715 0.7272 0.751152 0.720884 0.749222 0.735261 0.755572 0.756335 0.748222 0.737625 0.669812 0.699877 0.69388 0.655233 0.618735 0.762032 0.714513 0.755329 0.743667 0.75083 0.736973 0.691665 0.743868 0.722708 0.756944 0.68666 0.699302 0.690581 0.696739 0.697565 0.72939 0.733565 0.732112 0.672909 0.715933 0.689945 0.734776 0.727676 0.743818 0.730472 0.745984 0.636986 0.747662 0.729635 0.748752 0.671833 0.721073 0.669111 0.649106 0.746039 0.735074 0.747079 0.726445 0.729174 0.733332 0.749548 0.711452 0.671652 0.711875 0.710638 0.697038 0.753571 0.722794 0.735711 0.72909 0.6961 0.69757 0.693768 0.750717 0.725334 0.692645 0.769631 0.707877 0.730524 0.752977 0.737791 0.762896 0.717803 0.677093 0.751706 0.752325 0.710748 0.728209 0.724395 0.723066 0.759855 0.761777
274 0.7199871020408164 0.747391 0.706404 0.690134 0.633225 0.715933 0.764485 0.750666 0.719014 0.737324 0.70841 0.760813 0.737561 0.63234 0.743355 0.711888 0.738652 0.725652 0.698722 0.751843 0.752825 0.736054 0.761582 0.694651 0.686318 0.759384 0.741945 0.66425 0.761396 0.761047 0.748987 0.711479 0.749969 0.748438 0.724697 0.672994 0.754476 0.757141 0.761497 0.730654 0.765316 0.703745 0.651889 0.696355 0.716385 0.694136 0.75516 0.749309 0.591989 0.745057 0.689729 0.691999 0.716667 0.742548 0.678454 0.658663 0.749247 0.731276 0.730508 0.719409 0.759631 0.743904 0.75207 0.693294 0.746057 0.733523 0.755473 0.718169 0.714082 0.730841 0.724751 0.727329 0.713767 0.741642 0.668343 0.733902 0.756568 0.699271 0.749777 0.711536 0.673974 0.650178 0.74939 0.69523 0.708085 0.744586 0.730469 0.703779 0.674897 0.685134 0.761514 0.735401 0.682987 0.646171 0.693768 0.737949 0.763405 0.673633 0.752216 0.735659 0.762452 0.730015 0.758979 0.755375 0.713335 0.668131 0.724445 0.670455 0.632602 0.763508 0.751447 0.729654 0.747563 0.675398 0.697513 0.750546 0.744632 0.720508 0.76846 0.735977 0.737613 0.647513 0.743184 0.746204 0.729161 0.735057 0.714075 0.70248 0.756711 0.762497 0.687666 0.73206 0.756678 0.670087 0.672809 0.714341 0.763659 0.732114 0.599405 0.732143 0.711216 0.689297 0.756624 0.653017 0.703442 0.623387 0.69296 0.753876 0.743681 0.742445 0.720425 0.731252 0.759007 0.698114 0.762321 0.710913 0.696014 0.721206 0.756073 0.749699 0.75005 0.752912 0.732589 0.714176 0.691555 0.733511 0.749338 0.693199 0.748118 0.650482 0.736978 0.737214 0.671243 0.706237 0.752399 0.669731 0.738125 0.727713 0.725678 0.668519 0.727487 0.749566 0.759217 0.721743 0.7433 0.696701 0.720619 0.725765 0.741422 0.731348 0.747083 0.653531 0.699455 0.708536 0.736887 0.747693 0.679383 0.745955 0.678198 0.669977 0.667619 0.758366 0.731869 0.753403 0.73262 0.685027 0.594702 0.67626 0.729865 0.759805 0.708904 0.745302 0.67804 0.66808 0.751216 0.730034 0.65633 0.746702 0.688438 0.713695 0.729582 0.700095 0.745389 0.74805 0.752448 0.753726 0.656049 0.747782 0.762738 0.697135 0.762434 0.729487 0.732496 0.699479 0.753572 0.68717 0.725094 0.728171 0.718864 0.754873 0.742073 0.698995 0.692131 0.656155 0.699569 0.716801 0.747422 0.741096 0.68881 0.750956 0.754134 0.751094 0.700817 0.709245 0.751202 0.736243 0.713854 0.729966 0.759264 0.732281 0.73921 0.744016 0.754519 0.736027 0.636986 0.746934 0.694803 0.744529 0.708718 0.706418 0.719809 0.655024 0.724167 0.672409 0.753989 0.724296 0.742939 0.747929 0.701982 0.755069 0.695823 0.739416 0.743188 0.685073 0.752056 0.74425 0.748415 0.754887 0.663017 0.749115 0.748917 0.692794 0.701371 0.742337 0.736773 0.618933 0.670656 0.640639 0.753828 0.767203 0.713584 0.76641 0.74307 0.722464 0.731415 0.72002 0.700748 0.658757 0.748665 0.749763 0.70208 0.746518 0.71571 0.74609 0.741128 0.691947 0.727677 0.735447 0.703741 0.65921 0.744487 0.708362 0.719688 0.747566 0.705269 0.668645 0.728541 0.726005 0.735143 0.712123 0.745288 0.690797 0.753522 0.76152 0.762999 0.739166 0.732192 0.732793 0.73089 0.667424 0.724404 0.691128 0.766578 0.73215 0.694207 0.686608 0.744701 0.748274 0.731356 0.756379 0.688095 0.725387 0.75406 0.748056 0.658409 0.742823 0.728975 0.747446 0.672278 0.68666 0.742057 0.743177 0.739266 0.758163 0.727292 0.732095 0.687754 0.656563 0.692506 0.733756 0.704572 0.722461 0.742974 0.714905 0.717815 0.690452 0.709319 0.73614 0.690814 0.73856 0.716026 0.672392 0.618855 0.746328 0.724763 0.678187 0.714031 0.688973 0.701721 0.693735 0.613602 0.66046 0.707595 0.75741 0.687613 0.723166 0.725783 0.69119 0.724388 0.746556 0.747776 0.717906 0.743623 0.692341 0.729127 0.74099 0.73582 0.684517 0.744721 0.757881 0.762294 0.761156 0.75341 0.685029 0.743575 0.721557 0.719931 0.764555 0.716583 0.754491 0.759193 0.657007 0.742748 0.720016 0.697287 0.642245 0.76639 0.730191 0.735706 0.696129 0.72433 0.761961 0.760795 0.744688 0.697677 0.710278 0.724983 0.743823 0.70988 0.685533 0.73679 0.710797
275 0.7195270136054422 0.645826 0.702125 0.736242 0.745014 0.747172 0.726617 0.748555 0.67168 0.725216 0.711216 0.726489 0.74403 0.723718 0.691149 0.7071 0.744241 0.754929 0.681745 0.653023 0.737874 0.744732 0.660931 0.754471 0.750448 0.707595 0.74672 0.659399 0.691127 0.749784 0.719014 0.730804 0.714919 0.719768 0.700066 0.676376 0.737848 0.657316 0.709199 0.765892 0.720607 0.738426 0.731152 0.664889 0.647513 0.748585 0.76666 0.709819 0.718906 0.750248 0.689803 0.759271 0.730798 0.698475 0.700088 0.705963 0.763752 0.693516 0.752642 0.723817 0.748244 0.685486 0.730509 0.656669 0.729826 0.702016 0.741236 0.744545 0.691784 0.667502 0.683499 0.711744 0.751858 0.74073 0.741033 0.761309 0.753727 0.760827 0.712331 0.751305 0.720583 0.663231 0.740507 0.693446 0.761414 0.642245 0.740502 0.753703 0.707668 0.672831 0.736768 0.695281 0.745116 0.74628 0.74002 0.74665 0.677576 0.706287 0.741473 0.66099 0.747885 0.753042 0.750968 0.693358 0.633327 0.735751 0.729027 0.701653 0.691551 0.758306 0.742797 0.662866 0.739334 0.740521 0.700239 0.692341 0.743139 0.732232 0.71025 0.594702 0.72042 0.672391 0.722159 0.679109 0.716001 0.704689 0.657698 0.745633 0.741115 0.729947 0.739351 0.74109 0.687958 0.718408 0.697825 0.705735 0.714063 0.730671 0.68892 0.748248 0.742269 0.75242 0.75389 0.74958 0.660342 0.753599 0.572602 0.761537 0.679176 0.760594 0.701859 0.740248 0.730284 0.704321 0.730539 0.744806 0.762688 0.704062 0.755858 0.672561 0.754839 0.689122 0.749227 0.7369 0.75569 0.710306 0.753893 0.749465 0.763547 0.73127 0.716786 0.68881 0.754605 0.73495 0.708362 0.724966 0.730204 0.729438 0.754776 0.681514 0.75368 0.705958 0.757963 0.667097 0.737082 0.693768 0.722408 0.722071 0.75638 0.673973 0.713845 0.749887 0.769373 0.621741 0.709709 0.759634 0.650482 0.706409 0.726292 0.602168 0.685533 0.676132 0.702874 0.70328 0.746812 0.731954 0.710068 0.713924 0.755882 0.678724 0.754641 0.740622 0.737996 0.697202 0.703691 0.685473 0.750957 0.763759 0.726031 0.7184 0.704752 0.757157 0.644491 0.698376 0.750936 0.763935 0.650124 0.678584 0.694658 0.739963 0.756956 0.73863 0.703787 0.757073 0.732276 0.68103 0.726633 0.675346 0.761708 0.755102 0.734297 0.725331 0.70731 0.750812 0.763896 0.756064 0.707117 0.747159 0.722187 0.590491 0.754972 0.682731 0.755094 0.672792 0.656155 0.748842 0.688139 0.749733 0.672304 0.742997 0.752711 0.721392 0.740315 0.68961 0.732961 0.729229 0.730086 0.731276 0.736918 0.651889 0.733663 0.721949 0.747845 0.689729 0.689098 0.736057 0.759645 0.724643 0.737825 0.714085 0.733683 0.737808 0.747313 0.690868 0.739253 0.723828 0.726088 0.742598 0.731593 0.732974 0.749806 0.762364 0.652862 0.740992 0.702315 0.689869 0.738157 0.658668 0.755474 0.699631 0.761453 0.668406 0.725386 0.765734 0.692314 0.747503 0.733878 0.702019 0.733756 0.752045 0.72357 0.719796 0.726999 0.730906 0.72567 0.757528 0.751602 0.741835 0.691586 0.742932 0.741426 0.746319 0.757048 0.747378 0.658695 0.755056 0.714224 0.735301 0.766994 0.762798 0.723683 0.741919 0.673923 0.731868 0.755396 0.717741 0.636205 0.703567 0.75068 0.750824 0.718045 0.716339 0.680859 0.738172 0.695858 0.714986 0.749288 0.680754 0.746934 0.757519 0.705934 0.738523 0.660521 0.670087 0.667937 0.720447 0.749152 0.717722 0.745775 0.718606 0.723784 0.685877 0.631007 0.732061 0.684439 0.752641 0.632954 0.721899 0.742164 0.74997 0.657753 0.729715 0.6939 0.718913 0.741162 0.75653 0.740842 0.713696 0.75115 0.696231 0.732361 0.737191 0.733062 0.711037 0.722343 0.651147 0.746668 0.680211 0.761538 0.748963 0.679617 0.667733 0.734406 0.754939 0.71283 0.737949 0.758071 0.742555 0.752164 0.673549 0.734078 0.7313 0.746509 0.692667 0.701096 0.742745 0.736877 0.730075 0.760089 0.713506 0.727889 0.618679 0.736477 0.697893 0.724392 0.671243 0.651479 0.71906 0.720646 0.760179 0.734247 0.708333 0.744847 0.748916 0.677115 0.739746 0.64074 0.618855 0.749351 0.765055 0.746706 0.742589 0.669102 0.712403 0.75853 0.752519 0.73123 0.757433 0.713729 0.75535 0.761774 0.73996
276 0.7211422244897959 0.671025 0.730905 0.734432 0.688875 0.732989 0.749785 0.727617 0.753218 0.7533 0.653512 0.632198 0.74548 0.71954 0.738771 0.670576 0.761892 0.714085 0.69125 0.67102 0.71634 0.706361 0.720739 0.738826 0.762229 0.74692 0.729077 0.669961 0.674038 0.750667 0.73666 0.712394 0.751307 0.750195 0.758131 0.704435 0.742162 0.757969 0.715419 0.748424 0.689721 0.749137 0.726787 0.748459 0.763056 0.729618 0.689325 0.749463 0.670087 0.75699 0.73131 0.714224 0.72243 0.751091 0.743039 0.727825 0.746498 0.672683 0.703052 0.7554 0.730946 0.732974 0.758696 0.763117 0.710432 0.762771 0.738576 0.696021 0.757332 0.73505 0.672304 0.692667 0.740464 0.689155 0.760839 0.759409 0.738472 0.768865 0.66099 0.753212 0.721774 0.733325 0.718671 0.68394 0.73196 0.729471 0.71166 0.762581 0.74478 0.706407 0.761878 0.741977 0.729666 0.709324 0.74116 0.738599 0.702016 0.732374 0.74997 0.721045 0.691413 0.735528 0.657698 0.680667 0.681045 0.666735 0.72892 0.726823 0.758761 0.740452 0.732553 0.733785 0.739168 0.703513 0.75384 0.748662 0.700295 0.681862 0.630492 0.741904 0.754122 0.741724 0.752817 0.747718 0.763539 0.745891 0.711172 0.736381 0.675622 0.713872 0.697328 0.741237 0.71322 0.685133 0.738208 0.648461 0.725422 0.727852 0.649653 0.737699 0.73647 0.734593 0.666074 0.72215 0.733697 0.726067 0.757726 0.694214 0.710566 0.746793 0.75874 0.590493 0.691357 0.694297 0.724324 0.726227 0.735567 0.756335 0.73045 0.740096 0.74002 0.677116 0.68498 0.735022 0.752117 0.704406 0.717296 0.662477 0.763183 0.734464 0.757862 0.705075 0.742811 0.719628 0.735314 0.721393 0.740191 0.744186 0.752412 0.734611 0.747527 0.752413 0.734406 0.692389 0.740578 0.757151 0.704477 0.678185 0.748634 0.743919 0.723103 0.754787 0.709392 0.766156 0.759501 0.725371 0.754449 0.713606 0.737668 0.733262 0.746709 0.692418 0.735939 0.74253 0.75507 0.765875 0.690947 0.696834 0.717489 0.732419 0.699621 0.718942 0.72389 0.736667 0.757613 0.753377 0.716803 0.677014 0.754812 0.724771 0.760456 0.76807 0.706954 0.669298 0.710067 0.743122 0.738073 0.728116 0.723227 0.682806 0.750199 0.70777 0.694889 0.726744 0.731899 0.689803 0.755078 0.708076 0.738763 0.749002 0.741402 0.723808 0.722564 0.673515 0.654395 0.749935 0.706336 0.75964 0.754744 0.760081 0.692341 0.75638 0.731402 0.762624 0.67239 0.708147 0.634382 0.731376 0.665565 0.723784 0.753892 0.715545 0.673813 0.745035 0.65123 0.7659 0.72882 0.708296 0.709928 0.647993 0.723511 0.735344 0.762325 0.758496 0.708455 0.692839 0.73734 0.699452 0.750596 0.733183 0.757121 0.681537 0.687472 0.721035 0.672398 0.693432 0.674999 0.739932 0.734884 0.754002 0.632954 0.728621 0.768424 0.733203 0.760916 0.748816 0.727981 0.668412 0.718905 0.725275 0.763383 0.626455 0.701418 0.750714 0.698756 0.736127 0.700756 0.764087 0.749864 0.733814 0.750316 0.624324 0.567472 0.759534 0.675724 0.74844 0.746108 0.728147 0.702566 0.742541 0.708306 0.764373 0.740716 0.73916 0.715206 0.677119 0.716877 0.726011 0.699188 0.752798 0.754675 0.701348 0.754717 0.747107 0.740188 0.698742 0.681505 0.693094 0.730346 0.638693 0.701949 0.721615 0.765587 0.750525 0.757955 0.730777 0.755075 0.737503 0.738547 0.759611 0.670359 0.594702 0.662779 0.651147 0.676984 0.714815 0.738491 0.734945 0.754012 0.70244 0.735262 0.71038 0.763989 0.672358 0.733982 0.720912 0.72003 0.746607 0.748076 0.734023 0.743572 0.672683 0.698148 0.672798 0.714027 0.727365 0.73629 0.753435 0.603468 0.654574 0.760846 0.697901 0.734158 0.729586 0.724838 0.707937 0.754102 0.747677 0.736242 0.751684 0.669212 0.740599 0.703516 0.692112 0.722055 0.764802 0.682582 0.685766 0.709238 0.682949 0.742972 0.736287 0.743464 0.750254 0.705045 0.737791 0.751209 0.712548 0.749218 0.668033 0.749078 0.751181 0.709277 0.737285 0.736135 0.723474 0.734376 0.734882 0.738561 0.760158 0.651745 0.742761 0.659683 0.703736 0.747267 0.659803 0.665404 0.699441 0.755383 0.669411 0.687695 0.715376 0.626004 0.719231 0.755927 0.768462 0.756067 0.698232 0.67439 0.743887 0.734847 0.721402
277 0.7199267210884354 0.750496 0.754317 0.691722 0.728021 0.743521 0.634587 0.732809 0.704477 0.706335 0.745519 0.739802 0.733566 0.756228 0.681055 0.721615 0.728196 0.752246 0.754768 0.683487 0.749431 0.761551 0.762464 0.723672 0.684758 0.688514 0.647835 0.659783 0.629569 0.748357 0.731125 0.734056 0.728201 0.73361 0.647626 0.662232 0.718996 0.759307 0.743785 0.757041 0.763051 0.635206 0.738529 0.74469 0.741427 0.718822 0.732182 0.735847 0.646296 0.752802 0.723511 0.65741 0.748481 0.669021 0.705348 0.760225 0.72535 0.754253 0.732553 0.746015 0.750904 0.661941 0.740135 0.71666 0.680427 0.753344 0.743802 0.691257 0.667716 0.611954 0.705095 0.732667 0.698905 0.675937 0.66401 0.742654 0.734139 0.743345 0.711292 0.751769 0.726617 0.672217 0.759091 0.733786 0.707145 0.626455 0.690947 0.671935 0.70408 0.753343 0.737943 0.674163 0.719072 0.684641 0.732525 0.73837 0.727337 0.699441 0.693805 0.731497 0.637484 0.692964 0.703051 0.688875 0.705666 0.670637 0.724083 0.761959 0.747087 0.67484 0.699825 0.727831 0.726913 0.74885 0.693212 0.735908 0.666275 0.725154 0.7484 0.67729 0.742437 0.654153 0.728712 0.760522 0.648208 0.696276 0.757639 0.733328 0.728236 0.724854 0.715301 0.731782 0.766671 0.76277 0.749914 0.754321 0.711481 0.69088 0.719643 0.745604 0.713871 0.760915 0.646621 0.694537 0.755729 0.698388 0.729967 0.74299 0.714578 0.705012 0.709672 0.734023 0.731117 0.761192 0.728667 0.717312 0.667244 0.675621 0.737631 0.700798 0.744907 0.70678 0.748247 0.672224 0.747855 0.683242 0.66578 0.733476 0.757335 0.745001 0.750908 0.705692 0.721874 0.705576 0.726401 0.74116 0.748524 0.684755 0.673937 0.747468 0.716597 0.656955 0.739315 0.684804 0.751887 0.720771 0.760047 0.758662 0.720351 0.691756 0.73397 0.72741 0.730924 0.754164 0.734825 0.722725 0.733183 0.632908 0.754446 0.762475 0.737144 0.75848 0.733478 0.640184 0.755249 0.758278 0.738918 0.728566 0.742584 0.699786 0.759415 0.575316 0.74294 0.688591 0.709423 0.721258 0.724624 0.736189 0.70144 0.741887 0.744879 0.704092 0.728061 0.762698 0.736586 0.739466 0.752618 0.751651 0.768044 0.719396 0.764844 0.762015 0.729195 0.720388 0.756232 0.731786 0.668296 0.743086 0.743714 0.72898 0.7528 0.718867 0.649492 0.701345 0.682937 0.70786 0.670556 0.741318 0.662383 0.755388 0.66955 0.741126 0.758996 0.683907 0.753087 0.71977 0.749413 0.746185 0.716877 0.731614 0.756595 0.734432 0.728236 0.759504 0.728977 0.667717 0.764292 0.698232 0.74695 0.726125 0.761188 0.747067 0.718518 0.721625 0.726753 0.758905 0.695983 0.712255 0.743414 0.737793 0.73184 0.755238 0.686509 0.700406 0.75196 0.725488 0.753687 0.735573 0.721255 0.692556 0.673533 0.737728 0.683969 0.707466 0.707227 0.734665 0.740081 0.744563 0.729145 0.750141 0.708489 0.755869 0.684724 0.69292 0.752334 0.705781 0.659683 0.690238 0.761368 0.749425 0.764028 0.752604 0.768313 0.738576 0.668165 0.732263 0.727065 0.757895 0.673609 0.731402 0.704435 0.705023 0.694246 0.71955 0.70244 0.723171 0.728525 0.753156 0.746882 0.744896 0.754739 0.675198 0.697771 0.712946 0.731366 0.654056 0.742147 0.69567 0.753586 0.740461 0.685205 0.672683 0.692112 0.611654 0.745183 0.758179 0.717022 0.711466 0.759963 0.618514 0.692923 0.753433 0.743074 0.729229 0.755298 0.729317 0.66575 0.746796 0.692667 0.752043 0.616423 0.760701 0.740755 0.749204 0.75306 0.740618 0.756453 0.747001 0.729864 0.690421 0.730149 0.637655 0.745495 0.743841 0.746988 0.750093 0.70878 0.750104 0.750265 0.736308 0.759169 0.715651 0.746942 0.644231 0.744033 0.638144 0.716751 0.731958 0.657611 0.703516 0.750563 0.739806 0.757672 0.734041 0.660009 0.642361 0.746124 0.742503 0.659802 0.756376 0.619583 0.759544 0.736442 0.748421 0.756453 0.752056 0.715848 0.738262 0.763423 0.759661 0.694578 0.723528 0.759099 0.712322 0.755506 0.684458 0.709213 0.663486 0.751761 0.737423 0.753148 0.721621 0.707782 0.730853 0.702711 0.73131 0.737341 0.662368 0.715996 0.688725 0.756351 0.748889 0.742083 0.743028 0.680823 0.710841 0.751238 0.744272 0.690006 0.742994 0.574354 0.717777
278 0.7197990770975057 0.754827 0.731874 0.691595 0.746244 0.753982 0.713299 0.703615 0.72953 0.74272 0.712195 0.667245 0.671462 0.702772 0.745578 0.745405 0.764755 0.74571 0.696016 0.745509 0.751459 0.743307 0.665713 0.74868 0.704476 0.715781 0.754513 0.744406 0.636676 0.746474 0.701329 0.746077 0.719829 0.723614 0.675674 0.719449 0.764199 0.696187 0.718759 0.766549 0.688778 0.734616 0.674649 0.746185 0.730907 0.733549 0.637072 0.677743 0.662366 0.715461 0.721724 0.748113 0.692325 0.736314 0.752882 0.705946 0.753704 0.635158 0.728507 0.763879 0.723172 0.743699 0.740036 0.752656 0.730782 0.695036 0.744398 0.56698 0.741654 0.729588 0.706814 0.626455 0.765863 0.764193 0.744059 0.732225 0.732524 0.667534 0.746281 0.744359 0.741758 0.722117 0.716193 0.75702 0.653159 0.689641 0.763346 0.745684 0.692076 0.729953 0.719265 0.754323 0.753557 0.723317 0.753791 0.732921 0.691759 0.732574 0.735433 0.665631 0.700358 0.765334 0.718772 0.701849 0.738081 0.744175 0.765554 0.749342 0.684325 0.753157 0.733792 0.691685 0.6396 0.756676 0.707407 0.746524 0.718015 0.698368 0.746029 0.752509 0.748103 0.666858 0.712752 0.750943 0.745008 0.747319 0.718764 0.594209 0.707517 0.670938 0.761664 0.721611 0.747246 0.747802 0.724086 0.755388 0.721035 0.731107 0.760481 0.734096 0.71441 0.671917 0.730404 0.696154 0.744367 0.729229 0.745297 0.723778 0.665552 0.721653 0.755669 0.699696 0.751202 0.674976 0.689011 0.723114 0.638144 0.722038 0.728146 0.769327 0.702504 0.737793 0.732527 0.754866 0.690421 0.6927 0.760797 0.677838 0.73306 0.741239 0.691722 0.738959 0.676794 0.708357 0.668552 0.753502 0.756289 0.743522 0.759885 0.755306 0.749375 0.676518 0.730583 0.748727 0.752052 0.724592 0.752931 0.730168 0.741627 0.714931 0.710526 0.752919 0.718748 0.751332 0.739507 0.686521 0.729038 0.74252 0.7335 0.732351 0.716861 0.766199 0.732014 0.74133 0.731817 0.675119 0.684419 0.711945 0.536609 0.693467 0.701345 0.703146 0.757673 0.758949 0.746552 0.763975 0.698827 0.574214 0.752372 0.724182 0.659799 0.74019 0.663616 0.631615 0.76237 0.708609 0.718326 0.725357 0.728203 0.729664 0.750759 0.740211 0.747907 0.699825 0.732038 0.677977 0.705055 0.759524 0.71184 0.730678 0.726616 0.666029 0.687818 0.632908 0.743262 0.720499 0.626554 0.722746 0.691088 0.746782 0.703357 0.740192 0.680427 0.70564 0.726209 0.732587 0.706696 0.70395 0.679462 0.705023 0.671012 0.658298 0.695716 0.699272 0.714739 0.646938 0.721755 0.729204 0.764537 0.743148 0.768243 0.753118 0.705651 0.746996 0.675186 0.749726 0.752694 0.696107 0.737256 0.729721 0.71496 0.729627 0.723511 0.755553 0.678635 0.754927 0.663684 0.762255 0.704001 0.766191 0.61687 0.735236 0.742073 0.674193 0.738165 0.741408 0.716123 0.749713 0.760863 0.708866 0.725879 0.745659 0.682179 0.754253 0.754177 0.756516 0.754717 0.739031 0.762626 0.758269 0.731355 0.710754 0.708553 0.747953 0.626457 0.664708 0.734077 0.751603 0.729258 0.69986 0.730075 0.74356 0.709215 0.723788 0.702035 0.686744 0.727169 0.729424 0.75591 0.755804 0.751057 0.74749 0.69616 0.752179 0.745228 0.658569 0.715022 0.701362 0.743039 0.731659 0.675802 0.711317 0.688218 0.747567 0.732992 0.737369 0.743337 0.703516 0.747065 0.618514 0.749515 0.723732 0.741504 0.758471 0.682307 0.649606 0.742525 0.738299 0.719209 0.698838 0.736874 0.739775 0.696393 0.733478 0.644231 0.657384 0.720698 0.728723 0.753344 0.741827 0.747675 0.766991 0.660543 0.745585 0.745209 0.734179 0.742581 0.690375 0.74562 0.700412 0.701148 0.734374 0.676363 0.685068 0.701133 0.738917 0.747173 0.756151 0.729205 0.664021 0.719287 0.632417 0.753625 0.719851 0.721879 0.665512 0.711171 0.699609 0.727515 0.732958 0.759053 0.694253 0.718198 0.70435 0.74218 0.76098 0.747183 0.75047 0.698641 0.746786 0.652825 0.680405 0.71652 0.720012 0.728201 0.746364 0.754664 0.646874 0.752195 0.718642 0.677267 0.708313 0.66261 0.746165 0.75263 0.756742 0.73398 0.759577 0.713514 0.724952 0.752154 0.761352 0.712157 0.752252 0.652776 0.746366 0.736534 0.730961 0.715678 0.749819 0.73088 0.688124
279 0.721308589569161 0.735268 0.702464 0.747161 0.723308 0.710217 0.748211 0.756709 0.716974 0.649206 0.618514 0.760501 0.749285 0.747532 0.75401 0.735187 0.707183 0.745295 0.757877 0.698645 0.733995 0.681519 0.722878 0.693383 0.713847 0.739653 0.745103 0.7107 0.762291 0.759 0.674062 0.762149 0.678191 0.678203 0.652082 0.732083 0.757532 0.741243 0.662407 0.748503 0.757073 0.663601 0.74991 0.652354 0.714036 0.734745 0.738836 0.752841 0.70225 0.692828 0.73511 0.755955 0.747329 0.736766 0.697646 0.720633 0.655842 0.734661 0.75992 0.687273 0.707373 0.731447 0.72875 0.747962 0.752432 0.752073 0.742313 0.712163 0.684412 0.756541 0.71727 0.728015 0.695902 0.689911 0.754967 0.727865 0.732339 0.714698 0.694571 0.762197 0.697851 0.721682 0.693959 0.763157 0.76217 0.744747 0.724494 0.720253 0.714985 0.595191 0.741392 0.740707 0.755988 0.734056 0.725032 0.713344 0.735916 0.735174 0.689319 0.756815 0.725399 0.71945 0.725517 0.731065 0.7586 0.728508 0.710619 0.632908 0.738018 0.677718 0.733782 0.738078 0.765351 0.698838 0.716585 0.761368 0.626455 0.750177 0.751444 0.740031 0.704992 0.74775 0.72427 0.693094 0.741639 0.723102 0.731008 0.698083 0.741868 0.744477 0.67033 0.692294 0.755544 0.699725 0.721498 0.739694 0.762837 0.746286 0.749683 0.691088 0.738055 0.709508 0.693676 0.711066 0.697762 0.754462 0.605469 0.738404 0.756507 0.75035 0.717645 0.715022 0.665519 0.735945 0.747229 0.705952 0.731028 0.716504 0.752328 0.753626 0.743397 0.727445 0.742483 0.744232 0.763677 0.726122 0.713534 0.697467 0.688293 0.745826 0.718263 0.756722 0.71944 0.733881 0.753871 0.704834 0.652087 0.724337 0.729721 0.658288 0.722668 0.66967 0.736049 0.747762 0.680057 0.75628 0.763451 0.678835 0.716957 0.745346 0.715274 0.743934 0.716674 0.738457 0.702668 0.747402 0.740814 0.745279 0.748725 0.739855 0.729989 0.721778 0.720395 0.737446 0.719228 0.667431 0.728507 0.698366 0.740314 0.751661 0.727996 0.752863 0.741355 0.746088 0.751363 0.755401 0.722599 0.678001 0.730158 0.751054 0.735246 0.669444 0.687867 0.721702 0.747087 0.742401 0.721747 0.703859 0.722877 0.757772 0.745825 0.739832 0.75547 0.733148 0.706917 0.689748 0.739221 0.720468 0.687474 0.743073 0.756698 0.752503 0.718532 0.716672 0.735287 0.67306 0.665631 0.753791 0.668323 0.728881 0.758631 0.739404 0.724215 0.731946 0.715142 0.708459 0.73285 0.67401 0.604471 0.738101 0.732465 0.717996 0.643354 0.718 0.687511 0.752317 0.704718 0.640938 0.705341 0.684377 0.740245 0.685072 0.746136 0.712278 0.747549 0.729529 0.685068 0.645467 0.72069 0.726114 0.728744 0.763205 0.716156 0.702088 0.748944 0.71257 0.718157 0.741472 0.682569 0.755893 0.677433 0.635332 0.732015 0.747002 0.747173 0.735278 0.660297 0.73579 0.713272 0.713552 0.703062 0.742991 0.764498 0.743568 0.710394 0.748424 0.668684 0.73655 0.738156 0.751806 0.683139 0.651363 0.677999 0.733553 0.760757 0.682983 0.741827 0.743404 0.728191 0.760851 0.750838 0.684419 0.723266 0.764068 0.721658 0.743829 0.743573 0.750081 0.710921 0.745771 0.728657 0.745752 0.711879 0.707628 0.707361 0.660543 0.729075 0.764939 0.7378 0.63715 0.728397 0.732661 0.754357 0.745725 0.725538 0.686347 0.582332 0.709863 0.75073 0.762727 0.644231 0.744189 0.719851 0.750418 0.746677 0.74851 0.735576 0.748244 0.689649 0.74701 0.702505 0.754572 0.680709 0.738563 0.650819 0.736726 0.718815 0.739266 0.755999 0.735004 0.694968 0.615556 0.726649 0.717348 0.765668 0.742777 0.705367 0.638894 0.748913 0.74872 0.637509 0.723355 0.754497 0.737927 0.680145 0.750656 0.710931 0.679054 0.664114 0.739021 0.748319 0.744421 0.716351 0.762662 0.66261 0.703177 0.664758 0.692959 0.734111 0.740827 0.747883 0.689615 0.738174 0.696723 0.698416 0.726365 0.744523 0.748227 0.680427 0.720228 0.755101 0.724193 0.733602 0.753068 0.717068 0.712729 0.711224 0.742494 0.70505 0.761237 0.746382 0.705395 0.695149 0.668191 0.73794 0.721724 0.744953 0.738981 0.761286 0.7257 0.736118 0.737181 0.749022 0.698663 0.714248 0.736835 0.759253 0.734365 0.647094 0.717328 0.754211 0.762435
280 0.72014220861678 0.687309 0.717318 0.689393 0.694189 0.735043 0.671283 0.735807 0.759644 0.71339 0.692877 0.743469 0.730215 0.691217 0.749966 0.71965 0.629799 0.735004 0.723494 0.741416 0.707039 0.723966 0.754621 0.700346 0.750109 0.699509 0.668458 0.747013 0.695915 0.738181 0.736595 0.669444 0.761237 0.735373 0.757081 0.696616 0.729072 0.744597 0.698037 0.749103 0.763228 0.743542 0.719482 0.659836 0.724925 0.751264 0.752945 0.749215 0.696727 0.75157 0.681202 0.743108 0.738129 0.699555 0.687602 0.75278 0.733175 0.690134 0.747638 0.689296 0.735533 0.668323 0.741137 0.729208 0.675949 0.69689 0.736022 0.715003 0.764217 0.662366 0.706447 0.669031 0.743946 0.651363 0.747666 0.711423 0.709406 0.726393 0.744452 0.738682 0.638147 0.755928 0.714852 0.728506 0.689314 0.744584 0.722697 0.716157 0.706586 0.751288 0.719124 0.712501 0.718705 0.710971 0.718561 0.633264 0.734359 0.628691 0.707561 0.748908 0.742475 0.732662 0.739169 0.672312 0.729258 0.713443 0.707426 0.732226 0.63596 0.635209 0.683982 0.748503 0.72443 0.74308 0.745475 0.751324 0.752072 0.606098 0.753039 0.748637 0.74008 0.752441 0.742817 0.662366 0.738502 0.680965 0.660616 0.675971 0.737552 0.733841 0.691894 0.749129 0.695149 0.702426 0.754625 0.703839 0.754905 0.737313 0.734997 0.721184 0.73511 0.725887 0.729285 0.744147 0.703062 0.72875 0.671403 0.741178 0.757613 0.595191 0.685128 0.708431 0.719992 0.6888 0.696979 0.746839 0.753813 0.713036 0.747768 0.749527 0.728818 0.750874 0.717728 0.749452 0.739604 0.760977 0.726449 0.632908 0.696466 0.743435 0.65772 0.757568 0.755471 0.741451 0.73081 0.698576 0.739217 0.744738 0.717046 0.764373 0.709558 0.762347 0.765211 0.721482 0.711604 0.732551 0.731982 0.673644 0.735868 0.693562 0.713766 0.69153 0.728881 0.72288 0.756553 0.739603 0.733117 0.71129 0.716957 0.716239 0.668865 0.739677 0.733596 0.760594 0.755238 0.741986 0.733395 0.711603 0.754657 0.701608 0.696345 0.710826 0.744087 0.7207 0.744862 0.693632 0.726575 0.656503 0.72934 0.756315 0.735869 0.740275 0.719439 0.752618 0.696723 0.757371 0.754953 0.704673 0.728048 0.7055 0.742264 0.736104 0.757177 0.712003 0.719719 0.748092 0.690867 0.741832 0.697432 0.727029 0.720395 0.710242 0.653594 0.756606 0.738216 0.740726 0.732729 0.681156 0.712034 0.742598 0.727147 0.721151 0.637509 0.720395 0.742041 0.727935 0.721779 0.68639 0.745615 0.737489 0.743626 0.71761 0.705147 0.756532 0.6706 0.743085 0.59966 0.749472 0.700296 0.742272 0.749509 0.760824 0.684419 0.747251 0.686079 0.742476 0.74107 0.728423 0.668333 0.71493 0.747998 0.736309 0.723239 0.737242 0.65792 0.753113 0.730605 0.752601 0.664758 0.746483 0.746868 0.751396 0.739444 0.708089 0.723529 0.759201 0.725701 0.685206 0.638301 0.732012 0.739271 0.71323 0.581834 0.722044 0.749888 0.752859 0.754975 0.769604 0.727114 0.7298 0.688575 0.696842 0.741583 0.700369 0.671322 0.738909 0.751953 0.684672 0.762833 0.650819 0.764975 0.75178 0.729508 0.704217 0.755091 0.745892 0.749755 0.72636 0.720053 0.721358 0.717232 0.734425 0.742436 0.741405 0.765347 0.646645 0.713362 0.749068 0.729723 0.716928 0.616106 0.734861 0.737371 0.625597 0.698925 0.717361 0.749747 0.732116 0.599462 0.756148 0.69964 0.676724 0.698925 0.738211 0.644619 0.70036 0.754975 0.747953 0.748684 0.681201 0.720632 0.749155 0.702765 0.714339 0.738312 0.727723 0.703824 0.752027 0.743772 0.689817 0.692032 0.712201 0.749627 0.717331 0.731845 0.698628 0.724009 0.714686 0.761905 0.703585 0.720798 0.758466 0.698339 0.711487 0.718432 0.69298 0.686691 0.745967 0.746032 0.713241 0.650443 0.74716 0.75377 0.667274 0.757521 0.668289 0.709087 0.641496 0.702618 0.767063 0.716973 0.758244 0.732082 0.754915 0.737022 0.756073 0.726565 0.720415 0.762834 0.737783 0.734543 0.737188 0.674214 0.668661 0.746879 0.725828 0.726431 0.726068 0.735726 0.689304 0.746725 0.744114 0.686088 0.752397 0.697163 0.720043 0.768121 0.753251 0.70655 0.71635 0.694433 0.754779 0.724962 0.725031 0.761009 0.750787 0.752434 0.757892 0.746053 0.678147 0.695652 0.74486
281 0.7189192857142859 0.689817 0.674464 0.661752 0.75761 0.724795 0.705323 0.741929 0.693786 0.737517 0.73816 0.741591 0.749863 0.689393 0.714601 0.754572 0.709736 0.700662 0.708184 0.705606 0.705236 0.753307 0.735074 0.728885 0.741766 0.716046 0.747394 0.675948 0.747376 0.756019 0.697169 0.708223 0.730713 0.71129 0.76557 0.718629 0.696496 0.733803 0.712724 0.750291 0.715892 0.701713 0.692782 0.732637 0.715959 0.74465 0.701152 0.719012 0.693794 0.720868 0.741247 0.754336 0.719961 0.732116 0.724945 0.647122 0.7281 0.639732 0.737878 0.742412 0.678711 0.75275 0.72098 0.714695 0.74928 0.736575 0.649594 0.736913 0.759165 0.737313 0.683981 0.753071 0.766342 0.733286 0.696513 0.729304 0.673626 0.742143 0.661325 0.706525 0.701828 0.679587 0.716273 0.69298 0.68556 0.701065 0.691904 0.744489 0.743261 0.734318 0.714185 0.731721 0.732345 0.744198 0.729645 0.701403 0.740547 0.71722 0.751384 0.698681 0.744841 0.751264 0.668435 0.754243 0.719278 0.764575 0.750261 0.761124 0.755779 0.732948 0.743001 0.747185 0.733873 0.681774 0.708722 0.757277 0.737935 0.726382 0.742796 0.733395 0.743644 0.73873 0.682584 0.712543 0.739114 0.763771 0.743783 0.647273 0.761676 0.721065 0.747165 0.749048 0.75377 0.750697 0.704977 0.75066 0.686421 0.764679 0.684196 0.667274 0.749672 0.741534 0.701789 0.736306 0.7208 0.734968 0.755177 0.73238 0.601266 0.739857 0.692906 0.76209 0.659513 0.736461 0.725748 0.673915 0.709395 0.726948 0.727935 0.711729 0.734338 0.709 0.681202 0.74309 0.759348 0.746493 0.749841 0.719067 0.744557 0.729337 0.692257 0.716149 0.661807 0.658006 0.667592 0.714062 0.723609 0.749904 0.726473 0.747891 0.730243 0.724191 0.766127 0.722132 0.690149 0.646163 0.710771 0.624838 0.725022 0.674566 0.746367 0.744418 0.69275 0.754224 0.751982 0.691874 0.746908 0.756415 0.698649 0.748356 0.692172 0.741572 0.565496 0.740898 0.699093 0.768021 0.749343 0.732561 0.741281 0.749547 0.728827 0.720926 0.663568 0.726368 0.675261 0.723932 0.664244 0.637508 0.679651 0.745732 0.747907 0.715856 0.69338 0.688292 0.696727 0.718695 0.712862 0.715911 0.742698 0.719562 0.672287 0.691103 0.746975 0.766328 0.740593 0.732592 0.701245 0.712388 0.640045 0.723328 0.678146 0.747851 0.736506 0.671384 0.689157 0.743971 0.733345 0.688633 0.741667 0.741129 0.743559 0.763213 0.692944 0.6805 0.714582 0.709085 0.730769 0.599866 0.745883 0.747184 0.746512 0.705565 0.740659 0.726615 0.746302 0.708383 0.755534 0.672928 0.741135 0.741977 0.696891 0.730422 0.682069 0.716619 0.741297 0.738281 0.76543 0.700055 0.735105 0.726569 0.744737 0.734861 0.726628 0.722684 0.697836 0.722068 0.731211 0.734579 0.680283 0.740744 0.737186 0.687172 0.646121 0.724938 0.742146 0.716325 0.693388 0.75421 0.746525 0.638146 0.704975 0.759366 0.741421 0.768026 0.674967 0.768448 0.741098 0.669847 0.744927 0.717642 0.748965 0.726543 0.736126 0.716575 0.710741 0.725205 0.737483 0.754001 0.640674 0.734738 0.657402 0.738535 0.713425 0.69834 0.692572 0.731246 0.719764 0.628205 0.758006 0.733812 0.707265 0.750525 0.682781 0.650579 0.729765 0.762994 0.739732 0.702409 0.650037 0.658111 0.656856 0.755251 0.691101 0.72213 0.686537 0.71856 0.740252 0.742276 0.769724 0.629226 0.722373 0.748551 0.73011 0.717103 0.733595 0.681201 0.752176 0.696918 0.732619 0.596906 0.705554 0.737476 0.756841 0.718737 0.738835 0.734764 0.708713 0.734999 0.61894 0.73876 0.761001 0.616106 0.750144 0.716912 0.752352 0.713785 0.735069 0.71602 0.764121 0.700567 0.713437 0.701398 0.714929 0.684688 0.733711 0.664754 0.672012 0.703689 0.72672 0.744289 0.73652 0.710257 0.719815 0.728144 0.74958 0.724694 0.752323 0.719492 0.71713 0.674836 0.757607 0.690998 0.706168 0.687832 0.729649 0.751134 0.751336 0.726143 0.7175 0.746465 0.748746 0.731391 0.720227 0.744785 0.751058 0.750184 0.703775 0.718106 0.768497 0.728569 0.663237 0.749757 0.737433 0.731902 0.731438 0.760206 0.758171 0.717252 0.706298 0.68047 0.716689 0.682334 0.732739 0.768775 0.721883 0.7512 0.707101 0.672581 0.665877 0.726708 0.746921 0.696097
282 0.720178507936508 0.698498 0.743437 0.75101 0.674701 0.71269 0.73681 0.656069 0.673054 0.697406 0.750532 0.740278 0.755884 0.681087 0.628177 0.749704 0.675919 0.740945 0.749469 0.76032 0.629226 0.58283 0.757085 0.761167 0.728313 0.74133 0.705472 0.738713 0.705159 0.747252 0.715296 0.674459 0.691274 0.731916 0.640866 0.738273 0.738702 0.698251 0.71754 0.741996 0.749673 0.715753 0.754662 0.692161 0.749306 0.749253 0.71127 0.707332 0.769766 0.757465 0.758673 0.760629 0.733132 0.647865 0.705613 0.745212 0.746239 0.722214 0.714983 0.758518 0.731956 0.703248 0.72543 0.698232 0.729717 0.727817 0.699137 0.729638 0.639864 0.764566 0.74396 0.732851 0.680004 0.705186 0.723932 0.726708 0.71918 0.731099 0.733682 0.751496 0.744315 0.722175 0.695437 0.682998 0.757796 0.675994 0.733002 0.758519 0.698431 0.715525 0.745623 0.742596 0.654405 0.736574 0.708316 0.748554 0.707483 0.703356 0.66948 0.756461 0.725768 0.754238 0.718311 0.686005 0.740616 0.76263 0.684149 0.661004 0.732904 0.742984 0.718377 0.701021 0.74501 0.725062 0.729306 0.751661 0.710078 0.698359 0.753488 0.765802 0.752261 0.730054 0.746445 0.741815 0.687832 0.662314 0.739736 0.719896 0.672445 0.723249 0.74746 0.740616 0.726569 0.696891 0.738927 0.630011 0.74179 0.745518 0.686232 0.73883 0.735239 0.736145 0.740799 0.658549 0.701397 0.701899 0.758587 0.696598 0.709184 0.713158 0.718293 0.713989 0.754936 0.710491 0.680955 0.732279 0.659001 0.72519 0.649388 0.740787 0.681099 0.755578 0.734983 0.707542 0.754286 0.681152 0.732151 0.745502 0.76996 0.687008 0.687667 0.747618 0.721092 0.750014 0.733127 0.764107 0.740739 0.763121 0.733583 0.687923 0.761809 0.705589 0.745623 0.693013 0.637508 0.630782 0.756468 0.765062 0.691019 0.704321 0.707677 0.704732 0.738326 0.750936 0.719566 0.74868 0.741247 0.732239 0.708401 0.742276 0.713767 0.656554 0.759103 0.674463 0.765631 0.728077 0.725089 0.690149 0.66076 0.693794 0.756135 0.669171 0.748791 0.755513 0.722765 0.626693 0.738173 0.755616 0.681475 0.719815 0.708053 0.706577 0.734087 0.758018 0.734364 0.754407 0.715832 0.740692 0.657064 0.72032 0.707101 0.707474 0.741279 0.744405 0.693752 0.699322 0.760199 0.744193 0.733774 0.755251 0.70326 0.728144 0.677437 0.751791 0.694229 0.733915 0.719027 0.727634 0.73816 0.682099 0.736576 0.764024 0.689369 0.747185 0.696437 0.750466 0.733224 0.769705 0.746689 0.761835 0.618828 0.696659 0.681625 0.752919 0.737333 0.746348 0.755999 0.742307 0.733358 0.729179 0.692002 0.670022 0.744195 0.752803 0.735792 0.70216 0.736843 0.710774 0.699307 0.727979 0.718688 0.689915 0.746848 0.725342 0.72535 0.746223 0.731582 0.746625 0.683578 0.723496 0.70322 0.720196 0.715731 0.751345 0.650037 0.673668 0.718403 0.738231 0.760606 0.71944 0.669621 0.736077 0.745165 0.699889 0.654508 0.741167 0.748451 0.749041 0.741363 0.671384 0.720464 0.76997 0.745475 0.724248 0.733581 0.749343 0.748237 0.735932 0.679422 0.685544 0.676159 0.739196 0.768056 0.722726 0.759393 0.705292 0.73369 0.730025 0.709083 0.700731 0.739742 0.73712 0.750765 0.657201 0.720806 0.751861 0.747321 0.75238 0.748442 0.694456 0.742855 0.653543 0.61249 0.691249 0.69831 0.74412 0.756982 0.769698 0.716818 0.758199 0.747156 0.649594 0.721042 0.741224 0.729321 0.680229 0.729828 0.753108 0.735458 0.686636 0.671977 0.721923 0.698137 0.738759 0.745699 0.761737 0.670797 0.729645 0.642546 0.709454 0.734817 0.750763 0.7109 0.713901 0.706877 0.704555 0.705531 0.747712 0.716793 0.759838 0.713961 0.744274 0.737609 0.69357 0.71368 0.733158 0.746411 0.740013 0.698278 0.75483 0.748581 0.719604 0.701061 0.718469 0.672224 0.744445 0.710145 0.74465 0.720157 0.742029 0.713769 0.751648 0.740365 0.70745 0.678682 0.741921 0.730659 0.659954 0.74113 0.652227 0.707422 0.732514 0.659416 0.695037 0.720693 0.711268 0.72462 0.745429 0.705902 0.694843 0.718916 0.709886 0.759822 0.662907 0.759783 0.749162 0.677295 0.755483 0.710419 0.752089 0.742914 0.72198 0.690242 0.708203 0.751012 0.684461 0.744358 0.688275 0.742355 0.742573 0.736518 0.718937
283 0.7206046984126985 0.758085 0.724116 0.704108 0.709436 0.759452 0.742434 0.689775 0.727702 0.759103 0.753879 0.734954 0.722213 0.723918 0.692656 0.705191 0.721701 0.744927 0.749021 0.74818 0.712733 0.747852 0.731798 0.764783 0.647167 0.731328 0.724128 0.744844 0.73941 0.743408 0.768357 0.767903 0.71066 0.70399 0.734069 0.721222 0.720323 0.713959 0.626999 0.738819 0.721037 0.755299 0.764802 0.732824 0.732735 0.746336 0.725475 0.728244 0.758519 0.708567 0.76525 0.705655 0.756468 0.743374 0.761741 0.65493 0.734786 0.766501 0.755205 0.742138 0.747164 0.706391 0.742213 0.713558 0.640622 0.6882 0.72886 0.738032 0.749641 0.725157 0.699952 0.752472 0.736395 0.720923 0.724877 0.689475 0.720863 0.703133 0.749962 0.638545 0.728326 0.739071 0.727301 0.659571 0.758627 0.684319 0.705826 0.743864 0.745196 0.635106 0.748695 0.724914 0.730054 0.722244 0.756432 0.709453 0.76688 0.759525 0.742008 0.724003 0.737642 0.720897 0.687684 0.688575 0.750034 0.750963 0.681099 0.743004 0.731495 0.724567 0.683589 0.671977 0.705002 0.728696 0.667985 0.743659 0.680004 0.727285 0.741344 0.725911 0.675673 0.745557 0.664091 0.741065 0.731754 0.755873 0.735872 0.73208 0.678899 0.743895 0.731302 0.660853 0.744257 0.726041 0.723317 0.741462 0.748441 0.596041 0.730438 0.683266 0.759377 0.679758 0.676763 0.726464 0.714982 0.722311 0.679746 0.737161 0.766692 0.726318 0.762571 0.758464 0.709859 0.714069 0.704272 0.659999 0.672519 0.718449 0.735363 0.718278 0.679975 0.741432 0.718591 0.695075 0.696913 0.759186 0.737628 0.70236 0.707964 0.740599 0.746027 0.72389 0.728379 0.742986 0.758813 0.69575 0.732483 0.720764 0.72038 0.684211 0.742954 0.737872 0.689499 0.757115 0.712885 0.720094 0.70897 0.726128 0.717172 0.758674 0.704093 0.71535 0.729407 0.701061 0.692002 0.704383 0.715114 0.673669 0.718301 0.737325 0.742573 0.693136 0.752643 0.698114 0.698108 0.725089 0.73614 0.71522 0.747307 0.696946 0.732041 0.763446 0.667111 0.69484 0.722987 0.744395 0.655452 0.740769 0.736314 0.753066 0.769698 0.719864 0.751605 0.739423 0.681222 0.668621 0.703802 0.694861 0.727815 0.673054 0.722566 0.675334 0.749253 0.71131 0.660451 0.764865 0.737059 0.689369 0.709216 0.713589 0.666255 0.726512 0.752911 0.643834 0.759865 0.74114 0.708316 0.721273 0.754737 0.715396 0.721238 0.743288 0.768913 0.740438 0.734676 0.760763 0.717398 0.765785 0.751031 0.695528 0.74007 0.70113 0.732034 0.746659 0.66879 0.706264 0.765475 0.739196 0.730758 0.751011 0.738198 0.757009 0.6907 0.675194 0.752889 0.670784 0.649388 0.627791 0.6938 0.747552 0.748147 0.676986 0.733161 0.751125 0.699085 0.711745 0.719245 0.684457 0.734977 0.689911 0.746016 0.733881 0.759278 0.730149 0.729904 0.633815 0.711057 0.680269 0.67417 0.728394 0.625414 0.723389 0.721557 0.682741 0.653543 0.732351 0.724106 0.752014 0.627311 0.75235 0.721187 0.709058 0.718469 0.733756 0.704767 0.745328 0.743664 0.714511 0.734169 0.748598 0.723834 0.743431 0.759373 0.763637 0.710123 0.654991 0.707354 0.722211 0.746162 0.683782 0.748251 0.737006 0.618183 0.736088 0.658659 0.7493 0.706871 0.725809 0.75494 0.693349 0.74599 0.750852 0.74644 0.717475 0.739811 0.744017 0.738757 0.738937 0.733152 0.710968 0.750995 0.727979 0.739848 0.744991 0.764712 0.746361 0.761425 0.742537 0.674962 0.671302 0.725379 0.708823 0.729951 0.669754 0.727211 0.688875 0.643631 0.758654 0.752088 0.758339 0.755544 0.741204 0.745186 0.687209 0.759742 0.707448 0.691049 0.6747 0.661334 0.718794 0.748566 0.716739 0.759185 0.691764 0.729627 0.695559 0.706599 0.686787 0.747272 0.737393 0.732088 0.739953 0.741568 0.694844 0.746036 0.738251 0.762064 0.709354 0.706165 0.738155 0.733668 0.700884 0.749022 0.752983 0.671447 0.752599 0.69706 0.723901 0.692718 0.754089 0.758 0.741859 0.739219 0.725407 0.733778 0.674154 0.749119 0.756036 0.731638 0.745372 0.73781 0.70369 0.708845 0.601985 0.696021 0.725074 0.745746 0.680417 0.720058 0.724805 0.743367 0.739092 0.743705 0.730623 0.723847 0.742042 0.684461 0.66423 0.706186 0.658361 0.686533 0.699537
284 0.7213332063492063 0.741626 0.767103 0.748121 0.764157 0.758548 0.680417 0.738195 0.708845 0.707968 0.729886 0.748502 0.751838 0.692756 0.768372 0.745132 0.762338 0.666164 0.681343 0.708315 0.672763 0.755444 0.760436 0.766797 0.742199 0.717415 0.756052 0.750361 0.757525 0.748752 0.723915 0.705276 0.750095 0.758339 0.725467 0.70027 0.746284 0.649585 0.695427 0.665965 0.689934 0.749444 0.731098 0.734301 0.735114 0.731431 0.74594 0.702756 0.752102 0.766278 0.739729 0.727987 0.753934 0.697206 0.735852 0.76041 0.750348 0.678692 0.746517 0.721283 0.658361 0.635338 0.728108 0.746577 0.732505 0.730363 0.76525 0.722703 0.725961 0.753675 0.728787 0.717212 0.731249 0.725269 0.67534 0.74903 0.679759 0.691684 0.700885 0.633051 0.730955 0.739815 0.715736 0.722083 0.685944 0.713861 0.707091 0.704835 0.74501 0.706788 0.736635 0.733815 0.756499 0.713911 0.756432 0.701485 0.746612 0.683515 0.678057 0.747263 0.744104 0.705828 0.707323 0.757824 0.746065 0.673489 0.746902 0.751179 0.618074 0.745053 0.755693 0.668621 0.714859 0.736982 0.670631 0.707082 0.727503 0.764332 0.747193 0.657655 0.712602 0.669759 0.697393 0.717903 0.687587 0.647272 0.707529 0.74724 0.721279 0.750253 0.695508 0.74761 0.698377 0.750746 0.691119 0.748496 0.719012 0.734555 0.712055 0.692628 0.730753 0.755601 0.668519 0.733511 0.767168 0.759922 0.710076 0.737158 0.731003 0.706046 0.671302 0.740729 0.745177 0.735264 0.757309 0.73972 0.741273 0.704108 0.710493 0.708554 0.74056 0.74698 0.668547 0.717172 0.710968 0.759015 0.734199 0.736476 0.670844 0.759548 0.740645 0.682039 0.714906 0.723538 0.749589 0.752917 0.762522 0.732108 0.759075 0.684461 0.747505 0.734041 0.755944 0.733169 0.656161 0.709737 0.727618 0.616486 0.757437 0.727991 0.755362 0.729628 0.690916 0.722186 0.734267 0.710168 0.758122 0.745948 0.740177 0.747549 0.749104 0.682592 0.719569 0.761115 0.715398 0.762671 0.755088 0.695559 0.743419 0.682941 0.75095 0.750402 0.678848 0.741497 0.714633 0.673523 0.741336 0.760161 0.754231 0.743723 0.733586 0.746333 0.722631 0.694407 0.76504 0.732667 0.758814 0.728408 0.733029 0.734379 0.727145 0.736561 0.7053 0.698103 0.746609 0.714706 0.736043 0.749888 0.722497 0.746345 0.758829 0.745241 0.758402 0.719289 0.718728 0.706737 0.754743 0.743722 0.755478 0.689069 0.650881 0.748374 0.755911 0.747732 0.696037 0.706838 0.679969 0.69106 0.730941 0.713073 0.723437 0.732019 0.692492 0.707387 0.754005 0.753147 0.726264 0.740319 0.692036 0.717669 0.663321 0.750851 0.709604 0.713158 0.748595 0.730036 0.710893 0.669401 0.743073 0.737635 0.752653 0.761727 0.732322 0.626335 0.710977 0.682022 0.695327 0.709419 0.709176 0.731435 0.71712 0.714878 0.645743 0.76182 0.745392 0.728429 0.741568 0.675994 0.754794 0.741901 0.749518 0.735364 0.730929 0.766501 0.71321 0.711237 0.689178 0.679875 0.660724 0.705754 0.700837 0.734747 0.752593 0.653771 0.746465 0.71594 0.726564 0.719184 0.738518 0.715318 0.674379 0.720715 0.748631 0.737404 0.7133 0.727744 0.72217 0.754524 0.731726 0.745857 0.700864 0.669366 0.735101 0.731126 0.728963 0.709529 0.748374 0.674116 0.738937 0.710674 0.67705 0.746524 0.744102 0.690458 0.73614 0.762834 0.705157 0.700382 0.734358 0.691827 0.679345 0.746107 0.710808 0.729965 0.653713 0.718686 0.74215 0.749065 0.729301 0.732578 0.751809 0.724106 0.749695 0.735369 0.761321 0.746496 0.709268 0.680205 0.686012 0.722452 0.745093 0.676701 0.655119 0.710881 0.649388 0.676715 0.672 0.734629 0.749873 0.727664 0.73419 0.738009 0.762385 0.673669 0.667782 0.720531 0.739881 0.709911 0.753165 0.716023 0.72384 0.698747 0.753656 0.735352 0.711581 0.730508 0.754675 0.750121 0.696445 0.683171 0.755662 0.698258 0.760858 0.737951 0.753342 0.690053 0.702669 0.661774 0.657149 0.716816 0.629795 0.760233 0.702566 0.734334 0.717977 0.731626 0.691856 0.734387 0.661522 0.734925 0.738356 0.640622 0.759208 0.738911 0.656126 0.754894 0.688199 0.754131 0.685164 0.735461 0.743305 0.61551 0.75962 0.647045 0.752643 0.685044 0.687839 0.748381 0.710397 0.755199 0.709379 0.684043
285 0.7207488299319728 0.694755 0.735538 0.649388 0.657185 0.676509 0.746524 0.700863 0.749315 0.682648 0.74477 0.720246 0.718267 0.748237 0.722435 0.758703 0.747118 0.738706 0.665747 0.677602 0.718286 0.747839 0.700339 0.764404 0.768553 0.748822 0.713384 0.716838 0.648937 0.715073 0.732346 0.736408 0.760231 0.736625 0.75189 0.711671 0.732235 0.690216 0.708554 0.718671 0.733491 0.666668 0.694818 0.686799 0.749644 0.713616 0.746758 0.6858 0.750579 0.741134 0.67077 0.71103 0.757018 0.738661 0.737249 0.747242 0.745588 0.75497 0.740695 0.63091 0.673402 0.651993 0.716346 0.702183 0.632413 0.677744 0.663144 0.754312 0.726132 0.737617 0.71563 0.721971 0.761268 0.734557 0.632801 0.71321 0.71129 0.732719 0.761367 0.670927 0.718787 0.742549 0.715718 0.761996 0.722397 0.69997 0.689631 0.712831 0.65075 0.758422 0.759158 0.747116 0.733238 0.712747 0.759456 0.688205 0.682531 0.626564 0.747755 0.721333 0.731439 0.753182 0.722227 0.715153 0.751588 0.705221 0.752341 0.680615 0.724518 0.741241 0.728005 0.720748 0.702316 0.72147 0.753987 0.743498 0.716524 0.736967 0.704048 0.743571 0.739509 0.704985 0.740599 0.761133 0.691827 0.710468 0.746945 0.700564 0.744542 0.755746 0.758943 0.724327 0.740357 0.689715 0.755087 0.722182 0.758137 0.751064 0.747464 0.690133 0.68467 0.69832 0.752451 0.703217 0.740992 0.659027 0.753271 0.759958 0.757904 0.735775 0.668157 0.647309 0.735325 0.747824 0.758438 0.659446 0.690814 0.676626 0.67734 0.713888 0.741224 0.706002 0.753965 0.711612 0.709854 0.696038 0.685044 0.746197 0.757879 0.739729 0.743554 0.698843 0.749635 0.753709 0.740914 0.659429 0.754085 0.753988 0.694371 0.750399 0.740201 0.760844 0.730746 0.729427 0.754205 0.71547 0.702229 0.644536 0.718187 0.698412 0.747745 0.746021 0.651928 0.707738 0.74919 0.667758 0.737882 0.694415 0.713046 0.724579 0.695412 0.742564 0.673249 0.666005 0.694182 0.736559 0.745083 0.689702 0.749978 0.733086 0.756525 0.747944 0.658845 0.688928 0.678324 0.743029 0.76075 0.761435 0.753657 0.728713 0.692239 0.732061 0.729747 0.762053 0.747081 0.724101 0.696464 0.69425 0.667977 0.729037 0.749804 0.752583 0.692021 0.651582 0.737534 0.682079 0.667684 0.732918 0.734578 0.698226 0.735243 0.683747 0.701423 0.757389 0.752761 0.72972 0.753189 0.732578 0.63202 0.703541 0.735336 0.670358 0.739905 0.705043 0.759589 0.668826 0.722071 0.752729 0.758976 0.731823 0.765195 0.735352 0.69714 0.724767 0.724056 0.708753 0.649333 0.678679 0.744164 0.725506 0.664913 0.727711 0.740759 0.745099 0.751091 0.683206 0.684549 0.769395 0.687537 0.754825 0.639337 0.733628 0.750968 0.75263 0.75055 0.716785 0.75849 0.737489 0.698852 0.688224 0.760068 0.716187 0.746056 0.7283 0.753015 0.748057 0.756432 0.755966 0.670047 0.720714 0.754166 0.756605 0.700627 0.747061 0.709397 0.683026 0.736105 0.673005 0.751454 0.71043 0.710891 0.671853 0.707808 0.75074 0.761432 0.730124 0.665029 0.747696 0.757565 0.754164 0.716205 0.747993 0.744352 0.711426 0.736201 0.714925 0.732708 0.733984 0.744193 0.740166 0.754088 0.756623 0.755795 0.75881 0.74667 0.753179 0.725426 0.756268 0.718234 0.740916 0.726421 0.74929 0.671402 0.708039 0.65725 0.68856 0.685112 0.716066 0.719389 0.705194 0.69386 0.727949 0.67923 0.73099 0.752246 0.746231 0.659199 0.749625 0.706478 0.74812 0.761121 0.760687 0.73872 0.729381 0.682375 0.723637 0.692061 0.741191 0.652642 0.617284 0.744805 0.74855 0.716161 0.721382 0.758568 0.735874 0.747165 0.657252 0.681038 0.734198 0.732886 0.747004 0.756667 0.682131 0.673669 0.743424 0.750035 0.725551 0.677472 0.749471 0.762386 0.732112 0.68379 0.694912 0.708845 0.735535 0.755894 0.713597 0.751409 0.700421 0.675179 0.71639 0.72895 0.72975 0.757548 0.762223 0.719509 0.730363 0.695486 0.626725 0.632581 0.722451 0.745735 0.761055 0.672426 0.745055 0.743615 0.684066 0.745322 0.730354 0.722722 0.74623 0.751837 0.746684 0.723697 0.690166 0.762695 0.678376 0.729209 0.641109 0.763976 0.671697 0.74644 0.73147 0.709237 0.719242 0.767365 0.764861 0.699692 0.747811 0.752434 0.71546
286 0.7209548866213151 0.679256 0.743814 0.726426 0.754183 0.744638 0.750774 0.748098 0.694818 0.700249 0.730444 0.623116 0.737265 0.641267 0.747591 0.726311 0.732594 0.669489 0.757131 0.72588 0.637093 0.731572 0.720435 0.766681 0.75058 0.728681 0.72986 0.732479 0.733812 0.725185 0.751983 0.688224 0.72271 0.745519 0.683859 0.733481 0.73992 0.657505 0.667844 0.690914 0.762592 0.726763 0.690863 0.742137 0.746629 0.688776 0.651987 0.71359 0.73634 0.749586 0.695254 0.751754 0.756962 0.750485 0.717069 0.722338 0.696569 0.727804 0.718537 0.733293 0.724558 0.76703 0.696607 0.699193 0.731192 0.756915 0.722385 0.70805 0.750688 0.697243 0.732647 0.746467 0.7446 0.753886 0.767386 0.745494 0.736596 0.72448 0.728004 0.757651 0.743735 0.757972 0.71713 0.754968 0.736071 0.727864 0.705537 0.756636 0.749262 0.736018 0.706352 0.689617 0.739356 0.683211 0.713645 0.711637 0.755442 0.707557 0.699707 0.725769 0.753708 0.692386 0.757997 0.745084 0.686474 0.751428 0.652839 0.69995 0.72807 0.730601 0.74929 0.704629 0.746608 0.731479 0.753408 0.742377 0.626277 0.693791 0.712052 0.661615 0.762149 0.730566 0.702824 0.702229 0.750398 0.763072 0.718591 0.73207 0.753599 0.7242 0.735323 0.722671 0.682904 0.753205 0.690335 0.74884 0.767493 0.754667 0.75213 0.700434 0.695366 0.569521 0.738303 0.711923 0.719346 0.765622 0.704631 0.718942 0.755981 0.727562 0.694028 0.753518 0.690166 0.727748 0.759976 0.764012 0.755158 0.758584 0.66584 0.74219 0.771496 0.713447 0.684844 0.703295 0.761319 0.700969 0.69406 0.695514 0.694476 0.743447 0.722622 0.694737 0.670543 0.695568 0.750131 0.758056 0.726502 0.713179 0.695764 0.680922 0.711897 0.755396 0.75275 0.71138 0.754266 0.662002 0.720217 0.66661 0.677651 0.672967 0.728117 0.66988 0.759456 0.722266 0.726601 0.74618 0.70358 0.663572 0.740696 0.757756 0.69832 0.665272 0.668993 0.695875 0.70094 0.7191 0.734478 0.731183 0.684933 0.754816 0.748581 0.754917 0.761129 0.723244 0.740695 0.671117 0.750629 0.738462 0.734845 0.763144 0.746401 0.708921 0.741789 0.701383 0.735399 0.694199 0.685369 0.742353 0.734974 0.74493 0.751484 0.737688 0.689955 0.76719 0.693767 0.661258 0.763425 0.733197 0.731048 0.747998 0.701423 0.676377 0.738558 0.727214 0.723618 0.758764 0.746464 0.747711 0.736842 0.749308 0.734792 0.684664 0.704564 0.714908 0.711922 0.730355 0.74136 0.672426 0.746146 0.754591 0.764784 0.738466 0.700055 0.759157 0.686386 0.68886 0.65192 0.710888 0.729371 0.752038 0.681386 0.761895 0.759415 0.663435 0.744098 0.704755 0.679575 0.724417 0.751091 0.723169 0.66508 0.679353 0.690816 0.743422 0.76342 0.747504 0.754339 0.674842 0.747619 0.737547 0.736813 0.756669 0.757332 0.76696 0.732967 0.691324 0.74608 0.736996 0.697535 0.687537 0.726718 0.71978 0.742455 0.761312 0.731842 0.732837 0.705194 0.715991 0.754968 0.735381 0.761325 0.728187 0.658828 0.665786 0.745431 0.747425 0.664914 0.715086 0.727706 0.737521 0.721424 0.712853 0.665134 0.719841 0.721528 0.745153 0.729924 0.684143 0.733382 0.716544 0.758893 0.717162 0.701478 0.649835 0.727869 0.760425 0.738569 0.747872 0.657112 0.685649 0.723676 0.726826 0.742855 0.745143 0.751232 0.631212 0.725689 0.745312 0.676596 0.746676 0.731443 0.706918 0.740162 0.644805 0.697948 0.68153 0.699754 0.719131 0.766145 0.656376 0.735792 0.746941 0.758175 0.742124 0.754218 0.737352 0.753662 0.707765 0.692497 0.722994 0.721301 0.75644 0.742617 0.734633 0.712198 0.709301 0.738121 0.746127 0.738633 0.69368 0.713618 0.747215 0.689405 0.664879 0.636632 0.75712 0.736704 0.752349 0.717545 0.747111 0.702229 0.741317 0.657187 0.701087 0.705357 0.716066 0.73519 0.731079 0.750894 0.650953 0.756182 0.701346 0.691209 0.742167 0.68379 0.747407 0.722462 0.73446 0.688253 0.61945 0.694415 0.744435 0.70243 0.745082 0.739838 0.66469 0.762697 0.641625 0.736491 0.757571 0.730082 0.754053 0.686016 0.730616 0.67547 0.729171 0.742946 0.627366 0.663144 0.763208 0.739306 0.740317 0.743942 0.738654 0.68116 0.750598 0.745382 0.765066 0.673843 0.693048 0.656377 0.739324
287 0.7210397868480727 0.747886 0.661721 0.748505 0.699021 0.700157 0.694387 0.753476 0.693016 0.754335 0.730076 0.710925 0.681042 0.712055 0.754685 0.677942 0.723813 0.711055 0.756184 0.750747 0.75545 0.704334 0.754697 0.726102 0.751147 0.672769 0.751832 0.732026 0.73216 0.737884 0.692847 0.75433 0.740436 0.742826 0.71643 0.704591 0.727474 0.751212 0.733943 0.651172 0.745868 0.759492 0.736273 0.654293 0.696096 0.709852 0.684023 0.73155 0.72386 0.695422 0.761347 0.706917 0.723043 0.746275 0.739549 0.718539 0.653119 0.731078 0.735947 0.748359 0.732173 0.766725 0.712243 0.737572 0.67506 0.761415 0.754183 0.750983 0.72627 0.750225 0.720784 0.688833 0.726818 0.704379 0.721872 0.702993 0.695199 0.709236 0.687155 0.725144 0.712853 0.641625 0.732654 0.751873 0.745373 0.763713 0.716901 0.749049 0.747984 0.688006 0.706457 0.742976 0.702961 0.719158 0.733429 0.757097 0.740862 0.756915 0.689355 0.730238 0.649835 0.701362 0.701201 0.760215 0.751052 0.731832 0.750211 0.665296 0.675272 0.668993 0.719614 0.719817 0.759439 0.724288 0.741889 0.742741 0.716861 0.734391 0.742926 0.725745 0.738691 0.73634 0.633033 0.735511 0.747095 0.736448 0.704716 0.675476 0.726311 0.731574 0.751245 0.627366 0.708983 0.765542 0.715203 0.754522 0.719926 0.726826 0.716336 0.728956 0.719983 0.679582 0.671252 0.680629 0.705654 0.718252 0.74355 0.756649 0.691031 0.742584 0.748533 0.663639 0.756209 0.743654 0.734753 0.718879 0.634316 0.72072 0.726365 0.741453 0.747385 0.735187 0.712187 0.647341 0.767555 0.737928 0.734478 0.758068 0.738 0.751018 0.644805 0.649804 0.732348 0.722993 0.731645 0.753904 0.748631 0.730572 0.720647 0.764149 0.736588 0.696607 0.735937 0.69566 0.718598 0.715996 0.652839 0.673089 0.705152 0.657187 0.728518 0.712822 0.749308 0.75717 0.742714 0.767094 0.736761 0.723203 0.687192 0.683845 0.739366 0.708816 0.684258 0.713832 0.720403 0.677558 0.750627 0.74454 0.689807 0.721107 0.753229 0.75936 0.674466 0.751064 0.713645 0.700463 0.746934 0.723453 0.684178 0.739722 0.73986 0.700098 0.708492 0.751458 0.752193 0.717858 0.676544 0.719183 0.707506 0.734121 0.681386 0.678627 0.752968 0.680282 0.763607 0.645877 0.734383 0.706506 0.729594 0.755744 0.748304 0.764536 0.734428 0.740384 0.754565 0.733876 0.75446 0.68387 0.721405 0.731407 0.690599 0.764131 0.711752 0.750481 0.716957 0.762644 0.706466 0.7373 0.744186 0.758383 0.74501 0.751439 0.73674 0.749964 0.741834 0.707784 0.753341 0.756178 0.680098 0.737788 0.751425 0.679454 0.6688 0.693534 0.73282 0.734704 0.744653 0.74169 0.745601 0.732975 0.749924 0.684233 0.727805 0.731662 0.709972 0.711331 0.739756 0.703635 0.696829 0.742549 0.734148 0.744648 0.696916 0.676148 0.711378 0.760737 0.74043 0.760794 0.720479 0.75609 0.677323 0.754996 0.70576 0.76189 0.711175 0.696436 0.657112 0.695254 0.64642 0.71142 0.748653 0.714142 0.732728 0.722183 0.736897 0.699039 0.72968 0.749211 0.727033 0.659418 0.755172 0.72696 0.74771 0.720861 0.760397 0.660859 0.666793 0.759587 0.631211 0.760867 0.76634 0.734119 0.748794 0.713182 0.747111 0.742897 0.750541 0.745054 0.729408 0.756079 0.723839 0.711446 0.743634 0.749599 0.690953 0.742509 0.717413 0.591928 0.67484 0.689335 0.664879 0.68103 0.741835 0.758829 0.747934 0.767031 0.767276 0.717716 0.742969 0.715207 0.736419 0.656147 0.747861 0.738683 0.690712 0.706743 0.736928 0.747407 0.717814 0.707051 0.664195 0.687376 0.742531 0.71843 0.698793 0.713439 0.67367 0.744648 0.712312 0.652621 0.702268 0.724235 0.754912 0.729539 0.704188 0.680721 0.74602 0.700788 0.759378 0.671712 0.710215 0.713587 0.716622 0.737228 0.747106 0.749016 0.710961 0.720625 0.748174 0.726426 0.720217 0.701087 0.746918 0.711049 0.753357 0.682403 0.679166 0.692642 0.745312 0.752314 0.636215 0.767251 0.655739 0.725837 0.758779 0.727493 0.69746 0.744598 0.699459 0.709573 0.729691 0.658623 0.749295 0.633045 0.74482 0.712712 0.709242 0.723169 0.749873 0.667257 0.773002 0.725538 0.75018 0.680285 0.746445 0.707116 0.718469 0.739167 0.749739 0.763208 0.720247 0.703569
288 0.7206997936507937 0.730794 0.75943 0.719722 0.705168 0.718768 0.747652 0.732217 0.706254 0.716869 0.757794 0.728833 0.720191 0.747534 0.768176 0.753059 0.74898 0.729424 0.754411 0.679489 0.753778 0.672257 0.740867 0.671994 0.73867 0.689335 0.675016 0.688834 0.727433 0.758687 0.659817 0.729365 0.719615 0.700334 0.688074 0.767156 0.713334 0.763733 0.710644 0.708638 0.733846 0.72632 0.742551 0.66934 0.750619 0.752709 0.712243 0.755413 0.59193 0.642945 0.713283 0.763525 0.739658 0.760626 0.72871 0.742973 0.72386 0.749026 0.718047 0.673015 0.720667 0.672769 0.765295 0.705549 0.648542 0.735714 0.731409 0.762809 0.694738 0.681698 0.652839 0.690307 0.754495 0.666018 0.735424 0.760757 0.754595 0.672694 0.759169 0.6606 0.6986 0.689869 0.711445 0.703647 0.6986 0.739595 0.718392 0.725375 0.678351 0.657429 0.661972 0.735102 0.730491 0.594939 0.694823 0.734651 0.737566 0.745111 0.760335 0.767497 0.68906 0.732975 0.713208 0.761142 0.703637 0.697332 0.712887 0.717789 0.751031 0.736187 0.709184 0.704797 0.729212 0.752928 0.711997 0.715679 0.766276 0.734729 0.753401 0.716624 0.742583 0.681339 0.704592 0.738916 0.744176 0.739041 0.726871 0.673457 0.748505 0.75098 0.747809 0.720364 0.706065 0.715608 0.753719 0.743235 0.688108 0.690712 0.743092 0.754489 0.667298 0.742193 0.701515 0.72655 0.749248 0.737859 0.755867 0.730197 0.697602 0.750627 0.736015 0.688152 0.747639 0.673328 0.705425 0.677577 0.736867 0.742672 0.7132 0.710441 0.71072 0.678707 0.733641 0.761134 0.759605 0.732638 0.726619 0.688876 0.757329 0.737622 0.717803 0.735947 0.715368 0.663087 0.65708 0.729061 0.688491 0.760237 0.73321 0.724487 0.751658 0.724266 0.637654 0.728061 0.741137 0.646759 0.739841 0.640203 0.750347 0.747966 0.653979 0.699777 0.729493 0.739245 0.722099 0.758221 0.68979 0.705626 0.763998 0.723329 0.727461 0.747025 0.736073 0.695114 0.749102 0.722668 0.748375 0.70465 0.758656 0.732356 0.722545 0.746233 0.74697 0.731293 0.685614 0.705186 0.728737 0.672802 0.743568 0.747389 0.742454 0.659129 0.713153 0.728166 0.71415 0.628954 0.731408 0.683844 0.75122 0.762443 0.717784 0.768951 0.719034 0.696898 0.720761 0.669326 0.724653 0.718408 0.693016 0.701403 0.746346 0.691226 0.763942 0.725711 0.692265 0.727815 0.696424 0.759333 0.713527 0.673801 0.70251 0.757304 0.73838 0.739674 0.748697 0.697865 0.75429 0.726483 0.743628 0.721522 0.743459 0.709441 0.648695 0.731248 0.761347 0.743535 0.757482 0.765219 0.737962 0.717772 0.723262 0.653737 0.680722 0.713522 0.738618 0.67506 0.684288 0.735594 0.764754 0.739491 0.760053 0.684821 0.75966 0.659041 0.700141 0.7508 0.68516 0.678923 0.754337 0.720141 0.708955 0.749924 0.742182 0.690845 0.741517 0.735286 0.707545 0.732481 0.667257 0.748634 0.709852 0.686794 0.734107 0.763952 0.697091 0.689797 0.652636 0.755671 0.740404 0.696105 0.640287 0.767988 0.720546 0.757103 0.729758 0.706563 0.770615 0.748867 0.766757 0.729298 0.746709 0.663534 0.725149 0.742276 0.690185 0.697448 0.751389 0.748041 0.752341 0.688199 0.745295 0.730795 0.755536 0.715775 0.755613 0.748915 0.727332 0.692756 0.755784 0.682255 0.732422 0.719041 0.666347 0.731718 0.750681 0.737064 0.748249 0.744855 0.734075 0.661721 0.742964 0.731394 0.702788 0.743858 0.761415 0.704469 0.752135 0.76454 0.714246 0.725709 0.76643 0.736365 0.736921 0.703228 0.765109 0.721661 0.712659 0.74573 0.746072 0.743996 0.715514 0.761361 0.73399 0.745082 0.70439 0.729627 0.691406 0.694936 0.705907 0.716622 0.719852 0.755884 0.711675 0.684673 0.713882 0.73521 0.684258 0.709675 0.707051 0.744866 0.712138 0.756392 0.712962 0.72629 0.666469 0.742659 0.718686 0.703695 0.750205 0.720408 0.69079 0.706618 0.682689 0.72833 0.760218 0.674454 0.749885 0.723516 0.623489 0.760126 0.636955 0.685664 0.709391 0.731577 0.759237 0.746927 0.763799 0.701209 0.722473 0.702436 0.710935 0.749558 0.735063 0.731579 0.73108 0.721827 0.733586 0.753735 0.750681 0.695274 0.690224 0.71043 0.728283 0.729731 0.683905 0.688114 0.730363 0.661345 0.683841 0.729063 0.741027 0.733429
289 0.7201948299319727 0.676091 0.716526 0.724532 0.726794 0.742621 0.732648 0.767155 0.756666 0.720247 0.748202 0.751134 0.735832 0.761555 0.742392 0.726792 0.702703 0.703748 0.737488 0.7313 0.760223 0.677145 0.718091 0.734189 0.719932 0.72825 0.759771 0.684671 0.672684 0.722078 0.743259 0.708473 0.661721 0.708375 0.749005 0.752659 0.734541 0.719721 0.73876 0.747764 0.669584 0.723844 0.697865 0.746385 0.748689 0.751209 0.764522 0.752708 0.688087 0.688229 0.757176 0.724563 0.694546 0.69795 0.742385 0.724463 0.721941 0.740258 0.681929 0.737805 0.712962 0.66912 0.696835 0.7185 0.734487 0.699248 0.756197 0.737152 0.64958 0.758491 0.743994 0.730169 0.745295 0.73232 0.75215 0.742159 0.713258 0.74272 0.762383 0.763568 0.765367 0.740105 0.710376 0.749927 0.699366 0.720426 0.732226 0.749416 0.752916 0.708412 0.760972 0.68089 0.69694 0.676262 0.768106 0.687833 0.672107 0.731237 0.758528 0.719892 0.696741 0.726642 0.705227 0.719433 0.64975 0.71904 0.729423 0.748279 0.723773 0.688487 0.74805 0.724062 0.700663 0.747718 0.693583 0.739016 0.726397 0.754944 0.71862 0.712797 0.730385 0.737187 0.661792 0.723933 0.740065 0.673781 0.690396 0.648542 0.723261 0.73642 0.708074 0.696805 0.712237 0.72833 0.650012 0.691293 0.711499 0.683841 0.745521 0.724716 0.691728 0.615913 0.75139 0.766188 0.662845 0.757623 0.682115 0.738613 0.744391 0.729581 0.750654 0.750607 0.747923 0.741718 0.682929 0.756752 0.704318 0.749026 0.714375 0.677487 0.697862 0.731409 0.733984 0.746131 0.737047 0.692965 0.700725 0.665017 0.746661 0.681145 0.745616 0.685526 0.719163 0.74147 0.739841 0.665342 0.719469 0.723218 0.699135 0.6553 0.689429 0.756303 0.76061 0.727475 0.736766 0.726686 0.629449 0.706254 0.72911 0.730071 0.704445 0.71106 0.713811 0.722492 0.72558 0.745127 0.731382 0.750347 0.720686 0.736085 0.712106 0.74351 0.758502 0.754867 0.729228 0.724976 0.762222 0.653924 0.74538 0.699615 0.667957 0.713065 0.708287 0.762228 0.758706 0.7524 0.770241 0.734433 0.727322 0.753891 0.746957 0.735913 0.730107 0.749761 0.668983 0.740951 0.66874 0.733639 0.759117 0.764272 0.635447 0.69245 0.707751 0.721332 0.741444 0.732504 0.739036 0.661345 0.736695 0.714294 0.747709 0.674711 0.706962 0.713851 0.725709 0.743017 0.688113 0.757164 0.732134 0.661612 0.748375 0.748 0.742018 0.752928 0.748064 0.728519 0.721051 0.728839 0.669145 0.740555 0.739271 0.749381 0.722061 0.678055 0.759886 0.733738 0.736514 0.696695 0.712754 0.747647 0.751172 0.702826 0.736072 0.76497 0.689334 0.673986 0.740348 0.684405 0.688483 0.739262 0.722253 0.764067 0.730994 0.725841 0.724393 0.73479 0.667437 0.695841 0.728897 0.680773 0.701135 0.723362 0.697298 0.658355 0.694823 0.649797 0.745518 0.586759 0.752251 0.720229 0.744328 0.714962 0.71328 0.71763 0.743568 0.756932 0.704414 0.727045 0.748376 0.754595 0.756995 0.695115 0.74794 0.713243 0.712704 0.663782 0.761789 0.714113 0.69732 0.741395 0.743569 0.628954 0.72629 0.749055 0.742773 0.719002 0.722575 0.7138 0.745081 0.755474 0.718984 0.680808 0.667202 0.687288 0.758337 0.747531 0.724807 0.657402 0.752982 0.685117 0.751632 0.758818 0.735605 0.74595 0.675487 0.741825 0.699903 0.727062 0.720103 0.751197 0.752437 0.751967 0.646369 0.743031 0.749774 0.756659 0.765947 0.693995 0.668363 0.697983 0.720141 0.73759 0.71609 0.727257 0.673802 0.741743 0.709798 0.753978 0.668882 0.668044 0.646306 0.681496 0.738992 0.761029 0.716877 0.716713 0.735216 0.765766 0.686023 0.721684 0.738283 0.758159 0.700575 0.688747 0.725869 0.65069 0.691514 0.672916 0.684668 0.682097 0.766348 0.727871 0.730004 0.632677 0.708916 0.714091 0.720811 0.676166 0.758001 0.623154 0.749479 0.762329 0.709769 0.703895 0.752837 0.758941 0.634242 0.675475 0.702833 0.689565 0.669865 0.734084 0.709063 0.686595 0.724305 0.699552 0.739321 0.753758 0.740307 0.750029 0.740322 0.731352 0.693447 0.760721 0.748373 0.701413 0.665736 0.691265 0.744554 0.764285 0.761264 0.689797 0.747883 0.737424 0.730424 0.75309 0.742141 0.727951 0.735713 0.724487 0.728824 0.736942
290 0.7200970498866213 0.764813 0.660785 0.748715 0.706572 0.678239 0.723212 0.756228 0.759864 0.660921 0.684742 0.766756 0.751128 0.660044 0.729663 0.751133 0.764225 0.652726 0.643162 0.683299 0.649993 0.715411 0.71648 0.724201 0.705101 0.733803 0.747836 0.746023 0.73703 0.757493 0.6956 0.688148 0.752214 0.760923 0.723217 0.743152 0.712973 0.738724 0.749687 0.722324 0.745864 0.69878 0.763961 0.736779 0.683453 0.686973 0.74759 0.709289 0.733751 0.726581 0.719939 0.748687 0.736859 0.69371 0.654578 0.741302 0.700658 0.747475 0.727947 0.756047 0.731125 0.720799 0.733067 0.703045 0.649797 0.700933 0.669145 0.763264 0.730004 0.76222 0.639441 0.70624 0.640996 0.734355 0.71453 0.695646 0.762445 0.74184 0.733378 0.738134 0.673756 0.717088 0.757176 0.75894 0.738664 0.701472 0.687041 0.737909 0.732258 0.643366 0.645594 0.724061 0.716084 0.713614 0.694899 0.725803 0.712897 0.695832 0.738585 0.740177 0.757575 0.629449 0.748665 0.747316 0.726389 0.701588 0.665981 0.751084 0.704163 0.707653 0.72061 0.725262 0.701047 0.756065 0.742675 0.755254 0.728379 0.742282 0.711376 0.69648 0.611729 0.72817 0.723703 0.725697 0.742901 0.670178 0.720857 0.72032 0.716634 0.716351 0.670497 0.73036 0.725816 0.646306 0.704841 0.724532 0.63254 0.737467 0.677162 0.719036 0.707333 0.734925 0.731358 0.722645 0.709216 0.747718 0.696064 0.730073 0.717191 0.639285 0.692728 0.757941 0.748607 0.735507 0.756386 0.717811 0.759898 0.706527 0.699248 0.758895 0.72955 0.672756 0.710199 0.734567 0.762989 0.7153 0.753247 0.750286 0.705704 0.699115 0.75299 0.75902 0.74556 0.746557 0.747421 0.714712 0.721574 0.737093 0.73526 0.69973 0.733986 0.745002 0.731803 0.737331 0.733251 0.733005 0.712548 0.729111 0.699397 0.754165 0.743574 0.708191 0.695035 0.75508 0.765057 0.745888 0.700079 0.720549 0.735441 0.645352 0.705662 0.684724 0.728305 0.755548 0.686207 0.705058 0.74756 0.754962 0.736819 0.683506 0.701332 0.683457 0.668044 0.756779 0.758688 0.694497 0.755213 0.754491 0.697403 0.678117 0.732668 0.687802 0.71578 0.758912 0.738265 0.676059 0.671686 0.751805 0.74804 0.740786 0.692472 0.677681 0.724849 0.663322 0.748572 0.761535 0.718225 0.745491 0.657598 0.726258 0.747916 0.683208 0.737986 0.740258 0.758392 0.738702 0.719701 0.733886 0.751746 0.707474 0.728712 0.722272 0.720472 0.688991 0.746108 0.733418 0.671229 0.75457 0.711434 0.74561 0.736827 0.716568 0.752591 0.736565 0.702827 0.721912 0.75003 0.756016 0.761205 0.755247 0.740156 0.729052 0.728681 0.753353 0.684505 0.694985 0.726968 0.75169 0.634037 0.672337 0.721676 0.734089 0.766082 0.675157 0.763479 0.690487 0.758622 0.600541 0.702703 0.74009 0.708464 0.757414 0.752513 0.716879 0.741855 0.711491 0.731601 0.755264 0.658681 0.743121 0.707319 0.660904 0.750239 0.674593 0.74207 0.674894 0.748691 0.719824 0.746985 0.732762 0.727868 0.694351 0.727345 0.711272 0.754904 0.716995 0.742913 0.721595 0.734918 0.755603 0.664202 0.703601 0.702301 0.750067 0.703451 0.722558 0.756171 0.707198 0.750858 0.741785 0.650009 0.738776 0.731939 0.756389 0.706678 0.740867 0.726001 0.731009 0.703621 0.765527 0.751209 0.728553 0.704627 0.764604 0.755613 0.710739 0.703705 0.70267 0.720003 0.724271 0.728842 0.739494 0.716766 0.728282 0.752753 0.768107 0.748294 0.672574 0.761152 0.722989 0.746564 0.728413 0.737764 0.738456 0.692239 0.697983 0.741469 0.708239 0.693447 0.655236 0.760369 0.666391 0.65069 0.725841 0.76145 0.737022 0.714771 0.733755 0.747083 0.758146 0.677707 0.731559 0.749595 0.66753 0.721103 0.759145 0.705897 0.673772 0.727385 0.701181 0.760956 0.752659 0.668983 0.672371 0.741466 0.748173 0.76447 0.758818 0.77086 0.716686 0.755597 0.711883 0.733838 0.711783 0.746245 0.724585 0.722369 0.676614 0.749694 0.754566 0.708876 0.757284 0.74556 0.632677 0.710925 0.676924 0.711792 0.731147 0.682788 0.728318 0.684226 0.641987 0.696345 0.699104 0.738836 0.731355 0.742249 0.753954 0.690838 0.701413 0.736728 0.711993 0.680142 0.680773 0.685488 0.739904 0.657823 0.739262 0.735843 0.723867 0.672307 0.719305
291 0.719220716553288 0.709325 0.684738 0.690526 0.651797 0.743024 0.731059 0.721972 0.639438 0.737932 0.727166 0.756262 0.76889 0.619675 0.745507 0.758306 0.716206 0.745816 0.67497 0.672337 0.72719 0.75997 0.74822 0.653418 0.67332 0.701349 0.67876 0.705704 0.735245 0.647913 0.707449 0.753703 0.676364 0.71397 0.767863 0.745991 0.75593 0.756897 0.707926 0.677792 0.718373 0.757204 0.756113 0.654808 0.655236 0.715644 0.674941 0.75505 0.743124 0.748542 0.735439 0.660695 0.713868 0.72597 0.637985 0.740853 0.687412 0.715664 0.741221 0.592151 0.718552 0.748732 0.708002 0.744203 0.760677 0.705682 0.687552 0.651929 0.701025 0.738646 0.733096 0.761066 0.725826 0.715686 0.703886 0.689082 0.747894 0.737687 0.715028 0.717191 0.722306 0.698217 0.735752 0.741145 0.651236 0.68692 0.734366 0.721872 0.677973 0.740553 0.721891 0.706529 0.714704 0.691235 0.719842 0.73973 0.764203 0.697739 0.666938 0.734251 0.73059 0.744968 0.749772 0.739542 0.73191 0.717874 0.699397 0.751424 0.75901 0.690621 0.682948 0.699943 0.742527 0.750523 0.710027 0.687011 0.736091 0.761389 0.748054 0.761635 0.730438 0.725788 0.750192 0.740978 0.717897 0.693099 0.717527 0.68888 0.732102 0.702832 0.735282 0.759344 0.757697 0.747523 0.760601 0.72775 0.747201 0.703602 0.753115 0.719938 0.745331 0.755061 0.672371 0.731745 0.739355 0.732767 0.755616 0.737247 0.661105 0.73846 0.727005 0.665222 0.756113 0.754135 0.673201 0.705714 0.696254 0.742578 0.657469 0.752712 0.64621 0.709434 0.745592 0.744271 0.723438 0.745164 0.729631 0.64699 0.764182 0.74231 0.739436 0.730868 0.727707 0.735295 0.752629 0.719029 0.730866 0.735923 0.764313 0.706244 0.742718 0.743355 0.677258 0.692648 0.696375 0.694395 0.649797 0.640598 0.674991 0.739738 0.732225 0.716687 0.715394 0.693551 0.734571 0.733518 0.689584 0.71969 0.750628 0.709817 0.711099 0.727531 0.738599 0.721403 0.758651 0.735119 0.687748 0.725446 0.673396 0.726121 0.724912 0.71675 0.706935 0.761675 0.71497 0.729524 0.725754 0.7309 0.723231 0.733215 0.706439 0.707067 0.700934 0.763761 0.712978 0.713986 0.723867 0.762359 0.698266 0.754404 0.752286 0.70267 0.715409 0.749522 0.737277 0.73205 0.746191 0.697563 0.695571 0.716569 0.728464 0.683004 0.722692 0.725129 0.755885 0.738097 0.762948 0.694899 0.74756 0.706572 0.664396 0.722802 0.738939 0.709397 0.741479 0.767779 0.631137 0.744546 0.761695 0.750258 0.695086 0.750233 0.763094 0.638009 0.746263 0.756551 0.704923 0.721406 0.727947 0.731557 0.745593 0.74243 0.741627 0.748202 0.698098 0.687158 0.69352 0.755545 0.74061 0.712566 0.749918 0.684064 0.75654 0.744497 0.649902 0.738676 0.723529 0.710931 0.730482 0.705351 0.67096 0.710414 0.696345 0.724643 0.674506 0.752665 0.691344 0.769919 0.620361 0.758754 0.755441 0.677939 0.684468 0.738519 0.727287 0.690019 0.680337 0.750808 0.751799 0.708468 0.719966 0.748714 0.705432 0.715639 0.713651 0.712371 0.721574 0.736104 0.712054 0.747477 0.740844 0.73175 0.686669 0.750406 0.765837 0.760814 0.750146 0.682814 0.677707 0.719465 0.672657 0.711699 0.690263 0.720096 0.720688 0.712069 0.69608 0.742564 0.733738 0.759282 0.69973 0.756777 0.718126 0.727819 0.747355 0.753461 0.648245 0.689876 0.736276 0.683664 0.74262 0.757804 0.712243 0.743564 0.705238 0.757123 0.738772 0.731005 0.715566 0.659401 0.717922 0.7489 0.735777 0.729261 0.755134 0.679717 0.744788 0.730252 0.728646 0.677406 0.728553 0.73902 0.700611 0.707789 0.720455 0.743592 0.673756 0.657223 0.711463 0.727782 0.681393 0.679854 0.734342 0.742916 0.719629 0.755678 0.681992 0.716389 0.751122 0.72804 0.723302 0.735133 0.73475 0.762884 0.740055 0.754644 0.706147 0.744811 0.737171 0.75398 0.645351 0.708885 0.73384 0.673982 0.755636 0.728111 0.653307 0.733963 0.750126 0.707319 0.709183 0.687437 0.754824 0.696 0.713502 0.704993 0.655097 0.753273 0.728568 0.666348 0.67144 0.704456 0.636746 0.71571 0.738769 0.645341 0.734842 0.673097 0.767489 0.748537 0.743623 0.740769 0.619036 0.71709 0.749093 0.715123 0.756607 0.754137 0.740286 0.698637 0.672064 0.766425
292 0.719012342403628 0.70696 0.755614 0.743202 0.736978 0.723463 0.715193 0.719971 0.662436 0.726452 0.712551 0.664197 0.695962 0.73801 0.718343 0.743483 0.631155 0.706572 0.727167 0.715123 0.741206 0.738275 0.748755 0.761692 0.751148 0.749854 0.689626 0.704786 0.723178 0.7296 0.699073 0.739749 0.668684 0.75644 0.714775 0.752177 0.743009 0.715342 0.681498 0.732209 0.767757 0.680738 0.715664 0.746031 0.673347 0.725512 0.707119 0.686744 0.660554 0.748101 0.740532 0.702339 0.679893 0.74989 0.722764 0.740477 0.725043 0.623327 0.738696 0.692075 0.683414 0.719022 0.712381 0.759627 0.701281 0.666175 0.723369 0.750679 0.688942 0.691143 0.729654 0.697839 0.733254 0.695032 0.722761 0.744073 0.735402 0.753424 0.732968 0.745077 0.753596 0.755845 0.678636 0.677779 0.704261 0.707835 0.748931 0.703459 0.745571 0.706632 0.736612 0.749794 0.762151 0.721941 0.742047 0.724857 0.756731 0.719964 0.730717 0.759135 0.721022 0.713207 0.688771 0.678933 0.729025 0.721338 0.734716 0.71114 0.689038 0.756921 0.743323 0.718917 0.709712 0.739251 0.711377 0.672657 0.731603 0.690613 0.725086 0.748668 0.725649 0.758757 0.694482 0.748333 0.646807 0.727447 0.711312 0.682068 0.757052 0.704862 0.753624 0.73365 0.66578 0.754484 0.736475 0.754001 0.689665 0.700868 0.756778 0.666115 0.705377 0.73219 0.716142 0.651597 0.750903 0.729711 0.744539 0.767743 0.659399 0.737224 0.740392 0.702368 0.752479 0.639261 0.661321 0.722028 0.734482 0.728775 0.74118 0.665614 0.721573 0.592293 0.722465 0.725341 0.735348 0.722739 0.66152 0.65782 0.688452 0.709108 0.735979 0.717008 0.737494 0.728596 0.732555 0.68706 0.735626 0.687748 0.702709 0.683082 0.68404 0.724639 0.663507 0.760475 0.713839 0.719552 0.679212 0.661118 0.728213 0.686164 0.766928 0.752119 0.732563 0.720185 0.71836 0.720993 0.74399 0.672236 0.688623 0.735704 0.697184 0.771823 0.734016 0.756062 0.755657 0.749664 0.7405 0.740108 0.759207 0.735574 0.758668 0.727776 0.752347 0.700682 0.680505 0.723197 0.725837 0.749837 0.745326 0.649797 0.73475 0.75042 0.706302 0.648183 0.712212 0.730368 0.718255 0.740107 0.636746 0.653259 0.616216 0.713899 0.71019 0.763703 0.741145 0.730242 0.757892 0.754019 0.7411 0.679638 0.741574 0.757079 0.719393 0.76596 0.698521 0.735295 0.712566 0.751248 0.738532 0.679854 0.747452 0.727685 0.684649 0.737451 0.759348 0.636863 0.734334 0.741548 0.737156 0.631137 0.762767 0.71607 0.712699 0.737984 0.742054 0.73833 0.749541 0.739639 0.664244 0.696912 0.753102 0.746439 0.730928 0.743677 0.745939 0.731304 0.723142 0.753775 0.743822 0.76548 0.757513 0.638008 0.760935 0.730286 0.673097 0.64621 0.736723 0.697149 0.677406 0.690019 0.705725 0.756336 0.684506 0.708 0.703306 0.738409 0.729607 0.677829 0.742505 0.726053 0.729362 0.736538 0.713282 0.752862 0.75449 0.758984 0.687027 0.65928 0.637984 0.711433 0.753982 0.718912 0.725052 0.71467 0.730712 0.692961 0.725783 0.749453 0.733068 0.674313 0.728565 0.720481 0.73703 0.741131 0.594699 0.720535 0.667682 0.754436 0.683798 0.745007 0.708601 0.673632 0.754719 0.753304 0.715742 0.759849 0.758016 0.734512 0.729357 0.7405 0.742194 0.722319 0.693532 0.742004 0.724032 0.76827 0.729882 0.691758 0.73175 0.72594 0.643397 0.742167 0.686427 0.701381 0.72178 0.744347 0.730122 0.754469 0.748532 0.739115 0.719842 0.656055 0.733492 0.761449 0.71588 0.722549 0.710783 0.69907 0.71959 0.658035 0.686951 0.756164 0.755298 0.74204 0.750147 0.716915 0.727137 0.74148 0.721893 0.720377 0.765689 0.728363 0.669148 0.762161 0.754868 0.749694 0.713292 0.745543 0.677174 0.732558 0.709774 0.751282 0.744782 0.700421 0.741001 0.657019 0.756089 0.673982 0.695816 0.735439 0.746877 0.648332 0.718808 0.687486 0.753567 0.735579 0.741291 0.73085 0.741246 0.737412 0.735032 0.697656 0.759063 0.763243 0.712371 0.697152 0.761093 0.729654 0.637531 0.718826 0.720894 0.723343 0.650697 0.708671 0.718012 0.716801 0.652466 0.726017 0.697385 0.680383 0.699643 0.730132 0.74438 0.715014 0.76064 0.708777 0.749356 0.737524 0.645341 0.75744 0.709176 0.7016
293 0.7202503151927437 0.681429 0.662444 0.754841 0.735199 0.755644 0.763971 0.753848 0.742209 0.760577 0.750646 0.662293 0.739506 0.694486 0.676117 0.733911 0.750875 0.761672 0.681514 0.712176 0.737274 0.742765 0.743081 0.754127 0.758697 0.741844 0.741862 0.681052 0.729751 0.752198 0.741208 0.760604 0.743282 0.740699 0.748719 0.700201 0.737014 0.748763 0.725939 0.733907 0.7216 0.74204 0.730751 0.674449 0.63077 0.730569 0.695444 0.74965 0.698517 0.603847 0.685421 0.734794 0.718125 0.710782 0.722601 0.713251 0.720753 0.75802 0.718083 0.725425 0.687891 0.733017 0.641922 0.761039 0.747739 0.679212 0.678316 0.762536 0.686836 0.700574 0.762407 0.725856 0.714818 0.725044 0.76679 0.63921 0.712432 0.754267 0.74328 0.720231 0.729219 0.691491 0.754851 0.690187 0.753501 0.732782 0.739164 0.710661 0.746557 0.742232 0.768288 0.62542 0.715709 0.753845 0.767751 0.737869 0.704721 0.714996 0.75982 0.742157 0.724452 0.715629 0.751623 0.761804 0.741863 0.71388 0.709157 0.637531 0.658035 0.668125 0.718787 0.734807 0.645249 0.662793 0.662715 0.703731 0.75955 0.759632 0.7189 0.722723 0.749542 0.721498 0.738687 0.685687 0.714651 0.71651 0.737481 0.732101 0.63656 0.734873 0.736851 0.73106 0.740318 0.705372 0.668063 0.731702 0.748421 0.722313 0.696303 0.763318 0.714779 0.751162 0.717762 0.713407 0.687485 0.736314 0.667683 0.647859 0.753266 0.751159 0.652602 0.762065 0.73071 0.744902 0.721955 0.712998 0.754477 0.700157 0.715274 0.731973 0.763029 0.726085 0.753528 0.745579 0.712477 0.743351 0.748354 0.691725 0.717695 0.753399 0.707743 0.723399 0.747713 0.755764 0.736026 0.729338 0.744164 0.714542 0.754366 0.728814 0.691841 0.592293 0.648757 0.695337 0.705192 0.743198 0.689716 0.710556 0.737074 0.731071 0.755202 0.748661 0.684595 0.739374 0.672657 0.688097 0.731827 0.704481 0.760316 0.661647 0.737506 0.696045 0.71517 0.719765 0.685886 0.752346 0.71836 0.756937 0.751527 0.748596 0.736488 0.722244 0.711641 0.714671 0.746313 0.73218 0.715508 0.750206 0.729411 0.752875 0.745651 0.679602 0.719297 0.673354 0.695405 0.671195 0.6737 0.706367 0.682589 0.653158 0.738498 0.729643 0.742898 0.658075 0.690017 0.736706 0.762559 0.73402 0.729717 0.745031 0.727014 0.703935 0.745423 0.715977 0.755335 0.73031 0.722604 0.739349 0.691696 0.70691 0.742268 0.746777 0.742176 0.753547 0.73188 0.737911 0.752722 0.747134 0.708313 0.739466 0.746817 0.72345 0.762754 0.689601 0.722147 0.750995 0.755701 0.697519 0.740532 0.7471 0.665086 0.733078 0.733615 0.631155 0.742047 0.751653 0.731275 0.732269 0.706894 0.760521 0.656159 0.734733 0.763871 0.756926 0.739671 0.751464 0.771582 0.741638 0.739716 0.733802 0.72143 0.740333 0.740617 0.732043 0.665042 0.735036 0.669037 0.701669 0.678409 0.740337 0.714828 0.722664 0.687028 0.738567 0.701745 0.741189 0.680383 0.72116 0.696596 0.694086 0.744782 0.758055 0.758556 0.703752 0.709717 0.766924 0.729378 0.748176 0.742611 0.735176 0.729306 0.717184 0.715872 0.615548 0.65622 0.712564 0.764923 0.694806 0.704498 0.729188 0.720247 0.744595 0.722319 0.710357 0.728835 0.725576 0.7002 0.73961 0.715818 0.735474 0.743884 0.755123 0.668066 0.7405 0.714076 0.72279 0.749221 0.675942 0.640698 0.708665 0.71781 0.738504 0.749182 0.740841 0.684649 0.70536 0.70316 0.673716 0.743324 0.739899 0.708426 0.718448 0.758631 0.683878 0.753068 0.717341 0.665614 0.718655 0.699961 0.744903 0.703097 0.763421 0.715872 0.734385 0.727291 0.697325 0.750985 0.760892 0.724191 0.722309 0.713537 0.721313 0.70554 0.74191 0.750775 0.72775 0.756633 0.721513 0.696447 0.696561 0.75385 0.693323 0.751075 0.672235 0.679628 0.690281 0.706812 0.669067 0.712001 0.688806 0.738836 0.733974 0.731545 0.721244 0.722579 0.650627 0.72335 0.668379 0.762296 0.724049 0.705443 0.719744 0.733415 0.691915 0.757096 0.76234 0.758442 0.638755 0.746048 0.759705 0.746065 0.676839 0.677667 0.742574 0.722767 0.630121 0.699451 0.748569 0.638377 0.686442 0.721758 0.668017 0.706704 0.753318 0.743202 0.681186 0.730927 0.738696 0.757154 0.720475 0.693519 0.660334
294 0.7198472698412699 0.725712 0.726759 0.70691 0.666687 0.746233 0.714818 0.743192 0.74985 0.743307 0.704192 0.739652 0.750474 0.761206 0.699512 0.69592 0.72794 0.735894 0.748563 0.756028 0.741665 0.705474 0.709643 0.742095 0.721222 0.672235 0.69372 0.689368 0.73645 0.698698 0.756024 0.752247 0.753862 0.739197 0.708617 0.736354 0.717458 0.690023 0.687044 0.730784 0.707659 0.752577 0.732682 0.745538 0.704366 0.719435 0.68143 0.727353 0.695122 0.666904 0.749147 0.726717 0.734925 0.717572 0.711428 0.721314 0.671961 0.732354 0.739703 0.705236 0.720936 0.713478 0.754496 0.687234 0.704038 0.75927 0.755176 0.670925 0.74894 0.74411 0.758094 0.76654 0.663563 0.704907 0.71604 0.715431 0.706171 0.754093 0.603571 0.709157 0.755803 0.731214 0.720011 0.669562 0.746369 0.759932 0.705908 0.742913 0.750256 0.747105 0.682743 0.744245 0.715163 0.766825 0.754798 0.746208 0.760172 0.719445 0.743849 0.730097 0.678973 0.708424 0.696951 0.727031 0.702318 0.705514 0.717695 0.69806 0.748615 0.754345 0.693366 0.75052 0.658009 0.738296 0.68931 0.750491 0.740041 0.748492 0.711893 0.758021 0.738268 0.724486 0.730012 0.76198 0.755257 0.728523 0.743919 0.645779 0.758389 0.727328 0.737824 0.73357 0.729695 0.761553 0.753928 0.702696 0.741473 0.701447 0.753942 0.725113 0.745709 0.729889 0.641932 0.693414 0.692266 0.757526 0.695717 0.695719 0.71836 0.727577 0.708182 0.657176 0.740425 0.737242 0.742981 0.745036 0.710215 0.71228 0.736528 0.732987 0.649686 0.751123 0.684355 0.735102 0.729765 0.656054 0.756692 0.742762 0.669169 0.723378 0.674945 0.66874 0.735879 0.683928 0.705623 0.727712 0.745337 0.711484 0.652641 0.75568 0.702636 0.741261 0.75536 0.751074 0.753567 0.72981 0.733004 0.62805 0.720441 0.692258 0.665044 0.705543 0.73145 0.709865 0.712813 0.728307 0.726158 0.650952 0.757415 0.755144 0.74732 0.711991 0.739894 0.746848 0.741961 0.59629 0.637531 0.758193 0.754814 0.665759 0.744432 0.743698 0.687164 0.73497 0.749806 0.765739 0.754191 0.712392 0.771921 0.732948 0.670556 0.760651 0.758027 0.742751 0.734025 0.762037 0.692312 0.650511 0.733925 0.664077 0.695406 0.749965 0.744938 0.74494 0.618997 0.65801 0.734563 0.699546 0.739733 0.715654 0.750911 0.739186 0.658253 0.699821 0.743794 0.750848 0.745654 0.752521 0.745692 0.629264 0.725814 0.661096 0.740527 0.742967 0.710824 0.760521 0.707993 0.751727 0.704481 0.736431 0.724953 0.677203 0.613854 0.696561 0.669741 0.729093 0.749595 0.721744 0.740875 0.65601 0.71441 0.71732 0.728021 0.755923 0.711279 0.742783 0.74423 0.719357 0.740786 0.74012 0.728426 0.733775 0.705715 0.657617 0.72601 0.702182 0.685421 0.655236 0.72921 0.72766 0.714074 0.712296 0.712676 0.705338 0.712332 0.763206 0.755518 0.751947 0.742469 0.764923 0.748386 0.759012 0.702714 0.722238 0.763807 0.751605 0.751483 0.735245 0.692063 0.697131 0.740945 0.732011 0.741659 0.746742 0.725413 0.735865 0.72032 0.721356 0.677148 0.746231 0.752151 0.764853 0.728621 0.69191 0.744883 0.665086 0.728062 0.765004 0.684834 0.665507 0.704253 0.704149 0.747034 0.749416 0.683723 0.726126 0.745491 0.688105 0.742937 0.765831 0.707597 0.688505 0.712965 0.715344 0.750373 0.749113 0.743521 0.75484 0.756853 0.713538 0.692771 0.721357 0.692334 0.678906 0.705815 0.739879 0.744664 0.613803 0.638755 0.725045 0.75117 0.718787 0.738907 0.705416 0.705942 0.749361 0.723983 0.739198 0.747216 0.726662 0.754636 0.728999 0.680383 0.661224 0.700764 0.738404 0.763439 0.749643 0.631054 0.659757 0.744902 0.761814 0.715915 0.718946 0.755827 0.744972 0.738091 0.67228 0.755444 0.727612 0.715752 0.740535 0.724842 0.754801 0.735609 0.687284 0.682593 0.692626 0.705331 0.731892 0.675082 0.717777 0.758693 0.738797 0.697462 0.723939 0.701335 0.716987 0.647859 0.73305 0.630121 0.677755 0.756585 0.69527 0.690676 0.662551 0.71925 0.735634 0.659102 0.748186 0.694156 0.744837 0.715252 0.720852 0.639259 0.716969 0.767752 0.700095 0.711301 0.72426 0.711924 0.671197 0.693003 0.714189 0.75535 0.73027 0.758882 0.758445 0.712771 0.745721 0.752727 0.653127
295 0.7211864489795918 0.708241 0.751857 0.727313 0.7342 0.683074 0.65051 0.706755 0.684792 0.62928 0.693663 0.684081 0.647766 0.741935 0.62851 0.664783 0.731446 0.743332 0.645657 0.745526 0.730358 0.743622 0.762345 0.650952 0.745615 0.755709 0.755918 0.713992 0.731431 0.679934 0.635212 0.696232 0.749459 0.649261 0.757995 0.756065 0.7637 0.679736 0.74844 0.70823 0.745867 0.673078 0.741517 0.7132 0.740614 0.73447 0.761793 0.752646 0.745892 0.751188 0.739995 0.759135 0.729744 0.702141 0.734123 0.75906 0.736567 0.744645 0.672466 0.725432 0.720942 0.759639 0.740457 0.742505 0.703809 0.760089 0.668074 0.747492 0.703331 0.632957 0.729187 0.641651 0.722399 0.71836 0.678761 0.726662 0.703904 0.699951 0.711187 0.703186 0.69568 0.677995 0.758604 0.749435 0.765835 0.718946 0.729465 0.755432 0.722562 0.743418 0.744635 0.763867 0.72245 0.694198 0.689602 0.755081 0.70272 0.753836 0.74401 0.719084 0.731001 0.755014 0.652648 0.746475 0.661538 0.761502 0.705221 0.678985 0.73793 0.749182 0.759717 0.731736 0.76277 0.716924 0.724819 0.721721 0.749148 0.729087 0.728868 0.752164 0.722004 0.756391 0.729593 0.742346 0.722641 0.736755 0.767943 0.678452 0.740934 0.66544 0.753636 0.747575 0.721976 0.767675 0.74687 0.711889 0.749672 0.758406 0.747769 0.708298 0.712839 0.742221 0.736505 0.751365 0.749281 0.620092 0.729596 0.741077 0.746638 0.742675 0.68045 0.754968 0.708587 0.72766 0.712874 0.757855 0.730069 0.752692 0.699049 0.730844 0.721328 0.711153 0.709731 0.756471 0.714289 0.752962 0.744743 0.679928 0.756786 0.689812 0.690657 0.734197 0.659615 0.731874 0.687052 0.744059 0.760382 0.724884 0.728358 0.726663 0.681677 0.659313 0.72675 0.707857 0.649686 0.667729 0.714846 0.758972 0.716265 0.656778 0.711018 0.695222 0.704784 0.754556 0.755176 0.734975 0.751646 0.729212 0.749982 0.705444 0.743319 0.66438 0.71414 0.721914 0.725124 0.726268 0.738328 0.697955 0.707964 0.702119 0.74236 0.73746 0.723688 0.760111 0.62649 0.72824 0.657788 0.701032 0.724842 0.712679 0.75402 0.725579 0.736447 0.733268 0.745847 0.717967 0.703527 0.71166 0.751217 0.689451 0.720684 0.654415 0.63192 0.744745 0.748759 0.729951 0.724163 0.71793 0.743603 0.744194 0.740989 0.630121 0.714409 0.716537 0.688506 0.735873 0.745607 0.734028 0.751193 0.740163 0.744084 0.757547 0.74558 0.716609 0.714784 0.741566 0.653895 0.751446 0.745026 0.611904 0.75811 0.730216 0.751737 0.719641 0.67484 0.75927 0.728893 0.719511 0.751336 0.747289 0.748026 0.751223 0.738734 0.729919 0.657762 0.69686 0.713538 0.753207 0.742427 0.735362 0.741912 0.596291 0.749532 0.693365 0.752128 0.672405 0.711905 0.739502 0.70789 0.706801 0.747607 0.711237 0.752946 0.743545 0.646407 0.665266 0.741952 0.737567 0.736756 0.737062 0.757305 0.72577 0.663198 0.754478 0.735882 0.636147 0.707595 0.741655 0.637094 0.712667 0.721145 0.748839 0.745073 0.75484 0.685798 0.670534 0.672912 0.676427 0.738277 0.760615 0.679852 0.762817 0.686577 0.70512 0.732839 0.731294 0.719434 0.753508 0.695124 0.722321 0.733253 0.731814 0.726466 0.748165 0.763398 0.690957 0.747469 0.697805 0.736585 0.718557 0.734172 0.651737 0.701658 0.717867 0.725309 0.752974 0.75364 0.693824 0.763989 0.716549 0.738855 0.731444 0.691626 0.746148 0.739187 0.639116 0.757619 0.756802 0.737315 0.706333 0.763403 0.740936 0.644955 0.712741 0.736264 0.751623 0.734705 0.717412 0.745758 0.676743 0.759391 0.743596 0.666013 0.73166 0.661461 0.745667 0.689247 0.712785 0.673208 0.686456 0.719364 0.725994 0.698679 0.734004 0.756283 0.740942 0.741153 0.703278 0.760777 0.686437 0.660748 0.722025 0.749351 0.742309 0.743717 0.732354 0.705222 0.746339 0.716472 0.70178 0.713111 0.752456 0.763145 0.738026 0.750436 0.737854 0.625675 0.730142 0.754688 0.740086 0.733033 0.731655 0.740863 0.710926 0.715467 0.743918 0.678583 0.725668 0.705212 0.726301 0.749844 0.754798 0.761714 0.727605 0.680782 0.709346 0.753938 0.714627 0.731422 0.760279 0.764214 0.73053 0.705594 0.717728 0.699873 0.750359 0.754906 0.722115 0.677314 0.758141 0.74599 0.703664
296 0.7207085034013605 0.653428 0.756548 0.742873 0.727319 0.735664 0.754139 0.752284 0.725195 0.752571 0.645774 0.725764 0.714845 0.672223 0.744607 0.705318 0.724618 0.712409 0.723955 0.735759 0.730747 0.748591 0.754172 0.69029 0.732275 0.690742 0.73373 0.677351 0.686886 0.723033 0.757541 0.679334 0.643047 0.721986 0.716863 0.741889 0.733178 0.734683 0.744278 0.726302 0.704322 0.738492 0.761057 0.713227 0.73609 0.647119 0.758315 0.623854 0.677087 0.665724 0.650245 0.732572 0.751404 0.663964 0.718601 0.744265 0.695638 0.669899 0.755391 0.664321 0.733227 0.715361 0.740388 0.733158 0.746721 0.707583 0.731194 0.696679 0.706083 0.711829 0.751585 0.641728 0.74094 0.757465 0.720865 0.717949 0.736423 0.714174 0.734205 0.752078 0.701431 0.743733 0.759919 0.736173 0.757638 0.708726 0.737697 0.731874 0.740551 0.739947 0.711349 0.744729 0.697135 0.62467 0.733046 0.731666 0.742254 0.698681 0.743096 0.709717 0.666013 0.681057 0.742242 0.707111 0.733154 0.754923 0.686326 0.761178 0.750953 0.754415 0.737712 0.711717 0.754735 0.715895 0.757739 0.754528 0.737196 0.714068 0.661429 0.714746 0.620092 0.742131 0.735948 0.74262 0.650924 0.611942 0.759862 0.756331 0.745008 0.672545 0.708331 0.741015 0.67135 0.706568 0.741351 0.74572 0.748396 0.772885 0.669384 0.75838 0.730566 0.639446 0.761222 0.743135 0.730193 0.690128 0.653421 0.740572 0.738839 0.75765 0.76028 0.708023 0.719787 0.725572 0.756652 0.596291 0.743065 0.698298 0.752671 0.689812 0.723108 0.698721 0.707251 0.73993 0.764512 0.750502 0.735017 0.635723 0.749351 0.724842 0.690967 0.752574 0.767734 0.686811 0.704186 0.716379 0.754306 0.760831 0.7518 0.728301 0.714422 0.76975 0.72395 0.736104 0.754382 0.754824 0.752115 0.758835 0.719435 0.72289 0.639924 0.742716 0.736551 0.730355 0.724832 0.682954 0.68725 0.751282 0.67822 0.68502 0.730084 0.732623 0.701616 0.69568 0.734325 0.736971 0.744447 0.692835 0.718295 0.758267 0.752983 0.736064 0.706759 0.742009 0.703516 0.693627 0.743978 0.717771 0.740158 0.757842 0.666781 0.748783 0.683391 0.693972 0.710563 0.722743 0.699931 0.59205 0.7184 0.732576 0.709978 0.70596 0.694315 0.704209 0.746922 0.71913 0.690879 0.74914 0.636949 0.668563 0.705037 0.758608 0.714796 0.744644 0.719692 0.713326 0.684704 0.724341 0.750853 0.750627 0.711062 0.741281 0.734795 0.757229 0.743372 0.690466 0.724813 0.706802 0.669196 0.742693 0.669876 0.74442 0.746161 0.748567 0.761493 0.693124 0.735087 0.653163 0.763822 0.715678 0.725757 0.739663 0.748774 0.689152 0.692298 0.709068 0.734896 0.731839 0.708223 0.73833 0.734747 0.74093 0.751021 0.743787 0.731494 0.70907 0.686437 0.665266 0.663314 0.674614 0.684685 0.632025 0.707029 0.751006 0.626489 0.763929 0.753125 0.751363 0.67091 0.748749 0.713323 0.749294 0.660256 0.710233 0.716609 0.733998 0.713373 0.730005 0.74495 0.748801 0.741207 0.762788 0.696808 0.685738 0.697184 0.718548 0.656974 0.722594 0.722347 0.752695 0.74661 0.739828 0.760934 0.689602 0.683552 0.748176 0.714968 0.714395 0.761667 0.717272 0.699851 0.739547 0.745607 0.752934 0.715459 0.68663 0.736422 0.690884 0.733373 0.75747 0.733668 0.739994 0.74901 0.699361 0.66324 0.748911 0.749099 0.714627 0.735591 0.665345 0.727314 0.729867 0.725184 0.766054 0.657848 0.739995 0.706442 0.728467 0.744979 0.747983 0.68625 0.705108 0.748286 0.746512 0.716835 0.741313 0.750727 0.745051 0.744839 0.74579 0.698151 0.682646 0.75447 0.736499 0.736177 0.737886 0.67925 0.762198 0.635462 0.706662 0.764496 0.747666 0.738205 0.704854 0.694788 0.751336 0.75713 0.701141 0.703809 0.692155 0.694331 0.742343 0.748259 0.662422 0.748026 0.744149 0.745073 0.676743 0.733778 0.683207 0.709434 0.697664 0.741257 0.689527 0.760869 0.724803 0.751181 0.738158 0.760438 0.751405 0.70797 0.7283 0.755567 0.738125 0.765243 0.718168 0.750768 0.737172 0.759691 0.743878 0.74903 0.756705 0.753256 0.715992 0.714138 0.700466 0.736004 0.743995 0.679102 0.758852 0.723274 0.76296 0.735726 0.758648 0.678685 0.753358 0.672736 0.712602 0.636282 0.760089 0.717796 0.67076
297 0.722928768707483 0.668403 0.733583 0.699089 0.693364 0.682703 0.735678 0.738342 0.733045 0.748128 0.707583 0.680085 0.753038 0.741476 0.729127 0.753412 0.748897 0.726204 0.753163 0.750116 0.732097 0.728582 0.74213 0.74984 0.728133 0.724551 0.743198 0.746184 0.695883 0.701814 0.742014 0.710051 0.759886 0.744579 0.724243 0.701008 0.733998 0.750483 0.680227 0.759692 0.754517 0.674062 0.753806 0.750982 0.707347 0.742981 0.68153 0.721098 0.715445 0.763282 0.74545 0.73456 0.723235 0.687432 0.759742 0.750958 0.759995 0.704768 0.768407 0.749002 0.735809 0.731075 0.759748 0.671003 0.727285 0.698814 0.742464 0.724604 0.726853 0.736719 0.73863 0.639592 0.758398 0.728012 0.620907 0.705185 0.737352 0.755324 0.650245 0.752247 0.754921 0.75433 0.709131 0.691841 0.765572 0.717619 0.759756 0.647867 0.693395 0.713473 0.739536 0.730113 0.723689 0.658331 0.693819 0.737267 0.715379 0.758183 0.748455 0.709846 0.713638 0.719964 0.743145 0.748753 0.692298 0.746994 0.702781 0.737712 0.737241 0.727129 0.731848 0.71928 0.707138 0.674811 0.7379 0.729758 0.709716 0.716184 0.705091 0.737059 0.765268 0.718742 0.697663 0.739827 0.664338 0.713657 0.678597 0.74363 0.757013 0.72881 0.746861 0.727706 0.702033 0.726383 0.717807 0.750218 0.751279 0.742316 0.748109 0.759155 0.76231 0.727812 0.669196 0.725354 0.699761 0.757384 0.596008 0.76482 0.687407 0.742726 0.737431 0.743211 0.754558 0.74011 0.745288 0.690593 0.626801 0.754925 0.618333 0.723406 0.731819 0.643047 0.696225 0.716798 0.700859 0.750822 0.688305 0.700445 0.742811 0.742375 0.749932 0.75175 0.659429 0.762516 0.749718 0.73851 0.712889 0.75345 0.737971 0.737144 0.728907 0.674549 0.703368 0.729289 0.739732 0.7283 0.718778 0.690885 0.693069 0.738205 0.679865 0.75512 0.729397 0.701924 0.735495 0.735466 0.74923 0.64859 0.703759 0.721815 0.750045 0.742421 0.737195 0.744633 0.731099 0.687684 0.740496 0.756641 0.755003 0.717582 0.748335 0.749618 0.753225 0.732925 0.623854 0.644436 0.682657 0.738903 0.667362 0.725231 0.691288 0.758267 0.726679 0.700238 0.731309 0.705361 0.738331 0.733539 0.697319 0.658169 0.744448 0.748006 0.680947 0.721566 0.730998 0.750628 0.758734 0.679609 0.740197 0.725499 0.755604 0.747041 0.734562 0.716392 0.708268 0.761765 0.735942 0.745776 0.738864 0.745484 0.733861 0.749878 0.738323 0.724442 0.739624 0.686326 0.696146 0.669815 0.696964 0.689636 0.673959 0.700652 0.747138 0.735187 0.761825 0.767024 0.748192 0.751151 0.744332 0.672735 0.741938 0.751865 0.639446 0.715814 0.719489 0.711879 0.740374 0.73569 0.750418 0.692964 0.751491 0.751013 0.666258 0.663963 0.749752 0.733481 0.742051 0.740526 0.728188 0.740902 0.69176 0.754027 0.734872 0.741921 0.730726 0.717884 0.746528 0.666791 0.75575 0.715025 0.754306 0.739994 0.749548 0.732054 0.745789 0.75885 0.700557 0.715046 0.758276 0.72728 0.70328 0.764629 0.760757 0.695977 0.728738 0.719481 0.684294 0.748207 0.729531 0.761591 0.672855 0.748785 0.723889 0.728223 0.736223 0.762733 0.735287 0.728747 0.737997 0.714689 0.754111 0.751127 0.660256 0.756109 0.753838 0.725196 0.737979 0.736211 0.730196 0.702586 0.742873 0.692942 0.755503 0.762441 0.742277 0.656595 0.710639 0.749278 0.713891 0.727527 0.663607 0.748921 0.749062 0.758548 0.735004 0.750658 0.759839 0.742301 0.745326 0.684936 0.737263 0.745565 0.715302 0.68625 0.735565 0.763036 0.758116 0.741562 0.693019 0.729323 0.731051 0.737996 0.725757 0.721024 0.673275 0.696468 0.737794 0.717333 0.652184 0.742926 0.75459 0.73587 0.721511 0.731223 0.701616 0.748259 0.735306 0.73779 0.72993 0.677823 0.660576 0.723965 0.74529 0.754026 0.711331 0.76689 0.748203 0.729339 0.628793 0.734264 0.705656 0.737652 0.704854 0.641728 0.731195 0.689812 0.71271 0.746571 0.717159 0.64513 0.760714 0.75894 0.737029 0.736358 0.695202 0.690466 0.703618 0.74526 0.723254 0.721361 0.734628 0.727924 0.629534 0.718719 0.746663 0.718728 0.684768 0.714756 0.725399 0.758518 0.685882 0.697228 0.645187 0.678835 0.66954 0.712554 0.679116 0.699706 0.720451 0.667538 0.758875 0.714143
298 0.7240257664399093 0.74799 0.700127 0.729323 0.757733 0.72098 0.757686 0.724945 0.69304 0.67234 0.754974 0.752521 0.664007 0.759605 0.668417 0.754051 0.76398 0.732614 0.714635 0.738365 0.758303 0.7017 0.722543 0.737332 0.715992 0.745613 0.715783 0.700983 0.701024 0.706152 0.729099 0.723759 0.707612 0.713865 0.747655 0.696353 0.719215 0.723877 0.71849 0.741969 0.65783 0.716519 0.687684 0.745691 0.670136 0.733319 0.75594 0.727016 0.738986 0.766158 0.734047 0.746137 0.727836 0.744058 0.739534 0.699412 0.742744 0.752004 0.749854 0.645307 0.683959 0.736189 0.706549 0.73923 0.674362 0.762106 0.714813 0.68239 0.707434 0.730393 0.719272 0.735327 0.746931 0.759958 0.753461 0.735732 0.737687 0.671048 0.732499 0.712001 0.742364 0.659212 0.758085 0.759741 0.77179 0.744547 0.762625 0.711214 0.692205 0.752311 0.715445 0.667538 0.756315 0.749358 0.728198 0.755663 0.730478 0.720362 0.738829 0.767241 0.707127 0.735726 0.682582 0.740704 0.713076 0.728999 0.753396 0.751725 0.751242 0.728312 0.728916 0.755528 0.713475 0.703211 0.699484 0.704054 0.678341 0.722242 0.756446 0.697643 0.70727 0.755227 0.680896 0.740737 0.726082 0.747331 0.753747 0.659429 0.591136 0.714323 0.743923 0.755305 0.762484 0.755639 0.762636 0.702913 0.699822 0.674475 0.752557 0.692021 0.749614 0.721836 0.680238 0.697727 0.733457 0.758507 0.734798 0.738689 0.716254 0.743169 0.695202 0.752875 0.698719 0.760413 0.694474 0.695702 0.755598 0.7036 0.670758 0.729968 0.745839 0.72563 0.744939 0.730984 0.697451 0.679916 0.754088 0.714446 0.763284 0.713525 0.684936 0.760296 0.747745 0.731686 0.757373 0.748565 0.720785 0.628139 0.716823 0.753893 0.693819 0.724334 0.725197 0.718056 0.729799 0.750363 0.707863 0.741063 0.733802 0.728303 0.752112 0.692957 0.728452 0.744809 0.751364 0.731783 0.726222 0.757704 0.727897 0.743639 0.699089 0.705427 0.704768 0.727745 0.761329 0.693659 0.729988 0.72972 0.724983 0.693898 0.719187 0.725339 0.637647 0.671839 0.759503 0.746423 0.707344 0.737437 0.745268 0.757683 0.765943 0.670682 0.6861 0.713793 0.686326 0.760902 0.678835 0.73747 0.648148 0.720758 0.755793 0.721302 0.75105 0.715152 0.738183 0.737186 0.733435 0.711491 0.705689 0.716886 0.755126 0.763021 0.728286 0.737787 0.729556 0.723751 0.703115 0.760321 0.74922 0.740853 0.74665 0.733318 0.708954 0.74829 0.750456 0.733745 0.702947 0.751653 0.734487 0.730736 0.714091 0.71893 0.75053 0.746877 0.711685 0.730842 0.732526 0.717711 0.757454 0.75103 0.643631 0.745941 0.747501 0.707706 0.738111 0.687935 0.746792 0.751232 0.710951 0.746925 0.675982 0.742466 0.759544 0.727483 0.679116 0.737607 0.766514 0.746651 0.706638 0.759302 0.741673 0.764488 0.763494 0.712281 0.712402 0.750665 0.749063 0.733711 0.721937 0.722651 0.738811 0.679182 0.684003 0.75852 0.690753 0.641728 0.726281 0.729932 0.702675 0.714012 0.723416 0.758827 0.713127 0.672857 0.753967 0.757475 0.733594 0.696009 0.734753 0.738201 0.684933 0.736245 0.626801 0.755133 0.687575 0.708499 0.743066 0.715201 0.737681 0.721756 0.721361 0.747969 0.75434 0.678122 0.7132 0.720374 0.70961 0.692942 0.735415 0.676162 0.7539 0.727011 0.665889 0.707418 0.718728 0.744704 0.74444 0.762805 0.679373 0.739291 0.722631 0.728829 0.749822 0.753054 0.713825 0.737033 0.70262 0.726417 0.743021 0.699786 0.719081 0.720838 0.751076 0.731919 0.752883 0.691926 0.666906 0.74529 0.730533 0.741242 0.666276 0.739115 0.759823 0.702188 0.735942 0.695788 0.709979 0.693069 0.721492 0.739216 0.725215 0.706944 0.680888 0.739914 0.746108 0.715629 0.715577 0.689269 0.73014 0.740788 0.758446 0.727818 0.740497 0.645965 0.737217 0.736641 0.698812 0.728683 0.750149 0.730261 0.717724 0.69037 0.74254 0.697041 0.68513 0.714397 0.725756 0.687408 0.716462 0.760829 0.658402 0.681312 0.733835 0.750426 0.744015 0.732499 0.756102 0.746785 0.72155 0.736049 0.740718 0.719144 0.717255 0.756424 0.74033 0.74545 0.732201 0.733077 0.754979 0.717983 0.666663 0.754045 0.742677 0.752902 0.76186 0.660415 0.742983 0.64859 0.722803 0.719712 0.712782 0.729962
299 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409 0.750409
300 0.7454108662131519 0.761665 0.750407 0.740451 0.766583 0.762477 0.733121 0.721608 0.755716 0.727195 0.736404 0.725585 0.741596 0.716949 0.718108 0.765402 0.71731 0.738846 0.714686 0.732306 0.763391 0.750407 0.763924 0.725798 0.761374 0.743759 0.723224 0.743287 0.723282 0.742572 0.720497 0.725971 0.749199 0.767686 0.713647 0.755992 0.730598 0.750407 0.754884 0.712493 0.712478 0.767302 0.753565 0.714798 0.708933 0.752353 0.764936 0.707774 0.733044 0.755285 0.76682 0.766249 0.766035 0.745972 0.749549 0.763868 0.735316 0.738371 0.763662 0.76465 0.711777 0.755776 0.729578 0.750407 0.738166 0.765569 0.758446 0.753861 0.750407 0.743796 0.715541 0.721164 0.714837 0.752498 0.735477 0.7671 0.759657 0.767395 0.763457 0.739228 0.724822 0.762059 0.758538 0.721754 0.762798 0.757181 0.75728 0.740499 0.729397 0.767606 0.757432 0.747051 0.71359 0.755855 0.760994 0.730997 0.757124 0.734593 0.744325 0.763817 0.756175 0.735002 0.750914 0.751906 0.764153 0.750035 0.707615 0.718144 0.738097 0.713236 0.765305 0.721605 0.714928 0.731541 0.747806 0.717171 0.73965 0.754675 0.749268 0.751796 0.753381 0.737804 0.765162 0.763202 0.744219 0.759902 0.743032 0.765007 0.750407 0.758451 0.722393 0.759984 0.71887 0.765491 0.738696 0.762316 0.758712 0.714839 0.721768 0.709018 0.720253 0.718811 0.718066 0.761392 0.750407 0.76467 0.765857 0.709851 0.758494 0.72041 0.720661 0.750407 0.742067 0.766045 0.764355 0.756241 0.75833 0.750407 0.711811 0.734633 0.762113 0.72481 0.755005 0.748848 0.75152 0.758147 0.70305 0.721827 0.734351 0.767594 0.758778 0.730215 0.757263 0.729076 0.768357 0.758064 0.743199 0.733408 0.750023 0.763631 0.75479 0.72502 0.708827 0.750077 0.723388 0.752283 0.763935 0.726686 0.752874 0.719242 0.753178 0.76652 0.730579 0.752267 0.722238 0.766846 0.723735 0.74262 0.764015 0.752694 0.739999 0.747591 0.762298 0.765206 0.736932 0.758121 0.764112 0.76308 0.763971 0.756239 0.741458 0.716627 0.763626 0.763812 0.74703 0.7318 0.743878 0.754454 0.761961 0.732824 0.756966 0.759156 0.764239 0.725822 0.752979 0.73505 0.751823 0.754497 0.721305 0.750407 0.75683 0.728965 0.734036 0.740255 0.713694 0.739956 0.752613 0.762446 0.768781 0.722073 0.754871 0.752206 0.748429 0.758007 0.744135 0.724892 0.763397 0.754365 0.736485 0.765899 0.739995 0.761566 0.766837 0.746669 0.758773 0.758071 0.766261 0.764289 0.750407 0.754162 0.740187 0.752977 0.751062 0.733332 0.738005 0.759854 0.74056 0.744758 0.718756 0.716638 0.766047 0.75479 0.764142 0.738716 0.763884 0.69442 0.736034 0.765632 0.765251 0.747188 0.730667 0.760082 0.754432 0.76178 0.719976 0.750792 0.742934 0.712916 0.751019 0.766243 0.739995 0.764548 0.766027 0.767744 0.738579 0.73111 0.754547 0.764681 0.756357 0.721232 0.756308 0.766484 0.73246 0.750504 0.73024 0.733031 0.76469 0.750632 0.765563 0.759247 0.753029 0.7525 0.72356 0.762606 0.712101 0.764079 0.758317 0.739687 0.757318 0.752038 0.738312 0.759266 0.727033 0.742635 0.750586 0.72963 0.762607 0.738394 0.743421 0.752381 0.747187 0.743408 0.76399 0.725568 0.749936 0.729255 0.751817 0.763078 0.732565 0.737564 0.757654 0.737001 0.75922 0.763486 0.759979 0.762342 0.741911 0.752363 0.735723 0.750067 0.766481 0.712788 0.730124 0.73822 0.74591 0.755224 0.749284 0.710254 0.751189 0.706706 0.767127 0.740893 0.765418 0.766663 0.756243 0.706374 0.746199 0.755702 0.755045 0.765784 0.750407 0.749309 0.765228 0.746079 0.767277 0.7624 0.737433 0.755382 0.716528 0.754314 0.746066 0.734623 0.738708 0.762471 0.719479 0.765819 0.714739 0.751094 0.705058 0.750407 0.763296 0.757859 0.7646 0.717965 0.762467 0.756136 0.732477 0.760172 0.761026 0.746218 0.725536 0.714241 0.751996 0.747567 0.737918 0.751574 0.711282 0.753731 0.752459 0.763529 0.765957 0.722554 0.734696 0.734599 0.74995 0.729491 0.769483 0.747405 0.740745 0.71404 0.753051 0.753962 0.769348 0.764709 0.761258 0.765113 0.753988 0.719846 0.762926 0.753861 0.764878 0.721642 0.707701 0.759144 0.740961 0.749861 0.742443 0.72202 0.729733 0.764909 0.767057 0.727515
301 0.7407055374149661 0.727364 0.721958 0.754317 0.755408 0.701694 0.711185 0.764598 0.767291 0.72759 0.69118 0.722738 0.756516 0.733452 0.751978 0.694225 0.760072 0.742358 0.76356 0.738394 0.7633 0.718497 0.765783 0.712606 0.748983 0.716884 0.726759 0.763257 0.753491 0.675772 0.765751 0.752389 0.736522 0.759045 0.763557 0.698528 0.70803 0.748975 0.744838 0.706564 0.765222 0.761481 0.74428 0.765563 0.712455 0.762345 0.759689 0.707405 0.762291 0.730101 0.689598 0.750702 0.6908 0.729053 0.726527 0.759727 0.764112 0.752469 0.740834 0.764335 0.748591 0.726906 0.764504 0.756125 0.734302 0.695206 0.681669 0.723499 0.767127 0.760975 0.75765 0.763582 0.733289 0.684126 0.711309 0.763847 0.758272 0.720264 0.733044 0.766239 0.706706 0.738605 0.696663 0.759609 0.760821 0.747567 0.76378 0.769026 0.756002 0.741357 0.681912 0.743416 0.743959 0.733298 0.763187 0.679066 0.725001 0.76039 0.75479 0.765713 0.753816 0.716774 0.74375 0.679019 0.738511 0.75161 0.70419 0.713033 0.695761 0.767907 0.73544 0.760032 0.754331 0.738785 0.757108 0.763281 0.769281 0.762862 0.705513 0.762723 0.716815 0.726847 0.765397 0.736172 0.719845 0.732122 0.760544 0.763672 0.757288 0.73127 0.712928 0.758509 0.741911 0.767878 0.700249 0.754813 0.709529 0.733433 0.671676 0.754714 0.746385 0.717433 0.758133 0.686621 0.758562 0.713559 0.741422 0.739043 0.747188 0.766346 0.713097 0.757984 0.750983 0.753673 0.765388 0.753405 0.761923 0.757313 0.756301 0.707574 0.757728 0.700354 0.753298 0.758974 0.725039 0.763094 0.752414 0.732788 0.756229 0.694207 0.717965 0.75599 0.715822 0.751321 0.736722 0.725847 0.735724 0.76795 0.718983 0.737523 0.738208 0.753713 0.766239 0.732224 0.683326 0.733434 0.761536 0.759773 0.763882 0.714935 0.721604 0.766003 0.754782 0.709634 0.685714 0.763294 0.706161 0.761981 0.707287 0.739216 0.737096 0.744881 0.718731 0.714887 0.736474 0.749587 0.753452 0.7181 0.706349 0.716422 0.716513 0.722052 0.72037 0.760465 0.739662 0.756725 0.758982 0.755775 0.722664 0.756427 0.73687 0.743753 0.766543 0.759007 0.748843 0.736637 0.719316 0.763308 0.763538 0.75101 0.742638 0.765567 0.680979 0.736904 0.761694 0.720789 0.736635 0.757588 0.755422 0.726921 0.73013 0.715039 0.751906 0.72272 0.763365 0.760044 0.733402 0.761609 0.713022 0.757305 0.747404 0.721528 0.714837 0.743614 0.699128 0.724938 0.756158 0.738369 0.759799 0.755916 0.76536 0.764921 0.747924 0.764336 0.767297 0.725278 0.767686 0.747873 0.750188 0.762606 0.6958 0.762584 0.763912 0.758959 0.762 0.755703 0.711345 0.761223 0.726882 0.764294 0.703748 0.756512 0.737001 0.765815 0.765006 0.753339 0.764468 0.741711 0.7119 0.765243 0.733468 0.759593 0.699334 0.748102 0.769735 0.762168 0.748858 0.74026 0.761936 0.767008 0.764422 0.765898 0.736813 0.75997 0.68735 0.733068 0.738643 0.738826 0.759737 0.701444 0.730947 0.731316 0.745197 0.737594 0.765784 0.749887 0.74895 0.761757 0.755497 0.758716 0.756304 0.762329 0.76339 0.738858 0.727667 0.770209 0.738607 0.751609 0.747974 0.675234 0.721425 0.724629 0.701487 0.746844 0.765007 0.703751 0.719798 0.7616 0.755794 0.763137 0.751257 0.736252 0.692875 0.683211 0.75235 0.766528 0.721111 0.760511 0.766531 0.687027 0.740451 0.713303 0.749515 0.749993 0.732959 0.743306 0.736345 0.739234 0.742874 0.724513 0.7576 0.737278 0.713056 0.734864 0.743249 0.748212 0.705756 0.725366 0.698494 0.698085 0.759785 0.744686 0.730978 0.766819 0.759862 0.755553 0.769062 0.762117 0.728718 0.764112 0.764554 0.719481 0.747881 0.738752 0.740782 0.754615 0.74883 0.748294 0.731998 0.732952 0.754293 0.762297 0.754628 0.744664 0.735002 0.743392 0.763331 0.763058 0.727691 0.748573 0.724575 0.710874 0.745251 0.708246 0.769349 0.765613 0.752634 0.764989 0.752923 0.735611 0.76675 0.724153 0.735166 0.730576 0.740501 0.697424 0.735581 0.715009 0.730975 0.751528 0.710429 0.769118 0.751763 0.763206 0.754028 0.747266 0.752541 0.766807 0.765076 0.744928 0.765305 0.758969 0.760994 0.741058 0.76345 0.74954 0.767399 0.690996 0.76536 0.748303 0.761971 0.759005
302 0.7376849591836735 0.759873 0.762945 0.738495 0.750786 0.756161 0.749616 0.765923 0.758647 0.731702 0.758086 0.752948 0.714837 0.760276 0.761993 0.71478 0.765769 0.730787 0.691654 0.717893 0.713555 0.74488 0.641445 0.748439 0.762345 0.765538 0.710413 0.741188 0.736704 0.732797 0.752252 0.710183 0.74898 0.729238 0.745537 0.755883 0.752888 0.767533 0.730531 0.70968 0.753451 0.73357 0.764914 0.74226 0.728719 0.719927 0.719911 0.737573 0.708135 0.73544 0.736973 0.759305 0.761415 0.746068 0.701048 0.76644 0.682008 0.681782 0.712154 0.74626 0.709848 0.687919 0.736251 0.737265 0.760958 0.745726 0.725104 0.753101 0.700954 0.768202 0.764174 0.72768 0.712992 0.755658 0.744728 0.762019 0.737393 0.723706 0.767076 0.764243 0.660068 0.751832 0.708008 0.772108 0.752632 0.754016 0.743986 0.762065 0.725286 0.737479 0.706282 0.711989 0.753298 0.767062 0.736325 0.758937 0.702385 0.709913 0.670981 0.7684 0.759029 0.756127 0.751491 0.700841 0.742137 0.719878 0.665957 0.718454 0.722201 0.700133 0.715376 0.764103 0.760525 0.765909 0.713938 0.769222 0.739797 0.747793 0.76516 0.762445 0.701568 0.764205 0.770336 0.712405 0.757106 0.719711 0.747798 0.767787 0.710885 0.736643 0.758643 0.727766 0.762783 0.731821 0.763149 0.6958 0.7629 0.734296 0.734612 0.760136 0.737113 0.718143 0.764725 0.768506 0.754627 0.769211 0.718731 0.726289 0.698689 0.735215 0.714757 0.748982 0.750475 0.762577 0.765796 0.702463 0.761582 0.750893 0.750702 0.760928 0.727254 0.760668 0.757036 0.754408 0.755513 0.754177 0.708246 0.711047 0.727145 0.72084 0.730723 0.715688 0.71724 0.746859 0.744581 0.670582 0.755663 0.749009 0.759867 0.727873 0.699206 0.747029 0.75097 0.700108 0.764145 0.767949 0.69014 0.733195 0.758746 0.767825 0.766187 0.674572 0.71032 0.735653 0.753671 0.744783 0.752468 0.760399 0.706005 0.703682 0.707574 0.724463 0.684833 0.735033 0.722005 0.746352 0.759707 0.70788 0.748326 0.759824 0.721939 0.737236 0.764868 0.731613 0.713497 0.765922 0.675009 0.758402 0.744968 0.699423 0.684007 0.766737 0.69328 0.709131 0.765067 0.739214 0.760268 0.76317 0.740321 0.735416 0.759696 0.727046 0.733842 0.698509 0.686484 0.760741 0.765479 0.745853 0.758133 0.757653 0.714827 0.720036 0.715904 0.748722 0.767375 0.756048 0.763187 0.754976 0.762229 0.752867 0.752342 0.742721 0.73507 0.75959 0.754531 0.760869 0.764156 0.741469 0.709119 0.754193 0.750132 0.755911 0.69931 0.749809 0.725466 0.738151 0.676644 0.752386 0.763826 0.756299 0.687026 0.749235 0.734167 0.731848 0.753373 0.765718 0.760062 0.764112 0.745624 0.763919 0.763716 0.685801 0.73808 0.674396 0.739025 0.705123 0.762722 0.737921 0.760707 0.752467 0.747406 0.764739 0.759488 0.73321 0.720741 0.75855 0.761485 0.680023 0.758483 0.748165 0.752472 0.75688 0.769363 0.702868 0.718948 0.718684 0.759728 0.751011 0.70419 0.759026 0.763757 0.754679 0.744857 0.72776 0.764956 0.748035 0.761623 0.711122 0.748899 0.762667 0.76655 0.769559 0.744444 0.734746 0.733195 0.752595 0.726952 0.714395 0.749679 0.728471 0.751854 0.750799 0.685131 0.757909 0.76037 0.723313 0.752559 0.734685 0.733401 0.749211 0.701684 0.76728 0.752262 0.737065 0.703347 0.765775 0.759315 0.673122 0.704172 0.712734 0.761243 0.702348 0.76794 0.763579 0.765454 0.712574 0.756206 0.699394 0.713421 0.728171 0.758494 0.745113 0.712007 0.698084 0.690996 0.755857 0.675629 0.7532 0.720512 0.754743 0.713913 0.748759 0.754456 0.729597 0.730409 0.748002 0.739964 0.702604 0.759808 0.760369 0.764194 0.761656 0.73976 0.751528 0.761784 0.747257 0.74093 0.73101 0.749907 0.760512 0.719858 0.684821 0.686654 0.735609 0.760507 0.758416 0.7613 0.726545 0.763786 0.716764 0.758717 0.699692 0.711693 0.7596 0.746299 0.750712 0.722436 0.724691 0.724772 0.705666 0.761445 0.68735 0.721249 0.749114 0.737629 0.740019 0.75683 0.690041 0.756701 0.754317 0.759743 0.745567 0.741392 0.760737 0.740767 0.741919 0.729631 0.753689 0.762799 0.709946 0.719026 0.766123 0.750007 0.757674 0.713052 0.690035 0.747409 0.740851 0.725345 0.75647 0.748829 0.689598
303 0.7367117891156463 0.721671 0.731494 0.728297 0.760133 0.677237 0.740632 0.733141 0.717112 0.665957 0.697308 0.74945 0.725132 0.766692 0.74323 0.723087 0.759922 0.766582 0.759473 0.675325 0.701103 0.770173 0.699571 0.726064 0.724205 0.734424 0.733604 0.663491 0.758126 0.74546 0.766986 0.700396 0.706106 0.767135 0.743901 0.759874 0.754743 0.749201 0.771033 0.720761 0.660687 0.763254 0.712207 0.712654 0.739653 0.767031 0.763171 0.761621 0.763507 0.72768 0.708136 0.770818 0.754453 0.719954 0.744757 0.675654 0.758879 0.756768 0.741361 0.74851 0.709345 0.765857 0.692282 0.764953 0.715405 0.684833 0.755288 0.717143 0.732221 0.746137 0.762935 0.760169 0.769159 0.747139 0.723525 0.751002 0.745407 0.740524 0.766139 0.750891 0.766497 0.672819 0.764426 0.763085 0.734837 0.760343 0.686654 0.708036 0.691786 0.765457 0.710891 0.728099 0.734952 0.754216 0.735619 0.715123 0.747 0.707837 0.717547 0.740464 0.704182 0.750281 0.761705 0.748804 0.76871 0.767561 0.754687 0.750681 0.746948 0.767496 0.715376 0.744255 0.718915 0.719527 0.723274 0.699736 0.767251 0.756559 0.744533 0.70912 0.742421 0.755352 0.700981 0.732778 0.74478 0.751337 0.751773 0.751388 0.76404 0.743349 0.768012 0.751746 0.766556 0.699482 0.759708 0.706445 0.744639 0.747857 0.677166 0.756759 0.75047 0.76334 0.693782 0.747055 0.740889 0.700044 0.758761 0.743168 0.768589 0.749016 0.714487 0.760679 0.724021 0.76351 0.74855 0.765323 0.738114 0.750001 0.760278 0.721724 0.709871 0.759304 0.735889 0.690996 0.704661 0.766415 0.746614 0.754629 0.696665 0.737708 0.718065 0.760006 0.714435 0.759059 0.767941 0.715694 0.757539 0.722072 0.718297 0.76719 0.712154 0.727027 0.770627 0.737898 0.733196 0.764102 0.662622 0.766962 0.699086 0.716519 0.745202 0.763856 0.73454 0.738199 0.707827 0.69014 0.747958 0.720661 0.68677 0.75454 0.690782 0.726469 0.728786 0.696597 0.732146 0.752383 0.762003 0.751675 0.752467 0.764668 0.755882 0.760776 0.735608 0.713789 0.761094 0.729703 0.765588 0.73777 0.744263 0.697698 0.767779 0.758784 0.751894 0.703399 0.763035 0.767564 0.761096 0.705841 0.709364 0.740054 0.745308 0.752463 0.712508 0.75534 0.747111 0.754688 0.753711 0.731694 0.71768 0.721128 0.726569 0.708002 0.703993 0.755308 0.757775 0.745714 0.683434 0.758086 0.673121 0.766139 0.69576 0.660068 0.737758 0.73021 0.709465 0.762864 0.762305 0.736381 0.762718 0.696544 0.754182 0.743511 0.759628 0.710795 0.731121 0.762595 0.724373 0.74565 0.73743 0.753866 0.731289 0.708364 0.758564 0.754604 0.756986 0.749345 0.75564 0.756092 0.722366 0.727367 0.742021 0.734216 0.739285 0.700894 0.695901 0.690699 0.751495 0.724176 0.741659 0.766551 0.764494 0.761099 0.72926 0.741698 0.733442 0.723418 0.754193 0.68573 0.744327 0.763325 0.75221 0.725056 0.71189 0.728547 0.728638 0.703682 0.75296 0.697108 0.738907 0.742283 0.749478 0.739923 0.724987 0.687026 0.73507 0.741412 0.696558 0.67335 0.731392 0.756654 0.765397 0.757408 0.752345 0.710308 0.720792 0.755094 0.726934 0.741311 0.76619 0.706921 0.753185 0.700355 0.737475 0.755453 0.751021 0.736324 0.734288 0.734288 0.730552 0.681835 0.746709 0.728698 0.75856 0.763946 0.744794 0.743589 0.763023 0.762338 0.746072 0.753351 0.722474 0.761851 0.697684 0.759193 0.753545 0.670418 0.760595 0.719228 0.766557 0.75093 0.761338 0.651819 0.76728 0.690035 0.765412 0.702663 0.679053 0.756831 0.718131 0.75168 0.769914 0.756563 0.700331 0.689074 0.762766 0.702155 0.742386 0.738009 0.745971 0.730205 0.747178 0.766514 0.736895 0.763233 0.710632 0.755115 0.763152 0.726714 0.741489 0.745726 0.764002 0.757253 0.766421 0.756462 0.74515 0.764045 0.762554 0.740144 0.701131 0.759884 0.758319 0.736974 0.735622 0.758483 0.756335 0.683866 0.748901 0.727821 0.756887 0.767116 0.755984 0.762213 0.767192 0.765042 0.761227 0.72991 0.763872 0.701261 0.744968 0.726305 0.730422 0.752929 0.677137 0.765187 0.709935 0.690909 0.761971 0.698604 0.767383 0.700777 0.693999 0.725276 0.768037 0.751301 0.76324 0.719834 0.761988 0.765106 0.724914 0.76823 0.740917 0.759644
304 0.7353296485260771 0.720304 0.760826 0.718523 0.734883 0.740672 0.755402 0.717112 0.766725 0.700494 0.767648 0.725524 0.731288 0.727367 0.709725 0.752697 0.759873 0.657508 0.73835 0.760588 0.718703 0.755265 0.740458 0.658891 0.757812 0.734636 0.713095 0.71484 0.753122 0.749044 0.746521 0.770641 0.664449 0.707518 0.734368 0.738375 0.756927 0.771601 0.730448 0.726602 0.713769 0.756463 0.742629 0.736718 0.746209 0.733991 0.766169 0.756884 0.765286 0.735539 0.716571 0.746326 0.69872 0.731595 0.745724 0.716507 0.766097 0.721871 0.707041 0.75774 0.749316 0.686367 0.675244 0.751124 0.721729 0.762599 0.722484 0.715984 0.732558 0.672715 0.740519 0.761436 0.764768 0.755332 0.662622 0.766612 0.700991 0.736699 0.741185 0.766468 0.724093 0.74929 0.700924 0.728786 0.753333 0.692282 0.662967 0.75926 0.7181 0.752756 0.66337 0.757998 0.76481 0.671023 0.696673 0.726087 0.67312 0.757796 0.745731 0.751055 0.725158 0.758592 0.731357 0.737857 0.75894 0.68382 0.762521 0.738621 0.716246 0.699569 0.738129 0.754608 0.7341 0.766144 0.75168 0.769729 0.766499 0.758698 0.708136 0.685359 0.763163 0.750216 0.76082 0.753507 0.751976 0.766125 0.767599 0.723899 0.749401 0.744243 0.709313 0.761036 0.765089 0.722365 0.68391 0.736488 0.758225 0.731814 0.765205 0.756696 0.755112 0.749822 0.731888 0.701751 0.751361 0.734486 0.76446 0.726182 0.754585 0.755926 0.754151 0.766971 0.667229 0.767102 0.700117 0.701285 0.698604 0.706272 0.717956 0.736703 0.716002 0.762994 0.755515 0.685788 0.746735 0.764824 0.754669 0.761941 0.708956 0.756282 0.742629 0.759463 0.744647 0.753518 0.677137 0.741199 0.706415 0.749131 0.754178 0.746758 0.73887 0.768299 0.767767 0.703661 0.768177 0.739709 0.713667 0.762606 0.714807 0.744609 0.715375 0.700992 0.729199 0.76204 0.72236 0.689209 0.71248 0.752114 0.762337 0.762426 0.669055 0.753967 0.747181 0.750168 0.75256 0.652068 0.770167 0.736715 0.764208 0.735966 0.76302 0.723077 0.74961 0.736992 0.685577 0.765918 0.718157 0.690394 0.717102 0.7587 0.766139 0.665811 0.706763 0.75983 0.756294 0.741583 0.764229 0.764376 0.750443 0.738339 0.741964 0.746927 0.759052 0.763175 0.718565 0.732841 0.730558 0.696157 0.742865 0.684119 0.714256 0.743509 0.736601 0.733223 0.72238 0.753745 0.747671 0.734868 0.716055 0.769022 0.728227 0.769855 0.690909 0.735379 0.69514 0.710881 0.716043 0.758466 0.76642 0.723744 0.751265 0.744302 0.757527 0.721042 0.736004 0.740076 0.734259 0.733904 0.755353 0.712535 0.672638 0.769305 0.763214 0.7674 0.70584 0.764162 0.729167 0.768769 0.76219 0.737151 0.765266 0.718245 0.743613 0.765141 0.765995 0.739453 0.764755 0.735619 0.755903 0.733368 0.727067 0.723629 0.690878 0.697308 0.688547 0.763822 0.6673 0.730379 0.737217 0.7222 0.76392 0.743462 0.757044 0.753217 0.766345 0.705134 0.762833 0.74344 0.691375 0.685398 0.76115 0.625655 0.742824 0.74615 0.720049 0.756429 0.747975 0.691784 0.699086 0.756462 0.76925 0.754338 0.732263 0.758473 0.757507 0.758911 0.672557 0.733605 0.681453 0.748887 0.749164 0.76788 0.703187 0.75004 0.769851 0.704438 0.685185 0.76703 0.750596 0.744869 0.733683 0.743509 0.744553 0.763732 0.762952 0.716731 0.756912 0.738986 0.738664 0.701358 0.763583 0.75925 0.762443 0.681204 0.689198 0.713374 0.733303 0.761887 0.70981 0.747948 0.756824 0.771076 0.744263 0.748683 0.755588 0.760882 0.759045 0.678064 0.724925 0.72396 0.734199 0.760853 0.709698 0.746809 0.686088 0.683258 0.766443 0.730072 0.731116 0.701443 0.752039 0.702946 0.74559 0.761647 0.74395 0.74968 0.762004 0.719374 0.755284 0.756769 0.747546 0.764152 0.707392 0.700899 0.742504 0.707684 0.752646 0.688844 0.734948 0.769317 0.749447 0.742357 0.721174 0.765453 0.750414 0.750259 0.746533 0.762035 0.760383 0.728698 0.74599 0.760912 0.754954 0.758082 0.715405 0.741361 0.722996 0.661057 0.713139 0.748156 0.756891 0.762358 0.761518 0.722479 0.698097 0.762029 0.726497 0.728297 0.704167 0.763186 0.700318 0.73558 0.750581 0.720661 0.76412 0.767592 0.706726 0.763345 0.735192 0.755452 0.762738 0.678931
305 0.7334341882086168 0.692148 0.704555 0.702061 0.728952 0.758389 0.756971 0.714886 0.761963 0.724028 0.741908 0.737772 0.679761 0.759176 0.759055 0.748091 0.761116 0.757497 0.746582 0.743986 0.767182 0.749546 0.640389 0.73812 0.691832 0.710161 0.748535 0.76383 0.746631 0.67849 0.76551 0.745083 0.725968 0.744484 0.750571 0.625655 0.697712 0.767061 0.758509 0.760321 0.751167 0.766477 0.764743 0.69037 0.724311 0.697527 0.743468 0.750775 0.759666 0.75597 0.760198 0.708902 0.732661 0.760121 0.683912 0.764603 0.694181 0.737175 0.724888 0.671854 0.768278 0.748093 0.757815 0.68305 0.751061 0.75312 0.722934 0.689618 0.756023 0.752982 0.697061 0.747093 0.748679 0.763468 0.738414 0.708278 0.742463 0.713666 0.675244 0.749827 0.719886 0.762314 0.767479 0.739296 0.711444 0.707042 0.75081 0.758656 0.734643 0.765001 0.72435 0.767945 0.746426 0.731605 0.72367 0.74115 0.704097 0.748121 0.689365 0.762925 0.759709 0.712746 0.764506 0.723642 0.717301 0.737564 0.770871 0.70055 0.76321 0.743204 0.76348 0.75575 0.753133 0.747181 0.724091 0.760838 0.731356 0.761254 0.754868 0.739246 0.755352 0.761185 0.718372 0.756606 0.668196 0.691883 0.73986 0.736632 0.685398 0.731873 0.758397 0.756145 0.764188 0.7356 0.75373 0.743509 0.749852 0.693406 0.74022 0.747439 0.731666 0.744295 0.751988 0.733386 0.701392 0.732671 0.721774 0.760653 0.76409 0.697988 0.690905 0.732856 0.703008 0.751536 0.684582 0.763186 0.769917 0.684507 0.737928 0.696673 0.735635 0.75485 0.673485 0.766011 0.693064 0.66581 0.758325 0.723617 0.690909 0.765616 0.757763 0.752188 0.725729 0.759913 0.757832 0.72968 0.724296 0.737499 0.756477 0.762776 0.756431 0.739466 0.730679 0.762605 0.75917 0.741435 0.739997 0.762603 0.759877 0.766603 0.738073 0.72442 0.718099 0.707187 0.763704 0.695545 0.75325 0.74943 0.761016 0.707101 0.711714 0.7704 0.760264 0.749517 0.67242 0.76083 0.707941 0.678443 0.693423 0.759428 0.763394 0.698618 0.675947 0.700899 0.763323 0.765351 0.731334 0.753195 0.705656 0.703219 0.650017 0.720093 0.731039 0.672638 0.738849 0.690531 0.752822 0.73833 0.729941 0.70172 0.762161 0.743814 0.768765 0.75841 0.762376 0.757121 0.754434 0.765656 0.752731 0.760114 0.756364 0.756733 0.754933 0.760908 0.730687 0.714338 0.758094 0.752443 0.719405 0.758176 0.711997 0.711737 0.706958 0.673105 0.755845 0.702055 0.681935 0.721871 0.743161 0.757759 0.76893 0.717194 0.735517 0.74879 0.75848 0.739429 0.72396 0.663886 0.737163 0.747056 0.70704 0.741598 0.73341 0.718003 0.716571 0.7704 0.719295 0.706038 0.714808 0.758207 0.762738 0.744605 0.719841 0.765686 0.753379 0.716842 0.751016 0.694518 0.649574 0.710878 0.743751 0.739382 0.74126 0.742863 0.737151 0.678012 0.733694 0.703015 0.679907 0.757719 0.735481 0.767277 0.762599 0.747435 0.751586 0.720599 0.744996 0.696529 0.691646 0.770889 0.721911 0.711235 0.747091 0.698813 0.737173 0.728296 0.760483 0.749024 0.755482 0.713289 0.733663 0.70169 0.674046 0.721625 0.760327 0.765524 0.749195 0.752227 0.686583 0.76715 0.757053 0.756749 0.760076 0.770326 0.688719 0.756742 0.690878 0.762882 0.675234 0.761858 0.727177 0.707393 0.768919 0.743037 0.729457 0.768082 0.765235 0.758053 0.742591 0.723663 0.760798 0.761026 0.768854 0.735766 0.759913 0.750806 0.67179 0.694063 0.754183 0.695143 0.732935 0.722955 0.721809 0.701358 0.729995 0.690299 0.742105 0.739214 0.766972 0.759922 0.726982 0.731414 0.746499 0.713797 0.648188 0.757771 0.707697 0.739918 0.759107 0.696091 0.69552 0.757168 0.757338 0.759336 0.707435 0.670411 0.643846 0.720042 0.757043 0.759104 0.745831 0.738128 0.702256 0.725323 0.756685 0.7137 0.746463 0.763939 0.70291 0.751577 0.69767 0.716635 0.771171 0.724643 0.769022 0.644828 0.742989 0.655225 0.727794 0.753125 0.734563 0.689296 0.761486 0.692439 0.718213 0.760335 0.747071 0.769509 0.729219 0.692305 0.752534 0.729073 0.733832 0.720219 0.752236 0.758437 0.759668 0.727093 0.730003 0.754734 0.730814 0.737239 0.767928 0.760443 0.750673 0.738333 0.737303 0.747912 0.770167 0.716763 0.759648 0.719128
306 0.7323718571428571 0.773343 0.768014 0.725606 0.682486 0.767686 0.729517 0.767366 0.758301 0.717554 0.750321 0.756529 0.661987 0.727577 0.75312 0.719764 0.753849 0.729178 0.70169 0.664412 0.736812 0.730619 0.740155 0.754176 0.683309 0.754474 0.762663 0.699278 0.748671 0.668051 0.729466 0.758199 0.679019 0.763927 0.745942 0.756732 0.758583 0.702823 0.760576 0.70794 0.755947 0.724891 0.76381 0.764085 0.687024 0.716929 0.720042 0.717655 0.725404 0.678044 0.720679 0.756025 0.751807 0.766673 0.664656 0.736827 0.709852 0.735007 0.747535 0.693305 0.648188 0.771589 0.743066 0.760619 0.702061 0.695727 0.753327 0.670263 0.675234 0.754599 0.737175 0.724888 0.708709 0.751349 0.650327 0.74948 0.721988 0.693622 0.761413 0.760783 0.763009 0.761206 0.767657 0.757002 0.657892 0.726757 0.741945 0.72367 0.629129 0.747831 0.7243 0.740056 0.723293 0.750415 0.749731 0.734494 0.760959 0.765969 0.737757 0.758175 0.745747 0.763405 0.758376 0.759272 0.716281 0.75883 0.760615 0.757346 0.724505 0.71102 0.746062 0.762389 0.753536 0.764077 0.736857 0.762038 0.741384 0.687434 0.750797 0.686762 0.759921 0.663103 0.759981 0.75038 0.720317 0.747621 0.741801 0.759899 0.723069 0.716301 0.759261 0.754063 0.727262 0.765903 0.756026 0.709709 0.757638 0.761835 0.746489 0.690475 0.695657 0.749151 0.755927 0.742899 0.760864 0.693035 0.676486 0.762843 0.694981 0.761137 0.698392 0.751937 0.75591 0.737574 0.731874 0.69702 0.751068 0.761017 0.690907 0.746875 0.762462 0.751534 0.705848 0.768123 0.757293 0.747724 0.718552 0.699283 0.732517 0.743002 0.745193 0.716661 0.663537 0.676767 0.751058 0.712776 0.751678 0.762956 0.754614 0.751129 0.699938 0.758079 0.732867 0.754626 0.738001 0.726294 0.742317 0.704552 0.742264 0.768709 0.763897 0.739495 0.699 0.736546 0.703055 0.720001 0.700107 0.768036 0.674664 0.699674 0.667801 0.744353 0.659845 0.756489 0.764492 0.659915 0.764525 0.715484 0.764632 0.74954 0.718597 0.764817 0.763465 0.708053 0.718559 0.764372 0.75648 0.760139 0.702256 0.740801 0.73077 0.664349 0.716528 0.718093 0.712107 0.755333 0.715193 0.765343 0.710878 0.751176 0.747576 0.75013 0.70704 0.766455 0.726169 0.733131 0.763041 0.735347 0.687361 0.768377 0.686636 0.74694 0.750135 0.759882 0.668668 0.660808 0.765016 0.740278 0.715218 0.71661 0.7247 0.695368 0.700112 0.711534 0.768351 0.769511 0.716762 0.703481 0.753787 0.705661 0.695421 0.756618 0.763313 0.753484 0.754951 0.756925 0.769808 0.760379 0.728357 0.735326 0.702055 0.696207 0.767999 0.70713 0.736393 0.76144 0.707394 0.753838 0.654779 0.708056 0.733948 0.720763 0.75634 0.75331 0.759248 0.727073 0.684399 0.762024 0.756757 0.76247 0.6661 0.708239 0.70902 0.761735 0.743669 0.753087 0.761238 0.753753 0.698799 0.735592 0.761542 0.751311 0.72287 0.761251 0.759574 0.717543 0.760048 0.672636 0.700209 0.73744 0.764292 0.721031 0.727093 0.766737 0.678012 0.724666 0.755368 0.756863 0.67041 0.75568 0.761487 0.768124 0.732156 0.752401 0.749715 0.729918 0.765852 0.745413 0.752159 0.755654 0.740644 0.688761 0.748539 0.726955 0.695418 0.739939 0.735709 0.771097 0.711804 0.742583 0.743527 0.653938 0.687768 0.767191 0.762177 0.759661 0.648397 0.690201 0.704178 0.730114 0.760454 0.719776 0.696673 0.746117 0.770837 0.747882 0.771834 0.721041 0.709609 0.743809 0.762627 0.704496 0.754978 0.717382 0.736496 0.739004 0.702319 0.760477 0.711191 0.663016 0.699281 0.764377 0.749023 0.736689 0.727542 0.761837 0.748817 0.761726 0.716454 0.757189 0.758607 0.703501 0.760807 0.754872 0.677299 0.747177 0.751696 0.752184 0.746802 0.722617 0.736208 0.666253 0.754482 0.745024 0.757198 0.761455 0.71743 0.763439 0.707884 0.760198 0.756937 0.750064 0.702638 0.695143 0.757825 0.74858 0.73245 0.707468 0.720167 0.731428 0.754988 0.685844 0.769919 0.759345 0.690972 0.754734 0.694287 0.739824 0.696957 0.717209 0.723813 0.768009 0.728428 0.742086 0.754836 0.692066 0.665732 0.763872 0.748 0.751301 0.759745 0.761211 0.749785 0.761802 0.713853 0.728728 0.69337 0.760264 0.699657 0.73405 0.753297 0.69552
307 0.730643746031746 0.767573 0.714108 0.701765 0.756094 0.674863 0.749395 0.756718 0.739493 0.680901 0.663103 0.724888 0.751804 0.759429 0.770468 0.68709 0.761914 0.672477 0.748893 0.723421 0.669259 0.648104 0.738383 0.702061 0.715078 0.694817 0.769 0.758735 0.743125 0.69542 0.751663 0.732443 0.754286 0.723017 0.688505 0.766761 0.703474 0.706498 0.676988 0.763715 0.762296 0.753388 0.738801 0.713628 0.765852 0.707236 0.757468 0.715615 0.737289 0.678731 0.739536 0.686925 0.753969 0.735736 0.759628 0.742709 0.758034 0.722545 0.747551 0.710256 0.71391 0.748077 0.699268 0.676302 0.714865 0.713751 0.762131 0.712032 0.670476 0.71986 0.739688 0.667804 0.762362 0.68049 0.731729 0.727747 0.75301 0.674285 0.766691 0.760698 0.755593 0.751002 0.75286 0.688326 0.693958 0.715235 0.759261 0.755903 0.754258 0.733823 0.705704 0.725606 0.755209 0.712164 0.747734 0.724665 0.750381 0.770035 0.767131 0.76661 0.714171 0.691368 0.759479 0.704592 0.748512 0.747535 0.66187 0.726446 0.742003 0.71958 0.743318 0.766816 0.718678 0.749978 0.75044 0.728602 0.700112 0.68359 0.766365 0.689416 0.767306 0.678736 0.755511 0.756142 0.752188 0.736581 0.759779 0.750009 0.672244 0.692118 0.744193 0.748184 0.742975 0.708056 0.71088 0.700338 0.708323 0.681215 0.740088 0.661001 0.767467 0.725839 0.680124 0.738913 0.745025 0.720508 0.739114 0.736139 0.696685 0.734212 0.73405 0.681997 0.700076 0.695396 0.754746 0.757456 0.712142 0.696151 0.712405 0.753121 0.724896 0.753755 0.751657 0.696245 0.723122 0.735065 0.733956 0.753789 0.69528 0.741332 0.747358 0.765561 0.754482 0.756418 0.76557 0.656682 0.712938 0.726408 0.672363 0.659845 0.767301 0.749171 0.745712 0.748367 0.696296 0.75869 0.74506 0.737505 0.721029 0.665206 0.762579 0.723249 0.741401 0.707408 0.769003 0.72538 0.756385 0.732868 0.707197 0.730411 0.648376 0.740538 0.759113 0.67894 0.689305 0.687847 0.747657 0.743546 0.757804 0.731433 0.763141 0.690908 0.731856 0.758465 0.753962 0.76084 0.766546 0.758819 0.725024 0.730876 0.764097 0.75081 0.714661 0.6875 0.764526 0.752722 0.688888 0.738135 0.732052 0.658513 0.692066 0.76008 0.762897 0.741386 0.691258 0.760354 0.759114 0.756044 0.74307 0.76007 0.7571 0.751681 0.762568 0.768388 0.751897 0.761103 0.760874 0.75932 0.715053 0.760735 0.683092 0.768132 0.663016 0.697617 0.729998 0.757342 0.696183 0.742071 0.701699 0.763744 0.75503 0.676597 0.71148 0.766093 0.750726 0.758348 0.720679 0.756338 0.756889 0.719641 0.664656 0.754016 0.670263 0.760225 0.685661 0.763158 0.686845 0.750617 0.64616 0.760981 0.768838 0.696001 0.761186 0.760135 0.667252 0.741486 0.750131 0.759962 0.733639 0.716467 0.760571 0.726896 0.75945 0.710694 0.773321 0.766412 0.702983 0.664349 0.672484 0.759507 0.753123 0.689124 0.740849 0.752795 0.760919 0.761878 0.732266 0.752409 0.75333 0.766823 0.757926 0.726403 0.766649 0.640013 0.748829 0.749732 0.75405 0.704536 0.751803 0.750277 0.738547 0.690202 0.719607 0.75649 0.719705 0.679416 0.754753 0.759197 0.709594 0.757994 0.70407 0.712956 0.713652 0.76195 0.710784 0.75497 0.736049 0.731513 0.673929 0.697462 0.708324 0.751084 0.770337 0.730503 0.758193 0.764633 0.653937 0.729173 0.740944 0.763859 0.71884 0.754793 0.730602 0.764428 0.749616 0.743623 0.678361 0.721747 0.764111 0.76208 0.765458 0.764968 0.759212 0.764561 0.761626 0.758509 0.753114 0.737255 0.756435 0.763177 0.744203 0.728428 0.722526 0.755498 0.739547 0.757398 0.756502 0.666566 0.750391 0.733392 0.754165 0.76329 0.747174 0.725657 0.765312 0.756564 0.729687 0.758168 0.702055 0.654779 0.735007 0.73946 0.66408 0.716543 0.699798 0.74593 0.75073 0.766914 0.722783 0.747323 0.714965 0.69243 0.699574 0.763907 0.702596 0.718556 0.742582 0.749051 0.709753 0.721295 0.684086 0.747892 0.700649 0.725513 0.768277 0.695374 0.696184 0.751818 0.695143 0.760639 0.741226 0.742784 0.706561 0.74606 0.761681 0.712026 0.723939 0.760903 0.704415 0.75599 0.738697 0.712206 0.739648 0.701246 0.731388 0.746948 0.753312 0.701335 0.770949 0.755167 0.708539 0.746822
308 0.7303821950113378 0.707056 0.684899 0.718646 0.757575 0.760029 0.745559 0.705297 0.74704 0.763176 0.718534 0.761598 0.740414 0.704645 0.711183 0.711023 0.727439 0.677337 0.755363 0.757696 0.753301 0.664656 0.679701 0.71417 0.663016 0.692601 0.758518 0.767837 0.765485 0.718811 0.748302 0.75068 0.690665 0.748326 0.756888 0.71105 0.75988 0.708663 0.751674 0.746782 0.749967 0.716106 0.761688 0.720172 0.75709 0.769019 0.69496 0.745473 0.731009 0.74259 0.680973 0.663132 0.675041 0.750073 0.731649 0.741374 0.743318 0.75048 0.742111 0.695554 0.720085 0.762856 0.720202 0.664469 0.716533 0.736731 0.747551 0.719696 0.690774 0.713326 0.736022 0.748363 0.653126 0.759091 0.761301 0.753673 0.713596 0.715671 0.765565 0.715738 0.758952 0.767057 0.736642 0.754235 0.718517 0.763757 0.678135 0.70756 0.7589 0.724213 0.678736 0.727487 0.747734 0.756581 0.747315 0.761873 0.720408 0.760219 0.764116 0.698121 0.765976 0.684845 0.758716 0.646159 0.768271 0.706913 0.722557 0.736943 0.766816 0.655971 0.766581 0.760639 0.714972 0.733854 0.762062 0.716467 0.748334 0.756175 0.731224 0.704732 0.674637 0.697637 0.758144 0.669304 0.764372 0.694739 0.683381 0.728381 0.730949 0.76375 0.671129 0.722414 0.747952 0.727433 0.725931 0.754227 0.741347 0.72549 0.759017 0.739984 0.738112 0.725108 0.71147 0.706525 0.669144 0.667807 0.767625 0.762209 0.668236 0.718243 0.716543 0.750489 0.714828 0.744339 0.76676 0.75418 0.723957 0.675939 0.719555 0.732608 0.750267 0.746204 0.760246 0.76088 0.732906 0.763039 0.747656 0.693694 0.729458 0.723468 0.75171 0.759739 0.76537 0.74351 0.668405 0.748719 0.726474 0.638306 0.72371 0.769689 0.759258 0.75461 0.754062 0.757634 0.762812 0.667803 0.749168 0.751105 0.764497 0.756627 0.712426 0.748478 0.751189 0.749272 0.767797 0.700291 0.767807 0.756776 0.757757 0.729814 0.724409 0.708151 0.744341 0.707235 0.667656 0.758631 0.751775 0.719994 0.749406 0.754464 0.712138 0.754485 0.739537 0.685841 0.748529 0.754753 0.75312 0.699843 0.671108 0.738371 0.732195 0.716814 0.738188 0.66187 0.703153 0.757608 0.723689 0.759232 0.751764 0.758226 0.754975 0.752408 0.698138 0.755659 0.696887 0.76597 0.743428 0.710012 0.666291 0.755596 0.72488 0.713446 0.696408 0.67745 0.747132 0.692494 0.766432 0.747856 0.736327 0.667776 0.751412 0.697819 0.769428 0.767365 0.748725 0.729863 0.715434 0.711622 0.746237 0.747008 0.738805 0.746628 0.71985 0.7666 0.759768 0.718868 0.743808 0.755062 0.739682 0.710602 0.706243 0.739536 0.753105 0.760079 0.75807 0.652916 0.763477 0.764602 0.685258 0.770907 0.721857 0.678698 0.750566 0.715876 0.744592 0.697427 0.69561 0.740827 0.745998 0.750342 0.739958 0.709515 0.752559 0.758776 0.762145 0.676776 0.718278 0.732519 0.75276 0.754517 0.706561 0.741733 0.766891 0.725024 0.727457 0.674915 0.736945 0.759715 0.689565 0.71913 0.772805 0.728189 0.700923 0.631507 0.702143 0.660264 0.738602 0.730686 0.704093 0.671634 0.763238 0.732447 0.720601 0.758707 0.751084 0.746565 0.717814 0.758785 0.757739 0.755633 0.701157 0.725414 0.75306 0.704861 0.729996 0.682293 0.695349 0.702594 0.711332 0.699009 0.70124 0.754505 0.68485 0.711188 0.713422 0.768961 0.767186 0.747807 0.701765 0.762713 0.759753 0.727783 0.676553 0.710314 0.667139 0.69634 0.755643 0.674089 0.69751 0.759421 0.73903 0.639795 0.697091 0.758433 0.689745 0.718002 0.695403 0.707181 0.751886 0.701647 0.750972 0.75514 0.753306 0.735251 0.745667 0.740953 0.769701 0.756151 0.760153 0.700236 0.741612 0.719672 0.75881 0.758078 0.723931 0.739593 0.75508 0.753366 0.753488 0.763456 0.744189 0.721029 0.767153 0.76392 0.752939 0.745125 0.762624 0.751092 0.74656 0.764103 0.771665 0.762812 0.750722 0.74662 0.756348 0.734894 0.682444 0.760735 0.701578 0.702333 0.688176 0.742577 0.733681 0.722333 0.665489 0.71315 0.758858 0.665258 0.698641 0.665695 0.761095 0.749269 0.712979 0.761026 0.729426 0.762059 0.769662 0.763699 0.722543 0.729656 0.757671 0.722444 0.756612 0.766463 0.765324 0.744748 0.742728 0.727651 0.741914 0.724415 0.742025 0.763503
309 0.7292956916099774 0.760793 0.747843 0.739322 0.748382 0.730505 0.753926 0.680972 0.75771 0.709096 0.748055 0.765553 0.730146 0.754505 0.756223 0.736731 0.749303 0.733165 0.712946 0.754518 0.712739 0.703109 0.764041 0.734924 0.720437 0.742542 0.727582 0.74542 0.760749 0.699254 0.719651 0.748789 0.720137 0.763975 0.687225 0.762641 0.687906 0.690239 0.686328 0.706708 0.75851 0.761659 0.707524 0.720198 0.75594 0.673865 0.674915 0.711737 0.719154 0.716255 0.706243 0.73143 0.757163 0.755146 0.714602 0.760163 0.762901 0.757084 0.69316 0.711471 0.765727 0.74332 0.748103 0.710306 0.759838 0.73379 0.709048 0.711252 0.71277 0.751545 0.644255 0.666582 0.767743 0.684899 0.770458 0.643946 0.720245 0.755548 0.768687 0.701646 0.764096 0.767374 0.652829 0.697637 0.717668 0.761735 0.765338 0.688766 0.76032 0.737051 0.691493 0.755315 0.753876 0.747866 0.755526 0.655106 0.68909 0.740568 0.672493 0.708286 0.669731 0.747448 0.678135 0.670699 0.661018 0.758263 0.679814 0.727423 0.757577 0.695275 0.755638 0.76213 0.756182 0.705968 0.752237 0.753991 0.682718 0.75312 0.762305 0.69812 0.764142 0.718769 0.71811 0.723062 0.715234 0.703932 0.76236 0.741967 0.714947 0.70506 0.764805 0.722912 0.740886 0.699305 0.753005 0.752012 0.753626 0.751342 0.760186 0.721357 0.709015 0.681653 0.706505 0.738407 0.750312 0.739905 0.752937 0.689875 0.757724 0.768657 0.659135 0.766581 0.756735 0.758584 0.689838 0.684076 0.730411 0.745294 0.763099 0.71692 0.746102 0.75928 0.673673 0.742442 0.647983 0.726201 0.731274 0.716508 0.768721 0.764171 0.688846 0.690481 0.732411 0.669756 0.711236 0.680403 0.69585 0.701105 0.671666 0.748804 0.615399 0.764164 0.74581 0.759542 0.767023 0.724269 0.710279 0.75819 0.735948 0.714359 0.743637 0.768125 0.735059 0.750479 0.728129 0.737512 0.711297 0.760057 0.694453 0.753663 0.761794 0.734372 0.763406 0.762447 0.753024 0.689719 0.693949 0.758247 0.743687 0.729781 0.706822 0.72585 0.764094 0.693459 0.736715 0.768863 0.753616 0.77071 0.753588 0.761738 0.735392 0.743907 0.65597 0.735959 0.742525 0.717683 0.748274 0.748064 0.709963 0.765506 0.689745 0.764046 0.760208 0.687581 0.729934 0.750811 0.725185 0.761989 0.754685 0.736473 0.747874 0.762583 0.746086 0.7377 0.701102 0.751775 0.764635 0.716183 0.716468 0.652904 0.709549 0.763328 0.758682 0.722561 0.688906 0.756245 0.747314 0.754506 0.747515 0.667845 0.747857 0.708619 0.718877 0.73802 0.751549 0.760019 0.69878 0.745191 0.76651 0.753832 0.770018 0.688616 0.749868 0.707326 0.663606 0.731009 0.720494 0.730339 0.758449 0.68948 0.653126 0.746352 0.753837 0.736517 0.692157 0.744787 0.687894 0.750937 0.742429 0.755093 0.742774 0.757473 0.711103 0.706561 0.753546 0.678275 0.763509 0.762558 0.734364 0.762836 0.707235 0.719336 0.669818 0.671146 0.738876 0.718815 0.677449 0.677274 0.761089 0.716991 0.719243 0.75485 0.701958 0.767153 0.730315 0.756656 0.683541 0.762732 0.72021 0.750603 0.748317 0.760027 0.756466 0.711299 0.708082 0.752198 0.716533 0.754156 0.75955 0.769019 0.733044 0.712515 0.757501 0.698256 0.72194 0.75615 0.716517 0.739394 0.732737 0.706725 0.763173 0.682022 0.752563 0.721896 0.741664 0.763511 0.714448 0.72171 0.736833 0.729847 0.760364 0.734507 0.748496 0.718646 0.731716 0.727215 0.676776 0.74241 0.697043 0.665258 0.706506 0.767144 0.727558 0.675987 0.758821 0.709217 0.733189 0.704045 0.766199 0.711304 0.755103 0.758961 0.669395 0.721875 0.755819 0.75135 0.669447 0.728643 0.743925 0.730188 0.758243 0.75775 0.761955 0.711883 0.769363 0.756344 0.749577 0.706124 0.733432 0.725844 0.717745 0.710134 0.749837 0.73854 0.701147 0.727818 0.708499 0.690889 0.760315 0.759695 0.73617 0.683284 0.693338 0.741597 0.744814 0.765003 0.727412 0.749887 0.768908 0.771787 0.691803 0.740085 0.744224 0.7054 0.741619 0.674239 0.760855 0.716667 0.749686 0.685033 0.764685 0.756185 0.761527 0.75397 0.752698 0.730733 0.688447 0.74002 0.760629 0.717022 0.702327 0.748872 0.754108 0.726482 0.739131 0.693094 0.712979 0.760998 0.686092 0.729658 0.76257 0.681477
310 0.7281641224489795 0.759158 0.759786 0.752526 0.759181 0.740365 0.720999 0.763836 0.762783 0.741869 0.748769 0.753973 0.687746 0.692455 0.721909 0.707806 0.691762 0.746589 0.715001 0.739322 0.696454 0.750112 0.730676 0.764954 0.763282 0.739649 0.733416 0.676544 0.676528 0.74285 0.76655 0.73991 0.690304 0.758063 0.714241 0.737104 0.759365 0.724702 0.725867 0.747511 0.760803 0.763158 0.734248 0.758661 0.75099 0.76054 0.703098 0.745256 0.756656 0.699629 0.747115 0.745604 0.711731 0.716641 0.730828 0.686547 0.73914 0.723517 0.764659 0.695541 0.698518 0.731607 0.727504 0.710661 0.757492 0.672299 0.712777 0.745507 0.71818 0.725262 0.680256 0.746709 0.75028 0.728906 0.739296 0.725608 0.769131 0.730504 0.756927 0.715236 0.747339 0.747489 0.772086 0.756176 0.722531 0.766484 0.701715 0.687023 0.763983 0.667067 0.665258 0.644366 0.742792 0.76915 0.753825 0.72087 0.757226 0.717719 0.734919 0.738002 0.751562 0.732378 0.743121 0.712474 0.702061 0.691462 0.759233 0.666582 0.754847 0.679813 0.682664 0.759776 0.740949 0.76334 0.691239 0.746281 0.660312 0.71632 0.755216 0.66618 0.713422 0.720146 0.746803 0.706563 0.752151 0.766665 0.766442 0.71692 0.75669 0.741586 0.765606 0.764419 0.709679 0.755638 0.770812 0.757937 0.764431 0.748343 0.727233 0.735085 0.726601 0.735878 0.746209 0.751674 0.739569 0.760731 0.682171 0.671165 0.755526 0.726084 0.722625 0.751288 0.759824 0.690646 0.715136 0.761609 0.678229 0.74755 0.73731 0.752808 0.728686 0.723473 0.75488 0.72923 0.757538 0.755211 0.761242 0.685032 0.697131 0.735563 0.751328 0.695908 0.751503 0.681448 0.723844 0.736784 0.72275 0.728299 0.728196 0.723237 0.76945 0.739034 0.732631 0.751943 0.715486 0.729754 0.739691 0.698108 0.721301 0.764577 0.728681 0.746153 0.747147 0.76341 0.72335 0.760313 0.742656 0.756631 0.748512 0.755062 0.732048 0.722676 0.748817 0.710279 0.768633 0.757084 0.632253 0.692478 0.727291 0.674321 0.762159 0.68976 0.762641 0.753977 0.716563 0.686919 0.667387 0.755093 0.7372 0.741711 0.747394 0.758752 0.725986 0.760208 0.747961 0.754303 0.759147 0.668444 0.750546 0.764363 0.687204 0.704853 0.720138 0.718985 0.755588 0.724288 0.706243 0.747682 0.729065 0.685093 0.744143 0.701545 0.754467 0.696432 0.754932 0.748067 0.686544 0.730277 0.754991 0.736759 0.718271 0.758963 0.72101 0.752057 0.722218 0.757615 0.711478 0.700147 0.686075 0.7401 0.765636 0.742266 0.717321 0.767699 0.676149 0.717602 0.696445 0.748382 0.680333 0.751402 0.741188 0.707858 0.69346 0.764166 0.656898 0.755983 0.712016 0.761363 0.664088 0.658917 0.711304 0.756401 0.694895 0.680768 0.746034 0.750767 0.732846 0.707749 0.751857 0.748397 0.664554 0.738009 0.693722 0.750989 0.738778 0.74959 0.696494 0.74533 0.753252 0.682901 0.702094 0.760295 0.760993 0.755815 0.733473 0.760586 0.761925 0.685237 0.709206 0.663677 0.720171 0.727604 0.626189 0.764298 0.754156 0.699971 0.717351 0.692768 0.727011 0.753219 0.739968 0.727313 0.757796 0.746822 0.750838 0.74114 0.750605 0.671684 0.759945 0.74282 0.766692 0.74076 0.75597 0.735585 0.68961 0.73427 0.682194 0.637989 0.699547 0.748094 0.758116 0.689265 0.718769 0.718327 0.714966 0.695867 0.663606 0.695955 0.75345 0.680507 0.746637 0.755629 0.714716 0.736603 0.732453 0.759115 0.750638 0.764372 0.673865 0.706958 0.69201 0.732041 0.697037 0.76564 0.749837 0.767074 0.745036 0.767884 0.735343 0.726685 0.763002 0.732326 0.678274 0.757693 0.72088 0.754181 0.75334 0.712501 0.718973 0.710568 0.762106 0.701074 0.653951 0.707294 0.761524 0.756858 0.704714 0.720467 0.723565 0.751517 0.714879 0.756047 0.670765 0.737244 0.702661 0.714494 0.739286 0.763133 0.705435 0.718889 0.721432 0.721848 0.756214 0.711053 0.717364 0.700343 0.736278 0.69316 0.727203 0.765803 0.693949 0.758824 0.679002 0.76006 0.719154 0.685834 0.769326 0.69827 0.712222 0.626949 0.752124 0.698096 0.686512 0.750371 0.744254 0.757498 0.733795 0.706506 0.680917 0.726504 0.728766 0.73796 0.735385 0.72636 0.669395 0.731285 0.713631 0.678963 0.752981 0.724821 0.754962 0.740702
311 0.7274989342403629 0.67909 0.75202 0.771601 0.703143 0.732962 0.670789 0.756428 0.760645 0.76692 0.768846 0.751973 0.75283 0.718308 0.670169 0.646996 0.741822 0.754761 0.687805 0.755264 0.641633 0.661848 0.714669 0.711053 0.737814 0.745011 0.753683 0.769506 0.656929 0.742206 0.712224 0.755396 0.756454 0.761552 0.741655 0.69201 0.764416 0.755617 0.688283 0.699971 0.748612 0.764582 0.700541 0.755776 0.712778 0.698107 0.734504 0.722364 0.689603 0.725437 0.748991 0.765749 0.760229 0.764074 0.724821 0.745912 0.723524 0.761583 0.7359 0.702154 0.76486 0.677013 0.745112 0.752052 0.76122 0.747885 0.680917 0.750066 0.707251 0.744239 0.749254 0.762511 0.708431 0.744945 0.710698 0.724448 0.719523 0.725834 0.657121 0.682664 0.708695 0.727848 0.744648 0.706898 0.661745 0.718806 0.750765 0.748377 0.702117 0.712676 0.76756 0.757362 0.7372 0.703006 0.663644 0.753105 0.708958 0.745638 0.701715 0.706151 0.648471 0.749121 0.696826 0.72283 0.695976 0.681255 0.739414 0.681762 0.761705 0.721968 0.687565 0.748383 0.754672 0.748334 0.687068 0.757395 0.675155 0.749678 0.737681 0.760245 0.72575 0.696665 0.701974 0.763003 0.759994 0.757477 0.721821 0.762437 0.760792 0.717701 0.709739 0.737286 0.74809 0.723932 0.689265 0.764052 0.756427 0.760408 0.708326 0.705246 0.706917 0.723381 0.753824 0.731241 0.717099 0.742366 0.760397 0.762087 0.743663 0.668727 0.750891 0.712726 0.714351 0.735345 0.690427 0.757493 0.701849 0.743174 0.673808 0.763367 0.737465 0.730782 0.758552 0.717822 0.718228 0.750144 0.725079 0.758446 0.685691 0.609258 0.740792 0.749229 0.686017 0.764993 0.667883 0.722497 0.766108 0.741578 0.730428 0.673433 0.744594 0.76176 0.741095 0.763389 0.754727 0.752409 0.703961 0.766789 0.676769 0.758536 0.765698 0.706337 0.68878 0.689634 0.716103 0.765735 0.711914 0.760436 0.762394 0.692048 0.66814 0.735098 0.684314 0.650088 0.758642 0.753243 0.704519 0.725243 0.721301 0.662629 0.76784 0.656152 0.743304 0.704995 0.678865 0.704292 0.742322 0.676076 0.74439 0.76124 0.687291 0.762574 0.759393 0.7521 0.725889 0.752526 0.731447 0.768067 0.76693 0.748666 0.756417 0.678273 0.755938 0.721467 0.709144 0.709052 0.722378 0.749167 0.705638 0.731717 0.7682 0.738349 0.763884 0.743108 0.680332 0.750175 0.74635 0.739787 0.689198 0.719495 0.726684 0.717314 0.761108 0.719002 0.723302 0.768342 0.702101 0.748522 0.751164 0.759778 0.733953 0.747267 0.759061 0.760541 0.759298 0.760465 0.669955 0.722825 0.675518 0.745642 0.759904 0.726388 0.762497 0.72661 0.72743 0.685972 0.741313 0.746076 0.769578 0.744879 0.739384 0.753271 0.692737 0.744737 0.760279 0.726216 0.691603 0.680507 0.76301 0.706127 0.746548 0.725214 0.757858 0.727604 0.750201 0.658917 0.713914 0.65683 0.749393 0.701074 0.764948 0.67484 0.680507 0.666622 0.733135 0.757133 0.746618 0.691642 0.68432 0.751761 0.731526 0.72647 0.743505 0.70341 0.719245 0.761615 0.764226 0.753506 0.747894 0.699711 0.751321 0.718399 0.758419 0.722508 0.730157 0.725242 0.765456 0.757113 0.714082 0.711381 0.74795 0.749379 0.762556 0.754753 0.751816 0.748149 0.736454 0.732153 0.69188 0.71198 0.705868 0.754645 0.760788 0.721509 0.688241 0.761809 0.727503 0.726215 0.719598 0.630425 0.713248 0.741491 0.662798 0.714436 0.717298 0.726331 0.741188 0.671165 0.686511 0.742788 0.72171 0.758132 0.716633 0.734802 0.647549 0.751692 0.727429 0.728297 0.723517 0.721896 0.683601 0.763947 0.762041 0.74042 0.722624 0.760532 0.704253 0.763317 0.744639 0.706506 0.713755 0.761465 0.731648 0.712636 0.759866 0.670765 0.68549 0.733655 0.704211 0.729715 0.753917 0.707993 0.746891 0.74861 0.737835 0.703659 0.728836 0.762259 0.73272 0.738255 0.707587 0.691761 0.766511 0.763004 0.713007 0.747116 0.699276 0.719414 0.706452 0.762211 0.672789 0.731156 0.750119 0.754919 0.722668 0.756147 0.763576 0.673494 0.756542 0.685857 0.756175 0.688862 0.766737 0.76774 0.741145 0.763441 0.702094 0.762522 0.706957 0.760682 0.665418 0.626949 0.751211 0.73987 0.749078 0.716841 0.751372 0.707631 0.755231 0.739439 0.715035 0.741025
312 0.7279843854875283 0.64593 0.757968 0.746309 0.722798 0.713215 0.729866 0.741288 0.673882 0.691371 0.693273 0.738678 0.720763 0.706151 0.68951 0.694234 0.739822 0.67766 0.730506 0.729789 0.741377 0.721523 0.760682 0.750908 0.685595 0.739439 0.722989 0.763688 0.758666 0.676769 0.763555 0.761072 0.753503 0.753139 0.748576 0.70194 0.70185 0.73641 0.709887 0.771438 0.736312 0.757662 0.759287 0.703179 0.69955 0.732446 0.747773 0.746152 0.692481 0.659708 0.762243 0.755201 0.725823 0.759556 0.751107 0.735752 0.696349 0.754274 0.750579 0.752693 0.726727 0.746828 0.725216 0.656731 0.747911 0.735799 0.755854 0.67053 0.764564 0.721896 0.760799 0.770232 0.762875 0.738783 0.660039 0.737627 0.764001 0.68238 0.694059 0.766398 0.757652 0.745499 0.767514 0.761583 0.739138 0.689265 0.681317 0.764108 0.710783 0.733757 0.76515 0.732562 0.686425 0.647959 0.731055 0.693665 0.712665 0.741903 0.709365 0.768303 0.742176 0.649412 0.702195 0.698208 0.684643 0.706127 0.693317 0.710542 0.763336 0.690817 0.760804 0.768178 0.763528 0.731686 0.735776 0.687395 0.737725 0.713243 0.740099 0.754485 0.7381 0.72434 0.678965 0.753885 0.752389 0.725543 0.747834 0.720159 0.766791 0.696286 0.692793 0.74869 0.715785 0.681128 0.768426 0.626612 0.750699 0.666859 0.695389 0.721121 0.737924 0.695347 0.761228 0.71967 0.723961 0.741172 0.645459 0.718708 0.729256 0.766418 0.762272 0.741918 0.700285 0.689198 0.704519 0.718399 0.707864 0.764067 0.662076 0.759675 0.745953 0.717494 0.747092 0.759869 0.732288 0.716039 0.670873 0.747959 0.770376 0.752097 0.701045 0.761331 0.765456 0.756089 0.747691 0.763588 0.752682 0.7316 0.759806 0.741011 0.758953 0.757863 0.733169 0.697805 0.754854 0.749382 0.705039 0.747557 0.683093 0.724324 0.738194 0.652747 0.768107 0.752586 0.733827 0.714458 0.763037 0.758226 0.763096 0.738261 0.75882 0.711895 0.733863 0.689602 0.685339 0.762684 0.667479 0.760873 0.758534 0.754645 0.751133 0.724037 0.750137 0.754648 0.754301 0.745216 0.697464 0.740245 0.747344 0.659783 0.712515 0.662866 0.747786 0.631075 0.726921 0.712044 0.711342 0.762067 0.732141 0.696674 0.753947 0.75191 0.71013 0.71295 0.703961 0.701877 0.702345 0.754727 0.680322 0.734396 0.684634 0.753112 0.754084 0.647549 0.726145 0.747404 0.741721 0.742967 0.689356 0.719746 0.767047 0.713155 0.684576 0.747885 0.680962 0.754373 0.708931 0.760102 0.7359 0.754143 0.76625 0.762879 0.694287 0.734975 0.721188 0.742275 0.732536 0.691105 0.697956 0.706585 0.719582 0.723256 0.761864 0.73675 0.721807 0.761309 0.743256 0.728142 0.748195 0.764979 0.768383 0.760823 0.71745 0.704574 0.727235 0.740965 0.695774 0.716972 0.749356 0.736458 0.703606 0.699577 0.757552 0.758014 0.609258 0.752968 0.749601 0.759744 0.667983 0.765369 0.734314 0.684314 0.681359 0.750515 0.721656 0.741421 0.727871 0.709459 0.736028 0.661952 0.767249 0.765312 0.717994 0.734646 0.748991 0.75145 0.756084 0.653906 0.761616 0.753915 0.732282 0.668462 0.678008 0.745846 0.758585 0.710194 0.727696 0.729845 0.752289 0.764723 0.760684 0.760337 0.741372 0.713009 0.696665 0.693944 0.713574 0.669587 0.754551 0.72217 0.763102 0.751264 0.75525 0.740654 0.74135 0.603002 0.740392 0.695638 0.736033 0.752645 0.725181 0.745592 0.668514 0.741947 0.725032 0.742143 0.714457 0.757436 0.706689 0.764837 0.754811 0.750825 0.754603 0.756974 0.750679 0.753053 0.685858 0.755036 0.722466 0.685691 0.731989 0.741885 0.746087 0.688308 0.703433 0.756258 0.745337 0.764172 0.730286 0.756417 0.760509 0.689357 0.657249 0.765416 0.70692 0.723595 0.706123 0.718995 0.766685 0.762806 0.752288 0.72366 0.694676 0.674919 0.744623 0.719199 0.766027 0.770519 0.767415 0.766043 0.720536 0.698894 0.752805 0.658917 0.716725 0.695215 0.734383 0.746891 0.748536 0.725994 0.744483 0.731839 0.725887 0.755916 0.705189 0.75934 0.664124 0.739092 0.753478 0.707813 0.682129 0.767546 0.728364 0.76501 0.739375 0.719676 0.664736 0.751287 0.770837 0.760973 0.741368 0.717248 0.704417 0.670765 0.748216 0.754475 0.722337 0.747071 0.740348 0.655137 0.76148 0.758487
313 0.728721977324263 0.735594 0.754496 0.708443 0.761939 0.749077 0.677159 0.729607 0.694676 0.740466 0.725069 0.717488 0.729784 0.701583 0.747572 0.753714 0.740087 0.697679 0.753728 0.742484 0.758597 0.742438 0.736881 0.66913 0.679769 0.684583 0.668462 0.760289 0.76098 0.767203 0.759017 0.670189 0.715744 0.708569 0.711619 0.757523 0.719372 0.754638 0.70232 0.751874 0.76371 0.695559 0.68032 0.741327 0.667256 0.751506 0.687972 0.698291 0.644364 0.736144 0.685928 0.732446 0.722524 0.759024 0.728364 0.759822 0.665375 0.734999 0.719636 0.723912 0.750233 0.735993 0.746502 0.771591 0.731906 0.695347 0.761105 0.758002 0.705039 0.715851 0.66713 0.757719 0.655137 0.735798 0.755223 0.746195 0.765342 0.740943 0.675557 0.762216 0.758269 0.739679 0.757091 0.748706 0.717516 0.727417 0.638669 0.721705 0.730932 0.722585 0.710784 0.740794 0.726566 0.686401 0.731877 0.757588 0.763108 0.711093 0.743773 0.74652 0.719581 0.714508 0.719627 0.695673 0.703663 0.741602 0.706229 0.747225 0.728688 0.764257 0.74029 0.702241 0.711337 0.728691 0.667159 0.764929 0.75794 0.754434 0.706889 0.756322 0.75763 0.745067 0.751451 0.735541 0.76715 0.747962 0.712041 0.715345 0.738344 0.694249 0.731774 0.7401 0.766271 0.701191 0.769717 0.732425 0.750984 0.736459 0.746429 0.73017 0.719146 0.750316 0.647548 0.721589 0.754764 0.754854 0.767825 0.758006 0.741663 0.712238 0.745531 0.74211 0.720447 0.694089 0.697752 0.697787 0.764968 0.711351 0.720663 0.754168 0.727606 0.765791 0.662921 0.743856 0.737108 0.682345 0.729797 0.764407 0.725389 0.666842 0.765301 0.663665 0.747073 0.718484 0.758436 0.704484 0.726831 0.768546 0.70418 0.694258 0.689566 0.685691 0.70344 0.747881 0.670529 0.696955 0.760486 0.753495 0.759988 0.677837 0.73066 0.670765 0.759907 0.746426 0.711069 0.758741 0.755854 0.746308 0.768812 0.706506 0.735902 0.752305 0.765837 0.755556 0.761406 0.699351 0.713074 0.741861 0.749508 0.715847 0.75251 0.71725 0.713957 0.652795 0.710818 0.735894 0.769535 0.663997 0.768244 0.759484 0.745687 0.669129 0.751874 0.755103 0.687835 0.711468 0.747631 0.756209 0.742294 0.740811 0.676556 0.757047 0.733511 0.683093 0.693316 0.751265 0.670445 0.732502 0.647589 0.670695 0.656044 0.738629 0.734148 0.647288 0.718689 0.754438 0.765715 0.678937 0.75481 0.707352 0.727765 0.756299 0.699821 0.759097 0.73883 0.731054 0.700437 0.754754 0.767584 0.690907 0.708341 0.749582 0.760584 0.758799 0.759499 0.752616 0.757238 0.756104 0.753164 0.723358 0.752339 0.763569 0.698174 0.746314 0.689047 0.75421 0.75741 0.75708 0.72291 0.758413 0.747073 0.743147 0.745078 0.751697 0.717511 0.707663 0.761845 0.746205 0.728549 0.768689 0.752822 0.697807 0.719967 0.751826 0.668974 0.719325 0.744015 0.719926 0.715562 0.703825 0.746307 0.741555 0.691129 0.728113 0.764263 0.745959 0.762856 0.771272 0.762243 0.726283 0.687435 0.726063 0.710991 0.673882 0.762618 0.688153 0.734098 0.760311 0.639756 0.720815 0.741313 0.722664 0.730814 0.721086 0.701393 0.746675 0.741444 0.657695 0.744221 0.74416 0.72779 0.743056 0.763118 0.759354 0.729811 0.765182 0.703244 0.741271 0.733863 0.754332 0.749032 0.760803 0.749671 0.742339 0.616282 0.724361 0.695935 0.748524 0.740969 0.738445 0.741644 0.73816 0.717227 0.768007 0.76041 0.759778 0.737895 0.699417 0.71741 0.761374 0.7517 0.758373 0.747772 0.756317 0.753932 0.758344 0.658917 0.723587 0.727659 0.74601 0.711521 0.684576 0.748909 0.721424 0.758911 0.755032 0.692481 0.740534 0.740419 0.752255 0.769508 0.747887 0.734901 0.761392 0.756873 0.750045 0.684046 0.677008 0.7235 0.742023 0.763859 0.748843 0.70437 0.753907 0.762439 0.760936 0.731311 0.674487 0.766091 0.767011 0.751083 0.682944 0.739443 0.731653 0.700514 0.749795 0.734711 0.730796 0.707344 0.645201 0.74727 0.725674 0.759785 0.744305 0.758579 0.75027 0.697727 0.737845 0.740569 0.760888 0.677481 0.695761 0.752826 0.766258 0.742262 0.763153 0.709883 0.624724 0.66294 0.765753 0.64972 0.73052 0.754197 0.70823 0.743442 0.767965 0.752493 0.709614 0.734218 0.726004 0.704959 0.653307
314 0.7290689523809524 0.759211 0.743861 0.694992 0.757998 0.657244 0.751893 0.733834 0.731906 0.74219 0.695093 0.72756 0.650516 0.710185 0.70219 0.695305 0.752687 0.760802 0.695759 0.741015 0.728851 0.768677 0.737361 0.720294 0.749536 0.714339 0.624724 0.730402 0.728553 0.761947 0.740289 0.71799 0.689218 0.764129 0.757167 0.697647 0.751506 0.749216 0.737615 0.691853 0.734574 0.725807 0.701825 0.757967 0.744059 0.720198 0.758305 0.747769 0.748422 0.689368 0.752595 0.660212 0.750003 0.711783 0.742065 0.762798 0.756703 0.71587 0.736544 0.725996 0.731081 0.751587 0.758947 0.616281 0.73303 0.749783 0.692136 0.74255 0.664941 0.745853 0.755613 0.702234 0.751228 0.728559 0.673973 0.761494 0.655075 0.761039 0.747598 0.738619 0.66479 0.724943 0.771049 0.723038 0.723097 0.755195 0.740772 0.70983 0.710555 0.700876 0.723682 0.655137 0.746445 0.675335 0.758874 0.742753 0.691793 0.748754 0.697721 0.757523 0.730886 0.685928 0.742235 0.747608 0.759256 0.694355 0.762377 0.754523 0.753193 0.742446 0.706911 0.754487 0.706182 0.756008 0.732328 0.755717 0.76139 0.726775 0.75314 0.767996 0.765753 0.766969 0.7436 0.731876 0.733706 0.718249 0.676101 0.632616 0.733937 0.752196 0.765733 0.700158 0.722803 0.737357 0.698089 0.703074 0.71153 0.734999 0.764362 0.760648 0.688154 0.678682 0.75085 0.698554 0.727241 0.745423 0.703728 0.759411 0.729654 0.744585 0.743607 0.724202 0.762642 0.758473 0.735969 0.74458 0.753634 0.744538 0.682601 0.677439 0.672707 0.68032 0.748515 0.729921 0.754678 0.76423 0.751318 0.745727 0.643328 0.770803 0.762088 0.762822 0.763303 0.670765 0.74941 0.719233 0.730796 0.723339 0.75971 0.755634 0.724146 0.744283 0.76021 0.749746 0.758943 0.660568 0.752209 0.74601 0.764543 0.758692 0.734178 0.711908 0.74506 0.762614 0.711832 0.711949 0.734006 0.761733 0.698848 0.771941 0.65455 0.693309 0.738927 0.761617 0.741861 0.691049 0.738338 0.747987 0.761674 0.690911 0.708443 0.696338 0.757306 0.700839 0.731746 0.768597 0.753439 0.679454 0.738434 0.771499 0.753053 0.76266 0.747304 0.674704 0.727073 0.717482 0.708493 0.72738 0.736349 0.64694 0.729989 0.678366 0.762362 0.753602 0.761992 0.766926 0.697587 0.638669 0.759352 0.763699 0.743883 0.742638 0.734426 0.741002 0.755925 0.700751 0.751988 0.757747 0.735245 0.747075 0.742451 0.729094 0.763406 0.65502 0.693168 0.670911 0.697976 0.725668 0.756542 0.744286 0.767369 0.754234 0.756829 0.756588 0.695429 0.739027 0.740977 0.746049 0.746729 0.735985 0.704901 0.730221 0.759771 0.752201 0.743082 0.740999 0.741485 0.770712 0.765115 0.721694 0.72582 0.726556 0.742076 0.760133 0.747167 0.7269 0.74819 0.741461 0.761462 0.640926 0.731054 0.665406 0.72635 0.738654 0.69145 0.722218 0.749752 0.662896 0.682983 0.744192 0.742255 0.748564 0.725492 0.768424 0.757506 0.744911 0.753874 0.765046 0.753349 0.734536 0.754966 0.689047 0.737188 0.725026 0.749939 0.720578 0.763823 0.7648 0.670189 0.682909 0.645575 0.748124 0.695347 0.727554 0.713074 0.664096 0.753073 0.66294 0.757364 0.686767 0.688881 0.746205 0.760888 0.752339 0.660291 0.731655 0.7477 0.755726 0.769447 0.705163 0.752489 0.735002 0.710255 0.645121 0.760108 0.663997 0.748524 0.712819 0.72409 0.686607 0.763991 0.687835 0.761941 0.752356 0.737862 0.754597 0.718612 0.732548 0.75438 0.754568 0.742049 0.736788 0.709115 0.706937 0.760569 0.72571 0.743883 0.732187 0.694899 0.722664 0.766193 0.752045 0.754316 0.758477 0.666842 0.678805 0.713187 0.745741 0.725635 0.740257 0.761121 0.768969 0.70585 0.74679 0.759815 0.742617 0.74956 0.753208 0.755695 0.761915 0.70437 0.72142 0.770675 0.66535 0.710219 0.744743 0.69506 0.704977 0.76254 0.714242 0.74209 0.761106 0.763282 0.684577 0.72412 0.662513 0.739628 0.724018 0.693921 0.721836 0.682944 0.757609 0.725013 0.720291 0.754884 0.735202 0.713782 0.756154 0.687743 0.748554 0.699821 0.759705 0.715333 0.722336 0.694675 0.715404 0.707408 0.703255 0.692276 0.755716 0.740246 0.760616 0.711848 0.731706 0.727096 0.750154 0.733773 0.727316 0.737752 0.749225 0.7568 0.719636
315 0.7279124965986394 0.739316 0.735621 0.676964 0.740278 0.74805 0.757247 0.732934 0.718518 0.740036 0.733248 0.754219 0.717331 0.710021 0.759419 0.758106 0.744046 0.592182 0.760388 0.769504 0.770064 0.770236 0.724985 0.738827 0.76043 0.722807 0.71652 0.666841 0.763118 0.725711 0.757997 0.71535 0.762129 0.713107 0.761024 0.740217 0.74925 0.670911 0.741145 0.757206 0.664399 0.736887 0.76552 0.719569 0.694991 0.735002 0.758419 0.744667 0.726102 0.689047 0.75814 0.755716 0.713227 0.64664 0.76134 0.763443 0.735456 0.758012 0.684412 0.731906 0.704703 0.718614 0.761714 0.761075 0.749007 0.750682 0.730722 0.660522 0.760585 0.687743 0.758103 0.730216 0.728029 0.738338 0.762948 0.753568 0.748752 0.758533 0.738413 0.693728 0.759661 0.750928 0.746781 0.739195 0.736544 0.762259 0.7527 0.711858 0.738482 0.722664 0.703685 0.622584 0.760438 0.751177 0.755813 0.748116 0.743025 0.703488 0.739646 0.733477 0.706911 0.664624 0.715811 0.756574 0.765049 0.735935 0.760199 0.741523 0.761941 0.767115 0.692981 0.717106 0.733772 0.724932 0.722145 0.700798 0.753138 0.725623 0.759768 0.739109 0.737815 0.703255 0.761963 0.708925 0.743475 0.711693 0.665043 0.752819 0.639033 0.672911 0.682206 0.755225 0.702234 0.72371 0.735472 0.666889 0.718079 0.690631 0.717376 0.763744 0.753839 0.738153 0.765246 0.719873 0.765915 0.7358 0.673538 0.677795 0.651489 0.767666 0.725193 0.698089 0.701669 0.737306 0.665981 0.713677 0.754106 0.71755 0.660841 0.729795 0.738927 0.754814 0.66535 0.750353 0.680378 0.723164 0.759267 0.694015 0.6761 0.759913 0.752307 0.704008 0.737378 0.742507 0.747413 0.76376 0.741571 0.76766 0.712134 0.672938 0.759018 0.760894 0.74249 0.696124 0.67709 0.759427 0.759009 0.762061 0.682343 0.710604 0.691625 0.662199 0.749707 0.720677 0.663827 0.754178 0.665188 0.762599 0.744295 0.748698 0.706756 0.66318 0.722078 0.738268 0.748633 0.725155 0.760112 0.747667 0.74901 0.765209 0.752595 0.754783 0.706871 0.740992 0.718934 0.752665 0.72132 0.721057 0.737752 0.654891 0.757771 0.760416 0.758389 0.765447 0.731925 0.725583 0.744155 0.712075 0.687065 0.728953 0.757613 0.73334 0.749783 0.754155 0.729714 0.737784 0.765276 0.746556 0.665601 0.704901 0.736452 0.75098 0.713621 0.746257 0.726297 0.707246 0.713172 0.672778 0.76565 0.720018 0.645969 0.764708 0.762609 0.761106 0.655405 0.722363 0.696985 0.739422 0.752291 0.732373 0.740846 0.669338 0.762602 0.687006 0.740522 0.712825 0.710729 0.654339 0.747654 0.742342 0.739455 0.697222 0.718236 0.714647 0.731679 0.761252 0.745886 0.731304 0.723336 0.682344 0.72409 0.690467 0.745009 0.695283 0.756662 0.70904 0.754541 0.719239 0.727762 0.76518 0.742082 0.757569 0.72516 0.758874 0.723956 0.718677 0.76505 0.728541 0.746742 0.663253 0.75144 0.758943 0.767585 0.758843 0.752819 0.758753 0.69723 0.714353 0.663133 0.770668 0.734938 0.751103 0.709375 0.748248 0.739823 0.713122 0.742644 0.761463 0.745762 0.752748 0.740399 0.66479 0.741609 0.740296 0.708463 0.748925 0.725166 0.743106 0.750925 0.76888 0.723085 0.74163 0.742553 0.758978 0.706578 0.722422 0.637793 0.738778 0.752512 0.644483 0.695641 0.750784 0.76858 0.738433 0.697477 0.712977 0.765923 0.698275 0.760188 0.742382 0.758522 0.702569 0.683296 0.708122 0.709186 0.643328 0.728783 0.749904 0.761556 0.75992 0.750068 0.692326 0.717656 0.738434 0.76475 0.721741 0.742749 0.73382 0.690372 0.677664 0.760471 0.751859 0.754509 0.725489 0.750716 0.748479 0.718283 0.671783 0.744313 0.760052 0.73687 0.70942 0.755604 0.688379 0.732678 0.680815 0.757666 0.757566 0.700804 0.770676 0.757987 0.703236 0.761131 0.765188 0.662526 0.714882 0.752487 0.719803 0.757781 0.747928 0.748484 0.72169 0.653998 0.747249 0.761977 0.714746 0.712226 0.721516 0.688243 0.738648 0.7164 0.719079 0.73735 0.756155 0.737672 0.744348 0.766614 0.706237 0.730819 0.713341 0.727239 0.723873 0.69714 0.757292 0.747573 0.735731 0.66258 0.671255 0.698068 0.695335 0.752913 0.700504 0.643693 0.707141 0.765505 0.748123 0.669976 0.759715 0.743566 0.746692 0.735908 0.678956
316 0.7290535736961451 0.704885 0.740278 0.676823 0.755813 0.746625 0.762518 0.756465 0.749005 0.740832 0.737014 0.750661 0.762262 0.764863 0.746924 0.740651 0.70004 0.751012 0.736834 0.72 0.741588 0.759551 0.750147 0.759376 0.704778 0.766255 0.741501 0.657345 0.647048 0.760683 0.72223 0.745483 0.708959 0.742528 0.771679 0.730971 0.69778 0.748012 0.722969 0.765785 0.737723 0.748875 0.746439 0.759542 0.658823 0.694563 0.712561 0.752613 0.727865 0.730722 0.764401 0.743708 0.758639 0.768571 0.72283 0.713421 0.730836 0.755109 0.73167 0.716214 0.764092 0.756705 0.651116 0.753502 0.748971 0.762553 0.7248 0.761355 0.677953 0.757514 0.743039 0.712375 0.704061 0.769359 0.760268 0.681971 0.614665 0.693322 0.764704 0.646517 0.692981 0.733811 0.732507 0.751807 0.736094 0.657963 0.7518 0.748136 0.746842 0.719774 0.693652 0.731526 0.738016 0.711294 0.749946 0.713076 0.717042 0.737953 0.712047 0.705993 0.710177 0.671255 0.712203 0.747662 0.723408 0.762829 0.715517 0.758011 0.739408 0.752435 0.74501 0.763863 0.664031 0.688309 0.764655 0.703871 0.682458 0.711911 0.750808 0.755898 0.747844 0.745462 0.741347 0.702031 0.753475 0.694559 0.65641 0.740514 0.709301 0.696661 0.730898 0.693965 0.666932 0.756337 0.732191 0.732045 0.748501 0.747945 0.740431 0.733605 0.734464 0.677664 0.715418 0.726194 0.730669 0.75822 0.725183 0.755204 0.744429 0.714621 0.759591 0.739119 0.761131 0.750933 0.748327 0.757197 0.753422 0.764185 0.69132 0.727937 0.7606 0.677458 0.731488 0.762717 0.716691 0.745392 0.763888 0.715895 0.739455 0.745577 0.71386 0.676194 0.66084 0.671727 0.760892 0.732033 0.698068 0.757137 0.713172 0.706321 0.763037 0.735004 0.748565 0.720134 0.756128 0.750682 0.67936 0.766063 0.740653 0.705349 0.736627 0.738859 0.7549 0.736883 0.719243 0.673812 0.733005 0.750233 0.740217 0.693071 0.735663 0.74966 0.655235 0.747437 0.734808 0.734154 0.760318 0.765767 0.747798 0.753558 0.700378 0.694336 0.752432 0.75867 0.731103 0.751203 0.69714 0.757677 0.747833 0.660522 0.758646 0.761777 0.736732 0.765394 0.756397 0.747963 0.701906 0.751461 0.752023 0.742511 0.746378 0.746595 0.744744 0.738584 0.76934 0.730342 0.750022 0.758797 0.740444 0.758155 0.763548 0.745584 0.728138 0.752684 0.726493 0.699007 0.723429 0.770174 0.665043 0.742043 0.761402 0.734829 0.768841 0.756856 0.755814 0.700703 0.70545 0.758156 0.760611 0.749467 0.723162 0.760335 0.757856 0.684412 0.746244 0.711494 0.765201 0.688795 0.760112 0.657653 0.734789 0.745022 0.726102 0.757554 0.70161 0.733929 0.764052 0.670849 0.699408 0.75134 0.712194 0.760107 0.754217 0.754553 0.750784 0.704406 0.740859 0.679596 0.709271 0.694571 0.648312 0.743631 0.688378 0.688221 0.766435 0.729534 0.718498 0.734573 0.755256 0.722078 0.743017 0.724105 0.724973 0.718337 0.704283 0.666778 0.714745 0.658346 0.726672 0.697612 0.720796 0.716227 0.749486 0.749632 0.741814 0.703254 0.758938 0.678376 0.726283 0.727959 0.748119 0.739744 0.76224 0.741584 0.662199 0.748641 0.677044 0.746886 0.74963 0.747189 0.744341 0.649983 0.695051 0.752447 0.765905 0.76208 0.722363 0.755048 0.73853 0.769988 0.708339 0.730784 0.71901 0.743617 0.751169 0.668514 0.688787 0.744212 0.714003 0.724903 0.751233 0.759528 0.756921 0.750562 0.692211 0.688822 0.733813 0.721301 0.71765 0.688362 0.741706 0.742069 0.733113 0.758638 0.767928 0.766577 0.741183 0.682343 0.766684 0.743268 0.688512 0.734102 0.686653 0.764024 0.750293 0.731685 0.766289 0.714618 0.748789 0.761799 0.669989 0.66838 0.750994 0.728498 0.68892 0.741995 0.675276 0.741448 0.7086 0.689552 0.699214 0.731024 0.706804 0.705212 0.693892 0.754943 0.75319 0.746953 0.756059 0.743158 0.755963 0.754168 0.696554 0.663947 0.673092 0.728747 0.7484 0.738712 0.718518 0.764182 0.737752 0.699738 0.722541 0.680815 0.699968 0.731543 0.745743 0.67059 0.762858 0.635624 0.754174 0.686527 0.767603 0.722735 0.765612 0.743047 0.723605 0.739954 0.767605 0.767031 0.70499 0.662195 0.66099 0.686449 0.686447 0.751202 0.743177 0.75814 0.770369 0.762975 0.740775 0.71621
317 0.7282155215419501 0.752876 0.756521 0.76156 0.747835 0.758354 0.731578 0.747181 0.764142 0.753845 0.743751 0.764549 0.72944 0.726677 0.733287 0.753759 0.73197 0.708549 0.728728 0.699408 0.732049 0.685929 0.678858 0.748051 0.709636 0.75328 0.681362 0.73193 0.754969 0.737915 0.738804 0.754173 0.762312 0.752796 0.734767 0.738926 0.754216 0.724781 0.690162 0.680363 0.754335 0.693862 0.75422 0.736358 0.674712 0.66241 0.762197 0.74119 0.708491 0.701966 0.750281 0.693823 0.72684 0.744666 0.753666 0.744272 0.758215 0.771507 0.734684 0.743161 0.71732 0.719409 0.729807 0.703346 0.750016 0.748424 0.673202 0.759188 0.754126 0.699444 0.698849 0.701077 0.738466 0.700552 0.747374 0.673078 0.748599 0.72844 0.698634 0.641143 0.693776 0.757313 0.674289 0.689171 0.733926 0.747812 0.751586 0.730784 0.742434 0.730371 0.678537 0.760494 0.754458 0.738662 0.766705 0.685086 0.744106 0.755681 0.697888 0.731789 0.693205 0.687786 0.753731 0.761956 0.753887 0.654314 0.710469 0.682696 0.734427 0.766149 0.683338 0.762588 0.7502 0.769701 0.753732 0.739743 0.737677 0.760314 0.732857 0.766429 0.739955 0.756216 0.728896 0.716058 0.703769 0.761074 0.754757 0.736265 0.666777 0.758543 0.712375 0.764155 0.759646 0.705276 0.725416 0.715246 0.727615 0.706805 0.749199 0.718085 0.688362 0.756178 0.695957 0.709754 0.700383 0.735559 0.752014 0.765121 0.760705 0.764469 0.751745 0.740587 0.755697 0.740696 0.73284 0.732834 0.692984 0.759551 0.666297 0.75913 0.715517 0.753113 0.743449 0.754216 0.690636 0.707246 0.740376 0.737676 0.676193 0.726795 0.664803 0.721854 0.70857 0.665043 0.749688 0.730958 0.757104 0.763802 0.740984 0.738803 0.734225 0.740743 0.737758 0.750231 0.716371 0.762759 0.712296 0.738569 0.757256 0.689552 0.75084 0.676886 0.71426 0.756367 0.69564 0.73829 0.726994 0.750103 0.686263 0.744966 0.713062 0.752998 0.655235 0.767588 0.761487 0.746995 0.75312 0.674441 0.748772 0.716959 0.725848 0.75198 0.651116 0.719803 0.666584 0.657963 0.760053 0.732087 0.702745 0.725452 0.747353 0.767516 0.754441 0.7438 0.757746 0.725519 0.753303 0.717622 0.695673 0.734788 0.757107 0.697923 0.712499 0.752315 0.607614 0.695651 0.731481 0.736738 0.717165 0.75399 0.690967 0.736919 0.745011 0.762553 0.731643 0.69125 0.714343 0.723951 0.752028 0.758642 0.748283 0.764309 0.760246 0.71926 0.741043 0.760956 0.728379 0.662401 0.705212 0.751234 0.703871 0.726333 0.642973 0.77067 0.752584 0.744743 0.701774 0.687967 0.7501 0.691339 0.695118 0.702525 0.677806 0.760933 0.760266 0.714206 0.733219 0.764019 0.764401 0.65641 0.719657 0.72578 0.762602 0.75309 0.743629 0.737939 0.763032 0.748343 0.73253 0.703131 0.750024 0.733638 0.75738 0.654499 0.732327 0.716332 0.723675 0.670055 0.669989 0.706321 0.632857 0.707513 0.757291 0.749946 0.736195 0.733012 0.657951 0.67983 0.751717 0.728431 0.737742 0.757362 0.689503 0.756118 0.688066 0.741985 0.722404 0.759761 0.742274 0.762478 0.747158 0.755108 0.703933 0.758596 0.760318 0.731053 0.730698 0.747412 0.66838 0.694571 0.715768 0.767031 0.686653 0.743753 0.70876 0.653722 0.761115 0.75325 0.745832 0.755244 0.742291 0.702336 0.75887 0.746161 0.755183 0.767852 0.689585 0.752635 0.763993 0.688814 0.736986 0.762062 0.704798 0.760637 0.723428 0.743249 0.725766 0.744188 0.760098 0.708245 0.592695 0.744147 0.739496 0.682559 0.726015 0.759544 0.769757 0.693071 0.76573 0.734245 0.746209 0.732913 0.76046 0.766678 0.662193 0.772539 0.711285 0.742665 0.747442 0.701907 0.73033 0.753364 0.739258 0.647742 0.714717 0.755228 0.755738 0.750566 0.727333 0.647379 0.744072 0.730832 0.646523 0.719314 0.67936 0.747484 0.746097 0.734059 0.75134 0.662908 0.722194 0.717497 0.75846 0.752159 0.719669 0.749519 0.662764 0.70291 0.759531 0.744397 0.743269 0.73167 0.760971 0.755382 0.747835 0.756271 0.700703 0.746932 0.675204 0.694887 0.719385 0.704365 0.75148 0.683663 0.731302 0.769993 0.711055 0.71349 0.732568 0.768355 0.767074 0.759185 0.697683 0.730143 0.768126 0.736248 0.759825 0.731299 0.721064 0.752816 0.701129 0.744127
318 0.7281606462585034 0.682715 0.759396 0.746265 0.693199 0.750708 0.680545 0.696708 0.705895 0.755107 0.65783 0.746052 0.75296 0.704155 0.697951 0.765022 0.68518 0.709661 0.747836 0.726605 0.768097 0.662192 0.75733 0.754084 0.710221 0.680771 0.741985 0.757501 0.748977 0.760005 0.76525 0.71395 0.731129 0.716155 0.711865 0.726421 0.753888 0.656124 0.749328 0.764271 0.763762 0.665816 0.760108 0.720335 0.729999 0.753631 0.768612 0.734754 0.6668 0.760393 0.729938 0.729947 0.757254 0.764905 0.734384 0.746862 0.654313 0.729806 0.694188 0.699278 0.748377 0.762059 0.710328 0.701059 0.756339 0.75159 0.718237 0.753121 0.725825 0.655557 0.748169 0.754309 0.690601 0.757276 0.733126 0.722067 0.64965 0.74238 0.6955 0.763627 0.690325 0.732806 0.744643 0.750753 0.730242 0.743157 0.755809 0.746954 0.698243 0.755271 0.7175 0.725589 0.741693 0.705315 0.764317 0.697342 0.755492 0.70252 0.742821 0.73931 0.734132 0.727056 0.7204 0.762667 0.744328 0.715461 0.714415 0.684813 0.708491 0.713252 0.707096 0.75301 0.749414 0.747624 0.676029 0.753791 0.719314 0.71664 0.732239 0.757313 0.735062 0.72085 0.678485 0.739253 0.746105 0.685707 0.746403 0.734684 0.755336 0.762879 0.666839 0.720165 0.633341 0.651067 0.735545 0.738633 0.703854 0.743318 0.67444 0.683663 0.726649 0.702828 0.725274 0.685209 0.759707 0.757298 0.733578 0.708245 0.70313 0.65714 0.715476 0.748381 0.751621 0.731251 0.703556 0.711977 0.764373 0.66607 0.717645 0.748698 0.737978 0.702416 0.743017 0.754381 0.751169 0.697502 0.749259 0.762278 0.743025 0.756283 0.744736 0.72491 0.761344 0.728369 0.692506 0.758797 0.732952 0.663737 0.695125 0.773244 0.696371 0.653987 0.695118 0.763981 0.760903 0.750799 0.691861 0.75365 0.754883 0.739306 0.673876 0.748473 0.726565 0.740828 0.744888 0.74444 0.752256 0.714294 0.765332 0.700016 0.706252 0.744315 0.756616 0.694928 0.753267 0.69302 0.665262 0.73536 0.755685 0.735169 0.749385 0.733159 0.738796 0.764477 0.697955 0.757362 0.708519 0.756051 0.736523 0.765142 0.762781 0.642711 0.73179 0.736497 0.677656 0.674342 0.721922 0.717594 0.674158 0.748634 0.754388 0.710722 0.729626 0.678081 0.737441 0.748353 0.767617 0.766695 0.671531 0.767175 0.676044 0.758145 0.722869 0.747083 0.74799 0.756925 0.735146 0.720141 0.740923 0.731299 0.696427 0.754448 0.646523 0.727193 0.744762 0.765037 0.737121 0.70908 0.755016 0.647222 0.744083 0.690826 0.673923 0.688608 0.739999 0.674401 0.750986 0.691014 0.740204 0.756919 0.669881 0.693551 0.711098 0.755583 0.763149 0.702334 0.751588 0.727101 0.757276 0.690427 0.766856 0.713352 0.742292 0.764541 0.733333 0.757326 0.755282 0.74851 0.746737 0.73976 0.723118 0.748402 0.746543 0.716414 0.665192 0.748391 0.756867 0.752635 0.730618 0.719323 0.734009 0.761067 0.65641 0.749195 0.750281 0.761815 0.704165 0.771506 0.769006 0.684524 0.765464 0.657476 0.713107 0.763016 0.771097 0.755864 0.66291 0.743522 0.763648 0.714578 0.734246 0.74521 0.766726 0.769617 0.754254 0.738987 0.750802 0.770884 0.729637 0.758726 0.735502 0.722541 0.754522 0.73224 0.714343 0.701288 0.746139 0.744121 0.67291 0.712898 0.765103 0.732117 0.714592 0.765388 0.706135 0.693776 0.655235 0.709708 0.683337 0.710445 0.762313 0.757967 0.662526 0.766162 0.749691 0.74375 0.762562 0.66241 0.758918 0.750692 0.725696 0.762432 0.758041 0.766772 0.745213 0.720115 0.75944 0.70614 0.717704 0.701294 0.731574 0.758642 0.734372 0.711074 0.698987 0.721735 0.764211 0.762141 0.742579 0.71344 0.678298 0.728324 0.763031 0.693797 0.723794 0.760945 0.710469 0.755665 0.754464 0.736684 0.719667 0.704022 0.764331 0.688352 0.766386 0.633544 0.753771 0.743754 0.752062 0.719501 0.74826 0.743931 0.767629 0.705533 0.754505 0.753402 0.708651 0.749229 0.617274 0.70204 0.758936 0.757995 0.752219 0.75127 0.706709 0.653055 0.741857 0.736894 0.699266 0.660524 0.744251 0.752628 0.763291 0.730698 0.728929 0.74958 0.724569 0.755588 0.678214 0.748751 0.687086 0.748454 0.691723 0.766705 0.751583 0.756745 0.742619 0.764744 0.751251 0.739781 0.717623 0.752723
319 0.7286508027210884 0.728807 0.758424 0.750496 0.709157 0.67502 0.720883 0.701028 0.75003 0.755434 0.758537 0.770125 0.748286 0.728968 0.690799 0.768012 0.706588 0.711014 0.759252 0.688642 0.753772 0.745127 0.734009 0.743718 0.724961 0.72816 0.725811 0.644545 0.728789 0.737042 0.66217 0.742141 0.766447 0.736517 0.724428 0.736219 0.719605 0.758336 0.678068 0.73815 0.671232 0.733339 0.73047 0.760527 0.729806 0.728413 0.733501 0.7057 0.73831 0.738102 0.741028 0.754302 0.706972 0.754867 0.760283 0.69399 0.756842 0.734818 0.746534 0.757584 0.768205 0.750629 0.669391 0.76632 0.714779 0.766716 0.750846 0.704116 0.764776 0.764531 0.748527 0.731814 0.762327 0.748165 0.727346 0.697423 0.697136 0.740588 0.756147 0.711868 0.762773 0.703275 0.757994 0.728558 0.706827 0.721762 0.721313 0.731512 0.741414 0.706638 0.694929 0.703879 0.692729 0.698028 0.758017 0.666999 0.727901 0.736678 0.708739 0.691861 0.756122 0.74521 0.690023 0.738491 0.730741 0.756556 0.766855 0.663103 0.749292 0.725491 0.757936 0.74901 0.753999 0.752387 0.733761 0.751591 0.71864 0.720645 0.677319 0.749974 0.744934 0.675917 0.749751 0.677331 0.756967 0.688862 0.747295 0.734743 0.763608 0.750266 0.757955 0.770064 0.754883 0.769221 0.732852 0.695718 0.76009 0.683544 0.756552 0.67902 0.733454 0.736758 0.756219 0.738685 0.766664 0.665049 0.760021 0.736353 0.746866 0.760789 0.76259 0.722568 0.761433 0.742655 0.746663 0.763898 0.728335 0.747819 0.720849 0.750221 0.76826 0.714415 0.755393 0.763047 0.682908 0.722378 0.723001 0.736135 0.703156 0.767926 0.68932 0.662809 0.751181 0.763347 0.745896 0.688592 0.678267 0.741704 0.735545 0.757023 0.710445 0.718237 0.74247 0.743158 0.729938 0.708453 0.741475 0.701293 0.758785 0.763445 0.621069 0.761788 0.715141 0.749251 0.752799 0.705085 0.743917 0.752305 0.753989 0.685134 0.752969 0.759403 0.764938 0.739082 0.747451 0.773675 0.676097 0.743427 0.731384 0.664914 0.764208 0.698934 0.694684 0.72288 0.725879 0.750846 0.750473 0.736976 0.718406 0.669881 0.728588 0.716607 0.734237 0.677595 0.714857 0.757148 0.643887 0.70478 0.724826 0.762506 0.768051 0.716439 0.746054 0.692478 0.718893 0.725515 0.735076 0.690427 0.764331 0.674342 0.739781 0.733087 0.740378 0.761181 0.705423 0.752956 0.748574 0.686679 0.709538 0.765261 0.761571 0.766582 0.694485 0.735771 0.768138 0.747806 0.677461 0.678214 0.685844 0.74167 0.68927 0.763234 0.754203 0.766454 0.667925 0.665261 0.723179 0.693018 0.716648 0.739359 0.745171 0.693791 0.743953 0.746265 0.745292 0.732341 0.717345 0.752145 0.752283 0.750847 0.759775 0.738429 0.759623 0.668107 0.752772 0.715043 0.731684 0.708087 0.745831 0.745512 0.735146 0.734009 0.715487 0.71648 0.760855 0.752012 0.764395 0.665188 0.752311 0.611206 0.764316 0.717984 0.713995 0.734748 0.718454 0.705895 0.67291 0.745679 0.755674 0.688536 0.749439 0.74099 0.735093 0.693135 0.670955 0.677341 0.756794 0.712444 0.685346 0.749668 0.757084 0.74521 0.727529 0.763408 0.724213 0.752495 0.72728 0.688086 0.760278 0.732531 0.770653 0.738781 0.703134 0.7581 0.764702 0.731635 0.752285 0.762147 0.673061 0.694563 0.68901 0.737077 0.748997 0.681954 0.745709 0.750469 0.712739 0.729029 0.756307 0.714807 0.747904 0.758419 0.722716 0.753787 0.74353 0.733477 0.746136 0.724413 0.738745 0.75727 0.769772 0.757559 0.749934 0.689846 0.651651 0.760615 0.72082 0.710571 0.692535 0.746567 0.760211 0.684513 0.744336 0.739759 0.740691 0.739752 0.758072 0.736701 0.70271 0.759397 0.667257 0.710835 0.760614 0.644854 0.76579 0.694714 0.770081 0.691203 0.704042 0.741084 0.68246 0.744762 0.727585 0.756575 0.742642 0.722562 0.686223 0.770838 0.756064 0.720555 0.725892 0.657476 0.707094 0.753083 0.746483 0.761645 0.673567 0.746674 0.690325 0.732117 0.701585 0.744137 0.764715 0.755941 0.750801 0.667345 0.757121 0.663736 0.682166 0.717738 0.767414 0.713051 0.751182 0.739647 0.718756 0.70934 0.746981 0.66767 0.736943 0.710328 0.760675 0.694188 0.762741 0.72008 0.671313 0.688352 0.726779 0.72101 0.744936 0.728394 0.669261 0.746323
320 0.7285415328798185 0.759292 0.757308 0.756656 0.72101 0.739082 0.730392 0.691221 0.755221 0.67195 0.759501 0.663177 0.755854 0.663488 0.738693 0.68101 0.766176 0.763654 0.760897 0.754092 0.711354 0.762591 0.755877 0.712268 0.684082 0.746312 0.713294 0.753015 0.668335 0.728376 0.754758 0.773231 0.770677 0.737013 0.73196 0.724256 0.756267 0.750154 0.755533 0.721628 0.742638 0.709997 0.725048 0.757129 0.697476 0.747286 0.753017 0.720084 0.762433 0.745209 0.722715 0.691861 0.75994 0.76857 0.694714 0.734367 0.751225 0.701773 0.755844 0.68239 0.716456 0.687358 0.74293 0.728874 0.726503 0.758045 0.76997 0.711949 0.754694 0.747093 0.741265 0.704779 0.759603 0.727942 0.675167 0.671514 0.75118 0.744342 0.755804 0.756575 0.744269 0.702261 0.7503 0.705572 0.69979 0.753647 0.7627 0.683499 0.749718 0.686575 0.705104 0.711912 0.757977 0.721671 0.746567 0.730857 0.722546 0.717842 0.762092 0.769382 0.744473 0.701409 0.741274 0.741028 0.692262 0.721373 0.718517 0.760959 0.696732 0.75446 0.716974 0.752307 0.667535 0.670175 0.747801 0.748574 0.765262 0.72791 0.698376 0.688208 0.732337 0.762462 0.757952 0.757223 0.742423 0.755168 0.758831 0.726116 0.772098 0.755505 0.764975 0.76153 0.71598 0.765765 0.758904 0.703626 0.706575 0.644854 0.706022 0.745512 0.731339 0.719226 0.677459 0.765878 0.745461 0.7456 0.769187 0.738538 0.708091 0.725786 0.683187 0.747005 0.755063 0.759583 0.727684 0.756548 0.700036 0.735584 0.759712 0.762552 0.742383 0.76499 0.761883 0.746498 0.753032 0.636941 0.74186 0.766198 0.757458 0.756816 0.769543 0.758521 0.75228 0.691915 0.745017 0.745321 0.71236 0.746574 0.711804 0.760055 0.746493 0.729994 0.746287 0.771602 0.723048 0.699742 0.753595 0.736241 0.745056 0.693643 0.663103 0.702436 0.714552 0.675998 0.735855 0.679907 0.75665 0.768668 0.755619 0.73351 0.763957 0.714566 0.726055 0.718323 0.685278 0.73191 0.697654 0.745171 0.7183 0.75256 0.721882 0.756986 0.738049 0.708982 0.764242 0.719239 0.75858 0.724859 0.749037 0.690833 0.71147 0.718502 0.689536 0.721353 0.758804 0.727585 0.766913 0.745015 0.668715 0.694959 0.736411 0.688353 0.75693 0.714404 0.713376 0.738319 0.749363 0.754794 0.738378 0.731679 0.63448 0.734041 0.710363 0.712196 0.672968 0.743041 0.749342 0.749188 0.745622 0.752292 0.756477 0.746187 0.740291 0.697067 0.712123 0.728608 0.70257 0.745479 0.654908 0.71422 0.685755 0.769493 0.724378 0.752047 0.688432 0.747039 0.725778 0.74626 0.690678 0.717225 0.753022 0.67569 0.732236 0.635392 0.727281 0.721505 0.730155 0.670535 0.719955 0.764001 0.667837 0.763103 0.750157 0.724858 0.734646 0.71007 0.737077 0.720898 0.754261 0.69188 0.767205 0.73831 0.755991 0.703037 0.756057 0.706604 0.751218 0.729445 0.6847 0.674341 0.757029 0.76868 0.685844 0.726591 0.763493 0.670564 0.736027 0.651651 0.751898 0.716479 0.764917 0.743686 0.643787 0.763605 0.769138 0.761785 0.76259 0.758017 0.72095 0.74669 0.733501 0.750407 0.683491 0.754122 0.742543 0.75413 0.700442 0.768774 0.7491 0.708213 0.692319 0.736725 0.738201 0.663735 0.696722 0.721064 0.70139 0.751793 0.743962 0.734817 0.740773 0.706085 0.724973 0.733381 0.756692 0.690306 0.750847 0.743814 0.737638 0.753452 0.754764 0.738742 0.694434 0.672702 0.73426 0.743407 0.719751 0.692802 0.728394 0.757021 0.763346 0.759541 0.741013 0.662121 0.715841 0.731113 0.724542 0.667632 0.664634 0.656327 0.732686 0.710729 0.708502 0.760507 0.755685 0.709116 0.703873 0.706002 0.736596 0.712672 0.767676 0.751498 0.66767 0.752809 0.746868 0.752759 0.753023 0.744025 0.690191 0.717955 0.758125 0.698339 0.711334 0.741791 0.664353 0.691523 0.759749 0.669391 0.766432 0.752021 0.718119 0.742822 0.742584 0.758726 0.671601 0.698465 0.713163 0.650331 0.709389 0.741475 0.73155 0.762318 0.74687 0.736457 0.73333 0.660766 0.730223 0.750623 0.704353 0.683127 0.750494 0.766716 0.659341 0.737605 0.761554 0.690874 0.685384 0.73142 0.714779 0.743861 0.749037 0.711689 0.701526 0.749581 0.733598 0.738539 0.765974 0.765875 0.716617 0.75503 0.766368 0.694076
321 0.7279142630385488 0.692056 0.74291 0.695621 0.663735 0.697754 0.652734 0.687971 0.737385 0.748275 0.703023 0.679751 0.72029 0.733136 0.732115 0.758804 0.756279 0.663608 0.69453 0.746125 0.76456 0.758119 0.758045 0.732498 0.74199 0.726734 0.713742 0.699086 0.739469 0.729538 0.682622 0.659341 0.733092 0.70875 0.719044 0.723919 0.690837 0.724748 0.733132 0.756559 0.753021 0.703072 0.732493 0.741081 0.734585 0.707955 0.723608 0.764001 0.704588 0.709653 0.707968 0.736238 0.766689 0.691847 0.728056 0.764066 0.69328 0.741491 0.724106 0.758511 0.737916 0.751112 0.74019 0.751771 0.758489 0.737851 0.746974 0.764755 0.752602 0.678118 0.760936 0.723525 0.660603 0.745625 0.735708 0.740155 0.714547 0.746922 0.73595 0.663808 0.719772 0.735007 0.72454 0.752053 0.758262 0.752005 0.757805 0.690059 0.735902 0.765938 0.764119 0.74386 0.766835 0.744396 0.714559 0.689731 0.738563 0.761803 0.676292 0.756655 0.690348 0.707795 0.682885 0.763216 0.717771 0.762294 0.76902 0.674853 0.757073 0.715471 0.718322 0.747691 0.69196 0.753689 0.725436 0.750658 0.690134 0.747884 0.676157 0.757146 0.762751 0.759755 0.754486 0.726467 0.656327 0.689313 0.672227 0.753492 0.738833 0.758238 0.732156 0.738066 0.754883 0.752646 0.736194 0.649732 0.711795 0.734218 0.741895 0.732988 0.759824 0.739601 0.738422 0.751267 0.716656 0.641107 0.745101 0.704959 0.757755 0.753401 0.751291 0.751879 0.68542 0.707821 0.713091 0.747474 0.683996 0.74829 0.752439 0.740019 0.731856 0.764705 0.760577 0.684169 0.758851 0.761639 0.653732 0.739338 0.75856 0.73803 0.747456 0.746567 0.727487 0.746615 0.737581 0.750901 0.71333 0.748063 0.739536 0.694434 0.715526 0.736065 0.678755 0.73142 0.7319 0.7505 0.734149 0.761784 0.74828 0.727594 0.760888 0.685869 0.733439 0.716911 0.740022 0.714831 0.677829 0.746675 0.754384 0.644887 0.700946 0.655471 0.684755 0.704779 0.736454 0.757253 0.701774 0.737062 0.692022 0.684194 0.75679 0.715841 0.757202 0.75229 0.752588 0.760948 0.75951 0.727844 0.753691 0.66513 0.703436 0.654692 0.764476 0.762348 0.750418 0.752137 0.755791 0.702452 0.762624 0.700992 0.745011 0.739932 0.677785 0.731164 0.711131 0.753595 0.745801 0.736579 0.630839 0.712155 0.721016 0.705163 0.67274 0.738523 0.764006 0.735329 0.706023 0.75059 0.738643 0.718919 0.769818 0.743534 0.749895 0.712899 0.743814 0.759808 0.746521 0.759614 0.736907 0.724965 0.754367 0.75673 0.694968 0.707774 0.692204 0.670564 0.732534 0.65204 0.656866 0.671092 0.728487 0.73635 0.760439 0.755149 0.703573 0.767882 0.752292 0.766398 0.727201 0.708992 0.673186 0.730072 0.741058 0.761965 0.707339 0.762279 0.730835 0.669414 0.745271 0.685565 0.754691 0.765973 0.728127 0.746491 0.694746 0.733591 0.766429 0.756944 0.73059 0.745566 0.671473 0.764075 0.685813 0.760817 0.698242 0.745056 0.71044 0.69019 0.716788 0.738396 0.690147 0.672053 0.728365 0.71079 0.683452 0.747286 0.716684 0.727494 0.684642 0.724383 0.756799 0.734916 0.737667 0.760567 0.672667 0.742007 0.753333 0.741535 0.764894 0.772871 0.745383 0.697148 0.685905 0.672119 0.70591 0.729466 0.739371 0.681524 0.729235 0.75367 0.669916 0.717429 0.729694 0.748802 0.751978 0.731906 0.75093 0.751458 0.727502 0.740756 0.757785 0.731732 0.739745 0.758091 0.73774 0.745526 0.76888 0.691109 0.741596 0.736479 0.74586 0.741136 0.706292 0.738787 0.665276 0.681422 0.750694 0.646475 0.718404 0.744507 0.750598 0.715551 0.767816 0.666465 0.755622 0.728145 0.721434 0.711334 0.718768 0.751927 0.726055 0.75255 0.760585 0.763376 0.766018 0.707268 0.712414 0.769384 0.668476 0.721578 0.706084 0.74246 0.752349 0.681186 0.755406 0.743864 0.724786 0.675196 0.730081 0.754029 0.697228 0.724118 0.749164 0.747234 0.746831 0.770681 0.764955 0.699137 0.663734 0.741548 0.715512 0.76002 0.739243 0.768336 0.758638 0.722714 0.759183 0.729824 0.753327 0.729387 0.760513 0.757575 0.725496 0.754845 0.696517 0.76496 0.716916 0.706383 0.695941 0.697654 0.739979 0.766339 0.75562 0.740338 0.764421 0.679167 0.762804 0.738005 0.717085 0.743859 0.709128 0.763721
322 0.7287936439909298 0.717303 0.740165 0.759809 0.693699 0.753038 0.75812 0.741319 0.744469 0.75659 0.755239 0.650601 0.727495 0.712149 0.665277 0.751421 0.721009 0.754882 0.738992 0.766113 0.74386 0.743343 0.705752 0.736685 0.727505 0.745904 0.746985 0.706383 0.755368 0.718927 0.73022 0.754031 0.750743 0.765123 0.699892 0.700918 0.751929 0.749143 0.723917 0.738506 0.660603 0.728485 0.743814 0.764787 0.760889 0.737851 0.661943 0.707497 0.720856 0.7488 0.769473 0.766864 0.745357 0.752409 0.749879 0.672053 0.696717 0.741267 0.758475 0.693448 0.739888 0.725722 0.7217 0.731474 0.769813 0.719772 0.747947 0.695039 0.766701 0.730623 0.702185 0.75798 0.692946 0.72035 0.727528 0.737782 0.756005 0.732933 0.684755 0.684385 0.712759 0.754815 0.769269 0.739744 0.760705 0.75222 0.71368 0.724289 0.758758 0.68753 0.717827 0.757338 0.725635 0.76308 0.75901 0.739794 0.758173 0.735612 0.704587 0.659662 0.743231 0.749732 0.685103 0.729388 0.718722 0.762286 0.654692 0.706835 0.72099 0.738691 0.714922 0.755218 0.730443 0.708547 0.754064 0.731845 0.746613 0.678674 0.766076 0.763398 0.656866 0.752007 0.75263 0.712533 0.669789 0.703361 0.668692 0.732306 0.709721 0.756136 0.751458 0.73949 0.745382 0.730919 0.75235 0.72475 0.758538 0.714165 0.735111 0.751331 0.644307 0.729411 0.753362 0.766209 0.74546 0.771195 0.764752 0.720987 0.763028 0.71778 0.717278 0.731817 0.733678 0.744151 0.700741 0.729885 0.750136 0.761609 0.705423 0.675605 0.745377 0.741432 0.764502 0.734757 0.710163 0.757462 0.754396 0.724318 0.723919 0.764798 0.674456 0.741325 0.690478 0.731417 0.724628 0.750751 0.753179 0.720556 0.693412 0.73665 0.766886 0.751833 0.751637 0.755716 0.759382 0.711057 0.702946 0.757655 0.747691 0.756758 0.757575 0.765455 0.742133 0.74954 0.698243 0.658554 0.727022 0.703628 0.708197 0.769173 0.67828 0.753786 0.712932 0.680222 0.73579 0.719917 0.692448 0.748543 0.76227 0.746572 0.746061 0.654159 0.730741 0.742673 0.758229 0.737035 0.715743 0.752662 0.732616 0.714559 0.679166 0.716888 0.679259 0.726733 0.696891 0.731333 0.753333 0.759487 0.705657 0.692655 0.686605 0.678141 0.670086 0.713034 0.690031 0.681959 0.749896 0.666246 0.766697 0.704143 0.747859 0.734021 0.76573 0.757747 0.745584 0.686694 0.746629 0.708678 0.762469 0.727618 0.764859 0.733816 0.698581 0.695932 0.750364 0.762716 0.727131 0.735912 0.74998 0.755996 0.737496 0.711508 0.717986 0.733534 0.745613 0.749703 0.751656 0.686923 0.75805 0.689805 0.684746 0.729133 0.720089 0.687577 0.717565 0.744284 0.719384 0.744508 0.719193 0.743263 0.745606 0.734149 0.729393 0.742863 0.696694 0.720114 0.755461 0.757305 0.718527 0.755775 0.689681 0.72584 0.63821 0.681185 0.747454 0.757256 0.743891 0.694807 0.748063 0.753269 0.715502 0.70578 0.748595 0.740562 0.71127 0.680765 0.713277 0.728454 0.726322 0.671473 0.724888 0.735777 0.73982 0.739537 0.756075 0.705951 0.703003 0.683596 0.758176 0.754412 0.65657 0.735354 0.756543 0.761632 0.748652 0.721746 0.744581 0.735339 0.677092 0.723158 0.754266 0.747378 0.765589 0.753689 0.74981 0.746255 0.685699 0.717428 0.631426 0.739954 0.729913 0.769569 0.725356 0.722585 0.767393 0.673419 0.750783 0.718163 0.737213 0.744657 0.761311 0.65791 0.715443 0.641712 0.723444 0.747287 0.726017 0.764996 0.736753 0.76818 0.719585 0.714826 0.74832 0.717488 0.753958 0.717432 0.764049 0.745776 0.757976 0.740368 0.758659 0.766935 0.741919 0.672801 0.68881 0.700561 0.735364 0.748663 0.653611 0.695621 0.71812 0.725497 0.759829 0.702502 0.722035 0.731257 0.748063 0.680501 0.71615 0.763241 0.754959 0.711869 0.763379 0.708085 0.754974 0.734916 0.710824 0.720704 0.728689 0.747491 0.737259 0.735111 0.735619 0.702304 0.70435 0.742195 0.760045 0.766024 0.72866 0.745923 0.634472 0.760159 0.738567 0.714404 0.748236 0.724087 0.705819 0.70797 0.706448 0.751552 0.754941 0.760984 0.671993 0.704516 0.747404 0.748504 0.724208 0.767558 0.735769 0.760187 0.764853 0.754799 0.741491 0.756299 0.624394 0.701542 0.727671 0.742029 0.724105 0.768366 0.740787 0.746551
323 0.7293077142857142 0.742825 0.733015 0.736894 0.751672 0.758355 0.676801 0.754283 0.733392 0.754149 0.742806 0.680765 0.76086 0.75556 0.74151 0.709136 0.714943 0.752333 0.764221 0.763098 0.765822 0.743182 0.71587 0.72302 0.756126 0.725497 0.721829 0.690478 0.753471 0.684746 0.73707 0.734312 0.675457 0.708296 0.753269 0.726194 0.766296 0.685377 0.736104 0.760064 0.741702 0.75491 0.760868 0.693394 0.719478 0.76662 0.734283 0.631426 0.758853 0.729445 0.75393 0.769512 0.762574 0.668128 0.760843 0.668806 0.699779 0.754099 0.720362 0.743682 0.749235 0.753739 0.709893 0.741931 0.729376 0.707185 0.757869 0.72599 0.744674 0.693926 0.733484 0.65045 0.753231 0.70182 0.751299 0.717368 0.755472 0.691486 0.75796 0.724189 0.705783 0.742458 0.742864 0.694726 0.738322 0.746598 0.759747 0.746098 0.697095 0.75901 0.744237 0.761354 0.739204 0.69766 0.725397 0.755717 0.758544 0.695893 0.751798 0.744835 0.725844 0.759091 0.755181 0.703627 0.731844 0.731073 0.766044 0.703836 0.738963 0.732568 0.728086 0.744138 0.715888 0.687962 0.741126 0.741214 0.771739 0.650474 0.72563 0.682246 0.756829 0.730067 0.769473 0.705198 0.758868 0.758486 0.735139 0.725039 0.768349 0.735659 0.740708 0.749792 0.755455 0.691665 0.7118 0.738361 0.764847 0.660994 0.747675 0.764418 0.724531 0.744655 0.752587 0.689214 0.726308 0.703791 0.689776 0.756956 0.720856 0.725494 0.756225 0.684234 0.708732 0.750095 0.712292 0.746628 0.741267 0.699231 0.71432 0.769311 0.747066 0.683499 0.734392 0.729881 0.750306 0.7628 0.733209 0.70118 0.754598 0.675484 0.764148 0.703832 0.759809 0.756203 0.748319 0.696612 0.724834 0.744646 0.749789 0.742076 0.762839 0.720127 0.683487 0.713984 0.721946 0.727969 0.733677 0.769569 0.761635 0.695967 0.696247 0.756111 0.735354 0.679703 0.688314 0.6858 0.763433 0.768471 0.744052 0.729308 0.745216 0.739655 0.65009 0.73637 0.711393 0.747894 0.739812 0.731099 0.710046 0.704586 0.657288 0.698581 0.735144 0.762743 0.740368 0.758217 0.72771 0.741051 0.746127 0.763379 0.761132 0.738118 0.750038 0.684716 0.705955 0.621857 0.74644 0.744502 0.696698 0.751334 0.740561 0.722892 0.761534 0.702656 0.722355 0.76409 0.709463 0.687868 0.756572 0.712891 0.605363 0.728109 0.748229 0.647348 0.761632 0.722233 0.744746 0.647395 0.760954 0.706157 0.751335 0.636767 0.743962 0.756452 0.757399 0.742834 0.757493 0.749792 0.692446 0.737905 0.76042 0.723748 0.758019 0.761872 0.730059 0.696891 0.757444 0.756882 0.741815 0.763915 0.687956 0.703281 0.752272 0.708532 0.758938 0.687339 0.730314 0.74135 0.71761 0.74622 0.737435 0.706613 0.750417 0.735127 0.75214 0.759362 0.739833 0.722594 0.702946 0.716683 0.75695 0.756692 0.725982 0.670335 0.757516 0.758787 0.723747 0.754789 0.75827 0.744943 0.753149 0.756548 0.761372 0.761814 0.756536 0.739164 0.759163 0.669081 0.740863 0.737092 0.721698 0.713185 0.737851 0.715828 0.7053 0.698723 0.702839 0.743782 0.754442 0.74625 0.675605 0.759614 0.701961 0.733418 0.741947 0.716049 0.688077 0.718004 0.751552 0.740647 0.764683 0.735676 0.652826 0.727409 0.760141 0.731981 0.691705 0.736069 0.763896 0.752702 0.687331 0.766426 0.736649 0.745483 0.76839 0.753738 0.751476 0.658291 0.694651 0.718105 0.713612 0.758389 0.753985 0.76264 0.680645 0.727351 0.699019 0.749515 0.762561 0.762053 0.757311 0.702335 0.705033 0.767079 0.74563 0.73884 0.70121 0.7503 0.721468 0.671993 0.740304 0.75395 0.733244 0.722624 0.75469 0.736108 0.751446 0.753965 0.671119 0.761984 0.630445 0.661725 0.728046 0.736313 0.742889 0.710997 0.749988 0.766981 0.732869 0.69108 0.675557 0.761409 0.753524 0.737085 0.683059 0.71615 0.686694 0.697633 0.654692 0.711545 0.721956 0.733303 0.719727 0.753886 0.737273 0.757873 0.76169 0.686681 0.769224 0.712026 0.7127 0.753645 0.74507 0.734214 0.762812 0.756016 0.756139 0.715056 0.765644 0.70034 0.748673 0.764561 0.698297 0.729629 0.704517 0.744674 0.703934 0.734763 0.672321 0.700857 0.740342 0.698658 0.718587 0.734348 0.684141 0.737158 0.734538 0.740585 0.68876 0.747837 0.692157 0.70651
324 0.730193836734694 0.758677 0.704364 0.77044 0.726624 0.744746 0.759823 0.747465 0.756673 0.617937 0.750211 0.759347 0.737914 0.753277 0.751323 0.756237 0.721411 0.737994 0.695495 0.762502 0.682166 0.75805 0.73827 0.721258 0.677999 0.697376 0.713329 0.735889 0.737084 0.721223 0.71761 0.703772 0.748787 0.752574 0.767377 0.760749 0.706857 0.728909 0.721915 0.701937 0.762742 0.7557 0.675763 0.767246 0.735644 0.708275 0.770196 0.758854 0.740775 0.752594 0.723959 0.741976 0.767733 0.757797 0.752204 0.726291 0.710184 0.65045 0.757431 0.711699 0.74001 0.730562 0.687956 0.765979 0.732645 0.702483 0.728086 0.69198 0.7648 0.758254 0.756618 0.73116 0.726144 0.753524 0.745067 0.760857 0.752073 0.771567 0.65192 0.757413 0.6761 0.75198 0.727228 0.737975 0.720856 0.729728 0.765547 0.754811 0.687178 0.733417 0.697617 0.736894 0.626085 0.72239 0.673413 0.727984 0.694074 0.731467 0.709421 0.710164 0.756534 0.675658 0.733045 0.751231 0.767489 0.732762 0.719428 0.750939 0.762142 0.73002 0.762839 0.678956 0.743785 0.743613 0.762879 0.698023 0.758804 0.696792 0.721682 0.71966 0.660866 0.766426 0.711088 0.716461 0.763023 0.683907 0.590652 0.741826 0.740366 0.689755 0.766902 0.741832 0.71559 0.761537 0.742185 0.701053 0.751238 0.716667 0.702672 0.657781 0.76102 0.756331 0.748095 0.716192 0.727777 0.754099 0.7592 0.765419 0.758568 0.757255 0.726194 0.647348 0.713396 0.728135 0.747282 0.647505 0.742091 0.696215 0.754501 0.761862 0.724411 0.718297 0.70426 0.751262 0.754098 0.75658 0.717882 0.747523 0.72798 0.734583 0.767003 0.72689 0.739898 0.689769 0.645759 0.699773 0.741233 0.75522 0.73515 0.719844 0.725668 0.694748 0.669796 0.720852 0.741949 0.659415 0.761579 0.736108 0.735701 0.750618 0.75369 0.746449 0.70665 0.759221 0.76328 0.717752 0.730316 0.708904 0.758886 0.745028 0.735388 0.730267 0.748583 0.762725 0.763183 0.727512 0.763032 0.752019 0.75393 0.746168 0.698054 0.754025 0.733834 0.719499 0.689642 0.735232 0.749937 0.719531 0.74926 0.725397 0.734672 0.749782 0.73176 0.710885 0.730346 0.706825 0.742253 0.756108 0.767884 0.723953 0.750874 0.719206 0.760122 0.675484 0.742938 0.707873 0.720564 0.731499 0.700617 0.738307 0.716379 0.761634 0.752798 0.651551 0.724236 0.713163 0.704488 0.739564 0.650089 0.739812 0.74257 0.697009 0.720191 0.762468 0.754562 0.758134 0.761846 0.719466 0.742474 0.621857 0.668782 0.702285 0.733819 0.728915 0.738391 0.749343 0.722537 0.759524 0.76662 0.746166 0.737954 0.734226 0.760239 0.753595 0.730036 0.769085 0.697401 0.699384 0.757171 0.748923 0.742089 0.733216 0.73418 0.738469 0.72229 0.73487 0.753048 0.75482 0.714825 0.716736 0.692801 0.746255 0.662453 0.726881 0.742481 0.692846 0.760469 0.766091 0.741648 0.728159 0.716234 0.766629 0.692893 0.728047 0.755934 0.750918 0.752644 0.757392 0.710964 0.762407 0.744828 0.756204 0.655285 0.696768 0.718796 0.729202 0.749899 0.630611 0.746494 0.742502 0.703199 0.730965 0.712077 0.690397 0.733393 0.75396 0.752081 0.764449 0.692294 0.744217 0.757702 0.698726 0.752153 0.768233 0.746 0.761341 0.698296 0.745975 0.695904 0.752209 0.732715 0.74085 0.758922 0.750232 0.756768 0.747444 0.68957 0.725602 0.698137 0.692301 0.695739 0.755788 0.661725 0.662633 0.723948 0.760724 0.759934 0.766177 0.689131 0.760928 0.743065 0.738297 0.75365 0.758081 0.719006 0.756727 0.748851 0.751113 0.760145 0.74345 0.744291 0.747271 0.756641 0.768625 0.686319 0.683249 0.703024 0.724129 0.708853 0.736611 0.714943 0.703634 0.764499 0.752395 0.684302 0.751291 0.762745 0.74622 0.714647 0.736368 0.752434 0.754148 0.750663 0.732986 0.721073 0.739344 0.75787 0.761213 0.759066 0.760135 0.757961 0.749218 0.67966 0.739138 0.761675 0.765336 0.670638 0.76236 0.750107 0.742806 0.744054 0.685283 0.748696 0.687353 0.758675 0.689263 0.731161 0.759165 0.671992 0.756312 0.684425 0.736602 0.649195 0.764859 0.730692 0.66022 0.697058 0.762151 0.704093 0.752409 0.73159 0.700347 0.759797 0.674427 0.756735 0.702371 0.767475 0.742088 0.735994 0.742014 0.766367 0.725223
325 0.7300754535147392 0.722493 0.759123 0.724495 0.758474 0.718802 0.743927 0.741506 0.748453 0.747624 0.681288 0.704936 0.77044 0.73257 0.772777 0.754313 0.664773 0.708124 0.654393 0.762091 0.728666 0.726763 0.732406 0.714817 0.761507 0.733297 0.757753 0.7572 0.767602 0.756118 0.744845 0.752948 0.695199 0.678614 0.708904 0.766512 0.761095 0.753597 0.737414 0.720025 0.71859 0.645991 0.763284 0.713936 0.742091 0.749823 0.704667 0.767811 0.699095 0.724211 0.749935 0.74875 0.732945 0.745602 0.760266 0.708076 0.73313 0.675763 0.742204 0.699996 0.750616 0.765769 0.72692 0.728917 0.727854 0.703305 0.735584 0.707252 0.755137 0.759273 0.728452 0.680297 0.703139 0.743261 0.755617 0.716233 0.765772 0.749191 0.752409 0.687956 0.761712 0.688593 0.749364 0.668834 0.728765 0.754677 0.705413 0.761317 0.74532 0.660492 0.750253 0.754861 0.700637 0.737953 0.731549 0.734708 0.744314 0.741596 0.735921 0.674905 0.683335 0.742013 0.744219 0.709702 0.763843 0.763075 0.752312 0.703548 0.759535 0.768134 0.742133 0.664241 0.744021 0.728993 0.673702 0.74085 0.772452 0.747035 0.72581 0.759384 0.750095 0.706778 0.751687 0.743065 0.701459 0.743095 0.748581 0.74489 0.735761 0.701897 0.760607 0.685365 0.711076 0.756514 0.684118 0.726062 0.736523 0.628595 0.729719 0.720667 0.764775 0.61385 0.739439 0.756284 0.653119 0.741014 0.756877 0.758496 0.72037 0.685336 0.75759 0.710164 0.750146 0.746657 0.732986 0.74215 0.715198 0.743423 0.760749 0.755193 0.660944 0.757003 0.736388 0.764795 0.770879 0.709316 0.761019 0.749624 0.763134 0.756675 0.765899 0.693609 0.758803 0.728152 0.676099 0.730965 0.763338 0.734378 0.714645 0.762127 0.767821 0.691877 0.734839 0.757223 0.761698 0.682963 0.768441 0.72273 0.731843 0.702346 0.745419 0.741381 0.725105 0.738015 0.694622 0.764222 0.768775 0.732793 0.756173 0.722306 0.66022 0.704059 0.762733 0.732699 0.741287 0.709484 0.733648 0.733655 0.757714 0.746965 0.702503 0.633196 0.74899 0.765069 0.76768 0.738561 0.73078 0.650747 0.741862 0.711128 0.703634 0.693023 0.736034 0.757261 0.746956 0.677439 0.709478 0.668901 0.736383 0.713352 0.743097 0.726185 0.765382 0.732776 0.741103 0.759046 0.735545 0.757345 0.684298 0.646738 0.716887 0.680709 0.758415 0.761644 0.688822 0.706419 0.757065 0.749781 0.741947 0.723959 0.680156 0.731247 0.750663 0.750832 0.737117 0.750443 0.688855 0.757947 0.688425 0.727533 0.736582 0.763889 0.73953 0.742186 0.747747 0.711455 0.735867 0.75889 0.717175 0.768629 0.711671 0.753771 0.759468 0.734408 0.751359 0.765659 0.72092 0.74345 0.739764 0.726821 0.737013 0.753593 0.75973 0.723674 0.747864 0.719289 0.654715 0.754947 0.739437 0.762839 0.748607 0.698502 0.67684 0.757503 0.756312 0.743571 0.724437 0.761667 0.726032 0.678555 0.719271 0.715029 0.704488 0.758541 0.693705 0.734951 0.763384 0.701119 0.737049 0.759659 0.71718 0.762943 0.759764 0.679421 0.760848 0.712982 0.700774 0.73465 0.726793 0.748607 0.723746 0.707911 0.749649 0.765758 0.741714 0.762737 0.764777 0.715172 0.753332 0.747206 0.741494 0.691657 0.754144 0.722743 0.69813 0.727854 0.735701 0.715806 0.707958 0.752082 0.726525 0.719087 0.767018 0.765389 0.649781 0.753673 0.766888 0.756111 0.673412 0.719354 0.734583 0.725603 0.708696 0.689837 0.763031 0.74292 0.768874 0.754327 0.662871 0.744417 0.702483 0.754648 0.69384 0.752736 0.705796 0.678371 0.752101 0.765155 0.749963 0.702131 0.746582 0.760475 0.702383 0.681336 0.65611 0.711199 0.739839 0.637622 0.726995 0.704872 0.749359 0.762329 0.746422 0.71609 0.710414 0.709411 0.742002 0.688777 0.76369 0.714955 0.744432 0.70464 0.702371 0.726544 0.738705 0.714055 0.754924 0.739138 0.719783 0.714326 0.731534 0.677238 0.762363 0.738693 0.707974 0.758328 0.677679 0.747158 0.755154 0.761156 0.740926 0.738345 0.684121 0.698374 0.757539 0.745823 0.748843 0.763214 0.740026 0.702489 0.7346 0.764982 0.768125 0.712795 0.6781 0.763964 0.742932 0.74217 0.761753 0.760217 0.717935 0.756579 0.747853 0.760215 0.758941 0.704532 0.761515 0.720943 0.721959 0.650089 0.730949 0.651551
326 0.7299387074829932 0.770147 0.703041 0.764435 0.707508 0.758776 0.657784 0.746752 0.68559 0.741531 0.726202 0.733049 0.675958 0.747258 0.754749 0.734436 0.675771 0.746058 0.742878 0.751471 0.766512 0.763093 0.768952 0.740978 0.731549 0.744519 0.728425 0.745073 0.699044 0.731328 0.741557 0.740429 0.728627 0.742979 0.720028 0.687048 0.739521 0.73073 0.746052 0.753262 0.717072 0.756955 0.727856 0.739258 0.66221 0.741407 0.758556 0.726821 0.766375 0.757122 0.700912 0.737502 0.753486 0.751869 0.703305 0.738635 0.750709 0.705415 0.758831 0.670961 0.746202 0.725143 0.702796 0.678133 0.721425 0.764462 0.761698 0.733302 0.757686 0.755549 0.749918 0.68249 0.742133 0.755619 0.754796 0.729009 0.738377 0.742641 0.758758 0.65611 0.738146 0.737761 0.684701 0.752254 0.76337 0.715489 0.742641 0.755553 0.748413 0.724955 0.73394 0.771415 0.755837 0.749586 0.769293 0.740226 0.716319 0.694388 0.726796 0.734265 0.735705 0.722208 0.756777 0.741937 0.738742 0.702131 0.688521 0.733052 0.76659 0.752272 0.719087 0.698323 0.744797 0.635246 0.744139 0.742659 0.735793 0.762474 0.70468 0.746967 0.738794 0.708422 0.7416 0.722939 0.765956 0.734823 0.742924 0.73234 0.717063 0.757504 0.761128 0.697683 0.755651 0.679029 0.758375 0.756758 0.748564 0.764298 0.677439 0.76223 0.748303 0.760974 0.706778 0.75362 0.750562 0.653118 0.650747 0.749158 0.687141 0.690357 0.741862 0.743274 0.67747 0.733492 0.7392 0.755362 0.703869 0.768243 0.664773 0.752169 0.71663 0.739024 0.764778 0.642117 0.769205 0.707957 0.696995 0.733648 0.679059 0.747085 0.672789 0.770906 0.74252 0.745414 0.750593 0.693663 0.70709 0.745279 0.696639 0.743565 0.617098 0.732697 0.772908 0.726607 0.741575 0.726543 0.745576 0.762722 0.699249 0.712057 0.762629 0.768161 0.719418 0.749221 0.667742 0.753208 0.730932 0.765381 0.735322 0.752004 0.723927 0.716212 0.72623 0.763787 0.713471 0.71575 0.734064 0.699765 0.737011 0.68851 0.673604 0.771615 0.730703 0.702119 0.763665 0.767262 0.711018 0.766217 0.749721 0.677436 0.746667 0.754676 0.752393 0.735441 0.743297 0.728979 0.752875 0.757882 0.761707 0.755179 0.699428 0.739587 0.626209 0.737808 0.748422 0.760859 0.681612 0.742616 0.770518 0.696471 0.76532 0.689664 0.727854 0.660595 0.76837 0.711092 0.759948 0.71696 0.688312 0.758492 0.747445 0.726216 0.729759 0.721322 0.712677 0.688424 0.721935 0.73718 0.725978 0.727707 0.715763 0.744965 0.714291 0.757849 0.743974 0.740436 0.759366 0.701499 0.7438 0.719271 0.745525 0.716348 0.749021 0.752285 0.693367 0.711697 0.742124 0.729421 0.759487 0.760093 0.690342 0.756499 0.751747 0.751156 0.72472 0.720117 0.740783 0.685693 0.761366 0.734152 0.761272 0.733808 0.752325 0.755972 0.762327 0.731842 0.744492 0.754634 0.745211 0.750165 0.765177 0.692176 0.719845 0.66712 0.760281 0.666539 0.723846 0.740351 0.765074 0.727543 0.752628 0.733981 0.707911 0.722138 0.753574 0.702383 0.741123 0.730225 0.738161 0.735054 0.75482 0.756939 0.757586 0.760177 0.759583 0.729768 0.736163 0.737702 0.713485 0.658502 0.763001 0.74563 0.649246 0.725722 0.668936 0.711571 0.724495 0.702772 0.741434 0.670775 0.708147 0.639324 0.749934 0.752875 0.744911 0.759497 0.729429 0.754466 0.761837 0.711703 0.703289 0.762701 0.769992 0.757446 0.755906 0.754151 0.739995 0.706565 0.768545 0.742595 0.741418 0.702102 0.708037 0.689261 0.7327 0.663719 0.674037 0.736944 0.660944 0.685429 0.683305 0.738781 0.743892 0.758587 0.768863 0.726511 0.722079 0.728577 0.762543 0.725625 0.747458 0.754559 0.716756 0.764123 0.730421 0.720159 0.744741 0.763839 0.650229 0.650089 0.688071 0.756111 0.758536 0.746436 0.713314 0.758563 0.760092 0.75798 0.708613 0.759065 0.725085 0.712794 0.732229 0.749973 0.692966 0.761662 0.688266 0.745711 0.714955 0.705137 0.738796 0.723166 0.761214 0.731649 0.702538 0.696134 0.728948 0.672711 0.704531 0.749996 0.755086 0.76174 0.76447 0.723959 0.737132 0.737733 0.760726 0.674905 0.737571 0.719328 0.680766 0.716683 0.748599 0.685041 0.748741 0.745844 0.766885 0.749916 0.70237 0.711752 0.636922 0.747868
327 0.7307082789115646 0.754319 0.727064 0.702662 0.732444 0.684225 0.727529 0.761574 0.683431 0.667929 0.710664 0.754423 0.70118 0.76043 0.719087 0.737598 0.689604 0.750566 0.751891 0.751327 0.753519 0.742235 0.756358 0.749366 0.729673 0.763859 0.759331 0.74824 0.669353 0.734065 0.680394 0.675582 0.754226 0.734781 0.699456 0.753611 0.690011 0.752807 0.742542 0.700111 0.740506 0.74948 0.743028 0.731521 0.764162 0.690057 0.675901 0.674037 0.745788 0.752479 0.738395 0.744185 0.747736 0.724012 0.693426 0.734046 0.758832 0.755523 0.715615 0.696384 0.723779 0.752909 0.769608 0.719923 0.720723 0.728542 0.703566 0.727914 0.752701 0.755094 0.700168 0.757302 0.761774 0.738041 0.71243 0.737856 0.737121 0.738779 0.741369 0.743849 0.691668 0.727044 0.695966 0.753959 0.70035 0.721257 0.702874 0.684254 0.744558 0.764842 0.734152 0.731307 0.751377 0.678193 0.725966 0.757372 0.723511 0.742496 0.753263 0.756429 0.697564 0.75866 0.758812 0.735084 0.750184 0.69297 0.738356 0.719089 0.739312 0.738439 0.688521 0.713075 0.700912 0.71523 0.732205 0.751692 0.746801 0.756192 0.727896 0.728704 0.748695 0.744744 0.748318 0.690776 0.767131 0.682603 0.721325 0.767664 0.755764 0.75546 0.763231 0.720484 0.735321 0.656559 0.758978 0.719945 0.684535 0.76066 0.759926 0.728814 0.761733 0.743098 0.649508 0.74086 0.660595 0.673922 0.746408 0.752608 0.759372 0.761708 0.727431 0.743545 0.743145 0.739018 0.758337 0.728931 0.737486 0.72623 0.725829 0.705391 0.668496 0.639324 0.756793 0.763827 0.717901 0.742032 0.674905 0.7621 0.748381 0.717038 0.719736 0.638071 0.751054 0.723453 0.748417 0.68559 0.71979 0.763613 0.765369 0.727047 0.714098 0.694841 0.661068 0.712121 0.756505 0.728895 0.741407 0.687609 0.753214 0.755214 0.754467 0.749323 0.697586 0.770451 0.765661 0.761748 0.762933 0.733057 0.727576 0.748807 0.749218 0.770125 0.749168 0.73724 0.744289 0.725648 0.747219 0.736908 0.676096 0.764451 0.754666 0.667033 0.761697 0.649571 0.763524 0.731551 0.747243 0.759886 0.709932 0.730383 0.760528 0.722017 0.71999 0.765148 0.764878 0.737407 0.761834 0.750083 0.763581 0.715845 0.687755 0.760927 0.74338 0.732679 0.745396 0.759322 0.760038 0.736163 0.691479 0.754042 0.7475 0.717563 0.739992 0.764458 0.693399 0.652489 0.716637 0.731605 0.766359 0.616043 0.710752 0.689463 0.757789 0.76178 0.749109 0.759269 0.758413 0.720979 0.696258 0.689584 0.668551 0.737994 0.702796 0.737065 0.759216 0.747646 0.769293 0.725205 0.659135 0.747454 0.75281 0.758493 0.703305 0.725825 0.685429 0.68249 0.757687 0.750245 0.697489 0.699019 0.724739 0.770125 0.742466 0.64387 0.672279 0.674939 0.721554 0.742397 0.754824 0.759795 0.764129 0.744366 0.666539 0.727693 0.734335 0.762266 0.769778 0.720615 0.743313 0.688424 0.764075 0.743022 0.7088 0.768675 0.707882 0.744414 0.751148 0.732378 0.697015 0.758093 0.689682 0.750965 0.672155 0.738404 0.761502 0.758536 0.760289 0.753625 0.761019 0.748153 0.739827 0.750943 0.756857 0.764461 0.691221 0.71635 0.755658 0.707508 0.756117 0.726531 0.759663 0.743803 0.76516 0.686264 0.738031 0.713877 0.731319 0.736811 0.755223 0.714755 0.741673 0.677971 0.757016 0.714349 0.704786 0.654355 0.74565 0.743258 0.745637 0.716476 0.678183 0.732716 0.745431 0.748294 0.772339 0.743743 0.752051 0.742177 0.738823 0.729772 0.724079 0.746508 0.751372 0.733373 0.736579 0.647186 0.687854 0.673362 0.76293 0.744854 0.745066 0.745564 0.741682 0.756837 0.758878 0.757025 0.757176 0.763859 0.655771 0.660556 0.741449 0.685746 0.734441 0.700991 0.765276 0.754439 0.758002 0.734496 0.751567 0.696621 0.764435 0.695991 0.759596 0.740758 0.758712 0.765181 0.675771 0.667814 0.761908 0.697846 0.673273 0.7236 0.737737 0.747203 0.739822 0.763234 0.755872 0.745246 0.747975 0.76444 0.729798 0.703119 0.70211 0.767266 0.708422 0.750982 0.686611 0.731981 0.711752 0.761895 0.766107 0.761298 0.712247 0.770271 0.760591 0.751594 0.739395 0.745393 0.66918 0.731154 0.754041 0.746148 0.717193 0.748088 0.749779 0.718465 0.754518 0.729264 0.725149 0.729311 0.768065 0.720756
328 0.7298516984126984 0.69947 0.726259 0.75427 0.734477 0.723393 0.757166 0.741899 0.763792 0.616044 0.744065 0.724675 0.760056 0.759597 0.74388 0.763473 0.723752 0.738596 0.768461 0.743191 0.759433 0.768643 0.686925 0.759804 0.715727 0.748147 0.75769 0.697777 0.738396 0.751271 0.744521 0.734769 0.739881 0.73422 0.6751 0.747219 0.723664 0.742525 0.696915 0.706494 0.762295 0.756785 0.725966 0.758589 0.720616 0.713081 0.766138 0.74713 0.754174 0.746884 0.739666 0.746943 0.671644 0.749476 0.759403 0.751103 0.760203 0.704729 0.745012 0.701761 0.646073 0.710282 0.713751 0.744854 0.766469 0.754773 0.734287 0.771946 0.641861 0.711429 0.725329 0.668732 0.729537 0.75563 0.669179 0.730804 0.717963 0.729606 0.754101 0.741526 0.742223 0.756507 0.700418 0.766582 0.763754 0.73831 0.715934 0.768694 0.654109 0.686746 0.750027 0.726723 0.717661 0.716637 0.765744 0.688521 0.741103 0.732565 0.749269 0.727062 0.71138 0.756589 0.762299 0.758782 0.733304 0.753213 0.651016 0.717677 0.75523 0.750704 0.66661 0.66333 0.680024 0.74438 0.746469 0.704413 0.736857 0.735533 0.743227 0.729772 0.757529 0.723793 0.756923 0.716814 0.749716 0.748381 0.70458 0.691669 0.751706 0.765401 0.768693 0.749605 0.729317 0.742815 0.753393 0.715736 0.661299 0.769599 0.735932 0.755424 0.754207 0.634531 0.762522 0.754205 0.75163 0.682111 0.749714 0.739958 0.754919 0.765452 0.740758 0.70992 0.755652 0.764895 0.692215 0.747355 0.702662 0.715599 0.751204 0.652488 0.714199 0.684704 0.691919 0.692902 0.685746 0.689603 0.757423 0.73021 0.741686 0.733087 0.68661 0.700633 0.712641 0.772548 0.731939 0.755322 0.745571 0.751341 0.761065 0.706038 0.720213 0.716539 0.758837 0.727193 0.674002 0.755626 0.642353 0.676868 0.759704 0.677111 0.760574 0.683431 0.722394 0.754444 0.711964 0.746506 0.729037 0.732515 0.741407 0.766295 0.75173 0.755093 0.712713 0.683698 0.649367 0.73058 0.740349 0.747153 0.745396 0.758186 0.750852 0.679575 0.715405 0.709677 0.751452 0.737355 0.75406 0.758549 0.757421 0.75263 0.691617 0.752955 0.771719 0.737891 0.706256 0.733369 0.70539 0.749289 0.726686 0.731188 0.758536 0.749685 0.704986 0.7236 0.771428 0.754133 0.649579 0.733907 0.732859 0.699999 0.660745 0.74607 0.654355 0.751858 0.768692 0.717042 0.74848 0.75287 0.751719 0.647727 0.754979 0.736721 0.751822 0.733972 0.749109 0.640825 0.755234 0.760016 0.758369 0.764046 0.724426 0.747719 0.765686 0.751398 0.759358 0.747107 0.705789 0.684797 0.758122 0.697489 0.769166 0.744754 0.743093 0.703906 0.695556 0.722371 0.685429 0.754045 0.702614 0.738628 0.736104 0.744831 0.723334 0.678176 0.753764 0.743126 0.74317 0.746842 0.745696 0.723472 0.746788 0.758686 0.681186 0.731026 0.758471 0.732818 0.724818 0.73147 0.695951 0.718545 0.679857 0.732813 0.743584 0.709307 0.744742 0.748983 0.747345 0.761087 0.661756 0.745392 0.743855 0.753936 0.746357 0.744477 0.748225 0.69229 0.747193 0.760026 0.76276 0.707754 0.765486 0.762377 0.69791 0.69906 0.756478 0.7494 0.744413 0.741375 0.74332 0.707837 0.692377 0.70595 0.748331 0.689225 0.73927 0.70467 0.758081 0.733083 0.70281 0.69178 0.750417 0.655912 0.750837 0.762311 0.755522 0.730474 0.769105 0.692461 0.71103 0.740446 0.764478 0.745057 0.755935 0.767569 0.699018 0.760547 0.733299 0.715615 0.720411 0.671836 0.656659 0.740303 0.749846 0.73519 0.761562 0.718764 0.691365 0.723642 0.718465 0.766879 0.705219 0.751859 0.715445 0.737941 0.733749 0.742883 0.737892 0.772599 0.694693 0.685484 0.761895 0.756914 0.724132 0.677971 0.663657 0.73399 0.675013 0.708031 0.757891 0.767817 0.729037 0.684354 0.70953 0.744036 0.638071 0.750158 0.759112 0.692617 0.73856 0.754154 0.760026 0.760562 0.731651 0.679966 0.76315 0.687114 0.730653 0.749114 0.756348 0.762589 0.704954 0.754999 0.764355 0.757526 0.752119 0.74521 0.759038 0.727494 0.757323 0.660595 0.725661 0.729968 0.756133 0.72409 0.764522 0.688583 0.701842 0.753612 0.705238 0.746754 0.745856 0.750537 0.713375 0.643143 0.756659 0.671857 0.763999 0.730661 0.725936 0.748016 0.755474 0.755288
329 0.7291834920634921 0.725528 0.693052 0.753589 0.769969 0.70953 0.707406 0.753466 0.762619 0.760639 0.70812 0.71375 0.748524 0.686031 0.640825 0.752933 0.739093 0.709806 0.759572 0.755064 0.702211 0.737157 0.742996 0.728769 0.648693 0.736157 0.758944 0.725518 0.688799 0.691833 0.712014 0.742511 0.714312 0.76469 0.773003 0.669049 0.656659 0.688395 0.696819 0.75603 0.76178 0.713081 0.7509 0.755175 0.730873 0.751207 0.749449 0.743268 0.68961 0.722029 0.734013 0.688643 0.720518 0.725663 0.751287 0.746327 0.758812 0.709761 0.755846 0.734315 0.72053 0.734863 0.690137 0.747918 0.699547 0.766935 0.75427 0.713795 0.6909 0.757676 0.752795 0.742046 0.717315 0.723427 0.72993 0.703075 0.761006 0.7341 0.710393 0.734473 0.744778 0.712713 0.702623 0.710121 0.683975 0.747621 0.759857 0.673978 0.742246 0.706528 0.725896 0.703291 0.652488 0.728534 0.707986 0.731202 0.744422 0.740346 0.76795 0.756461 0.726048 0.734117 0.725049 0.716971 0.751072 0.743437 0.752316 0.736006 0.736767 0.767318 0.746871 0.747688 0.686881 0.676433 0.728132 0.755975 0.712114 0.762062 0.741032 0.71352 0.761993 0.740962 0.666508 0.757183 0.740413 0.688581 0.768843 0.678306 0.747264 0.676102 0.731698 0.67413 0.748804 0.744525 0.770217 0.765316 0.756068 0.733439 0.744989 0.702161 0.693919 0.686364 0.747188 0.723377 0.734494 0.692162 0.754012 0.739842 0.739797 0.750875 0.757814 0.717753 0.695038 0.711885 0.7075 0.760589 0.718542 0.708521 0.753037 0.693523 0.697304 0.758535 0.732839 0.682681 0.710987 0.75157 0.698969 0.671857 0.751854 0.701021 0.742869 0.761335 0.759661 0.754773 0.66239 0.706038 0.746537 0.700486 0.661071 0.682074 0.655912 0.754175 0.739861 0.730206 0.757025 0.705972 0.73031 0.742508 0.746793 0.749109 0.75508 0.740349 0.751584 0.756158 0.770671 0.762975 0.714139 0.725703 0.766124 0.750964 0.641865 0.751828 0.74345 0.769627 0.750625 0.76248 0.698425 0.748222 0.767643 0.761157 0.771915 0.682176 0.747517 0.753656 0.695126 0.767933 0.729745 0.676964 0.744414 0.742886 0.726268 0.751498 0.723793 0.724355 0.737358 0.739666 0.679857 0.73524 0.760815 0.683826 0.741208 0.751755 0.734681 0.727932 0.723472 0.728733 0.677971 0.711144 0.737505 0.729192 0.749582 0.731174 0.685675 0.761542 0.769039 0.722898 0.764113 0.704729 0.751292 0.761598 0.763304 0.761743 0.688235 0.757674 0.712627 0.66985 0.723821 0.693269 0.744048 0.767183 0.745709 0.711773 0.75493 0.670367 0.747055 0.734278 0.7532 0.743881 0.73619 0.76907 0.702431 0.73573 0.698479 0.757437 0.712969 0.765498 0.76144 0.68219 0.721111 0.700224 0.76344 0.718554 0.673935 0.727655 0.725838 0.708556 0.748269 0.733672 0.647964 0.693687 0.738579 0.736753 0.734447 0.67026 0.756138 0.763451 0.759742 0.715445 0.76093 0.764923 0.726267 0.670404 0.678664 0.721102 0.735535 0.737758 0.751733 0.73334 0.729579 0.738627 0.685494 0.670196 0.760586 0.668505 0.761684 0.716434 0.747062 0.708165 0.750968 0.75336 0.757196 0.73058 0.714076 0.766772 0.758398 0.738988 0.686659 0.683473 0.666609 0.725598 0.743565 0.745379 0.689534 0.767432 0.743739 0.705473 0.721253 0.766879 0.743332 0.748476 0.762449 0.752286 0.721131 0.756612 0.713266 0.740306 0.763175 0.741098 0.67316 0.765786 0.716165 0.762429 0.74837 0.748692 0.741949 0.762193 0.742633 0.749716 0.746585 0.76933 0.747424 0.757305 0.679966 0.743202 0.748832 0.742399 0.755635 0.74137 0.723368 0.713635 0.715129 0.721226 0.642353 0.732515 0.731598 0.714763 0.756579 0.686896 0.766497 0.678261 0.758487 0.766894 0.7511 0.716678 0.664593 0.721746 0.747209 0.753124 0.727724 0.732174 0.726164 0.765864 0.700023 0.744065 0.702522 0.738245 0.704534 0.7134 0.74408 0.730793 0.765414 0.649252 0.712409 0.754452 0.73127 0.697185 0.744964 0.717926 0.739565 0.761643 0.638342 0.766743 0.668732 0.726243 0.709981 0.753479 0.765743 0.74403 0.761594 0.762131 0.748095 0.752766 0.757786 0.751373 0.759831 0.763244 0.765744 0.731932 0.756735 0.746002 0.678904 0.756591 0.757647 0.704413 0.7135 0.68935 0.740928 0.748625 0.695549 0.688289 0.735244 0.669387
330 0.7301992698412698 0.699547 0.678429 0.729169 0.756001 0.738284 0.756477 0.749853 0.696312 0.750613 0.762437 0.769258 0.757294 0.739154 0.767911 0.718592 0.730458 0.743245 0.615463 0.745867 0.760635 0.724085 0.707986 0.754103 0.765787 0.707738 0.660822 0.740783 0.751458 0.768125 0.690137 0.737617 0.754839 0.730782 0.688936 0.732734 0.669318 0.737011 0.750013 0.761176 0.733932 0.746493 0.744937 0.743646 0.746724 0.763304 0.705449 0.73272 0.749867 0.679499 0.760615 0.744268 0.679865 0.689247 0.756331 0.742888 0.707288 0.753589 0.719924 0.748733 0.699535 0.747447 0.749438 0.651358 0.743014 0.74505 0.751307 0.745186 0.758484 0.755381 0.756861 0.758889 0.704936 0.648605 0.731792 0.712337 0.711618 0.708954 0.745398 0.75272 0.687612 0.644546 0.706583 0.700486 0.67125 0.707708 0.756092 0.757679 0.687766 0.67002 0.769184 0.726515 0.74345 0.678913 0.672769 0.695485 0.731932 0.74522 0.746412 0.682955 0.756959 0.729088 0.745972 0.750496 0.753296 0.75411 0.75699 0.754701 0.737357 0.747683 0.748969 0.756385 0.741062 0.736844 0.765156 0.750346 0.725723 0.756567 0.751207 0.718994 0.717964 0.718204 0.73213 0.740638 0.747574 0.74337 0.697406 0.734013 0.725035 0.742502 0.754508 0.687921 0.761598 0.735439 0.677217 0.762334 0.746291 0.756655 0.693919 0.765821 0.757869 0.753539 0.75612 0.755845 0.73027 0.745802 0.734251 0.747226 0.745412 0.731299 0.735616 0.76135 0.737994 0.74319 0.754827 0.715149 0.755399 0.744489 0.673546 0.700023 0.677693 0.758035 0.767091 0.706052 0.718094 0.758171 0.684446 0.747466 0.741488 0.73339 0.731831 0.770295 0.706768 0.740037 0.760219 0.743256 0.759013 0.749766 0.763516 0.736199 0.742046 0.750503 0.719213 0.725745 0.723068 0.739963 0.720637 0.701512 0.748996 0.701497 0.67801 0.688235 0.753538 0.752442 0.739104 0.749976 0.658873 0.742368 0.758211 0.748963 0.756076 0.727112 0.720548 0.770601 0.71197 0.730579 0.649866 0.679023 0.704426 0.732017 0.759893 0.743983 0.684657 0.7156 0.758834 0.719982 0.747403 0.663098 0.748891 0.727687 0.691499 0.69506 0.747744 0.765296 0.682413 0.727262 0.749282 0.687662 0.765792 0.769846 0.737772 0.697922 0.75515 0.734298 0.733085 0.757025 0.71163 0.733708 0.629933 0.748425 0.737484 0.759285 0.642352 0.768317 0.73177 0.722434 0.690775 0.740647 0.745092 0.750831 0.74309 0.760584 0.730309 0.753483 0.736396 0.704362 0.702431 0.690277 0.731029 0.698303 0.70667 0.723304 0.737604 0.765748 0.722838 0.767619 0.747253 0.757576 0.70168 0.754133 0.757202 0.698868 0.700197 0.72642 0.714672 0.75498 0.764583 0.738765 0.768166 0.676964 0.710708 0.761851 0.759444 0.683498 0.73584 0.764026 0.68935 0.673322 0.709755 0.714805 0.76337 0.68961 0.703875 0.695813 0.704809 0.7622 0.754227 0.736003 0.751594 0.770799 0.709761 0.766935 0.760941 0.758831 0.702103 0.71512 0.767653 0.675545 0.711833 0.718116 0.735683 0.752653 0.759551 0.730107 0.717364 0.722311 0.744195 0.671979 0.725752 0.693834 0.752131 0.761496 0.686006 0.759118 0.768517 0.718457 0.746734 0.713865 0.736607 0.755844 0.764302 0.669494 0.700278 0.728288 0.744946 0.734184 0.748956 0.757274 0.736211 0.738351 0.736628 0.73992 0.709923 0.744065 0.709352 0.659901 0.718603 0.734523 0.747069 0.766124 0.734935 0.737116 0.747292 0.751144 0.732313 0.757658 0.748194 0.678828 0.724496 0.724438 0.725836 0.670003 0.69842 0.736281 0.732013 0.698366 0.753358 0.761374 0.754174 0.757122 0.761053 0.692681 0.682746 0.641865 0.752257 0.756493 0.693687 0.742423 0.766194 0.744549 0.749777 0.693523 0.7255 0.75629 0.764115 0.757801 0.683769 0.74206 0.71842 0.758834 0.734084 0.75485 0.667508 0.749712 0.706342 0.685459 0.757405 0.701719 0.724549 0.688563 0.764636 0.74687 0.705086 0.763015 0.684692 0.704883 0.722403 0.68712 0.740398 0.7605 0.762171 0.725703 0.726258 0.748089 0.762894 0.756917 0.765207 0.713634 0.74334 0.731987 0.753977 0.761724 0.754271 0.691082 0.704604 0.767443 0.742933 0.765015 0.76547 0.66985 0.708083 0.703545 0.737632 0.757631 0.707561 0.741113 0.677252 0.757844 0.753918 0.701047 0.752285 0.728289
331 0.7311733922902495 0.677693 0.741246 0.726898 0.725222 0.738585 0.749829 0.746278 0.709761 0.722009 0.765992 0.685417 0.722913 0.757122 0.716247 0.736228 0.737487 0.694483 0.745504 0.656616 0.753357 0.74014 0.682955 0.765588 0.696311 0.755621 0.736826 0.731436 0.761447 0.690558 0.757122 0.737943 0.759998 0.747054 0.688089 0.740185 0.761852 0.739474 0.758117 0.687611 0.700023 0.749742 0.752819 0.749667 0.74683 0.765037 0.723816 0.719442 0.754235 0.695081 0.663098 0.705249 0.727532 0.731624 0.764319 0.725105 0.712154 0.710163 0.744782 0.752751 0.74172 0.744076 0.758415 0.67996 0.728679 0.765902 0.722648 0.746916 0.696527 0.764068 0.763193 0.740059 0.756944 0.752243 0.758471 0.692904 0.679733 0.733977 0.713785 0.749583 0.736814 0.714217 0.733422 0.753888 0.693522 0.756348 0.741017 0.698979 0.739782 0.746523 0.748632 0.721256 0.750605 0.749525 0.742657 0.673834 0.724016 0.763305 0.753667 0.727658 0.68666 0.755448 0.743947 0.713615 0.751157 0.753847 0.757386 0.715347 0.751062 0.747864 0.732734 0.752199 0.718155 0.729042 0.705996 0.755016 0.747699 0.752822 0.758029 0.709639 0.770488 0.75359 0.739539 0.718301 0.767756 0.76857 0.724488 0.755491 0.762038 0.738284 0.688689 0.725816 0.727409 0.750256 0.728844 0.73897 0.741104 0.666017 0.756068 0.751375 0.698349 0.740432 0.724893 0.756759 0.749596 0.7619 0.736301 0.752412 0.729414 0.768525 0.754368 0.759502 0.641865 0.753179 0.6791 0.752914 0.698157 0.757287 0.693107 0.753738 0.765106 0.736023 0.764181 0.751309 0.701048 0.750918 0.733363 0.746884 0.738821 0.73992 0.745967 0.734691 0.698959 0.730845 0.65516 0.740036 0.730308 0.762689 0.718205 0.717269 0.745362 0.758991 0.710319 0.76223 0.744507 0.74655 0.738174 0.758928 0.720637 0.757163 0.756105 0.704014 0.665484 0.7399 0.752876 0.713139 0.729722 0.752544 0.76051 0.759563 0.760129 0.714671 0.641823 0.720949 0.764966 0.742775 0.738883 0.667958 0.724437 0.734289 0.642199 0.700012 0.753301 0.767545 0.716495 0.68507 0.764446 0.756301 0.751224 0.692996 0.725751 0.73441 0.676964 0.755885 0.766916 0.628666 0.7458 0.641942 0.731336 0.764692 0.742103 0.700772 0.72517 0.742331 0.711119 0.71343 0.705889 0.744104 0.722244 0.679379 0.768604 0.672769 0.747436 0.749867 0.77052 0.746417 0.743766 0.746507 0.75897 0.732529 0.747381 0.741159 0.732439 0.714285 0.700574 0.730614 0.758942 0.769643 0.757761 0.681466 0.747785 0.762235 0.753245 0.755251 0.730783 0.731105 0.755391 0.691057 0.740353 0.736229 0.74058 0.667508 0.753013 0.683357 0.74505 0.768434 0.739398 0.764195 0.721436 0.731011 0.742379 0.757511 0.709023 0.760431 0.665148 0.736452 0.696977 0.75914 0.743771 0.714301 0.7225 0.713307 0.759981 0.735646 0.724939 0.692016 0.750111 0.747119 0.74843 0.696758 0.748293 0.735245 0.766488 0.752593 0.755152 0.684524 0.735972 0.649212 0.755357 0.724636 0.659757 0.758818 0.738968 0.70742 0.657701 0.718986 0.71528 0.75165 0.765534 0.734023 0.746717 0.677218 0.700595 0.760127 0.766136 0.767287 0.745082 0.72606 0.704935 0.714805 0.716443 0.754864 0.74798 0.732312 0.736235 0.699126 0.7409 0.711126 0.744972 0.688099 0.720827 0.733954 0.756237 0.705036 0.74203 0.767665 0.746885 0.73082 0.732765 0.734523 0.74569 0.758891 0.680749 0.656556 0.74733 0.744888 0.729169 0.7362 0.748785 0.747777 0.688756 0.757386 0.711751 0.743419 0.734609 0.753877 0.745748 0.757705 0.750589 0.728254 0.728771 0.744735 0.726119 0.75364 0.644924 0.703953 0.74545 0.663987 0.690716 0.758709 0.761004 0.623186 0.711512 0.719242 0.713373 0.755708 0.728757 0.717125 0.682413 0.719135 0.677662 0.677252 0.693755 0.765324 0.709636 0.761014 0.675878 0.75795 0.735838 0.751233 0.770495 0.72455 0.736089 0.74944 0.759729 0.691789 0.762629 0.688522 0.730721 0.731663 0.756862 0.720548 0.683352 0.764389 0.769097 0.740357 0.760553 0.73156 0.760614 0.741802 0.730008 0.751392 0.767076 0.680829 0.665381 0.73654 0.749712 0.757945 0.679348 0.758768 0.72505 0.747638 0.755564 0.767205 0.738762 0.750443 0.75744 0.726569 0.745132 0.766847 0.723801 0.68225
332 0.731513283446712 0.669018 0.744828 0.688756 0.74322 0.711215 0.730266 0.73792 0.74563 0.740037 0.740185 0.746611 0.743697 0.755839 0.731083 0.703349 0.758101 0.736922 0.756944 0.744278 0.752767 0.756737 0.754143 0.742553 0.747166 0.762739 0.766287 0.724162 0.712942 0.726869 0.728254 0.750903 0.7666 0.751473 0.714838 0.711889 0.74875 0.644435 0.75117 0.746373 0.707377 0.759244 0.733955 0.737779 0.714049 0.762727 0.751676 0.716461 0.727204 0.752067 0.715247 0.732232 0.759372 0.732279 0.697091 0.752029 0.753931 0.673212 0.770514 0.72357 0.727349 0.732346 0.739868 0.754992 0.717575 0.750042 0.766733 0.749271 0.708456 0.746727 0.719207 0.758772 0.704856 0.76408 0.729909 0.722305 0.766734 0.737888 0.766477 0.721511 0.732533 0.702485 0.710085 0.743859 0.722448 0.730484 0.754167 0.766542 0.70976 0.762842 0.72572 0.747389 0.753495 0.671205 0.761715 0.65371 0.747077 0.759467 0.733164 0.753441 0.742934 0.763947 0.731099 0.697784 0.74455 0.692051 0.699367 0.755009 0.719657 0.710282 0.765039 0.75495 0.717158 0.744129 0.719483 0.771946 0.743077 0.705251 0.704856 0.688017 0.677853 0.704667 0.733333 0.757945 0.745082 0.751078 0.716593 0.764104 0.751341 0.765902 0.763573 0.75359 0.756519 0.746635 0.710429 0.676339 0.751618 0.71924 0.742776 0.70435 0.669961 0.709145 0.752282 0.688888 0.704135 0.721176 0.768148 0.757443 0.683075 0.752751 0.753198 0.720749 0.763069 0.730478 0.769463 0.717192 0.69499 0.728679 0.730613 0.693755 0.730083 0.761377 0.761902 0.690962 0.752122 0.691715 0.764754 0.750845 0.674789 0.765741 0.739785 0.712245 0.766011 0.712772 0.768157 0.763184 0.750158 0.728751 0.748294 0.754319 0.749826 0.717456 0.649881 0.730214 0.748329 0.672297 0.725981 0.750788 0.763157 0.737631 0.754299 0.735287 0.757136 0.738883 0.755173 0.707798 0.732734 0.750071 0.740973 0.756158 0.658206 0.761638 0.711662 0.715389 0.749474 0.727102 0.7078 0.755874 0.734018 0.741949 0.678938 0.691516 0.73087 0.721517 0.746044 0.747657 0.737318 0.760707 0.723335 0.711271 0.728218 0.756486 0.733087 0.755395 0.751725 0.696508 0.700649 0.746814 0.75826 0.755499 0.708013 0.722027 0.727828 0.700593 0.704272 0.731558 0.7544 0.691898 0.6803 0.772465 0.746044 0.74248 0.749788 0.749095 0.704444 0.737339 0.755121 0.749316 0.642119 0.764721 0.747928 0.624448 0.718688 0.679348 0.729475 0.765136 0.742117 0.715593 0.721448 0.717048 0.70413 0.687772 0.739971 0.763763 0.740904 0.714036 0.758936 0.721169 0.749414 0.744253 0.747927 0.703591 0.694783 0.728256 0.729083 0.7359 0.724586 0.678077 0.703962 0.743264 0.721367 0.756536 0.753743 0.737032 0.723648 0.770239 0.747614 0.714642 0.734486 0.755196 0.718825 0.656556 0.641984 0.733246 0.675343 0.736119 0.744782 0.73082 0.739758 0.677217 0.748511 0.754506 0.735848 0.752401 0.746409 0.759233 0.765347 0.74058 0.744937 0.731011 0.677999 0.764662 0.735474 0.756705 0.7592 0.727946 0.641823 0.753172 0.764266 0.728682 0.754339 0.731926 0.752892 0.765667 0.732439 0.714301 0.686291 0.755505 0.739746 0.714201 0.733098 0.70468 0.753137 0.749128 0.765551 0.737807 0.758279 0.746649 0.728829 0.759193 0.755806 0.729177 0.755806 0.746296 0.741833 0.755185 0.769273 0.714731 0.756992 0.63367 0.716968 0.75241 0.736491 0.725497 0.750499 0.724442 0.689161 0.754929 0.752959 0.74283 0.714689 0.745686 0.750187 0.70519 0.740051 0.739925 0.706345 0.687293 0.649857 0.752221 0.693803 0.756935 0.727926 0.754434 0.717269 0.699848 0.733349 0.747975 0.753238 0.749481 0.713212 0.734199 0.746202 0.761774 0.713277 0.726898 0.764926 0.733871 0.737763 0.694256 0.708214 0.754205 0.751611 0.699098 0.767262 0.760105 0.695116 0.751227 0.704397 0.759456 0.734388 0.743499 0.731693 0.739977 0.748769 0.69149 0.715544 0.733819 0.746774 0.761765 0.67656 0.695088 0.747744 0.737805 0.751363 0.710163 0.742656 0.757265 0.738173 0.763204 0.677325 0.729443 0.679891 0.754717 0.68339 0.723178 0.757463 0.689342 0.632291 0.706919 0.754557 0.751326 0.730074 0.729414 0.749904 0.700056 0.755499 0.764181 0.726946 0.751169 0.757104 0.649996
333 0.7316208571428572 0.756547 0.741287 0.749997 0.75419 0.753953 0.727068 0.727522 0.740611 0.672297 0.764099 0.766555 0.709128 0.766711 0.70647 0.705721 0.73751 0.713474 0.752444 0.747176 0.688756 0.728824 0.68799 0.761206 0.764867 0.750346 0.700518 0.744272 0.738127 0.763351 0.703657 0.728848 0.695549 0.725907 0.743264 0.683709 0.716452 0.737249 0.762054 0.727847 0.75149 0.759799 0.750191 0.72695 0.733836 0.694087 0.716856 0.745196 0.734691 0.673113 0.751561 0.757264 0.760378 0.708009 0.74563 0.717575 0.721326 0.745152 0.770184 0.739426 0.756817 0.762537 0.759669 0.70641 0.750814 0.751607 0.761891 0.754243 0.74722 0.701881 0.736809 0.768387 0.717023 0.75442 0.758281 0.764834 0.758442 0.706674 0.743014 0.751863 0.763462 0.743494 0.762728 0.75115 0.745561 0.732971 0.737982 0.704666 0.719136 0.758676 0.693755 0.750944 0.725023 0.722207 0.762341 0.695382 0.757797 0.727127 0.716244 0.742133 0.764784 0.727389 0.751274 0.764958 0.755443 0.649042 0.759509 0.732817 0.75407 0.73913 0.710888 0.738194 0.743093 0.740103 0.6576 0.719047 0.765173 0.697941 0.757329 0.672927 0.754852 0.734865 0.699098 0.751998 0.762578 0.767503 0.762161 0.695832 0.73555 0.7512 0.742475 0.679957 0.667342 0.701052 0.706919 0.703765 0.76157 0.700056 0.724491 0.731397 0.757173 0.761149 0.735376 0.747462 0.756909 0.754525 0.704261 0.758471 0.663648 0.758827 0.751408 0.750482 0.734512 0.691024 0.746028 0.747659 0.671441 0.7403 0.724964 0.767632 0.716971 0.70862 0.710826 0.697669 0.632394 0.76179 0.755121 0.700895 0.695425 0.747241 0.745332 0.761122 0.75797 0.670952 0.760608 0.736228 0.767913 0.756807 0.750598 0.753738 0.729177 0.756163 0.75289 0.716248 0.749739 0.727203 0.702558 0.698805 0.735805 0.719917 0.699055 0.74113 0.732474 0.632291 0.746695 0.75151 0.726631 0.766897 0.741629 0.735728 0.734787 0.752539 0.726815 0.752655 0.734568 0.707921 0.708468 0.636027 0.679589 0.723289 0.748619 0.72924 0.764456 0.709617 0.744549 0.733565 0.754534 0.71407 0.704332 0.705717 0.75951 0.75953 0.746247 0.764007 0.744461 0.732153 0.76152 0.740454 0.756973 0.760872 0.765236 0.716788 0.692624 0.738195 0.737966 0.760175 0.743274 0.720198 0.757683 0.747728 0.744221 0.697777 0.759836 0.695116 0.728354 0.723922 0.723897 0.761716 0.746216 0.730075 0.75165 0.724365 0.753717 0.696344 0.711374 0.697817 0.742132 0.696728 0.698786 0.716121 0.729649 0.762719 0.753873 0.675186 0.732149 0.751611 0.711662 0.714355 0.749019 0.726238 0.710577 0.713385 0.71846 0.750628 0.755394 0.754688 0.642118 0.760239 0.654961 0.741302 0.727772 0.740519 0.751266 0.755887 0.735209 0.765115 0.676952 0.731926 0.75386 0.704213 0.760454 0.695486 0.765305 0.736375 0.750036 0.694377 0.732724 0.723335 0.750223 0.752183 0.74197 0.746403 0.746533 0.74152 0.665535 0.724659 0.727456 0.75702 0.741506 0.742072 0.735978 0.727953 0.74996 0.750244 0.728425 0.69221 0.690575 0.76048 0.753337 0.748663 0.658784 0.756444 0.766568 0.74349 0.63367 0.755168 0.706119 0.674789 0.76726 0.715247 0.66552 0.763928 0.765038 0.750042 0.75222 0.734565 0.705049 0.750876 0.746443 0.723089 0.697313 0.765622 0.666888 0.72015 0.72354 0.714123 0.73122 0.755829 0.732605 0.75535 0.68069 0.729141 0.743473 0.741609 0.7613 0.747157 0.771713 0.673243 0.74528 0.772482 0.713687 0.716802 0.750056 0.769975 0.754188 0.740801 0.751238 0.741914 0.706982 0.741422 0.753578 0.74201 0.717607 0.731471 0.717113 0.764724 0.704238 0.720323 0.761237 0.679891 0.686293 0.754615 0.74441 0.677212 0.691051 0.724564 0.76443 0.648275 0.697763 0.763419 0.76063 0.723938 0.735233 0.711382 0.641193 0.739478 0.752466 0.654739 0.723699 0.699367 0.744813 0.722069 0.753488 0.742352 0.737347 0.705011 0.732554 0.715388 0.678922 0.760352 0.752881 0.754599 0.722258 0.749098 0.754425 0.74165 0.715496 0.754482 0.766477 0.747231 0.691909 0.684733 0.753794 0.713421 0.766512 0.716819 0.757352 0.755748 0.715979 0.715711 0.74668 0.759984 0.748513 0.681104 0.751086 0.697169 0.732021 0.765063 0.750358 0.735101 0.749769 0.730314
334 0.7324345396825397 0.768372 0.741522 0.751607 0.738903 0.742922 0.762468 0.748991 0.76473 0.728891 0.741264 0.736362 0.722045 0.745137 0.741981 0.689667 0.687246 0.756445 0.730549 0.685111 0.75288 0.732007 0.671872 0.761229 0.750686 0.718249 0.757827 0.740842 0.721442 0.723187 0.753138 0.689901 0.758459 0.740718 0.751817 0.677989 0.746099 0.716819 0.769958 0.751561 0.747936 0.745152 0.680876 0.753382 0.764874 0.751986 0.742726 0.733633 0.762141 0.726145 0.756283 0.694176 0.764313 0.703581 0.747295 0.690458 0.758327 0.712416 0.754147 0.766536 0.751608 0.734035 0.704382 0.754055 0.750019 0.75621 0.697762 0.725403 0.71436 0.766975 0.702705 0.73376 0.740609 0.754861 0.76493 0.75549 0.74314 0.738379 0.742409 0.72163 0.684896 0.701383 0.759007 0.765622 0.765201 0.741938 0.755901 0.760226 0.761911 0.730092 0.755606 0.684927 0.704046 0.73805 0.736439 0.757781 0.75822 0.662553 0.74798 0.743526 0.748942 0.764819 0.763141 0.741422 0.751388 0.697818 0.757981 0.763697 0.762929 0.765161 0.722333 0.752079 0.762136 0.683689 0.763034 0.694667 0.750424 0.64401 0.764409 0.726915 0.678449 0.730613 0.734182 0.667428 0.736686 0.761628 0.694377 0.734988 0.725878 0.686246 0.730671 0.695722 0.769602 0.757326 0.741662 0.75539 0.745019 0.705913 0.742398 0.695241 0.755644 0.717937 0.739004 0.723836 0.737468 0.731441 0.674206 0.74844 0.743213 0.657058 0.702558 0.766467 0.723143 0.767784 0.683122 0.716346 0.724605 0.760641 0.736407 0.676493 0.736623 0.747169 0.744171 0.75504 0.744425 0.75537 0.713489 0.671635 0.738366 0.749447 0.730074 0.747801 0.697168 0.662815 0.752136 0.710795 0.749997 0.727717 0.743838 0.758752 0.764193 0.762203 0.680257 0.677211 0.702408 0.765386 0.754104 0.765726 0.724085 0.743223 0.716646 0.674741 0.754082 0.722637 0.745435 0.750627 0.768174 0.656725 0.763367 0.747411 0.744059 0.747368 0.708469 0.756638 0.763156 0.705648 0.743805 0.754611 0.742356 0.716339 0.735335 0.763863 0.689279 0.745986 0.754574 0.710265 0.713717 0.719047 0.706118 0.677156 0.712458 0.711382 0.74548 0.738896 0.731406 0.724568 0.754422 0.757046 0.654586 0.750718 0.741238 0.762744 0.732215 0.745016 0.73831 0.745678 0.733603 0.734676 0.75644 0.752196 0.735556 0.746776 0.740049 0.761427 0.741744 0.704213 0.703511 0.735805 0.74882 0.754947 0.753421 0.759541 0.737009 0.756868 0.726138 0.756062 0.741302 0.722879 0.750387 0.666958 0.771273 0.70691 0.711195 0.739055 0.713576 0.71275 0.677297 0.755829 0.747364 0.684855 0.676698 0.762581 0.750335 0.741408 0.744229 0.753947 0.674619 0.757355 0.761014 0.728111 0.755533 0.763696 0.681906 0.719769 0.716361 0.730887 0.766086 0.762342 0.729995 0.710114 0.719902 0.755564 0.749284 0.724074 0.756162 0.735839 0.691723 0.683932 0.723325 0.75877 0.709112 0.753846 0.739779 0.632393 0.745313 0.729929 0.75651 0.720341 0.727359 0.755489 0.733748 0.766082 0.735438 0.689741 0.741369 0.652019 0.75235 0.769721 0.75889 0.710888 0.740466 0.700647 0.738673 0.728607 0.716171 0.768997 0.757923 0.685599 0.713843 0.721207 0.720926 0.754686 0.765734 0.764999 0.738224 0.7307 0.698786 0.729336 0.643846 0.735869 0.742456 0.734435 0.752435 0.684194 0.757027 0.748197 0.732884 0.739386 0.734958 0.747671 0.740233 0.757873 0.720894 0.745162 0.736186 0.721604 0.758793 0.697944 0.731682 0.753199 0.755996 0.704077 0.688454 0.71602 0.735101 0.763349 0.707328 0.748485 0.724835 0.738194 0.691937 0.76177 0.73202 0.747332 0.704488 0.703475 0.752592 0.726815 0.763879 0.753359 0.752871 0.707415 0.757031 0.735788 0.746746 0.754042 0.756394 0.735646 0.710084 0.747375 0.762944 0.745008 0.700324 0.679346 0.75686 0.723068 0.736252 0.741107 0.756131 0.742157 0.76156 0.655943 0.675812 0.72136 0.760947 0.756786 0.750144 0.752019 0.739787 0.761922 0.695843 0.735234 0.747854 0.756176 0.757804 0.755542 0.736819 0.769079 0.701325 0.675317 0.644276 0.737009 0.754029 0.758575 0.734085 0.747732 0.739341 0.688981 0.74016 0.748255 0.746173 0.646538 0.737764 0.747894 0.72757 0.712505 0.717412 0.744182 0.732564 0.727662 0.725727 0.642118
335 0.7319917052154196 0.763962 0.740448 0.730641 0.663431 0.763808 0.722333 0.691556 0.739153 0.739962 0.656725 0.757889 0.68914 0.730188 0.737498 0.745515 0.751977 0.76097 0.752823 0.645206 0.732792 0.67513 0.739738 0.711947 0.756097 0.710656 0.750197 0.762459 0.699254 0.690175 0.744378 0.722167 0.725638 0.750096 0.75621 0.740113 0.717277 0.689103 0.739091 0.768472 0.668783 0.759456 0.752263 0.724316 0.72567 0.759932 0.763319 0.725381 0.750235 0.758932 0.732956 0.769606 0.755914 0.743777 0.682682 0.700324 0.730072 0.71442 0.682902 0.713655 0.742489 0.761596 0.70619 0.67921 0.748646 0.739584 0.747993 0.735924 0.763692 0.748072 0.763185 0.732296 0.705387 0.71262 0.76086 0.675316 0.754429 0.732667 0.736972 0.70264 0.760111 0.74392 0.743364 0.677053 0.727019 0.736291 0.742722 0.736464 0.633844 0.729305 0.772684 0.730719 0.70527 0.767938 0.726133 0.757253 0.758888 0.765863 0.747277 0.688625 0.710084 0.715929 0.753677 0.763826 0.757397 0.733717 0.760992 0.697895 0.723904 0.736823 0.711838 0.725944 0.755709 0.702094 0.742487 0.751608 0.754208 0.726507 0.758296 0.740717 0.685083 0.748966 0.754706 0.70371 0.755868 0.686885 0.709428 0.712416 0.742705 0.766183 0.705261 0.751266 0.711068 0.669194 0.762817 0.75934 0.745273 0.736649 0.745969 0.704693 0.723237 0.731354 0.730992 0.701483 0.652835 0.754994 0.649743 0.685403 0.745029 0.768765 0.700477 0.757676 0.755316 0.763525 0.735191 0.712505 0.758962 0.76386 0.703677 0.694695 0.69327 0.67787 0.732848 0.738788 0.703113 0.764896 0.760288 0.757779 0.729413 0.727399 0.752873 0.7286 0.75646 0.74333 0.721847 0.714522 0.700431 0.760986 0.765686 0.694573 0.669932 0.715148 0.756271 0.710477 0.752404 0.723993 0.679344 0.691102 0.715559 0.738318 0.713427 0.736438 0.735202 0.756283 0.721052 0.73376 0.716826 0.663592 0.75024 0.751503 0.756251 0.767192 0.753182 0.666797 0.751069 0.762494 0.756788 0.734435 0.74928 0.721788 0.760086 0.668123 0.741019 0.643846 0.696793 0.656035 0.747558 0.74064 0.709383 0.707054 0.711842 0.760428 0.754947 0.693322 0.706843 0.743805 0.741766 0.754215 0.771589 0.70829 0.749113 0.70986 0.75004 0.755061 0.726716 0.764605 0.722801 0.721774 0.755951 0.758875 0.726292 0.701621 0.73868 0.707209 0.74098 0.744639 0.73742 0.736429 0.732151 0.752425 0.700647 0.728645 0.703633 0.752123 0.767449 0.768231 0.76213 0.758189 0.720694 0.732798 0.762047 0.733006 0.763844 0.728786 0.713716 0.756003 0.753079 0.746186 0.736807 0.745643 0.696939 0.759927 0.748078 0.741376 0.761179 0.760537 0.71649 0.698082 0.746746 0.738194 0.70805 0.722616 0.760724 0.671631 0.751868 0.739537 0.755912 0.746226 0.735343 0.743613 0.695166 0.696944 0.74519 0.72136 0.741365 0.72189 0.736128 0.754122 0.747677 0.658599 0.752478 0.689925 0.754104 0.765817 0.722444 0.663922 0.732353 0.694667 0.737625 0.740933 0.718256 0.744964 0.763152 0.759204 0.767252 0.759273 0.745767 0.739342 0.687246 0.73263 0.747151 0.742811 0.690374 0.739011 0.732545 0.75836 0.747644 0.750369 0.755205 0.759117 0.76567 0.74481 0.72978 0.71316 0.713 0.723415 0.664028 0.765678 0.683674 0.744557 0.755513 0.757229 0.717311 0.74979 0.758916 0.719039 0.770515 0.757145 0.752124 0.716093 0.759952 0.766348 0.750921 0.755763 0.706633 0.747434 0.752802 0.741893 0.73682 0.759755 0.740034 0.757659 0.717814 0.760788 0.701587 0.6959 0.744651 0.76152 0.704465 0.694521 0.729886 0.73782 0.756142 0.685035 0.740123 0.751323 0.703081 0.729625 0.720528 0.75533 0.724239 0.737093 0.754385 0.75619 0.702542 0.751637 0.735717 0.77231 0.737498 0.730691 0.718211 0.752201 0.713193 0.75193 0.758514 0.745394 0.724571 0.7301 0.720049 0.714034 0.712463 0.757074 0.730614 0.712701 0.764975 0.740312 0.708956 0.734852 0.735908 0.731873 0.698622 0.760415 0.752422 0.723543 0.72762 0.753049 0.762483 0.721145 0.749232 0.721703 0.755625 0.732006 0.700762 0.727862 0.683513 0.71825 0.738887 0.720532 0.760369 0.755783 0.751274 0.705393 0.750662 0.661368 0.759492 0.762871 0.756786 0.722695 0.745806 0.769698 0.669606 0.736418
336 0.7321301836734694 0.663321 0.734415 0.614696 0.762736 0.76546 0.770972 0.711111 0.751908 0.715606 0.7262 0.744458 0.740386 0.694521 0.755066 0.757547 0.732765 0.728676 0.749604 0.756384 0.730498 0.716863 0.758198 0.755782 0.682682 0.74762 0.755321 0.737912 0.739153 0.71518 0.750346 0.748126 0.727686 0.732296 0.690451 0.753769 0.749879 0.752026 0.771106 0.730174 0.729201 0.753213 0.727265 0.667827 0.735231 0.758981 0.737561 0.763316 0.690611 0.737292 0.70776 0.70134 0.696533 0.753558 0.748695 0.751831 0.743311 0.731138 0.726251 0.673756 0.754984 0.726 0.735276 0.771483 0.663592 0.704104 0.707409 0.725163 0.755058 0.766605 0.736823 0.75494 0.731013 0.722755 0.739583 0.736255 0.753805 0.713546 0.722106 0.703037 0.674493 0.691027 0.700306 0.710107 0.750498 0.751591 0.684529 0.695803 0.742055 0.765347 0.630764 0.698567 0.690679 0.678061 0.759196 0.698681 0.753869 0.721752 0.73392 0.759279 0.703157 0.716364 0.711997 0.747835 0.768187 0.767996 0.763 0.693236 0.730886 0.728284 0.751243 0.743809 0.722934 0.716997 0.718256 0.645206 0.735975 0.740375 0.74909 0.707814 0.749696 0.728008 0.770951 0.750426 0.766388 0.751799 0.773267 0.681866 0.753951 0.758388 0.765251 0.754439 0.755206 0.743613 0.694695 0.737704 0.733054 0.732617 0.729948 0.758975 0.744325 0.735176 0.7018 0.770984 0.715701 0.729535 0.663629 0.731385 0.6621 0.734597 0.735823 0.666892 0.747054 0.721985 0.751228 0.760068 0.738194 0.749476 0.746356 0.733915 0.757229 0.738083 0.755551 0.745595 0.743833 0.690217 0.749763 0.742057 0.714389 0.709632 0.728325 0.748705 0.757454 0.764966 0.752882 0.748605 0.761737 0.748143 0.756681 0.769607 0.696939 0.711837 0.75108 0.729312 0.756699 0.744149 0.70038 0.710002 0.740404 0.740497 0.72075 0.762775 0.675421 0.675323 0.726078 0.766363 0.742481 0.737794 0.728007 0.650624 0.764496 0.760331 0.72697 0.645707 0.773506 0.704622 0.734617 0.737067 0.754242 0.756171 0.729553 0.732638 0.724243 0.724211 0.75845 0.746039 0.751232 0.746372 0.721276 0.757869 0.765942 0.739648 0.770693 0.763931 0.712566 0.760074 0.750532 0.724184 0.75425 0.760852 0.761695 0.76372 0.739646 0.691054 0.740114 0.752249 0.702683 0.746959 0.758783 0.750918 0.74646 0.721422 0.76539 0.745764 0.758454 0.751158 0.73064 0.740989 0.6999 0.757112 0.687257 0.720356 0.692191 0.668256 0.686997 0.670038 0.756222 0.757371 0.755799 0.710298 0.709215 0.756733 0.759628 0.756037 0.730687 0.764679 0.682902 0.742834 0.701587 0.755106 0.72705 0.656551 0.757794 0.744346 0.758916 0.752725 0.754048 0.710572 0.743594 0.762418 0.730817 0.738211 0.732458 0.75281 0.734138 0.738423 0.761247 0.755879 0.758224 0.755376 0.745515 0.76549 0.706466 0.733412 0.736815 0.740995 0.732926 0.745968 0.687402 0.741097 0.679343 0.758786 0.761847 0.752424 0.756945 0.759273 0.750351 0.756635 0.732255 0.718211 0.719605 0.690505 0.683673 0.751868 0.758491 0.744019 0.736595 0.732307 0.644274 0.713721 0.74332 0.726133 0.692686 0.758555 0.763953 0.745967 0.756458 0.760246 0.705176 0.68501 0.71442 0.746678 0.687023 0.639585 0.759842 0.72097 0.754559 0.734857 0.750779 0.721022 0.756646 0.737241 0.721572 0.7625 0.749306 0.75808 0.727434 0.721487 0.709479 0.714637 0.748086 0.698658 0.756038 0.747935 0.760901 0.709621 0.7355 0.745813 0.767909 0.747993 0.756141 0.760911 0.74155 0.720257 0.73498 0.678295 0.703633 0.743883 0.764245 0.695374 0.709432 0.694851 0.70619 0.701297 0.755947 0.718862 0.741992 0.753052 0.690646 0.661605 0.744435 0.712989 0.745865 0.740124 0.745824 0.713193 0.744491 0.744544 0.766609 0.719869 0.709522 0.750988 0.725379 0.743709 0.738348 0.772494 0.764769 0.663922 0.641809 0.74644 0.726313 0.708891 0.740865 0.732218 0.72819 0.755398 0.700762 0.694971 0.760433 0.676584 0.756788 0.736186 0.766382 0.747849 0.762897 0.684319 0.75874 0.701018 0.676845 0.757144 0.753044 0.712773 0.707209 0.729309 0.740057 0.738212 0.765281 0.746853 0.732957 0.721701 0.701005 0.732353 0.759848 0.736695 0.755842 0.742811 0.714298 0.731158 0.712701 0.751872 0.744075 0.736518
337 0.7327101632653061 0.76232 0.736783 0.758759 0.639586 0.715733 0.758326 0.718399 0.686228 0.702331 0.713146 0.727535 0.750596 0.770424 0.74361 0.70038 0.760003 0.757093 0.717974 0.738948 0.746526 0.759197 0.770117 0.747484 0.657272 0.725378 0.760155 0.733034 0.757528 0.76281 0.760172 0.74679 0.762442 0.715579 0.692825 0.754316 0.752552 0.720464 0.737893 0.751906 0.734389 0.754616 0.760608 0.757398 0.749796 0.757143 0.746205 0.764604 0.753194 0.732198 0.761155 0.767605 0.666649 0.716668 0.748009 0.73291 0.755351 0.759622 0.764946 0.741026 0.712566 0.729612 0.718633 0.655004 0.729984 0.732286 0.702008 0.739858 0.721701 0.715325 0.731234 0.728867 0.637913 0.718964 0.763001 0.732106 0.744642 0.759678 0.726126 0.747081 0.759776 0.679836 0.717701 0.764628 0.739839 0.689838 0.762465 0.761946 0.682412 0.70619 0.713765 0.758308 0.719223 0.757112 0.701446 0.71572 0.761486 0.744019 0.764183 0.734112 0.75988 0.746818 0.740554 0.752502 0.702703 0.731138 0.760496 0.72647 0.740651 0.698977 0.753815 0.754646 0.691288 0.763118 0.730944 0.721468 0.70776 0.683451 0.659797 0.768575 0.743387 0.704253 0.7438 0.730903 0.75837 0.748419 0.754273 0.674493 0.762394 0.770602 0.733119 0.679343 0.690646 0.760911 0.750904 0.706193 0.749183 0.710118 0.753937 0.675311 0.717373 0.760356 0.711638 0.763379 0.760227 0.738899 0.682862 0.746251 0.719868 0.749544 0.718442 0.716573 0.758708 0.757023 0.751484 0.75097 0.695373 0.736809 0.731772 0.755598 0.749166 0.701949 0.752573 0.733234 0.707209 0.72697 0.685163 0.742684 0.720934 0.767079 0.663382 0.698975 0.739347 0.741546 0.734512 0.759284 0.728184 0.759279 0.752542 0.697797 0.756109 0.670038 0.718123 0.730321 0.740332 0.745277 0.753313 0.724689 0.750327 0.701069 0.749847 0.752753 0.76537 0.724469 0.753619 0.701095 0.663592 0.732217 0.758709 0.717656 0.673106 0.709516 0.729719 0.681038 0.744882 0.760991 0.762329 0.731153 0.743088 0.692446 0.753378 0.757579 0.741691 0.656686 0.752138 0.720081 0.760242 0.737241 0.736557 0.753768 0.708705 0.661362 0.744023 0.734513 0.725339 0.693599 0.754727 0.746472 0.716917 0.729188 0.676251 0.691617 0.764967 0.739416 0.734497 0.736763 0.735872 0.75024 0.690835 0.757355 0.746225 0.729389 0.747141 0.754025 0.761813 0.74171 0.711343 0.76134 0.690505 0.734317 0.764231 0.759749 0.760545 0.75408 0.737712 0.749649 0.701275 0.734475 0.649415 0.767166 0.624624 0.701254 0.72061 0.753703 0.743812 0.765849 0.706716 0.731118 0.756094 0.768882 0.667495 0.759662 0.73062 0.748779 0.706581 0.755451 0.757523 0.750598 0.757258 0.738337 0.729723 0.752131 0.701482 0.738839 0.758264 0.76608 0.764741 0.729076 0.645206 0.756718 0.742213 0.760448 0.744501 0.731167 0.726828 0.766601 0.751593 0.74166 0.738053 0.727403 0.740665 0.692207 0.740972 0.725441 0.759209 0.743005 0.758483 0.727047 0.739897 0.711636 0.713257 0.754372 0.731665 0.714321 0.711032 0.755755 0.732629 0.717288 0.746886 0.748361 0.727829 0.755265 0.767615 0.72746 0.750647 0.714636 0.766849 0.769343 0.670862 0.693929 0.726251 0.732765 0.759643 0.723652 0.752311 0.698475 0.737422 0.753998 0.75331 0.756459 0.748222 0.756091 0.733667 0.754574 0.67412 0.755538 0.694528 0.6861 0.735955 0.728979 0.741163 0.746042 0.734911 0.730639 0.755505 0.686874 0.71285 0.763195 0.745217 0.746876 0.744578 0.676403 0.752449 0.724349 0.755159 0.723059 0.769389 0.730063 0.745945 0.744006 0.725055 0.690611 0.755175 0.680743 0.759512 0.768936 0.757722 0.736856 0.747063 0.702209 0.699027 0.745255 0.749603 0.73422 0.753404 0.692191 0.68382 0.754756 0.725252 0.726133 0.709605 0.667397 0.704796 0.707131 0.756535 0.709885 0.677751 0.767653 0.677645 0.723753 0.758981 0.752037 0.766933 0.760476 0.70921 0.768499 0.730637 0.755606 0.745402 0.716123 0.713826 0.742156 0.675942 0.754333 0.762737 0.745655 0.748156 0.752296 0.768756 0.691112 0.734617 0.741899 0.754364 0.727306 0.701961 0.739042 0.687011 0.765034 0.730896 0.755285 0.725116 0.744316 0.751761 0.766946 0.769904 0.764734 0.758937 0.737977 0.708371 0.723491 0.74685 0.650624
338 0.7317148185941044 0.712582 0.731749 0.646011 0.685324 0.727593 0.734248 0.749198 0.704796 0.758127 0.702669 0.747112 0.72931 0.753698 0.67119 0.756461 0.737175 0.709865 0.759479 0.729476 0.734534 0.726526 0.742448 0.653763 0.75723 0.746925 0.745555 0.725682 0.759402 0.735216 0.752453 0.766846 0.716261 0.681599 0.702057 0.737072 0.718796 0.769 0.774592 0.762418 0.717169 0.74478 0.766931 0.702598 0.709847 0.747156 0.721551 0.715699 0.761154 0.741948 0.736798 0.737713 0.739403 0.669469 0.761875 0.761486 0.721427 0.734642 0.738951 0.753426 0.736291 0.74372 0.744006 0.760398 0.754472 0.748888 0.747878 0.707897 0.74505 0.706189 0.752023 0.751353 0.762329 0.736783 0.692022 0.724282 0.749575 0.759867 0.762252 0.716812 0.738208 0.753334 0.692019 0.757194 0.666021 0.744511 0.755082 0.741336 0.667338 0.765254 0.764967 0.751173 0.706941 0.755265 0.768594 0.741101 0.743784 0.717384 0.753849 0.76105 0.731597 0.728027 0.74199 0.768253 0.725359 0.765443 0.753313 0.743229 0.65333 0.749442 0.726753 0.743032 0.758339 0.752307 0.769066 0.732286 0.719388 0.758353 0.741002 0.751387 0.741063 0.762118 0.702731 0.759621 0.748493 0.743582 0.711393 0.748997 0.693067 0.75151 0.67272 0.717655 0.732643 0.742506 0.743207 0.701446 0.738335 0.707397 0.671013 0.6684 0.760509 0.732201 0.716855 0.671981 0.742284 0.770251 0.670902 0.746644 0.724154 0.746884 0.723657 0.739643 0.748166 0.718129 0.755198 0.709961 0.727855 0.697634 0.705162 0.750038 0.739461 0.750514 0.685862 0.726816 0.681567 0.686567 0.760226 0.75472 0.715575 0.755549 0.754814 0.754124 0.750056 0.735666 0.706896 0.758392 0.760886 0.764267 0.72937 0.735141 0.711343 0.760358 0.739788 0.680799 0.746372 0.73233 0.685093 0.746345 0.740516 0.690364 0.656869 0.709879 0.672946 0.690548 0.728396 0.693057 0.726458 0.713832 0.70828 0.732071 0.670158 0.750809 0.73178 0.697831 0.714291 0.71824 0.763625 0.721307 0.720423 0.762034 0.756555 0.759026 0.680505 0.700367 0.729334 0.733665 0.741914 0.738193 0.70166 0.742243 0.759835 0.73254 0.765528 0.725038 0.709034 0.728911 0.734342 0.63708 0.746494 0.689164 0.738251 0.664463 0.767915 0.750208 0.76154 0.760661 0.738281 0.752061 0.649056 0.751588 0.737807 0.76349 0.695074 0.75819 0.738427 0.753198 0.761603 0.725102 0.764065 0.758733 0.734524 0.690918 0.760478 0.755755 0.768379 0.749951 0.744253 0.673114 0.744232 0.696238 0.727336 0.738372 0.766971 0.763623 0.741111 0.76962 0.732648 0.704961 0.73644 0.752315 0.748851 0.750728 0.732981 0.728888 0.740214 0.724923 0.752256 0.722483 0.737601 0.735517 0.729719 0.755169 0.738188 0.754747 0.736643 0.722236 0.729063 0.643262 0.746539 0.707043 0.750029 0.711721 0.753112 0.732502 0.75293 0.737541 0.686228 0.743877 0.767222 0.699005 0.734317 0.753731 0.754234 0.742149 0.748421 0.738488 0.763272 0.757003 0.759207 0.675455 0.751744 0.759013 0.694483 0.716719 0.764724 0.759084 0.738031 0.759252 0.680419 0.676541 0.673637 0.647876 0.744244 0.753109 0.704712 0.75495 0.749846 0.68718 0.707534 0.708742 0.67775 0.7605 0.758758 0.744574 0.69478 0.752057 0.728582 0.745028 0.722856 0.729468 0.717559 0.747978 0.76557 0.754098 0.759105 0.751838 0.649415 0.698338 0.68133 0.720728 0.716846 0.749852 0.712457 0.743837 0.704457 0.749009 0.753128 0.733792 0.769258 0.713467 0.755201 0.761269 0.728172 0.736359 0.667495 0.761308 0.748835 0.681672 0.746652 0.756091 0.760803 0.711637 0.745416 0.745362 0.751182 0.753689 0.724823 0.751969 0.737142 0.754391 0.722613 0.761516 0.751112 0.737788 0.763532 0.737232 0.761721 0.751619 0.74284 0.729841 0.761532 0.718363 0.769058 0.751668 0.763669 0.744997 0.756934 0.715591 0.709618 0.684692 0.749485 0.735329 0.753234 0.661362 0.752908 0.69486 0.66522 0.736153 0.692997 0.721341 0.750391 0.690505 0.750787 0.754537 0.758789 0.757734 0.760417 0.756495 0.764196 0.717841 0.741997 0.719534 0.739684 0.711462 0.705709 0.735676 0.754316 0.702968 0.709622 0.712544 0.715733 0.735892 0.739293 0.757598 0.761777 0.735264 0.726808 0.696364 0.69809 0.710082 0.659778 0.752464
339 0.7305255238095238 0.735822 0.721308 0.718912 0.728862 0.768351 0.700395 0.686053 0.751551 0.720548 0.721982 0.717336 0.63708 0.759368 0.760245 0.7233 0.733362 0.68161 0.732508 0.755152 0.733028 0.702734 0.756138 0.763416 0.656367 0.733158 0.727567 0.741205 0.767692 0.763567 0.750057 0.756585 0.749666 0.733957 0.750707 0.709622 0.73027 0.712323 0.741685 0.722091 0.756924 0.698332 0.748748 0.735148 0.727026 0.686849 0.702968 0.699454 0.677005 0.695983 0.766841 0.762207 0.702651 0.748404 0.667585 0.685488 0.756043 0.74353 0.725855 0.734784 0.735355 0.744537 0.768594 0.73407 0.768479 0.698853 0.755403 0.754857 0.751229 0.756091 0.723166 0.760576 0.67473 0.764832 0.733064 0.738951 0.753014 0.684599 0.756835 0.745098 0.747262 0.727447 0.663492 0.746062 0.667495 0.759418 0.658397 0.711777 0.746475 0.698116 0.700659 0.679189 0.698574 0.753214 0.755011 0.750881 0.73755 0.674166 0.667801 0.736798 0.741768 0.702975 0.727593 0.753925 0.691326 0.717601 0.69749 0.726198 0.6614 0.723829 0.753378 0.764533 0.696363 0.701391 0.745379 0.668092 0.657807 0.742008 0.746398 0.734316 0.702253 0.747071 0.673313 0.734738 0.754368 0.726083 0.705881 0.762844 0.744648 0.748773 0.750979 0.723312 0.735515 0.749097 0.720023 0.744523 0.705464 0.738535 0.705292 0.755767 0.76997 0.732688 0.692519 0.67295 0.762355 0.759685 0.740477 0.726676 0.755137 0.747978 0.746702 0.7231 0.71702 0.691169 0.652135 0.761985 0.712246 0.683951 0.757048 0.760689 0.754008 0.714908 0.758321 0.765402 0.762652 0.740619 0.729192 0.772543 0.761907 0.733204 0.757718 0.698502 0.728222 0.726954 0.771772 0.698338 0.755559 0.751744 0.751642 0.706335 0.756381 0.750825 0.760916 0.748283 0.737075 0.758929 0.755354 0.757452 0.729815 0.747427 0.685093 0.714572 0.686135 0.745323 0.659018 0.690422 0.748969 0.753066 0.764503 0.751163 0.724241 0.763624 0.760905 0.686855 0.699819 0.769058 0.764824 0.72198 0.711466 0.709748 0.746175 0.757674 0.722991 0.741457 0.693147 0.686697 0.748361 0.731298 0.749723 0.700419 0.745598 0.704796 0.753803 0.762402 0.712775 0.706343 0.727222 0.741434 0.71738 0.758734 0.759658 0.69441 0.762793 0.720828 0.73178 0.717563 0.693301 0.731972 0.77021 0.753104 0.746995 0.740043 0.761001 0.738352 0.681333 0.747271 0.721709 0.742218 0.752233 0.709034 0.720214 0.752144 0.661361 0.752852 0.754903 0.747791 0.76165 0.724928 0.722677 0.70319 0.710094 0.723123 0.748891 0.744185 0.701998 0.738376 0.761784 0.767914 0.757365 0.729587 0.741097 0.748018 0.74564 0.756493 0.719636 0.744015 0.772465 0.72517 0.687794 0.710616 0.696836 0.757826 0.746346 0.710338 0.759496 0.725096 0.756148 0.76694 0.673387 0.75888 0.752863 0.72931 0.757183 0.751964 0.719439 0.718333 0.732846 0.694116 0.754234 0.716218 0.759826 0.725494 0.752334 0.747293 0.692361 0.761889 0.736268 0.749008 0.747191 0.760346 0.734672 0.754953 0.758952 0.742243 0.752125 0.730566 0.765236 0.737564 0.762771 0.727113 0.752135 0.697267 0.70166 0.748458 0.746373 0.752983 0.710081 0.715194 0.75209 0.765577 0.751668 0.745709 0.748012 0.703187 0.717855 0.652403 0.745384 0.757094 0.766153 0.723567 0.73181 0.763434 0.743433 0.752428 0.747137 0.689116 0.652708 0.734642 0.754285 0.737071 0.741086 0.708235 0.75105 0.71747 0.726527 0.746705 0.754188 0.728287 0.650497 0.731034 0.664292 0.698887 0.737268 0.685126 0.754313 0.728583 0.75855 0.714079 0.682158 0.741893 0.741443 0.689102 0.730285 0.744812 0.704558 0.748912 0.768508 0.739684 0.742004 0.75588 0.748888 0.748014 0.727097 0.758318 0.734613 0.691522 0.753038 0.702612 0.672167 0.717841 0.735026 0.726387 0.677755 0.761694 0.715942 0.727303 0.726297 0.724273 0.761144 0.753768 0.709327 0.756405 0.717793 0.735764 0.761494 0.712294 0.72466 0.711085 0.72202 0.748512 0.723668 0.721369 0.737385 0.714045 0.761781 0.756435 0.764032 0.720843 0.742107 0.7384 0.71103 0.755154 0.761835 0.770772 0.712294 0.764118 0.713832 0.729608 0.731606 0.739952 0.731156 0.742969 0.694936 0.733236 0.692582 0.628953 0.710281 0.726753 0.705265 0.649919 0.751349 0.759462
340 0.7313386712018141 0.733839 0.75105 0.693022 0.7218 0.746578 0.698853 0.740354 0.714834 0.728716 0.718743 0.738601 0.737338 0.700115 0.70428 0.728877 0.764825 0.729077 0.709212 0.754318 0.677005 0.757702 0.71183 0.726188 0.735556 0.764935 0.744476 0.754965 0.74214 0.690009 0.687149 0.755058 0.763597 0.695436 0.764368 0.714145 0.743909 0.756541 0.758941 0.73491 0.744203 0.745637 0.765289 0.745036 0.758445 0.749689 0.744542 0.751944 0.71038 0.684722 0.746697 0.765841 0.747648 0.71735 0.768055 0.677516 0.708926 0.689744 0.73931 0.75211 0.74912 0.762245 0.719019 0.716506 0.73448 0.72292 0.751118 0.7253 0.742532 0.749244 0.760586 0.709207 0.752812 0.747054 0.731608 0.764875 0.718091 0.691066 0.770092 0.712775 0.726611 0.668092 0.742473 0.734241 0.756823 0.739759 0.754943 0.697312 0.767907 0.749159 0.736792 0.672733 0.741893 0.734632 0.691784 0.708013 0.76951 0.764627 0.642482 0.757027 0.717379 0.751856 0.753789 0.752001 0.756549 0.692117 0.754752 0.694224 0.743703 0.711623 0.699212 0.69539 0.754666 0.719301 0.755346 0.72471 0.711298 0.747582 0.72559 0.748286 0.76241 0.720541 0.738934 0.727526 0.691214 0.727271 0.743639 0.679468 0.760727 0.749704 0.683629 0.749689 0.760074 0.761689 0.751409 0.766859 0.699722 0.747413 0.689676 0.749081 0.766703 0.701941 0.746168 0.707582 0.702905 0.738861 0.746375 0.690436 0.760921 0.762248 0.756405 0.747211 0.733425 0.680315 0.7085 0.756708 0.661361 0.758266 0.750324 0.726768 0.762903 0.74792 0.767659 0.733887 0.755577 0.681553 0.763267 0.736044 0.705735 0.743516 0.748264 0.753378 0.76719 0.757671 0.768928 0.72882 0.729561 0.732785 0.745498 0.764147 0.721334 0.76163 0.733664 0.741097 0.688589 0.742658 0.705279 0.755618 0.748531 0.727234 0.737909 0.739213 0.707205 0.736006 0.738573 0.74799 0.694494 0.706323 0.698024 0.695059 0.750813 0.694147 0.696397 0.681442 0.766168 0.703187 0.713687 0.666364 0.728139 0.743457 0.65054 0.752156 0.757493 0.718269 0.723703 0.728541 0.751464 0.732929 0.728296 0.712799 0.704027 0.74793 0.751578 0.765812 0.747471 0.738668 0.730546 0.726485 0.671606 0.772232 0.755725 0.681582 0.723413 0.75501 0.758709 0.755575 0.749475 0.759039 0.667646 0.760527 0.738966 0.745792 0.737123 0.754303 0.72452 0.740347 0.767172 0.753169 0.714888 0.762994 0.692359 0.744844 0.756104 0.725997 0.763522 0.723254 0.746736 0.755648 0.743162 0.727878 0.7067 0.693854 0.699032 0.743747 0.739084 0.743065 0.673401 0.753724 0.718913 0.737383 0.725954 0.712694 0.743137 0.713581 0.74299 0.74564 0.759489 0.71826 0.732992 0.746749 0.677516 0.735372 0.717208 0.677755 0.747018 0.657599 0.716081 0.682256 0.750961 0.706444 0.73266 0.699747 0.755231 0.70766 0.735865 0.628953 0.743843 0.736667 0.747907 0.71332 0.751046 0.748487 0.754407 0.742986 0.69426 0.684159 0.752238 0.752958 0.71424 0.716285 0.744907 0.74697 0.728078 0.729608 0.737398 0.752604 0.736752 0.693559 0.758362 0.755595 0.743666 0.769307 0.769512 0.766841 0.716059 0.75434 0.73678 0.757297 0.721962 0.759103 0.74813 0.763808 0.686855 0.73996 0.71975 0.724344 0.754906 0.746153 0.76677 0.763434 0.745449 0.758033 0.730285 0.750337 0.704796 0.738129 0.70545 0.760175 0.754632 0.705142 0.755039 0.704343 0.759214 0.735033 0.736827 0.750956 0.675693 0.697267 0.740354 0.696253 0.734503 0.716501 0.704794 0.66894 0.75021 0.728222 0.749828 0.758774 0.675563 0.667585 0.713027 0.747494 0.719514 0.770086 0.703997 0.72222 0.684824 0.757103 0.669686 0.746561 0.758952 0.721681 0.758975 0.649919 0.737957 0.767086 0.721468 0.720567 0.727567 0.748271 0.737301 0.695783 0.746943 0.680242 0.696942 0.770149 0.714266 0.727436 0.762161 0.757539 0.750613 0.764599 0.73074 0.725395 0.71171 0.73584 0.723228 0.691494 0.730117 0.706633 0.748666 0.699515 0.745783 0.738164 0.759503 0.764168 0.751993 0.721087 0.720573 0.707585 0.736549 0.74122 0.745205 0.748632 0.710228 0.747304 0.710615 0.752287 0.735311 0.731152 0.690883 0.755356 0.759033 0.722722 0.760969 0.654353 0.743529 0.759772 0.72789 0.743362 0.739543 0.728792
341 0.7318051133786847 0.724966 0.706444 0.755409 0.712262 0.759326 0.713938 0.748482 0.76278 0.730475 0.721018 0.681358 0.75244 0.723324 0.740846 0.712535 0.717937 0.658956 0.739082 0.766078 0.759738 0.733274 0.760965 0.666363 0.768564 0.741149 0.756676 0.733331 0.672464 0.747412 0.754409 0.756654 0.740848 0.767976 0.700723 0.72292 0.746179 0.729472 0.736552 0.735749 0.689673 0.74017 0.745243 0.767538 0.749666 0.684859 0.749779 0.755077 0.758635 0.715418 0.723697 0.703964 0.73974 0.729479 0.746053 0.761895 0.729449 0.708965 0.76285 0.746321 0.74452 0.696253 0.703967 0.755098 0.734747 0.706746 0.670806 0.719567 0.672808 0.695373 0.698736 0.709207 0.717636 0.747756 0.667455 0.720612 0.758158 0.724955 0.752413 0.736105 0.742349 0.7653 0.722899 0.689566 0.744118 0.766919 0.752605 0.738291 0.740455 0.762024 0.761585 0.732969 0.729992 0.701132 0.705291 0.735586 0.738954 0.714888 0.740039 0.75538 0.673217 0.704662 0.726378 0.737513 0.765782 0.755535 0.680114 0.750971 0.746943 0.712432 0.749124 0.746697 0.750591 0.741965 0.75048 0.757681 0.729416 0.748808 0.759351 0.748376 0.760887 0.732785 0.70508 0.746543 0.729697 0.714137 0.727321 0.719177 0.73326 0.70155 0.754556 0.697848 0.747759 0.71038 0.713274 0.733481 0.754877 0.749712 0.726464 0.764097 0.716949 0.70049 0.742021 0.74813 0.734888 0.739691 0.765516 0.745235 0.696396 0.755496 0.741654 0.756009 0.743163 0.712697 0.678083 0.723252 0.761733 0.711018 0.759603 0.739004 0.765371 0.699367 0.757205 0.735483 0.762409 0.756238 0.768318 0.725395 0.71217 0.769755 0.74969 0.766917 0.715414 0.765599 0.748531 0.758219 0.760113 0.756499 0.708738 0.739476 0.759667 0.752431 0.752412 0.649919 0.757215 0.756204 0.711134 0.751117 0.689447 0.742899 0.726164 0.748262 0.714834 0.747534 0.727566 0.757589 0.709279 0.762849 0.769059 0.691786 0.763186 0.758033 0.717772 0.757671 0.761066 0.749477 0.768015 0.704286 0.763496 0.699429 0.699212 0.749057 0.748877 0.736118 0.74096 0.738581 0.723756 0.745874 0.759543 0.761703 0.698704 0.761705 0.719176 0.755422 0.721165 0.76067 0.734765 0.748563 0.737007 0.732465 0.741391 0.763314 0.735458 0.717819 0.723999 0.669686 0.695672 0.698269 0.76267 0.741797 0.73616 0.763153 0.760282 0.706195 0.691498 0.749349 0.747497 0.744222 0.739824 0.741245 0.753264 0.751819 0.736085 0.756396 0.7217 0.731152 0.706329 0.703672 0.74941 0.727457 0.718798 0.667585 0.758096 0.735242 0.742766 0.698702 0.732823 0.740971 0.727319 0.699611 0.733374 0.672857 0.747927 0.748315 0.768126 0.758379 0.726496 0.755873 0.707959 0.723143 0.758815 0.725513 0.75951 0.734531 0.665715 0.757875 0.686269 0.761127 0.738279 0.675069 0.751156 0.760068 0.754161 0.685196 0.676229 0.735583 0.755907 0.647487 0.734709 0.747214 0.693343 0.713487 0.757153 0.758617 0.663882 0.705143 0.718417 0.763499 0.693022 0.695059 0.72822 0.732856 0.738469 0.7445 0.75366 0.768124 0.704245 0.760866 0.752487 0.740778 0.757466 0.684915 0.747595 0.706901 0.722902 0.749102 0.694107 0.709259 0.75236 0.699549 0.679093 0.730909 0.758581 0.762125 0.674079 0.674152 0.74773 0.755804 0.765217 0.762994 0.756216 0.737477 0.738816 0.732402 0.689743 0.72974 0.706017 0.722083 0.730274 0.730588 0.722257 0.740114 0.743331 0.735468 0.731992 0.742021 0.667223 0.710994 0.731605 0.723151 0.710342 0.741691 0.74156 0.710217 0.760079 0.72407 0.754696 0.740228 0.683346 0.628953 0.705279 0.757681 0.753464 0.748124 0.722603 0.7606 0.720311 0.711422 0.733838 0.754117 0.712438 0.704365 0.750616 0.717875 0.674487 0.706303 0.749979 0.725161 0.760708 0.743191 0.75824 0.689525 0.76013 0.706323 0.698078 0.734204 0.750446 0.704434 0.706057 0.743547 0.727109 0.761092 0.694259 0.737192 0.739166 0.735711 0.755627 0.764507 0.699346 0.726928 0.770862 0.708046 0.732522 0.72874 0.721603 0.739875 0.754014 0.713687 0.725582 0.755416 0.723438 0.751848 0.736315 0.738509 0.707727 0.732901 0.730395 0.734034 0.725954 0.748344 0.680242 0.764655 0.748433 0.744014 0.701878 0.766651 0.720263 0.724204 0.763122 0.692526 0.721942 0.750128
342 0.731430433106576 0.733373 0.717078 0.767663 0.745315 0.762177 0.711342 0.753534 0.757013 0.666819 0.769558 0.74145 0.712054 0.708965 0.752706 0.680896 0.763817 0.730469 0.713983 0.755649 0.757966 0.758644 0.760346 0.742291 0.750347 0.741862 0.647738 0.686107 0.742469 0.755923 0.76223 0.737312 0.752935 0.740964 0.756291 0.714642 0.692399 0.760451 0.765041 0.770571 0.750476 0.763095 0.753132 0.704383 0.750736 0.749124 0.758637 0.745118 0.682579 0.741808 0.709799 0.76328 0.76836 0.703565 0.749383 0.693418 0.664817 0.729481 0.746333 0.669206 0.713574 0.669959 0.721642 0.757441 0.755505 0.69417 0.757214 0.737477 0.739467 0.723703 0.742665 0.765149 0.763102 0.748762 0.738141 0.749007 0.716521 0.760112 0.757127 0.649505 0.747645 0.756155 0.751618 0.762598 0.710177 0.692695 0.768124 0.739433 0.730489 0.677532 0.766634 0.761974 0.750731 0.761344 0.761322 0.744059 0.713686 0.74301 0.764127 0.753137 0.72701 0.757102 0.761798 0.692376 0.675877 0.738572 0.692526 0.749326 0.738748 0.74552 0.708002 0.733159 0.698851 0.699736 0.761083 0.73805 0.696737 0.66497 0.730523 0.767225 0.753848 0.761475 0.725537 0.673599 0.716979 0.761967 0.731336 0.689447 0.747729 0.741653 0.711795 0.744528 0.751022 0.719935 0.72169 0.740495 0.710092 0.759708 0.63937 0.739931 0.693343 0.702194 0.761826 0.731763 0.764499 0.760492 0.737865 0.749477 0.751316 0.750305 0.67852 0.755891 0.76068 0.747752 0.759439 0.66578 0.733082 0.763448 0.716049 0.673425 0.74247 0.718417 0.742226 0.754797 0.706806 0.743888 0.750554 0.735249 0.756916 0.69481 0.715516 0.753813 0.686672 0.740591 0.760232 0.764488 0.766506 0.68657 0.746912 0.749864 0.707843 0.731938 0.759132 0.755604 0.705291 0.682008 0.670085 0.747351 0.722162 0.720344 0.716332 0.740662 0.754208 0.731425 0.703967 0.655607 0.729964 0.738499 0.73737 0.764056 0.760572 0.72017 0.708864 0.753411 0.757482 0.748345 0.73366 0.74403 0.74647 0.651725 0.726735 0.765894 0.763154 0.754021 0.723003 0.734865 0.752162 0.748198 0.706699 0.737037 0.710593 0.742327 0.734034 0.726255 0.764587 0.662058 0.722911 0.746752 0.76127 0.714636 0.7399 0.749169 0.718306 0.73101 0.762176 0.75417 0.744007 0.733164 0.754226 0.712548 0.741017 0.759726 0.692191 0.768023 0.689783 0.768015 0.74503 0.725011 0.690774 0.745703 0.73722 0.730932 0.76096 0.760735 0.705572 0.760302 0.743332 0.687286 0.750009 0.692111 0.760375 0.767616 0.744903 0.757514 0.739424 0.726121 0.749278 0.718669 0.760466 0.713233 0.691792 0.760295 0.743652 0.679492 0.74308 0.761537 0.746289 0.742707 0.696817 0.684381 0.728012 0.75719 0.740376 0.767177 0.745428 0.739475 0.735824 0.766094 0.728129 0.727936 0.73915 0.742875 0.748638 0.762442 0.692718 0.743375 0.746697 0.677701 0.717772 0.768748 0.760131 0.756419 0.749658 0.717106 0.745987 0.715493 0.764061 0.683792 0.758924 0.717159 0.741471 0.720454 0.706746 0.703593 0.763213 0.764476 0.731574 0.702105 0.705143 0.722083 0.723151 0.751581 0.716293 0.69451 0.702847 0.757876 0.724138 0.67483 0.724456 0.756542 0.747411 0.754629 0.698792 0.763294 0.765358 0.740651 0.74149 0.682765 0.68661 0.696142 0.716972 0.722048 0.723697 0.722694 0.754244 0.719409 0.747571 0.737638 0.76088 0.760358 0.731013 0.74352 0.658495 0.724952 0.755607 0.743933 0.744016 0.702771 0.74016 0.721895 0.754592 0.752191 0.766915 0.719976 0.750953 0.723612 0.727496 0.71775 0.747039 0.709207 0.711367 0.751872 0.758081 0.7653 0.690234 0.734425 0.755986 0.749127 0.765598 0.750034 0.645195 0.707023 0.680482 0.711134 0.71652 0.738275 0.711607 0.724163 0.706323 0.753512 0.750653 0.719848 0.692501 0.662537 0.755394 0.712438 0.759471 0.690181 0.744257 0.760012 0.716836 0.683929 0.696872 0.72166 0.713273 0.696137 0.74334 0.731285 0.75333 0.684915 0.697199 0.694407 0.730393 0.727408 0.753838 0.735971 0.70661 0.730728 0.743576 0.743811 0.651531 0.719332 0.75541 0.744198 0.754072 0.693156 0.733372 0.749839 0.732837 0.675069 0.747994 0.729519 0.717937 0.749034 0.761274 0.727779 0.69962 0.764404 0.693963 0.753619 0.74333 0.690709
343 0.7323421700680272 0.757092 0.737639 0.702613 0.745957 0.733412 0.719162 0.756751 0.741954 0.705669 0.764095 0.74534 0.753517 0.754667 0.730895 0.7355 0.725227 0.738499 0.752861 0.763874 0.751665 0.756871 0.738729 0.763743 0.729239 0.750816 0.729873 0.688938 0.72166 0.710085 0.740966 0.752029 0.760743 0.761219 0.738868 0.742564 0.752947 0.717696 0.666989 0.728543 0.741916 0.708208 0.750474 0.723734 0.748666 0.668503 0.747857 0.681126 0.735114 0.748267 0.746131 0.744398 0.639449 0.680922 0.768171 0.712581 0.761322 0.70776 0.727837 0.685308 0.736261 0.747621 0.6792 0.756283 0.735998 0.753939 0.680894 0.758807 0.732084 0.712729 0.684381 0.761988 0.765357 0.711123 0.756197 0.762817 0.737829 0.75483 0.719077 0.751634 0.68085 0.739682 0.671459 0.700405 0.75554 0.756648 0.765174 0.730426 0.762104 0.744896 0.738758 0.748244 0.713718 0.741317 0.696865 0.744478 0.686432 0.758657 0.758955 0.731729 0.731845 0.756467 0.720254 0.684853 0.747883 0.736626 0.731154 0.712551 0.709799 0.761528 0.731644 0.726312 0.684802 0.696749 0.765058 0.729581 0.762154 0.708597 0.766174 0.736844 0.738162 0.762605 0.759695 0.75966 0.760115 0.670085 0.765282 0.74166 0.726083 0.686569 0.706323 0.756725 0.768405 0.744122 0.715493 0.738337 0.702799 0.707617 0.684848 0.738179 0.686672 0.720828 0.746152 0.692501 0.745754 0.753527 0.750743 0.756142 0.747589 0.769337 0.719715 0.711817 0.760271 0.699557 0.756058 0.744427 0.6814 0.758983 0.684202 0.73028 0.762796 0.717946 0.741183 0.750115 0.732505 0.757949 0.695307 0.70507 0.752812 0.726622 0.753167 0.745887 0.724311 0.697398 0.735341 0.717913 0.724594 0.730559 0.721673 0.752553 0.772253 0.763764 0.760033 0.752006 0.683116 0.684009 0.714115 0.752872 0.768233 0.732834 0.713388 0.75751 0.734978 0.734154 0.745143 0.756566 0.754888 0.694762 0.717078 0.766293 0.73832 0.724715 0.659453 0.700191 0.678022 0.709003 0.741099 0.723444 0.754217 0.743899 0.748431 0.751618 0.702711 0.754909 0.729459 0.738983 0.754098 0.75783 0.743812 0.708002 0.741906 0.743446 0.728292 0.734248 0.737454 0.74503 0.685828 0.735125 0.749934 0.714642 0.757887 0.741453 0.709719 0.744475 0.744488 0.714094 0.691792 0.680871 0.7605 0.718437 0.708864 0.747825 0.753779 0.762165 0.752944 0.73013 0.705238 0.739487 0.749125 0.711473 0.720364 0.709207 0.754998 0.731138 0.73655 0.75978 0.712587 0.700817 0.744762 0.752932 0.718874 0.693454 0.736343 0.733091 0.755851 0.764346 0.750569 0.729482 0.749794 0.762447 0.724138 0.741519 0.746018 0.71724 0.760255 0.734854 0.746329 0.76432 0.682578 0.752281 0.730246 0.760659 0.717264 0.763814 0.762813 0.765276 0.732559 0.755072 0.757215 0.731376 0.765381 0.709167 0.683023 0.766304 0.745835 0.755347 0.72366 0.72599 0.759621 0.70031 0.747061 0.740592 0.718357 0.746364 0.717925 0.715329 0.747795 0.719371 0.765858 0.753416 0.745702 0.750391 0.717396 0.750072 0.747251 0.741101 0.760877 0.69962 0.693154 0.714882 0.746261 0.751356 0.730257 0.707023 0.718316 0.651134 0.750521 0.730721 0.718863 0.75975 0.757324 0.729162 0.766669 0.72288 0.757203 0.756465 0.685275 0.726669 0.765995 0.717897 0.755153 0.758564 0.751442 0.740582 0.760978 0.716298 0.744103 0.747694 0.673425 0.726588 0.75823 0.706699 0.749199 0.668852 0.712468 0.749763 0.722716 0.753252 0.71667 0.740055 0.693869 0.732831 0.685769 0.763113 0.712162 0.697393 0.744629 0.677382 0.720617 0.733372 0.73366 0.758049 0.739239 0.735623 0.733529 0.755352 0.743774 0.722162 0.71182 0.739233 0.707278 0.741846 0.742863 0.749108 0.6749 0.727524 0.718803 0.749864 0.707274 0.735122 0.760053 0.745384 0.73928 0.754266 0.710209 0.744694 0.721895 0.710709 0.729809 0.717623 0.737694 0.69958 0.670326 0.755662 0.759765 0.757047 0.675663 0.72276 0.694806 0.7669 0.696832 0.736737 0.759712 0.733644 0.755037 0.712284 0.771226 0.722048 0.662058 0.743932 0.73146 0.682219 0.722084 0.731829 0.720002 0.759424 0.751583 0.747882 0.725572 0.739955 0.742406 0.714399 0.741634 0.737444 0.679262 0.756634 0.746659 0.725134 0.692225 0.756537 0.759747 0.771981
344 0.7307676281179138 0.751665 0.707098 0.675668 0.746233 0.732582 0.72543 0.653826 0.712163 0.759698 0.657555 0.737621 0.71733 0.689989 0.690809 0.7336 0.746099 0.727825 0.731395 0.723134 0.714396 0.756504 0.752034 0.744521 0.751355 0.752846 0.748607 0.725462 0.710632 0.748725 0.679471 0.746021 0.763289 0.764216 0.727836 0.698239 0.712826 0.749636 0.714796 0.745975 0.731686 0.755541 0.747694 0.722622 0.704458 0.749818 0.722921 0.747584 0.762744 0.760157 0.745384 0.735401 0.732933 0.73689 0.677535 0.761574 0.733011 0.682578 0.762718 0.734386 0.666229 0.73161 0.730355 0.73167 0.7703 0.764287 0.716616 0.73404 0.72295 0.687896 0.714864 0.731729 0.665528 0.745506 0.653092 0.752761 0.757954 0.73024 0.725666 0.66149 0.708152 0.738205 0.741868 0.728189 0.701753 0.754487 0.747061 0.756698 0.732792 0.750917 0.744488 0.692335 0.713713 0.694762 0.756174 0.676668 0.748679 0.6792 0.719552 0.681005 0.702936 0.714115 0.673804 0.721033 0.709991 0.734542 0.747718 0.691634 0.7517 0.727171 0.746949 0.754898 0.771705 0.758513 0.707108 0.766798 0.752665 0.756574 0.770184 0.754418 0.744387 0.720428 0.677183 0.707343 0.745134 0.710495 0.714408 0.750019 0.719626 0.728614 0.746701 0.755148 0.719665 0.757076 0.705969 0.759451 0.720625 0.744461 0.72438 0.696224 0.741559 0.716318 0.747895 0.733766 0.701086 0.757324 0.761442 0.742832 0.719015 0.724138 0.739808 0.70776 0.748954 0.714695 0.738305 0.69858 0.749089 0.766603 0.682229 0.71142 0.762949 0.753576 0.745325 0.70182 0.741781 0.763743 0.729984 0.741882 0.732991 0.740697 0.733373 0.755689 0.616166 0.716735 0.75722 0.706576 0.754249 0.759183 0.745405 0.753014 0.716255 0.75526 0.714882 0.705692 0.693434 0.753939 0.707873 0.69958 0.679723 0.701539 0.748353 0.762642 0.728086 0.739281 0.68984 0.749799 0.73614 0.725074 0.71207 0.755838 0.710153 0.754645 0.757159 0.620509 0.735273 0.72195 0.743644 0.73981 0.684298 0.764301 0.744395 0.74395 0.753984 0.766415 0.722167 0.74787 0.7411 0.75948 0.743899 0.738709 0.760132 0.745645 0.73713 0.74233 0.671178 0.65887 0.721926 0.729243 0.751163 0.713228 0.741146 0.71754 0.707273 0.67524 0.707888 0.731861 0.730209 0.75368 0.760752 0.749588 0.725525 0.752281 0.737754 0.705238 0.754661 0.703574 0.770885 0.745326 0.679386 0.691836 0.71818 0.712331 0.709024 0.707855 0.7009 0.763427 0.71398 0.703201 0.692185 0.762214 0.75043 0.754581 0.75565 0.722084 0.74625 0.758564 0.735187 0.729299 0.74502 0.692626 0.765915 0.745881 0.724295 0.746792 0.766515 0.732567 0.769236 0.702613 0.717209 0.704705 0.765222 0.749587 0.723598 0.733578 0.715716 0.719974 0.71731 0.708486 0.739295 0.760979 0.75193 0.765557 0.760668 0.736157 0.706359 0.753824 0.746465 0.692522 0.676119 0.76475 0.729889 0.741275 0.73766 0.741954 0.745254 0.718171 0.761342 0.706885 0.750429 0.763496 0.739073 0.676523 0.759746 0.746131 0.644476 0.729374 0.743448 0.753834 0.735114 0.732959 0.724109 0.751537 0.735244 0.690427 0.691753 0.712101 0.715541 0.75017 0.762563 0.720828 0.698138 0.757894 0.736625 0.743932 0.742809 0.747676 0.71182 0.734299 0.765824 0.750496 0.767611 0.741018 0.713467 0.762757 0.681079 0.749807 0.735685 0.764941 0.759879 0.751312 0.74809 0.738321 0.754539 0.703445 0.672996 0.727482 0.706427 0.731152 0.764555 0.726588 0.693935 0.762713 0.732571 0.755564 0.742056 0.734921 0.764447 0.767537 0.754486 0.700391 0.729554 0.766416 0.701042 0.749861 0.72142 0.754316 0.740306 0.735307 0.71712 0.76183 0.756414 0.718324 0.746145 0.733463 0.76625 0.724779 0.724735 0.733981 0.756818 0.759487 0.760517 0.755697 0.76044 0.755682 0.712533 0.726518 0.752335 0.705993 0.739525 0.746578 0.755385 0.679252 0.747013 0.678957 0.723965 0.667054 0.709932 0.72777 0.756001 0.748655 0.745479 0.749251 0.712118 0.71246 0.730559 0.761549 0.746283 0.737613 0.709671 0.72635 0.758819 0.737645 0.701333 0.696637 0.756774 0.742925 0.762335 0.767583 0.752457 0.71992 0.718278 0.766739 0.739758 0.734576 0.750492 0.747451 0.71253 0.696864 0.71873 0.669442 0.725422 0.691017
345 0.7318669954648526 0.750623 0.717241 0.75624 0.718171 0.763972 0.746243 0.688408 0.724849 0.730268 0.748882 0.745586 0.758557 0.756772 0.761235 0.743644 0.752989 0.736859 0.701292 0.75896 0.728694 0.75665 0.75161 0.6871 0.749086 0.747759 0.746375 0.677026 0.743301 0.657902 0.675265 0.758968 0.712811 0.766097 0.74722 0.714519 0.738563 0.75511 0.744511 0.741761 0.721674 0.746488 0.747488 0.724362 0.711588 0.723829 0.701568 0.729659 0.726589 0.651244 0.756759 0.708815 0.760204 0.746745 0.748575 0.697816 0.755354 0.743899 0.710286 0.74719 0.754006 0.735425 0.736035 0.742055 0.742324 0.727069 0.761153 0.720184 0.756937 0.757462 0.7248 0.69366 0.756777 0.745382 0.735328 0.751537 0.719354 0.759563 0.71475 0.758349 0.736108 0.746056 0.723436 0.758448 0.763131 0.761037 0.762552 0.697641 0.746854 0.738767 0.751378 0.744286 0.725649 0.676133 0.736362 0.758527 0.740025 0.738478 0.749138 0.730015 0.717627 0.696636 0.660969 0.74019 0.716077 0.751534 0.70947 0.763029 0.748185 0.764286 0.718807 0.764249 0.725501 0.760888 0.736197 0.763509 0.683272 0.748336 0.749818 0.728694 0.748252 0.762805 0.755231 0.700899 0.702742 0.75437 0.743058 0.755396 0.671464 0.680788 0.735892 0.747899 0.761103 0.717177 0.762928 0.700414 0.724735 0.669442 0.72586 0.730553 0.732417 0.751223 0.722067 0.750262 0.71391 0.743658 0.71473 0.728361 0.727182 0.700185 0.722849 0.713542 0.748484 0.765219 0.72378 0.673155 0.699972 0.748976 0.707098 0.762848 0.756172 0.751263 0.620511 0.770086 0.69556 0.729713 0.678957 0.728941 0.741417 0.761813 0.724936 0.748118 0.754065 0.743837 0.75113 0.714911 0.733681 0.739576 0.72364 0.728374 0.763814 0.766095 0.739714 0.683076 0.744911 0.725506 0.749063 0.730525 0.752855 0.755949 0.692184 0.74235 0.626773 0.705969 0.739593 0.755065 0.762328 0.709353 0.714047 0.692859 0.747732 0.693934 0.754518 0.71541 0.755776 0.760537 0.750905 0.752184 0.686163 0.746392 0.749082 0.765782 0.753845 0.720877 0.718646 0.741017 0.741361 0.650082 0.743643 0.725851 0.766757 0.742824 0.748892 0.739617 0.731764 0.746033 0.760439 0.744059 0.723891 0.741679 0.719892 0.738952 0.719367 0.76557 0.714138 0.765879 0.65887 0.698239 0.736019 0.731983 0.691317 0.754741 0.770615 0.707247 0.74772 0.734677 0.706734 0.744878 0.734431 0.737363 0.679723 0.763344 0.684116 0.739435 0.758508 0.696864 0.734518 0.747412 0.704841 0.748707 0.758979 0.733305 0.740556 0.728783 0.758849 0.760558 0.698614 0.690564 0.730271 0.691813 0.760685 0.740116 0.75474 0.701668 0.757258 0.725556 0.738323 0.717018 0.719014 0.730363 0.718664 0.72053 0.735726 0.728865 0.745407 0.748398 0.704057 0.765751 0.750391 0.715979 0.765762 0.769872 0.767368 0.685741 0.746669 0.661896 0.725709 0.733646 0.730266 0.694755 0.768573 0.713387 0.716892 0.736682 0.69999 0.728533 0.749597 0.6994 0.740566 0.723933 0.737293 0.708152 0.769243 0.711566 0.715784 0.756893 0.671178 0.665528 0.700391 0.74189 0.759181 0.743585 0.751566 0.765631 0.746121 0.726334 0.67831 0.718288 0.700102 0.705239 0.740473 0.738153 0.760908 0.745356 0.752238 0.704706 0.729116 0.737184 0.764484 0.745642 0.751205 0.757024 0.727212 0.744817 0.709479 0.752266 0.736553 0.757162 0.687316 0.769139 0.721245 0.729195 0.740618 0.769213 0.73472 0.71142 0.725245 0.76076 0.753536 0.768262 0.726589 0.746662 0.736108 0.677534 0.758725 0.760798 0.702852 0.714084 0.742695 0.719137 0.737698 0.756718 0.752889 0.703575 0.718831 0.761232 0.738579 0.74911 0.736794 0.719805 0.748596 0.717094 0.741757 0.752683 0.739498 0.757155 0.740652 0.712086 0.768757 0.763122 0.742748 0.66208 0.733001 0.690091 0.73026 0.734582 0.714093 0.746949 0.734937 0.72676 0.733809 0.759287 0.73775 0.707073 0.699739 0.69948 0.744105 0.737459 0.754719 0.751166 0.763899 0.748002 0.76494 0.757199 0.764619 0.742107 0.70361 0.686872 0.735435 0.730269 0.764623 0.721199 0.730355 0.682578 0.725754 0.676523 0.747837 0.758044 0.731296 0.702824 0.688621 0.707298 0.755637 0.737547 0.752291 0.750637 0.744569 0.688382 0.701175 0.698976 0.691834 0.679386
346 0.7322432857142857 0.757926 0.696778 0.748011 0.767109 0.749339 0.738709 0.728525 0.715056 0.752852 0.766778 0.753337 0.756759 0.747545 0.731198 0.753035 0.728072 0.76275 0.718366 0.759001 0.737194 0.768824 0.706208 0.72802 0.760795 0.669479 0.671812 0.738909 0.723611 0.692235 0.727991 0.732459 0.734459 0.756227 0.700383 0.744628 0.74849 0.747681 0.739778 0.764703 0.728819 0.730363 0.757024 0.66964 0.723963 0.702851 0.770657 0.760967 0.71068 0.739829 0.733193 0.749922 0.763837 0.758601 0.757509 0.728713 0.674186 0.724235 0.712141 0.67437 0.743433 0.755016 0.756625 0.758652 0.696244 0.686306 0.725119 0.717338 0.762148 0.757769 0.708623 0.768776 0.755814 0.75556 0.68855 0.737629 0.760924 0.741085 0.754405 0.718088 0.759775 0.733934 0.720419 0.735132 0.700866 0.758706 0.747283 0.736906 0.678227 0.750209 0.760317 0.761249 0.75624 0.702927 0.709833 0.732705 0.727068 0.767105 0.766486 0.752185 0.753338 0.762008 0.698596 0.71665 0.746075 0.743233 0.723844 0.675722 0.751673 0.754596 0.759952 0.750856 0.768022 0.758511 0.752439 0.750642 0.724849 0.756578 0.699061 0.763059 0.749725 0.733939 0.752333 0.7273 0.710236 0.741484 0.729185 0.739623 0.752593 0.746252 0.766431 0.661291 0.74493 0.675973 0.755336 0.758754 0.7532 0.754776 0.713177 0.721434 0.738753 0.754921 0.756784 0.755609 0.722655 0.749761 0.743899 0.762542 0.727726 0.7523 0.764376 0.732414 0.729745 0.748627 0.728374 0.750807 0.7377 0.705749 0.737952 0.69563 0.751329 0.730727 0.753911 0.683819 0.728071 0.718653 0.725409 0.701452 0.748834 0.683752 0.754333 0.759674 0.748904 0.728328 0.758957 0.687067 0.695042 0.744103 0.698927 0.74675 0.758546 0.762834 0.730266 0.731048 0.750181 0.759279 0.747053 0.689385 0.732827 0.747167 0.754022 0.734619 0.707802 0.724954 0.724073 0.75029 0.758096 0.725462 0.711874 0.735318 0.740205 0.763931 0.679119 0.746221 0.757837 0.755049 0.743751 0.736362 0.738214 0.709092 0.762303 0.700549 0.758626 0.675609 0.712884 0.757162 0.738262 0.70227 0.730292 0.698975 0.687221 0.733022 0.701541 0.75579 0.750865 0.714107 0.727425 0.736442 0.743688 0.76356 0.754591 0.753184 0.733222 0.730355 0.723569 0.732418 0.74056 0.722177 0.740186 0.723724 0.73579 0.728703 0.725153 0.749504 0.746405 0.743416 0.744982 0.734545 0.705078 0.747625 0.758071 0.752611 0.764262 0.670588 0.729067 0.75196 0.671373 0.742113 0.718293 0.751291 0.736307 0.7102 0.655105 0.761634 0.762954 0.727056 0.755516 0.714146 0.725152 0.749497 0.748951 0.730983 0.650082 0.68913 0.74823 0.692694 0.739803 0.75097 0.729175 0.707073 0.673954 0.754185 0.723389 0.743568 0.686428 0.745984 0.710286 0.740515 0.75586 0.704236 0.739804 0.768234 0.68146 0.756389 0.740162 0.753257 0.74257 0.670909 0.757416 0.668729 0.678324 0.757996 0.741077 0.754862 0.758961 0.727639 0.729776 0.767146 0.716052 0.674159 0.749437 0.749259 0.750696 0.72931 0.705847 0.689036 0.75606 0.709533 0.676523 0.744364 0.690091 0.73541 0.742047 0.771262 0.750815 0.696718 0.732755 0.74925 0.747521 0.719137 0.754519 0.746021 0.74263 0.752635 0.723928 0.731035 0.761048 0.749666 0.696864 0.752352 0.675634 0.692 0.683546 0.711896 0.752262 0.74874 0.726589 0.661896 0.719396 0.733837 0.704217 0.748793 0.771777 0.722089 0.726459 0.768948 0.733001 0.732319 0.715411 0.659513 0.758489 0.732797 0.762335 0.73871 0.740224 0.758642 0.686203 0.726589 0.751051 0.688687 0.740263 0.727627 0.72048 0.713615 0.761202 0.745262 0.707247 0.762698 0.753128 0.737808 0.74203 0.759968 0.695617 0.757354 0.766005 0.698684 0.736697 0.743168 0.762026 0.752831 0.752163 0.71625 0.748807 0.744999 0.746614 0.743478 0.751556 0.722361 0.7203 0.745946 0.655693 0.687519 0.740877 0.721573 0.756272 0.756239 0.744136 0.694135 0.769131 0.650848 0.748255 0.761259 0.746732 0.698487 0.7254 0.686627 0.680255 0.753274 0.708396 0.706734 0.724357 0.732655 0.710012 0.763574 0.747858 0.735282 0.735268 0.740302 0.757207 0.662636 0.749583 0.73429 0.728097 0.710085 0.750906 0.753375 0.688123 0.619973 0.738473 0.714706 0.736777 0.747384
347 0.7325004603174604 0.744096 0.734404 0.749563 0.7511 0.740892 0.674161 0.760722 0.768299 0.758192 0.761959 0.696244 0.740787 0.68421 0.735991 0.70068 0.749654 0.714706 0.669479 0.763887 0.740205 0.748671 0.705078 0.759718 0.714665 0.756041 0.752456 0.762889 0.730891 0.724516 0.701308 0.726107 0.749202 0.756385 0.71773 0.743807 0.772097 0.740764 0.739338 0.726828 0.76785 0.725604 0.701788 0.72543 0.74934 0.672359 0.68075 0.757234 0.737436 0.688442 0.732198 0.71002 0.768154 0.709834 0.731734 0.740323 0.769149 0.744823 0.749021 0.763549 0.685233 0.695428 0.721878 0.731603 0.762055 0.694535 0.734948 0.736585 0.746574 0.757381 0.750966 0.69563 0.741196 0.722888 0.726829 0.750508 0.727309 0.741087 0.671248 0.746001 0.754502 0.72048 0.768819 0.723852 0.736669 0.638156 0.718444 0.741632 0.746827 0.741516 0.718782 0.762013 0.670899 0.730382 0.739104 0.768915 0.702764 0.697082 0.69528 0.745947 0.756927 0.69666 0.759497 0.761509 0.690338 0.72551 0.659842 0.693236 0.682787 0.766075 0.757301 0.696538 0.759115 0.685233 0.744355 0.724235 0.767719 0.707073 0.742625 0.736071 0.719787 0.755172 0.75251 0.687271 0.750591 0.71068 0.740361 0.768381 0.733354 0.728166 0.759267 0.745179 0.750683 0.697714 0.727887 0.735752 0.745549 0.764043 0.740938 0.742013 0.748148 0.679079 0.71866 0.680768 0.740924 0.748796 0.675126 0.688256 0.706291 0.713957 0.727782 0.748951 0.75937 0.671258 0.744252 0.763776 0.732733 0.760564 0.765202 0.707243 0.73732 0.734032 0.751582 0.732756 0.748373 0.769305 0.743201 0.725136 0.74335 0.754079 0.754432 0.745511 0.728285 0.767303 0.721237 0.732703 0.756745 0.707785 0.756121 0.748032 0.748752 0.710396 0.717766 0.685054 0.704432 0.714094 0.726099 0.707713 0.758512 0.750757 0.766527 0.690124 0.750105 0.734375 0.724461 0.74818 0.701102 0.759709 0.720239 0.742321 0.747678 0.750425 0.758865 0.681702 0.672649 0.760672 0.762916 0.674113 0.761829 0.759845 0.728285 0.744493 0.723077 0.686306 0.747053 0.761336 0.75099 0.72149 0.735588 0.76264 0.767109 0.744628 0.687064 0.749299 0.708776 0.749798 0.75524 0.748747 0.751678 0.714066 0.761336 0.700274 0.763594 0.73626 0.757163 0.739252 0.736144 0.752 0.709526 0.713869 0.733908 0.701468 0.726481 0.70971 0.747238 0.740004 0.719653 0.732503 0.74014 0.75546 0.736363 0.707554 0.759709 0.744504 0.726892 0.761467 0.753598 0.702671 0.720977 0.698684 0.752835 0.73059 0.733193 0.740465 0.754632 0.754288 0.749325 0.712106 0.714547 0.765267 0.695298 0.724356 0.746749 0.672262 0.751742 0.737015 0.69975 0.709448 0.711448 0.763516 0.760833 0.746461 0.69726 0.686901 0.748011 0.755472 0.754631 0.702608 0.744982 0.74106 0.750013 0.763423 0.763063 0.750011 0.736938 0.751227 0.712483 0.744096 0.769469 0.764849 0.728369 0.717493 0.717103 0.734692 0.678324 0.739766 0.75911 0.735419 0.751851 0.713739 0.746398 0.715055 0.740986 0.756792 0.747653 0.717425 0.743553 0.752717 0.747367 0.706376 0.721402 0.766301 0.698802 0.695037 0.720597 0.745494 0.674727 0.737532 0.69927 0.729174 0.735156 0.690032 0.73846 0.748807 0.749017 0.700463 0.729696 0.754582 0.752207 0.748032 0.742208 0.749543 0.749689 0.751744 0.747412 0.721087 0.754569 0.745624 0.71001 0.755008 0.68072 0.750515 0.752242 0.741794 0.75981 0.688687 0.754712 0.760519 0.74427 0.763402 0.71436 0.749836 0.756399 0.729169 0.684662 0.741752 0.751496 0.732226 0.749431 0.764273 0.762705 0.712729 0.727726 0.72659 0.743401 0.750609 0.706165 0.750096 0.758966 0.751088 0.749398 0.702195 0.655004 0.750731 0.76545 0.70855 0.752315 0.743751 0.718292 0.71994 0.76652 0.685192 0.687082 0.758761 0.761712 0.691999 0.727672 0.744982 0.722582 0.750516 0.687468 0.6548 0.737134 0.760552 0.766483 0.774458 0.684551 0.741381 0.659513 0.763736 0.730394 0.725804 0.719782 0.731045 0.679119 0.748164 0.769782 0.755977 0.714494 0.768947 0.766879 0.738557 0.755513 0.707331 0.719673 0.738833 0.676244 0.699988 0.760938 0.745107 0.704632 0.738871 0.7398 0.757298 0.722566 0.697822 0.700633 0.748698 0.763864 0.713413 0.712601 0.773819
348 0.732178136054422 0.699414 0.736105 0.762921 0.742938 0.690103 0.701693 0.739246 0.764273 0.700447 0.764591 0.745321 0.712795 0.704863 0.740864 0.709676 0.71726 0.765527 0.758114 0.71719 0.739103 0.686048 0.710683 0.750918 0.697289 0.744822 0.719006 0.727953 0.723939 0.679706 0.760988 0.749888 0.709533 0.709845 0.710954 0.710727 0.682048 0.749021 0.707733 0.769368 0.717647 0.752271 0.666187 0.753211 0.684911 0.758717 0.7613 0.722426 0.75991 0.744946 0.719568 0.690032 0.691241 0.71024 0.739352 0.758193 0.674246 0.728894 0.753597 0.768447 0.766845 0.727901 0.756457 0.747244 0.701785 0.710647 0.722997 0.764163 0.736249 0.719094 0.746856 0.715488 0.745814 0.681561 0.756391 0.751579 0.767781 0.759535 0.752423 0.693694 0.765022 0.720404 0.719092 0.758597 0.755998 0.744281 0.747991 0.667611 0.751201 0.735492 0.761181 0.698659 0.736928 0.697105 0.741736 0.751674 0.74617 0.680822 0.713255 0.755565 0.659302 0.726631 0.741917 0.740711 0.765798 0.725063 0.766688 0.754612 0.69773 0.754533 0.681082 0.684201 0.751693 0.743044 0.762303 0.71631 0.695624 0.762965 0.707786 0.762792 0.715612 0.755877 0.685505 0.714469 0.696909 0.745142 0.749109 0.702723 0.737782 0.74672 0.766149 0.729616 0.754384 0.752288 0.699988 0.762084 0.765395 0.762234 0.750682 0.761017 0.719033 0.667132 0.745919 0.744899 0.75357 0.744435 0.760875 0.73503 0.755468 0.748668 0.719309 0.678074 0.725702 0.727357 0.762916 0.715176 0.719201 0.730038 0.740596 0.766829 0.739659 0.69563 0.74407 0.765492 0.72432 0.740419 0.725049 0.692495 0.766263 0.710769 0.768947 0.705137 0.666363 0.740186 0.767064 0.748855 0.755563 0.734264 0.731981 0.709226 0.665417 0.735103 0.709056 0.761088 0.751552 0.685413 0.674112 0.753319 0.756648 0.712808 0.755881 0.750382 0.732198 0.744521 0.756505 0.716657 0.74414 0.734124 0.770034 0.70296 0.751937 0.748081 0.737792 0.772445 0.710003 0.68618 0.713564 0.746805 0.737166 0.723397 0.704427 0.75352 0.737968 0.727567 0.690833 0.74081 0.7085 0.765333 0.745624 0.768442 0.732581 0.749882 0.70855 0.745515 0.755985 0.745663 0.709332 0.695298 0.763133 0.755705 0.744331 0.739316 0.736307 0.764926 0.750844 0.654905 0.715613 0.726407 0.731729 0.697785 0.697822 0.71718 0.750726 0.717269 0.737299 0.696027 0.740978 0.734223 0.700356 0.729163 0.745188 0.763995 0.77231 0.737932 0.74077 0.666185 0.747377 0.655004 0.746892 0.755714 0.755541 0.754033 0.771341 0.722966 0.707828 0.727448 0.73948 0.763002 0.71436 0.748894 0.651152 0.703221 0.735366 0.695008 0.742406 0.740799 0.739007 0.6933 0.772724 0.762101 0.721878 0.703531 0.763402 0.750042 0.743169 0.737435 0.763749 0.763771 0.748827 0.738685 0.769351 0.736559 0.713413 0.759711 0.763459 0.766979 0.732038 0.757303 0.759705 0.753392 0.710674 0.708417 0.716987 0.737663 0.766114 0.714865 0.688855 0.737008 0.659717 0.711309 0.736478 0.743915 0.759583 0.688146 0.721333 0.703539 0.747043 0.756963 0.761399 0.749562 0.754121 0.736962 0.770119 0.703263 0.759401 0.75911 0.752241 0.73855 0.768886 0.721642 0.738592 0.768111 0.675321 0.747057 0.716065 0.731777 0.719653 0.676389 0.749543 0.730892 0.769519 0.745067 0.759723 0.716004 0.7577 0.722337 0.710853 0.751523 0.713941 0.673275 0.765752 0.756336 0.736574 0.695707 0.721117 0.753134 0.74818 0.706767 0.743291 0.705598 0.728485 0.746151 0.755157 0.695202 0.704331 0.740848 0.709679 0.76032 0.694877 0.765531 0.730695 0.73494 0.751673 0.758005 0.750591 0.761117 0.758761 0.741111 0.720327 0.708097 0.740121 0.733369 0.761701 0.761736 0.761494 0.767952 0.751781 0.749784 0.74001 0.754484 0.659842 0.731557 0.744044 0.711448 0.749233 0.709513 0.720222 0.747917 0.6517 0.736219 0.765971 0.708565 0.740015 0.741244 0.747425 0.739209 0.697356 0.752857 0.709575 0.709751 0.726099 0.70493 0.75546 0.753045 0.741502 0.745976 0.746166 0.755575 0.749415 0.711497 0.682791 0.771146 0.75122 0.729615 0.74128 0.708342 0.752981 0.675593 0.751264 0.66819 0.741952 0.684662 0.758418 0.765403 0.707242 0.727329 0.751851 0.665396 0.755396 0.710558 0.722886 0.742831
349 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281 0.755281
350 0.7508897120181407 0.744648 0.758008 0.756472 0.761651 0.748428 0.746869 0.771738 0.732869 0.727093 0.722244 0.741902 0.745671 0.764519 0.758745 0.71803 0.754557 0.769677 0.740278 0.754985 0.750411 0.769223 0.744815 0.755426 0.729806 0.766808 0.763602 0.743546 0.766756 0.764924 0.742207 0.76565 0.742391 0.748417 0.725411 0.733486 0.759463 0.758819 0.740013 0.729136 0.769838 0.767305 0.76209 0.756297 0.730308 0.755282 0.768928 0.763931 0.731544 0.767735 0.767386 0.755282 0.754281 0.737949 0.721184 0.767957 0.758767 0.733237 0.746255 0.718121 0.766968 0.716682 0.738091 0.770084 0.739698 0.767394 0.762203 0.767391 0.769781 0.746858 0.756661 0.740335 0.757375 0.743151 0.769466 0.762604 0.746944 0.752284 0.756437 0.770944 0.729717 0.769255 0.732688 0.761059 0.753081 0.766775 0.756808 0.762562 0.723456 0.738454 0.766755 0.769744 0.719318 0.770027 0.768829 0.731137 0.758076 0.749782 0.770277 0.720505 0.737459 0.76804 0.755949 0.758425 0.750032 0.720448 0.743639 0.770674 0.743171 0.75821 0.737927 0.728633 0.739987 0.765778 0.770346 0.760568 0.767269 0.741464 0.7513 0.75215 0.749786 0.759159 0.757064 0.754228 0.760896 0.754046 0.744634 0.755282 0.767375 0.745477 0.768005 0.760697 0.72931 0.742188 0.721857 0.759499 0.755788 0.769525 0.763288 0.767603 0.747857 0.726476 0.755282 0.747669 0.731042 0.769354 0.76923 0.720111 0.721248 0.735511 0.744898 0.746803 0.722902 0.746441 0.769756 0.762469 0.74128 0.76998 0.757397 0.744242 0.755282 0.755282 0.724165 0.729721 0.762633 0.740187 0.759408 0.755282 0.761452 0.757572 0.754316 0.762383 0.755282 0.755491 0.745897 0.76734 0.755943 0.733287 0.721014 0.75944 0.734213 0.770207 0.767083 0.735091 0.741343 0.76639 0.755195 0.759164 0.755282 0.747993 0.753268 0.766834 0.736978 0.761056 0.755307 0.76623 0.760148 0.716904 0.745044 0.765265 0.7301 0.743751 0.765448 0.768298 0.73751 0.754844 0.77002 0.768341 0.765825 0.757789 0.751405 0.767229 0.760108 0.755282 0.741558 0.768424 0.768178 0.755282 0.755282 0.746042 0.718734 0.764074 0.760677 0.741914 0.757341 0.741565 0.757218 0.757298 0.762703 0.739466 0.765689 0.762851 0.758706 0.73811 0.710048 0.759957 0.768613 0.768429 0.729578 0.755282 0.73888 0.746251 0.763279 0.75495 0.768433 0.768812 0.754408 0.727853 0.755914 0.727698 0.749119 0.758462 0.757505 0.75851 0.736652 0.734718 0.736951 0.768097 0.766809 0.717843 0.755282 0.739873 0.746313 0.733604 0.725519 0.768705 0.770674 0.73253 0.737841 0.755282 0.757489 0.742819 0.739532 0.749475 0.76578 0.755282 0.757939 0.758949 0.761692 0.728814 0.762718 0.769693 0.765706 0.755282 0.755282 0.766983 0.726458 0.749073 0.769095 0.737635 0.761559 0.752547 0.755282 0.729805 0.768643 0.760881 0.751587 0.759862 0.756799 0.751446 0.767658 0.731252 0.755282 0.755282 0.74636 0.762686 0.741357 0.75656 0.722409 0.727086 0.741008 0.763374 0.746466 0.738767 0.767676 0.751783 0.745084 0.767613 0.767122 0.721991 0.734547 0.760105 0.730509 0.751369 0.767086 0.744455 0.730362 0.748813 0.74194 0.758844 0.722508 0.725748 0.712381 0.749982 0.767559 0.716496 0.73334 0.736333 0.761417 0.767792 0.758671 0.767812 0.736737 0.766547 0.76677 0.729935 0.736963 0.729406 0.761265 0.725008 0.744578 0.746139 0.759257 0.747767 0.761209 0.766396 0.743965 0.715532 0.764999 0.752777 0.768526 0.767464 0.755282 0.749181 0.752963 0.7668 0.761016 0.76239 0.715785 0.757456 0.72644 0.742797 0.761269 0.767958 0.723266 0.768695 0.766281 0.754846 0.740074 0.763326 0.769903 0.760259 0.738302 0.73947 0.74432 0.73931 0.714315 0.764731 0.722297 0.757084 0.723468 0.763235 0.768745 0.740179 0.723401 0.70429 0.746019 0.767142 0.749102 0.726983 0.76609 0.771203 0.748234 0.721434 0.769315 0.766471 0.768543 0.748867 0.759726 0.742896 0.76873 0.723517 0.736956 0.767149 0.762482 0.765679 0.767293 0.733672 0.724959 0.769869 0.763488 0.729726 0.767093 0.728441 0.759025 0.752879 0.729329 0.756308 0.77006 0.744639 0.723481 0.764737 0.770186 0.748396 0.757673 0.763839 0.761155 0.76287 0.752382 0.763837 0.765478 0.760385
351 0.7472722199546485 0.766896 0.721433 0.76213 0.733544 0.769672 0.760454 0.757489 0.711062 0.770228 0.740225 0.757152 0.76786 0.770069 0.740334 0.76274 0.76526 0.760193 0.765693 0.749324 0.767923 0.750564 0.76696 0.759499 0.7455 0.769147 0.770866 0.765904 0.746316 0.731319 0.707757 0.764669 0.768908 0.759181 0.764222 0.698865 0.71425 0.763558 0.744923 0.710812 0.725484 0.728813 0.722793 0.743115 0.747428 0.720505 0.730802 0.742732 0.768625 0.737927 0.686703 0.723884 0.731697 0.710518 0.765705 0.758705 0.763636 0.751128 0.765447 0.74926 0.765253 0.769114 0.770185 0.764515 0.749964 0.733325 0.758376 0.737558 0.761354 0.689526 0.728593 0.728569 0.740179 0.756181 0.754165 0.771764 0.732977 0.738116 0.747424 0.746581 0.762751 0.751418 0.764023 0.761689 0.751088 0.740562 0.755525 0.711711 0.715578 0.752868 0.749295 0.751685 0.768745 0.74744 0.748727 0.747763 0.696062 0.768241 0.769911 0.760831 0.716614 0.751637 0.769704 0.730334 0.769875 0.74122 0.699696 0.769775 0.767824 0.726398 0.711615 0.756472 0.746338 0.761821 0.736482 0.73427 0.769056 0.733707 0.768718 0.707614 0.758726 0.767717 0.768332 0.753899 0.752548 0.696927 0.748321 0.770337 0.758751 0.728813 0.707474 0.752393 0.734718 0.768466 0.7561 0.765377 0.769654 0.691827 0.770587 0.730704 0.748186 0.753937 0.721013 0.728633 0.766046 0.767079 0.740772 0.750582 0.727247 0.768474 0.747993 0.767921 0.744382 0.769706 0.769344 0.758193 0.771327 0.762257 0.760378 0.746255 0.758933 0.760938 0.73744 0.768002 0.757456 0.734074 0.751467 0.768896 0.753807 0.738233 0.756068 0.768733 0.758187 0.771402 0.725008 0.754784 0.750414 0.752618 0.764472 0.747623 0.76905 0.731137 0.763769 0.770181 0.743967 0.722279 0.748975 0.74271 0.759355 0.757642 0.766376 0.759164 0.719041 0.747669 0.676556 0.770674 0.763267 0.740729 0.72116 0.7043 0.719222 0.76121 0.710197 0.74826 0.767559 0.707878 0.735417 0.704194 0.73426 0.709549 0.756468 0.752708 0.72171 0.767394 0.750799 0.733827 0.755735 0.737551 0.73551 0.713751 0.746607 0.76821 0.743569 0.759171 0.735466 0.764419 0.734516 0.753892 0.743498 0.760467 0.768359 0.749582 0.756299 0.759485 0.764068 0.74277 0.735514 0.767714 0.766152 0.739551 0.73546 0.738509 0.7458 0.710019 0.742937 0.752473 0.699511 0.760106 0.761245 0.762206 0.765321 0.765301 0.738409 0.758707 0.765127 0.715178 0.752517 0.767812 0.752453 0.746603 0.74537 0.766857 0.767081 0.738196 0.73662 0.757681 0.716904 0.762354 0.756734 0.760944 0.763293 0.746495 0.725587 0.748865 0.756137 0.769975 0.713454 0.766348 0.746783 0.755282 0.765354 0.727879 0.718228 0.741948 0.747395 0.744188 0.756472 0.749452 0.769328 0.748811 0.771335 0.755456 0.750533 0.755194 0.76788 0.769869 0.766721 0.73598 0.754277 0.753557 0.77002 0.758404 0.731544 0.720802 0.767842 0.710885 0.760879 0.7383 0.741692 0.757873 0.739022 0.751514 0.722996 0.768482 0.704543 0.742014 0.752584 0.748244 0.746682 0.764935 0.718242 0.710356 0.751217 0.737635 0.762905 0.767456 0.747078 0.767935 0.713418 0.753158 0.718679 0.707145 0.758941 0.757854 0.675032 0.709245 0.762912 0.764369 0.759902 0.752912 0.721184 0.731837 0.753081 0.733775 0.766326 0.754661 0.758275 0.751952 0.76656 0.767817 0.745084 0.738421 0.716135 0.707447 0.762591 0.747752 0.756212 0.715098 0.752875 0.728057 0.732796 0.768778 0.747495 0.696785 0.733237 0.768893 0.760163 0.765847 0.747754 0.726085 0.706867 0.759577 0.769216 0.728286 0.766724 0.754408 0.754026 0.754522 0.767386 0.752382 0.767384 0.732815 0.759985 0.746975 0.757124 0.752196 0.753915 0.760835 0.767534 0.748233 0.76688 0.738819 0.764891 0.748145 0.732562 0.710815 0.702328 0.745925 0.733242 0.757186 0.756769 0.711818 0.749073 0.740152 0.720571 0.733408 0.767897 0.73386 0.745933 0.769282 0.748949 0.740166 0.758906 0.719909 0.765112 0.762603 0.769803 0.757542 0.735787 0.738935 0.743514 0.763603 0.767337 0.74582 0.763158 0.733551 0.740037 0.742269 0.726333 0.717053 0.767622 0.7297 0.754423 0.762638 0.766821 0.761294 0.767676 0.768829 0.770197 0.723456 0.751997 0.759861
352 0.744604276643991 0.723456 0.767377 0.733321 0.759272 0.759241 0.677162 0.728517 0.746218 0.710356 0.745462 0.731476 0.713467 0.69376 0.769918 0.707369 0.754036 0.730809 0.700833 0.743848 0.758699 0.768356 0.751044 0.74096 0.754355 0.754366 0.739385 0.708599 0.71961 0.766732 0.691692 0.76175 0.768365 0.713706 0.767636 0.694538 0.710546 0.710834 0.768515 0.761473 0.736027 0.739918 0.742237 0.76582 0.744411 0.765719 0.748145 0.734373 0.758823 0.762374 0.706413 0.767225 0.736161 0.739597 0.765112 0.714288 0.755895 0.766607 0.761576 0.769243 0.767554 0.691713 0.768243 0.770355 0.751752 0.769605 0.746425 0.757702 0.755281 0.711615 0.751204 0.690109 0.769825 0.764765 0.765495 0.752213 0.7568 0.712515 0.699696 0.765531 0.762129 0.753001 0.748743 0.751128 0.754982 0.745052 0.769241 0.710585 0.720414 0.737829 0.710097 0.762619 0.725783 0.709144 0.741495 0.768541 0.756608 0.761606 0.750112 0.767613 0.765639 0.77212 0.762336 0.715178 0.721522 0.771164 0.754264 0.770419 0.752165 0.770916 0.739249 0.755839 0.760164 0.738707 0.69003 0.749942 0.735872 0.740603 0.757048 0.7365 0.701596 0.762744 0.768622 0.721411 0.682559 0.756385 0.72363 0.719533 0.756925 0.751639 0.749797 0.760608 0.696622 0.76966 0.719577 0.752805 0.731849 0.765855 0.758904 0.749265 0.75328 0.76976 0.759479 0.734403 0.746959 0.770237 0.763632 0.761988 0.728569 0.717909 0.762087 0.766578 0.750691 0.77031 0.695832 0.770718 0.725508 0.750172 0.713375 0.745891 0.748975 0.686703 0.741674 0.76446 0.726362 0.716888 0.717651 0.735243 0.763227 0.75499 0.735793 0.728642 0.745744 0.771402 0.698683 0.716896 0.744655 0.76094 0.682083 0.729654 0.754269 0.73906 0.748811 0.767946 0.769062 0.771474 0.679078 0.728237 0.760538 0.762659 0.742836 0.686747 0.715274 0.751132 0.766978 0.752599 0.756613 0.724418 0.761266 0.766823 0.751131 0.748814 0.765029 0.760703 0.753805 0.7043 0.750638 0.733974 0.766303 0.750439 0.765886 0.769088 0.770274 0.766527 0.748727 0.744888 0.736209 0.733325 0.758888 0.757957 0.77047 0.76555 0.747097 0.699511 0.762042 0.757653 0.759096 0.725822 0.753069 0.761018 0.742419 0.757703 0.76885 0.769715 0.765012 0.735416 0.767391 0.743388 0.749708 0.741708 0.70247 0.744098 0.723897 0.762162 0.76489 0.7574 0.768924 0.755318 0.732506 0.746694 0.751533 0.757922 0.771439 0.722148 0.729557 0.768632 0.73702 0.770269 0.745478 0.685961 0.76936 0.763521 0.762001 0.758427 0.758019 0.760296 0.719895 0.748802 0.759777 0.675804 0.761292 0.731836 0.771102 0.73844 0.74659 0.733242 0.763519 0.717212 0.751158 0.733419 0.746933 0.707682 0.742014 0.713459 0.726647 0.762144 0.766331 0.707375 0.733656 0.703156 0.764323 0.764845 0.744483 0.767515 0.735865 0.743679 0.718682 0.690901 0.713574 0.764433 0.737091 0.733658 0.769346 0.740151 0.723962 0.746058 0.742202 0.764264 0.726953 0.738405 0.760977 0.745569 0.746836 0.744004 0.746698 0.714949 0.768019 0.76848 0.758321 0.726085 0.72996 0.740837 0.738607 0.690258 0.763829 0.73551 0.755197 0.728346 0.748682 0.762305 0.734986 0.760071 0.715243 0.758864 0.769364 0.683268 0.758358 0.761854 0.757374 0.74506 0.765284 0.710197 0.744405 0.716371 0.763691 0.769101 0.766633 0.729609 0.730953 0.766573 0.745354 0.768743 0.765854 0.712466 0.753736 0.695147 0.74043 0.762667 0.76793 0.765687 0.745501 0.751308 0.73999 0.720845 0.727877 0.752623 0.769356 0.757457 0.74594 0.743321 0.751734 0.744465 0.723506 0.721099 0.7609 0.763293 0.765991 0.753895 0.757225 0.748766 0.704161 0.75715 0.759309 0.743963 0.748138 0.761042 0.751024 0.743458 0.738124 0.737808 0.721623 0.768751 0.752755 0.749667 0.770068 0.762161 0.766697 0.726996 0.718135 0.714793 0.734158 0.74048 0.711062 0.767236 0.767349 0.75773 0.747018 0.734082 0.752093 0.771014 0.723649 0.747078 0.765639 0.753564 0.759928 0.762191 0.740351 0.721176 0.70783 0.745916 0.753516 0.718324 0.751257 0.761127 0.764073 0.732373 0.756565 0.730066 0.750487 0.7349 0.766685 0.755438 0.737664 0.754789 0.767839 0.738561 0.74599 0.762688 0.765626 0.769214 0.752001 0.745073
353 0.7425388526077097 0.767327 0.724221 0.726534 0.760288 0.700783 0.738766 0.766172 0.727493 0.758408 0.752373 0.751392 0.761712 0.767139 0.706413 0.759818 0.745801 0.719543 0.75473 0.767489 0.706462 0.755285 0.717729 0.723783 0.766361 0.767025 0.723506 0.768371 0.752755 0.755178 0.738257 0.764898 0.710312 0.765623 0.701188 0.754846 0.76749 0.746241 0.759712 0.729047 0.69759 0.757511 0.752592 0.740837 0.712793 0.742004 0.713751 0.74202 0.729847 0.753417 0.752923 0.697948 0.735579 0.76647 0.762283 0.750854 0.715862 0.745869 0.670556 0.768606 0.759934 0.752662 0.767565 0.716058 0.728527 0.720973 0.74013 0.768238 0.738882 0.731322 0.721962 0.731248 0.760566 0.758074 0.759522 0.75582 0.754623 0.745466 0.728401 0.753409 0.713139 0.729555 0.701127 0.71017 0.723936 0.699091 0.765763 0.747153 0.752102 0.740752 0.769842 0.769468 0.757899 0.770223 0.702692 0.756541 0.73339 0.748742 0.753422 0.751864 0.736047 0.759062 0.76416 0.750639 0.725893 0.720623 0.740473 0.766607 0.752171 0.72149 0.66173 0.761251 0.728602 0.742354 0.746295 0.755952 0.75745 0.766745 0.708959 0.759118 0.751957 0.768199 0.762839 0.768836 0.741949 0.767164 0.697769 0.715593 0.76691 0.7034 0.749456 0.738259 0.767436 0.743446 0.767115 0.739589 0.676107 0.741495 0.685957 0.714051 0.728345 0.755833 0.712374 0.736706 0.748964 0.719828 0.73569 0.721479 0.738491 0.730758 0.736069 0.73773 0.747417 0.703156 0.733055 0.76257 0.764004 0.766315 0.765719 0.746732 0.713689 0.755917 0.731706 0.764023 0.745862 0.754695 0.727926 0.716316 0.679078 0.748074 0.765229 0.742283 0.770738 0.724301 0.695656 0.760441 0.726598 0.71209 0.739035 0.74691 0.745541 0.751938 0.767814 0.690109 0.746871 0.705212 0.749414 0.73956 0.76424 0.737325 0.745683 0.755113 0.767613 0.729803 0.724233 0.713921 0.753729 0.739395 0.766202 0.761078 0.763506 0.727877 0.759019 0.75978 0.694669 0.730972 0.768091 0.765093 0.769605 0.754625 0.750269 0.763025 0.743599 0.664574 0.762478 0.766324 0.756636 0.731646 0.760023 0.751194 0.728493 0.738039 0.729498 0.733143 0.753046 0.754815 0.721922 0.747273 0.754544 0.759838 0.749777 0.72371 0.721463 0.735092 0.710723 0.722813 0.730688 0.735824 0.709886 0.729521 0.736342 0.76213 0.749019 0.758528 0.691892 0.727072 0.702963 0.769622 0.752879 0.734101 0.713218 0.770008 0.729654 0.740513 0.766909 0.758285 0.681657 0.760056 0.722657 0.74223 0.762935 0.664085 0.766082 0.713642 0.758954 0.74332 0.73758 0.768015 0.741525 0.704676 0.766278 0.755495 0.757476 0.768059 0.744633 0.731282 0.75007 0.742018 0.766053 0.719269 0.769123 0.763124 0.758098 0.733323 0.735704 0.738754 0.752903 0.750603 0.731988 0.741279 0.735652 0.75324 0.645877 0.737259 0.763651 0.743694 0.730975 0.710196 0.764993 0.769599 0.766912 0.758396 0.695189 0.765387 0.76952 0.725248 0.762351 0.757183 0.771023 0.733316 0.759773 0.740738 0.716227 0.75136 0.711549 0.768944 0.693905 0.725512 0.763435 0.754996 0.75173 0.724185 0.745869 0.755969 0.767436 0.731873 0.744519 0.767191 0.720094 0.736246 0.770493 0.769327 0.71173 0.689374 0.706173 0.728501 0.769723 0.714232 0.754474 0.762372 0.772478 0.742539 0.763004 0.715244 0.743743 0.761185 0.733419 0.772192 0.726881 0.703999 0.759872 0.737666 0.767488 0.757616 0.767529 0.766075 0.760265 0.740809 0.729739 0.769389 0.709704 0.766536 0.741077 0.756599 0.710401 0.758365 0.765527 0.767549 0.748795 0.761168 0.751539 0.770427 0.736387 0.756514 0.744526 0.69866 0.711956 0.770048 0.742428 0.766401 0.764354 0.71341 0.770252 0.724828 0.762857 0.721075 0.756695 0.728552 0.694907 0.700438 0.771633 0.761119 0.765885 0.741231 0.710347 0.716862 0.731993 0.772546 0.77 0.759655 0.764357 0.755155 0.735345 0.76885 0.73627 0.753058 0.76628 0.76943 0.743316 0.768316 0.753119 0.739249 0.767105 0.707638 0.7714 0.75369 0.744514 0.769481 0.694472 0.770333 0.763479 0.73759 0.754934 0.731723 0.749014 0.687799 0.758797 0.753806 0.765982 0.743961 0.716044 0.765348 0.760971 0.766279 0.752755 0.738389 0.701624 0.766178 0.763958 0.768684 0.770747 0.749231
354 0.7409749070294784 0.750762 0.717435 0.726532 0.743227 0.763207 0.7496 0.76485 0.75909 0.746133 0.77224 0.727034 0.720084 0.757943 0.764835 0.734831 0.759788 0.729013 0.755077 0.725658 0.667503 0.751931 0.731433 0.743649 0.673968 0.713127 0.769543 0.762197 0.757909 0.768943 0.76893 0.769398 0.765591 0.746951 0.753364 0.76198 0.762168 0.732017 0.699506 0.749226 0.764866 0.758901 0.749961 0.710576 0.699992 0.748733 0.770121 0.768978 0.760558 0.727373 0.746116 0.739904 0.760199 0.712669 0.703999 0.766118 0.681397 0.761826 0.764855 0.761046 0.726376 0.752535 0.725031 0.713139 0.720973 0.698766 0.730292 0.763271 0.746696 0.725135 0.765109 0.694907 0.748575 0.764152 0.726237 0.723113 0.743253 0.698867 0.763607 0.730815 0.729847 0.741279 0.76579 0.762113 0.752745 0.684431 0.762488 0.7328 0.757149 0.724186 0.695681 0.68727 0.759549 0.719407 0.718682 0.755042 0.766889 0.732238 0.74754 0.700614 0.76652 0.755881 0.756618 0.728579 0.766904 0.764809 0.684674 0.76865 0.696901 0.758271 0.698388 0.757497 0.744635 0.717095 0.745951 0.767989 0.702214 0.722689 0.759821 0.737584 0.74476 0.75902 0.766383 0.760603 0.751625 0.756769 0.742538 0.756228 0.707568 0.747541 0.740506 0.732273 0.747494 0.765837 0.717799 0.756327 0.761011 0.746411 0.66173 0.76059 0.749355 0.741456 0.74653 0.751827 0.717879 0.762545 0.763524 0.743005 0.76982 0.731043 0.763633 0.764499 0.764305 0.755468 0.739095 0.744277 0.757301 0.748193 0.686053 0.718199 0.733914 0.712875 0.70483 0.727019 0.765556 0.770263 0.764371 0.741288 0.698972 0.701897 0.768093 0.760303 0.711302 0.7167 0.68188 0.760546 0.755831 0.674688 0.712685 0.765886 0.769983 0.768939 0.768349 0.762491 0.763042 0.762383 0.767111 0.72251 0.761362 0.745442 0.734109 0.761762 0.730738 0.730322 0.728943 0.767488 0.74321 0.765334 0.765035 0.765654 0.76227 0.743796 0.746162 0.770394 0.749031 0.768755 0.700437 0.732247 0.760881 0.73265 0.70706 0.760289 0.745578 0.734711 0.760815 0.724311 0.700728 0.768828 0.741807 0.756989 0.766294 0.756542 0.761491 0.761393 0.754588 0.729596 0.764172 0.76117 0.709746 0.757109 0.737948 0.766597 0.745869 0.759544 0.759327 0.75453 0.761133 0.73481 0.770305 0.757463 0.719269 0.760656 0.717956 0.759671 0.724578 0.757462 0.749618 0.756559 0.741792 0.772031 0.761994 0.737292 0.706404 0.755888 0.711851 0.702963 0.711818 0.764656 0.767227 0.703843 0.735017 0.766958 0.650358 0.735152 0.750765 0.736532 0.768957 0.666437 0.758065 0.70639 0.754785 0.744783 0.767915 0.668624 0.723336 0.738061 0.762153 0.765625 0.754032 0.741535 0.733734 0.74844 0.761823 0.769079 0.745074 0.767536 0.749314 0.697964 0.745781 0.743105 0.736493 0.6878 0.759467 0.734535 0.719751 0.694104 0.670556 0.758869 0.761988 0.756486 0.757718 0.766906 0.737218 0.721332 0.770215 0.745739 0.759019 0.74468 0.763505 0.708014 0.690701 0.766979 0.758068 0.72308 0.693978 0.759576 0.743301 0.720053 0.675807 0.737511 0.759823 0.708428 0.754846 0.73007 0.764765 0.772191 0.766928 0.770489 0.746604 0.728909 0.759019 0.695006 0.720614 0.748158 0.723388 0.719896 0.746115 0.710523 0.720588 0.754534 0.730283 0.757557 0.760196 0.69714 0.647211 0.760267 0.723892 0.72849 0.77112 0.726107 0.733648 0.765777 0.736981 0.743734 0.737374 0.764536 0.742815 0.746924 0.718905 0.76348 0.735842 0.757073 0.759324 0.75787 0.710402 0.767639 0.691039 0.741133 0.679764 0.741231 0.759654 0.752166 0.69478 0.702692 0.706481 0.748871 0.718904 0.720268 0.70052 0.765176 0.770333 0.756163 0.713524 0.723401 0.752923 0.768631 0.709704 0.750739 0.734147 0.767766 0.767378 0.743566 0.739826 0.763823 0.763394 0.736595 0.758649 0.768274 0.765487 0.744932 0.766055 0.750656 0.747292 0.746278 0.686186 0.762452 0.663082 0.701981 0.697769 0.75896 0.733541 0.771129 0.727048 0.768413 0.667479 0.769332 0.712846 0.75205 0.765702 0.735317 0.735663 0.754526 0.765591 0.699587 0.75636 0.767137 0.767599 0.768707 0.762156 0.763696 0.728613 0.766354 0.765438 0.758259 0.740223 0.752382 0.746468 0.737343 0.689795 0.753955 0.727148 0.763032
355 0.7384117369614513 0.691011 0.747339 0.746933 0.752415 0.764768 0.736474 0.752433 0.715076 0.756155 0.747054 0.767512 0.704043 0.759173 0.76662 0.750855 0.771578 0.708633 0.745365 0.728328 0.708428 0.719269 0.741807 0.667479 0.767737 0.752545 0.750415 0.758908 0.720277 0.734668 0.705264 0.751464 0.737284 0.74399 0.716875 0.710645 0.6796 0.691095 0.751833 0.761778 0.721007 0.760803 0.741737 0.720726 0.706267 0.715649 0.752798 0.729388 0.70814 0.75949 0.757646 0.738821 0.759545 0.758916 0.743646 0.764382 0.744525 0.704972 0.763729 0.72889 0.718393 0.687124 0.771259 0.720201 0.736165 0.729991 0.755981 0.73571 0.718682 0.766505 0.762314 0.760403 0.762868 0.725645 0.724122 0.704891 0.763104 0.763566 0.69478 0.761741 0.728329 0.746507 0.766052 0.72601 0.719111 0.76818 0.756847 0.743003 0.746234 0.736117 0.755656 0.752976 0.770498 0.751543 0.739826 0.72206 0.749979 0.766099 0.762316 0.761151 0.754017 0.768854 0.708194 0.748371 0.678395 0.749441 0.766609 0.729289 0.678366 0.745603 0.760594 0.687039 0.762174 0.698146 0.719305 0.71826 0.763562 0.751686 0.731901 0.709655 0.730833 0.690956 0.697508 0.70359 0.730483 0.762978 0.757101 0.756661 0.74347 0.728589 0.694907 0.713364 0.765605 0.736681 0.691249 0.669079 0.714389 0.760093 0.720746 0.714767 0.760278 0.72305 0.754412 0.769011 0.7676 0.731074 0.738087 0.70908 0.700614 0.768123 0.762986 0.732975 0.767566 0.735086 0.751425 0.762048 0.765252 0.768798 0.725694 0.732677 0.762792 0.748579 0.755552 0.687736 0.713689 0.74096 0.76849 0.734963 0.704447 0.749963 0.747992 0.693186 0.763532 0.73935 0.761906 0.698388 0.712205 0.691242 0.748467 0.74603 0.763892 0.74643 0.764284 0.720902 0.764288 0.762628 0.736864 0.751747 0.752607 0.764271 0.766158 0.757731 0.731715 0.759853 0.689712 0.713127 0.724366 0.75823 0.764557 0.70429 0.714134 0.732984 0.742948 0.761334 0.748471 0.740337 0.722167 0.764379 0.752132 0.753249 0.764588 0.734255 0.754931 0.732545 0.750139 0.743391 0.699004 0.760558 0.735886 0.772031 0.761933 0.765901 0.742211 0.766065 0.667426 0.763696 0.76242 0.684878 0.750726 0.767553 0.727518 0.744576 0.749902 0.680344 0.758719 0.727848 0.714707 0.707442 0.710402 0.741661 0.674688 0.746334 0.735781 0.766928 0.758083 0.747636 0.746115 0.731262 0.75689 0.762757 0.758502 0.767999 0.739391 0.664569 0.714466 0.730745 0.731964 0.744938 0.743525 0.760763 0.712448 0.726638 0.72 0.748733 0.768336 0.758039 0.671235 0.753538 0.729668 0.754591 0.769696 0.758598 0.762851 0.762211 0.768736 0.659674 0.733638 0.76198 0.734489 0.734689 0.698766 0.764689 0.735956 0.738845 0.686567 0.766685 0.743807 0.721437 0.72075 0.746161 0.747435 0.753312 0.706006 0.77059 0.732628 0.76772 0.736947 0.739893 0.702963 0.770128 0.765753 0.711429 0.767835 0.741231 0.753093 0.731953 0.707709 0.686501 0.737857 0.762935 0.662947 0.709495 0.719446 0.715201 0.743717 0.715248 0.700437 0.766033 0.757985 0.728821 0.758156 0.730103 0.757249 0.756853 0.766828 0.731602 0.707357 0.716226 0.764878 0.769393 0.761721 0.770294 0.641886 0.768812 0.73937 0.741535 0.767533 0.747944 0.76804 0.759576 0.761595 0.737749 0.772842 0.733894 0.760388 0.764535 0.748359 0.738334 0.748063 0.764202 0.745869 0.74932 0.747025 0.684674 0.733911 0.72861 0.748729 0.752022 0.711385 0.758032 0.729686 0.663164 0.74856 0.738307 0.762609 0.726533 0.748561 0.764581 0.722822 0.732471 0.767333 0.758692 0.72313 0.746125 0.759419 0.761396 0.763962 0.764034 0.70677 0.697393 0.743557 0.761827 0.741971 0.76518 0.769236 0.73132 0.770282 0.73796 0.763251 0.75692 0.749934 0.718035 0.732753 0.740787 0.76833 0.691807 0.726107 0.739328 0.758183 0.671803 0.752543 0.76279 0.761407 0.748992 0.76781 0.728153 0.6956 0.739498 0.689077 0.766877 0.735855 0.731431 0.729888 0.69256 0.708268 0.767697 0.675384 0.694104 0.736442 0.758768 0.742116 0.726315 0.708251 0.757557 0.768179 0.763489 0.765329 0.765685 0.763105 0.768012 0.738583 0.669481 0.714972 0.720973 0.743714 0.695998 0.752223 0.763382 0.696047 0.727824 0.756525 0.762624
356 0.737909902494331 0.690656 0.681882 0.772228 0.751411 0.749068 0.750771 0.701697 0.718429 0.702616 0.76279 0.756346 0.742948 0.76323 0.699766 0.701908 0.720965 0.764245 0.760662 0.746032 0.728873 0.761935 0.745753 0.758571 0.704691 0.755318 0.728991 0.732806 0.68231 0.707215 0.704495 0.747433 0.75759 0.753027 0.76347 0.742779 0.710742 0.73935 0.761086 0.752153 0.758853 0.75097 0.760439 0.762644 0.750202 0.652492 0.718458 0.747125 0.690956 0.759785 0.720478 0.771967 0.730268 0.768311 0.766648 0.757213 0.738604 0.759701 0.690547 0.730745 0.64101 0.761173 0.755027 0.686777 0.767802 0.656005 0.751675 0.764166 0.76904 0.733302 0.754212 0.703878 0.763295 0.768095 0.75821 0.711626 0.728739 0.765462 0.751886 0.727782 0.759868 0.680159 0.711062 0.759216 0.74726 0.764063 0.757344 0.740756 0.757238 0.765031 0.757777 0.740445 0.727824 0.73322 0.716396 0.766881 0.744864 0.765422 0.736772 0.752705 0.768009 0.738861 0.716203 0.747119 0.737803 0.671891 0.758422 0.72035 0.768269 0.747737 0.757646 0.760504 0.75644 0.737832 0.760661 0.704168 0.761587 0.766152 0.705215 0.702355 0.729336 0.720065 0.713711 0.732753 0.740804 0.731913 0.759426 0.768509 0.680048 0.760563 0.708278 0.753159 0.70814 0.746716 0.706136 0.735512 0.707163 0.734961 0.748489 0.758552 0.697265 0.740411 0.763327 0.734916 0.713753 0.756567 0.765751 0.748992 0.767198 0.74625 0.691242 0.763415 0.711519 0.764906 0.691465 0.69924 0.742336 0.737605 0.762445 0.748107 0.74384 0.707968 0.76872 0.706008 0.704447 0.766966 0.698871 0.75927 0.723049 0.735185 0.679329 0.755316 0.680524 0.745443 0.765049 0.737939 0.744336 0.71826 0.730414 0.713225 0.768013 0.723868 0.741885 0.704733 0.727948 0.732471 0.749164 0.760901 0.764021 0.685085 0.765523 0.768976 0.730326 0.751853 0.763368 0.74204 0.737749 0.675743 0.709767 0.731204 0.69488 0.675789 0.675754 0.769471 0.667426 0.72821 0.755501 0.706027 0.728581 0.698978 0.70933 0.766757 0.716745 0.749902 0.738276 0.751152 0.760421 0.70342 0.711945 0.768331 0.759114 0.769102 0.69783 0.746427 0.681764 0.737576 0.739375 0.70429 0.762549 0.767611 0.68397 0.763525 0.673183 0.758896 0.709495 0.708251 0.734442 0.740064 0.744058 0.759078 0.746161 0.704972 0.742245 0.734688 0.769176 0.759802 0.737691 0.637071 0.754525 0.744653 0.771363 0.741003 0.735797 0.691248 0.769229 0.768564 0.721114 0.75272 0.69906 0.752754 0.672953 0.771548 0.759684 0.746115 0.762247 0.760594 0.738677 0.761347 0.735277 0.722191 0.7609 0.749298 0.759686 0.751821 0.715799 0.766677 0.76993 0.692937 0.724891 0.769947 0.729154 0.756989 0.742877 0.732069 0.762355 0.69027 0.681994 0.736864 0.738502 0.751175 0.741077 0.70377 0.757888 0.751544 0.641541 0.739111 0.7554 0.755076 0.766922 0.758267 0.722167 0.736804 0.745223 0.742221 0.702415 0.768947 0.764145 0.739179 0.734962 0.710593 0.742408 0.713869 0.760594 0.739538 0.715511 0.728042 0.760666 0.733747 0.749265 0.740067 0.70525 0.746933 0.76619 0.769012 0.76267 0.694367 0.747935 0.687896 0.730296 0.762369 0.729091 0.760384 0.72842 0.759976 0.734447 0.746119 0.741875 0.75206 0.725174 0.763368 0.772057 0.738922 0.745486 0.762865 0.756224 0.702047 0.770499 0.763323 0.727671 0.764291 0.749948 0.765608 0.762933 0.762757 0.751839 0.756758 0.698975 0.725877 0.729687 0.689262 0.761183 0.768909 0.765151 0.756453 0.769431 0.749522 0.763274 0.712703 0.73531 0.730466 0.739564 0.668196 0.728655 0.735777 0.760273 0.762259 0.726028 0.72999 0.767184 0.765475 0.703647 0.74769 0.745142 0.753575 0.767153 0.754493 0.762873 0.736596 0.69277 0.740378 0.767404 0.752607 0.742769 0.767679 0.770642 0.731783 0.745803 0.754871 0.748663 0.748417 0.726681 0.737764 0.708785 0.704269 0.711647 0.759415 0.720204 0.767686 0.768194 0.769189 0.674351 0.748879 0.76146 0.750587 0.73121 0.731172 0.747796 0.77039 0.755335 0.748442 0.739826 0.751158 0.768064 0.748971 0.767971 0.756945 0.756515 0.713492 0.721799 0.714965 0.736555 0.703302 0.76195 0.713955 0.769853 0.760778 0.711712 0.760056 0.769905 0.755703 0.713165 0.736419
357 0.7366813492063493 0.708841 0.697921 0.772929 0.763267 0.752121 0.755786 0.687088 0.711945 0.722565 0.74381 0.740609 0.759008 0.747763 0.762895 0.762582 0.724989 0.680291 0.728444 0.715544 0.762876 0.766801 0.766903 0.751962 0.680256 0.76257 0.712707 0.759133 0.741858 0.764129 0.719297 0.716244 0.767526 0.740594 0.756798 0.728641 0.764946 0.68742 0.703638 0.723388 0.729479 0.752763 0.76967 0.744256 0.757583 0.754523 0.750583 0.730481 0.712452 0.751218 0.676999 0.746773 0.720478 0.684806 0.724723 0.744771 0.764779 0.753324 0.760789 0.722702 0.756733 0.76142 0.713361 0.753902 0.727677 0.680673 0.756221 0.754283 0.747041 0.746095 0.715799 0.751761 0.73511 0.759932 0.753168 0.696359 0.769233 0.762806 0.750275 0.75932 0.688706 0.693623 0.751901 0.716397 0.717116 0.756758 0.766388 0.765981 0.733852 0.711712 0.702939 0.723474 0.706147 0.716813 0.713225 0.747367 0.727069 0.764232 0.689254 0.756791 0.769944 0.722935 0.716649 0.763549 0.759391 0.765892 0.755265 0.710235 0.757114 0.763685 0.689262 0.743912 0.704269 0.770186 0.710565 0.759542 0.746974 0.689169 0.758397 0.704071 0.764754 0.761859 0.746026 0.740665 0.704811 0.751085 0.740065 0.703877 0.763032 0.768466 0.759301 0.688081 0.761568 0.758055 0.73128 0.74535 0.738921 0.714749 0.759701 0.747596 0.720909 0.767779 0.740878 0.766261 0.767651 0.763031 0.740118 0.768535 0.744125 0.755221 0.717666 0.763072 0.761573 0.764994 0.759111 0.738141 0.728655 0.68109 0.707935 0.764359 0.771981 0.681763 0.766949 0.722375 0.769744 0.723507 0.726756 0.695744 0.733412 0.716981 0.767367 0.704168 0.769957 0.768045 0.73769 0.731324 0.70114 0.726217 0.753861 0.737384 0.744165 0.755356 0.767307 0.718284 0.759608 0.66463 0.735748 0.680897 0.739653 0.729801 0.729119 0.760527 0.734735 0.689563 0.772227 0.749164 0.773743 0.750685 0.745652 0.726332 0.765554 0.671876 0.743293 0.755501 0.756628 0.713317 0.745221 0.660737 0.688147 0.737697 0.757245 0.754726 0.766145 0.742929 0.771001 0.741556 0.746207 0.637071 0.748063 0.734681 0.745679 0.751282 0.752109 0.74812 0.724058 0.688927 0.766731 0.713869 0.752294 0.718188 0.763323 0.76652 0.767843 0.76279 0.65842 0.767496 0.663799 0.710024 0.727026 0.754249 0.760703 0.767832 0.737576 0.722561 0.759988 0.76231 0.770772 0.710759 0.743975 0.742932 0.718058 0.740548 0.731233 0.767787 0.750372 0.768575 0.674583 0.755918 0.717856 0.746386 0.768123 0.754629 0.770421 0.760318 0.756139 0.767779 0.753775 0.763037 0.675754 0.747611 0.727911 0.684513 0.677801 0.757343 0.770254 0.743423 0.730466 0.716999 0.772504 0.746934 0.711161 0.693282 0.759438 0.744835 0.733855 0.765015 0.727805 0.757191 0.748404 0.74202 0.687644 0.764372 0.764079 0.765331 0.740732 0.694312 0.747588 0.724519 0.742769 0.606766 0.765087 0.732073 0.767004 0.689677 0.731618 0.690547 0.670009 0.746232 0.760519 0.689178 0.764871 0.771635 0.704666 0.76091 0.699903 0.70643 0.717255 0.734898 0.764699 0.74784 0.659398 0.715977 0.711181 0.744073 0.756014 0.728925 0.743492 0.703416 0.694866 0.758947 0.751672 0.722848 0.764345 0.758344 0.763958 0.763074 0.727196 0.758914 0.748431 0.677223 0.746715 0.769996 0.762578 0.748232 0.743907 0.718429 0.7399 0.71792 0.729519 0.742847 0.69906 0.695234 0.757135 0.762941 0.764791 0.739081 0.759808 0.765216 0.769594 0.763521 0.760095 0.744544 0.742271 0.681624 0.769067 0.7671 0.726703 0.696651 0.678571 0.729444 0.698442 0.740156 0.771647 0.684893 0.761846 0.762933 0.735862 0.70103 0.699828 0.729791 0.673063 0.71688 0.72122 0.759553 0.721255 0.723088 0.757782 0.759527 0.699561 0.669452 0.749839 0.724642 0.768035 0.725817 0.762484 0.767631 0.748441 0.758598 0.738041 0.690956 0.722167 0.714735 0.74501 0.742214 0.771222 0.753459 0.768216 0.720812 0.711578 0.714424 0.71688 0.755115 0.740716 0.725475 0.74934 0.695434 0.759153 0.769322 0.734561 0.760483 0.74148 0.768782 0.725214 0.745787 0.758424 0.720564 0.713492 0.734237 0.725768 0.733833 0.756342 0.74246 0.770209 0.755791 0.76405 0.690233 0.763409 0.754756 0.732837 0.662176 0.719401 0.7518
358 0.7363962925170067 0.694146 0.690233 0.770331 0.685543 0.707747 0.762047 0.700601 0.744755 0.698918 0.659078 0.767762 0.757194 0.762211 0.743202 0.712452 0.759221 0.676971 0.745188 0.746934 0.696775 0.714169 0.742262 0.694312 0.74487 0.761437 0.695307 0.733938 0.767972 0.765203 0.756845 0.723712 0.765131 0.766838 0.75872 0.745359 0.762838 0.765411 0.757912 0.707685 0.705034 0.741921 0.670631 0.698837 0.667228 0.73137 0.772714 0.728538 0.663837 0.740958 0.736529 0.748717 0.770456 0.765392 0.73968 0.744475 0.709719 0.766367 0.704245 0.771297 0.763853 0.752263 0.685525 0.736969 0.73484 0.696328 0.730041 0.744124 0.762823 0.714621 0.695111 0.694395 0.685601 0.767114 0.763231 0.631274 0.750381 0.764275 0.762001 0.748064 0.762259 0.771654 0.753281 0.704688 0.743719 0.69515 0.705538 0.689261 0.680791 0.699751 0.712238 0.705145 0.769139 0.754165 0.732139 0.696717 0.733834 0.757899 0.730792 0.70265 0.715007 0.747291 0.764093 0.76085 0.76616 0.736007 0.713224 0.711945 0.767553 0.657329 0.72536 0.673063 0.750869 0.736181 0.657753 0.760703 0.744904 0.758702 0.73768 0.728696 0.756295 0.728641 0.7644 0.745687 0.70444 0.696493 0.734236 0.711946 0.758367 0.740717 0.733741 0.75844 0.722106 0.702039 0.743431 0.769574 0.758743 0.762802 0.757814 0.710242 0.691567 0.740557 0.662176 0.676999 0.765492 0.713405 0.74202 0.754523 0.772258 0.715612 0.693555 0.757922 0.762359 0.764132 0.755948 0.76205 0.760787 0.760476 0.762759 0.731305 0.702151 0.749092 0.76243 0.754374 0.729134 0.76652 0.768564 0.745829 0.746403 0.701802 0.758787 0.733751 0.743606 0.728025 0.733058 0.722626 0.743292 0.738714 0.748749 0.724752 0.75729 0.673245 0.727443 0.765027 0.67817 0.767505 0.688927 0.711301 0.669102 0.765949 0.729442 0.725817 0.761688 0.745065 0.760502 0.756223 0.733615 0.716981 0.763169 0.756972 0.742078 0.768248 0.690045 0.731233 0.752828 0.713503 0.733549 0.755985 0.76079 0.762547 0.753323 0.680256 0.724977 0.719595 0.754621 0.721219 0.772965 0.690182 0.770102 0.742213 0.750078 0.702051 0.749737 0.75555 0.722727 0.767681 0.753066 0.744953 0.766455 0.683691 0.702887 0.731341 0.716086 0.739652 0.651351 0.757987 0.764503 0.749721 0.721883 0.769094 0.696454 0.768036 0.749714 0.726169 0.743912 0.63707 0.770435 0.747909 0.690774 0.760416 0.736356 0.698173 0.700165 0.742245 0.7701 0.669761 0.742421 0.735334 0.686886 0.752639 0.768632 0.761527 0.73567 0.761353 0.771901 0.71084 0.7414 0.74124 0.744073 0.758619 0.688705 0.76131 0.712515 0.736368 0.733228 0.748972 0.745221 0.766487 0.754197 0.756095 0.762142 0.723674 0.68524 0.712629 0.755687 0.76409 0.745231 0.721393 0.748887 0.746581 0.680897 0.759518 0.724854 0.742612 0.763785 0.731379 0.756345 0.727424 0.731978 0.766981 0.757867 0.75635 0.758847 0.692473 0.691208 0.68706 0.738047 0.752141 0.767552 0.751567 0.765965 0.690547 0.737211 0.737254 0.710709 0.725214 0.766787 0.766309 0.750775 0.719629 0.770361 0.675754 0.768156 0.660737 0.761937 0.722567 0.765294 0.767294 0.750424 0.763215 0.756946 0.665209 0.759145 0.766572 0.71283 0.76948 0.727911 0.769639 0.730678 0.726576 0.757737 0.75966 0.759444 0.763153 0.69205 0.762774 0.754019 0.751871 0.76409 0.760053 0.733581 0.730103 0.767026 0.767941 0.763912 0.743 0.756295 0.739308 0.768852 0.75071 0.749046 0.766111 0.767804 0.768941 0.757884 0.761946 0.748413 0.731902 0.652896 0.751761 0.747373 0.743342 0.758144 0.725692 0.770148 0.750227 0.718337 0.711329 0.741496 0.650173 0.69185 0.764653 0.746663 0.76155 0.750372 0.764635 0.71286 0.688367 0.767541 0.743493 0.766845 0.761117 0.724195 0.7495 0.749363 0.753211 0.673018 0.70723 0.761381 0.740933 0.770545 0.670946 0.772929 0.684421 0.736238 0.743701 0.757095 0.741457 0.735743 0.764245 0.764955 0.726653 0.758338 0.74997 0.761595 0.751426 0.694087 0.715968 0.748008 0.736613 0.745671 0.720564 0.765479 0.71688 0.748521 0.728003 0.754512 0.766629 0.735197 0.757758 0.769995 0.770946 0.74202 0.748479 0.71097 0.739816 0.764734 0.755321 0.722816 0.726332 0.767802 0.73309
359 0.736498820861678 0.756475 0.76983 0.762541 0.752266 0.757228 0.766296 0.761237 0.743661 0.720043 0.752757 0.739069 0.702032 0.752384 0.770486 0.758822 0.758053 0.656204 0.737755 0.707364 0.702343 0.769305 0.738393 0.768862 0.764559 0.723329 0.765299 0.738047 0.765714 0.744448 0.744376 0.7531 0.734051 0.765513 0.737794 0.679905 0.767806 0.761561 0.720412 0.662352 0.690002 0.757554 0.68934 0.750285 0.769503 0.746381 0.765292 0.73373 0.703645 0.752819 0.695316 0.75358 0.690233 0.767856 0.712566 0.770205 0.673574 0.757497 0.738221 0.677639 0.746926 0.764112 0.734474 0.762685 0.728098 0.719548 0.657327 0.732139 0.764732 0.743883 0.694433 0.692398 0.755448 0.753421 0.733345 0.702105 0.718372 0.73711 0.767018 0.744874 0.746805 0.756845 0.697052 0.760805 0.756177 0.716107 0.74361 0.750984 0.725643 0.768258 0.714335 0.708928 0.74024 0.692907 0.743393 0.718249 0.690233 0.668505 0.771427 0.761483 0.764919 0.735027 0.749306 0.750864 0.739734 0.767027 0.76715 0.669761 0.722494 0.746605 0.763149 0.748374 0.735689 0.703913 0.683814 0.767188 0.72356 0.699148 0.745249 0.715189 0.759177 0.764654 0.760146 0.697441 0.767397 0.73618 0.769316 0.691887 0.761662 0.72088 0.754249 0.752162 0.751243 0.747611 0.758733 0.766446 0.759194 0.737551 0.663653 0.74934 0.729746 0.730995 0.738135 0.767913 0.759243 0.770979 0.763551 0.712973 0.654434 0.757488 0.766974 0.762251 0.762222 0.760267 0.750041 0.729356 0.730753 0.687785 0.730772 0.755922 0.685525 0.74836 0.742045 0.768045 0.767012 0.740134 0.761 0.703278 0.731236 0.764423 0.736528 0.748203 0.733367 0.746831 0.755993 0.768349 0.669102 0.766216 0.701603 0.74711 0.763932 0.74852 0.694396 0.758364 0.712192 0.7627 0.726332 0.765624 0.763968 0.760051 0.767227 0.767614 0.760644 0.71998 0.748945 0.63707 0.762624 0.761003 0.750741 0.710751 0.749428 0.752061 0.755766 0.75273 0.711456 0.677886 0.726925 0.725174 0.724195 0.722289 0.763181 0.756093 0.765626 0.769076 0.723307 0.684758 0.741105 0.699951 0.7028 0.763471 0.751658 0.760093 0.766792 0.757409 0.757201 0.766857 0.733561 0.74617 0.744459 0.763534 0.745537 0.745228 0.717567 0.752287 0.733194 0.766124 0.739612 0.688927 0.714232 0.68706 0.755228 0.690546 0.760943 0.687319 0.751902 0.767467 0.766466 0.757726 0.719585 0.684421 0.749521 0.71799 0.763289 0.725179 0.730775 0.740163 0.767844 0.768128 0.686886 0.759283 0.748176 0.75966 0.762482 0.721234 0.769605 0.752957 0.664676 0.770144 0.753652 0.772233 0.76627 0.698893 0.76296 0.722501 0.679994 0.750059 0.752656 0.72536 0.708153 0.75016 0.740521 0.742983 0.723505 0.73938 0.747364 0.722934 0.690444 0.756347 0.769323 0.694323 0.690774 0.747639 0.762546 0.762832 0.756663 0.768324 0.716756 0.74274 0.685967 0.72333 0.689159 0.742407 0.683904 0.749223 0.734837 0.717167 0.731968 0.762148 0.759466 0.709887 0.76742 0.679858 0.756465 0.675754 0.715556 0.770924 0.742426 0.702151 0.758374 0.707767 0.693656 0.751761 0.761173 0.701074 0.710457 0.731109 0.758921 0.76918 0.719976 0.743529 0.73582 0.655491 0.647457 0.747088 0.7264 0.71696 0.763416 0.735435 0.750116 0.728814 0.724751 0.736893 0.755424 0.729984 0.673967 0.718763 0.704245 0.731585 0.770146 0.754004 0.739913 0.74216 0.766808 0.748337 0.765706 0.768072 0.725677 0.742349 0.728303 0.708273 0.759938 0.70389 0.71698 0.739737 0.756095 0.690705 0.746991 0.746814 0.670631 0.766366 0.688705 0.760235 0.702649 0.744867 0.761838 0.747732 0.690044 0.700166 0.723936 0.762063 0.70024 0.710476 0.769103 0.733688 0.74485 0.722024 0.746639 0.764687 0.767451 0.748893 0.770814 0.746485 0.697897 0.76796 0.762705 0.733549 0.71077 0.735701 0.757052 0.718434 0.758791 0.748659 0.711785 0.772759 0.7438 0.754405 0.744383 0.767899 0.721043 0.691302 0.762152 0.715498 0.72246 0.696328 0.756929 0.698989 0.653465 0.77161 0.770129 0.757644 0.767484 0.736285 0.655795 0.764555 0.729483 0.766946 0.765568 0.753179 0.669745 0.703019 0.734579 0.736729 0.745358 0.752751 0.731448 0.75155 0.751246 0.754188 0.749554 0.746501 0.763391 0.757517
360 0.735660195011338 0.707334 0.708273 0.726332 0.727588 0.718243 0.692398 0.75461 0.765015 0.705134 0.694323 0.713414 0.763148 0.761658 0.753393 0.752097 0.744117 0.710751 0.705229 0.716846 0.766262 0.735733 0.765453 0.70024 0.754716 0.768254 0.686886 0.772339 0.726925 0.648537 0.706938 0.739251 0.744929 0.755588 0.718301 0.761208 0.764212 0.724174 0.762183 0.765049 0.743653 0.738623 0.752675 0.761251 0.730074 0.765044 0.707993 0.769514 0.759661 0.698876 0.750418 0.714502 0.715485 0.747816 0.768715 0.75633 0.717544 0.757422 0.654848 0.767252 0.746062 0.758065 0.697834 0.697627 0.763599 0.713512 0.759756 0.759897 0.682453 0.682875 0.726981 0.731973 0.767509 0.743819 0.741279 0.760272 0.724468 0.677243 0.70484 0.754588 0.673525 0.758163 0.760438 0.762655 0.747849 0.758186 0.761692 0.770341 0.7673 0.74614 0.753315 0.761934 0.76806 0.759803 0.699843 0.762448 0.760594 0.760039 0.723406 0.6722 0.736306 0.757505 0.679495 0.729656 0.697897 0.750116 0.671213 0.697631 0.725054 0.770923 0.768151 0.654662 0.759386 0.736821 0.744163 0.722872 0.75887 0.674297 0.754974 0.735451 0.763857 0.771747 0.732592 0.6406 0.742272 0.768252 0.744877 0.753142 0.698628 0.689793 0.759199 0.764239 0.770167 0.767236 0.690409 0.762863 0.739146 0.764649 0.749 0.765674 0.744333 0.741709 0.751524 0.760993 0.762287 0.654358 0.764513 0.737617 0.739191 0.749366 0.702565 0.690981 0.76329 0.710188 0.703645 0.74863 0.745562 0.743909 0.755472 0.770334 0.729319 0.672609 0.740476 0.761239 0.68934 0.762547 0.742493 0.755101 0.765165 0.702649 0.722513 0.647972 0.714278 0.71977 0.76254 0.723867 0.749945 0.690519 0.725957 0.76246 0.769883 0.763634 0.756119 0.74715 0.77003 0.732365 0.732833 0.741011 0.747318 0.712661 0.702526 0.759259 0.758482 0.745753 0.745222 0.752883 0.757228 0.770444 0.705058 0.769764 0.726702 0.761275 0.7621 0.767006 0.719601 0.646773 0.763949 0.740013 0.746501 0.695315 0.764776 0.764398 0.715953 0.719547 0.722622 0.740958 0.674059 0.689739 0.753755 0.765599 0.764028 0.764831 0.757497 0.760262 0.713192 0.752087 0.667865 0.679994 0.704128 0.721799 0.679858 0.724166 0.743153 0.743893 0.671888 0.715591 0.686989 0.767968 0.693121 0.708834 0.763416 0.747687 0.742644 0.680276 0.766868 0.671677 0.732839 0.765083 0.76732 0.762397 0.730812 0.732376 0.717073 0.761085 0.770653 0.736345 0.705751 0.722599 0.702655 0.766539 0.750126 0.767133 0.751396 0.738027 0.762472 0.760389 0.728704 0.752267 0.76673 0.722065 0.750091 0.745425 0.728246 0.735077 0.691781 0.698903 0.758214 0.698096 0.700274 0.690041 0.727387 0.768069 0.750541 0.724748 0.758545 0.731346 0.672089 0.703905 0.699146 0.762567 0.706123 0.709246 0.704696 0.769555 0.766366 0.754878 0.711136 0.686974 0.745586 0.647122 0.679831 0.688506 0.755955 0.687319 0.743433 0.721235 0.749395 0.711127 0.7319 0.757211 0.752242 0.76472 0.72891 0.76588 0.759222 0.741422 0.73032 0.715508 0.742726 0.733208 0.723602 0.761973 0.7453 0.754421 0.764345 0.745539 0.735827 0.734473 0.754602 0.72244 0.724849 0.7649 0.765572 0.72979 0.77042 0.739547 0.749289 0.735413 0.754416 0.767522 0.765325 0.703528 0.756955 0.769011 0.708778 0.761041 0.745395 0.744039 0.752423 0.679845 0.738221 0.754878 0.741308 0.734899 0.762835 0.768866 0.71169 0.702136 0.750359 0.754709 0.757361 0.755345 0.765956 0.75016 0.74609 0.710871 0.754701 0.763236 0.76923 0.743393 0.732629 0.720004 0.754922 0.742615 0.753683 0.762959 0.741417 0.769471 0.697849 0.734268 0.759367 0.707438 0.742599 0.689159 0.669744 0.767545 0.710824 0.733271 0.728958 0.757626 0.76241 0.734334 0.758582 0.754192 0.717967 0.66998 0.746381 0.73574 0.74457 0.713403 0.761448 0.727268 0.747271 0.766341 0.767224 0.717532 0.756087 0.766635 0.681484 0.753362 0.76171 0.761414 0.766606 0.755569 0.743661 0.724315 0.750486 0.7579 0.758919 0.76507 0.740678 0.745887 0.685173 0.694403 0.763675 0.754782 0.681843 0.705658 0.757083 0.725226 0.712544 0.736893 0.763631 0.737092 0.756914 0.686004 0.76613 0.718662 0.725611 0.709418 0.721604 0.730776
361 0.7366499274376417 0.744116 0.751307 0.695623 0.759485 0.759218 0.690409 0.737552 0.713913 0.738665 0.767785 0.75042 0.691524 0.694403 0.691781 0.71745 0.624546 0.68703 0.740056 0.768488 0.760654 0.752107 0.760721 0.731999 0.762324 0.745105 0.756504 0.769463 0.753168 0.770091 0.744813 0.766262 0.755208 0.74516 0.729412 0.688266 0.671447 0.716744 0.735823 0.723286 0.702933 0.761208 0.734389 0.761495 0.72964 0.763182 0.703528 0.69193 0.768128 0.728957 0.750282 0.672199 0.660319 0.75898 0.762397 0.658718 0.75009 0.72597 0.759338 0.730967 0.762354 0.766883 0.755499 0.751223 0.763799 0.736299 0.768233 0.734689 0.753713 0.768165 0.765044 0.692294 0.744052 0.763867 0.723242 0.709496 0.67475 0.743829 0.740691 0.679845 0.743173 0.70011 0.687503 0.756637 0.759661 0.767911 0.757312 0.74604 0.755153 0.7678 0.744356 0.738158 0.747013 0.729455 0.757293 0.753888 0.736051 0.758758 0.694419 0.759566 0.731973 0.765419 0.77002 0.766586 0.770525 0.759239 0.763948 0.737421 0.732839 0.754345 0.766548 0.772347 0.732833 0.751132 0.710417 0.709181 0.721896 0.768376 0.745749 0.717902 0.737316 0.7696 0.767373 0.662558 0.752993 0.76315 0.769658 0.765214 0.766354 0.770401 0.760111 0.708852 0.708273 0.739747 0.758388 0.672743 0.717984 0.757897 0.722248 0.757423 0.765281 0.697446 0.756969 0.752163 0.706766 0.743479 0.731856 0.740383 0.712857 0.671677 0.673525 0.75373 0.67967 0.706486 0.669886 0.768922 0.718338 0.735284 0.766359 0.760976 0.743208 0.717259 0.680276 0.710283 0.707304 0.754991 0.732648 0.718752 0.765591 0.760948 0.757083 0.712394 0.752612 0.765322 0.738339 0.726917 0.729836 0.742225 0.766589 0.678299 0.746617 0.753967 0.761704 0.738395 0.727845 0.728512 0.757341 0.754114 0.756087 0.768677 0.723087 0.756998 0.679994 0.715966 0.744039 0.761466 0.771609 0.685173 0.724006 0.764472 0.699982 0.752483 0.746203 0.708786 0.765722 0.770644 0.689984 0.75546 0.76894 0.752951 0.766646 0.747318 0.758444 0.701659 0.705658 0.757315 0.759721 0.697976 0.749854 0.701135 0.766047 0.760816 0.689427 0.694758 0.768434 0.700481 0.761393 0.753293 0.76443 0.688928 0.745673 0.758582 0.646775 0.704068 0.767135 0.735426 0.753845 0.710951 0.763004 0.746997 0.697833 0.677002 0.688123 0.712006 0.753294 0.728641 0.7422 0.765424 0.740884 0.732324 0.765704 0.760974 0.756869 0.746962 0.758558 0.762766 0.759857 0.765116 0.749583 0.696331 0.760592 0.742825 0.691449 0.749839 0.714716 0.765809 0.759877 0.771959 0.690003 0.760396 0.773278 0.713159 0.771536 0.735375 0.742014 0.7621 0.732696 0.730966 0.739785 0.712947 0.734102 0.729976 0.749568 0.766513 0.754182 0.758824 0.74703 0.765059 0.750018 0.76386 0.72209 0.722871 0.765705 0.746452 0.761395 0.705979 0.750287 0.725065 0.715305 0.767012 0.717884 0.759383 0.751249 0.718662 0.684777 0.763814 0.729925 0.754485 0.692061 0.734478 0.769093 0.764216 0.708486 0.756857 0.711654 0.760898 0.760203 0.713512 0.710144 0.743787 0.680384 0.700632 0.757439 0.751423 0.736752 0.756964 0.708727 0.687524 0.753228 0.673616 0.768151 0.69004 0.749377 0.714925 0.747803 0.671212 0.730294 0.654848 0.765906 0.768897 0.767528 0.752254 0.754192 0.752461 0.742223 0.76223 0.715942 0.750425 0.743838 0.68664 0.749022 0.750664 0.761999 0.757963 0.762522 0.720721 0.748679 0.725189 0.760756 0.76782 0.764283 0.761078 0.760045 0.737613 0.736983 0.717175 0.743204 0.746145 0.765532 0.761903 0.773241 0.669979 0.761973 0.767098 0.657324 0.735892 0.769421 0.756249 0.709584 0.761376 0.765066 0.690519 0.70797 0.75843 0.713883 0.679831 0.744309 0.7125 0.756262 0.753904 0.748 0.769202 0.715776 0.67626 0.764967 0.758398 0.765467 0.737171 0.647972 0.723637 0.751264 0.743393 0.679737 0.763816 0.733293 0.760123 0.750241 0.706592 0.75835 0.726332 0.77003 0.6838 0.721186 0.732605 0.726835 0.76294 0.732861 0.754811 0.758905 0.745882 0.68697 0.680055 0.769169 0.770256 0.745862 0.720579 0.76973 0.761216 0.723356 0.713192 0.699843 0.686269 0.757598 0.686004 0.701801 0.761979 0.747068 0.760717 0.762236 0.705518 0.689555 0.762661
362 0.736414029478458 0.750935 0.741982 0.75859 0.733429 0.768253 0.695323 0.720212 0.76805 0.728057 0.680409 0.7412 0.708241 0.733167 0.732701 0.729927 0.744868 0.736478 0.698085 0.684634 0.76576 0.690519 0.764407 0.760042 0.720368 0.732982 0.714655 0.673562 0.731367 0.655661 0.743105 0.710214 0.765182 0.756488 0.67944 0.72567 0.762691 0.759957 0.762698 0.768632 0.745119 0.685173 0.750017 0.746485 0.730473 0.755536 0.765881 0.769889 0.748884 0.718923 0.716673 0.733331 0.757896 0.76175 0.723332 0.729361 0.761622 0.751252 0.748138 0.763029 0.755412 0.77122 0.692684 0.768896 0.651219 0.740069 0.720367 0.700279 0.73211 0.754787 0.736695 0.762667 0.760683 0.758081 0.72561 0.76203 0.716565 0.726151 0.744295 0.768952 0.731367 0.756207 0.741677 0.73547 0.766502 0.768453 0.688068 0.766826 0.765115 0.765988 0.745856 0.769821 0.761903 0.741052 0.700481 0.700632 0.706133 0.760862 0.696575 0.744956 0.754744 0.769777 0.621286 0.752061 0.755422 0.74627 0.756609 0.704082 0.765125 0.757341 0.734971 0.680214 0.763455 0.737747 0.740215 0.757177 0.746203 0.761086 0.747695 0.760235 0.735752 0.70551 0.76011 0.759147 0.754167 0.688226 0.705971 0.766102 0.7357 0.766294 0.691701 0.749864 0.748177 0.754178 0.741687 0.76507 0.74873 0.764548 0.722353 0.753263 0.740468 0.696761 0.739373 0.745149 0.750069 0.751065 0.745778 0.732429 0.764503 0.765198 0.762861 0.657324 0.760428 0.730521 0.762266 0.694247 0.752505 0.698908 0.68664 0.704341 0.764535 0.688521 0.698475 0.714005 0.674378 0.744182 0.752241 0.677153 0.689719 0.760033 0.772192 0.767883 0.762504 0.764114 0.67365 0.760745 0.693451 0.733634 0.72597 0.733499 0.768018 0.725193 0.750499 0.752894 0.672978 0.756359 0.765409 0.757766 0.716825 0.661794 0.682264 0.727999 0.764186 0.722499 0.772095 0.757876 0.708729 0.706292 0.761138 0.696695 0.732859 0.758543 0.750283 0.762792 0.671168 0.756208 0.733409 0.767193 0.749894 0.768308 0.733076 0.730982 0.748347 0.765503 0.771745 0.747723 0.763351 0.7102 0.748198 0.69422 0.760595 0.752932 0.743637 0.690003 0.752929 0.761767 0.721427 0.724604 0.744853 0.765549 0.729079 0.743163 0.766066 0.758894 0.753973 0.749266 0.700711 0.657851 0.750232 0.700556 0.72114 0.759428 0.738456 0.7696 0.715776 0.715795 0.737583 0.75231 0.732714 0.723541 0.747704 0.722003 0.765307 0.761149 0.742655 0.693453 0.721919 0.708787 0.751591 0.702758 0.734569 0.770534 0.765566 0.735279 0.75186 0.671937 0.752784 0.693911 0.741333 0.742641 0.70209 0.762073 0.765332 0.710968 0.717306 0.763031 0.719863 0.663587 0.739984 0.703625 0.764691 0.706209 0.673919 0.76103 0.749186 0.763283 0.758729 0.747314 0.771785 0.768163 0.704796 0.745838 0.7642 0.751828 0.756463 0.759126 0.712302 0.758242 0.728315 0.755996 0.66446 0.716785 0.679831 0.741171 0.71234 0.764375 0.729564 0.707391 0.705516 0.769899 0.752707 0.712947 0.763158 0.732987 0.767587 0.727157 0.738751 0.765924 0.764156 0.722234 0.743105 0.767279 0.763182 0.731756 0.674891 0.752657 0.734161 0.764792 0.745741 0.754959 0.727527 0.753143 0.686403 0.751302 0.768437 0.754836 0.730682 0.764889 0.763591 0.76498 0.663189 0.754573 0.759588 0.759976 0.695623 0.695282 0.7422 0.752255 0.701984 0.75581 0.741356 0.762814 0.715981 0.698835 0.676388 0.76045 0.742441 0.755003 0.693366 0.76382 0.702382 0.757479 0.709181 0.717892 0.743827 0.746788 0.770037 0.760985 0.749396 0.759801 0.768091 0.75652 0.72612 0.742778 0.661748 0.74995 0.731102 0.758054 0.760368 0.691871 0.760755 0.750121 0.692961 0.756065 0.746257 0.769687 0.772886 0.69512 0.689984 0.72888 0.759704 0.760356 0.680038 0.733911 0.723889 0.688842 0.716182 0.751905 0.768231 0.694621 0.733965 0.731149 0.754466 0.747327 0.752552 0.758558 0.769035 0.756389 0.757292 0.762539 0.757676 0.692294 0.747672 0.759976 0.758529 0.77018 0.766639 0.759407 0.740107 0.764321 0.676259 0.72318 0.744987 0.697446 0.728203 0.747311 0.764532 0.733057 0.729753 0.725272 0.715782 0.69529 0.724364 0.766212 0.722089 0.762298 0.761988 0.677911 0.739483 0.746435 0.698009 0.749343
363 0.7370710068027211 0.702625 0.758309 0.751511 0.757712 0.745832 0.693453 0.742918 0.750022 0.730669 0.719735 0.763863 0.735159 0.763377 0.674427 0.750282 0.678591 0.770221 0.760278 0.744696 0.757453 0.702381 0.710604 0.769448 0.768301 0.733727 0.759989 0.70551 0.762463 0.75779 0.766321 0.743995 0.748883 0.750725 0.762047 0.720732 0.66446 0.744223 0.751267 0.768315 0.757425 0.753866 0.713904 0.762915 0.744943 0.756459 0.763032 0.75979 0.764759 0.696695 0.73258 0.707218 0.763214 0.710219 0.758231 0.746435 0.753621 0.719759 0.699135 0.728339 0.7726 0.766589 0.741018 0.6434 0.700763 0.769702 0.697709 0.754129 0.761339 0.746808 0.758471 0.718368 0.680777 0.764135 0.758449 0.68949 0.765991 0.747406 0.747327 0.651219 0.714649 0.76416 0.752432 0.762096 0.695213 0.769769 0.735496 0.66785 0.759199 0.74873 0.760953 0.750099 0.768586 0.755629 0.76115 0.751969 0.744899 0.766071 0.737971 0.691564 0.756551 0.716198 0.701833 0.655432 0.677911 0.760643 0.740302 0.755029 0.762308 0.768412 0.752255 0.704341 0.71017 0.701886 0.752231 0.700481 0.742682 0.764717 0.729007 0.710736 0.717192 0.764344 0.704546 0.771138 0.738303 0.715964 0.750076 0.739971 0.742654 0.742911 0.755101 0.765746 0.766777 0.748804 0.656093 0.639716 0.740067 0.756088 0.760553 0.76594 0.694587 0.729579 0.758789 0.698835 0.763203 0.703395 0.706253 0.763922 0.697222 0.75303 0.692684 0.6826 0.702089 0.702298 0.757798 0.74744 0.742609 0.702244 0.751196 0.714123 0.763285 0.769848 0.736538 0.696584 0.691664 0.692808 0.748138 0.694471 0.687962 0.713803 0.750933 0.768074 0.758949 0.676941 0.766364 0.767195 0.737582 0.740988 0.76655 0.757448 0.743108 0.744955 0.670316 0.752246 0.732659 0.769847 0.729435 0.751579 0.766291 0.697797 0.70992 0.761222 0.743438 0.753425 0.768835 0.715067 0.711068 0.719917 0.752306 0.702041 0.701204 0.760575 0.74466 0.714808 0.701097 0.742582 0.769567 0.733745 0.740481 0.66398 0.703313 0.761676 0.752439 0.764255 0.769024 0.745718 0.75277 0.706292 0.758662 0.765331 0.748989 0.771357 0.757374 0.753373 0.753462 0.698592 0.713974 0.723151 0.760319 0.769432 0.709722 0.760194 0.741178 0.680463 0.73343 0.753056 0.725633 0.709119 0.749612 0.745948 0.759801 0.751481 0.731367 0.739762 0.76208 0.755007 0.732128 0.760916 0.755537 0.748525 0.764176 0.743039 0.7138 0.751252 0.755278 0.733057 0.757903 0.695391 0.763509 0.768353 0.686763 0.767685 0.754164 0.701881 0.756341 0.710615 0.670911 0.667877 0.746861 0.662871 0.741289 0.69701 0.689903 0.712076 0.758157 0.689448 0.752327 0.765866 0.748861 0.757623 0.743921 0.711223 0.740068 0.742307 0.685237 0.758016 0.680037 0.764114 0.642107 0.731804 0.68717 0.763711 0.681291 0.765263 0.759384 0.753114 0.762282 0.744306 0.764359 0.716673 0.733952 0.763228 0.754573 0.758671 0.706461 0.76174 0.705225 0.723541 0.730201 0.75653 0.761383 0.758591 0.759806 0.759798 0.767882 0.766416 0.710567 0.756527 0.764064 0.757426 0.76094 0.751508 0.759974 0.759639 0.733381 0.762416 0.686413 0.742337 0.753362 0.752462 0.768182 0.70272 0.729331 0.761131 0.771188 0.741222 0.749103 0.730837 0.750582 0.758496 0.755776 0.706601 0.759114 0.703552 0.748399 0.683864 0.766277 0.766982 0.758934 0.753468 0.762827 0.732849 0.729338 0.678915 0.749432 0.766851 0.729011 0.764382 0.746607 0.733911 0.731474 0.761649 0.70045 0.726513 0.72025 0.763405 0.739254 0.711737 0.764321 0.751666 0.749669 0.700257 0.753802 0.765298 0.736183 0.731423 0.764612 0.698263 0.741031 0.720347 0.707306 0.643503 0.740881 0.764976 0.750755 0.73964 0.67976 0.764022 0.760785 0.717038 0.76222 0.769205 0.749226 0.647341 0.727469 0.741549 0.759801 0.745102 0.75222 0.737049 0.700914 0.744919 0.772375 0.761063 0.763443 0.703625 0.715353 0.770667 0.759085 0.745249 0.736251 0.701387 0.712682 0.752521 0.72201 0.748411 0.731942 0.761922 0.757073 0.771617 0.755812 0.752008 0.671547 0.743005 0.763167 0.760436 0.766285 0.733409 0.770593 0.715032 0.764788 0.767549 0.736883 0.756851 0.726849 0.742852 0.766276 0.745114 0.68648 0.770847 0.717791 0.764418
364 0.7366008571428572 0.758298 0.743119 0.748791 0.767556 0.768864 0.75082 0.733817 0.767459 0.602476 0.763418 0.760781 0.707888 0.767958 0.769862 0.688641 0.728815 0.725461 0.764407 0.769702 0.699311 0.76619 0.75534 0.766026 0.763505 0.719917 0.76233 0.674446 0.767451 0.75747 0.764253 0.728895 0.74657 0.717442 0.752969 0.743997 0.726068 0.709574 0.765127 0.768712 0.710361 0.735629 0.757747 0.747497 0.751666 0.753725 0.741364 0.757758 0.743108 0.766665 0.761024 0.763601 0.731264 0.703996 0.721857 0.767936 0.759846 0.700335 0.757042 0.761711 0.68014 0.745898 0.752235 0.765762 0.765713 0.736678 0.732321 0.76826 0.765059 0.714438 0.763064 0.726421 0.693441 0.685981 0.767941 0.769177 0.691415 0.747494 0.726705 0.736463 0.769216 0.769789 0.771809 0.732049 0.750749 0.68937 0.733016 0.719759 0.723096 0.724412 0.714123 0.765662 0.747886 0.721648 0.758447 0.758718 0.744017 0.748046 0.744403 0.743111 0.685237 0.728956 0.718603 0.691564 0.764262 0.678591 0.769567 0.680976 0.735809 0.755361 0.674963 0.748818 0.723262 0.732579 0.757292 0.732843 0.726668 0.756792 0.683754 0.757023 0.747254 0.766466 0.741289 0.749727 0.696939 0.751078 0.682346 0.76084 0.705944 0.70723 0.739088 0.679621 0.768971 0.730847 0.761058 0.702381 0.738151 0.72332 0.69722 0.688653 0.737169 0.761936 0.763172 0.751046 0.759682 0.743943 0.763392 0.735547 0.768354 0.704341 0.662669 0.72025 0.735976 0.754388 0.763689 0.767943 0.770935 0.738848 0.700617 0.733152 0.730473 0.771616 0.766291 0.76036 0.758565 0.706601 0.74791 0.768579 0.73975 0.762302 0.74753 0.710263 0.699262 0.689948 0.762553 0.766416 0.699935 0.757032 0.727458 0.770212 0.744984 0.753261 0.762002 0.744169 0.756459 0.756775 0.687962 0.75249 0.748673 0.700481 0.718103 0.743132 0.762971 0.745832 0.749225 0.731928 0.768918 0.713903 0.763164 0.755278 0.721322 0.729435 0.758511 0.744031 0.738103 0.750983 0.692563 0.716102 0.710047 0.748397 0.716877 0.734146 0.755214 0.70563 0.768362 0.754313 0.767525 0.750671 0.746941 0.757543 0.756967 0.761082 0.736017 0.752589 0.748614 0.723203 0.699135 0.759819 0.747318 0.748525 0.752848 0.616937 0.736716 0.763479 0.759801 0.738779 0.714656 0.760384 0.740983 0.667488 0.718275 0.730854 0.762559 0.73426 0.757773 0.695528 0.763867 0.758124 0.714282 0.728164 0.72797 0.752011 0.757846 0.754674 0.734477 0.768227 0.714283 0.656093 0.763216 0.756469 0.754111 0.728936 0.766014 0.702743 0.741212 0.76535 0.761902 0.757885 0.736355 0.666628 0.724829 0.741017 0.760468 0.76679 0.75549 0.691797 0.756857 0.693444 0.768821 0.767064 0.643502 0.694483 0.733323 0.708506 0.753343 0.742066 0.768694 0.76769 0.73773 0.737214 0.66353 0.720876 0.75882 0.760582 0.772473 0.722184 0.71388 0.729239 0.670805 0.75951 0.737153 0.765728 0.766273 0.706141 0.740975 0.732698 0.766926 0.706462 0.729722 0.687193 0.768736 0.714392 0.751051 0.75682 0.714141 0.666773 0.766525 0.741379 0.755394 0.735229 0.751457 0.722713 0.682741 0.64734 0.648059 0.685402 0.710871 0.669699 0.738231 0.749712 0.756414 0.7138 0.719821 0.763992 0.701068 0.699989 0.76203 0.74466 0.763341 0.700763 0.755871 0.765269 0.761929 0.726118 0.732234 0.730523 0.739376 0.756991 0.716192 0.763645 0.729722 0.729473 0.701388 0.702041 0.723218 0.756364 0.767172 0.764353 0.765088 0.761671 0.719315 0.762909 0.766863 0.722781 0.732588 0.753709 0.680777 0.694249 0.719147 0.762085 0.723419 0.764157 0.669657 0.766728 0.761513 0.720765 0.751018 0.724845 0.750754 0.74924 0.677788 0.718775 0.726816 0.692467 0.66194 0.750877 0.749534 0.686725 0.752295 0.756821 0.761151 0.698669 0.747445 0.769233 0.670281 0.731347 0.740853 0.764448 0.714444 0.761063 0.684827 0.76652 0.755842 0.742944 0.745104 0.744618 0.74976 0.757853 0.766982 0.769723 0.744924 0.755142 0.710695 0.701011 0.751406 0.763397 0.768561 0.75746 0.763831 0.737332 0.727927 0.756743 0.750023 0.741237 0.75157 0.707105 0.751367 0.743259 0.754594 0.725159 0.76552 0.717832 0.727898 0.770265 0.733057 0.747076 0.759159 0.747157 0.754746 0.671547 0.766849 0.662894
365 0.7370114195011338 0.705317 0.691267 0.756308 0.76658 0.718722 0.760039 0.763445 0.760468 0.704383 0.766876 0.766294 0.731824 0.740187 0.687962 0.760701 0.745821 0.754851 0.753712 0.764301 0.772036 0.73614 0.728609 0.731023 0.719965 0.754335 0.751744 0.727373 0.76122 0.760849 0.731886 0.737242 0.761836 0.714678 0.721634 0.747563 0.745124 0.682346 0.655831 0.74281 0.714282 0.747074 0.764754 0.756805 0.704053 0.720024 0.690615 0.770251 0.726152 0.664591 0.762083 0.751196 0.726602 0.761817 0.764682 0.756993 0.770932 0.768375 0.749481 0.737996 0.745662 0.768488 0.725433 0.731118 0.764105 0.751969 0.663548 0.756651 0.73428 0.762309 0.767473 0.757671 0.754936 0.757723 0.751782 0.753534 0.759922 0.669657 0.735837 0.755854 0.69062 0.708968 0.70669 0.660088 0.728426 0.740955 0.694419 0.734563 0.768559 0.764146 0.690832 0.760002 0.755599 0.673516 0.707244 0.758302 0.763073 0.677663 0.762382 0.748791 0.737288 0.756992 0.755186 0.743108 0.750129 0.772153 0.736272 0.751341 0.752263 0.714685 0.767564 0.763194 0.714392 0.729261 0.753616 0.755206 0.744594 0.760214 0.677659 0.747026 0.748818 0.755088 0.667228 0.711572 0.749853 0.746642 0.599341 0.688969 0.741013 0.680413 0.688689 0.704043 0.765927 0.722379 0.742944 0.750404 0.75625 0.742426 0.737102 0.749549 0.704946 0.703158 0.744603 0.72251 0.758446 0.743468 0.692356 0.732434 0.710172 0.708932 0.745017 0.722921 0.7232 0.757955 0.769998 0.724883 0.685519 0.741116 0.760023 0.753756 0.767545 0.71219 0.726224 0.76103 0.748062 0.749957 0.699262 0.713593 0.733906 0.704961 0.755327 0.755617 0.715011 0.75907 0.744738 0.763395 0.7628 0.756407 0.726314 0.769369 0.678544 0.707928 0.717282 0.761026 0.75698 0.751104 0.761236 0.767087 0.745567 0.76555 0.75479 0.742383 0.677788 0.671547 0.750788 0.766594 0.761276 0.731146 0.733684 0.743305 0.743219 0.732521 0.745442 0.745095 0.757485 0.759357 0.758857 0.743827 0.752916 0.748848 0.743747 0.753159 0.713903 0.706044 0.763195 0.756782 0.746074 0.724882 0.680808 0.687705 0.673558 0.765423 0.742893 0.664901 0.696577 0.727721 0.767852 0.703767 0.734252 0.762419 0.722713 0.719615 0.753921 0.754793 0.704689 0.732105 0.659539 0.74531 0.756763 0.743281 0.762615 0.72877 0.75722 0.732153 0.694635 0.761796 0.765487 0.753497 0.76502 0.758482 0.740001 0.729529 0.752117 0.755688 0.700334 0.74514 0.762488 0.736032 0.740777 0.762399 0.657018 0.695527 0.744757 0.735297 0.738371 0.694836 0.735932 0.753124 0.765185 0.71317 0.75533 0.765816 0.766363 0.738969 0.75667 0.742501 0.763637 0.739283 0.752185 0.761266 0.767367 0.764837 0.744081 0.74585 0.712762 0.765638 0.712549 0.654797 0.724829 0.719817 0.743845 0.742954 0.735434 0.750919 0.757042 0.674963 0.716444 0.756716 0.754119 0.757466 0.691714 0.75757 0.737378 0.757534 0.739954 0.760659 0.76527 0.759636 0.754473 0.765072 0.706976 0.735098 0.736806 0.762094 0.671895 0.758211 0.764395 0.760336 0.756197 0.758778 0.721054 0.755982 0.735485 0.703779 0.765917 0.74282 0.706876 0.702276 0.715328 0.763371 0.734176 0.75851 0.743808 0.766344 0.761405 0.711024 0.747445 0.726567 0.764478 0.735119 0.727033 0.765765 0.754291 0.668602 0.757074 0.672373 0.674534 0.753177 0.761258 0.765184 0.755247 0.767384 0.761524 0.757421 0.758509 0.750424 0.743998 0.766579 0.713891 0.743655 0.755601 0.769323 0.729371 0.708503 0.759137 0.738605 0.678808 0.761861 0.766924 0.66864 0.736446 0.76999 0.765353 0.764836 0.712512 0.730125 0.710427 0.676818 0.702016 0.758523 0.766007 0.737213 0.71397 0.702444 0.728373 0.752193 0.698291 0.754597 0.768395 0.6931 0.725703 0.771507 0.718926 0.754688 0.769659 0.72918 0.760376 0.710382 0.697828 0.71358 0.746824 0.765497 0.764978 0.75059 0.765525 0.750766 0.731942 0.756343 0.767339 0.762912 0.765733 0.754162 0.692562 0.764778 0.64834 0.76352 0.763867 0.760129 0.736679 0.732843 0.717039 0.715678 0.683456 0.732588 0.765436 0.763756 0.683122 0.756408 0.743258 0.758138 0.624153 0.754748 0.762242 0.732226 0.723749 0.765676 0.742314 0.766839 0.692467 0.725424 0.75929 0.759493
366 0.7384633083900227 0.750479 0.72153 0.761969 0.712329 0.765373 0.702125 0.71435 0.770924 0.749924 0.760197 0.735639 0.763482 0.765853 0.662351 0.765985 0.714391 0.75059 0.742104 0.767563 0.688466 0.68637 0.726555 0.747739 0.764287 0.748218 0.76944 0.757578 0.735937 0.7652 0.755883 0.769499 0.719818 0.764505 0.766621 0.684646 0.741079 0.725751 0.757723 0.751484 0.77061 0.770349 0.754388 0.722971 0.733943 0.756306 0.744488 0.676317 0.752116 0.650593 0.76094 0.761533 0.735098 0.750121 0.753343 0.754808 0.752409 0.752124 0.758516 0.755154 0.694535 0.75691 0.757209 0.753958 0.758211 0.720551 0.759538 0.740881 0.744274 0.652983 0.769242 0.708054 0.763409 0.770669 0.706213 0.762083 0.761886 0.690555 0.760184 0.759995 0.760304 0.705649 0.706017 0.741944 0.688031 0.75292 0.732314 0.682622 0.646311 0.655234 0.728105 0.752442 0.765088 0.740229 0.75303 0.696576 0.748021 0.759683 0.725837 0.722742 0.766892 0.718926 0.739892 0.711297 0.756317 0.749873 0.757051 0.750309 0.713604 0.752805 0.752797 0.711659 0.759961 0.751208 0.744315 0.728506 0.68747 0.727202 0.665251 0.7263 0.765168 0.678618 0.713327 0.703766 0.76046 0.76932 0.70183 0.767513 0.756461 0.68457 0.737501 0.75687 0.755495 0.720185 0.766501 0.752622 0.75093 0.663673 0.652128 0.716649 0.754177 0.7038 0.764405 0.759991 0.746604 0.734082 0.7724 0.75966 0.749385 0.747859 0.757125 0.752813 0.744375 0.707245 0.766072 0.74162 0.769851 0.764848 0.759352 0.759434 0.73585 0.735613 0.738165 0.768071 0.761095 0.696928 0.680483 0.747694 0.711535 0.699176 0.743781 0.747697 0.750996 0.732701 0.73299 0.719772 0.683456 0.756349 0.701909 0.742455 0.732791 0.735857 0.740262 0.77057 0.749259 0.686863 0.767437 0.760085 0.765686 0.701029 0.730926 0.766153 0.740261 0.751695 0.745442 0.747716 0.758886 0.763162 0.758467 0.764637 0.675094 0.745477 0.763477 0.69932 0.721881 0.760337 0.664043 0.754493 0.768083 0.712996 0.725882 0.761694 0.748548 0.764207 0.64834 0.671779 0.765446 0.74324 0.762264 0.761593 0.738682 0.731537 0.765489 0.707288 0.763216 0.695694 0.76603 0.73607 0.76196 0.748415 0.733265 0.758856 0.698082 0.746075 0.725125 0.747641 0.760853 0.738848 0.756464 0.717242 0.745865 0.743857 0.652062 0.767433 0.751791 0.759525 0.765882 0.674964 0.73377 0.750253 0.75591 0.753099 0.758481 0.747417 0.755825 0.649771 0.684643 0.759996 0.745241 0.758115 0.764942 0.758864 0.74266 0.757913 0.727336 0.734118 0.764735 0.762236 0.745003 0.668639 0.735481 0.732679 0.758823 0.755208 0.711598 0.740551 0.740814 0.702913 0.756478 0.771534 0.768244 0.771938 0.7687 0.693099 0.753712 0.767596 0.691714 0.676582 0.684954 0.697373 0.677076 0.742808 0.725433 0.750687 0.768374 0.756907 0.709289 0.75533 0.706405 0.666948 0.751839 0.737577 0.69062 0.767985 0.760611 0.751116 0.687578 0.740632 0.755698 0.731261 0.747355 0.755613 0.733587 0.709805 0.760669 0.743003 0.742202 0.769793 0.750194 0.686318 0.749979 0.751266 0.765573 0.751969 0.723967 0.765027 0.763005 0.678628 0.766219 0.75364 0.736626 0.729218 0.747161 0.707223 0.75707 0.74569 0.759884 0.73537 0.756681 0.718722 0.752069 0.72702 0.753939 0.733495 0.736653 0.763229 0.764958 0.766148 0.743802 0.750064 0.749201 0.748653 0.692959 0.657198 0.702444 0.691267 0.769852 0.761929 0.742036 0.758449 0.756274 0.764881 0.74516 0.759756 0.728654 0.752032 0.744155 0.744049 0.742415 0.758713 0.737766 0.704415 0.758137 0.723909 0.765766 0.664966 0.753166 0.758975 0.735322 0.677871 0.740656 0.736935 0.759654 0.763954 0.754688 0.725806 0.753921 0.748566 0.729802 0.757092 0.760557 0.748095 0.750582 0.740074 0.746558 0.766812 0.765486 0.767535 0.758633 0.749799 0.741161 0.766908 0.689871 0.770496 0.747933 0.724471 0.7281 0.769775 0.745561 0.728042 0.697881 0.713664 0.75809 0.706138 0.744525 0.76001 0.761524 0.756308 0.759899 0.764663 0.706801 0.740759 0.758463 0.751464 0.749173 0.770141 0.760927 0.759849 0.750652 0.745566 0.76027 0.755088 0.750375 0.708416 0.723899 0.696618 0.763476 0.672453 0.753176 0.726876 0.766687 0.749481
367 0.7373832743764172 0.695647 0.760871 0.744512 0.725844 0.768301 0.754229 0.738375 0.766617 0.769188 0.742561 0.747236 0.665719 0.757242 0.752116 0.658949 0.746589 0.69967 0.759263 0.764446 0.741104 0.708867 0.684856 0.751266 0.759017 0.761685 0.716538 0.746528 0.701124 0.727019 0.764623 0.707708 0.755447 0.743723 0.662217 0.726601 0.713782 0.699176 0.744412 0.768643 0.756689 0.751815 0.762437 0.714391 0.708369 0.767644 0.760405 0.743003 0.695694 0.762938 0.713077 0.762902 0.753151 0.752186 0.753031 0.716892 0.758119 0.715063 0.736792 0.735481 0.761672 0.750497 0.752975 0.701334 0.683677 0.748656 0.767772 0.735202 0.743103 0.710104 0.742362 0.659571 0.686755 0.726128 0.72637 0.768858 0.742091 0.735248 0.762066 0.704784 0.752803 0.740586 0.739533 0.758587 0.755825 0.753075 0.728717 0.75442 0.762599 0.707204 0.72188 0.763457 0.760018 0.733196 0.747969 0.72153 0.666289 0.689093 0.698504 0.711596 0.750582 0.702449 0.710582 0.770478 0.75884 0.754647 0.728177 0.683817 0.738712 0.66655 0.723105 0.724815 0.758487 0.762 0.762461 0.740708 0.757515 0.763757 0.741331 0.765016 0.768694 0.749108 0.729488 0.766759 0.753696 0.729802 0.771189 0.72173 0.746175 0.723773 0.751534 0.760494 0.689445 0.74892 0.667054 0.763624 0.68929 0.737848 0.770908 0.676975 0.730583 0.767452 0.761451 0.763926 0.740464 0.761265 0.76626 0.770108 0.684116 0.714524 0.761852 0.763133 0.741706 0.679886 0.752357 0.754625 0.755793 0.758657 0.70302 0.757311 0.760154 0.708813 0.712913 0.760167 0.678084 0.755647 0.747221 0.766149 0.731068 0.715661 0.718207 0.765029 0.763286 0.733144 0.721013 0.766044 0.764542 0.756723 0.717213 0.738137 0.713842 0.73012 0.769005 0.767804 0.678616 0.761543 0.664043 0.751599 0.746437 0.763477 0.757468 0.71919 0.758713 0.74637 0.736176 0.759872 0.769559 0.766868 0.748728 0.741289 0.741468 0.766544 0.770102 0.746358 0.750012 0.772572 0.736895 0.767022 0.714441 0.708054 0.740041 0.755354 0.752775 0.724121 0.755273 0.733166 0.705634 0.740349 0.741933 0.771327 0.717573 0.69082 0.749334 0.758324 0.756664 0.757343 0.702511 0.727579 0.672109 0.71883 0.741728 0.765918 0.759529 0.768664 0.767545 0.740075 0.756053 0.762021 0.758172 0.745089 0.765875 0.726003 0.751606 0.757764 0.691391 0.763204 0.729075 0.758771 0.761123 0.741074 0.726876 0.756158 0.762493 0.768982 0.760273 0.726846 0.672451 0.736487 0.745494 0.765882 0.762265 0.753326 0.738035 0.761738 0.75134 0.757693 0.708912 0.712549 0.760052 0.771191 0.757965 0.769889 0.698552 0.724474 0.694329 0.760548 0.76291 0.76197 0.750519 0.771721 0.730629 0.736653 0.755053 0.759987 0.684699 0.765368 0.696616 0.74274 0.767348 0.752611 0.752798 0.763698 0.760652 0.75188 0.767494 0.716807 0.669751 0.718084 0.745518 0.763419 0.74841 0.732696 0.756028 0.730076 0.733822 0.659537 0.757997 0.730031 0.704993 0.685112 0.736221 0.742393 0.763005 0.768351 0.715655 0.76927 0.765735 0.737438 0.727577 0.761525 0.764801 0.771163 0.75095 0.735155 0.7558 0.761335 0.766307 0.718886 0.764372 0.764454 0.741486 0.753815 0.64834 0.765686 0.757454 0.753198 0.741915 0.765554 0.724913 0.723274 0.75018 0.752724 0.719038 0.722742 0.740274 0.743819 0.662813 0.75495 0.757875 0.753798 0.738521 0.769732 0.640736 0.760498 0.689474 0.711588 0.764574 0.747939 0.737952 0.766718 0.710279 0.744581 0.751343 0.730896 0.756308 0.752124 0.744328 0.738944 0.712379 0.750321 0.744513 0.736423 0.686357 0.748605 0.76094 0.731187 0.722215 0.766497 0.72055 0.759327 0.759865 0.729759 0.75899 0.753897 0.70106 0.755198 0.660453 0.76358 0.674711 0.755159 0.758477 0.715344 0.723282 0.733643 0.76149 0.706094 0.764792 0.728778 0.660783 0.765796 0.725427 0.711659 0.748669 0.666435 0.743638 0.732521 0.705167 0.755659 0.693375 0.724161 0.729545 0.672535 0.726508 0.766159 0.67476 0.727523 0.760584 0.724229 0.730514 0.728642 0.755637 0.71674 0.767551 0.721161 0.708166 0.747457 0.725842 0.723153 0.758098 0.750175 0.759303 0.749285 0.746583 0.647291 0.754004 0.671833 0.7406 0.717638 0.71562 0.649771 0.761794 0.704882
368 0.7365023061224489 0.744512 0.684699 0.761086 0.770058 0.750275 0.756051 0.716254 0.735521 0.766457 0.711871 0.735344 0.713975 0.763964 0.755597 0.771189 0.762759 0.763277 0.760891 0.76927 0.724778 0.761092 0.741446 0.654431 0.713002 0.688153 0.712869 0.755335 0.71401 0.740393 0.755394 0.767387 0.765076 0.759715 0.740041 0.734086 0.751056 0.761967 0.695694 0.753495 0.736604 0.674759 0.768525 0.672881 0.761573 0.758677 0.763783 0.735212 0.73949 0.763686 0.763386 0.726591 0.716538 0.752758 0.759944 0.767002 0.756541 0.698256 0.766757 0.752396 0.71386 0.738534 0.677366 0.738859 0.760296 0.717359 0.726883 0.759129 0.729065 0.74914 0.755206 0.736895 0.764015 0.736791 0.666435 0.712974 0.748197 0.704667 0.686038 0.708219 0.742348 0.749086 0.75988 0.715661 0.750459 0.692111 0.768798 0.763402 0.735791 0.764828 0.756136 0.744625 0.738983 0.759478 0.748123 0.743296 0.731262 0.765194 0.64025 0.726601 0.752559 0.763438 0.718315 0.703272 0.752696 0.757826 0.697455 0.719986 0.727881 0.65957 0.690593 0.753425 0.732401 0.749347 0.723891 0.721721 0.743025 0.683808 0.760892 0.744064 0.713077 0.748671 0.766774 0.745125 0.747284 0.760585 0.722705 0.707264 0.760052 0.765634 0.760859 0.666914 0.733213 0.693343 0.698205 0.747261 0.761107 0.763233 0.708866 0.691379 0.762113 0.758283 0.707795 0.75382 0.743932 0.755045 0.756701 0.763977 0.739412 0.728177 0.724719 0.733209 0.722561 0.750063 0.746071 0.710247 0.702618 0.746997 0.744355 0.722412 0.754652 0.758101 0.713971 0.760153 0.763668 0.701661 0.758997 0.724816 0.713154 0.745046 0.728978 0.769176 0.756947 0.752105 0.665081 0.750321 0.748234 0.732287 0.647437 0.758521 0.766686 0.767977 0.719894 0.717084 0.769149 0.741372 0.700715 0.748304 0.740545 0.664982 0.756769 0.738907 0.709789 0.667324 0.762744 0.760982 0.740603 0.729075 0.756808 0.744306 0.719292 0.767312 0.649771 0.733158 0.713819 0.745618 0.767024 0.691474 0.763145 0.704529 0.71471 0.762259 0.690372 0.731149 0.736817 0.763001 0.746329 0.665901 0.739314 0.735394 0.760736 0.749232 0.692023 0.753589 0.711241 0.712025 0.673675 0.770951 0.686755 0.7619 0.748594 0.763922 0.736222 0.744329 0.761789 0.735134 0.762097 0.754952 0.753003 0.759528 0.715063 0.713034 0.764717 0.748351 0.698974 0.757633 0.733703 0.758933 0.692905 0.765429 0.685905 0.760057 0.729505 0.752707 0.754946 0.766693 0.74162 0.727241 0.704853 0.73851 0.740708 0.756578 0.66655 0.764478 0.74158 0.729602 0.731887 0.733878 0.746436 0.763381 0.711596 0.750945 0.748782 0.740987 0.671833 0.751848 0.758817 0.759554 0.681431 0.630977 0.768529 0.757749 0.767304 0.765104 0.71485 0.640736 0.747197 0.748656 0.763395 0.77266 0.731346 0.751308 0.749053 0.768261 0.665503 0.766029 0.71098 0.761083 0.68432 0.723281 0.755898 0.709299 0.745501 0.739327 0.721992 0.736397 0.711722 0.756377 0.766362 0.751314 0.67914 0.67182 0.733981 0.719736 0.761584 0.730269 0.73821 0.741289 0.695035 0.666993 0.761422 0.744345 0.75835 0.754367 0.734349 0.726642 0.758418 0.744525 0.767645 0.759953 0.738373 0.737793 0.723105 0.729926 0.74473 0.757833 0.739842 0.75572 0.74797 0.728255 0.750731 0.754471 0.740181 0.763532 0.710279 0.743237 0.765195 0.707622 0.725238 0.749368 0.764114 0.762926 0.73524 0.709227 0.725011 0.667054 0.681882 0.707642 0.764329 0.765527 0.76253 0.752725 0.757117 0.732858 0.767586 0.75017 0.762089 0.765331 0.763576 0.721028 0.76465 0.754265 0.739387 0.764456 0.732874 0.761257 0.726846 0.74987 0.725765 0.76835 0.746934 0.762443 0.711746 0.713933 0.746846 0.747032 0.720555 0.747504 0.768115 0.768625 0.758205 0.679083 0.764611 0.711952 0.694328 0.769095 0.74163 0.760699 0.683677 0.695691 0.744111 0.74915 0.727425 0.742207 0.73325 0.761361 0.726384 0.749516 0.701478 0.76649 0.766561 0.733315 0.723893 0.713058 0.736858 0.686357 0.765748 0.759405 0.709771 0.73073 0.720579 0.695608 0.752943 0.75715 0.743867 0.740123 0.757456 0.751944 0.733714 0.726805 0.730716 0.766307 0.770102 0.728637 0.756712 0.757153 0.761742 0.76382 0.757965 0.764198 0.738374 0.716816
369 0.7365495260770974 0.74892 0.739232 0.671833 0.756018 0.755888 0.735175 0.746743 0.740745 0.672915 0.729697 0.740614 0.750443 0.711951 0.750995 0.756392 0.751266 0.734858 0.65957 0.758506 0.752805 0.762134 0.704991 0.758788 0.75927 0.763452 0.647756 0.748237 0.725627 0.691003 0.764685 0.747859 0.76155 0.758676 0.720824 0.761818 0.735905 0.717316 0.767343 0.768398 0.757128 0.689105 0.685011 0.765487 0.75655 0.753779 0.695871 0.764178 0.754736 0.754637 0.630977 0.721361 0.743918 0.683756 0.753304 0.767621 0.692726 0.759761 0.680235 0.741141 0.689295 0.762276 0.699057 0.761867 0.759645 0.726081 0.729582 0.752645 0.70347 0.709832 0.766267 0.771224 0.709924 0.759422 0.70356 0.747574 0.761167 0.746987 0.745347 0.738646 0.705033 0.713133 0.753596 0.694876 0.757947 0.714342 0.746181 0.741826 0.755819 0.752327 0.7593 0.754351 0.767372 0.688739 0.773929 0.760466 0.770331 0.752409 0.767457 0.71176 0.757436 0.756076 0.734413 0.692008 0.764428 0.746158 0.726411 0.749633 0.72061 0.728111 0.683423 0.768624 0.738085 0.761889 0.688154 0.732254 0.681723 0.763957 0.765458 0.757655 0.765126 0.73639 0.760048 0.742127 0.749978 0.746959 0.688233 0.761986 0.75935 0.768386 0.688049 0.735688 0.733703 0.711747 0.765564 0.728485 0.736448 0.711714 0.727898 0.749112 0.749271 0.757539 0.724226 0.758597 0.763989 0.759666 0.771513 0.756912 0.760738 0.751214 0.677366 0.75861 0.76619 0.740544 0.750551 0.711011 0.735353 0.763267 0.735157 0.761225 0.725539 0.74597 0.73949 0.765671 0.668434 0.753469 0.74197 0.701996 0.754471 0.704853 0.745037 0.726824 0.724061 0.746216 0.754081 0.76666 0.747377 0.747352 0.721028 0.681431 0.756451 0.760289 0.754534 0.743231 0.763653 0.762267 0.726732 0.705628 0.723999 0.725933 0.698154 0.747914 0.728936 0.738558 0.749394 0.754437 0.74912 0.731647 0.727961 0.761073 0.709331 0.76213 0.66483 0.765761 0.763386 0.72696 0.703054 0.733374 0.76007 0.740404 0.742667 0.762333 0.706817 0.756304 0.7557 0.753751 0.760878 0.642905 0.67182 0.680889 0.74902 0.721676 0.729771 0.709991 0.723866 0.649771 0.690431 0.761324 0.731528 0.764611 0.712279 0.749454 0.7602 0.736781 0.70977 0.761847 0.766962 0.756433 0.728384 0.716592 0.765887 0.760645 0.762007 0.717902 0.754122 0.767547 0.720299 0.753822 0.73224 0.763932 0.683438 0.765358 0.733901 0.763857 0.732416 0.650545 0.763699 0.764436 0.754109 0.739314 0.728815 0.702176 0.763302 0.722754 0.755549 0.764188 0.715934 0.759494 0.766565 0.721499 0.730131 0.757615 0.744344 0.720015 0.737958 0.719298 0.686564 0.76459 0.766953 0.750418 0.716794 0.729972 0.760547 0.764425 0.711558 0.759693 0.697637 0.767207 0.742429 0.698647 0.762654 0.741951 0.704125 0.725247 0.741515 0.686895 0.754987 0.751066 0.696984 0.74867 0.769667 0.750549 0.767204 0.722509 0.698588 0.72232 0.751191 0.755581 0.748123 0.739461 0.764614 0.76571 0.75093 0.767023 0.735983 0.770716 0.744192 0.755254 0.739715 0.718922 0.733552 0.699303 0.733847 0.761086 0.7644 0.702641 0.767855 0.77217 0.664657 0.702118 0.700715 0.729774 0.764744 0.739329 0.75741 0.689612 0.730197 0.757647 0.755777 0.766023 0.756388 0.708308 0.743159 0.755952 0.701152 0.758418 0.750607 0.770564 0.711649 0.727766 0.734283 0.763962 0.764538 0.662945 0.682901 0.72627 0.703624 0.668916 0.760181 0.767811 0.75194 0.722151 0.76764 0.742159 0.732874 0.727233 0.748301 0.765305 0.677238 0.751567 0.764791 0.698577 0.764992 0.739815 0.706984 0.719138 0.750348 0.738571 0.762146 0.675423 0.724639 0.758279 0.718895 0.707427 0.744265 0.76042 0.758188 0.73552 0.728422 0.712145 0.76124 0.711241 0.757334 0.684698 0.750181 0.740362 0.753018 0.740493 0.764979 0.7636 0.761301 0.749794 0.723577 0.720491 0.725134 0.736397 0.725124 0.728727 0.750329 0.765006 0.75448 0.761791 0.697007 0.761254 0.711595 0.730726 0.738227 0.727288 0.738957 0.752427 0.692905 0.757395 0.752703 0.767341 0.767827 0.719365 0.675467 0.717359 0.746542 0.698256 0.703031 0.765428 0.697455 0.757928 0.762912 0.738855 0.744206 0.716529 0.733042 0.740876 0.714523 0.696207
370 0.73693558276644 0.757668 0.698331 0.757772 0.762356 0.706754 0.73407 0.720175 0.754986 0.752139 0.765911 0.763653 0.770611 0.748501 0.758325 0.715046 0.770397 0.699456 0.702667 0.754991 0.737593 0.747096 0.763383 0.756495 0.739493 0.718583 0.760477 0.720321 0.761063 0.759526 0.699402 0.739118 0.722387 0.731569 0.769652 0.711739 0.671541 0.724065 0.754045 0.738323 0.739694 0.727119 0.762296 0.700715 0.729712 0.761817 0.670123 0.748217 0.768593 0.752481 0.707092 0.76051 0.729876 0.697515 0.728195 0.753483 0.758483 0.741504 0.759812 0.72105 0.72832 0.648172 0.747961 0.764764 0.734558 0.769293 0.711696 0.726088 0.763748 0.767847 0.688233 0.743998 0.713543 0.761493 0.689513 0.748471 0.728556 0.752812 0.753587 0.713341 0.730753 0.742732 0.699057 0.754521 0.753165 0.699228 0.76322 0.688345 0.71955 0.750692 0.756921 0.76269 0.733819 0.727158 0.762495 0.746414 0.75752 0.761308 0.67677 0.773929 0.711687 0.758673 0.764106 0.700299 0.678314 0.730261 0.759899 0.706375 0.732743 0.711495 0.753779 0.723998 0.749161 0.757494 0.713737 0.723523 0.765364 0.768023 0.737009 0.760946 0.719764 0.738353 0.684698 0.76634 0.747079 0.75393 0.743244 0.75115 0.763079 0.674383 0.757923 0.730209 0.756909 0.741896 0.718346 0.743587 0.7637 0.716034 0.769922 0.76463 0.76224 0.768129 0.719773 0.75875 0.709924 0.759454 0.727156 0.719814 0.766927 0.7197 0.713524 0.702705 0.732965 0.734716 0.711759 0.7366 0.762599 0.658818 0.757565 0.758239 0.711051 0.713358 0.741395 0.689813 0.685916 0.734631 0.726081 0.737195 0.757596 0.725861 0.770564 0.716921 0.767189 0.74003 0.759807 0.766466 0.758032 0.738449 0.756368 0.660489 0.734169 0.767759 0.756505 0.686895 0.747035 0.773681 0.716075 0.769843 0.70588 0.685054 0.708039 0.764926 0.744115 0.759917 0.763104 0.716779 0.727723 0.761454 0.75056 0.733657 0.742226 0.76664 0.741893 0.757682 0.713434 0.705651 0.725066 0.750418 0.748956 0.712584 0.756592 0.754475 0.708308 0.699385 0.744663 0.767374 0.722642 0.736786 0.765703 0.722651 0.751686 0.720743 0.753832 0.741485 0.761827 0.764757 0.723667 0.768998 0.763932 0.762575 0.758893 0.733413 0.765027 0.735966 0.761136 0.75841 0.738791 0.734624 0.737563 0.679096 0.744097 0.681303 0.705033 0.770715 0.693218 0.768638 0.70808 0.761506 0.707427 0.650545 0.75561 0.7602 0.748506 0.763274 0.722108 0.768951 0.748082 0.743966 0.748312 0.696955 0.766674 0.765698 0.762873 0.704853 0.700757 0.739282 0.726732 0.744963 0.767234 0.742386 0.758215 0.743039 0.758228 0.74202 0.764511 0.733202 0.769153 0.75642 0.753195 0.747793 0.727282 0.764701 0.738711 0.717902 0.742495 0.732959 0.714063 0.684985 0.771758 0.743583 0.747883 0.761118 0.692029 0.764811 0.751567 0.745317 0.691963 0.701211 0.728272 0.715812 0.754196 0.744548 0.705456 0.740585 0.683663 0.761999 0.698451 0.733695 0.755202 0.752878 0.712145 0.754365 0.682936 0.649771 0.71566 0.747166 0.728297 0.69819 0.76045 0.753938 0.754937 0.762056 0.740061 0.694324 0.768693 0.721591 0.758861 0.759564 0.740745 0.726139 0.770198 0.721198 0.734946 0.682504 0.759714 0.760793 0.715599 0.740781 0.767752 0.732767 0.74354 0.735931 0.748399 0.752344 0.768041 0.709289 0.753287 0.69661 0.678115 0.721397 0.726816 0.767853 0.681414 0.755047 0.755415 0.762707 0.696294 0.759761 0.720299 0.681612 0.70618 0.742544 0.713287 0.742199 0.730751 0.739787 0.707189 0.730131 0.702995 0.733607 0.655755 0.658095 0.752113 0.768564 0.75873 0.703054 0.751762 0.73269 0.754309 0.725916 0.706305 0.76394 0.759867 0.66483 0.710212 0.764672 0.747637 0.741556 0.732877 0.733342 0.69283 0.767779 0.765498 0.73975 0.70175 0.726013 0.731868 0.752349 0.76923 0.730051 0.739409 0.76814 0.752896 0.764467 0.756456 0.724849 0.723556 0.682434 0.750218 0.753576 0.762988 0.713573 0.765817 0.756339 0.76002 0.738586 0.722835 0.759211 0.747042 0.74497 0.75515 0.734212 0.763264 0.748682 0.741453 0.745247 0.751349 0.743072 0.762596 0.753178 0.720831 0.762324 0.731708 0.761928 0.717719 0.756018 0.751809 0.757334 0.754592 0.717359 0.763076 0.765535
371 0.7366510408163266 0.75352 0.768476 0.719991 0.765497 0.765842 0.752187 0.748607 0.710824 0.751438 0.7234 0.723712 0.749561 0.756064 0.742743 0.710891 0.760856 0.717818 0.756429 0.729106 0.74502 0.763494 0.691246 0.759919 0.752217 0.761573 0.718702 0.749671 0.716519 0.769293 0.743998 0.76355 0.764868 0.737557 0.744194 0.759439 0.759625 0.760601 0.717485 0.764449 0.742738 0.735084 0.721163 0.758763 0.752421 0.759127 0.714038 0.737718 0.767992 0.728921 0.733607 0.704079 0.734197 0.753154 0.673821 0.706304 0.701791 0.734891 0.723998 0.762612 0.763335 0.704559 0.762465 0.742247 0.75804 0.715966 0.693192 0.76916 0.708323 0.733412 0.739402 0.739216 0.766121 0.706754 0.73546 0.759152 0.765686 0.765607 0.743035 0.66236 0.738626 0.752774 0.764882 0.758903 0.76425 0.740908 0.741142 0.755965 0.720509 0.687166 0.769496 0.733622 0.710251 0.723523 0.76275 0.739296 0.714373 0.761474 0.689993 0.704822 0.721058 0.72663 0.770076 0.765028 0.754482 0.6829 0.728599 0.735931 0.730662 0.765014 0.745057 0.766537 0.708775 0.703652 0.741737 0.728292 0.766423 0.745275 0.704281 0.755894 0.767284 0.723978 0.759304 0.758498 0.765502 0.737592 0.760523 0.714092 0.755743 0.694819 0.711495 0.762153 0.765658 0.718344 0.759992 0.758042 0.723053 0.768013 0.741154 0.757133 0.762025 0.709961 0.713321 0.715037 0.645948 0.759957 0.748682 0.754596 0.739332 0.754239 0.770842 0.732303 0.762495 0.706218 0.755979 0.751696 0.757547 0.73832 0.66483 0.741503 0.688502 0.710543 0.741621 0.714581 0.758732 0.737366 0.703731 0.74449 0.758143 0.771222 0.725066 0.735248 0.762799 0.75583 0.72585 0.711475 0.698554 0.733275 0.696321 0.716603 0.697551 0.707093 0.718538 0.753179 0.761817 0.764789 0.763774 0.762884 0.740565 0.741909 0.70542 0.748183 0.768719 0.73156 0.763159 0.749342 0.694218 0.643059 0.760314 0.74186 0.750774 0.733014 0.732912 0.681612 0.727265 0.763198 0.729697 0.758291 0.756585 0.75119 0.763836 0.742594 0.712086 0.667062 0.769478 0.712694 0.686248 0.748943 0.717392 0.741501 0.767205 0.741218 0.766895 0.76714 0.757553 0.736512 0.746725 0.757356 0.705909 0.761151 0.743936 0.646662 0.754853 0.762223 0.724481 0.731535 0.747911 0.755608 0.708745 0.766019 0.765587 0.759706 0.7581 0.770703 0.753779 0.695208 0.748391 0.765834 0.744637 0.74512 0.72909 0.70588 0.692144 0.710063 0.771017 0.769145 0.76138 0.666537 0.746789 0.697115 0.713543 0.744283 0.70599 0.75747 0.740245 0.751403 0.679771 0.730173 0.76719 0.757893 0.715749 0.763713 0.735682 0.744467 0.764568 0.722496 0.753603 0.764321 0.736003 0.750382 0.720945 0.767748 0.753646 0.759568 0.704504 0.752494 0.701976 0.718022 0.716074 0.743956 0.733803 0.76496 0.760758 0.759709 0.737297 0.730038 0.7689 0.765356 0.758531 0.744798 0.750892 0.757772 0.75878 0.728239 0.720585 0.759703 0.733408 0.713839 0.738353 0.75745 0.75909 0.696333 0.758862 0.703865 0.76037 0.763581 0.762199 0.763604 0.748911 0.715378 0.714011 0.761138 0.67681 0.752645 0.687631 0.770944 0.745435 0.724974 0.730915 0.725486 0.741391 0.727693 0.763069 0.697982 0.723577 0.702069 0.750542 0.753965 0.762374 0.755005 0.766079 0.759884 0.733576 0.717923 0.734662 0.709616 0.732523 0.719543 0.701842 0.744942 0.73777 0.763818 0.755276 0.747791 0.759118 0.750104 0.741116 0.649855 0.754705 0.702859 0.711428 0.712412 0.688598 0.717591 0.755119 0.660127 0.74684 0.766736 0.757908 0.765702 0.725928 0.71726 0.748654 0.674293 0.731076 0.717359 0.765399 0.765992 0.742278 0.709924 0.704059 0.735941 0.748551 0.723829 0.701048 0.705354 0.719515 0.768032 0.739967 0.706783 0.71168 0.749142 0.668617 0.738523 0.748345 0.765563 0.767302 0.71275 0.763814 0.742362 0.760261 0.727518 0.742569 0.754934 0.763664 0.762869 0.689668 0.750739 0.754866 0.76565 0.768493 0.762096 0.677706 0.699428 0.747592 0.7607 0.732356 0.741852 0.730185 0.723704 0.714885 0.738484 0.706179 0.729024 0.734557 0.754404 0.704995 0.721707 0.702581 0.750754 0.705426 0.742183 0.761245 0.701218 0.752081 0.709371 0.757179 0.659006 0.664452 0.753456 0.741696 0.717032
372 0.7364062018140589 0.767134 0.741388 0.719567 0.675097 0.754715 0.73594 0.762751 0.685644 0.750896 0.768776 0.730957 0.762275 0.73149 0.73206 0.754374 0.741615 0.631152 0.753325 0.765497 0.70937 0.744329 0.75378 0.723998 0.739865 0.72748 0.746369 0.763706 0.732317 0.756496 0.732986 0.759907 0.715214 0.720546 0.728847 0.740715 0.742354 0.75329 0.761522 0.71088 0.705852 0.764793 0.733581 0.729399 0.700178 0.734852 0.771532 0.659006 0.759158 0.678832 0.697482 0.676196 0.757648 0.75505 0.766506 0.659672 0.760122 0.743877 0.749224 0.717732 0.698476 0.768922 0.763231 0.739195 0.731058 0.77009 0.719452 0.760088 0.743264 0.692329 0.7406 0.736671 0.742351 0.735952 0.742771 0.692291 0.718348 0.706783 0.694701 0.752173 0.757732 0.715907 0.727211 0.72341 0.756165 0.761648 0.764424 0.763813 0.666376 0.708811 0.762486 0.762301 0.733417 0.7215 0.705314 0.721707 0.767118 0.764893 0.766764 0.719991 0.762431 0.764606 0.730879 0.705881 0.759636 0.741246 0.692142 0.762999 0.761644 0.719308 0.727889 0.754834 0.7618 0.734108 0.728797 0.762814 0.684354 0.759522 0.766995 0.722852 0.763321 0.726246 0.759618 0.746394 0.724492 0.758802 0.744647 0.709208 0.725335 0.696224 0.757019 0.753586 0.751738 0.747343 0.756572 0.685383 0.735447 0.723278 0.701219 0.756451 0.763444 0.70478 0.748668 0.71069 0.76777 0.672464 0.75911 0.715966 0.758972 0.757545 0.757016 0.757553 0.762838 0.761763 0.723215 0.702581 0.762736 0.751237 0.731281 0.729126 0.741335 0.754127 0.758083 0.745454 0.750382 0.760037 0.767374 0.726737 0.760187 0.761858 0.729697 0.76699 0.767145 0.689583 0.73489 0.705059 0.741778 0.692212 0.745435 0.725376 0.712042 0.732378 0.744398 0.720321 0.752068 0.652483 0.753456 0.745525 0.734306 0.733607 0.695554 0.757273 0.756802 0.751629 0.760562 0.746647 0.76568 0.760441 0.767235 0.741619 0.699565 0.699089 0.717986 0.761816 0.69302 0.742985 0.753808 0.739592 0.74619 0.740127 0.727105 0.732912 0.747983 0.673983 0.686798 0.76358 0.737334 0.761193 0.68975 0.743277 0.752078 0.70582 0.769701 0.709961 0.704612 0.705339 0.761186 0.757361 0.707676 0.752031 0.681802 0.649924 0.730292 0.719597 0.748683 0.764582 0.673414 0.759814 0.684885 0.759413 0.75637 0.76429 0.737431 0.731982 0.678887 0.759814 0.68631 0.74449 0.734749 0.683543 0.703794 0.745119 0.751211 0.700154 0.736734 0.762944 0.720635 0.729843 0.677486 0.725579 0.704822 0.726964 0.749045 0.745652 0.750561 0.747727 0.723121 0.730932 0.712439 0.749401 0.730645 0.763433 0.714518 0.759884 0.757659 0.748225 0.726323 0.730017 0.765701 0.727783 0.707932 0.746778 0.760799 0.739402 0.758798 0.767698 0.74657 0.70829 0.733695 0.752057 0.755431 0.751644 0.767122 0.760098 0.709057 0.729318 0.677036 0.764328 0.719781 0.687343 0.75267 0.717877 0.751368 0.728252 0.698932 0.767203 0.717609 0.767262 0.717672 0.737109 0.752719 0.732369 0.726476 0.747765 0.726224 0.760709 0.710483 0.744876 0.720236 0.764898 0.748391 0.760792 0.771645 0.745369 0.742435 0.76719 0.755831 0.748335 0.755274 0.746431 0.735753 0.693647 0.731923 0.698866 0.747818 0.760256 0.736905 0.728124 0.721133 0.716641 0.741124 0.766667 0.762945 0.747703 0.670849 0.770496 0.732319 0.753851 0.731723 0.741997 0.767992 0.771057 0.737821 0.765978 0.738202 0.756732 0.748595 0.716251 0.675364 0.759439 0.706179 0.761588 0.752734 0.751206 0.723979 0.750754 0.715512 0.725761 0.764649 0.757293 0.756373 0.767536 0.714053 0.718888 0.715749 0.767981 0.740908 0.760954 0.736394 0.723371 0.677484 0.762816 0.755868 0.766021 0.75402 0.739216 0.744379 0.740373 0.753886 0.761179 0.710824 0.744788 0.758398 0.735118 0.764188 0.721853 0.700376 0.747501 0.770818 0.754718 0.702859 0.755613 0.727602 0.697687 0.756224 0.742676 0.717593 0.741251 0.765209 0.76375 0.732902 0.698208 0.752047 0.762181 0.759801 0.661829 0.764044 0.744935 0.706235 0.755995 0.766193 0.759251 0.755272 0.73785 0.768042 0.765161 0.744069 0.733858 0.748834 0.747024 0.749015 0.724788 0.764005 0.645947 0.70759 0.732985 0.716248 0.700482 0.736283 0.76396 0.752525 0.740565
373 0.7351269977324262 0.759777 0.723979 0.699983 0.771769 0.755271 0.740244 0.730645 0.695508 0.761036 0.71999 0.724802 0.762015 0.739853 0.729145 0.69119 0.734492 0.759969 0.697083 0.728018 0.712555 0.770342 0.747049 0.742975 0.685644 0.692142 0.76401 0.722531 0.735908 0.75261 0.753752 0.763089 0.708378 0.745216 0.750948 0.755431 0.767365 0.717986 0.752769 0.747366 0.747027 0.764425 0.763229 0.711665 0.76176 0.755647 0.753456 0.761747 0.757565 0.762799 0.731905 0.765523 0.757473 0.764858 0.721204 0.73669 0.700781 0.715155 0.766713 0.759997 0.762137 0.688183 0.700375 0.752277 0.759159 0.756498 0.72994 0.75153 0.713521 0.742684 0.753683 0.73728 0.7642 0.712785 0.712048 0.730659 0.758398 0.738465 0.764933 0.731505 0.766192 0.714196 0.761675 0.729184 0.677484 0.668944 0.739432 0.771756 0.765719 0.75963 0.645947 0.764229 0.706188 0.732968 0.750961 0.749782 0.757095 0.753808 0.740318 0.747194 0.752182 0.705341 0.68631 0.729336 0.727783 0.738662 0.739255 0.715197 0.767474 0.700723 0.733517 0.754718 0.69384 0.726479 0.740285 0.710137 0.739215 0.718655 0.744329 0.686798 0.74163 0.746459 0.708993 0.725394 0.705123 0.739012 0.761514 0.713305 0.720019 0.710781 0.745221 0.729607 0.761742 0.73832 0.729126 0.764832 0.746477 0.697482 0.712691 0.758172 0.745792 0.699204 0.768631 0.754731 0.696732 0.729054 0.760204 0.76644 0.7334 0.754693 0.726153 0.732627 0.738952 0.738063 0.726945 0.766321 0.746166 0.761097 0.760414 0.748878 0.765808 0.733946 0.706179 0.76919 0.733474 0.755658 0.760774 0.767105 0.733858 0.728423 0.697686 0.762643 0.739742 0.756215 0.701417 0.74198 0.762674 0.676359 0.770219 0.759848 0.734852 0.724144 0.758009 0.73106 0.744349 0.681132 0.70753 0.73827 0.707287 0.750059 0.683392 0.752079 0.743237 0.752337 0.697987 0.750933 0.765852 0.759212 0.759139 0.728826 0.716389 0.761178 0.688194 0.706861 0.709367 0.76528 0.762342 0.762402 0.736499 0.773068 0.750214 0.746754 0.748056 0.668544 0.721984 0.727889 0.751271 0.745313 0.762576 0.714446 0.716398 0.690388 0.711489 0.709678 0.732505 0.746448 0.735209 0.740605 0.69431 0.710199 0.732902 0.712784 0.756454 0.763879 0.719566 0.652277 0.762468 0.742174 0.748023 0.732387 0.725143 0.765778 0.75928 0.714395 0.735118 0.759928 0.75741 0.69651 0.741583 0.695704 0.743876 0.753914 0.755534 0.752916 0.737821 0.709054 0.731514 0.743006 0.724455 0.76845 0.770088 0.71102 0.76153 0.753559 0.74188 0.753965 0.767677 0.752258 0.751604 0.74105 0.754704 0.743756 0.712038 0.692212 0.683456 0.752056 0.663642 0.764581 0.742631 0.743986 0.756679 0.713072 0.741007 0.70159 0.769144 0.723962 0.73307 0.759672 0.732104 0.722599 0.7488 0.687976 0.737639 0.717796 0.733037 0.745769 0.758742 0.720607 0.746925 0.678829 0.732369 0.745486 0.750544 0.766826 0.772045 0.705754 0.734307 0.749223 0.747528 0.683544 0.704612 0.683703 0.73087 0.740021 0.697703 0.736394 0.763067 0.76647 0.753209 0.758342 0.652482 0.705314 0.743314 0.724783 0.719551 0.754875 0.755996 0.757598 0.724009 0.687685 0.726246 0.761183 0.764587 0.706092 0.689122 0.739076 0.760016 0.755368 0.741081 0.700886 0.752779 0.711581 0.734651 0.747115 0.643301 0.730723 0.755831 0.757333 0.731057 0.684231 0.737759 0.755982 0.719294 0.69087 0.737148 0.752193 0.716746 0.67748 0.767648 0.726819 0.747206 0.687423 0.740726 0.741619 0.7539 0.715698 0.74199 0.741581 0.758933 0.768543 0.761762 0.741574 0.737849 0.765062 0.771622 0.643728 0.754407 0.770293 0.721 0.754818 0.731008 0.766583 0.714848 0.694945 0.757556 0.76001 0.73667 0.767501 0.680652 0.698963 0.690888 0.693022 0.745347 0.675913 0.691853 0.743676 0.765175 0.710188 0.759303 0.753568 0.691031 0.757293 0.741253 0.766667 0.760121 0.740899 0.756306 0.740124 0.764654 0.76034 0.757983 0.758658 0.764216 0.756042 0.674999 0.721133 0.739675 0.747055 0.749229 0.756701 0.719758 0.763293 0.705075 0.737644 0.738487 0.708372 0.760227 0.756405 0.744795 0.714918 0.737416 0.744647 0.67746 0.719967 0.757577 0.761363 0.761397 0.650994 0.707372 0.738588 0.726157 0.739686
374 0.7355980430839002 0.767265 0.743985 0.71781 0.730624 0.713438 0.774654 0.750961 0.770951 0.671906 0.751449 0.765353 0.707287 0.73822 0.735004 0.701058 0.749794 0.723078 0.699981 0.764004 0.765642 0.744566 0.768072 0.733103 0.710136 0.756454 0.748424 0.74373 0.748366 0.768544 0.695508 0.74685 0.718658 0.68423 0.746928 0.73402 0.709054 0.744966 0.725139 0.769782 0.676359 0.712699 0.760226 0.715358 0.707183 0.73733 0.749978 0.76657 0.686309 0.76817 0.72906 0.757411 0.730316 0.658069 0.697864 0.734217 0.715563 0.735894 0.740949 0.730661 0.746108 0.76523 0.695677 0.719294 0.766579 0.736796 0.710459 0.765042 0.751681 0.762549 0.737065 0.766473 0.72994 0.760256 0.762133 0.768641 0.758258 0.755275 0.668944 0.735644 0.762983 0.742549 0.742419 0.679054 0.757286 0.757572 0.718951 0.755082 0.76642 0.770248 0.751523 0.762547 0.766956 0.703406 0.683453 0.749487 0.718803 0.755956 0.758473 0.690344 0.746384 0.714107 0.755431 0.746127 0.757397 0.761616 0.765005 0.751615 0.73358 0.761719 0.715565 0.741275 0.767749 0.735372 0.683072 0.747267 0.714041 0.698963 0.710144 0.769933 0.73902 0.736877 0.71963 0.755996 0.763769 0.707788 0.696279 0.743754 0.76091 0.707514 0.765023 0.732248 0.71183 0.750427 0.757688 0.752982 0.706851 0.731219 0.736149 0.751869 0.728935 0.70753 0.75755 0.756582 0.721992 0.666668 0.767511 0.762827 0.760744 0.756406 0.765554 0.682091 0.718166 0.766093 0.764754 0.719009 0.704797 0.754002 0.762288 0.738588 0.763336 0.751258 0.731617 0.748454 0.752238 0.704036 0.76099 0.675913 0.714114 0.712238 0.705075 0.715445 0.727215 0.741092 0.6983 0.763082 0.66585 0.742422 0.754714 0.694722 0.700628 0.690911 0.686043 0.692272 0.706107 0.736537 0.760467 0.762153 0.757565 0.762575 0.758883 0.77441 0.714506 0.766829 0.685644 0.747759 0.760995 0.765349 0.761801 0.73815 0.742792 0.70998 0.767991 0.702419 0.73493 0.764043 0.753584 0.76145 0.730691 0.757757 0.747767 0.763709 0.639453 0.720047 0.747395 0.692141 0.753345 0.723252 0.749362 0.771652 0.670116 0.752697 0.752259 0.73119 0.756498 0.742961 0.760407 0.759164 0.683703 0.727167 0.761896 0.761106 0.727253 0.745067 0.73901 0.767231 0.706019 0.748273 0.73782 0.76533 0.714395 0.756487 0.750436 0.705422 0.761463 0.74781 0.772996 0.762927 0.728875 0.7338 0.754425 0.758678 0.757398 0.663642 0.714446 0.766078 0.763215 0.663109 0.741669 0.682534 0.754704 0.694945 0.766869 0.715859 0.716522 0.744108 0.718756 0.746342 0.764961 0.762835 0.748361 0.75922 0.77177 0.683482 0.730245 0.761384 0.752346 0.764321 0.76699 0.73461 0.757802 0.715155 0.712138 0.691118 0.768676 0.715154 0.677128 0.732282 0.737981 0.767476 0.73382 0.762351 0.62232 0.710649 0.682381 0.756138 0.732749 0.723155 0.764308 0.76327 0.722358 0.7591 0.744799 0.746595 0.760313 0.73348 0.742572 0.733468 0.743869 0.705754 0.755948 0.743118 0.740245 0.76427 0.758344 0.764082 0.765357 0.732424 0.752847 0.748445 0.681992 0.710728 0.710535 0.727533 0.744583 0.740733 0.731904 0.759814 0.719951 0.705314 0.738265 0.738063 0.709456 0.740929 0.749892 0.730574 0.710837 0.757565 0.732399 0.745221 0.739603 0.700161 0.660575 0.76004 0.764266 0.761386 0.688194 0.746759 0.760074 0.758659 0.760896 0.746083 0.701187 0.737665 0.754537 0.695028 0.769793 0.740463 0.733517 0.682391 0.761924 0.716943 0.750314 0.728851 0.75814 0.748152 0.763252 0.659919 0.748729 0.767331 0.696268 0.700375 0.739869 0.739255 0.7439 0.711582 0.674999 0.756343 0.664805 0.74151 0.756701 0.74742 0.76091 0.733987 0.70777 0.752593 0.770727 0.724791 0.683517 0.745347 0.742122 0.752668 0.708093 0.753301 0.718708 0.766116 0.709922 0.752042 0.716967 0.737281 0.759143 0.76848 0.724371 0.704988 0.763882 0.74096 0.712047 0.730497 0.714663 0.766856 0.724466 0.747318 0.709704 0.750061 0.759353 0.722527 0.699353 0.667842 0.738602 0.708371 0.762342 0.749821 0.674468 0.747072 0.737313 0.739279 0.72952 0.760369 0.748582 0.76872 0.759225 0.766838 0.71335 0.761428 0.761049 0.758598 0.739423 0.691301 0.75602 0.731022 0.715809 0.699191
375 0.7344174897959184 0.749714 0.766477 0.763281 0.710883 0.740949 0.704781 0.735894 0.768162 0.754399 0.649732 0.753977 0.762987 0.756131 0.767099 0.683665 0.686172 0.723408 0.733313 0.706848 0.699468 0.709639 0.762081 0.731022 0.701516 0.753405 0.713081 0.770793 0.73307 0.754388 0.764747 0.763139 0.727611 0.747229 0.756587 0.671751 0.720317 0.6827 0.732025 0.726327 0.688484 0.765464 0.717571 0.750923 0.746296 0.738884 0.72906 0.765536 0.75341 0.718051 0.737443 0.767276 0.675721 0.758167 0.731967 0.702162 0.721251 0.72628 0.735792 0.71664 0.758887 0.716299 0.759758 0.768513 0.745769 0.742904 0.696723 0.741015 0.744123 0.76372 0.761506 0.68239 0.754362 0.74637 0.761458 0.750314 0.744501 0.694311 0.749405 0.743295 0.684943 0.762477 0.750464 0.751883 0.696101 0.741275 0.767627 0.762317 0.765091 0.754252 0.760642 0.751913 0.754596 0.646082 0.753112 0.760303 0.749045 0.709663 0.727976 0.766517 0.667354 0.768814 0.72712 0.757861 0.71544 0.759028 0.700161 0.761233 0.709946 0.721366 0.736549 0.756138 0.732842 0.723855 0.770051 0.695922 0.740472 0.753196 0.676586 0.745385 0.725884 0.75902 0.727753 0.741964 0.71781 0.751188 0.695677 0.74255 0.719955 0.708093 0.749653 0.764387 0.722357 0.712456 0.765729 0.73514 0.720717 0.753536 0.749623 0.737451 0.671081 0.688643 0.759372 0.757287 0.746032 0.749447 0.753795 0.699548 0.686308 0.728109 0.73085 0.753916 0.691301 0.766519 0.757562 0.727875 0.705422 0.757966 0.742184 0.737262 0.764393 0.730382 0.741672 0.763831 0.715817 0.709979 0.742626 0.765904 0.750334 0.685229 0.762897 0.766849 0.760728 0.720863 0.76122 0.733735 0.736876 0.687461 0.765649 0.683517 0.748904 0.64171 0.711183 0.691326 0.729864 0.768851 0.685305 0.754548 0.743717 0.745274 0.727219 0.747535 0.700703 0.708811 0.745957 0.652431 0.736444 0.769336 0.758212 0.757355 0.752569 0.667842 0.728191 0.716125 0.758968 0.753434 0.749359 0.754928 0.672175 0.770829 0.70753 0.731966 0.762974 0.718209 0.691354 0.722895 0.74742 0.730782 0.764327 0.752999 0.733627 0.723465 0.745793 0.757801 0.746656 0.709566 0.764572 0.714447 0.753584 0.727263 0.72572 0.767302 0.763162 0.73442 0.767459 0.721132 0.711418 0.715086 0.690344 0.702388 0.770168 0.722606 0.76607 0.685816 0.702969 0.687658 0.699302 0.726293 0.703525 0.76774 0.755427 0.765563 0.694455 0.75683 0.724092 0.724346 0.732665 0.714542 0.754316 0.686309 0.737535 0.769295 0.752152 0.767331 0.731948 0.760329 0.763036 0.716292 0.740894 0.717811 0.726668 0.736732 0.722334 0.723491 0.721404 0.6853 0.76128 0.736432 0.755401 0.751296 0.768497 0.723886 0.766832 0.760037 0.746212 0.725709 0.743582 0.752509 0.730656 0.766313 0.756835 0.769788 0.708078 0.765369 0.760218 0.740856 0.736223 0.668446 0.746621 0.749729 0.691229 0.701186 0.67939 0.764565 0.750793 0.76634 0.757151 0.756217 0.715795 0.728625 0.760328 0.764045 0.70573 0.76764 0.705554 0.766464 0.690139 0.738771 0.730342 0.761814 0.753859 0.766318 0.761864 0.727256 0.757158 0.701334 0.730245 0.748438 0.72336 0.762509 0.749377 0.744477 0.761035 0.728874 0.765399 0.648843 0.729207 0.761223 0.753537 0.764955 0.686057 0.626283 0.717104 0.748864 0.753769 0.682352 0.763696 0.734874 0.748843 0.746873 0.718313 0.763649 0.71799 0.765586 0.735862 0.738398 0.744436 0.762494 0.707465 0.753234 0.735496 0.728102 0.76558 0.72283 0.704988 0.758851 0.712903 0.752182 0.746617 0.759617 0.744817 0.73136 0.706123 0.72947 0.762157 0.73113 0.639008 0.712468 0.747376 0.76504 0.694722 0.7185 0.760318 0.710786 0.711962 0.753879 0.7071 0.738276 0.642489 0.762888 0.726134 0.749266 0.747266 0.759488 0.747489 0.764081 0.710318 0.720136 0.767833 0.766419 0.674468 0.705601 0.75625 0.751634 0.767884 0.731507 0.748516 0.715565 0.759611 0.683453 0.764293 0.751045 0.718707 0.679163 0.737995 0.742415 0.740423 0.752391 0.697606 0.768719 0.757053 0.695606 0.748454 0.72575 0.761565 0.740719 0.765696 0.765887 0.736797 0.721174 0.737636 0.704993 0.725648 0.757536 0.733649 0.75132 0.717317 0.723286 0.741241 0.761715 0.697473 0.720793
376 0.7346670453514739 0.719419 0.708925 0.768719 0.715126 0.706122 0.765516 0.717913 0.760251 0.717315 0.746011 0.716597 0.743277 0.735048 0.706484 0.75209 0.732363 0.747918 0.738884 0.748432 0.764948 0.737443 0.723962 0.753112 0.753536 0.690175 0.695485 0.76715 0.740343 0.744216 0.683938 0.708123 0.734913 0.757661 0.715589 0.711036 0.767754 0.760515 0.719439 0.723725 0.743121 0.720454 0.731591 0.767275 0.742514 0.704988 0.757736 0.733263 0.768309 0.761569 0.699324 0.720932 0.745521 0.759619 0.757317 0.713287 0.716472 0.71312 0.680514 0.76784 0.735496 0.683845 0.759617 0.7475 0.734534 0.736587 0.766094 0.728487 0.736303 0.733964 0.694721 0.740584 0.753251 0.733434 0.760997 0.744042 0.739093 0.765175 0.724615 0.73173 0.742614 0.753112 0.738718 0.724173 0.742319 0.765398 0.745769 0.701127 0.757099 0.763689 0.674831 0.701311 0.702823 0.758995 0.721404 0.741258 0.686171 0.765527 0.713366 0.718533 0.753119 0.756074 0.68239 0.694698 0.768821 0.709407 0.714374 0.740533 0.743273 0.771577 0.703525 0.749216 0.750572 0.758898 0.717431 0.764173 0.734504 0.761032 0.75423 0.763478 0.729586 0.694455 0.763162 0.721818 0.759433 0.768131 0.687461 0.746482 0.678414 0.714095 0.771887 0.717571 0.719041 0.763149 0.740948 0.693698 0.691155 0.725968 0.734122 0.76637 0.763427 0.692658 0.740252 0.757947 0.753083 0.705554 0.729445 0.748931 0.680556 0.71126 0.770655 0.742566 0.690995 0.758078 0.72628 0.674417 0.75383 0.746771 0.740073 0.735274 0.763977 0.762353 0.767037 0.660824 0.755399 0.748664 0.752507 0.742214 0.75259 0.732442 0.730261 0.755084 0.728724 0.737384 0.737375 0.746894 0.743394 0.762766 0.742365 0.740823 0.748401 0.74812 0.76296 0.743153 0.768889 0.761754 0.73186 0.745921 0.75909 0.713682 0.759402 0.71561 0.749898 0.765734 0.742387 0.753951 0.758725 0.76587 0.741863 0.704036 0.762888 0.759467 0.719634 0.64721 0.745899 0.761957 0.698929 0.682065 0.763281 0.726448 0.641712 0.743716 0.762156 0.762577 0.766431 0.728354 0.670393 0.740749 0.687862 0.760468 0.764031 0.733025 0.762429 0.766464 0.762687 0.727638 0.729835 0.76774 0.741702 0.754909 0.724479 0.751732 0.753011 0.733247 0.757857 0.73518 0.643108 0.689002 0.671081 0.686036 0.724841 0.667527 0.751366 0.756685 0.761081 0.759564 0.771124 0.688107 0.746289 0.75345 0.731649 0.758833 0.762617 0.74183 0.678325 0.757268 0.760521 0.735383 0.763204 0.731427 0.679441 0.725324 0.695729 0.751819 0.764827 0.751418 0.741172 0.719322 0.721854 0.702118 0.729606 0.741411 0.74477 0.761719 0.749901 0.73757 0.686176 0.70878 0.697962 0.719818 0.700161 0.747266 0.738404 0.718586 0.670344 0.711137 0.74953 0.766585 0.688643 0.728201 0.759497 0.758487 0.765134 0.700058 0.749359 0.757556 0.739149 0.742904 0.767967 0.713518 0.709705 0.736549 0.746946 0.718645 0.722945 0.70568 0.753375 0.764854 0.734965 0.74592 0.71894 0.749205 0.709175 0.71056 0.720664 0.722743 0.700219 0.733289 0.696993 0.768227 0.765798 0.727253 0.761863 0.718899 0.738021 0.759622 0.767215 0.754058 0.764292 0.726701 0.721365 0.748485 0.739244 0.765188 0.77113 0.738629 0.725274 0.753109 0.759718 0.741213 0.76634 0.751887 0.663866 0.698902 0.719117 0.667393 0.74631 0.685305 0.770694 0.738636 0.744437 0.761805 0.758066 0.749716 0.75911 0.724638 0.691299 0.720822 0.766427 0.75348 0.760791 0.724347 0.664107 0.767416 0.742467 0.70743 0.758855 0.757039 0.711825 0.750598 0.741876 0.769052 0.755375 0.755838 0.692672 0.741022 0.764685 0.695923 0.766066 0.673984 0.76493 0.742733 0.759613 0.739341 0.75177 0.715978 0.703851 0.735506 0.721707 0.737262 0.710139 0.738981 0.721758 0.73424 0.771494 0.752014 0.757966 0.732947 0.760069 0.741488 0.742899 0.715944 0.736141 0.760771 0.710988 0.710207 0.699723 0.770517 0.723068 0.72575 0.751634 0.711947 0.755925 0.667657 0.735792 0.657787 0.687295 0.767209 0.761149 0.717653 0.750955 0.743076 0.645539 0.731823 0.740308 0.685089 0.759229 0.76847 0.753997 0.760332 0.752414 0.742521 0.685816 0.678532 0.743264 0.71351 0.764407 0.757317 0.764279 0.74911 0.720445 0.748643
377 0.7352192403628117 0.699324 0.737275 0.755003 0.73386 0.755512 0.71255 0.699331 0.732771 0.728675 0.769674 0.706226 0.739492 0.768273 0.762635 0.711031 0.729691 0.719818 0.729513 0.76452 0.737178 0.740485 0.714964 0.678584 0.672511 0.688106 0.741361 0.720638 0.762766 0.76224 0.763885 0.727026 0.769311 0.690234 0.760332 0.736124 0.768719 0.713119 0.729997 0.761776 0.749244 0.719771 0.739046 0.766414 0.740584 0.756477 0.750098 0.762702 0.732036 0.707604 0.687072 0.767002 0.672279 0.721404 0.759962 0.709847 0.707402 0.745592 0.738279 0.676003 0.757438 0.764604 0.754245 0.697143 0.739673 0.704984 0.726241 0.719634 0.689162 0.737072 0.734079 0.718746 0.697962 0.704036 0.710551 0.730615 0.767172 0.746496 0.667047 0.654228 0.763132 0.740429 0.759214 0.738123 0.732064 0.67604 0.722354 0.704048 0.715466 0.738813 0.763841 0.732793 0.741684 0.737613 0.745687 0.763327 0.699429 0.740469 0.765278 0.736399 0.76009 0.765786 0.733107 0.757219 0.73961 0.712886 0.718077 0.764004 0.737508 0.76443 0.682065 0.764192 0.740961 0.762622 0.734023 0.762211 0.768682 0.743053 0.760763 0.765113 0.721951 0.756066 0.679725 0.747729 0.770631 0.744062 0.751369 0.750598 0.705059 0.743316 0.738505 0.762569 0.733525 0.755373 0.767964 0.753421 0.688265 0.747094 0.759045 0.724626 0.756714 0.733333 0.735329 0.749865 0.681235 0.729307 0.748472 0.749478 0.771537 0.761665 0.720022 0.722985 0.757326 0.755013 0.739895 0.745349 0.770778 0.762639 0.742395 0.718927 0.759787 0.696599 0.717699 0.752414 0.750158 0.715226 0.704308 0.735605 0.696687 0.747172 0.76123 0.728021 0.763703 0.741564 0.760703 0.725505 0.727126 0.762772 0.718533 0.748954 0.768108 0.745172 0.689286 0.757217 0.753134 0.729144 0.758049 0.73595 0.770287 0.769729 0.768924 0.669595 0.728359 0.739748 0.736584 0.759879 0.720363 0.654293 0.702187 0.739146 0.704128 0.743332 0.740461 0.742525 0.742442 0.729604 0.713261 0.622192 0.766871 0.76177 0.763152 0.768625 0.670344 0.694455 0.647211 0.740825 0.75573 0.763961 0.76839 0.741771 0.762509 0.73934 0.759748 0.709637 0.7282 0.732983 0.764311 0.721646 0.767214 0.765858 0.753946 0.767249 0.729853 0.744885 0.758677 0.759662 0.758668 0.692699 0.760183 0.731201 0.768147 0.746794 0.677971 0.682507 0.756695 0.763802 0.751981 0.758698 0.677918 0.740878 0.721758 0.739796 0.69396 0.733376 0.708215 0.772751 0.742254 0.726017 0.770495 0.680514 0.715818 0.741313 0.753444 0.7292 0.748083 0.756258 0.757867 0.739488 0.685505 0.731812 0.751335 0.752032 0.765412 0.751353 0.709624 0.73578 0.745233 0.744616 0.751171 0.734534 0.741566 0.750025 0.718571 0.732777 0.766508 0.729033 0.741676 0.738683 0.711147 0.6921 0.747928 0.752427 0.746643 0.725823 0.735725 0.735033 0.682329 0.692339 0.742413 0.726283 0.71863 0.758127 0.728726 0.769975 0.72787 0.656708 0.698929 0.759951 0.75482 0.765086 0.745601 0.744004 0.754973 0.759937 0.737485 0.750606 0.758966 0.712447 0.750599 0.734193 0.71211 0.696726 0.692658 0.758629 0.755035 0.744614 0.766335 0.742048 0.734239 0.722742 0.711429 0.753964 0.750668 0.763693 0.738217 0.739549 0.75841 0.733663 0.728219 0.754485 0.667393 0.735681 0.718742 0.705411 0.771987 0.754321 0.726294 0.761765 0.73301 0.754891 0.761165 0.765485 0.715944 0.709217 0.68453 0.708579 0.756079 0.687461 0.749855 0.766851 0.741586 0.728638 0.719145 0.742217 0.705679 0.685089 0.72869 0.740528 0.739746 0.767125 0.703523 0.769331 0.744459 0.736587 0.726031 0.721328 0.746353 0.713582 0.76266 0.761637 0.72343 0.768486 0.736391 0.762102 0.725483 0.674629 0.762641 0.761645 0.763165 0.714424 0.752875 0.733068 0.653739 0.697456 0.753012 0.763004 0.726638 0.75369 0.759089 0.735384 0.728845 0.763483 0.755735 0.766278 0.726821 0.7656 0.766438 0.756894 0.760593 0.704628 0.76964 0.6976 0.751886 0.699467 0.69834 0.677561 0.768688 0.73186 0.716337 0.695391 0.708371 0.713441 0.724136 0.76416 0.680928 0.744908 0.745657 0.772273 0.754895 0.72631 0.71351 0.757579 0.761943 0.738054 0.769525 0.708583 0.699632 0.690175 0.732401 0.716407 0.746334 0.724255
378 0.7359781882086167 0.760365 0.678165 0.754173 0.761232 0.753605 0.634321 0.656708 0.714515 0.726141 0.72851 0.76652 0.756032 0.735597 0.73901 0.747334 0.746478 0.764088 0.708211 0.683253 0.754962 0.737205 0.721299 0.752069 0.740441 0.736642 0.69161 0.737766 0.761438 0.684894 0.72727 0.667909 0.747485 0.759176 0.762581 0.70063 0.741991 0.725371 0.728368 0.749968 0.716543 0.767184 0.738443 0.686453 0.731475 0.750406 0.76412 0.710232 0.73351 0.716723 0.750652 0.713629 0.725889 0.696726 0.696687 0.761766 0.738738 0.754277 0.76047 0.740888 0.742267 0.720848 0.70907 0.76129 0.698175 0.75703 0.697067 0.73833 0.755021 0.762152 0.718077 0.75785 0.731116 0.757347 0.695142 0.768485 0.759173 0.756785 0.693463 0.697217 0.737584 0.724136 0.680621 0.773569 0.760402 0.721065 0.729174 0.754798 0.734721 0.71486 0.727573 0.735825 0.760012 0.756834 0.762491 0.765219 0.76319 0.766128 0.758692 0.750607 0.754755 0.750119 0.755471 0.730746 0.745592 0.75408 0.755056 0.705674 0.761358 0.705371 0.763704 0.727331 0.678137 0.699631 0.765026 0.761715 0.696208 0.751719 0.72062 0.728309 0.736389 0.758125 0.76589 0.737477 0.746586 0.755059 0.743711 0.697961 0.717419 0.751411 0.763183 0.741771 0.751981 0.73213 0.689548 0.729765 0.761147 0.658215 0.736223 0.763212 0.746392 0.734948 0.754955 0.718836 0.743013 0.73874 0.687072 0.700856 0.699181 0.742177 0.728446 0.712391 0.759159 0.757 0.748156 0.71705 0.74315 0.763572 0.740193 0.665549 0.76079 0.760337 0.766905 0.745608 0.746074 0.722768 0.685505 0.752118 0.708907 0.711324 0.713261 0.754919 0.725515 0.752997 0.760315 0.741163 0.753308 0.729027 0.684454 0.754077 0.745687 0.767665 0.766703 0.766648 0.729849 0.738519 0.69396 0.726132 0.688384 0.740176 0.74927 0.758839 0.677918 0.752971 0.743186 0.748741 0.758237 0.737834 0.658282 0.733553 0.740886 0.762365 0.754131 0.767084 0.759839 0.749828 0.72654 0.715855 0.758934 0.731592 0.712747 0.695391 0.769825 0.728197 0.731992 0.764049 0.765472 0.733053 0.747921 0.746784 0.723599 0.706365 0.74204 0.765868 0.735237 0.673342 0.759733 0.743814 0.765645 0.76839 0.726018 0.768716 0.741293 0.681074 0.749619 0.766756 0.746293 0.764136 0.749888 0.71863 0.756678 0.71429 0.734239 0.698855 0.767012 0.721381 0.771501 0.737948 0.724392 0.749743 0.731862 0.696838 0.73686 0.750816 0.735152 0.74186 0.718819 0.742063 0.709622 0.669595 0.72366 0.748414 0.764206 0.7132 0.758784 0.738428 0.735894 0.738277 0.768511 0.733659 0.725279 0.739718 0.755216 0.766075 0.763148 0.748739 0.752938 0.7523 0.761083 0.700593 0.715799 0.768039 0.756078 0.738327 0.715185 0.755612 0.727197 0.762252 0.761285 0.765296 0.756926 0.751851 0.751221 0.762739 0.699691 0.72195 0.714424 0.732006 0.749936 0.708215 0.695875 0.701394 0.735681 0.67855 0.758469 0.750861 0.718927 0.722523 0.76262 0.674629 0.721811 0.747088 0.712847 0.763894 0.718658 0.692886 0.755003 0.762408 0.728885 0.697606 0.733863 0.721075 0.766561 0.765192 0.75533 0.718746 0.759619 0.690288 0.693922 0.749951 0.726711 0.769028 0.733835 0.748824 0.715944 0.770545 0.724032 0.770651 0.756335 0.716255 0.708583 0.764634 0.728948 0.761139 0.693872 0.718363 0.763144 0.737246 0.756642 0.723629 0.762925 0.742981 0.758501 0.75264 0.769448 0.767125 0.759994 0.757211 0.754258 0.760433 0.751698 0.722354 0.742267 0.750946 0.739673 0.686881 0.756659 0.756629 0.756314 0.728219 0.766336 0.733096 0.72083 0.66096 0.764393 0.741794 0.697456 0.737663 0.768405 0.757092 0.751115 0.754283 0.679962 0.762571 0.720383 0.692501 0.715322 0.723543 0.742062 0.700699 0.719921 0.712292 0.682507 0.747428 0.698763 0.747126 0.766355 0.767156 0.747452 0.727724 0.731724 0.742297 0.758858 0.758214 0.754573 0.740461 0.723086 0.733304 0.757399 0.716407 0.764311 0.74353 0.73655 0.762687 0.714587 0.725989 0.712936 0.709274 0.756477 0.743589 0.75317 0.762724 0.726497 0.752186 0.728859 0.754518 0.762679 0.75879 0.682065 0.76184 0.722992 0.664483 0.765038 0.7487 0.743162 0.705679 0.756311 0.75131 0.763916 0.667748 0.751947 0.684891
379 0.736538843537415 0.756606 0.727698 0.760373 0.748472 0.767314 0.733898 0.749189 0.735788 0.710375 0.682507 0.76616 0.737205 0.759836 0.705051 0.761706 0.747294 0.722165 0.768064 0.762648 0.731441 0.673342 0.739299 0.761663 0.735765 0.737628 0.765912 0.758092 0.714012 0.759396 0.756374 0.755007 0.751942 0.719622 0.710167 0.728219 0.729379 0.741376 0.743475 0.752022 0.762491 0.748035 0.714305 0.754194 0.758349 0.739199 0.667425 0.752445 0.764527 0.73351 0.763538 0.735868 0.751201 0.760311 0.754215 0.749697 0.748323 0.737122 0.734467 0.757679 0.752334 0.745283 0.703795 0.71584 0.718569 0.730527 0.752485 0.761839 0.765186 0.705679 0.757239 0.703362 0.768942 0.766553 0.769664 0.711211 0.682065 0.731591 0.735098 0.763312 0.734911 0.758124 0.670888 0.75944 0.755634 0.763997 0.678165 0.72941 0.723816 0.763481 0.715521 0.754925 0.704986 0.763703 0.715567 0.733094 0.697489 0.760935 0.737568 0.750653 0.743028 0.732815 0.768405 0.761727 0.762146 0.716962 0.695874 0.751641 0.721074 0.766906 0.758928 0.724117 0.70507 0.73086 0.682078 0.718978 0.723629 0.691568 0.76494 0.682217 0.755207 0.745158 0.753928 0.70868 0.765771 0.67937 0.681744 0.754878 0.759271 0.766663 0.741071 0.738559 0.72245 0.75575 0.752055 0.762965 0.754531 0.745772 0.749348 0.668739 0.772142 0.734558 0.765057 0.750218 0.765296 0.753426 0.748167 0.738463 0.768223 0.764135 0.719372 0.759885 0.69161 0.749258 0.71365 0.695429 0.74633 0.764633 0.709622 0.760372 0.753278 0.708124 0.759773 0.724847 0.72589 0.721218 0.728841 0.746923 0.731056 0.75703 0.707235 0.737187 0.701117 0.700593 0.720451 0.719994 0.750655 0.69976 0.703612 0.759103 0.724055 0.757136 0.760029 0.752659 0.763095 0.737266 0.753398 0.754971 0.768523 0.69957 0.686971 0.751703 0.760082 0.764608 0.760673 0.735596 0.771374 0.731382 0.714515 0.711629 0.766318 0.766384 0.757134 0.759448 0.756278 0.725173 0.720616 0.760311 0.754698 0.762438 0.724028 0.734272 0.768109 0.685338 0.758021 0.708499 0.715214 0.714302 0.737874 0.762681 0.707045 0.75928 0.76189 0.755769 0.758381 0.750407 0.727043 0.723918 0.744312 0.711662 0.750653 0.742307 0.726495 0.748997 0.763096 0.755293 0.675536 0.731091 0.716034 0.74808 0.714713 0.733284 0.750628 0.7578 0.712345 0.763636 0.721075 0.764684 0.743278 0.759672 0.720195 0.750927 0.764143 0.752457 0.755662 0.705981 0.757522 0.71985 0.737197 0.753418 0.753018 0.707997 0.689362 0.764966 0.745676 0.720423 0.747498 0.685351 0.693961 0.674739 0.703892 0.750494 0.734141 0.767208 0.762836 0.73262 0.752997 0.761369 0.6925 0.742721 0.749743 0.763511 0.737268 0.741497 0.728899 0.759619 0.727384 0.649974 0.706062 0.665533 0.661953 0.758615 0.750978 0.744244 0.758921 0.724356 0.689663 0.753721 0.718664 0.751782 0.708748 0.72152 0.695227 0.755883 0.756534 0.764979 0.718925 0.705258 0.752143 0.756726 0.75618 0.765945 0.718676 0.667909 0.754172 0.751761 0.739135 0.751113 0.684413 0.767538 0.754064 0.6891 0.770268 0.763807 0.698576 0.761053 0.749064 0.739035 0.665549 0.743267 0.729418 0.737706 0.764702 0.73285 0.765986 0.728454 0.747546 0.76747 0.758554 0.742255 0.692097 0.751494 0.76742 0.749553 0.749671 0.735645 0.746874 0.727331 0.730241 0.745089 0.758934 0.707472 0.764096 0.769619 0.759887 0.737247 0.760288 0.756623 0.724213 0.759599 0.747427 0.701381 0.715841 0.722027 0.759969 0.753891 0.677864 0.766327 0.741482 0.748503 0.770276 0.707154 0.700699 0.743971 0.763902 0.745999 0.763574 0.729107 0.735644 0.734969 0.719221 0.688385 0.767892 0.712436 0.720676 0.760247 0.742844 0.733553 0.676176 0.724537 0.760677 0.762935 0.760561 0.72654 0.767149 0.74033 0.731188 0.759838 0.689404 0.716851 0.735759 0.76324 0.743661 0.700889 0.757718 0.734401 0.682766 0.682993 0.745641 0.732029 0.682262 0.708393 0.759629 0.745365 0.727583 0.760732 0.763294 0.725279 0.6909 0.770149 0.709391 0.698174 0.73749 0.69918 0.675473 0.754522 0.70313 0.753778 0.717718 0.747889 0.758102 0.7378 0.712816 0.755368 0.754276 0.747921 0.762698 0.748261 0.736503 0.697974 0.76787 0.662311
380 0.7360490476190475 0.672171 0.705982 0.751578 0.72837 0.763238 0.744447 0.740707 0.720616 0.732605 0.70379 0.748503 0.733161 0.721073 0.737589 0.754268 0.751186 0.746403 0.763518 0.74685 0.722244 0.76027 0.700877 0.706657 0.656119 0.758314 0.765375 0.745971 0.76182 0.766656 0.743558 0.713949 0.757386 0.752797 0.688778 0.700888 0.69976 0.759926 0.695677 0.745453 0.753571 0.735358 0.72067 0.749064 0.76409 0.745595 0.691917 0.764077 0.767649 0.661953 0.761851 0.759092 0.759377 0.719187 0.722345 0.739396 0.736461 0.726941 0.709661 0.74272 0.750992 0.725683 0.760965 0.747024 0.757185 0.744884 0.737833 0.76102 0.764373 0.721074 0.74824 0.751263 0.721223 0.68477 0.681744 0.760699 0.753861 0.688385 0.745202 0.701488 0.72517 0.72628 0.752209 0.725121 0.74251 0.674072 0.73394 0.760792 0.701423 0.723106 0.756453 0.755882 0.762915 0.714441 0.637175 0.745158 0.724965 0.761762 0.761981 0.709027 0.737589 0.715567 0.715809 0.708965 0.7036 0.720116 0.725011 0.675325 0.763267 0.760561 0.684055 0.732711 0.752868 0.753102 0.697523 0.770811 0.753757 0.75373 0.762206 0.74078 0.697842 0.752813 0.723185 0.759675 0.715011 0.704088 0.706502 0.699312 0.721491 0.765977 0.725385 0.736421 0.760503 0.760784 0.665533 0.764159 0.737843 0.718201 0.749133 0.749982 0.762238 0.700498 0.734908 0.755524 0.742138 0.762224 0.707702 0.766266 0.75554 0.716373 0.767314 0.728669 0.757683 0.732749 0.760818 0.74789 0.756191 0.73756 0.768046 0.69775 0.755872 0.70142 0.755392 0.743564 0.764544 0.760042 0.765514 0.722791 0.737123 0.763084 0.711558 0.762634 0.745089 0.750392 0.753715 0.717228 0.743969 0.744423 0.768233 0.732 0.753667 0.769941 0.720166 0.75519 0.759493 0.699336 0.742592 0.718568 0.754205 0.75194 0.711629 0.764084 0.765553 0.75781 0.728044 0.76043 0.730006 0.754671 0.726929 0.751332 0.695755 0.754907 0.734467 0.763551 0.755257 0.655957 0.719954 0.6891 0.722231 0.72283 0.767083 0.763906 0.769798 0.698592 0.772762 0.758427 0.746 0.749412 0.705273 0.749097 0.695896 0.689173 0.74184 0.73795 0.760838 0.75298 0.769286 0.70714 0.759384 0.762894 0.744259 0.690932 0.743985 0.740505 0.753575 0.761377 0.729958 0.729177 0.748705 0.763539 0.703361 0.696216 0.765773 0.766521 0.705104 0.73619 0.725188 0.703644 0.729872 0.763402 0.758194 0.724018 0.76728 0.724427 0.755373 0.751493 0.717499 0.761153 0.749021 0.729355 0.767054 0.730527 0.760349 0.753694 0.631348 0.695111 0.742887 0.737018 0.735342 0.6909 0.759145 0.6925 0.758048 0.755382 0.757542 0.760971 0.725941 0.766371 0.745959 0.761957 0.747602 0.757538 0.756664 0.763418 0.753055 0.767311 0.751439 0.75496 0.711873 0.762209 0.68151 0.744601 0.72909 0.676344 0.72156 0.738375 0.714414 0.752635 0.750407 0.766775 0.706299 0.749366 0.720958 0.722962 0.731982 0.680337 0.77153 0.751019 0.755812 0.770918 0.67345 0.760139 0.720816 0.714787 0.680788 0.694933 0.692004 0.755875 0.706261 0.681851 0.768104 0.711665 0.756043 0.76176 0.666228 0.718806 0.722297 0.737968 0.760223 0.72093 0.703795 0.740216 0.748209 0.763037 0.751952 0.684221 0.753961 0.762517 0.765518 0.725276 0.733198 0.710048 0.686562 0.741634 0.703892 0.750297 0.70253 0.751352 0.712111 0.755894 0.705495 0.75969 0.755717 0.753388 0.742215 0.75153 0.751081 0.709914 0.739298 0.759431 0.753595 0.714386 0.754464 0.728246 0.758928 0.758687 0.767259 0.724572 0.723788 0.741453 0.744628 0.766632 0.763575 0.737199 0.659987 0.723426 0.758634 0.752149 0.725068 0.760378 0.689144 0.730524 0.73202 0.761889 0.7423 0.75997 0.710816 0.689049 0.769964 0.748152 0.766958 0.759313 0.751268 0.700699 0.737407 0.710746 0.756803 0.689998 0.764278 0.765556 0.767575 0.70183 0.757133 0.738514 0.711019 0.666082 0.767702 0.738876 0.772341 0.764997 0.752163 0.701566 0.69145 0.724379 0.693961 0.753969 0.724117 0.727201 0.766029 0.736132 0.725783 0.757885 0.741803 0.760374 0.717787 0.755998 0.721171 0.701685 0.708748 0.723079 0.764548 0.764322 0.722818 0.743731 0.732561 0.765709 0.759979 0.77015 0.744787 0.747357 0.740988 0.759429
381 0.7358911043083899 0.753167 0.7599 0.755911 0.743798 0.761119 0.757135 0.742271 0.751263 0.695294 0.68553 0.75294 0.760436 0.768814 0.728612 0.677598 0.741453 0.738038 0.754014 0.739946 0.746054 0.725738 0.75626 0.734467 0.753988 0.763064 0.766263 0.72817 0.710047 0.690823 0.771096 0.692854 0.692938 0.757974 0.763185 0.712589 0.761247 0.746487 0.701498 0.734158 0.724772 0.708614 0.757032 0.755897 0.704809 0.744813 0.701793 0.712226 0.697751 0.760517 0.732129 0.744156 0.764454 0.700742 0.769709 0.743377 0.711547 0.759727 0.711042 0.750435 0.74541 0.703935 0.745595 0.762829 0.758272 0.756474 0.762822 0.732251 0.713529 0.762389 0.717957 0.751268 0.744885 0.749335 0.753639 0.761956 0.756558 0.72321 0.753996 0.739828 0.642396 0.757253 0.724603 0.766429 0.750063 0.750439 0.708747 0.749536 0.756448 0.734677 0.724972 0.759447 0.768804 0.721762 0.76077 0.751353 0.714127 0.768669 0.684726 0.729931 0.669445 0.738503 0.744313 0.731545 0.737789 0.72242 0.75093 0.755573 0.754657 0.767689 0.718998 0.748505 0.757641 0.771217 0.760712 0.75727 0.748151 0.692149 0.76264 0.764549 0.765326 0.692808 0.755717 0.759714 0.764095 0.760957 0.754829 0.741333 0.679939 0.750046 0.752813 0.758214 0.765616 0.727436 0.731435 0.720625 0.744703 0.699851 0.746601 0.67063 0.725008 0.709193 0.746294 0.756348 0.765741 0.763402 0.7026 0.707565 0.741803 0.724557 0.664728 0.745443 0.727505 0.754851 0.75893 0.740496 0.720616 0.7647 0.737708 0.696461 0.694116 0.753936 0.744135 0.726403 0.759168 0.758711 0.745816 0.691039 0.742995 0.723868 0.71515 0.72525 0.684836 0.751689 0.740506 0.655957 0.767147 0.676455 0.744179 0.754616 0.745089 0.708986 0.747701 0.658605 0.758171 0.665669 0.766444 0.761091 0.721167 0.766694 0.749823 0.696541 0.762828 0.754378 0.727823 0.732953 0.753966 0.744468 0.734887 0.71632 0.751422 0.739727 0.718021 0.746132 0.712435 0.706715 0.711024 0.745874 0.680337 0.721708 0.763636 0.757759 0.754682 0.763437 0.774106 0.756199 0.744538 0.757633 0.673823 0.659986 0.734224 0.751701 0.716451 0.676655 0.66857 0.758435 0.741221 0.768078 0.764329 0.75052 0.739403 0.725011 0.751087 0.749266 0.758592 0.706299 0.755296 0.765722 0.742476 0.770694 0.7662 0.725186 0.712555 0.751975 0.744613 0.627218 0.749391 0.770017 0.745435 0.728362 0.720341 0.727566 0.719103 0.755258 0.69493 0.744464 0.702264 0.756517 0.745928 0.69287 0.749354 0.720106 0.771192 0.695002 0.749638 0.749644 0.727366 0.737609 0.687186 0.669023 0.716078 0.710592 0.757326 0.745325 0.75885 0.755372 0.758837 0.72694 0.694545 0.744266 0.732562 0.741973 0.764953 0.717795 0.712993 0.742718 0.738458 0.726593 0.760868 0.718458 0.72857 0.758753 0.702642 0.684194 0.766742 0.728039 0.734895 0.680974 0.743575 0.732762 0.746348 0.709027 0.756886 0.690985 0.719954 0.678292 0.764259 0.731286 0.725069 0.70867 0.724808 0.734009 0.725277 0.761851 0.755011 0.755923 0.750438 0.762433 0.753555 0.754777 0.754834 0.751397 0.769247 0.759587 0.695976 0.749553 0.748146 0.762946 0.768068 0.729341 0.701696 0.737708 0.742592 0.749634 0.758658 0.759329 0.765396 0.753037 0.757907 0.758019 0.762932 0.685336 0.714271 0.757372 0.747695 0.753491 0.756005 0.736154 0.701479 0.745972 0.757145 0.757295 0.6891 0.745651 0.735996 0.665533 0.693948 0.732 0.731419 0.749388 0.735425 0.718282 0.734427 0.718831 0.750009 0.745074 0.751531 0.75429 0.7481 0.750192 0.738965 0.758883 0.738707 0.734734 0.731238 0.756469 0.731741 0.759846 0.711347 0.661317 0.7495 0.755358 0.698164 0.682838 0.765889 0.700698 0.709661 0.755357 0.733233 0.764362 0.749756 0.767625 0.751578 0.768483 0.768984 0.730883 0.755665 0.7673 0.75518 0.737235 0.650664 0.676683 0.753667 0.760169 0.772503 0.659651 0.749883 0.756757 0.725236 0.721546 0.719644 0.726526 0.761008 0.743735 0.710144 0.701536 0.764463 0.723389 0.764665 0.719009 0.716187 0.761741 0.701685 0.700311 0.749598 0.761717 0.711429 0.757212 0.760619 0.711313 0.756085 0.758447 0.6962 0.736303 0.743678 0.742332 0.75626 0.753231 0.747445 0.76792 0.750844 0.739209
382 0.7361777641723356 0.716769 0.76715 0.756865 0.692805 0.754683 0.746944 0.73866 0.759732 0.760474 0.742718 0.740028 0.736083 0.683905 0.728462 0.687927 0.765026 0.678713 0.76273 0.748145 0.772892 0.74076 0.763372 0.760839 0.752604 0.718672 0.728346 0.735085 0.775316 0.717432 0.719858 0.746724 0.728945 0.769522 0.642396 0.751392 0.756249 0.685336 0.74391 0.747293 0.743338 0.731452 0.733321 0.743273 0.765976 0.75842 0.737512 0.764227 0.742869 0.724248 0.665669 0.757907 0.66857 0.735709 0.752273 0.720761 0.676455 0.716594 0.729036 0.757343 0.753765 0.712968 0.718021 0.756666 0.762423 0.760603 0.7232 0.753068 0.686915 0.732054 0.748617 0.769045 0.757123 0.744545 0.684235 0.744266 0.752182 0.717208 0.767033 0.751464 0.763831 0.745591 0.753064 0.716078 0.770016 0.730866 0.72045 0.687186 0.752898 0.765469 0.738527 0.757851 0.770672 0.755313 0.740465 0.766867 0.744217 0.764767 0.731046 0.740765 0.739105 0.74296 0.696173 0.712227 0.725113 0.749091 0.76077 0.728329 0.732966 0.75576 0.77081 0.708745 0.733296 0.684794 0.762094 0.765615 0.76203 0.761261 0.732129 0.748076 0.722415 0.688535 0.71632 0.762823 0.760366 0.734406 0.750215 0.691343 0.669299 0.747339 0.771863 0.751264 0.75811 0.711561 0.750811 0.736215 0.723985 0.723821 0.753133 0.745849 0.709487 0.746146 0.770909 0.762142 0.74142 0.744983 0.711023 0.750192 0.758221 0.718998 0.762563 0.751689 0.736908 0.734288 0.758298 0.762934 0.754119 0.759965 0.684824 0.743327 0.713803 0.730468 0.740842 0.73818 0.766416 0.771824 0.735089 0.677343 0.739588 0.719953 0.757068 0.772632 0.739874 0.755528 0.767689 0.749453 0.727022 0.759375 0.7579 0.754119 0.697751 0.741609 0.759474 0.711861 0.687809 0.682878 0.767328 0.770676 0.665246 0.701607 0.711989 0.727034 0.750386 0.707332 0.764921 0.744617 0.75582 0.751405 0.728113 0.754897 0.752879 0.74158 0.72442 0.750698 0.75461 0.686016 0.687115 0.756224 0.721262 0.751838 0.760294 0.76302 0.764115 0.717464 0.76252 0.740635 0.769087 0.763564 0.701835 0.759337 0.734329 0.726219 0.689927 0.742167 0.718713 0.748858 0.754591 0.703991 0.737974 0.718121 0.64506 0.749357 0.678724 0.760814 0.736527 0.762985 0.75925 0.754332 0.709127 0.769577 0.697486 0.695213 0.743407 0.739601 0.728468 0.72147 0.760105 0.758186 0.724347 0.698856 0.758102 0.754927 0.756495 0.688707 0.742343 0.737044 0.763836 0.692808 0.759044 0.726319 0.754918 0.740178 0.761884 0.752102 0.714998 0.743132 0.755519 0.768081 0.759727 0.75578 0.711782 0.694279 0.759387 0.764611 0.740189 0.733177 0.765097 0.727995 0.72634 0.762525 0.678439 0.760745 0.681352 0.750938 0.7202 0.697899 0.705368 0.697399 0.756894 0.768936 0.737954 0.685936 0.736732 0.757435 0.743678 0.736026 0.750478 0.696165 0.715786 0.757639 0.666462 0.760169 0.738634 0.721027 0.759595 0.752932 0.674284 0.751578 0.757363 0.739801 0.686823 0.746086 0.681184 0.716843 0.688602 0.703658 0.754305 0.714108 0.756474 0.711042 0.731239 0.719009 0.686085 0.731928 0.732257 0.757252 0.755478 0.735887 0.760723 0.742339 0.738898 0.684259 0.749238 0.743972 0.762369 0.751248 0.721226 0.771918 0.766151 0.694196 0.722658 0.75375 0.754953 0.680476 0.746114 0.76244 0.675519 0.757388 0.723481 0.719236 0.732608 0.721167 0.741754 0.760384 0.712307 0.745195 0.753945 0.667577 0.738896 0.721013 0.747648 0.709841 0.745748 0.759477 0.752806 0.714043 0.746033 0.756108 0.75135 0.742375 0.762006 0.749822 0.759431 0.750953 0.753786 0.752657 0.752008 0.75002 0.742332 0.684836 0.67757 0.692855 0.716466 0.745973 0.70954 0.70875 0.7674 0.769178 0.725029 0.713045 0.74886 0.743381 0.763485 0.713349 0.755923 0.727368 0.751087 0.759112 0.743798 0.762381 0.735666 0.751268 0.761105 0.76946 0.763308 0.724629 0.757211 0.748093 0.761652 0.745049 0.766746 0.71488 0.724844 0.720549 0.734852 0.726981 0.769325 0.743627 0.755347 0.75032 0.755911 0.756803 0.688306 0.701685 0.698618 0.751899 0.708382 0.751978 0.700311 0.726341 0.72141 0.724174 0.709649 0.74083 0.713927 0.766337 0.762508 0.72386 0.648612 0.762454 0.766093 0.739014
383 0.737152700680272 0.743977 0.737044 0.757949 0.748504 0.713349 0.741398 0.740945 0.752128 0.677569 0.739874 0.729034 0.766748 0.709312 0.710973 0.758042 0.754379 0.696688 0.760063 0.70875 0.767031 0.737618 0.739471 0.716549 0.760658 0.723638 0.723657 0.764844 0.757557 0.691862 0.719722 0.723807 0.705365 0.762487 0.703962 0.756714 0.698857 0.755528 0.759094 0.743677 0.752831 0.690692 0.702352 0.758893 0.718687 0.761543 0.661038 0.754114 0.747561 0.748961 0.687862 0.733884 0.666462 0.75621 0.76052 0.753466 0.757791 0.752863 0.706734 0.719135 0.701685 0.761526 0.761237 0.765223 0.718978 0.726447 0.759369 0.70897 0.734604 0.700476 0.761314 0.742869 0.742839 0.702487 0.734559 0.767115 0.751516 0.750781 0.706806 0.712795 0.750227 0.749652 0.739323 0.74968 0.737616 0.764819 0.714364 0.756866 0.758396 0.727257 0.752591 0.700123 0.724322 0.746492 0.752458 0.758022 0.716594 0.742901 0.763106 0.722029 0.679115 0.6584 0.76619 0.749817 0.721045 0.750575 0.72353 0.714717 0.733321 0.689659 0.70748 0.759395 0.754163 0.770338 0.768533 0.690409 0.752599 0.722295 0.738101 0.732097 0.699054 0.760233 0.700311 0.740802 0.732617 0.721013 0.730337 0.755533 0.763346 0.766727 0.726294 0.719236 0.738063 0.729948 0.75433 0.714344 0.769148 0.766476 0.72682 0.673188 0.719615 0.734006 0.763601 0.710716 0.746532 0.74076 0.751867 0.741755 0.763449 0.729948 0.761834 0.710177 0.682761 0.76238 0.730903 0.760072 0.731312 0.746382 0.757432 0.703808 0.725607 0.751697 0.754804 0.752911 0.764781 0.755478 0.675533 0.735211 0.750419 0.758785 0.693714 0.72977 0.74349 0.753144 0.76504 0.762308 0.699057 0.729614 0.705484 0.692608 0.757426 0.751846 0.760603 0.756495 0.761037 0.768334 0.751748 0.763484 0.70691 0.74809 0.742286 0.709342 0.731921 0.734572 0.748871 0.733928 0.682965 0.76613 0.765376 0.762783 0.753823 0.755603 0.726386 0.736974 0.755951 0.766864 0.7237 0.759858 0.748824 0.744942 0.711687 0.719804 0.77081 0.753273 0.751683 0.750883 0.702599 0.668421 0.76719 0.759996 0.703343 0.76192 0.696776 0.734739 0.67617 0.722533 0.734453 0.748398 0.742822 0.761943 0.745769 0.766484 0.754169 0.727921 0.724482 0.708744 0.72442 0.759006 0.766891 0.740125 0.771344 0.740858 0.716238 0.758509 0.761561 0.755618 0.764605 0.754103 0.721631 0.767502 0.749471 0.726024 0.75472 0.678519 0.724613 0.714155 0.749083 0.746907 0.742933 0.71601 0.737552 0.731663 0.735931 0.760693 0.737378 0.757295 0.747867 0.726008 0.70357 0.749731 0.723089 0.727788 0.738374 0.697292 0.701834 0.766927 0.763748 0.742348 0.76755 0.740464 0.699126 0.667248 0.684247 0.745685 0.74147 0.752445 0.763755 0.769485 0.749322 0.756509 0.717698 0.755529 0.749286 0.730292 0.735726 0.742374 0.703883 0.722931 0.733607 0.726295 0.764645 0.755766 0.730907 0.707646 0.716331 0.75975 0.76001 0.729422 0.708272 0.723193 0.724669 0.74116 0.712648 0.765026 0.767442 0.704801 0.735253 0.770128 0.753776 0.738774 0.72757 0.768177 0.751392 0.752672 0.736505 0.716507 0.731577 0.713674 0.718103 0.766745 0.696527 0.767319 0.763184 0.701599 0.718786 0.688534 0.726128 0.739614 0.760596 0.75788 0.755867 0.75842 0.759723 0.764427 0.746636 0.763275 0.708853 0.757651 0.718713 0.75757 0.751207 0.763431 0.748202 0.750661 0.758451 0.760855 0.716845 0.754683 0.742305 0.76273 0.754985 0.638912 0.774326 0.727358 0.701437 0.742239 0.761164 0.652992 0.770452 0.746222 0.726556 0.690967 0.723127 0.751977 0.729799 0.737568 0.738403 0.743339 0.683338 0.681294 0.764699 0.711781 0.767512 0.734503 0.753911 0.754462 0.743549 0.738595 0.760865 0.753751 0.760106 0.765709 0.762328 0.76398 0.669625 0.75063 0.767248 0.693713 0.73697 0.669103 0.772017 0.736617 0.762769 0.757664 0.701156 0.755252 0.725151 0.756068 0.753172 0.684467 0.706583 0.740087 0.767404 0.665669 0.748324 0.759464 0.752918 0.763288 0.731537 0.740433 0.762039 0.76449 0.751482 0.76711 0.76231 0.720683 0.75874 0.755583 0.739896 0.755086 0.66319 0.755785 0.765437 0.76457 0.750036 0.737836 0.762708 0.713494 0.728956 0.759244 0.701633 0.731119
384 0.7362990680272109 0.724006 0.74261 0.711379 0.750558 0.760972 0.768013 0.722129 0.718065 0.725158 0.757795 0.749358 0.759766 0.750928 0.639874 0.749265 0.734112 0.766925 0.756966 0.758419 0.734442 0.751698 0.716285 0.746747 0.69621 0.764777 0.759991 0.66319 0.746895 0.760713 0.76121 0.768546 0.765408 0.74796 0.765864 0.748176 0.766484 0.767502 0.688299 0.72342 0.660943 0.750984 0.722363 0.70691 0.758862 0.687862 0.762782 0.739235 0.704923 0.668421 0.751019 0.755645 0.744507 0.755466 0.749581 0.764927 0.754454 0.760982 0.744014 0.751108 0.741282 0.748845 0.755344 0.702783 0.681387 0.765102 0.746222 0.748805 0.700086 0.766403 0.763338 0.731752 0.712297 0.733534 0.738037 0.709118 0.74246 0.737775 0.767416 0.756459 0.687141 0.706378 0.754501 0.754633 0.739031 0.71381 0.740293 0.738327 0.639995 0.681285 0.685215 0.758205 0.711781 0.748325 0.73459 0.766656 0.731577 0.757664 0.761509 0.75074 0.716565 0.754413 0.736605 0.742836 0.761993 0.762329 0.724589 0.718275 0.757948 0.745248 0.749551 0.724363 0.757782 0.761386 0.759323 0.726448 0.75758 0.752457 0.747361 0.755087 0.717283 0.763696 0.752863 0.726044 0.718175 0.761633 0.766581 0.764826 0.766315 0.732081 0.691862 0.75336 0.631838 0.768247 0.713834 0.743596 0.757603 0.755462 0.759369 0.747791 0.753863 0.746595 0.753672 0.703826 0.662272 0.762349 0.730682 0.723089 0.6991 0.752474 0.74295 0.721063 0.7561 0.72846 0.701129 0.747641 0.701888 0.748571 0.763206 0.70407 0.737614 0.738087 0.755588 0.691434 0.747948 0.733952 0.762171 0.734978 0.750129 0.756686 0.713349 0.730418 0.760945 0.74265 0.764369 0.720683 0.73577 0.68244 0.748986 0.752128 0.723184 0.71917 0.725325 0.732321 0.74704 0.734733 0.690741 0.743182 0.736401 0.760863 0.702246 0.665843 0.735264 0.76056 0.705895 0.760412 0.738207 0.702244 0.755282 0.767736 0.768816 0.759603 0.690409 0.760131 0.755884 0.766763 0.729799 0.69291 0.732421 0.658402 0.768171 0.756713 0.762439 0.753182 0.700357 0.760283 0.753198 0.690105 0.753296 0.762545 0.686198 0.706729 0.69261 0.755624 0.717747 0.707668 0.718978 0.681016 0.754958 0.75556 0.738422 0.68016 0.74682 0.681398 0.765233 0.73797 0.755121 0.760227 0.727377 0.764817 0.742968 0.685503 0.712247 0.763758 0.763086 0.75973 0.748047 0.76435 0.750492 0.748588 0.737896 0.715745 0.765439 0.68546 0.759102 0.68945 0.744161 0.75842 0.763063 0.701361 0.76125 0.76101 0.703808 0.70748 0.737841 0.722029 0.750454 0.694863 0.753157 0.733834 0.731451 0.768827 0.766491 0.696114 0.735879 0.768177 0.710412 0.738063 0.764072 0.722861 0.743443 0.739907 0.741197 0.749501 0.700853 0.760821 0.743788 0.74593 0.713544 0.726386 0.736883 0.750632 0.714544 0.676102 0.763437 0.769368 0.712048 0.741287 0.737309 0.748773 0.748201 0.737322 0.761591 0.773076 0.758036 0.729483 0.744284 0.705374 0.736591 0.760667 0.75417 0.746281 0.759417 0.70901 0.757514 0.728009 0.662913 0.759079 0.727118 0.759247 0.738247 0.762581 0.693347 0.744469 0.737649 0.730416 0.698568 0.759825 0.745794 0.756161 0.708397 0.76026 0.767991 0.75339 0.67617 0.718113 0.730103 0.74785 0.707049 0.74573 0.739792 0.718782 0.747935 0.766156 0.720909 0.749052 0.75636 0.708964 0.758115 0.711952 0.749923 0.766088 0.748346 0.767839 0.672547 0.771139 0.720357 0.7645 0.678468 0.686503 0.705632 0.706689 0.745893 0.753722 0.706734 0.705655 0.761437 0.71159 0.747471 0.718617 0.7237 0.701438 0.755997 0.757881 0.715521 0.753105 0.692101 0.737711 0.742116 0.754471 0.764763 0.760091 0.762662 0.734342 0.724432 0.719801 0.736114 0.761757 0.740318 0.739311 0.758367 0.697189 0.764719 0.726755 0.769541 0.761719 0.764542 0.719196 0.740463 0.734681 0.684111 0.739002 0.753175 0.747946 0.747559 0.748984 0.664387 0.711405 0.761543 0.695012 0.769566 0.769318 0.731296 0.724385 0.757952 0.762227 0.715857 0.696971 0.743874 0.725636 0.745745 0.758492 0.755012 0.732685 0.69395 0.754676 0.686761 0.752604 0.761333 0.699616 0.731998 0.77526 0.732536 0.722123 0.770095 0.742838 0.731886 0.72685 0.765568 0.757652 0.754201 0.74181
385 0.7361652585034013 0.75801 0.761119 0.750678 0.72096 0.765404 0.747767 0.767859 0.728958 0.746181 0.765223 0.733531 0.701243 0.761452 0.738622 0.769057 0.733053 0.763767 0.697118 0.752034 0.711225 0.756642 0.765738 0.758574 0.741721 0.722166 0.739364 0.766554 0.757405 0.740119 0.747942 0.768172 0.735646 0.751019 0.760721 0.759329 0.756721 0.731744 0.676015 0.757708 0.769535 0.739441 0.738583 0.743787 0.758064 0.70996 0.731092 0.725548 0.732885 0.726135 0.767256 0.763149 0.727623 0.718753 0.689929 0.760695 0.746647 0.749551 0.761462 0.74894 0.769686 0.73033 0.75247 0.702613 0.65214 0.760544 0.75212 0.76723 0.684065 0.614006 0.766501 0.764637 0.752717 0.711877 0.761176 0.755763 0.769459 0.748628 0.692978 0.745059 0.686503 0.735441 0.757776 0.764617 0.729799 0.705667 0.76815 0.749574 0.754541 0.735864 0.665843 0.677618 0.725586 0.747824 0.761967 0.749112 0.724362 0.75842 0.764127 0.75232 0.741202 0.71067 0.763442 0.691238 0.726447 0.759331 0.744746 0.714972 0.732291 0.760047 0.738847 0.701368 0.747592 0.760507 0.696276 0.704923 0.751251 0.703835 0.76139 0.759948 0.757921 0.756432 0.658282 0.758287 0.732155 0.700519 0.752985 0.718065 0.756582 0.761687 0.67486 0.756077 0.752453 0.633491 0.735462 0.73459 0.753129 0.718782 0.747604 0.756658 0.664443 0.672116 0.71903 0.753781 0.703426 0.6966 0.718926 0.741044 0.701372 0.755666 0.749205 0.759989 0.769086 0.760126 0.753076 0.758728 0.737897 0.759234 0.655247 0.732728 0.764646 0.686561 0.682439 0.760198 0.759343 0.676971 0.764148 0.715969 0.762433 0.724586 0.746245 0.765102 0.748391 0.740238 0.765437 0.756786 0.764215 0.728279 0.741173 0.757608 0.746918 0.662272 0.739436 0.749066 0.747956 0.727683 0.678068 0.63443 0.748565 0.736099 0.75069 0.758467 0.752842 0.760981 0.753256 0.718617 0.753155 0.757833 0.762801 0.71896 0.740465 0.766086 0.694638 0.73715 0.750731 0.753994 0.764708 0.762748 0.717699 0.746268 0.763701 0.692686 0.73502 0.740375 0.754282 0.765782 0.738832 0.677326 0.758623 0.76603 0.745747 0.741752 0.753992 0.70903 0.762112 0.752663 0.73442 0.751584 0.754641 0.726754 0.758648 0.757119 0.739686 0.690409 0.68945 0.727896 0.734111 0.753811 0.715622 0.741033 0.756574 0.758334 0.754303 0.759523 0.753608 0.732952 0.694862 0.746394 0.710253 0.734948 0.758633 0.742788 0.719801 0.74235 0.73736 0.73532 0.711952 0.708655 0.675843 0.764225 0.762891 0.751281 0.762367 0.69224 0.677218 0.770212 0.758821 0.773617 0.702237 0.721047 0.722092 0.753295 0.734339 0.75342 0.761198 0.74307 0.736903 0.768271 0.742609 0.673073 0.721217 0.731492 0.763184 0.751913 0.744682 0.710153 0.758308 0.749683 0.746569 0.724319 0.757762 0.756072 0.762129 0.713095 0.745122 0.724589 0.73341 0.74597 0.744943 0.746733 0.72958 0.70697 0.747229 0.72857 0.709886 0.698416 0.721451 0.77178 0.711363 0.695095 0.742134 0.741155 0.750092 0.765586 0.752293 0.695636 0.749917 0.742215 0.712117 0.764206 0.727076 0.732339 0.750841 0.712196 0.70407 0.730178 0.729628 0.669176 0.746977 0.752035 0.756478 0.7472 0.72286 0.710738 0.760297 0.764719 0.75171 0.690741 0.707128 0.745012 0.759606 0.728628 0.754007 0.748047 0.731752 0.642104 0.751244 0.753219 0.727183 0.70276 0.741478 0.737915 0.73974 0.758581 0.688393 0.724033 0.704494 0.707049 0.681387 0.706082 0.721224 0.760521 0.760008 0.759456 0.654729 0.744013 0.755962 0.752483 0.69472 0.727315 0.768822 0.744055 0.727831 0.677541 0.713723 0.765097 0.740211 0.755837 0.756987 0.672378 0.748686 0.761172 0.724934 0.76438 0.740209 0.74549 0.742591 0.766716 0.762671 0.767041 0.745807 0.744283 0.682982 0.725596 0.691439 0.756374 0.731452 0.762957 0.720534 0.762603 0.726386 0.741712 0.767788 0.67837 0.755687 0.768876 0.74265 0.723888 0.699099 0.750163 0.732948 0.744713 0.640914 0.730819 0.737412 0.766398 0.705614 0.748541 0.753066 0.756589 0.768208 0.721046 0.750025 0.706734 0.717707 0.736494 0.76346 0.761968 0.749323 0.766424 0.752107 0.758955 0.727164 0.736589 0.768201 0.692358 0.664886 0.744723 0.72995 0.768854 0.76995 0.767017
386 0.736143560090703 0.755576 0.742587 0.759532 0.751805 0.731193 0.732396 0.698416 0.654729 0.756584 0.732286 0.704923 0.753756 0.7398 0.764099 0.753149 0.711418 0.767731 0.722625 0.749461 0.752646 0.75933 0.753325 0.745427 0.737294 0.758606 0.678278 0.7585 0.76089 0.751993 0.739101 0.739146 0.743277 0.702357 0.739282 0.734491 0.743448 0.689641 0.754924 0.746775 0.747975 0.715846 0.725596 0.722661 0.709718 0.741326 0.70276 0.68804 0.749628 0.6767 0.750886 0.758742 0.76118 0.749551 0.771338 0.705377 0.7156 0.74377 0.755454 0.67837 0.74895 0.710253 0.743287 0.759194 0.74871 0.729816 0.765597 0.758326 0.761728 0.757347 0.748906 0.743079 0.758622 0.710925 0.743781 0.673073 0.760937 0.709164 0.751632 0.686503 0.711918 0.731184 0.756213 0.760854 0.678381 0.765083 0.745597 0.755728 0.767041 0.763307 0.768557 0.734547 0.752121 0.749425 0.730187 0.70662 0.706852 0.692358 0.748631 0.74271 0.771463 0.750086 0.737175 0.745849 0.681483 0.753334 0.760028 0.760833 0.756599 0.742414 0.745633 0.729154 0.701427 0.691391 0.76513 0.716473 0.758077 0.748391 0.70701 0.756931 0.760613 0.765117 0.71471 0.754948 0.742596 0.768218 0.680452 0.746808 0.760387 0.746597 0.76487 0.75235 0.67697 0.744682 0.729598 0.698952 0.749309 0.655247 0.768938 0.759102 0.703363 0.691859 0.726907 0.648278 0.714217 0.756735 0.70942 0.745262 0.672116 0.749806 0.726992 0.766284 0.759856 0.767749 0.682982 0.737096 0.726393 0.75687 0.761709 0.747436 0.694697 0.767256 0.755306 0.751195 0.753586 0.766154 0.7512 0.760266 0.713671 0.758621 0.702057 0.727315 0.699978 0.759329 0.710696 0.746361 0.751866 0.761618 0.759254 0.76527 0.725986 0.753966 0.754624 0.769844 0.767864 0.726587 0.769182 0.718442 0.748086 0.7097 0.743384 0.737363 0.737044 0.732339 0.747627 0.771924 0.76414 0.739753 0.762373 0.757692 0.690873 0.75517 0.68827 0.762715 0.756228 0.698219 0.748993 0.721569 0.714778 0.766674 0.728279 0.701496 0.747906 0.754044 0.720743 0.759559 0.717366 0.679816 0.682186 0.756875 0.724955 0.748684 0.754817 0.696349 0.762534 0.750366 0.760069 0.730162 0.761634 0.707135 0.753244 0.706735 0.748565 0.754937 0.733229 0.73197 0.719898 0.729099 0.747579 0.7681 0.756589 0.755726 0.719261 0.740271 0.743246 0.750041 0.728829 0.719216 0.677326 0.765484 0.719415 0.710236 0.734803 0.742253 0.714841 0.731882 0.718957 0.770207 0.765936 0.76587 0.658753 0.736964 0.746078 0.748717 0.689137 0.705583 0.758462 0.747787 0.748571 0.755976 0.74977 0.772039 0.701368 0.743801 0.722092 0.671166 0.755821 0.759249 0.75598 0.767936 0.700806 0.645896 0.746187 0.739926 0.72958 0.760115 0.764155 0.652139 0.679778 0.71078 0.728958 0.718871 0.719643 0.769297 0.767117 0.720524 0.677253 0.75979 0.739416 0.767547 0.738658 0.72349 0.764426 0.696765 0.725511 0.764132 0.713179 0.7196 0.740061 0.761153 0.71891 0.758861 0.749984 0.750268 0.707877 0.725889 0.762982 0.740238 0.73384 0.751492 0.689584 0.764594 0.746337 0.698877 0.747477 0.765002 0.748078 0.749 0.731333 0.753259 0.753534 0.756615 0.757698 0.765824 0.754849 0.741209 0.74314 0.759955 0.699272 0.760265 0.708597 0.606284 0.760813 0.750474 0.749128 0.752529 0.751101 0.747874 0.726009 0.764708 0.71796 0.677541 0.766955 0.763635 0.756684 0.762796 0.729452 0.755862 0.729218 0.724122 0.771609 0.760345 0.759715 0.725152 0.696368 0.763227 0.711262 0.749354 0.73442 0.760602 0.768114 0.743663 0.705276 0.761028 0.733061 0.707128 0.710071 0.678347 0.737386 0.724934 0.737268 0.740343 0.737137 0.703388 0.670043 0.731737 0.752794 0.747772 0.760102 0.751078 0.751608 0.729628 0.575624 0.732917 0.728628 0.754044 0.736822 0.75722 0.762388 0.755826 0.744315 0.76435 0.706082 0.752792 0.615306 0.727343 0.693337 0.718448 0.725145 0.763161 0.767076 0.751433 0.759639 0.752995 0.747435 0.740643 0.766424 0.697668 0.756015 0.771329 0.740238 0.761967 0.7358 0.752013 0.736848 0.760543 0.678068 0.675843 0.752454 0.739628 0.75545 0.759963 0.762675 0.729984 0.754565 0.752726 0.703429 0.762832 0.70137 0.764986 0.750081 0.726535
387 0.7354657936507937 0.762521 0.722882 0.743814 0.699272 0.70292 0.713393 0.747628 0.749835 0.707115 0.745348 0.727791 0.720852 0.757229 0.745949 0.752744 0.758363 0.760087 0.756352 0.739616 0.759048 0.705191 0.763927 0.725177 0.762354 0.728217 0.76098 0.766253 0.753398 0.754069 0.743984 0.719768 0.706134 0.749386 0.744148 0.738783 0.716072 0.758043 0.75957 0.731441 0.730631 0.748465 0.688558 0.727615 0.704644 0.748087 0.723456 0.767825 0.706991 0.77117 0.754432 0.766975 0.673418 0.705248 0.575624 0.761841 0.744257 0.759921 0.754132 0.750727 0.73271 0.671132 0.704069 0.724845 0.761028 0.760699 0.687308 0.739435 0.755717 0.763274 0.759675 0.677326 0.765168 0.746135 0.750615 0.760027 0.770693 0.751348 0.761956 0.735231 0.755711 0.764245 0.745252 0.749705 0.755753 0.748415 0.749961 0.741394 0.747696 0.767705 0.756145 0.761787 0.686769 0.729816 0.765511 0.722081 0.73694 0.742651 0.730187 0.748182 0.757509 0.763942 0.707841 0.725293 0.748946 0.746646 0.764323 0.730554 0.7578 0.698662 0.721999 0.761709 0.765453 0.715843 0.744662 0.740896 0.744471 0.763624 0.732961 0.718439 0.731153 0.739629 0.769396 0.69562 0.693254 0.751078 0.742998 0.742937 0.745882 0.720259 0.720559 0.751799 0.763603 0.745632 0.76824 0.758066 0.74172 0.671388 0.724582 0.75199 0.724218 0.705276 0.744392 0.718764 0.66278 0.767272 0.724449 0.729303 0.724122 0.750886 0.760602 0.759752 0.665405 0.751651 0.758982 0.716737 0.755887 0.753743 0.762595 0.745169 0.759309 0.746907 0.678278 0.716199 0.691858 0.753194 0.725073 0.759378 0.68827 0.705116 0.737542 0.750454 0.759366 0.737012 0.759944 0.757391 0.755633 0.765529 0.743769 0.736348 0.732917 0.767989 0.713874 0.704949 0.726944 0.766956 0.763773 0.767244 0.757543 0.73445 0.75005 0.765695 0.766278 0.762636 0.761507 0.757032 0.76391 0.73558 0.734171 0.71078 0.759064 0.73677 0.74905 0.767863 0.744847 0.745767 0.740607 0.696083 0.738547 0.751299 0.704648 0.766953 0.76665 0.763955 0.767113 0.693184 0.731064 0.687013 0.681407 0.685038 0.749628 0.708524 0.761735 0.70048 0.747877 0.697547 0.694224 0.756412 0.771329 0.748393 0.738953 0.76705 0.661676 0.753938 0.695868 0.734935 0.746354 0.761925 0.768238 0.746624 0.614141 0.75461 0.756822 0.750919 0.733054 0.760893 0.749802 0.668016 0.735011 0.670359 0.729334 0.710294 0.747252 0.712997 0.701487 0.765002 0.74601 0.73069 0.70834 0.735507 0.742919 0.742983 0.748026 0.7332 0.755706 0.717801 0.744284 0.760266 0.759934 0.76646 0.724098 0.735297 0.753631 0.751506 0.754903 0.715775 0.698744 0.726094 0.712771 0.768896 0.754809 0.75052 0.741175 0.687293 0.769984 0.694401 0.757159 0.75249 0.720285 0.747875 0.755496 0.747236 0.696368 0.76778 0.72494 0.739998 0.728828 0.746111 0.700036 0.737149 0.738979 0.743163 0.729167 0.730729 0.742343 0.735248 0.733291 0.730258 0.700875 0.749659 0.735069 0.683304 0.68887 0.75964 0.694235 0.677052 0.74418 0.759532 0.675843 0.701978 0.74703 0.711005 0.77191 0.733915 0.755278 0.695553 0.766746 0.709561 0.725739 0.745713 0.762857 0.7482 0.737329 0.7358 0.750532 0.755828 0.697121 0.764589 0.727363 0.75472 0.73917 0.63805 0.765291 0.721953 0.711811 0.735026 0.763134 0.705887 0.749115 0.735147 0.763247 0.751389 0.729154 0.766767 0.748993 0.730755 0.767616 0.750531 0.751381 0.680302 0.757079 0.73079 0.760075 0.663129 0.75067 0.681498 0.680803 0.70901 0.756035 0.76142 0.738791 0.712547 0.754338 0.71019 0.762162 0.730581 0.721936 0.664854 0.767174 0.680985 0.702672 0.747874 0.758662 0.753612 0.742985 0.717664 0.693898 0.757904 0.672895 0.768117 0.766541 0.737985 0.764707 0.734767 0.648278 0.74412 0.709424 0.735703 0.748078 0.728984 0.759328 0.731249 0.698607 0.737194 0.750804 0.762173 0.621034 0.740405 0.731103 0.741413 0.719159 0.721774 0.731882 0.692419 0.703429 0.74447 0.758974 0.749248 0.740065 0.764665 0.763043 0.712332 0.654729 0.758302 0.767929 0.755642 0.725361 0.751638 0.754343 0.645896 0.76599 0.742709 0.720816 0.755814 0.768394 0.757703 0.756259 0.734726 0.711754 0.755141 0.751002 0.743079
388 0.7353380340136055 0.713692 0.661682 0.751434 0.760885 0.718564 0.755071 0.746999 0.724098 0.767025 0.735933 0.754644 0.731742 0.756971 0.765192 0.772439 0.722292 0.752652 0.759299 0.756334 0.703609 0.708889 0.721839 0.76534 0.705276 0.752208 0.748371 0.752982 0.688557 0.747711 0.768263 0.681709 0.758362 0.748969 0.734725 0.760556 0.756022 0.731412 0.739563 0.74253 0.684714 0.769419 0.729731 0.745385 0.755117 0.756549 0.74086 0.680302 0.707718 0.701924 0.749601 0.724158 0.752499 0.714168 0.715611 0.735777 0.747544 0.721217 0.69373 0.722968 0.760938 0.683269 0.724761 0.768431 0.697413 0.743845 0.686168 0.75101 0.747124 0.755355 0.744353 0.761206 0.754123 0.763211 0.714828 0.748247 0.742947 0.674341 0.698148 0.771466 0.747639 0.754498 0.765048 0.753817 0.743816 0.71772 0.74896 0.765864 0.768558 0.703343 0.735849 0.708536 0.755616 0.764421 0.692204 0.760297 0.681884 0.742161 0.772251 0.76511 0.746628 0.661886 0.758406 0.765742 0.74164 0.754432 0.77329 0.710143 0.766391 0.761854 0.751998 0.73562 0.645895 0.739225 0.756869 0.758137 0.690828 0.764708 0.739132 0.752689 0.747657 0.73558 0.737194 0.636155 0.733448 0.692953 0.702236 0.76055 0.752692 0.752454 0.767496 0.738083 0.740606 0.732952 0.761021 0.745804 0.735401 0.768637 0.738575 0.769317 0.76286 0.755487 0.752849 0.754998 0.747027 0.689867 0.767793 0.768029 0.683123 0.766104 0.76862 0.761723 0.759525 0.742919 0.753621 0.751047 0.743026 0.7592 0.732409 0.751438 0.732982 0.66278 0.71228 0.754811 0.739902 0.668016 0.762443 0.748525 0.716855 0.683878 0.702672 0.673437 0.738289 0.762895 0.741536 0.741061 0.71371 0.747537 0.747497 0.747899 0.717228 0.754932 0.759389 0.730292 0.755907 0.690062 0.685384 0.724424 0.720994 0.669002 0.749931 0.752803 0.691993 0.718538 0.758444 0.758881 0.737997 0.768848 0.753445 0.732155 0.752425 0.750998 0.759858 0.765163 0.732969 0.745626 0.754592 0.750855 0.762145 0.738112 0.629189 0.763933 0.759223 0.71078 0.758809 0.745426 0.70682 0.612961 0.754009 0.763155 0.773197 0.69931 0.707948 0.766746 0.702419 0.706749 0.714842 0.716935 0.70699 0.728209 0.765512 0.752141 0.723619 0.700744 0.748782 0.751075 0.75425 0.753412 0.765552 0.73814 0.755061 0.757853 0.733588 0.665405 0.721567 0.734767 0.687079 0.693904 0.759322 0.766252 0.683304 0.724076 0.654729 0.757072 0.706748 0.761834 0.65263 0.749802 0.760248 0.759921 0.693566 0.74638 0.766282 0.77073 0.741998 0.768735 0.722354 0.735432 0.750139 0.760397 0.747162 0.750413 0.723625 0.757127 0.761895 0.763347 0.739315 0.69563 0.749515 0.73422 0.756699 0.737397 0.680477 0.735072 0.711196 0.760698 0.749765 0.754253 0.754349 0.762409 0.763811 0.753814 0.758275 0.764954 0.665693 0.749131 0.680803 0.762879 0.711355 0.721319 0.765759 0.745564 0.706922 0.721577 0.706648 0.758291 0.721999 0.761537 0.755444 0.758976 0.698637 0.748184 0.74756 0.72836 0.764486 0.67546 0.741759 0.743622 0.705116 0.753875 0.720018 0.76489 0.768117 0.739575 0.762442 0.757422 0.751742 0.747038 0.759807 0.722883 0.765181 0.740119 0.744419 0.75278 0.670587 0.756519 0.687548 0.741846 0.758552 0.759157 0.727713 0.757764 0.753091 0.688754 0.729905 0.764666 0.756051 0.686616 0.755028 0.714469 0.761592 0.76142 0.760847 0.754995 0.749713 0.63805 0.711004 0.708423 0.751524 0.765092 0.709042 0.706564 0.751404 0.735549 0.753996 0.736631 0.676804 0.747423 0.696008 0.7636 0.711877 0.735562 0.74861 0.742406 0.730371 0.711548 0.760856 0.744562 0.757782 0.752495 0.705825 0.745459 0.720278 0.75276 0.746338 0.755393 0.749481 0.656924 0.733918 0.719064 0.704069 0.701488 0.737244 0.703827 0.764422 0.722395 0.756079 0.72014 0.750606 0.740307 0.772529 0.734623 0.747748 0.753132 0.714362 0.676733 0.752973 0.754501 0.730594 0.704211 0.764271 0.762633 0.701691 0.757129 0.734482 0.721412 0.761972 0.750169 0.714185 0.743785 0.739314 0.680302 0.736806 0.764276 0.765118 0.722513 0.732882 0.721729 0.751421 0.725689 0.752175 0.677326 0.722821 0.736417 0.698662 0.75123 0.740841 0.693742 0.722879 0.659212 0.757645 0.713051
389 0.7352733469387754 0.763861 0.745847 0.764856 0.676643 0.708203 0.724098 0.753558 0.770491 0.733878 0.720027 0.742791 0.713841 0.720278 0.749668 0.746428 0.760353 0.768496 0.736413 0.707475 0.750241 0.763664 0.709137 0.745679 0.75611 0.695834 0.743191 0.739785 0.714943 0.763701 0.70713 0.751111 0.762754 0.731973 0.715339 0.725141 0.765784 0.767671 0.737153 0.746076 0.764717 0.663069 0.747675 0.747646 0.752171 0.66521 0.766418 0.730448 0.714963 0.690736 0.757294 0.708406 0.739624 0.766906 0.741371 0.764036 0.646578 0.741656 0.725169 0.759631 0.745127 0.7636 0.754206 0.755379 0.683123 0.73331 0.74327 0.736804 0.767885 0.765585 0.748898 0.760885 0.760357 0.74107 0.758422 0.736807 0.76159 0.760858 0.712599 0.742799 0.754009 0.758147 0.729472 0.730118 0.690993 0.744075 0.72581 0.667575 0.723045 0.685384 0.714467 0.671187 0.75354 0.702323 0.722476 0.747004 0.743414 0.723844 0.738749 0.731382 0.766902 0.764905 0.687578 0.709937 0.756447 0.704267 0.712892 0.757764 0.702835 0.767828 0.705906 0.750852 0.766247 0.75238 0.733058 0.768229 0.762173 0.753458 0.756549 0.751434 0.759031 0.757792 0.766627 0.738261 0.752978 0.761082 0.748996 0.691925 0.745 0.75174 0.759418 0.765664 0.711758 0.768639 0.654729 0.723128 0.747206 0.741423 0.702235 0.737586 0.717412 0.750543 0.73443 0.752041 0.730013 0.766527 0.766264 0.746767 0.743861 0.755331 0.697349 0.735271 0.766529 0.752758 0.769971 0.767313 0.648148 0.724759 0.753603 0.761408 0.700099 0.771471 0.680341 0.659212 0.763803 0.751391 0.749339 0.7655 0.732155 0.750182 0.763231 0.706224 0.727756 0.743791 0.725345 0.744639 0.756325 0.697007 0.762971 0.728307 0.651293 0.7452 0.758471 0.707022 0.67182 0.764566 0.738939 0.745928 0.680704 0.713511 0.753423 0.764508 0.762895 0.766776 0.762937 0.725689 0.677293 0.658445 0.723129 0.760036 0.735394 0.747465 0.690883 0.721989 0.659952 0.734674 0.761125 0.746127 0.70561 0.709042 0.710691 0.758863 0.758511 0.745271 0.716855 0.737244 0.730894 0.710474 0.73938 0.754077 0.741874 0.74141 0.752084 0.675325 0.748335 0.708181 0.743128 0.759349 0.750047 0.751997 0.733059 0.766394 0.701277 0.756618 0.710196 0.722444 0.75984 0.729022 0.761831 0.732282 0.753474 0.741789 0.713007 0.751346 0.735287 0.732267 0.757649 0.692204 0.762667 0.721729 0.659991 0.739566 0.745305 0.767889 0.753567 0.754591 0.754926 0.726365 0.742964 0.717174 0.747706 0.701618 0.725512 0.688951 0.731454 0.724163 0.734117 0.646834 0.677572 0.767349 0.759184 0.758314 0.727172 0.723731 0.719082 0.768704 0.730915 0.665405 0.693428 0.730004 0.697413 0.737733 0.711642 0.763131 0.748113 0.751414 0.71973 0.7496 0.757683 0.732348 0.750534 0.764483 0.712294 0.753508 0.609869 0.746449 0.767881 0.76489 0.731959 0.748308 0.689081 0.706749 0.714564 0.693742 0.758964 0.74787 0.742296 0.76216 0.720988 0.675275 0.743874 0.759573 0.721124 0.763719 0.763443 0.735613 0.740917 0.772104 0.762826 0.761205 0.73562 0.768015 0.762208 0.738344 0.673398 0.767087 0.766566 0.73162 0.766756 0.757126 0.748548 0.757801 0.65447 0.696733 0.75416 0.717391 0.716142 0.772401 0.694454 0.755961 0.762608 0.748185 0.747162 0.661681 0.722708 0.755113 0.759597 0.707717 0.762526 0.743482 0.750678 0.769697 0.757107 0.745607 0.747091 0.762285 0.705075 0.730122 0.709182 0.724688 0.733109 0.718923 0.739722 0.755907 0.745052 0.738032 0.751303 0.706472 0.754664 0.751082 0.751612 0.766252 0.762976 0.710394 0.712671 0.757056 0.758713 0.712937 0.760829 0.756451 0.721559 0.685678 0.703827 0.755273 0.740228 0.76168 0.704616 0.763882 0.761008 0.673437 0.768605 0.705194 0.733034 0.706648 0.762509 0.77115 0.751913 0.758148 0.731121 0.746257 0.664308 0.737184 0.769357 0.742394 0.685726 0.741683 0.754586 0.723992 0.762634 0.754242 0.695945 0.739617 0.756331 0.699069 0.694819 0.746686 0.755345 0.711923 0.770612 0.738529 0.76187 0.713267 0.766704 0.738294 0.748926 0.755369 0.72492 0.738026 0.710577 0.74184 0.714869 0.737027 0.650243 0.765634 0.764858 0.738639 0.739546 0.661408 0.7332 0.764271 0.763222 0.749798
390 0.7355823628117913 0.752117 0.740614 0.739737 0.761628 0.677306 0.722419 0.750159 0.760932 0.734262 0.748611 0.765142 0.766228 0.744024 0.762259 0.730003 0.670136 0.744791 0.749125 0.733892 0.751655 0.767202 0.73067 0.760993 0.760604 0.740329 0.734667 0.755792 0.725187 0.725169 0.696162 0.734619 0.759033 0.761124 0.762957 0.767735 0.759189 0.766619 0.68337 0.761057 0.757902 0.727434 0.749571 0.693339 0.772538 0.701304 0.708461 0.699602 0.765941 0.710123 0.739379 0.697219 0.761225 0.695903 0.697532 0.750037 0.744394 0.754969 0.736887 0.711256 0.682076 0.69859 0.720018 0.760384 0.764797 0.731885 0.749959 0.727009 0.759307 0.762455 0.72425 0.720602 0.758948 0.703269 0.766138 0.755833 0.741656 0.756055 0.726068 0.721989 0.72356 0.764477 0.768404 0.758644 0.737404 0.752338 0.742591 0.766279 0.74652 0.759342 0.742122 0.764701 0.680704 0.743882 0.759969 0.727885 0.733465 0.753536 0.761186 0.767814 0.748682 0.759352 0.748616 0.709344 0.747244 0.75105 0.731739 0.757293 0.741809 0.7635 0.737486 0.712389 0.755215 0.693951 0.738521 0.685293 0.751712 0.746192 0.757806 0.685678 0.758116 0.754986 0.748185 0.692183 0.705906 0.766879 0.76902 0.72724 0.705168 0.731439 0.765788 0.673437 0.704735 0.756653 0.766836 0.741475 0.710576 0.739184 0.7461 0.764658 0.755097 0.753793 0.704656 0.749533 0.719628 0.708203 0.757588 0.730359 0.757869 0.76231 0.715222 0.757217 0.731888 0.694819 0.75519 0.683304 0.751074 0.721169 0.758224 0.714726 0.740628 0.754335 0.750035 0.749327 0.765543 0.728124 0.683134 0.771267 0.766674 0.758629 0.747933 0.718766 0.722051 0.751506 0.759425 0.75607 0.681925 0.732273 0.763818 0.756892 0.754876 0.753544 0.706124 0.677572 0.754611 0.728856 0.719454 0.770971 0.738529 0.694909 0.743508 0.739468 0.739255 0.75688 0.724461 0.733309 0.754315 0.733034 0.77013 0.76982 0.712892 0.754591 0.75015 0.758144 0.695833 0.730144 0.719146 0.699256 0.731382 0.699242 0.755431 0.741733 0.768533 0.74755 0.766549 0.742507 0.677187 0.696956 0.756897 0.765241 0.749142 0.706658 0.733397 0.755717 0.742265 0.734352 0.764861 0.749681 0.724212 0.722143 0.750015 0.695976 0.743568 0.683123 0.728909 0.722476 0.689081 0.713564 0.72798 0.756034 0.72509 0.745813 0.760662 0.7175 0.749321 0.772657 0.743732 0.711945 0.741392 0.74266 0.6798 0.749614 0.749448 0.761418 0.699727 0.721671 0.749526 0.755976 0.753443 0.626415 0.706596 0.765046 0.745091 0.653158 0.767841 0.753714 0.735286 0.677292 0.720217 0.64069 0.694735 0.765904 0.759451 0.762716 0.76111 0.766566 0.688572 0.692831 0.748565 0.735935 0.743853 0.754006 0.709622 0.727618 0.768625 0.726305 0.747393 0.761493 0.706262 0.73423 0.764458 0.759051 0.757487 0.730816 0.70617 0.714652 0.744498 0.721147 0.695252 0.706648 0.751082 0.729236 0.753775 0.766297 0.715432 0.761627 0.719814 0.763382 0.736939 0.753666 0.752651 0.684824 0.714701 0.758751 0.750093 0.661968 0.724687 0.730189 0.725298 0.673435 0.752667 0.73958 0.760204 0.737887 0.751643 0.720726 0.727855 0.763857 0.76574 0.747881 0.718547 0.737729 0.694454 0.686279 0.737008 0.753636 0.752134 0.739593 0.759618 0.761186 0.720603 0.753014 0.745658 0.750397 0.709631 0.756134 0.694219 0.767414 0.743209 0.744257 0.753339 0.686098 0.70158 0.764999 0.766622 0.764507 0.758908 0.753567 0.72672 0.764984 0.723758 0.65443 0.719439 0.753202 0.765314 0.646578 0.739944 0.755848 0.687988 0.744724 0.718175 0.755315 0.764171 0.744554 0.769232 0.768001 0.744879 0.757527 0.762421 0.751764 0.743914 0.671984 0.681205 0.74477 0.754395 0.724083 0.745156 0.770392 0.690883 0.706717 0.706347 0.730461 0.692625 0.741665 0.762149 0.748437 0.696731 0.709246 0.735141 0.725998 0.748828 0.742615 0.678975 0.747415 0.725867 0.749418 0.654729 0.708556 0.764258 0.751856 0.726835 0.748105 0.722761 0.765954 0.765295 0.750899 0.729542 0.757649 0.690994 0.686048 0.743289 0.768327 0.768846 0.697007 0.70591 0.737078 0.751411 0.752753 0.679811 0.736884 0.751159 0.709971 0.725278 0.76623 0.722284 0.734722 0.762903 0.772715 0.72995 0.741793 0.744743 0.685504
391 0.7364488276643991 0.741094 0.755934 0.751045 0.717987 0.684295 0.738872 0.67115 0.763514 0.731925 0.739663 0.714571 0.671984 0.755293 0.763838 0.76031 0.747245 0.761582 0.694734 0.767392 0.76777 0.665738 0.768367 0.76677 0.728437 0.753479 0.675573 0.761141 0.757892 0.764445 0.702743 0.725402 0.75985 0.752759 0.738571 0.760839 0.743732 0.741167 0.708452 0.755143 0.748777 0.754714 0.699593 0.76667 0.734942 0.761049 0.744536 0.693222 0.731885 0.763369 0.719146 0.754324 0.7552 0.69342 0.763656 0.750482 0.757653 0.757884 0.755156 0.75262 0.756897 0.724 0.74464 0.685491 0.728004 0.742596 0.749873 0.762335 0.758388 0.752067 0.755902 0.717888 0.722233 0.717734 0.714307 0.7382 0.741893 0.742058 0.677175 0.768834 0.758883 0.717499 0.714726 0.68381 0.736887 0.750791 0.720603 0.737445 0.764512 0.700345 0.693786 0.736662 0.693498 0.749655 0.710857 0.709425 0.731405 0.759945 0.735935 0.73423 0.7698 0.733948 0.722463 0.752974 0.751686 0.620522 0.725118 0.723221 0.74955 0.713897 0.702998 0.757567 0.736874 0.695929 0.668083 0.722947 0.735349 0.742735 0.73166 0.726961 0.703278 0.763402 0.761884 0.746476 0.710179 0.714454 0.763538 0.734668 0.747632 0.747828 0.661783 0.742318 0.720643 0.683991 0.741293 0.70983 0.749448 0.762003 0.76152 0.705374 0.768196 0.749199 0.762446 0.731283 0.733744 0.764715 0.676291 0.739581 0.759881 0.762138 0.753394 0.709323 0.727143 0.734868 0.768766 0.73174 0.739339 0.762698 0.742663 0.739848 0.603429 0.762887 0.742972 0.753014 0.744413 0.679812 0.769893 0.709608 0.739737 0.747209 0.75345 0.749264 0.723412 0.767749 0.772204 0.740748 0.758051 0.734346 0.715444 0.728993 0.744574 0.734861 0.687842 0.747845 0.753527 0.705021 0.698996 0.761625 0.753306 0.758315 0.75159 0.739997 0.708459 0.745755 0.769842 0.712389 0.753095 0.681798 0.736338 0.730648 0.743036 0.756219 0.740607 0.737487 0.75924 0.76598 0.754355 0.753312 0.751706 0.754862 0.759641 0.75953 0.738291 0.716243 0.766902 0.762409 0.729123 0.740035 0.752576 0.712594 0.751504 0.662536 0.763255 0.753869 0.765868 0.760947 0.739379 0.740328 0.711805 0.74646 0.738426 0.765705 0.719885 0.768201 0.690883 0.720651 0.741507 0.69253 0.761847 0.76748 0.762298 0.701514 0.765476 0.752895 0.756873 0.754156 0.762709 0.755028 0.748725 0.764508 0.683045 0.764706 0.703895 0.760709 0.722058 0.741665 0.696968 0.731372 0.766498 0.752289 0.762109 0.75997 0.763246 0.743569 0.765608 0.685293 0.75155 0.758005 0.727366 0.745505 0.761016 0.761591 0.76745 0.742265 0.717278 0.695915 0.747103 0.755385 0.744802 0.732095 0.720493 0.693407 0.631937 0.764363 0.726047 0.76309 0.767685 0.759967 0.751198 0.767413 0.764529 0.709776 0.749647 0.763371 0.743217 0.759519 0.681203 0.7548 0.756263 0.706518 0.659028 0.715962 0.767004 0.713079 0.731857 0.756287 0.689841 0.753947 0.723955 0.72049 0.767626 0.745724 0.670136 0.738619 0.757922 0.751527 0.687937 0.742458 0.764727 0.70848 0.719382 0.71373 0.742639 0.70411 0.706294 0.749685 0.70822 0.742287 0.754969 0.761732 0.767733 0.766691 0.735219 0.76202 0.749395 0.702692 0.746518 0.704319 0.72371 0.754626 0.769954 0.755975 0.767053 0.742615 0.702936 0.741638 0.72167 0.755146 0.748567 0.697922 0.762186 0.736758 0.738529 0.740573 0.762269 0.69912 0.744724 0.735787 0.748249 0.697901 0.696471 0.738358 0.760599 0.697006 0.764075 0.697757 0.754032 0.761067 0.772852 0.766156 0.708733 0.752699 0.74778 0.771983 0.752925 0.769682 0.764673 0.692516 0.763491 0.723345 0.750512 0.762654 0.721871 0.718564 0.730078 0.692624 0.718499 0.719454 0.762628 0.680152 0.71842 0.756076 0.666583 0.768016 0.761352 0.74706 0.695272 0.761621 0.717484 0.692509 0.679211 0.729788 0.725926 0.744205 0.762453 0.735208 0.757899 0.771422 0.751627 0.76773 0.712877 0.705725 0.752124 0.70409 0.712346 0.750951 0.76066 0.760615 0.716265 0.706717 0.753855 0.72067 0.718728 0.765445 0.74295 0.754164 0.759941 0.706466 0.73131 0.712843 0.749767 0.743038 0.706256 0.738663 0.758908 0.70488 0.734679 0.723852 0.756006 0.734747 0.769847 0.767188
392 0.7374160181405895 0.717957 0.740388 0.728622 0.748587 0.707238 0.70266 0.765477 0.667113 0.758377 0.764186 0.744462 0.738512 0.749239 0.720123 0.76018 0.744738 0.771313 0.764739 0.732496 0.760846 0.731791 0.763385 0.765471 0.761734 0.708213 0.761614 0.72595 0.746545 0.767247 0.725425 0.686767 0.754424 0.762814 0.733883 0.703487 0.738147 0.751833 0.765548 0.760504 0.769959 0.755 0.766985 0.754118 0.744049 0.740207 0.760362 0.729526 0.718812 0.760959 0.761049 0.738525 0.731976 0.707477 0.626732 0.676042 0.75356 0.724604 0.740678 0.721759 0.764959 0.757928 0.757567 0.732293 0.732653 0.681887 0.7652 0.75167 0.731877 0.701386 0.730468 0.756208 0.740596 0.722947 0.762314 0.752755 0.702998 0.750817 0.764508 0.76667 0.766149 0.708242 0.739377 0.744233 0.757779 0.761068 0.758441 0.661563 0.739183 0.766598 0.72832 0.727444 0.751045 0.774477 0.721158 0.70322 0.766523 0.755781 0.752443 0.756302 0.699592 0.747063 0.762266 0.754683 0.768356 0.730091 0.758361 0.756584 0.718749 0.734228 0.750624 0.712533 0.76789 0.713491 0.734553 0.678668 0.720627 0.735415 0.718728 0.718848 0.731904 0.729214 0.76611 0.761634 0.761302 0.6979 0.7371 0.769365 0.647364 0.649164 0.744002 0.719786 0.725399 0.76137 0.753844 0.767413 0.725939 0.747284 0.753347 0.754575 0.761292 0.747283 0.694432 0.754355 0.739315 0.652302 0.733903 0.709465 0.751042 0.71456 0.713729 0.721877 0.762469 0.716578 0.75759 0.757012 0.675693 0.762923 0.747003 0.739422 0.720146 0.764241 0.722665 0.753276 0.720606 0.770275 0.75421 0.753715 0.76516 0.747188 0.761495 0.708614 0.685577 0.72371 0.757337 0.767885 0.726783 0.75359 0.719074 0.691195 0.767218 0.759735 0.735323 0.753649 0.69851 0.751612 0.722761 0.655594 0.737052 0.744908 0.748127 0.758706 0.697621 0.755118 0.696217 0.734223 0.723768 0.769914 0.763938 0.736466 0.767105 0.740603 0.745393 0.695378 0.679381 0.770206 0.742596 0.733944 0.746214 0.752283 0.74527 0.730897 0.713279 0.738097 0.742505 0.74429 0.7496 0.738088 0.725504 0.690405 0.75449 0.739747 0.729581 0.720429 0.742159 0.761771 0.735091 0.767124 0.691078 0.685676 0.68044 0.738491 0.751678 0.755081 0.762694 0.718636 0.764985 0.73941 0.697922 0.693623 0.688852 0.741325 0.772261 0.718163 0.711435 0.767986 0.758001 0.766259 0.718258 0.763959 0.755156 0.764709 0.76589 0.755471 0.759878 0.741325 0.748756 0.761727 0.733784 0.745011 0.755975 0.748234 0.760295 0.764422 0.740846 0.749873 0.755392 0.751208 0.766439 0.720629 0.738335 0.744562 0.752999 0.720683 0.742661 0.751202 0.722373 0.735846 0.766896 0.706466 0.686629 0.724937 0.695812 0.72875 0.760844 0.75502 0.748801 0.699688 0.755146 0.755865 0.767465 0.749149 0.757726 0.755868 0.753633 0.745396 0.682512 0.766363 0.726926 0.740926 0.737805 0.721019 0.702818 0.766156 0.76159 0.758655 0.719145 0.750981 0.672395 0.692623 0.737251 0.716739 0.711908 0.759385 0.725161 0.740293 0.755131 0.761784 0.746024 0.724343 0.721318 0.706349 0.718089 0.718412 0.719885 0.699615 0.732787 0.726041 0.748231 0.754893 0.709767 0.724065 0.765284 0.761567 0.75537 0.712609 0.681117 0.714796 0.731885 0.76592 0.711655 0.765439 0.736502 0.752651 0.76084 0.751222 0.762709 0.710856 0.751103 0.70488 0.697794 0.737173 0.72963 0.73689 0.744469 0.754926 0.76172 0.712612 0.762042 0.752745 0.72656 0.721871 0.758556 0.711151 0.764966 0.746618 0.740739 0.696225 0.69741 0.733198 0.713296 0.753407 0.744339 0.756851 0.759216 0.762373 0.769498 0.753732 0.730898 0.749881 0.74709 0.766775 0.730372 0.7305 0.760526 0.761016 0.732094 0.681798 0.763556 0.72967 0.765898 0.682736 0.726269 0.764339 0.740316 0.768917 0.764415 0.742131 0.734747 0.739666 0.68628 0.725551 0.713918 0.762042 0.756577 0.751836 0.761344 0.765538 0.767749 0.757743 0.716265 0.760809 0.748587 0.732183 0.67731 0.762116 0.741912 0.77005 0.757884 0.763661 0.75966 0.75883 0.689299 0.74368 0.757796 0.696453 0.765881 0.733785 0.761355 0.756122 0.763727 0.663681 0.722577 0.763606 0.694737 0.649389 0.73789 0.709105 0.752929 0.709291 0.72327 0.71895
393 0.7384241065759638 0.709105 0.767523 0.709534 0.738049 0.762416 0.749124 0.756207 0.649388 0.757777 0.704667 0.741394 0.755022 0.750489 0.718812 0.754493 0.759622 0.73516 0.740822 0.76204 0.688743 0.694696 0.716689 0.742003 0.736668 0.76253 0.707487 0.751786 0.761024 0.736783 0.740387 0.752614 0.762239 0.76464 0.754325 0.715862 0.764135 0.67169 0.762928 0.74491 0.767391 0.761266 0.764015 0.771491 0.745023 0.751486 0.757064 0.747667 0.740586 0.755589 0.741032 0.76043 0.746501 0.748423 0.749996 0.719979 0.685943 0.750797 0.763012 0.745954 0.770251 0.737648 0.73271 0.752016 0.766845 0.7374 0.71554 0.771813 0.744844 0.727799 0.75699 0.75942 0.703029 0.754311 0.766955 0.708212 0.762831 0.718059 0.752439 0.715959 0.7602 0.752085 0.736484 0.746072 0.739206 0.755865 0.761064 0.75465 0.765584 0.725502 0.756075 0.736851 0.677311 0.75861 0.738831 0.738351 0.751726 0.71738 0.736016 0.705988 0.742129 0.741376 0.753403 0.725935 0.751629 0.724604 0.762567 0.732942 0.757336 0.73783 0.719728 0.760123 0.688112 0.76291 0.768167 0.76748 0.721861 0.746223 0.722462 0.741509 0.768056 0.728343 0.747667 0.761087 0.747891 0.728622 0.772021 0.729459 0.698032 0.756436 0.755162 0.754885 0.765439 0.726091 0.667112 0.702572 0.732577 0.685926 0.757685 0.622084 0.696453 0.750674 0.754241 0.726705 0.740246 0.745495 0.763661 0.730141 0.76129 0.745793 0.725794 0.747474 0.76508 0.718167 0.770143 0.720828 0.756123 0.763985 0.717195 0.768866 0.715676 0.714243 0.68541 0.725392 0.747317 0.72461 0.727758 0.755359 0.711327 0.733785 0.752878 0.74915 0.744445 0.761775 0.747941 0.719631 0.712533 0.746805 0.757044 0.764617 0.716973 0.772058 0.721796 0.719989 0.761399 0.7517 0.721609 0.719359 0.71307 0.721761 0.713081 0.700934 0.753802 0.728861 0.727204 0.731741 0.721067 0.766365 0.695775 0.664098 0.755554 0.755717 0.763963 0.720424 0.692759 0.7379 0.678668 0.68143 0.726464 0.762097 0.752491 0.758 0.722339 0.714808 0.758514 0.704732 0.769816 0.767119 0.750854 0.732049 0.762505 0.769523 0.760058 0.660201 0.729632 0.700114 0.730649 0.753667 0.743888 0.745826 0.765363 0.717138 0.712178 0.735261 0.756665 0.725346 0.749216 0.719936 0.76706 0.748825 0.73719 0.725594 0.734847 0.668387 0.714598 0.75537 0.752211 0.745004 0.770171 0.763584 0.761049 0.752665 0.76591 0.732675 0.736234 0.704037 0.689299 0.757405 0.738113 0.761461 0.762187 0.735862 0.738335 0.700098 0.687776 0.747274 0.757039 0.716267 0.76064 0.727416 0.749504 0.72501 0.759113 0.752867 0.742818 0.653138 0.758443 0.72656 0.741694 0.764105 0.697621 0.7508 0.701892 0.767667 0.759969 0.725222 0.742844 0.675483 0.732307 0.751924 0.766522 0.722761 0.731886 0.731888 0.755674 0.710742 0.738745 0.74618 0.761542 0.764519 0.763161 0.744926 0.763458 0.753024 0.740823 0.70929 0.727762 0.742159 0.761811 0.763588 0.75409 0.716801 0.722365 0.733198 0.742596 0.759667 0.706349 0.72769 0.717623 0.747349 0.751825 0.753402 0.647006 0.73737 0.750994 0.755305 0.741118 0.73977 0.751363 0.771782 0.687216 0.757586 0.765634 0.729969 0.706466 0.741076 0.738391 0.707271 0.759348 0.759878 0.748156 0.740207 0.730287 0.760411 0.76105 0.761713 0.707535 0.736065 0.76176 0.687547 0.755107 0.758089 0.726402 0.68611 0.744455 0.725437 0.759818 0.735383 0.723333 0.773354 0.706964 0.751761 0.73577 0.752592 0.739957 0.748936 0.726269 0.765694 0.758466 0.77061 0.751447 0.733005 0.754004 0.768302 0.682431 0.699005 0.747177 0.735282 0.757662 0.729725 0.764315 0.753357 0.704002 0.721158 0.742735 0.767249 0.755849 0.746573 0.740798 0.756999 0.758796 0.736651 0.685575 0.766768 0.765709 0.757344 0.729077 0.714494 0.7372 0.765592 0.706146 0.749709 0.693592 0.724676 0.75861 0.769692 0.748544 0.754961 0.747103 0.756437 0.75432 0.75305 0.651179 0.759957 0.708983 0.76065 0.772257 0.758963 0.746994 0.759188 0.770773 0.737601 0.74504 0.695529 0.734505 0.763854 0.714371 0.765172 0.76436 0.76548 0.767835 0.68914 0.707266 0.767738 0.750624 0.752296 0.704124 0.736202 0.750559 0.7371 0.6936 0.69143
394 0.7383943968253969 0.723711 0.718363 0.72674 0.763584 0.754921 0.72514 0.75234 0.732742 0.761177 0.688713 0.738531 0.764156 0.709533 0.747574 0.757926 0.7346 0.77061 0.753174 0.726664 0.756907 0.756908 0.7235 0.698951 0.684666 0.732467 0.7679 0.684857 0.750565 0.728577 0.73016 0.719728 0.729761 0.737782 0.728978 0.762963 0.753409 0.753942 0.716801 0.753355 0.755103 0.7561 0.71104 0.765637 0.667112 0.758861 0.753343 0.704037 0.762868 0.742946 0.726108 0.750593 0.746933 0.721857 0.762434 0.709206 0.748152 0.734837 0.675739 0.738193 0.759611 0.74319 0.740447 0.767768 0.739645 0.735509 0.72384 0.749192 0.757702 0.764064 0.71307 0.745041 0.758755 0.761081 0.750613 0.695861 0.719553 0.758534 0.749869 0.765582 0.768943 0.753862 0.73161 0.759598 0.75314 0.671705 0.751262 0.640697 0.754005 0.763011 0.757613 0.757144 0.743708 0.742603 0.760771 0.708037 0.762216 0.734263 0.736065 0.735136 0.766313 0.757034 0.764338 0.752905 0.731088 0.766949 0.762922 0.73807 0.762986 0.768163 0.751461 0.704002 0.728617 0.70551 0.769816 0.757107 0.728964 0.718712 0.690612 0.750755 0.756457 0.745483 0.759286 0.741497 0.749855 0.758644 0.711327 0.765084 0.760334 0.757037 0.716128 0.765747 0.770367 0.680258 0.730464 0.72348 0.74787 0.695976 0.730541 0.713241 0.745904 0.703961 0.743505 0.749003 0.755362 0.767405 0.741136 0.705988 0.757552 0.755751 0.772105 0.749825 0.736822 0.757275 0.732608 0.719852 0.701267 0.747906 0.774388 0.761736 0.703082 0.675992 0.668202 0.754555 0.769276 0.74725 0.734352 0.670473 0.732725 0.755516 0.755289 0.754726 0.73025 0.751135 0.649019 0.752933 0.769432 0.719462 0.740207 0.737677 0.753402 0.724187 0.770362 0.753703 0.723999 0.755072 0.738386 0.728246 0.765727 0.74029 0.745061 0.701573 0.747824 0.745057 0.723176 0.765859 0.735419 0.757399 0.721271 0.737828 0.724677 0.720595 0.763495 0.751038 0.759585 0.679822 0.742368 0.752944 0.724688 0.697528 0.710741 0.73883 0.770567 0.734538 0.763226 0.717063 0.749426 0.761864 0.750414 0.738025 0.745925 0.684477 0.701478 0.726783 0.760596 0.7371 0.727126 0.728437 0.744057 0.695529 0.736388 0.7391 0.757418 0.7469 0.726952 0.76337 0.685575 0.713066 0.755206 0.684013 0.754568 0.711948 0.738741 0.754259 0.724079 0.74821 0.722534 0.748404 0.719447 0.746082 0.749741 0.761715 0.715676 0.749026 0.68243 0.75416 0.704363 0.740698 0.744261 0.711636 0.758094 0.765841 0.744479 0.767965 0.704124 0.701061 0.741033 0.764908 0.706964 0.761696 0.760014 0.749117 0.756941 0.751202 0.758678 0.729251 0.761694 0.759827 0.740278 0.720646 0.660278 0.755209 0.752907 0.762316 0.762228 0.742404 0.716725 0.687816 0.688483 0.748239 0.754872 0.763568 0.746323 0.742552 0.766101 0.746454 0.728343 0.758957 0.758596 0.764211 0.765261 0.751688 0.677452 0.739957 0.747221 0.768762 0.737403 0.744005 0.74696 0.759474 0.692206 0.747452 0.760179 0.755454 0.768196 0.723841 0.766941 0.761679 0.759459 0.749343 0.751238 0.752788 0.754412 0.739262 0.750854 0.749777 0.762353 0.736385 0.743765 0.769874 0.734091 0.755677 0.727628 0.76202 0.764606 0.732402 0.715383 0.7464 0.694686 0.761176 0.750797 0.700685 0.750343 0.767016 0.696924 0.765478 0.727517 0.733795 0.764482 0.742177 0.696597 0.763526 0.761179 0.767313 0.747271 0.713671 0.754149 0.732826 0.726927 0.708044 0.758403 0.73707 0.764683 0.730853 0.751486 0.687547 0.75346 0.740619 0.764236 0.684146 0.763363 0.759418 0.752179 0.702894 0.745995 0.649388 0.752807 0.757458 0.670572 0.724128 0.708962 0.750022 0.764655 0.752422 0.697988 0.768526 0.715204 0.685382 0.737989 0.748864 0.743543 0.766652 0.75983 0.693249 0.670723 0.72936 0.718813 0.719216 0.742979 0.756537 0.753045 0.740188 0.721609 0.751924 0.725734 0.758522 0.762441 0.716091 0.750731 0.748857 0.74888 0.681429 0.718636 0.723492 0.753959 0.756424 0.771472 0.722056 0.762409 0.759365 0.748944 0.76557 0.691769 0.677915 0.725431 0.713876 0.755596 0.754946 0.716967 0.742245 0.705636 0.692819 0.728622 0.714502 0.746655 0.771496 0.725509 0.75832 0.763963 0.767983 0.764792 0.749822
395 0.7382608095238097 0.708044 0.737402 0.717405 0.739683 0.765851 0.741737 0.732881 0.750852 0.742368 0.765565 0.726298 0.759926 0.723842 0.757341 0.733422 0.722779 0.735509 0.742879 0.763522 0.732742 0.763359 0.718155 0.743474 0.70208 0.738157 0.723976 0.765666 0.741469 0.747393 0.729885 0.751461 0.659429 0.759144 0.74209 0.765848 0.654856 0.681856 0.7602 0.724035 0.728915 0.767502 0.765949 0.754675 0.704012 0.756152 0.758092 0.752011 0.682801 0.735379 0.756855 0.737989 0.762009 0.691768 0.728159 0.763642 0.76714 0.755059 0.751058 0.749426 0.759325 0.747914 0.770693 0.766288 0.717095 0.756409 0.714754 0.720859 0.715094 0.754033 0.757711 0.755039 0.757652 0.722065 0.749995 0.70002 0.720982 0.770193 0.705988 0.71798 0.746251 0.745077 0.753665 0.769065 0.762838 0.762963 0.689057 0.735513 0.710088 0.715676 0.739845 0.714584 0.726108 0.72674 0.724798 0.759118 0.737139 0.739747 0.767786 0.748075 0.767699 0.705773 0.736965 0.759661 0.718875 0.761216 0.716363 0.769845 0.708152 0.696209 0.766876 0.706575 0.696997 0.723594 0.749097 0.691774 0.761567 0.700685 0.761271 0.733798 0.719658 0.751134 0.765023 0.727431 0.737084 0.735903 0.775288 0.753286 0.735505 0.757218 0.729269 0.720332 0.765664 0.747054 0.729694 0.714455 0.701525 0.751281 0.7546 0.7514 0.736686 0.719963 0.761959 0.742382 0.750234 0.757396 0.767252 0.740492 0.760389 0.754353 0.724599 0.738418 0.757105 0.766053 0.755266 0.737835 0.762353 0.761825 0.731513 0.724222 0.726012 0.763718 0.710894 0.745041 0.753963 0.727735 0.764286 0.710588 0.706843 0.739039 0.759742 0.738386 0.721698 0.76287 0.762591 0.707416 0.748091 0.720084 0.749805 0.739645 0.750481 0.762718 0.74943 0.759735 0.768292 0.744992 0.72294 0.734837 0.662601 0.733796 0.762774 0.75228 0.755607 0.693248 0.65632 0.754992 0.750884 0.708718 0.725795 0.75075 0.763591 0.689509 0.759088 0.710548 0.766137 0.743824 0.752777 0.743122 0.766334 0.768591 0.753215 0.705279 0.762637 0.733552 0.754824 0.760772 0.755374 0.690467 0.751939 0.706105 0.751232 0.738188 0.761105 0.733709 0.739262 0.754756 0.76391 0.717947 0.684477 0.748864 0.751956 0.763937 0.765873 0.761564 0.759402 0.709059 0.724096 0.741244 0.739216 0.753752 0.750848 0.685795 0.716275 0.751466 0.765726 0.670573 0.758388 0.72384 0.74985 0.765061 0.701835 0.736188 0.685273 0.759267 0.724438 0.759365 0.703424 0.761969 0.75653 0.772517 0.722703 0.718771 0.739204 0.733606 0.755114 0.688948 0.743828 0.76027 0.75516 0.762998 0.758912 0.763818 0.714286 0.733046 0.740447 0.70075 0.747902 0.736021 0.719607 0.762955 0.715042 0.706735 0.761071 0.745208 0.754866 0.763492 0.694686 0.737913 0.750179 0.740684 0.765937 0.726569 0.717426 0.766581 0.735833 0.740519 0.763083 0.713875 0.702604 0.754348 0.730581 0.719454 0.770954 0.740289 0.755675 0.685844 0.721767 0.731001 0.766681 0.76634 0.760446 0.749901 0.761779 0.738618 0.719965 0.670779 0.750494 0.761179 0.722966 0.761282 0.753037 0.691801 0.743265 0.70865 0.746568 0.757013 0.736069 0.765717 0.75547 0.750245 0.754604 0.755533 0.683571 0.718003 0.760612 0.762143 0.769422 0.759881 0.761819 0.756099 0.760096 0.696817 0.703352 0.69447 0.668257 0.748867 0.710227 0.742334 0.757801 0.690599 0.756728 0.701444 0.760994 0.760482 0.759282 0.74466 0.773573 0.760959 0.731489 0.75886 0.752567 0.754112 0.765686 0.700747 0.747732 0.75983 0.767385 0.735513 0.754848 0.752483 0.716365 0.768881 0.717982 0.755939 0.693142 0.753576 0.769577 0.76569 0.738703 0.718444 0.734955 0.758646 0.763171 0.718232 0.75549 0.748054 0.684146 0.735559 0.688155 0.748454 0.761013 0.739987 0.747756 0.74278 0.720646 0.761031 0.724917 0.764439 0.698312 0.756533 0.712292 0.690218 0.733771 0.732295 0.727561 0.726518 0.703259 0.626084 0.759723 0.760162 0.766662 0.757649 0.666253 0.732789 0.682166 0.756076 0.73842 0.763141 0.729646 0.698257 0.735135 0.758032 0.708333 0.756346 0.768019 0.741777 0.734867 0.766615 0.731032 0.734015 0.687848 0.743606 0.73994 0.751386 0.754126 0.754409 0.761091 0.748161 0.764127 0.651323 0.689868 0.75575
396 0.7380123492063492 0.752223 0.712312 0.724798 0.757598 0.75613 0.738883 0.687396 0.770412 0.726477 0.682165 0.746931 0.765063 0.682013 0.768735 0.706336 0.765888 0.755109 0.737253 0.730407 0.667627 0.766896 0.691801 0.764267 0.745515 0.743198 0.716251 0.73954 0.751901 0.740976 0.755195 0.706575 0.715655 0.707621 0.76097 0.728657 0.740231 0.737494 0.725292 0.759119 0.753981 0.737769 0.766508 0.723656 0.751853 0.76764 0.743749 0.651323 0.73131 0.721222 0.754973 0.766512 0.695142 0.770753 0.755718 0.767425 0.736117 0.772005 0.724615 0.696135 0.727407 0.728484 0.68963 0.682801 0.765091 0.761778 0.715043 0.719949 0.699091 0.740403 0.764496 0.761642 0.751842 0.759812 0.728923 0.716365 0.75641 0.739006 0.726409 0.741618 0.739854 0.737079 0.730766 0.77308 0.693704 0.74567 0.75601 0.74495 0.74278 0.725178 0.726609 0.756346 0.747945 0.749763 0.70657 0.705289 0.770393 0.752488 0.765516 0.729204 0.768369 0.691184 0.76287 0.748535 0.725324 0.733577 0.739474 0.739872 0.70312 0.747845 0.77088 0.751794 0.743134 0.694523 0.743979 0.757089 0.757249 0.706146 0.733332 0.713283 0.729686 0.736137 0.751275 0.750323 0.703832 0.726518 0.734728 0.746509 0.747756 0.759298 0.680513 0.745288 0.748675 0.761427 0.731927 0.704053 0.724326 0.736349 0.741339 0.746175 0.748082 0.705311 0.728057 0.727602 0.745025 0.757854 0.708718 0.749353 0.691774 0.753387 0.725901 0.745403 0.737813 0.698246 0.764721 0.739054 0.758151 0.743865 0.698316 0.757416 0.730173 0.732295 0.717962 0.758283 0.739523 0.72401 0.752776 0.72036 0.737078 0.744903 0.739388 0.731664 0.763282 0.76791 0.713709 0.724222 0.746389 0.714252 0.73562 0.747932 0.74059 0.696279 0.695873 0.765386 0.745256 0.692669 0.747507 0.749342 0.73058 0.747352 0.733655 0.742623 0.662601 0.741565 0.743501 0.685273 0.758912 0.756466 0.743486 0.750512 0.766044 0.73592 0.737308 0.757921 0.698655 0.768641 0.761702 0.708417 0.729366 0.755452 0.741713 0.738762 0.754031 0.762763 0.749807 0.765848 0.764023 0.747231 0.745334 0.735463 0.740319 0.7441 0.768637 0.753806 0.745504 0.737962 0.737752 0.759274 0.737026 0.731943 0.737484 0.720084 0.710716 0.755002 0.745852 0.688237 0.749258 0.744992 0.767827 0.730098 0.758028 0.751551 0.758173 0.736069 0.767016 0.725522 0.717095 0.764708 0.754426 0.734362 0.757372 0.73208 0.755639 0.679143 0.668257 0.743318 0.769179 0.762322 0.765423 0.736446 0.718255 0.750396 0.759999 0.731906 0.758063 0.756438 0.751134 0.770938 0.753238 0.764395 0.729694 0.752409 0.756187 0.734613 0.65679 0.75664 0.753508 0.705432 0.757343 0.727419 0.747435 0.754612 0.721865 0.753447 0.717405 0.742397 0.751808 0.714754 0.761956 0.734343 0.682245 0.76795 0.716015 0.722991 0.725621 0.727019 0.756693 0.76158 0.750751 0.753647 0.690441 0.695999 0.768936 0.724115 0.71213 0.702002 0.755165 0.749267 0.748905 0.715697 0.696812 0.759586 0.768706 0.68137 0.704656 0.739882 0.718247 0.763818 0.732152 0.755489 0.708416 0.659429 0.761458 0.734192 0.767363 0.730063 0.756853 0.752801 0.711334 0.761822 0.735933 0.750534 0.74162 0.730891 0.726266 0.738076 0.765851 0.685844 0.759297 0.745001 0.763361 0.720798 0.764291 0.757385 0.727401 0.75909 0.761824 0.736169 0.752484 0.7654 0.747363 0.751576 0.76761 0.750645 0.7229 0.721337 0.755481 0.617102 0.711541 0.761917 0.747364 0.735477 0.690597 0.753331 0.760994 0.763426 0.762681 0.729358 0.769335 0.751308 0.763586 0.755295 0.731942 0.742333 0.742738 0.75011 0.752978 0.741716 0.747981 0.757863 0.755573 0.766438 0.738624 0.770446 0.748767 0.728461 0.698692 0.769439 0.742196 0.670571 0.755727 0.715042 0.732115 0.766877 0.758695 0.695773 0.744304 0.752657 0.763743 0.748804 0.769701 0.696817 0.770516 0.750247 0.750394 0.758388 0.702941 0.762103 0.738122 0.71572 0.758661 0.769048 0.758969 0.754971 0.699145 0.740845 0.72663 0.715662 0.729874 0.770273 0.748614 0.726866 0.75378 0.759484 0.715248 0.756879 0.750372 0.755059 0.742211 0.742093 0.713645 0.705673 0.687848 0.737526 0.75719 0.756747 0.687171 0.690218 0.686032 0.764694 0.764904 0.763349
397 0.7385547414965986 0.740199 0.722353 0.691955 0.676502 0.731359 0.76373 0.732467 0.751559 0.721545 0.722816 0.729653 0.75697 0.69469 0.756757 0.754677 0.747116 0.753335 0.705178 0.764176 0.755599 0.728441 0.755565 0.75916 0.751206 0.7619 0.748161 0.701429 0.737151 0.697315 0.743085 0.740496 0.662601 0.701643 0.699475 0.727605 0.70657 0.74433 0.765812 0.760669 0.761861 0.723097 0.728462 0.754715 0.729523 0.743555 0.712222 0.759398 0.712389 0.75184 0.758268 0.757648 0.711771 0.754973 0.711968 0.754397 0.690414 0.73096 0.721244 0.751621 0.723039 0.765156 0.756853 0.703186 0.732242 0.695568 0.745504 0.735239 0.768225 0.771234 0.757058 0.701742 0.757496 0.730363 0.729011 0.727607 0.715966 0.739603 0.712308 0.748874 0.668257 0.722991 0.73416 0.759576 0.749578 0.767056 0.745708 0.762903 0.757093 0.754766 0.735175 0.758029 0.76641 0.758994 0.670697 0.659429 0.765612 0.749563 0.753476 0.711987 0.731192 0.72321 0.752621 0.744074 0.747189 0.7053 0.717876 0.765229 0.702499 0.739544 0.745392 0.757294 0.712467 0.730768 0.721547 0.755059 0.772005 0.746376 0.770499 0.766486 0.726002 0.764786 0.707015 0.728066 0.747695 0.691085 0.736204 0.747507 0.757789 0.750114 0.75138 0.74544 0.722548 0.749654 0.746194 0.738902 0.698783 0.765907 0.755792 0.76791 0.711944 0.756411 0.764966 0.764435 0.740272 0.75761 0.762487 0.74729 0.754616 0.765322 0.728752 0.72598 0.73189 0.762747 0.75962 0.75035 0.741237 0.749438 0.755673 0.749433 0.737319 0.744263 0.712366 0.749012 0.7454 0.700171 0.756013 0.673404 0.737307 0.753584 0.761426 0.759332 0.752327 0.749056 0.756627 0.728239 0.700859 0.698769 0.753621 0.75422 0.754731 0.735807 0.710558 0.752213 0.751554 0.754853 0.731994 0.745773 0.735897 0.753983 0.732971 0.741651 0.762319 0.749665 0.764779 0.751806 0.741831 0.71386 0.71907 0.761792 0.748489 0.730837 0.678383 0.738187 0.765496 0.679174 0.725389 0.748386 0.762756 0.742783 0.757562 0.743388 0.762993 0.755 0.74706 0.670675 0.665592 0.763256 0.764715 0.714586 0.740925 0.733688 0.682111 0.763976 0.770659 0.743042 0.722205 0.753003 0.751057 0.749556 0.758444 0.726376 0.762924 0.743622 0.741297 0.745848 0.757778 0.730058 0.727419 0.761554 0.711632 0.750049 0.754693 0.757921 0.709947 0.726345 0.729694 0.757144 0.758831 0.771912 0.706782 0.748516 0.719282 0.721509 0.758131 0.762747 0.757099 0.760844 0.739707 0.741148 0.761676 0.744856 0.732724 0.742683 0.740322 0.754914 0.761779 0.73357 0.706536 0.75104 0.746879 0.704866 0.697527 0.75169 0.719318 0.706361 0.744609 0.743467 0.758188 0.711316 0.730377 0.742196 0.727482 0.754371 0.774202 0.73939 0.734069 0.752853 0.740975 0.747538 0.732115 0.65679 0.732832 0.751913 0.744287 0.732055 0.726385 0.758878 0.751051 0.676761 0.751613 0.737528 0.686189 0.754565 0.772615 0.750698 0.73316 0.744412 0.753126 0.757718 0.765704 0.762416 0.729921 0.719653 0.74374 0.678844 0.690442 0.694902 0.651323 0.76764 0.74909 0.74639 0.757507 0.755566 0.742971 0.752236 0.760207 0.724798 0.755782 0.74481 0.76552 0.751276 0.697685 0.701311 0.73058 0.742279 0.751308 0.734537 0.710716 0.769133 0.763242 0.739659 0.750742 0.73677 0.766171 0.759359 0.766165 0.76492 0.74875 0.743463 0.76545 0.702124 0.751043 0.718748 0.753872 0.749301 0.760115 0.74747 0.697543 0.742277 0.741395 0.738932 0.770051 0.763273 0.726319 0.750796 0.761349 0.751383 0.734343 0.751197 0.725457 0.663597 0.733683 0.69549 0.72395 0.760613 0.756284 0.739804 0.727668 0.74968 0.768151 0.74826 0.76624 0.728195 0.772049 0.728733 0.757851 0.740591 0.754998 0.702 0.759003 0.699448 0.762229 0.765566 0.723618 0.721076 0.76804 0.702555 0.757027 0.694906 0.74266 0.705398 0.738492 0.755185 0.693963 0.754898 0.753349 0.717095 0.738251 0.758931 0.752383 0.758986 0.687171 0.749385 0.73771 0.716813 0.769018 0.761702 0.731311 0.741439 0.752701 0.724606 0.732418 0.600016 0.744269 0.757306 0.761503 0.731932 0.720799 0.742819 0.72595 0.769819 0.763833 0.693783 0.731856 0.709424 0.770273 0.755875 0.753827 0.754378 0.759871 0.75372
398 0.7384250158730158 0.767801 0.714594 0.715588 0.703796 0.750862 0.695482 0.751942 0.765831 0.72672 0.691955 0.710716 0.749626 0.766015 0.767949 0.750075 0.753501 0.74425 0.747538 0.754938 0.715467 0.742677 0.772343 0.731757 0.755807 0.719154 0.742377 0.762305 0.764994 0.750823 0.732654 0.72847 0.745694 0.763664 0.719697 0.730232 0.76368 0.734298 0.719779 0.726198 0.687403 0.747137 0.747983 0.720721 0.738589 0.739659 0.732324 0.738079 0.71239 0.760958 0.709304 0.765837 0.757784 0.71068 0.746321 0.745818 0.765462 0.75998 0.729454 0.769486 0.712689 0.762572 0.764523 0.69355 0.75182 0.734777 0.756118 0.751819 0.766712 0.692654 0.729694 0.720029 0.77191 0.758444 0.742475 0.760206 0.707569 0.74457 0.749643 0.757816 0.749116 0.754844 0.709817 0.74268 0.767953 0.764654 0.767492 0.752785 0.728036 0.750575 0.715454 0.680967 0.715835 0.707007 0.748125 0.745521 0.705653 0.752692 0.751148 0.715767 0.763408 0.743409 0.66064 0.671216 0.711316 0.731138 0.744376 0.733373 0.709414 0.736578 0.729639 0.730551 0.710459 0.743354 0.758064 0.752841 0.76142 0.72467 0.761857 0.750758 0.693813 0.755787 0.731994 0.727973 0.762582 0.761017 0.765132 0.744839 0.736249 0.717876 0.744636 0.744887 0.730984 0.756596 0.75146 0.710359 0.739777 0.693247 0.752299 0.760129 0.757205 0.7133 0.762923 0.749856 0.729891 0.761963 0.761058 0.737559 0.763653 0.760972 0.751225 0.763352 0.720445 0.712867 0.732242 0.709287 0.764965 0.764715 0.737943 0.752272 0.7496 0.71912 0.752306 0.703057 0.74267 0.752565 0.670861 0.751645 0.754627 0.743511 0.671623 0.722965 0.759347 0.770938 0.731673 0.741039 0.751899 0.707651 0.745662 0.750982 0.76426 0.734617 0.722056 0.751557 0.710248 0.765667 0.762248 0.73628 0.733159 0.762472 0.756165 0.751624 0.763414 0.763817 0.721244 0.757178 0.750408 0.661844 0.759083 0.749604 0.756342 0.770438 0.762279 0.747784 0.73362 0.721908 0.762015 0.762721 0.739748 0.705587 0.762229 0.69447 0.761641 0.746096 0.768915 0.765883 0.75892 0.736779 0.736201 0.730959 0.763383 0.746391 0.73074 0.701717 0.747197 0.759376 0.749906 0.760805 0.749229 0.749911 0.750237 0.70697 0.762728 0.721961 0.747775 0.741395 0.765931 0.761476 0.764918 0.735306 0.743554 0.767967 0.72526 0.709456 0.754073 0.747573 0.760403 0.68265 0.755075 0.680928 0.742955 0.746765 0.671295 0.768095 0.735909 0.768429 0.710661 0.761169 0.725389 0.715189 0.73893 0.7402 0.707616 0.720335 0.744051 0.732492 0.74131 0.749055 0.749356 0.756914 0.748237 0.738116 0.730375 0.735183 0.756244 0.732492 0.769765 0.752238 0.751344 0.741057 0.717441 0.709424 0.754179 0.696192 0.751233 0.708932 0.751307 0.753987 0.753711 0.718772 0.766757 0.763278 0.748428 0.761176 0.773592 0.717015 0.757536 0.731301 0.758268 0.767026 0.737729 0.767652 0.762755 0.739466 0.726503 0.671289 0.635861 0.736307 0.766817 0.720497 0.694361 0.741952 0.763653 0.740418 0.722194 0.759315 0.729462 0.760665 0.692565 0.703475 0.753799 0.747726 0.752215 0.726956 0.750386 0.707641 0.752171 0.758151 0.750698 0.712605 0.754914 0.722353 0.670698 0.688435 0.752829 0.729106 0.755164 0.711806 0.70482 0.745381 0.68753 0.756116 0.75078 0.755269 0.72608 0.745891 0.71505 0.75969 0.74016 0.745392 0.766876 0.758031 0.743808 0.699448 0.759931 0.750473 0.709783 0.745387 0.743889 0.706124 0.747967 0.735323 0.710059 0.751986 0.712427 0.752602 0.745321 0.730232 0.754411 0.737263 0.762088 0.741807 0.744268 0.761773 0.709788 0.74494 0.702465 0.726319 0.734532 0.757216 0.73337 0.754771 0.698769 0.749951 0.662601 0.759982 0.757823 0.719152 0.748415 0.75554 0.7612 0.736939 0.73439 0.749855 0.722994 0.764436 0.678383 0.701742 0.761368 0.721587 0.726337 0.712553 0.758603 0.75777 0.741601 0.721815 0.738755 0.698783 0.757631 0.74905 0.678526 0.75246 0.761493 0.673678 0.767876 0.720313 0.722765 0.723222 0.764947 0.762846 0.736884 0.767604 0.736672 0.730727 0.753888 0.724041 0.757174 0.733742 0.711732 0.737526 0.767205 0.751197 0.755408 0.757226 0.699511 0.750415 0.761109 0.696672 0.702422 0.734083 0.726755 0.74949
399 0.7550770000000001 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077 0.755077
400 0.7521959591836734 0.751207 0.757478 0.738836 0.759897 0.745078 0.762666 0.760898 0.757538 0.743576 0.742126 0.769906 0.760975 0.737898 0.741862 0.765342 0.762386 0.755078 0.755078 0.752046 0.766619 0.757189 0.762716 0.755078 0.759093 0.770506 0.759969 0.76114 0.738177 0.739484 0.758342 0.755078 0.769703 0.754042 0.769894 0.72978 0.735217 0.766531 0.761222 0.771112 0.759091 0.768477 0.772702 0.76855 0.73062 0.755078 0.758077 0.77179 0.706838 0.771749 0.770979 0.756117 0.722578 0.743789 0.751252 0.727538 0.758951 0.747834 0.737155 0.742003 0.759064 0.743376 0.740443 0.721999 0.7718 0.740193 0.750002 0.765063 0.753191 0.762669 0.771914 0.769683 0.744865 0.7123 0.756682 0.75 0.765375 0.768276 0.768731 0.730675 0.768325 0.739375 0.769466 0.77017 0.752926 0.761851 0.767494 0.755078 0.752388 0.755078 0.768841 0.747817 0.768582 0.756206 0.744847 0.766504 0.730655 0.746422 0.758878 0.751627 0.741677 0.738946 0.761136 0.761712 0.765902 0.757154 0.740142 0.732366 0.730973 0.770648 0.755078 0.767859 0.759123 0.729463 0.72039 0.756865 0.718676 0.772789 0.76466 0.762463 0.741191 0.73541 0.755717 0.737794 0.755078 0.7679 0.738831 0.765269 0.758563 0.747319 0.737895 0.766047 0.767017 0.771101 0.761003 0.740916 0.771956 0.755078 0.74074 0.755078 0.750413 0.772459 0.739106 0.738457 0.762481 0.731967 0.759393 0.719802 0.768971 0.75938 0.755078 0.755078 0.758772 0.743102 0.736228 0.768342 0.75716 0.735016 0.733446 0.759077 0.758352 0.758068 0.748957 0.765361 0.738274 0.717386 0.74387 0.724002 0.771816 0.755078 0.740677 0.737553 0.740374 0.762049 0.722722 0.767813 0.741945 0.734109 0.723818 0.748874 0.744343 0.752978 0.760319 0.754574 0.727513 0.771434 0.753019 0.754607 0.761072 0.746638 0.744629 0.753991 0.73846 0.760221 0.770054 0.738023 0.770799 0.763331 0.748822 0.756027 0.731065 0.75713 0.771593 0.767596 0.737293 0.768168 0.742358 0.767784 0.772139 0.726276 0.755078 0.754171 0.742373 0.75688 0.768997 0.764211 0.760741 0.728261 0.768699 0.771679 0.722182 0.762615 0.759686 0.771098 0.729625 0.723342 0.748516 0.771413 0.744948 0.759819 0.771772 0.720948 0.764154 0.755078 0.738927 0.762027 0.762177 0.767689 0.745785 0.733421 0.770756 0.744192 0.746389 0.755078 0.755078 0.742948 0.744277 0.726639 0.765853 0.76144 0.724938 0.755078 0.765812 0.745857 0.746486 0.746369 0.719565 0.722713 0.75015 0.740408 0.755078 0.768317 0.769438 0.760776 0.744472 0.730143 0.724797 0.757165 0.771438 0.754985 0.746779 0.768807 0.731285 0.757412 0.770599 0.755508 0.718529 0.767674 0.748376 0.75455 0.755078 0.719875 0.758533 0.760964 0.767976 0.730348 0.756516 0.771379 0.72378 0.746226 0.761562 0.767888 0.76187 0.755078 0.728208 0.730239 0.764945 0.740021 0.755078 0.770023 0.749183 0.73762 0.733896 0.763319 0.772262 0.725528 0.768514 0.736786 0.732152 0.748377 0.754754 0.751239 0.771186 0.768151 0.742936 0.74392 0.771773 0.755078 0.744378 0.758082 0.762489 0.755078 0.74388 0.761513 0.764632 0.766927 0.756592 0.757278 0.771462 0.760162 0.74052 0.742575 0.768597 0.765573 0.739733 0.730709 0.747644 0.768769 0.749038 0.761115 0.763532 0.716289 0.735713 0.765798 0.770689 0.76792 0.745815 0.771555 0.766445 0.755078 0.767274 0.746935 0.736431 0.742237 0.740435 0.742371 0.759499 0.761151 0.762696 0.737657 0.737497 0.748333 0.746089 0.72426 0.756388 0.769203 0.766165 0.745155 0.739812 0.749741 0.766919 0.740181 0.752645 0.726746 0.768953 0.772119 0.757369 0.770151 0.73437 0.755078 0.747705 0.714394 0.754269 0.767304 0.766974 0.756066 0.771632 0.756506 0.752191 0.758445 0.764522 0.724824 0.730704 0.730617 0.75474 0.76239 0.744721 0.755078 0.744844 0.755078 0.771787 0.769655 0.75505 0.773344 0.758803 0.768403 0.755447 0.740271 0.770391 0.755078 0.76644 0.739579 0.738208 0.771956 0.754117 0.755078 0.763222 0.72764 0.74172 0.755676 0.752027 0.757355 0.751912 0.767283 0.767612 0.74622 0.755078 0.746905 0.75103 0.737856 0.758804 0.757578 0.733945 0.749765 0.73199 0.747069 0.730371 0.770345 0.741772 0.731092 0.766981 0.740623
401 0.7497114852607709 0.752177 0.768684 0.748725 0.755434 0.736017 0.747561 0.753803 0.74364 0.752086 0.747389 0.758073 0.767534 0.758126 0.748876 0.770146 0.729626 0.747788 0.767711 0.771555 0.735742 0.736241 0.756592 0.723813 0.769454 0.764312 0.760367 0.770206 0.726297 0.714524 0.74246 0.770528 0.750376 0.730705 0.739695 0.770083 0.773716 0.752687 0.751478 0.764334 0.752508 0.739375 0.716263 0.767475 0.73541 0.7467 0.731198 0.755078 0.768476 0.768655 0.732637 0.740193 0.764988 0.763663 0.763471 0.76197 0.748778 0.727074 0.734745 0.741626 0.757733 0.747918 0.766838 0.740318 0.761072 0.771633 0.745874 0.727154 0.770797 0.710803 0.736445 0.762606 0.737588 0.755078 0.706384 0.758239 0.772617 0.731452 0.762325 0.747834 0.770931 0.764645 0.739387 0.771844 0.765578 0.766281 0.75786 0.768951 0.76628 0.750158 0.770017 0.706455 0.759463 0.709604 0.773344 0.758352 0.730844 0.739001 0.76633 0.772735 0.718572 0.765871 0.754807 0.766144 0.728299 0.761571 0.769343 0.735226 0.759804 0.746241 0.73153 0.739318 0.733044 0.754963 0.712316 0.729427 0.76379 0.699894 0.710953 0.737155 0.70457 0.728627 0.764944 0.770072 0.755676 0.740057 0.699847 0.754574 0.729325 0.732296 0.755296 0.767308 0.75499 0.75248 0.771126 0.765307 0.745785 0.740228 0.751186 0.75244 0.719882 0.771547 0.724439 0.759319 0.697992 0.771114 0.769947 0.769615 0.771245 0.744813 0.758506 0.768699 0.706836 0.738631 0.747399 0.743681 0.737253 0.749335 0.751638 0.764717 0.767317 0.748333 0.76405 0.757499 0.769724 0.744097 0.761222 0.749742 0.750957 0.724391 0.731091 0.757277 0.718097 0.761225 0.742358 0.742182 0.72609 0.769562 0.714463 0.734442 0.741009 0.770138 0.77059 0.758666 0.768667 0.771914 0.762511 0.736227 0.75938 0.764052 0.767892 0.762049 0.73725 0.768411 0.768419 0.758068 0.715256 0.730617 0.721279 0.770798 0.733094 0.763956 0.760946 0.729833 0.758772 0.734725 0.771283 0.770074 0.748885 0.744205 0.742897 0.738903 0.743631 0.766951 0.760508 0.76659 0.772072 0.75939 0.732717 0.751422 0.746626 0.76144 0.751912 0.767396 0.731296 0.746903 0.761072 0.700025 0.72304 0.769092 0.744847 0.744277 0.717386 0.767381 0.740158 0.746777 0.753456 0.750679 0.76774 0.756194 0.768371 0.737623 0.767678 0.720724 0.761201 0.754057 0.70985 0.769668 0.772572 0.756928 0.743434 0.771632 0.734191 0.769682 0.769383 0.765363 0.769907 0.76676 0.710333 0.705771 0.753114 0.720844 0.759932 0.761233 0.755537 0.730375 0.729233 0.758534 0.768582 0.771474 0.765638 0.744702 0.767657 0.770713 0.743288 0.749841 0.760309 0.750576 0.738836 0.759349 0.758354 0.764153 0.760071 0.706276 0.761612 0.703381 0.742305 0.712167 0.745358 0.773063 0.748116 0.75108 0.76315 0.741141 0.735783 0.737485 0.757524 0.76459 0.761333 0.753773 0.767618 0.759375 0.765606 0.744629 0.727516 0.751655 0.768652 0.762364 0.771003 0.742332 0.72924 0.746706 0.767509 0.734651 0.761907 0.708246 0.764394 0.763318 0.74781 0.755078 0.770271 0.742372 0.739106 0.731285 0.753018 0.75581 0.75733 0.76944 0.770288 0.733969 0.770694 0.727302 0.769612 0.768342 0.746411 0.771256 0.769375 0.748247 0.74952 0.716289 0.739407 0.759361 0.718105 0.758522 0.757578 0.743577 0.745962 0.729263 0.772883 0.759135 0.700312 0.747007 0.749411 0.725816 0.750759 0.767859 0.729781 0.758864 0.732853 0.752866 0.75182 0.764706 0.763085 0.722023 0.733697 0.768433 0.769962 0.770606 0.74014 0.76144 0.769454 0.748931 0.740596 0.742369 0.771968 0.756543 0.763046 0.74039 0.733124 0.753499 0.772202 0.770437 0.772254 0.772413 0.686602 0.761205 0.766294 0.751375 0.705005 0.753693 0.747846 0.758512 0.719212 0.772582 0.745787 0.724113 0.745077 0.701701 0.747791 0.75178 0.770803 0.730128 0.76708 0.752388 0.763587 0.758436 0.73309 0.7706 0.764605 0.754936 0.746511 0.75455 0.75445 0.757362 0.706206 0.761712 0.749835 0.714393 0.758896 0.764677 0.748176 0.770978 0.756286 0.757862 0.693688 0.771194 0.770509 0.761685 0.712768 0.764036 0.767327 0.740278 0.761575 0.761187 0.694406 0.773008 0.743333 0.745302 0.746226 0.74764 0.706836 0.753545
402 0.7477120226757369 0.765419 0.751646 0.758642 0.70344 0.769952 0.76456 0.755071 0.755692 0.727723 0.748556 0.717907 0.770976 0.705005 0.732849 0.713165 0.746804 0.767552 0.771919 0.752767 0.768366 0.769313 0.750005 0.722297 0.759349 0.772007 0.731982 0.723779 0.729427 0.769612 0.747452 0.767674 0.718221 0.728559 0.768667 0.739585 0.711306 0.766418 0.752962 0.74632 0.756732 0.752459 0.733551 0.744404 0.720091 0.74031 0.770722 0.707883 0.713519 0.767653 0.738845 0.769693 0.768607 0.749445 0.695562 0.736241 0.765714 0.702691 0.742849 0.706248 0.733699 0.725678 0.757465 0.76251 0.695146 0.744172 0.745531 0.77148 0.734074 0.713661 0.71924 0.756339 0.744116 0.732751 0.723086 0.757711 0.731516 0.768899 0.748191 0.761136 0.766696 0.773135 0.725401 0.760073 0.750391 0.747483 0.764558 0.763591 0.658214 0.740255 0.757379 0.742164 0.758414 0.749401 0.700994 0.769438 0.712097 0.761602 0.771846 0.76133 0.738749 0.772656 0.676638 0.769305 0.736517 0.759076 0.771876 0.756592 0.764677 0.76477 0.74577 0.75908 0.765116 0.763771 0.744736 0.768262 0.758739 0.764676 0.76847 0.752355 0.766661 0.766012 0.771927 0.75717 0.743228 0.741508 0.773388 0.766942 0.74772 0.699193 0.748535 0.728627 0.740756 0.770842 0.718172 0.688618 0.767937 0.765835 0.735064 0.723015 0.753942 0.762837 0.763891 0.757668 0.75842 0.765638 0.743332 0.759723 0.756072 0.773858 0.716775 0.764259 0.772774 0.743746 0.75678 0.714334 0.764801 0.75535 0.723552 0.702334 0.757057 0.7662 0.7386 0.767404 0.77231 0.744938 0.731856 0.715176 0.771283 0.754083 0.746869 0.770366 0.740146 0.733061 0.741848 0.686781 0.753949 0.699847 0.770081 0.74396 0.740368 0.693357 0.771896 0.763297 0.721711 0.751997 0.769104 0.746868 0.725919 0.74826 0.762606 0.772122 0.767502 0.703399 0.769878 0.758908 0.772034 0.767235 0.705241 0.763797 0.756066 0.739318 0.753905 0.748725 0.717033 0.770599 0.765532 0.761441 0.726422 0.742851 0.770777 0.77116 0.732637 0.767237 0.738717 0.695372 0.737561 0.733704 0.764179 0.751638 0.69817 0.756153 0.728256 0.756308 0.759295 0.769367 0.739201 0.747639 0.770291 0.769871 0.759484 0.76051 0.770007 0.762291 0.735732 0.761512 0.757739 0.743962 0.741164 0.768625 0.759471 0.753693 0.772949 0.770994 0.736628 0.769512 0.766817 0.757719 0.76942 0.752787 0.766823 0.768009 0.771715 0.767006 0.755651 0.768055 0.762952 0.758449 0.718675 0.756567 0.731584 0.768621 0.70394 0.766268 0.761585 0.737165 0.768677 0.740449 0.774211 0.684933 0.761961 0.734475 0.709155 0.760946 0.711292 0.762242 0.751723 0.768366 0.770398 0.77031 0.75791 0.768633 0.768368 0.719212 0.744934 0.702223 0.698043 0.757159 0.717849 0.759876 0.737044 0.726012 0.74076 0.74841 0.768872 0.759379 0.766264 0.767611 0.73153 0.76919 0.717389 0.695002 0.693467 0.765802 0.74422 0.701592 0.757171 0.76951 0.727715 0.770581 0.756447 0.713625 0.755206 0.7478 0.771633 0.7603 0.752388 0.713485 0.732717 0.73018 0.738678 0.719192 0.734191 0.733697 0.70985 0.750706 0.761875 0.769854 0.728753 0.733436 0.767686 0.764164 0.747278 0.758663 0.76388 0.767915 0.771112 0.752969 0.773344 0.739208 0.736165 0.705264 0.734528 0.762999 0.764615 0.741652 0.766385 0.759361 0.727041 0.705515 0.734744 0.770035 0.766243 0.761684 0.769688 0.711797 0.769816 0.768693 0.749358 0.763841 0.742372 0.767171 0.755258 0.728178 0.760049 0.74387 0.768702 0.700834 0.751606 0.724422 0.730099 0.743716 0.769219 0.751826 0.766533 0.727392 0.747038 0.769877 0.769618 0.737079 0.769817 0.69848 0.765338 0.697607 0.76961 0.770577 0.750731 0.770323 0.753235 0.765674 0.748404 0.760229 0.76024 0.731353 0.768271 0.673928 0.737617 0.734442 0.706736 0.710763 0.727074 0.757343 0.767221 0.769777 0.733566 0.754497 0.770228 0.755282 0.725359 0.766217 0.768132 0.743092 0.7707 0.762334 0.73683 0.762443 0.756298 0.773303 0.744691 0.75198 0.736017 0.737708 0.737376 0.770773 0.756929 0.731296 0.718082 0.754798 0.71123 0.754043 0.765075 0.725494 0.767538 0.768549 0.743641 0.771563 0.757805 0.743856 0.743366 0.761474 0.760668 0.763683
403 0.7457586439909296 0.767935 0.760165 0.692675 0.769746 0.752308 0.764621 0.735083 0.769208 0.766951 0.736412 0.742285 0.683907 0.766177 0.758642 0.733324 0.699847 0.705047 0.752787 0.728479 0.713741 0.763413 0.760261 0.756552 0.756552 0.729234 0.759233 0.729291 0.745401 0.744172 0.737089 0.746019 0.76326 0.751704 0.73906 0.715538 0.739051 0.77065 0.767985 0.759361 0.721019 0.766121 0.758372 0.76668 0.711023 0.702969 0.771043 0.763605 0.728448 0.747892 0.768862 0.760664 0.77071 0.770926 0.772147 0.751053 0.767086 0.709558 0.772411 0.759769 0.764676 0.760692 0.77154 0.763717 0.747134 0.719558 0.731353 0.769611 0.750758 0.763834 0.768732 0.752131 0.762592 0.743139 0.745123 0.772132 0.746802 0.758871 0.751334 0.730987 0.7029 0.762784 0.723058 0.714563 0.744474 0.769637 0.74577 0.730034 0.738845 0.766287 0.747669 0.71917 0.743076 0.751709 0.70361 0.768156 0.746991 0.731308 0.765176 0.724422 0.734605 0.759818 0.765747 0.720114 0.747014 0.772847 0.738257 0.76888 0.769572 0.731755 0.763087 0.765314 0.771149 0.715612 0.765709 0.764179 0.765533 0.763479 0.768244 0.729838 0.735561 0.765665 0.7551 0.759876 0.697607 0.707061 0.761581 0.738516 0.773001 0.658632 0.68904 0.752806 0.752057 0.769346 0.764893 0.67537 0.766783 0.758879 0.771495 0.763243 0.725885 0.750194 0.766268 0.676906 0.753882 0.769949 0.769017 0.767416 0.758168 0.726501 0.726243 0.771106 0.769378 0.772664 0.773065 0.772378 0.765086 0.744655 0.737374 0.7632 0.728293 0.759333 0.765774 0.719098 0.702334 0.770005 0.713519 0.742188 0.742007 0.708901 0.76322 0.754635 0.744796 0.770534 0.760711 0.75881 0.663796 0.752232 0.768251 0.75756 0.728775 0.715302 0.736245 0.767465 0.768564 0.762325 0.758567 0.767579 0.765806 0.755394 0.729412 0.729927 0.692773 0.696245 0.763512 0.765003 0.769396 0.767166 0.72823 0.770629 0.768693 0.723265 0.740568 0.768441 0.726206 0.697349 0.740952 0.672808 0.761049 0.76337 0.769688 0.75611 0.747788 0.74156 0.766194 0.705678 0.768722 0.747964 0.759767 0.771192 0.671509 0.721341 0.705779 0.741383 0.76224 0.726327 0.741118 0.769279 0.72271 0.726595 0.761875 0.767682 0.73112 0.764686 0.705515 0.76036 0.718171 0.742645 0.711292 0.767648 0.720543 0.748879 0.691411 0.76829 0.718328 0.722474 0.700127 0.759175 0.746116 0.761474 0.737235 0.766347 0.764755 0.752546 0.771092 0.765333 0.761408 0.747368 0.755549 0.76196 0.769365 0.770483 0.764976 0.753454 0.715933 0.769452 0.689993 0.756339 0.756678 0.739876 0.725919 0.768915 0.76024 0.76362 0.769348 0.761082 0.74384 0.756558 0.746178 0.752687 0.732233 0.768852 0.730853 0.768228 0.695146 0.742037 0.759586 0.708531 0.76745 0.750675 0.765405 0.719969 0.672355 0.765081 0.773422 0.765181 0.735924 0.73394 0.729861 0.765083 0.76241 0.740739 0.756681 0.729759 0.690117 0.722021 0.763268 0.747194 0.770642 0.751059 0.763613 0.726931 0.732467 0.770489 0.75348 0.728517 0.712564 0.764295 0.76005 0.772117 0.766715 0.747762 0.73953 0.725531 0.767156 0.742514 0.770872 0.752172 0.73344 0.758705 0.745025 0.748097 0.729419 0.720336 0.74285 0.751877 0.736735 0.717389 0.757674 0.738822 0.736464 0.743915 0.745325 0.753062 0.75729 0.744941 0.766337 0.742813 0.721707 0.726527 0.753098 0.74416 0.702691 0.701592 0.75535 0.739452 0.760815 0.770249 0.700994 0.761875 0.742505 0.769455 0.704684 0.698877 0.770542 0.77092 0.727931 0.715534 0.739196 0.733426 0.759898 0.771318 0.757467 0.729109 0.764798 0.697373 0.761832 0.732501 0.76149 0.763416 0.760013 0.705264 0.769813 0.7439 0.757675 0.763685 0.737546 0.728177 0.753903 0.73378 0.727703 0.725458 0.767062 0.742732 0.719192 0.767268 0.703942 0.759674 0.768573 0.727017 0.768545 0.721782 0.769028 0.766298 0.77089 0.752068 0.769358 0.755764 0.772134 0.746661 0.734643 0.768296 0.741254 0.675344 0.74757 0.773034 0.743389 0.768298 0.764113 0.768432 0.762835 0.752569 0.761067 0.760526 0.746499 0.758561 0.69848 0.765622 0.760997 0.739453 0.681764 0.761687 0.762602 0.745174 0.721715 0.695562 0.729244 0.768751 0.747087 0.721532 0.736882 0.739124
404 0.7441065600907029 0.709726 0.764239 0.716314 0.752148 0.759299 0.7377 0.747565 0.757643 0.759021 0.700127 0.746847 0.75068 0.755191 0.759767 0.753607 0.745375 0.767373 0.747365 0.743584 0.698021 0.758288 0.743745 0.737025 0.77228 0.735118 0.733556 0.765848 0.731908 0.740952 0.761703 0.741443 0.771435 0.751371 0.697578 0.659356 0.768958 0.745172 0.766616 0.724529 0.743557 0.769178 0.769194 0.697729 0.734459 0.746318 0.748698 0.771253 0.748398 0.770207 0.758332 0.763508 0.761336 0.744647 0.717647 0.740568 0.690851 0.743668 0.710624 0.74582 0.758567 0.768388 0.755918 0.747262 0.707142 0.721278 0.717282 0.759659 0.723518 0.69765 0.758013 0.719557 0.747053 0.759617 0.755062 0.730512 0.770031 0.75564 0.70925 0.734792 0.743576 0.76789 0.770514 0.692675 0.769869 0.717737 0.758597 0.767063 0.752135 0.7328 0.747644 0.737176 0.731969 0.729012 0.700476 0.769574 0.766237 0.758666 0.770219 0.768432 0.740612 0.764293 0.713134 0.764797 0.727729 0.680955 0.764439 0.722623 0.746806 0.76045 0.712582 0.742168 0.768844 0.75323 0.73024 0.770988 0.753647 0.7143 0.678797 0.765449 0.764475 0.707098 0.753421 0.746776 0.753507 0.72756 0.754034 0.764091 0.730511 0.750673 0.770122 0.71528 0.74939 0.731585 0.757038 0.762812 0.658632 0.749495 0.751818 0.752376 0.773854 0.732167 0.753584 0.754598 0.756927 0.690953 0.713773 0.759628 0.753769 0.732522 0.768332 0.772761 0.752711 0.76429 0.720513 0.754468 0.747782 0.676554 0.738556 0.773561 0.770535 0.759708 0.768345 0.766569 0.737249 0.723928 0.7528 0.747221 0.748886 0.752132 0.751178 0.691832 0.751127 0.740282 0.762857 0.754811 0.763592 0.755164 0.75326 0.745469 0.741562 0.690993 0.770322 0.7512 0.751949 0.728438 0.733016 0.704727 0.767968 0.75082 0.766605 0.762478 0.767667 0.756462 0.771218 0.763086 0.771508 0.771952 0.716318 0.737617 0.725919 0.767145 0.747314 0.771599 0.7292 0.745134 0.76019 0.769764 0.74623 0.754597 0.738257 0.767721 0.743067 0.766377 0.761058 0.761586 0.750614 0.769605 0.729565 0.768923 0.699847 0.714515 0.763748 0.733047 0.724423 0.743915 0.771847 0.756354 0.749716 0.743381 0.706881 0.689698 0.765075 0.764058 0.742732 0.690117 0.757927 0.660929 0.753633 0.702415 0.761988 0.745089 0.725496 0.766151 0.735689 0.724287 0.753123 0.728448 0.765238 0.757844 0.758027 0.748192 0.771348 0.771751 0.758308 0.75347 0.747172 0.774271 0.735107 0.74884 0.726922 0.75981 0.681045 0.757255 0.755234 0.746263 0.764132 0.768443 0.76545 0.742271 0.729855 0.759674 0.760287 0.75686 0.688669 0.709558 0.752308 0.759441 0.755639 0.726316 0.697535 0.758224 0.723665 0.759783 0.764692 0.749755 0.706479 0.7155 0.763634 0.729042 0.703609 0.746879 0.723922 0.725002 0.732455 0.735391 0.685721 0.767665 0.765722 0.747762 0.745855 0.736031 0.734628 0.764334 0.754407 0.769022 0.728429 0.763167 0.763673 0.767604 0.747134 0.736672 0.764979 0.749222 0.72126 0.751014 0.770872 0.712383 0.732827 0.717258 0.771755 0.759074 0.753984 0.76901 0.757008 0.753263 0.741914 0.767662 0.768325 0.714503 0.769564 0.749206 0.737924 0.743398 0.744107 0.735268 0.686121 0.707165 0.749515 0.735638 0.758042 0.664123 0.747744 0.771433 0.705264 0.701879 0.768863 0.709101 0.750512 0.756017 0.769939 0.768505 0.743352 0.749085 0.749119 0.695562 0.739494 0.74536 0.710557 0.728999 0.755916 0.709037 0.772386 0.763089 0.7552 0.773488 0.697198 0.753486 0.741489 0.753703 0.768297 0.768832 0.77298 0.764344 0.759398 0.749212 0.753182 0.771231 0.756403 0.771253 0.76965 0.765962 0.674023 0.699266 0.709005 0.766891 0.762448 0.681596 0.730042 0.721532 0.737706 0.771539 0.768549 0.733779 0.769745 0.773675 0.770534 0.760583 0.760436 0.711816 0.659215 0.773504 0.757404 0.734552 0.76915 0.718277 0.749655 0.726711 0.766034 0.745276 0.747755 0.762884 0.696726 0.764047 0.736388 0.734598 0.72104 0.728191 0.69929 0.700771 0.734731 0.708512 0.771304 0.765805 0.769007 0.742293 0.761275 0.721751 0.76481 0.764719 0.770075 0.76991 0.768719 0.767869 0.711186 0.764841 0.727035 0.761475 0.733426 0.773416 0.746409 0.734252
405 0.7429388321995465 0.702692 0.772146 0.719556 0.76544 0.74523 0.750399 0.753187 0.68018 0.763497 0.765075 0.736558 0.740976 0.764866 0.742995 0.682798 0.746559 0.751978 0.739414 0.721532 0.771169 0.759383 0.772873 0.766867 0.754671 0.765361 0.770169 0.704997 0.700564 0.748502 0.718646 0.761023 0.767885 0.75076 0.719798 0.740787 0.7209 0.756925 0.758333 0.757508 0.757734 0.755639 0.73163 0.679978 0.709543 0.720236 0.757496 0.751258 0.744203 0.720502 0.755791 0.765766 0.767882 0.769591 0.74004 0.751956 0.712169 0.720797 0.772428 0.758856 0.742189 0.694434 0.773583 0.767904 0.699069 0.702444 0.734971 0.737818 0.749549 0.710858 0.760896 0.721751 0.732822 0.757488 0.772211 0.735272 0.691446 0.749071 0.72337 0.723882 0.742167 0.733779 0.763873 0.753705 0.719591 0.729011 0.773424 0.759047 0.762146 0.763077 0.71196 0.719505 0.755368 0.741191 0.693067 0.677355 0.753072 0.750901 0.767968 0.724423 0.729555 0.739517 0.69363 0.729855 0.757844 0.728999 0.770153 0.753681 0.708482 0.750629 0.744726 0.760584 0.769248 0.734401 0.722025 0.745545 0.747485 0.755578 0.770835 0.679027 0.753392 0.768099 0.723862 0.743432 0.746977 0.761582 0.767907 0.743667 0.724557 0.762737 0.713905 0.742576 0.770482 0.733016 0.765789 0.759225 0.768894 0.769442 0.711421 0.766139 0.721278 0.748265 0.766646 0.748202 0.750116 0.695644 0.749857 0.756878 0.717003 0.723406 0.686784 0.759824 0.769719 0.699266 0.766056 0.757661 0.762108 0.680848 0.715254 0.76425 0.747865 0.750444 0.767882 0.72126 0.757817 0.703367 0.757688 0.736096 0.763585 0.771376 0.768348 0.753122 0.682325 0.769842 0.701515 0.718884 0.762321 0.700623 0.713846 0.718042 0.737983 0.768092 0.741274 0.756539 0.74649 0.740595 0.76798 0.729211 0.723909 0.770802 0.759074 0.739386 0.77211 0.708026 0.688669 0.763742 0.711466 0.728254 0.77231 0.766668 0.764478 0.750101 0.739615 0.762986 0.769296 0.765848 0.764927 0.742125 0.766375 0.754725 0.716921 0.714542 0.741721 0.765715 0.724144 0.766438 0.716314 0.768242 0.765337 0.755171 0.731357 0.728459 0.772475 0.756469 0.737823 0.751726 0.729565 0.713555 0.749598 0.748849 0.715921 0.764022 0.746375 0.762236 0.739933 0.769017 0.752118 0.755257 0.754838 0.75352 0.710624 0.729476 0.744631 0.736012 0.749174 0.758326 0.767496 0.770062 0.769098 0.730576 0.745649 0.691272 0.71471 0.717914 0.769551 0.738619 0.74227 0.751228 0.712841 0.775487 0.726042 0.723548 0.738022 0.753281 0.770409 0.768066 0.712582 0.766636 0.758317 0.76655 0.736301 0.76472 0.755274 0.768627 0.72751 0.770324 0.726998 0.771144 0.759829 0.710355 0.747254 0.768364 0.707153 0.768169 0.757602 0.719838 0.732091 0.768752 0.766339 0.73912 0.754775 0.76963 0.766053 0.766576 0.757643 0.744203 0.767874 0.722023 0.690337 0.720648 0.736923 0.709244 0.700849 0.739962 0.71422 0.772872 0.756081 0.707295 0.760894 0.768944 0.700475 0.765661 0.728652 0.759973 0.767405 0.744273 0.761135 0.74006 0.755758 0.721788 0.720216 0.770354 0.746448 0.730121 0.754858 0.763594 0.735384 0.717799 0.76019 0.739595 0.732413 0.739323 0.746862 0.727301 0.729042 0.76218 0.772034 0.748283 0.722609 0.763606 0.748809 0.769077 0.768029 0.745942 0.742753 0.770362 0.766644 0.74939 0.734227 0.732789 0.709786 0.764713 0.72085 0.747721 0.75064 0.677565 0.760265 0.766051 0.726318 0.691659 0.72754 0.757544 0.730153 0.757331 0.733469 0.738754 0.735436 0.77036 0.743822 0.767801 0.756091 0.725195 0.746455 0.770484 0.735843 0.773376 0.753659 0.716331 0.761165 0.742526 0.768141 0.753677 0.68569 0.74973 0.702825 0.685307 0.742654 0.708345 0.726328 0.768688 0.764201 0.723467 0.765673 0.690994 0.720046 0.729722 0.760384 0.767616 0.748309 0.664123 0.752126 0.769846 0.713776 0.767719 0.731424 0.73403 0.769067 0.763686 0.707142 0.770652 0.75951 0.766166 0.706955 0.759388 0.746114 0.734042 0.740208 0.741598 0.760364 0.677866 0.740282 0.72222 0.768548 0.736676 0.741032 0.707098 0.768899 0.76573 0.77018 0.72376 0.723986 0.757504 0.765057 0.761061 0.737052 0.757971 0.730932 0.767286 0.765595 0.753702 0.768279 0.723701
406 0.7421330657596371 0.765626 0.692568 0.71227 0.666058 0.760401 0.76075 0.723219 0.757725 0.76216 0.713857 0.70286 0.746699 0.763272 0.696107 0.771752 0.766109 0.7585 0.733416 0.757325 0.770774 0.705641 0.757365 0.764882 0.76951 0.765804 0.749308 0.701702 0.766846 0.754255 0.704054 0.762107 0.755136 0.755995 0.762703 0.721184 0.755207 0.704941 0.755647 0.764574 0.740351 0.697391 0.756822 0.771816 0.767419 0.74087 0.770224 0.750788 0.721942 0.764927 0.747352 0.73912 0.709261 0.723256 0.726845 0.713476 0.724032 0.691658 0.770731 0.738998 0.73312 0.711727 0.727869 0.772005 0.770238 0.76219 0.754925 0.724705 0.697765 0.761001 0.763157 0.768415 0.685307 0.760079 0.770479 0.732789 0.751652 0.70042 0.703237 0.733354 0.717079 0.68967 0.765573 0.737922 0.75661 0.747305 0.766827 0.739261 0.759318 0.676189 0.740866 0.71586 0.76182 0.733111 0.768048 0.770357 0.773897 0.765906 0.75226 0.715547 0.723909 0.761921 0.762773 0.745392 0.724423 0.770679 0.697563 0.74038 0.73572 0.7592 0.762481 0.737109 0.738737 0.770542 0.7566 0.757924 0.768893 0.721242 0.754307 0.759326 0.77144 0.769881 0.739318 0.737303 0.744726 0.729245 0.748598 0.768149 0.756088 0.752282 0.755861 0.746525 0.767066 0.744273 0.769321 0.770253 0.76695 0.759217 0.769503 0.715422 0.721328 0.721561 0.724064 0.710714 0.758424 0.720796 0.766304 0.708266 0.712575 0.740604 0.747936 0.769573 0.702444 0.748931 0.765978 0.752421 0.768731 0.723004 0.72754 0.75873 0.73646 0.718001 0.740626 0.734163 0.767843 0.76467 0.757056 0.765676 0.760801 0.745371 0.72041 0.74823 0.715762 0.72911 0.754121 0.718042 0.728665 0.758229 0.734574 0.731895 0.724705 0.72951 0.769078 0.696269 0.769613 0.766315 0.772651 0.73007 0.705075 0.742475 0.757918 0.754211 0.698681 0.76662 0.719673 0.769126 0.739615 0.769125 0.761764 0.765922 0.746844 0.705207 0.71283 0.766112 0.746477 0.757673 0.773351 0.767349 0.686193 0.760799 0.68018 0.732403 0.766133 0.73163 0.693066 0.765955 0.751619 0.752011 0.726789 0.718023 0.739059 0.74791 0.770147 0.754629 0.757163 0.719565 0.717697 0.724496 0.735986 0.687424 0.77144 0.764086 0.73328 0.762907 0.704599 0.745666 0.769841 0.760364 0.765811 0.765637 0.756441 0.713641 0.747481 0.770491 0.721724 0.732506 0.682925 0.757386 0.771254 0.737405 0.766475 0.720545 0.693931 0.75606 0.765142 0.717421 0.755561 0.722609 0.708251 0.738697 0.723456 0.741551 0.76767 0.761267 0.719387 0.691194 0.757027 0.691741 0.759062 0.743638 0.748717 0.723033 0.753447 0.769746 0.769095 0.765673 0.767394 0.770059 0.691706 0.734396 0.689775 0.740891 0.757097 0.709013 0.746509 0.744203 0.77018 0.766386 0.763718 0.767436 0.759287 0.755791 0.751736 0.736301 0.75572 0.753644 0.74699 0.751135 0.749122 0.730895 0.734005 0.73528 0.72948 0.744079 0.727531 0.735739 0.771696 0.741214 0.714685 0.744157 0.745223 0.726061 0.77136 0.752126 0.703388 0.7383 0.725428 0.755434 0.719102 0.769833 0.761001 0.759282 0.725262 0.769042 0.757971 0.721291 0.76082 0.748571 0.699069 0.768689 0.755124 0.739707 0.728389 0.725592 0.740612 0.757205 0.700623 0.71404 0.745229 0.761802 0.765207 0.738619 0.755758 0.773779 0.760915 0.733778 0.76307 0.742691 0.717002 0.73481 0.720832 0.768808 0.763354 0.767193 0.744232 0.765293 0.767588 0.719135 0.769067 0.769295 0.636436 0.678905 0.711513 0.75179 0.770366 0.767316 0.74989 0.692072 0.691896 0.756705 0.758765 0.734742 0.7405 0.766873 0.735258 0.761386 0.720222 0.731741 0.762218 0.732619 0.729727 0.762811 0.704646 0.694246 0.764802 0.721751 0.719391 0.754987 0.76862 0.766287 0.73152 0.745917 0.765231 0.760018 0.757134 0.689436 0.744685 0.768242 0.723446 0.710354 0.740554 0.67502 0.767506 0.739388 0.733849 0.771251 0.763196 0.726076 0.731721 0.748733 0.770902 0.729491 0.751755 0.719709 0.719556 0.765566 0.767801 0.748779 0.761066 0.740385 0.764893 0.691071 0.751394 0.768559 0.767722 0.720885 0.714709 0.747016 0.760263 0.716707 0.722433 0.744823 0.728054 0.723122 0.723259 0.768063 0.743603 0.762237 0.76181 0.690873 0.729259 0.757871
407 0.7420338072562358 0.763322 0.764253 0.772692 0.771732 0.727317 0.725406 0.722259 0.756461 0.70647 0.76965 0.765091 0.714636 0.772321 0.734395 0.71886 0.76468 0.768863 0.721751 0.743449 0.749265 0.764433 0.761833 0.743733 0.741551 0.735221 0.773351 0.762963 0.740441 0.761241 0.742124 0.759476 0.729592 0.759607 0.733908 0.701129 0.749525 0.771219 0.75053 0.734005 0.732406 0.762478 0.753059 0.713322 0.767069 0.738256 0.723193 0.766914 0.730676 0.747352 0.767436 0.713555 0.751213 0.696256 0.766362 0.773159 0.743353 0.770578 0.757382 0.753441 0.709356 0.770748 0.768237 0.771159 0.712942 0.757627 0.735998 0.681116 0.76933 0.757282 0.722344 0.757581 0.728562 0.768199 0.708855 0.765755 0.73219 0.762191 0.773316 0.705915 0.773146 0.758 0.764796 0.691706 0.758464 0.745835 0.712522 0.733034 0.713642 0.760464 0.751393 0.766581 0.763538 0.744339 0.758923 0.76214 0.767992 0.704341 0.771584 0.767511 0.757771 0.717846 0.681342 0.755571 0.757863 0.760661 0.744423 0.744357 0.707553 0.719644 0.713888 0.731895 0.740027 0.715448 0.703079 0.705422 0.770967 0.726788 0.675697 0.722845 0.758781 0.75671 0.745877 0.762656 0.768215 0.770106 0.691658 0.769612 0.762481 0.71609 0.757104 0.749937 0.716048 0.753732 0.755766 0.713067 0.760876 0.7604 0.673297 0.722027 0.772072 0.752656 0.741676 0.745177 0.765231 0.745735 0.768252 0.753124 0.770176 0.75832 0.68255 0.706869 0.732205 0.755912 0.738218 0.765737 0.764321 0.757413 0.762093 0.743448 0.715666 0.771037 0.749191 0.734442 0.767746 0.758261 0.758873 0.761958 0.769015 0.704303 0.743952 0.765907 0.758569 0.773348 0.715272 0.750581 0.77024 0.716347 0.734831 0.749154 0.751802 0.767985 0.695085 0.727471 0.726627 0.746118 0.752195 0.697563 0.756456 0.702024 0.720397 0.755754 0.767744 0.735315 0.767085 0.764862 0.766262 0.704892 0.74583 0.708104 0.752412 0.741206 0.76935 0.764707 0.756292 0.737623 0.732968 0.738542 0.730743 0.713515 0.760044 0.745663 0.72048 0.769327 0.742882 0.713524 0.769207 0.733922 0.747786 0.716716 0.684714 0.763223 0.757004 0.766625 0.746058 0.742344 0.744924 0.761206 0.756878 0.762415 0.745277 0.763735 0.721235 0.704179 0.75786 0.77157 0.723613 0.74652 0.712575 0.768998 0.653017 0.734408 0.753751 0.764097 0.715545 0.729135 0.768344 0.769934 0.731962 0.767464 0.764608 0.71227 0.724476 0.708753 0.726256 0.741836 0.755371 0.721626 0.7383 0.759247 0.750455 0.756766 0.762239 0.766294 0.76466 0.76134 0.731752 0.756542 0.700992 0.768564 0.754667 0.73481 0.726883 0.75722 0.734357 0.766617 0.706114 0.7031 0.721701 0.752165 0.762906 0.751375 0.750338 0.741958 0.750297 0.721942 0.751527 0.763701 0.769894 0.76256 0.769908 0.739386 0.760021 0.757092 0.771944 0.684103 0.72732 0.755037 0.771065 0.636436 0.717456 0.717556 0.765721 0.767908 0.7622 0.772413 0.767609 0.763522 0.767605 0.738619 0.754096 0.687069 0.764173 0.756035 0.756224 0.741332 0.748435 0.768372 0.73065 0.72191 0.767631 0.674526 0.733884 0.765596 0.766665 0.763131 0.741767 0.698895 0.709648 0.690873 0.764908 0.718457 0.768428 0.717164 0.760402 0.769813 0.693931 0.74156 0.761826 0.749664 0.666059 0.705075 0.723334 0.765503 0.704381 0.760819 0.729787 0.736964 0.652414 0.768947 0.76849 0.748717 0.712096 0.733949 0.766068 0.701316 0.756705 0.718003 0.738127 0.758933 0.7432 0.739564 0.716749 0.685817 0.731393 0.757725 0.763143 0.694246 0.759791 0.755699 0.760963 0.689321 0.768832 0.700841 0.721512 0.733031 0.746706 0.725734 0.754561 0.696695 0.767414 0.734045 0.766159 0.682548 0.701984 0.754483 0.748718 0.759938 0.770364 0.727116 0.708155 0.705461 0.757188 0.769497 0.734582 0.736098 0.753325 0.727687 0.746303 0.697574 0.737652 0.775187 0.737109 0.718753 0.729795 0.773552 0.721459 0.754926 0.742355 0.765726 0.730458 0.766944 0.725841 0.732103 0.77475 0.715035 0.752927 0.761858 0.675536 0.761507 0.760185 0.71283 0.765176 0.764539 0.698695 0.705503 0.726812 0.76043 0.735314 0.752639 0.74743 0.754651 0.763524 0.756933 0.768253 0.720155 0.759282 0.744858 0.745228 0.73609 0.693183 0.768048
408 0.7416377346938775 0.768214 0.77217 0.759158 0.75733 0.766741 0.705855 0.734289 0.758923 0.757255 0.721534 0.73713 0.746703 0.726201 0.771095 0.758503 0.759741 0.70032 0.694899 0.750692 0.731894 0.714364 0.737381 0.744127 0.768725 0.763953 0.760855 0.764971 0.738936 0.770755 0.7611 0.748028 0.751811 0.763965 0.76382 0.756457 0.770853 0.727187 0.77208 0.755196 0.75013 0.740854 0.735175 0.773094 0.729279 0.756163 0.723265 0.694342 0.727229 0.673713 0.755908 0.675536 0.681174 0.73113 0.757082 0.743976 0.739214 0.708803 0.713494 0.756166 0.774612 0.710856 0.767608 0.761914 0.763179 0.765267 0.747786 0.762195 0.728648 0.66404 0.763695 0.768124 0.755545 0.772382 0.764502 0.717456 0.745908 0.744823 0.769636 0.765551 0.767153 0.768846 0.707903 0.769525 0.765169 0.735068 0.76414 0.757581 0.743447 0.715366 0.754613 0.738884 0.751658 0.750387 0.7376 0.7517 0.771621 0.747546 0.761615 0.71938 0.754346 0.732009 0.769351 0.765861 0.713149 0.769876 0.74834 0.766077 0.764808 0.769243 0.691658 0.707668 0.733019 0.712942 0.680577 0.763528 0.748548 0.741845 0.759903 0.770357 0.718753 0.736964 0.719962 0.669445 0.738837 0.693935 0.756301 0.768569 0.749902 0.719146 0.757477 0.76407 0.733031 0.765514 0.733654 0.712135 0.753655 0.712686 0.767669 0.732736 0.770133 0.757627 0.765202 0.767659 0.752164 0.767436 0.755671 0.747251 0.745844 0.764559 0.726334 0.742169 0.768039 0.650005 0.695427 0.745051 0.740431 0.761507 0.724062 0.733589 0.711539 0.765332 0.769292 0.705016 0.749832 0.77091 0.6967 0.736259 0.762559 0.70909 0.682548 0.768057 0.766399 0.739076 0.727116 0.772692 0.704892 0.760142 0.76443 0.678785 0.763781 0.766248 0.74272 0.713275 0.705503 0.746631 0.722596 0.765053 0.769697 0.745961 0.768821 0.769869 0.755699 0.726877 0.726896 0.700992 0.75367 0.767547 0.730523 0.749497 0.726805 0.710526 0.762718 0.766432 0.712716 0.720155 0.730351 0.724476 0.752511 0.76636 0.756519 0.771179 0.674526 0.748396 0.759941 0.767895 0.753242 0.69441 0.763031 0.709908 0.688537 0.73571 0.736646 0.769651 0.770795 0.768928 0.693725 0.753182 0.747538 0.764381 0.771073 0.768045 0.763814 0.752635 0.744917 0.73609 0.767465 0.753376 0.742908 0.66259 0.762004 0.759454 0.730676 0.732135 0.756216 0.640028 0.747957 0.761754 0.729962 0.751469 0.743448 0.768028 0.767608 0.768023 0.737018 0.679873 0.76977 0.770632 0.761557 0.770577 0.769348 0.753854 0.725858 0.773348 0.716145 0.691886 0.705075 0.708473 0.759784 0.721389 0.708104 0.759029 0.713557 0.686685 0.691183 0.766752 0.756918 0.709721 0.759691 0.767794 0.73687 0.7241 0.727029 0.765125 0.746388 0.768455 0.745499 0.770759 0.743079 0.715625 0.706737 0.726662 0.771732 0.74803 0.749842 0.708687 0.770871 0.772168 0.767299 0.769913 0.737623 0.760976 0.752554 0.710174 0.763257 0.767891 0.769905 0.770636 0.762082 0.749594 0.67829 0.755575 0.740017 0.747995 0.752639 0.770093 0.732421 0.769517 0.761315 0.732775 0.751349 0.752196 0.70921 0.749687 0.753907 0.768403 0.702564 0.745744 0.754136 0.734076 0.709903 0.757188 0.71283 0.749424 0.768903 0.764746 0.761367 0.761115 0.717311 0.719327 0.759388 0.723754 0.712516 0.660182 0.716862 0.739671 0.711523 0.753072 0.751371 0.744191 0.740265 0.740395 0.738636 0.747666 0.769015 0.768636 0.723531 0.727299 0.74717 0.761987 0.754967 0.768416 0.681116 0.698894 0.766461 0.757383 0.763155 0.77207 0.768021 0.764262 0.732403 0.684103 0.73025 0.687069 0.713888 0.739315 0.760719 0.7032 0.732622 0.733282 0.750456 0.771645 0.767465 0.770625 0.673858 0.760625 0.753867 0.765134 0.72831 0.740237 0.764126 0.677901 0.744943 0.697938 0.741471 0.748611 0.736043 0.694996 0.737234 0.765373 0.738987 0.738401 0.715847 0.704224 0.707694 0.719931 0.76674 0.756818 0.705422 0.74561 0.716826 0.744426 0.71579 0.732966 0.772047 0.750169 0.766669 0.754639 0.771442 0.740416 0.755571 0.773012 0.766594 0.732774 0.706303 0.754667 0.738086 0.722194 0.77003 0.710519 0.74417 0.75261 0.732894 0.758197 0.769481 0.747328 0.751044 0.702595 0.66561 0.729681 0.697546 0.744121
409 0.7415703219954648 0.751462 0.764415 0.762988 0.755957 0.748639 0.766473 0.708104 0.757091 0.733912 0.736361 0.689559 0.75559 0.757244 0.769812 0.712961 0.756468 0.761431 0.699675 0.768681 0.733589 0.721185 0.735175 0.765265 0.741086 0.700683 0.765396 0.735764 0.767341 0.730407 0.692583 0.750744 0.764939 0.764352 0.770749 0.721471 0.763814 0.66047 0.725586 0.765202 0.770604 0.75892 0.76383 0.763032 0.71319 0.768367 0.741173 0.727087 0.757205 0.696611 0.727685 0.747849 0.732708 0.727831 0.717801 0.750357 0.740947 0.752369 0.745952 0.758684 0.766672 0.756561 0.755908 0.693237 0.746651 0.740241 0.73025 0.760751 0.732066 0.723578 0.741952 0.769873 0.764322 0.760765 0.712334 0.707668 0.679873 0.724535 0.760214 0.699597 0.722829 0.745641 0.735634 0.738681 0.705409 0.7302 0.773459 0.756425 0.767701 0.766745 0.713805 0.689115 0.717576 0.756268 0.744943 0.73076 0.770491 0.772322 0.719135 0.756626 0.694248 0.760353 0.71298 0.740036 0.771076 0.766703 0.70232 0.746336 0.766129 0.691275 0.704681 0.75649 0.689929 0.715417 0.761763 0.704256 0.694705 0.751887 0.738762 0.757917 0.747328 0.761816 0.747261 0.691183 0.771141 0.771218 0.71938 0.713494 0.753555 0.769184 0.758235 0.747756 0.708854 0.769587 0.721012 0.769711 0.767871 0.764226 0.725531 0.725305 0.737599 0.771601 0.768247 0.764918 0.765542 0.715288 0.770093 0.718888 0.709536 0.745453 0.771412 0.768462 0.698472 0.747847 0.731773 0.745223 0.745468 0.765548 0.769843 0.767108 0.740237 0.773586 0.75199 0.758017 0.749559 0.717311 0.762141 0.759427 0.769353 0.746466 0.720505 0.754789 0.758592 0.741209 0.77358 0.768617 0.758365 0.727573 0.770297 0.705065 0.768047 0.729629 0.750361 0.769722 0.718299 0.680669 0.768797 0.771627 0.725686 0.758777 0.742902 0.769004 0.763374 0.691658 0.739339 0.709923 0.749089 0.76093 0.767014 0.738143 0.773123 0.748379 0.738636 0.747812 0.711123 0.717797 0.771466 0.771876 0.695792 0.751713 0.755146 0.684619 0.765056 0.759101 0.752874 0.751306 0.766 0.770417 0.724282 0.761125 0.729588 0.765749 0.715625 0.767727 0.730972 0.767944 0.767993 0.723023 0.730351 0.765846 0.719665 0.693059 0.687069 0.730032 0.762532 0.763107 0.7609 0.767914 0.744246 0.75767 0.772574 0.770431 0.721445 0.732209 0.71665 0.693245 0.722194 0.714884 0.727907 0.7684 0.761031 0.748962 0.767475 0.76006 0.756958 0.751143 0.741851 0.769374 0.769424 0.716265 0.72968 0.756457 0.698491 0.727763 0.701122 0.676701 0.693736 0.737355 0.754486 0.75825 0.734419 0.740245 0.712591 0.713256 0.769792 0.711624 0.76559 0.749986 0.729642 0.724703 0.699609 0.751386 0.759774 0.763455 0.736223 0.696318 0.715068 0.718365 0.72353 0.768631 0.731734 0.76991 0.772259 0.696753 0.743166 0.771672 0.755662 0.6688 0.763537 0.766837 0.756163 0.744168 0.757686 0.737474 0.697478 0.764368 0.758108 0.723754 0.765435 0.761969 0.760472 0.754045 0.770807 0.716577 0.762945 0.72214 0.691023 0.754492 0.748275 0.727201 0.757772 0.740637 0.718109 0.744447 0.705277 0.720414 0.737681 0.752194 0.739192 0.756347 0.75823 0.730198 0.747205 0.733068 0.724268 0.738267 0.758803 0.73432 0.708052 0.766081 0.771837 0.74791 0.767884 0.756133 0.76786 0.750605 0.689784 0.737359 0.702387 0.717196 0.763443 0.749201 0.732717 0.76548 0.75549 0.671472 0.698046 0.69436 0.753198 0.741829 0.763583 0.768872 0.769742 0.7257 0.72489 0.748526 0.697938 0.735026 0.77129 0.773418 0.704224 0.735012 0.761908 0.760185 0.768463 0.765706 0.756268 0.741245 0.739584 0.758368 0.736963 0.752227 0.770882 0.699673 0.75109 0.674232 0.727391 0.731834 0.763294 0.757229 0.762119 0.722596 0.768531 0.76771 0.732545 0.69041 0.685 0.719907 0.725223 0.730298 0.745283 0.712446 0.750065 0.757918 0.708803 0.750492 0.748193 0.744191 0.763247 0.707665 0.748706 0.757852 0.741311 0.714967 0.740325 0.773508 0.767727 0.739076 0.711646 0.727823 0.768461 0.771554 0.747766 0.708924 0.765467 0.744553 0.732211 0.719679 0.771525 0.764262 0.758855 0.740599 0.737424 0.760349 0.738893 0.747438 0.69258 0.738135 0.76693 0.754772 0.772046 0.766155
410 0.7420376326530611 0.771185 0.738942 0.732199 0.745699 0.75818 0.752993 0.764686 0.759857 0.701128 0.713141 0.746203 0.731366 0.710588 0.747981 0.761858 0.769529 0.7459 0.72573 0.765467 0.727573 0.753489 0.748392 0.738935 0.738075 0.761057 0.756491 0.772535 0.760096 0.730972 0.77004 0.762123 0.714314 0.762957 0.708599 0.77171 0.757998 0.752878 0.720072 0.722963 0.733439 0.717589 0.711646 0.761227 0.707155 0.725868 0.759571 0.750618 0.75939 0.75023 0.740636 0.761325 0.7146 0.690644 0.733055 0.741209 0.729804 0.693245 0.725555 0.763711 0.652497 0.674232 0.703493 0.759667 0.770939 0.72073 0.764018 0.704681 0.726711 0.767296 0.741877 0.767201 0.761816 0.767905 0.771038 0.715265 0.714506 0.767078 0.718228 0.765655 0.715061 0.72812 0.727924 0.771466 0.74864 0.756986 0.758466 0.765256 0.7625 0.765006 0.761952 0.76183 0.765023 0.771456 0.768606 0.708205 0.76908 0.761772 0.745755 0.724083 0.76723 0.773418 0.726536 0.742618 0.709112 0.768367 0.768236 0.691274 0.7279 0.708052 0.755654 0.707004 0.733493 0.743168 0.713436 0.731027 0.714702 0.760719 0.761352 0.740875 0.769962 0.717197 0.759367 0.7684 0.695055 0.760842 0.689933 0.734365 0.753129 0.752227 0.704767 0.699841 0.724282 0.743394 0.770647 0.746652 0.692317 0.769861 0.765579 0.749379 0.749041 0.721716 0.769198 0.760494 0.765904 0.767505 0.771311 0.671598 0.75723 0.756787 0.763671 0.761351 0.7241 0.766223 0.765785 0.749471 0.766659 0.735673 0.711081 0.763366 0.741414 0.680833 0.739149 0.771823 0.744217 0.754467 0.767416 0.76853 0.764261 0.753503 0.744056 0.745327 0.728362 0.76837 0.735762 0.758062 0.771091 0.771414 0.72616 0.769138 0.758075 0.743361 0.762439 0.767942 0.772359 0.730547 0.736293 0.762451 0.702524 0.762494 0.736753 0.768782 0.768158 0.767895 0.746091 0.737083 0.70232 0.766996 0.769306 0.743978 0.720091 0.767518 0.752368 0.696933 0.723944 0.744942 0.76953 0.719065 0.758524 0.702037 0.684157 0.66705 0.746157 0.742872 0.767012 0.765941 0.749619 0.755958 0.764889 0.746905 0.741075 0.76312 0.68601 0.747202 0.754633 0.738016 0.757859 0.674465 0.767986 0.757622 0.750665 0.762989 0.761236 0.717771 0.739055 0.74179 0.724703 0.701465 0.730734 0.758312 0.737423 0.739184 0.71625 0.717187 0.768788 0.717093 0.765855 0.705548 0.705068 0.715284 0.725744 0.732046 0.77396 0.765286 0.709 0.744767 0.760117 0.705634 0.770882 0.670025 0.767757 0.74082 0.727685 0.761116 0.724421 0.773842 0.707777 0.764988 0.764493 0.768348 0.756974 0.768386 0.749218 0.700266 0.726258 0.709846 0.756518 0.706227 0.736259 0.728643 0.769702 0.724449 0.767079 0.732894 0.771681 0.765029 0.768853 0.761006 0.771066 0.720972 0.745766 0.755873 0.763217 0.687369 0.762917 0.699747 0.76433 0.749618 0.756371 0.743101 0.752891 0.756359 0.719679 0.734846 0.741219 0.758023 0.740889 0.752913 0.760026 0.74812 0.753001 0.708908 0.689774 0.75149 0.768192 0.726425 0.755905 0.769563 0.730773 0.760296 0.747909 0.767165 0.765576 0.69258 0.767909 0.70897 0.772306 0.769054 0.762117 0.773579 0.759743 0.745801 0.747105 0.741095 0.718871 0.722194 0.761377 0.722668 0.756227 0.718346 0.760151 0.699957 0.733719 0.745983 0.745942 0.721731 0.765378 0.716906 0.733363 0.719054 0.753309 0.722652 0.763473 0.701324 0.743612 0.700683 0.70733 0.761879 0.661788 0.745857 0.724027 0.739495 0.769521 0.690794 0.761072 0.711347 0.756458 0.740458 0.763024 0.731559 0.725686 0.742678 0.68884 0.739761 0.769196 0.713785 0.724907 0.773517 0.735266 0.742435 0.764313 0.700026 0.759195 0.707696 0.768754 0.72489 0.754313 0.763032 0.679675 0.71395 0.746868 0.750895 0.752209 0.762245 0.763624 0.699941 0.750097 0.734275 0.685 0.720047 0.766344 0.734851 0.75868 0.768023 0.758955 0.745011 0.763023 0.704255 0.705065 0.729412 0.744962 0.759818 0.740241 0.693963 0.743976 0.752192 0.762816 0.746221 0.75561 0.767997 0.756873 0.745408 0.75993 0.744183 0.752158 0.75303 0.699673 0.771466 0.766978 0.732078 0.74259 0.76158 0.762156 0.773263 0.708727 0.760923 0.771828 0.694367 0.764302 0.733154 0.753047 0.757205
411 0.7413953537414965 0.761739 0.732789 0.725555 0.771003 0.726313 0.728362 0.770946 0.735114 0.695604 0.746638 0.769452 0.748252 0.742444 0.767639 0.751966 0.769902 0.739945 0.771901 0.739033 0.749046 0.745297 0.768974 0.767294 0.767849 0.708373 0.752351 0.731019 0.765495 0.735119 0.7102 0.765541 0.763671 0.749749 0.731559 0.705794 0.754595 0.729391 0.740637 0.772548 0.757415 0.713243 0.753584 0.761495 0.714299 0.752891 0.758662 0.708908 0.745785 0.71036 0.745379 0.765373 0.756828 0.74021 0.771023 0.68833 0.771432 0.76697 0.733441 0.751307 0.740591 0.660111 0.770592 0.726936 0.742861 0.716946 0.716397 0.717197 0.711737 0.702662 0.717408 0.715917 0.745241 0.737101 0.767278 0.763721 0.682307 0.761688 0.747831 0.764524 0.704218 0.768603 0.720731 0.769092 0.68569 0.730285 0.763843 0.707004 0.741517 0.769445 0.697443 0.723869 0.754559 0.772419 0.683557 0.759227 0.760185 0.767997 0.7596 0.765965 0.752255 0.675005 0.746149 0.751837 0.740888 0.752518 0.764862 0.746272 0.767054 0.764913 0.723103 0.763583 0.773258 0.714812 0.756227 0.702148 0.760937 0.771408 0.702524 0.758396 0.705068 0.759879 0.700026 0.765514 0.762616 0.693915 0.770068 0.747207 0.726776 0.77171 0.758897 0.754226 0.699957 0.752483 0.72046 0.76483 0.770946 0.771915 0.762166 0.752923 0.706605 0.727477 0.752601 0.769238 0.686287 0.705093 0.769059 0.770064 0.734738 0.772306 0.685268 0.701506 0.753541 0.73208 0.667212 0.75988 0.681398 0.759769 0.763929 0.762472 0.760187 0.737425 0.70273 0.767258 0.770419 0.749602 0.724439 0.76953 0.733153 0.76837 0.762905 0.744449 0.768856 0.762245 0.767313 0.747514 0.752367 0.771512 0.757737 0.720971 0.737996 0.764036 0.742564 0.718611 0.707739 0.738892 0.765317 0.71395 0.770513 0.718159 0.758751 0.758255 0.757416 0.729412 0.753489 0.768443 0.762337 0.756307 0.768355 0.703168 0.768605 0.736293 0.762159 0.761069 0.758329 0.76873 0.711646 0.756666 0.750716 0.755655 0.765608 0.734053 0.738184 0.729173 0.731419 0.650522 0.762925 0.711027 0.7607 0.731027 0.75377 0.70676 0.71518 0.724083 0.763236 0.688839 0.757051 0.742889 0.765796 0.734206 0.749163 0.740403 0.769113 0.73254 0.76768 0.773213 0.743113 0.728785 0.774898 0.756844 0.72744 0.76015 0.698342 0.685346 0.762864 0.740163 0.772505 0.748986 0.769705 0.724495 0.75338 0.741772 0.758844 0.760491 0.746952 0.742032 0.729048 0.730418 0.731386 0.716424 0.762495 0.693245 0.770606 0.74111 0.766067 0.701399 0.700747 0.702011 0.728059 0.723433 0.726787 0.721399 0.729421 0.766254 0.77151 0.766166 0.734662 0.769039 0.700348 0.6872 0.773234 0.7583 0.750498 0.76687 0.76439 0.754798 0.749177 0.715061 0.763182 0.77062 0.769689 0.767039 0.734574 0.728643 0.735185 0.745429 0.763939 0.747037 0.763244 0.766014 0.760692 0.700305 0.729241 0.772337 0.753857 0.746956 0.769098 0.762132 0.705857 0.758607 0.748011 0.710881 0.689933 0.72783 0.76732 0.766603 0.748501 0.754447 0.724646 0.754309 0.739562 0.770162 0.686925 0.707696 0.75221 0.762757 0.722972 0.754794 0.741781 0.772022 0.685108 0.756605 0.663768 0.723442 0.745127 0.752708 0.726212 0.728568 0.76522 0.692427 0.681692 0.764362 0.745802 0.766472 0.719616 0.761409 0.746665 0.765827 0.724766 0.767986 0.721295 0.728226 0.644504 0.757843 0.768858 0.748765 0.769072 0.732199 0.748908 0.669243 0.732279 0.762666 0.742977 0.720877 0.752275 0.748958 0.69877 0.753494 0.699747 0.737422 0.725559 0.671598 0.765713 0.620581 0.740264 0.754375 0.715841 0.754965 0.710391 0.750211 0.771542 0.701109 0.766168 0.724141 0.753432 0.7328 0.758758 0.683282 0.756374 0.67821 0.760562 0.74537 0.735345 0.758464 0.711119 0.772462 0.765602 0.732114 0.762587 0.766516 0.703492 0.744183 0.772132 0.76551 0.75689 0.756974 0.653516 0.764565 0.77067 0.758058 0.761235 0.750303 0.771579 0.706046 0.731833 0.763978 0.761565 0.708052 0.713498 0.764989 0.715742 0.720178 0.767755 0.749894 0.724027 0.745989 0.725515 0.746655 0.731497 0.732102 0.760075 0.758254 0.767165 0.767462 0.759646 0.721331 0.71761 0.748036 0.766302 0.734473 0.751216 0.770333
412 0.7414907913832199 0.729782 0.764305 0.70481 0.745338 0.761543 0.761702 0.762602 0.768018 0.771589 0.756922 0.757251 0.759896 0.723485 0.7548 0.768429 0.753951 0.755677 0.76941 0.762332 0.762278 0.71875 0.76336 0.715917 0.762998 0.739957 0.748006 0.760606 0.720925 0.6799 0.767259 0.767692 0.765248 0.747788 0.689569 0.772743 0.762815 0.726313 0.704432 0.768713 0.775225 0.751754 0.739539 0.739012 0.761399 0.76407 0.758839 0.749894 0.757795 0.735193 0.720897 0.763873 0.734827 0.731735 0.771006 0.721595 0.748455 0.687323 0.681053 0.748405 0.701964 0.748836 0.760917 0.770087 0.772256 0.765855 0.744018 0.758269 0.748045 0.733311 0.731305 0.7312 0.759559 0.723471 0.760198 0.762066 0.756105 0.751843 0.768237 0.758462 0.768116 0.767682 0.69885 0.754312 0.743478 0.76061 0.762677 0.769872 0.735823 0.763417 0.746655 0.669242 0.768691 0.733671 0.693096 0.770898 0.73423 0.735344 0.660572 0.766602 0.760813 0.765508 0.757256 0.769809 0.72842 0.771714 0.746484 0.751501 0.716946 0.728801 0.764338 0.721139 0.76585 0.770162 0.745792 0.737422 0.748778 0.689506 0.712063 0.741561 0.766614 0.769587 0.764775 0.755988 0.76431 0.765854 0.757422 0.706195 0.766356 0.723632 0.752131 0.723936 0.742642 0.756954 0.736289 0.772761 0.721025 0.745425 0.76002 0.730257 0.710077 0.765799 0.756533 0.66616 0.707786 0.683362 0.764733 0.764989 0.763731 0.725555 0.727477 0.743005 0.720887 0.725496 0.738112 0.760089 0.767379 0.76833 0.732736 0.737968 0.751729 0.750142 0.749266 0.754374 0.74728 0.771534 0.7176 0.771946 0.68721 0.758435 0.737057 0.740973 0.712224 0.760007 0.732141 0.766116 0.753001 0.761874 0.764173 0.754441 0.772138 0.731375 0.695086 0.749278 0.768644 0.771308 0.733779 0.766511 0.721479 0.765727 0.774046 0.763375 0.738971 0.759151 0.766969 0.749325 0.767722 0.748313 0.764365 0.764808 0.769998 0.743794 0.747639 0.658464 0.765127 0.660893 0.749074 0.749997 0.731455 0.716704 0.733441 0.763939 0.756488 0.766616 0.7645 0.707292 0.738863 0.759813 0.750623 0.735806 0.769737 0.747241 0.74286 0.679651 0.725397 0.767116 0.681103 0.660095 0.755851 0.695599 0.75464 0.760994 0.765781 0.764853 0.742767 0.74353 0.767914 0.728679 0.758464 0.765945 0.771402 0.745784 0.717699 0.720971 0.771227 0.769758 0.728442 0.763218 0.73017 0.770132 0.71039 0.706445 0.723105 0.762331 0.768715 0.746115 0.703777 0.682629 0.755914 0.686907 0.765418 0.765407 0.69151 0.736964 0.749606 0.749742 0.770861 0.662719 0.737709 0.760353 0.76807 0.734332 0.759832 0.685346 0.748839 0.735975 0.757859 0.75673 0.758524 0.713192 0.746769 0.762071 0.768523 0.729952 0.752862 0.698384 0.755414 0.695262 0.733108 0.733359 0.715091 0.734498 0.709333 0.728483 0.762116 0.757044 0.769112 0.767023 0.762878 0.760798 0.759611 0.754711 0.739807 0.683555 0.739616 0.701251 0.745297 0.736956 0.769175 0.744721 0.757367 0.708669 0.736357 0.743977 0.769277 0.695052 0.708698 0.761468 0.694914 0.764363 0.748504 0.749095 0.703168 0.73697 0.756023 0.762988 0.758712 0.756993 0.732089 0.758901 0.772728 0.675381 0.680266 0.705479 0.761705 0.768729 0.726786 0.708109 0.694597 0.765828 0.743487 0.757921 0.688839 0.742948 0.716206 0.767519 0.71761 0.766686 0.763787 0.758791 0.77329 0.713433 0.733365 0.768273 0.710274 0.711433 0.644504 0.74533 0.765762 0.721331 0.771431 0.740931 0.736428 0.746307 0.724856 0.760717 0.767507 0.748025 0.722917 0.711646 0.713562 0.701109 0.76185 0.72046 0.732081 0.754537 0.733141 0.768502 0.704218 0.736999 0.68154 0.694479 0.694135 0.756917 0.755877 0.764416 0.752405 0.709808 0.74754 0.6872 0.758168 0.732715 0.684421 0.771003 0.747063 0.766315 0.756325 0.69346 0.744201 0.740741 0.767283 0.738177 0.765016 0.716287 0.716783 0.74649 0.765119 0.756834 0.671577 0.711622 0.767817 0.723103 0.756624 0.760417 0.7047 0.753981 0.768988 0.738253 0.756036 0.717559 0.767756 0.698536 0.754229 0.76414 0.756627 0.745378 0.7421 0.764795 0.746275 0.746528 0.764986 0.767117 0.725812 0.702148 0.748919 0.76318 0.766551 0.758528 0.674734 0.70707 0.709106 0.691706
413 0.742408768707483 0.758379 0.755601 0.740522 0.753486 0.746437 0.763963 0.736724 0.753266 0.752236 0.769157 0.770276 0.746563 0.764338 0.739719 0.768363 0.757244 0.757959 0.763373 0.771683 0.760831 0.728196 0.772068 0.727924 0.747537 0.748004 0.710324 0.764106 0.749675 0.765372 0.760414 0.718903 0.767879 0.767041 0.760432 0.706471 0.75415 0.765625 0.713565 0.763005 0.759779 0.757394 0.724208 0.750003 0.769266 0.755164 0.727242 0.745498 0.71386 0.771729 0.681215 0.756663 0.765658 0.758713 0.758897 0.767908 0.768014 0.759247 0.745421 0.696668 0.769225 0.75551 0.765994 0.738289 0.766395 0.766919 0.772743 0.73596 0.737972 0.761584 0.76163 0.718037 0.750346 0.695089 0.711981 0.755593 0.766462 0.751251 0.768048 0.760007 0.764443 0.764558 0.728751 0.76217 0.763501 0.772468 0.7675 0.739377 0.692942 0.756837 0.767637 0.723382 0.692486 0.759682 0.764258 0.771968 0.75121 0.763585 0.726536 0.721426 0.760352 0.764717 0.756518 0.772686 0.766276 0.760786 0.750212 0.721802 0.699293 0.732104 0.685725 0.74237 0.744632 0.723963 0.751703 0.76327 0.706356 0.714206 0.745592 0.734368 0.747473 0.751692 0.746026 0.752843 0.757419 0.762577 0.758041 0.766703 0.756595 0.759052 0.765781 0.72473 0.754348 0.720823 0.764099 0.755734 0.75945 0.767134 0.771727 0.764468 0.761723 0.734713 0.767779 0.766412 0.723366 0.768501 0.722532 0.684421 0.749074 0.76807 0.736971 0.756243 0.76442 0.768443 0.756766 0.681539 0.762908 0.736927 0.764107 0.738514 0.702615 0.728503 0.708896 0.769122 0.761073 0.694597 0.732356 0.726744 0.717887 0.747847 0.68533 0.713192 0.68721 0.694713 0.765905 0.73503 0.70071 0.753868 0.681053 0.770087 0.756671 0.766029 0.76864 0.755219 0.731396 0.699056 0.752796 0.76503 0.729784 0.705785 0.747015 0.740674 0.763351 0.773103 0.765098 0.756225 0.762984 0.7118 0.745681 0.759735 0.759724 0.732805 0.734839 0.769035 0.733778 0.747641 0.732207 0.725591 0.725637 0.767434 0.750609 0.721331 0.706275 0.730506 0.706844 0.765461 0.771293 0.766745 0.765821 0.751165 0.706625 0.755631 0.758543 0.766285 0.726552 0.721479 0.76537 0.754229 0.761613 0.765737 0.69709 0.684994 0.745606 0.751955 0.768645 0.768185 0.769173 0.717195 0.767186 0.716098 0.757496 0.697102 0.661509 0.769833 0.757921 0.692982 0.737289 0.750417 0.736953 0.73479 0.763386 0.754487 0.750361 0.765855 0.73922 0.764615 0.671185 0.740987 0.768088 0.751392 0.715281 0.720897 0.746645 0.757521 0.760173 0.753787 0.679122 0.737228 0.698292 0.722655 0.697252 0.762673 0.749828 0.731199 0.770152 0.768666 0.707535 0.731616 0.761543 0.765478 0.723194 0.75932 0.767291 0.70707 0.758874 0.740871 0.733274 0.724642 0.761394 0.687323 0.751083 0.762436 0.718794 0.767435 0.673125 0.677245 0.765887 0.77227 0.763497 0.718241 0.728057 0.758602 0.740256 0.767143 0.749095 0.762047 0.76154 0.764959 0.771935 0.734887 0.763989 0.766669 0.711644 0.76824 0.717511 0.75894 0.725677 0.74774 0.757914 0.758734 0.694479 0.731033 0.771987 0.696735 0.761032 0.747227 0.754708 0.761996 0.757196 0.730757 0.747657 0.693304 0.767136 0.722282 0.727238 0.730398 0.70481 0.726813 0.69778 0.756457 0.75115 0.765383 0.75246 0.716856 0.737428 0.749561 0.681802 0.772737 0.696985 0.76805 0.764071 0.697997 0.683169 0.750629 0.716295 0.770132 0.730462 0.768519 0.743417 0.69646 0.713693 0.726682 0.767076 0.721139 0.672451 0.768488 0.728799 0.721667 0.731226 0.764962 0.743515 0.744032 0.693096 0.750028 0.766686 0.678877 0.770078 0.666388 0.76288 0.774128 0.721613 0.712738 0.770584 0.767567 0.753477 0.755296 0.6872 0.752259 0.754142 0.74398 0.755476 0.766233 0.696811 0.728442 0.712501 0.773818 0.688567 0.741676 0.750157 0.692186 0.755564 0.767862 0.715822 0.739467 0.76309 0.768199 0.72636 0.702836 0.746089 0.745973 0.760736 0.765693 0.721859 0.745757 0.740051 0.696357 0.742237 0.755294 0.698762 0.764832 0.716287 0.77114 0.741072 0.768037 0.750269 0.755045 0.743071 0.768716 0.702861 0.728762 0.725454 0.773261 0.765969 0.740021 0.763272 0.728893 0.752829 0.768123 0.724474 0.742331 0.712841 0.699314
414 0.7418632358276643 0.685891 0.755703 0.755574 0.740176 0.760118 0.653319 0.757074 0.720934 0.750759 0.768813 0.712038 0.698762 0.758286 0.759076 0.768691 0.769221 0.760998 0.694002 0.714489 0.69646 0.765377 0.732062 0.725506 0.740002 0.762117 0.773144 0.76278 0.716377 0.71386 0.758524 0.743202 0.758885 0.713424 0.685725 0.766829 0.708746 0.696514 0.75721 0.760007 0.724422 0.711022 0.765508 0.762322 0.725926 0.742753 0.754706 0.699899 0.759267 0.764102 0.764257 0.749793 0.73517 0.775176 0.71769 0.684421 0.755746 0.751042 0.754207 0.735074 0.747318 0.76509 0.771003 0.763625 0.769541 0.764279 0.704868 0.727618 0.727382 0.752871 0.72016 0.741772 0.727019 0.730421 0.758856 0.718044 0.768816 0.765502 0.773356 0.72565 0.763689 0.740366 0.687264 0.753903 0.75344 0.749065 0.752797 0.738684 0.769353 0.750361 0.76096 0.731033 0.728626 0.706408 0.688958 0.758952 0.764366 0.719736 0.752057 0.684991 0.705421 0.769442 0.764024 0.767723 0.769027 0.752498 0.756537 0.76899 0.763672 0.756113 0.759599 0.716924 0.771357 0.685237 0.719883 0.69808 0.754311 0.700161 0.769523 0.692844 0.755933 0.767479 0.74355 0.761639 0.760282 0.681215 0.726005 0.680809 0.712395 0.743679 0.770995 0.728227 0.713417 0.701837 0.734997 0.76786 0.762263 0.726972 0.685142 0.73604 0.711135 0.682868 0.734153 0.684037 0.753337 0.69598 0.761612 0.768314 0.763071 0.656772 0.722537 0.76207 0.68721 0.758941 0.742327 0.745606 0.760553 0.763425 0.740521 0.757367 0.719611 0.660595 0.764832 0.760353 0.762646 0.768131 0.764419 0.769907 0.769953 0.768662 0.75794 0.692253 0.765846 0.747588 0.746437 0.770451 0.732415 0.743784 0.738409 0.742032 0.754774 0.757431 0.733948 0.747644 0.746659 0.756566 0.728057 0.713154 0.763239 0.759301 0.75919 0.750212 0.70286 0.770211 0.764417 0.766552 0.764416 0.741919 0.680549 0.766794 0.764618 0.696811 0.706852 0.686372 0.772778 0.748777 0.745659 0.756554 0.749954 0.742522 0.714028 0.738515 0.76483 0.761106 0.714316 0.767367 0.757479 0.748749 0.764032 0.757735 0.754583 0.749868 0.758629 0.761986 0.768429 0.740679 0.763882 0.7118 0.752493 0.713691 0.700237 0.754356 0.757756 0.735674 0.732408 0.741072 0.744178 0.759759 0.757454 0.762741 0.758644 0.759364 0.770055 0.751282 0.767278 0.706557 0.724795 0.714243 0.745766 0.726385 0.694783 0.759231 0.699398 0.771358 0.745032 0.770708 0.77124 0.710873 0.760887 0.654471 0.672451 0.760649 0.767242 0.748297 0.729784 0.696316 0.762575 0.74387 0.745356 0.76377 0.729787 0.762141 0.763233 0.744091 0.762831 0.770087 0.703692 0.740287 0.770873 0.759247 0.706125 0.750961 0.771912 0.73864 0.764656 0.766397 0.726639 0.748953 0.7687 0.756777 0.678367 0.707937 0.758252 0.720019 0.765862 0.700326 0.765386 0.732026 0.753521 0.76628 0.772705 0.693096 0.694533 0.763803 0.742913 0.739161 0.766919 0.752655 0.753944 0.686742 0.760199 0.732829 0.697252 0.687422 0.74927 0.760416 0.749192 0.687323 0.765447 0.695931 0.746171 0.752074 0.721426 0.730222 0.753034 0.770086 0.747614 0.748635 0.702342 0.692982 0.716513 0.767261 0.767748 0.726552 0.751047 0.749126 0.732207 0.744737 0.74391 0.738003 0.718037 0.762948 0.699056 0.765287 0.705702 0.735883 0.76489 0.695195 0.718239 0.770161 0.757066 0.735541 0.75244 0.748004 0.731477 0.744425 0.767476 0.71849 0.767872 0.730739 0.760183 0.753928 0.766586 0.701191 0.772927 0.723812 0.764962 0.745026 0.736 0.768756 0.742919 0.768103 0.771757 0.70714 0.745421 0.760958 0.765999 0.759916 0.745287 0.769521 0.740988 0.73298 0.768506 0.732258 0.76837 0.728893 0.737741 0.712856 0.720817 0.764682 0.766837 0.77301 0.748774 0.738293 0.75986 0.769975 0.751692 0.707824 0.773437 0.772768 0.721534 0.726737 0.714664 0.75828 0.771024 0.770223 0.763636 0.760604 0.768237 0.765382 0.747698 0.764829 0.739466 0.743797 0.721893 0.724708 0.755038 0.710015 0.754021 0.677245 0.730699 0.725351 0.768825 0.754509 0.759807 0.746194 0.772737 0.746613 0.744329 0.756134 0.765478 0.688567 0.764105 0.764158 0.754604 0.759899 0.752755 0.763371 0.72306 0.760256 0.765363 0.745652
415 0.7417089206349206 0.755623 0.697624 0.766803 0.76576 0.771719 0.74346 0.754205 0.720817 0.736311 0.759998 0.766671 0.767868 0.758982 0.755504 0.769896 0.771736 0.705605 0.742909 0.736484 0.724509 0.72451 0.760937 0.772597 0.727109 0.760255 0.743916 0.746981 0.756803 0.712717 0.75842 0.768844 0.752815 0.76163 0.749337 0.763454 0.719691 0.760984 0.766278 0.672004 0.692013 0.767853 0.768021 0.758605 0.744277 0.769003 0.769957 0.764724 0.732746 0.755844 0.766532 0.757124 0.744034 0.72306 0.763432 0.764622 0.710448 0.759433 0.760948 0.754519 0.713885 0.736738 0.750961 0.706557 0.674668 0.64767 0.732488 0.770143 0.734181 0.703826 0.741887 0.728589 0.762825 0.754696 0.681734 0.686342 0.765251 0.704607 0.744791 0.738496 0.770942 0.766177 0.709688 0.738261 0.684991 0.722599 0.745582 0.766281 0.740204 0.748391 0.767222 0.76485 0.757992 0.743909 0.761964 0.710187 0.7574 0.764598 0.763692 0.686902 0.735318 0.72324 0.768367 0.767145 0.753377 0.730594 0.761561 0.760702 0.754804 0.741783 0.76681 0.759181 0.692671 0.665446 0.763033 0.769142 0.764032 0.743378 0.766173 0.738935 0.729787 0.767851 0.696655 0.701524 0.770539 0.766257 0.770321 0.773397 0.762948 0.74043 0.771603 0.767548 0.755574 0.756572 0.760957 0.739073 0.729239 0.727706 0.751825 0.759962 0.732794 0.701819 0.760254 0.698395 0.737974 0.770486 0.696705 0.69808 0.728056 0.762315 0.712519 0.706353 0.760076 0.737845 0.690144 0.753971 0.764021 0.738292 0.715961 0.759599 0.760328 0.761683 0.755912 0.766095 0.71456 0.768756 0.710048 0.758419 0.748192 0.703667 0.751243 0.763908 0.76637 0.702078 0.732001 0.751042 0.769045 0.734989 0.722021 0.765071 0.730628 0.762685 0.714089 0.747793 0.740087 0.76378 0.755932 0.754424 0.768498 0.729809 0.732338 0.756228 0.701165 0.739135 0.76442 0.764411 0.686842 0.734998 0.760417 0.771117 0.756867 0.696249 0.698383 0.704878 0.745658 0.747363 0.712179 0.760902 0.76216 0.755459 0.732861 0.716762 0.756981 0.771622 0.75278 0.688957 0.715602 0.763115 0.768506 0.711096 0.756622 0.766828 0.696531 0.758154 0.768812 0.71299 0.757492 0.760937 0.714083 0.761325 0.719622 0.726385 0.745766 0.714784 0.769975 0.703839 0.762444 0.726274 0.764257 0.669307 0.72575 0.761768 0.730316 0.77035 0.720027 0.725663 0.759223 0.764292 0.765461 0.757834 0.746712 0.706852 0.731114 0.73331 0.673779 0.751145 0.760298 0.7393 0.76489 0.711978 0.718631 0.769476 0.75469 0.721508 0.766995 0.736433 0.687593 0.732366 0.759133 0.747541 0.744958 0.72498 0.751143 0.755841 0.766745 0.741781 0.715545 0.761776 0.741462 0.731815 0.739089 0.771632 0.764278 0.753142 0.745729 0.754205 0.758866 0.73074 0.764063 0.772805 0.766193 0.743595 0.755584 0.703827 0.759766 0.766105 0.733596 0.731477 0.769597 0.760912 0.726378 0.764041 0.747722 0.773318 0.763505 0.767838 0.731374 0.640472 0.768704 0.62816 0.766241 0.752074 0.770294 0.719403 0.718685 0.717134 0.761865 0.742217 0.749148 0.743849 0.705247 0.770688 0.692063 0.767931 0.751524 0.762019 0.711587 0.720934 0.675406 0.74241 0.766007 0.755622 0.694574 0.745683 0.735486 0.725482 0.769853 0.769811 0.687187 0.762106 0.701776 0.662966 0.762361 0.766396 0.769939 0.701233 0.711303 0.725662 0.764813 0.737738 0.737511 0.760346 0.716924 0.735738 0.716296 0.732846 0.721979 0.758666 0.681145 0.748774 0.741427 0.748694 0.759584 0.767681 0.764256 0.679657 0.70804 0.760378 0.72363 0.770412 0.770101 0.74314 0.686752 0.759052 0.739653 0.763008 0.763713 0.761916 0.732973 0.717265 0.730155 0.771118 0.752085 0.770046 0.716559 0.759217 0.732013 0.77085 0.741641 0.770638 0.727168 0.755242 0.767742 0.759528 0.736192 0.7113 0.770412 0.745659 0.740013 0.740673 0.768776 0.771733 0.75708 0.69409 0.705782 0.769493 0.747995 0.757679 0.759044 0.762557 0.750285 0.744802 0.667304 0.747975 0.750847 0.728996 0.74177 0.682868 0.761337 0.771951 0.730628 0.767871 0.754848 0.742752 0.759287 0.725987 0.763801 0.765365 0.748925 0.764164 0.699399 0.748089 0.763234 0.721163 0.740852 0.771062 0.696601 0.712811 0.761518 0.724796 0.75235 0.710777
416 0.7418285600907029 0.733852 0.755932 0.72831 0.710264 0.760815 0.766753 0.752532 0.71845 0.770274 0.735401 0.753228 0.774311 0.739987 0.743917 0.769835 0.732966 0.748104 0.748093 0.698383 0.767082 0.686902 0.760101 0.761805 0.737738 0.763666 0.691856 0.759527 0.719358 0.74474 0.726486 0.732689 0.7561 0.740716 0.731815 0.764295 0.764014 0.766609 0.710181 0.674668 0.73594 0.72443 0.771842 0.668749 0.767842 0.715279 0.763021 0.750478 0.751125 0.743365 0.732905 0.759223 0.733835 0.712559 0.731488 0.715901 0.70866 0.719712 0.75097 0.734244 0.755614 0.755036 0.76805 0.684952 0.725974 0.726231 0.7489 0.753028 0.752518 0.767772 0.757834 0.658164 0.771778 0.767175 0.771061 0.684153 0.765892 0.760745 0.769034 0.759434 0.750684 0.732963 0.704676 0.770886 0.76311 0.756245 0.761293 0.768013 0.718031 0.751625 0.693915 0.764727 0.693411 0.752624 0.762894 0.743864 0.741055 0.721712 0.753744 0.754508 0.682921 0.764827 0.746296 0.715218 0.729783 0.752553 0.723261 0.766803 0.758469 0.717234 0.737363 0.757193 0.724217 0.769934 0.728308 0.728844 0.732217 0.706753 0.751515 0.72549 0.761997 0.761424 0.747857 0.766476 0.706591 0.713378 0.747854 0.730155 0.770918 0.746623 0.770103 0.766093 0.769064 0.770799 0.76624 0.74372 0.766201 0.753705 0.757606 0.687187 0.724797 0.662966 0.745383 0.752248 0.751185 0.716162 0.75096 0.745852 0.763763 0.724188 0.755321 0.717586 0.700209 0.697624 0.745946 0.748721 0.751125 0.770593 0.748517 0.728589 0.762129 0.671653 0.760137 0.772515 0.761964 0.760581 0.753508 0.763321 0.725268 0.694757 0.764753 0.736866 0.717816 0.743779 0.750555 0.767674 0.764566 0.721194 0.758953 0.724003 0.772622 0.768827 0.763963 0.75385 0.770196 0.76296 0.758307 0.772558 0.719206 0.708519 0.759016 0.743337 0.752172 0.764912 0.687244 0.750771 0.758427 0.727425 0.758299 0.760962 0.759825 0.706274 0.751145 0.725893 0.751945 0.725622 0.688875 0.6626 0.7459 0.762241 0.752758 0.72732 0.686752 0.751564 0.697922 0.72434 0.753393 0.746191 0.770413 0.761693 0.732746 0.728858 0.746599 0.762394 0.767899 0.743142 0.699383 0.767042 0.765504 0.75048 0.739444 0.740054 0.625858 0.744958 0.72721 0.762159 0.755322 0.759726 0.742163 0.750011 0.763861 0.7155 0.76836 0.746473 0.736518 0.748884 0.737819 0.721296 0.726378 0.720817 0.763862 0.765415 0.739264 0.737076 0.767283 0.758417 0.762239 0.712207 0.762258 0.76059 0.767204 0.730734 0.720412 0.757365 0.758068 0.76435 0.769191 0.742371 0.733677 0.770901 0.764155 0.762951 0.763454 0.698079 0.758365 0.755286 0.682868 0.771757 0.768245 0.731231 0.760569 0.758561 0.766532 0.746454 0.748311 0.764171 0.723607 0.765297 0.759189 0.716279 0.721954 0.762738 0.760446 0.734602 0.768117 0.682499 0.756186 0.722379 0.770575 0.763243 0.746198 0.770591 0.751415 0.698165 0.77027 0.733565 0.738288 0.750042 0.703727 0.721766 0.708424 0.744212 0.749845 0.757108 0.709422 0.763411 0.771293 0.695596 0.725663 0.745711 0.766258 0.766371 0.75815 0.69409 0.766595 0.753231 0.728609 0.767246 0.694401 0.763792 0.740659 0.712824 0.754307 0.743872 0.76623 0.727897 0.735226 0.721972 0.728785 0.769003 0.757797 0.716759 0.771952 0.77098 0.691362 0.731114 0.751729 0.734404 0.753641 0.733183 0.751749 0.72451 0.748026 0.77198 0.741454 0.76681 0.748858 0.762586 0.747814 0.774056 0.733823 0.763403 0.768076 0.659446 0.747812 0.697727 0.766897 0.699649 0.69967 0.769735 0.714845 0.763451 0.710972 0.759972 0.687579 0.764768 0.765965 0.751516 0.733951 0.696601 0.71994 0.723063 0.714091 0.73232 0.712179 0.746961 0.703666 0.766784 0.724081 0.75414 0.707842 0.762523 0.76666 0.750662 0.772394 0.759765 0.743426 0.680541 0.740115 0.760571 0.723276 0.768272 0.72175 0.762802 0.753602 0.770794 0.689756 0.76304 0.752684 0.711361 0.764164 0.725858 0.749551 0.725438 0.72176 0.751708 0.760272 0.765216 0.771704 0.745643 0.767096 0.72531 0.748067 0.717836 0.757892 0.750755 0.706684 0.765665 0.732978 0.74763 0.749905 0.772876 0.746002 0.692412 0.709241 0.7662 0.705596 0.767742 0.755872 0.698558 0.761934 0.767271
417 0.7418545691609978 0.726468 0.738266 0.748029 0.773414 0.753888 0.737819 0.745025 0.70948 0.760909 0.740934 0.769614 0.751385 0.751454 0.710809 0.76612 0.767688 0.708129 0.748093 0.719207 0.767283 0.77226 0.716631 0.762001 0.765585 0.762799 0.715057 0.705172 0.737643 0.758343 0.732927 0.765439 0.731302 0.746673 0.695792 0.704014 0.703688 0.715297 0.747048 0.75097 0.736022 0.772741 0.757948 0.760167 0.737828 0.69171 0.725161 0.728589 0.711227 0.764534 0.731231 0.767073 0.759828 0.751559 0.73113 0.752213 0.766438 0.770591 0.750342 0.747588 0.752927 0.762895 0.722162 0.768049 0.740689 0.764848 0.766139 0.759367 0.723378 0.710932 0.764274 0.772043 0.724412 0.744817 0.699139 0.74234 0.763542 0.727131 0.730783 0.735784 0.75008 0.732906 0.761483 0.761426 0.694757 0.754207 0.749402 0.768653 0.770784 0.724996 0.738918 0.769735 0.748097 0.715582 0.76573 0.773486 0.668633 0.766371 0.726231 0.748067 0.770218 0.768639 0.725974 0.762505 0.71628 0.720686 0.766177 0.76696 0.751809 0.740855 0.734644 0.76162 0.741157 0.749689 0.756714 0.766821 0.750419 0.761111 0.72458 0.770195 0.767797 0.743274 0.730199 0.69977 0.752011 0.690391 0.766782 0.769555 0.770802 0.732549 0.747016 0.744023 0.76079 0.694562 0.742056 0.704023 0.760629 0.723261 0.766737 0.726811 0.760131 0.77011 0.765493 0.729846 0.754468 0.751989 0.739061 0.763174 0.761132 0.751773 0.702477 0.771287 0.662966 0.762524 0.763419 0.719944 0.687579 0.756049 0.744211 0.766554 0.731531 0.763995 0.770004 0.744103 0.76107 0.765327 0.713777 0.767831 0.748986 0.682968 0.749972 0.750047 0.707245 0.762807 0.7231 0.758605 0.74431 0.767176 0.763384 0.765435 0.690841 0.722826 0.708085 0.70935 0.747368 0.743776 0.759951 0.74575 0.761934 0.762259 0.70526 0.759862 0.71676 0.765598 0.729391 0.764554 0.686615 0.769726 0.718669 0.760389 0.757867 0.746861 0.760646 0.741165 0.747266 0.746596 0.770446 0.740148 0.740179 0.757295 0.771409 0.721013 0.733182 0.733101 0.755183 0.703559 0.702382 0.669794 0.763411 0.715398 0.749322 0.721642 0.746804 0.736849 0.724336 0.74092 0.764294 0.713641 0.758323 0.745703 0.761853 0.71415 0.71845 0.765719 0.775202 0.740076 0.734604 0.760633 0.737026 0.728295 0.739075 0.712514 0.720028 0.759453 0.764705 0.694914 0.742438 0.762628 0.757193 0.765593 0.75266 0.763849 0.711444 0.73444 0.758084 0.768219 0.739924 0.745049 0.718206 0.72831 0.726378 0.669755 0.720829 0.734258 0.763768 0.722503 0.75835 0.753248 0.737363 0.667007 0.733333 0.767731 0.752396 0.767264 0.685426 0.75739 0.721502 0.728785 0.719286 0.745545 0.6876 0.716336 0.719711 0.755164 0.757826 0.765939 0.760586 0.765491 0.760868 0.76923 0.691856 0.706522 0.754562 0.763518 0.761431 0.753151 0.763478 0.74866 0.711243 0.712371 0.765347 0.69047 0.711088 0.688875 0.698557 0.740273 0.767166 0.765153 0.754016 0.71131 0.764415 0.747401 0.754507 0.745054 0.774402 0.767704 0.737327 0.724939 0.742984 0.762047 0.75993 0.767128 0.70957 0.760043 0.758963 0.638763 0.715055 0.733436 0.734949 0.771617 0.751059 0.752925 0.756177 0.764744 0.760819 0.751145 0.737957 0.729672 0.719973 0.740866 0.768583 0.769103 0.721596 0.761487 0.766844 0.772052 0.769151 0.772434 0.75698 0.752706 0.708897 0.6602 0.771426 0.759787 0.75477 0.744826 0.714293 0.765175 0.700652 0.756585 0.744998 0.705074 0.658164 0.770619 0.732539 0.709321 0.757413 0.746977 0.733823 0.75781 0.747498 0.710093 0.729405 0.735061 0.768694 0.73262 0.712433 0.76557 0.72283 0.734967 0.754899 0.736619 0.761922 0.703042 0.751039 0.745772 0.701825 0.73466 0.769137 0.770806 0.764926 0.702929 0.754188 0.753154 0.756449 0.770206 0.762905 0.745739 0.762042 0.735191 0.675671 0.76768 0.739367 0.748021 0.768297 0.722047 0.657444 0.74108 0.769331 0.743284 0.759114 0.752001 0.749182 0.774444 0.682499 0.746737 0.758695 0.724491 0.733377 0.758498 0.768289 0.766062 0.764579 0.764027 0.684682 0.716983 0.708281 0.766659 0.735034 0.767851 0.769946 0.764854 0.710971 0.746917 0.753782 0.76077 0.764655 0.769989 0.702524 0.7699 0.689301 0.724003
418 0.7414989206349207 0.703042 0.746586 0.746231 0.743386 0.761285 0.718981 0.74703 0.752472 0.74991 0.753455 0.770149 0.699366 0.707253 0.772043 0.756573 0.698557 0.690275 0.770556 0.751194 0.75028 0.731961 0.758125 0.722162 0.772271 0.765593 0.715467 0.765036 0.711444 0.759089 0.741637 0.707245 0.773521 0.750667 0.723392 0.711132 0.728377 0.724524 0.7563 0.705201 0.750342 0.734861 0.765901 0.754768 0.732601 0.760997 0.734218 0.754723 0.731231 0.737655 0.710199 0.715411 0.764985 0.760648 0.763303 0.669917 0.708567 0.764676 0.757408 0.715055 0.763633 0.761059 0.758083 0.760994 0.768747 0.711546 0.740847 0.669346 0.766008 0.719973 0.745109 0.764297 0.738311 0.755078 0.731663 0.758191 0.747446 0.711227 0.7429 0.735522 0.751363 0.770546 0.726047 0.720403 0.759908 0.750988 0.740689 0.754932 0.751261 0.730248 0.759729 0.759771 0.756438 0.766803 0.712972 0.727192 0.762808 0.726899 0.723955 0.654571 0.738991 0.742257 0.730545 0.765649 0.757492 0.742438 0.676307 0.760973 0.71564 0.706438 0.734107 0.725319 0.766034 0.708857 0.75484 0.682968 0.753198 0.674448 0.725372 0.769525 0.686558 0.768645 0.750569 0.739455 0.74201 0.754188 0.767796 0.766654 0.727428 0.766065 0.669794 0.760416 0.758497 0.73551 0.687538 0.770444 0.720461 0.767033 0.696104 0.762813 0.740917 0.735885 0.6812 0.76899 0.768713 0.749782 0.747548 0.75333 0.754475 0.740063 0.686096 0.720728 0.757615 0.745848 0.746115 0.770918 0.703387 0.741682 0.70948 0.740684 0.769103 0.755333 0.756273 0.683745 0.713464 0.736276 0.761633 0.764819 0.758695 0.732982 0.748831 0.741597 0.745935 0.775805 0.766423 0.74381 0.751016 0.746124 0.729613 0.664963 0.758544 0.76573 0.737584 0.737508 0.770654 0.738744 0.742382 0.754702 0.727546 0.770534 0.760025 0.740026 0.72432 0.732355 0.755743 0.74588 0.728011 0.769803 0.754821 0.770591 0.72483 0.768514 0.759291 0.730343 0.749675 0.763135 0.749856 0.724689 0.760791 0.755671 0.742993 0.75049 0.759696 0.743274 0.773414 0.735641 0.735609 0.767516 0.756741 0.767032 0.757129 0.769742 0.764725 0.676428 0.730476 0.705475 0.749356 0.76227 0.758134 0.710725 0.715536 0.69543 0.763012 0.749646 0.763635 0.7653 0.731656 0.720441 0.727881 0.733658 0.767676 0.765591 0.769924 0.76121 0.749927 0.764848 0.70604 0.757956 0.745562 0.763121 0.745907 0.686086 0.75781 0.753556 0.758019 0.772328 0.579784 0.751549 0.721851 0.751941 0.750299 0.731077 0.748927 0.76977 0.750873 0.75916 0.755674 0.741281 0.672747 0.756722 0.762495 0.738341 0.762259 0.770446 0.684391 0.757382 0.713834 0.756517 0.691046 0.744346 0.730799 0.759026 0.703708 0.701708 0.772434 0.759588 0.765055 0.714471 0.693831 0.729022 0.698913 0.746547 0.741152 0.751533 0.747368 0.769943 0.757267 0.729594 0.769898 0.773956 0.744728 0.749739 0.746978 0.760787 0.758953 0.764068 0.70892 0.752706 0.710136 0.763414 0.767851 0.736266 0.763547 0.768692 0.682384 0.729199 0.711683 0.734714 0.733333 0.762005 0.745071 0.758635 0.759495 0.737028 0.771212 0.743014 0.721574 0.767304 0.767262 0.768989 0.682499 0.75815 0.748092 0.774967 0.746497 0.742558 0.75897 0.729524 0.722036 0.751288 0.768302 0.766277 0.730246 0.724336 0.754992 0.762563 0.739075 0.745545 0.711644 0.762224 0.763625 0.748359 0.74969 0.768753 0.753154 0.7586 0.712669 0.766247 0.760928 0.768132 0.70118 0.686071 0.725736 0.761646 0.675246 0.75187 0.743513 0.76341 0.74742 0.74239 0.745204 0.70288 0.719034 0.771092 0.744333 0.767703 0.720908 0.652983 0.760014 0.734743 0.757116 0.750796 0.700737 0.738674 0.685425 0.767128 0.708805 0.762337 0.699587 0.748723 0.76481 0.767189 0.773775 0.72835 0.690501 0.771016 0.772434 0.761917 0.765823 0.748029 0.675785 0.770251 0.770183 0.701887 0.715057 0.721985 0.738713 0.758636 0.736469 0.759951 0.705759 0.761823 0.734644 0.704597 0.769111 0.760293 0.735167 0.752234 0.712693 0.757954 0.771015 0.722606 0.763959 0.766784 0.708291 0.769363 0.734108 0.753717 0.733705 0.764933 0.748535 0.756139 0.751055 0.755591 0.757361 0.759711 0.763516 0.69588 0.754488 0.75562 0.691418 0.764406
419 0.7419529297052154 0.748501 0.769302 0.764148 0.760185 0.758703 0.755029 0.680533 0.699588 0.764601 0.705104 0.759601 0.743001 0.672747 0.767512 0.717022 0.764297 0.762137 0.691045 0.762851 0.727174 0.751627 0.769779 0.711546 0.730825 0.65875 0.755479 0.699097 0.763298 0.703875 0.7642 0.747191 0.770579 0.748757 0.746992 0.752471 0.775165 0.7538 0.710963 0.750729 0.766711 0.763919 0.752983 0.728514 0.753716 0.764255 0.68918 0.759364 0.759406 0.741977 0.772513 0.757059 0.753844 0.705418 0.754811 0.748847 0.751082 0.767855 0.717432 0.727734 0.757423 0.754695 0.734021 0.757985 0.690435 0.75556 0.762241 0.74855 0.746943 0.753456 0.702349 0.709351 0.724815 0.74239 0.757371 0.758944 0.694126 0.768124 0.731448 0.749778 0.747001 0.746187 0.773774 0.742382 0.701215 0.758316 0.760347 0.754321 0.721301 0.773359 0.765528 0.753913 0.750234 0.753781 0.697036 0.713737 0.730493 0.751791 0.736332 0.766276 0.751117 0.693225 0.761193 0.76846 0.687538 0.764312 0.76732 0.750298 0.726634 0.722561 0.712972 0.710518 0.702753 0.76157 0.768062 0.764782 0.734849 0.717406 0.7677 0.766159 0.765836 0.734012 0.752533 0.74928 0.713858 0.760903 0.762494 0.759556 0.767505 0.76312 0.746055 0.726994 0.76347 0.764149 0.769477 0.693378 0.72835 0.727369 0.687469 0.759646 0.759887 0.735009 0.757954 0.720615 0.770611 0.743409 0.763832 0.732667 0.757689 0.741659 0.704817 0.761766 0.729215 0.752511 0.735064 0.715523 0.706058 0.712561 0.722978 0.697139 0.758848 0.740709 0.754846 0.765412 0.748429 0.741916 0.691347 0.756678 0.744409 0.740084 0.755768 0.75119 0.708077 0.759665 0.763628 0.768418 0.630849 0.754769 0.753717 0.745545 0.725824 0.760553 0.697706 0.746886 0.7102 0.747576 0.756742 0.71481 0.748178 0.746884 0.763474 0.73196 0.707917 0.764258 0.751525 0.760355 0.770823 0.719264 0.75788 0.693509 0.741043 0.682968 0.746434 0.733583 0.696012 0.719032 0.701886 0.762022 0.743677 0.766849 0.76725 0.756286 0.769081 0.760997 0.654571 0.77062 0.751617 0.768369 0.742414 0.73744 0.746231 0.732516 0.725524 0.755686 0.739285 0.652983 0.758644 0.730744 0.756629 0.763398 0.756496 0.744346 0.756292 0.735535 0.732133 0.717946 0.746581 0.745935 0.759811 0.770571 0.759017 0.74556 0.760437 0.723149 0.711356 0.74357 0.767301 0.759292 0.749856 0.75299 0.769845 0.70118 0.749116 0.769853 0.76375 0.761796 0.749857 0.735782 0.750954 0.72711 0.736599 0.758849 0.770507 0.695303 0.750144 0.720603 0.702601 0.762226 0.751756 0.707515 0.768568 0.741188 0.749943 0.761851 0.770714 0.771544 0.752485 0.747877 0.762813 0.746836 0.764019 0.694265 0.728386 0.739516 0.750128 0.762325 0.752486 0.737895 0.711642 0.690261 0.737113 0.709715 0.695375 0.687122 0.761591 0.756114 0.748723 0.76831 0.752155 0.75893 0.743561 0.744658 0.763169 0.768828 0.728463 0.736885 0.700672 0.694358 0.734108 0.761328 0.744634 0.768168 0.69632 0.729021 0.758066 0.732609 0.762312 0.754685 0.706466 0.753072 0.754869 0.697473 0.761132 0.761464 0.758166 0.748417 0.730062 0.771821 0.725319 0.763012 0.725857 0.760522 0.725795 0.682499 0.72832 0.765853 0.754635 0.732175 0.770354 0.743585 0.764933 0.763196 0.7573 0.74488 0.675246 0.76309 0.712693 0.753813 0.759283 0.757003 0.771724 0.768595 0.765797 0.727294 0.764396 0.698556 0.729099 0.745764 0.731958 0.731881 0.722101 0.750777 0.752569 0.75017 0.74969 0.751129 0.766227 0.762965 0.70604 0.740575 0.756589 0.73374 0.701591 0.718564 0.77013 0.758671 0.710086 0.7349 0.763953 0.760346 0.764676 0.75974 0.75968 0.76368 0.743059 0.722859 0.722982 0.746319 0.750319 0.682713 0.740847 0.756944 0.727545 0.764986 0.760914 0.764863 0.75686 0.741794 0.755454 0.740054 0.761353 0.70383 0.764835 0.765207 0.767653 0.746781 0.717467 0.689247 0.735393 0.718974 0.767567 0.735936 0.772821 0.731231 0.730476 0.75955 0.669346 0.775804 0.762346 0.758285 0.741177 0.763857 0.747436 0.744772 0.756611 0.76167 0.740718 0.683952 0.752943 0.698955 0.746874 0.698649 0.77261 0.770654 0.756351 0.74545 0.760456 0.73049 0.759819 0.753847 0.768191 0.709514
420 0.7405851927437642 0.766338 0.74916 0.753813 0.758858 0.700838 0.762216 0.763196 0.690457 0.755909 0.716697 0.772514 0.741191 0.757512 0.764861 0.747512 0.771809 0.739892 0.715753 0.720262 0.766189 0.761958 0.743087 0.761077 0.749286 0.724644 0.768857 0.710482 0.741993 0.740564 0.758893 0.731237 0.769546 0.753363 0.757179 0.742743 0.767238 0.716746 0.758374 0.76273 0.762196 0.715979 0.724425 0.733673 0.762464 0.744386 0.727909 0.757749 0.744722 0.697505 0.720439 0.731884 0.76916 0.752598 0.768705 0.73184 0.755739 0.766651 0.754797 0.710626 0.766161 0.706619 0.733848 0.749639 0.764148 0.771497 0.688114 0.770405 0.723437 0.765142 0.751019 0.65875 0.721598 0.760478 0.770681 0.720571 0.759137 0.72658 0.72917 0.752824 0.762385 0.702907 0.745545 0.762612 0.769193 0.76293 0.73594 0.769976 0.748882 0.717061 0.769575 0.745322 0.764878 0.723324 0.761625 0.743159 0.734574 0.709948 0.741574 0.723058 0.739736 0.688007 0.760355 0.740932 0.733995 0.683952 0.716096 0.749372 0.72322 0.765165 0.726753 0.755133 0.684591 0.726495 0.757923 0.706964 0.743153 0.709075 0.762922 0.766359 0.762776 0.752139 0.769042 0.721725 0.70853 0.706096 0.7233 0.748827 0.769067 0.733309 0.729885 0.767129 0.74612 0.708341 0.712786 0.756291 0.767404 0.772776 0.763884 0.740546 0.73478 0.767809 0.761969 0.749564 0.73499 0.769438 0.752914 0.743241 0.769989 0.742992 0.70203 0.762457 0.744096 0.708616 0.737221 0.75587 0.76324 0.756742 0.76982 0.761948 0.762799 0.762041 0.711662 0.750249 0.772943 0.745158 0.743047 0.750066 0.753166 0.725782 0.758008 0.644612 0.712552 0.709351 0.758285 0.729529 0.718188 0.741352 0.771196 0.70843 0.732435 0.758523 0.700323 0.711295 0.721682 0.740574 0.765123 0.752471 0.746883 0.729133 0.768232 0.670584 0.718627 0.68056 0.748709 0.766524 0.762716 0.735128 0.76911 0.751461 0.746055 0.756818 0.765522 0.760185 0.767479 0.741448 0.7485 0.757697 0.74461 0.737364 0.762551 0.710594 0.703643 0.758524 0.752799 0.70159 0.688174 0.730781 0.770009 0.740992 0.692816 0.747435 0.734829 0.760625 0.770775 0.772918 0.731529 0.768837 0.727491 0.702318 0.763869 0.764014 0.712972 0.764704 0.682355 0.717008 0.736325 0.710757 0.759694 0.743139 0.739188 0.76476 0.692059 0.771224 0.76839 0.751341 0.735065 0.741046 0.766688 0.751035 0.699587 0.71519 0.751998 0.697139 0.767149 0.725911 0.731881 0.697472 0.757298 0.753149 0.6999 0.741046 0.762241 0.766601 0.759286 0.693509 0.742103 0.687434 0.739398 0.747341 0.753027 0.700672 0.715972 0.728148 0.771682 0.731477 0.751679 0.715654 0.753846 0.767856 0.746153 0.751225 0.770383 0.766121 0.72899 0.760519 0.762518 0.664123 0.673046 0.710518 0.767006 0.7605 0.682713 0.728251 0.730388 0.723543 0.718536 0.712351 0.732549 0.718575 0.73449 0.763444 0.769891 0.759665 0.753356 0.664 0.767367 0.737568 0.748295 0.755129 0.762809 0.76667 0.759163 0.76949 0.769795 0.766616 0.77011 0.760521 0.756817 0.750077 0.732621 0.73964 0.770449 0.764985 0.74339 0.766289 0.75449 0.724002 0.756945 0.739773 0.705335 0.767906 0.75593 0.763653 0.744803 0.690261 0.755541 0.724785 0.69492 0.742359 0.762215 0.751963 0.769409 0.721242 0.719338 0.763841 0.701402 0.752612 0.734272 0.762218 0.742554 0.749005 0.764036 0.724811 0.723222 0.77491 0.700122 0.770579 0.697035 0.760828 0.727545 0.771001 0.713601 0.72526 0.706687 0.762263 0.754578 0.750221 0.756801 0.765903 0.748259 0.74179 0.67661 0.741205 0.772833 0.722101 0.719577 0.695671 0.729273 0.738839 0.652983 0.769937 0.75698 0.699717 0.753743 0.768351 0.735014 0.757146 0.747283 0.764255 0.694989 0.719387 0.744681 0.768567 0.727976 0.716613 0.76346 0.748591 0.704538 0.763749 0.701886 0.767072 0.740414 0.760727 0.72714 0.741367 0.765006 0.771856 0.757699 0.718732 0.739787 0.760354 0.735262 0.745461 0.76299 0.760786 0.716977 0.742413 0.758609 0.722051 0.748674 0.726886 0.768668 0.728149 0.738142 0.759108 0.732368 0.75556 0.729979 0.765344 0.676476 0.721638 0.654571 0.690435 0.746434 0.762309 0.747976 0.727003 0.741089 0.722794 0.724618 0.76101
421 0.7404967210884353 0.761575 0.709267 0.705673 0.721089 0.744681 0.745321 0.752935 0.763831 0.734114 0.727179 0.769138 0.739172 0.727544 0.728863 0.761472 0.761616 0.766838 0.706686 0.762153 0.713338 0.744722 0.724136 0.725406 0.765375 0.697791 0.761379 0.771551 0.735475 0.734863 0.751154 0.725911 0.759559 0.714295 0.709655 0.748935 0.761048 0.737265 0.720284 0.76656 0.773894 0.754236 0.752612 0.739778 0.73048 0.759937 0.705551 0.740563 0.751963 0.664 0.73076 0.753026 0.771496 0.724112 0.735064 0.73351 0.701352 0.75232 0.757668 0.699616 0.767309 0.649899 0.716923 0.768097 0.739978 0.713219 0.760699 0.760305 0.735345 0.725465 0.759391 0.713227 0.764777 0.736502 0.766494 0.700367 0.748721 0.738881 0.7063 0.716096 0.750752 0.769396 0.723196 0.760589 0.754134 0.762046 0.748116 0.70957 0.760113 0.75045 0.718126 0.737383 0.769155 0.770119 0.762855 0.760923 0.74777 0.734604 0.768345 0.758081 0.767105 0.761266 0.739713 0.722098 0.769193 0.690829 0.754392 0.74211 0.668366 0.763347 0.757768 0.767281 0.766566 0.756078 0.755072 0.766203 0.720783 0.76317 0.753372 0.755202 0.755768 0.733442 0.771981 0.750384 0.727003 0.759048 0.761986 0.690678 0.765414 0.749144 0.755248 0.736618 0.741595 0.710228 0.762402 0.764768 0.765346 0.763555 0.763807 0.72707 0.719037 0.752438 0.765859 0.730876 0.724862 0.738823 0.750048 0.755262 0.658749 0.764085 0.765004 0.740134 0.760552 0.695214 0.690974 0.738701 0.710886 0.758257 0.768733 0.75449 0.754714 0.735738 0.743013 0.750212 0.750972 0.752855 0.735108 0.759214 0.756624 0.695447 0.734534 0.771066 0.762244 0.733287 0.716898 0.707914 0.652983 0.758294 0.726752 0.761787 0.754043 0.664584 0.773525 0.739523 0.766519 0.727659 0.746114 0.770912 0.768566 0.748317 0.757598 0.730755 0.771784 0.766616 0.744589 0.771722 0.766365 0.755932 0.70843 0.761449 0.764447 0.751356 0.723893 0.714964 0.739003 0.69492 0.714389 0.743347 0.764603 0.665521 0.696276 0.725465 0.760949 0.713819 0.711895 0.69705 0.739867 0.673134 0.772845 0.726224 0.706606 0.733013 0.771161 0.766649 0.720439 0.748157 0.761418 0.735859 0.758486 0.734305 0.746883 0.742775 0.763507 0.770539 0.724191 0.750388 0.706964 0.76399 0.764423 0.705172 0.722198 0.722633 0.7485 0.758823 0.753946 0.671704 0.762673 0.770674 0.750551 0.766112 0.726426 0.769484 0.760785 0.738038 0.752099 0.763217 0.759654 0.770207 0.724849 0.743088 0.753814 0.757238 0.749831 0.750387 0.765515 0.761625 0.724086 0.730305 0.71981 0.723398 0.728283 0.766651 0.751962 0.744254 0.701193 0.764086 0.713169 0.773266 0.729555 0.761145 0.739597 0.708833 0.76047 0.761679 0.764293 0.723932 0.721566 0.766012 0.756333 0.742956 0.718574 0.736948 0.768945 0.712993 0.736232 0.710708 0.765457 0.749426 0.737801 0.77046 0.754945 0.735142 0.721701 0.731808 0.744842 0.70639 0.724408 0.740884 0.764607 0.67661 0.730682 0.764483 0.754802 0.769279 0.739709 0.733 0.754566 0.724081 0.742085 0.765759 0.715504 0.739354 0.767367 0.771127 0.748874 0.744993 0.742966 0.73498 0.74934 0.747758 0.75274 0.707787 0.726314 0.765903 0.754571 0.710115 0.752109 0.748669 0.721966 0.763471 0.762857 0.683874 0.747543 0.712786 0.743198 0.722117 0.727554 0.762449 0.746676 0.733832 0.766889 0.73964 0.768233 0.740177 0.733623 0.764202 0.755301 0.683208 0.693926 0.732855 0.751074 0.768534 0.751148 0.746728 0.750273 0.734669 0.730501 0.750874 0.731691 0.76368 0.734117 0.765687 0.756339 0.767117 0.729499 0.739582 0.746787 0.737539 0.763508 0.701241 0.693391 0.748343 0.703309 0.76645 0.771812 0.742758 0.743913 0.753524 0.723515 0.706596 0.754795 0.770445 0.768198 0.747586 0.758489 0.711437 0.766813 0.670612 0.75975 0.763764 0.72957 0.744803 0.75246 0.746818 0.719944 0.720626 0.751052 0.75062 0.687768 0.74244 0.718966 0.773126 0.704307 0.691857 0.767458 0.725661 0.736874 0.721597 0.756253 0.723058 0.771793 0.756904 0.74693 0.750376 0.701089 0.71474 0.763513 0.733848 0.765853 0.76826 0.758632 0.767554 0.689999 0.710518 0.70644 0.649946 0.676475 0.720431 0.712803 0.690458 0.763389 0.747239
422 0.7408351360544219 0.746963 0.750844 0.747884 0.716934 0.767674 0.739122 0.711063 0.767415 0.732855 0.755311 0.700916 0.75511 0.759845 0.738879 0.765461 0.755775 0.726901 0.716923 0.736988 0.722232 0.763738 0.746625 0.75772 0.741439 0.709254 0.7551 0.709021 0.758579 0.728921 0.763521 0.738169 0.756444 0.76826 0.759487 0.762854 0.74728 0.746928 0.766694 0.749363 0.758349 0.744142 0.767143 0.726155 0.754713 0.751209 0.765607 0.720372 0.761211 0.769612 0.743354 0.698541 0.726042 0.738484 0.760763 0.713227 0.734873 0.711531 0.671277 0.683872 0.710804 0.705673 0.702 0.72287 0.701413 0.740692 0.76108 0.769048 0.739526 0.694953 0.761981 0.740509 0.766601 0.766561 0.714389 0.735541 0.699645 0.733287 0.766518 0.755802 0.697509 0.759662 0.701754 0.766314 0.760812 0.751963 0.683203 0.6957 0.75901 0.754702 0.75911 0.744721 0.769177 0.768232 0.765014 0.738567 0.73677 0.758883 0.676475 0.728364 0.746058 0.731763 0.690458 0.762693 0.722696 0.710167 0.706105 0.685833 0.757496 0.757597 0.739563 0.721597 0.731585 0.768197 0.758302 0.739353 0.767267 0.763031 0.714482 0.716714 0.688222 0.737598 0.682398 0.716248 0.725274 0.757105 0.748708 0.729577 0.749265 0.747585 0.760289 0.744035 0.767437 0.771346 0.723895 0.750915 0.691165 0.71687 0.752319 0.751809 0.7239 0.744287 0.73998 0.731479 0.754045 0.662567 0.742966 0.731262 0.749025 0.760525 0.76368 0.664938 0.721643 0.736239 0.741297 0.728196 0.772773 0.753428 0.721285 0.758369 0.768565 0.725037 0.767949 0.69459 0.735448 0.699509 0.726421 0.713463 0.766423 0.757767 0.741006 0.751277 0.737396 0.754797 0.758026 0.730012 0.716375 0.751249 0.739978 0.728283 0.769832 0.741959 0.73305 0.770017 0.697553 0.720537 0.762933 0.734453 0.75192 0.771462 0.755351 0.745227 0.763638 0.712525 0.739961 0.754236 0.741831 0.75515 0.732889 0.736508 0.701612 0.741757 0.759984 0.77261 0.768017 0.761409 0.761438 0.773579 0.76735 0.751707 0.766021 0.691466 0.732056 0.685618 0.748136 0.726106 0.765537 0.718857 0.740085 0.755714 0.731926 0.755328 0.766112 0.761145 0.740609 0.745701 0.7368 0.766982 0.766332 0.749871 0.756164 0.750095 0.759908 0.73833 0.732654 0.717248 0.764577 0.751527 0.738458 0.726108 0.759534 0.711733 0.771826 0.730138 0.764735 0.697791 0.762709 0.720185 0.760972 0.747622 0.770887 0.77095 0.693725 0.681736 0.740343 0.755775 0.709491 0.755552 0.768479 0.758597 0.74601 0.767828 0.744148 0.738832 0.748628 0.758709 0.717956 0.71474 0.767096 0.749828 0.755892 0.711535 0.760893 0.770913 0.752345 0.754529 0.75399 0.649946 0.764109 0.711479 0.739109 0.715179 0.749573 0.736197 0.664482 0.766057 0.753005 0.769499 0.762051 0.733749 0.760058 0.749821 0.758575 0.763627 0.671704 0.73518 0.680957 0.765926 0.721966 0.73316 0.757851 0.770743 0.73418 0.760994 0.768659 0.742123 0.74434 0.733397 0.710049 0.75981 0.761099 0.664584 0.759092 0.749584 0.74419 0.771178 0.767743 0.751046 0.77122 0.772167 0.749043 0.754965 0.736778 0.768574 0.717106 0.763172 0.719957 0.754991 0.7372 0.752445 0.766705 0.699 0.70639 0.771907 0.665219 0.756626 0.738555 0.761789 0.752085 0.730727 0.770227 0.742091 0.739847 0.726816 0.733443 0.712989 0.723893 0.762417 0.746429 0.771721 0.766886 0.7362 0.74113 0.746845 0.759506 0.730738 0.74163 0.76831 0.73245 0.713435 0.756859 0.771398 0.75666 0.7687 0.77305 0.724606 0.713219 0.738612 0.76244 0.760777 0.703598 0.745605 0.768903 0.746562 0.762372 0.708461 0.764534 0.754478 0.74774 0.73531 0.759937 0.681795 0.749708 0.758274 0.772532 0.754781 0.74087 0.744416 0.76698 0.748302 0.712606 0.723537 0.743892 0.764994 0.749189 0.720015 0.73076 0.758204 0.77149 0.718565 0.77375 0.760699 0.732733 0.762384 0.673134 0.766239 0.710236 0.725744 0.709789 0.706596 0.755058 0.694385 0.7635 0.756664 0.751783 0.748894 0.763507 0.727517 0.764426 0.720438 0.760369 0.752237 0.707131 0.733832 0.746272 0.744303 0.762673 0.766158 0.702278 0.719727 0.707869 0.763917 0.70235 0.730565 0.761651 0.750042 0.7678 0.686957 0.747586 0.706942 0.748773 0.756067
423 0.7416599433106577 0.75652 0.735299 0.755211 0.728364 0.653253 0.767544 0.739864 0.713056 0.765186 0.766952 0.740855 0.764904 0.753601 0.72881 0.742091 0.736383 0.746378 0.756116 0.737598 0.691942 0.763739 0.76316 0.697508 0.731966 0.760411 0.762864 0.761656 0.771178 0.751872 0.738962 0.723553 0.700776 0.764342 0.750594 0.732294 0.758607 0.733702 0.725932 0.665554 0.685142 0.767494 0.745008 0.748766 0.744603 0.713642 0.734324 0.764775 0.71193 0.768547 0.709807 0.738946 0.727541 0.714431 0.748296 0.746587 0.741533 0.673512 0.710486 0.759399 0.688297 0.765291 0.755502 0.671191 0.757855 0.773457 0.727485 0.73585 0.757597 0.736087 0.723455 0.755809 0.76695 0.757602 0.72507 0.763321 0.765585 0.76449 0.701413 0.756135 0.761695 0.769857 0.756209 0.723894 0.714923 0.760116 0.741029 0.724578 0.722297 0.737062 0.691832 0.760578 0.762544 0.681795 0.671277 0.720386 0.740692 0.731742 0.764771 0.730513 0.728282 0.762394 0.759915 0.72312 0.764918 0.765216 0.747396 0.689904 0.73699 0.719848 0.718771 0.76138 0.76641 0.760608 0.758197 0.734458 0.750007 0.764911 0.761981 0.747502 0.764805 0.751524 0.764693 0.744036 0.755206 0.727359 0.750517 0.727099 0.700621 0.735228 0.767336 0.770064 0.722975 0.685009 0.761729 0.738267 0.763688 0.755848 0.725872 0.761032 0.723065 0.75572 0.766287 0.746942 0.756353 0.738547 0.745425 0.754717 0.711531 0.739562 0.743793 0.765013 0.764338 0.76879 0.70757 0.746597 0.724905 0.751729 0.754752 0.729233 0.716337 0.752043 0.770371 0.726976 0.725091 0.761209 0.710262 0.755945 0.730994 0.765117 0.735744 0.702278 0.716498 0.729348 0.763802 0.758033 0.736906 0.765072 0.743389 0.763474 0.692649 0.741026 0.749278 0.71356 0.67292 0.740085 0.762247 0.751306 0.759502 0.757603 0.76774 0.736789 0.732637 0.744878 0.742026 0.766739 0.740988 0.759996 0.759244 0.681729 0.730789 0.740609 0.722859 0.752845 0.758784 0.731668 0.753076 0.75062 0.692653 0.760466 0.754338 0.744601 0.746873 0.70425 0.755609 0.759589 0.754999 0.760777 0.75121 0.741451 0.721685 0.753868 0.740102 0.711479 0.747068 0.768179 0.758627 0.721258 0.755391 0.75946 0.723514 0.743481 0.686074 0.767939 0.761688 0.761577 0.761082 0.743354 0.750752 0.758149 0.756302 0.74578 0.767016 0.762093 0.740509 0.749277 0.753824 0.764605 0.736249 0.731859 0.75106 0.76024 0.761152 0.747198 0.768305 0.754797 0.730763 0.742088 0.749982 0.726322 0.76362 0.704491 0.738501 0.731205 0.770747 0.755892 0.69029 0.727903 0.752889 0.75154 0.769776 0.688839 0.764995 0.75697 0.732761 0.770374 0.742789 0.745295 0.740946 0.705343 0.755379 0.74443 0.743242 0.762987 0.728791 0.755441 0.693978 0.726595 0.685315 0.748554 0.761016 0.702293 0.746818 0.747812 0.773569 0.753431 0.744548 0.724265 0.706942 0.757099 0.707553 0.737597 0.745223 0.773259 0.724431 0.700964 0.752878 0.757859 0.744304 0.759908 0.690034 0.758774 0.752952 0.744576 0.763794 0.722549 0.740814 0.765943 0.767762 0.770463 0.768346 0.740656 0.703118 0.731147 0.770948 0.744708 0.769765 0.697791 0.767445 0.731776 0.762417 0.717768 0.740753 0.708744 0.754598 0.687375 0.742025 0.763456 0.76255 0.718856 0.747883 0.742583 0.706351 0.748139 0.711695 0.769429 0.703845 0.760329 0.749329 0.758723 0.760949 0.717413 0.740851 0.738268 0.748519 0.739475 0.746143 0.74611 0.756675 0.751612 0.762854 0.719645 0.768369 0.767411 0.703479 0.682229 0.768133 0.761439 0.755241 0.765147 0.768059 0.766152 0.713435 0.769728 0.724765 0.752001 0.758523 0.742262 0.758324 0.729852 0.765246 0.76271 0.701309 0.718408 0.757273 0.706105 0.761076 0.716264 0.752031 0.757052 0.76652 0.725667 0.762589 0.762531 0.767525 0.771973 0.769398 0.740583 0.766413 0.755489 0.725285 0.768421 0.735634 0.711479 0.721597 0.741851 0.762438 0.759714 0.772942 0.686957 0.7021 0.740538 0.679866 0.76417 0.741922 0.74339 0.739353 0.767824 0.720979 0.762735 0.764571 0.758094 0.773154 0.752565 0.719213 0.757504 0.704577 0.743673 0.719092 0.72452 0.772785 0.743891 0.745376 0.758303 0.755311 0.740005 0.722246 0.725825 0.720958 0.69656 0.767595 0.692313
424 0.7422299002267573 0.76938 0.708042 0.758559 0.764146 0.769221 0.71658 0.710643 0.762229 0.755786 0.659595 0.745684 0.766357 0.748554 0.751525 0.737136 0.755287 0.760734 0.726788 0.746377 0.759218 0.737337 0.749815 0.767757 0.739261 0.764014 0.745202 0.682345 0.759401 0.766528 0.754707 0.760554 0.722367 0.766235 0.763663 0.749944 0.72452 0.722859 0.771514 0.764835 0.747635 0.714543 0.738058 0.764841 0.751997 0.736523 0.743665 0.752723 0.753076 0.751675 0.757854 0.764144 0.750664 0.775563 0.723065 0.752419 0.703479 0.75055 0.710422 0.750397 0.764125 0.757052 0.715389 0.742171 0.761644 0.76393 0.73837 0.729085 0.769562 0.750798 0.770995 0.744198 0.713063 0.752689 0.758385 0.728911 0.753478 0.753407 0.740733 0.744776 0.748395 0.742583 0.76254 0.740038 0.739651 0.681084 0.765001 0.76293 0.709806 0.769789 0.755138 0.761618 0.748828 0.764415 0.768877 0.752239 0.761182 0.774674 0.726219 0.690739 0.691016 0.705343 0.768723 0.6413 0.750788 0.745563 0.708347 0.720154 0.714262 0.763738 0.755768 0.766881 0.765278 0.721052 0.716435 0.748348 0.761267 0.722238 0.718677 0.751716 0.749623 0.690211 0.717103 0.766368 0.744121 0.718665 0.758293 0.762589 0.77362 0.765147 0.752765 0.730513 0.750646 0.754135 0.767085 0.717977 0.689397 0.743885 0.715829 0.764585 0.768254 0.768324 0.730377 0.755471 0.704749 0.730427 0.756413 0.700965 0.720236 0.749356 0.718771 0.718024 0.755309 0.74708 0.753428 0.748226 0.758456 0.744404 0.673511 0.713055 0.757397 0.70617 0.761575 0.768982 0.719691 0.729617 0.695427 0.743883 0.755018 0.738661 0.768138 0.707553 0.722986 0.709254 0.760404 0.764436 0.72376 0.768017 0.7674 0.761237 0.724436 0.747895 0.759553 0.705251 0.749937 0.759119 0.761688 0.711981 0.745453 0.718407 0.758824 0.765028 0.766768 0.771122 0.770779 0.739981 0.707507 0.759653 0.732918 0.744126 0.711479 0.725292 0.761615 0.735205 0.751052 0.710486 0.667013 0.749618 0.711996 0.734399 0.746405 0.760832 0.761623 0.663653 0.746719 0.764977 0.756175 0.770968 0.751112 0.76685 0.699794 0.706713 0.6877 0.753824 0.752572 0.752128 0.746682 0.765555 0.768113 0.766302 0.763196 0.740316 0.764745 0.764263 0.731231 0.756619 0.717395 0.706354 0.742014 0.759897 0.754567 0.734609 0.750381 0.759997 0.749381 0.747847 0.671366 0.687358 0.769297 0.743672 0.772823 0.699182 0.765342 0.703102 0.743691 0.723937 0.758089 0.769515 0.716459 0.757384 0.772245 0.770341 0.755126 0.764271 0.762428 0.768515 0.741891 0.757508 0.733387 0.768173 0.752844 0.757672 0.749779 0.709639 0.761464 0.713435 0.747962 0.771236 0.766723 0.69913 0.71363 0.760281 0.739575 0.724271 0.710145 0.766717 0.751761 0.714222 0.737264 0.702074 0.744938 0.763403 0.755809 0.74517 0.722144 0.773457 0.739651 0.685514 0.758112 0.760877 0.762424 0.767994 0.759397 0.75964 0.722246 0.728699 0.735447 0.759445 0.745294 0.736383 0.766823 0.719718 0.753299 0.688987 0.71078 0.736802 0.752352 0.717681 0.762624 0.762734 0.734751 0.759707 0.768004 0.764122 0.754165 0.721978 0.759843 0.756796 0.733679 0.664753 0.712639 0.765799 0.722339 0.702685 0.73729 0.755047 0.75245 0.759076 0.711897 0.71536 0.744867 0.760276 0.69656 0.746482 0.755957 0.762445 0.724434 0.71918 0.769321 0.71193 0.732719 0.740656 0.681095 0.754147 0.760329 0.74843 0.76998 0.75502 0.740967 0.750946 0.763938 0.745875 0.728824 0.752178 0.714389 0.76076 0.760478 0.751782 0.758471 0.739666 0.765108 0.73115 0.762711 0.763564 0.735763 0.773461 0.76537 0.767116 0.740295 0.74728 0.751361 0.706104 0.756106 0.724555 0.749523 0.738631 0.755331 0.755213 0.684163 0.744133 0.759495 0.76853 0.76475 0.754835 0.756394 0.731854 0.752561 0.762048 0.768 0.771446 0.690656 0.75008 0.758319 0.758865 0.771653 0.76232 0.728167 0.73696 0.77223 0.753741 0.770334 0.70121 0.761598 0.757937 0.758937 0.769965 0.684986 0.758699 0.704245 0.729233 0.71638 0.769902 0.696593 0.765677 0.729808 0.769763 0.755455 0.726771 0.763614 0.757779 0.773308 0.722444 0.713027 0.699728 0.769776 0.694386 0.707726 0.710387 0.651773 0.743645 0.706804 0.75392
425 0.7425004195011339 0.744882 0.768195 0.722508 0.738341 0.696337 0.710422 0.752186 0.764981 0.744296 0.738657 0.623843 0.759008 0.727024 0.697681 0.737337 0.754291 0.773591 0.701808 0.764591 0.757568 0.771773 0.753387 0.717442 0.734721 0.772698 0.756935 0.743419 0.731684 0.77031 0.768728 0.766772 0.773427 0.748719 0.767178 0.736944 0.769912 0.714017 0.759175 0.689162 0.71961 0.726771 0.709029 0.773942 0.754497 0.704245 0.735589 0.768051 0.770664 0.702613 0.769837 0.718295 0.755214 0.741842 0.736234 0.757234 0.758304 0.692322 0.746294 0.757472 0.735069 0.733956 0.767973 0.75916 0.765719 0.710183 0.710266 0.766937 0.756845 0.726446 0.773539 0.751962 0.750498 0.749328 0.706307 0.761122 0.728277 0.748682 0.737775 0.748702 0.736375 0.760068 0.750756 0.724934 0.766061 0.742342 0.724465 0.765719 0.755273 0.75981 0.752928 0.684291 0.735487 0.711897 0.727747 0.758053 0.771093 0.764779 0.757479 0.701872 0.758057 0.748561 0.766311 0.716528 0.744198 0.762517 0.757413 0.758534 0.75055 0.761614 0.715389 0.735122 0.728622 0.763561 0.769705 0.761038 0.764534 0.725176 0.764928 0.766028 0.7337 0.765779 0.757006 0.690211 0.760198 0.770981 0.71001 0.766386 0.725652 0.748003 0.76162 0.763739 0.770506 0.766985 0.769227 0.706104 0.758919 0.752844 0.740644 0.747725 0.746164 0.738309 0.749206 0.739665 0.761895 0.697283 0.692404 0.736522 0.721086 0.741584 0.764745 0.759766 0.765441 0.756558 0.768048 0.750917 0.758269 0.7228 0.754892 0.761581 0.730982 0.757068 0.73697 0.755769 0.732335 0.711607 0.756705 0.707792 0.7537 0.758579 0.766374 0.769274 0.740227 0.760205 0.764206 0.685933 0.769654 0.763286 0.768329 0.706099 0.764556 0.757033 0.709777 0.761055 0.735406 0.75557 0.764197 0.703921 0.767675 0.766974 0.769488 0.746787 0.761393 0.698249 0.773134 0.758264 0.774113 0.765979 0.747778 0.754203 0.759707 0.721478 0.764397 0.708561 0.665313 0.693554 0.753241 0.749657 0.762392 0.64613 0.67159 0.754705 0.750431 0.761341 0.735997 0.754636 0.772156 0.742681 0.766229 0.761145 0.71051 0.700475 0.761981 0.702074 0.742397 0.746772 0.705691 0.74398 0.722224 0.749944 0.730822 0.767599 0.755778 0.748156 0.696593 0.760736 0.725042 0.758915 0.742622 0.767278 0.75773 0.752811 0.658586 0.690739 0.77069 0.722119 0.75961 0.762166 0.746954 0.766393 0.735729 0.710421 0.756983 0.767436 0.756492 0.745406 0.769614 0.749169 0.684773 0.775979 0.747867 0.738293 0.747791 0.720136 0.727775 0.770117 0.703526 0.761755 0.74192 0.704526 0.708042 0.761871 0.752971 0.757998 0.722742 0.740811 0.684163 0.769747 0.76081 0.74523 0.69913 0.763523 0.767471 0.756171 0.743514 0.748645 0.720845 0.743525 0.736509 0.708347 0.760276 0.762308 0.756262 0.753077 0.749416 0.769144 0.709058 0.752356 0.729701 0.730686 0.764307 0.761023 0.748881 0.771995 0.75276 0.657438 0.768899 0.76431 0.756927 0.759137 0.751185 0.753941 0.707726 0.713055 0.733099 0.765727 0.720608 0.735509 0.766763 0.744402 0.773171 0.739887 0.702968 0.768293 0.735843 0.766281 0.76475 0.759142 0.759145 0.773721 0.706468 0.762473 0.755451 0.705403 0.770359 0.743645 0.767273 0.740295 0.747611 0.721105 0.760591 0.688305 0.750848 0.736416 0.757741 0.712226 0.754292 0.708792 0.769854 0.762176 0.762293 0.71677 0.730558 0.752205 0.736049 0.772469 0.677034 0.71193 0.761883 0.732522 0.709181 0.755758 0.721107 0.768879 0.722381 0.737461 0.667013 0.756641 0.774336 0.769753 0.766474 0.727627 0.771798 0.745329 0.728324 0.766296 0.763254 0.745468 0.764073 0.687357 0.705155 0.761822 0.76475 0.728341 0.765682 0.744133 0.764341 0.731451 0.735062 0.728699 0.740652 0.751112 0.754524 0.763929 0.73298 0.700964 0.757467 0.772052 0.759843 0.75207 0.725063 0.76835 0.753404 0.694951 0.757854 0.773745 0.695188 0.759365 0.738513 0.755116 0.692471 0.752319 0.765555 0.677485 0.713356 0.763792 0.751518 0.700387 0.683766 0.730899 0.766781 0.764746 0.73022 0.758237 0.757288 0.751494 0.766694 0.700085 0.694386 0.761502 0.760787 0.760536 0.679638 0.766215 0.728916 0.754623 0.762721 0.76264 0.680611 0.744504 0.713063 0.677057
426 0.7421344195011339 0.710874 0.708839 0.751456 0.761068 0.702452 0.759883 0.729895 0.749507 0.709181 0.728698 0.723637 0.759211 0.729535 0.725643 0.768894 0.707786 0.759063 0.761115 0.726654 0.766191 0.727747 0.750962 0.745843 0.740262 0.758399 0.695804 0.70317 0.730668 0.715114 0.711297 0.746598 0.708925 0.750451 0.768494 0.763642 0.694483 0.7258 0.769983 0.735111 0.735109 0.727967 0.767895 0.734047 0.742397 0.766921 0.767954 0.729703 0.741055 0.666622 0.737738 0.746811 0.634572 0.743694 0.72288 0.765727 0.672573 0.722355 0.723893 0.773241 0.770789 0.764757 0.762769 0.750008 0.741042 0.683888 0.774419 0.694303 0.740854 0.742821 0.752562 0.764902 0.755995 0.734347 0.764734 0.722811 0.75324 0.762612 0.739783 0.750152 0.711204 0.707124 0.721084 0.769385 0.762451 0.747277 0.755482 0.765193 0.74817 0.756793 0.727723 0.692909 0.719633 0.772641 0.753267 0.754524 0.767896 0.653875 0.767675 0.708041 0.719127 0.766392 0.693939 0.732601 0.746048 0.746087 0.713587 0.761814 0.773366 0.771635 0.727803 0.707826 0.715411 0.734864 0.769721 0.7488 0.674214 0.745095 0.726355 0.744712 0.753397 0.748991 0.755718 0.716137 0.770498 0.769367 0.709029 0.759156 0.701242 0.708347 0.712522 0.739054 0.762032 0.744635 0.751871 0.770969 0.769795 0.708231 0.741585 0.675639 0.68581 0.731876 0.725075 0.750836 0.730218 0.753162 0.728274 0.694386 0.704395 0.748328 0.716714 0.684163 0.751814 0.76852 0.746366 0.761596 0.754449 0.755979 0.746179 0.749134 0.748353 0.710183 0.737195 0.748044 0.728138 0.701872 0.692321 0.697546 0.696585 0.703107 0.727826 0.722958 0.767613 0.763564 0.700535 0.746771 0.752213 0.753019 0.752686 0.752409 0.73378 0.688735 0.746992 0.703235 0.710475 0.72355 0.723518 0.764458 0.765038 0.745167 0.765407 0.76468 0.766279 0.724366 0.75351 0.770176 0.764619 0.725793 0.765988 0.719501 0.755086 0.761408 0.762482 0.719379 0.765035 0.676827 0.655639 0.700387 0.750519 0.74251 0.71431 0.757525 0.747756 0.767843 0.768245 0.767517 0.76826 0.732319 0.761658 0.765088 0.745804 0.757423 0.767135 0.74652 0.765661 0.733932 0.747524 0.756206 0.75399 0.768593 0.706099 0.759045 0.767461 0.734837 0.764461 0.764208 0.72486 0.728341 0.743842 0.764529 0.711035 0.724013 0.760615 0.751732 0.76475 0.753422 0.741208 0.760826 0.75961 0.757109 0.756989 0.753144 0.737667 0.745404 0.730977 0.751273 0.71459 0.755089 0.736113 0.658246 0.767927 0.757061 0.745602 0.739106 0.754911 0.70489 0.769444 0.692149 0.753081 0.739983 0.77156 0.761191 0.759815 0.750812 0.749757 0.7634 0.750569 0.722508 0.734619 0.731337 0.765067 0.756492 0.754342 0.760906 0.766192 0.769677 0.755311 0.755776 0.754597 0.768186 0.771022 0.744902 0.723455 0.747143 0.758612 0.72319 0.770584 0.751867 0.765412 0.761285 0.688233 0.752654 0.74266 0.758985 0.694951 0.766528 0.741336 0.769527 0.742098 0.731633 0.753305 0.728227 0.746282 0.718496 0.763496 0.735692 0.759336 0.755277 0.757564 0.763726 0.745695 0.771494 0.741924 0.722614 0.765881 0.749862 0.759397 0.761123 0.764789 0.709064 0.770714 0.754741 0.700065 0.767866 0.764747 0.746327 0.769361 0.749356 0.769839 0.767985 0.767683 0.752145 0.746645 0.726645 0.769753 0.763481 0.755681 0.756085 0.765575 0.762033 0.756052 0.73216 0.728125 0.756023 0.763107 0.760887 0.761994 0.765848 0.751343 0.658397 0.761824 0.766159 0.748017 0.754211 0.690739 0.763239 0.724694 0.770809 0.684576 0.721704 0.750176 0.751568 0.758501 0.715389 0.684773 0.756126 0.739494 0.722508 0.769257 0.751114 0.757287 0.760904 0.725887 0.763481 0.724128 0.772367 0.764008 0.759819 0.774215 0.76039 0.725924 0.765375 0.722342 0.752696 0.771739 0.724683 0.700084 0.736375 0.772266 0.768927 0.741987 0.76375 0.738703 0.767988 0.76342 0.692452 0.760205 0.731908 0.761289 0.767677 0.732755 0.767208 0.730608 0.756806 0.745642 0.704125 0.737978 0.7146 0.733963 0.722359 0.766283 0.75516 0.773114 0.734333 0.759112 0.767442 0.688305 0.720762 0.759099 0.76692 0.735122 0.764397 0.731845 0.768811 0.754736 0.759544 0.75511 0.678447 0.746261 0.75537 0.762463 0.727402
427 0.7417448027210884 0.716449 0.751658 0.755016 0.748162 0.745204 0.748337 0.762542 0.755391 0.737331 0.761032 0.765795 0.736758 0.764255 0.72592 0.695587 0.748943 0.758189 0.768323 0.7257 0.745505 0.771912 0.763807 0.732768 0.689103 0.738212 0.756999 0.753141 0.726345 0.746184 0.763874 0.766372 0.744882 0.722342 0.682726 0.762671 0.707931 0.766197 0.764369 0.758678 0.721045 0.716193 0.734535 0.69067 0.764902 0.763012 0.759588 0.740511 0.767835 0.763989 0.74827 0.768532 0.757108 0.747383 0.760358 0.756582 0.743441 0.750957 0.770044 0.757479 0.767455 0.694386 0.749491 0.759047 0.750599 0.753267 0.760388 0.755954 0.770656 0.747506 0.758398 0.739997 0.732499 0.703107 0.709242 0.707099 0.732573 0.765075 0.673372 0.679758 0.7406 0.725268 0.749452 0.723892 0.750302 0.610547 0.738328 0.768963 0.746312 0.76962 0.713587 0.767165 0.758507 0.740309 0.768453 0.728174 0.763324 0.75545 0.699041 0.705907 0.755408 0.720936 0.759239 0.764307 0.705082 0.746983 0.752145 0.691405 0.767461 0.697288 0.73654 0.765845 0.75949 0.735821 0.755268 0.758104 0.731864 0.768574 0.667337 0.77421 0.749841 0.772548 0.759835 0.738264 0.732981 0.71914 0.757491 0.764937 0.756623 0.765041 0.765577 0.719396 0.768555 0.730353 0.767855 0.773857 0.744481 0.765008 0.752002 0.76658 0.675505 0.7588 0.76805 0.749613 0.750411 0.764653 0.729588 0.769416 0.76118 0.763642 0.769024 0.689247 0.751624 0.742135 0.71493 0.753408 0.658397 0.746972 0.766495 0.694291 0.718611 0.747971 0.746143 0.74908 0.750775 0.768876 0.718058 0.727759 0.762996 0.77162 0.764192 0.766173 0.75037 0.757399 0.756354 0.768377 0.751335 0.752892 0.761398 0.753327 0.671551 0.766836 0.761632 0.729318 0.719575 0.759144 0.769328 0.756085 0.672163 0.75391 0.73199 0.76692 0.68328 0.753635 0.764486 0.766275 0.703872 0.743837 0.764969 0.758877 0.756159 0.763774 0.76739 0.696517 0.672131 0.760321 0.754233 0.694678 0.753082 0.734889 0.747854 0.698908 0.727366 0.771588 0.76483 0.719501 0.744313 0.732734 0.746457 0.767334 0.65564 0.768422 0.747743 0.748591 0.759325 0.735326 0.707786 0.765369 0.738655 0.741207 0.728232 0.695398 0.741041 0.705957 0.704395 0.710924 0.763564 0.760714 0.761069 0.731518 0.7609 0.760371 0.721704 0.748991 0.756505 0.743908 0.700535 0.760357 0.730869 0.759635 0.708257 0.766534 0.723145 0.761099 0.761862 0.694468 0.737704 0.721677 0.765762 0.760949 0.762411 0.729963 0.767157 0.735595 0.737471 0.77012 0.685233 0.757637 0.716423 0.766083 0.741698 0.759397 0.757656 0.75475 0.755979 0.709333 0.770653 0.757994 0.772033 0.764205 0.753564 0.742486 0.76965 0.746434 0.761648 0.682994 0.764874 0.76781 0.758361 0.71977 0.74991 0.713617 0.751564 0.738851 0.739771 0.766818 0.668222 0.716264 0.688233 0.738102 0.712544 0.757678 0.759045 0.761914 0.769672 0.735524 0.762438 0.762892 0.723518 0.759696 0.766889 0.765541 0.763495 0.713173 0.766375 0.753785 0.707806 0.766744 0.700835 0.751125 0.672572 0.709657 0.733329 0.753558 0.728166 0.651768 0.764038 0.764206 0.736551 0.739072 0.68753 0.720764 0.694929 0.736782 0.751452 0.759748 0.730224 0.731337 0.719849 0.756989 0.756544 0.696874 0.745345 0.760195 0.708633 0.707038 0.753417 0.751871 0.719536 0.752696 0.753491 0.763373 0.719981 0.764735 0.720192 0.737738 0.729993 0.722355 0.752163 0.767142 0.748842 0.760798 0.747834 0.722831 0.732249 0.75081 0.768382 0.750362 0.774244 0.733209 0.747269 0.748874 0.73713 0.736014 0.769854 0.734743 0.729693 0.760487 0.746605 0.686309 0.750098 0.735868 0.724027 0.720255 0.762818 0.741796 0.743827 0.760072 0.709637 0.762898 0.758434 0.765596 0.733189 0.743417 0.727637 0.743762 0.766921 0.736566 0.772294 0.751115 0.707884 0.731431 0.767177 0.732581 0.765234 0.761953 0.721833 0.750184 0.735343 0.726282 0.76039 0.756722 0.73977 0.755213 0.75159 0.746669 0.769755 0.715101 0.696215 0.728226 0.715921 0.683887 0.764471 0.767784 0.731058 0.745829 0.771257 0.690738 0.756503 0.710333 0.759189 0.741055 0.739046 0.734921 0.752331 0.760848 0.749856 0.725793 0.763097 0.762505 0.727803 0.698935
428 0.7413956122448979 0.73457 0.759576 0.722292 0.76277 0.705547 0.736507 0.71529 0.763012 0.772075 0.744342 0.738629 0.705907 0.758574 0.769029 0.734503 0.76267 0.696873 0.758647 0.710039 0.740114 0.767781 0.727697 0.741041 0.758315 0.767719 0.765761 0.772546 0.765845 0.75813 0.701137 0.75889 0.765814 0.741084 0.661056 0.755103 0.773751 0.752247 0.740599 0.684845 0.762031 0.740976 0.770114 0.742129 0.773159 0.74263 0.735041 0.768331 0.768091 0.702678 0.770228 0.718385 0.733209 0.770377 0.750179 0.727938 0.748026 0.750957 0.707753 0.771366 0.759615 0.748671 0.755354 0.761259 0.751872 0.739604 0.750018 0.736956 0.767112 0.743417 0.75186 0.76301 0.755517 0.728884 0.759642 0.69091 0.768924 0.736452 0.739997 0.74557 0.735446 0.744577 0.7697 0.766577 0.72567 0.717013 0.767947 0.746413 0.76297 0.741904 0.747775 0.763086 0.759701 0.771673 0.758404 0.696869 0.764009 0.762578 0.750117 0.715458 0.766605 0.741698 0.762494 0.714542 0.762364 0.757399 0.731242 0.726399 0.753456 0.743839 0.737439 0.706931 0.769754 0.76796 0.716637 0.750944 0.712544 0.740914 0.701524 0.72657 0.749316 0.769166 0.720184 0.757884 0.768546 0.707617 0.723242 0.694291 0.720966 0.742403 0.719849 0.765813 0.748182 0.755391 0.762602 0.766459 0.756599 0.765654 0.762873 0.769885 0.683281 0.759511 0.73767 0.732249 0.721125 0.765057 0.770187 0.693562 0.713203 0.723145 0.76159 0.745165 0.708208 0.69198 0.73984 0.759367 0.748148 0.744965 0.732378 0.754216 0.759392 0.765087 0.756426 0.6935 0.764205 0.738213 0.729956 0.749779 0.739867 0.755016 0.740895 0.760074 0.715621 0.764308 0.717958 0.759054 0.75703 0.765004 0.74585 0.733165 0.758285 0.766455 0.747947 0.712907 0.700536 0.766754 0.709637 0.760764 0.743387 0.759635 0.74622 0.748813 0.73935 0.690738 0.757446 0.764003 0.734421 0.768913 0.696305 0.767159 0.727974 0.729755 0.766391 0.712521 0.767657 0.697288 0.746292 0.718719 0.76268 0.766679 0.745204 0.680981 0.709657 0.723888 0.760856 0.710205 0.77024 0.737518 0.680654 0.769993 0.718287 0.750633 0.746457 0.767615 0.757782 0.759707 0.724451 0.741732 0.720036 0.715011 0.769966 0.695412 0.76453 0.744768 0.720255 0.732848 0.765242 0.760486 0.66482 0.762672 0.740425 0.771651 0.765033 0.711002 0.729582 0.76758 0.726593 0.770542 0.756057 0.762841 0.738 0.692892 0.749866 0.719256 0.767041 0.735393 0.77574 0.737643 0.757993 0.764038 0.698539 0.747725 0.756147 0.748343 0.741484 0.741142 0.739674 0.735832 0.763309 0.691934 0.758818 0.724727 0.716138 0.766181 0.711273 0.753196 0.754572 0.708502 0.746618 0.723223 0.755013 0.758673 0.751369 0.763427 0.762393 0.698725 0.736885 0.753582 0.735145 0.756841 0.764826 0.758559 0.758568 0.7654 0.751727 0.732306 0.735374 0.712816 0.741441 0.721634 0.753785 0.769534 0.751965 0.766723 0.722978 0.737601 0.757822 0.658421 0.768179 0.749142 0.74751 0.736497 0.694468 0.764119 0.762169 0.744706 0.741455 0.76334 0.748842 0.726468 0.763804 0.766609 0.727193 0.676249 0.709905 0.769789 0.745002 0.768058 0.760986 0.740299 0.759084 0.713698 0.762769 0.757338 0.602858 0.756988 0.759115 0.758254 0.723704 0.772228 0.695683 0.746895 0.765296 0.714133 0.750497 0.754233 0.672163 0.764025 0.743975 0.766431 0.729539 0.759522 0.763703 0.71776 0.760636 0.756711 0.769143 0.707224 0.752695 0.693075 0.768453 0.747652 0.703828 0.760631 0.759212 0.733189 0.755519 0.723269 0.717624 0.762797 0.74861 0.589133 0.745898 0.749105 0.754617 0.702458 0.678345 0.711974 0.724434 0.765204 0.730458 0.7188 0.722998 0.752792 0.737942 0.677847 0.774592 0.765618 0.758267 0.75181 0.719164 0.714485 0.767436 0.759621 0.751798 0.73654 0.766402 0.732673 0.706256 0.684204 0.761576 0.74827 0.74583 0.773661 0.760211 0.745415 0.700766 0.708054 0.745537 0.741281 0.683109 0.731374 0.763129 0.736301 0.768685 0.744361 0.757206 0.76097 0.756722 0.732357 0.751267 0.751793 0.716322 0.763677 0.719776 0.749807 0.725806 0.722824 0.754893 0.688107 0.761608 0.720168 0.719644 0.770194 0.734561 0.74177 0.759091 0.745987 0.709866 0.762865 0.753267 0.764043
429 0.7416489659863945 0.755647 0.749541 0.762046 0.758821 0.759011 0.76772 0.76453 0.753148 0.704228 0.767483 0.755074 0.763796 0.762637 0.709289 0.758581 0.722497 0.750784 0.757735 0.764593 0.764554 0.734545 0.765612 0.749541 0.739604 0.604217 0.760887 0.732618 0.726593 0.704463 0.656172 0.712962 0.760197 0.719628 0.734916 0.771803 0.761598 0.761648 0.759267 0.751639 0.770243 0.700533 0.709636 0.748596 0.768379 0.765267 0.768249 0.763006 0.719755 0.767678 0.76724 0.745921 0.727475 0.762797 0.733609 0.765771 0.764339 0.715233 0.75651 0.704337 0.722681 0.7631 0.748272 0.763804 0.746258 0.772744 0.74597 0.748164 0.743386 0.765381 0.751478 0.68511 0.763899 0.764307 0.773661 0.708076 0.686962 0.719731 0.759285 0.748788 0.754151 0.745641 0.693075 0.672841 0.768094 0.762224 0.767488 0.751872 0.747563 0.770105 0.768651 0.759607 0.753769 0.761331 0.734644 0.7181 0.75795 0.753836 0.742113 0.734033 0.729977 0.726666 0.670376 0.765212 0.746478 0.667763 0.746948 0.761948 0.757439 0.705547 0.739577 0.744794 0.707753 0.754235 0.712468 0.746663 0.734533 0.725654 0.735392 0.721246 0.729877 0.745762 0.761227 0.769161 0.763038 0.728117 0.74497 0.760347 0.765894 0.729345 0.763509 0.757259 0.748294 0.748671 0.73061 0.763586 0.749857 0.762842 0.711001 0.759741 0.698342 0.736832 0.728115 0.746185 0.701333 0.763238 0.721877 0.687131 0.766208 0.769026 0.762522 0.759422 0.744092 0.73626 0.766602 0.746109 0.730823 0.75922 0.746895 0.752224 0.764142 0.767167 0.743342 0.749404 0.765616 0.729243 0.764409 0.713198 0.728968 0.771679 0.731114 0.760919 0.760809 0.714094 0.763491 0.744078 0.752011 0.760586 0.748726 0.742548 0.750257 0.757768 0.767791 0.770705 0.75552 0.721075 0.748687 0.770901 0.750483 0.761333 0.73724 0.736311 0.766361 0.728414 0.767779 0.758528 0.760217 0.752658 0.704504 0.767712 0.703727 0.749805 0.7188 0.679984 0.713916 0.634769 0.671686 0.755826 0.766401 0.748787 0.759112 0.68328 0.731288 0.749361 0.746614 0.764025 0.770228 0.7673 0.72122 0.731241 0.752978 0.743244 0.743656 0.762319 0.729317 0.760924 0.75956 0.698199 0.762951 0.766407 0.723159 0.746266 0.707249 0.746612 0.72825 0.767342 0.737439 0.726961 0.73522 0.760496 0.725954 0.773432 0.758404 0.771816 0.754926 0.741469 0.715617 0.724757 0.713553 0.747884 0.749484 0.722824 0.700182 0.758682 0.757587 0.766998 0.675747 0.763947 0.759275 0.685122 0.683684 0.749309 0.708754 0.738113 0.759786 0.766749 0.677847 0.7648 0.723912 0.770574 0.761724 0.767056 0.766414 0.758553 0.768883 0.760457 0.717954 0.690708 0.728114 0.749717 0.741394 0.766468 0.672218 0.763101 0.770141 0.749038 0.716321 0.747619 0.766646 0.686768 0.767295 0.701972 0.758363 0.716192 0.770277 0.742938 0.744573 0.757009 0.714087 0.770268 0.756994 0.761796 0.745758 0.767436 0.729587 0.767442 0.755562 0.715458 0.765508 0.756089 0.698333 0.738866 0.766061 0.737125 0.76566 0.767613 0.769193 0.740566 0.738019 0.753697 0.755103 0.744957 0.745807 0.770303 0.758133 0.721571 0.76432 0.740425 0.736523 0.704239 0.759143 0.737297 0.747231 0.735684 0.767518 0.76317 0.743513 0.756011 0.746344 0.741719 0.756458 0.711273 0.722208 0.708981 0.709287 0.754895 0.695355 0.760243 0.75865 0.724102 0.751588 0.764025 0.768079 0.757649 0.717749 0.744939 0.763793 0.730736 0.688813 0.702603 0.760756 0.737612 0.73815 0.679485 0.749059 0.746736 0.761841 0.72912 0.720016 0.765392 0.742408 0.742183 0.754395 0.765301 0.767929 0.760623 0.601295 0.743592 0.717776 0.710932 0.722292 0.72294 0.739906 0.704513 0.729679 0.749369 0.759288 0.741391 0.748187 0.703561 0.745722 0.766681 0.727881 0.746292 0.730041 0.721017 0.73681 0.758862 0.691325 0.744346 0.725125 0.742326 0.722093 0.743659 0.749505 0.741032 0.727457 0.712158 0.765812 0.767619 0.753412 0.747294 0.728889 0.71377 0.750956 0.734265 0.715489 0.757795 0.757199 0.745361 0.76252 0.75684 0.765314 0.764724 0.734501 0.74875 0.754215 0.767647 0.729108 0.766383 0.770564 0.751097 0.753203 0.758755 0.698527 0.70231 0.761013 0.695237 0.753235 0.748231 0.639053 0.735107
430 0.7410400884353742 0.7687 0.730787 0.754738 0.729051 0.723121 0.755928 0.76069 0.660243 0.754258 0.751804 0.740627 0.742326 0.76724 0.758184 0.746191 0.721494 0.759145 0.730958 0.764639 0.698141 0.701707 0.731241 0.764865 0.755152 0.741074 0.761688 0.751927 0.716979 0.762448 0.743964 0.765418 0.754694 0.769438 0.747739 0.737631 0.76056 0.770699 0.756979 0.710618 0.743403 0.69073 0.750562 0.764732 0.757587 0.737126 0.764959 0.755562 0.757172 0.765881 0.739757 0.759447 0.765392 0.75362 0.719405 0.742088 0.645101 0.764843 0.76483 0.752981 0.720702 0.742593 0.718055 0.761604 0.744996 0.764319 0.752657 0.769932 0.700182 0.767161 0.721389 0.754624 0.743546 0.768163 0.766534 0.756902 0.759473 0.748387 0.752312 0.757079 0.744957 0.710383 0.772745 0.759325 0.747704 0.737075 0.723892 0.722045 0.75473 0.756032 0.758281 0.752231 0.738865 0.698231 0.76564 0.72122 0.717615 0.661949 0.719755 0.758371 0.735619 0.759087 0.767612 0.764799 0.766383 0.722262 0.699418 0.702603 0.76985 0.770488 0.725339 0.704952 0.768079 0.76693 0.703104 0.736435 0.743031 0.74498 0.733919 0.766999 0.767104 0.746858 0.76749 0.725077 0.76069 0.700525 0.715617 0.76865 0.703561 0.740729 0.737076 0.765897 0.757844 0.733439 0.750136 0.771088 0.749906 0.733033 0.748645 0.745903 0.767608 0.700635 0.745977 0.737916 0.734033 0.755604 0.734643 0.735556 0.7188 0.736162 0.736674 0.697783 0.715987 0.758868 0.758689 0.707279 0.711125 0.756941 0.766592 0.741364 0.738841 0.767446 0.751214 0.744793 0.75392 0.771804 0.719669 0.714872 0.722544 0.718819 0.757076 0.725503 0.752631 0.728141 0.737755 0.74197 0.751185 0.706087 0.764415 0.748671 0.702875 0.754957 0.73833 0.762274 0.733562 0.737259 0.711213 0.757058 0.75318 0.747897 0.764457 0.759452 0.72101 0.677351 0.752363 0.742265 0.711273 0.769953 0.761415 0.748901 0.695626 0.762559 0.707552 0.766295 0.77421 0.748133 0.745194 0.719926 0.768222 0.749361 0.748582 0.743951 0.753557 0.759345 0.739022 0.730725 0.763516 0.718328 0.715232 0.714934 0.741026 0.758549 0.762192 0.758374 0.706834 0.760739 0.762478 0.708227 0.759137 0.742387 0.704514 0.741696 0.764978 0.740773 0.741381 0.760949 0.695784 0.756992 0.720644 0.733073 0.773068 0.684819 0.751458 0.754229 0.751431 0.74685 0.756749 0.739281 0.763292 0.754274 0.754144 0.737593 0.727928 0.729338 0.71224 0.730712 0.733415 0.758906 0.732898 0.747592 0.763752 0.772224 0.768402 0.755615 0.705929 0.722291 0.746552 0.76352 0.686768 0.751838 0.745888 0.76781 0.75649 0.738592 0.752646 0.7488 0.762071 0.76744 0.746594 0.716383 0.772364 0.68291 0.764697 0.769287 0.686482 0.710062 0.684658 0.734545 0.741578 0.724861 0.716333 0.721141 0.7597 0.710899 0.762472 0.770454 0.770832 0.757117 0.737476 0.747646 0.731876 0.746258 0.683935 0.687131 0.763603 0.761042 0.733336 0.759507 0.765268 0.631731 0.736457 0.767945 0.679984 0.713552 0.760623 0.707005 0.741172 0.747746 0.742614 0.705779 0.745185 0.661386 0.743382 0.769364 0.743659 0.698111 0.724102 0.755774 0.748368 0.700984 0.735783 0.763685 0.727881 0.749914 0.762047 0.717011 0.720309 0.764435 0.764484 0.762297 0.745504 0.757017 0.76032 0.734668 0.634769 0.763877 0.759782 0.767418 0.77207 0.730988 0.747594 0.756457 0.762624 0.730842 0.719826 0.747968 0.754892 0.757813 0.746344 0.772362 0.76304 0.696104 0.745733 0.757404 0.737213 0.774275 0.706635 0.760243 0.733453 0.743062 0.75741 0.736476 0.759065 0.709636 0.759674 0.766206 0.748289 0.755314 0.771326 0.738294 0.748771 0.660539 0.767483 0.76853 0.763415 0.712087 0.750254 0.754234 0.757325 0.749274 0.763908 0.739005 0.765131 0.756372 0.763735 0.718062 0.708021 0.756184 0.724241 0.68511 0.75911 0.763202 0.715717 0.768917 0.762269 0.770798 0.760398 0.732117 0.764604 0.687451 0.724114 0.762502 0.737953 0.695334 0.739577 0.763626 0.719915 0.68206 0.76165 0.700032 0.707806 0.755334 0.753694 0.762853 0.75006 0.760413 0.691311 0.73032 0.730782 0.697854 0.759572 0.772522 0.764431 0.748288 0.674793 0.757064 0.750957 0.710814 0.723546 0.741577 0.745419 0.715483
431 0.7407756757369615 0.754585 0.767453 0.75318 0.750031 0.765132 0.758584 0.729192 0.750126 0.707006 0.743213 0.745107 0.763543 0.769534 0.70385 0.763899 0.758907 0.746553 0.767592 0.773317 0.754756 0.698757 0.747061 0.739757 0.737116 0.753538 0.688161 0.763773 0.749025 0.698391 0.724516 0.745887 0.738771 0.768962 0.757471 0.714494 0.729801 0.733562 0.765515 0.765363 0.718819 0.712666 0.759668 0.765269 0.738429 0.763556 0.724372 0.758233 0.736406 0.767804 0.757108 0.739638 0.727928 0.703158 0.733836 0.687128 0.753973 0.750142 0.679533 0.729266 0.773379 0.737631 0.749023 0.770102 0.767441 0.708638 0.686622 0.684877 0.765521 0.768636 0.767981 0.769134 0.695378 0.766929 0.749582 0.668223 0.764065 0.727938 0.754142 0.74829 0.752727 0.767879 0.645101 0.746061 0.697172 0.733001 0.753036 0.762854 0.749023 0.680098 0.660242 0.744845 0.763935 0.754829 0.775669 0.705555 0.763416 0.759073 0.686767 0.764979 0.750432 0.764125 0.73774 0.74983 0.738715 0.763703 0.771171 0.758021 0.708704 0.757842 0.753141 0.724636 0.754198 0.7553 0.7468 0.751457 0.743094 0.746676 0.744903 0.726354 0.737815 0.765781 0.721461 0.760705 0.727709 0.736957 0.73156 0.767417 0.690857 0.752662 0.751692 0.714953 0.710794 0.70224 0.750758 0.765718 0.735544 0.748562 0.762553 0.731858 0.749639 0.747518 0.692178 0.7682 0.683935 0.768676 0.713994 0.759188 0.771737 0.744996 0.759965 0.730988 0.767383 0.763809 0.70108 0.76059 0.746682 0.754512 0.75229 0.718821 0.738905 0.766599 0.740973 0.716067 0.725339 0.752087 0.738579 0.660539 0.768079 0.70373 0.732783 0.745803 0.771539 0.736298 0.737686 0.719565 0.76681 0.731427 0.772277 0.760582 0.749911 0.761732 0.764566 0.760648 0.656568 0.761954 0.736644 0.753902 0.755732 0.754668 0.704787 0.711213 0.762624 0.71448 0.766079 0.719902 0.767287 0.76449 0.749512 0.747116 0.759752 0.762463 0.756372 0.765802 0.754045 0.752753 0.715489 0.748369 0.749274 0.709214 0.718578 0.724752 0.76778 0.748133 0.70185 0.758497 0.754418 0.724861 0.732092 0.726969 0.759674 0.731392 0.727896 0.629855 0.759498 0.755853 0.750136 0.757769 0.740915 0.715006 0.75795 0.769523 0.706834 0.734127 0.772235 0.768386 0.771204 0.766864 0.756596 0.741892 0.718461 0.767588 0.697623 0.764843 0.709599 0.762273 0.758279 0.742745 0.756941 0.765055 0.767229 0.741742 0.755879 0.703545 0.739571 0.755404 0.6638 0.759484 0.762802 0.748104 0.762127 0.698734 0.764793 0.745234 0.710282 0.766809 0.75934 0.738256 0.745234 0.752552 0.67927 0.769803 0.767102 0.764072 0.742001 0.751919 0.727776 0.764318 0.757279 0.699215 0.729146 0.71381 0.719495 0.763926 0.762294 0.663288 0.727144 0.695127 0.748599 0.764654 0.754325 0.727856 0.742863 0.747856 0.761862 0.766543 0.752657 0.735277 0.71549 0.73319 0.757072 0.754738 0.746858 0.699432 0.735931 0.769207 0.757322 0.694091 0.757017 0.770304 0.766728 0.762517 0.766166 0.752848 0.760725 0.757824 0.746588 0.750324 0.739057 0.747714 0.766103 0.76158 0.727144 0.721493 0.767383 0.717873 0.749794 0.767583 0.730959 0.720498 0.726743 0.740657 0.745194 0.718604 0.733447 0.723715 0.761365 0.727123 0.758131 0.734235 0.747258 0.691843 0.731525 0.710797 0.723553 0.698976 0.767217 0.765112 0.714458 0.706635 0.756344 0.691568 0.762007 0.77058 0.755277 0.749214 0.771077 0.734466 0.708817 0.763384 0.696771 0.75409 0.690034 0.712087 0.765673 0.763821 0.743613 0.700635 0.713018 0.731876 0.760137 0.720697 0.749651 0.749146 0.752834 0.743044 0.737126 0.739257 0.740407 0.770317 0.766978 0.686226 0.768976 0.758247 0.634769 0.721496 0.754756 0.742193 0.715129 0.680119 0.769244 0.73032 0.732995 0.753952 0.76574 0.762466 0.719868 0.768749 0.766122 0.771339 0.713519 0.748104 0.674936 0.69406 0.755909 0.752646 0.758622 0.760518 0.715921 0.727407 0.75449 0.736088 0.76312 0.704952 0.743062 0.77341 0.668318 0.771814 0.77232 0.767924 0.76827 0.758884 0.718054 0.765077 0.753122 0.747236 0.699417 0.743623 0.755053 0.747881 0.714412 0.715233 0.770436 0.75981 0.762123 0.765641 0.707552 0.732824 0.719724 0.698613 0.758998 0.746976
432 0.7409201723356009 0.739662 0.737634 0.760764 0.686769 0.767728 0.76216 0.752267 0.748692 0.761924 0.744136 0.755732 0.732169 0.758242 0.743664 0.704297 0.709894 0.747346 0.648201 0.755497 0.750918 0.718054 0.757055 0.77021 0.708636 0.744412 0.747918 0.756652 0.753131 0.76871 0.720622 0.719445 0.672763 0.767468 0.74665 0.733331 0.767324 0.76016 0.750213 0.752673 0.763967 0.752231 0.756785 0.764596 0.750669 0.712183 0.763481 0.767899 0.762506 0.703916 0.734249 0.742958 0.743539 0.725924 0.763528 0.758814 0.71228 0.758053 0.758483 0.71736 0.741152 0.768468 0.770368 0.771132 0.718207 0.707223 0.768867 0.734347 0.738506 0.752617 0.714564 0.702164 0.73032 0.763317 0.711636 0.76994 0.683731 0.753141 0.752838 0.749009 0.768685 0.751261 0.752856 0.736634 0.621935 0.775669 0.741216 0.67927 0.748288 0.730817 0.653524 0.767289 0.718046 0.772608 0.766726 0.754319 0.754212 0.738987 0.758582 0.69406 0.729448 0.691993 0.714529 0.719407 0.722713 0.712693 0.628566 0.734098 0.714494 0.749288 0.691843 0.717333 0.713968 0.766681 0.763939 0.6799 0.76968 0.653366 0.748015 0.721366 0.767578 0.743519 0.773243 0.746137 0.727155 0.749075 0.70373 0.771689 0.758279 0.726353 0.757973 0.737832 0.764938 0.718466 0.756325 0.762663 0.761526 0.731496 0.762354 0.716726 0.735148 0.696015 0.768928 0.752824 0.760333 0.768192 0.75156 0.734475 0.769536 0.752621 0.721567 0.76946 0.748455 0.734537 0.677924 0.755369 0.767153 0.762206 0.769783 0.764403 0.758424 0.759781 0.759527 0.751769 0.720956 0.75318 0.712656 0.736356 0.76404 0.739336 0.758398 0.749484 0.767746 0.746174 0.747447 0.701035 0.699215 0.740589 0.684388 0.757887 0.688504 0.731786 0.742241 0.725377 0.764972 0.743782 0.724636 0.763556 0.757009 0.698612 0.68872 0.746029 0.72098 0.73817 0.727157 0.726856 0.757318 0.723393 0.702084 0.743956 0.757108 0.768436 0.72406 0.736586 0.682037 0.746939 0.759783 0.748035 0.751743 0.688727 0.731794 0.720515 0.763076 0.7553 0.742242 0.712905 0.711601 0.731876 0.766068 0.758584 0.75016 0.767872 0.758965 0.758406 0.764322 0.698802 0.744642 0.758618 0.768977 0.738834 0.768113 0.767816 0.758051 0.755201 0.769178 0.732446 0.749444 0.69796 0.718606 0.744595 0.731013 0.766595 0.752329 0.740309 0.762618 0.721496 0.745621 0.707552 0.751679 0.769753 0.758161 0.760096 0.762908 0.741341 0.703356 0.762403 0.751418 0.708882 0.722179 0.697016 0.771079 0.741876 0.684878 0.719259 0.76283 0.752206 0.770887 0.679531 0.770444 0.761209 0.745009 0.746955 0.754809 0.703372 0.767743 0.70273 0.700875 0.758102 0.760669 0.732008 0.74443 0.744698 0.751095 0.765055 0.76158 0.742523 0.711261 0.771507 0.735111 0.741724 0.766852 0.766735 0.687401 0.72244 0.684505 0.744635 0.750142 0.749232 0.763541 0.732994 0.755612 0.7663 0.712717 0.765775 0.754003 0.732845 0.752749 0.765437 0.698721 0.741422 0.758481 0.759054 0.695894 0.737425 0.761246 0.767708 0.768244 0.774469 0.771279 0.770344 0.73268 0.765923 0.74786 0.758097 0.756293 0.763238 0.757572 0.744035 0.686226 0.736644 0.765077 0.708954 0.761776 0.756372 0.765112 0.739831 0.749999 0.752524 0.760961 0.662232 0.771431 0.763622 0.73774 0.718034 0.736697 0.765734 0.744784 0.696771 0.75561 0.760987 0.771123 0.758568 0.746744 0.715489 0.762728 0.718258 0.706635 0.749422 0.758847 0.724684 0.761754 0.722363 0.750351 0.689227 0.717455 0.679476 0.736406 0.739671 0.721074 0.717294 0.756167 0.736159 0.736079 0.764448 0.76509 0.763672 0.746456 0.76342 0.73366 0.698756 0.71452 0.769836 0.766333 0.743622 0.720972 0.75779 0.68816 0.771042 0.743533 0.753511 0.730895 0.7623 0.76392 0.770192 0.727179 0.682759 0.691456 0.758131 0.763881 0.757825 0.763753 0.77206 0.762154 0.739332 0.728923 0.732092 0.762867 0.7699 0.766925 0.772715 0.739083 0.767038 0.648373 0.725248 0.725457 0.716601 0.756995 0.723692 0.751969 0.708326 0.770113 0.764823 0.763491 0.767857 0.718912 0.746176 0.744388 0.758694 0.741974 0.733418 0.710457 0.76578 0.765427 0.767926 0.757574 0.752773 0.759258 0.722825 0.767639 0.749794 0.75288 0.731693
433 0.7415475804988662 0.713886 0.705542 0.743248 0.736487 0.678508 0.76521 0.674325 0.767282 0.739332 0.763986 0.772001 0.739857 0.731402 0.750244 0.713684 0.753288 0.769929 0.757192 0.722874 0.754291 0.758487 0.760414 0.732909 0.760962 0.767707 0.743747 0.728549 0.73162 0.744811 0.733316 0.762228 0.70181 0.758052 0.767606 0.717032 0.73668 0.704227 0.766314 0.720068 0.760599 0.713592 0.753757 0.770857 0.734248 0.722825 0.756339 0.766725 0.755463 0.742427 0.731222 0.761029 0.71452 0.763629 0.721468 0.76163 0.762679 0.764733 0.770871 0.717293 0.669671 0.766453 0.75712 0.666556 0.667615 0.694063 0.77271 0.745694 0.756501 0.722479 0.697002 0.748869 0.72439 0.763339 0.700505 0.698431 0.764867 0.696015 0.753162 0.75674 0.702807 0.766388 0.732282 0.727813 0.773863 0.678623 0.710035 0.743228 0.733655 0.754381 0.727469 0.751877 0.771972 0.758916 0.758913 0.759787 0.740065 0.767283 0.654374 0.757009 0.728076 0.739662 0.695616 0.765315 0.691329 0.754828 0.757572 0.699319 0.746567 0.766393 0.702164 0.755825 0.686936 0.745621 0.769753 0.734952 0.721572 0.664075 0.753181 0.690259 0.746614 0.768665 0.767464 0.754252 0.768067 0.757503 0.738279 0.760734 0.749661 0.737157 0.750258 0.763921 0.670442 0.755216 0.762437 0.76411 0.753902 0.768815 0.700791 0.765474 0.761424 0.732714 0.716123 0.761994 0.750107 0.758256 0.754729 0.751431 0.756894 0.758186 0.754348 0.6938 0.766178 0.741667 0.735906 0.7635 0.739221 0.691456 0.765662 0.641261 0.761951 0.768625 0.718954 0.724636 0.747464 0.74714 0.744434 0.758291 0.73541 0.723874 0.684698 0.749796 0.746175 0.760764 0.766202 0.767009 0.735662 0.761466 0.762805 0.773403 0.763612 0.769642 0.727608 0.765676 0.763079 0.647223 0.695281 0.767072 0.691843 0.715571 0.764547 0.699233 0.751344 0.768262 0.767226 0.760931 0.739912 0.707667 0.726164 0.749683 0.72791 0.761963 0.751627 0.74021 0.765414 0.731526 0.766277 0.739058 0.747847 0.757369 0.730556 0.773559 0.746196 0.711722 0.730767 0.719566 0.739726 0.6799 0.702969 0.718273 0.764415 0.724713 0.751291 0.731918 0.730392 0.750282 0.749003 0.766268 0.723149 0.768599 0.699326 0.745008 0.690866 0.748085 0.760143 0.767148 0.718206 0.758054 0.766084 0.761884 0.761043 0.744656 0.744356 0.75724 0.771995 0.746978 0.764447 0.757707 0.739336 0.739678 0.768258 0.770781 0.70879 0.768036 0.730224 0.726691 0.704835 0.726108 0.755836 0.763586 0.748323 0.712089 0.763158 0.740457 0.758604 0.76821 0.754103 0.767402 0.756552 0.755516 0.765032 0.708326 0.759149 0.764423 0.76387 0.734856 0.710837 0.733843 0.699358 0.758798 0.708908 0.723348 0.693813 0.762292 0.709894 0.732549 0.757459 0.700875 0.749793 0.703528 0.745196 0.729449 0.747918 0.739511 0.733346 0.716486 0.75209 0.706095 0.723392 0.762489 0.766682 0.765495 0.768055 0.670477 0.764274 0.707811 0.751253 0.761318 0.757666 0.755358 0.765499 0.735066 0.747344 0.765317 0.754785 0.699211 0.758353 0.758051 0.745147 0.686549 0.763476 0.758603 0.751154 0.713746 0.742295 0.736557 0.770836 0.77038 0.725744 0.738757 0.748894 0.752812 0.763623 0.769883 0.688366 0.762867 0.75563 0.750567 0.765553 0.760877 0.684366 0.723337 0.765114 0.755956 0.763279 0.736433 0.717482 0.758684 0.68457 0.690078 0.74029 0.73822 0.759796 0.75062 0.763984 0.759362 0.739807 0.761025 0.709407 0.728386 0.762725 0.759784 0.672763 0.756325 0.756464 0.749367 0.714762 0.748886 0.7246 0.767957 0.731066 0.73601 0.746824 0.732008 0.717455 0.760263 0.696297 0.771728 0.768867 0.757567 0.738778 0.761517 0.732383 0.760092 0.712871 0.69406 0.729656 0.737596 0.704705 0.756329 0.770189 0.756262 0.751773 0.771357 0.73608 0.713063 0.750694 0.721383 0.766068 0.768567 0.748719 0.710376 0.717333 0.726574 0.770029 0.707223 0.729849 0.768771 0.756889 0.764322 0.75926 0.758798 0.767156 0.759805 0.72406 0.771049 0.735699 0.766886 0.719316 0.764459 0.724328 0.761432 0.734206 0.7529 0.768747 0.764813 0.756927 0.767649 0.768992 0.763433 0.750144 0.757083 0.749448 0.741878 0.760578 0.740623 0.731889 0.754679 0.760793 0.754196 0.770952 0.765461
434 0.7416703038548752 0.717214 0.714032 0.765253 0.751627 0.688468 0.749906 0.768087 0.746801 0.707667 0.746763 0.758585 0.760414 0.765286 0.735969 0.673408 0.763549 0.763882 0.722952 0.732685 0.747271 0.758456 0.768024 0.71278 0.726355 0.731222 0.740273 0.705853 0.733814 0.703459 0.773016 0.755094 0.756178 0.725619 0.743573 0.675493 0.766105 0.691843 0.76306 0.744436 0.7084 0.69528 0.735066 0.760034 0.749466 0.719315 0.740746 0.733458 0.756093 0.683792 0.679899 0.724071 0.756699 0.695585 0.693716 0.770836 0.766098 0.765424 0.76683 0.717742 0.70879 0.772099 0.762706 0.751096 0.75363 0.754276 0.755781 0.76623 0.717938 0.734561 0.76829 0.7529 0.761796 0.772023 0.704217 0.709789 0.723096 0.763141 0.763822 0.723337 0.727461 0.760769 0.747 0.710599 0.755376 0.752463 0.765828 0.741054 0.766548 0.767054 0.713362 0.699358 0.765598 0.724532 0.702807 0.744113 0.712693 0.759796 0.735869 0.740542 0.750266 0.738665 0.728473 0.76118 0.697076 0.763982 0.767957 0.755007 0.754798 0.740015 0.757164 0.766347 0.752173 0.744623 0.759462 0.663566 0.729743 0.700662 0.767673 0.77333 0.756783 0.745092 0.761598 0.716996 0.767633 0.758133 0.757737 0.760323 0.709486 0.678137 0.762796 0.698019 0.724483 0.726573 0.746749 0.734705 0.732448 0.755404 0.740622 0.7562 0.749181 0.770553 0.704705 0.76874 0.758913 0.767435 0.772747 0.757327 0.756493 0.743569 0.738195 0.749478 0.746409 0.702164 0.702625 0.743667 0.739211 0.719092 0.719474 0.763078 0.708628 0.647223 0.706247 0.761562 0.756296 0.752163 0.741115 0.766376 0.762817 0.771297 0.768066 0.72415 0.766877 0.728028 0.765032 0.757083 0.74143 0.766276 0.747289 0.743925 0.742599 0.725072 0.744999 0.700048 0.753914 0.765704 0.736802 0.761813 0.703528 0.769727 0.77335 0.76454 0.762142 0.76294 0.708617 0.680132 0.718752 0.761334 0.739087 0.669671 0.760764 0.755375 0.771061 0.763574 0.690609 0.752736 0.769412 0.737501 0.715034 0.706875 0.757761 0.764725 0.738653 0.764733 0.748782 0.764 0.750644 0.69406 0.724302 0.764113 0.760545 0.750999 0.691141 0.763637 0.758261 0.768813 0.747705 0.746812 0.744301 0.740474 0.770388 0.76059 0.76777 0.726367 0.765974 0.738506 0.666311 0.697029 0.762128 0.739149 0.750721 0.760963 0.757592 0.72526 0.725405 0.753188 0.72838 0.765716 0.747899 0.730393 0.710036 0.681609 0.764213 0.71677 0.674824 0.711608 0.772433 0.708922 0.765019 0.770282 0.742043 0.728386 0.717991 0.716486 0.765315 0.760851 0.758551 0.745958 0.751773 0.759725 0.76362 0.760035 0.748506 0.743508 0.755459 0.726691 0.729951 0.764458 0.762007 0.763433 0.723081 0.760853 0.692902 0.728631 0.685069 0.737272 0.745396 0.769019 0.733167 0.760748 0.75895 0.719527 0.720054 0.764162 0.730146 0.741205 0.753647 0.743871 0.739322 0.743708 0.735033 0.699233 0.74733 0.724412 0.772429 0.751213 0.726445 0.704596 0.770274 0.763078 0.739046 0.746242 0.681174 0.743757 0.687949 0.747326 0.749574 0.760436 0.764321 0.75103 0.707811 0.764448 0.710935 0.760538 0.769156 0.770988 0.740582 0.752634 0.761172 0.74341 0.736136 0.77096 0.740045 0.748097 0.742692 0.755791 0.710467 0.709825 0.758108 0.754467 0.704801 0.77283 0.710221 0.772272 0.752018 0.756491 0.764723 0.6928 0.727804 0.758445 0.762594 0.747627 0.746768 0.688744 0.762844 0.719969 0.749938 0.763512 0.745903 0.768792 0.767496 0.734807 0.761568 0.75662 0.760827 0.739448 0.730942 0.760321 0.771528 0.759725 0.771186 0.757887 0.716582 0.738766 0.739425 0.759643 0.710854 0.753023 0.747267 0.752022 0.698424 0.731925 0.694063 0.768592 0.767413 0.75005 0.737234 0.765598 0.739335 0.758391 0.760042 0.702045 0.730775 0.76686 0.688698 0.761698 0.751106 0.754503 0.763362 0.753133 0.765432 0.708734 0.723461 0.767547 0.739538 0.773893 0.724391 0.753831 0.711954 0.74172 0.707814 0.75639 0.667615 0.721978 0.729768 0.754557 0.690791 0.761411 0.769604 0.757609 0.758684 0.719136 0.766838 0.768845 0.762239 0.762962 0.736395 0.729528 0.770374 0.748858 0.757469 0.757957 0.755489 0.75369 0.749454 0.755224 0.760678 0.729643 0.772083 0.720624 0.736487 0.754997
435 0.7413271451247165 0.767807 0.739858 0.72049 0.769286 0.727857 0.720267 0.74054 0.706523 0.763186 0.758898 0.748478 0.761437 0.754276 0.712928 0.738573 0.702807 0.758243 0.750747 0.704593 0.769224 0.724302 0.760684 0.764444 0.737611 0.698422 0.635055 0.767138 0.674825 0.710009 0.752498 0.763166 0.693716 0.748019 0.769268 0.731457 0.730942 0.765254 0.689054 0.728698 0.750309 0.730775 0.73631 0.735726 0.763841 0.764985 0.723675 0.717651 0.720731 0.726446 0.747326 0.765424 0.716264 0.740197 0.76125 0.739603 0.706361 0.740794 0.721807 0.742946 0.769366 0.759122 0.712331 0.76293 0.753287 0.73313 0.747012 0.745268 0.755781 0.763996 0.720624 0.714991 0.678674 0.710951 0.71213 0.741766 0.746302 0.771256 0.731928 0.758108 0.760387 0.764056 0.76038 0.733903 0.722612 0.72508 0.747056 0.721433 0.741167 0.760749 0.759412 0.74081 0.681198 0.717996 0.727405 0.768658 0.765101 0.748785 0.725714 0.764182 0.762798 0.754317 0.725808 0.729528 0.766189 0.753732 0.773176 0.751295 0.678996 0.75623 0.712751 0.77161 0.739257 0.744571 0.734555 0.729104 0.762474 0.763396 0.640157 0.714032 0.76406 0.740385 0.711607 0.731602 0.764829 0.757913 0.744347 0.768808 0.754754 0.711081 0.771629 0.703528 0.715514 0.765742 0.758159 0.763855 0.770829 0.761834 0.734896 0.677676 0.739613 0.733846 0.767298 0.731372 0.663566 0.707782 0.737685 0.733252 0.766657 0.743844 0.747077 0.72526 0.763928 0.76512 0.748806 0.746724 0.762165 0.713579 0.759979 0.762657 0.76582 0.720238 0.720461 0.730471 0.762496 0.744006 0.73671 0.739107 0.743445 0.696515 0.697935 0.76623 0.717089 0.75458 0.771651 0.747607 0.768607 0.769646 0.766335 0.757762 0.767095 0.766434 0.767738 0.751926 0.764377 0.710201 0.695429 0.675415 0.749458 0.750704 0.721348 0.774287 0.761245 0.738264 0.747899 0.756078 0.738696 0.766817 0.70962 0.750714 0.737437 0.736801 0.719275 0.757243 0.7157 0.74065 0.731193 0.721099 0.756413 0.757158 0.748549 0.759379 0.756199 0.687964 0.735619 0.748711 0.732589 0.765788 0.759139 0.714768 0.771842 0.710423 0.745613 0.763475 0.770015 0.699697 0.767487 0.746911 0.769008 0.758017 0.760682 0.75807 0.755817 0.769913 0.763577 0.737195 0.757166 0.763593 0.770167 0.725163 0.758087 0.768935 0.693318 0.71994 0.765371 0.760291 0.686412 0.722002 0.732106 0.762069 0.718966 0.735714 0.738157 0.753191 0.737083 0.756003 0.759725 0.762736 0.729273 0.765993 0.765653 0.75761 0.744705 0.728174 0.692345 0.763547 0.764184 0.768543 0.712845 0.712035 0.761449 0.745092 0.746766 0.740795 0.770127 0.75684 0.76522 0.725997 0.709012 0.764506 0.747482 0.729394 0.770347 0.749093 0.706854 0.701902 0.754382 0.698355 0.751095 0.742548 0.74813 0.688744 0.757245 0.760098 0.700534 0.766799 0.691926 0.765579 0.744993 0.752439 0.761184 0.761124 0.768507 0.678228 0.741297 0.760736 0.726514 0.759451 0.773092 0.754169 0.763181 0.726116 0.682856 0.711273 0.761527 0.747035 0.752046 0.762396 0.741205 0.750072 0.747408 0.749323 0.764888 0.758 0.753325 0.762216 0.728379 0.743581 0.757831 0.73289 0.744592 0.721465 0.758269 0.763386 0.747425 0.759891 0.763643 0.759132 0.744318 0.76886 0.770907 0.73917 0.741078 0.747893 0.736931 0.766677 0.749687 0.71644 0.751691 0.756354 0.7646 0.728747 0.767427 0.717184 0.751673 0.749934 0.767332 0.766562 0.705545 0.769271 0.726143 0.732928 0.741686 0.7325 0.70684 0.761794 0.764254 0.719482 0.771023 0.769412 0.751962 0.699621 0.753391 0.728836 0.691198 0.756159 0.715713 0.756416 0.744019 0.754332 0.766446 0.755839 0.738625 0.766246 0.727927 0.751757 0.69406 0.742699 0.710868 0.768955 0.679898 0.746553 0.702783 0.659016 0.76607 0.737175 0.772829 0.733516 0.754754 0.749765 0.771564 0.739988 0.76277 0.719051 0.749636 0.772728 0.7389 0.743314 0.742547 0.7408 0.762567 0.675409 0.767873 0.736373 0.77082 0.752901 0.698228 0.761525 0.661953 0.72149 0.756571 0.752809 0.705954 0.698549 0.722202 0.733471 0.745028 0.763904 0.713474 0.758184 0.741487 0.761104 0.735187 0.709239 0.715789 0.696571 0.732496 0.759332 0.73827 0.74865 0.766091 0.771059
436 0.7411374467120181 0.7669 0.708579 0.746579 0.764704 0.708022 0.737864 0.726407 0.737685 0.695069 0.769994 0.744261 0.771863 0.773344 0.745592 0.762929 0.77015 0.754793 0.729965 0.769214 0.720303 0.767058 0.75706 0.735214 0.726382 0.696571 0.721268 0.770693 0.76023 0.613106 0.709571 0.764843 0.738858 0.686676 0.755817 0.770752 0.746904 0.760189 0.714768 0.686956 0.761853 0.737062 0.710903 0.757252 0.740401 0.758205 0.754324 0.716679 0.763629 0.75456 0.748971 0.745442 0.740385 0.750462 0.738466 0.722888 0.738234 0.760054 0.761544 0.700922 0.752233 0.716687 0.708493 0.702362 0.718987 0.756533 0.726143 0.697627 0.772335 0.750451 0.751525 0.700512 0.735142 0.744832 0.756988 0.772047 0.758575 0.740948 0.749033 0.739117 0.719273 0.675615 0.759961 0.708406 0.751709 0.732127 0.753441 0.720731 0.729274 0.732668 0.738648 0.722884 0.712332 0.763278 0.760883 0.732572 0.733353 0.759357 0.702095 0.755995 0.751153 0.746442 0.733263 0.770264 0.750775 0.73352 0.763971 0.681342 0.740814 0.718677 0.66878 0.769293 0.766239 0.751897 0.751576 0.709012 0.745568 0.765628 0.74486 0.698767 0.748804 0.7675 0.740561 0.765509 0.765943 0.691344 0.746908 0.763094 0.744146 0.768399 0.750577 0.756417 0.702807 0.744403 0.680222 0.741651 0.739733 0.773056 0.699027 0.769413 0.735884 0.77231 0.756703 0.770675 0.714167 0.682125 0.759442 0.764208 0.753291 0.764085 0.76162 0.757217 0.759138 0.688642 0.716132 0.758499 0.70684 0.712592 0.765756 0.770854 0.754242 0.719685 0.713508 0.765517 0.752609 0.762683 0.731882 0.739837 0.752623 0.75758 0.748332 0.76628 0.692422 0.69735 0.763243 0.763889 0.721492 0.761785 0.764548 0.660028 0.740724 0.747636 0.766192 0.661953 0.720645 0.706684 0.757768 0.757903 0.752698 0.73313 0.749784 0.760336 0.735821 0.765243 0.775253 0.730065 0.742676 0.771628 0.745852 0.760455 0.75268 0.748604 0.727405 0.768771 0.749959 0.730728 0.755253 0.769427 0.750735 0.763674 0.719638 0.752441 0.761088 0.768516 0.686758 0.768627 0.754265 0.769882 0.769381 0.755 0.695661 0.733189 0.764227 0.768251 0.727701 0.73675 0.759769 0.721634 0.689102 0.761345 0.759816 0.767079 0.76562 0.714991 0.767318 0.723006 0.718211 0.681886 0.72005 0.737222 0.663566 0.749744 0.758498 0.742574 0.736311 0.726838 0.741434 0.725682 0.759644 0.729907 0.738623 0.744318 0.74978 0.705954 0.75173 0.743745 0.752794 0.762267 0.696515 0.731193 0.715975 0.659016 0.705194 0.705818 0.672342 0.753286 0.743108 0.753429 0.746257 0.760148 0.764401 0.764696 0.725896 0.662501 0.739958 0.749848 0.772955 0.707243 0.752713 0.764967 0.713526 0.661419 0.75439 0.751216 0.76184 0.764675 0.765065 0.749602 0.772425 0.761948 0.763765 0.757306 0.768916 0.763643 0.764124 0.753507 0.770781 0.752145 0.752903 0.750232 0.76909 0.693105 0.746913 0.762876 0.7716 0.752231 0.741005 0.703732 0.695428 0.72171 0.762538 0.710867 0.688267 0.74275 0.694323 0.764432 0.762842 0.753733 0.73197 0.686606 0.755439 0.766648 0.754158 0.762019 0.755078 0.751297 0.764824 0.755406 0.758132 0.76444 0.745995 0.763843 0.770903 0.754151 0.764529 0.702783 0.707997 0.757901 0.754912 0.757103 0.772166 0.755032 0.724301 0.748684 0.764196 0.75575 0.76145 0.765843 0.765048 0.767931 0.721807 0.693716 0.771148 0.742071 0.75458 0.76731 0.76411 0.757787 0.766492 0.755772 0.751546 0.725294 0.706713 0.708818 0.758656 0.762851 0.744772 0.728676 0.762068 0.758515 0.767514 0.743444 0.76706 0.712751 0.726137 0.77274 0.720489 0.735897 0.738156 0.768271 0.765028 0.737084 0.755703 0.750988 0.748242 0.699796 0.740795 0.750044 0.712845 0.760761 0.679795 0.720734 0.760218 0.765532 0.770736 0.753781 0.685913 0.769574 0.751692 0.759006 0.735758 0.747327 0.72985 0.705499 0.733627 0.749696 0.731564 0.735916 0.691198 0.762324 0.751156 0.763668 0.749362 0.739858 0.742303 0.725522 0.756069 0.771217 0.744855 0.706523 0.73917 0.765237 0.684206 0.760479 0.750526 0.752684 0.769667 0.67695 0.747598 0.764985 0.719052 0.738914 0.757405 0.734264 0.718211 0.727888 0.749765 0.766146 0.683877 0.71021 0.747225 0.758445
437 0.7415543038548754 0.737935 0.678178 0.696515 0.749315 0.765517 0.730059 0.7093 0.705036 0.706542 0.729215 0.705498 0.742321 0.756958 0.71021 0.675909 0.668779 0.742372 0.722849 0.768966 0.762665 0.769785 0.757029 0.767317 0.77068 0.766138 0.710867 0.749286 0.769874 0.769869 0.763951 0.742525 0.719958 0.765595 0.766549 0.745564 0.764502 0.698315 0.746831 0.760794 0.739074 0.701679 0.773092 0.74014 0.713791 0.767996 0.771656 0.749005 0.688643 0.734377 0.73688 0.757396 0.767541 0.769325 0.756294 0.712646 0.743423 0.727565 0.684798 0.763378 0.763843 0.764551 0.751379 0.762437 0.724873 0.754729 0.768004 0.745439 0.750815 0.755253 0.73384 0.755703 0.758515 0.763826 0.767382 0.735263 0.712845 0.713049 0.716869 0.672132 0.686758 0.72009 0.757659 0.731206 0.737162 0.763043 0.769711 0.725024 0.739263 0.753211 0.752341 0.76361 0.683892 0.748162 0.69942 0.705001 0.736382 0.767972 0.750809 0.710908 0.717875 0.757851 0.76822 0.768341 0.67695 0.728851 0.760399 0.721409 0.724749 0.768891 0.762978 0.7408 0.771433 0.752797 0.709011 0.699796 0.740628 0.769246 0.764253 0.758786 0.768714 0.75173 0.689872 0.718442 0.70013 0.690447 0.721302 0.757111 0.754172 0.755733 0.760199 0.77079 0.69545 0.705004 0.755749 0.758544 0.686084 0.744198 0.753312 0.760217 0.758206 0.765082 0.73134 0.76566 0.773399 0.750147 0.762391 0.773033 0.743642 0.752689 0.754119 0.753335 0.768639 0.739958 0.700659 0.747339 0.766493 0.751019 0.725715 0.757837 0.763338 0.706896 0.757819 0.752257 0.727647 0.759015 0.770652 0.763221 0.711619 0.738784 0.676662 0.767431 0.735141 0.717535 0.726701 0.764418 0.746444 0.765843 0.685913 0.722291 0.748403 0.7523 0.744454 0.763696 0.763798 0.733842 0.760884 0.749803 0.768066 0.767183 0.753025 0.755577 0.766 0.712193 0.757264 0.697627 0.68196 0.768023 0.766064 0.741434 0.743011 0.735315 0.7394 0.763848 0.763732 0.763515 0.757694 0.763589 0.704459 0.713854 0.769775 0.760652 0.693022 0.761302 0.764512 0.723021 0.736133 0.770752 0.759398 0.699982 0.744192 0.767022 0.775101 0.748971 0.759292 0.729654 0.767627 0.732604 0.685607 0.762999 0.766123 0.690344 0.765522 0.756745 0.751611 0.767862 0.738382 0.747571 0.74088 0.772173 0.761679 0.763534 0.771947 0.76166 0.761556 0.764434 0.727405 0.743262 0.767968 0.704407 0.714921 0.734617 0.701082 0.746046 0.75858 0.763393 0.723133 0.76179 0.69431 0.728808 0.757108 0.753643 0.765143 0.765689 0.751969 0.709325 0.729414 0.749241 0.751456 0.659895 0.770338 0.764401 0.712044 0.765795 0.762666 0.726419 0.725089 0.758737 0.717171 0.721463 0.737329 0.738364 0.738156 0.709784 0.731348 0.712844 0.729484 0.628144 0.743417 0.747142 0.754952 0.767158 0.716759 0.750601 0.75503 0.758933 0.687745 0.703547 0.768856 0.68202 0.735219 0.766649 0.728656 0.764432 0.764307 0.712849 0.752328 0.74925 0.745069 0.710995 0.766679 0.727996 0.744989 0.762826 0.75143 0.694606 0.724943 0.733299 0.764936 0.771002 0.753322 0.684206 0.643657 0.701547 0.765919 0.761927 0.767796 0.753001 0.752763 0.745773 0.708579 0.754666 0.762101 0.744093 0.765093 0.770273 0.757002 0.762665 0.70839 0.753433 0.764824 0.686987 0.74352 0.758924 0.721837 0.739234 0.750018 0.726983 0.744948 0.728461 0.773218 0.697751 0.766596 0.765294 0.761584 0.756533 0.748282 0.745954 0.753986 0.76199 0.72511 0.764885 0.727728 0.75731 0.758822 0.753192 0.716324 0.720353 0.752837 0.744126 0.71857 0.767385 0.752618 0.757004 0.708693 0.72379 0.75127 0.758188 0.762084 0.758782 0.744548 0.747328 0.708493 0.769738 0.761573 0.731547 0.743131 0.751623 0.755966 0.758412 0.772202 0.728654 0.75645 0.696194 0.749949 0.718676 0.77019 0.76862 0.758349 0.696571 0.712432 0.74125 0.716282 0.759346 0.755452 0.764656 0.756195 0.686778 0.750924 0.730788 0.755955 0.706803 0.720261 0.718987 0.755023 0.708915 0.746578 0.738509 0.708022 0.760054 0.738526 0.752147 0.764587 0.759739 0.744215 0.742128 0.762663 0.705974 0.766445 0.757182 0.756035 0.774859 0.744315 0.765995 0.752502 0.744695 0.731071 0.768279 0.765685 0.706414 0.755688 0.676793
438 0.7420841224489796 0.760054 0.756863 0.686988 0.73688 0.763876 0.772965 0.736858 0.763077 0.712808 0.768413 0.760455 0.700225 0.763197 0.710907 0.761791 0.691603 0.712186 0.739914 0.762532 0.768652 0.767161 0.721463 0.755483 0.768005 0.701112 0.759479 0.747661 0.728504 0.739583 0.748886 0.717004 0.71077 0.768065 0.766848 0.699512 0.762266 0.724874 0.753061 0.766906 0.74911 0.668779 0.749312 0.763243 0.717989 0.764376 0.768182 0.73326 0.750316 0.712849 0.744696 0.743889 0.768967 0.760365 0.765828 0.765668 0.758489 0.754175 0.726105 0.767157 0.736329 0.747305 0.698444 0.714079 0.744079 0.772833 0.725779 0.771778 0.764321 0.76369 0.719193 0.757768 0.769488 0.735219 0.699041 0.767727 0.742868 0.724975 0.699796 0.736026 0.762978 0.753663 0.761394 0.751555 0.72511 0.673402 0.741195 0.720383 0.760884 0.765483 0.759438 0.748425 0.771488 0.739401 0.718652 0.726959 0.744132 0.755655 0.763187 0.756356 0.731352 0.763461 0.772787 0.731384 0.76756 0.727218 0.757044 0.76587 0.745339 0.770675 0.763897 0.740148 0.684206 0.726045 0.732253 0.74384 0.705036 0.764354 0.77146 0.718989 0.756827 0.77111 0.744126 0.744459 0.76576 0.726951 0.761645 0.74077 0.756854 0.755206 0.756248 0.743579 0.750594 0.767795 0.761778 0.747142 0.74859 0.744473 0.749068 0.764567 0.760616 0.660112 0.739775 0.732588 0.6788 0.763263 0.740034 0.7649 0.748688 0.767427 0.76665 0.713385 0.765065 0.770748 0.771497 0.75802 0.758876 0.75273 0.734189 0.757413 0.715417 0.769767 0.764745 0.76093 0.686619 0.769799 0.748097 0.740017 0.753758 0.732196 0.764973 0.755269 0.757466 0.74489 0.761477 0.773389 0.768507 0.715537 0.740185 0.748647 0.715344 0.70431 0.759654 0.679661 0.768362 0.718921 0.698055 0.745569 0.693914 0.753034 0.770784 0.699371 0.763798 0.716324 0.706423 0.761883 0.69921 0.764851 0.762493 0.685364 0.755569 0.719569 0.710675 0.713795 0.720995 0.770923 0.74274 0.763513 0.760269 0.770723 0.693586 0.706094 0.762197 0.759398 0.665407 0.764529 0.753192 0.748017 0.765513 0.763621 0.737389 0.696194 0.769299 0.72229 0.773497 0.689981 0.710973 0.704958 0.772491 0.723035 0.747483 0.759543 0.711562 0.765659 0.733223 0.705709 0.711313 0.76353 0.760739 0.76288 0.760368 0.745206 0.713712 0.738957 0.695821 0.749941 0.720734 0.726342 0.760742 0.753291 0.750478 0.766596 0.753971 0.70839 0.705127 0.769317 0.7064 0.707837 0.753543 0.761928 0.717811 0.758047 0.746081 0.744459 0.735886 0.751098 0.724261 0.767248 0.756485 0.706414 0.769785 0.691766 0.714237 0.754729 0.769185 0.715799 0.732774 0.748672 0.760909 0.717011 0.771739 0.756976 0.761649 0.760145 0.76405 0.718007 0.698473 0.755891 0.772831 0.738636 0.684798 0.752151 0.75995 0.765251 0.762012 0.759818 0.770522 0.760504 0.75645 0.760035 0.772797 0.691788 0.744195 0.772829 0.714185 0.717751 0.764408 0.762428 0.751782 0.759327 0.753509 0.765576 0.768699 0.727717 0.721592 0.752388 0.753435 0.738625 0.737099 0.743926 0.766198 0.773334 0.755818 0.729054 0.756199 0.678178 0.736233 0.715177 0.716558 0.739839 0.754695 0.743639 0.752393 0.755509 0.728624 0.721048 0.745563 0.739964 0.76292 0.766973 0.751701 0.704054 0.757257 0.728653 0.765933 0.706702 0.72672 0.735139 0.726015 0.726854 0.746533 0.768536 0.750575 0.758511 0.7371 0.676111 0.764397 0.733979 0.740411 0.755077 0.701673 0.764746 0.758551 0.708528 0.704929 0.705013 0.755184 0.747484 0.754757 0.743906 0.761833 0.760616 0.727565 0.706677 0.711326 0.742326 0.76708 0.687448 0.74695 0.711589 0.749311 0.699842 0.701609 0.752181 0.756084 0.746768 0.767935 0.771794 0.761129 0.696515 0.763756 0.749017 0.772247 0.767997 0.719263 0.7408 0.746895 0.750991 0.758325 0.757694 0.74158 0.690584 0.729215 0.773543 0.721136 0.753921 0.767796 0.753543 0.753961 0.69942 0.765817 0.761273 0.750246 0.729443 0.754836 0.6493 0.692988 0.758879 0.758337 0.751255 0.766883 0.768025 0.755242 0.765648 0.76284 0.712382 0.770077 0.768338 0.726701 0.707982 0.738901 0.734927 0.713385 0.752413 0.728461 0.716163 0.756905 0.761505 0.748553 0.727405 0.729424 0.741616
439 0.7426267142857143 0.758973 0.76247 0.728648 0.677021 0.720856 0.754981 0.681279 0.733436 0.734856 0.767463 0.765726 0.694796 0.722813 0.731791 0.770646 0.749906 0.748326 0.758245 0.768804 0.76475 0.761545 0.738961 0.741118 0.764084 0.691603 0.768829 0.748738 0.748416 0.744847 0.737572 0.748956 0.747356 0.743906 0.763413 0.766405 0.764578 0.746493 0.743298 0.754496 0.727918 0.7625 0.665407 0.737367 0.687602 0.761122 0.770659 0.759263 0.762759 0.77114 0.759892 0.754067 0.729767 0.771535 0.70869 0.768142 0.718487 0.701673 0.741216 0.747907 0.701111 0.748646 0.744571 0.759619 0.736528 0.718404 0.775129 0.757816 0.75307 0.772893 0.747774 0.768344 0.740221 0.757882 0.746898 0.765596 0.757924 0.768513 0.768362 0.736351 0.712412 0.766448 0.698211 0.757512 0.769226 0.772834 0.716163 0.718395 0.761086 0.713165 0.746232 0.710675 0.759218 0.743849 0.700271 0.731562 0.747484 0.693914 0.761292 0.757768 0.726241 0.737579 0.755582 0.731918 0.752179 0.721821 0.764067 0.756502 0.754174 0.744696 0.732557 0.768178 0.754825 0.740959 0.754635 0.764058 0.762867 0.769544 0.727566 0.744402 0.689251 0.754762 0.745943 0.719861 0.74508 0.769946 0.717086 0.770863 0.660112 0.743428 0.688464 0.732588 0.753971 0.723136 0.698192 0.738747 0.698444 0.754024 0.760383 0.691064 0.759422 0.689535 0.768694 0.756323 0.770484 0.742661 0.734069 0.7638 0.765469 0.753462 0.771225 0.70493 0.740845 0.718266 0.755851 0.769622 0.744195 0.705048 0.761623 0.76842 0.718652 0.70195 0.759386 0.761855 0.716571 0.737065 0.769986 0.694095 0.686644 0.704054 0.702364 0.675821 0.730495 0.741214 0.75886 0.721115 0.752388 0.769804 0.767714 0.734656 0.746421 0.728165 0.767968 0.667203 0.757633 0.735276 0.764376 0.732071 0.736489 0.741471 0.730575 0.69692 0.728571 0.762964 0.74489 0.767032 0.764294 0.768597 0.749973 0.744568 0.767504 0.711326 0.711772 0.767959 0.772867 0.746527 0.735685 0.724216 0.745393 0.761421 0.746191 0.730657 0.730952 0.76643 0.740541 0.743976 0.75619 0.77135 0.754163 0.696686 0.749373 0.69843 0.748514 0.745825 0.763668 0.754072 0.757661 0.768277 0.751773 0.766796 0.743988 0.726825 0.738412 0.754455 0.763224 0.724384 0.719724 0.757336 0.74754 0.753292 0.744512 0.76321 0.749603 0.740275 0.771953 0.741759 0.761918 0.741784 0.717861 0.767839 0.722043 0.754752 0.721433 0.733316 0.721691 0.752298 0.764728 0.771735 0.754406 0.686708 0.753562 0.757156 0.752515 0.720968 0.698055 0.669153 0.762817 0.701061 0.709044 0.734955 0.756815 0.764049 0.769225 0.765335 0.768941 0.764842 0.77232 0.729877 0.752061 0.76799 0.731356 0.767386 0.724258 0.72071 0.751133 0.763456 0.76462 0.738404 0.766737 0.756547 0.761232 0.761379 0.73105 0.715537 0.736857 0.762559 0.727721 0.740553 0.676132 0.758731 0.770504 0.762731 0.735237 0.764306 0.698435 0.752432 0.743343 0.72171 0.757779 0.765284 0.763085 0.73892 0.765071 0.736753 0.732269 0.730662 0.715404 0.758196 0.754142 0.759286 0.766535 0.754071 0.760779 0.769481 0.752799 0.755397 0.741838 0.767685 0.714855 0.769885 0.71701 0.723574 0.696514 0.76793 0.721747 0.772248 0.696765 0.669542 0.748554 0.747968 0.725864 0.761409 0.737942 0.732137 0.76357 0.754857 0.766953 0.765651 0.757585 0.753296 0.693464 0.736233 0.764803 0.764128 0.762765 0.75683 0.757344 0.72238 0.761032 0.757162 0.74422 0.726105 0.744039 0.688313 0.740862 0.715558 0.699842 0.758717 0.753116 0.76489 0.712273 0.735023 0.764716 0.72972 0.757344 0.712382 0.730602 0.764923 0.75692 0.756866 0.760736 0.730175 0.772761 0.772712 0.738144 0.772934 0.720702 0.722147 0.7211 0.717762 0.771017 0.756896 0.767157 0.673403 0.74274 0.761805 0.759 0.773569 0.763681 0.729249 0.772431 0.733287 0.708491 0.744668 0.768207 0.714209 0.768417 0.767793 0.706553 0.735139 0.764811 0.704978 0.760635 0.720734 0.769784 0.755552 0.742997 0.678799 0.767307 0.756962 0.76023 0.742107 0.736128 0.734067 0.750805 0.756306 0.758584 0.772131 0.72618 0.754699 0.741267 0.731028 0.67432 0.731137 0.725687 0.700984 0.763899 0.76292 0.758278 0.754626 0.750088 0.729939
440 0.7430592698412698 0.769986 0.766894 0.762279 0.748035 0.747247 0.771602 0.717007 0.764148 0.757719 0.762083 0.758515 0.767295 0.723697 0.754942 0.7301 0.73187 0.761746 0.743688 0.764484 0.758783 0.761409 0.721917 0.671644 0.74271 0.723445 0.735545 0.721127 0.734729 0.767157 0.665408 0.767298 0.76425 0.736359 0.754792 0.759343 0.768392 0.76421 0.725626 0.748006 0.767852 0.7645 0.752473 0.766447 0.754271 0.715946 0.763861 0.736723 0.762291 0.720949 0.747743 0.748236 0.76489 0.772731 0.746957 0.739959 0.750857 0.766305 0.759036 0.769582 0.744222 0.731076 0.754525 0.767835 0.751657 0.76139 0.717688 0.736528 0.697159 0.704786 0.744535 0.75851 0.768625 0.754215 0.70812 0.765239 0.762393 0.709044 0.759293 0.718404 0.756547 0.728229 0.761355 0.732557 0.728004 0.760655 0.678799 0.768551 0.74672 0.751662 0.768236 0.728648 0.761521 0.717382 0.738287 0.721317 0.729732 0.767191 0.704054 0.767192 0.725939 0.759892 0.696999 0.737915 0.721933 0.739075 0.673403 0.761128 0.670816 0.69455 0.721825 0.75043 0.71879 0.75055 0.683502 0.704949 0.752769 0.769506 0.76661 0.758616 0.768242 0.727397 0.769224 0.76979 0.746352 0.756546 0.767312 0.731901 0.718522 0.747825 0.75202 0.742125 0.757463 0.74184 0.768013 0.760387 0.767165 0.71211 0.744668 0.754761 0.772794 0.769799 0.762086 0.750083 0.770406 0.669542 0.765574 0.768789 0.771373 0.688572 0.724151 0.682946 0.751312 0.752314 0.749765 0.75862 0.70946 0.766886 0.753274 0.758648 0.688212 0.749636 0.767505 0.675702 0.760017 0.724498 0.71683 0.746629 0.733358 0.736602 0.750335 0.755635 0.742953 0.735227 0.694977 0.756815 0.696088 0.716832 0.707077 0.754626 0.762537 0.773032 0.72424 0.743265 0.771016 0.757541 0.743879 0.722273 0.686354 0.762233 0.758885 0.721219 0.766 0.728234 0.772943 0.696451 0.74884 0.688661 0.75776 0.72513 0.707552 0.765199 0.756015 0.749262 0.697796 0.754163 0.75221 0.740677 0.738935 0.765751 0.666368 0.720596 0.752816 0.736489 0.715035 0.744663 0.751016 0.762442 0.748491 0.739282 0.697916 0.729735 0.746729 0.701673 0.710685 0.750379 0.754988 0.744775 0.752696 0.761156 0.754963 0.673427 0.770406 0.737137 0.764736 0.758346 0.767232 0.758442 0.75775 0.739359 0.755201 0.759877 0.695602 0.747496 0.765967 0.770901 0.758272 0.725702 0.710033 0.75893 0.704633 0.754592 0.752016 0.758289 0.763393 0.765651 0.743944 0.71113 0.713071 0.753444 0.774535 0.764371 0.7574 0.717761 0.694576 0.761123 0.745728 0.748632 0.75101 0.747899 0.769492 0.741538 0.723535 0.736011 0.699842 0.752083 0.691601 0.74304 0.735685 0.758448 0.758413 0.7279 0.759622 0.695698 0.763348 0.763909 0.718144 0.766051 0.758013 0.753876 0.762308 0.698192 0.751756 0.761771 0.765762 0.765807 0.742657 0.705787 0.745978 0.767462 0.742725 0.746963 0.76067 0.759336 0.769236 0.666117 0.746813 0.714134 0.744218 0.747635 0.766615 0.774648 0.74498 0.759836 0.702326 0.76693 0.765797 0.766217 0.717806 0.749705 0.726992 0.724355 0.748279 0.75992 0.712615 0.744915 0.755428 0.767841 0.743516 0.761918 0.760233 0.675821 0.762375 0.765306 0.759763 0.763013 0.767823 0.707343 0.755325 0.73663 0.74778 0.741086 0.721461 0.766731 0.744571 0.708074 0.761954 0.767991 0.764376 0.720189 0.707982 0.700984 0.75294 0.770548 0.750673 0.735484 0.725749 0.759534 0.737331 0.69843 0.747861 0.748687 0.766329 0.752988 0.741502 0.749453 0.764734 0.721099 0.759623 0.756962 0.762485 0.763508 0.742293 0.766407 0.712412 0.768953 0.728245 0.733395 0.754032 0.746237 0.720391 0.760578 0.751764 0.76639 0.757885 0.715617 0.700271 0.737317 0.750838 0.759793 0.753016 0.758848 0.70503 0.720856 0.734656 0.755319 0.754204 0.698981 0.722838 0.771218 0.731239 0.745856 0.738954 0.721505 0.740654 0.741698 0.756595 0.702716 0.756987 0.754968 0.770715 0.680284 0.739494 0.746152 0.735545 0.765653 0.758857 0.751113 0.772383 0.762719 0.75752 0.761669 0.757345 0.769434 0.763746 0.733508 0.763507 0.760959 0.765859 0.756236 0.732866 0.754356 0.73973 0.739758 0.713007 0.76808 0.760121 0.756554 0.759735 0.746111 0.751557 0.733916
441 0.7426778548752835 0.762277 0.758152 0.755042 0.771394 0.733102 0.752312 0.766912 0.672098 0.711275 0.752458 0.724676 0.768026 0.757175 0.745709 0.767923 0.761741 0.759326 0.710227 0.762518 0.755727 0.742534 0.767992 0.742693 0.768297 0.767565 0.715617 0.764772 0.75221 0.770406 0.737245 0.716832 0.76685 0.769015 0.768536 0.704949 0.755381 0.756962 0.756141 0.729045 0.757682 0.759343 0.713336 0.763869 0.708035 0.715928 0.752016 0.736315 0.763246 0.750838 0.741118 0.760562 0.719264 0.743688 0.754597 0.766151 0.766248 0.742725 0.73306 0.739555 0.754349 0.741078 0.698625 0.722952 0.734344 0.716173 0.751658 0.702596 0.756616 0.738752 0.76576 0.726806 0.747654 0.705286 0.70266 0.73247 0.751206 0.761018 0.708108 0.749161 0.740962 0.762822 0.766249 0.700306 0.766107 0.715288 0.755421 0.708618 0.731962 0.770805 0.748971 0.767061 0.75608 0.734255 0.741302 0.764845 0.759272 0.723703 0.727297 0.673403 0.766317 0.743934 0.709363 0.734836 0.721592 0.762694 0.757786 0.766163 0.730138 0.747146 0.765996 0.748669 0.713016 0.765266 0.747743 0.688841 0.754637 0.642298 0.766126 0.763009 0.760971 0.742834 0.732003 0.739736 0.76487 0.684863 0.750118 0.763564 0.74419 0.692124 0.743574 0.727396 0.741466 0.721825 0.723616 0.753871 0.726136 0.755639 0.748027 0.769492 0.756014 0.772086 0.743451 0.710033 0.742192 0.751823 0.746333 0.755508 0.766411 0.764549 0.760459 0.760549 0.760543 0.749944 0.768961 0.747246 0.703492 0.749601 0.769194 0.760381 0.748491 0.725036 0.745573 0.739715 0.768396 0.73643 0.772067 0.739442 0.764684 0.744873 0.720188 0.755794 0.757058 0.747265 0.757797 0.771512 0.758449 0.749985 0.755611 0.755675 0.765031 0.760867 0.748492 0.749167 0.68866 0.759036 0.736615 0.758788 0.689448 0.749759 0.75893 0.750771 0.732273 0.706275 0.763207 0.756264 0.708299 0.733961 0.719179 0.723181 0.720858 0.741484 0.736627 0.769396 0.766963 0.77171 0.771704 0.726848 0.738592 0.742892 0.748233 0.760323 0.727562 0.745297 0.770794 0.647967 0.721256 0.75848 0.73295 0.760846 0.762719 0.726199 0.747086 0.761784 0.767608 0.751709 0.77168 0.737365 0.75108 0.75639 0.66268 0.770282 0.762619 0.763235 0.704352 0.717687 0.698152 0.717597 0.750346 0.7083 0.746812 0.764135 0.765865 0.770336 0.731474 0.749417 0.739456 0.763578 0.75851 0.739536 0.738181 0.741415 0.691601 0.767885 0.765828 0.763578 0.738741 0.738287 0.730108 0.714008 0.759734 0.769246 0.749575 0.763828 0.757828 0.763798 0.720248 0.744914 0.752225 0.75228 0.753635 0.754028 0.765981 0.715542 0.766379 0.760243 0.741087 0.765641 0.761635 0.73034 0.770938 0.73818 0.706872 0.757087 0.76139 0.746453 0.767549 0.761106 0.727355 0.761702 0.761189 0.750893 0.723089 0.766304 0.770016 0.76693 0.762888 0.69843 0.758267 0.688714 0.750243 0.766897 0.761256 0.760394 0.765364 0.762803 0.759682 0.749497 0.724634 0.745364 0.747247 0.74249 0.761554 0.74687 0.755438 0.736483 0.758704 0.748554 0.761984 0.718095 0.77228 0.762094 0.707465 0.708476 0.727754 0.725709 0.764172 0.727806 0.712965 0.734584 0.76008 0.685661 0.739105 0.699099 0.713071 0.765387 0.712289 0.767197 0.756131 0.666117 0.688172 0.725702 0.762994 0.75109 0.758069 0.743219 0.747698 0.722108 0.760894 0.77364 0.763656 0.698375 0.746111 0.694361 0.771235 0.686353 0.767689 0.760147 0.686894 0.756265 0.734608 0.767905 0.762168 0.716423 0.69564 0.757666 0.727404 0.761365 0.717188 0.723669 0.766898 0.762815 0.767199 0.76453 0.762223 0.744106 0.722089 0.727425 0.704614 0.729385 0.770211 0.75076 0.752404 0.760447 0.736277 0.75677 0.769036 0.680266 0.723187 0.748586 0.771443 0.758836 0.755213 0.755583 0.750671 0.762959 0.746886 0.761819 0.762472 0.761104 0.747861 0.724853 0.768507 0.667035 0.753826 0.714013 0.690045 0.733118 0.69455 0.746551 0.757491 0.765273 0.725354 0.762612 0.72513 0.710314 0.731497 0.760288 0.699842 0.765815 0.767927 0.736846 0.723693 0.753875 0.76001 0.746884 0.705031 0.724355 0.730265 0.752522 0.719196 0.719456 0.745857 0.742213 0.699635 0.694496 0.7212 0.703655 0.748935 0.710684 0.760288 0.738489
442 0.7425370317460318 0.692421 0.750601 0.764483 0.73034 0.69157 0.692746 0.694496 0.634668 0.712691 0.736873 0.735436 0.754637 0.752796 0.746628 0.763105 0.766025 0.745248 0.761914 0.728325 0.663236 0.762149 0.763252 0.726199 0.698622 0.754481 0.740531 0.752756 0.717204 0.710684 0.698624 0.761509 0.693348 0.754525 0.740346 0.703844 0.744485 0.752822 0.736529 0.762962 0.731499 0.742533 0.740565 0.749085 0.736514 0.756909 0.741394 0.744288 0.759621 0.768797 0.768159 0.725012 0.730083 0.765997 0.741119 0.755213 0.759171 0.758002 0.751452 0.689448 0.74068 0.756376 0.761187 0.764946 0.698024 0.704065 0.730292 0.763841 0.7701 0.719538 0.765482 0.706695 0.720596 0.742356 0.752385 0.749967 0.748145 0.685408 0.713336 0.763137 0.615238 0.767559 0.725702 0.728769 0.745247 0.745454 0.765966 0.746239 0.771046 0.743555 0.758846 0.746105 0.751523 0.768779 0.711283 0.673403 0.760736 0.715542 0.764533 0.742312 0.745696 0.735107 0.764749 0.718675 0.766259 0.746523 0.766079 0.755885 0.759408 0.732856 0.745659 0.761059 0.722434 0.756509 0.763431 0.77055 0.748904 0.761701 0.749058 0.759174 0.741297 0.72264 0.771703 0.748126 0.762879 0.760295 0.77067 0.713075 0.752118 0.726226 0.73899 0.752002 0.713739 0.765649 0.772169 0.6981 0.768793 0.711526 0.758546 0.767415 0.748966 0.761135 0.700975 0.733101 0.734242 0.732542 0.767201 0.750022 0.759658 0.759568 0.722703 0.756747 0.711768 0.755645 0.72784 0.765334 0.739044 0.758682 0.712972 0.76204 0.763703 0.769912 0.76861 0.749132 0.765285 0.714686 0.766761 0.762821 0.763198 0.742109 0.740492 0.720033 0.759168 0.73306 0.755403 0.706185 0.766329 0.720121 0.757651 0.753635 0.765867 0.742468 0.681385 0.745503 0.748748 0.759254 0.759682 0.712133 0.759691 0.72057 0.757667 0.759013 0.719196 0.77106 0.759892 0.726906 0.763766 0.767436 0.771677 0.723181 0.667035 0.748931 0.727473 0.752566 0.743686 0.741302 0.747296 0.770809 0.742489 0.74907 0.750876 0.727807 0.672098 0.735524 0.684665 0.750099 0.7492 0.679417 0.746388 0.752267 0.764172 0.75149 0.752758 0.748258 0.733848 0.762203 0.702596 0.731976 0.746566 0.762738 0.770952 0.734363 0.73829 0.757659 0.754216 0.750405 0.764418 0.765848 0.75834 0.671618 0.761594 0.743702 0.699929 0.763422 0.677198 0.710327 0.72643 0.771795 0.765498 0.690804 0.770214 0.749653 0.753366 0.762103 0.744332 0.718165 0.767237 0.755135 0.76084 0.762816 0.757296 0.755042 0.768921 0.736157 0.7131 0.751032 0.724355 0.76667 0.757591 0.735894 0.755975 0.706071 0.767014 0.762194 0.764404 0.73344 0.746062 0.697329 0.772566 0.734749 0.709814 0.771716 0.765578 0.733642 0.748087 0.75523 0.750185 0.768104 0.734344 0.760398 0.752829 0.734761 0.760812 0.768384 0.757659 0.750891 0.771476 0.739456 0.683605 0.760419 0.757879 0.723667 0.75918 0.738434 0.758796 0.733961 0.716173 0.770077 0.688841 0.756925 0.772736 0.761366 0.759724 0.730108 0.741797 0.718799 0.746415 0.75331 0.765249 0.745489 0.757585 0.74739 0.769106 0.723616 0.75728 0.752781 0.763083 0.76868 0.734786 0.75952 0.70457 0.757011 0.724388 0.763338 0.755742 0.734269 0.73295 0.702234 0.770156 0.75551 0.657787 0.723227 0.753096 0.700987 0.720608 0.759578 0.770417 0.765638 0.756035 0.76687 0.751078 0.692486 0.704907 0.723187 0.727493 0.769528 0.751976 0.772746 0.688841 0.737952 0.768435 0.760868 0.72632 0.755048 0.770565 0.719867 0.726806 0.725157 0.71998 0.754307 0.72156 0.765815 0.769507 0.769396 0.742357 0.753227 0.766299 0.749382 0.713195 0.748586 0.749578 0.736616 0.75177 0.755666 0.752616 0.72969 0.762619 0.754853 0.761236 0.748515 0.709877 0.716311 0.695951 0.765678 0.767112 0.729954 0.754262 0.742724 0.769917 0.765392 0.707533 0.748856 0.759898 0.749786 0.753969 0.762094 0.750106 0.768811 0.765828 0.757473 0.728725 0.764625 0.725069 0.757749 0.750732 0.74885 0.752808 0.758335 0.729594 0.772529 0.760784 0.765268 0.715196 0.725825 0.751533 0.735831 0.736018 0.735135 0.675433 0.69564 0.697201 0.768087 0.763158 0.74608 0.674823 0.743394 0.74503 0.752172 0.731468 0.749586 0.724302 0.767988
443 0.7427129909297052 0.715501 0.76599 0.687001 0.745398 0.726632 0.770183 0.74286 0.731875 0.712966 0.764275 0.757037 0.721112 0.749046 0.764484 0.721004 0.767303 0.749231 0.650608 0.749268 0.751277 0.746161 0.763083 0.650152 0.737585 0.698024 0.701411 0.766305 0.762943 0.730608 0.752553 0.744686 0.759812 0.770403 0.753254 0.752901 0.764656 0.75578 0.758589 0.759518 0.769572 0.729334 0.758009 0.732566 0.707644 0.736069 0.769609 0.759691 0.753831 0.762354 0.758405 0.72887 0.750551 0.695491 0.714582 0.740939 0.738974 0.764514 0.711805 0.758555 0.753053 0.732502 0.730719 0.721743 0.770897 0.757016 0.766624 0.756232 0.758552 0.761376 0.723348 0.705453 0.716506 0.701398 0.764163 0.71472 0.762098 0.76124 0.753447 0.74386 0.760297 0.748058 0.756807 0.723181 0.76097 0.752067 0.681147 0.716044 0.707626 0.752854 0.702545 0.713336 0.673854 0.767942 0.743394 0.750473 0.718165 0.757223 0.760344 0.755412 0.753678 0.765839 0.7235 0.757019 0.763712 0.77253 0.761737 0.748114 0.730101 0.717572 0.735061 0.748748 0.766543 0.695951 0.726407 0.72504 0.737189 0.739344 0.72892 0.768594 0.705602 0.727117 0.742411 0.76758 0.751468 0.746406 0.735441 0.742274 0.748999 0.770811 0.696681 0.749796 0.72643 0.729594 0.763638 0.752508 0.699483 0.735871 0.739481 0.716935 0.765034 0.73247 0.766932 0.732661 0.706268 0.734362 0.757879 0.767547 0.724091 0.748221 0.715195 0.751537 0.755184 0.768991 0.729001 0.769811 0.757799 0.749785 0.699625 0.766337 0.723704 0.713818 0.756508 0.730647 0.736621 0.76612 0.764483 0.725685 0.684665 0.74144 0.768228 0.745659 0.754307 0.755767 0.736316 0.76825 0.684861 0.77341 0.765718 0.742633 0.765022 0.696375 0.755222 0.751604 0.752144 0.768296 0.751314 0.772047 0.75617 0.77095 0.762321 0.756538 0.753251 0.729866 0.739929 0.707122 0.740599 0.666588 0.768984 0.67997 0.762189 0.750848 0.762488 0.768161 0.766576 0.741487 0.756831 0.759166 0.675433 0.76925 0.765726 0.723754 0.746127 0.762868 0.765163 0.764175 0.743665 0.757819 0.719606 0.754768 0.757624 0.714531 0.766223 0.749621 0.761701 0.772595 0.760639 0.767154 0.684009 0.759304 0.738738 0.753618 0.769528 0.765639 0.723201 0.765264 0.751124 0.75806 0.693489 0.713512 0.735135 0.744683 0.757995 0.733848 0.773979 0.742522 0.736616 0.769488 0.75089 0.708968 0.757419 0.738377 0.768074 0.76586 0.71636 0.755887 0.679416 0.749818 0.758242 0.738991 0.682594 0.703304 0.768006 0.770039 0.731403 0.760898 0.717847 0.769046 0.738505 0.766215 0.711283 0.732937 0.74932 0.735801 0.746702 0.720501 0.755111 0.752344 0.755224 0.755456 0.760515 0.69624 0.767012 0.759216 0.69942 0.691442 0.752812 0.721336 0.758936 0.747059 0.756202 0.73619 0.704065 0.747164 0.767054 0.747244 0.727472 0.770708 0.737952 0.767483 0.750962 0.748658 0.758307 0.720596 0.742588 0.730233 0.752627 0.732856 0.748018 0.706695 0.760803 0.758256 0.752448 0.748994 0.759505 0.768011 0.748607 0.751771 0.732712 0.716182 0.743809 0.757479 0.759697 0.759168 0.715285 0.731777 0.750561 0.736615 0.708503 0.709816 0.711049 0.698733 0.770859 0.741569 0.754034 0.757105 0.755614 0.741744 0.63973 0.75355 0.760354 0.756909 0.760699 0.747297 0.755927 0.721199 0.766718 0.692085 0.769978 0.769208 0.762519 0.765132 0.766666 0.764587 0.764004 0.732443 0.760323 0.75461 0.755438 0.740163 0.710976 0.684138 0.746388 0.766895 0.72264 0.760117 0.761343 0.740567 0.73885 0.754483 0.743242 0.755974 0.737327 0.743642 0.76657 0.774187 0.724541 0.757621 0.757586 0.759103 0.75784 0.737465 0.765975 0.697994 0.760398 0.757046 0.769994 0.76645 0.751386 0.765173 0.731433 0.732576 0.734747 0.760907 0.693189 0.707985 0.735924 0.753839 0.752395 0.712013 0.723546 0.682122 0.758001 0.759206 0.764502 0.766933 0.757197 0.771384 0.755617 0.749586 0.769049 0.679363 0.699275 0.747637 0.736224 0.73991 0.715453 0.75923 0.712001 0.748584 0.751451 0.752688 0.769836 0.718507 0.723882 0.75294 0.757519 0.76376 0.684882 0.753792 0.743122 0.697533 0.766046 0.752204 0.769573 0.760537 0.746144 0.727058 0.762266 0.766125 0.737162 0.754045
444 0.7430266984126983 0.743436 0.757998 0.762431 0.756831 0.724702 0.754006 0.681008 0.684948 0.726639 0.724152 0.769106 0.73471 0.770323 0.758459 0.74694 0.71856 0.748402 0.770998 0.764721 0.720394 0.749975 0.756902 0.764751 0.764083 0.742932 0.731646 0.763522 0.693243 0.67834 0.762872 0.704207 0.763909 0.766666 0.751314 0.731155 0.735691 0.765592 0.69507 0.749349 0.719813 0.759085 0.743863 0.756271 0.732455 0.697343 0.724552 0.761768 0.714218 0.711477 0.767633 0.728229 0.734795 0.747271 0.739887 0.766866 0.755456 0.764806 0.762746 0.742018 0.771302 0.730233 0.765617 0.761029 0.75704 0.69458 0.768463 0.767713 0.757648 0.741639 0.769528 0.759279 0.744191 0.764831 0.768731 0.730161 0.73176 0.762289 0.705725 0.714024 0.728606 0.765367 0.749324 0.731309 0.764616 0.759466 0.731687 0.745938 0.701411 0.708592 0.733324 0.737694 0.751971 0.657687 0.713741 0.754103 0.663396 0.764288 0.761062 0.706199 0.699154 0.764415 0.737189 0.762333 0.739396 0.756169 0.763264 0.757217 0.722162 0.756538 0.761882 0.75261 0.764301 0.741487 0.764984 0.728563 0.760686 0.766782 0.720947 0.716506 0.749625 0.741209 0.743193 0.766832 0.736616 0.737565 0.717373 0.746762 0.690137 0.753728 0.750094 0.68419 0.749533 0.753586 0.763509 0.773426 0.742774 0.737327 0.74611 0.76964 0.683067 0.695066 0.763857 0.757266 0.718144 0.768818 0.746749 0.757016 0.768011 0.759698 0.77099 0.684631 0.675964 0.739705 0.76901 0.772552 0.763028 0.771381 0.727058 0.757607 0.718916 0.764669 0.739958 0.722073 0.765369 0.748645 0.761375 0.724666 0.771211 0.715928 0.749794 0.750561 0.735293 0.760598 0.765644 0.744784 0.769607 0.757765 0.762243 0.736331 0.753139 0.76829 0.683693 0.740715 0.761303 0.770136 0.764568 0.761731 0.751008 0.752243 0.741539 0.702862 0.757975 0.712001 0.748421 0.764012 0.75126 0.747257 0.759988 0.682478 0.754413 0.758185 0.732206 0.76043 0.712323 0.73765 0.728774 0.767249 0.743518 0.760005 0.724954 0.733635 0.761328 0.746882 0.740042 0.768681 0.756996 0.734699 0.734948 0.721035 0.746161 0.768747 0.760396 0.710976 0.731464 0.706409 0.769632 0.76184 0.750331 0.766052 0.750625 0.67997 0.720208 0.770445 0.747741 0.746349 0.689391 0.760257 0.718949 0.738283 0.760929 0.767697 0.734292 0.743534 0.68484 0.74717 0.761701 0.754483 0.743393 0.74994 0.72605 0.762595 0.756916 0.725871 0.761835 0.767901 0.752901 0.761896 0.734917 0.736064 0.730378 0.757479 0.771234 0.75308 0.753064 0.76013 0.757817 0.760888 0.746281 0.758761 0.733051 0.768568 0.759553 0.758304 0.734747 0.700687 0.727934 0.756908 0.742957 0.72264 0.765741 0.761481 0.768313 0.766625 0.773582 0.760907 0.657832 0.684665 0.72453 0.764976 0.722648 0.762197 0.747411 0.738548 0.680619 0.754992 0.754219 0.7671 0.728572 0.756423 0.76388 0.758405 0.745763 0.73441 0.768643 0.732526 0.733513 0.73072 0.766926 0.757639 0.6919 0.701586 0.716359 0.741487 0.739767 0.750718 0.755857 0.764473 0.772952 0.758758 0.715669 0.753831 0.730359 0.760947 0.742512 0.73247 0.771574 0.756402 0.750369 0.760526 0.75997 0.72796 0.740163 0.711805 0.752143 0.713108 0.688168 0.767791 0.685734 0.759252 0.752266 0.742641 0.751699 0.766802 0.732539 0.759634 0.757868 0.757738 0.761016 0.717622 0.762453 0.758269 0.764155 0.766496 0.705452 0.759829 0.755048 0.763354 0.726121 0.727334 0.764518 0.760207 0.730574 0.763517 0.766873 0.738698 0.764512 0.71545 0.765697 0.729614 0.732865 0.695501 0.688308 0.671086 0.763647 0.699342 0.739447 0.710807 0.735061 0.762303 0.774171 0.745914 0.755854 0.763867 0.725331 0.721812 0.75272 0.753845 0.70891 0.747595 0.762748 0.732859 0.758899 0.725496 0.725039 0.721653 0.751003 0.757258 0.699419 0.711283 0.760173 0.761595 0.753948 0.74664 0.762393 0.673581 0.683102 0.737051 0.759363 0.775985 0.761444 0.748748 0.75608 0.743718 0.738534 0.771737 0.765173 0.769545 0.760718 0.720176 0.766261 0.767645 0.755767 0.768024 0.766285 0.736942 0.686341 0.724453 0.762595 0.691287 0.759206 0.769233 0.757718 0.754134 0.742631 0.716029 0.734659 0.728509 0.758524 0.766122 0.699519 0.765586
445 0.743095335600907 0.769204 0.734545 0.768969 0.769873 0.703954 0.734637 0.742418 0.714828 0.756036 0.768463 0.749906 0.756288 0.695066 0.729297 0.765628 0.723422 0.736393 0.757617 0.751592 0.763812 0.768954 0.74694 0.76784 0.756037 0.740355 0.760838 0.725496 0.72229 0.761636 0.746119 0.724131 0.757519 0.770152 0.746099 0.67316 0.694301 0.751371 0.768712 0.709766 0.74626 0.712247 0.714657 0.707546 0.701369 0.761381 0.726963 0.767437 0.676161 0.757593 0.719994 0.74455 0.760711 0.696554 0.731463 0.760173 0.739886 0.759194 0.746418 0.755769 0.758611 0.729558 0.757827 0.744062 0.711107 0.726729 0.754167 0.767172 0.74104 0.741691 0.759725 0.769841 0.754439 0.767418 0.745974 0.748803 0.763506 0.682866 0.73313 0.765499 0.730121 0.730007 0.765153 0.746706 0.728211 0.707832 0.753606 0.756492 0.754565 0.762144 0.768384 0.669632 0.769729 0.751191 0.761882 0.703864 0.749939 0.736605 0.767973 0.75601 0.752813 0.716516 0.769635 0.749903 0.762454 0.725832 0.771759 0.743757 0.745667 0.701586 0.754554 0.726574 0.769872 0.741515 0.715455 0.728506 0.752454 0.746488 0.768022 0.668389 0.752922 0.76812 0.762077 0.753244 0.754479 0.766564 0.678318 0.691479 0.768264 0.747481 0.761383 0.71793 0.745441 0.727424 0.765592 0.766159 0.762291 0.763109 0.736553 0.741903 0.764744 0.754011 0.733913 0.70891 0.760357 0.747216 0.714218 0.754008 0.74924 0.757507 0.756663 0.734442 0.740397 0.764119 0.762012 0.767295 0.770701 0.740717 0.761962 0.7579 0.762155 0.74897 0.761302 0.686156 0.758725 0.71442 0.766984 0.766182 0.738005 0.674697 0.768747 0.741615 0.743067 0.734948 0.754914 0.763036 0.726271 0.757126 0.767931 0.75742 0.750236 0.762681 0.762431 0.761342 0.722626 0.766071 0.72067 0.75261 0.760566 0.705417 0.737906 0.723782 0.728726 0.693328 0.750717 0.711185 0.7616 0.699834 0.76285 0.755978 0.749356 0.728996 0.715961 0.761927 0.765483 0.736192 0.689868 0.739541 0.756842 0.771574 0.724453 0.751876 0.735174 0.701071 0.763803 0.749666 0.760587 0.7405 0.741609 0.742882 0.713015 0.720218 0.765368 0.763779 0.762658 0.754563 0.764154 0.767322 0.727962 0.737999 0.758654 0.755848 0.701222 0.713741 0.762263 0.739045 0.742554 0.772177 0.72064 0.751189 0.706199 0.71685 0.767908 0.73351 0.742818 0.700081 0.694581 0.767633 0.748729 0.752566 0.696419 0.760372 0.759388 0.762395 0.721195 0.728403 0.751325 0.729618 0.752071 0.772543 0.764291 0.745926 0.739817 0.763486 0.762963 0.768416 0.685734 0.770261 0.761836 0.745398 0.70514 0.735947 0.768567 0.693511 0.749352 0.757853 0.702514 0.719077 0.750033 0.750136 0.707139 0.66472 0.755995 0.762012 0.753231 0.767955 0.754036 0.70369 0.738084 0.75849 0.769885 0.74342 0.740273 0.761254 0.760045 0.730603 0.741342 0.717622 0.76303 0.759888 0.755914 0.758325 0.762556 0.764184 0.740715 0.76491 0.707488 0.667299 0.757738 0.764806 0.75083 0.750479 0.764094 0.738633 0.739912 0.73272 0.774719 0.729104 0.728048 0.751736 0.724944 0.746201 0.708142 0.770891 0.684948 0.718945 0.758045 0.755536 0.765815 0.764716 0.760257 0.740024 0.767027 0.729614 0.736222 0.753625 0.755359 0.742096 0.769364 0.748423 0.762922 0.773114 0.743527 0.694964 0.728523 0.772454 0.746726 0.764961 0.763523 0.758428 0.752871 0.761742 0.764354 0.751007 0.745882 0.738311 0.745798 0.720899 0.671352 0.76906 0.740769 0.718108 0.736422 0.763824 0.769093 0.728988 0.759004 0.748795 0.75232 0.74664 0.756308 0.76668 0.747449 0.721327 0.740973 0.733428 0.741244 0.753301 0.754751 0.738425 0.738788 0.771948 0.730787 0.740821 0.766266 0.739681 0.731039 0.682478 0.756271 0.768329 0.75883 0.72188 0.671086 0.762962 0.755155 0.757275 0.72264 0.764568 0.754727 0.751627 0.750325 0.731426 0.711118 0.716029 0.768502 0.753791 0.671526 0.750876 0.764616 0.718472 0.746749 0.719816 0.761701 0.760734 0.754536 0.766717 0.737974 0.68197 0.74264 0.728774 0.756557 0.768597 0.73773 0.7639 0.767715 0.754893 0.731799 0.750702 0.714793 0.705424 0.752001 0.750178 0.758899 0.760599 0.757391 0.713609 0.745546 0.725657 0.732572 0.755559 0.753041 0.741208
446 0.7431257664399092 0.688416 0.711352 0.758065 0.707371 0.770106 0.770527 0.765596 0.759745 0.763758 0.722837 0.760842 0.742703 0.741514 0.678052 0.728828 0.758368 0.759159 0.755408 0.760936 0.709766 0.766806 0.764659 0.696569 0.713609 0.766447 0.763868 0.716067 0.742469 0.721245 0.762401 0.750561 0.760911 0.765096 0.693282 0.748924 0.699834 0.714984 0.676075 0.755784 0.766802 0.750543 0.74837 0.749605 0.75862 0.732462 0.760936 0.738421 0.761408 0.765107 0.727386 0.749961 0.746874 0.726758 0.770008 0.752807 0.759757 0.763004 0.741023 0.738476 0.746762 0.735031 0.75761 0.688234 0.72208 0.726574 0.680117 0.754481 0.754762 0.723422 0.715592 0.768248 0.763287 0.70514 0.684086 0.70252 0.760506 0.754689 0.762722 0.711258 0.754455 0.720787 0.758165 0.744348 0.758098 0.740695 0.743326 0.766367 0.729458 0.74664 0.724508 0.754582 0.731253 0.681969 0.768329 0.689211 0.761503 0.764961 0.679339 0.772962 0.770831 0.703006 0.69254 0.745218 0.743149 0.733439 0.736795 0.746449 0.747402 0.740769 0.739012 0.753465 0.765268 0.710085 0.754794 0.762329 0.723469 0.765757 0.766401 0.716029 0.767471 0.724767 0.726289 0.706623 0.714898 0.761157 0.716722 0.771612 0.719908 0.766858 0.75349 0.757882 0.723888 0.746419 0.671086 0.762263 0.772539 0.767825 0.773606 0.715961 0.755445 0.760037 0.769975 0.741609 0.762498 0.762743 0.759522 0.742324 0.743021 0.72233 0.758391 0.727369 0.757789 0.761381 0.718355 0.733474 0.741634 0.707678 0.771088 0.770214 0.759335 0.739992 0.742824 0.736904 0.768052 0.773079 0.747756 0.72482 0.74994 0.761173 0.710872 0.730544 0.761423 0.752016 0.717614 0.688975 0.761936 0.719994 0.730335 0.75902 0.754607 0.713203 0.753829 0.761209 0.764215 0.750114 0.743267 0.721436 0.762439 0.73755 0.764186 0.720109 0.749473 0.740456 0.703954 0.746924 0.762777 0.768637 0.768845 0.740982 0.709581 0.770686 0.749612 0.75576 0.730092 0.7336 0.754601 0.714611 0.701586 0.757526 0.743351 0.761895 0.70459 0.773048 0.75455 0.745793 0.770854 0.754931 0.717046 0.737601 0.713793 0.707488 0.749766 0.714995 0.755847 0.696634 0.77158 0.723734 0.761142 0.728828 0.712449 0.738581 0.763205 0.767816 0.719766 0.761475 0.729358 0.771941 0.769363 0.754321 0.749206 0.743843 0.775001 0.744487 0.744083 0.754692 0.767224 0.744988 0.766622 0.744309 0.765802 0.734435 0.762265 0.747777 0.736683 0.764587 0.751035 0.7573 0.723542 0.757823 0.759194 0.752043 0.740917 0.76109 0.765997 0.757617 0.74684 0.695919 0.748412 0.756315 0.77156 0.754747 0.716902 0.717576 0.765906 0.714505 0.755593 0.732098 0.742902 0.758773 0.768123 0.74027 0.759773 0.762862 0.760815 0.739731 0.722906 0.760877 0.759811 0.757503 0.701085 0.769872 0.766708 0.750398 0.724998 0.730385 0.730065 0.678318 0.737486 0.729236 0.738907 0.747023 0.748417 0.738631 0.75099 0.758949 0.768264 0.738146 0.705578 0.759108 0.756006 0.75568 0.735632 0.758942 0.736678 0.688291 0.750258 0.756605 0.756245 0.758626 0.723813 0.77098 0.73766 0.750136 0.750831 0.754167 0.755884 0.717545 0.735423 0.768713 0.7597 0.762339 0.763857 0.708835 0.756485 0.769851 0.71296 0.76646 0.759167 0.76759 0.741881 0.741669 0.756435 0.76879 0.756278 0.73572 0.761402 0.770121 0.727397 0.735221 0.738515 0.719734 0.754917 0.763664 0.772127 0.743275 0.674697 0.762257 0.738359 0.744278 0.765874 0.705183 0.758534 0.754235 0.734948 0.761882 0.751011 0.713875 0.768138 0.70255 0.721195 0.706816 0.739239 0.745859 0.767853 0.763704 0.742553 0.728773 0.690019 0.733134 0.735434 0.760223 0.765524 0.758835 0.769824 0.731348 0.762382 0.726729 0.725696 0.73604 0.753243 0.720533 0.773113 0.765492 0.757506 0.753576 0.731776 0.686132 0.742202 0.714657 0.715698 0.766458 0.718486 0.752068 0.747723 0.757789 0.762356 0.676161 0.765954 0.760566 0.747279 0.768969 0.759307 0.768425 0.714888 0.689375 0.763612 0.746206 0.736136 0.756735 0.750613 0.720669 0.77066 0.771184 0.695205 0.742144 0.74781 0.760984 0.755393 0.758045 0.711106 0.749345 0.700753 0.729033 0.75601 0.762809 0.738918 0.753817 0.771727 0.749789 0.756151 0.726621
447 0.7430255691609978 0.670854 0.738907 0.763832 0.760292 0.745436 0.745729 0.727386 0.733973 0.697562 0.736185 0.730415 0.722079 0.767258 0.735077 0.760763 0.723863 0.681148 0.760799 0.726448 0.713519 0.665721 0.710106 0.753439 0.735394 0.739238 0.762151 0.763433 0.713321 0.730794 0.754601 0.763078 0.765645 0.765724 0.739944 0.733017 0.706226 0.758338 0.742495 0.708058 0.697931 0.698616 0.765084 0.76467 0.728491 0.770361 0.762219 0.767101 0.698716 0.734016 0.748262 0.766754 0.731348 0.76711 0.764465 0.761529 0.74886 0.744512 0.724767 0.7286 0.761402 0.746132 0.769501 0.671086 0.741609 0.764425 0.744181 0.743488 0.758282 0.768494 0.754284 0.745713 0.767536 0.744196 0.735476 0.763205 0.754517 0.770323 0.753829 0.755454 0.744964 0.752662 0.728643 0.756734 0.727671 0.765608 0.692952 0.745177 0.765524 0.741054 0.769163 0.752601 0.737638 0.758285 0.756211 0.760118 0.726651 0.756455 0.757497 0.775341 0.766984 0.759189 0.717328 0.726574 0.773112 0.71301 0.77012 0.704448 0.744398 0.714413 0.728814 0.759127 0.760405 0.758071 0.763869 0.764552 0.760949 0.744259 0.737195 0.76222 0.766393 0.758653 0.759092 0.755347 0.763659 0.76982 0.761667 0.722335 0.741349 0.724712 0.743957 0.751733 0.770034 0.740491 0.7587 0.759415 0.750908 0.768723 0.754917 0.756443 0.678497 0.760389 0.76396 0.701707 0.754922 0.747641 0.73462 0.771045 0.741609 0.730077 0.739146 0.69498 0.752083 0.750508 0.732462 0.753676 0.690019 0.747018 0.772125 0.703517 0.755409 0.744611 0.734203 0.744277 0.749978 0.728852 0.75444 0.738479 0.741023 0.763869 0.716493 0.747702 0.706729 0.718 0.740373 0.746204 0.703065 0.738785 0.722428 0.768329 0.759673 0.759508 0.759733 0.756821 0.761942 0.755806 0.739785 0.753042 0.745313 0.726944 0.73444 0.748846 0.746618 0.716721 0.720245 0.753883 0.749584 0.727502 0.771434 0.770398 0.770014 0.753167 0.69904 0.746062 0.73458 0.766142 0.743151 0.733841 0.726091 0.707774 0.766551 0.74342 0.762678 0.742125 0.714745 0.766303 0.770096 0.759929 0.733066 0.758357 0.759237 0.757148 0.754636 0.723646 0.750103 0.717748 0.765953 0.716427 0.766249 0.677289 0.747569 0.772806 0.762587 0.76188 0.711175 0.772165 0.764576 0.744624 0.758064 0.670548 0.767916 0.765041 0.754825 0.744185 0.772324 0.698519 0.759722 0.718034 0.754833 0.704332 0.749307 0.707473 0.755334 0.739163 0.730669 0.751988 0.753907 0.732664 0.731194 0.739651 0.7265 0.765953 0.717201 0.744496 0.773741 0.767069 0.694823 0.702183 0.769222 0.734666 0.71656 0.720544 0.705802 0.772952 0.769066 0.765894 0.680983 0.735138 0.738971 0.700734 0.723542 0.743265 0.73582 0.66908 0.766285 0.758045 0.692409 0.755776 0.76323 0.756919 0.7597 0.73495 0.755199 0.759116 0.756111 0.707204 0.771802 0.746278 0.746735 0.750427 0.772224 0.764643 0.754527 0.773407 0.718195 0.76487 0.759167 0.737917 0.755791 0.763004 0.765765 0.705396 0.705039 0.746196 0.686275 0.770981 0.714362 0.752981 0.730384 0.747214 0.707935 0.748444 0.759669 0.72146 0.755964 0.741668 0.76774 0.759044 0.713803 0.751002 0.705109 0.728254 0.736166 0.770063 0.727205 0.765334 0.686681 0.770662 0.757307 0.719957 0.765084 0.727413 0.73604 0.757503 0.75013 0.765492 0.758804 0.772777 0.708751 0.731611 0.745034 0.743836 0.744536 0.76447 0.732888 0.754465 0.714156 0.717045 0.741445 0.740437 0.735698 0.737734 0.749672 0.693903 0.717613 0.741095 0.75789 0.748276 0.761392 0.743718 0.73853 0.71887 0.762529 0.75299 0.727474 0.723111 0.744952 0.755624 0.735434 0.670624 0.770107 0.771538 0.765377 0.767052 0.75728 0.74353 0.760243 0.759785 0.752491 0.76441 0.76022 0.723934 0.744375 0.68846 0.756586 0.742932 0.765313 0.753391 0.734629 0.766128 0.769085 0.733813 0.744017 0.756216 0.724946 0.76667 0.757686 0.736215 0.717679 0.756092 0.703309 0.753858 0.763504 0.758826 0.739012 0.70255 0.767716 0.734757 0.769934 0.700994 0.69916 0.756425 0.755712 0.755885 0.759126 0.729814 0.74677 0.749003 0.752638 0.726252 0.759757 0.755422 0.752017 0.72078 0.769724 0.765899 0.766903 0.765947 0.726482 0.739649 0.740932 0.708819
448 0.7430673628117915 0.768111 0.748033 0.758592 0.748407 0.758368 0.704155 0.759818 0.758653 0.743151 0.766829 0.728883 0.722993 0.703714 0.763361 0.74446 0.718083 0.768609 0.769598 0.76968 0.751049 0.772276 0.722712 0.705211 0.720591 0.760072 0.727785 0.710981 0.714413 0.746338 0.759939 0.757 0.692966 0.757725 0.748624 0.76417 0.755249 0.699181 0.72943 0.730157 0.759652 0.739614 0.704574 0.735081 0.736323 0.705396 0.724269 0.753016 0.753497 0.758182 0.744389 0.702919 0.762643 0.728911 0.723863 0.772892 0.767949 0.743274 0.750088 0.7215 0.755295 0.746092 0.752165 0.761664 0.72354 0.755384 0.766928 0.746536 0.710689 0.7699 0.770945 0.755443 0.711682 0.731177 0.702746 0.718368 0.764222 0.765865 0.708421 0.761642 0.680982 0.711518 0.743398 0.764394 0.666068 0.748825 0.670337 0.735659 0.693112 0.756399 0.74353 0.764471 0.746803 0.717696 0.754943 0.748261 0.718995 0.761325 0.744375 0.718008 0.736923 0.722847 0.717289 0.770673 0.756914 0.764628 0.7531 0.747358 0.741329 0.767957 0.768321 0.748854 0.746576 0.747495 0.721828 0.724767 0.73962 0.718758 0.731766 0.753543 0.750334 0.750694 0.721572 0.745443 0.749436 0.734169 0.735783 0.693466 0.768612 0.731513 0.741362 0.769098 0.76571 0.722787 0.741254 0.762596 0.768864 0.728958 0.765245 0.699039 0.734942 0.739625 0.740634 0.755873 0.735432 0.746061 0.762332 0.767623 0.675652 0.732649 0.774573 0.753333 0.769352 0.68846 0.740003 0.678497 0.741975 0.705878 0.753319 0.721376 0.758632 0.75753 0.695134 0.729962 0.727737 0.756914 0.74954 0.75616 0.729588 0.735185 0.704672 0.721146 0.758892 0.771206 0.759903 0.770927 0.754323 0.764021 0.761385 0.768228 0.688023 0.681349 0.755412 0.716791 0.72032 0.755473 0.754673 0.752159 0.75621 0.763382 0.709537 0.752864 0.749407 0.765403 0.706173 0.753115 0.762579 0.695122 0.761943 0.747405 0.696967 0.730535 0.768435 0.767288 0.68937 0.743718 0.748444 0.763832 0.714237 0.711751 0.763384 0.754815 0.762587 0.731061 0.744963 0.761481 0.762985 0.745149 0.749365 0.759959 0.74429 0.753157 0.756475 0.718612 0.694856 0.730932 0.739476 0.765141 0.759624 0.744399 0.757539 0.745427 0.755052 0.772114 0.739839 0.74583 0.76622 0.762518 0.768154 0.772256 0.685133 0.76993 0.75252 0.759436 0.753852 0.762131 0.722457 0.760906 0.746338 0.74874 0.727476 0.762251 0.743763 0.762761 0.760737 0.761116 0.705576 0.751084 0.747901 0.75151 0.767185 0.762665 0.76752 0.721351 0.747598 0.708706 0.694684 0.744253 0.767139 0.755659 0.772845 0.765393 0.746123 0.765563 0.759127 0.761701 0.72088 0.687445 0.73645 0.770514 0.733066 0.765394 0.755386 0.76546 0.73645 0.764643 0.756738 0.707355 0.700734 0.765306 0.744612 0.758788 0.770361 0.764426 0.745829 0.764758 0.736217 0.752679 0.71192 0.759949 0.733628 0.755103 0.748178 0.722369 0.727729 0.740904 0.721071 0.716105 0.719432 0.755853 0.731642 0.766511 0.715403 0.717123 0.759722 0.725162 0.762807 0.705961 0.767548 0.758071 0.767516 0.76068 0.770637 0.763825 0.761904 0.742746 0.692679 0.749969 0.769009 0.708356 0.770436 0.748646 0.768684 0.752148 0.758452 0.700132 0.745313 0.728251 0.690783 0.748859 0.741768 0.740579 0.732386 0.728259 0.757867 0.741609 0.769092 0.768204 0.727503 0.697739 0.766381 0.700894 0.728425 0.751223 0.761531 0.746906 0.720204 0.769094 0.757838 0.760461 0.734745 0.727378 0.754972 0.757784 0.76774 0.703517 0.747241 0.76672 0.764021 0.754532 0.755702 0.74546 0.692723 0.77098 0.759569 0.760968 0.758078 0.759172 0.725576 0.731899 0.728357 0.755166 0.763401 0.749778 0.760596 0.751333 0.771929 0.728254 0.720489 0.761671 0.71138 0.751406 0.726562 0.69061 0.737369 0.744512 0.751495 0.700668 0.76482 0.763675 0.765144 0.752653 0.755226 0.735052 0.745436 0.771282 0.772068 0.726714 0.747527 0.717403 0.755654 0.756675 0.742486 0.733766 0.748539 0.738806 0.765591 0.758768 0.739812 0.764542 0.772778 0.759852 0.757105 0.747707 0.701586 0.765532 0.71656 0.733808 0.758794 0.744291 0.761426 0.734551 0.759596 0.727414 0.764094 0.725863 0.767705 0.764363 0.754503 0.743606 0.760291 0.700156
449 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146 0.761146
450 0.7575965918367347 0.741791 0.771349 0.733163 0.743162 0.746284 0.748148 0.755848 0.767927 0.77169 0.772151 0.774 0.749642 0.73857 0.771271 0.754344 0.76958 0.773058 0.767048 0.761984 0.762002 0.769173 0.745535 0.755884 0.773698 0.760072 0.763077 0.771462 0.771408 0.773084 0.760879 0.761146 0.75837 0.772859 0.748753 0.745741 0.761647 0.765403 0.736728 0.76513 0.753999 0.756564 0.744447 0.770949 0.761146 0.752896 0.770352 0.773371 0.758998 0.737988 0.75236 0.732835 0.751506 0.76209 0.733967 0.766764 0.753024 0.771786 0.773999 0.766783 0.746439 0.753706 0.742402 0.761696 0.761146 0.763104 0.771483 0.761146 0.752161 0.753564 0.748006 0.762866 0.741003 0.750543 0.765965 0.753114 0.762957 0.772428 0.731433 0.773146 0.739497 0.764054 0.770163 0.761076 0.76975 0.750147 0.741961 0.756349 0.766087 0.760108 0.763138 0.761146 0.731202 0.738334 0.731549 0.768905 0.763948 0.728304 0.754868 0.762304 0.753732 0.764508 0.767919 0.763627 0.754012 0.738729 0.771117 0.771254 0.771089 0.747176 0.761146 0.75782 0.74787 0.767153 0.754875 0.760683 0.761146 0.772871 0.765209 0.752068 0.761146 0.769941 0.751717 0.735447 0.732153 0.749272 0.770328 0.77181 0.773939 0.729394 0.757698 0.771499 0.773175 0.763047 0.750968 0.755893 0.72243 0.755252 0.747639 0.770709 0.749404 0.727092 0.734263 0.768001 0.772179 0.732193 0.765525 0.739906 0.767207 0.729178 0.761407 0.727357 0.761146 0.761146 0.756714 0.761146 0.747458 0.750557 0.756597 0.762722 0.769468 0.773969 0.746298 0.772065 0.771909 0.761146 0.773318 0.748154 0.751003 0.745094 0.752439 0.76194 0.765153 0.767509 0.734168 0.76598 0.740718 0.745926 0.761146 0.773457 0.749292 0.749494 0.769512 0.764653 0.769587 0.765875 0.771936 0.761146 0.761146 0.764355 0.762366 0.748439 0.751585 0.766008 0.748652 0.739282 0.768483 0.75531 0.761146 0.773163 0.752262 0.773203 0.717246 0.730396 0.746847 0.772513 0.747637 0.768609 0.773081 0.747816 0.757688 0.737288 0.771512 0.773236 0.753597 0.763988 0.739598 0.749866 0.747111 0.753488 0.77008 0.764137 0.766827 0.745252 0.761146 0.752146 0.761146 0.748335 0.774706 0.765981 0.759332 0.749839 0.751595 0.773205 0.751623 0.772596 0.764914 0.758757 0.761146 0.760965 0.737317 0.774183 0.764238 0.726149 0.750091 0.763656 0.758708 0.750779 0.739441 0.748093 0.733214 0.745718 0.773797 0.736747 0.751774 0.76304 0.745022 0.746095 0.73946 0.764239 0.758454 0.739342 0.742702 0.761146 0.753161 0.760285 0.761609 0.773201 0.733706 0.771938 0.774313 0.766694 0.761146 0.735867 0.760372 0.746601 0.761146 0.772797 0.742888 0.768283 0.75931 0.739777 0.760669 0.763047 0.748016 0.732325 0.769826 0.765926 0.76093 0.740614 0.767807 0.763823 0.743626 0.731903 0.761426 0.739854 0.768682 0.73278 0.736675 0.765073 0.746115 0.771066 0.767039 0.771811 0.763673 0.724321 0.748105 0.773061 0.761146 0.743702 0.733245 0.767296 0.761146 0.746627 0.740171 0.760413 0.753552 0.766122 0.749746 0.756733 0.754775 0.76394 0.742395 0.772447 0.771681 0.753511 0.770841 0.773671 0.769126 0.761146 0.772341 0.748388 0.767426 0.730043 0.762422 0.769381 0.761133 0.770964 0.764265 0.761146 0.748183 0.764097 0.762662 0.7732 0.77044 0.728353 0.754126 0.773643 0.752918 0.763138 0.766858 0.751959 0.770636 0.755184 0.764447 0.766283 0.758465 0.761146 0.761146 0.773249 0.767432 0.755283 0.744043 0.746448 0.772084 0.765953 0.756046 0.761146 0.739068 0.772077 0.758149 0.751207 0.745774 0.753926 0.762807 0.753244 0.767017 0.759362 0.761146 0.746132 0.761146 0.739537 0.760629 0.76336 0.749476 0.77396 0.750508 0.735756 0.745699 0.76596 0.768525 0.770486 0.773564 0.75133 0.734872 0.751814 0.771909 0.770077 0.761146 0.746989 0.748841 0.771604 0.77186 0.76424 0.769091 0.761146 0.767173 0.753685 0.747902 0.751234 0.769504 0.77164 0.751887 0.76627 0.766946 0.772144 0.761146 0.772863 0.768887 0.749422 0.761146 0.771189 0.769971 0.747926 0.772009 0.761146 0.764295 0.752144 0.770852 0.766038 0.765893 0.764767 0.765218 0.774163 0.770736 0.773954 0.75322 0.734045 0.75566 0.769963 0.74648 0.759202
451 0.7549050430839003 0.772784 0.743908 0.761941 0.770116 0.745019 0.738035 0.761147 0.735174 0.768899 0.772835 0.77357 0.772285 0.733163 0.748939 0.759013 0.7656 0.771761 0.774162 0.743163 0.767425 0.771228 0.76861 0.773137 0.717246 0.771909 0.771483 0.758037 0.768379 0.773457 0.769507 0.758724 0.752361 0.759649 0.747777 0.760493 0.758244 0.763306 0.757097 0.757951 0.773823 0.772016 0.744706 0.77113 0.761124 0.759336 0.746244 0.772133 0.735263 0.762722 0.762866 0.766217 0.768187 0.772725 0.769425 0.770932 0.742702 0.753468 0.739891 0.759301 0.77019 0.74958 0.755805 0.746115 0.767634 0.734575 0.750831 0.728102 0.771089 0.724084 0.747904 0.727844 0.771729 0.747638 0.775081 0.724321 0.759693 0.750982 0.742073 0.746807 0.729268 0.71977 0.761731 0.72763 0.770591 0.743626 0.762739 0.744042 0.760944 0.731549 0.774646 0.759449 0.759149 0.721863 0.773939 0.756247 0.761713 0.767925 0.768902 0.736023 0.736633 0.724444 0.765913 0.729315 0.763025 0.754763 0.753039 0.757807 0.762944 0.770077 0.749784 0.768214 0.755347 0.76965 0.764138 0.770595 0.692072 0.727229 0.763072 0.726105 0.764395 0.761766 0.730779 0.753536 0.73574 0.754639 0.751532 0.763673 0.726773 0.761501 0.75943 0.753007 0.739543 0.772932 0.728493 0.747404 0.76799 0.76909 0.77168 0.722183 0.751733 0.732154 0.77296 0.747391 0.748073 0.755648 0.770788 0.770162 0.765547 0.727106 0.756276 0.761117 0.728081 0.766427 0.74279 0.77221 0.771738 0.771963 0.757688 0.77137 0.770773 0.760113 0.705873 0.762919 0.763103 0.764368 0.73432 0.770958 0.729445 0.763022 0.764315 0.725083 0.768194 0.77408 0.740253 0.749292 0.754498 0.764994 0.743929 0.756808 0.763542 0.754126 0.747065 0.744456 0.77166 0.732441 0.699982 0.764261 0.772323 0.729191 0.773704 0.761147 0.76596 0.748989 0.772733 0.762319 0.76124 0.754034 0.751464 0.752978 0.772413 0.771395 0.771596 0.733219 0.733346 0.751596 0.773127 0.734044 0.772972 0.760074 0.767681 0.744258 0.769587 0.759038 0.727886 0.749424 0.708525 0.771915 0.770919 0.751723 0.732192 0.754154 0.733738 0.763729 0.774228 0.745302 0.745177 0.763607 0.770967 0.749589 0.760414 0.763628 0.759009 0.762651 0.739336 0.702844 0.731549 0.773919 0.772276 0.756892 0.758754 0.770841 0.773449 0.770328 0.758218 0.763024 0.766302 0.77242 0.767509 0.768234 0.750767 0.768302 0.754929 0.758707 0.74617 0.751331 0.762328 0.72668 0.772209 0.756902 0.76894 0.766308 0.77228 0.755252 0.772026 0.772075 0.754942 0.733271 0.762707 0.757608 0.771838 0.749182 0.747171 0.766499 0.748265 0.764097 0.747852 0.712841 0.755812 0.754212 0.763669 0.742402 0.771492 0.770521 0.739654 0.725518 0.735504 0.747111 0.758987 0.748425 0.76737 0.759277 0.747203 0.768283 0.743493 0.772871 0.744404 0.742108 0.754021 0.768426 0.764221 0.749662 0.774324 0.719224 0.756564 0.758902 0.76876 0.708758 0.768075 0.770022 0.741126 0.713881 0.771094 0.76394 0.769468 0.755019 0.74151 0.765139 0.739003 0.745741 0.768333 0.774642 0.765601 0.756836 0.746556 0.733101 0.758078 0.769614 0.752663 0.729527 0.770454 0.771083 0.76965 0.742737 0.772324 0.755849 0.765927 0.769195 0.752008 0.769719 0.756771 0.758302 0.737317 0.75133 0.769556 0.740046 0.762931 0.732835 0.741717 0.772583 0.770681 0.733285 0.750172 0.745327 0.770645 0.75976 0.773834 0.756693 0.764841 0.769381 0.769507 0.752769 0.769288 0.744837 0.747111 0.740613 0.768143 0.736405 0.766999 0.753998 0.726936 0.73024 0.772822 0.728635 0.755086 0.772341 0.767764 0.738082 0.770348 0.771786 0.746447 0.72969 0.764544 0.77008 0.774185 0.748444 0.773829 0.773643 0.77013 0.772187 0.746284 0.739892 0.724181 0.745582 0.766358 0.772289 0.747965 0.756491 0.768566 0.715881 0.771554 0.742869 0.752896 0.763691 0.772077 0.760669 0.720481 0.748373 0.760163 0.735166 0.770984 0.768882 0.771289 0.719911 0.741803 0.763837 0.725248 0.774891 0.73118 0.769336 0.768122 0.751717 0.744795 0.69441 0.76865 0.740467 0.754614 0.729997 0.773564 0.748939 0.770041 0.730245 0.747636 0.736999 0.750811 0.749694 0.761568 0.765801 0.763212 0.750218 0.76097 0.770382
452 0.7531188571428571 0.771563 0.712789 0.770519 0.767386 0.739891 0.75421 0.717601 0.771304 0.704093 0.759008 0.769336 0.720814 0.767413 0.761636 0.744795 0.719573 0.772167 0.734308 0.754034 0.773304 0.75472 0.721341 0.725054 0.73949 0.706942 0.758836 0.733044 0.736245 0.719398 0.758301 0.751616 0.769996 0.767968 0.731335 0.773637 0.774314 0.771347 0.746775 0.774761 0.764363 0.718593 0.768832 0.774732 0.769933 0.730813 0.764923 0.72969 0.759841 0.692531 0.76841 0.745107 0.764795 0.739342 0.744411 0.773616 0.773982 0.773737 0.760386 0.76756 0.730322 0.722351 0.768731 0.703921 0.772541 0.77394 0.765285 0.713741 0.748135 0.728916 0.764126 0.720453 0.725768 0.758932 0.770918 0.753635 0.740988 0.770969 0.75993 0.772334 0.753997 0.76898 0.771219 0.773084 0.771063 0.771404 0.761581 0.769136 0.760467 0.743365 0.772768 0.755743 0.770872 0.743731 0.745877 0.770427 0.744897 0.762143 0.772534 0.733598 0.728493 0.769527 0.717763 0.717993 0.769757 0.773715 0.760216 0.715792 0.733279 0.747539 0.745974 0.771442 0.70578 0.694612 0.751313 0.713881 0.696177 0.773533 0.769449 0.771361 0.77105 0.750128 0.727844 0.772924 0.758078 0.772192 0.762866 0.74505 0.75959 0.77159 0.773646 0.764761 0.767267 0.747106 0.766214 0.772941 0.768496 0.768291 0.768678 0.755909 0.760973 0.760312 0.76842 0.744264 0.758781 0.762477 0.760412 0.742583 0.773128 0.745582 0.769704 0.730854 0.753744 0.730275 0.759891 0.770871 0.743834 0.754461 0.74333 0.766302 0.759336 0.761179 0.77289 0.742524 0.769092 0.773057 0.741819 0.759947 0.773886 0.767568 0.768765 0.745019 0.764986 0.735063 0.752537 0.716625 0.735759 0.770794 0.771317 0.733706 0.764442 0.760077 0.766271 0.752978 0.773701 0.741481 0.74015 0.736023 0.763955 0.764329 0.772096 0.770836 0.749784 0.744994 0.764061 0.757652 0.761381 0.772479 0.762627 0.726327 0.760132 0.77166 0.759622 0.763948 0.74669 0.695799 0.717486 0.774016 0.768571 0.762122 0.749615 0.771934 0.755175 0.68313 0.76623 0.76818 0.762369 0.752008 0.768344 0.736669 0.744139 0.697625 0.698625 0.763084 0.772283 0.730212 0.748425 0.733229 0.770982 0.755019 0.764707 0.767851 0.719305 0.730728 0.742076 0.750743 0.768636 0.756908 0.760494 0.769055 0.762875 0.72738 0.749042 0.735262 0.746784 0.70584 0.770688 0.768414 0.76046 0.757677 0.750088 0.766266 0.751318 0.736966 0.723184 0.764692 0.71475 0.760696 0.76194 0.773265 0.759727 0.742415 0.769544 0.7726 0.76858 0.770955 0.728317 0.765878 0.750233 0.699982 0.773552 0.75973 0.768649 0.772633 0.722587 0.731914 0.774081 0.7698 0.750318 0.745111 0.726866 0.753039 0.727917 0.743163 0.745466 0.744563 0.759912 0.696795 0.73949 0.765447 0.730024 0.750982 0.759603 0.7595 0.69441 0.734802 0.757188 0.773029 0.721941 0.740126 0.724181 0.759406 0.759438 0.771259 0.731577 0.758312 0.734575 0.755743 0.771651 0.762796 0.769899 0.763636 0.767845 0.771777 0.753428 0.75681 0.753461 0.768234 0.732732 0.760699 0.744679 0.727993 0.765226 0.772318 0.772836 0.759207 0.772323 0.73725 0.698287 0.743559 0.742913 0.768356 0.771967 0.76763 0.72817 0.732842 0.770547 0.730341 0.723233 0.767153 0.722447 0.765879 0.761669 0.754465 0.764541 0.751982 0.767925 0.76948 0.765707 0.756108 0.752301 0.763735 0.744119 0.772083 0.774453 0.772028 0.751858 0.747579 0.718412 0.725722 0.771305 0.772253 0.713034 0.76824 0.759758 0.768066 0.761687 0.765907 0.774575 0.771007 0.769568 0.769042 0.759564 0.771282 0.769895 0.762328 0.750218 0.769631 0.753981 0.773109 0.7714 0.769978 0.773091 0.766724 0.725341 0.759985 0.729997 0.730639 0.732808 0.769295 0.756031 0.768795 0.77264 0.771561 0.703117 0.757564 0.770027 0.763691 0.751791 0.75945 0.768655 0.743272 0.772037 0.759872 0.763678 0.765387 0.772601 0.771691 0.763592 0.75667 0.753946 0.767816 0.731213 0.753467 0.766448 0.770633 0.77466 0.755419 0.769075 0.76564 0.733858 0.72971 0.773055 0.756694 0.768542 0.751884 0.738551 0.712516 0.746348 0.764009 0.767674 0.772887 0.725968 0.72692 0.768357 0.758307 0.702893 0.764845 0.759954 0.73032 0.769355 0.762347
453 0.751950022675737 0.768881 0.733702 0.729577 0.770267 0.741701 0.761686 0.73032 0.760678 0.760385 0.760255 0.759709 0.728217 0.765591 0.768958 0.738418 0.76564 0.745974 0.726327 0.771031 0.751346 0.72945 0.774076 0.772994 0.760455 0.758842 0.771549 0.772988 0.762112 0.770887 0.76658 0.738573 0.756537 0.753008 0.772433 0.770554 0.773737 0.697768 0.77128 0.76981 0.757866 0.733597 0.761241 0.765877 0.7402 0.771125 0.759456 0.76307 0.763068 0.768218 0.773381 0.734646 0.762671 0.732353 0.735622 0.752235 0.755155 0.752763 0.719987 0.770418 0.767057 0.762662 0.721094 0.720452 0.746005 0.770688 0.762044 0.772759 0.774961 0.710624 0.711594 0.768412 0.754516 0.756025 0.771451 0.740421 0.759001 0.772714 0.770986 0.748719 0.723232 0.771686 0.771162 0.740178 0.764647 0.77198 0.774989 0.771186 0.731177 0.745469 0.756817 0.760041 0.712516 0.773485 0.751103 0.720796 0.75984 0.773671 0.757052 0.718674 0.760371 0.742182 0.745809 0.771188 0.744506 0.770465 0.731602 0.773637 0.733577 0.763772 0.745982 0.763844 0.751932 0.715366 0.746764 0.771743 0.77467 0.713881 0.760165 0.748072 0.767024 0.764694 0.718214 0.772156 0.702628 0.735931 0.752681 0.768539 0.760769 0.77264 0.772421 0.76959 0.769835 0.769524 0.752733 0.772213 0.737482 0.74015 0.721836 0.757812 0.723624 0.771593 0.762946 0.748545 0.772274 0.684875 0.77394 0.769687 0.746863 0.749774 0.755422 0.773021 0.732046 0.767348 0.756774 0.764765 0.761257 0.765792 0.767319 0.773483 0.738577 0.772101 0.743272 0.770519 0.743547 0.740191 0.750534 0.765286 0.722587 0.762514 0.743224 0.761085 0.766984 0.734397 0.749884 0.701526 0.719573 0.766379 0.765547 0.766581 0.726946 0.749953 0.773357 0.743825 0.763504 0.710419 0.681321 0.762523 0.772793 0.743335 0.701583 0.713679 0.724179 0.770412 0.770632 0.722988 0.754359 0.770661 0.73301 0.750128 0.714784 0.757677 0.697591 0.761868 0.753455 0.738044 0.773768 0.75681 0.768343 0.762563 0.76017 0.76788 0.773278 0.772601 0.761493 0.729251 0.768431 0.774561 0.753142 0.748394 0.774508 0.717387 0.734507 0.764232 0.733127 0.772048 0.762481 0.771883 0.738512 0.762793 0.758451 0.772413 0.755698 0.755857 0.715298 0.764984 0.769146 0.756405 0.77198 0.73635 0.766053 0.773186 0.766579 0.73906 0.772481 0.725579 0.766792 0.763017 0.772765 0.76914 0.747539 0.767037 0.734364 0.735639 0.765238 0.742961 0.741223 0.705839 0.740751 0.699758 0.775168 0.73951 0.749999 0.749159 0.766927 0.763643 0.750693 0.69653 0.772153 0.740973 0.703674 0.766462 0.771006 0.767238 0.717856 0.717486 0.759622 0.767383 0.732004 0.76948 0.747803 0.771296 0.770919 0.770019 0.767748 0.773074 0.763955 0.745111 0.764948 0.743593 0.774244 0.728413 0.743965 0.770681 0.754478 0.736274 0.770551 0.761326 0.711898 0.770426 0.727771 0.721606 0.755107 0.775387 0.76977 0.742687 0.70722 0.771655 0.734846 0.769354 0.706942 0.753664 0.75994 0.725722 0.690727 0.764443 0.758399 0.745163 0.752098 0.752193 0.763317 0.759176 0.773726 0.717925 0.763067 0.747708 0.764398 0.763112 0.759148 0.760279 0.771413 0.769109 0.745878 0.727993 0.724161 0.734374 0.737662 0.722004 0.771829 0.750853 0.767655 0.774108 0.773952 0.769005 0.73989 0.77087 0.758491 0.722821 0.738241 0.771536 0.773292 0.764246 0.771702 0.760935 0.759176 0.770114 0.738454 0.759792 0.756234 0.773502 0.750986 0.754722 0.76893 0.755828 0.739787 0.771122 0.771872 0.735572 0.74791 0.732004 0.760663 0.76603 0.728373 0.769295 0.755817 0.763918 0.769452 0.765861 0.733471 0.738652 0.719748 0.757047 0.724772 0.71374 0.773858 0.712373 0.750119 0.763072 0.768069 0.733012 0.755144 0.767953 0.743046 0.750353 0.75622 0.762744 0.771647 0.719719 0.76479 0.731987 0.744773 0.743751 0.753884 0.749897 0.771916 0.76397 0.772769 0.723588 0.763837 0.735701 0.751195 0.749828 0.715681 0.756148 0.763906 0.775175 0.708081 0.733706 0.760613 0.721588 0.769147 0.774411 0.748248 0.711224 0.729768 0.731694 0.773078 0.719173 0.738028 0.76384 0.702893 0.771867 0.768773 0.740402 0.749452 0.726042 0.758997 0.727669 0.772323 0.769774 0.77148 0.770503
454 0.7504291972789117 0.759747 0.761511 0.766884 0.753078 0.758093 0.773828 0.747315 0.705201 0.744903 0.757544 0.768893 0.747423 0.763297 0.750247 0.756605 0.763603 0.715361 0.774532 0.757095 0.719173 0.696051 0.772007 0.717094 0.763504 0.773331 0.768562 0.760868 0.76914 0.756537 0.767247 0.764098 0.743644 0.718673 0.707329 0.729535 0.72174 0.755953 0.768403 0.759176 0.750441 0.734593 0.752785 0.696976 0.754119 0.739982 0.717856 0.732889 0.766027 0.747453 0.76042 0.729577 0.753142 0.772313 0.724212 0.746957 0.748247 0.710382 0.729942 0.765506 0.729321 0.733277 0.763567 0.764443 0.771071 0.767358 0.726663 0.760922 0.728679 0.766205 0.761291 0.773132 0.726535 0.768417 0.774422 0.770688 0.731602 0.729759 0.768274 0.756475 0.70231 0.768906 0.745223 0.762241 0.7116 0.771518 0.738179 0.759025 0.764707 0.764861 0.71374 0.770453 0.769823 0.751477 0.753747 0.767894 0.760929 0.769564 0.772183 0.76675 0.727356 0.768541 0.757018 0.72933 0.761496 0.77174 0.771596 0.774698 0.698007 0.761056 0.774334 0.723861 0.717635 0.733718 0.770944 0.736534 0.716397 0.77008 0.742437 0.754951 0.772569 0.723796 0.711224 0.756025 0.721624 0.771625 0.771125 0.694772 0.741892 0.772476 0.732235 0.756867 0.759056 0.770724 0.748422 0.757678 0.766645 0.764654 0.765397 0.746189 0.769466 0.757369 0.773038 0.752777 0.770412 0.770688 0.757884 0.722202 0.760309 0.719535 0.77196 0.748207 0.76973 0.742402 0.766033 0.715659 0.754093 0.771944 0.706318 0.748536 0.709697 0.742686 0.736231 0.764398 0.742187 0.720613 0.711074 0.767641 0.770256 0.745144 0.755306 0.707693 0.733012 0.762744 0.732082 0.75272 0.738275 0.76994 0.718659 0.750684 0.771267 0.770633 0.74698 0.764516 0.765812 0.750103 0.770298 0.748385 0.772121 0.771186 0.770915 0.747008 0.774108 0.772864 0.770014 0.770047 0.766595 0.749395 0.722995 0.770878 0.742593 0.763177 0.775509 0.704327 0.75665 0.771532 0.773695 0.749898 0.74969 0.740844 0.770385 0.752084 0.752263 0.76609 0.763422 0.773768 0.733087 0.746973 0.734382 0.733819 0.749205 0.747486 0.769671 0.685419 0.733913 0.75211 0.770426 0.715256 0.723151 0.757429 0.750353 0.719354 0.703326 0.76948 0.722483 0.762987 0.74784 0.77097 0.728221 0.771918 0.772751 0.765578 0.707312 0.667659 0.768038 0.764859 0.749153 0.772037 0.764314 0.743593 0.727314 0.76996 0.75619 0.768739 0.748851 0.742414 0.745167 0.774979 0.762455 0.767685 0.773701 0.722829 0.757576 0.751389 0.765289 0.774222 0.7492 0.737473 0.697591 0.756644 0.76063 0.760529 0.744795 0.741753 0.758076 0.709291 0.752959 0.761727 0.772293 0.731381 0.762976 0.737824 0.770891 0.766492 0.770255 0.74507 0.755413 0.77268 0.770553 0.770386 0.772233 0.7657 0.770452 0.73725 0.727565 0.769017 0.768148 0.761172 0.721575 0.708348 0.727506 0.732004 0.764563 0.74676 0.740256 0.761792 0.757068 0.750153 0.767192 0.774247 0.762938 0.758763 0.773455 0.733603 0.772708 0.76259 0.766929 0.684761 0.772232 0.729834 0.754438 0.772806 0.755666 0.764693 0.743046 0.746005 0.751405 0.75708 0.723089 0.772598 0.72658 0.77182 0.765764 0.681321 0.768604 0.742459 0.700675 0.742961 0.719748 0.74278 0.743138 0.761887 0.726043 0.755153 0.751132 0.764523 0.720937 0.756981 0.749185 0.728592 0.765475 0.736487 0.739006 0.769981 0.742856 0.761608 0.731447 0.759174 0.735174 0.759169 0.72439 0.755698 0.77278 0.708025 0.735861 0.745983 0.719682 0.747156 0.753555 0.733127 0.772499 0.750506 0.758655 0.760937 0.738706 0.72654 0.739036 0.720598 0.760507 0.769339 0.772274 0.771566 0.768873 0.731705 0.768442 0.771577 0.728373 0.771043 0.769658 0.732968 0.749625 0.710951 0.72945 0.765766 0.753309 0.739656 0.727771 0.769968 0.769005 0.773753 0.772419 0.734364 0.754032 0.767964 0.769318 0.773381 0.751103 0.708908 0.757529 0.760629 0.775399 0.774108 0.76772 0.740149 0.745365 0.772219 0.763941 0.741701 0.75516 0.770429 0.763475 0.703674 0.758804 0.757179 0.770405 0.712373 0.763901 0.752763 0.762262 0.773952 0.770985 0.769113 0.774901 0.740427 0.721094 0.690966 0.757948 0.72751 0.773896 0.751576 0.754168 0.773608
455 0.7492948979591836 0.769945 0.751405 0.734795 0.76069 0.752302 0.767689 0.729942 0.756936 0.764407 0.762436 0.734144 0.733127 0.735861 0.70354 0.760323 0.770069 0.700867 0.716594 0.770435 0.754779 0.753747 0.770282 0.771364 0.707904 0.766947 0.757089 0.687815 0.72124 0.770558 0.764686 0.754927 0.770389 0.723861 0.770622 0.758793 0.711114 0.761577 0.773132 0.745446 0.74905 0.774336 0.713919 0.769517 0.754515 0.749777 0.751099 0.729088 0.763177 0.761886 0.736499 0.756131 0.749778 0.761212 0.761498 0.764198 0.76425 0.740531 0.715264 0.767101 0.771139 0.768917 0.769933 0.712373 0.728592 0.749313 0.770904 0.726073 0.744684 0.766586 0.758919 0.767889 0.770594 0.774674 0.765005 0.769596 0.743753 0.704254 0.688788 0.769126 0.76518 0.742373 0.73138 0.714531 0.771301 0.737297 0.764547 0.768312 0.698212 0.736838 0.752629 0.731865 0.722246 0.765411 0.76063 0.719779 0.72154 0.775199 0.742457 0.743524 0.705944 0.737463 0.773952 0.773626 0.767791 0.759752 0.761395 0.772134 0.762744 0.748286 0.753374 0.752421 0.736523 0.768899 0.703603 0.768357 0.766308 0.730013 0.739229 0.771562 0.772766 0.731095 0.767895 0.745121 0.747034 0.768126 0.733473 0.706493 0.721396 0.749608 0.753574 0.752747 0.766931 0.773515 0.732765 0.717985 0.770611 0.733265 0.695361 0.737277 0.760532 0.767965 0.774829 0.703787 0.757181 0.747469 0.767215 0.771567 0.769983 0.770701 0.766755 0.773695 0.732669 0.713065 0.726799 0.732491 0.772438 0.761825 0.707532 0.763458 0.748397 0.746992 0.724614 0.769527 0.754835 0.771254 0.770704 0.750023 0.717827 0.770926 0.759367 0.769372 0.766639 0.73551 0.768479 0.743673 0.701758 0.762956 0.725997 0.744703 0.767358 0.764938 0.746983 0.766568 0.74046 0.749943 0.723796 0.765051 0.76614 0.761568 0.769169 0.762082 0.725955 0.740991 0.768959 0.730622 0.74654 0.759446 0.731211 0.767974 0.734828 0.773038 0.773788 0.755455 0.709867 0.718558 0.712402 0.759638 0.763526 0.719544 0.742991 0.736211 0.769575 0.759757 0.770384 0.767026 0.773781 0.710756 0.710383 0.772313 0.750255 0.715575 0.749024 0.773641 0.768065 0.760901 0.747848 0.690209 0.77259 0.699648 0.765258 0.753424 0.757681 0.768421 0.750125 0.772083 0.732989 0.771956 0.734382 0.760922 0.774158 0.765307 0.761056 0.762152 0.721849 0.772165 0.693776 0.74901 0.719747 0.764477 0.768203 0.727506 0.744587 0.769329 0.712732 0.744249 0.748364 0.690966 0.766114 0.726786 0.767817 0.762201 0.760084 0.733858 0.732968 0.768387 0.772521 0.753785 0.765854 0.73382 0.700405 0.768699 0.713123 0.750487 0.76768 0.718665 0.684747 0.76142 0.667659 0.722018 0.76986 0.695427 0.751901 0.76272 0.773159 0.766009 0.743843 0.705282 0.773379 0.768693 0.71706 0.76042 0.761696 0.774152 0.772765 0.769703 0.746558 0.768684 0.751257 0.719798 0.742446 0.766883 0.773678 0.730415 0.726295 0.755638 0.77441 0.756754 0.769217 0.752542 0.76347 0.725692 0.751192 0.762399 0.740487 0.764186 0.663387 0.753233 0.76259 0.729905 0.771676 0.724105 0.762828 0.770032 0.697791 0.771005 0.751159 0.765034 0.712162 0.762494 0.760215 0.71521 0.760581 0.728075 0.77043 0.769586 0.745829 0.76518 0.770384 0.771576 0.771428 0.745642 0.774431 0.766219 0.733389 0.76082 0.750205 0.770588 0.73929 0.766517 0.758633 0.739592 0.721973 0.77039 0.72945 0.73701 0.757617 0.733684 0.771983 0.748536 0.748515 0.716142 0.768744 0.714097 0.768212 0.680735 0.705201 0.749913 0.723963 0.728075 0.764854 0.755411 0.768616 0.715173 0.769632 0.758763 0.773227 0.710433 0.739172 0.728435 0.77031 0.741983 0.728227 0.765766 0.775494 0.725037 0.770186 0.769949 0.772504 0.770075 0.726655 0.729319 0.762126 0.70258 0.772914 0.76362 0.758194 0.773731 0.713895 0.77247 0.767461 0.762726 0.762697 0.773129 0.773294 0.770667 0.719656 0.771292 0.772603 0.758804 0.750492 0.741816 0.693572 0.76903 0.750308 0.770327 0.773709 0.772238 0.772265 0.757617 0.730474 0.717521 0.77118 0.77008 0.722115 0.756114 0.753513 0.768341 0.762884 0.772625 0.772229 0.72439 0.751264 0.7719 0.772243 0.739579 0.764516 0.770634 0.759674 0.723221 0.749007 0.729367
456 0.7483077505668936 0.762812 0.761829 0.667658 0.702617 0.762435 0.72104 0.747226 0.733684 0.745759 0.728241 0.759196 0.732043 0.755692 0.707532 0.711602 0.745642 0.758342 0.768414 0.767888 0.750392 0.774664 0.690209 0.76025 0.741322 0.737847 0.669747 0.743648 0.761147 0.733389 0.681819 0.761678 0.764736 0.759102 0.759227 0.773175 0.77109 0.769457 0.775497 0.731719 0.77277 0.770856 0.74053 0.773746 0.765365 0.772979 0.754703 0.735524 0.737851 0.75935 0.767526 0.749157 0.7727 0.723678 0.715294 0.752625 0.762126 0.772736 0.75124 0.738687 0.766084 0.771451 0.773746 0.683764 0.757626 0.705273 0.772189 0.741998 0.774324 0.762887 0.768186 0.748998 0.770661 0.763846 0.766775 0.768646 0.73151 0.749465 0.747926 0.761378 0.767642 0.75403 0.774699 0.744287 0.765936 0.761543 0.763685 0.733878 0.760159 0.762723 0.766334 0.774456 0.765313 0.762071 0.764069 0.754597 0.733645 0.766837 0.752145 0.71673 0.744587 0.748364 0.743702 0.754095 0.710383 0.770512 0.719827 0.772175 0.689617 0.762303 0.749312 0.716737 0.740926 0.702468 0.755943 0.769892 0.727984 0.711584 0.753748 0.754744 0.742235 0.760857 0.705888 0.757681 0.739392 0.731475 0.75233 0.732581 0.713308 0.759961 0.757616 0.753426 0.720844 0.74001 0.771408 0.698666 0.731095 0.766874 0.716529 0.74531 0.727879 0.763505 0.741481 0.76063 0.751274 0.764195 0.719707 0.73935 0.744206 0.725833 0.734794 0.760411 0.770589 0.770649 0.762457 0.748312 0.764826 0.739579 0.719499 0.722018 0.772105 0.73294 0.768154 0.760491 0.769732 0.711759 0.731884 0.740066 0.731623 0.728592 0.752705 0.720421 0.743524 0.766095 0.767608 0.762865 0.739624 0.751574 0.766693 0.7365 0.766561 0.700405 0.75707 0.768935 0.771705 0.755085 0.763242 0.706024 0.772713 0.747938 0.768693 0.702579 0.693983 0.748985 0.760568 0.723796 0.770259 0.760054 0.752635 0.733773 0.730526 0.770564 0.757176 0.7715 0.768221 0.772532 0.772374 0.771058 0.704443 0.762651 0.69373 0.771765 0.710755 0.76989 0.754772 0.739602 0.770476 0.763681 0.769807 0.721221 0.749062 0.724105 0.771678 0.75908 0.768829 0.770841 0.769695 0.751761 0.773172 0.711132 0.760357 0.712402 0.759978 0.76051 0.746525 0.773462 0.765089 0.718332 0.768579 0.766532 0.761319 0.747601 0.759052 0.746735 0.716112 0.696358 0.725692 0.772045 0.736646 0.738436 0.74809 0.740511 0.733693 0.745061 0.771322 0.770669 0.76231 0.729318 0.731333 0.725238 0.709897 0.765362 0.741647 0.737291 0.772339 0.753374 0.761078 0.764472 0.738966 0.696581 0.739096 0.773451 0.720125 0.700796 0.753027 0.751159 0.76911 0.772481 0.750428 0.772271 0.700416 0.725037 0.753875 0.759466 0.771336 0.76734 0.762942 0.744043 0.764707 0.768652 0.663387 0.749348 0.772502 0.769739 0.685792 0.733521 0.725148 0.728146 0.77301 0.770598 0.745448 0.765345 0.723221 0.741916 0.742446 0.735097 0.773963 0.705749 0.769438 0.757959 0.740027 0.724101 0.772566 0.749507 0.729051 0.701968 0.738103 0.762718 0.769554 0.764099 0.707643 0.743914 0.688189 0.768619 0.749775 0.769223 0.755117 0.764526 0.746817 0.749423 0.753867 0.762399 0.745982 0.755426 0.766139 0.770135 0.768258 0.752584 0.769364 0.71332 0.754392 0.770941 0.728075 0.767515 0.747542 0.733103 0.750574 0.748155 0.765128 0.743395 0.772347 0.757603 0.764916 0.770634 0.713322 0.737872 0.772618 0.7523 0.747756 0.690611 0.76447 0.748146 0.762157 0.71408 0.753757 0.766069 0.771639 0.715263 0.746343 0.760826 0.726092 0.764186 0.771164 0.74922 0.769429 0.702165 0.765797 0.734376 0.770169 0.703786 0.77529 0.769474 0.738466 0.727216 0.767295 0.77453 0.700384 0.732662 0.764274 0.734844 0.74156 0.765832 0.693777 0.747495 0.773376 0.715091 0.773495 0.764476 0.771893 0.744863 0.764527 0.719747 0.739519 0.772372 0.764667 0.771557 0.767886 0.742769 0.738169 0.758793 0.769984 0.747501 0.769607 0.738087 0.769537 0.7552 0.76834 0.72486 0.752057 0.77522 0.757506 0.756816 0.741171 0.773124 0.75574 0.768813 0.705201 0.739509 0.748515 0.772625 0.757745 0.775071 0.714626 0.745257 0.770849 0.743507 0.773104 0.755507 0.753239 0.746213 0.769112 0.737222
457 0.7481380861678004 0.696358 0.760826 0.769742 0.768894 0.697808 0.765719 0.703867 0.767318 0.758643 0.707123 0.73714 0.772965 0.724132 0.770476 0.752209 0.723865 0.734868 0.76286 0.734425 0.751274 0.771228 0.760388 0.749879 0.72038 0.760724 0.770096 0.770562 0.772976 0.756155 0.74467 0.73175 0.766903 0.745444 0.754923 0.768123 0.772625 0.678559 0.682068 0.756083 0.719199 0.766094 0.768321 0.727681 0.693777 0.736646 0.765815 0.760857 0.72033 0.745447 0.745068 0.699171 0.767768 0.745262 0.734319 0.723513 0.72472 0.772516 0.724501 0.768264 0.744556 0.754965 0.745145 0.754691 0.757715 0.72486 0.768639 0.703491 0.764857 0.766606 0.764215 0.746939 0.713827 0.757441 0.719455 0.762192 0.73818 0.737201 0.758965 0.749789 0.758702 0.731626 0.754994 0.748321 0.752698 0.721631 0.771318 0.727741 0.769668 0.771042 0.697972 0.751147 0.772182 0.752949 0.76558 0.774704 0.772328 0.77474 0.731579 0.770643 0.746277 0.696651 0.71234 0.768121 0.774822 0.77119 0.743395 0.747396 0.720124 0.769018 0.747899 0.754784 0.720175 0.751397 0.764492 0.722018 0.720829 0.770479 0.761959 0.758784 0.734842 0.768723 0.764932 0.772203 0.743725 0.719426 0.757176 0.709339 0.725692 0.762672 0.715293 0.770313 0.766915 0.767526 0.716168 0.757519 0.726459 0.750079 0.77473 0.742239 0.73785 0.749983 0.771095 0.771059 0.756038 0.735817 0.759424 0.772374 0.769841 0.756116 0.770882 0.771957 0.727498 0.7554 0.719826 0.773827 0.764711 0.764199 0.730267 0.745679 0.773606 0.72634 0.737928 0.772979 0.772855 0.719539 0.772462 0.770531 0.763956 0.7656 0.761746 0.71673 0.727401 0.759152 0.716831 0.705273 0.767648 0.733131 0.753724 0.74487 0.766712 0.764728 0.690624 0.763427 0.757163 0.769983 0.768244 0.767041 0.737063 0.727716 0.772029 0.72034 0.74684 0.760888 0.705113 0.728885 0.729794 0.77005 0.725892 0.760291 0.745765 0.700964 0.72446 0.77143 0.770418 0.773732 0.754867 0.771322 0.751239 0.710553 0.698742 0.729961 0.733684 0.771434 0.769446 0.770844 0.764301 0.739096 0.73023 0.71704 0.774358 0.764208 0.746469 0.773175 0.748734 0.707549 0.758557 0.773418 0.728757 0.765874 0.746402 0.692721 0.703542 0.729452 0.744956 0.769807 0.76962 0.755821 0.758127 0.767772 0.741394 0.717404 0.771727 0.769661 0.731757 0.756119 0.775447 0.770154 0.741922 0.76978 0.773545 0.768665 0.77214 0.750459 0.753586 0.772447 0.77205 0.77028 0.75675 0.757625 0.772737 0.711774 0.765391 0.750938 0.733473 0.755117 0.763616 0.750211 0.773505 0.75392 0.760438 0.76943 0.769938 0.763318 0.74117 0.738326 0.712189 0.740203 0.76747 0.764106 0.744495 0.773753 0.773273 0.769157 0.768484 0.754576 0.770933 0.772969 0.769934 0.717135 0.734719 0.766763 0.712329 0.771682 0.757046 0.748401 0.773466 0.768399 0.759978 0.730029 0.772445 0.743203 0.758873 0.748183 0.764635 0.772559 0.741046 0.709058 0.711759 0.764069 0.688502 0.768762 0.714744 0.736166 0.764237 0.741966 0.737544 0.71321 0.751598 0.737501 0.736424 0.739664 0.702864 0.760334 0.706504 0.716269 0.773804 0.771001 0.766338 0.738314 0.703991 0.770809 0.759113 0.730954 0.770101 0.727145 0.701045 0.749312 0.767262 0.754254 0.767715 0.724887 0.649671 0.768738 0.760736 0.771867 0.739509 0.773888 0.728466 0.764244 0.692463 0.77173 0.72422 0.743927 0.770856 0.726911 0.764044 0.753717 0.756013 0.768747 0.77522 0.738055 0.723112 0.76539 0.764216 0.761892 0.722302 0.749112 0.760079 0.692332 0.770853 0.762932 0.690611 0.756231 0.763016 0.757093 0.773729 0.758706 0.768334 0.763238 0.748998 0.71893 0.756779 0.711251 0.768651 0.753381 0.733773 0.718095 0.687491 0.770919 0.764845 0.771976 0.75302 0.758234 0.765998 0.772915 0.745264 0.768069 0.72293 0.76964 0.774663 0.769873 0.736884 0.732266 0.70286 0.759878 0.770974 0.703208 0.752701 0.758261 0.751925 0.728397 0.748999 0.772002 0.671788 0.724684 0.744555 0.728081 0.759679 0.744061 0.711637 0.76314 0.769413 0.769204 0.72385 0.761445 0.75955 0.767776 0.706043 0.744176 0.748732 0.73069 0.75754 0.722219 0.770941 0.716215 0.767944 0.767841 0.754637 0.757689 0.758603 0.736099
458 0.7475458526077098 0.762656 0.760601 0.754795 0.766665 0.752817 0.732228 0.716167 0.681824 0.705915 0.746083 0.745643 0.696006 0.76119 0.768911 0.773354 0.755679 0.747713 0.744868 0.765059 0.773627 0.761899 0.768201 0.73942 0.736939 0.761944 0.762673 0.773821 0.753257 0.722139 0.75443 0.770996 0.719074 0.754783 0.769658 0.746907 0.716215 0.766928 0.747899 0.750692 0.762635 0.748484 0.729389 0.732265 0.692873 0.766589 0.722647 0.773571 0.767824 0.738771 0.76957 0.692332 0.69061 0.732501 0.701814 0.766474 0.697808 0.690369 0.743395 0.764244 0.727435 0.76673 0.721869 0.76595 0.773651 0.762586 0.770332 0.76753 0.706597 0.704236 0.746996 0.767353 0.770391 0.756356 0.76978 0.764776 0.769044 0.754744 0.763384 0.722408 0.71009 0.719332 0.706215 0.771226 0.767398 0.7398 0.769188 0.773405 0.772625 0.77447 0.702721 0.769596 0.755399 0.774102 0.768747 0.769195 0.734015 0.763996 0.763018 0.71893 0.762343 0.746364 0.769857 0.728514 0.772051 0.773321 0.760267 0.746939 0.72033 0.766251 0.735885 0.711261 0.767327 0.694589 0.736031 0.714223 0.753813 0.770379 0.75045 0.772101 0.759968 0.753729 0.723169 0.763528 0.752512 0.681175 0.768424 0.767522 0.671788 0.770185 0.737416 0.76558 0.730228 0.768124 0.758963 0.741773 0.77062 0.773888 0.76974 0.769666 0.731153 0.767316 0.688563 0.764892 0.690518 0.773006 0.72874 0.747664 0.745746 0.71769 0.709077 0.758314 0.75302 0.749204 0.765016 0.759911 0.749693 0.750191 0.773816 0.755928 0.759746 0.761877 0.744647 0.767684 0.748842 0.738463 0.724721 0.767448 0.758767 0.727646 0.763374 0.770074 0.717934 0.754716 0.772594 0.72677 0.768306 0.756853 0.758767 0.739448 0.732455 0.744533 0.760371 0.738173 0.762165 0.719215 0.727893 0.75627 0.714747 0.733773 0.77183 0.710153 0.729885 0.765836 0.764009 0.730047 0.719066 0.770619 0.764841 0.745109 0.725501 0.772127 0.743016 0.714754 0.739664 0.717512 0.696501 0.743184 0.77092 0.706038 0.74356 0.717651 0.770557 0.694565 0.771072 0.752531 0.771234 0.764106 0.77306 0.772635 0.735002 0.710884 0.699447 0.751097 0.769417 0.755138 0.724887 0.764997 0.747318 0.758633 0.771204 0.753411 0.767213 0.717153 0.72446 0.734216 0.754867 0.770717 0.728828 0.702841 0.730923 0.765891 0.73117 0.75696 0.764085 0.773761 0.746586 0.74117 0.703517 0.769646 0.771088 0.691823 0.749937 0.748735 0.706872 0.759734 0.759753 0.753394 0.763925 0.769875 0.762274 0.724501 0.767173 0.767692 0.74424 0.77338 0.688611 0.735232 0.772574 0.728667 0.737291 0.719417 0.722609 0.714806 0.769394 0.765817 0.761302 0.766639 0.705503 0.753343 0.76162 0.768894 0.759969 0.72871 0.703491 0.764382 0.773805 0.770326 0.775446 0.750682 0.727401 0.765283 0.766833 0.774865 0.770844 0.749918 0.748072 0.764478 0.705134 0.735078 0.712437 0.745922 0.767769 0.757528 0.768638 0.710672 0.763615 0.715716 0.72196 0.774125 0.706684 0.740641 0.772952 0.766703 0.691885 0.753501 0.734898 0.710744 0.7614 0.765014 0.773941 0.751446 0.758807 0.714031 0.772516 0.760438 0.771147 0.71831 0.766701 0.728219 0.773546 0.744746 0.737242 0.762803 0.772262 0.711251 0.764862 0.739381 0.769924 0.699824 0.764791 0.692597 0.750182 0.767203 0.758234 0.758593 0.73175 0.708299 0.74406 0.770876 0.723864 0.734287 0.757139 0.745067 0.730283 0.742216 0.772541 0.770955 0.771827 0.641003 0.772451 0.772082 0.764507 0.762924 0.749865 0.767806 0.769077 0.728557 0.756708 0.772212 0.759967 0.722401 0.756557 0.756064 0.724859 0.70315 0.737082 0.769155 0.759481 0.737297 0.77043 0.755496 0.715525 0.753734 0.746655 0.732835 0.767478 0.766185 0.752779 0.764112 0.682305 0.768849 0.744153 0.754413 0.708983 0.725822 0.764733 0.736571 0.767441 0.731957 0.770426 0.758196 0.77131 0.760037 0.764923 0.738216 0.74553 0.769095 0.75763 0.751805 0.770627 0.772715 0.751473 0.693779 0.771181 0.771144 0.773561 0.747954 0.741269 0.751863 0.774512 0.725725 0.737063 0.759941 0.743648 0.758163 0.769741 0.768473 0.72935 0.746475 0.771224 0.76654 0.765347 0.743571 0.767607 0.77056 0.773178 0.760452 0.768267 0.773793 0.744425 0.718971
459 0.7467415827664399 0.725092 0.692924 0.770333 0.766577 0.73257 0.768088 0.755678 0.749981 0.773505 0.759644 0.772413 0.769185 0.709815 0.719302 0.755575 0.769148 0.734537 0.771718 0.72192 0.774146 0.762212 0.692595 0.686984 0.708669 0.729345 0.746479 0.770925 0.743394 0.772475 0.72976 0.711968 0.750637 0.695641 0.705102 0.77077 0.753413 0.7107 0.748373 0.772224 0.761521 0.727893 0.771445 0.745226 0.74608 0.770865 0.721869 0.77217 0.73237 0.770586 0.7111 0.771981 0.724168 0.770224 0.712157 0.762934 0.754461 0.734378 0.743016 0.689971 0.77394 0.712807 0.76379 0.765477 0.704258 0.760035 0.748501 0.770406 0.703517 0.713687 0.771373 0.749423 0.74032 0.744221 0.769571 0.76789 0.702165 0.773101 0.729766 0.759541 0.773416 0.763659 0.740724 0.770958 0.751187 0.769447 0.740965 0.764414 0.754018 0.73226 0.765605 0.745192 0.75414 0.726422 0.770732 0.715899 0.705987 0.760223 0.76086 0.763626 0.766872 0.714049 0.728774 0.768221 0.737063 0.769648 0.770677 0.738533 0.769601 0.77237 0.725865 0.763984 0.702069 0.755414 0.742972 0.763484 0.741364 0.768239 0.772204 0.770578 0.710341 0.763818 0.721759 0.771346 0.77066 0.761469 0.709609 0.723064 0.769264 0.737291 0.748863 0.768748 0.766039 0.693999 0.754413 0.767211 0.772699 0.712242 0.754795 0.769519 0.77319 0.772535 0.755836 0.769823 0.768954 0.70785 0.701814 0.75973 0.725357 0.756123 0.771028 0.751818 0.767508 0.736589 0.757138 0.736541 0.705171 0.754716 0.757825 0.771609 0.770475 0.757199 0.758606 0.71964 0.701231 0.769176 0.712437 0.733511 0.764611 0.75981 0.742062 0.753344 0.769732 0.770213 0.722948 0.744153 0.715847 0.694696 0.74596 0.742706 0.732752 0.747827 0.757883 0.744868 0.771939 0.77134 0.74973 0.769743 0.73347 0.756342 0.773462 0.717377 0.70082 0.765155 0.762488 0.769904 0.768853 0.731561 0.705557 0.752817 0.76474 0.750303 0.771199 0.726442 0.752674 0.711204 0.758363 0.765577 0.766589 0.729608 0.732658 0.746906 0.731673 0.736159 0.772211 0.771595 0.771147 0.774356 0.734107 0.76022 0.768725 0.767874 0.771601 0.767074 0.746586 0.765576 0.713905 0.741722 0.76964 0.762334 0.769525 0.760355 0.770555 0.693781 0.763948 0.770438 0.765821 0.725035 0.756152 0.734638 0.690518 0.733505 0.693798 0.716453 0.763313 0.732631 0.743863 0.762585 0.772334 0.762346 0.705575 0.762774 0.721439 0.733889 0.753654 0.748889 0.733978 0.751754 0.743201 0.746695 0.765102 0.729081 0.718612 0.743353 0.770464 0.751863 0.768253 0.763807 0.757553 0.770684 0.769428 0.769548 0.71806 0.711261 0.730649 0.694923 0.770091 0.769193 0.735487 0.681824 0.750909 0.769051 0.736337 0.760835 0.77039 0.758231 0.753963 0.723576 0.766695 0.770587 0.731802 0.752001 0.689291 0.752321 0.733806 0.754365 0.753501 0.742951 0.761001 0.692221 0.748457 0.722918 0.761827 0.733183 0.678003 0.773056 0.769036 0.746562 0.752901 0.71893 0.729145 0.748889 0.74001 0.735886 0.710672 0.774659 0.770515 0.711068 0.763602 0.731629 0.757675 0.711498 0.771537 0.772622 0.753499 0.775556 0.713863 0.690368 0.641003 0.761587 0.750682 0.729827 0.695538 0.762967 0.72688 0.770355 0.728384 0.770338 0.770526 0.726754 0.751417 0.768046 0.735323 0.760037 0.751445 0.757806 0.761696 0.753016 0.771296 0.766176 0.71009 0.740642 0.772238 0.764902 0.729747 0.75992 0.763699 0.765023 0.76517 0.731539 0.763145 0.7482 0.752087 0.763474 0.768126 0.750557 0.737055 0.727819 0.690702 0.768858 0.750056 0.742485 0.767462 0.772161 0.769949 0.768967 0.773469 0.753891 0.699498 0.730193 0.746138 0.742297 0.739919 0.774173 0.738117 0.753729 0.743232 0.731303 0.774203 0.75842 0.764474 0.696501 0.774827 0.762946 0.770541 0.752615 0.754129 0.7735 0.727765 0.758568 0.765653 0.742454 0.719982 0.758632 0.765736 0.685662 0.695575 0.697107 0.763552 0.767831 0.716583 0.767143 0.69486 0.723861 0.771327 0.713049 0.754885 0.757489 0.70545 0.75862 0.773636 0.726978 0.769614 0.770637 0.765104 0.680531 0.770867 0.746022 0.762673 0.71424 0.757863 0.764226 0.74511 0.771681 0.768197 0.75305 0.721742 0.766047 0.760594 0.748342 0.773642 0.73604
460 0.7467544489795919 0.711496 0.715118 0.766967 0.680531 0.770018 0.771299 0.743131 0.760083 0.749412 0.773705 0.769428 0.768578 0.759419 0.75984 0.773678 0.706493 0.749804 0.755596 0.768076 0.75619 0.750499 0.769744 0.743864 0.670546 0.769282 0.773163 0.746813 0.770129 0.77312 0.736588 0.72813 0.755365 0.767329 0.735022 0.773912 0.747412 0.699907 0.770476 0.727093 0.752047 0.718578 0.695025 0.748342 0.756011 0.72602 0.767134 0.730817 0.706735 0.720024 0.741451 0.753126 0.769231 0.754387 0.772454 0.744404 0.766038 0.746013 0.770477 0.770206 0.765872 0.728164 0.734001 0.766238 0.746253 0.738262 0.771009 0.76319 0.770625 0.731481 0.749507 0.7736 0.772007 0.704405 0.774826 0.729344 0.743996 0.762951 0.754407 0.720229 0.732499 0.731343 0.766181 0.754048 0.767173 0.678003 0.770666 0.764487 0.758321 0.682338 0.72225 0.7111 0.766592 0.766319 0.760904 0.702253 0.747691 0.770941 0.768046 0.72506 0.772967 0.725958 0.720773 0.771601 0.730214 0.762919 0.770333 0.760664 0.760132 0.734378 0.760032 0.770298 0.770333 0.713355 0.764571 0.770733 0.70413 0.767857 0.770973 0.754126 0.748834 0.757895 0.738345 0.766571 0.769495 0.763524 0.740569 0.721826 0.705459 0.749421 0.73524 0.72839 0.768857 0.711007 0.717033 0.71983 0.759688 0.72509 0.76536 0.722948 0.716781 0.722894 0.77323 0.761205 0.692067 0.750744 0.760583 0.773079 0.741501 0.71712 0.737665 0.76569 0.722932 0.703481 0.764607 0.769725 0.694896 0.754356 0.748457 0.745298 0.767081 0.772893 0.734052 0.773885 0.694676 0.728867 0.771938 0.754676 0.770234 0.768804 0.766822 0.73014 0.766646 0.751884 0.749496 0.704993 0.731784 0.710291 0.767856 0.699938 0.74592 0.744445 0.749982 0.74118 0.708397 0.722449 0.769897 0.768459 0.758471 0.766577 0.736018 0.760959 0.765899 0.712156 0.729168 0.770212 0.768944 0.763447 0.735506 0.741168 0.741764 0.770073 0.73257 0.733763 0.722195 0.752411 0.762725 0.73347 0.768696 0.753691 0.774535 0.739328 0.707217 0.769546 0.748839 0.768798 0.715015 0.756291 0.73156 0.753587 0.734953 0.705449 0.71699 0.750276 0.764383 0.767536 0.737458 0.729136 0.774409 0.771984 0.690489 0.751012 0.719862 0.758694 0.716143 0.731013 0.729034 0.771798 0.765223 0.695537 0.681824 0.770328 0.753988 0.74416 0.770867 0.773103 0.763032 0.771197 0.760035 0.723038 0.76301 0.724759 0.734105 0.742689 0.700971 0.744217 0.765734 0.711978 0.763809 0.761619 0.761254 0.767792 0.749729 0.762075 0.760864 0.736666 0.738742 0.711999 0.707357 0.76321 0.745129 0.745134 0.761067 0.758663 0.702914 0.734149 0.773271 0.762346 0.77062 0.771641 0.743015 0.715383 0.725865 0.708741 0.714994 0.754674 0.720387 0.760771 0.73531 0.772059 0.756339 0.704673 0.736035 0.73841 0.768883 0.756035 0.708957 0.755381 0.707846 0.772142 0.738279 0.772711 0.768863 0.716454 0.773254 0.766066 0.749766 0.755606 0.758034 0.738731 0.725849 0.767788 0.770556 0.76191 0.750689 0.749511 0.707501 0.773871 0.757325 0.736704 0.771047 0.739804 0.763661 0.737005 0.71558 0.763924 0.750879 0.737415 0.702543 0.766754 0.752133 0.766371 0.729671 0.770769 0.767415 0.739266 0.745256 0.749611 0.74399 0.733735 0.764704 0.772636 0.75548 0.731539 0.743402 0.772438 0.770045 0.761622 0.754282 0.751338 0.766914 0.735896 0.771387 0.769314 0.711036 0.759644 0.708863 0.73659 0.735628 0.660822 0.70082 0.758362 0.766586 0.694472 0.724639 0.749654 0.748889 0.746406 0.754006 0.77136 0.762879 0.723746 0.744489 0.773631 0.759171 0.765894 0.766379 0.739367 0.766217 0.746586 0.77289 0.740672 0.772278 0.746022 0.767809 0.766748 0.724687 0.767107 0.718998 0.770444 0.761464 0.758225 0.721743 0.753201 0.75954 0.70587 0.771798 0.748681 0.741877 0.688641 0.764692 0.756392 0.75663 0.770175 0.769994 0.746051 0.76724 0.704258 0.749893 0.726519 0.745879 0.698808 0.764038 0.764265 0.703696 0.770227 0.768902 0.76649 0.766252 0.75359 0.758787 0.73237 0.752037 0.729674 0.762263 0.761806 0.745006 0.711763 0.75862 0.773878 0.768926 0.774659 0.751681 0.749081 0.763079 0.720168 0.768382 0.769607 0.748589 0.74161 0.737566 0.763998
461 0.7471745555555556 0.746831 0.706493 0.7457 0.717082 0.731561 0.71029 0.770836 0.740595 0.760375 0.761048 0.738279 0.772839 0.747643 0.722894 0.762186 0.751377 0.753511 0.749701 0.768373 0.767652 0.745865 0.769234 0.768681 0.75302 0.727563 0.740578 0.767514 0.742514 0.752036 0.769047 0.721743 0.753591 0.727482 0.767429 0.73116 0.709488 0.754144 0.75235 0.770288 0.761833 0.747863 0.735242 0.746821 0.771589 0.754441 0.725623 0.767798 0.736462 0.743374 0.770835 0.757499 0.771333 0.70128 0.744574 0.745129 0.761627 0.758318 0.722595 0.747948 0.739954 0.750298 0.771359 0.75774 0.772635 0.720168 0.75119 0.768715 0.751157 0.760795 0.74161 0.75286 0.725964 0.707439 0.77159 0.741125 0.761854 0.732571 0.752462 0.773963 0.714153 0.751883 0.769128 0.7484 0.706735 0.741676 0.724959 0.730597 0.766187 0.708578 0.767285 0.746801 0.757995 0.770079 0.771071 0.727829 0.715996 0.7546 0.768999 0.715314 0.75245 0.765659 0.746236 0.768692 0.770444 0.741718 0.772208 0.72599 0.711869 0.70413 0.718252 0.670546 0.72888 0.773562 0.714005 0.695025 0.759194 0.750557 0.755289 0.711765 0.769685 0.758102 0.765796 0.750918 0.76182 0.730958 0.690472 0.734494 0.767142 0.726942 0.76469 0.72474 0.766725 0.769783 0.762725 0.756157 0.768572 0.769041 0.759927 0.741375 0.738262 0.761544 0.720609 0.76714 0.711883 0.660821 0.710081 0.764061 0.769866 0.741451 0.764501 0.770477 0.772283 0.749644 0.739804 0.751196 0.768543 0.761214 0.742397 0.764119 0.763131 0.66985 0.770488 0.705489 0.743832 0.756232 0.698979 0.761257 0.770798 0.748542 0.753432 0.771479 0.766583 0.731343 0.767706 0.763387 0.714508 0.746049 0.730807 0.723038 0.763718 0.728543 0.759575 0.760083 0.768696 0.747428 0.726292 0.767686 0.737327 0.702258 0.770754 0.761276 0.663538 0.761614 0.748829 0.703554 0.748524 0.762144 0.76472 0.77183 0.764247 0.755815 0.751277 0.771345 0.702914 0.734001 0.727898 0.732248 0.692894 0.719155 0.741168 0.762864 0.762138 0.727157 0.768004 0.723419 0.773317 0.772382 0.746221 0.762268 0.715334 0.765964 0.69676 0.75745 0.685457 0.769716 0.758371 0.710935 0.767083 0.725507 0.740434 0.747555 0.768332 0.717596 0.704141 0.766845 0.765522 0.730458 0.766513 0.714744 0.769104 0.75447 0.765126 0.764162 0.70114 0.76267 0.760904 0.740033 0.748372 0.751345 0.770237 0.70082 0.762018 0.758997 0.751337 0.767939 0.703114 0.772813 0.754041 0.761621 0.765316 0.760673 0.75285 0.755495 0.769523 0.765552 0.726946 0.769771 0.713721 0.772242 0.771857 0.766987 0.745059 0.73196 0.772677 0.711763 0.748835 0.764581 0.727248 0.712208 0.766301 0.77314 0.720725 0.769145 0.753005 0.748149 0.74828 0.74761 0.731484 0.750879 0.747053 0.760032 0.754777 0.718237 0.727443 0.725346 0.753302 0.75236 0.673294 0.731589 0.763754 0.735711 0.71435 0.75901 0.771415 0.75199 0.771883 0.765775 0.766016 0.726658 0.76955 0.758908 0.776156 0.753153 0.703325 0.759665 0.731127 0.741217 0.734688 0.766834 0.760641 0.726183 0.744434 0.766777 0.755468 0.766804 0.772407 0.756249 0.700302 0.770727 0.758761 0.768214 0.764757 0.7671 0.757046 0.738919 0.724608 0.718998 0.734105 0.772336 0.751557 0.754434 0.772243 0.766967 0.759373 0.768555 0.712071 0.739472 0.727248 0.771848 0.740499 0.746002 0.743409 0.7585 0.766953 0.764183 0.764894 0.773021 0.752437 0.726129 0.761356 0.773879 0.763347 0.699918 0.77229 0.752004 0.713269 0.75024 0.746013 0.749235 0.728674 0.7408 0.707876 0.743992 0.659075 0.770099 0.749617 0.76625 0.740021 0.76903 0.772949 0.756421 0.766761 0.740994 0.772453 0.75097 0.742874 0.775437 0.74107 0.741111 0.772891 0.747303 0.77012 0.766523 0.684316 0.731514 0.736983 0.714105 0.767891 0.737933 0.720656 0.715337 0.745732 0.749704 0.757368 0.76468 0.773912 0.72936 0.76919 0.737573 0.743007 0.748627 0.76653 0.774707 0.768505 0.766121 0.746252 0.747561 0.756433 0.767607 0.75429 0.755782 0.753201 0.726476 0.770019 0.741437 0.757473 0.764754 0.734434 0.768813 0.722368 0.696534 0.772829 0.73399 0.771662 0.73381 0.771528 0.768778 0.711546 0.743405 0.766113 0.772687
462 0.7459076757369615 0.770451 0.727619 0.769216 0.757218 0.74161 0.757108 0.763939 0.757788 0.719326 0.75679 0.766503 0.685965 0.704138 0.663538 0.75731 0.745865 0.750483 0.728997 0.715126 0.76329 0.729336 0.773219 0.749123 0.771118 0.735197 0.713755 0.71677 0.750641 0.726129 0.766067 0.72413 0.749704 0.763469 0.770836 0.771667 0.76446 0.736461 0.755167 0.765123 0.744827 0.659074 0.695852 0.726182 0.735572 0.712206 0.72571 0.74975 0.704595 0.715314 0.767996 0.772407 0.726741 0.748652 0.765041 0.748432 0.665225 0.759707 0.760107 0.715292 0.761272 0.715161 0.762018 0.719976 0.767021 0.718633 0.765984 0.766746 0.771217 0.738402 0.77184 0.768019 0.770106 0.741081 0.757719 0.768612 0.731277 0.718704 0.73497 0.748141 0.771883 0.730924 0.763692 0.687898 0.743243 0.722283 0.759242 0.774101 0.750545 0.729208 0.761813 0.723491 0.715655 0.759675 0.71561 0.771071 0.747848 0.762295 0.753313 0.729211 0.731561 0.745062 0.770437 0.756241 0.740747 0.767355 0.689273 0.771936 0.719686 0.734103 0.769523 0.758318 0.745685 0.731662 0.752816 0.749835 0.760979 0.750715 0.755728 0.766118 0.74739 0.756164 0.741447 0.75797 0.769601 0.695025 0.74915 0.739113 0.739529 0.766998 0.763115 0.750808 0.772191 0.730658 0.759233 0.657084 0.760465 0.771555 0.765707 0.771744 0.76441 0.733535 0.726476 0.692131 0.757862 0.769423 0.743353 0.758105 0.715687 0.749767 0.760857 0.775468 0.747225 0.754434 0.770263 0.768737 0.735438 0.749808 0.741111 0.755709 0.752898 0.711854 0.756157 0.737589 0.763062 0.718252 0.769297 0.736472 0.768422 0.766194 0.768552 0.731347 0.713315 0.71169 0.757932 0.76261 0.735362 0.742222 0.736093 0.7457 0.752537 0.745179 0.688528 0.720168 0.700058 0.734196 0.767963 0.730303 0.771354 0.696154 0.769844 0.740041 0.770052 0.737117 0.751735 0.774282 0.732894 0.761712 0.758103 0.774738 0.763734 0.689649 0.766367 0.728436 0.730524 0.771359 0.765961 0.693391 0.772593 0.760034 0.722472 0.71196 0.711196 0.767975 0.748586 0.727623 0.770253 0.713268 0.749183 0.770356 0.731646 0.762407 0.771734 0.761133 0.683333 0.760563 0.695151 0.729147 0.749701 0.765295 0.722424 0.714982 0.750653 0.716725 0.72197 0.718205 0.770031 0.725785 0.768707 0.763102 0.775152 0.764966 0.741714 0.731561 0.75427 0.718702 0.685455 0.773783 0.743537 0.764224 0.741242 0.76473 0.770808 0.768813 0.755276 0.733812 0.762558 0.746221 0.726728 0.7629 0.770645 0.733299 0.717969 0.759051 0.762531 0.760562 0.762646 0.765666 0.772858 0.733538 0.730332 0.762921 0.762442 0.766711 0.77012 0.766689 0.712558 0.751234 0.766333 0.759665 0.770406 0.709443 0.767548 0.733381 0.745824 0.707876 0.73143 0.76025 0.751345 0.749644 0.706493 0.764545 0.710218 0.75286 0.756828 0.721536 0.758603 0.768572 0.759954 0.768037 0.704129 0.765198 0.770612 0.764681 0.752481 0.700597 0.737327 0.749795 0.727247 0.766349 0.765211 0.727019 0.691015 0.765736 0.747349 0.747561 0.706254 0.762608 0.728817 0.727957 0.769559 0.767608 0.723511 0.749236 0.734812 0.77096 0.768021 0.756641 0.75166 0.765573 0.745395 0.747233 0.764982 0.749148 0.729751 0.770448 0.753197 0.731344 0.72711 0.755774 0.74084 0.750423 0.733273 0.763069 0.767931 0.772327 0.718763 0.77115 0.77177 0.737428 0.770901 0.751454 0.74599 0.661317 0.722595 0.760028 0.690472 0.759476 0.75909 0.763258 0.771444 0.735424 0.745929 0.75615 0.745258 0.77359 0.760904 0.725717 0.764864 0.728094 0.74133 0.771402 0.769569 0.762959 0.767244 0.771199 0.769827 0.769889 0.715202 0.733182 0.770407 0.769045 0.772533 0.759906 0.768215 0.759341 0.75355 0.769449 0.742916 0.736233 0.730909 0.739892 0.768834 0.72496 0.763568 0.751616 0.734884 0.738813 0.769641 0.717856 0.770515 0.714153 0.764168 0.756554 0.695457 0.732489 0.751907 0.739578 0.755183 0.727321 0.760353 0.726267 0.728204 0.746875 0.76692 0.765175 0.765969 0.766841 0.722291 0.754118 0.692087 0.743854 0.706899 0.727291 0.775132 0.7675 0.747337 0.771162 0.726292 0.754442 0.748667 0.725554 0.740154 0.765915 0.727898 0.728075 0.741913 0.769259 0.763558 0.743514 0.772929 0.767942
463 0.7463193764172336 0.768558 0.759551 0.701464 0.768528 0.707049 0.762662 0.768416 0.765246 0.76299 0.775072 0.767693 0.718667 0.771667 0.733041 0.741673 0.764568 0.758205 0.759277 0.774738 0.765984 0.756443 0.727864 0.765022 0.772106 0.759522 0.684929 0.768835 0.700596 0.746429 0.747648 0.752713 0.762503 0.707631 0.720035 0.683943 0.672242 0.766055 0.739016 0.767375 0.728075 0.768445 0.75918 0.730862 0.708392 0.724728 0.713701 0.746709 0.71561 0.720912 0.756443 0.756647 0.698331 0.732558 0.731556 0.751012 0.766137 0.769232 0.728276 0.747454 0.767895 0.763027 0.751318 0.758522 0.769523 0.767205 0.760398 0.758991 0.712398 0.760025 0.763848 0.756209 0.764288 0.760232 0.756161 0.701927 0.761469 0.749829 0.719209 0.751725 0.772178 0.733989 0.730476 0.766847 0.762154 0.769248 0.770457 0.758405 0.768681 0.766269 0.737325 0.75336 0.74849 0.745372 0.766944 0.762618 0.735203 0.758688 0.768219 0.763661 0.768885 0.744606 0.728106 0.706899 0.715219 0.770681 0.75842 0.758877 0.767232 0.726913 0.748884 0.685455 0.729759 0.746715 0.74812 0.771257 0.747339 0.76929 0.769645 0.717881 0.758063 0.766453 0.747561 0.693094 0.73288 0.771269 0.768022 0.773141 0.729211 0.721012 0.774442 0.738604 0.73239 0.719068 0.762866 0.767418 0.740698 0.659241 0.719606 0.728094 0.768018 0.757003 0.75131 0.754639 0.718632 0.769563 0.712359 0.718021 0.749672 0.739159 0.750705 0.74922 0.733534 0.757084 0.765741 0.753594 0.695786 0.761637 0.762986 0.758148 0.741733 0.7665 0.731951 0.734727 0.769852 0.750653 0.748669 0.734103 0.751355 0.758872 0.749312 0.762731 0.771914 0.769634 0.700183 0.772959 0.734336 0.708031 0.766356 0.725837 0.75332 0.758764 0.732829 0.750046 0.767021 0.769425 0.682681 0.752633 0.76346 0.704291 0.736516 0.726194 0.751201 0.756509 0.763437 0.728556 0.740895 0.750031 0.770207 0.677233 0.759713 0.754943 0.753201 0.758635 0.728206 0.761463 0.721029 0.741928 0.767483 0.7546 0.774326 0.730332 0.754019 0.706488 0.765175 0.705519 0.771297 0.774295 0.762891 0.756554 0.735149 0.771828 0.70331 0.743048 0.76523 0.729589 0.714396 0.769017 0.735729 0.773839 0.719242 0.695852 0.718017 0.749987 0.760758 0.731831 0.728732 0.766696 0.755973 0.689273 0.704595 0.739761 0.727012 0.756332 0.765919 0.76288 0.736403 0.741012 0.765259 0.720587 0.762176 0.744309 0.728221 0.749858 0.706074 0.744238 0.761562 0.743709 0.757082 0.768872 0.710019 0.700115 0.768731 0.770006 0.724252 0.705936 0.752773 0.705352 0.740329 0.747425 0.70153 0.744692 0.764219 0.74161 0.762055 0.768645 0.77083 0.768323 0.707575 0.769321 0.77356 0.760548 0.758513 0.774798 0.734375 0.77166 0.71663 0.749183 0.729002 0.74728 0.77267 0.736233 0.769216 0.77024 0.750423 0.770203 0.732133 0.765961 0.7714 0.76563 0.657084 0.760106 0.76318 0.753827 0.770497 0.755588 0.756926 0.751425 0.752153 0.749325 0.764853 0.714104 0.745135 0.683332 0.77121 0.767384 0.716587 0.772283 0.72711 0.668978 0.748842 0.744928 0.704126 0.69564 0.759664 0.772569 0.768537 0.763059 0.768363 0.767996 0.759758 0.768498 0.769708 0.743492 0.766405 0.765991 0.766544 0.74561 0.763484 0.721376 0.760997 0.755918 0.76274 0.76746 0.697767 0.714831 0.75427 0.769115 0.704129 0.764223 0.738506 0.77115 0.76285 0.690235 0.768077 0.748988 0.730435 0.661317 0.772638 0.765134 0.771227 0.766391 0.716167 0.751963 0.722664 0.763146 0.761942 0.772369 0.730334 0.770382 0.765947 0.767903 0.770787 0.741125 0.772468 0.707964 0.755165 0.767157 0.758162 0.69685 0.772533 0.765115 0.70972 0.758837 0.756032 0.768502 0.723508 0.724432 0.729464 0.761599 0.771109 0.739899 0.728582 0.760887 0.77168 0.715206 0.753548 0.768533 0.770404 0.686611 0.752669 0.771287 0.739745 0.736287 0.754118 0.753472 0.766367 0.768801 0.729013 0.743514 0.759749 0.770893 0.716818 0.739185 0.719513 0.766533 0.70024 0.767242 0.770845 0.726376 0.759706 0.763487 0.757407 0.770449 0.737688 0.753415 0.758737 0.760987 0.745749 0.768264 0.758074 0.719942 0.716295 0.73629 0.767718 0.709145 0.733534 0.759914 0.735279 0.766344 0.75315 0.7229
464 0.7463273310657597 0.768838 0.755918 0.763331 0.725508 0.741739 0.756226 0.712079 0.766763 0.736614 0.693366 0.761869 0.769184 0.69591 0.771858 0.738999 0.752944 0.72967 0.772723 0.728276 0.723799 0.730797 0.772164 0.76944 0.763737 0.734935 0.743824 0.764228 0.723752 0.704568 0.768748 0.747991 0.741887 0.765742 0.747352 0.768913 0.754581 0.754372 0.769841 0.767388 0.766618 0.762793 0.737034 0.700955 0.748803 0.768452 0.763661 0.769676 0.771373 0.752408 0.73037 0.764764 0.700213 0.657083 0.771436 0.760125 0.718941 0.763554 0.770974 0.726052 0.769232 0.767316 0.754621 0.76757 0.744577 0.758463 0.768959 0.772284 0.761247 0.729507 0.72818 0.760833 0.731191 0.772457 0.736516 0.763665 0.751751 0.724038 0.760866 0.752138 0.711698 0.768746 0.736286 0.754515 0.674323 0.773582 0.740573 0.764855 0.7556 0.708711 0.760078 0.719587 0.755844 0.739267 0.663977 0.766563 0.723226 0.71264 0.721027 0.772799 0.766333 0.768265 0.733308 0.77279 0.765233 0.687317 0.750859 0.694329 0.746461 0.719672 0.750748 0.767205 0.762805 0.759306 0.701836 0.694915 0.76361 0.701464 0.670713 0.752493 0.739638 0.770819 0.749114 0.754788 0.767021 0.764688 0.759616 0.774707 0.768527 0.677233 0.744664 0.773131 0.746908 0.695883 0.757115 0.743588 0.76642 0.720491 0.755181 0.682534 0.76636 0.686206 0.751658 0.772368 0.733283 0.765995 0.772677 0.719795 0.772451 0.745601 0.744928 0.758392 0.745406 0.755277 0.74672 0.758683 0.767773 0.757407 0.726175 0.733924 0.772745 0.768532 0.760887 0.707388 0.767162 0.739027 0.748515 0.76973 0.76031 0.769042 0.766788 0.737131 0.737446 0.738539 0.74134 0.742162 0.752537 0.774031 0.752007 0.715499 0.742471 0.745225 0.74149 0.744156 0.755613 0.773505 0.746449 0.745343 0.756606 0.768737 0.751546 0.685455 0.761308 0.757902 0.768353 0.736882 0.728696 0.736556 0.750225 0.707049 0.770095 0.735275 0.750202 0.739003 0.746725 0.735196 0.724242 0.764366 0.761184 0.745619 0.728582 0.762789 0.754515 0.750102 0.760403 0.731366 0.733882 0.759277 0.756926 0.725837 0.765661 0.68268 0.767514 0.751577 0.766944 0.734331 0.704397 0.754986 0.747854 0.748884 0.753062 0.694734 0.705468 0.772105 0.721029 0.75842 0.746009 0.77191 0.731818 0.770392 0.74728 0.751233 0.769857 0.756497 0.721961 0.711662 0.768124 0.741255 0.760349 0.762317 0.767079 0.752747 0.758228 0.717764 0.75341 0.762361 0.742967 0.753202 0.764988 0.75457 0.766587 0.767275 0.737947 0.706182 0.760397 0.74361 0.770843 0.768117 0.769322 0.738024 0.697597 0.770714 0.716005 0.767894 0.675523 0.754388 0.730356 0.769114 0.720774 0.74634 0.758176 0.761807 0.759664 0.764347 0.758813 0.769251 0.755288 0.761203 0.736403 0.759483 0.723887 0.748674 0.6909 0.702308 0.719212 0.754522 0.758195 0.760317 0.76876 0.759456 0.758392 0.76428 0.73994 0.742199 0.750273 0.767692 0.728473 0.726764 0.727219 0.720336 0.753975 0.759305 0.760677 0.686966 0.77017 0.727 0.715609 0.75409 0.763956 0.745948 0.752667 0.770382 0.756443 0.753774 0.76076 0.746971 0.718021 0.755777 0.76162 0.745611 0.768507 0.730517 0.765429 0.709722 0.718562 0.770814 0.767384 0.732843 0.742344 0.75126 0.738909 0.719576 0.760768 0.7422 0.772528 0.755433 0.768901 0.719306 0.751356 0.767317 0.707574 0.761027 0.746397 0.753154 0.74749 0.70153 0.768427 0.709862 0.696972 0.763365 0.770227 0.74314 0.763055 0.744652 0.768231 0.770839 0.734249 0.723464 0.717077 0.751678 0.745829 0.774415 0.762886 0.769838 0.76089 0.755765 0.7709 0.772897 0.768535 0.772627 0.762457 0.695227 0.745082 0.755316 0.766991 0.742794 0.769565 0.721899 0.698749 0.749021 0.753946 0.709146 0.705567 0.740893 0.770547 0.735772 0.722664 0.735161 0.767725 0.74245 0.773612 0.768764 0.769633 0.752576 0.755414 0.763986 0.739867 0.750828 0.765188 0.758357 0.76847 0.726942 0.754458 0.772275 0.7399 0.735865 0.771233 0.772066 0.720587 0.736999 0.768511 0.755527 0.765207 0.76377 0.736587 0.762254 0.65729 0.756379 0.75344 0.768827 0.717542 0.748338 0.704257 0.761432 0.756533 0.756209 0.714104 0.767148 0.666171 0.76418 0.745731 0.75442
465 0.746402403628118 0.763402 0.766344 0.697597 0.696024 0.774428 0.698197 0.772426 0.758431 0.725804 0.715907 0.70824 0.76857 0.702724 0.749972 0.773563 0.747638 0.753022 0.767985 0.714334 0.766806 0.762612 0.744967 0.761294 0.721445 0.757063 0.733332 0.765684 0.771979 0.711996 0.768078 0.771131 0.714208 0.761797 0.740893 0.74999 0.759246 0.750972 0.768073 0.733729 0.765248 0.72507 0.764565 0.729759 0.769149 0.722566 0.762571 0.764828 0.763464 0.761352 0.724242 0.74634 0.764478 0.754945 0.711217 0.745094 0.768307 0.738923 0.761456 0.766781 0.730112 0.759418 0.699732 0.758968 0.717286 0.732354 0.748827 0.746308 0.752942 0.698749 0.7651 0.765317 0.719869 0.775491 0.770503 0.75801 0.728767 0.741366 0.761171 0.768415 0.753167 0.707048 0.73827 0.724766 0.733852 0.752474 0.755629 0.759424 0.763779 0.706717 0.760407 0.726305 0.733232 0.754516 0.766292 0.766344 0.764413 0.767387 0.732248 0.73398 0.716061 0.768453 0.772863 0.756302 0.745219 0.753157 0.769137 0.772103 0.769 0.768165 0.75269 0.75876 0.767867 0.758753 0.748865 0.769665 0.723492 0.719576 0.745502 0.740543 0.763296 0.747188 0.738539 0.763164 0.739679 0.764535 0.768217 0.728495 0.72544 0.736717 0.744577 0.756365 0.767573 0.749443 0.76818 0.74911 0.763402 0.759442 0.73804 0.76356 0.7511 0.737683 0.755434 0.761606 0.764932 0.767433 0.769575 0.763143 0.73313 0.77112 0.77188 0.758463 0.733725 0.75746 0.761657 0.762934 0.750777 0.759483 0.75604 0.761717 0.74222 0.74944 0.769783 0.760862 0.68268 0.745124 0.762746 0.755854 0.750748 0.731464 0.721001 0.767748 0.735753 0.764886 0.766786 0.747155 0.762388 0.769594 0.737753 0.756018 0.715499 0.757455 0.727765 0.71654 0.76291 0.691553 0.75545 0.741097 0.720742 0.762772 0.738965 0.746013 0.746885 0.710379 0.706516 0.749269 0.766671 0.764442 0.726612 0.768043 0.769746 0.769541 0.771273 0.760753 0.68682 0.763553 0.755546 0.709469 0.764466 0.707691 0.741739 0.686206 0.760506 0.686586 0.750328 0.739368 0.742471 0.761214 0.740426 0.740787 0.694151 0.773283 0.740724 0.698565 0.739425 0.73751 0.767023 0.773337 0.690709 0.758467 0.76512 0.768764 0.764737 0.758575 0.725862 0.769597 0.765179 0.721253 0.752669 0.751779 0.763331 0.765599 0.772066 0.733949 0.714067 0.764468 0.771137 0.768169 0.721015 0.704589 0.757738 0.748761 0.768244 0.71999 0.727256 0.739135 0.746998 0.771093 0.73943 0.714104 0.762881 0.752318 0.735564 0.768038 0.74474 0.700232 0.737275 0.770276 0.725808 0.720184 0.768914 0.768353 0.768122 0.773286 0.772355 0.76828 0.722522 0.771559 0.722879 0.733262 0.731127 0.754506 0.764812 0.719052 0.711662 0.759241 0.770259 0.762887 0.764977 0.768959 0.765944 0.755713 0.742225 0.743319 0.757624 0.700833 0.705567 0.756647 0.768432 0.768245 0.766178 0.770527 0.731719 0.695526 0.765633 0.746496 0.735499 0.762482 0.745588 0.760324 0.737446 0.771924 0.772376 0.768346 0.723078 0.714862 0.765101 0.743698 0.751678 0.759899 0.706823 0.730207 0.743693 0.743843 0.754722 0.707724 0.643564 0.744157 0.755879 0.765461 0.750202 0.748829 0.755462 0.762317 0.75077 0.769836 0.760706 0.743282 0.751362 0.754218 0.662033 0.762027 0.71485 0.771322 0.759388 0.748613 0.760833 0.769975 0.704498 0.770433 0.752456 0.762074 0.759958 0.714143 0.748585 0.747637 0.715024 0.772208 0.764163 0.752886 0.749174 0.762967 0.756671 0.760226 0.762832 0.771881 0.732304 0.716549 0.695227 0.766047 0.747783 0.760785 0.770266 0.74591 0.716625 0.743417 0.769281 0.743478 0.757015 0.772359 0.763666 0.743185 0.759912 0.675523 0.740077 0.770349 0.745285 0.768243 0.774796 0.742969 0.742344 0.745305 0.728898 0.729602 0.714675 0.705416 0.737085 0.730371 0.73959 0.749274 0.702413 0.773281 0.679342 0.663977 0.74709 0.73529 0.726054 0.772692 0.765577 0.764837 0.685455 0.690586 0.758016 0.750384 0.750992 0.715509 0.772609 0.756033 0.706944 0.764196 0.749021 0.769197 0.774191 0.757722 0.699893 0.700547 0.702436 0.756753 0.762123 0.768703 0.719307 0.761903 0.768009 0.76027 0.755655 0.713227 0.752575 0.768826 0.733767 0.756651 0.739745 0.7693
466 0.7466559455782312 0.75269 0.731127 0.68704 0.770619 0.731816 0.740742 0.754282 0.732415 0.742305 0.73563 0.755293 0.75026 0.705674 0.720554 0.746613 0.768754 0.764983 0.761201 0.747197 0.77138 0.740293 0.766292 0.769914 0.731551 0.764521 0.76906 0.746582 0.764184 0.755698 0.699016 0.730206 0.750049 0.764869 0.693094 0.749792 0.729602 0.714442 0.770316 0.757235 0.765289 0.761679 0.707063 0.766342 0.683951 0.772178 0.769974 0.725159 0.75114 0.764844 0.747747 0.726194 0.751201 0.773629 0.762103 0.76337 0.770716 0.73398 0.733854 0.753156 0.768609 0.763051 0.737702 0.742969 0.742336 0.74999 0.762026 0.759957 0.760277 0.740033 0.759921 0.761379 0.754721 0.750435 0.754088 0.774041 0.766978 0.72288 0.751319 0.748235 0.767842 0.733858 0.744995 0.772344 0.767073 0.753495 0.7464 0.747926 0.764891 0.770774 0.733949 0.732664 0.759538 0.68268 0.726708 0.733718 0.716422 0.666744 0.767371 0.711662 0.722097 0.768159 0.740211 0.755888 0.77198 0.768281 0.733262 0.7711 0.691552 0.686583 0.766962 0.724305 0.714334 0.730837 0.725433 0.68955 0.767656 0.769249 0.739136 0.732452 0.76904 0.772865 0.736952 0.734603 0.758199 0.713226 0.732354 0.728136 0.756651 0.765714 0.759541 0.771859 0.760958 0.768384 0.718019 0.748969 0.725348 0.74089 0.771141 0.762071 0.72411 0.763866 0.753767 0.750843 0.758924 0.72997 0.765776 0.675523 0.758762 0.711884 0.708724 0.769255 0.726892 0.708162 0.728691 0.748623 0.75497 0.721015 0.771494 0.770309 0.77238 0.739545 0.767627 0.729324 0.750695 0.699718 0.710777 0.711158 0.717286 0.703455 0.74641 0.768596 0.769356 0.705895 0.749753 0.767921 0.721032 0.771599 0.772033 0.757382 0.762105 0.757715 0.691717 0.775038 0.707065 0.755057 0.769545 0.771383 0.767577 0.754965 0.670681 0.731595 0.771675 0.707263 0.763483 0.696024 0.721305 0.714162 0.762964 0.71306 0.732144 0.760643 0.716617 0.734997 0.747188 0.768477 0.761143 0.769991 0.735032 0.766701 0.711453 0.749165 0.744434 0.758656 0.747536 0.760968 0.771994 0.747479 0.768782 0.741279 0.764855 0.708199 0.768251 0.766077 0.764169 0.71793 0.767959 0.761124 0.764885 0.74737 0.760237 0.765963 0.765977 0.717069 0.768999 0.743131 0.755788 0.7534 0.765535 0.761731 0.761566 0.761622 0.757346 0.770411 0.761803 0.687315 0.758684 0.752437 0.738923 0.766047 0.691286 0.762808 0.740425 0.767981 0.727382 0.758768 0.762022 0.751458 0.760554 0.751098 0.770466 0.726516 0.723306 0.699303 0.760086 0.767489 0.764584 0.713669 0.772266 0.767949 0.751877 0.761178 0.766191 0.770388 0.761634 0.767591 0.762909 0.741815 0.729307 0.758077 0.724242 0.765805 0.741628 0.769182 0.737712 0.766862 0.770851 0.746634 0.76662 0.742813 0.718325 0.723185 0.762539 0.767428 0.755974 0.754568 0.726146 0.747387 0.700415 0.706944 0.752886 0.754394 0.762646 0.733382 0.740079 0.760999 0.734081 0.753578 0.75794 0.730169 0.764249 0.699732 0.735212 0.754645 0.758113 0.695448 0.745386 0.769617 0.771948 0.743189 0.769815 0.770691 0.736801 0.722447 0.76115 0.752309 0.76188 0.701336 0.744223 0.765299 0.768535 0.763321 0.773265 0.766538 0.733332 0.739425 0.759655 0.753333 0.747154 0.7734 0.772027 0.746696 0.749486 0.762899 0.72835 0.740456 0.773655 0.736381 0.749711 0.724558 0.679585 0.718872 0.752567 0.764609 0.71957 0.75578 0.699387 0.768389 0.678378 0.763835 0.737112 0.728898 0.726813 0.770376 0.736954 0.715757 0.765317 0.765644 0.764682 0.763584 0.76647 0.724948 0.757842 0.77504 0.772105 0.761692 0.770356 0.759116 0.750487 0.766621 0.733258 0.756169 0.748271 0.767493 0.771753 0.769437 0.771353 0.754333 0.738046 0.734738 0.723136 0.771776 0.718936 0.743948 0.764197 0.700131 0.765733 0.758483 0.747728 0.771036 0.766757 0.724318 0.726296 0.724546 0.748829 0.771136 0.762415 0.756732 0.738072 0.752113 0.7571 0.744593 0.700833 0.730202 0.702895 0.734328 0.768914 0.719167 0.752971 0.76083 0.720351 0.767345 0.769021 0.759909 0.768365 0.747542 0.734484 0.764124 0.720742 0.760306 0.741655 0.771716 0.755546 0.693504 0.739366 0.74447 0.762674 0.757476 0.76331 0.770757 0.756011 0.747175
467 0.7467471224489797 0.763848 0.754658 0.752105 0.7417 0.755504 0.75145 0.758683 0.758827 0.747657 0.772228 0.740244 0.730994 0.771888 0.753687 0.764117 0.745902 0.75571 0.667801 0.739412 0.758075 0.754374 0.750521 0.761903 0.768965 0.749944 0.718936 0.724304 0.772833 0.737719 0.760338 0.745823 0.768781 0.75028 0.723823 0.706786 0.764254 0.771624 0.728606 0.740293 0.718041 0.759162 0.721282 0.714447 0.769261 0.76265 0.760139 0.760296 0.774441 0.768468 0.76996 0.757381 0.738923 0.718238 0.763916 0.768295 0.767065 0.695647 0.687315 0.750098 0.761236 0.738947 0.764357 0.732146 0.727915 0.76026 0.749815 0.748934 0.766818 0.746009 0.763862 0.713499 0.748369 0.761035 0.766047 0.768903 0.723261 0.768387 0.756706 0.766304 0.724545 0.759547 0.752886 0.770703 0.76125 0.759487 0.694987 0.760839 0.740129 0.772178 0.748516 0.767432 0.742427 0.76188 0.746664 0.72972 0.718019 0.768882 0.771292 0.725426 0.699152 0.759091 0.759297 0.755969 0.757004 0.742811 0.772245 0.708147 0.724865 0.703455 0.748172 0.724763 0.761965 0.746696 0.77311 0.770513 0.675523 0.707722 0.731803 0.711662 0.718996 0.767801 0.773284 0.684666 0.75002 0.762857 0.750644 0.744597 0.758646 0.764822 0.767712 0.770308 0.763598 0.761519 0.76447 0.763013 0.722227 0.721504 0.770786 0.765977 0.720392 0.671912 0.77014 0.702197 0.747051 0.735538 0.752821 0.758912 0.702949 0.755373 0.7403 0.717653 0.765222 0.724284 0.729369 0.73398 0.761695 0.758035 0.717463 0.738958 0.765961 0.76838 0.762601 0.76715 0.68704 0.760927 0.750005 0.716617 0.772328 0.732414 0.712342 0.771422 0.772905 0.722513 0.748681 0.746613 0.766861 0.771281 0.756447 0.750259 0.768399 0.76464 0.765874 0.762967 0.727019 0.768398 0.744382 0.772026 0.764114 0.762483 0.74369 0.767653 0.726708 0.75829 0.739557 0.747594 0.72113 0.700554 0.701925 0.769242 0.770574 0.759221 0.766346 0.74999 0.767601 0.742752 0.766357 0.755714 0.766483 0.711945 0.764343 0.754557 0.770188 0.761145 0.742258 0.693991 0.739813 0.77078 0.757885 0.764282 0.735594 0.767421 0.730735 0.753669 0.727586 0.758089 0.736202 0.757293 0.740984 0.71306 0.764093 0.747747 0.771124 0.689901 0.725932 0.736045 0.727872 0.76393 0.771404 0.769275 0.744492 0.68955 0.750763 0.751877 0.734683 0.771124 0.724558 0.754091 0.738368 0.767632 0.743998 0.755404 0.765023 0.765586 0.760496 0.746819 0.738439 0.735598 0.726053 0.745056 0.772089 0.720007 0.77062 0.770488 0.738721 0.767778 0.747511 0.768799 0.769078 0.690906 0.768794 0.760595 0.699732 0.759117 0.733225 0.755412 0.754118 0.749729 0.734737 0.768154 0.743066 0.748044 0.773382 0.767931 0.764434 0.759927 0.761943 0.757482 0.748279 0.75808 0.760497 0.685636 0.771891 0.758566 0.719997 0.734935 0.73819 0.763974 0.767187 0.770833 0.763042 0.764655 0.717005 0.769116 0.714162 0.67311 0.696949 0.772911 0.770836 0.747154 0.729199 0.759754 0.710415 0.766648 0.700939 0.771709 0.707063 0.763585 0.759822 0.766435 0.729534 0.692523 0.753561 0.733262 0.74984 0.763864 0.772677 0.684014 0.773104 0.728185 0.719051 0.742336 0.686583 0.767855 0.760507 0.759447 0.760848 0.746325 0.687541 0.706046 0.767435 0.769144 0.732912 0.763874 0.761954 0.725042 0.763904 0.761379 0.72053 0.726127 0.774415 0.770265 0.753759 0.764843 0.763317 0.749597 0.745811 0.7464 0.7316 0.672569 0.707377 0.756165 0.764852 0.766916 0.721555 0.740209 0.757033 0.76891 0.760275 0.742565 0.746988 0.729868 0.714767 0.772252 0.732707 0.768408 0.749792 0.751575 0.763886 0.749148 0.750733 0.766989 0.770392 0.719888 0.717256 0.733854 0.763731 0.748218 0.769481 0.767161 0.716342 0.769052 0.7737 0.757607 0.774954 0.744286 0.694089 0.733731 0.692853 0.758748 0.752583 0.712812 0.756336 0.734327 0.746349 0.739043 0.760901 0.731051 0.769655 0.75487 0.763098 0.756351 0.758616 0.754645 0.726891 0.766951 0.766724 0.751224 0.732878 0.747913 0.740143 0.76996 0.674809 0.770128 0.731816 0.773926 0.73164 0.712452 0.766094 0.723662 0.766962 0.765572 0.772147 0.743948 0.771957 0.731832 0.748663 0.760831 0.766258 0.728358 0.752657 0.721682
468 0.7464061655328799 0.750792 0.724558 0.772855 0.747884 0.702752 0.76574 0.740577 0.736987 0.765944 0.702947 0.767445 0.775019 0.758072 0.767927 0.712795 0.74944 0.736667 0.762197 0.741347 0.762221 0.764152 0.714992 0.729666 0.766351 0.714722 0.743273 0.752105 0.722962 0.752212 0.759709 0.767665 0.74704 0.764738 0.772362 0.770723 0.735622 0.742441 0.720392 0.728563 0.752205 0.764114 0.728358 0.771766 0.77445 0.756963 0.753765 0.767253 0.760103 0.766376 0.759769 0.761998 0.742273 0.736582 0.695647 0.738707 0.729369 0.696903 0.733225 0.687593 0.767094 0.724474 0.74899 0.769929 0.734408 0.758403 0.738771 0.767841 0.768142 0.71067 0.767916 0.765864 0.722306 0.742121 0.77094 0.687315 0.767526 0.724714 0.69941 0.757607 0.738934 0.696021 0.761613 0.728054 0.772676 0.712451 0.770174 0.736577 0.76146 0.72835 0.719905 0.744383 0.707553 0.744939 0.748172 0.713172 0.68704 0.711589 0.753382 0.769144 0.753998 0.741574 0.769919 0.745811 0.674809 0.696899 0.756406 0.743664 0.696697 0.736592 0.764694 0.72077 0.707377 0.743772 0.751232 0.749775 0.769826 0.726126 0.732848 0.775563 0.768565 0.768829 0.760111 0.761614 0.748252 0.763744 0.719888 0.702315 0.704399 0.762707 0.718515 0.7737 0.759371 0.69657 0.764371 0.663004 0.751808 0.738958 0.722285 0.754596 0.772901 0.765712 0.714767 0.725276 0.764362 0.770582 0.717132 0.761156 0.698218 0.724763 0.772802 0.765807 0.77068 0.76194 0.719983 0.768381 0.740113 0.759463 0.764006 0.761115 0.756909 0.685532 0.765627 0.742565 0.741917 0.750307 0.73793 0.759787 0.726121 0.764531 0.764272 0.768933 0.772071 0.766598 0.702948 0.729854 0.721552 0.76963 0.709573 0.721906 0.761379 0.705425 0.767632 0.772323 0.771305 0.76481 0.718871 0.769297 0.766732 0.741964 0.76529 0.746992 0.708021 0.752455 0.773136 0.752432 0.744258 0.772293 0.714672 0.769717 0.692764 0.746696 0.765115 0.773169 0.768312 0.765022 0.766356 0.76594 0.736427 0.734936 0.764739 0.738792 0.751437 0.759763 0.741581 0.760261 0.762385 0.76529 0.749914 0.758063 0.771124 0.721035 0.7646 0.723017 0.757055 0.740913 0.767469 0.757046 0.758607 0.769959 0.768662 0.750499 0.770147 0.755455 0.762445 0.763836 0.772579 0.729385 0.755683 0.715755 0.764094 0.766729 0.726971 0.754954 0.765834 0.764911 0.735176 0.723761 0.747381 0.747311 0.722585 0.748181 0.767018 0.773595 0.761585 0.761975 0.741124 0.745461 0.739721 0.760976 0.717681 0.713499 0.72743 0.755282 0.738459 0.758643 0.772222 0.768657 0.748209 0.769445 0.760644 0.770066 0.747109 0.759985 0.764401 0.763809 0.747024 0.710323 0.77211 0.770826 0.754105 0.7389 0.769039 0.767501 0.720743 0.734326 0.725426 0.750387 0.757847 0.761131 0.767108 0.769373 0.71843 0.708558 0.767827 0.702984 0.760574 0.743197 0.754507 0.750177 0.756005 0.741951 0.742415 0.696548 0.689911 0.756693 0.768033 0.759692 0.762201 0.771482 0.699858 0.727915 0.715366 0.761902 0.764064 0.72965 0.724545 0.764012 0.770475 0.774295 0.721282 0.768049 0.749332 0.768791 0.77041 0.765198 0.773978 0.747465 0.762203 0.758899 0.758703 0.7501 0.764448 0.758408 0.762425 0.757213 0.75562 0.77329 0.752913 0.772429 0.730707 0.747912 0.714925 0.712446 0.764471 0.75656 0.726151 0.681969 0.764788 0.762767 0.748642 0.733735 0.76265 0.752392 0.744958 0.744455 0.752417 0.736474 0.748775 0.76875 0.750983 0.755367 0.724032 0.736783 0.761654 0.731832 0.746453 0.741664 0.753756 0.772539 0.745101 0.734794 0.767703 0.711619 0.768777 0.756677 0.750932 0.742513 0.765468 0.710134 0.734586 0.718912 0.692523 0.750304 0.729794 0.717938 0.733606 0.770417 0.737285 0.72955 0.753219 0.75551 0.767801 0.713159 0.761887 0.74122 0.746664 0.762722 0.744888 0.672569 0.709896 0.766791 0.768577 0.770312 0.74585 0.764599 0.748352 0.740584 0.772375 0.743275 0.772661 0.774531 0.76906 0.707765 0.739987 0.715972 0.77013 0.748685 0.764931 0.744442 0.769151 0.728343 0.760083 0.666055 0.764069 0.741627 0.767794 0.687541 0.76875 0.77278 0.754212 0.715859 0.760083 0.771964 0.671912 0.748629 0.757885 0.760118 0.735812 0.765981 0.729014 0.771709
469 0.7459387414965986 0.755431 0.724543 0.725514 0.769077 0.770899 0.754861 0.739422 0.764539 0.759314 0.671937 0.768071 0.759215 0.734543 0.737202 0.773977 0.754454 0.768483 0.744581 0.757968 0.765261 0.692178 0.765607 0.762766 0.737179 0.740226 0.764558 0.7275 0.697584 0.769963 0.767273 0.772335 0.770808 0.738842 0.766356 0.760581 0.772249 0.742669 0.731533 0.756997 0.749284 0.771304 0.703156 0.744483 0.733332 0.759695 0.707186 0.769036 0.683757 0.713232 0.739404 0.749914 0.76022 0.764498 0.771823 0.736591 0.770723 0.771129 0.741273 0.773407 0.744267 0.718871 0.737404 0.765564 0.731887 0.754579 0.723263 0.762323 0.76583 0.770038 0.756118 0.76309 0.770987 0.728278 0.711087 0.744543 0.699268 0.746321 0.74226 0.762655 0.710094 0.761204 0.708089 0.692493 0.760469 0.756175 0.768155 0.731374 0.771272 0.751044 0.763197 0.747911 0.739492 0.751143 0.754105 0.732226 0.772105 0.725413 0.728476 0.765115 0.749784 0.720557 0.77165 0.765872 0.675682 0.768839 0.755558 0.712406 0.696902 0.760762 0.767276 0.722812 0.741443 0.734499 0.726939 0.718501 0.719112 0.760509 0.726538 0.763205 0.761745 0.758945 0.768849 0.720483 0.767801 0.736076 0.728746 0.702947 0.744085 0.744977 0.766151 0.774521 0.764639 0.772595 0.721905 0.718249 0.713532 0.757467 0.739789 0.695316 0.726114 0.750401 0.767881 0.769623 0.7462 0.768339 0.718091 0.750982 0.761065 0.721648 0.737241 0.729201 0.770785 0.766181 0.774543 0.750789 0.757927 0.732563 0.725278 0.766598 0.759467 0.749159 0.773983 0.738161 0.767922 0.766496 0.75489 0.734641 0.663004 0.760752 0.763033 0.713608 0.714984 0.768041 0.724236 0.709007 0.645794 0.758536 0.735573 0.770283 0.774698 0.768607 0.734408 0.734634 0.751075 0.768373 0.748171 0.744465 0.774042 0.766556 0.769993 0.755147 0.759372 0.735176 0.771349 0.762276 0.725148 0.770689 0.769829 0.692128 0.757813 0.698918 0.771373 0.768348 0.764292 0.760644 0.71387 0.733875 0.74025 0.742737 0.721315 0.764004 0.731058 0.665482 0.702984 0.723652 0.760175 0.767798 0.759119 0.774064 0.762767 0.759769 0.770565 0.7136 0.72077 0.768117 0.748916 0.708395 0.712891 0.747041 0.759308 0.766356 0.768967 0.747409 0.758299 0.769696 0.735885 0.756328 0.750619 0.759897 0.72564 0.765245 0.746223 0.729569 0.761724 0.751368 0.717764 0.770635 0.760602 0.763513 0.708606 0.764787 0.733433 0.769958 0.738772 0.727077 0.708084 0.699444 0.734206 0.750818 0.767354 0.766793 0.766746 0.718912 0.750989 0.711259 0.746075 0.768256 0.762757 0.771933 0.773976 0.696163 0.769076 0.766103 0.764653 0.730693 0.759462 0.759476 0.725496 0.765007 0.702751 0.769144 0.747074 0.761268 0.756918 0.738541 0.765287 0.76434 0.752683 0.758242 0.769708 0.696146 0.755779 0.745477 0.764694 0.761327 0.760074 0.734964 0.772199 0.746684 0.745426 0.767519 0.772855 0.709468 0.747149 0.695647 0.763678 0.730631 0.735214 0.685273 0.760082 0.736987 0.767071 0.770037 0.749049 0.740197 0.697464 0.755259 0.747635 0.763086 0.745377 0.759473 0.750548 0.773274 0.771912 0.746073 0.760149 0.765081 0.77196 0.752913 0.748769 0.712082 0.702925 0.756448 0.737684 0.769977 0.756067 0.687541 0.713159 0.768248 0.766612 0.772539 0.763943 0.70874 0.773219 0.771303 0.769593 0.765326 0.738021 0.76759 0.774401 0.733242 0.694076 0.770148 0.761286 0.698218 0.763978 0.766927 0.734585 0.705626 0.72955 0.7059 0.734 0.755395 0.717548 0.739736 0.734786 0.712389 0.701239 0.754589 0.764595 0.751243 0.746305 0.724746 0.737678 0.695413 0.764719 0.715522 0.756815 0.773849 0.769224 0.733799 0.759623 0.768399 0.746318 0.689821 0.707873 0.767335 0.772531 0.763433 0.736434 0.745614 0.681969 0.727864 0.762042 0.765865 0.763536 0.718836 0.757003 0.770947 0.758401 0.700304 0.756963 0.765327 0.756434 0.766718 0.733225 0.765388 0.761898 0.756406 0.762544 0.769138 0.744232 0.699444 0.771268 0.752857 0.73736 0.731737 0.764965 0.760607 0.71298 0.711881 0.763793 0.71763 0.717936 0.768853 0.769698 0.739618 0.751806 0.748548 0.762999 0.766329 0.731213 0.740599 0.767071 0.727701 0.764907 0.756451 0.770658 0.717914 0.760081 0.767599
470 0.7459566031746031 0.71763 0.754579 0.769077 0.749394 0.703581 0.772986 0.748275 0.770508 0.747703 0.736986 0.692035 0.745426 0.767785 0.749785 0.763361 0.766903 0.681849 0.73818 0.744442 0.763468 0.773525 0.742849 0.743021 0.770236 0.764862 0.761501 0.768239 0.76058 0.738068 0.759846 0.768224 0.774994 0.748907 0.766761 0.756537 0.762304 0.753113 0.756176 0.764977 0.753752 0.763302 0.762442 0.755215 0.72955 0.745196 0.7571 0.712986 0.744581 0.763299 0.768126 0.746102 0.769346 0.690622 0.754454 0.762509 0.75013 0.701663 0.763599 0.769483 0.756132 0.731371 0.750939 0.747365 0.734394 0.772539 0.74505 0.763514 0.762946 0.768961 0.759749 0.74589 0.759625 0.75632 0.749393 0.688392 0.765554 0.773143 0.772696 0.740518 0.74739 0.711456 0.766727 0.756611 0.772313 0.758814 0.760332 0.69093 0.73539 0.712415 0.724174 0.730898 0.760102 0.768652 0.730624 0.738325 0.766536 0.763767 0.773857 0.724612 0.752586 0.746305 0.743672 0.761617 0.735635 0.751921 0.767034 0.730916 0.759297 0.682874 0.732288 0.726744 0.773942 0.756528 0.707083 0.72653 0.766768 0.720343 0.759695 0.745565 0.702845 0.725496 0.717415 0.755266 0.753105 0.733556 0.758616 0.765326 0.756872 0.768111 0.725359 0.769357 0.699322 0.767989 0.714494 0.738143 0.746335 0.708592 0.757977 0.725515 0.766804 0.72077 0.720265 0.762412 0.760915 0.753104 0.770152 0.749481 0.770165 0.75242 0.749483 0.758137 0.747856 0.69676 0.743159 0.760719 0.76896 0.760541 0.671965 0.741273 0.743123 0.768353 0.759103 0.713869 0.744929 0.761445 0.683757 0.761289 0.717819 0.76132 0.701793 0.73687 0.745594 0.755396 0.758178 0.753505 0.723869 0.760076 0.742352 0.758107 0.76881 0.751785 0.72937 0.752937 0.756114 0.767372 0.752208 0.733927 0.692562 0.741208 0.745029 0.77072 0.752371 0.742239 0.77221 0.749827 0.759338 0.738175 0.765555 0.745693 0.758322 0.770456 0.732477 0.7243 0.729195 0.754374 0.740809 0.771128 0.768009 0.757771 0.771274 0.743145 0.747887 0.714888 0.741191 0.755115 0.736495 0.746807 0.684134 0.718501 0.719403 0.737403 0.762927 0.753828 0.745745 0.773829 0.759218 0.758599 0.773701 0.745266 0.771805 0.756116 0.730668 0.771516 0.695895 0.75912 0.673908 0.719281 0.75816 0.765007 0.757329 0.772731 0.714455 0.755998 0.681969 0.701603 0.772863 0.749798 0.733518 0.757838 0.758933 0.758788 0.718305 0.713157 0.739868 0.737453 0.765712 0.710094 0.771373 0.749886 0.771362 0.728831 0.761156 0.755691 0.769395 0.697896 0.737766 0.738065 0.723802 0.713992 0.764963 0.746985 0.763798 0.774214 0.739405 0.751691 0.749344 0.764837 0.722812 0.699496 0.768811 0.765307 0.759695 0.741523 0.754588 0.759478 0.745634 0.768749 0.76975 0.708175 0.764127 0.763618 0.761857 0.753496 0.75505 0.773475 0.744617 0.747853 0.697278 0.65442 0.745045 0.752601 0.756964 0.770341 0.751426 0.768042 0.738773 0.758242 0.760607 0.766668 0.734654 0.765168 0.741628 0.768751 0.766993 0.724381 0.693297 0.726114 0.725569 0.701439 0.73663 0.704182 0.73331 0.769088 0.767276 0.767276 0.771567 0.677982 0.720405 0.745373 0.740065 0.748171 0.769516 0.762551 0.770133 0.759315 0.753916 0.767681 0.774325 0.765042 0.757429 0.76109 0.763949 0.73278 0.754083 0.756441 0.752502 0.763619 0.769506 0.747059 0.761046 0.717913 0.752716 0.756153 0.754105 0.768844 0.76918 0.74927 0.714191 0.772489 0.695647 0.766033 0.740846 0.699313 0.727865 0.702424 0.766636 0.717764 0.766226 0.759869 0.764129 0.741901 0.740271 0.767027 0.71885 0.761303 0.719518 0.757184 0.756806 0.747784 0.746467 0.727024 0.77161 0.719785 0.767648 0.670337 0.733799 0.760446 0.76005 0.73525 0.774284 0.74854 0.765187 0.725246 0.756264 0.710826 0.74183 0.760149 0.752557 0.762647 0.738164 0.766145 0.735698 0.756007 0.75837 0.696935 0.731912 0.772392 0.732717 0.756638 0.759121 0.762922 0.772867 0.773571 0.745054 0.768633 0.747977 0.763318 0.692127 0.770477 0.721499 0.753809 0.749077 0.767105 0.663004 0.701874 0.732473 0.711971 0.757877 0.733595 0.768967 0.707131 0.721905 0.75752 0.72005 0.703156 0.775435 0.68982 0.756291 0.76309 0.772744 0.761746
471 0.745837260770975 0.74081 0.729618 0.744905 0.732477 0.726584 0.743877 0.759625 0.75177 0.765188 0.768338 0.701603 0.771604 0.725699 0.738954 0.756328 0.720015 0.721517 0.761194 0.733137 0.745692 0.769077 0.759871 0.76438 0.739704 0.769204 0.766146 0.767042 0.725455 0.750436 0.774549 0.77364 0.767089 0.719349 0.692562 0.759179 0.7706 0.752288 0.751584 0.75161 0.752199 0.768937 0.767105 0.743735 0.755204 0.722392 0.771428 0.765188 0.70194 0.714123 0.744582 0.753093 0.707311 0.683662 0.76325 0.758139 0.742464 0.7612 0.720304 0.71197 0.737887 0.749077 0.734512 0.756553 0.708175 0.770122 0.766443 0.758685 0.768556 0.721261 0.76308 0.771609 0.768019 0.717426 0.75115 0.765673 0.734327 0.716736 0.755396 0.760501 0.754655 0.742195 0.77142 0.77144 0.754768 0.769873 0.752182 0.775991 0.730623 0.740461 0.739413 0.770412 0.774098 0.758067 0.743141 0.765387 0.722095 0.72846 0.69739 0.738255 0.746974 0.685203 0.761518 0.750656 0.735618 0.764351 0.731453 0.773574 0.756114 0.756749 0.745455 0.767985 0.746021 0.76207 0.701394 0.764224 0.748507 0.729055 0.69944 0.769395 0.720393 0.719135 0.739912 0.70665 0.770175 0.77001 0.763501 0.769556 0.735708 0.770478 0.766309 0.729711 0.75158 0.724113 0.770334 0.769876 0.718012 0.751853 0.77042 0.757727 0.763375 0.772049 0.701985 0.754558 0.767833 0.757642 0.752494 0.746404 0.725717 0.749354 0.721912 0.768121 0.767478 0.735363 0.726808 0.763674 0.736334 0.741273 0.731614 0.753428 0.701874 0.76243 0.738037 0.726229 0.668307 0.767891 0.77259 0.764984 0.771723 0.774223 0.765278 0.76959 0.76418 0.706357 0.766947 0.762602 0.72903 0.712994 0.682459 0.7156 0.765495 0.652711 0.775353 0.744885 0.749281 0.735421 0.746404 0.724694 0.734394 0.745532 0.720747 0.726745 0.742975 0.763618 0.710202 0.743159 0.707515 0.74705 0.747992 0.769756 0.76757 0.709188 0.730592 0.764389 0.742571 0.773251 0.722482 0.752878 0.739562 0.723773 0.760588 0.717769 0.763078 0.650667 0.741381 0.749878 0.774646 0.695658 0.757558 0.769755 0.76109 0.734631 0.726529 0.754579 0.743648 0.731068 0.696437 0.745652 0.758672 0.763905 0.760369 0.75608 0.719361 0.75373 0.771812 0.759317 0.738773 0.752336 0.770741 0.738527 0.731036 0.759984 0.719687 0.763567 0.760546 0.772334 0.769841 0.771231 0.708125 0.734966 0.732288 0.753759 0.671965 0.730036 0.714494 0.695647 0.741017 0.769589 0.725496 0.681206 0.746523 0.746918 0.765356 0.722065 0.766253 0.724611 0.762766 0.772566 0.755046 0.749357 0.751679 0.757962 0.757731 0.768374 0.727864 0.741167 0.736997 0.729973 0.726995 0.768509 0.76538 0.725267 0.731042 0.761197 0.764696 0.7582 0.765544 0.766222 0.768248 0.766339 0.739004 0.739059 0.767398 0.754012 0.704067 0.755126 0.77334 0.703581 0.770655 0.760621 0.740928 0.765393 0.740308 0.765658 0.723933 0.763599 0.76831 0.738471 0.762008 0.757779 0.682971 0.762628 0.760272 0.704943 0.761618 0.761122 0.737906 0.770615 0.731999 0.743741 0.767953 0.756461 0.76059 0.763619 0.721122 0.771567 0.772464 0.768688 0.729112 0.750148 0.75267 0.73432 0.760019 0.762959 0.718835 0.717163 0.760606 0.750651 0.768433 0.773439 0.761471 0.738175 0.756459 0.763436 0.741294 0.755442 0.765698 0.696758 0.747155 0.704181 0.773949 0.751913 0.773287 0.693587 0.761404 0.764095 0.74639 0.768126 0.765781 0.707718 0.716814 0.7301 0.771121 0.750285 0.745045 0.733545 0.723821 0.70702 0.73837 0.754596 0.738554 0.77254 0.769543 0.737013 0.745443 0.772126 0.772179 0.745196 0.749165 0.766544 0.765198 0.756523 0.758689 0.74589 0.722812 0.701868 0.746965 0.77374 0.765127 0.748047 0.68982 0.753332 0.769174 0.701663 0.772685 0.771794 0.772511 0.771281 0.739404 0.758469 0.74467 0.757107 0.682874 0.768046 0.756537 0.74399 0.769064 0.76211 0.738707 0.764173 0.694822 0.774029 0.703156 0.765477 0.752279 0.77031 0.759203 0.73525 0.699496 0.750132 0.73093 0.692127 0.734472 0.769134 0.734578 0.765269 0.736086 0.745916 0.732258 0.739811 0.770354 0.741637 0.686331 0.76797 0.695185 0.767456 0.753442 0.747931 0.769042 0.761162 0.753038 0.761985
472 0.7457505419501133 0.742193 0.729819 0.759945 0.740122 0.706156 0.749596 0.759179 0.749948 0.729482 0.764256 0.701868 0.757558 0.76418 0.766337 0.75646 0.722393 0.757338 0.734512 0.771227 0.75222 0.730083 0.698111 0.760463 0.769289 0.764487 0.771702 0.773087 0.757925 0.770581 0.761699 0.771686 0.766219 0.747991 0.712994 0.771294 0.732112 0.761311 0.765906 0.718033 0.762299 0.767128 0.744211 0.760706 0.730104 0.668307 0.744594 0.769134 0.731996 0.754154 0.754309 0.732648 0.754904 0.704181 0.718049 0.761741 0.757252 0.743141 0.757404 0.755304 0.701663 0.756635 0.738506 0.768228 0.733291 0.753159 0.734092 0.726583 0.708305 0.763262 0.707102 0.755442 0.744582 0.736547 0.730592 0.762135 0.769152 0.727864 0.735548 0.732328 0.768837 0.716814 0.755254 0.766929 0.762306 0.731292 0.766169 0.77046 0.721416 0.770525 0.751995 0.714222 0.716725 0.745332 0.747035 0.720304 0.743734 0.768034 0.730226 0.769205 0.767936 0.702844 0.762103 0.76303 0.723007 0.716096 0.766337 0.727668 0.7566 0.708175 0.772092 0.756984 0.761676 0.732586 0.736909 0.753158 0.748225 0.707184 0.772578 0.733059 0.743159 0.762658 0.736106 0.747591 0.760542 0.772133 0.721739 0.725794 0.744332 0.766328 0.753651 0.760065 0.756293 0.76487 0.755518 0.762543 0.679123 0.737415 0.722482 0.759013 0.750649 0.769174 0.738967 0.767651 0.773002 0.732298 0.761083 0.706558 0.765007 0.767087 0.705346 0.706868 0.723319 0.743031 0.77401 0.755854 0.758043 0.761823 0.752267 0.753791 0.707678 0.761609 0.773286 0.761747 0.772191 0.733816 0.772464 0.745916 0.742154 0.716896 0.724573 0.70194 0.766479 0.754611 0.724092 0.760668 0.695658 0.767478 0.772198 0.768447 0.749801 0.722903 0.744285 0.758057 0.746867 0.692861 0.767005 0.752311 0.745178 0.766644 0.723177 0.766985 0.757558 0.771706 0.766007 0.754775 0.731431 0.770077 0.725179 0.774217 0.767664 0.750745 0.747074 0.758455 0.762354 0.71137 0.771957 0.768418 0.766817 0.752928 0.756522 0.744319 0.767911 0.750892 0.728339 0.725496 0.71523 0.758303 0.748305 0.715099 0.743067 0.764441 0.691086 0.695647 0.766207 0.737397 0.756437 0.714373 0.767884 0.728662 0.772914 0.728822 0.761983 0.750132 0.671965 0.725787 0.741965 0.767386 0.766997 0.745454 0.704947 0.770291 0.741733 0.774787 0.752959 0.762543 0.745746 0.732247 0.751679 0.766854 0.759111 0.764241 0.759171 0.768532 0.755278 0.741975 0.725504 0.727027 0.773204 0.766263 0.734428 0.747364 0.763752 0.718426 0.773477 0.751459 0.759089 0.707718 0.744905 0.723994 0.686435 0.744927 0.761287 0.756129 0.727511 0.739819 0.69607 0.748939 0.690879 0.726912 0.758571 0.719135 0.756753 0.69839 0.724361 0.771342 0.756139 0.763849 0.756257 0.761781 0.773534 0.770071 0.767895 0.738103 0.767312 0.770392 0.746403 0.733865 0.688108 0.740493 0.769597 0.769107 0.771609 0.759751 0.764844 0.76687 0.76755 0.76938 0.748896 0.731295 0.746018 0.725789 0.738295 0.719443 0.759428 0.770329 0.764781 0.77258 0.688366 0.761743 0.736416 0.771198 0.742266 0.741939 0.765547 0.729205 0.750634 0.771579 0.760711 0.718844 0.774812 0.724857 0.762042 0.758284 0.743872 0.769434 0.760017 0.770819 0.733401 0.712788 0.725717 0.754597 0.743391 0.7156 0.748626 0.760641 0.704804 0.691509 0.766015 0.738175 0.734472 0.769016 0.708125 0.76717 0.761062 0.723297 0.711984 0.717935 0.756817 0.763381 0.666251 0.761526 0.771427 0.744253 0.715956 0.755582 0.7558 0.761291 0.728624 0.77035 0.762248 0.765013 0.76207 0.762257 0.720976 0.770494 0.707744 0.744555 0.754187 0.770122 0.767412 0.762752 0.742976 0.734193 0.734394 0.766068 0.689547 0.652713 0.765719 0.742336 0.755255 0.765644 0.773508 0.72699 0.721916 0.76984 0.761313 0.72568 0.771727 0.692958 0.759559 0.771532 0.760638 0.735795 0.746854 0.772022 0.723308 0.741441 0.693587 0.766442 0.718194 0.701152 0.770568 0.750183 0.755989 0.706569 0.746401 0.773738 0.770613 0.757098 0.774392 0.7612 0.735364 0.730714 0.749281 0.714779 0.726394 0.738255 0.732766 0.731281 0.745554 0.772632 0.772369 0.73877 0.719607 0.759316 0.756124 0.767961 0.714452 0.773668 0.75675 0.715657
473 0.7456707868480726 0.761957 0.759109 0.743348 0.741041 0.764677 0.738771 0.770545 0.703731 0.774658 0.743654 0.772334 0.679718 0.767222 0.72314 0.761766 0.754309 0.764534 0.761405 0.725517 0.756123 0.74387 0.772094 0.74984 0.770257 0.748811 0.756441 0.753137 0.758567 0.738255 0.768467 0.772487 0.769289 0.764379 0.752769 0.754351 0.745178 0.710003 0.726991 0.739065 0.725761 0.768809 0.746609 0.729998 0.69607 0.703498 0.765324 0.755424 0.746824 0.723277 0.753461 0.76211 0.768998 0.754894 0.751855 0.68666 0.687635 0.763787 0.77035 0.745075 0.758976 0.765848 0.769255 0.75987 0.744949 0.755347 0.732315 0.758932 0.768264 0.772791 0.76159 0.760532 0.761816 0.762176 0.721702 0.750897 0.748926 0.727889 0.762116 0.753456 0.734573 0.759279 0.762868 0.743141 0.75387 0.69054 0.706703 0.721971 0.732765 0.760949 0.723163 0.715766 0.773166 0.741264 0.705829 0.719253 0.743172 0.767045 0.759657 0.731996 0.712519 0.761546 0.74245 0.754936 0.752099 0.766998 0.763123 0.752535 0.772205 0.768849 0.693186 0.763521 0.727231 0.748991 0.707903 0.76028 0.750634 0.764026 0.752919 0.72083 0.744138 0.772062 0.770136 0.753908 0.734313 0.772403 0.770064 0.708175 0.769059 0.767377 0.742762 0.758566 0.766082 0.769162 0.741844 0.705747 0.717783 0.700992 0.72751 0.721728 0.753648 0.74089 0.717047 0.690878 0.711644 0.738297 0.757308 0.714207 0.746115 0.748305 0.75132 0.737604 0.761706 0.757537 0.748824 0.734941 0.732149 0.731228 0.735795 0.772198 0.775897 0.764286 0.756574 0.764934 0.759909 0.714928 0.731351 0.698978 0.75654 0.757347 0.764188 0.734767 0.715927 0.721625 0.775026 0.753915 0.767779 0.739188 0.749167 0.759945 0.752401 0.768696 0.700665 0.773802 0.734506 0.750268 0.754402 0.771294 0.745362 0.748595 0.70738 0.745805 0.754137 0.772597 0.759796 0.742242 0.714779 0.687538 0.762057 0.724753 0.751529 0.773095 0.739716 0.752258 0.747834 0.753254 0.747886 0.706854 0.762199 0.770989 0.75801 0.677704 0.772203 0.767963 0.771935 0.733389 0.754652 0.733291 0.738172 0.774127 0.750579 0.766314 0.686434 0.714215 0.76044 0.747117 0.741974 0.748891 0.76334 0.751605 0.765605 0.766853 0.761164 0.708526 0.741283 0.763682 0.773638 0.761781 0.709199 0.759261 0.734053 0.715953 0.750392 0.733521 0.756737 0.719593 0.772295 0.745725 0.768666 0.75433 0.711215 0.71701 0.747073 0.742336 0.76961 0.767027 0.686855 0.752574 0.724358 0.742088 0.712598 0.734193 0.7151 0.758038 0.759945 0.732934 0.741985 0.760212 0.764256 0.776194 0.740694 0.735648 0.753521 0.770907 0.757098 0.716738 0.727702 0.768367 0.745902 0.759755 0.738203 0.703585 0.771323 0.768819 0.721739 0.764826 0.745746 0.730066 0.705406 0.715956 0.7554 0.740225 0.717854 0.730991 0.745511 0.730355 0.74863 0.744999 0.764368 0.728365 0.761983 0.763645 0.736797 0.767624 0.757344 0.771957 0.767208 0.769552 0.762664 0.751712 0.766145 0.716453 0.774218 0.755442 0.730151 0.762555 0.734388 0.770843 0.734851 0.746051 0.722397 0.740183 0.752651 0.745973 0.766861 0.736385 0.755118 0.702869 0.751957 0.768501 0.752811 0.75461 0.749666 0.717884 0.774745 0.766334 0.756857 0.769841 0.741603 0.706156 0.768072 0.734391 0.745155 0.739267 0.757192 0.730216 0.747661 0.762136 0.761977 0.773627 0.746066 0.768751 0.753159 0.741922 0.735993 0.743345 0.760958 0.772287 0.664541 0.768899 0.755606 0.759514 0.7161 0.752776 0.756067 0.743089 0.712806 0.757582 0.70612 0.76664 0.726911 0.757238 0.698215 0.756444 0.768468 0.74546 0.756052 0.736106 0.773508 0.753424 0.751814 0.728717 0.746995 0.756536 0.706015 0.76545 0.760251 0.74293 0.744222 0.700045 0.704415 0.726718 0.760869 0.666251 0.75968 0.767696 0.764597 0.770329 0.732106 0.713769 0.761077 0.750703 0.768208 0.761989 0.749955 0.77235 0.709012 0.752994 0.764628 0.746762 0.662923 0.75305 0.755211 0.755605 0.744807 0.765058 0.691178 0.695105 0.756238 0.755496 0.752474 0.734309 0.744558 0.682576 0.754597 0.748364 0.769901 0.701941 0.768572 0.758124 0.769706 0.713945 0.76882 0.7674 0.768897 0.767342 0.751821 0.771019 0.744822 0.736115 0.747035 0.745048
474 0.7452733764172337 0.76198 0.710134 0.753183 0.743541 0.750982 0.767001 0.741902 0.753159 0.762796 0.739364 0.764453 0.75581 0.731219 0.759709 0.759609 0.735625 0.766349 0.770811 0.75611 0.732979 0.745807 0.715956 0.730847 0.77031 0.742102 0.742739 0.726261 0.769247 0.682347 0.736983 0.741994 0.697393 0.738527 0.768997 0.773043 0.712071 0.753462 0.770209 0.774113 0.767486 0.762946 0.738303 0.747727 0.76815 0.771433 0.747759 0.768035 0.759017 0.752893 0.736129 0.729967 0.764735 0.728903 0.761447 0.757277 0.741508 0.752093 0.764998 0.767008 0.769921 0.740491 0.750511 0.756984 0.768606 0.74636 0.763682 0.682817 0.740694 0.761952 0.700824 0.756834 0.713593 0.732588 0.760869 0.732343 0.751912 0.767648 0.745505 0.766402 0.73409 0.763509 0.683722 0.771195 0.733619 0.712489 0.742295 0.721736 0.76397 0.768909 0.768581 0.741978 0.71742 0.737826 0.71334 0.757856 0.770445 0.697734 0.707878 0.745361 0.710195 0.738955 0.767256 0.755526 0.762601 0.766709 0.775017 0.730788 0.751668 0.713056 0.71756 0.769939 0.75433 0.767944 0.750745 0.76673 0.744804 0.75125 0.721649 0.762909 0.740321 0.715927 0.730449 0.753368 0.76125 0.753508 0.771962 0.737997 0.774628 0.720685 0.74921 0.762438 0.758466 0.767141 0.754384 0.754351 0.746823 0.767578 0.751059 0.763746 0.760807 0.72689 0.694181 0.767161 0.770175 0.746129 0.75744 0.755454 0.755605 0.717609 0.770306 0.749582 0.76719 0.768251 0.766893 0.700937 0.726958 0.758863 0.726235 0.740206 0.725372 0.753541 0.74387 0.734809 0.770481 0.733234 0.742825 0.759804 0.753643 0.770979 0.736904 0.745768 0.774272 0.747074 0.698365 0.753666 0.725853 0.758748 0.731996 0.711764 0.76629 0.738173 0.763787 0.764346 0.739463 0.746314 0.738622 0.693186 0.723884 0.761988 0.753071 0.723999 0.739716 0.724358 0.754118 0.752444 0.650077 0.743256 0.765164 0.698215 0.735285 0.717028 0.771461 0.768972 0.762731 0.759614 0.767624 0.747886 0.757589 0.718694 0.713557 0.738198 0.759755 0.764187 0.745588 0.711579 0.755438 0.769489 0.754226 0.670459 0.724125 0.729993 0.687537 0.701613 0.711362 0.760758 0.731288 0.70373 0.769564 0.761759 0.77019 0.752549 0.768799 0.765622 0.771257 0.773232 0.747775 0.73235 0.756944 0.73312 0.719358 0.766841 0.721624 0.705826 0.764092 0.723259 0.762474 0.721288 0.749169 0.772125 0.750782 0.7576 0.737876 0.773044 0.715008 0.713821 0.717042 0.755347 0.756729 0.767874 0.746994 0.766939 0.759061 0.763236 0.738342 0.694593 0.769674 0.701941 0.732388 0.771946 0.761087 0.747667 0.666251 0.727785 0.720471 0.751546 0.721036 0.766641 0.723383 0.722453 0.75425 0.765944 0.703203 0.752933 0.722001 0.772625 0.725864 0.751114 0.753567 0.734352 0.763817 0.765323 0.770293 0.770325 0.756788 0.69293 0.762757 0.768693 0.761164 0.754441 0.709886 0.770388 0.74087 0.738653 0.757258 0.750926 0.69759 0.768431 0.742666 0.750188 0.711727 0.688371 0.773737 0.751129 0.768746 0.753902 0.741603 0.768245 0.755774 0.733279 0.745701 0.687967 0.734003 0.773959 0.700583 0.697474 0.733978 0.749501 0.744558 0.757951 0.743347 0.738521 0.734942 0.748835 0.755118 0.76243 0.762555 0.757729 0.771938 0.770005 0.750634 0.746821 0.766047 0.715746 0.762981 0.747931 0.765156 0.759625 0.698116 0.767529 0.730728 0.741667 0.709429 0.762333 0.748569 0.757048 0.765389 0.771798 0.75158 0.747644 0.649787 0.727095 0.764995 0.738698 0.756412 0.767376 0.765173 0.754402 0.741533 0.766488 0.717122 0.768128 0.722603 0.769094 0.715574 0.736358 0.736115 0.75738 0.754015 0.753945 0.744173 0.738203 0.760955 0.756573 0.76697 0.748808 0.766214 0.74572 0.73928 0.773957 0.766647 0.768915 0.747103 0.729762 0.710904 0.675956 0.689269 0.772062 0.737402 0.727458 0.732634 0.762246 0.753463 0.757488 0.763728 0.745871 0.773472 0.742455 0.758611 0.714661 0.766131 0.749478 0.73439 0.769609 0.723215 0.742214 0.757451 0.766386 0.747315 0.682576 0.727357 0.773005 0.75302 0.762119 0.744949 0.735733 0.76578 0.749063 0.767168 0.703908 0.746637 0.734939 0.728093 0.76896 0.722946 0.749174 0.770803 0.771161 0.748147 0.767435 0.758746 0.766579
475 0.7451969070294785 0.767624 0.759626 0.695364 0.772125 0.689602 0.766205 0.703512 0.74807 0.720753 0.763634 0.76218 0.736555 0.733979 0.769054 0.754339 0.748676 0.755097 0.730922 0.770757 0.764084 0.697329 0.759279 0.701291 0.769467 0.772641 0.716136 0.745002 0.737366 0.746707 0.769942 0.761692 0.736056 0.723383 0.774994 0.684606 0.758772 0.747025 0.773196 0.698815 0.756259 0.753438 0.738203 0.734251 0.750926 0.725628 0.752993 0.700087 0.699014 0.757817 0.756808 0.738622 0.745493 0.770419 0.753031 0.749033 0.709429 0.694704 0.768477 0.765744 0.71787 0.771433 0.746943 0.750121 0.763697 0.744955 0.70672 0.75837 0.734789 0.746821 0.764591 0.759748 0.737941 0.768285 0.762319 0.766579 0.756847 0.748153 0.7688 0.756816 0.714209 0.768756 0.757505 0.739536 0.753159 0.726351 0.772228 0.767676 0.767577 0.758605 0.774199 0.760043 0.74636 0.755537 0.772226 0.74968 0.76648 0.753184 0.703314 0.772934 0.770763 0.753902 0.769782 0.727007 0.682817 0.761086 0.740379 0.768021 0.762606 0.772782 0.755084 0.711764 0.759608 0.749129 0.763686 0.762858 0.728663 0.724031 0.767435 0.696304 0.739281 0.758696 0.74599 0.756139 0.722603 0.706269 0.769053 0.726367 0.756269 0.661796 0.746059 0.69293 0.708436 0.770633 0.744236 0.751299 0.759789 0.693393 0.736887 0.773043 0.73747 0.765325 0.766535 0.731361 0.733722 0.757593 0.698365 0.713056 0.773956 0.704927 0.753077 0.764585 0.768081 0.764853 0.698889 0.709703 0.758341 0.771237 0.72927 0.764119 0.770956 0.733251 0.754168 0.72403 0.748594 0.735996 0.756583 0.696527 0.760993 0.755437 0.713339 0.769846 0.74551 0.754794 0.754927 0.764977 0.757125 0.765135 0.709886 0.699589 0.760882 0.745403 0.765971 0.724422 0.718267 0.734628 0.750512 0.717642 0.705824 0.750534 0.763119 0.760068 0.718304 0.760561 0.768941 0.768971 0.760428 0.752094 0.723885 0.761105 0.758204 0.758066 0.754227 0.735203 0.716634 0.729317 0.75391 0.722118 0.730804 0.739832 0.766605 0.755353 0.769836 0.753032 0.77101 0.751054 0.771142 0.741953 0.771558 0.715927 0.770567 0.744487 0.769941 0.752093 0.766386 0.758844 0.752826 0.75315 0.766488 0.722985 0.756094 0.752131 0.699946 0.753179 0.772375 0.773926 0.746537 0.736284 0.766876 0.750039 0.751713 0.745941 0.772776 0.770553 0.755526 0.773766 0.687967 0.7437 0.723285 0.750811 0.729762 0.768897 0.764147 0.726839 0.679921 0.727097 0.760626 0.765244 0.76663 0.761206 0.740157 0.736449 0.772521 0.757467 0.768766 0.713276 0.699279 0.766302 0.77032 0.769522 0.752907 0.763612 0.748992 0.761117 0.770003 0.744927 0.760017 0.736129 0.754358 0.716359 0.750926 0.757532 0.773634 0.693081 0.67233 0.733884 0.721203 0.707415 0.711426 0.75697 0.758092 0.765772 0.745361 0.762798 0.733683 0.77138 0.711107 0.729252 0.730073 0.766692 0.682641 0.730688 0.735007 0.773657 0.71099 0.752746 0.761543 0.758777 0.765539 0.738277 0.722453 0.744603 0.698214 0.756654 0.771577 0.746955 0.749678 0.733812 0.740106 0.766331 0.714566 0.766274 0.750126 0.754782 0.746578 0.726479 0.76396 0.708302 0.739097 0.759812 0.769475 0.738601 0.749692 0.761798 0.760202 0.753541 0.76215 0.762654 0.730092 0.758767 0.763526 0.767434 0.742739 0.715132 0.767526 0.735656 0.649787 0.744684 0.773321 0.728906 0.771482 0.761134 0.767501 0.732866 0.741601 0.7034 0.748909 0.757124 0.730186 0.771382 0.734353 0.769371 0.704945 0.732337 0.751635 0.771435 0.737668 0.76728 0.72689 0.705619 0.740204 0.747307 0.748722 0.747103 0.7108 0.755521 0.72295 0.748609 0.760761 0.681713 0.720052 0.767114 0.75026 0.693685 0.760413 0.74676 0.762736 0.758002 0.711362 0.713821 0.763506 0.769972 0.766478 0.758776 0.71088 0.730834 0.756016 0.762541 0.746789 0.771106 0.758246 0.772164 0.739294 0.728273 0.743261 0.753369 0.728683 0.747644 0.731447 0.739184 0.705326 0.763008 0.739741 0.728892 0.731653 0.740645 0.765856 0.734435 0.762038 0.746562 0.756902 0.767279 0.744095 0.716125 0.773795 0.765566 0.768595 0.757653 0.74477 0.756806 0.689269 0.703421 0.766503 0.71117 0.732334 0.764671 0.769528 0.720471 0.765521 0.755751 0.76898 0.770501
476 0.7447675827664398 0.753777 0.765277 0.766477 0.708994 0.659432 0.765517 0.736339 0.739771 0.748677 0.695363 0.743207 0.771559 0.731362 0.675681 0.750886 0.744076 0.769611 0.762407 0.750482 0.771806 0.756084 0.768567 0.771711 0.768448 0.766004 0.713234 0.763691 0.764654 0.706533 0.72269 0.768291 0.757344 0.765636 0.738231 0.717301 0.769085 0.746955 0.736634 0.74922 0.759921 0.725177 0.768545 0.661796 0.772597 0.736218 0.759949 0.719131 0.711443 0.76378 0.741465 0.738204 0.75367 0.747931 0.729595 0.764067 0.729507 0.770905 0.761201 0.764222 0.750243 0.744111 0.767033 0.715415 0.767073 0.693339 0.714209 0.680836 0.758695 0.764759 0.734351 0.754226 0.73755 0.755991 0.723684 0.75391 0.706455 0.759765 0.71897 0.760135 0.727782 0.756201 0.765415 0.769571 0.733175 0.763612 0.687967 0.739246 0.764277 0.766625 0.744683 0.694704 0.751348 0.716125 0.768443 0.707869 0.770558 0.693684 0.733264 0.686922 0.737023 0.761324 0.734663 0.733107 0.764673 0.72489 0.755084 0.75697 0.763597 0.736025 0.762361 0.767363 0.738051 0.750928 0.736289 0.747602 0.725068 0.76651 0.746808 0.767992 0.748568 0.725628 0.75037 0.765267 0.740152 0.732046 0.768268 0.764909 0.71653 0.700909 0.696931 0.746257 0.766335 0.752907 0.762267 0.769577 0.758607 0.772257 0.765419 0.733632 0.711362 0.768405 0.77378 0.728093 0.727301 0.766857 0.745586 0.74807 0.770748 0.774022 0.699589 0.766354 0.765789 0.716359 0.767989 0.767099 0.718217 0.736946 0.768637 0.752974 0.754988 0.764724 0.749747 0.763961 0.699014 0.755145 0.726546 0.720053 0.716546 0.754697 0.76758 0.766718 0.739569 0.711951 0.72372 0.737916 0.742211 0.744342 0.770897 0.764716 0.72334 0.744427 0.736289 0.770458 0.7751 0.767983 0.754627 0.744953 0.736531 0.712495 0.763544 0.756808 0.743197 0.761073 0.738404 0.767682 0.688798 0.701276 0.698358 0.76759 0.75868 0.715174 0.729498 0.743622 0.752614 0.761926 0.72624 0.710324 0.71969 0.772432 0.743463 0.753936 0.764907 0.766758 0.764952 0.768333 0.767578 0.757641 0.736205 0.766493 0.731438 0.760874 0.744095 0.716203 0.710422 0.735869 0.725668 0.739503 0.756806 0.771312 0.772219 0.755567 0.769832 0.730091 0.758837 0.739147 0.770391 0.667105 0.774035 0.731899 0.703923 0.755503 0.765885 0.772224 0.746491 0.725766 0.735781 0.762285 0.75954 0.739932 0.719223 0.748332 0.742526 0.754794 0.752326 0.743677 0.770581 0.771941 0.736673 0.738765 0.741915 0.757697 0.751601 0.766273 0.690618 0.751551 0.731665 0.742357 0.76438 0.765117 0.737117 0.735113 0.722165 0.762208 0.734966 0.757662 0.736345 0.745008 0.756994 0.772976 0.760318 0.705618 0.741607 0.749582 0.754695 0.757635 0.732001 0.715565 0.73525 0.710146 0.716951 0.697329 0.689269 0.718304 0.766755 0.761127 0.709381 0.721076 0.723285 0.761965 0.733496 0.747745 0.723186 0.749715 0.749279 0.764162 0.750512 0.718172 0.745135 0.7637 0.754437 0.749587 0.754064 0.718657 0.760423 0.763028 0.713821 0.729 0.682641 0.736675 0.689857 0.76551 0.754209 0.756691 0.728273 0.752204 0.770808 0.764921 0.729662 0.771517 0.748155 0.768268 0.735066 0.759582 0.705824 0.752755 0.728347 0.707934 0.760395 0.711071 0.767307 0.769099 0.753958 0.759386 0.751765 0.742191 0.76643 0.761939 0.775986 0.716577 0.719112 0.727018 0.755714 0.773584 0.760808 0.711765 0.754543 0.733152 0.741702 0.732187 0.773169 0.738046 0.753564 0.7511 0.749392 0.675554 0.775054 0.767408 0.754767 0.730072 0.692595 0.766609 0.762534 0.707942 0.753259 0.706777 0.757654 0.771834 0.762375 0.766136 0.759029 0.753703 0.768334 0.753066 0.770364 0.767972 0.736953 0.768185 0.769572 0.756343 0.728057 0.748483 0.767625 0.774569 0.769949 0.733052 0.742771 0.773168 0.740104 0.742894 0.724323 0.709429 0.768252 0.74539 0.742194 0.76541 0.730964 0.7108 0.746527 0.758776 0.766828 0.767434 0.760152 0.769669 0.768597 0.771257 0.768807 0.734638 0.721034 0.760591 0.760391 0.755648 0.769502 0.773096 0.748546 0.772163 0.755615 0.751605 0.738197 0.684863 0.759748 0.737787 0.709055 0.751325 0.754481 0.768307 0.752956 0.727097 0.726674 0.694261 0.744666 0.7353
477 0.7456818480725623 0.748906 0.771399 0.761939 0.767851 0.744827 0.766971 0.736206 0.771481 0.73616 0.735781 0.686946 0.759575 0.7726 0.768258 0.704125 0.748041 0.747194 0.772907 0.738039 0.761945 0.736754 0.768211 0.694913 0.761627 0.757453 0.76798 0.731517 0.697924 0.734833 0.742125 0.714606 0.713232 0.768977 0.727425 0.775312 0.752885 0.7685 0.716869 0.671818 0.71232 0.768894 0.750612 0.738589 0.764747 0.759768 0.759038 0.737052 0.691685 0.729498 0.763252 0.762428 0.74324 0.729157 0.756691 0.766316 0.739771 0.729223 0.769224 0.743931 0.743637 0.768096 0.759248 0.767594 0.747417 0.764548 0.765001 0.762312 0.768916 0.723373 0.744679 0.726686 0.722916 0.713499 0.736248 0.745723 0.763803 0.752753 0.755956 0.762988 0.757108 0.731249 0.749613 0.759828 0.7561 0.742022 0.745524 0.772389 0.680836 0.760065 0.747233 0.771238 0.760212 0.76678 0.729971 0.770047 0.717888 0.734716 0.752192 0.738678 0.741464 0.749609 0.763433 0.73764 0.758568 0.758725 0.773835 0.766028 0.772566 0.760678 0.766872 0.759852 0.734966 0.754098 0.733014 0.745389 0.721075 0.758821 0.745432 0.76316 0.751777 0.757262 0.773344 0.709429 0.741697 0.769159 0.750747 0.7299 0.773962 0.733749 0.756019 0.733645 0.766478 0.760591 0.7569 0.747299 0.768852 0.754851 0.767074 0.71282 0.72372 0.745968 0.732533 0.761422 0.714322 0.743005 0.747556 0.766812 0.74703 0.737996 0.773027 0.758757 0.752382 0.761159 0.767816 0.703904 0.721034 0.758831 0.773351 0.746355 0.764547 0.767108 0.773126 0.743675 0.718751 0.734283 0.759444 0.758704 0.767564 0.744436 0.740278 0.717062 0.737299 0.709461 0.711974 0.771931 0.716577 0.755454 0.716141 0.724188 0.712807 0.767885 0.76551 0.694261 0.737517 0.767295 0.769099 0.713015 0.752673 0.747103 0.734138 0.765267 0.765882 0.725628 0.766655 0.707334 0.765223 0.734715 0.766553 0.71359 0.763215 0.767319 0.721956 0.749992 0.736597 0.769036 0.719798 0.680771 0.742383 0.72855 0.73653 0.735817 0.749876 0.727657 0.771123 0.733497 0.708294 0.764022 0.751466 0.710146 0.722138 0.762153 0.70334 0.763681 0.756758 0.693339 0.760689 0.758773 0.74357 0.762634 0.748566 0.732284 0.771051 0.702728 0.745845 0.726413 0.746689 0.731464 0.730001 0.72624 0.695384 0.726853 0.732187 0.688109 0.767797 0.761518 0.760664 0.710422 0.747727 0.748674 0.755219 0.771017 0.719805 0.759309 0.732397 0.763991 0.754464 0.76454 0.760395 0.767999 0.773087 0.748674 0.692364 0.710758 0.755512 0.762652 0.771477 0.730072 0.727782 0.738167 0.701954 0.755714 0.773235 0.757953 0.723266 0.767284 0.72884 0.72723 0.747214 0.738405 0.737826 0.765021 0.734523 0.743446 0.742165 0.768911 0.76268 0.773014 0.758226 0.757594 0.762362 0.755151 0.74766 0.756045 0.738428 0.699626 0.748544 0.736429 0.758726 0.769478 0.701276 0.754719 0.738266 0.768099 0.688641 0.658826 0.715319 0.733691 0.741711 0.767101 0.7337 0.771287 0.760872 0.705378 0.766802 0.760921 0.696299 0.76629 0.756588 0.770281 0.713642 0.761736 0.759863 0.693775 0.760325 0.753913 0.772224 0.741994 0.765181 0.772477 0.765519 0.728703 0.692828 0.765327 0.725456 0.736475 0.767926 0.71941 0.74636 0.770077 0.726159 0.752956 0.763027 0.767625 0.675832 0.740671 0.68565 0.761201 0.701396 0.735855 0.759746 0.738461 0.742693 0.727763 0.771223 0.761256 0.715604 0.766763 0.764721 0.73835 0.742951 0.76979 0.686922 0.767303 0.747327 0.770807 0.753639 0.766317 0.683898 0.750391 0.750247 0.761764 0.746427 0.742751 0.758644 0.741621 0.749677 0.74167 0.748514 0.751083 0.769273 0.692595 0.769561 0.754261 0.755676 0.765438 0.767027 0.765511 0.730769 0.715636 0.751197 0.679108 0.764437 0.765243 0.734132 0.763824 0.766537 0.764421 0.771061 0.75825 0.738603 0.737959 0.770187 0.760703 0.721385 0.762656 0.746417 0.775002 0.75755 0.75541 0.770726 0.769831 0.758766 0.771485 0.757966 0.725872 0.768644 0.772545 0.75592 0.711588 0.749205 0.770905 0.767784 0.768443 0.767468 0.767646 0.764742 0.767899 0.757466 0.704069 0.759701 0.748283 0.73751 0.72189 0.70765 0.772893 0.743677 0.754787 0.737118 0.743528 0.704014 0.764962
478 0.7460182040816326 0.720746 0.771291 0.769891 0.756759 0.748382 0.770674 0.769084 0.718208 0.767851 0.752957 0.711095 0.770447 0.721726 0.749932 0.688961 0.760272 0.700595 0.718967 0.766532 0.768356 0.760947 0.761057 0.768806 0.767392 0.773212 0.731146 0.770344 0.755816 0.761044 0.750391 0.75103 0.768618 0.697227 0.761424 0.71359 0.767929 0.720915 0.753757 0.7343 0.716637 0.765631 0.750851 0.724204 0.719807 0.74287 0.686942 0.764549 0.755306 0.741293 0.762033 0.728535 0.708612 0.774282 0.737342 0.76904 0.742232 0.768589 0.761539 0.770209 0.769428 0.772475 0.728325 0.723537 0.710328 0.699166 0.729971 0.768609 0.770662 0.731568 0.761417 0.757576 0.761737 0.761266 0.744896 0.753399 0.718132 0.721589 0.712796 0.772018 0.768055 0.759004 0.766354 0.750983 0.767807 0.73867 0.741792 0.757707 0.771345 0.75666 0.707637 0.72821 0.753495 0.744539 0.752488 0.758058 0.753002 0.762223 0.767293 0.746677 0.736163 0.759662 0.693983 0.770068 0.768246 0.772224 0.75726 0.741206 0.754321 0.766395 0.772532 0.770869 0.74037 0.701976 0.765011 0.735855 0.765809 0.763763 0.769226 0.73365 0.746734 0.773559 0.74799 0.770553 0.772991 0.756113 0.755278 0.770786 0.732575 0.748462 0.728872 0.748745 0.768106 0.736133 0.738678 0.761592 0.74362 0.769495 0.769441 0.741253 0.707418 0.769407 0.720683 0.715033 0.764437 0.713503 0.761283 0.769852 0.773494 0.728744 0.768445 0.765541 0.772568 0.725658 0.750663 0.755037 0.717935 0.764882 0.719797 0.751235 0.736111 0.73433 0.762468 0.768505 0.757673 0.766871 0.71399 0.722046 0.741073 0.749632 0.77499 0.75362 0.773648 0.77062 0.685789 0.756453 0.746862 0.775313 0.764844 0.721956 0.759945 0.760713 0.77083 0.771724 0.735444 0.723467 0.768923 0.762222 0.76658 0.764622 0.751467 0.692595 0.715231 0.756092 0.741052 0.761439 0.740366 0.738405 0.768475 0.72887 0.755752 0.749188 0.735872 0.762195 0.762388 0.716437 0.754337 0.761558 0.757537 0.745615 0.761934 0.755618 0.738545 0.720686 0.723197 0.773984 0.744114 0.702538 0.772342 0.772653 0.759768 0.737946 0.701541 0.688108 0.738661 0.765001 0.74993 0.744904 0.765785 0.745226 0.754632 0.74636 0.744923 0.740535 0.737826 0.767042 0.771035 0.748124 0.73256 0.762101 0.701954 0.720262 0.735302 0.769411 0.714117 0.745907 0.697568 0.719024 0.757872 0.696303 0.743677 0.705276 0.752686 0.732525 0.752911 0.758248 0.773483 0.763459 0.708299 0.758771 0.771401 0.747859 0.747512 0.749309 0.77334 0.722067 0.758804 0.758295 0.730449 0.739119 0.743603 0.766334 0.752923 0.737299 0.769884 0.708035 0.743283 0.711508 0.729223 0.753051 0.751608 0.756495 0.742265 0.766216 0.763065 0.699481 0.765445 0.759632 0.691787 0.725832 0.735637 0.732366 0.77221 0.671818 0.766091 0.730561 0.722113 0.734917 0.728189 0.712077 0.737987 0.679707 0.730724 0.762235 0.754922 0.735236 0.724188 0.74974 0.764471 0.682478 0.754127 0.743409 0.766083 0.748563 0.770204 0.769321 0.744251 0.704634 0.738392 0.715635 0.748674 0.744826 0.760921 0.743095 0.750878 0.685661 0.699529 0.764489 0.763717 0.767437 0.727695 0.767148 0.765858 0.731877 0.771981 0.744929 0.754631 0.752818 0.74452 0.722601 0.740672 0.743528 0.773343 0.759792 0.694165 0.7694 0.752673 0.759888 0.717575 0.708425 0.770853 0.73238 0.750993 0.720398 0.740719 0.766681 0.772066 0.688637 0.762164 0.767979 0.752333 0.748561 0.77538 0.701276 0.770974 0.759548 0.760941 0.745721 0.734829 0.703443 0.770459 0.709044 0.724695 0.735936 0.702136 0.745638 0.764271 0.768071 0.755874 0.713708 0.744846 0.750373 0.770878 0.742868 0.768366 0.717281 0.771084 0.758731 0.723216 0.750108 0.751478 0.718107 0.740674 0.715195 0.746097 0.738062 0.749378 0.752473 0.76633 0.753795 0.722663 0.744483 0.729772 0.768677 0.760712 0.756152 0.773707 0.761407 0.766852 0.726686 0.753397 0.759245 0.742885 0.746909 0.731141 0.708975 0.768801 0.755886 0.769805 0.740389 0.764356 0.76965 0.719258 0.697614 0.730102 0.763092 0.771051 0.754353 0.755803 0.699099 0.767818 0.731757 0.770962 0.761604 0.746478 0.736161 0.771545 0.706269 0.74924 0.761938 0.769822 0.763251
479 0.7464140136054422 0.769725 0.725832 0.756065 0.724175 0.717755 0.757263 0.74909 0.728953 0.730579 0.761383 0.755405 0.708425 0.752957 0.759292 0.766499 0.728325 0.713771 0.735855 0.735003 0.768438 0.710429 0.743595 0.744368 0.75947 0.763973 0.720214 0.752502 0.764506 0.766976 0.746397 0.7166 0.768048 0.771935 0.748948 0.754293 0.753051 0.765909 0.767271 0.695412 0.730905 0.765663 0.766714 0.719576 0.755048 0.761194 0.72506 0.761223 0.723216 0.704349 0.749571 0.73926 0.765631 0.769474 0.773548 0.737331 0.760607 0.772343 0.72875 0.744568 0.724058 0.765931 0.739143 0.763447 0.722177 0.743528 0.757145 0.77348 0.680913 0.767014 0.756876 0.769186 0.771747 0.745174 0.739715 0.675282 0.771391 0.768178 0.756784 0.748284 0.742271 0.717048 0.744923 0.769175 0.7407 0.762727 0.73616 0.761047 0.738873 0.77237 0.748349 0.76497 0.756655 0.748943 0.761189 0.770441 0.735518 0.766912 0.763176 0.719302 0.760852 0.76634 0.756448 0.741832 0.70361 0.715023 0.758765 0.771657 0.725001 0.723214 0.766509 0.770326 0.76168 0.75947 0.741844 0.727523 0.718705 0.619105 0.772047 0.69538 0.758225 0.758639 0.774736 0.749313 0.726791 0.762561 0.740158 0.722782 0.713682 0.721956 0.718966 0.755817 0.741259 0.759888 0.754011 0.731825 0.752232 0.744058 0.729416 0.769891 0.737708 0.756106 0.74264 0.706708 0.769132 0.758235 0.733493 0.760753 0.731145 0.758049 0.730108 0.755568 0.761369 0.766252 0.775897 0.75422 0.694608 0.755408 0.691352 0.761593 0.767715 0.717781 0.682971 0.706269 0.769614 0.726805 0.772808 0.766879 0.758153 0.772607 0.720398 0.733953 0.771112 0.769321 0.763486 0.728616 0.754629 0.764476 0.768079 0.755091 0.724031 0.759335 0.746262 0.743399 0.735871 0.746273 0.705475 0.763771 0.700594 0.742393 0.765167 0.721414 0.760866 0.765847 0.762033 0.746717 0.770639 0.74244 0.755933 0.717831 0.685215 0.767494 0.765493 0.773074 0.76658 0.74449 0.773864 0.766663 0.750257 0.747735 0.770668 0.748496 0.761807 0.730621 0.769459 0.710676 0.737747 0.768641 0.772844 0.751222 0.76683 0.761668 0.72642 0.746429 0.717717 0.719488 0.770141 0.74452 0.753059 0.72649 0.770457 0.767928 0.761539 0.771233 0.713109 0.762808 0.763213 0.740674 0.707656 0.752013 0.729223 0.745353 0.745828 0.726168 0.76069 0.732046 0.742041 0.770836 0.716922 0.722324 0.739349 0.728948 0.769004 0.715194 0.763629 0.718829 0.740641 0.74516 0.761928 0.766159 0.718204 0.71558 0.757617 0.774028 0.739232 0.766647 0.768264 0.733354 0.752464 0.766781 0.734593 0.763972 0.740756 0.773315 0.74717 0.77259 0.707188 0.736519 0.748798 0.712732 0.752488 0.766596 0.693913 0.755895 0.714493 0.762806 0.757809 0.764831 0.753789 0.7701 0.739871 0.771673 0.766927 0.768277 0.723978 0.765996 0.770257 0.739403 0.751236 0.703443 0.728498 0.768777 0.773445 0.769153 0.76469 0.763422 0.77062 0.739259 0.754829 0.74971 0.743873 0.720138 0.746677 0.715181 0.759666 0.74287 0.769445 0.766119 0.723912 0.765522 0.761904 0.765451 0.719469 0.745022 0.757809 0.749399 0.719918 0.739024 0.758421 0.757352 0.707212 0.756007 0.715724 0.697569 0.75242 0.717483 0.757576 0.759964 0.74829 0.766764 0.772532 0.763964 0.733418 0.664192 0.761065 0.736013 0.76633 0.699393 0.774123 0.745775 0.754338 0.741835 0.737987 0.738459 0.774989 0.733576 0.715319 0.76949 0.768125 0.744511 0.751852 0.766736 0.768663 0.768287 0.738406 0.755934 0.758887 0.73645 0.769644 0.759855 0.75726 0.71728 0.769976 0.771657 0.739708 0.70735 0.741589 0.743828 0.690743 0.754188 0.769959 0.766481 0.768048 0.728028 0.75225 0.764209 0.701082 0.717931 0.765945 0.733551 0.753282 0.760647 0.773136 0.770172 0.768589 0.701285 0.768015 0.750382 0.747981 0.768751 0.750926 0.753859 0.71893 0.707629 0.771094 0.722363 0.766071 0.702955 0.774088 0.767534 0.763426 0.771395 0.756517 0.759638 0.765062 0.726395 0.770804 0.744102 0.727634 0.760289 0.718057 0.725928 0.701267 0.760689 0.767679 0.767095 0.705903 0.712946 0.760657 0.717499 0.75166 0.755691 0.769194 0.719258 0.699166 0.771645 0.719236 0.750114 0.764665 0.733172 0.761432 0.740731
480 0.7460743514739229 0.766641 0.716864 0.752232 0.771591 0.7319 0.754133 0.739018 0.761558 0.774274 0.769097 0.642318 0.75059 0.766218 0.766007 0.761061 0.766822 0.748385 0.76678 0.76485 0.732575 0.754294 0.734647 0.68919 0.745189 0.741887 0.681304 0.759087 0.768539 0.743282 0.759554 0.724139 0.708048 0.706605 0.764296 0.733551 0.757557 0.737368 0.744897 0.722289 0.72162 0.770717 0.735742 0.718134 0.759813 0.769872 0.74227 0.722272 0.709298 0.7701 0.708983 0.722001 0.71962 0.747162 0.767284 0.736937 0.705474 0.770856 0.731221 0.718018 0.697629 0.676602 0.767902 0.725351 0.754935 0.760728 0.736232 0.717499 0.767207 0.66864 0.72251 0.750656 0.76997 0.763304 0.768391 0.728749 0.764105 0.762569 0.76998 0.754557 0.761821 0.725957 0.764232 0.769321 0.773135 0.767146 0.752515 0.745696 0.74739 0.736332 0.749911 0.750367 0.746821 0.741184 0.754037 0.747405 0.702638 0.706876 0.749756 0.752094 0.768243 0.749103 0.762811 0.753887 0.7755 0.744349 0.753249 0.765115 0.771672 0.764129 0.762171 0.743587 0.75582 0.747543 0.768113 0.722089 0.761466 0.723216 0.75187 0.714675 0.769458 0.739363 0.692014 0.726968 0.768246 0.751179 0.750423 0.755101 0.716724 0.770989 0.75791 0.767155 0.761895 0.718829 0.728325 0.769676 0.759048 0.728405 0.762165 0.760663 0.752263 0.751851 0.731631 0.728953 0.701106 0.766232 0.741787 0.770133 0.696442 0.763517 0.763965 0.723214 0.734568 0.76065 0.766666 0.738796 0.769186 0.705596 0.765136 0.758529 0.75592 0.760368 0.771048 0.771573 0.758253 0.768842 0.725283 0.761194 0.727523 0.747426 0.774409 0.764124 0.730899 0.707629 0.714958 0.730313 0.768696 0.724738 0.762493 0.757193 0.766509 0.758329 0.757142 0.758764 0.769978 0.716922 0.766596 0.719236 0.7173 0.743468 0.734332 0.762759 0.759854 0.751991 0.750566 0.70346 0.769427 0.717717 0.761149 0.744353 0.706057 0.756771 0.756887 0.767589 0.763648 0.756064 0.761188 0.7595 0.768568 0.760967 0.70801 0.722293 0.770178 0.757132 0.737415 0.765283 0.754622 0.746663 0.717831 0.762522 0.732421 0.76029 0.746807 0.701409 0.734736 0.722984 0.759583 0.763007 0.741685 0.756458 0.769547 0.749189 0.772343 0.739023 0.738208 0.741221 0.746531 0.747299 0.739595 0.720649 0.739523 0.763114 0.737267 0.735871 0.716542 0.722985 0.754656 0.746328 0.761059 0.743113 0.77011 0.678849 0.755656 0.770914 0.766982 0.761539 0.734593 0.742041 0.773141 0.765945 0.766019 0.760822 0.755389 0.740162 0.770307 0.764541 0.738701 0.77287 0.772631 0.720599 0.702458 0.738934 0.773222 0.763629 0.766986 0.773864 0.722154 0.769665 0.749571 0.738457 0.757068 0.767295 0.766545 0.714667 0.771699 0.746242 0.763184 0.692372 0.735681 0.748503 0.772611 0.766686 0.725333 0.765274 0.757615 0.770791 0.767555 0.761699 0.732942 0.752285 0.754426 0.743686 0.68604 0.744917 0.747339 0.754649 0.759093 0.741696 0.772508 0.759484 0.736701 0.748043 0.721157 0.763189 0.748514 0.770663 0.727102 0.752206 0.753369 0.753673 0.769938 0.706193 0.712732 0.755895 0.737835 0.708253 0.756599 0.731605 0.719302 0.690742 0.718334 0.767609 0.744512 0.770681 0.742532 0.769868 0.738633 0.753746 0.751601 0.762867 0.762947 0.715323 0.752889 0.762537 0.750767 0.743528 0.75798 0.762965 0.770045 0.759394 0.697372 0.767731 0.678663 0.74576 0.769547 0.739143 0.763264 0.772846 0.747424 0.700594 0.770644 0.747272 0.73801 0.690425 0.772406 0.768315 0.755007 0.769577 0.757467 0.770574 0.728027 0.765745 0.733814 0.768115 0.728161 0.722177 0.728511 0.747033 0.764792 0.774643 0.738469 0.741802 0.705112 0.762467 0.766941 0.753393 0.743807 0.768476 0.764011 0.7391 0.707485 0.746966 0.690041 0.697714 0.734366 0.769696 0.693002 0.741841 0.759694 0.751432 0.775178 0.6958 0.764292 0.743059 0.754487 0.765492 0.735023 0.772451 0.703986 0.753486 0.768696 0.762932 0.767469 0.715012 0.739249 0.719474 0.751934 0.755463 0.770457 0.725284 0.69314 0.76639 0.740566 0.764556 0.76529 0.738128 0.764583 0.758937 0.724307 0.749405 0.717497 0.712946 0.768917 0.741678 0.710935 0.768264 0.764846 0.771167 0.733215 0.742128 0.734811 0.768969
481 0.7459324603174604 0.703078 0.770718 0.714996 0.72986 0.723352 0.762965 0.756069 0.742519 0.762371 0.671379 0.759804 0.750501 0.76443 0.758573 0.72334 0.769725 0.757885 0.769533 0.774889 0.757085 0.76745 0.770023 0.7591 0.755484 0.754669 0.768905 0.67497 0.756892 0.740109 0.770248 0.722196 0.728581 0.745996 0.761561 0.761996 0.765127 0.771037 0.76724 0.749549 0.763929 0.688749 0.74015 0.752047 0.762287 0.715227 0.751831 0.769872 0.738129 0.706253 0.732582 0.773098 0.763331 0.728374 0.745257 0.729987 0.766232 0.742153 0.719047 0.753509 0.742128 0.721821 0.766978 0.731268 0.722705 0.766626 0.755744 0.704062 0.696181 0.734736 0.771638 0.690041 0.74856 0.726213 0.733124 0.761244 0.772515 0.76708 0.714155 0.724937 0.703713 0.728025 0.748753 0.750657 0.673037 0.742504 0.752023 0.761972 0.764996 0.764747 0.756854 0.743587 0.770892 0.763963 0.771591 0.754355 0.770573 0.768162 0.768401 0.748503 0.74238 0.752233 0.771427 0.749095 0.763902 0.764379 0.760538 0.730686 0.759111 0.771583 0.762014 0.737319 0.75644 0.754717 0.749352 0.768221 0.768494 0.754379 0.75596 0.706194 0.77466 0.764496 0.756812 0.769099 0.75157 0.768869 0.720581 0.739091 0.764655 0.77323 0.746304 0.743024 0.729224 0.753246 0.764556 0.727741 0.731899 0.761762 0.765023 0.723283 0.768995 0.696442 0.769649 0.706521 0.711927 0.769397 0.766612 0.743059 0.720534 0.743952 0.743441 0.731257 0.727863 0.751994 0.74819 0.74727 0.700594 0.757529 0.762832 0.707156 0.752499 0.773521 0.764823 0.741935 0.703608 0.752989 0.767247 0.744202 0.774836 0.754667 0.760728 0.741128 0.731235 0.757607 0.730302 0.754215 0.759063 0.704725 0.679779 0.759113 0.745645 0.732856 0.769417 0.716832 0.764418 0.748392 0.771929 0.715323 0.738101 0.752494 0.734329 0.756077 0.770596 0.698967 0.77008 0.764447 0.748576 0.750805 0.680438 0.776306 0.757227 0.769909 0.744307 0.736924 0.744577 0.757807 0.740566 0.760773 0.719251 0.743113 0.752872 0.74869 0.746429 0.75041 0.708317 0.754038 0.739051 0.653297 0.762245 0.739161 0.701116 0.76802 0.752267 0.754139 0.748487 0.70002 0.717716 0.762172 0.760026 0.744353 0.770922 0.755873 0.711732 0.742949 0.769331 0.760664 0.739697 0.753717 0.773043 0.733813 0.770856 0.751808 0.771557 0.738069 0.773554 0.770097 0.740476 0.750078 0.768479 0.72897 0.768957 0.754408 0.717877 0.739101 0.758888 0.763331 0.730146 0.75489 0.740598 0.74723 0.764132 0.761549 0.771169 0.754404 0.740051 0.74667 0.757105 0.733493 0.761014 0.765462 0.708251 0.745647 0.768971 0.770329 0.766976 0.745604 0.723937 0.765878 0.770795 0.731861 0.722872 0.748043 0.693002 0.706223 0.752926 0.749321 0.753249 0.745356 0.72458 0.749857 0.74619 0.738031 0.677705 0.771921 0.760478 0.752945 0.692564 0.749154 0.751602 0.747528 0.739598 0.745165 0.766293 0.760957 0.750903 0.761431 0.730726 0.722459 0.755775 0.77367 0.754724 0.767949 0.748533 0.736866 0.760551 0.757563 0.746682 0.694802 0.708255 0.73412 0.771114 0.760369 0.773304 0.761788 0.76149 0.749176 0.723561 0.678399 0.760252 0.768833 0.765669 0.767499 0.728587 0.71783 0.75371 0.766348 0.741756 0.754118 0.772343 0.748206 0.717149 0.759394 0.770082 0.756539 0.74638 0.728177 0.765368 0.739359 0.755315 0.756557 0.737012 0.757768 0.758415 0.753975 0.756102 0.771117 0.751508 0.705454 0.766825 0.739363 0.715003 0.733871 0.715082 0.710776 0.752618 0.734761 0.743323 0.765917 0.760995 0.727416 0.770375 0.742804 0.720668 0.771062 0.756887 0.767127 0.756942 0.761623 0.76609 0.774321 0.755173 0.769108 0.749711 0.757037 0.705521 0.729933 0.7173 0.759903 0.756117 0.77029 0.755381 0.688208 0.750355 0.724875 0.76894 0.722309 0.708983 0.769979 0.747029 0.762022 0.722985 0.759311 0.744373 0.748308 0.761722 0.6886 0.761188 0.756047 0.759133 0.773302 0.766641 0.735741 0.759353 0.729124 0.697055 0.754903 0.742136 0.758174 0.760447 0.759093 0.767602 0.732555 0.750568 0.770662 0.761186 0.721833 0.76594 0.702458 0.745139 0.715882 0.697714 0.706843 0.703015 0.76693 0.737608 0.740267 0.756676 0.709172 0.703766 0.767852 0.709298 0.748983
482 0.7472593900226757 0.765535 0.719275 0.769273 0.752252 0.750422 0.71101 0.762705 0.757201 0.767578 0.741348 0.740149 0.761215 0.764745 0.773943 0.752742 0.767591 0.753 0.767156 0.765992 0.771761 0.772715 0.767653 0.760749 0.769041 0.756636 0.720623 0.761616 0.75621 0.741037 0.764058 0.757477 0.756909 0.674753 0.733678 0.773137 0.761061 0.770198 0.732279 0.747607 0.773175 0.772999 0.74669 0.752989 0.722872 0.723352 0.770955 0.745828 0.761354 0.7708 0.771549 0.756553 0.752667 0.73007 0.766952 0.758383 0.750962 0.760481 0.759417 0.727441 0.760447 0.756604 0.763985 0.690041 0.751562 0.738613 0.757255 0.767276 0.722428 0.687953 0.719877 0.758697 0.732357 0.767064 0.765711 0.761484 0.769117 0.730375 0.737584 0.764016 0.75011 0.748439 0.764417 0.769012 0.711212 0.754781 0.742689 0.76727 0.769995 0.740267 0.736381 0.757657 0.766521 0.731931 0.769833 0.706992 0.761929 0.693274 0.761432 0.751171 0.740988 0.743428 0.722083 0.766829 0.755348 0.765126 0.76656 0.724261 0.735326 0.747338 0.742519 0.727416 0.721617 0.768278 0.757607 0.739599 0.731234 0.768393 0.691676 0.747133 0.721265 0.748025 0.713327 0.739279 0.770524 0.727269 0.770333 0.769524 0.718736 0.767852 0.773979 0.762014 0.715003 0.765369 0.724875 0.763488 0.755514 0.757399 0.715581 0.697909 0.732851 0.746822 0.7206 0.772947 0.770671 0.77443 0.729321 0.768687 0.749024 0.757176 0.76224 0.741952 0.766288 0.756997 0.708585 0.74068 0.739358 0.764028 0.756406 0.70906 0.738129 0.772636 0.768684 0.734685 0.764267 0.708316 0.76721 0.771494 0.716449 0.773453 0.758627 0.754321 0.7742 0.766563 0.756996 0.765663 0.763559 0.767405 0.764655 0.759035 0.761996 0.734279 0.727157 0.714025 0.744966 0.748503 0.769251 0.761319 0.731006 0.766426 0.755803 0.743806 0.683515 0.714996 0.728377 0.707403 0.762296 0.770429 0.766814 0.771929 0.707322 0.7389 0.766508 0.747058 0.77252 0.721275 0.767554 0.766235 0.745974 0.742152 0.750805 0.760109 0.753794 0.765896 0.77159 0.76631 0.73848 0.748629 0.760971 0.766754 0.76551 0.72747 0.758225 0.76988 0.764414 0.709507 0.673599 0.721235 0.74637 0.748642 0.766512 0.720534 0.771308 0.744117 0.753026 0.757646 0.735106 0.761699 0.762501 0.772916 0.740566 0.732581 0.655745 0.763128 0.764897 0.745502 0.747032 0.737319 0.732162 0.700069 0.732175 0.738101 0.768646 0.764836 0.740475 0.760918 0.732282 0.76353 0.763788 0.745642 0.709198 0.754367 0.707752 0.743715 0.741505 0.728423 0.746446 0.769785 0.73114 0.723561 0.750916 0.696442 0.715224 0.752378 0.701886 0.763152 0.702458 0.76154 0.762006 0.73641 0.762151 0.694034 0.748946 0.763912 0.770594 0.771769 0.736228 0.75396 0.73449 0.707156 0.706521 0.768569 0.76212 0.75091 0.747099 0.73512 0.708251 0.768952 0.758252 0.743937 0.764497 0.740863 0.746808 0.76194 0.739363 0.742319 0.766003 0.718971 0.750269 0.77092 0.732005 0.743619 0.709235 0.766418 0.763129 0.759143 0.686405 0.738108 0.71803 0.75435 0.769635 0.764482 0.761849 0.765202 0.756016 0.705462 0.760693 0.767833 0.761116 0.74508 0.733916 0.771277 0.751408 0.714391 0.75441 0.76035 0.762911 0.722705 0.768452 0.760418 0.770908 0.754346 0.764376 0.745349 0.752296 0.722879 0.772412 0.692266 0.72203 0.695769 0.759901 0.727883 0.754322 0.72359 0.756209 0.748428 0.773609 0.749225 0.769589 0.755236 0.749959 0.756712 0.766395 0.743518 0.750339 0.697714 0.762943 0.733866 0.749856 0.75099 0.711482 0.736618 0.724086 0.765321 0.763588 0.704062 0.750408 0.753781 0.703224 0.757227 0.685108 0.756012 0.773509 0.770255 0.76123 0.756488 0.752423 0.770592 0.750322 0.732384 0.773427 0.759394 0.763733 0.690833 0.767466 0.761624 0.741741 0.743738 0.698074 0.768196 0.720668 0.767531 0.762168 0.703009 0.751075 0.703713 0.759095 0.759036 0.702527 0.755569 0.733958 0.762153 0.766529 0.721027 0.758856 0.757563 0.763394 0.750353 0.740507 0.729759 0.759701 0.763853 0.770828 0.746252 0.755613 0.690308 0.764795 0.765914 0.764049 0.721831 0.7598 0.74879 0.767882 0.750176 0.731878 0.766626 0.761938 0.756556 0.770293 0.74101 0.762969 0.748487
483 0.7473603151927438 0.76495 0.752354 0.760017 0.677706 0.772759 0.761312 0.708525 0.705905 0.761475 0.764308 0.74727 0.742482 0.75099 0.73641 0.737287 0.759555 0.766058 0.703223 0.756971 0.730455 0.728128 0.721872 0.740506 0.77066 0.765357 0.754513 0.730863 0.748001 0.731006 0.752589 0.767835 0.724071 0.757743 0.769516 0.763869 0.760482 0.687092 0.747765 0.729114 0.768843 0.764014 0.771515 0.723352 0.747392 0.77351 0.7404 0.76086 0.770565 0.753407 0.759842 0.765726 0.768056 0.752382 0.755576 0.761914 0.742799 0.704471 0.768001 0.764118 0.767554 0.757602 0.760673 0.771306 0.758509 0.74686 0.749367 0.741595 0.759118 0.76213 0.769045 0.766921 0.715419 0.768332 0.752671 0.759287 0.76695 0.722672 0.72222 0.749673 0.740724 0.71745 0.769468 0.760989 0.771501 0.743386 0.708212 0.726031 0.766345 0.734523 0.762465 0.756876 0.759798 0.723069 0.720857 0.771724 0.762793 0.734335 0.737222 0.77157 0.769739 0.748629 0.75727 0.738612 0.742519 0.728657 0.725228 0.765585 0.753131 0.77252 0.732162 0.760017 0.740462 0.768262 0.760754 0.73128 0.722326 0.748498 0.753691 0.740856 0.751196 0.773015 0.750099 0.763661 0.75961 0.765395 0.737458 0.742448 0.746776 0.744066 0.761113 0.742305 0.749835 0.748426 0.749189 0.728131 0.771316 0.767913 0.77155 0.765796 0.716971 0.720623 0.700267 0.746767 0.751562 0.72561 0.762846 0.760429 0.743666 0.701054 0.737673 0.751349 0.758996 0.756005 0.708834 0.760577 0.759562 0.736591 0.773776 0.768758 0.757861 0.769774 0.752342 0.746546 0.770444 0.773707 0.771535 0.76135 0.747342 0.763244 0.756036 0.759611 0.770848 0.749815 0.747369 0.768489 0.759752 0.71873 0.761797 0.759469 0.724343 0.708006 0.710417 0.758932 0.73004 0.691116 0.768595 0.728549 0.723266 0.76536 0.744436 0.745345 0.754619 0.665572 0.722329 0.741349 0.746885 0.774514 0.773321 0.685108 0.69448 0.724086 0.70537 0.698769 0.758353 0.714603 0.754055 0.772161 0.719938 0.770962 0.771407 0.769273 0.767581 0.755322 0.763032 0.769427 0.741487 0.755827 0.763513 0.761713 0.74547 0.709911 0.757625 0.762798 0.715045 0.774983 0.74491 0.731362 0.754347 0.76594 0.757493 0.770982 0.772482 0.770871 0.745821 0.761576 0.773106 0.72505 0.757709 0.703008 0.765225 0.689287 0.760971 0.766067 0.724902 0.76244 0.751305 0.74749 0.714625 0.740584 0.743863 0.732322 0.759789 0.770414 0.752463 0.747956 0.763558 0.750641 0.759351 0.73698 0.773137 0.747005 0.746083 0.743619 0.756718 0.757256 0.767299 0.756262 0.744125 0.737853 0.754296 0.765452 0.745972 0.701886 0.74638 0.763345 0.741733 0.769948 0.757305 0.761883 0.728853 0.76311 0.750597 0.678276 0.768287 0.753534 0.766635 0.764682 0.766136 0.766119 0.732503 0.694447 0.756165 0.762244 0.761091 0.770046 0.771952 0.732385 0.764585 0.709059 0.695769 0.75509 0.76568 0.741984 0.702265 0.735344 0.766469 0.753415 0.770479 0.773724 0.756586 0.754886 0.744763 0.734536 0.744076 0.760957 0.759896 0.756125 0.749955 0.749876 0.716155 0.758616 0.687472 0.762124 0.760628 0.747457 0.757882 0.756503 0.747032 0.724378 0.771522 0.758539 0.758158 0.765839 0.731234 0.747338 0.739418 0.769212 0.731804 0.769804 0.724875 0.770356 0.735111 0.77365 0.74998 0.690309 0.764903 0.755236 0.719838 0.747523 0.742632 0.747057 0.725615 0.760179 0.762791 0.719034 0.751745 0.764771 0.75184 0.768851 0.768834 0.712018 0.76165 0.766978 0.761755 0.722034 0.748841 0.759143 0.726336 0.736204 0.755662 0.770181 0.746674 0.748025 0.749822 0.724372 0.767371 0.761402 0.762994 0.727416 0.724064 0.755072 0.770956 0.732161 0.757187 0.769846 0.730864 0.761136 0.746822 0.769281 0.751343 0.771263 0.729847 0.766685 0.672811 0.760792 0.73835 0.76702 0.764296 0.769833 0.744702 0.766396 0.757721 0.742605 0.709172 0.698442 0.759961 0.690141 0.713176 0.70562 0.732813 0.686405 0.759664 0.709088 0.768322 0.754925 0.742344 0.772267 0.729235 0.667824 0.696074 0.763732 0.757933 0.7707 0.74101 0.769586 0.773681 0.756947 0.771803 0.771691 0.715445 0.714825 0.767753 0.70051 0.769931 0.727995 0.719744 0.717126 0.749664 0.759205 0.762458 0.725738
484 0.747088671201814 0.760017 0.756819 0.740144 0.752733 0.72706 0.758601 0.767296 0.772482 0.766717 0.747126 0.753899 0.759842 0.685282 0.727994 0.7681 0.745277 0.770294 0.770565 0.750907 0.773571 0.766921 0.705905 0.766209 0.748961 0.761027 0.76431 0.714825 0.767349 0.752778 0.764015 0.763026 0.714623 0.692893 0.764061 0.751898 0.683345 0.720857 0.752718 0.7462 0.761333 0.746356 0.707746 0.731881 0.756797 0.766164 0.764325 0.75037 0.700188 0.759565 0.766655 0.765322 0.738987 0.763513 0.721024 0.763293 0.748567 0.770074 0.767662 0.770001 0.684155 0.741147 0.697786 0.755266 0.763869 0.758101 0.770542 0.730055 0.754756 0.739889 0.759433 0.719121 0.705419 0.706603 0.757968 0.764263 0.740778 0.75562 0.760481 0.765589 0.754295 0.769928 0.759204 0.744156 0.759176 0.740613 0.758304 0.725318 0.769823 0.772135 0.744826 0.756987 0.76898 0.765934 0.736204 0.768482 0.768127 0.745211 0.73004 0.730585 0.77069 0.758339 0.764886 0.767831 0.731598 0.734776 0.71369 0.757052 0.729847 0.770829 0.766614 0.757722 0.741554 0.752602 0.762465 0.768006 0.749065 0.771496 0.752257 0.747177 0.703565 0.708143 0.717265 0.699168 0.733756 0.662419 0.732371 0.734957 0.725821 0.757159 0.759064 0.771928 0.770338 0.726029 0.760223 0.732445 0.723265 0.757067 0.745503 0.751766 0.764417 0.707348 0.758822 0.761833 0.690179 0.685133 0.75903 0.756786 0.768567 0.757149 0.763911 0.740334 0.750764 0.752024 0.746047 0.714526 0.728128 0.73128 0.71149 0.736263 0.75797 0.753797 0.760284 0.746444 0.76097 0.73937 0.736465 0.726527 0.759279 0.71762 0.771354 0.752711 0.712953 0.737121 0.705369 0.767686 0.7563 0.757882 0.771677 0.762547 0.764504 0.743529 0.759958 0.764564 0.709916 0.744854 0.712894 0.716699 0.70959 0.725559 0.732161 0.766338 0.766256 0.725227 0.724023 0.742252 0.743521 0.761194 0.7363 0.768347 0.743836 0.764221 0.72466 0.747584 0.7429 0.74238 0.768001 0.760672 0.757862 0.731585 0.769349 0.754973 0.773819 0.729388 0.760137 0.772062 0.754589 0.766641 0.751086 0.771055 0.746769 0.713506 0.760979 0.736117 0.757291 0.765077 0.754054 0.761965 0.734338 0.773511 0.761492 0.75333 0.761786 0.746964 0.764427 0.74638 0.767128 0.733962 0.766129 0.740167 0.771278 0.752116 0.763233 0.704471 0.745003 0.764745 0.759336 0.761628 0.754965 0.744072 0.70521 0.715045 0.735764 0.723933 0.739521 0.765488 0.677656 0.746108 0.760321 0.770501 0.759526 0.764801 0.75518 0.749377 0.762624 0.740019 0.673743 0.761811 0.766871 0.761268 0.746533 0.766955 0.700872 0.725966 0.764372 0.67528 0.770645 0.678795 0.76728 0.730003 0.762007 0.751305 0.762574 0.77293 0.745795 0.750817 0.74179 0.753969 0.733494 0.757607 0.752541 0.763739 0.721559 0.721011 0.738491 0.773723 0.745208 0.770122 0.764343 0.718685 0.765096 0.772759 0.767464 0.749089 0.75227 0.735094 0.757045 0.761424 0.752876 0.727341 0.677253 0.766345 0.773231 0.731623 0.771786 0.766521 0.772065 0.763398 0.75844 0.728158 0.726435 0.733845 0.734514 0.74686 0.755647 0.76641 0.760913 0.768585 0.771019 0.753915 0.770424 0.685107 0.732715 0.764819 0.721212 0.737468 0.746745 0.774481 0.756524 0.759229 0.75742 0.767752 0.767193 0.749014 0.761787 0.757036 0.724709 0.730864 0.732162 0.756576 0.677707 0.695769 0.763473 0.770345 0.763098 0.757261 0.7707 0.765647 0.762813 0.758775 0.760956 0.686351 0.735546 0.705449 0.76275 0.754814 0.764794 0.740976 0.770301 0.769281 0.697487 0.77131 0.764988 0.761777 0.771689 0.759209 0.767755 0.719846 0.695156 0.766922 0.758616 0.7522 0.719744 0.770956 0.770739 0.741621 0.693263 0.729235 0.749728 0.747609 0.698153 0.657378 0.758116 0.695995 0.768152 0.740035 0.765023 0.744748 0.719531 0.77223 0.768612 0.726488 0.769635 0.726598 0.750275 0.735344 0.765601 0.763041 0.76943 0.754757 0.760376 0.749766 0.716729 0.706391 0.750828 0.76856 0.77436 0.774114 0.747189 0.770011 0.760372 0.765143 0.770356 0.741971 0.764187 0.76839 0.739402 0.761351 0.765182 0.754143 0.763645 0.745595 0.742605 0.750986 0.682725 0.765247 0.731753 0.753273 0.762805 0.744466 0.750591 0.758509
485 0.7468951678004535 0.760913 0.749646 0.754666 0.751088 0.761131 0.755071 0.75354 0.711853 0.767744 0.763677 0.754024 0.728527 0.768867 0.745419 0.726435 0.735148 0.676448 0.766656 0.760369 0.77149 0.750844 0.758573 0.754155 0.769719 0.740923 0.757478 0.743671 0.759336 0.740887 0.699509 0.748556 0.739808 0.732898 0.762893 0.753966 0.766614 0.773177 0.764232 0.761995 0.724273 0.762421 0.768792 0.730585 0.771928 0.757745 0.724785 0.770364 0.77152 0.752457 0.721095 0.756576 0.751282 0.726683 0.735511 0.718161 0.763473 0.736992 0.760967 0.764284 0.752682 0.76678 0.746027 0.77203 0.77191 0.773182 0.762036 0.684701 0.754652 0.76103 0.706955 0.74665 0.734403 0.71081 0.747786 0.764442 0.764245 0.73135 0.761442 0.732983 0.768172 0.76399 0.763605 0.697786 0.761805 0.751899 0.732509 0.772551 0.731808 0.765239 0.750515 0.753761 0.768431 0.751453 0.679885 0.737983 0.743018 0.731686 0.736993 0.762907 0.769702 0.76712 0.755388 0.701254 0.685564 0.762861 0.763321 0.74765 0.743542 0.746495 0.751891 0.728368 0.771456 0.74448 0.751132 0.754295 0.748732 0.774363 0.768649 0.757911 0.70959 0.763669 0.733996 0.73642 0.771982 0.762695 0.746533 0.696745 0.7159 0.756949 0.71762 0.715167 0.764406 0.766762 0.731753 0.749245 0.77059 0.730694 0.76934 0.760521 0.763798 0.741076 0.739082 0.752757 0.750999 0.7564 0.760043 0.745032 0.756541 0.758205 0.735178 0.75253 0.728697 0.707746 0.745507 0.756524 0.771094 0.754664 0.761117 0.773509 0.767772 0.727848 0.697487 0.751023 0.747908 0.765272 0.715436 0.763577 0.756578 0.76131 0.764958 0.761338 0.66223 0.766122 0.704001 0.737283 0.769768 0.748316 0.756488 0.728935 0.745279 0.689081 0.735094 0.767315 0.747429 0.76528 0.759831 0.694523 0.745394 0.763627 0.768496 0.769903 0.744531 0.741296 0.762563 0.75637 0.72374 0.769546 0.748393 0.676399 0.757087 0.774471 0.735812 0.760986 0.760678 0.749556 0.770624 0.765797 0.738349 0.763256 0.765821 0.721387 0.747139 0.721104 0.766557 0.76297 0.769818 0.772729 0.745616 0.726537 0.771231 0.754507 0.766845 0.769035 0.732813 0.708143 0.758116 0.721208 0.759552 0.758635 0.764198 0.740144 0.732632 0.769408 0.736204 0.770011 0.772805 0.722985 0.758689 0.752892 0.766879 0.669887 0.766522 0.700642 0.745496 0.771096 0.724008 0.767662 0.763919 0.759791 0.754419 0.773148 0.719121 0.740651 0.774828 0.7462 0.736088 0.7037 0.757091 0.755403 0.756082 0.766164 0.758101 0.757607 0.747571 0.746391 0.754979 0.71466 0.722989 0.727918 0.697648 0.76377 0.660961 0.769281 0.767112 0.763661 0.73436 0.756678 0.77305 0.765302 0.742947 0.733794 0.757104 0.750812 0.771993 0.757829 0.757911 0.767752 0.736254 0.741368 0.731261 0.752891 0.708525 0.728547 0.747609 0.763671 0.751153 0.738494 0.768141 0.759987 0.767892 0.675664 0.768698 0.766851 0.726058 0.734966 0.761097 0.738761 0.695156 0.766453 0.756767 0.71096 0.767262 0.75984 0.721662 0.728047 0.766476 0.751847 0.732291 0.770552 0.764775 0.754779 0.716256 0.723607 0.762172 0.744876 0.739389 0.757291 0.757079 0.748872 0.761338 0.772368 0.765968 0.748117 0.704036 0.72466 0.754716 0.765596 0.770011 0.74091 0.746766 0.734309 0.744586 0.768458 0.709238 0.76964 0.746132 0.764931 0.726598 0.735071 0.751658 0.767067 0.770163 0.766049 0.746892 0.758295 0.715569 0.761269 0.700189 0.712894 0.747465 0.7638 0.757318 0.76937 0.728197 0.748918 0.688439 0.736263 0.726791 0.767651 0.728468 0.756139 0.772426 0.771172 0.762961 0.769079 0.748987 0.753223 0.753585 0.725302 0.76064 0.724947 0.709299 0.771221 0.760285 0.767586 0.752086 0.761086 0.747413 0.719794 0.763992 0.765144 0.761786 0.766601 0.77015 0.758759 0.697296 0.772548 0.725172 0.741929 0.735873 0.76441 0.733845 0.75278 0.71369 0.721847 0.768088 0.774619 0.770075 0.766087 0.76904 0.750703 0.771088 0.683234 0.722158 0.707054 0.730003 0.742282 0.736107 0.732282 0.763972 0.710259 0.74903 0.721126 0.695881 0.763707 0.733225 0.768 0.70447 0.763447 0.771694 0.680103 0.69311 0.744124 0.770813 0.748425 0.76823 0.768985 0.705418 0.754925 0.744045 0.747189
486 0.7471382947845806 0.760513 0.771943 0.771682 0.732477 0.766531 0.754348 0.764357 0.754393 0.7392 0.762451 0.761845 0.729912 0.751894 0.667737 0.766577 0.759397 0.770877 0.733576 0.768821 0.737871 0.770298 0.769708 0.752738 0.735492 0.766073 0.757755 0.771146 0.730796 0.76583 0.727014 0.760047 0.75864 0.739379 0.762137 0.762701 0.753951 0.744627 0.736992 0.754029 0.715709 0.726769 0.755661 0.764922 0.763683 0.762662 0.725625 0.766755 0.770275 0.718217 0.734378 0.714843 0.715479 0.753647 0.745394 0.708336 0.77256 0.759559 0.762488 0.732828 0.773211 0.721325 0.770145 0.700314 0.767354 0.753413 0.728929 0.765815 0.770011 0.678967 0.758303 0.711479 0.756602 0.753006 0.735099 0.759483 0.764272 0.731076 0.722158 0.730577 0.712979 0.765433 0.744967 0.765074 0.756249 0.756287 0.756283 0.735197 0.750911 0.746856 0.750523 0.760081 0.727359 0.759132 0.770451 0.77303 0.676399 0.755245 0.765375 0.712078 0.739883 0.766971 0.730342 0.764506 0.753966 0.761785 0.758534 0.768012 0.763958 0.76218 0.759455 0.763444 0.745194 0.75189 0.704774 0.745931 0.687081 0.732909 0.716956 0.727588 0.746801 0.736277 0.722093 0.737495 0.765254 0.757798 0.731703 0.75097 0.757676 0.751294 0.697028 0.729854 0.771377 0.753946 0.740468 0.762876 0.77512 0.748425 0.752001 0.767137 0.700815 0.731753 0.750955 0.772269 0.741214 0.725826 0.769724 0.760355 0.766225 0.714194 0.744265 0.758515 0.761944 0.689699 0.76017 0.734309 0.760926 0.765651 0.70901 0.7177 0.769387 0.719121 0.758866 0.735071 0.656904 0.724008 0.767739 0.764107 0.728139 0.750081 0.703916 0.68835 0.754486 0.76376 0.767251 0.727308 0.761871 0.694424 0.705929 0.722124 0.761339 0.754168 0.719482 0.748568 0.763677 0.744388 0.766016 0.767388 0.709285 0.755197 0.76441 0.760418 0.747461 0.767651 0.726121 0.735433 0.749786 0.760406 0.771266 0.714443 0.705847 0.752694 0.749571 0.742451 0.769424 0.74111 0.770256 0.757835 0.768196 0.759779 0.732813 0.768226 0.764575 0.773339 0.770967 0.700436 0.732818 0.769324 0.733074 0.759831 0.745603 0.69899 0.760998 0.766051 0.761801 0.754633 0.77257 0.769141 0.68514 0.772394 0.767927 0.764073 0.764288 0.765331 0.705672 0.755745 0.738768 0.688721 0.764931 0.762794 0.760476 0.760741 0.771241 0.769438 0.766669 0.741369 0.748008 0.761457 0.767059 0.762444 0.757099 0.771543 0.766137 0.74262 0.765573 0.766646 0.769777 0.707518 0.765476 0.745315 0.740968 0.744786 0.770696 0.712021 0.760516 0.663147 0.737599 0.735811 0.767221 0.754925 0.75725 0.72793 0.70351 0.762563 0.760581 0.746818 0.749286 0.745704 0.714412 0.761556 0.734547 0.741634 0.766997 0.7597 0.755001 0.774475 0.756269 0.7742 0.769418 0.720293 0.770316 0.762817 0.724079 0.70571 0.764674 0.702331 0.765434 0.758703 0.750165 0.772586 0.764988 0.728368 0.732395 0.770024 0.763622 0.771263 0.754646 0.728581 0.75493 0.75884 0.766964 0.775518 0.746306 0.75283 0.770624 0.727193 0.764188 0.765217 0.742496 0.768296 0.753456 0.761139 0.727539 0.76503 0.760973 0.766994 0.741381 0.756924 0.765731 0.714625 0.757744 0.754605 0.719794 0.719736 0.762463 0.74316 0.753453 0.694551 0.773604 0.770551 0.72666 0.738247 0.74665 0.76746 0.679884 0.744033 0.746363 0.763366 0.750843 0.754144 0.752374 0.75937 0.76255 0.768688 0.754217 0.773182 0.765695 0.751038 0.740999 0.744204 0.746752 0.763004 0.769376 0.747735 0.75953 0.766122 0.705978 0.763935 0.693957 0.762686 0.754811 0.764199 0.731836 0.732767 0.759791 0.766216 0.766508 0.737525 0.768714 0.735506 0.763326 0.763362 0.763625 0.765853 0.687398 0.724408 0.703624 0.737719 0.7666 0.71763 0.725871 0.760294 0.765952 0.681349 0.770162 0.76166 0.759994 0.734815 0.766328 0.715174 0.739597 0.745139 0.766597 0.738116 0.748388 0.749654 0.697648 0.75093 0.749665 0.725124 0.746914 0.754666 0.761132 0.766666 0.767176 0.75678 0.700642 0.76311 0.748046 0.713672 0.717918 0.704 0.766914 0.764153 0.76443 0.712894 0.730418 0.742209 0.724946 0.762084 0.759975 0.748103 0.74868 0.696856 0.759659 0.73097 0.772119 0.739526 0.769672 0.754012 0.721095 0.760291
487 0.7472158185941044 0.758172 0.769409 0.709812 0.747533 0.742178 0.76592 0.766811 0.770299 0.718576 0.750924 0.75383 0.766903 0.725361 0.761627 0.764299 0.766814 0.753367 0.765115 0.768994 0.763033 0.770667 0.741535 0.756844 0.720892 0.756392 0.76205 0.745035 0.762039 0.759287 0.762097 0.7564 0.76711 0.761801 0.762115 0.755631 0.771854 0.749673 0.764416 0.766995 0.734119 0.734393 0.770824 0.758603 0.771303 0.757447 0.740533 0.772815 0.758141 0.733074 0.747426 0.758778 0.759552 0.770413 0.718622 0.733524 0.770952 0.75338 0.765947 0.733686 0.720417 0.7627 0.757845 0.759456 0.730562 0.762753 0.754392 0.761241 0.742584 0.758078 0.766832 0.755395 0.755787 0.686096 0.708141 0.771236 0.757413 0.701012 0.771173 0.717826 0.768845 0.763924 0.76931 0.735354 0.723091 0.770776 0.766989 0.74649 0.733536 0.771289 0.76442 0.768465 0.758032 0.709285 0.714506 0.756372 0.770882 0.759179 0.748777 0.766311 0.722166 0.705978 0.767875 0.773419 0.766974 0.746441 0.768695 0.718225 0.733257 0.764011 0.729347 0.718896 0.716236 0.765876 0.749147 0.767877 0.762582 0.758459 0.738116 0.733323 0.767857 0.758759 0.69281 0.76172 0.742209 0.754741 0.756233 0.76199 0.760428 0.6939 0.765155 0.774198 0.68822 0.768214 0.751966 0.728373 0.743661 0.734769 0.759111 0.735971 0.753413 0.749571 0.76376 0.731752 0.763568 0.756019 0.745507 0.740676 0.765613 0.762125 0.744026 0.760821 0.706912 0.684414 0.737932 0.739146 0.771063 0.707205 0.755176 0.726783 0.766602 0.751878 0.704275 0.7177 0.756694 0.770581 0.772127 0.756199 0.761556 0.740409 0.712077 0.755886 0.747668 0.745003 0.711552 0.730913 0.754979 0.698729 0.681349 0.772031 0.761578 0.766237 0.748608 0.757708 0.742583 0.752029 0.771812 0.752583 0.748516 0.727561 0.734378 0.771248 0.734939 0.737296 0.694423 0.715187 0.743788 0.764282 0.731209 0.703901 0.768056 0.762685 0.765592 0.764614 0.770753 0.732078 0.724237 0.759992 0.746316 0.765975 0.745931 0.772164 0.76873 0.765397 0.762075 0.764042 0.75908 0.714651 0.764401 0.731056 0.7672 0.763534 0.735618 0.761606 0.7424 0.731604 0.753158 0.757174 0.775935 0.761577 0.76614 0.768198 0.747284 0.742861 0.750967 0.728009 0.766106 0.769982 0.771728 0.735454 0.759683 0.755744 0.768021 0.740467 0.744772 0.768967 0.746298 0.76294 0.723684 0.711479 0.771108 0.74782 0.765817 0.695603 0.734452 0.756777 0.750729 0.767022 0.714412 0.758196 0.710516 0.758356 0.753398 0.716645 0.765952 0.712979 0.697757 0.755723 0.71625 0.728812 0.738718 0.739308 0.687433 0.7386 0.753224 0.745711 0.759866 0.729084 0.761866 0.75288 0.770451 0.747729 0.716141 0.765555 0.771996 0.710734 0.770058 0.707688 0.766143 0.744183 0.743949 0.768765 0.761486 0.743399 0.722417 0.741417 0.763367 0.766302 0.766495 0.722389 0.764288 0.746976 0.766236 0.698642 0.770946 0.769173 0.702331 0.763357 0.709011 0.771611 0.748868 0.74418 0.750097 0.764857 0.77236 0.758008 0.755058 0.761685 0.765686 0.76902 0.771579 0.772332 0.740659 0.762543 0.73363 0.750324 0.731836 0.758254 0.700592 0.736963 0.769187 0.764315 0.727979 0.757808 0.753269 0.713672 0.771682 0.717629 0.702481 0.763677 0.772229 0.75894 0.771392 0.706293 0.766579 0.751451 0.747684 0.720669 0.77004 0.736006 0.75725 0.758732 0.771086 0.733422 0.768463 0.705607 0.763712 0.762445 0.751504 0.762746 0.756379 0.770825 0.714466 0.739948 0.73349 0.686915 0.744622 0.756624 0.723128 0.704193 0.738247 0.760323 0.77264 0.755948 0.762511 0.744593 0.723147 0.746607 0.765572 0.656904 0.754486 0.762444 0.70369 0.757343 0.74622 0.706245 0.741381 0.762662 0.677701 0.747521 0.759892 0.760072 0.740895 0.676225 0.759559 0.722124 0.75623 0.771337 0.758847 0.772427 0.737189 0.72896 0.699268 0.715749 0.743151 0.770257 0.769481 0.726021 0.748361 0.736362 0.743687 0.743215 0.754645 0.754578 0.7217 0.758748 0.677464 0.772675 0.732412 0.756802 0.733458 0.756699 0.748856 0.769662 0.763583 0.746814 0.728182 0.732031 0.735155 0.752777 0.756389 0.729333 0.767534 0.744317 0.73929 0.748349 0.755069 0.761526 0.75934 0.74315 0.769492 0.732063
488 0.7464206530612245 0.745309 0.718656 0.766746 0.750168 0.764861 0.76291 0.747276 0.71625 0.76758 0.764162 0.742882 0.759979 0.766641 0.766754 0.689757 0.743526 0.771366 0.763695 0.76058 0.764012 0.759281 0.704567 0.73289 0.714002 0.761286 0.698561 0.734501 0.750298 0.764628 0.724168 0.739562 0.772361 0.766224 0.737436 0.687011 0.715765 0.768679 0.771002 0.748883 0.720735 0.726783 0.746335 0.771986 0.748517 0.771106 0.756802 0.750997 0.753103 0.74914 0.770354 0.721008 0.768215 0.767533 0.755743 0.732046 0.700013 0.748901 0.765448 0.754849 0.743116 0.74734 0.691541 0.735263 0.753609 0.764789 0.74517 0.773011 0.758008 0.738469 0.722646 0.751325 0.746863 0.769174 0.72997 0.728809 0.753706 0.76838 0.715338 0.739461 0.727726 0.75727 0.72966 0.746638 0.765287 0.703726 0.755354 0.764303 0.741354 0.76624 0.730364 0.744621 0.767492 0.758032 0.764904 0.771944 0.72896 0.661828 0.763099 0.754358 0.761874 0.729974 0.748856 0.760036 0.769404 0.748218 0.747499 0.745301 0.724215 0.677701 0.767325 0.714506 0.765762 0.746037 0.766913 0.750244 0.716984 0.770069 0.755403 0.74083 0.764449 0.746689 0.767979 0.719435 0.763012 0.740327 0.747719 0.711552 0.716076 0.773277 0.726727 0.710178 0.745003 0.758644 0.749837 0.707611 0.734084 0.757228 0.769298 0.729342 0.765332 0.770169 0.739735 0.767245 0.732739 0.709812 0.706082 0.733929 0.677647 0.774595 0.731367 0.745623 0.760957 0.74926 0.748506 0.686949 0.732031 0.743474 0.749955 0.715747 0.707259 0.709386 0.754996 0.734219 0.75109 0.742583 0.739973 0.765805 0.756325 0.703692 0.762511 0.765654 0.756778 0.738295 0.758856 0.75673 0.764171 0.756085 0.750812 0.771935 0.755783 0.676225 0.762171 0.76725 0.734699 0.763764 0.761988 0.767802 0.758758 0.765947 0.755714 0.762415 0.734898 0.7087 0.764555 0.773724 0.770096 0.767256 0.696516 0.705008 0.760518 0.706483 0.764518 0.707786 0.748684 0.724236 0.728828 0.752887 0.759202 0.760099 0.771924 0.746969 0.767231 0.740092 0.734609 0.76073 0.764589 0.747701 0.740387 0.765048 0.760165 0.711339 0.752781 0.748954 0.741325 0.754456 0.729106 0.760115 0.707662 0.767206 0.721318 0.765017 0.748848 0.750259 0.757166 0.741781 0.757028 0.759706 0.703901 0.772187 0.758614 0.751443 0.757178 0.755998 0.767788 0.692792 0.7653 0.724552 0.750034 0.763569 0.765721 0.761472 0.768644 0.755471 0.740894 0.758823 0.760335 0.707332 0.761588 0.774386 0.774026 0.757802 0.770615 0.748816 0.734016 0.747852 0.763342 0.762378 0.749698 0.757446 0.763448 0.759372 0.738718 0.697069 0.762462 0.725329 0.752925 0.736216 0.750384 0.75221 0.705959 0.746236 0.743591 0.74707 0.758589 0.714432 0.723167 0.764845 0.743541 0.7478 0.728365 0.771218 0.769226 0.772547 0.73496 0.712497 0.769942 0.724149 0.770448 0.767941 0.750679 0.711492 0.723684 0.70531 0.761543 0.752231 0.725784 0.756809 0.764799 0.754335 0.75948 0.746479 0.759869 0.74281 0.772695 0.766913 0.769425 0.748349 0.758568 0.775112 0.767632 0.684561 0.717513 0.747426 0.736838 0.760142 0.753097 0.731284 0.762925 0.698728 0.746959 0.730561 0.753721 0.752055 0.692565 0.767984 0.735747 0.735265 0.76301 0.755631 0.765967 0.758939 0.732995 0.774073 0.762509 0.718446 0.759647 0.759088 0.745659 0.760825 0.753601 0.753675 0.736375 0.758658 0.764223 0.76508 0.73349 0.727075 0.74416 0.729265 0.769561 0.767825 0.775616 0.7695 0.769715 0.757699 0.769175 0.756876 0.763111 0.770333 0.758193 0.757375 0.718896 0.732775 0.764954 0.771927 0.769458 0.765662 0.735796 0.703941 0.761317 0.746298 0.726394 0.753167 0.70087 0.759387 0.764401 0.764017 0.755623 0.714731 0.745581 0.725208 0.745518 0.751181 0.761093 0.742399 0.754833 0.76108 0.71768 0.746847 0.753505 0.752739 0.75338 0.702937 0.771586 0.704193 0.756463 0.760739 0.747284 0.770079 0.767862 0.766898 0.748057 0.728656 0.698448 0.743993 0.755395 0.759083 0.771464 0.729347 0.754711 0.702481 0.738656 0.682958 0.750142 0.716994 0.756966 0.741836 0.731341 0.731678 0.768836 0.737649 0.767509 0.726809 0.740767 0.748516 0.760047 0.766758 0.765911 0.762752 0.734709 0.736006
489 0.7460962471655329 0.725207 0.771632 0.750374 0.718142 0.704899 0.763156 0.741825 0.760728 0.744083 0.729866 0.725168 0.75958 0.769869 0.770333 0.7433 0.75507 0.767249 0.761019 0.756489 0.766899 0.760394 0.699982 0.737074 0.752517 0.752117 0.729265 0.771983 0.767391 0.729112 0.753609 0.754308 0.763974 0.764273 0.765817 0.723486 0.764986 0.677647 0.721389 0.749696 0.766222 0.74299 0.767126 0.713769 0.762735 0.719476 0.746251 0.705007 0.687036 0.767912 0.762345 0.759281 0.766746 0.757926 0.770418 0.767325 0.699958 0.755697 0.728828 0.737635 0.770445 0.769302 0.768414 0.760083 0.712496 0.677701 0.750547 0.744585 0.763235 0.752742 0.760032 0.755688 0.765252 0.773366 0.703043 0.76701 0.739435 0.735787 0.745044 0.767287 0.7481 0.766912 0.758557 0.76095 0.739814 0.769819 0.751666 0.748517 0.762529 0.769182 0.769127 0.730191 0.753419 0.715747 0.759088 0.740387 0.753515 0.762905 0.742227 0.691323 0.735527 0.737836 0.761687 0.764552 0.745963 0.721341 0.756091 0.754786 0.709074 0.690117 0.711345 0.748403 0.720002 0.765501 0.743998 0.750784 0.766654 0.75118 0.765309 0.737434 0.757525 0.769357 0.717718 0.703089 0.765612 0.742187 0.741277 0.767834 0.757173 0.738656 0.742226 0.75972 0.724559 0.749895 0.76629 0.765098 0.761011 0.755398 0.763155 0.754529 0.75274 0.769382 0.767374 0.68456 0.720761 0.721244 0.719292 0.7413 0.771942 0.732162 0.769757 0.769285 0.757115 0.764882 0.755006 0.769895 0.768562 0.752153 0.74645 0.749389 0.755202 0.707783 0.737572 0.748184 0.76784 0.768294 0.761794 0.749703 0.771106 0.746236 0.754763 0.754358 0.725991 0.765549 0.763002 0.745612 0.772113 0.76962 0.72264 0.763812 0.702402 0.735393 0.742866 0.737104 0.754217 0.707384 0.745737 0.750169 0.753097 0.768972 0.758939 0.728756 0.76161 0.726433 0.715258 0.746479 0.744501 0.765389 0.75559 0.723087 0.743526 0.700256 0.762181 0.768789 0.714731 0.699775 0.760067 0.75314 0.761599 0.751979 0.738873 0.752818 0.748902 0.76559 0.734635 0.752555 0.760088 0.727807 0.753014 0.745518 0.769799 0.750312 0.767014 0.75069 0.76084 0.762719 0.749836 0.669779 0.716994 0.73849 0.768263 0.749052 0.732638 0.728838 0.733858 0.721306 0.768195 0.766317 0.760009 0.688393 0.75352 0.753103 0.758757 0.735729 0.702937 0.733744 0.740514 0.738868 0.766502 0.738197 0.706256 0.739839 0.762149 0.767474 0.766848 0.763553 0.770355 0.742443 0.761232 0.737139 0.704304 0.75718 0.767463 0.734123 0.76479 0.747938 0.758595 0.762355 0.744737 0.750695 0.764904 0.761017 0.753351 0.770879 0.76703 0.753459 0.771291 0.775991 0.765044 0.723328 0.741895 0.758235 0.770878 0.763569 0.763449 0.772127 0.74172 0.769174 0.759602 0.732161 0.758282 0.765592 0.736831 0.700249 0.767422 0.725099 0.73975 0.775233 0.763444 0.768608 0.764509 0.712474 0.756838 0.773018 0.765234 0.7368 0.732884 0.758824 0.764775 0.765541 0.754155 0.694951 0.753718 0.769427 0.770941 0.750357 0.687012 0.762358 0.752259 0.754841 0.725071 0.738419 0.742874 0.745469 0.774944 0.775077 0.713448 0.772397 0.754808 0.753942 0.718847 0.703283 0.707755 0.761978 0.7653 0.708028 0.722384 0.712178 0.751325 0.767679 0.735603 0.765592 0.744928 0.732383 0.768748 0.73386 0.761397 0.738104 0.748916 0.767638 0.716247 0.71625 0.768232 0.772574 0.738776 0.746299 0.718589 0.739055 0.768128 0.768858 0.770078 0.751919 0.746267 0.709545 0.766809 0.704165 0.745991 0.768042 0.708021 0.714529 0.752955 0.771564 0.729201 0.737104 0.75897 0.697987 0.71126 0.755877 0.763789 0.774029 0.662917 0.742394 0.747498 0.758974 0.714506 0.738007 0.764702 0.771842 0.745213 0.753283 0.764796 0.759157 0.753808 0.756976 0.75583 0.759634 0.739714 0.761548 0.749695 0.712126 0.72556 0.762898 0.728069 0.742015 0.719039 0.743 0.736873 0.749851 0.767702 0.767346 0.724686 0.711595 0.716337 0.745373 0.682958 0.720239 0.691791 0.765448 0.768159 0.751286 0.742525 0.775985 0.754018 0.756687 0.723409 0.748848 0.763589 0.692792 0.752767 0.760918 0.688975 0.773242 0.765484 0.689223 0.740968 0.694727 0.708527 0.716446 0.727325 0.764215 0.757354 0.771276
490 0.7457663650793651 0.757341 0.744582 0.749928 0.768536 0.743006 0.741334 0.735894 0.75623 0.758168 0.730752 0.76027 0.765341 0.754984 0.756001 0.765632 0.746162 0.76123 0.749652 0.760106 0.771578 0.757434 0.739865 0.735914 0.712739 0.751251 0.747344 0.743801 0.76168 0.759171 0.730802 0.763411 0.763339 0.753016 0.769697 0.761057 0.729658 0.723494 0.767412 0.771167 0.732937 0.691324 0.762031 0.756262 0.77144 0.662917 0.770128 0.668756 0.759046 0.72543 0.752163 0.723197 0.753757 0.758504 0.745316 0.765872 0.682956 0.669779 0.739424 0.765467 0.753264 0.748792 0.750504 0.748278 0.760267 0.749574 0.762857 0.707137 0.759857 0.765469 0.7433 0.756073 0.744555 0.762013 0.768376 0.699771 0.758935 0.72583 0.710373 0.771118 0.761457 0.731454 0.756712 0.746037 0.756868 0.744781 0.716446 0.762517 0.716712 0.76413 0.765736 0.7432 0.757099 0.711035 0.725474 0.759419 0.731006 0.716294 0.744711 0.764879 0.763378 0.767427 0.743972 0.75037 0.741596 0.736801 0.770273 0.742694 0.755492 0.675263 0.740514 0.728332 0.72642 0.718967 0.758573 0.694101 0.687036 0.749321 0.750956 0.754439 0.768232 0.722156 0.739546 0.733339 0.726461 0.76894 0.712333 0.769462 0.721577 0.736075 0.759055 0.75871 0.694727 0.762394 0.761482 0.739727 0.770118 0.712447 0.75027 0.765398 0.749557 0.721162 0.753488 0.725842 0.755281 0.761019 0.756976 0.761018 0.746917 0.761847 0.769576 0.774602 0.732052 0.677701 0.767377 0.755841 0.725211 0.684194 0.753807 0.748474 0.760892 0.717621 0.765591 0.742543 0.757248 0.766217 0.764249 0.699292 0.720344 0.709422 0.695323 0.744296 0.768183 0.757586 0.764441 0.759793 0.689107 0.730035 0.723087 0.729004 0.740904 0.699159 0.728187 0.724705 0.746821 0.694951 0.737261 0.692905 0.744946 0.756464 0.75947 0.758335 0.734624 0.743945 0.746792 0.755567 0.725631 0.772288 0.740766 0.770816 0.765682 0.760564 0.756608 0.712495 0.746859 0.743138 0.76525 0.760877 0.760006 0.741978 0.741285 0.772666 0.76507 0.751975 0.724868 0.748013 0.716083 0.768817 0.751325 0.764818 0.760434 0.753909 0.758048 0.764731 0.759329 0.739979 0.708525 0.765136 0.739404 0.763966 0.71453 0.763673 0.765632 0.759925 0.711349 0.726415 0.769357 0.719609 0.764768 0.743084 0.765117 0.735924 0.757219 0.742008 0.771192 0.747707 0.763744 0.770651 0.756625 0.755962 0.727839 0.751579 0.761756 0.736153 0.761081 0.742015 0.766759 0.744043 0.75622 0.756695 0.730264 0.771689 0.711817 0.687288 0.743802 0.756636 0.771685 0.76613 0.757668 0.680276 0.706859 0.758625 0.759286 0.743716 0.75402 0.733184 0.704899 0.713589 0.762343 0.727663 0.743423 0.763515 0.723487 0.735816 0.710417 0.7352 0.745424 0.771167 0.762762 0.76134 0.768523 0.694791 0.738419 0.722238 0.755697 0.764058 0.749424 0.736287 0.722414 0.69048 0.723328 0.74119 0.768768 0.744467 0.706966 0.766807 0.756757 0.769183 0.732482 0.738893 0.7664 0.751589 0.734302 0.751042 0.765943 0.692792 0.739468 0.735428 0.766333 0.725933 0.75768 0.762345 0.76555 0.759469 0.743153 0.711978 0.767561 0.732916 0.767151 0.759867 0.740837 0.753878 0.716563 0.760413 0.754955 0.772547 0.732741 0.758831 0.767599 0.736114 0.745329 0.767536 0.762312 0.767801 0.76977 0.766088 0.769989 0.743108 0.762732 0.709813 0.758003 0.76351 0.767089 0.763812 0.771776 0.725141 0.723999 0.763647 0.76655 0.766384 0.742577 0.765981 0.771585 0.758512 0.735497 0.712451 0.722554 0.771212 0.753165 0.761286 0.736594 0.755124 0.764251 0.748566 0.744984 0.76038 0.750585 0.755203 0.758841 0.766556 0.718286 0.737377 0.763652 0.761788 0.748302 0.759716 0.746361 0.750087 0.768001 0.774385 0.758384 0.758925 0.755146 0.720143 0.734351 0.750497 0.771445 0.751285 0.766607 0.718386 0.762181 0.748127 0.717898 0.722929 0.761976 0.759346 0.759551 0.744877 0.736148 0.741765 0.758954 0.768786 0.760067 0.680733 0.755433 0.753858 0.728127 0.76564 0.750735 0.728982 0.756204 0.750373 0.772332 0.738455 0.737195 0.760545 0.720606 0.766156 0.766328 0.718865 0.758813 0.711962 0.721477 0.77486 0.756368 0.733245 0.759088 0.765059 0.736047 0.760929 0.766872 0.737527
491 0.746023185941043 0.746821 0.771003 0.728376 0.691713 0.742239 0.706966 0.761286 0.740537 0.768163 0.713362 0.759971 0.715493 0.755146 0.74723 0.728018 0.759046 0.763051 0.751727 0.765227 0.762935 0.742023 0.766084 0.723906 0.744817 0.704885 0.718494 0.718936 0.756757 0.732653 0.711307 0.759071 0.772234 0.731156 0.723744 0.753685 0.747131 0.738938 0.744946 0.706859 0.718694 0.723328 0.740459 0.714806 0.757449 0.750034 0.771215 0.763503 0.763513 0.762822 0.734109 0.74877 0.771768 0.730707 0.753211 0.748179 0.735498 0.709812 0.749574 0.752906 0.688116 0.768952 0.770418 0.764685 0.744051 0.744608 0.669778 0.699267 0.767089 0.754495 0.73879 0.720344 0.744027 0.755916 0.773508 0.720143 0.749586 0.738586 0.77264 0.760276 0.756073 0.740514 0.722554 0.759914 0.770813 0.765655 0.73213 0.742912 0.76525 0.764394 0.763981 0.697506 0.732076 0.767561 0.737261 0.711507 0.738338 0.770072 0.75743 0.750978 0.750589 0.741435 0.681164 0.689245 0.729999 0.749651 0.765126 0.762439 0.763394 0.668756 0.763668 0.758221 0.764532 0.770268 0.722156 0.755736 0.68224 0.742008 0.740356 0.754106 0.740859 0.724588 0.766201 0.75596 0.758573 0.708063 0.703958 0.764369 0.749531 0.716723 0.728844 0.770326 0.722396 0.764471 0.773585 0.756406 0.700057 0.760322 0.749765 0.748199 0.762106 0.772726 0.760432 0.769825 0.765123 0.763145 0.758591 0.751545 0.737583 0.741567 0.726417 0.742527 0.763448 0.767964 0.728331 0.758211 0.750504 0.686618 0.763884 0.757512 0.762397 0.728153 0.770324 0.75809 0.740571 0.767593 0.713071 0.767585 0.765994 0.7379 0.770583 0.769638 0.763176 0.728228 0.761341 0.754143 0.760505 0.754789 0.757145 0.7112 0.766574 0.756543 0.767706 0.761824 0.760668 0.761056 0.675263 0.712739 0.764923 0.770099 0.753028 0.738321 0.733563 0.752094 0.751325 0.753074 0.767973 0.719195 0.767288 0.764104 0.759704 0.724937 0.724826 0.70145 0.761657 0.759134 0.722369 0.735662 0.729959 0.773215 0.768348 0.759472 0.772934 0.758182 0.758179 0.74535 0.772588 0.757287 0.768609 0.747902 0.745371 0.76501 0.740703 0.771201 0.726345 0.747925 0.760871 0.763653 0.752021 0.757634 0.739881 0.770609 0.738791 0.735347 0.773136 0.726977 0.705782 0.763921 0.732248 0.720184 0.751429 0.75486 0.68675 0.750368 0.731651 0.759932 0.737377 0.702588 0.742132 0.733823 0.763652 0.763768 0.709422 0.742371 0.73458 0.761816 0.720902 0.727738 0.765196 0.750137 0.712334 0.721719 0.750107 0.758105 0.754614 0.736389 0.766999 0.753186 0.694101 0.717185 0.760928 0.754758 0.76331 0.722912 0.724464 0.756225 0.733108 0.739424 0.768977 0.74137 0.765141 0.764582 0.718571 0.765631 0.727781 0.75915 0.77043 0.76288 0.740949 0.766144 0.767528 0.747354 0.765551 0.771988 0.756742 0.75971 0.743005 0.716406 0.737171 0.745858 0.720693 0.694806 0.712728 0.741855 0.763848 0.714487 0.727662 0.720157 0.768613 0.745087 0.761893 0.763006 0.759398 0.75398 0.769191 0.759555 0.711362 0.725011 0.71638 0.763312 0.741592 0.766597 0.761722 0.732213 0.752165 0.76934 0.757619 0.752047 0.733462 0.741627 0.756779 0.698812 0.712278 0.697433 0.763274 0.72046 0.77143 0.71215 0.728359 0.74366 0.74459 0.772495 0.739606 0.759998 0.753508 0.725474 0.76126 0.76405 0.728329 0.755961 0.759809 0.7459 0.75675 0.755115 0.741477 0.749104 0.746592 0.745331 0.760154 0.760801 0.766355 0.714395 0.749687 0.763943 0.745194 0.757588 0.76032 0.691521 0.769858 0.744061 0.738454 0.767534 0.759002 0.767077 0.696696 0.699743 0.745682 0.765981 0.766731 0.742321 0.743521 0.757089 0.763412 0.732615 0.762627 0.763828 0.767094 0.718286 0.767914 0.772105 0.722929 0.747478 0.725213 0.743082 0.749008 0.735816 0.763813 0.744394 0.754497 0.771299 0.764372 0.773893 0.768117 0.765897 0.747281 0.75622 0.749767 0.74126 0.768891 0.734892 0.717622 0.746336 0.763736 0.753943 0.731712 0.764097 0.732003 0.766989 0.743109 0.742016 0.765095 0.765847 0.754577 0.757416 0.770829 0.764698 0.773101 0.76439 0.764741 0.745624 0.739638 0.720999 0.770606 0.706912 0.735975 0.756045 0.735963 0.747344 0.752551 0.735284 0.749928 0.768729
492 0.7463624739229024 0.733496 0.767599 0.770934 0.759683 0.750978 0.766242 0.719559 0.766031 0.766367 0.754383 0.749134 0.76711 0.725211 0.758207 0.745561 0.757905 0.764413 0.756019 0.748567 0.728375 0.75418 0.756042 0.766403 0.747646 0.747085 0.74746 0.742602 0.758088 0.763098 0.76469 0.721744 0.768311 0.736324 0.750925 0.691844 0.726947 0.755737 0.753748 0.766799 0.756993 0.73685 0.766722 0.752987 0.746203 0.74779 0.765928 0.702588 0.726345 0.760928 0.748104 0.730506 0.76636 0.742239 0.684263 0.738034 0.763402 0.746508 0.737016 0.750307 0.763666 0.751609 0.716176 0.737131 0.753521 0.736733 0.742731 0.746247 0.750807 0.7112 0.741292 0.679154 0.768686 0.726101 0.748929 0.746431 0.765467 0.757069 0.75831 0.745193 0.762435 0.769703 0.760497 0.746388 0.752901 0.73576 0.745274 0.70245 0.765179 0.770978 0.764807 0.761355 0.765952 0.772495 0.759148 0.756654 0.759488 0.766957 0.769502 0.76466 0.76405 0.709347 0.685256 0.719337 0.770868 0.744051 0.73727 0.764237 0.747669 0.766165 0.761553 0.742915 0.732705 0.745814 0.759995 0.724328 0.767138 0.770805 0.757089 0.765103 0.7611 0.691716 0.678559 0.760182 0.709422 0.758599 0.741644 0.76138 0.773091 0.772071 0.751526 0.760126 0.728402 0.743701 0.747534 0.753685 0.75646 0.757568 0.755861 0.751783 0.702723 0.7486 0.767404 0.700396 0.751727 0.750034 0.740689 0.769359 0.751545 0.770153 0.719359 0.766566 0.731949 0.756281 0.74406 0.768653 0.755218 0.747849 0.748046 0.71597 0.668756 0.76938 0.768225 0.749574 0.761299 0.756792 0.762759 0.748402 0.748969 0.750028 0.761728 0.724588 0.771598 0.743549 0.769794 0.718742 0.769875 0.77069 0.745749 0.701594 0.748325 0.766673 0.761268 0.761968 0.745725 0.758176 0.756551 0.770141 0.764403 0.772652 0.759917 0.759041 0.75625 0.751592 0.756116 0.737377 0.717689 0.732615 0.768383 0.748862 0.754206 0.742023 0.680546 0.698537 0.72177 0.746354 0.73492 0.753933 0.752572 0.758173 0.761216 0.756991 0.760866 0.734109 0.762448 0.749177 0.749676 0.720407 0.732817 0.750285 0.755469 0.753213 0.743324 0.769161 0.735487 0.75841 0.76012 0.750236 0.718588 0.747039 0.728359 0.729449 0.746801 0.719195 0.754426 0.687401 0.770782 0.751892 0.723413 0.760233 0.758221 0.740603 0.752226 0.745123 0.741727 0.736453 0.735923 0.764586 0.714487 0.768885 0.772619 0.772392 0.704631 0.76557 0.764097 0.732527 0.743346 0.747999 0.741574 0.751124 0.761294 0.757619 0.771545 0.755248 0.762572 0.729461 0.76243 0.73094 0.770132 0.722369 0.758942 0.71393 0.719002 0.742016 0.749501 0.763512 0.765915 0.749734 0.743142 0.754852 0.698906 0.771968 0.758872 0.703958 0.757381 0.759466 0.742797 0.768234 0.75558 0.767535 0.752922 0.76797 0.729954 0.694101 0.765126 0.743393 0.699202 0.711203 0.755504 0.724258 0.737261 0.729712 0.742971 0.758775 0.754576 0.703677 0.757882 0.734474 0.759362 0.714308 0.740211 0.678998 0.765085 0.753258 0.747785 0.737237 0.727991 0.752116 0.691242 0.745872 0.765547 0.751998 0.761528 0.770248 0.746125 0.753588 0.686052 0.766597 0.752346 0.770342 0.705016 0.7693 0.709812 0.759115 0.691127 0.768214 0.755689 0.762317 0.767322 0.765254 0.739563 0.769472 0.773447 0.768609 0.755053 0.751009 0.758435 0.706366 0.755265 0.755531 0.722789 0.76328 0.769304 0.758309 0.720344 0.759936 0.726382 0.772742 0.751914 0.72308 0.709178 0.760645 0.736967 0.741578 0.769014 0.709905 0.765115 0.754428 0.744608 0.751666 0.717438 0.766807 0.743585 0.718806 0.751581 0.754711 0.726902 0.718142 0.720693 0.769435 0.740291 0.728722 0.766619 0.716516 0.745293 0.752837 0.756106 0.729389 0.756604 0.77235 0.707643 0.72946 0.729342 0.75097 0.765712 0.743082 0.732152 0.75926 0.766077 0.725707 0.749454 0.70486 0.751458 0.754198 0.757216 0.764154 0.759556 0.756192 0.70595 0.698811 0.767777 0.766238 0.675263 0.765633 0.769529 0.768091 0.76046 0.717899 0.747203 0.768494 0.759454 0.751658 0.758861 0.761294 0.747192 0.748839 0.747989 0.764465 0.70286 0.763694 0.662436 0.752363 0.722987 0.768319 0.737151 0.768878 0.766536 0.768785 0.76329 0.726945 0.737592 0.731651
493 0.7466830702947846 0.766996 0.767141 0.767673 0.760779 0.758626 0.767095 0.662436 0.747642 0.736831 0.743352 0.718806 0.77234 0.767662 0.761283 0.767501 0.716175 0.765328 0.7702 0.743385 0.704861 0.746882 0.759203 0.734277 0.737367 0.712486 0.771643 0.750834 0.757582 0.705425 0.730417 0.749938 0.770415 0.772049 0.762891 0.678998 0.740895 0.773452 0.759773 0.759148 0.739227 0.713303 0.713167 0.748104 0.759143 0.72448 0.752553 0.716862 0.728755 0.76301 0.701529 0.768733 0.769472 0.731482 0.764653 0.756575 0.704749 0.720616 0.764285 0.758161 0.768596 0.75668 0.735923 0.751998 0.756515 0.752823 0.749106 0.759374 0.768832 0.738561 0.70428 0.764771 0.734918 0.757605 0.739655 0.771612 0.723351 0.76296 0.758951 0.753104 0.764209 0.758026 0.75097 0.768885 0.766824 0.748405 0.703386 0.760772 0.750369 0.756767 0.759743 0.772444 0.703676 0.726945 0.753227 0.724473 0.742915 0.767722 0.711898 0.762473 0.701805 0.761787 0.708774 0.714487 0.764614 0.744472 0.738722 0.743585 0.741088 0.77071 0.734041 0.73455 0.75491 0.755792 0.75584 0.767976 0.736733 0.755689 0.700631 0.759242 0.733852 0.763476 0.764455 0.730577 0.72308 0.726388 0.709178 0.713547 0.75568 0.722506 0.68656 0.762102 0.722034 0.769807 0.759751 0.745699 0.736654 0.765178 0.750167 0.764433 0.769972 0.751478 0.765427 0.716515 0.704631 0.742898 0.749131 0.758145 0.748307 0.743466 0.71597 0.760406 0.751022 0.71284 0.760281 0.761909 0.722502 0.761213 0.743579 0.7688 0.770027 0.764204 0.755077 0.737794 0.704184 0.762818 0.674375 0.768494 0.746507 0.773763 0.765743 0.763083 0.724328 0.756984 0.743549 0.743645 0.763652 0.748862 0.767606 0.761369 0.768407 0.754986 0.75663 0.764615 0.759935 0.748025 0.730974 0.752567 0.747242 0.70024 0.755747 0.753473 0.759795 0.70929 0.760391 0.754039 0.752758 0.733962 0.720988 0.751255 0.723898 0.734691 0.734818 0.756367 0.750552 0.76186 0.750651 0.761979 0.772321 0.758339 0.732673 0.754727 0.759448 0.757926 0.758942 0.752461 0.768124 0.761661 0.767535 0.768648 0.721945 0.767665 0.73086 0.739865 0.736157 0.752677 0.765592 0.761924 0.696147 0.739532 0.773757 0.732527 0.680546 0.732744 0.765352 0.708587 0.730999 0.767129 0.703008 0.718431 0.760721 0.731844 0.762767 0.747789 0.750708 0.76324 0.739782 0.755742 0.770025 0.738858 0.747858 0.752493 0.772143 0.752239 0.771887 0.728943 0.724268 0.73813 0.768791 0.740091 0.762288 0.768151 0.741461 0.767029 0.720693 0.757842 0.745626 0.765222 0.74762 0.737261 0.751665 0.747079 0.77466 0.735597 0.760981 0.765309 0.768097 0.771429 0.763119 0.719458 0.761499 0.750979 0.752827 0.720309 0.769441 0.713347 0.730727 0.710112 0.760088 0.744062 0.766165 0.737824 0.759225 0.755822 0.747851 0.743942 0.754198 0.75815 0.750756 0.70286 0.764736 0.758859 0.773698 0.726188 0.759193 0.759233 0.739995 0.720406 0.736694 0.748601 0.748953 0.758053 0.732817 0.748395 0.77124 0.714166 0.75065 0.75577 0.729142 0.691081 0.717502 0.759207 0.719801 0.749618 0.731576 0.73373 0.729031 0.762126 0.753747 0.741429 0.741748 0.770983 0.707051 0.679154 0.765346 0.719654 0.702992 0.765072 0.730477 0.764441 0.668756 0.773324 0.693577 0.757485 0.764245 0.757264 0.752728 0.770934 0.762734 0.732615 0.727581 0.750802 0.715226 0.757516 0.772296 0.764257 0.770488 0.73172 0.75085 0.756023 0.763977 0.769093 0.750038 0.771227 0.76597 0.725548 0.742424 0.716873 0.768789 0.748964 0.765294 0.726989 0.758654 0.748619 0.717145 0.749423 0.736006 0.768402 0.726939 0.729342 0.769676 0.763074 0.761384 0.761856 0.761552 0.766371 0.721792 0.728401 0.770911 0.751353 0.752019 0.768567 0.746785 0.763962 0.736445 0.770736 0.748886 0.771363 0.695151 0.753154 0.766496 0.770098 0.760181 0.771409 0.758823 0.75689 0.765135 0.739632 0.745725 0.758528 0.726862 0.732945 0.754489 0.762113 0.758189 0.750773 0.738028 0.76734 0.712925 0.712498 0.733361 0.762168 0.776321 0.752362 0.761005 0.756933 0.696449 0.764243 0.755423 0.762831 0.756997 0.748833 0.771449 0.712672 0.741517 0.761587 0.760061 0.750359 0.775813 0.761013 0.706135 0.749501
494 0.7477494988662131 0.761865 0.762903 0.735923 0.749094 0.764108 0.750707 0.764503 0.74406 0.772777 0.716138 0.740725 0.765104 0.756732 0.755249 0.759651 0.74551 0.772791 0.749426 0.766784 0.770773 0.758743 0.746785 0.762274 0.745452 0.68734 0.764754 0.730974 0.749393 0.767536 0.758626 0.742064 0.72926 0.740869 0.764917 0.767153 0.766142 0.771099 0.718757 0.762982 0.732065 0.73518 0.73404 0.757751 0.737096 0.723382 0.739781 0.749827 0.766184 0.747034 0.760386 0.77117 0.706515 0.760082 0.766105 0.762649 0.751703 0.76918 0.769621 0.746677 0.753544 0.761847 0.744334 0.743946 0.76631 0.759869 0.748307 0.764981 0.733718 0.770044 0.768541 0.724359 0.761605 0.735189 0.745472 0.740488 0.773519 0.771153 0.72827 0.752435 0.720616 0.755689 0.682536 0.763962 0.724597 0.768594 0.770749 0.746556 0.755346 0.693559 0.754344 0.764682 0.739935 0.760698 0.752356 0.676296 0.770934 0.771799 0.751179 0.759292 0.726734 0.759685 0.752517 0.700273 0.771136 0.714166 0.693686 0.729364 0.746882 0.709177 0.717083 0.742217 0.727697 0.77186 0.730177 0.726049 0.770306 0.703941 0.75952 0.759208 0.736196 0.679155 0.760884 0.764675 0.697005 0.757927 0.756732 0.758219 0.744746 0.707744 0.768278 0.732614 0.703972 0.743879 0.758584 0.76174 0.748964 0.741169 0.752855 0.774187 0.768812 0.774186 0.756329 0.751624 0.725474 0.763977 0.755905 0.763065 0.765355 0.756934 0.752001 0.761747 0.755476 0.726939 0.758199 0.754902 0.729701 0.74452 0.756928 0.755931 0.773325 0.764351 0.761106 0.759369 0.771397 0.75213 0.751565 0.734549 0.719584 0.738477 0.76276 0.747427 0.749209 0.760175 0.751797 0.762288 0.762826 0.773674 0.718176 0.759866 0.753922 0.737882 0.759225 0.749102 0.758993 0.761623 0.747646 0.771473 0.75414 0.704393 0.75065 0.72363 0.766267 0.757645 0.764884 0.75415 0.694483 0.69816 0.75668 0.755146 0.76498 0.772262 0.728554 0.756016 0.764771 0.743504 0.725913 0.754612 0.770686 0.770578 0.771765 0.769805 0.72653 0.706565 0.77168 0.745242 0.719458 0.757516 0.747944 0.716175 0.762336 0.770717 0.773095 0.755206 0.754761 0.766678 0.728943 0.769278 0.762549 0.733066 0.744679 0.765398 0.72808 0.76871 0.769928 0.765774 0.685432 0.733839 0.731027 0.756984 0.705976 0.723497 0.754045 0.755861 0.729766 0.771692 0.747372 0.76372 0.768757 0.764412 0.769318 0.763538 0.738199 0.768467 0.719515 0.762748 0.730477 0.754507 0.736669 0.762484 0.756625 0.753121 0.755739 0.773967 0.767979 0.745668 0.684524 0.703894 0.763509 0.762965 0.757214 0.749093 0.732142 0.743022 0.771099 0.746007 0.751664 0.773706 0.752301 0.765152 0.751628 0.741058 0.752899 0.717208 0.741311 0.742226 0.735415 0.741614 0.734737 0.715226 0.745537 0.747655 0.764282 0.736157 0.759935 0.738858 0.767619 0.762511 0.767711 0.734808 0.768014 0.751156 0.720633 0.710407 0.756516 0.748382 0.711332 0.737892 0.757097 0.771523 0.718943 0.767317 0.751359 0.748741 0.727717 0.761732 0.673862 0.756713 0.751352 0.767978 0.770607 0.755699 0.756295 0.754429 0.769478 0.763129 0.758884 0.741982 0.754409 0.756117 0.769403 0.680568 0.763306 0.74772 0.726869 0.763303 0.770878 0.698486 0.748212 0.728978 0.764625 0.724118 0.733139 0.742613 0.743032 0.730544 0.732285 0.729053 0.725745 0.749622 0.747831 0.722236 0.765574 0.77073 0.76888 0.762786 0.763468 0.725652 0.769882 0.759064 0.723618 0.741525 0.766496 0.754184 0.758413 0.697818 0.730576 0.74236 0.758291 0.6824 0.747814 0.747642 0.766508 0.755964 0.752068 0.685425 0.767673 0.717666 0.761605 0.751666 0.766524 0.763961 0.756867 0.701529 0.73024 0.775022 0.760328 0.743002 0.724941 0.755635 0.706681 0.767778 0.744543 0.741748 0.758257 0.761712 0.75036 0.760253 0.752822 0.764422 0.763205 0.773579 0.723734 0.697509 0.771419 0.742597 0.767295 0.736601 0.724045 0.754952 0.773272 0.734563 0.70294 0.765968 0.706196 0.753611 0.764614 0.756896 0.695932 0.761272 0.7482 0.76793 0.762751 0.773196 0.755083 0.769376 0.765727 0.700965 0.724003 0.753227 0.761699 0.768811 0.765879 0.700706 0.734818 0.741568 0.752373 0.74887 0.757858 0.76575 0.763209 0.73948
495 0.7477499727891157 0.766117 0.717083 0.695902 0.76377 0.724856 0.763977 0.760175 0.737912 0.764406 0.755698 0.763148 0.767075 0.706196 0.7579 0.679155 0.742952 0.760361 0.761822 0.768466 0.760386 0.761174 0.747486 0.755635 0.693686 0.758808 0.703843 0.758666 0.746029 0.763634 0.774108 0.767793 0.747944 0.762614 0.764546 0.765826 0.734058 0.765997 0.741744 0.749622 0.739785 0.736273 0.761851 0.750199 0.763167 0.751909 0.724118 0.713782 0.748998 0.741055 0.758965 0.751888 0.726308 0.728737 0.763012 0.759055 0.741152 0.720581 0.679201 0.717416 0.735531 0.71493 0.765853 0.725591 0.759779 0.763568 0.753259 0.723618 0.748838 0.768204 0.763548 0.76099 0.736677 0.728662 0.738447 0.761362 0.740871 0.769899 0.756579 0.768987 0.763091 0.73655 0.769013 0.700965 0.737334 0.744098 0.764365 0.761987 0.740616 0.757627 0.749247 0.716104 0.752621 0.762372 0.752254 0.728042 0.761402 0.766049 0.75757 0.749145 0.761253 0.746989 0.769216 0.74924 0.757455 0.713505 0.762558 0.734704 0.749209 0.747049 0.766935 0.760807 0.770937 0.749037 0.734241 0.757648 0.760753 0.722507 0.764109 0.709001 0.766074 0.76133 0.725913 0.758884 0.703774 0.733081 0.755994 0.697509 0.768155 0.773381 0.751625 0.729491 0.735809 0.770007 0.744543 0.69951 0.744334 0.765811 0.769014 0.768963 0.739775 0.729872 0.735313 0.707792 0.758705 0.768725 0.774261 0.728093 0.733924 0.728706 0.74403 0.719458 0.767863 0.767524 0.765152 0.753583 0.718298 0.757286 0.755155 0.753879 0.746726 0.762691 0.773146 0.772076 0.76042 0.75322 0.767896 0.7638 0.765856 0.72904 0.771611 0.761868 0.755781 0.749003 0.763965 0.758127 0.755873 0.772586 0.769826 0.741875 0.761883 0.697279 0.755316 0.764908 0.738587 0.731026 0.74406 0.757001 0.723523 0.769318 0.769293 0.752998 0.75414 0.746757 0.739443 0.748798 0.751705 0.75986 0.739248 0.738425 0.764477 0.728657 0.764189 0.739927 0.766174 0.729671 0.734196 0.754355 0.767915 0.722993 0.769283 0.68757 0.764574 0.740023 0.75265 0.771149 0.746365 0.766465 0.744088 0.741538 0.763766 0.770887 0.771896 0.761872 0.735922 0.747575 0.734104 0.75928 0.755497 0.741984 0.753872 0.681185 0.752949 0.744209 0.762067 0.730991 0.756177 0.766147 0.754185 0.724188 0.761639 0.748687 0.762752 0.751836 0.753103 0.67218 0.74898 0.755617 0.721667 0.756157 0.73356 0.750842 0.762217 0.755291 0.68444 0.767823 0.737458 0.760377 0.734403 0.760939 0.751129 0.759151 0.762747 0.755241 0.76231 0.759357 0.755669 0.754205 0.747416 0.763996 0.728553 0.77204 0.759174 0.76918 0.761778 0.722397 0.760203 0.769214 0.757013 0.741826 0.771109 0.761733 0.749607 0.770847 0.763214 0.731368 0.724669 0.762949 0.756324 0.713798 0.75083 0.752157 0.769996 0.762549 0.734303 0.711914 0.763602 0.732918 0.766621 0.739049 0.707733 0.768422 0.760797 0.72026 0.764411 0.762466 0.736177 0.729412 0.766719 0.75987 0.758199 0.730853 0.736691 0.759093 0.722862 0.747914 0.768505 0.766184 0.765785 0.772984 0.720856 0.742124 0.737646 0.77013 0.767688 0.767738 0.771957 0.738051 0.754071 0.764077 0.702141 0.727327 0.738891 0.761134 0.757615 0.76865 0.771274 0.771718 0.752727 0.748874 0.757219 0.735756 0.746992 0.677489 0.742618 0.764882 0.772894 0.757858 0.6824 0.72334 0.742946 0.751146 0.760068 0.757448 0.760594 0.767789 0.738209 0.771119 0.761095 0.729305 0.738901 0.765335 0.724359 0.72527 0.764079 0.673862 0.75152 0.747372 0.758362 0.771098 0.7727 0.756617 0.770174 0.770601 0.753726 0.74608 0.757893 0.764764 0.735824 0.770991 0.738758 0.737638 0.765151 0.761272 0.770231 0.754822 0.711596 0.727667 0.760652 0.755379 0.730917 0.741567 0.763405 0.727711 0.748716 0.708043 0.768869 0.714107 0.743753 0.739093 0.709768 0.706483 0.770936 0.724868 0.734749 0.757538 0.728047 0.686766 0.756954 0.708955 0.770261 0.762108 0.732668 0.765798 0.770525 0.752357 0.752967 0.730576 0.765837 0.758743 0.76918 0.7638 0.767151 0.738361 0.748812 0.709177 0.754799 0.772298 0.754616 0.730624 0.740681 0.751295 0.756419 0.695933 0.764707 0.739262 0.674569 0.765854 0.745878 0.68655 0.759426 0.713868
496 0.7473274308390022 0.721613 0.761318 0.73931 0.762944 0.736664 0.72657 0.756785 0.733259 0.7473 0.751556 0.758585 0.764963 0.740782 0.752949 0.760446 0.768215 0.672179 0.722908 0.717567 0.765909 0.750684 0.735346 0.720373 0.706026 0.771354 0.727281 0.7561 0.741028 0.760504 0.765416 0.759314 0.764977 0.762968 0.770054 0.749683 0.758743 0.768087 0.728587 0.767791 0.736271 0.754724 0.772787 0.730542 0.761579 0.691004 0.762654 0.75428 0.763144 0.717656 0.752254 0.763748 0.748356 0.749799 0.752269 0.733837 0.763586 0.771305 0.741874 0.7328 0.773904 0.745552 0.765484 0.769144 0.714615 0.761918 0.771098 0.743841 0.769163 0.762848 0.727403 0.752748 0.767586 0.743311 0.769769 0.739753 0.740865 0.695902 0.733682 0.726486 0.733547 0.736871 0.756146 0.758052 0.761226 0.680332 0.692433 0.758322 0.766053 0.751341 0.739986 0.735894 0.745887 0.753342 0.68246 0.738738 0.749813 0.759287 0.744087 0.724154 0.77267 0.713284 0.722975 0.76811 0.753715 0.765034 0.754505 0.77028 0.772171 0.763818 0.728553 0.766342 0.747843 0.762693 0.735431 0.724858 0.744085 0.762836 0.720254 0.749409 0.72884 0.763405 0.758967 0.675158 0.768677 0.737912 0.750783 0.721379 0.741908 0.6792 0.755501 0.720581 0.721155 0.74544 0.763072 0.739885 0.691894 0.765256 0.738912 0.761071 0.727329 0.768984 0.773462 0.76099 0.771245 0.765414 0.755495 0.695179 0.770131 0.760761 0.766872 0.766499 0.73648 0.739117 0.741275 0.754671 0.692678 0.756029 0.766683 0.771822 0.771957 0.744543 0.760629 0.765828 0.750452 0.754594 0.751695 0.747033 0.76017 0.741826 0.746868 0.752483 0.758599 0.752507 0.763324 0.769265 0.759473 0.750988 0.758659 0.769069 0.732028 0.766003 0.747914 0.719129 0.75625 0.748699 0.762938 0.757497 0.739262 0.759946 0.769028 0.765348 0.759787 0.766974 0.753035 0.756964 0.742124 0.724102 0.707733 0.732592 0.715869 0.746451 0.766193 0.770713 0.761775 0.759659 0.723523 0.760068 0.764109 0.75952 0.752668 0.751215 0.756458 0.754388 0.772843 0.722607 0.721669 0.733825 0.765227 0.717999 0.720058 0.759091 0.70311 0.742564 0.757006 0.750555 0.729305 0.767026 0.742524 0.761456 0.723899 0.765336 0.727916 0.732467 0.735067 0.754007 0.772538 0.743134 0.750831 0.707041 0.763769 0.734196 0.767281 0.768661 0.747072 0.76211 0.723772 0.74193 0.737721 0.718646 0.738954 0.745626 0.753505 0.731026 0.756525 0.738868 0.70642 0.74406 0.674569 0.739839 0.752521 0.768233 0.767284 0.684574 0.771744 0.774399 0.707532 0.730853 0.769294 0.758802 0.730508 0.756646 0.770836 0.730715 0.765204 0.762314 0.773661 0.757198 0.757607 0.747995 0.758744 0.68655 0.699348 0.741217 0.737231 0.767176 0.769722 0.75072 0.76635 0.756085 0.735756 0.765432 0.770412 0.706123 0.768838 0.759923 0.706484 0.72904 0.73671 0.776268 0.732925 0.764816 0.749065 0.762731 0.758306 0.727584 0.76738 0.765368 0.750329 0.690852 0.760166 0.742824 0.735246 0.76339 0.759507 0.761143 0.767111 0.7292 0.724549 0.762742 0.759195 0.7284 0.710401 0.757898 0.726119 0.750334 0.770431 0.746588 0.703843 0.744412 0.743729 0.765135 0.719272 0.76537 0.775059 0.75921 0.754921 0.770962 0.761164 0.697918 0.72334 0.742477 0.767006 0.693092 0.769369 0.738746 0.752733 0.72913 0.751909 0.720075 0.756966 0.760994 0.769169 0.766561 0.735922 0.767372 0.772797 0.707577 0.764159 0.75871 0.74096 0.716632 0.737912 0.73599 0.747654 0.769086 0.767324 0.738985 0.718684 0.730848 0.738427 0.752357 0.754865 0.760018 0.766935 0.745918 0.76207 0.76961 0.746848 0.764401 0.738635 0.759731 0.759973 0.771132 0.721253 0.744963 0.772706 0.757588 0.774806 0.772728 0.75781 0.735865 0.76832 0.723372 0.759094 0.756236 0.769046 0.759147 0.754239 0.733131 0.744708 0.729872 0.763568 0.749241 0.746833 0.695603 0.706501 0.766213 0.753858 0.716803 0.774041 0.744205 0.762962 0.738866 0.769017 0.768093 0.751509 0.763529 0.767923 0.757998 0.770979 0.766518 0.733245 0.76946 0.758638 0.767969 0.758504 0.761248 0.730603 0.759229 0.766439 0.729363 0.740523 0.765436 0.74131 0.714333 0.770265 0.75635 0.763028 0.75916 0.724867 0.671337
497 0.7481374897959183 0.763599 0.74464 0.77012 0.735068 0.727868 0.751578 0.753626 0.750935 0.765227 0.774081 0.714516 0.731305 0.753363 0.74496 0.772038 0.773535 0.755676 0.709268 0.769549 0.754551 0.741914 0.761086 0.768473 0.760301 0.769181 0.721188 0.728553 0.755443 0.728955 0.763191 0.754879 0.723663 0.755208 0.745114 0.713202 0.697658 0.740897 0.68246 0.76738 0.772711 0.705413 0.768481 0.766305 0.761143 0.76832 0.748874 0.757996 0.766868 0.725587 0.736292 0.699174 0.757956 0.725777 0.762744 0.744775 0.753193 0.720806 0.754773 0.762288 0.731837 0.742478 0.762247 0.68913 0.760446 0.749835 0.710325 0.755518 0.757216 0.723428 0.697079 0.680143 0.759975 0.738758 0.73047 0.737 0.754608 0.769217 0.763903 0.753542 0.773533 0.723328 0.745082 0.769518 0.712756 0.751315 0.766247 0.725929 0.745386 0.751926 0.758782 0.729066 0.734218 0.695179 0.768346 0.747497 0.764014 0.736664 0.707396 0.760054 0.724154 0.766046 0.756133 0.755682 0.76753 0.71824 0.744699 0.730707 0.763701 0.752516 0.737285 0.76078 0.723772 0.711982 0.770562 0.746001 0.771305 0.770494 0.750685 0.729413 0.762259 0.771387 0.732592 0.770432 0.758014 0.752997 0.771683 0.724902 0.752132 0.720555 0.766363 0.720075 0.754103 0.724554 0.740057 0.732884 0.769558 0.72527 0.734396 0.73814 0.753678 0.767175 0.753505 0.766848 0.756085 0.753894 0.761729 0.75916 0.739789 0.756349 0.762675 0.773262 0.753593 0.758009 0.734614 0.766542 0.766881 0.752254 0.75968 0.760506 0.752658 0.763129 0.737997 0.767954 0.774091 0.723891 0.762945 0.76593 0.769571 0.75192 0.753091 0.764962 0.728584 0.771071 0.75341 0.769138 0.76134 0.737706 0.763373 0.736265 0.733413 0.674569 0.727281 0.767664 0.760263 0.772728 0.770667 0.7284 0.766908 0.755967 0.768406 0.743258 0.723863 0.734276 0.745749 0.720194 0.759229 0.770954 0.711906 0.762732 0.733749 0.766594 0.761763 0.757818 0.755309 0.775612 0.763283 0.72225 0.740536 0.761779 0.768692 0.758833 0.739087 0.722455 0.736324 0.760367 0.743441 0.768847 0.757787 0.74924 0.768483 0.775476 0.749634 0.754061 0.766639 0.724102 0.759091 0.765713 0.755594 0.755202 0.766468 0.72945 0.761926 0.756781 0.761968 0.760555 0.739261 0.752505 0.734873 0.759841 0.75811 0.747278 0.756124 0.762695 0.752179 0.769936 0.726548 0.755622 0.767402 0.70757 0.768351 0.771301 0.760391 0.75772 0.724857 0.760138 0.740182 0.737845 0.741543 0.690498 0.734834 0.739912 0.748891 0.766848 0.757637 0.763958 0.727762 0.683962 0.753817 0.725608 0.747499 0.742661 0.768519 0.730508 0.761744 0.760313 0.754807 0.759131 0.736858 0.76825 0.768149 0.76056 0.759613 0.750871 0.759022 0.7507 0.734708 0.738868 0.744675 0.761336 0.68934 0.741718 0.772827 0.745018 0.745452 0.715066 0.732373 0.742095 0.714612 0.767175 0.765788 0.749023 0.765344 0.730571 0.761183 0.747708 0.75459 0.733012 0.757069 0.733261 0.770097 0.66394 0.752314 0.7655 0.772275 0.767171 0.716801 0.750669 0.744356 0.759892 0.768011 0.752749 0.763532 0.773692 0.764811 0.768569 0.749067 0.762252 0.771177 0.732925 0.766269 0.761236 0.764434 0.717389 0.756426 0.718377 0.759909 0.727052 0.731642 0.749787 0.750957 0.767643 0.753588 0.749059 0.754263 0.733868 0.766325 0.762 0.769621 0.767018 0.747854 0.744249 0.754012 0.731312 0.771804 0.767984 0.714492 0.741453 0.765493 0.749684 0.666062 0.738614 0.689322 0.761918 0.723523 0.768127 0.75625 0.759501 0.69896 0.741874 0.730571 0.739143 0.760394 0.746835 0.729671 0.764741 0.751368 0.7501 0.727276 0.770197 0.727584 0.748928 0.767555 0.718255 0.766305 0.769328 0.74562 0.74334 0.761582 0.7094 0.748983 0.762785 0.741074 0.747032 0.767929 0.758521 0.757198 0.74727 0.736637 0.723371 0.76779 0.759659 0.771098 0.749958 0.744836 0.755588 0.72877 0.773042 0.71822 0.737661 0.75614 0.763428 0.730848 0.739311 0.753686 0.75966 0.759432 0.730671 0.730676 0.688737 0.755907 0.760848 0.748837 0.771758 0.756601 0.767906 0.743091 0.769146 0.743464 0.764198 0.770652 0.758632 0.758395 0.761283 0.752666 0.767528 0.734884 0.753493 0.698628 0.74186 0.713733 0.760006
498 0.7472458299319729 0.769593 0.760572 0.728963 0.760103 0.748067 0.765246 0.743508 0.744522 0.698999 0.741428 0.761336 0.751708 0.704359 0.741163 0.771641 0.72752 0.736265 0.728812 0.738264 0.766178 0.723776 0.750166 0.741427 0.763409 0.765285 0.773662 0.750212 0.770939 0.745517 0.767932 0.736292 0.718297 0.743873 0.702224 0.729645 0.749763 0.761463 0.764306 0.762466 0.744672 0.753678 0.76093 0.761498 0.759822 0.748974 0.752499 0.740856 0.747708 0.767985 0.718546 0.735299 0.725781 0.767643 0.758397 0.69082 0.71792 0.75424 0.7603 0.67486 0.757207 0.751777 0.763601 0.724329 0.768985 0.755661 0.71697 0.680143 0.764911 0.770131 0.768537 0.728104 0.769227 0.715066 0.744698 0.731376 0.765384 0.764227 0.717355 0.772929 0.76323 0.768686 0.764198 0.730282 0.731244 0.729854 0.712664 0.73178 0.74798 0.767845 0.756379 0.758582 0.769188 0.76313 0.767461 0.760019 0.770507 0.706141 0.762847 0.767517 0.705796 0.745981 0.770408 0.768324 0.765246 0.762714 0.759646 0.759658 0.740172 0.747609 0.745068 0.757633 0.767763 0.71292 0.748688 0.723889 0.758561 0.753734 0.759392 0.761217 0.762575 0.766135 0.718087 0.733984 0.737627 0.762292 0.765281 0.722058 0.760913 0.756324 0.765872 0.701658 0.741732 0.737706 0.760674 0.739995 0.760394 0.769114 0.760613 0.760185 0.758687 0.736706 0.767891 0.761649 0.762124 0.749836 0.734757 0.703176 0.712046 0.758926 0.718254 0.744414 0.718902 0.756861 0.71783 0.734137 0.738003 0.741874 0.765075 0.766835 0.767445 0.694751 0.730723 0.740938 0.708456 0.760809 0.758984 0.716801 0.712152 0.770661 0.742076 0.743492 0.740424 0.729007 0.749834 0.753464 0.77012 0.677969 0.767558 0.762211 0.729564 0.745737 0.765512 0.732628 0.75757 0.765515 0.771596 0.756382 0.727869 0.759029 0.742272 0.767289 0.735795 0.745058 0.761999 0.707914 0.755749 0.76825 0.727703 0.767077 0.77281 0.724041 0.769577 0.731152 0.765718 0.714965 0.766625 0.720806 0.724639 0.72904 0.748097 0.748928 0.768792 0.743795 0.775613 0.758304 0.732393 0.76438 0.74186 0.737284 0.763815 0.770438 0.77129 0.766485 0.768319 0.765811 0.758381 0.739326 0.733061 0.704859 0.726305 0.74468 0.753163 0.739736 0.731758 0.764546 0.743325 0.773625 0.767921 0.768346 0.734521 0.749796 0.76893 0.768295 0.749219 0.738302 0.759394 0.767354 0.755546 0.760891 0.761712 0.705985 0.738436 0.709554 0.729782 0.741188 0.772268 0.743399 0.752645 0.745918 0.769932 0.750942 0.747498 0.76557 0.726548 0.737627 0.745938 0.746551 0.76738 0.77107 0.75368 0.76901 0.752558 0.767171 0.763276 0.743507 0.735528 0.756379 0.728583 0.764441 0.751692 0.767734 0.708308 0.761719 0.732895 0.770682 0.759835 0.764442 0.753721 0.765875 0.757769 0.73885 0.745574 0.763387 0.76672 0.770641 0.752639 0.742301 0.759226 0.758392 0.752958 0.757661 0.76078 0.76677 0.749726 0.75721 0.755843 0.739448 0.748837 0.751418 0.747483 0.763814 0.759372 0.73567 0.763516 0.762136 0.717352 0.747871 0.761563 0.771387 0.760631 0.749066 0.711046 0.714632 0.746878 0.699535 0.698618 0.766775 0.726519 0.751588 0.696562 0.763283 0.696132 0.753933 0.763323 0.76777 0.763367 0.772623 0.7094 0.746884 0.734613 0.772295 0.754713 0.749849 0.75609 0.696314 0.75129 0.749068 0.727684 0.759974 0.731642 0.760178 0.764168 0.741642 0.729946 0.765798 0.725361 0.758968 0.759381 0.748007 0.730555 0.765599 0.762093 0.755042 0.760263 0.766067 0.734884 0.754041 0.773536 0.759176 0.760861 0.734247 0.666062 0.75471 0.736613 0.771983 0.728239 0.757526 0.714767 0.744052 0.741073 0.721178 0.769222 0.763794 0.768696 0.74781 0.763281 0.734911 0.760821 0.70707 0.750511 0.721086 0.732757 0.739969 0.749439 0.759167 0.771827 0.761926 0.750177 0.771583 0.723523 0.747062 0.761576 0.75811 0.719154 0.683963 0.73224 0.761556 0.741907 0.747031 0.768959 0.734745 0.730675 0.769647 0.744486 0.757855 0.731981 0.706244 0.767412 0.751339 0.77115 0.66394 0.728213 0.7498 0.770629 0.724722 0.750933 0.710256 0.774081 0.72761 0.7533 0.771583 0.716611 0.761285 0.770732 0.747923 0.737284 0.74661 0.749405 0.727583 0.765345 0.745756
499 0.7619980000000001 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998 0.761998


==> expres/radon/feddc_trainaccs.txt <==
round avg client0 client1 client2 client3 client4 client5 client6 client7 client8 client9 client10 client11 client12 client13 client14 client15 client16 client17 client18 client19 client20 client21 client22 client23 client24 client25 client26 client27 client28 client29 client30 client31 client32 client33 client34 client35 client36 client37 client38 client39 client40 client41 client42 client43 client44 client45 client46 client47 client48 client49 client50 client51 client52 client53 client54 client55 client56 client57 client58 client59 client60 client61 client62 client63 client64 client65 client66 client67 client68 client69 client70 client71 client72 client73 client74 client75 client76 client77 client78 client79 client80 client81 client82 client83 client84 client85 client86 client87 client88 client89 client90 client91 client92 client93 client94 client95 client96 client97 client98 client99 client100 client101 client102 client103 client104 client105 client106 client107 client108 client109 client110 client111 client112 client113 client114 client115 client116 client117 client118 client119 client120 client121 client122 client123 client124 client125 client126 client127 client128 client129 client130 client131 client132 client133 client134 client135 client136 client137 client138 client139 client140 client141 client142 client143 client144 client145 client146 client147 client148 client149 client150 client151 client152 client153 client154 client155 client156 client157 client158 client159 client160 client161 client162 client163 client164 client165 client166 client167 client168 client169 client170 client171 client172 client173 client174 client175 client176 client177 client178 client179 client180 client181 client182 client183 client184 client185 client186 client187 client188 client189 client190 client191 client192 client193 client194 client195 client196 client197 client198 client199 client200 client201 client202 client203 client204 client205 client206 client207 client208 client209 client210 client211 client212 client213 client214 client215 client216 client217 client218 client219 client220 client221 client222 client223 client224 client225 client226 client227 client228 client229 client230 client231 client232 client233 client234 client235 client236 client237 client238 client239 client240 client241 client242 client243 client244 client245 client246 client247 client248 client249 client250 client251 client252 client253 client254 client255 client256 client257 client258 client259 client260 client261 client262 client263 client264 client265 client266 client267 client268 client269 client270 client271 client272 client273 client274 client275 client276 client277 client278 client279 client280 client281 client282 client283 client284 client285 client286 client287 client288 client289 client290 client291 client292 client293 client294 client295 client296 client297 client298 client299 client300 client301 client302 client303 client304 client305 client306 client307 client308 client309 client310 client311 client312 client313 client314 client315 client316 client317 client318 client319 client320 client321 client322 client323 client324 client325 client326 client327 client328 client329 client330 client331 client332 client333 client334 client335 client336 client337 client338 client339 client340 client341 client342 client343 client344 client345 client346 client347 client348 client349 client350 client351 client352 client353 client354 client355 client356 client357 client358 client359 client360 client361 client362 client363 client364 client365 client366 client367 client368 client369 client370 client371 client372 client373 client374 client375 client376 client377 client378 client379 client380 client381 client382 client383 client384 client385 client386 client387 client388 client389 client390 client391 client392 client393 client394 client395 client396 client397 client398 client399 client400 client401 client402 client403 client404 client405 client406 client407 client408 client409 client410 client411 client412 client413 client414 client415 client416 client417 client418 client419 client420 client421 client422 client423 client424 client425 client426 client427 client428 client429 client430 client431 client432 client433 client434 client435 client436 client437 client438 client439 client440
0 0.4886621315192744 0.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.0 1.0 1.0 0.0 0.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.0 0.5 1.0 0.0 0.0 0.0 0.0 0.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.5 0.0 1.0 0.0 0.0 1.0 0.0 0.5 1.0 0.0 1.0 0.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.0 0.5 0.0 0.5 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.0 0.5 1.0 0.0 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.0 0.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5
1 0.5328798185941043 0.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.0 0.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.0 0.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.0 0.5 0.0 1.0 0.0 1.0 0.0 0.0 0.5 0.0 0.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.0 0.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.0 0.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5
2 0.5260770975056689 0.0 0.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.0 0.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 1.0 0.0 0.5 0.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.0 0.0 0.0 0.5 0.0 0.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.0 0.0 0.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5
3 0.4943310657596372 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 0.0 0.0 0.5 1.0 0.0 1.0 1.0 0.0 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.0 0.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.0 0.0 0.0 0.5 0.5 0.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.0 0.5 1.0 1.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.0 0.0 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.0 0.0 0.0 0.5 1.0 1.0 1.0 0.0 0.0 0.0 1.0 0.0 1.0 1.0 0.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 0.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5
4 0.5408163265306123 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.0 0.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 0.0 0.0 1.0 0.5 0.5 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.0 1.0 0.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.0 0.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.0 0.5 0.0 0.5 1.0 0.0 0.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.0 1.0 0.5 0.0 0.0 1.0 0.0 0.0 0.5 0.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5
5 0.5192743764172335 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 0.0 1.0 0.0 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 1.0 0.5 1.0 0.0 1.0 0.0 0.0 0.5 0.0 1.0 0.0 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5
6 0.5045351473922902 1.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.0 0.0 1.0 0.5 0.0 0.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.0 0.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.0 0.0 0.0 0.0 0.5 0.0 1.0 0.5 0.0 0.5 0.0 0.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.0 0.0 0.0 1.0 0.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.0 0.0 0.0 1.0 0.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5
7 0.5215419501133787 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.0 1.0 0.0 0.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.0 1.0 0.5 0.0 1.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.0 0.5 1.0 0.0 0.0 0.5 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.0 0.5 1.0 0.0 0.0 1.0 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.0 0.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 0.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5
8 0.5113378684807256 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.0 0.5 1.0 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.0 0.0 0.5 0.5 0.0 1.0 1.0 0.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.0 0.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.0 1.0 0.5 0.0 0.0 0.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.0 0.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 0.0 1.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5
9 0.4931972789115646 1.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.0 1.0 0.5 0.0 0.0 0.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.0 0.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.0 0.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.0 0.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.0 0.0 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 0.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.0 0.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.0 0.0 0.5 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5
10 0.518140589569161 1.0 0.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.0 0.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.0 0.0 0.5 1.0 0.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.0 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.0 0.0 0.0 0.5 0.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.0 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5
11 0.49206349206349204 0.0 0.0 0.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.0 0.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 0.0 0.5 1.0 0.0 0.0 0.5 0.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.0 0.0 0.0 1.0 0.0 0.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 0.0 0.0 0.0 1.0 0.5 0.0 0.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 0.0 0.0 0.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 0.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5
12 0.4852607709750567 1.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 0.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.5 0.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.0 0.0 0.5 0.0 0.0 0.5 0.0 0.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.0 0.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.0 0.0 1.0 0.0 1.0 0.0 0.0 0.5 1.0 0.5 0.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 0.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.0 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.0 0.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5
13 0.5260770975056689 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.0 0.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.0 0.0 0.0 0.0 0.5 1.0 0.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 0.0 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.0 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.0 0.0 0.5 0.5 0.0 1.0 0.0 1.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5
14 0.5079365079365079 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 0.0 0.5 1.0 0.0 0.0 0.5 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 1.0 0.0 0.0 0.0 1.0 0.5 0.0 0.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.0 0.0 0.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.5 0.0 0.0 1.0 0.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.0 0.0 0.0 0.5 1.0 0.0 0.0 0.5 0.0 0.5 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.0 0.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0
15 0.5 0.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.0 1.0 0.5 0.0 0.0 0.0 0.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.5 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 0.0 0.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.0 0.5 0.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.0 0.0 0.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.0 0.0 0.0 0.0 1.0 0.5 0.0 0.0 0.0 0.0 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5
16 0.5215419501133787 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.0 0.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.5 0.0 0.0 0.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.0 0.5 0.0 0.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.0 0.0 0.5 1.0 0.5 0.0 1.0 0.0 0.0 0.5 0.0 0.5 1.0 0.5 0.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.0 1.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5
17 0.5170068027210885 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 1.0 1.0 1.0 0.0 1.0 0.5 0.0 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.0 0.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.0 0.5 0.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.0 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 1.0 0.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.0 0.0 0.5 0.0 0.5 0.5 0.0 1.0 0.0 0.5 0.0 0.0 0.0 0.5 1.0 0.5 0.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 0.0 1.0 0.5 1.0 0.0 0.0 0.0 1.0 0.0 0.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5
18 0.5498866213151927 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.0 0.0 0.5 0.0 0.5 0.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 1.0 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.0 0.5 1.0 0.0 0.0 0.0 1.0 0.5 0.5 0.0 1.0 0.0 0.0 0.5 0.0 1.0 0.0 0.5 0.5 0.0 0.5 0.5 1.0
19 0.5260770975056689 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.0 0.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.0 0.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5
20 0.536281179138322 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 0.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.0 0.0 0.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.0 0.0 0.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.0 0.0 1.0 1.0 0.5 0.0 0.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.5 0.0 0.5 0.0 0.0 1.0 0.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5
21 0.5385487528344671 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.0 0.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.0 0.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.0 0.0 0.5 0.0 0.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.0 0.0 0.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5
22 0.5317460317460317 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.0 1.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.0 0.5 0.5 0.0 0.5 0.0 1.0 0.0 0.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.0 0.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.0 1.0 0.0 0.0 0.5 0.0 1.0 0.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.0 0.0 0.5 0.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 1.0 0.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5
23 0.5510204081632653 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.0 0.0 0.0 0.0 0.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.0 0.0 0.0 0.5 0.5 0.5 1.0 0.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.0 0.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5
24 0.528344671201814 0.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.5 0.0 1.0 0.5 0.0 0.0 0.5 0.5 0.0 0.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.0 1.0 0.0 0.0 0.5 0.5 0.0 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.0 0.0 0.0 0.5 0.5 0.0 0.0 0.5 0.0 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.0 0.0 1.0 1.0 0.5 0.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.0 0.0 0.0 0.5 0.0 0.0 0.5 0.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0
25 0.5498866213151927 0.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.0 0.0 0.0 0.0 0.5 1.0 0.0 1.0 1.0 0.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0
26 0.54421768707483 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.5 0.0 0.5 0.0 1.0 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 0.5 0.0 0.0 0.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.0 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.0 0.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.0 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.0 1.0 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.0 0.0 0.5 0.0 0.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0
27 0.5374149659863946 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 0.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.0 0.5 0.0 1.0 0.5 0.0 0.0 0.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5
28 0.5668934240362812 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.0 0.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.0 0.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5
29 0.5408163265306123 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.0 0.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 1.0 0.0 0.5 0.5 0.0 0.5 0.0 1.0 0.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.0 0.0 0.0 0.5 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 0.0 1.0 0.5 0.5 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0
30 0.5374149659863946 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.0 0.0 1.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.0 0.0 0.5 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.0 0.5 0.0 0.5 1.0 1.0 0.0 0.0 0.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.0 0.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 0.0 1.0 0.5 0.0 0.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5
31 0.5510204081632653 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.0 1.0 0.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.0 1.0 0.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.0 1.0 0.0 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 0.0 0.0 1.0 1.0 0.0 0.0 0.0 0.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5
32 0.5385487528344671 1.0 0.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.0 0.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.0 0.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.0 1.0 0.0 0.5 0.0 0.0 1.0 0.5 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.0 1.0 0.0 1.0 0.5 0.0 0.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5
33 0.5555555555555556 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.0 0.0 0.5 1.0 0.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.0 0.0 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 0.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.0 1.0 0.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.0 1.0 0.0 0.0 0.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5
34 0.5691609977324263 0.0 0.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.0 0.0 0.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.0 0.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.0 0.5 0.0 0.0 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5
35 0.5396825396825397 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 0.0 0.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.0 0.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 1.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.0 0.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.0 0.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.0 0.0 0.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5
36 0.5555555555555556 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.0 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.0 0.5 0.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.0 0.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.0 0.0 0.0 0.0 0.0 0.5 0.0 0.0 0.0 0.5 1.0 0.5 0.0 0.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5
37 0.5521541950113379 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 0.0 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.0 0.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5
38 0.5884353741496599 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5
39 0.5861678004535147 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.0 0.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.0 1.0 0.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 0.0 0.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5
40 0.5668934240362812 1.0 0.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 0.5 0.0 0.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5
41 0.5680272108843537 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.0 0.5 0.0 1.0 0.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.0 1.0 1.0 0.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.0 0.0 0.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5
42 0.5385487528344671 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 0.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.0 0.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.0 0.0 0.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5
43 0.5793650793650794 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.0 1.0 0.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5
44 0.562358276643991 0.5 0.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.0 0.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5
45 0.5396825396825397 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.0 0.5 0.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.5 1.0 0.5 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.0 0.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.0 0.0 0.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.0 0.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5
46 0.5634920634920635 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.0 0.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.0 1.0 0.5 0.0 1.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.0 0.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.0 0.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 0.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.0 0.0 0.0 0.0 0.5 0.0 0.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5
47 0.5702947845804989 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.0 1.0 0.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.0 0.0 0.0 0.5 1.0 0.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 0.0 0.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.0 1.0 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.0 0.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5
48 0.5532879818594104 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.0 0.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.0 0.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 1.0 0.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.0 0.0 0.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.0 1.0 1.0 0.0 0.5 0.0 0.0 0.0 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5
49 0.6383219954648526 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.0 0.0 1.0 0.5 1.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5
50 0.6405895691609977 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.0 0.5 0.0 1.0 0.0 1.0 1.0 0.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.0 0.5 0.5 0.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.0 0.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5
51 0.6065759637188208 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.0 1.0 0.5 0.0 0.0 0.5 0.0 0.5 0.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.0 0.0 0.0 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5
52 0.6111111111111112 0.5 0.5 0.5 1.0 1.0 0.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5
53 0.6349206349206349 0.5 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.0 0.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.0 0.5 0.0 0.5 1.0 0.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5
54 0.5941043083900227 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.0 0.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5
55 0.5895691609977324 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 0.0 0.0 0.0 0.5 1.0 0.0 1.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 0.0 0.5 0.5 0.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5
56 0.5963718820861678 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.0 0.5 0.0 0.5 0.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.0 0.0 0.5 0.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5
57 0.5884353741496599 0.5 0.5 1.0 1.0 1.0 0.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.0 0.0 0.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5
58 0.6054421768707483 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.0 0.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5
59 0.5691609977324263 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.0 1.0 0.5 0.0 0.0 0.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5
60 0.6145124716553289 1.0 1.0 1.0 1.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.0 0.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.0 0.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5
61 0.6099773242630385 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.0 0.0 1.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.0 0.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 0.5 0.0 0.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5
62 0.5884353741496599 1.0 0.0 1.0 1.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.0 0.0 0.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.0 0.0 0.5 0.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.0 1.0 0.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0
63 0.6156462585034014 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 1.0 0.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.0 0.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5
64 0.6054421768707483 0.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.0 0.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.0 0.0 0.5 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 0.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0
65 0.626984126984127 1.0 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.0 0.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5
66 0.6156462585034014 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 0.0 0.0 0.5 0.0 0.0 1.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.0 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 0.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 0.0 0.0 1.0 0.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0
67 0.6054421768707483 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.0 0.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 1.0 0.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.0 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 0.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0
68 0.6065759637188208 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.0 0.0 1.0 0.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.0 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5
69 0.5884353741496599 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.0 0.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.0 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.0 0.0 0.0 0.5 0.0 1.0 0.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.0 0.0 1.0 0.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5
70 0.5873015873015873 1.0 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 0.0 0.5 0.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5
71 0.5884353741496599 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.0 1.0 0.0 0.0 1.0 0.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.0 0.0 0.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.0 0.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.0 0.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5
72 0.6167800453514739 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 0.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.0 1.0 0.0 1.0 0.0 0.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.0 0.5
73 0.6201814058956916 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.0 0.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5
74 0.6258503401360545 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.0 1.0 1.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.0 0.0 1.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5
75 0.5816326530612245 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 0.5 0.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.0 0.0 0.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.0 0.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5
76 0.6190476190476191 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.0 1.0 0.5 0.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5
77 0.626984126984127 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
78 0.6417233560090703 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0
79 0.5986394557823129 0.5 1.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.0 0.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.0 0.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5
80 0.6417233560090703 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5
81 0.608843537414966 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.0 0.0 0.0 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5
82 0.6054421768707483 0.0 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 0.0 0.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5
83 0.6235827664399093 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.0 0.5 0.0 1.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5
84 0.6394557823129252 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
85 0.5816326530612245 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.0 0.0 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.0 0.0 0.5 0.0 1.0 0.0 0.5 1.0 0.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5
86 0.6349206349206349 1.0 0.5 1.0 1.0 1.0 0.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.0 1.0 0.0 0.0 1.0 1.0 0.0 0.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
87 0.6133786848072562 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.0 0.5 1.0 0.0 0.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.0 0.5
88 0.6167800453514739 0.5 1.0 1.0 0.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.0 0.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.0 0.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.0 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5
89 0.6258503401360545 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.0 0.0 0.5 0.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5
90 0.6428571428571429 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.0 0.5 0.0 0.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.0 0.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5
91 0.6485260770975056 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 0.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0
92 0.6292517006802721 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.0 0.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.0 0.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5
93 0.6405895691609977 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0
94 0.63718820861678 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 0.0 0.0 0.5 0.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.0 0.5
95 0.6303854875283447 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.0 1.0 0.5 0.5 0.5 0.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5
96 0.6541950113378685 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 1.0 0.0 0.5
97 0.6530612244897959 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.0 0.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5
98 0.6507936507936508 1.0 0.5 0.5 0.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5
99 0.7369614512471655 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5
100 0.7346938775510204 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5
101 0.7018140589569161 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5
102 0.6870748299319728 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5
103 0.6541950113378685 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.0 1.0 0.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.5 0.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5
104 0.6575963718820862 0.5 1.0 1.0 1.0 1.0 0.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 1.0 0.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5
105 0.6802721088435374 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5
106 0.671201814058957 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0
107 0.655328798185941 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.0 0.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.0 0.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5
108 0.6768707482993197 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5
109 0.6882086167800453 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
110 0.6587301587301587 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5
111 0.6473922902494331 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 0.0 0.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0
112 0.6587301587301587 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5
113 0.655328798185941 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0
114 0.671201814058957 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5
115 0.6643990929705216 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.0 1.0 0.0 0.0 0.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.0 0.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5
116 0.655328798185941 1.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
117 0.6462585034013606 0.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5
118 0.6870748299319728 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.5 0.5 0.0 1.0 0.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 1.0 0.0 1.0 0.0 0.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5
119 0.6643990929705216 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5
120 0.7029478458049887 0.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0
121 0.6780045351473923 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 0.5 0.0 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5
122 0.6678004535147393 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0
123 0.671201814058957 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 0.0 0.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.0 0.5 0.0 0.0 0.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5
124 0.68140589569161 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.0 0.0 0.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
125 0.655328798185941 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
126 0.6961451247165533 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0
127 0.671201814058957 1.0 0.5 1.0 1.0 1.0 0.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.0 0.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 1.0 0.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0
128 0.6609977324263039 0.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5
129 0.6530612244897959 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5
130 0.671201814058957 0.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0
131 0.6848072562358276 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
132 0.6825396825396826 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5
133 0.691609977324263 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5
134 0.6791383219954649 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
135 0.6643990929705216 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5
136 0.6678004535147393 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.0 0.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 0.5 0.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
137 0.6666666666666666 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5
138 0.6802721088435374 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
139 0.6768707482993197 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.0 0.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
140 0.673469387755102 0.5 1.0 1.0 1.0 1.0 0.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 0.0 0.0 1.0 0.0 0.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5
141 0.699546485260771 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5
142 0.6632653061224489 0.5 1.0 1.0 1.0 1.0 0.0 0.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0
143 0.6621315192743764 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
144 0.6609977324263039 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.0 0.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.0 0.0 0.5 0.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
145 0.6768707482993197 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5
146 0.6666666666666666 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0
147 0.6836734693877551 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5
148 0.691609977324263 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5
149 0.7426303854875284 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
150 0.7312925170068028 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5
151 0.7403628117913832 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
152 0.7074829931972789 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 0.0 1.0 0.0 0.5 0.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
153 0.7074829931972789 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0
154 0.717687074829932 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
155 0.7244897959183674 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
156 0.7040816326530612 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0
157 0.6961451247165533 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.0 0.5 0.0 0.5 0.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
158 0.6882086167800453 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
159 0.699546485260771 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5
160 0.6984126984126984 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5
161 0.7097505668934241 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0
162 0.6893424036281179 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5
163 0.6972789115646258 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.0 1.0 0.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
164 0.691609977324263 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5
165 0.6950113378684807 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0
166 0.6848072562358276 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
167 0.6938775510204082 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
168 0.7154195011337868 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
169 0.6802721088435374 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5
170 0.717687074829932 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5
171 0.6825396825396826 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
172 0.7165532879818595 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5
173 0.6893424036281179 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0
174 0.6859410430839002 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
175 0.6972789115646258 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0
176 0.6836734693877551 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
177 0.7108843537414966 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5
178 0.7097505668934241 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 0.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
179 0.6961451247165533 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.0 0.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5
180 0.7074829931972789 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0
181 0.6950113378684807 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 0.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
182 0.6950113378684807 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.0 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5
183 0.6575963718820862 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.0 1.0 0.0 0.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0
184 0.7324263038548753 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0
185 0.7006802721088435 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0
186 0.7188208616780045 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5
187 0.7154195011337868 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0
188 0.6961451247165533 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5
189 0.7029478458049887 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 0.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5
190 0.7188208616780045 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
191 0.671201814058957 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5
192 0.717687074829932 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
193 0.6938775510204082 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5
194 0.7097505668934241 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
195 0.7301587301587301 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
196 0.6927437641723356 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
197 0.7063492063492064 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5
198 0.6882086167800453 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0
199 0.7494331065759637 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
200 0.7437641723356009 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
201 0.7267573696145124 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
202 0.7369614512471655 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
203 0.7380952380952381 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
204 0.7267573696145124 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
205 0.7210884353741497 0.5 1.0 1.0 1.0 1.0 0.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
206 0.7335600907029478 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0
207 0.7233560090702947 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
208 0.7222222222222222 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5
209 0.7210884353741497 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
210 0.7290249433106576 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
211 0.7346938775510204 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5
212 0.7029478458049887 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
213 0.7131519274376418 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
214 0.699546485260771 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
215 0.719954648526077 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
216 0.7256235827664399 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5
217 0.7097505668934241 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
218 0.691609977324263 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
219 0.7188208616780045 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
220 0.7052154195011338 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.0 0.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
221 0.7267573696145124 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0
222 0.7233560090702947 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
223 0.7233560090702947 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5
224 0.7244897959183674 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
225 0.7380952380952381 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
226 0.7120181405895691 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5
227 0.7029478458049887 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
228 0.7233560090702947 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0
229 0.6791383219954649 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
230 0.7335600907029478 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
231 0.719954648526077 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
232 0.7233560090702947 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5
233 0.7165532879818595 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
234 0.7131519274376418 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
235 0.7312925170068028 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5
236 0.719954648526077 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5
237 0.7324263038548753 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0
238 0.7267573696145124 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
239 0.7142857142857143 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
240 0.7210884353741497 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5
241 0.699546485260771 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
242 0.7256235827664399 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
243 0.7380952380952381 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
244 0.7040816326530612 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0
245 0.7267573696145124 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
246 0.7403628117913832 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
247 0.7086167800453514 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
248 0.7244897959183674 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
249 0.7528344671201814 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
250 0.7505668934240363 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
251 0.7528344671201814 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
252 0.7448979591836735 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
253 0.7403628117913832 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
254 0.7403628117913832 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
255 0.7267573696145124 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
256 0.7403628117913832 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
257 0.7528344671201814 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5
258 0.7324263038548753 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5
259 0.7267573696145124 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
260 0.7142857142857143 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
261 0.7346938775510204 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5
262 0.7335600907029478 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
263 0.7437641723356009 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
264 0.735827664399093 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
265 0.7267573696145124 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
266 0.7426303854875284 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0
267 0.7380952380952381 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
268 0.7290249433106576 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
269 0.7256235827664399 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
270 0.7165532879818595 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
271 0.7346938775510204 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
272 0.7414965986394558 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
273 0.7346938775510204 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
274 0.7324263038548753 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
275 0.719954648526077 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
276 0.7324263038548753 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5
277 0.7335600907029478 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
278 0.7120181405895691 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
279 0.7437641723356009 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
280 0.7324263038548753 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
281 0.7346938775510204 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
282 0.7233560090702947 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
283 0.7222222222222222 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
284 0.7551020408163265 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
285 0.7426303854875284 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
286 0.7369614512471655 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.0 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0
287 0.7324263038548753 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
288 0.7392290249433107 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
289 0.7335600907029478 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
290 0.7414965986394558 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5
291 0.7414965986394558 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
292 0.7392290249433107 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
293 0.7573696145124716 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
294 0.7222222222222222 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5
295 0.7585034013605442 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
296 0.7222222222222222 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
297 0.719954648526077 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
298 0.7471655328798186 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
299 0.7607709750566893 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
300 0.7528344671201814 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
301 0.7482993197278912 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
302 0.7301587301587301 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
303 0.7505668934240363 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
304 0.7346938775510204 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
305 0.746031746031746 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
306 0.7448979591836735 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
307 0.7471655328798186 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
308 0.7494331065759637 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
309 0.7437641723356009 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
310 0.7448979591836735 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
311 0.7222222222222222 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
312 0.7233560090702947 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
313 0.7210884353741497 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
314 0.7528344671201814 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0
315 0.7392290249433107 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0
316 0.7619047619047619 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
317 0.7403628117913832 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
318 0.7301587301587301 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
319 0.7335600907029478 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0
320 0.7414965986394558 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5
321 0.735827664399093 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
322 0.746031746031746 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
323 0.735827664399093 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
324 0.7403628117913832 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
325 0.7392290249433107 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
326 0.7335600907029478 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
327 0.7471655328798186 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
328 0.7392290249433107 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
329 0.7335600907029478 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
330 0.746031746031746 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
331 0.7324263038548753 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
332 0.7414965986394558 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5
333 0.7301587301587301 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5
334 0.7437641723356009 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
335 0.7426303854875284 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
336 0.7188208616780045 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
337 0.7675736961451247 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5
338 0.746031746031746 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
339 0.7448979591836735 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
340 0.7505668934240363 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0
341 0.7482993197278912 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
342 0.7233560090702947 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
343 0.7551020408163265 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
344 0.7290249433106576 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0
345 0.7301587301587301 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
346 0.7392290249433107 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0
347 0.7369614512471655 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0
348 0.7403628117913832 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
349 0.7585034013605442 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
350 0.7698412698412699 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
351 0.7585034013605442 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
352 0.7596371882086168 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
353 0.7664399092970522 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
354 0.7585034013605442 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
355 0.746031746031746 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
356 0.7630385487528345 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
357 0.7562358276643991 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
358 0.753968253968254 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
359 0.7573696145124716 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
360 0.7324263038548753 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
361 0.746031746031746 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
362 0.7380952380952381 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
363 0.7471655328798186 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
364 0.7517006802721088 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.0 0.5 0.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5
365 0.7414965986394558 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
366 0.746031746031746 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
367 0.7528344671201814 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
368 0.7448979591836735 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
369 0.7494331065759637 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
370 0.753968253968254 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
371 0.7301587301587301 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
372 0.7653061224489796 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0
373 0.7414965986394558 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
374 0.7562358276643991 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
375 0.753968253968254 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
376 0.7392290249433107 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
377 0.7392290249433107 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
378 0.7448979591836735 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5
379 0.7517006802721088 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5
380 0.7517006802721088 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
381 0.7403628117913832 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
382 0.7380952380952381 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
383 0.7528344671201814 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
384 0.7573696145124716 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
385 0.7505668934240363 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0
386 0.7551020408163265 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
387 0.7653061224489796 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0
388 0.7482993197278912 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
389 0.7403628117913832 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5
390 0.7437641723356009 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
391 0.7437641723356009 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0
392 0.7528344671201814 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
393 0.7585034013605442 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
394 0.7619047619047619 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
395 0.7437641723356009 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
396 0.7551020408163265 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
397 0.7426303854875284 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
398 0.7414965986394558 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
399 0.764172335600907 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
400 0.7619047619047619 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
401 0.764172335600907 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
402 0.7585034013605442 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
403 0.7619047619047619 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
404 0.7426303854875284 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
405 0.7494331065759637 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
406 0.7585034013605442 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0
407 0.7585034013605442 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
408 0.7517006802721088 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
409 0.7709750566893424 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
410 0.7675736961451247 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
411 0.7301587301587301 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
412 0.7437641723356009 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
413 0.7607709750566893 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
414 0.753968253968254 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
415 0.7551020408163265 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
416 0.7482993197278912 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
417 0.7471655328798186 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
418 0.7562358276643991 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
419 0.7607709750566893 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
420 0.7426303854875284 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
421 0.7517006802721088 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
422 0.753968253968254 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
423 0.753968253968254 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
424 0.7573696145124716 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
425 0.753968253968254 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
426 0.7630385487528345 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
427 0.7517006802721088 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0
428 0.7312925170068028 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
429 0.7630385487528345 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
430 0.7471655328798186 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
431 0.7573696145124716 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
432 0.7596371882086168 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
433 0.746031746031746 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
434 0.7619047619047619 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
435 0.764172335600907 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
436 0.7494331065759637 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
437 0.7494331065759637 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5
438 0.7403628117913832 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
439 0.7482993197278912 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
440 0.7573696145124716 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
441 0.7653061224489796 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
442 0.7630385487528345 0.0 1.0 1.0 1.0 1.0 0.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
443 0.7607709750566893 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
444 0.7528344671201814 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
445 0.7687074829931972 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
446 0.7630385487528345 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
447 0.7517006802721088 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
448 0.7562358276643991 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5
449 0.7653061224489796 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
450 0.7664399092970522 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
451 0.7709750566893424 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
452 0.764172335600907 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
453 0.7755102040816326 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
454 0.7619047619047619 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
455 0.7551020408163265 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
456 0.7585034013605442 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
457 0.7653061224489796 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
458 0.7653061224489796 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
459 0.7528344671201814 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
460 0.7562358276643991 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
461 0.7743764172335601 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
462 0.7482993197278912 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
463 0.7585034013605442 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
464 0.7437641723356009 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
465 0.7585034013605442 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
466 0.7494331065759637 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
467 0.7687074829931972 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
468 0.7709750566893424 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
469 0.7551020408163265 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
470 0.7607709750566893 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
471 0.7585034013605442 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
472 0.7494331065759637 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
473 0.7585034013605442 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
474 0.7551020408163265 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0
475 0.7755102040816326 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
476 0.7528344671201814 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
477 0.7573696145124716 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
478 0.7505668934240363 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
479 0.7630385487528345 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
480 0.7766439909297053 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
481 0.7494331065759637 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
482 0.753968253968254 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
483 0.7653061224489796 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0
484 0.7653061224489796 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
485 0.753968253968254 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
486 0.7585034013605442 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
487 0.7562358276643991 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
488 0.7743764172335601 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
489 0.7777777777777778 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
490 0.7619047619047619 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
491 0.7528344671201814 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0
492 0.7551020408163265 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
493 0.7619047619047619 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
494 0.7573696145124716 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
495 0.7653061224489796 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
496 0.7437641723356009 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
497 0.7619047619047619 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0
498 0.7619047619047619 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 0.0 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
499 0.764172335600907 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0


==> expres/radon/radononly1_testaccs.txt <==
round avg client0 client1 client2 client3 client4 client5 client6 client7 client8 client9 client10 client11 client12 client13 client14 client15 client16 client17 client18 client19 client20 client21 client22 client23 client24 client25 client26 client27 client28 client29 client30 client31 client32 client33 client34 client35 client36 client37 client38 client39 client40 client41 client42 client43 client44 client45 client46 client47 client48 client49 client50 client51 client52 client53 client54 client55 client56 client57 client58 client59 client60 client61 client62 client63 client64 client65 client66 client67 client68 client69 client70 client71 client72 client73 client74 client75 client76 client77 client78 client79 client80 client81 client82 client83 client84 client85 client86 client87 client88 client89 client90 client91 client92 client93 client94 client95 client96 client97 client98 client99 client100 client101 client102 client103 client104 client105 client106 client107 client108 client109 client110 client111 client112 client113 client114 client115 client116 client117 client118 client119 client120 client121 client122 client123 client124 client125 client126 client127 client128 client129 client130 client131 client132 client133 client134 client135 client136 client137 client138 client139 client140 client141 client142 client143 client144 client145 client146 client147 client148 client149 client150 client151 client152 client153 client154 client155 client156 client157 client158 client159 client160 client161 client162 client163 client164 client165 client166 client167 client168 client169 client170 client171 client172 client173 client174 client175 client176 client177 client178 client179 client180 client181 client182 client183 client184 client185 client186 client187 client188 client189 client190 client191 client192 client193 client194 client195 client196 client197 client198 client199 client200 client201 client202 client203 client204 client205 client206 client207 client208 client209 client210 client211 client212 client213 client214 client215 client216 client217 client218 client219 client220 client221 client222 client223 client224 client225 client226 client227 client228 client229 client230 client231 client232 client233 client234 client235 client236 client237 client238 client239 client240 client241 client242 client243 client244 client245 client246 client247 client248 client249 client250 client251 client252 client253 client254 client255 client256 client257 client258 client259 client260 client261 client262 client263 client264 client265 client266 client267 client268 client269 client270 client271 client272 client273 client274 client275 client276 client277 client278 client279 client280 client281 client282 client283 client284 client285 client286 client287 client288 client289 client290 client291 client292 client293 client294 client295 client296 client297 client298 client299 client300 client301 client302 client303 client304 client305 client306 client307 client308 client309 client310 client311 client312 client313 client314 client315 client316 client317 client318 client319 client320 client321 client322 client323 client324 client325 client326 client327 client328 client329 client330 client331 client332 client333 client334 client335 client336 client337 client338 client339 client340 client341 client342 client343 client344 client345 client346 client347 client348 client349 client350 client351 client352 client353 client354 client355 client356 client357 client358 client359 client360 client361 client362 client363 client364 client365 client366 client367 client368 client369 client370 client371 client372 client373 client374 client375 client376 client377 client378 client379 client380 client381 client382 client383 client384 client385 client386 client387 client388 client389 client390 client391 client392 client393 client394 client395 client396 client397 client398 client399 client400 client401 client402 client403 client404 client405 client406 client407 client408 client409 client410 client411 client412 client413 client414 client415 client416 client417 client418 client419 client420 client421 client422 client423 client424 client425 client426 client427 client428 client429 client430 client431 client432 client433 client434 client435 client436 client437 client438 client439 client440
0 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192
1 0.5343233488712051 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205
2 0.5343242793639265 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266
3 0.5343242793639265 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266 0.5343242793639266
4 0.5343233488712051 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205 0.534323348871205
5 0.5343224183784835 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836
6 0.5343224183784835 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836
7 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623
8 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623
9 0.5343224183784835 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836
10 0.5343224183784835 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836 0.5343224183784836
11 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623
12 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623
13 0.534320557393041 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409
14 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623
15 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623
16 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623
17 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623 0.5343214878857623
18 0.534320557393041 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409 0.5343205573930409
19 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192 0.5343196269003192
20 0.5343186964075981 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979 0.5343186964075979
21 0.5343177659148763 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765
22 0.5343177659148763 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765
23 0.5343177659148763 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765
24 0.5343177659148763 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765
25 0.5343177659148763 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765
26 0.5343177659148763 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765 0.5343177659148765
27 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542 0.5334263538877542
28 0.5325823969894243 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244 0.5325823969894244
29 0.5326345045818242 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824 0.532634504581824
30 0.5327015000577662 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663 0.5327015000577663
31 0.5319719937641717 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716 0.5319719937641716
32 0.5320594600799851 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852 0.5320594600799852
33 0.532120872599599 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992 0.5321208725995992
34 0.5308749428456148 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615 0.530874942845615
35 0.5299146743571076 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075 0.5299146743571075
36 0.5291581837745916 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915 0.5291581837745915
37 0.5283579600341686 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687 0.5283579600341687
38 0.5285328926657957 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958 0.5285328926657958
39 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891 0.5274944627886891
40 0.5281374332591914 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916 0.5281374332591916
41 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317 0.5285170742895317
42 0.5282751461819617 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618 0.5282751461819618
43 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172 0.52816907001172
44 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526 0.5285961661708526
45 0.5275772766408956 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955 0.5275772766408955
46 0.5292596074812267 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266 0.5292596074812266
47 0.5300077236292499 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497 0.5300077236292497
48 0.5311643260819776 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774 0.5311643260819774
49 0.5324428230812109 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211 0.532442823081211
50 0.5344350079977754 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755 0.5344350079977755
51 0.5356520924773955 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956 0.5356520924773956
52 0.534936543574622 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221 0.5349365435746221
53 0.5364895359266751 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754 0.5364895359266754
54 0.538321676095155 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551 0.5383216760951551
55 0.5393815073048549 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855 0.539381507304855
56 0.5394243099700403 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404 0.5394243099700404
57 0.5414164948866051 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605 0.541416494886605
58 0.5431900140136354 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353 0.5431900140136353
59 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231 0.5438888140474231
60 0.5441353946185999 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186 0.5441353946186
61 0.5435836124347968 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967 0.5435836124347967
62 0.544913286533709 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089 0.5449132865337089
63 0.5454985664554833 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832 0.5454985664554832
64 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892 0.5497164899616892
65 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955 0.5498253576100955
66 0.5527731585515605 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603 0.5527731585515603
67 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184 0.5526540554832184
68 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471 0.5536413082606471
69 0.5530997614967798 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796 0.5530997614967796
70 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668 0.5558921701537668
71 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964 0.5578089851598964
72 0.5569082682055599 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597 0.5569082682055597
73 0.5590028073214803 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806 0.5590028073214806
74 0.5618780298306749 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747 0.5618780298306747
75 0.5650565929670519 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521 0.5650565929670521
76 0.5669110649608464 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463 0.5669110649608463
77 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408 0.5687004024641408
78 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776 0.5695359849279776
79 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758 0.5688018261707758
80 0.5692168259245298 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299 0.5692168259245299
81 0.5713513762274722 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472 0.571351376227472
82 0.575467876027043 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431 0.5754678760270431
83 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947 0.5732114311775947
84 0.5769138617161326 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327 0.5769138617161327
85 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548 0.5778313275394548
86 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932 0.5754483356798932
87 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296 0.5804190277977296
88 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973 0.5809214938672973
89 0.5826196430838924 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925 0.5826196430838925
90 0.579270799779495 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949 0.5792707997794949
91 0.5844927249321151 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115 0.584492724932115
92 0.5845532069590076 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075 0.5845532069590075
93 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138 0.5836282971939138
94 0.5825861453459211 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212 0.5825861453459212
95 0.5848146754137268 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269 0.5848146754137269
96 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257 0.5860178025025257
97 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215 0.5875987096362215
98 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109 0.5921460275658109
99 0.5967100943643857 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858 0.5967100943643858
100 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803 0.594287091317803
101 0.5966812490900216 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217 0.5966812490900217
102 0.5997574580270427 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428 0.5997574580270428
103 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932 0.5997379176798932
104 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369 0.5995964827862369
105 0.5983598579594671 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669 0.5983598579594669
106 0.6014853830107236 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235 0.6014853830107235
107 0.6013151028427031 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032 0.6013151028427032
108 0.6041959083082259 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226 0.604195908308226
109 0.6023712120815174 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172 0.6023712120815172
110 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376 0.605184091578376
111 0.6067007947142942 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294 0.606700794714294
112 0.6074386754423814 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815 0.6074386754423815
113 0.6112108929350261 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262 0.6112108929350262
114 0.6112341552530617 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618 0.6112341552530618
115 0.6148993660827429 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743 0.614899366082743
116 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476 0.6152557447950476
117 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345 0.613618077605345
118 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621 0.6172544431606621
119 0.618515260798189 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891 0.6185152607981891
120 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135 0.6190679734747135
121 0.6236627465330954 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955 0.6236627465330955
122 0.6243513111469479 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478 0.6243513111469478
123 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803 0.625617711740803
124 0.6273744819988477 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478 0.6273744819988478
125 0.6286948511705459 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457 0.6286948511705457
126 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497 0.6311708923022497
127 0.6321060374872786 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787 0.6321060374872787
128 0.6310378318430861 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863 0.6310378318430863
129 0.6336767092010389 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039 0.633676709201039
130 0.6350566299069077 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078 0.6350566299069078
131 0.6369548350586085 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087 0.6369548350586087
132 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417 0.6413867718907417
133 0.642410313884306 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058 0.6424103138843058
134 0.6420790584754796 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799 0.6420790584754799
135 0.6442340796182932 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293 0.644234079618293
136 0.6449942921716951 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949 0.6449942921716949
137 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673 0.6468608605708673
138 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441 0.6460866906266441
139 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702 0.6484724739643702
140 0.6487395253754186 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185 0.6487395253754185
141 0.6480844584995374 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373 0.6480844584995373
142 0.6480342118925806 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805 0.6480342118925805
143 0.6483301085779926 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927 0.6483301085779927
144 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043 0.6487171935501043
145 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055 0.6495555674921055
146 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797 0.6491461506946797
147 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018 0.6480481692834018
148 0.6486864872902973 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972 0.6486864872902972
149 0.6486911397539042 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044 0.6486911397539044
150 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206 0.6494346034383206
151 0.6481542454536439 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644 0.648154245453644
152 0.6473865889584706 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707 0.6473865889584707
153 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459 0.652116283461459
154 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475 0.654875194380475
155 0.6564235342689211 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212 0.6564235342689212
156 0.6562355747391939 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194 0.656235574739194
157 0.659591861985363 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631 0.6595918619853631
158 0.6609364239678178 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179 0.6609364239678179
159 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708 0.6625545508103708
160 0.6620213784809961 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996 0.662021378480996
161 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387 0.6630570168799387
162 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783 0.6624940687834783
163 0.6617282732737483 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482 0.6617282732737482
164 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432 0.6644341461076432
165 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368 0.6653460289746368
166 0.6644369375858076 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075 0.6644369375858075
167 0.6630923756033524 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525 0.6630923756033525
168 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062 0.6615831164092062
169 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498 0.6645039330617498
170 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941 0.6633026669583941
171 0.6645839554357921 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922 0.6645839554357922
172 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786 0.6644704353237786
173 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195 0.6627304139347195
174 0.6635585524567852 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851 0.6635585524567851
175 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359 0.6634478238229359
176 0.6636060075855778 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776 0.6636060075855776
177 0.6598458864983111 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113 0.6598458864983113
178 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262 0.6597509762407262
179 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164 0.6601371307201164
180 0.6629983958384892 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891 0.6629983958384891
181 0.662690402747698 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983 0.6626904027476983
182 0.6624596405527858 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857 0.6624596405527857
183 0.6619078583689825 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826 0.6619078583689826
184 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684 0.659670953866684
185 0.6565761350752347 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345 0.6565761350752345
186 0.656916695411275 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748 0.6569166954112748
187 0.6579225580431319 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132 0.657922558043132
188 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174 0.657033937494174
189 0.6582231071921514 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513 0.6582231071921513
190 0.6604990923887497 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496 0.6604990923887496
191 0.6619497305414467 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466 0.6619497305414466
192 0.6605558524447562 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563 0.6605558524447563
193 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694 0.6587060329145694
194 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898 0.6588372323882898
195 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348 0.6605679488501348
196 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511 0.6592568846056511
197 0.6578015939893473 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472 0.6578015939893472
198 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733 0.6561434559597733
199 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767 0.6566561574492767
200 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895 0.6558791960268895
201 0.6546974702706835 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834 0.6546974702706834
202 0.6562430186809652 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654 0.6562430186809654
203 0.6566775587818696 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695 0.6566775587818695
204 0.6592401357366654 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655 0.6592401357366655
205 0.6594653149752496 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497 0.6594653149752497
206 0.6609317715042107 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108 0.6609317715042108
207 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718 0.6593750571812718
208 0.6578285782782683 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685 0.6578285782782685
209 0.6573177377742077 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078 0.6573177377742078
210 0.6592019855350874 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872 0.6592019855350872
211 0.6606879824111982 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983 0.6606879824111983
212 0.658899575400625 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252 0.6588995754006252
213 0.6599621980884891 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892 0.6599621980884892
214 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023 0.6601147988948023
215 0.6605651573719705 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706 0.6605651573719706
216 0.6608508186374473 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471 0.6608508186374471
217 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267 0.6617143158829267
218 0.6634468933302147 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144 0.6634468933302144
219 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426 0.66410475168426
220 0.6626364341698558 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856 0.662636434169856
221 0.6623768267005792 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793 0.6623768267005793
222 0.6618259750094972 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974 0.6618259750094974
223 0.6632580033077656 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657 0.6632580033077657
224 0.6645346393215571 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557 0.664534639321557
225 0.6636246174400061 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006 0.663624617440006
226 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271 0.665577721662271
227 0.668087260531946 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461 0.6680872605319461
228 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523 0.6702506561092523
229 0.6701194566355315 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316 0.6701194566355316
230 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708 0.6676061957949708
231 0.6671697947086238 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239 0.6671697947086239
232 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843 0.6677327428050843
233 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623 0.6688046704201623
234 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538 0.6680137516069538
235 0.6676406240256635 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634
236 0.6697937841830337 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339 0.6697937841830339
237 0.669815185515627 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268 0.6698151855156268
238 0.6696523492893778 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779 0.6696523492893779
239 0.6699249836567545 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543 0.6699249836567543
240 0.6696188515514069 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067 0.6696188515514067
241 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712 0.6705772590544712
242 0.6711737048889025 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027 0.6711737048889027
243 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041 0.6709783014174041
244 0.6708312835674193 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194 0.6708312835674194
245 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738
246 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738 0.669233627564738
247 0.6695388291773644 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643 0.6695388291773643
248 0.6698310038918909 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908 0.6698310038918908
249 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849 0.6686623050337849
250 0.6677550746303985 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984 0.6677550746303984
251 0.6683236056831873 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872 0.6683236056831872
252 0.6670209158731966 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963 0.6670209158731963
253 0.6667892231855621 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623 0.6667892231855623
254 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958 0.6660913536444958
255 0.6669753217298464 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465 0.6669753217298465
256 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779 0.6656214548201779
257 0.6651943586610454 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451 0.6651943586610451
258 0.66490311443924 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399 0.6649031144392399
259 0.6647933162981124 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122 0.6647933162981122
260 0.6645895383921208 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209 0.6645895383921209
261 0.6675913079114278 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428 0.667591307911428
262 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226 0.6663444476647226
263 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985 0.6667082703187985
264 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998 0.6655311970261998
265 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764 0.666554739019764
266 0.6674442900614433 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435 0.6674442900614435
267 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775 0.6666552322336775
268 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426 0.6675615321443426
269 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332 0.6668748285159332
270 0.6660643693555743 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744 0.6660643693555744
271 0.6676648168364203 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204 0.6676648168364204
272 0.6671409494342596 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598 0.6671409494342598
273 0.6656158718638493 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492 0.6656158718638492
274 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383 0.6651245717069383
275 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654 0.6632970840020654
276 0.6644695048310572 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573 0.6644695048310573
277 0.6630477119527248 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245 0.6630477119527245
278 0.6609922535311031 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032 0.6609922535311032
279 0.661695706028498 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983 0.6616957060284983
280 0.6625619947521421 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422 0.6625619947521422
281 0.6620334748863747 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745 0.6620334748863745
282 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067 0.6605102583014067
283 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597 0.6610946077304597
284 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726 0.6612862892310726
285 0.6605828367336775 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776 0.6605828367336776
286 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988 0.6616435984360988
287 0.6626550440242844 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843 0.6626550440242843
288 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132 0.6605930721536132
289 0.6607624218289122 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121 0.6607624218289121
290 0.6613197869690437 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438 0.6613197869690438
291 0.6626801673277625 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627 0.6626801673277627
292 0.6630272411128535 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533 0.6630272411128533
293 0.66308400116886 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599 0.6630840011688599
294 0.6630495729381672 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674 0.6630495729381674
295 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451 0.6621451340129451
296 0.664616522681042 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419 0.6646165226810419
297 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139 0.6655535288515139
298 0.6665379901507782 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784 0.6665379901507784
299 0.6664495933422432 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433 0.6664495933422433
300 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327 0.6648984619756327
301 0.6638646845621328 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329 0.6638646845621329
302 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324 0.6629220954353324
303 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233 0.6632170616280233
304 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329 0.6638907383583329
305 0.6645979128266133 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134 0.6645979128266134
306 0.6656605355144778 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776 0.6656605355144776
307 0.6652855469477441 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442 0.6652855469477442
308 0.6659350308672967 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968 0.6659350308672968
309 0.6652594931515444 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445 0.6652594931515445
310 0.6652222734426879 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877 0.6652222734426877
311 0.6657033381796629 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663 0.665703338179663
312 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749 0.6650175650439749
313 0.6647905248199478 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479 0.6647905248199479
314 0.6642331596798161 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162 0.6642331596798162
315 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755 0.6649263767572755
316 0.6675736285497209 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721 0.667573628549721
317 0.6676806352126848 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846 0.6676806352126846
318 0.6685208701401286 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287 0.6685208701401287
319 0.6676406240256635 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634 0.6676406240256634
320 0.6699538289311189 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185 0.6699538289311185
321 0.6704907232313791 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379 0.670490723231379
322 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289 0.6725126839150289
323 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939 0.6724112602083939
324 0.6710080771844897 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896 0.6710080771844896
325 0.6711243887746676 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674 0.6711243887746674
326 0.6710090076772112 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111 0.6710090076772111
327 0.6713830657512226 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228 0.6713830657512228
328 0.6724354530191513 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512 0.6724354530191512
329 0.6725164058859149 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147 0.6725164058859147
330 0.6717989959976983 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984 0.6717989959976984
331 0.6736869657294634 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635 0.6736869657294635
332 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521 0.6732738269611521
333 0.6717375834780845 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847 0.6717375834780847
334 0.6727266972409559 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956 0.672726697240956
335 0.6733826946095587 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586 0.6733826946095586
336 0.6714863504433005 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004 0.6714863504433004
337 0.6710583237914463 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465 0.6710583237914465
338 0.6723237938925805 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803 0.6723237938925803
339 0.6724252175992155 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153 0.6724252175992153
340 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691 0.6729053518434691
341 0.6725303632767361 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736 0.672530363276736
342 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773 0.6727406546317773
343 0.6728560357292339 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337 0.6728560357292337
344 0.6723898588758014 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013 0.6723898588758013
345 0.6709606220556967 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971 0.6709606220556971
346 0.6698384478336621 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623 0.6698384478336623
347 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957 0.6681328546752957
348 0.6710024942281614 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613 0.6710024942281613
349 0.6708871131307049 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048 0.6708871131307048
350 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957 0.6711429986290957
351 0.6707689405550841 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842 0.6707689405550842
352 0.6716975722910631 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632 0.6716975722910632
353 0.6711653304544102 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441 0.67116533045441
354 0.6708108127275481 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482 0.6708108127275482
355 0.6716156889315782 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783 0.6716156889315783
356 0.6718483121119335 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337 0.6718483121119337
357 0.6733873470731658 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657 0.6733873470731657
358 0.6718315632429481 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482 0.6718315632429482
359 0.672463367800794 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939 0.6724633678007939
360 0.6720669779014681 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468 0.672066977901468
361 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353 0.6736683558750353
362 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281 0.6736637034114281
363 0.6736627729187067 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066 0.6736627729187066
364 0.6744146110376156 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157 0.6744146110376157
365 0.6748854403546554 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551 0.6748854403546551
366 0.6738032773196412 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413 0.6738032773196413
367 0.6751189940277323 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321 0.6751189940277321
368 0.675230653154303 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028 0.6752306531543028
369 0.6760699575890251 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253 0.6760699575890253
370 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322 0.6740982435123322
371 0.6743904182268586 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587 0.6743904182268587
372 0.6757005519786208 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209 0.6757005519786209
373 0.6755125924488936 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935 0.6755125924488935
374 0.6755423682159789 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791 0.6755423682159791
375 0.6740545103544254 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253 0.6740545103544253
376 0.6739465731987401 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402 0.6739465731987402
377 0.6748705524711126 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124 0.6748705524711124
378 0.6761825472083173 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175 0.6761825472083175
379 0.6741698914518818 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817 0.6741698914518817
380 0.6726066636798925 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926 0.6726066636798926
381 0.6747970435461197 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199 0.6747970435461199
382 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307 0.6742936469838307
383 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392 0.6751236464913392
384 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266 0.6748798573983266
385 0.6756140161555287 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286 0.6756140161555286
386 0.6761844081937604 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602 0.6761844081937602
387 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871 0.6764244753158871
388 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505 0.6755758659539505
389 0.6773465936028166 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165 0.6773465936028165
390 0.6773782303553448 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447 0.6773782303553447
391 0.6777597323711274 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277 0.6777597323711277
392 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774 0.677266571228774
393 0.6775382751034295 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292 0.6775382751034292
394 0.6769455512398836 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834 0.6769455512398834
395 0.6777764812401135 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134 0.6777764812401134
396 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982 0.6788921420130982
397 0.679208509538382 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817 0.6792085095383817
398 0.6778909318448483 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482 0.6778909318448482
399 0.6782984876568313 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312 0.6782984876568312
400 0.6782687118897456 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455 0.6782687118897455
401 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278 0.6777336785749278
402 0.6777262346331564 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565 0.6777262346331565
403 0.6773009994594668 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665 0.6773009994594665
404 0.6774442953385654 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655 0.6774442953385655
405 0.6784985435919368 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367 0.6784985435919367
406 0.6801557511287892 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893 0.6801557511287893
407 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154 0.6794923098184154
408 0.6800785202329112 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113 0.6800785202329113
409 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302 0.6794104264589302
410 0.6799687220917833 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834 0.6799687220917834
411 0.6802432174446029 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603 0.680243217444603
412 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586 0.6814575104460586
413 0.6812918827416453 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454 0.6812918827416454
414 0.6802590358208673 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672 0.6802590358208672
415 0.6794848658766438 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644 0.679484865876644
416 0.6805549325062793 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794 0.6805549325062794
417 0.6800571189003185 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186 0.6800571189003186
418 0.6791154602662395 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396 0.6791154602662396
419 0.6798496190234414 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415 0.6798496190234415
420 0.680302768978774 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742 0.6803027689787742
421 0.6795425564253724 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722 0.6795425564253722
422 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861 0.679103363860861
423 0.6789591374890407 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406 0.6789591374890406
424 0.679101502875418 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182 0.6791015028754182
425 0.6786632408036286 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285 0.6786632408036285
426 0.6795611662798003 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005 0.6795611662798005
427 0.6793676237937448 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449 0.6793676237937449
428 0.6786762677017285 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284 0.6786762677017284
429 0.6796393276684001 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002 0.6796393276684002
430 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922 0.6807726678030922
431 0.6806489122711431 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143 0.680648912271143
432 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941 0.6804991029429941
433 0.6814454140406802 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804 0.6814454140406804
434 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637 0.6807670848467637
435 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814 0.6802553138499814
436 0.6801957623158107 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105 0.6801957623158105
437 0.681474259315044 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442 0.6814742593150442
438 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862 0.6816063892814862
439 0.6810611205467331 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733 0.681061120546733
440 0.6817422412188139 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138 0.6817422412188138
441 0.6820269719915688 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569 0.682026971991569
442 0.6821646849143395 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396 0.6821646849143396
443 0.6814091248245447 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449 0.6814091248245449
444 0.6822884404462883 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884 0.6822884404462884
445 0.682829987210156 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561 0.6828299872101561
446 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975 0.6820455818459975
447 0.6812155823384887 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889 0.6812155823384889
448 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341 0.680935504029341
449 0.6806126230550072 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075 0.6806126230550075
450 0.6806852014872787 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785 0.6806852014872785
451 0.6804404819015446 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444 0.6804404819015444
452 0.6820809405694116 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114 0.6820809405694114
453 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854 0.6817366582624854
454 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795 0.6815496292254795
455 0.6818473868963347 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345 0.6818473868963345
456 0.6818185416219703 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704 0.6818185416219704
457 0.681618485686865 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648 0.6816184856868648
458 0.6811988334695035 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034 0.6811988334695034
459 0.6808973538277627 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626 0.6808973538277626
460 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312 0.6813086316106312
461 0.6810890353283756 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755 0.6810890353283755
462 0.6812109298748817 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819 0.6812109298748819
463 0.6804963114648299 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298 0.6804963114648298
464 0.6812016249476678 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677 0.6812016249476677
465 0.6812481495837386 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387 0.6812481495837387
466 0.6816705932792644 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643 0.6816705932792643
467 0.6809578358546552 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551 0.6809578358546551
468 0.6806544952274718 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717 0.6806544952274717
469 0.6815998758324364 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363 0.6815998758324363
470 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894 0.6811634747460894
471 0.6825945725516364 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365 0.6825945725516365
472 0.6831733390243607 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608 0.6831733390243608
473 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855 0.684020087400855
474 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367 0.6835632154746367
475 0.6830951776357618 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616 0.6830951776357616
476 0.6831314668518971 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967 0.6831314668518967
477 0.6833975877702236 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235 0.6833975877702235
478 0.6837502445116426 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427 0.6837502445116427
479 0.683603226661658 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578 0.6836032266616578
480 0.6839586748812411 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241 0.683958674881241
481 0.6851497055646611 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613 0.6851497055646613
482 0.6858522275693347 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348 0.6858522275693348
483 0.6866729221496292 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289 0.6866729221496289
484 0.6868376193613208 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207 0.6868376193613207
485 0.6862393125414463 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462 0.6862393125414462
486 0.6861667341091755 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756 0.6861667341091756
487 0.6867185162929789 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786 0.6867185162929786
488 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674 0.6863053775246674
489 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281 0.6857954675133281
490 0.6863035165392245 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246 0.6863035165392246
491 0.6870990878160405 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403 0.6870990878160403
492 0.6865268347923655 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656 0.6865268347923656
493 0.6859238755088841 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843 0.6859238755088843
494 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846 0.686291420133846
495 0.6853851202231809 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181 0.685385120223181
496 0.6852678781402819 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282
497 0.6852678781402819 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282 0.685267878140282
498 0.6858866558000277 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276 0.6858866558000276
499 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972 0.686661756236972


==> expres/radon/radononly1_trainaccs.txt <==
round avg client0 client1 client2 client3 client4 client5 client6 client7 client8 client9 client10 client11 client12 client13 client14 client15 client16 client17 client18 client19 client20 client21 client22 client23 client24 client25 client26 client27 client28 client29 client30 client31 client32 client33 client34 client35 client36 client37 client38 client39 client40 client41 client42 client43 client44 client45 client46 client47 client48 client49 client50 client51 client52 client53 client54 client55 client56 client57 client58 client59 client60 client61 client62 client63 client64 client65 client66 client67 client68 client69 client70 client71 client72 client73 client74 client75 client76 client77 client78 client79 client80 client81 client82 client83 client84 client85 client86 client87 client88 client89 client90 client91 client92 client93 client94 client95 client96 client97 client98 client99 client100 client101 client102 client103 client104 client105 client106 client107 client108 client109 client110 client111 client112 client113 client114 client115 client116 client117 client118 client119 client120 client121 client122 client123 client124 client125 client126 client127 client128 client129 client130 client131 client132 client133 client134 client135 client136 client137 client138 client139 client140 client141 client142 client143 client144 client145 client146 client147 client148 client149 client150 client151 client152 client153 client154 client155 client156 client157 client158 client159 client160 client161 client162 client163 client164 client165 client166 client167 client168 client169 client170 client171 client172 client173 client174 client175 client176 client177 client178 client179 client180 client181 client182 client183 client184 client185 client186 client187 client188 client189 client190 client191 client192 client193 client194 client195 client196 client197 client198 client199 client200 client201 client202 client203 client204 client205 client206 client207 client208 client209 client210 client211 client212 client213 client214 client215 client216 client217 client218 client219 client220 client221 client222 client223 client224 client225 client226 client227 client228 client229 client230 client231 client232 client233 client234 client235 client236 client237 client238 client239 client240 client241 client242 client243 client244 client245 client246 client247 client248 client249 client250 client251 client252 client253 client254 client255 client256 client257 client258 client259 client260 client261 client262 client263 client264 client265 client266 client267 client268 client269 client270 client271 client272 client273 client274 client275 client276 client277 client278 client279 client280 client281 client282 client283 client284 client285 client286 client287 client288 client289 client290 client291 client292 client293 client294 client295 client296 client297 client298 client299 client300 client301 client302 client303 client304 client305 client306 client307 client308 client309 client310 client311 client312 client313 client314 client315 client316 client317 client318 client319 client320 client321 client322 client323 client324 client325 client326 client327 client328 client329 client330 client331 client332 client333 client334 client335 client336 client337 client338 client339 client340 client341 client342 client343 client344 client345 client346 client347 client348 client349 client350 client351 client352 client353 client354 client355 client356 client357 client358 client359 client360 client361 client362 client363 client364 client365 client366 client367 client368 client369 client370 client371 client372 client373 client374 client375 client376 client377 client378 client379 client380 client381 client382 client383 client384 client385 client386 client387 client388 client389 client390 client391 client392 client393 client394 client395 client396 client397 client398 client399 client400 client401 client402 client403 client404 client405 client406 client407 client408 client409 client410 client411 client412 client413 client414 client415 client416 client417 client418 client419 client420 client421 client422 client423 client424 client425 client426 client427 client428 client429 client430 client431 client432 client433 client434 client435 client436 client437 client438 client439 client440
0 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
1 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
2 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
3 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
4 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
5 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
6 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
7 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
8 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
9 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
10 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
11 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
12 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
13 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
14 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
15 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
16 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
17 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
18 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
19 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
20 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
21 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
22 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
23 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
24 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
25 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
26 0.5222153028388777 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
27 0.5222153028388776 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
28 0.5211603224291022 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
29 0.5211603224291022 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
30 0.5211603224291022 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
31 0.5190503616095511 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
32 0.5190503616095511 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
33 0.5190503616095511 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
34 0.5158854203802246 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
35 0.5158854203802246 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
36 0.5137754595606736 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
37 0.5137754595606736 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
38 0.5137754595606736 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
39 0.5127204791508981 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
40 0.5137754595606736 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
41 0.5137754595606736 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
42 0.5137754595606736 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
43 0.5127204791508981 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
44 0.5127204791508981 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
45 0.5127204791508981 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
46 0.5137754595606736 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
47 0.5137754595606736 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
48 0.5179953811997756 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
49 0.5179953811997756 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
50 0.5232702832486532 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
51 0.5264352244779797 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
52 0.5243252636584287 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
53 0.5274902048877552 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
54 0.5264352244779797 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
55 0.5274902048877552 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
56 0.5264352244779797 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
57 0.5285451852975308 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
58 0.5327651069366327 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
59 0.5327651069366327 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
60 0.5327651069366327 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
61 0.5327651069366327 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
62 0.5338200873464082 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
63 0.5348750677561838 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
64 0.5359300481659592 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
65 0.5359300481659592 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
66 0.5401499698050612 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
67 0.5401499698050612 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
68 0.5412049502148368 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
69 0.5401499698050614 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
70 0.5422599306246123 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
71 0.5454248718539388 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
72 0.5433149110343879 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
73 0.5475348326734898 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
74 0.553864715132143 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
75 0.5570296563614695 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
76 0.560194597590796 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
77 0.560194597590796 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
78 0.5623045584103471 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
79 0.5612495780005715 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
80 0.5612495780005715 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
81 0.5623045584103471 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
82 0.5665244800494491 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
83 0.5654694996396736 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
84 0.5675794604592246 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
85 0.5686344408690001 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
86 0.5707444016885511 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
87 0.5728543625081021 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
88 0.5739093429178777 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
89 0.5760193037374287 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
90 0.5749643233276532 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711
91 0.5802392253765307 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
92 0.5791842449667552 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
93 0.5802392253765307 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
94 0.5781292645569798 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
95 0.5812942057863062 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
96 0.5823491861960817 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
97 0.5834041666058573 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
98 0.5844591470156327 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
99 0.5939539707036124 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
100 0.5886790686547347 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
101 0.5939539707036124 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
102 0.5960639315231634 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
103 0.597118911932939 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
104 0.5971189119329388 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
105 0.5950089511133879 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
106 0.5981738923427143 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
107 0.5981738923427143 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
108 0.5992288727524898 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
109 0.5981738923427143 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
110 0.6002838531622654 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
111 0.6023938139818164 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
112 0.6034487943915919 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
113 0.6066137356209185 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
114 0.6087236964404694 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
115 0.613998598489347 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
116 0.6129436180795714 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
117 0.6108336572600206 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
118 0.6150535788991225 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
119 0.6171635397186735 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
120 0.6182185201284491 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
121 0.6182185201284491 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
122 0.6182185201284491 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
123 0.6192735005382245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
124 0.6224384417675511 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
125 0.6266583634066533 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
126 0.6308782850457552 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
127 0.6319332654555306 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
128 0.6308782850457552 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.0 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
129 0.6350982066848573 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
130 0.6361531870946328 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
131 0.6382631479141838 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
132 0.6477579716021633 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
133 0.6488129520119389 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
134 0.6477579716021633 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
135 0.6498679324217144 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
136 0.6498679324217144 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
137 0.6530328736510409 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
138 0.6488129520119389 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
139 0.655142834470592 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
140 0.6561978148803674 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
141 0.6540878540608165 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
142 0.6540878540608164 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
143 0.6561978148803674 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
144 0.655142834470592 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
145 0.655142834470592 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
146 0.6540878540608164 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
147 0.6498679324217143 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
148 0.6509229128314898 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
149 0.6519778932412654 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
150 0.653032873651041 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
151 0.6498679324217144 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
152 0.6498679324217144 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
153 0.6583077756999185 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
154 0.655142834470592 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
155 0.6561978148803674 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
156 0.6551428344705919 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
157 0.6561978148803675 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
158 0.655142834470592 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
159 0.655142834470592 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
160 0.6530328736510409 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
161 0.655142834470592 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
162 0.6540878540608164 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
163 0.6561978148803674 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
164 0.659362756109694 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
165 0.6625276973390204 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
166 0.659362756109694 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
167 0.6572527952901429 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
168 0.655142834470592 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
169 0.6604177365194693 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
170 0.6583077756999185 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
171 0.659362756109694 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
172 0.659362756109694 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
173 0.6572527952901429 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
174 0.6561978148803674 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
175 0.6583077756999185 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
176 0.6572527952901429 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
177 0.659362756109694 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
178 0.6593627561096941 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
179 0.6593627561096941 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
180 0.6593627561096941 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
181 0.6604177365194696 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
182 0.6604177365194693 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
183 0.6604177365194693 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
184 0.6572527952901429 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
185 0.657252795290143 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
186 0.6583077756999185 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
187 0.6583077756999185 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
188 0.6572527952901429 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
189 0.6593627561096941 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
190 0.661472716929245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
191 0.661472716929245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
192 0.6625276973390206 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
193 0.659362756109694 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
194 0.659362756109694 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
195 0.6604177365194696 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
196 0.659362756109694 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
197 0.6614727169292451 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
198 0.6583077756999185 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
199 0.6604177365194696 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
200 0.6583077756999185 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
201 0.657252795290143 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
202 0.6593627561096941 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
203 0.6604177365194696 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
204 0.6625276973390206 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
205 0.6625276973390206 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
206 0.661472716929245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
207 0.6625276973390206 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
208 0.6625276973390206 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
209 0.6625276973390206 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
210 0.663582677748796 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
211 0.6625276973390206 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
212 0.6625276973390206 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
213 0.6646376581585715 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
214 0.6646376581585715 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
215 0.663582677748796 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
216 0.663582677748796 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
217 0.6646376581585715 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
218 0.6667476189781225 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
219 0.6656926385683469 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
220 0.667802599387898 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
221 0.6667476189781225 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
222 0.6667476189781225 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
223 0.667802599387898 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
224 0.6667476189781225 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
225 0.669912560207449 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
226 0.6688575797976736 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
227 0.6667476189781224 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
228 0.6709675406172245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
229 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
230 0.6688575797976736 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
231 0.667802599387898 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
232 0.669912560207449 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
233 0.6688575797976735 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
234 0.6709675406172245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
235 0.6709675406172245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
236 0.6699125602074489 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
237 0.6709675406172245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
238 0.6709675406172245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
239 0.6699125602074489 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
240 0.6709675406172245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
241 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
242 0.6730775014367756 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
243 0.6730775014367756 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
244 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
245 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
246 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
247 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
248 0.6709675406172245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
249 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
250 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
251 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
252 0.6709675406172245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
253 0.669912560207449 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
254 0.6709675406172245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
255 0.6709675406172245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
256 0.669912560207449 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
257 0.669912560207449 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
258 0.669912560207449 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
259 0.6688575797976736 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
260 0.6688575797976736 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
261 0.6730775014367756 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
262 0.6709675406172245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
263 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
264 0.6709675406172245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
265 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
266 0.6709675406172245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
267 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
268 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
269 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
270 0.669912560207449 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
271 0.6730775014367757 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
272 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
273 0.667802599387898 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
274 0.667802599387898 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
275 0.6646376581585716 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
276 0.665692638568347 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
277 0.6667476189781226 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
278 0.6667476189781225 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
279 0.6667476189781226 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
280 0.665692638568347 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
281 0.667802599387898 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
282 0.667802599387898 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
283 0.6688575797976736 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
284 0.669912560207449 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
285 0.6678025993878981 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
286 0.669912560207449 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
287 0.6688575797976736 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
288 0.6688575797976736 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
289 0.6688575797976736 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
290 0.6688575797976736 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
291 0.6688575797976736 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
292 0.6688575797976736 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
293 0.6688575797976736 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
294 0.6688575797976736 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
295 0.669912560207449 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
296 0.6699125602074492 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
297 0.667802599387898 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
298 0.669912560207449 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
299 0.6688575797976736 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
300 0.6699125602074492 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
301 0.6709675406172246 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
302 0.6709675406172246 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
303 0.6709675406172246 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
304 0.6709675406172246 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
305 0.669912560207449 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
306 0.6709675406172245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
307 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
308 0.6709675406172245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
309 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
310 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
311 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
312 0.6720225210270001 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
313 0.6709675406172245 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
314 0.669912560207449 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
315 0.6709675406172246 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
316 0.6730775014367757 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
317 0.6741324818465511 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
318 0.6762424426661022 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
319 0.6741324818465511 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
320 0.6762424426661022 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
321 0.6762424426661022 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
322 0.6762424426661022 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
323 0.6762424426661022 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
324 0.6783524034856531 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
325 0.6783524034856531 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
326 0.6772974230758777 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
327 0.6772974230758777 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
328 0.6762424426661022 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
329 0.6762424426661022 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
330 0.6772974230758777 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
331 0.6772974230758777 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
332 0.6772974230758777 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
333 0.6772974230758777 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
334 0.6783524034856531 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
335 0.6772974230758777 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
336 0.6772974230758777 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
337 0.6772974230758777 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
338 0.6772974230758777 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
339 0.6783524034856531 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
340 0.6783524034856531 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
341 0.6783524034856531 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
342 0.6794073838954285 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
343 0.6794073838954285 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
344 0.6804623643052041 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
345 0.6783524034856531 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
346 0.6783524034856531 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
347 0.6762424426661022 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
348 0.6783524034856531 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
349 0.6783524034856531 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
350 0.6794073838954285 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
351 0.6794073838954287 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
352 0.6794073838954285 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
353 0.6794073838954285 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
354 0.6794073838954285 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
355 0.6794073838954285 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
356 0.6794073838954285 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
357 0.6825723251247552 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
358 0.6804623643052041 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
359 0.6815173447149796 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
360 0.6825723251247552 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
361 0.6825723251247552 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
362 0.6825723251247552 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
363 0.6825723251247552 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
364 0.6836273055345307 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
365 0.6836273055345307 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
366 0.6836273055345307 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
367 0.6846822859443062 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
368 0.6846822859443062 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
369 0.6857372663540818 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
370 0.6836273055345307 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
371 0.6836273055345307 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
372 0.6867922467638573 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
373 0.6846822859443062 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
374 0.6846822859443062 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
375 0.6846822859443061 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
376 0.6846822859443061 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
377 0.6846822859443062 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
378 0.6878472271736328 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
379 0.6857372663540817 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
380 0.6815173447149796 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
381 0.6857372663540817 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
382 0.6857372663540817 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
383 0.6857372663540817 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
384 0.6857372663540817 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
385 0.6867922467638572 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
386 0.6867922467638572 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
387 0.6889022075834084 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
388 0.6867922467638573 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
389 0.6878472271736329 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
390 0.6878472271736329 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
391 0.6867922467638573 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
392 0.6878472271736329 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
393 0.6867922467638573 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
394 0.6878472271736329 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
395 0.6878472271736329 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
396 0.6899571879931838 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
397 0.6899571879931838 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
398 0.6878472271736329 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
399 0.6889022075834083 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
400 0.6889022075834083 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
401 0.6889022075834083 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
402 0.6889022075834083 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
403 0.6899571879931838 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
404 0.6899571879931838 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
405 0.6889022075834083 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
406 0.6931221292225104 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
407 0.6920671488127349 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
408 0.694177109632286 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
409 0.6920671488127349 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
410 0.6931221292225104 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
411 0.6952320900420612 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
412 0.6973420508616124 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
413 0.6973420508616124 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
414 0.6952320900420612 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
415 0.6931221292225104 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
416 0.6962870704518368 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
417 0.6962870704518368 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
418 0.6920671488127349 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
419 0.6962870704518368 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
420 0.6973420508616124 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
421 0.6931221292225104 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
422 0.6920671488127349 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
423 0.6920671488127349 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
424 0.6920671488127349 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
425 0.6931221292225104 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
426 0.6941771096322857 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
427 0.6920671488127349 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
428 0.6931221292225104 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
429 0.6920671488127349 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
430 0.6983970312713879 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
431 0.6983970312713879 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
432 0.6983970312713879 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
433 0.6994520116811633 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
434 0.6994520116811633 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
435 0.6973420508616124 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
436 0.6973420508616124 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
437 0.7005069920909388 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
438 0.7005069920909388 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
439 0.6994520116811633 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
440 0.7005069920909388 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
441 0.7005069920909388 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
442 0.7005069920909388 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
443 0.7005069920909388 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
444 0.7005069920909388 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
445 0.7015619725007144 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
446 0.7005069920909388 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
447 0.7005069920909388 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
448 0.7005069920909388 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
449 0.6973420508616124 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
450 0.6973420508616124 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
451 0.694177109632286 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
452 0.7005069920909388 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
453 0.7005069920909388 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
454 0.7005069920909388 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
455 0.7005069920909388 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
456 0.7005069920909388 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
457 0.7005069920909388 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
458 0.6994520116811633 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
459 0.6994520116811633 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
460 0.6994520116811633 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
461 0.6983970312713877 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
462 0.6994520116811633 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
463 0.6962870704518368 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
464 0.6994520116811633 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
465 0.6994520116811633 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
466 0.6994520116811633 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
467 0.6973420508616123 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
468 0.6962870704518368 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
469 0.6994520116811633 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
470 0.6983970312713877 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
471 0.7015619725007144 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
472 0.7015619725007144 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
473 0.70261695291049 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
474 0.70261695291049 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
475 0.7015619725007144 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
476 0.7015619725007144 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
477 0.7015619725007144 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
478 0.70261695291049 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
479 0.70261695291049 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
480 0.70261695291049 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
481 0.7036719333202655 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
482 0.7036719333202655 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
483 0.7026169529104899 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
484 0.7015619725007144 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
485 0.7036719333202655 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
486 0.7036719333202655 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
487 0.7026169529104899 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
488 0.7026169529104899 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
489 0.7036719333202655 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
490 0.7026169529104899 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
491 0.7026169529104899 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
492 0.7026169529104899 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
493 0.7036719333202655 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
494 0.7026169529104899 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
495 0.7047269137300409 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
496 0.7047269137300409 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
497 0.7047269137300409 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
498 0.7047269137300409 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422
499 0.70261695291049 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.0 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.930492721422 0.0 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.0 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.465246360711 0.0 0.930492721422 0.465246360711 0.0 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.465246360711 0.465246360711 0.930492721422 0.930492721422 0.930492721422 0.465246360711 0.930492721422 0.465246360711 0.930492721422


==> expres/radon/radononly_testaccs.txt <==
round avg client0 client1 client2 client3 client4 client5 client6 client7 client8 client9 client10 client11 client12 client13 client14 client15 client16 client17 client18 client19 client20 client21 client22 client23 client24 client25 client26 client27 client28 client29 client30 client31 client32 client33 client34 client35 client36 client37 client38 client39 client40 client41 client42 client43 client44 client45 client46 client47 client48 client49 client50 client51 client52 client53 client54 client55 client56 client57 client58 client59 client60 client61 client62 client63 client64 client65 client66 client67 client68 client69 client70 client71 client72 client73 client74 client75 client76 client77 client78 client79 client80 client81 client82 client83 client84 client85 client86 client87 client88 client89 client90 client91 client92 client93 client94 client95 client96 client97 client98 client99 client100 client101 client102 client103 client104 client105 client106 client107 client108 client109 client110 client111 client112 client113 client114 client115 client116 client117 client118 client119 client120 client121 client122 client123 client124 client125 client126 client127 client128 client129 client130 client131 client132 client133 client134 client135 client136 client137 client138 client139 client140 client141 client142 client143 client144 client145 client146 client147 client148 client149 client150 client151 client152 client153 client154 client155 client156 client157 client158 client159 client160 client161 client162 client163 client164 client165 client166 client167 client168 client169 client170 client171 client172 client173 client174 client175 client176 client177 client178 client179 client180 client181 client182 client183 client184 client185 client186 client187 client188 client189 client190 client191 client192 client193 client194 client195 client196 client197 client198 client199 client200 client201 client202 client203 client204 client205 client206 client207 client208 client209 client210 client211 client212 client213 client214 client215 client216 client217 client218 client219 client220 client221 client222 client223 client224 client225 client226 client227 client228 client229 client230 client231 client232 client233 client234 client235 client236 client237 client238 client239 client240 client241 client242 client243 client244 client245 client246 client247 client248 client249 client250 client251 client252 client253 client254 client255 client256 client257 client258 client259 client260 client261 client262 client263 client264 client265 client266 client267 client268 client269 client270 client271 client272 client273 client274 client275 client276 client277 client278 client279 client280 client281 client282 client283 client284 client285 client286 client287 client288 client289 client290 client291 client292 client293 client294 client295 client296 client297 client298 client299 client300 client301 client302 client303 client304 client305 client306 client307 client308 client309 client310 client311 client312 client313 client314 client315 client316 client317 client318 client319 client320 client321 client322 client323 client324 client325 client326 client327 client328 client329 client330 client331 client332 client333 client334 client335 client336 client337 client338 client339 client340 client341 client342 client343 client344 client345 client346 client347 client348 client349 client350 client351 client352 client353 client354 client355 client356 client357 client358 client359 client360 client361 client362 client363 client364 client365 client366 client367 client368 client369 client370 client371 client372 client373 client374 client375 client376 client377 client378 client379 client380 client381 client382 client383 client384 client385 client386 client387 client388 client389 client390 client391 client392 client393 client394 client395 client396 client397 client398 client399 client400 client401 client402 client403 client404 client405 client406 client407 client408 client409 client410 client411 client412 client413 client414 client415 client416 client417 client418 client419 client420 client421 client422 client423 client424 client425 client426 client427 client428 client429 client430 client431 client432 client433 client434 client435 client436 client437 client438 client439 client440
0 0.5017792448979592 0.457702 0.542148 0.516792 0.457586 0.458196 0.54204 0.457614 0.51375 0.51768 0.457627 0.514761 0.486674 0.457604 0.457586 0.534644 0.542115 0.544946 0.467751 0.542016 0.481176 0.52886 0.457586 0.521685 0.542288 0.541365 0.469471 0.463424 0.490395 0.462854 0.492086 0.457586 0.542411 0.478697 0.457717 0.457587 0.504848 0.50619 0.459095 0.542414 0.457712 0.461451 0.542413 0.530751 0.538107 0.457586 0.457595 0.542413 0.486581 0.507062 0.457586 0.45778 0.457599 0.457587 0.542397 0.457586 0.457586 0.493981 0.483527 0.465037 0.457586 0.472234 0.510728 0.457586 0.542086 0.457623 0.457586 0.542414 0.487114 0.460616 0.542338 0.471581 0.469915 0.537404 0.488943 0.508303 0.457586 0.548221 0.472689 0.457586 0.481533 0.457607 0.457587 0.542414 0.514274 0.542414 0.457586 0.45761 0.489371 0.457586 0.508961 0.547336 0.457586 0.483563 0.457586 0.505276 0.530618 0.491114 0.535988 0.542112 0.457586 0.478378 0.457603 0.457591 0.538778 0.489355 0.542398 0.542414 0.519545 0.542017 0.542392 0.512714 0.514229 0.534773 0.484733 0.542396 0.52677 0.500537 0.457586 0.457587 0.493032 0.538288 0.510724 0.473921 0.542368 0.534661 0.542339 0.520401 0.486799 0.542347 0.546763 0.497187 0.499935 0.45759 0.495883 0.541971 0.500576 0.519727 0.494812 0.522802 0.489662 0.491214 0.532146 0.457586 0.542414 0.460161 0.534256 0.542216 0.472582 0.457588 0.523482 0.457586 0.541896 0.457586 0.467237 0.536005 0.457586 0.457613 0.54225 0.542414 0.541197 0.542357 0.544857 0.457679 0.542414 0.54202 0.477045 0.457589 0.540307 0.535709 0.492532 0.54241 0.457694 0.497536 0.461831 0.497323 0.507767 0.542414 0.476904 0.480916 0.525017 0.457586 0.457649 0.510841 0.496651 0.542414 0.541403 0.502249 0.542371 0.542414 0.531709 0.542414 0.49849 0.496432 0.457586 0.527633 0.542405 0.542018 0.457929 0.541876 0.541758 0.510228 0.538505 0.457586 0.53976 0.457586 0.457586 0.542411 0.542414 0.45847 0.45769 0.457693 0.478342 0.508372 0.486211 0.457587 0.519137 0.542412 0.459812 0.457586 0.457586 0.535881 0.457587 0.457605 0.537522 0.541685 0.537728 0.542361 0.488725 0.490356 0.521342 0.457605 0.458638 0.495028 0.505772 0.457626 0.457586 0.543137 0.487093 0.482669 0.507055 0.484949 0.520952 0.542394 0.510963 0.542007 0.484435 0.542414 0.542414 0.457591 0.479062 0.476036 0.542176 0.525622 0.457609 0.541794 0.542414 0.457586 0.542413 0.457586 0.523721 0.484597 0.520817 0.457586 0.522691 0.457669 0.535302 0.457614 0.542351 0.496658 0.541602 0.542253 0.457587 0.551019 0.542408 0.511886 0.542279 0.533091 0.46831 0.47234 0.498345 0.457586 0.516872 0.489395 0.542404 0.536138 0.494477 0.538741 0.457586 0.522194 0.542253 0.4576 0.463838 0.494258 0.513873 0.542387 0.457586 0.514777 0.493818 0.527214 0.459496 0.542298 0.542414 0.495597 0.539151 0.54209 0.457586 0.457586 0.495437 0.500129 0.457586 0.542399 0.541976 0.468057 0.475791 0.457586 0.542289 0.457599 0.536311 0.477128 0.459425 0.479862 0.504437 0.457586 0.50429 0.457659 0.457586 0.457753 0.500246 0.542414 0.542363 0.542376 0.47207 0.542358 0.51445 0.542081 0.457589 0.457586 0.54213 0.54193 0.457767 0.530836 0.54037 0.457644 0.457586 0.542414 0.535863 0.457586 0.507319 0.542391 0.467674 0.528714 0.457587 0.542313 0.504909 0.534993 0.462539 0.457621 0.457842 0.477288 0.542414 0.542095 0.519602 0.490929 0.54241 0.457586 0.542317 0.542267 0.536807 0.457586 0.461141 0.523103 0.54219 0.539252 0.542379 0.497353 0.542301 0.542251 0.539739 0.521649 0.542414 0.465411 0.457594 0.542289 0.458761 0.542363 0.478156 0.548212 0.459596 0.462437 0.457641 0.48842 0.457586 0.503022 0.470973 0.541503 0.542414 0.508454 0.542414 0.542414 0.457603 0.457586 0.513058 0.542324 0.483869 0.542412 0.486767 0.513381 0.526351 0.457626 0.519698 0.501044 0.458709 0.487686 0.541917 0.519931 0.524261 0.542413 0.542393 0.457586 0.466372 0.457686 0.542414 0.528714 0.542385 0.542338 0.512239 0.540931 0.542357 0.457588 0.542414 0.541911 0.507085 0.542413 0.504488 0.542404 0.462709 0.458131 0.479459 0.47711 0.531847 0.518225
1 0.5020819886621315 0.457702 0.542148 0.516792 0.457586 0.458196 0.54204 0.457614 0.51375 0.51768 0.457776 0.51476 0.486674 0.457604 0.457586 0.534644 0.542115 0.544946 0.467751 0.542016 0.481176 0.52886 0.457586 0.521685 0.542288 0.541365 0.469471 0.463424 0.490395 0.462854 0.492085 0.457586 0.542411 0.478697 0.457717 0.457587 0.504848 0.50619 0.459095 0.542414 0.457712 0.461451 0.542413 0.530751 0.538107 0.457586 0.457595 0.542413 0.486581 0.507062 0.457586 0.45778 0.457599 0.457587 0.542397 0.457586 0.457586 0.493981 0.483527 0.465037 0.457587 0.472234 0.510728 0.457586 0.542086 0.457707 0.457586 0.542414 0.487114 0.460616 0.542338 0.471581 0.469915 0.537405 0.488943 0.508303 0.457586 0.548221 0.472689 0.457586 0.481533 0.457607 0.457587 0.542414 0.514274 0.542414 0.457586 0.45761 0.489371 0.457586 0.508961 0.547336 0.457586 0.483563 0.457586 0.505276 0.530618 0.491114 0.535988 0.542112 0.457586 0.478378 0.457603 0.457591 0.538778 0.489355 0.542398 0.542414 0.519545 0.542017 0.542392 0.512714 0.514228 0.534773 0.484733 0.542396 0.52677 0.500537 0.457586 0.457587 0.493032 0.538288 0.510724 0.473921 0.524661 0.534661 0.542339 0.520401 0.486799 0.542347 0.546764 0.497188 0.499935 0.457587 0.495883 0.541971 0.500576 0.519727 0.494812 0.522801 0.489662 0.491214 0.532146 0.457586 0.542414 0.460161 0.534256 0.542216 0.472582 0.457588 0.523482 0.457586 0.541896 0.457586 0.467237 0.536005 0.457586 0.457613 0.54225 0.542414 0.541197 0.542357 0.544857 0.457679 0.542414 0.54202 0.477045 0.457589 0.540307 0.535709 0.492532 0.54241 0.457694 0.497535 0.461831 0.497323 0.507767 0.542414 0.476904 0.480916 0.525017 0.457586 0.457649 0.510841 0.49665 0.542414 0.541403 0.502249 0.542371 0.542414 0.531709 0.542414 0.49849 0.496432 0.457586 0.527634 0.542405 0.542018 0.457929 0.541876 0.541758 0.510228 0.538505 0.457586 0.53976 0.457586 0.457586 0.542411 0.542414 0.45847 0.45769 0.457693 0.478342 0.508372 0.486211 0.457609 0.519137 0.542412 0.459812 0.457586 0.457586 0.535881 0.457587 0.457605 0.537522 0.541685 0.537728 0.542361 0.488725 0.490356 0.521342 0.457605 0.458638 0.495028 0.505772 0.457626 0.457586 0.543138 0.487093 0.482669 0.507055 0.484949 0.520955 0.542394 0.510963 0.542007 0.484435 0.542414 0.542414 0.457608 0.479062 0.476036 0.542176 0.525622 0.457609 0.541794 0.542414 0.457586 0.542413 0.457586 0.523721 0.554407 0.520819 0.457586 0.522691 0.457669 0.535302 0.457614 0.542351 0.496658 0.541602 0.542253 0.457587 0.551019 0.542408 0.511886 0.542279 0.533091 0.46831 0.47234 0.498345 0.457586 0.516872 0.489395 0.542404 0.536138 0.494477 0.538741 0.457586 0.522194 0.542253 0.4576 0.463838 0.494258 0.513873 0.542387 0.457586 0.514777 0.493818 0.527214 0.459496 0.542298 0.542414 0.495597 0.539151 0.54209 0.457587 0.457586 0.495437 0.500129 0.457586 0.542399 0.541976 0.468057 0.475791 0.457586 0.542289 0.457915 0.536311 0.477127 0.459425 0.479862 0.504437 0.457586 0.50429 0.457659 0.457586 0.457753 0.500246 0.542414 0.542363 0.542376 0.47207 0.542358 0.51445 0.542081 0.457589 0.457586 0.54213 0.54193 0.457767 0.530836 0.54037 0.457644 0.457586 0.542414 0.535863 0.457586 0.507319 0.542391 0.467674 0.528714 0.457587 0.542313 0.504909 0.534993 0.462539 0.457621 0.457842 0.477288 0.542414 0.542095 0.519602 0.490929 0.54241 0.457586 0.542317 0.542267 0.536807 0.457586 0.461141 0.523103 0.54219 0.539252 0.542379 0.497353 0.542301 0.542251 0.539739 0.521649 0.542414 0.465411 0.457594 0.542289 0.458761 0.542363 0.478156 0.548212 0.459596 0.462437 0.457641 0.48842 0.457586 0.503022 0.470973 0.541503 0.542414 0.508454 0.542414 0.542414 0.457602 0.457586 0.513058 0.542324 0.483869 0.542412 0.486766 0.513381 0.526351 0.457626 0.519698 0.501043 0.458709 0.487686 0.541917 0.51993 0.52426 0.542413 0.542393 0.457586 0.466372 0.457686 0.542414 0.528714 0.542385 0.542338 0.512239 0.540931 0.542357 0.457597 0.542414 0.541911 0.507085 0.542413 0.504488 0.542404 0.462709 0.538943 0.479459 0.47711 0.531847 0.518226
2 0.5027722562358277 0.457702 0.542148 0.516792 0.457586 0.458196 0.54204 0.457643 0.51375 0.51768 0.457944 0.51476 0.486674 0.457604 0.457586 0.534644 0.542115 0.544946 0.467751 0.542016 0.481175 0.52886 0.457586 0.521685 0.542288 0.541365 0.469471 0.485859 0.490395 0.462855 0.492085 0.457586 0.542411 0.478696 0.457717 0.457587 0.504847 0.50619 0.459095 0.542414 0.457712 0.461451 0.542413 0.530751 0.538107 0.457586 0.457594 0.542413 0.486581 0.507062 0.457586 0.45778 0.457599 0.457586 0.542397 0.457586 0.457586 0.493981 0.483527 0.465037 0.457587 0.472234 0.510729 0.457586 0.542086 0.457811 0.457586 0.542414 0.487114 0.460616 0.542338 0.501338 0.493707 0.537405 0.488943 0.508303 0.457586 0.548221 0.472689 0.457586 0.481533 0.457607 0.457587 0.542414 0.514274 0.542414 0.457586 0.45761 0.489371 0.457586 0.508961 0.547336 0.457586 0.483563 0.457586 0.505276 0.530618 0.491114 0.535988 0.542112 0.457586 0.478378 0.457603 0.457591 0.538778 0.489355 0.542398 0.542414 0.519545 0.542017 0.542392 0.512714 0.514228 0.534773 0.484733 0.542396 0.52677 0.500537 0.457586 0.457587 0.493032 0.538289 0.510724 0.473921 0.497177 0.534661 0.542339 0.520401 0.4868 0.542347 0.546764 0.497187 0.499935 0.457588 0.495884 0.541971 0.500575 0.519727 0.494812 0.522801 0.489662 0.55297 0.532146 0.457586 0.542414 0.460161 0.534256 0.542216 0.472582 0.457589 0.523481 0.457586 0.541896 0.457586 0.467237 0.536005 0.457586 0.457613 0.54225 0.542414 0.541197 0.542357 0.544856 0.457701 0.542414 0.54202 0.477045 0.457589 0.540307 0.535709 0.492533 0.54241 0.464199 0.497534 0.461831 0.497323 0.507767 0.542414 0.476904 0.480916 0.525017 0.457586 0.457649 0.51084 0.49665 0.542414 0.541403 0.502249 0.542371 0.542414 0.531709 0.542414 0.49849 0.496431 0.457586 0.527634 0.542405 0.542018 0.457929 0.541876 0.541758 0.510228 0.538505 0.457586 0.53976 0.457586 0.457586 0.542411 0.542414 0.45847 0.457752 0.457693 0.478342 0.508372 0.486211 0.457648 0.519137 0.542412 0.459812 0.457586 0.457586 0.535881 0.457587 0.457605 0.537522 0.541685 0.537728 0.542361 0.488725 0.490356 0.521342 0.457605 0.458638 0.495028 0.505772 0.457642 0.457586 0.543138 0.487093 0.482669 0.507055 0.484949 0.520955 0.542394 0.510963 0.542007 0.484435 0.542414 0.542414 0.457622 0.479062 0.476036 0.542176 0.525622 0.457609 0.541539 0.542414 0.457586 0.542413 0.457586 0.52372 0.571203 0.520818 0.457587 0.522691 0.457668 0.535302 0.457614 0.542161 0.496658 0.541602 0.542253 0.457587 0.551019 0.542408 0.511886 0.542279 0.533091 0.510526 0.533579 0.498345 0.457586 0.516872 0.489394 0.542404 0.536138 0.494477 0.538741 0.457586 0.522194 0.542253 0.457599 0.463838 0.494258 0.513873 0.542387 0.457586 0.514777 0.493818 0.527215 0.459496 0.542298 0.542414 0.495597 0.539151 0.54209 0.457589 0.457586 0.495437 0.500129 0.457586 0.542399 0.541429 0.468057 0.475791 0.457586 0.542289 0.458908 0.536311 0.477127 0.459425 0.479862 0.504437 0.457586 0.504291 0.457696 0.457586 0.457753 0.500246 0.542414 0.542363 0.542376 0.47207 0.54237 0.51445 0.542081 0.457589 0.457586 0.54213 0.54193 0.457767 0.530836 0.54037 0.457644 0.457586 0.542414 0.535863 0.457586 0.507319 0.542391 0.467673 0.528714 0.457587 0.542313 0.504909 0.534993 0.462539 0.457621 0.457842 0.477288 0.542414 0.542095 0.519602 0.490929 0.54241 0.457586 0.542317 0.542267 0.536807 0.457586 0.461141 0.523103 0.54219 0.539252 0.542379 0.497354 0.542192 0.542251 0.539739 0.521649 0.542414 0.465411 0.457594 0.542289 0.458761 0.542363 0.478156 0.548212 0.459596 0.47389 0.457641 0.48842 0.457586 0.503022 0.470972 0.541503 0.542414 0.508454 0.542414 0.542413 0.457607 0.457586 0.513058 0.542324 0.483869 0.542412 0.486766 0.513381 0.526351 0.457626 0.519698 0.501043 0.458709 0.487686 0.541917 0.51993 0.52426 0.542413 0.542393 0.457586 0.519864 0.457686 0.542414 0.528714 0.542328 0.542338 0.512239 0.540931 0.542357 0.457597 0.542414 0.541992 0.507085 0.542404 0.504488 0.542404 0.462709 0.483743 0.479459 0.534352 0.531847 0.518226
3 0.5040359795918368 0.457702 0.542148 0.543157 0.457586 0.458196 0.54204 0.457677 0.51375 0.51768 0.457944 0.51476 0.486674 0.457604 0.457586 0.534645 0.542024 0.544946 0.467751 0.542016 0.481175 0.52886 0.457586 0.521685 0.542167 0.541365 0.484502 0.476449 0.490395 0.462855 0.492085 0.457586 0.542411 0.478696 0.457727 0.457587 0.504847 0.50619 0.459095 0.542414 0.457712 0.468608 0.542411 0.530751 0.538107 0.457586 0.457599 0.542413 0.486581 0.507062 0.457586 0.45778 0.457626 0.457586 0.542397 0.457586 0.457586 0.493981 0.519989 0.465037 0.457587 0.472234 0.510729 0.457586 0.542086 0.457911 0.457586 0.542409 0.487114 0.460616 0.542244 0.524716 0.486427 0.537405 0.488943 0.508303 0.457586 0.548221 0.472689 0.457586 0.481533 0.457607 0.457585 0.542414 0.514274 0.542414 0.457586 0.45762 0.489371 0.457586 0.508961 0.547336 0.457586 0.483563 0.457586 0.505276 0.530618 0.491114 0.535988 0.542112 0.457586 0.478378 0.457603 0.45759 0.538778 0.489355 0.542398 0.542414 0.519545 0.542017 0.542392 0.512714 0.514228 0.534773 0.484733 0.542387 0.526769 0.500537 0.457586 0.457587 0.493031 0.538288 0.510724 0.473921 0.52466 0.534661 0.542358 0.520401 0.4868 0.542347 0.546764 0.497187 0.499935 0.457597 0.495884 0.542049 0.500576 0.519727 0.494812 0.522801 0.489662 0.572921 0.532146 0.457586 0.542401 0.460161 0.534256 0.542216 0.472582 0.457589 0.523481 0.457586 0.541896 0.457586 0.481479 0.536005 0.457586 0.457613 0.54225 0.542414 0.541055 0.542389 0.544857 0.457722 0.542414 0.54202 0.477044 0.457591 0.540307 0.535709 0.492533 0.54241 0.459937 0.497535 0.471864 0.497323 0.507766 0.542414 0.476904 0.480916 0.525017 0.457586 0.457641 0.51084 0.49665 0.542414 0.541403 0.502249 0.542371 0.542414 0.531709 0.542414 0.539088 0.496431 0.457586 0.527634 0.542387 0.542018 0.457929 0.541794 0.541424 0.510228 0.538505 0.457586 0.53976 0.457586 0.457586 0.542411 0.542414 0.45847 0.457809 0.457723 0.478342 0.508372 0.522188 0.457648 0.519136 0.542412 0.459812 0.457586 0.45759 0.535881 0.457588 0.457605 0.53747 0.541685 0.537728 0.542361 0.488725 0.490356 0.521342 0.457626 0.458638 0.495028 0.505772 0.457666 0.457586 0.543138 0.487093 0.482669 0.507055 0.484949 0.520954 0.542392 0.523096 0.541746 0.484435 0.542414 0.542412 0.457622 0.479062 0.476037 0.542176 0.525622 0.457609 0.541539 0.542414 0.457588 0.542413 0.457586 0.52372 0.5597 0.520819 0.45759 0.522691 0.457668 0.535302 0.457656 0.542161 0.496658 0.541602 0.542253 0.457587 0.551019 0.542408 0.511886 0.542325 0.533091 0.55327 0.554981 0.498345 0.457586 0.516872 0.489394 0.542404 0.535783 0.494477 0.538741 0.457586 0.522194 0.542253 0.457599 0.463838 0.494258 0.513874 0.542387 0.457586 0.514777 0.493818 0.527216 0.459496 0.542286 0.542414 0.495597 0.539151 0.54206 0.457591 0.457586 0.495438 0.500129 0.457586 0.542399 0.540711 0.468057 0.475791 0.457586 0.542289 0.460279 0.536311 0.477127 0.459425 0.479862 0.504437 0.457588 0.504291 0.457696 0.457586 0.457795 0.500246 0.542409 0.542363 0.542376 0.47207 0.54237 0.51445 0.542081 0.457589 0.457586 0.54213 0.54193 0.457767 0.530836 0.541213 0.457743 0.457586 0.542414 0.535863 0.457586 0.507319 0.542391 0.467674 0.528714 0.457587 0.542313 0.504909 0.534993 0.475632 0.457635 0.457964 0.525533 0.542414 0.542095 0.519602 0.490929 0.54241 0.457586 0.542317 0.542323 0.536807 0.457586 0.49993 0.523103 0.54219 0.539252 0.542388 0.497354 0.542083 0.542251 0.539739 0.521649 0.542414 0.484712 0.457594 0.542289 0.458761 0.542245 0.478156 0.548212 0.459596 0.491368 0.457641 0.48842 0.457586 0.540413 0.470973 0.541395 0.542414 0.508454 0.542414 0.542411 0.457607 0.457586 0.513058 0.542324 0.483868 0.542412 0.486766 0.513381 0.526351 0.457631 0.519699 0.501043 0.458709 0.487686 0.541917 0.51993 0.52426 0.542413 0.542393 0.457586 0.501689 0.457686 0.542414 0.528714 0.542268 0.542338 0.512239 0.540931 0.542346 0.457597 0.542414 0.542039 0.507085 0.542404 0.504488 0.542409 0.478436 0.538943 0.479459 0.563673 0.531847 0.518226
4 0.5050433605442177 0.45765 0.542148 0.538121 0.457586 0.464459 0.542212 0.457714 0.513749 0.50289 0.457944 0.51476 0.486674 0.457604 0.457586 0.534645 0.541943 0.544946 0.467751 0.542016 0.481175 0.52886 0.457587 0.521685 0.542167 0.541365 0.498533 0.496281 0.490395 0.462855 0.502955 0.457586 0.542412 0.478696 0.457757 0.457587 0.504847 0.50619 0.459095 0.542414 0.457686 0.478476 0.542411 0.530751 0.537843 0.457586 0.457599 0.542413 0.486581 0.507062 0.457586 0.457783 0.457626 0.457586 0.542397 0.457588 0.457586 0.515664 0.555358 0.465037 0.457587 0.472234 0.541489 0.457586 0.542086 0.457911 0.457586 0.542401 0.487114 0.46188 0.542244 0.510752 0.500307 0.537405 0.488943 0.508303 0.457586 0.548221 0.472689 0.457586 0.481533 0.457623 0.457587 0.542414 0.531995 0.542414 0.457586 0.457639 0.489371 0.457586 0.508961 0.547336 0.457586 0.483563 0.457586 0.505276 0.530618 0.491114 0.535988 0.541995 0.457586 0.478378 0.457603 0.45759 0.538778 0.521484 0.542398 0.542414 0.529243 0.541935 0.542392 0.512714 0.514228 0.534773 0.484733 0.542361 0.526769 0.500537 0.457586 0.457587 0.493031 0.538289 0.510724 0.473921 0.501542 0.534661 0.542337 0.520401 0.4868 0.542368 0.546764 0.503865 0.499935 0.457604 0.495884 0.542096 0.500576 0.519727 0.494812 0.522802 0.489662 0.574817 0.532146 0.457586 0.54229 0.460161 0.534255 0.542216 0.472582 0.457589 0.523482 0.457587 0.541979 0.457586 0.47769 0.536005 0.457586 0.461498 0.542177 0.542413 0.541055 0.542389 0.544858 0.457741 0.542414 0.54202 0.477044 0.457597 0.540547 0.535709 0.492532 0.54241 0.472053 0.497534 0.468509 0.497323 0.507766 0.542414 0.476904 0.494751 0.525017 0.457586 0.457639 0.510841 0.49665 0.542414 0.541093 0.502249 0.542371 0.542414 0.53171 0.542414 0.535222 0.496431 0.457586 0.527634 0.542387 0.541839 0.457929 0.541728 0.541081 0.510228 0.538336 0.457586 0.53976 0.457586 0.457586 0.542411 0.542414 0.45847 0.457879 0.457764 0.478342 0.508372 0.544029 0.457648 0.519136 0.542412 0.471473 0.457586 0.457593 0.534726 0.457593 0.457605 0.537344 0.541685 0.537728 0.542361 0.488725 0.490356 0.521342 0.45765 0.462343 0.495028 0.505772 0.457666 0.457586 0.543138 0.487093 0.482669 0.507055 0.484949 0.520954 0.542394 0.521861 0.541746 0.501582 0.542414 0.542405 0.457622 0.479062 0.476037 0.542176 0.525622 0.457609 0.541539 0.542414 0.4576 0.542413 0.457586 0.523721 0.568382 0.520819 0.457599 0.522691 0.457668 0.535302 0.457656 0.542161 0.496658 0.541603 0.542271 0.457587 0.551019 0.542408 0.511886 0.542341 0.533091 0.528309 0.556411 0.498345 0.457586 0.516872 0.489394 0.542404 0.535378 0.494477 0.538741 0.459019 0.522194 0.542172 0.457599 0.463838 0.494258 0.513874 0.542387 0.457586 0.514777 0.521103 0.527215 0.472918 0.542284 0.542414 0.495597 0.539151 0.542014 0.457591 0.457586 0.495438 0.500129 0.457586 0.542399 0.539875 0.468057 0.475791 0.457586 0.542271 0.461829 0.536311 0.477127 0.459425 0.479862 0.504436 0.457589 0.504291 0.457696 0.457586 0.457901 0.500246 0.542401 0.542353 0.542367 0.47207 0.54237 0.51445 0.541877 0.457616 0.457586 0.54213 0.54193 0.457767 0.552454 0.541617 0.457865 0.457586 0.542414 0.535863 0.457586 0.507319 0.542408 0.467673 0.528713 0.457587 0.542323 0.504909 0.534993 0.487768 0.457643 0.458147 0.557561 0.542414 0.542165 0.519602 0.490929 0.54241 0.457586 0.542328 0.542323 0.536807 0.457586 0.488081 0.523103 0.542187 0.540136 0.542388 0.497353 0.541917 0.542251 0.539739 0.52165 0.542414 0.480293 0.457594 0.542289 0.458761 0.542245 0.478156 0.548212 0.459596 0.511483 0.457641 0.48842 0.457586 0.552985 0.470971 0.541289 0.542414 0.508454 0.542414 0.542409 0.457607 0.457586 0.513058 0.542324 0.483869 0.542414 0.486766 0.513381 0.526351 0.457631 0.52541 0.501043 0.458709 0.487686 0.541922 0.51993 0.52426 0.542413 0.542393 0.457586 0.529729 0.457704 0.542414 0.526531 0.542268 0.542361 0.512239 0.540546 0.542328 0.457597 0.542413 0.542039 0.507086 0.542404 0.504488 0.542409 0.512179 0.555455 0.479459 0.570805 0.531847 0.518226
5 0.5060550793650794 0.457622 0.542091 0.54891 0.457586 0.485398 0.542212 0.45775 0.538144 0.486535 0.457944 0.51476 0.486674 0.457598 0.457586 0.534645 0.541854 0.544946 0.467751 0.542016 0.481175 0.52886 0.457589 0.521685 0.542167 0.541172 0.508217 0.516205 0.490395 0.462855 0.506329 0.457586 0.542412 0.478696 0.457781 0.457587 0.504847 0.50619 0.459095 0.542414 0.457686 0.490015 0.542411 0.530751 0.537629 0.457586 0.457599 0.542413 0.486581 0.507062 0.457586 0.457794 0.457626 0.457586 0.542397 0.457589 0.457586 0.533295 0.539266 0.465037 0.457587 0.472234 0.537562 0.457586 0.542199 0.457911 0.457586 0.54239 0.487114 0.463298 0.542244 0.524716 0.509766 0.537405 0.488943 0.508303 0.457586 0.548221 0.472689 0.457586 0.481533 0.457631 0.457592 0.542414 0.529811 0.542414 0.457586 0.457692 0.489371 0.457586 0.508961 0.547336 0.457586 0.483563 0.457586 0.505276 0.530618 0.491115 0.535988 0.541995 0.457587 0.478378 0.457603 0.457593 0.538778 0.514916 0.542398 0.542414 0.529243 0.541831 0.542392 0.512714 0.514228 0.534773 0.497357 0.542361 0.52677 0.500537 0.457586 0.457587 0.493031 0.543033 0.510724 0.473921 0.497177 0.534661 0.542327 0.520401 0.4868 0.542373 0.546764 0.502866 0.499935 0.457616 0.495884 0.542124 0.500576 0.502297 0.494812 0.522801 0.503953 0.572921 0.525123 0.457586 0.541977 0.460161 0.534255 0.542216 0.472582 0.457589 0.523702 0.457589 0.542029 0.457586 0.488951 0.536005 0.457586 0.477997 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.54202 0.477044 0.457597 0.540694 0.536188 0.492533 0.54241 0.497605 0.532187 0.480271 0.497323 0.507766 0.542408 0.492475 0.492067 0.525017 0.457586 0.457639 0.51084 0.49665 0.542414 0.540686 0.502248 0.542371 0.542414 0.531711 0.542414 0.540859 0.496431 0.457586 0.527634 0.542387 0.541531 0.457929 0.541728 0.540755 0.510228 0.538336 0.457586 0.53976 0.457586 0.457586 0.542414 0.542414 0.45847 0.457958 0.457797 0.478342 0.508372 0.536219 0.457648 0.519136 0.542412 0.491362 0.457586 0.457595 0.534726 0.457602 0.457605 0.537344 0.541685 0.537905 0.542361 0.488725 0.490356 0.533257 0.45765 0.474594 0.495028 0.505772 0.457666 0.457586 0.543138 0.487093 0.482669 0.507055 0.484949 0.520953 0.542394 0.521537 0.541746 0.514637 0.542414 0.54236 0.457622 0.479062 0.493525 0.541949 0.525622 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.52372 0.571203 0.520819 0.457599 0.522691 0.457668 0.535302 0.457656 0.542161 0.496659 0.541715 0.542268 0.457587 0.551019 0.542409 0.511886 0.542341 0.533091 0.55327 0.554979 0.498345 0.457586 0.516872 0.489394 0.542402 0.535378 0.494477 0.533519 0.458175 0.522194 0.542069 0.457594 0.471656 0.494258 0.513874 0.542397 0.457586 0.514777 0.516821 0.527216 0.512847 0.542279 0.542414 0.495597 0.538513 0.54193 0.457591 0.457586 0.495438 0.500129 0.457586 0.542371 0.539133 0.468057 0.475791 0.457586 0.542271 0.46348 0.536311 0.477127 0.459425 0.508624 0.504436 0.457614 0.504291 0.457696 0.457586 0.457992 0.518954 0.542384 0.542338 0.542347 0.472071 0.54237 0.51445 0.541649 0.457673 0.457586 0.542224 0.54193 0.457767 0.563218 0.541848 0.458014 0.457586 0.542414 0.535863 0.457586 0.507319 0.542413 0.467952 0.528713 0.457587 0.542297 0.504909 0.534993 0.482286 0.457668 0.458395 0.563557 0.542414 0.542165 0.519602 0.490929 0.54241 0.457586 0.542328 0.542323 0.536807 0.457586 0.518808 0.521947 0.542187 0.540136 0.542388 0.497354 0.54176 0.542246 0.539739 0.52165 0.542414 0.491827 0.457594 0.542289 0.458761 0.542245 0.491719 0.548212 0.459596 0.529511 0.457641 0.48842 0.457586 0.54918 0.470971 0.541189 0.542414 0.508454 0.542414 0.542396 0.457607 0.457586 0.513058 0.542324 0.483869 0.542414 0.486766 0.513381 0.526351 0.457631 0.53569 0.501044 0.458606 0.487686 0.541922 0.51993 0.52426 0.542413 0.542377 0.457586 0.519867 0.457744 0.542414 0.526531 0.542268 0.542371 0.512239 0.540546 0.542309 0.457597 0.542406 0.542039 0.507085 0.542404 0.504488 0.542409 0.492861 0.55242 0.479459 0.56518 0.531847 0.518226
6 0.5070998027210885 0.457606 0.54201 0.547194 0.457586 0.475181 0.542212 0.45775 0.545809 0.478188 0.457944 0.517395 0.486674 0.457593 0.457586 0.534645 0.541854 0.544946 0.467751 0.542016 0.481175 0.52886 0.457593 0.521685 0.542167 0.541172 0.501331 0.526018 0.490395 0.465902 0.507972 0.457586 0.542412 0.478696 0.457781 0.457587 0.504847 0.50619 0.459095 0.542414 0.457686 0.481164 0.542411 0.530751 0.537629 0.457586 0.457599 0.542413 0.511789 0.507062 0.457586 0.457794 0.457626 0.457586 0.542406 0.457598 0.457586 0.527201 0.561052 0.465037 0.457587 0.484286 0.549239 0.457586 0.542199 0.457911 0.457586 0.54239 0.487114 0.464681 0.542244 0.533261 0.514858 0.537405 0.484202 0.508303 0.457586 0.548221 0.472689 0.457586 0.481533 0.457639 0.457621 0.542414 0.534838 0.542414 0.457586 0.457767 0.489371 0.457586 0.508961 0.547335 0.457586 0.483563 0.457586 0.505276 0.530618 0.491114 0.535988 0.541995 0.457587 0.478378 0.457603 0.457597 0.538778 0.534876 0.542403 0.542414 0.529243 0.541711 0.542392 0.512714 0.514228 0.534773 0.509147 0.542361 0.526769 0.500537 0.457586 0.457587 0.493031 0.542828 0.519328 0.497384 0.50947 0.534661 0.542314 0.519331 0.4868 0.542383 0.546763 0.501905 0.499935 0.457642 0.5338 0.542136 0.500575 0.483075 0.494812 0.522801 0.516688 0.575649 0.528496 0.457586 0.541309 0.460161 0.534255 0.542216 0.507819 0.457589 0.522177 0.457595 0.542029 0.457586 0.500301 0.536005 0.457586 0.50007 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.54202 0.477044 0.457597 0.540694 0.536188 0.492533 0.54241 0.526528 0.526358 0.497015 0.497323 0.507766 0.542386 0.489939 0.501749 0.525017 0.457586 0.457639 0.51084 0.49665 0.542414 0.540228 0.502248 0.542371 0.542414 0.53171 0.542414 0.540213 0.496431 0.457586 0.527634 0.542387 0.541084 0.457929 0.541728 0.540755 0.510228 0.538336 0.457586 0.539971 0.457586 0.457586 0.542414 0.542414 0.458471 0.457958 0.457833 0.477483 0.508372 0.545646 0.457648 0.519136 0.542412 0.482993 0.457586 0.457595 0.534726 0.457626 0.457605 0.537344 0.541685 0.537905 0.542378 0.488725 0.490356 0.526743 0.45765 0.468612 0.495028 0.503621 0.457666 0.457586 0.543138 0.487093 0.494827 0.527851 0.484949 0.520953 0.542394 0.511105 0.541746 0.523457 0.542414 0.542259 0.457622 0.479062 0.490448 0.541949 0.525622 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.522691 0.457668 0.540852 0.457656 0.542161 0.496659 0.541809 0.542268 0.457587 0.551019 0.542412 0.509267 0.542341 0.533091 0.562963 0.556394 0.50154 0.457586 0.516872 0.489393 0.542391 0.535378 0.494477 0.525839 0.469158 0.522194 0.542069 0.457594 0.482145 0.494258 0.513874 0.542397 0.457586 0.514777 0.53089 0.527215 0.493015 0.542274 0.542414 0.495597 0.537835 0.541834 0.457591 0.457586 0.484372 0.500129 0.457586 0.542371 0.539133 0.474545 0.475791 0.457586 0.542271 0.46348 0.536311 0.477127 0.459425 0.503405 0.504436 0.457649 0.509628 0.457696 0.457586 0.458081 0.525159 0.542384 0.542315 0.54232 0.472071 0.54237 0.51445 0.541649 0.457786 0.457586 0.542224 0.54206 0.457767 0.566502 0.542004 0.458014 0.457586 0.542414 0.535863 0.457586 0.507319 0.542413 0.474644 0.528714 0.457587 0.542297 0.504909 0.534993 0.489508 0.457683 0.458717 0.561021 0.542414 0.542165 0.519602 0.50282 0.54241 0.457586 0.542328 0.542323 0.536807 0.457586 0.534008 0.521963 0.542187 0.540136 0.542388 0.497354 0.541607 0.542246 0.540041 0.52165 0.542414 0.502516 0.457594 0.542289 0.458761 0.542245 0.489401 0.548212 0.466585 0.541098 0.457641 0.48842 0.457586 0.553675 0.470971 0.541076 0.542414 0.508454 0.542414 0.542396 0.457607 0.457586 0.513058 0.542357 0.483868 0.542414 0.486766 0.513382 0.526351 0.457631 0.531014 0.501044 0.458512 0.487686 0.541922 0.51993 0.52426 0.542413 0.542377 0.457586 0.531196 0.457788 0.542414 0.526531 0.542268 0.542385 0.512239 0.540546 0.542287 0.457597 0.542406 0.542039 0.507086 0.542404 0.504488 0.542409 0.522837 0.548391 0.479459 0.570605 0.531847 0.534612
7 0.5081927324263039 0.457599 0.541931 0.547194 0.457586 0.496999 0.542212 0.45775 0.545284 0.481243 0.457944 0.519697 0.486674 0.457591 0.457586 0.534645 0.541854 0.544946 0.497745 0.542016 0.481176 0.532669 0.457601 0.521685 0.542167 0.541172 0.508217 0.516208 0.487623 0.464893 0.506962 0.457586 0.542412 0.478696 0.457781 0.457587 0.504847 0.50619 0.459095 0.542414 0.457686 0.490015 0.542411 0.530751 0.537629 0.457586 0.457599 0.542413 0.507808 0.507062 0.457586 0.457794 0.457626 0.457586 0.542408 0.457623 0.457586 0.53797 0.565219 0.465037 0.457587 0.482284 0.551461 0.457586 0.542199 0.457911 0.457586 0.54239 0.487114 0.466107 0.542244 0.536969 0.509764 0.537405 0.484597 0.530716 0.457586 0.548221 0.484359 0.457586 0.519956 0.457647 0.457657 0.542414 0.534568 0.542414 0.457586 0.457826 0.489371 0.457586 0.48914 0.547336 0.457586 0.483563 0.457586 0.505276 0.530618 0.491114 0.535988 0.541995 0.457587 0.478378 0.457603 0.457602 0.538778 0.530534 0.542403 0.542414 0.529243 0.541535 0.542394 0.512714 0.514228 0.536187 0.517398 0.542361 0.52677 0.507294 0.457586 0.457587 0.493031 0.542828 0.518468 0.493429 0.517887 0.541069 0.542305 0.519836 0.486799 0.542385 0.546762 0.504471 0.499935 0.457642 0.556036 0.542136 0.500576 0.466359 0.494812 0.522801 0.526832 0.573398 0.508297 0.457586 0.541309 0.460161 0.534255 0.564972 0.502482 0.457589 0.522712 0.457602 0.542029 0.457586 0.513708 0.536005 0.457586 0.486565 0.542017 0.542412 0.541055 0.542389 0.544858 0.457741 0.542414 0.54202 0.477044 0.457597 0.540694 0.536188 0.492533 0.54241 0.497605 0.551975 0.516072 0.497323 0.507766 0.542346 0.50291 0.508633 0.525017 0.457586 0.457639 0.510841 0.528534 0.542414 0.539766 0.502248 0.54237 0.542414 0.53171 0.542414 0.541949 0.512389 0.457586 0.527634 0.542387 0.54062 0.457929 0.541728 0.540755 0.510228 0.538336 0.457586 0.540132 0.457586 0.457586 0.542414 0.542412 0.45847 0.457958 0.457873 0.483334 0.508372 0.544163 0.457648 0.519136 0.542412 0.500081 0.457586 0.457595 0.534726 0.457639 0.457605 0.537344 0.541685 0.537905 0.542382 0.488725 0.490356 0.530581 0.45765 0.481144 0.495028 0.505414 0.457666 0.457586 0.543138 0.487093 0.49321 0.539145 0.484949 0.520954 0.542394 0.498725 0.541746 0.518499 0.542414 0.542106 0.457622 0.479062 0.505187 0.541949 0.525622 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.522691 0.457668 0.53922 0.457656 0.542161 0.496659 0.54187 0.54225 0.457587 0.551019 0.542412 0.507927 0.542341 0.533091 0.563767 0.555867 0.500971 0.457586 0.516872 0.489394 0.542391 0.535378 0.494477 0.517178 0.505426 0.522194 0.542069 0.457594 0.478676 0.494258 0.513874 0.542397 0.457586 0.517298 0.534652 0.527215 0.535607 0.542274 0.542414 0.495597 0.537058 0.541834 0.457591 0.457586 0.485914 0.500128 0.457586 0.542371 0.539133 0.481849 0.475791 0.457586 0.542271 0.46348 0.536311 0.477127 0.459425 0.527958 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.524347 0.542384 0.542297 0.54232 0.472071 0.54237 0.51445 0.541649 0.457919 0.457586 0.542224 0.54206 0.457767 0.565184 0.542004 0.458014 0.457586 0.542414 0.535863 0.457586 0.507319 0.542413 0.472433 0.528714 0.457587 0.542297 0.504909 0.534993 0.493312 0.457696 0.458717 0.563557 0.542414 0.542165 0.519602 0.508221 0.54241 0.457586 0.542328 0.542323 0.536807 0.457586 0.526128 0.520572 0.542187 0.540136 0.542388 0.485628 0.541607 0.542246 0.540271 0.52165 0.542414 0.513407 0.457594 0.542289 0.458761 0.542245 0.499995 0.548212 0.484924 0.544303 0.457641 0.48842 0.457586 0.553944 0.470972 0.540994 0.542414 0.508454 0.542414 0.542396 0.457607 0.457586 0.513058 0.542369 0.483868 0.542414 0.486766 0.513382 0.526351 0.457631 0.5396 0.501044 0.458512 0.487686 0.541922 0.51993 0.52426 0.542413 0.542377 0.457586 0.527361 0.457836 0.542414 0.526531 0.542268 0.542385 0.525035 0.540546 0.542287 0.457597 0.542406 0.542039 0.507086 0.542404 0.504488 0.542409 0.549059 0.544633 0.49788 0.570023 0.52563 0.539761
8 0.5087770181405896 0.457599 0.541854 0.547194 0.457586 0.520439 0.542212 0.45775 0.545416 0.486535 0.457944 0.521876 0.486674 0.45759 0.457586 0.53177 0.541854 0.544946 0.492289 0.542016 0.481175 0.532659 0.457601 0.521685 0.542167 0.541172 0.511882 0.524541 0.488671 0.465835 0.508038 0.457586 0.542412 0.478695 0.457781 0.457587 0.504847 0.50619 0.459095 0.542414 0.457686 0.498786 0.542411 0.530751 0.537629 0.457586 0.457599 0.542413 0.531466 0.507062 0.457586 0.457794 0.457626 0.457586 0.542408 0.457656 0.457586 0.542317 0.563325 0.465037 0.457587 0.494731 0.551341 0.457586 0.542199 0.457911 0.457586 0.54239 0.487114 0.466107 0.542244 0.536803 0.513968 0.537405 0.482073 0.528127 0.457586 0.548221 0.488316 0.457586 0.515428 0.457656 0.457657 0.542414 0.531964 0.542414 0.457586 0.457826 0.489371 0.457586 0.491209 0.547336 0.457586 0.483563 0.457586 0.505276 0.528602 0.491114 0.535988 0.541995 0.457587 0.483209 0.457603 0.457602 0.538778 0.534431 0.542403 0.542414 0.529243 0.54135 0.542394 0.512714 0.519346 0.534773 0.521649 0.542361 0.52677 0.506918 0.457586 0.457587 0.493031 0.542828 0.52246 0.49064 0.51582 0.540597 0.542305 0.516691 0.486799 0.542391 0.546764 0.504534 0.502642 0.457642 0.551538 0.542136 0.500576 0.474093 0.494812 0.522801 0.533094 0.568271 0.514447 0.457586 0.541309 0.460161 0.534255 0.575774 0.53055 0.457589 0.521216 0.457606 0.542029 0.457586 0.502733 0.536005 0.457586 0.504217 0.542017 0.542412 0.541055 0.542389 0.544858 0.457741 0.542414 0.541986 0.477044 0.457597 0.540694 0.536188 0.492533 0.54241 0.519481 0.558131 0.53281 0.497323 0.502584 0.542346 0.514609 0.512627 0.525017 0.457586 0.457639 0.51084 0.524758 0.542414 0.539766 0.497742 0.542371 0.542414 0.53171 0.542414 0.544915 0.510194 0.457586 0.527634 0.542387 0.539953 0.457929 0.541728 0.540755 0.510228 0.538336 0.457586 0.540258 0.457586 0.457586 0.542414 0.542408 0.45847 0.457958 0.457873 0.489907 0.508372 0.538373 0.457648 0.519136 0.542412 0.516512 0.457586 0.457595 0.534726 0.457639 0.457605 0.537343 0.541685 0.537905 0.542382 0.488725 0.490356 0.519526 0.45765 0.493805 0.507174 0.508388 0.457666 0.457586 0.543138 0.487093 0.50172 0.536691 0.484949 0.520954 0.542394 0.508531 0.541746 0.524623 0.542414 0.542106 0.457622 0.479062 0.516646 0.541949 0.525622 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.522691 0.457668 0.533049 0.457656 0.542161 0.496659 0.541917 0.542236 0.457587 0.551019 0.542412 0.508023 0.542341 0.533091 0.56154 0.555868 0.500971 0.457586 0.526685 0.489394 0.542391 0.535378 0.494477 0.508874 0.484825 0.522194 0.542069 0.457594 0.487111 0.494258 0.513874 0.542397 0.457586 0.517295 0.532061 0.527215 0.512847 0.542274 0.542414 0.495597 0.537058 0.541834 0.457591 0.457586 0.487071 0.500128 0.457586 0.542371 0.539133 0.4891 0.475791 0.457586 0.542271 0.46348 0.536311 0.486809 0.459425 0.547004 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.524765 0.542384 0.542297 0.54232 0.472071 0.54237 0.51445 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.56639 0.542004 0.458014 0.457586 0.542414 0.535863 0.457586 0.507319 0.542413 0.47723 0.528713 0.457587 0.542297 0.504909 0.534993 0.495542 0.457696 0.458717 0.559554 0.542414 0.542165 0.519602 0.507226 0.54241 0.457586 0.542328 0.542323 0.536807 0.457586 0.535622 0.51726 0.542187 0.540136 0.542388 0.487217 0.541607 0.542246 0.540392 0.52701 0.542414 0.524446 0.457594 0.542289 0.458761 0.542245 0.507163 0.548212 0.478154 0.539075 0.457641 0.49577 0.457586 0.548988 0.470972 0.540994 0.542414 0.508454 0.542414 0.542396 0.457607 0.457586 0.513058 0.542382 0.483869 0.542412 0.486766 0.513382 0.526351 0.457631 0.544742 0.501043 0.458512 0.487686 0.541922 0.51993 0.52426 0.542413 0.542377 0.457586 0.51914 0.457931 0.542414 0.526531 0.542268 0.542385 0.523817 0.540546 0.542287 0.457597 0.542406 0.542039 0.507086 0.542404 0.504488 0.542409 0.529017 0.552419 0.494957 0.56518 0.526989 0.53742
9 0.5089803764172336 0.457599 0.541777 0.547194 0.457586 0.537857 0.542212 0.45775 0.546076 0.47925 0.457944 0.520907 0.486674 0.457588 0.457586 0.53227 0.541854 0.539311 0.488237 0.542016 0.466675 0.532247 0.457601 0.521685 0.542167 0.541172 0.513227 0.527021 0.488288 0.463165 0.508884 0.457586 0.542412 0.495723 0.457781 0.457587 0.504847 0.50619 0.459095 0.542414 0.457686 0.507117 0.542411 0.530751 0.537629 0.457586 0.457599 0.542413 0.525693 0.507062 0.457586 0.457794 0.457626 0.457586 0.542408 0.457723 0.457586 0.542553 0.56522 0.465037 0.457587 0.507703 0.550598 0.457586 0.542199 0.457911 0.457586 0.54239 0.487114 0.466107 0.542244 0.533689 0.51625 0.537405 0.482345 0.543285 0.457586 0.548221 0.487936 0.457586 0.540629 0.457661 0.457657 0.542414 0.528464 0.542414 0.457586 0.457826 0.489371 0.457586 0.478571 0.547336 0.457586 0.483563 0.457586 0.505276 0.524779 0.491115 0.535988 0.541995 0.457587 0.489062 0.457603 0.457602 0.538778 0.519622 0.542403 0.542414 0.529243 0.54135 0.542394 0.54098 0.518979 0.536469 0.519303 0.542361 0.52677 0.505979 0.457586 0.457587 0.48352 0.542828 0.521741 0.488526 0.504844 0.541324 0.542305 0.517592 0.486799 0.542393 0.550477 0.501795 0.502411 0.457642 0.561067 0.542136 0.500576 0.461878 0.494812 0.522801 0.536127 0.568271 0.497979 0.457586 0.541309 0.460161 0.534255 0.573997 0.545766 0.457589 0.521216 0.457619 0.542029 0.457586 0.513708 0.536005 0.457586 0.492572 0.542017 0.542412 0.541055 0.542389 0.544858 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.492533 0.54241 0.538951 0.549442 0.516072 0.497323 0.499742 0.542346 0.522294 0.512627 0.525017 0.457586 0.457639 0.51084 0.548331 0.542414 0.539766 0.494941 0.542371 0.542414 0.53171 0.542414 0.54615 0.508694 0.457586 0.527634 0.542387 0.539953 0.457929 0.541728 0.540755 0.510228 0.538336 0.457586 0.540258 0.457586 0.457586 0.542414 0.542392 0.45847 0.457958 0.457873 0.487042 0.506334 0.530713 0.457648 0.550616 0.542412 0.505726 0.457586 0.457595 0.534726 0.457639 0.457605 0.537343 0.541685 0.537905 0.542382 0.484532 0.490356 0.507882 0.45765 0.503936 0.518123 0.507058 0.457666 0.457586 0.543138 0.487093 0.50821 0.541541 0.484949 0.520955 0.542394 0.498726 0.541746 0.529318 0.542414 0.542106 0.457622 0.480812 0.512395 0.541949 0.525622 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.522691 0.457668 0.536306 0.457656 0.542161 0.496659 0.541951 0.542236 0.457587 0.551019 0.542412 0.508429 0.542341 0.533091 0.563962 0.555869 0.500971 0.457586 0.525932 0.489394 0.542391 0.535379 0.49685 0.514609 0.518992 0.522194 0.542069 0.457594 0.49413 0.494258 0.513874 0.542397 0.457586 0.518316 0.533993 0.527215 0.498173 0.542274 0.542414 0.495597 0.537058 0.541834 0.457591 0.457586 0.479866 0.500129 0.457586 0.542371 0.539133 0.496172 0.47512 0.457586 0.542271 0.46348 0.536311 0.485753 0.459425 0.539368 0.503898 0.45769 0.509628 0.457696 0.457586 0.458081 0.521687 0.542384 0.542297 0.54232 0.472071 0.54237 0.51445 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.564462 0.542004 0.458014 0.457586 0.542414 0.535863 0.457586 0.507319 0.542413 0.475359 0.52462 0.457587 0.542297 0.504909 0.534993 0.493312 0.457696 0.458717 0.552271 0.542414 0.542165 0.519602 0.509101 0.54241 0.457586 0.542328 0.542323 0.536807 0.457586 0.530233 0.512266 0.542187 0.540136 0.542388 0.488359 0.541607 0.542246 0.540392 0.527037 0.542414 0.513407 0.457594 0.542289 0.458761 0.542245 0.504306 0.548212 0.502174 0.5382 0.457641 0.494995 0.457586 0.540286 0.470971 0.540994 0.542414 0.508454 0.542414 0.542396 0.457607 0.457586 0.513058 0.542391 0.483869 0.54241 0.487335 0.513382 0.525231 0.457631 0.53569 0.515265 0.458512 0.487686 0.541922 0.51993 0.52426 0.542413 0.542377 0.457586 0.52736 0.458009 0.542414 0.526531 0.542268 0.542385 0.52799 0.540546 0.542287 0.457597 0.542406 0.542039 0.507086 0.542404 0.504488 0.542409 0.549059 0.549681 0.492756 0.559316 0.514519 0.539439
10 0.5095400997732425 0.457599 0.541777 0.547194 0.457586 0.523912 0.542212 0.45775 0.546076 0.480069 0.457944 0.522546 0.486674 0.457588 0.457586 0.529071 0.541854 0.540174 0.527145 0.542016 0.467636 0.531267 0.457601 0.521685 0.542167 0.541172 0.513227 0.525579 0.489651 0.463114 0.508908 0.457586 0.542412 0.521557 0.457781 0.457587 0.504847 0.50619 0.459095 0.542414 0.457686 0.514253 0.542411 0.530751 0.537629 0.457586 0.457599 0.542413 0.544805 0.507062 0.457586 0.457794 0.457626 0.457586 0.542408 0.457824 0.457586 0.542553 0.556821 0.465037 0.457587 0.518935 0.547004 0.457586 0.542199 0.457911 0.457586 0.54239 0.491693 0.466107 0.542244 0.529115 0.51625 0.537405 0.481882 0.549958 0.457586 0.548221 0.488428 0.457586 0.536446 0.457661 0.457657 0.542414 0.534006 0.542414 0.457586 0.457826 0.489371 0.457586 0.471776 0.547336 0.457586 0.483563 0.457586 0.505276 0.520381 0.491114 0.535988 0.541995 0.457587 0.495656 0.457603 0.457602 0.538778 0.529456 0.542403 0.542414 0.529243 0.54135 0.542394 0.560066 0.518463 0.536469 0.522032 0.542361 0.52677 0.49568 0.457586 0.457587 0.48416 0.542828 0.521827 0.507218 0.513543 0.541476 0.542305 0.513776 0.486799 0.542394 0.550726 0.503658 0.50424 0.457642 0.558979 0.542136 0.500576 0.453931 0.505344 0.522801 0.533676 0.568271 0.519269 0.457586 0.541309 0.460161 0.534255 0.573997 0.541254 0.457589 0.521216 0.457634 0.542029 0.457586 0.5238 0.536005 0.457586 0.50696 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.492533 0.54241 0.553336 0.555037 0.529588 0.497323 0.498371 0.542346 0.518313 0.512627 0.525017 0.457586 0.457639 0.51084 0.543916 0.542414 0.539766 0.49548 0.542371 0.542414 0.53171 0.542414 0.542908 0.520215 0.457586 0.527634 0.542387 0.539953 0.457929 0.541728 0.540755 0.510228 0.538336 0.457586 0.540258 0.457586 0.457586 0.542414 0.542375 0.45847 0.457958 0.457873 0.492983 0.506753 0.539894 0.457648 0.548099 0.542412 0.518912 0.457586 0.457595 0.534726 0.457639 0.458523 0.537343 0.541685 0.537905 0.542382 0.484902 0.497083 0.524824 0.45765 0.495722 0.515798 0.509202 0.457666 0.457586 0.543138 0.487093 0.506166 0.541604 0.484949 0.520955 0.542394 0.491806 0.541746 0.525421 0.542414 0.542106 0.457622 0.48069 0.519801 0.541949 0.525622 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.513194 0.457668 0.536306 0.457656 0.542161 0.496659 0.541973 0.542236 0.457587 0.548382 0.542412 0.508429 0.542341 0.533091 0.563365 0.555869 0.500971 0.457586 0.531138 0.489394 0.542391 0.535379 0.496626 0.507722 0.499381 0.522195 0.542069 0.457594 0.49026 0.494258 0.513874 0.542397 0.457586 0.518209 0.531164 0.527215 0.529102 0.542274 0.542414 0.495597 0.537058 0.541834 0.457591 0.457586 0.481245 0.500129 0.457586 0.542371 0.539133 0.492235 0.475203 0.457586 0.542271 0.46348 0.536311 0.493494 0.46185 0.553295 0.504113 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.472071 0.54237 0.51445 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.561483 0.542004 0.458014 0.457586 0.542414 0.535863 0.457586 0.507319 0.542413 0.475359 0.524879 0.457587 0.542297 0.504909 0.534993 0.495232 0.457696 0.458717 0.545585 0.542414 0.542165 0.519602 0.508008 0.54241 0.457586 0.542328 0.542323 0.536807 0.457586 0.536433 0.507093 0.542187 0.540136 0.542388 0.480101 0.541607 0.542246 0.540392 0.524057 0.542414 0.522143 0.457594 0.542289 0.458761 0.542245 0.509022 0.548212 0.491979 0.542935 0.457641 0.494483 0.457586 0.55042 0.470972 0.540994 0.542414 0.508454 0.542414 0.542396 0.457607 0.457586 0.513058 0.542394 0.483869 0.542404 0.486989 0.513382 0.522003 0.457631 0.541792 0.52441 0.458512 0.487686 0.541922 0.51993 0.52426 0.542413 0.542377 0.457586 0.520994 0.458009 0.542414 0.526531 0.542268 0.542385 0.52774 0.540546 0.542287 0.457597 0.542406 0.542039 0.507086 0.542404 0.493741 0.542409 0.555176 0.54725 0.512111 0.553511 0.499391 0.538985
11 0.5098831156462585 0.457599 0.541777 0.547193 0.457586 0.537856 0.542212 0.45775 0.546076 0.478451 0.457944 0.52382 0.486674 0.457589 0.457586 0.527653 0.541854 0.540947 0.518265 0.542016 0.464101 0.532513 0.457601 0.521685 0.542167 0.541172 0.513227 0.523461 0.491113 0.47015 0.509223 0.457586 0.542412 0.515776 0.457781 0.457587 0.504847 0.511895 0.459095 0.542414 0.457686 0.519804 0.542411 0.530751 0.537629 0.457586 0.457599 0.542413 0.539057 0.517221 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542553 0.543037 0.465037 0.457587 0.513864 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.497777 0.466107 0.542244 0.529115 0.51625 0.537405 0.481863 0.547926 0.457586 0.548221 0.488527 0.457586 0.550463 0.457661 0.457657 0.542414 0.53123 0.542414 0.457586 0.457826 0.489371 0.457586 0.473428 0.547336 0.457586 0.483563 0.457586 0.505276 0.520381 0.491115 0.535988 0.541995 0.457587 0.49325 0.457603 0.457602 0.538778 0.513703 0.542403 0.542414 0.529243 0.54135 0.542394 0.557481 0.518206 0.536469 0.523235 0.542361 0.536551 0.499955 0.457586 0.457587 0.484638 0.542828 0.522432 0.503189 0.517887 0.54135 0.542305 0.515162 0.486799 0.542395 0.543029 0.503658 0.50424 0.457642 0.561939 0.542136 0.500576 0.451126 0.515254 0.522801 0.536127 0.568271 0.522723 0.457586 0.541309 0.460161 0.534255 0.573997 0.550578 0.457589 0.521216 0.457634 0.542029 0.457586 0.513708 0.536005 0.457586 0.49685 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.492533 0.54241 0.531772 0.546837 0.539768 0.497323 0.498731 0.542346 0.524048 0.512627 0.525017 0.457586 0.457639 0.51084 0.558082 0.542414 0.539766 0.494203 0.542371 0.542414 0.533735 0.542414 0.545249 0.527981 0.457586 0.527634 0.542387 0.539953 0.457929 0.541728 0.540755 0.510228 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542344 0.45847 0.457958 0.457873 0.489907 0.506986 0.533768 0.457648 0.545945 0.542412 0.530626 0.457586 0.457595 0.534726 0.457639 0.458328 0.537343 0.541685 0.537905 0.542382 0.484902 0.496444 0.513943 0.45765 0.503936 0.523702 0.508388 0.457666 0.457586 0.543138 0.487093 0.504439 0.540216 0.484949 0.520955 0.542394 0.491806 0.541746 0.529319 0.542414 0.542106 0.457622 0.481536 0.516646 0.541949 0.525622 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.514058 0.457668 0.536306 0.457656 0.542161 0.496659 0.541988 0.542236 0.457587 0.548791 0.542412 0.508429 0.542341 0.533091 0.560734 0.555869 0.500971 0.457586 0.530293 0.489394 0.542391 0.535379 0.500983 0.50177 0.527292 0.522195 0.542069 0.457594 0.496057 0.494258 0.513874 0.542397 0.457586 0.517912 0.526795 0.527215 0.558782 0.542274 0.542414 0.495597 0.537058 0.541834 0.457591 0.457586 0.476446 0.500129 0.457586 0.542371 0.539133 0.497928 0.475253 0.457586 0.542271 0.46348 0.536311 0.499614 0.466117 0.560538 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.472071 0.54237 0.51445 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.557337 0.542004 0.458014 0.457586 0.542414 0.535863 0.457586 0.507319 0.542413 0.475359 0.525232 0.457587 0.542297 0.504909 0.534993 0.495232 0.457696 0.458717 0.560694 0.542414 0.542165 0.519602 0.505534 0.54241 0.457586 0.542328 0.542323 0.536807 0.457586 0.540027 0.507093 0.542187 0.540137 0.542388 0.489327 0.541607 0.542246 0.540393 0.524713 0.542414 0.531282 0.457594 0.542289 0.458761 0.542245 0.507162 0.548212 0.517634 0.544303 0.457641 0.49972 0.457586 0.55042 0.470972 0.540994 0.542414 0.508454 0.542414 0.542396 0.457607 0.457586 0.513058 0.542401 0.486374 0.542399 0.490058 0.513382 0.522639 0.457631 0.541792 0.523019 0.458512 0.487686 0.541922 0.51993 0.52426 0.542413 0.542377 0.457586 0.527361 0.458009 0.542414 0.526531 0.542268 0.542385 0.527124 0.540546 0.542287 0.457597 0.542406 0.542039 0.507086 0.542404 0.494497 0.542409 0.551166 0.544633 0.508112 0.553511 0.486557 0.538985
12 0.5102391405895692 0.457599 0.541777 0.547193 0.457586 0.545983 0.542212 0.45775 0.546076 0.480749 0.457944 0.52382 0.500283 0.457589 0.457586 0.527726 0.541854 0.533307 0.511242 0.542016 0.463874 0.532513 0.457601 0.521685 0.542167 0.541172 0.513227 0.526373 0.492632 0.481578 0.509223 0.457586 0.542412 0.51122 0.457781 0.457587 0.504847 0.511509 0.465878 0.542414 0.457686 0.523929 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.55222 0.523902 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542553 0.559001 0.465037 0.457587 0.522302 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529115 0.51625 0.537405 0.48255 0.548723 0.457586 0.548221 0.488968 0.457586 0.547081 0.457661 0.457657 0.542414 0.53123 0.542414 0.457586 0.457826 0.510069 0.457586 0.470088 0.547336 0.457586 0.483563 0.457586 0.505276 0.520381 0.491115 0.535988 0.541995 0.457587 0.499124 0.457603 0.457602 0.538778 0.496728 0.542403 0.542414 0.529243 0.54135 0.542394 0.554556 0.520676 0.536469 0.52356 0.542361 0.538154 0.490099 0.457586 0.457587 0.480935 0.542828 0.522432 0.522493 0.517581 0.540432 0.542305 0.511326 0.486799 0.542395 0.543029 0.503658 0.50424 0.457642 0.559288 0.542136 0.500576 0.453144 0.515254 0.52213 0.536717 0.568271 0.508297 0.457586 0.541309 0.460161 0.533325 0.573997 0.547057 0.457589 0.521216 0.457634 0.542029 0.457586 0.522381 0.536005 0.457586 0.508854 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.492533 0.54241 0.545358 0.551949 0.544794 0.497323 0.498067 0.542346 0.520882 0.512627 0.525015 0.457586 0.457639 0.510841 0.55485 0.542414 0.539766 0.494398 0.542371 0.542414 0.531891 0.542414 0.545249 0.526372 0.457586 0.527634 0.542387 0.539953 0.457929 0.541728 0.540755 0.510228 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542311 0.45847 0.457958 0.457873 0.495031 0.501862 0.533768 0.457648 0.561025 0.542412 0.539747 0.457586 0.457595 0.534726 0.457639 0.458201 0.537343 0.541685 0.537905 0.542382 0.484902 0.502381 0.513943 0.45765 0.510469 0.521752 0.509438 0.457666 0.457586 0.543138 0.487093 0.508713 0.541728 0.484949 0.520955 0.542394 0.491806 0.541746 0.529319 0.542414 0.542106 0.457622 0.481332 0.521687 0.541949 0.525622 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.504511 0.457668 0.536306 0.457656 0.542161 0.496659 0.541998 0.542236 0.457587 0.542992 0.542412 0.508429 0.542341 0.533091 0.560734 0.555869 0.500972 0.457586 0.533145 0.477879 0.542391 0.535379 0.50709 0.496398 0.510562 0.522195 0.542069 0.457594 0.500513 0.494258 0.513873 0.542397 0.457586 0.51822 0.526795 0.527215 0.540927 0.542274 0.542414 0.495597 0.537058 0.541834 0.457591 0.457586 0.476019 0.500129 0.457586 0.542371 0.539133 0.50303 0.474965 0.457586 0.542271 0.46348 0.536311 0.505001 0.47226 0.563387 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.472071 0.54237 0.51445 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552845 0.542004 0.458014 0.457586 0.542414 0.535863 0.457586 0.514004 0.542413 0.475359 0.525232 0.457587 0.542297 0.504909 0.534993 0.495232 0.457696 0.458717 0.555607 0.542414 0.542165 0.536659 0.507286 0.54241 0.457586 0.542328 0.542323 0.541886 0.457586 0.540027 0.507093 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.519429 0.542414 0.542307 0.457594 0.542289 0.458761 0.542245 0.509889 0.548212 0.50552 0.541445 0.457641 0.505448 0.457586 0.55042 0.487446 0.540994 0.542414 0.508454 0.542414 0.542396 0.457607 0.457586 0.513058 0.542404 0.486374 0.542397 0.494712 0.516094 0.519785 0.457631 0.541792 0.526663 0.458512 0.487686 0.541922 0.51993 0.52426 0.542413 0.542377 0.457586 0.52199 0.458009 0.542414 0.526531 0.542268 0.542385 0.523867 0.540546 0.542287 0.457597 0.542406 0.542039 0.507086 0.542404 0.488829 0.542409 0.5551 0.544633 0.524582 0.553511 0.491778 0.538985
13 0.510715664399093 0.457599 0.541777 0.547193 0.457586 0.537856 0.542212 0.45775 0.546076 0.478187 0.457944 0.52382 0.512896 0.45759 0.457586 0.527726 0.541854 0.525416 0.545306 0.542016 0.464098 0.532513 0.457601 0.521685 0.542167 0.541172 0.513227 0.525407 0.493738 0.47252 0.509223 0.457586 0.542412 0.534497 0.457781 0.457587 0.504847 0.51109 0.465069 0.542414 0.457686 0.515483 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.547664 0.522885 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542553 0.548071 0.465037 0.457587 0.528562 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529116 0.51625 0.537405 0.48255 0.549783 0.457586 0.548221 0.488656 0.457586 0.554859 0.457661 0.457657 0.542414 0.53123 0.542414 0.457586 0.457826 0.533363 0.457586 0.471143 0.547335 0.457586 0.498271 0.457586 0.505276 0.520381 0.491633 0.535988 0.541995 0.457587 0.497029 0.457603 0.457602 0.538778 0.509057 0.542403 0.542414 0.529243 0.54135 0.542394 0.565263 0.522444 0.536469 0.522948 0.542361 0.538168 0.485768 0.457586 0.457587 0.48253 0.542828 0.522432 0.543664 0.517581 0.537529 0.542305 0.513005 0.486799 0.542395 0.54303 0.503658 0.50424 0.457642 0.561336 0.542136 0.500576 0.451125 0.515254 0.522794 0.535749 0.568271 0.508298 0.457586 0.541309 0.460161 0.530475 0.573997 0.552916 0.457589 0.521215 0.457634 0.542029 0.457586 0.530076 0.536005 0.457586 0.520251 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.492533 0.54241 0.555765 0.545311 0.537112 0.497323 0.498063 0.542346 0.525113 0.512627 0.525015 0.457586 0.457639 0.51084 0.561988 0.542414 0.539766 0.49592 0.542371 0.542414 0.532687 0.542414 0.545248 0.530112 0.457586 0.527634 0.542387 0.539953 0.457929 0.541728 0.540755 0.510228 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542259 0.45847 0.457958 0.457873 0.499051 0.503085 0.533768 0.457648 0.559525 0.542412 0.530626 0.457586 0.457595 0.534726 0.457639 0.458082 0.537343 0.541685 0.537905 0.542382 0.484902 0.501437 0.513943 0.45765 0.516438 0.526194 0.509438 0.457666 0.457586 0.543138 0.487093 0.507191 0.541728 0.484949 0.520955 0.542394 0.491806 0.541746 0.529319 0.542414 0.542106 0.457622 0.482224 0.519312 0.541949 0.525622 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536306 0.457656 0.542161 0.496659 0.541998 0.542236 0.457587 0.544114 0.542412 0.508429 0.542341 0.533091 0.560734 0.555869 0.500972 0.457586 0.534376 0.478605 0.542391 0.535379 0.50709 0.50177 0.532786 0.522195 0.542069 0.457594 0.496982 0.494258 0.513874 0.542397 0.457586 0.51822 0.526795 0.527215 0.564304 0.542274 0.542414 0.495597 0.537058 0.541834 0.457591 0.457586 0.477585 0.500129 0.457586 0.542371 0.539133 0.50711 0.47713 0.457586 0.542271 0.46348 0.536311 0.503035 0.470424 0.561799 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.472071 0.54237 0.51445 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552845 0.542004 0.458014 0.457586 0.542414 0.535863 0.457586 0.519158 0.542413 0.475359 0.525232 0.457587 0.542297 0.504909 0.534993 0.495232 0.457696 0.458717 0.555607 0.542414 0.542165 0.535588 0.50452 0.54241 0.457586 0.542328 0.542323 0.541751 0.457586 0.540027 0.507093 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.521375 0.542414 0.528231 0.457594 0.542289 0.460209 0.542245 0.509842 0.548212 0.529965 0.535953 0.457641 0.510839 0.457586 0.55042 0.485974 0.540994 0.542414 0.508454 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.49331 0.516094 0.519785 0.457631 0.541792 0.526303 0.458512 0.487686 0.541922 0.526067 0.52426 0.542413 0.542377 0.457586 0.516084 0.458009 0.542414 0.526531 0.542268 0.542385 0.527597 0.540546 0.542287 0.457597 0.542406 0.542039 0.507086 0.542404 0.489422 0.542409 0.553244 0.544633 0.521099 0.553511 0.491778 0.538985
14 0.510812045351474 0.457599 0.541777 0.547193 0.457586 0.545192 0.542212 0.45775 0.546076 0.481474 0.457944 0.52382 0.511182 0.457591 0.457586 0.527726 0.541854 0.534525 0.537966 0.542016 0.464804 0.532513 0.457601 0.522371 0.542167 0.541172 0.513227 0.523461 0.494547 0.483199 0.509223 0.457586 0.542412 0.550219 0.457781 0.457587 0.504847 0.514736 0.464451 0.542414 0.457686 0.519805 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.522097 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542553 0.534996 0.465037 0.457587 0.531183 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529116 0.51625 0.535066 0.48255 0.549783 0.457586 0.548221 0.488403 0.457586 0.558296 0.457661 0.457657 0.542414 0.53123 0.542414 0.457586 0.457826 0.529827 0.457586 0.46933 0.547336 0.457586 0.497044 0.457586 0.505276 0.520381 0.491647 0.547784 0.541995 0.457587 0.501719 0.457603 0.457602 0.538778 0.509057 0.542403 0.542414 0.529243 0.54135 0.542394 0.568762 0.52204 0.536469 0.523508 0.542361 0.53837 0.48728 0.457586 0.457587 0.481627 0.542828 0.522432 0.535682 0.517581 0.538732 0.542305 0.509132 0.486339 0.542395 0.54303 0.503658 0.50424 0.457642 0.55765 0.542136 0.500576 0.452306 0.515254 0.513976 0.536716 0.56827 0.508298 0.457586 0.541309 0.460161 0.531044 0.573997 0.550579 0.457589 0.521215 0.457634 0.542029 0.457586 0.521168 0.536794 0.457586 0.529484 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.492533 0.54241 0.538951 0.541063 0.543016 0.497323 0.498751 0.542346 0.52646 0.512627 0.525015 0.457586 0.457639 0.51084 0.561923 0.542414 0.539766 0.498078 0.542371 0.542414 0.53316 0.542414 0.545248 0.529086 0.457586 0.527634 0.542387 0.539953 0.457929 0.541728 0.540755 0.510228 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542193 0.45847 0.457958 0.457873 0.49905 0.49679 0.533768 0.457648 0.564861 0.542412 0.538684 0.457586 0.457595 0.534726 0.457639 0.46035 0.537343 0.541686 0.537905 0.542382 0.484902 0.506166 0.513943 0.45765 0.509571 0.525143 0.509438 0.457666 0.457586 0.543138 0.487093 0.510561 0.541728 0.484949 0.520955 0.542394 0.491806 0.541746 0.529319 0.542414 0.542106 0.457622 0.482224 0.522908 0.541949 0.525622 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.518149 0.457599 0.50451 0.457668 0.536306 0.457656 0.542161 0.496659 0.541998 0.542236 0.457587 0.53749 0.542412 0.508428 0.542341 0.533091 0.560734 0.555869 0.500972 0.457586 0.534067 0.476263 0.542391 0.535379 0.50709 0.497286 0.545924 0.522195 0.542069 0.457594 0.501179 0.494258 0.513874 0.542397 0.457586 0.51822 0.526795 0.527215 0.54996 0.542274 0.542414 0.495597 0.537058 0.541834 0.457591 0.457586 0.475675 0.500129 0.457586 0.542371 0.539133 0.503563 0.476507 0.457586 0.542271 0.46348 0.536311 0.507179 0.477031 0.561799 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.472071 0.54237 0.51445 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552845 0.542004 0.458014 0.457586 0.542414 0.535863 0.457586 0.518597 0.542413 0.475359 0.525232 0.457587 0.542297 0.504909 0.534993 0.495232 0.457696 0.458717 0.555607 0.542414 0.542165 0.534731 0.501223 0.54241 0.457586 0.542328 0.542323 0.541516 0.457586 0.540027 0.507093 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.514751 0.542414 0.536666 0.457594 0.542289 0.460066 0.542245 0.51009 0.548212 0.517634 0.529278 0.457641 0.503826 0.457586 0.55042 0.484798 0.540994 0.542414 0.508454 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.497056 0.516094 0.519785 0.457631 0.541791 0.526002 0.458512 0.497562 0.541922 0.525712 0.543317 0.542413 0.542377 0.457586 0.522815 0.458009 0.542414 0.526531 0.542268 0.542385 0.525496 0.540546 0.542287 0.457597 0.542406 0.542039 0.507086 0.542404 0.490066 0.542409 0.553244 0.544633 0.528822 0.553511 0.491778 0.538985
15 0.5110529433106575 0.457599 0.541777 0.547193 0.457586 0.548066 0.542212 0.45775 0.546075 0.488468 0.457944 0.52382 0.520426 0.45759 0.457586 0.527726 0.541854 0.527211 0.530596 0.542016 0.464383 0.532513 0.457601 0.522297 0.542167 0.541172 0.513227 0.522372 0.496095 0.49559 0.509223 0.457586 0.542412 0.547068 0.457781 0.457587 0.504847 0.514262 0.463902 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.52581 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542554 0.522235 0.465037 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529117 0.51625 0.535334 0.48255 0.549783 0.457586 0.548221 0.488528 0.457586 0.556995 0.457661 0.457657 0.542414 0.53123 0.542414 0.457586 0.457826 0.548843 0.457586 0.469843 0.547336 0.457586 0.516068 0.457586 0.505276 0.520381 0.492425 0.547407 0.541995 0.457587 0.505866 0.457603 0.457602 0.534304 0.509057 0.542403 0.542414 0.529243 0.54135 0.542394 0.568525 0.522742 0.536469 0.523262 0.542361 0.538531 0.489503 0.457586 0.457587 0.481081 0.542828 0.522432 0.529285 0.517581 0.539628 0.542305 0.504476 0.486539 0.542395 0.54303 0.503658 0.504239 0.457642 0.560267 0.542136 0.500576 0.451125 0.515254 0.505272 0.536213 0.56827 0.508298 0.457586 0.541309 0.460161 0.531235 0.573997 0.547724 0.457589 0.521215 0.457634 0.542029 0.457586 0.527957 0.536972 0.457586 0.520251 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.492533 0.54241 0.549016 0.536285 0.545505 0.497323 0.499581 0.542346 0.525649 0.512627 0.525014 0.457586 0.457639 0.51084 0.562679 0.542414 0.539766 0.496679 0.542371 0.542414 0.528599 0.542414 0.545248 0.531005 0.457586 0.527634 0.542387 0.539953 0.457929 0.541728 0.540755 0.510228 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.489744 0.533769 0.457648 0.563099 0.542412 0.544646 0.457586 0.457595 0.534726 0.457639 0.459923 0.537343 0.541686 0.537905 0.542382 0.484902 0.505143 0.513943 0.45765 0.514838 0.526716 0.509438 0.457666 0.457586 0.543138 0.487093 0.510561 0.541728 0.484949 0.520955 0.542394 0.491806 0.541746 0.529318 0.542414 0.542106 0.457622 0.482224 0.524699 0.541949 0.525622 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.496659 0.541998 0.542236 0.457587 0.539066 0.542412 0.508428 0.542341 0.533091 0.560734 0.555869 0.500972 0.457586 0.534608 0.476084 0.542391 0.535379 0.50709 0.493074 0.549812 0.522195 0.542069 0.457594 0.504212 0.494258 0.513873 0.542397 0.457586 0.51822 0.526795 0.527215 0.567519 0.542274 0.542414 0.495597 0.537058 0.541834 0.457591 0.457586 0.475675 0.50013 0.457586 0.542371 0.539133 0.50711 0.479626 0.457586 0.542271 0.46348 0.539565 0.510463 0.474654 0.561799 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.472071 0.54237 0.51445 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552845 0.542004 0.458014 0.457586 0.542414 0.535863 0.457586 0.521777 0.542413 0.475359 0.525232 0.457587 0.542297 0.504909 0.534993 0.495232 0.457696 0.458717 0.555607 0.542414 0.542165 0.533858 0.503815 0.54241 0.457586 0.542328 0.542323 0.541302 0.457586 0.540027 0.507093 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.517156 0.542414 0.546133 0.457594 0.542289 0.462497 0.542245 0.509527 0.548212 0.540279 0.522146 0.457641 0.508985 0.457586 0.55042 0.483788 0.540994 0.542414 0.508454 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.496075 0.516094 0.519785 0.457631 0.541791 0.522561 0.458512 0.50736 0.541922 0.528928 0.542655 0.542413 0.542377 0.457586 0.51781 0.458009 0.542414 0.526531 0.542268 0.542385 0.525496 0.540546 0.542287 0.457597 0.542406 0.542039 0.507086 0.542404 0.488537 0.542409 0.553244 0.544633 0.52758 0.553511 0.491778 0.538985
16 0.5114414467120182 0.457599 0.541777 0.547193 0.457586 0.548331 0.542212 0.45775 0.546075 0.482163 0.457944 0.52382 0.509614 0.45759 0.457586 0.527726 0.541854 0.527211 0.553727 0.542016 0.464034 0.532513 0.457601 0.522329 0.542167 0.541172 0.513227 0.520759 0.494651 0.484494 0.509223 0.457586 0.542412 0.542509 0.457781 0.457587 0.504847 0.516444 0.463458 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.525267 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542554 0.522235 0.465037 0.457587 0.531394 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529117 0.51625 0.535685 0.48255 0.549783 0.457586 0.554731 0.488716 0.457586 0.556994 0.457661 0.457657 0.542414 0.531231 0.542414 0.457586 0.457826 0.545261 0.457586 0.469843 0.547335 0.457586 0.538891 0.457586 0.516604 0.520381 0.492425 0.546856 0.541995 0.457587 0.509198 0.457603 0.457602 0.538778 0.509057 0.542403 0.542414 0.529243 0.54135 0.542394 0.568619 0.521734 0.536469 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.484517 0.542828 0.522432 0.547313 0.517581 0.537031 0.542305 0.511023 0.486489 0.542395 0.54303 0.503658 0.504239 0.457642 0.560267 0.542136 0.500576 0.452031 0.515254 0.507118 0.534527 0.56827 0.508298 0.457586 0.541309 0.460161 0.528344 0.573997 0.552482 0.457589 0.521215 0.457634 0.542029 0.457586 0.533312 0.536964 0.457586 0.528457 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.492532 0.54241 0.557097 0.544202 0.544924 0.497323 0.499018 0.542346 0.524368 0.512627 0.525015 0.457586 0.457639 0.510841 0.559927 0.542414 0.539766 0.498718 0.542371 0.542414 0.522323 0.542414 0.545248 0.530653 0.457586 0.527634 0.542387 0.539953 0.457929 0.541728 0.540755 0.510228 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.491904 0.533769 0.457648 0.564296 0.542412 0.537864 0.457586 0.457595 0.534726 0.457639 0.45952 0.537343 0.541686 0.537905 0.542382 0.484902 0.508894 0.513943 0.45765 0.51963 0.524783 0.509438 0.457666 0.457586 0.543138 0.487093 0.510561 0.541728 0.484949 0.53773 0.542394 0.491806 0.541746 0.529318 0.542414 0.542106 0.457622 0.482224 0.524699 0.541949 0.518946 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.511852 0.541998 0.542236 0.457587 0.531487 0.542412 0.508428 0.542341 0.533091 0.560735 0.555869 0.500972 0.457586 0.534562 0.476042 0.542391 0.535379 0.50709 0.490038 0.546658 0.522195 0.542069 0.457594 0.501615 0.494258 0.513874 0.542397 0.457586 0.51822 0.526794 0.527215 0.556245 0.542274 0.542414 0.501556 0.537058 0.541834 0.457591 0.457586 0.475675 0.500129 0.457586 0.542371 0.539133 0.509361 0.478454 0.457586 0.542271 0.46348 0.539448 0.508936 0.481365 0.561798 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.518618 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552845 0.542004 0.458014 0.457586 0.542414 0.535863 0.457586 0.523103 0.542413 0.475359 0.525232 0.457587 0.542297 0.504909 0.534993 0.495232 0.457696 0.458717 0.555607 0.542414 0.542165 0.542449 0.50098 0.54241 0.457586 0.542328 0.542323 0.54108 0.457586 0.540028 0.507093 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.518971 0.542414 0.55521 0.457594 0.542289 0.46206 0.542245 0.510245 0.548212 0.560833 0.515675 0.457641 0.508985 0.457586 0.55042 0.498454 0.540994 0.542414 0.530674 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519785 0.457631 0.541791 0.524298 0.458512 0.517096 0.541922 0.52858 0.544067 0.542413 0.542377 0.457586 0.513195 0.458009 0.542414 0.526531 0.542268 0.542385 0.525496 0.540546 0.542287 0.457597 0.542406 0.542039 0.507086 0.542404 0.490433 0.542409 0.553244 0.544633 0.527096 0.553511 0.491778 0.538985
17 0.5115297346938775 0.457599 0.541777 0.547193 0.457586 0.546329 0.542212 0.45775 0.546075 0.488468 0.457944 0.52382 0.518651 0.457594 0.457586 0.527726 0.541854 0.527211 0.558665 0.542016 0.465795 0.532513 0.457601 0.522329 0.542167 0.541172 0.513227 0.520164 0.496094 0.49559 0.509223 0.457586 0.542412 0.537837 0.457781 0.457587 0.504847 0.51628 0.472688 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.524495 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542554 0.522235 0.465037 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529117 0.516251 0.530385 0.48255 0.549783 0.457586 0.554419 0.488509 0.457586 0.556994 0.457661 0.457657 0.542414 0.531231 0.542414 0.457586 0.457826 0.558638 0.457586 0.469842 0.543681 0.457586 0.534149 0.457586 0.515955 0.520381 0.492425 0.549935 0.541995 0.457587 0.507298 0.457603 0.457602 0.534789 0.509057 0.542403 0.542414 0.529243 0.54135 0.542394 0.568978 0.522689 0.536469 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.483138 0.542828 0.522432 0.540292 0.517581 0.537031 0.542305 0.506994 0.487472 0.542395 0.54303 0.503658 0.504239 0.457642 0.560267 0.542136 0.500576 0.454893 0.515254 0.5088 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555647 0.457589 0.521215 0.457634 0.542029 0.457586 0.537642 0.536964 0.457586 0.520251 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.492532 0.54241 0.557097 0.544202 0.544577 0.497323 0.500075 0.542346 0.525648 0.512627 0.525015 0.457586 0.457639 0.510841 0.561922 0.542414 0.539766 0.50075 0.542371 0.542414 0.529883 0.542414 0.545248 0.530398 0.457586 0.527634 0.542387 0.539953 0.457929 0.541728 0.540755 0.510228 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.493742 0.533769 0.457648 0.559977 0.542412 0.543448 0.457586 0.457595 0.534726 0.457639 0.463215 0.537343 0.541686 0.537905 0.542382 0.484902 0.511369 0.513943 0.45765 0.524352 0.526084 0.509438 0.457666 0.457586 0.543138 0.487093 0.510562 0.541728 0.480228 0.53669 0.542394 0.491806 0.541746 0.529318 0.542414 0.542106 0.457622 0.482224 0.524699 0.541949 0.511038 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.510983 0.541998 0.542236 0.457587 0.531487 0.542412 0.508428 0.542341 0.533091 0.560735 0.555869 0.500972 0.457586 0.534301 0.478288 0.542391 0.535379 0.50709 0.487687 0.549812 0.522195 0.542069 0.457594 0.504211 0.494258 0.513873 0.542397 0.457586 0.51822 0.526794 0.529289 0.569533 0.542274 0.542414 0.501233 0.537058 0.541834 0.457591 0.457586 0.475675 0.50013 0.457586 0.542371 0.539133 0.5112 0.482244 0.457586 0.542271 0.46348 0.539328 0.511515 0.488604 0.561799 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.518358 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552845 0.542004 0.458014 0.457586 0.542414 0.535863 0.457586 0.523212 0.542413 0.475359 0.525232 0.457587 0.542297 0.504909 0.534993 0.495232 0.457696 0.458717 0.555606 0.542414 0.542165 0.546818 0.498555 0.54241 0.457586 0.542328 0.542323 0.54108 0.457586 0.540028 0.507093 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.512989 0.542414 0.540757 0.457594 0.542289 0.465713 0.542245 0.509313 0.545401 0.548278 0.515675 0.457641 0.508985 0.457586 0.55042 0.498454 0.540994 0.542414 0.529296 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519785 0.457631 0.541791 0.520159 0.458512 0.515362 0.541922 0.530521 0.544599 0.542413 0.542377 0.457586 0.513194 0.458009 0.542414 0.526531 0.542268 0.542385 0.525496 0.540546 0.542287 0.457597 0.542406 0.542039 0.515167 0.542404 0.489878 0.542409 0.553244 0.544633 0.519998 0.553511 0.491778 0.538985
18 0.5119020408163266 0.457599 0.541777 0.547193 0.457586 0.548452 0.542212 0.45775 0.546075 0.494644 0.457944 0.52382 0.518651 0.457595 0.457586 0.527726 0.541854 0.527211 0.558427 0.542016 0.468389 0.532513 0.457601 0.522329 0.542167 0.541172 0.513227 0.522509 0.496094 0.506811 0.509223 0.457586 0.542412 0.549887 0.457781 0.457587 0.504847 0.517118 0.471463 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.526212 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542554 0.522235 0.465037 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529117 0.516252 0.531171 0.48255 0.549783 0.457586 0.55707 0.489001 0.457586 0.556994 0.457661 0.457657 0.542414 0.531231 0.542414 0.457586 0.457826 0.555733 0.457586 0.469842 0.544061 0.457586 0.555551 0.457586 0.526787 0.520381 0.492425 0.54635 0.541995 0.457587 0.509887 0.457603 0.457602 0.538779 0.509058 0.542403 0.542414 0.529243 0.54135 0.542394 0.568661 0.521446 0.536469 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.482262 0.542828 0.522432 0.556559 0.517581 0.537031 0.542305 0.506994 0.487179 0.542395 0.54303 0.503658 0.504239 0.457642 0.560267 0.542136 0.529195 0.451834 0.515254 0.510104 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.554063 0.457589 0.521215 0.457634 0.542029 0.457586 0.531566 0.536964 0.457586 0.527628 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490117 0.54241 0.557097 0.544202 0.545559 0.497323 0.501864 0.542346 0.525648 0.512627 0.525015 0.457586 0.457639 0.51084 0.562599 0.542414 0.539766 0.503095 0.542371 0.542414 0.529883 0.542414 0.545248 0.530398 0.457586 0.523087 0.542387 0.539953 0.457929 0.541728 0.540755 0.510228 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.487904 0.533769 0.457648 0.56193 0.542412 0.543448 0.457586 0.457595 0.534726 0.457639 0.469718 0.537343 0.541686 0.537905 0.542382 0.484902 0.510702 0.513943 0.45765 0.517853 0.52302 0.509438 0.457666 0.457586 0.543138 0.487093 0.510562 0.541728 0.480384 0.535838 0.542394 0.491806 0.541746 0.529318 0.542414 0.542106 0.457622 0.482224 0.524699 0.541949 0.512006 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.510177 0.541998 0.542236 0.457587 0.531486 0.542412 0.508428 0.542341 0.533091 0.560735 0.555869 0.500972 0.457586 0.534301 0.477701 0.542391 0.535379 0.50709 0.487687 0.547305 0.522195 0.542069 0.457594 0.506785 0.494258 0.533459 0.542397 0.457586 0.518219 0.526794 0.529153 0.573161 0.542274 0.542414 0.507021 0.537058 0.541834 0.457591 0.457586 0.475675 0.50013 0.457586 0.542371 0.539133 0.512757 0.485808 0.457586 0.542271 0.46348 0.540038 0.513076 0.485181 0.561799 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.522469 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552845 0.542004 0.458014 0.457586 0.542414 0.543045 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505782 0.534993 0.495232 0.457696 0.458717 0.555606 0.542414 0.542165 0.546333 0.496604 0.54241 0.457586 0.542328 0.542323 0.54108 0.457586 0.540028 0.507093 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.507459 0.542414 0.540757 0.457594 0.542289 0.471585 0.542245 0.510024 0.545401 0.565684 0.515675 0.457641 0.508985 0.457586 0.55042 0.498454 0.540994 0.542414 0.528196 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519785 0.457631 0.541791 0.515869 0.458512 0.513624 0.541922 0.530275 0.545004 0.542413 0.542377 0.457586 0.513194 0.458009 0.542414 0.526531 0.542268 0.542385 0.525496 0.540546 0.542287 0.457597 0.542406 0.542039 0.514691 0.542404 0.492172 0.542409 0.553244 0.544633 0.523794 0.553511 0.491778 0.538985
19 0.5118764285714285 0.457599 0.541777 0.547193 0.457586 0.547659 0.542212 0.45775 0.546075 0.488468 0.457944 0.52382 0.518651 0.457596 0.457586 0.527726 0.541854 0.527211 0.559465 0.542016 0.467292 0.532513 0.457601 0.522329 0.542167 0.541172 0.513227 0.521303 0.496094 0.49559 0.509223 0.457586 0.542412 0.547031 0.457781 0.457587 0.504847 0.51705 0.470252 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542554 0.522235 0.465037 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529117 0.516252 0.523514 0.48255 0.549783 0.457586 0.556963 0.489001 0.457586 0.556994 0.457661 0.457657 0.542414 0.531231 0.542414 0.457586 0.457826 0.552729 0.457586 0.469842 0.544335 0.457586 0.550705 0.457586 0.525554 0.520381 0.492425 0.545935 0.541995 0.457587 0.511741 0.457603 0.457602 0.538779 0.509058 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536469 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.48678 0.542828 0.522432 0.549677 0.517581 0.537031 0.542305 0.506994 0.488037 0.542395 0.54303 0.503658 0.504239 0.457642 0.560267 0.542136 0.527914 0.454101 0.515255 0.503076 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.556186 0.457589 0.521215 0.457634 0.542029 0.457586 0.535762 0.536964 0.457586 0.53303 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490236 0.54241 0.557097 0.544202 0.545559 0.497323 0.501864 0.542346 0.525649 0.512627 0.525015 0.457586 0.457639 0.513379 0.560264 0.542414 0.539766 0.505356 0.542371 0.542414 0.529883 0.542414 0.545248 0.530398 0.457586 0.523222 0.542387 0.539953 0.457929 0.541728 0.540755 0.510228 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.489744 0.533769 0.457648 0.563098 0.542412 0.543448 0.457586 0.457595 0.534726 0.457639 0.46771 0.537343 0.541686 0.537905 0.542382 0.484902 0.512218 0.513943 0.45765 0.52205 0.517501 0.509438 0.457666 0.457586 0.543138 0.487093 0.510562 0.541728 0.478261 0.535039 0.542394 0.491806 0.541746 0.529318 0.542414 0.542106 0.457622 0.482224 0.524699 0.541949 0.50414 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.509391 0.541998 0.542236 0.457587 0.531486 0.542412 0.508428 0.542341 0.533091 0.560735 0.555869 0.500972 0.457586 0.534301 0.47719 0.542391 0.535379 0.50709 0.487687 0.549812 0.522194 0.542069 0.457594 0.509114 0.494258 0.532599 0.542397 0.457586 0.518219 0.526794 0.529019 0.568254 0.542274 0.542414 0.506364 0.537058 0.541834 0.457591 0.457586 0.475675 0.49873 0.457586 0.542371 0.539133 0.510907 0.485808 0.457586 0.542271 0.46348 0.538168 0.512071 0.492116 0.561799 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.522077 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552845 0.542004 0.458014 0.457586 0.542414 0.54272 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.504909 0.534993 0.495232 0.457696 0.458717 0.555606 0.542414 0.542165 0.54563 0.496603 0.54241 0.457586 0.542328 0.542323 0.54108 0.457586 0.540028 0.507093 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.509707 0.542414 0.540757 0.457594 0.542289 0.469847 0.542245 0.508907 0.545401 0.578467 0.515674 0.457641 0.508985 0.457586 0.55042 0.498454 0.540994 0.542414 0.544634 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519785 0.457631 0.541791 0.517995 0.458512 0.521593 0.541922 0.529982 0.545105 0.542413 0.542377 0.457586 0.513194 0.458009 0.542414 0.526531 0.542268 0.542385 0.525496 0.540546 0.542287 0.457597 0.542406 0.542039 0.522472 0.542404 0.489312 0.542409 0.553244 0.544633 0.514893 0.553511 0.491778 0.538985
20 0.5120384308390022 0.457599 0.541777 0.547193 0.457586 0.545314 0.542212 0.45775 0.546075 0.494133 0.457944 0.52382 0.518651 0.457594 0.457586 0.527726 0.541854 0.527211 0.558774 0.542016 0.469506 0.532513 0.457601 0.522329 0.542167 0.541172 0.513227 0.520467 0.496094 0.505729 0.509223 0.457586 0.542412 0.549883 0.457781 0.457587 0.504847 0.517462 0.469262 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.52587 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542554 0.522235 0.465037 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529117 0.516252 0.524875 0.48255 0.549783 0.457586 0.556797 0.489001 0.457586 0.556994 0.457661 0.457657 0.542414 0.531231 0.542414 0.457586 0.457826 0.561879 0.457586 0.469842 0.544552 0.457586 0.545938 0.457586 0.524506 0.520381 0.492425 0.54987 0.541995 0.457587 0.510309 0.457603 0.457602 0.538779 0.509058 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536469 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.484961 0.542828 0.522432 0.543662 0.517581 0.537031 0.542305 0.506993 0.489245 0.542395 0.54303 0.503658 0.504239 0.457642 0.560267 0.542136 0.526683 0.457833 0.515255 0.504663 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521215 0.457634 0.542029 0.457586 0.538334 0.536964 0.457586 0.536482 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.474223 0.457597 0.540694 0.536188 0.490397 0.54241 0.557097 0.544202 0.545559 0.497323 0.501864 0.542346 0.525649 0.512627 0.525015 0.457586 0.457639 0.513247 0.554575 0.542414 0.539766 0.50335 0.542371 0.542414 0.529883 0.542414 0.545248 0.530398 0.457586 0.52345 0.542387 0.539953 0.459061 0.541728 0.540755 0.510228 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.49148 0.533769 0.457648 0.559 0.542412 0.543448 0.457586 0.457595 0.534726 0.457639 0.475652 0.537343 0.541686 0.537905 0.542382 0.484902 0.511621 0.513943 0.45765 0.52582 0.521026 0.509438 0.457666 0.457586 0.543138 0.487093 0.510562 0.541728 0.478511 0.548968 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482224 0.524699 0.541949 0.505509 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.521947 0.541998 0.542236 0.457587 0.531486 0.542412 0.508428 0.542341 0.533091 0.560735 0.555869 0.500972 0.457586 0.534301 0.481081 0.542391 0.535379 0.50709 0.487687 0.548093 0.522194 0.542069 0.457594 0.506625 0.50552 0.531804 0.542397 0.457586 0.518219 0.526794 0.529039 0.572914 0.542274 0.542414 0.505721 0.537058 0.541834 0.457591 0.457586 0.475675 0.496498 0.457586 0.542371 0.539133 0.512389 0.485808 0.457586 0.542271 0.46348 0.538652 0.513387 0.488604 0.561799 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.522077 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552845 0.542004 0.458014 0.457586 0.542414 0.548052 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495232 0.457696 0.458717 0.555606 0.542414 0.542165 0.547574 0.496604 0.54241 0.457586 0.542328 0.542323 0.54108 0.457586 0.540028 0.507093 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.511978 0.542414 0.540758 0.457594 0.542289 0.46855 0.542245 0.509841 0.545401 0.569516 0.515674 0.457641 0.508985 0.457586 0.55042 0.498454 0.540994 0.542414 0.543322 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519785 0.457631 0.541791 0.514192 0.458512 0.5198 0.541922 0.531292 0.545223 0.542413 0.542377 0.457586 0.513194 0.458009 0.542414 0.526531 0.542268 0.542385 0.525496 0.540546 0.542287 0.457597 0.542406 0.542039 0.521645 0.542404 0.491082 0.542409 0.553244 0.544633 0.519999 0.553511 0.491778 0.538985
21 0.5120973492063492 0.457599 0.541777 0.547193 0.457586 0.545314 0.542212 0.45775 0.546075 0.488467 0.457944 0.52382 0.518651 0.457602 0.457586 0.527726 0.541854 0.527211 0.558579 0.542016 0.468962 0.532513 0.457601 0.522329 0.542167 0.541172 0.513226 0.520467 0.496094 0.49559 0.509222 0.457586 0.542412 0.550543 0.457781 0.457587 0.504847 0.516944 0.479385 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.526188 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542554 0.522235 0.465037 0.457587 0.530515 0.549564 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529117 0.516252 0.516702 0.48255 0.549783 0.457586 0.556662 0.489001 0.457586 0.556994 0.457661 0.457657 0.542414 0.531231 0.542414 0.457586 0.457826 0.559913 0.457586 0.469842 0.539822 0.457586 0.562605 0.457586 0.533518 0.520381 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509058 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536469 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.490647 0.542828 0.522432 0.55746 0.517581 0.537031 0.542305 0.506993 0.490891 0.542395 0.54303 0.503658 0.504239 0.457642 0.560267 0.542136 0.525509 0.462893 0.515255 0.500752 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521215 0.457634 0.542029 0.457586 0.538313 0.536964 0.457586 0.527008 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.545559 0.496982 0.501864 0.542346 0.525649 0.512627 0.525015 0.457586 0.457639 0.513147 0.554575 0.542414 0.539766 0.505356 0.542371 0.542414 0.529883 0.542414 0.545248 0.530398 0.457586 0.517825 0.542387 0.539953 0.461715 0.541728 0.540755 0.510228 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486694 0.533769 0.457648 0.560709 0.542412 0.543448 0.457586 0.457595 0.534726 0.457639 0.473102 0.537343 0.541686 0.537905 0.542382 0.484902 0.512364 0.513943 0.45765 0.528471 0.515258 0.509438 0.457666 0.457586 0.543138 0.487093 0.510562 0.541728 0.47828 0.547758 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482224 0.524699 0.541949 0.498023 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.520678 0.541998 0.542236 0.457587 0.531486 0.542412 0.508428 0.542341 0.533091 0.560735 0.555869 0.500972 0.457586 0.534301 0.479943 0.542391 0.535379 0.50709 0.487687 0.549812 0.522194 0.542069 0.457594 0.508723 0.505048 0.530911 0.542397 0.457586 0.518219 0.526794 0.529148 0.571902 0.542274 0.542414 0.51006 0.537058 0.541834 0.457591 0.457586 0.475675 0.496776 0.457586 0.542371 0.539133 0.51356 0.485809 0.457586 0.542271 0.46348 0.535265 0.514039 0.495058 0.561799 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.522077 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552845 0.542004 0.458014 0.457586 0.542414 0.547558 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495232 0.457696 0.458717 0.555606 0.542414 0.542165 0.547474 0.496604 0.54241 0.457586 0.542328 0.542323 0.54108 0.457586 0.540029 0.507093 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.507123 0.542414 0.540759 0.457594 0.542289 0.474712 0.542245 0.508341 0.545401 0.580002 0.515675 0.457641 0.508985 0.457586 0.55042 0.498454 0.540994 0.542414 0.542158 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519785 0.457631 0.541791 0.520159 0.458512 0.526789 0.541922 0.53195 0.541658 0.542413 0.542377 0.457586 0.513194 0.458009 0.542414 0.526532 0.542268 0.542385 0.525496 0.540546 0.542287 0.457597 0.542406 0.542039 0.528034 0.542404 0.491082 0.542409 0.553244 0.544633 0.50987 0.553511 0.491778 0.538985
22 0.5121943174603175 0.457599 0.541777 0.547193 0.457586 0.545314 0.542212 0.45775 0.546075 0.493669 0.457944 0.52382 0.518651 0.457606 0.457586 0.527727 0.541854 0.527211 0.558246 0.542016 0.47047 0.532514 0.457601 0.522329 0.542167 0.541172 0.513226 0.520467 0.496095 0.504707 0.509222 0.457586 0.542412 0.545676 0.457781 0.457587 0.504847 0.517356 0.489762 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.524126 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542554 0.522235 0.465037 0.457587 0.530515 0.549564 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529117 0.516252 0.516702 0.48255 0.549783 0.457586 0.556721 0.489002 0.457586 0.556994 0.457661 0.457657 0.542414 0.531231 0.542414 0.457586 0.457826 0.557387 0.457586 0.469842 0.540073 0.457586 0.558566 0.457586 0.541053 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509058 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536469 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.488544 0.542828 0.522432 0.566848 0.517581 0.537031 0.542305 0.506993 0.492519 0.542395 0.54303 0.503658 0.504239 0.457642 0.560267 0.542136 0.544758 0.462893 0.515255 0.500752 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521215 0.457634 0.542029 0.457586 0.537275 0.536964 0.457586 0.532126 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.545559 0.496982 0.501864 0.542346 0.525649 0.512627 0.525015 0.457586 0.457639 0.513022 0.554575 0.542414 0.539766 0.505356 0.542371 0.542414 0.529883 0.542414 0.545248 0.530398 0.457586 0.518516 0.542387 0.539953 0.461376 0.541728 0.540755 0.510228 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486694 0.533769 0.457648 0.555974 0.542412 0.543448 0.457586 0.457595 0.534726 0.457639 0.471044 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513943 0.45765 0.53103 0.51938 0.509437 0.457666 0.457586 0.537233 0.491173 0.510562 0.541728 0.478061 0.546465 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482224 0.524699 0.541949 0.499517 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.519449 0.541998 0.542236 0.457587 0.531486 0.542412 0.508428 0.542341 0.533091 0.560735 0.555869 0.500972 0.457586 0.534302 0.479106 0.542391 0.53538 0.50709 0.487687 0.548333 0.522194 0.542069 0.457594 0.510186 0.504554 0.530362 0.542397 0.457586 0.518219 0.526794 0.529211 0.572879 0.542274 0.542414 0.509573 0.537058 0.541834 0.457591 0.457586 0.475675 0.496955 0.457586 0.542371 0.539133 0.51356 0.485809 0.457586 0.542271 0.46348 0.536088 0.514039 0.491631 0.561799 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.522077 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552845 0.542004 0.458014 0.457586 0.542414 0.551153 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.532932 0.495232 0.457696 0.458717 0.555606 0.542414 0.542165 0.54713 0.496604 0.54241 0.457586 0.542328 0.542323 0.54108 0.457586 0.540029 0.507093 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.509091 0.542414 0.540758 0.457594 0.542289 0.472805 0.542245 0.508341 0.545401 0.57252 0.515675 0.457641 0.508985 0.457586 0.55042 0.498454 0.540994 0.542414 0.540969 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519785 0.457631 0.541791 0.520159 0.458512 0.526789 0.541922 0.531822 0.542379 0.542413 0.542377 0.457586 0.513194 0.458009 0.542414 0.526532 0.542268 0.542385 0.525496 0.540546 0.542287 0.457597 0.542406 0.542039 0.527167 0.542404 0.491082 0.542409 0.553244 0.544633 0.515455 0.553511 0.491778 0.538985
23 0.5122986326530612 0.457599 0.541777 0.547193 0.457586 0.545314 0.542212 0.45775 0.546075 0.497615 0.457944 0.52382 0.518651 0.457604 0.457586 0.527727 0.541854 0.527211 0.558762 0.542016 0.468174 0.532514 0.457601 0.522329 0.542167 0.541172 0.513225 0.520467 0.496095 0.513218 0.509222 0.457586 0.542412 0.549108 0.457781 0.457587 0.504847 0.516528 0.487735 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542554 0.522235 0.465037 0.457587 0.530515 0.549564 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529117 0.516252 0.516702 0.48255 0.549783 0.457586 0.555128 0.489002 0.457586 0.556994 0.457661 0.457657 0.542414 0.531232 0.542414 0.457586 0.457826 0.563887 0.457586 0.469842 0.540493 0.457586 0.570017 0.457586 0.539637 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509058 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536469 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.48678 0.542828 0.522432 0.563226 0.517581 0.537031 0.542305 0.506993 0.491783 0.542395 0.54303 0.503658 0.504239 0.457642 0.560267 0.542136 0.543393 0.462893 0.515255 0.500752 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521215 0.457634 0.542029 0.457586 0.538469 0.536964 0.457586 0.532126 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.545559 0.496982 0.501864 0.542346 0.525649 0.512627 0.525015 0.457586 0.457639 0.512819 0.554574 0.542414 0.539766 0.505356 0.542371 0.542414 0.529883 0.542414 0.545248 0.530398 0.457586 0.511388 0.542387 0.539953 0.461089 0.541728 0.540755 0.512464 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486694 0.533769 0.457648 0.558157 0.542412 0.543448 0.457586 0.457595 0.534726 0.457639 0.478802 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513943 0.45765 0.526761 0.513363 0.509439 0.457666 0.457586 0.543138 0.491135 0.510562 0.541728 0.480155 0.55749 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482224 0.524699 0.541949 0.500937 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.518521 0.541998 0.542236 0.457587 0.531485 0.542412 0.508428 0.542341 0.533091 0.560735 0.555869 0.500972 0.457586 0.534302 0.478289 0.542391 0.53538 0.50709 0.487687 0.549812 0.522194 0.542069 0.457594 0.510186 0.50422 0.529599 0.542397 0.457586 0.518219 0.526794 0.529189 0.568254 0.542274 0.542414 0.509017 0.537058 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.51356 0.485809 0.457586 0.542271 0.46348 0.531767 0.514039 0.497898 0.561799 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.522077 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552847 0.542004 0.458014 0.457586 0.542414 0.550738 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495232 0.457696 0.458717 0.555606 0.542414 0.542165 0.547448 0.496604 0.54241 0.457586 0.542328 0.542323 0.54108 0.457586 0.540029 0.507093 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505036 0.542414 0.540757 0.457594 0.542289 0.479899 0.542245 0.508341 0.545401 0.581163 0.515675 0.457641 0.508985 0.457586 0.55042 0.498454 0.540994 0.542414 0.539815 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519785 0.457631 0.541791 0.520159 0.458512 0.526789 0.541922 0.531537 0.543078 0.542413 0.542377 0.457586 0.513194 0.458009 0.542414 0.526532 0.542268 0.542385 0.525496 0.540546 0.542287 0.457597 0.542406 0.542039 0.526265 0.542404 0.491082 0.542409 0.553245 0.544633 0.520001 0.553511 0.491778 0.538985
24 0.5123878707482994 0.457599 0.541777 0.547193 0.457586 0.545315 0.542212 0.45775 0.546075 0.499857 0.457944 0.52382 0.518651 0.457604 0.457586 0.527727 0.541854 0.527211 0.564037 0.542016 0.469798 0.532514 0.457601 0.522329 0.542167 0.541172 0.513225 0.520468 0.496095 0.521085 0.509222 0.457586 0.542412 0.550354 0.457781 0.457587 0.504847 0.516762 0.48596 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542554 0.522235 0.465037 0.457587 0.530515 0.549564 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529118 0.516252 0.516702 0.48255 0.549783 0.457586 0.555614 0.489002 0.457586 0.556994 0.457661 0.457657 0.542414 0.531232 0.542414 0.457586 0.457826 0.562291 0.457586 0.469842 0.54086 0.457586 0.567012 0.457586 0.538334 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509058 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536469 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.491828 0.542828 0.522432 0.558316 0.51758 0.537031 0.542305 0.506993 0.493513 0.542395 0.54303 0.503658 0.504239 0.457642 0.560267 0.542136 0.541927 0.462893 0.515255 0.500752 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521214 0.457634 0.542029 0.457586 0.535761 0.536964 0.457586 0.532126 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.545559 0.496982 0.501864 0.542346 0.525649 0.512627 0.525015 0.457586 0.457639 0.512819 0.554574 0.542414 0.539766 0.505356 0.542371 0.542414 0.529883 0.542414 0.545248 0.530398 0.457586 0.503728 0.542387 0.539953 0.460843 0.541728 0.540755 0.512388 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486694 0.533769 0.457648 0.553458 0.542412 0.543448 0.457586 0.457595 0.534726 0.457639 0.476141 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513943 0.45765 0.529113 0.517501 0.509439 0.457666 0.457586 0.543138 0.491028 0.510562 0.541728 0.47949 0.564616 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482224 0.524699 0.541949 0.494585 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.527925 0.541998 0.542236 0.457587 0.531485 0.542412 0.508428 0.542341 0.533091 0.560735 0.555869 0.500972 0.457586 0.534302 0.481966 0.542391 0.53538 0.50709 0.487687 0.548538 0.522194 0.542069 0.457594 0.510186 0.513051 0.54014 0.542397 0.457586 0.518219 0.526794 0.529005 0.572314 0.542274 0.542414 0.512006 0.537058 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.51356 0.485809 0.457586 0.542271 0.46348 0.532926 0.51404 0.494228 0.561799 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.522077 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552847 0.542004 0.458014 0.457586 0.542414 0.552679 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495232 0.457696 0.458717 0.555606 0.542414 0.542165 0.547562 0.496605 0.54241 0.457586 0.542328 0.542323 0.54108 0.457586 0.540028 0.507093 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540757 0.457594 0.542289 0.477434 0.542245 0.508341 0.545401 0.585879 0.515675 0.457641 0.508985 0.457586 0.55042 0.498454 0.540994 0.542414 0.547142 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519785 0.457631 0.541791 0.520159 0.458512 0.526789 0.541922 0.531439 0.538623 0.542413 0.542377 0.457586 0.513194 0.458009 0.542414 0.526532 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.531239 0.542404 0.491082 0.542409 0.553245 0.544633 0.51126 0.553511 0.491778 0.538985
25 0.5122803696145124 0.457599 0.541777 0.547193 0.457586 0.545315 0.542212 0.45775 0.546075 0.497013 0.457944 0.52382 0.518651 0.457604 0.457586 0.527727 0.541854 0.527211 0.560699 0.542016 0.46929 0.532514 0.457601 0.522329 0.542167 0.541172 0.513225 0.520468 0.496095 0.511946 0.509222 0.457586 0.542412 0.544477 0.457781 0.457587 0.504847 0.516762 0.495096 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542554 0.522236 0.465037 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529118 0.516252 0.516702 0.48255 0.549783 0.457586 0.555998 0.489002 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.566652 0.457586 0.469842 0.541361 0.457586 0.563847 0.457586 0.537075 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509059 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536469 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.491828 0.542828 0.522432 0.552951 0.51758 0.537031 0.542305 0.506993 0.492808 0.542395 0.54303 0.503658 0.504239 0.457642 0.560267 0.542136 0.540579 0.462893 0.515255 0.500752 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521214 0.457634 0.542029 0.457586 0.537945 0.536964 0.457586 0.532126 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.545559 0.496982 0.501864 0.542346 0.525648 0.512627 0.525015 0.457586 0.457639 0.512819 0.554574 0.542414 0.539766 0.505356 0.542371 0.542414 0.529883 0.542414 0.545248 0.530398 0.457586 0.505037 0.542387 0.539953 0.464302 0.541728 0.540755 0.512291 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486694 0.533769 0.457648 0.549266 0.542412 0.543447 0.457586 0.457595 0.534726 0.457639 0.473865 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513943 0.45765 0.531216 0.511561 0.509439 0.457666 0.457586 0.537825 0.490945 0.510562 0.541728 0.479054 0.563675 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482224 0.524699 0.541949 0.48917 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.526904 0.541998 0.542236 0.457587 0.531485 0.542412 0.508428 0.542341 0.533091 0.560735 0.555869 0.500972 0.457586 0.534302 0.481271 0.542391 0.53538 0.50709 0.487687 0.549811 0.522194 0.542069 0.457594 0.510186 0.512317 0.539527 0.542397 0.457586 0.518219 0.526794 0.528475 0.572676 0.542274 0.542414 0.508442 0.537058 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.51356 0.485809 0.457586 0.542271 0.46348 0.527859 0.51404 0.500237 0.561799 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.522077 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552848 0.542004 0.458014 0.457586 0.542414 0.552814 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495232 0.457696 0.458717 0.555605 0.542414 0.542165 0.547668 0.496605 0.54241 0.457586 0.542328 0.542323 0.54108 0.457586 0.540028 0.507093 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540758 0.457594 0.542289 0.485268 0.542245 0.508341 0.545401 0.581973 0.515674 0.457641 0.508985 0.457586 0.55042 0.498454 0.540994 0.542414 0.546932 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519785 0.457631 0.541791 0.520159 0.458512 0.526789 0.541922 0.531924 0.535757 0.542413 0.542377 0.457586 0.513194 0.458009 0.542414 0.526532 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.530476 0.542404 0.491082 0.542409 0.553245 0.544633 0.502419 0.553511 0.491778 0.538985
26 0.5123579795918367 0.457599 0.541777 0.547193 0.457586 0.545315 0.542212 0.45775 0.546075 0.499461 0.457944 0.52382 0.518651 0.457604 0.457586 0.527727 0.541854 0.527211 0.559107 0.542016 0.469291 0.532514 0.457601 0.522329 0.542167 0.541172 0.513225 0.520468 0.496095 0.519144 0.509222 0.457586 0.542412 0.548046 0.457781 0.457587 0.503769 0.516762 0.493066 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542554 0.522236 0.465037 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529118 0.516253 0.516702 0.48255 0.549783 0.457586 0.553498 0.489002 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.56512 0.457586 0.469843 0.537326 0.457586 0.560782 0.457586 0.543259 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509059 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536469 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.491829 0.542828 0.522432 0.563227 0.51758 0.537031 0.542305 0.506993 0.492808 0.542395 0.54303 0.503658 0.504239 0.457642 0.560267 0.542136 0.539425 0.462893 0.515255 0.500752 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521214 0.457634 0.542029 0.457586 0.537945 0.536964 0.457586 0.532126 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557098 0.544202 0.545559 0.496982 0.501864 0.542346 0.525648 0.512627 0.525015 0.457586 0.457639 0.512819 0.554574 0.542414 0.539766 0.505356 0.542371 0.542414 0.529883 0.542414 0.545248 0.530398 0.457586 0.506206 0.542387 0.539953 0.463772 0.541728 0.540755 0.512234 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486694 0.533769 0.457648 0.551444 0.542412 0.543447 0.457586 0.457595 0.534726 0.457639 0.481529 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513943 0.45765 0.527371 0.504634 0.509439 0.457666 0.457586 0.543138 0.492744 0.510562 0.541728 0.482104 0.562575 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482224 0.524699 0.541949 0.490569 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.516913 0.541998 0.542236 0.457587 0.531486 0.542412 0.508428 0.542341 0.533091 0.560735 0.555869 0.500972 0.457586 0.534302 0.48323 0.542391 0.53538 0.50709 0.487687 0.54873 0.522194 0.542069 0.457594 0.510185 0.503333 0.538888 0.542397 0.457586 0.518219 0.526794 0.528622 0.572676 0.542274 0.542414 0.511624 0.537058 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.51356 0.485809 0.457586 0.542271 0.46348 0.529453 0.51404 0.505583 0.561798 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.522077 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552848 0.542004 0.458014 0.457586 0.542414 0.552377 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495232 0.457696 0.458717 0.555604 0.542414 0.542165 0.547528 0.496606 0.54241 0.457586 0.542328 0.542323 0.54108 0.457586 0.540028 0.507092 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540757 0.457594 0.542289 0.494162 0.542245 0.508341 0.545401 0.58593 0.515674 0.457641 0.508985 0.457586 0.55042 0.498454 0.540994 0.542414 0.546583 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519785 0.457631 0.541791 0.520159 0.458512 0.526789 0.541922 0.531924 0.539357 0.542413 0.542377 0.457586 0.513194 0.458009 0.542414 0.526532 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.529794 0.542404 0.491082 0.542409 0.553245 0.544633 0.507465 0.553511 0.491778 0.538985
27 0.5123954557823129 0.457599 0.541777 0.547193 0.457586 0.545314 0.542212 0.45775 0.546075 0.496444 0.457944 0.52382 0.518651 0.457604 0.457586 0.527727 0.541854 0.527211 0.558773 0.542016 0.469291 0.532514 0.457601 0.522329 0.542167 0.541172 0.513225 0.520469 0.496095 0.510729 0.509222 0.457586 0.542412 0.538987 0.457781 0.457587 0.503782 0.516762 0.491043 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542555 0.522236 0.465037 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529118 0.516253 0.516702 0.48255 0.549784 0.457586 0.554162 0.489002 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.567707 0.457586 0.469843 0.537903 0.457586 0.570017 0.457586 0.541995 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509059 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536469 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.491829 0.542828 0.522432 0.558979 0.51758 0.537031 0.542305 0.506993 0.492808 0.542395 0.54303 0.503658 0.504239 0.457642 0.560266 0.542136 0.539425 0.462893 0.515255 0.500752 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521214 0.457634 0.542029 0.457586 0.537945 0.536964 0.457586 0.532126 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557098 0.544202 0.545558 0.496982 0.501864 0.542346 0.525648 0.512627 0.525015 0.457586 0.457639 0.512819 0.554574 0.542414 0.539766 0.505355 0.542371 0.542414 0.529883 0.542414 0.545248 0.530398 0.457586 0.507458 0.542387 0.539953 0.463363 0.541728 0.540755 0.512186 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486694 0.533769 0.457648 0.553196 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.478801 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513943 0.45765 0.529668 0.509963 0.509439 0.457666 0.457586 0.538029 0.49264 0.510562 0.541728 0.481429 0.566357 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482224 0.524699 0.541949 0.491971 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508428 0.542341 0.533091 0.560735 0.555869 0.500972 0.457586 0.534302 0.482904 0.542391 0.53538 0.50709 0.487688 0.549811 0.522194 0.542069 0.457594 0.510185 0.511644 0.538327 0.542397 0.457586 0.518219 0.526794 0.52887 0.572677 0.542274 0.542414 0.511624 0.537058 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.51356 0.485809 0.457586 0.542271 0.46348 0.530788 0.51404 0.510356 0.561798 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.522077 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552848 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495232 0.457696 0.458717 0.555604 0.542414 0.542165 0.5472 0.496604 0.54241 0.457586 0.542328 0.542323 0.54108 0.457586 0.540028 0.507092 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540758 0.457594 0.542289 0.490494 0.542245 0.508341 0.545401 0.582826 0.515674 0.457641 0.508985 0.457586 0.55042 0.498454 0.540994 0.542414 0.546021 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519785 0.457631 0.541791 0.520159 0.458512 0.526789 0.541922 0.531924 0.540111 0.542413 0.542377 0.457586 0.513193 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491082 0.542409 0.553245 0.544633 0.512378 0.553511 0.491778 0.538985
28 0.5124499070294785 0.457599 0.541777 0.547193 0.457586 0.545314 0.542212 0.45775 0.546075 0.498978 0.457944 0.52382 0.518651 0.457604 0.457586 0.527727 0.541854 0.527211 0.561347 0.542016 0.469291 0.532514 0.457601 0.522329 0.542167 0.541172 0.513225 0.520469 0.496094 0.517481 0.509222 0.457586 0.542412 0.528826 0.457781 0.457587 0.503821 0.516762 0.499726 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542555 0.522236 0.465037 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529118 0.516253 0.516702 0.48255 0.549784 0.457586 0.550733 0.489002 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.567163 0.457586 0.469843 0.541757 0.457586 0.567491 0.457586 0.54711 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509059 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536469 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.491829 0.542828 0.522432 0.566029 0.517581 0.537031 0.542305 0.506993 0.492808 0.542395 0.54303 0.503658 0.504239 0.457642 0.560266 0.542136 0.539425 0.462893 0.515255 0.500752 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521214 0.457634 0.542029 0.457586 0.537945 0.536964 0.457586 0.532126 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557098 0.544202 0.545558 0.496982 0.501864 0.542346 0.525647 0.512627 0.525015 0.457586 0.457639 0.512819 0.554574 0.542414 0.539766 0.505354 0.542371 0.542414 0.529883 0.542414 0.545249 0.530398 0.457586 0.501091 0.542387 0.539953 0.467791 0.541728 0.540755 0.513809 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486694 0.533769 0.457648 0.549521 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.486884 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.531423 0.514118 0.509439 0.457666 0.457586 0.538029 0.492465 0.510562 0.541728 0.484906 0.566071 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482224 0.524699 0.541949 0.487366 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508428 0.542341 0.533091 0.560735 0.555869 0.500972 0.457586 0.534302 0.482604 0.542391 0.53538 0.50709 0.487688 0.548818 0.522194 0.542069 0.457594 0.510185 0.511644 0.543056 0.542397 0.457586 0.518219 0.526794 0.5279 0.572677 0.542274 0.542414 0.511624 0.537058 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.513559 0.485809 0.457586 0.542271 0.46348 0.52571 0.51404 0.507051 0.561798 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.522077 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552848 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495232 0.457696 0.458717 0.555604 0.542414 0.542165 0.547395 0.496603 0.54241 0.457586 0.542328 0.542323 0.54108 0.457586 0.540028 0.507092 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540758 0.457594 0.542289 0.48727 0.542245 0.508341 0.545402 0.586151 0.515674 0.457641 0.508985 0.457586 0.55042 0.498454 0.540994 0.542414 0.546568 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519785 0.457631 0.541791 0.520159 0.458512 0.526789 0.541922 0.531924 0.536813 0.542413 0.542377 0.457586 0.513193 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491083 0.542409 0.553245 0.544633 0.516409 0.553511 0.491778 0.538985
29 0.5124394058956916 0.457599 0.541777 0.547193 0.457586 0.545314 0.542212 0.45775 0.546075 0.496017 0.457944 0.52382 0.518651 0.457604 0.457586 0.527727 0.541854 0.527211 0.566823 0.542016 0.469291 0.532514 0.457601 0.522329 0.542167 0.541172 0.513225 0.520469 0.496094 0.517481 0.509222 0.457586 0.542412 0.533879 0.457781 0.457587 0.503193 0.516762 0.497548 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542555 0.522236 0.465037 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529118 0.516253 0.516702 0.48255 0.549783 0.457586 0.551699 0.489002 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.56802 0.457586 0.469843 0.542087 0.457586 0.573101 0.457586 0.545867 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509059 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536469 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.491829 0.542828 0.522432 0.569334 0.517581 0.537031 0.542305 0.506993 0.492808 0.542395 0.54303 0.503658 0.504238 0.457642 0.560266 0.542136 0.539425 0.462894 0.515255 0.500752 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521214 0.457634 0.542029 0.457586 0.537945 0.536964 0.457586 0.532126 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557098 0.544202 0.545559 0.496982 0.501864 0.542346 0.525647 0.512627 0.525015 0.457586 0.457639 0.512819 0.554574 0.542414 0.539766 0.505354 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.49595 0.542387 0.539953 0.466961 0.541728 0.540755 0.513809 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486694 0.533769 0.457648 0.549521 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.483939 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.532845 0.508418 0.509439 0.457666 0.457586 0.538029 0.492309 0.510562 0.541728 0.483958 0.565601 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482225 0.524699 0.541949 0.48873 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508428 0.542341 0.533091 0.560735 0.555869 0.500972 0.457586 0.534302 0.481966 0.542391 0.53538 0.50709 0.487688 0.546706 0.522194 0.542069 0.457594 0.510185 0.511644 0.542812 0.542397 0.457586 0.518219 0.526794 0.52898 0.572678 0.542274 0.542414 0.511624 0.537058 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.513559 0.485809 0.457586 0.542271 0.46348 0.527312 0.51404 0.503904 0.561798 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.522077 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552847 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495232 0.457696 0.458717 0.555604 0.542414 0.542165 0.546654 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540028 0.507092 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540758 0.457594 0.542289 0.495538 0.542245 0.508341 0.545402 0.583504 0.515674 0.457641 0.508985 0.457586 0.55042 0.498454 0.540994 0.542414 0.546895 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519784 0.457631 0.541791 0.520159 0.458512 0.526789 0.541922 0.531924 0.536813 0.542413 0.542377 0.457586 0.513193 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491083 0.542409 0.553245 0.544633 0.508846 0.553512 0.491778 0.538985
30 0.5124041156462585 0.457599 0.541777 0.547193 0.457586 0.545314 0.542212 0.45775 0.546075 0.498706 0.457944 0.52382 0.518651 0.457604 0.457586 0.527727 0.541854 0.527211 0.559468 0.542016 0.469291 0.532514 0.457601 0.522329 0.542167 0.541172 0.513225 0.520469 0.496094 0.517481 0.509222 0.457586 0.542412 0.538519 0.457781 0.457587 0.503266 0.516762 0.495449 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542555 0.522236 0.466092 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529118 0.516253 0.516702 0.48255 0.549783 0.457586 0.551699 0.489002 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.56665 0.457586 0.469843 0.538973 0.457586 0.57186 0.457586 0.549584 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509059 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536469 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.491829 0.542828 0.522432 0.56823 0.517581 0.537031 0.542305 0.506993 0.492808 0.542395 0.54303 0.503658 0.504238 0.457642 0.560266 0.542136 0.539425 0.462894 0.515255 0.500752 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521214 0.457634 0.542029 0.457586 0.537945 0.536964 0.457586 0.532126 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557098 0.544202 0.545559 0.496982 0.501864 0.542346 0.525647 0.512627 0.525015 0.457586 0.457639 0.512819 0.554574 0.542414 0.539766 0.505354 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.497087 0.542387 0.539953 0.466294 0.541728 0.540755 0.513809 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486693 0.533769 0.457648 0.549521 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.481168 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.532846 0.502054 0.509439 0.457666 0.457586 0.538029 0.492393 0.510562 0.541728 0.483141 0.566626 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482225 0.524699 0.541949 0.490028 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508428 0.542341 0.533091 0.560735 0.555869 0.500972 0.457586 0.534302 0.481407 0.542391 0.53538 0.50709 0.487688 0.548949 0.522194 0.542069 0.457594 0.510185 0.511644 0.54259 0.542397 0.457586 0.518219 0.526794 0.529035 0.572677 0.542274 0.542414 0.511624 0.537058 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.513558 0.485809 0.457586 0.542271 0.46348 0.521892 0.51404 0.508253 0.561797 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.522077 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495232 0.457696 0.458717 0.555603 0.542414 0.542165 0.546923 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540028 0.507092 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540758 0.457594 0.542289 0.492035 0.542245 0.508341 0.545402 0.58639 0.515674 0.457641 0.508985 0.457586 0.55042 0.498454 0.540994 0.542414 0.542423 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519784 0.457631 0.541791 0.520159 0.458512 0.526789 0.541922 0.531924 0.536813 0.542413 0.542377 0.457586 0.513193 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491083 0.542409 0.553245 0.544633 0.508846 0.553512 0.491778 0.538985
31 0.5124685283446713 0.457599 0.541777 0.547193 0.457586 0.545315 0.542212 0.45775 0.546075 0.498706 0.457944 0.52382 0.518651 0.457604 0.457586 0.527727 0.541854 0.527211 0.564578 0.542016 0.469291 0.532514 0.457601 0.522329 0.542167 0.541172 0.513225 0.520469 0.496094 0.517481 0.509222 0.457586 0.542412 0.542557 0.457781 0.457587 0.503266 0.516762 0.503537 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542555 0.522236 0.466039 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529117 0.516253 0.516702 0.48255 0.549783 0.457586 0.551699 0.489002 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.567699 0.457586 0.469843 0.538973 0.457586 0.570015 0.457586 0.552336 0.520379 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509059 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536469 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.491829 0.542828 0.522432 0.565738 0.517581 0.53703 0.542305 0.506993 0.492808 0.542395 0.54303 0.503658 0.504238 0.457642 0.560266 0.542136 0.539425 0.462894 0.515255 0.500752 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521214 0.457634 0.542029 0.457586 0.537945 0.536964 0.457586 0.532126 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.545559 0.496982 0.501864 0.542346 0.525647 0.512627 0.525015 0.457586 0.457639 0.512819 0.554574 0.542414 0.539766 0.505354 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.503445 0.542387 0.539953 0.465644 0.541728 0.540755 0.513809 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486693 0.533769 0.457648 0.549522 0.542412 0.543447 0.457586 0.457595 0.534726 0.457639 0.4788 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.532846 0.507073 0.509439 0.457666 0.457586 0.538029 0.492977 0.510562 0.541728 0.483141 0.566716 0.542394 0.491806 0.541746 0.529316 0.542414 0.542106 0.457622 0.482225 0.524699 0.541949 0.485817 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508428 0.542341 0.533091 0.560735 0.555869 0.500972 0.457586 0.534302 0.483231 0.542391 0.53538 0.50709 0.487688 0.547111 0.522194 0.542069 0.457594 0.510185 0.511644 0.542214 0.542397 0.457586 0.518219 0.526794 0.52832 0.572677 0.542274 0.542414 0.511624 0.537058 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.513557 0.485809 0.457586 0.542271 0.46348 0.523753 0.51404 0.508252 0.561797 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.522077 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523214 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495232 0.457696 0.458717 0.555603 0.542414 0.542165 0.545743 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540029 0.507092 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540758 0.457594 0.542289 0.500571 0.542245 0.508341 0.545402 0.583964 0.515674 0.457641 0.508986 0.457586 0.550419 0.498454 0.540994 0.542414 0.543675 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519784 0.457631 0.541791 0.52016 0.458512 0.526789 0.541922 0.531924 0.536813 0.542413 0.542377 0.457586 0.513193 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491083 0.542409 0.553245 0.544633 0.508846 0.553512 0.491778 0.538985
32 0.5124302335600907 0.457599 0.541777 0.547193 0.457586 0.545315 0.542212 0.45775 0.546075 0.498706 0.457944 0.52382 0.518651 0.457604 0.457586 0.527727 0.541854 0.527211 0.564578 0.542016 0.46929 0.532514 0.457601 0.522329 0.542167 0.541172 0.513226 0.520469 0.496094 0.51748 0.509222 0.457586 0.542412 0.53388 0.457781 0.457587 0.503266 0.516762 0.501134 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542555 0.522236 0.465037 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529117 0.516253 0.516702 0.48255 0.549783 0.457586 0.551699 0.489002 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.567947 0.457586 0.469843 0.538973 0.457586 0.573695 0.457586 0.551571 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509059 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536469 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.491828 0.542828 0.522432 0.563227 0.517581 0.53703 0.542305 0.506993 0.492808 0.542395 0.54303 0.503658 0.504238 0.457642 0.560266 0.542136 0.539425 0.462894 0.515255 0.500752 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521214 0.457634 0.542029 0.457586 0.537945 0.536964 0.457586 0.532125 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.545559 0.496982 0.501864 0.542346 0.525647 0.512627 0.525015 0.457586 0.457639 0.512819 0.554574 0.542414 0.539766 0.505354 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.498225 0.542387 0.539953 0.470349 0.541728 0.540755 0.513809 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486693 0.533769 0.457648 0.549522 0.542412 0.543447 0.457586 0.457595 0.534726 0.457639 0.485829 0.537343 0.541686 0.537905 0.542382 0.484902 0.511079 0.513944 0.45765 0.532846 0.501012 0.509439 0.457666 0.457586 0.538029 0.492883 0.510562 0.541728 0.483141 0.564081 0.542394 0.491806 0.541746 0.529316 0.542414 0.542106 0.457622 0.482225 0.524699 0.541949 0.482997 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508427 0.542341 0.533091 0.560735 0.55587 0.500972 0.457586 0.534302 0.482813 0.542391 0.53538 0.50709 0.487687 0.544454 0.522194 0.542069 0.457594 0.510185 0.511644 0.541776 0.542397 0.457586 0.518219 0.526793 0.52832 0.572677 0.542274 0.542414 0.511624 0.537058 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.513557 0.485809 0.457586 0.542271 0.46348 0.525516 0.51404 0.508252 0.561797 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.522077 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523214 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495232 0.457696 0.458717 0.555603 0.542414 0.542165 0.547284 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540029 0.507092 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540758 0.457594 0.542289 0.496786 0.542245 0.508341 0.545402 0.586557 0.515674 0.457641 0.508986 0.457586 0.550419 0.498454 0.540994 0.542414 0.544717 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519784 0.457631 0.541791 0.52016 0.458512 0.526789 0.541922 0.531924 0.536813 0.542413 0.542377 0.457586 0.513193 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491083 0.542409 0.553245 0.544633 0.508846 0.553512 0.491778 0.538985
33 0.5124459229024944 0.457599 0.541777 0.547193 0.457586 0.545315 0.542212 0.45775 0.546075 0.498705 0.457944 0.52382 0.518651 0.457604 0.457586 0.527727 0.541854 0.527211 0.564578 0.542016 0.46929 0.532514 0.457601 0.522329 0.542167 0.541172 0.513226 0.520469 0.496094 0.517481 0.509222 0.457586 0.542412 0.526023 0.457781 0.457587 0.503266 0.516762 0.499309 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542555 0.522236 0.466039 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529117 0.516253 0.516702 0.48255 0.549783 0.457586 0.551699 0.489004 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.567947 0.457586 0.469843 0.538973 0.457586 0.57215 0.457586 0.553463 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509059 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536469 0.523262 0.542361 0.536601 0.48606 0.457586 0.457587 0.491828 0.542828 0.522432 0.567894 0.517581 0.53703 0.542305 0.506993 0.492808 0.542395 0.54303 0.503658 0.504238 0.457642 0.560266 0.542136 0.539425 0.462894 0.515255 0.500752 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521214 0.457634 0.542029 0.457586 0.537945 0.536964 0.457586 0.532125 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.54556 0.496982 0.501864 0.542346 0.525647 0.512627 0.525015 0.457586 0.457639 0.512819 0.554574 0.542414 0.539766 0.505354 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.498226 0.542387 0.539953 0.46943 0.541728 0.540755 0.513809 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486694 0.533769 0.457648 0.549522 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.483259 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.532846 0.505808 0.509439 0.457666 0.457586 0.538029 0.492953 0.510562 0.541728 0.483141 0.566474 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482225 0.524699 0.541949 0.483741 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508427 0.542341 0.533091 0.560735 0.55587 0.500972 0.457586 0.534302 0.483595 0.542391 0.53538 0.50709 0.487687 0.547353 0.522194 0.542069 0.457594 0.510185 0.511644 0.541456 0.542397 0.457586 0.518219 0.526793 0.52832 0.572677 0.542274 0.542414 0.511624 0.537059 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.513557 0.485809 0.457586 0.542271 0.46348 0.520244 0.51404 0.508252 0.561797 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.522077 0.541649 0.45811 0.457586 0.542224 0.54206 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523214 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495232 0.457696 0.458717 0.555603 0.542414 0.542165 0.546184 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540029 0.507092 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540758 0.457594 0.542289 0.505036 0.542245 0.508341 0.545402 0.586557 0.515675 0.457641 0.508986 0.457586 0.550419 0.498454 0.540994 0.542414 0.545541 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519784 0.457631 0.541791 0.52016 0.458512 0.526789 0.541922 0.531924 0.536813 0.542413 0.542377 0.457586 0.513193 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491083 0.542409 0.553245 0.544633 0.508846 0.553513 0.491778 0.538985
34 0.5124872653061224 0.457599 0.541777 0.547193 0.457586 0.545315 0.542212 0.45775 0.546075 0.498705 0.457944 0.52382 0.518651 0.457604 0.457586 0.527727 0.541854 0.527211 0.564578 0.542016 0.46929 0.532513 0.457601 0.522329 0.542167 0.541172 0.513226 0.52047 0.496094 0.517481 0.509222 0.457586 0.542412 0.538167 0.457781 0.457587 0.503266 0.516762 0.497547 0.542414 0.457686 0.523326 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542555 0.522236 0.466039 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529117 0.516253 0.516702 0.48255 0.549784 0.457586 0.551698 0.489004 0.457586 0.556995 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.567947 0.457586 0.469843 0.538973 0.457586 0.573483 0.457586 0.550706 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509059 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536469 0.523262 0.542361 0.536601 0.48606 0.457586 0.457587 0.491828 0.542828 0.522432 0.56936 0.517581 0.53703 0.542305 0.506993 0.492808 0.542395 0.54303 0.503658 0.504238 0.457642 0.560266 0.542136 0.539425 0.462894 0.515255 0.500752 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521214 0.457634 0.542029 0.457586 0.537946 0.536964 0.457586 0.532125 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.54556 0.496982 0.501864 0.542346 0.525647 0.512627 0.525015 0.457586 0.457639 0.512819 0.554574 0.542414 0.539766 0.505354 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.498226 0.542387 0.539953 0.474888 0.541728 0.540755 0.513809 0.538336 0.457586 0.540259 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486694 0.533769 0.457648 0.549522 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.490637 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.532846 0.500097 0.509439 0.457666 0.457586 0.538029 0.493233 0.510562 0.541728 0.483141 0.566474 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482225 0.524699 0.541949 0.481778 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536307 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508427 0.542341 0.533091 0.560735 0.55587 0.500972 0.457586 0.534302 0.482421 0.542391 0.53538 0.50709 0.487687 0.545084 0.522195 0.542069 0.457594 0.510185 0.511644 0.541091 0.542397 0.457586 0.518219 0.526792 0.52832 0.572677 0.542274 0.542414 0.511624 0.537059 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.513557 0.485809 0.457586 0.542271 0.46348 0.52214 0.51404 0.508252 0.561797 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469692 0.54237 0.522077 0.541649 0.45811 0.457586 0.542224 0.542061 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495232 0.457696 0.458717 0.555603 0.542414 0.542165 0.547316 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540029 0.507092 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540758 0.457594 0.542289 0.513599 0.542245 0.508341 0.545402 0.586556 0.515675 0.457641 0.508986 0.457586 0.550419 0.498454 0.540994 0.542414 0.540125 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519784 0.457631 0.541791 0.52016 0.458512 0.526789 0.541922 0.531924 0.536813 0.542413 0.542377 0.457586 0.513192 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491083 0.542409 0.553244 0.544633 0.508846 0.553513 0.491778 0.538985
35 0.5124766145124716 0.457599 0.541777 0.547193 0.457586 0.545315 0.542212 0.45775 0.546075 0.498705 0.457944 0.523821 0.518651 0.457604 0.457586 0.527727 0.541854 0.527211 0.564578 0.542016 0.46929 0.532513 0.457601 0.522329 0.542167 0.541172 0.513226 0.52047 0.496093 0.517481 0.509222 0.457586 0.542412 0.529692 0.457781 0.457587 0.503265 0.516762 0.495734 0.542414 0.457686 0.523327 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542555 0.522236 0.466039 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529117 0.516253 0.516702 0.48255 0.549784 0.457586 0.551698 0.489004 0.457586 0.556995 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.567947 0.457586 0.469843 0.538973 0.457586 0.573873 0.457586 0.552885 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509059 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536468 0.523262 0.542361 0.536601 0.48606 0.457586 0.457587 0.491828 0.542828 0.522432 0.565635 0.517582 0.53703 0.542305 0.506993 0.492808 0.542395 0.54303 0.503658 0.504237 0.457642 0.560266 0.542136 0.539425 0.462894 0.515255 0.500752 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521214 0.457634 0.542029 0.457586 0.537946 0.536964 0.457586 0.532125 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.54556 0.496982 0.501864 0.542346 0.525648 0.512627 0.525015 0.457586 0.457639 0.512819 0.554574 0.542414 0.539766 0.505354 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.498226 0.542387 0.539953 0.473739 0.541728 0.540755 0.513809 0.538336 0.457586 0.54026 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486694 0.533769 0.457648 0.549522 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.498685 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.532846 0.500097 0.509439 0.457666 0.457586 0.538029 0.49323 0.510562 0.541728 0.483141 0.566474 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482225 0.524699 0.541949 0.482468 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536305 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508427 0.542341 0.533091 0.560735 0.55587 0.500972 0.457586 0.534302 0.483417 0.542391 0.53538 0.50709 0.487687 0.547585 0.522196 0.542069 0.457594 0.510185 0.511644 0.54056 0.542397 0.457586 0.518219 0.526792 0.52832 0.572677 0.542274 0.542414 0.511624 0.537059 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.513558 0.485809 0.457586 0.542271 0.46348 0.52214 0.51404 0.508252 0.561797 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469693 0.54237 0.522077 0.541649 0.45811 0.457586 0.542224 0.542061 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495232 0.457696 0.458717 0.555603 0.542414 0.542165 0.546605 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540029 0.507091 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540758 0.457594 0.542289 0.509242 0.542245 0.508341 0.545402 0.586556 0.515675 0.457641 0.508986 0.457586 0.550419 0.498454 0.540994 0.542414 0.541387 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519784 0.457631 0.541791 0.52016 0.458512 0.526789 0.541922 0.531924 0.536813 0.542413 0.542377 0.457586 0.513192 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491083 0.542409 0.553244 0.544633 0.508846 0.553513 0.491778 0.538985
36 0.5124661383219955 0.457599 0.541777 0.547193 0.457586 0.545315 0.542212 0.45775 0.546075 0.498705 0.457944 0.523821 0.518651 0.457604 0.457586 0.527727 0.541854 0.527211 0.564578 0.542016 0.46929 0.532513 0.457601 0.522329 0.542167 0.541172 0.513226 0.52047 0.496093 0.517481 0.509222 0.457586 0.542412 0.523639 0.457781 0.457587 0.503265 0.516762 0.502656 0.542414 0.457686 0.523327 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542555 0.522235 0.466039 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.50369 0.466107 0.542244 0.529117 0.516253 0.516702 0.48255 0.549784 0.457586 0.551698 0.489004 0.457586 0.556995 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.567947 0.457586 0.469843 0.538973 0.457586 0.573529 0.457586 0.552885 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509059 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536468 0.523262 0.542361 0.536601 0.48606 0.457586 0.457587 0.491828 0.542828 0.522432 0.569052 0.517582 0.53703 0.542305 0.506993 0.492807 0.542395 0.543031 0.503658 0.504237 0.457642 0.560265 0.542136 0.539425 0.462895 0.515255 0.500752 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521215 0.457634 0.542029 0.457586 0.537946 0.536964 0.457586 0.532125 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.54556 0.496982 0.501864 0.542346 0.525648 0.512627 0.525015 0.457586 0.457639 0.512819 0.554574 0.542414 0.539766 0.505354 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.498226 0.542387 0.539953 0.472675 0.541728 0.540755 0.513809 0.538336 0.457586 0.54026 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486694 0.533769 0.457648 0.549521 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.495152 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.532846 0.500097 0.509439 0.457666 0.457586 0.538029 0.493204 0.510562 0.541728 0.483141 0.566474 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482225 0.524699 0.541949 0.481212 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536305 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508427 0.542341 0.533091 0.560735 0.55587 0.500972 0.457586 0.534302 0.483228 0.542391 0.53538 0.507089 0.487687 0.545571 0.522196 0.542069 0.457594 0.510185 0.511644 0.543099 0.542397 0.457586 0.518219 0.526792 0.52832 0.572677 0.542274 0.542414 0.511624 0.537059 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.513558 0.485809 0.457586 0.542271 0.46348 0.52214 0.514041 0.508251 0.561797 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469693 0.54237 0.522078 0.541649 0.45811 0.457586 0.542224 0.542061 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495232 0.457696 0.458717 0.555603 0.542414 0.542165 0.546605 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540029 0.507091 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540759 0.457594 0.542289 0.505334 0.542245 0.508341 0.545402 0.586556 0.515675 0.457641 0.508986 0.457586 0.550419 0.498454 0.540994 0.542414 0.542277 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519784 0.457631 0.541791 0.52016 0.458512 0.526789 0.541922 0.531924 0.536812 0.542413 0.542377 0.457586 0.513192 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491083 0.542409 0.553244 0.544633 0.508846 0.553513 0.491778 0.538985
37 0.5124816054421768 0.457599 0.541777 0.547193 0.457586 0.545315 0.542212 0.45775 0.546075 0.498704 0.457944 0.523821 0.518651 0.457604 0.457586 0.527727 0.541854 0.527211 0.564578 0.542016 0.46929 0.532513 0.457601 0.522329 0.542167 0.541172 0.513226 0.52047 0.496093 0.517481 0.509222 0.457586 0.542412 0.526594 0.457781 0.457587 0.503265 0.516762 0.500676 0.542414 0.457686 0.523328 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542555 0.522235 0.466039 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.503689 0.466107 0.542244 0.529117 0.516253 0.516702 0.48255 0.549784 0.457586 0.551698 0.489004 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.567947 0.457586 0.469843 0.538973 0.457586 0.573074 0.457586 0.552885 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509059 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536468 0.523262 0.542361 0.536601 0.48606 0.457586 0.457587 0.491828 0.542828 0.522432 0.569052 0.517582 0.53703 0.542305 0.506993 0.492807 0.542395 0.543031 0.503658 0.504237 0.457642 0.560265 0.542136 0.539425 0.462895 0.515255 0.500752 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521215 0.457634 0.542029 0.457586 0.537946 0.536964 0.457586 0.532125 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.54556 0.496982 0.501864 0.542346 0.525648 0.512627 0.525015 0.457586 0.457639 0.512819 0.554574 0.542414 0.539766 0.505355 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.498226 0.542387 0.539953 0.471684 0.541728 0.540755 0.513809 0.538336 0.457586 0.54026 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486694 0.533769 0.457648 0.549521 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.491964 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.532846 0.500097 0.509439 0.457666 0.457586 0.538029 0.493151 0.510562 0.541728 0.483141 0.566474 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482225 0.524699 0.541949 0.481666 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571203 0.520819 0.457599 0.50451 0.457668 0.536304 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508427 0.542341 0.533091 0.560735 0.55587 0.500972 0.457586 0.534303 0.483457 0.542391 0.53538 0.507089 0.487687 0.545571 0.522196 0.542069 0.457594 0.510185 0.511644 0.543166 0.542397 0.457586 0.518219 0.526792 0.52832 0.572677 0.542274 0.542414 0.511624 0.537059 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.513559 0.485809 0.457586 0.542271 0.46348 0.52214 0.514041 0.508251 0.561797 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469693 0.54237 0.522078 0.541649 0.45811 0.457586 0.542224 0.542061 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495233 0.457696 0.458717 0.555603 0.542414 0.542165 0.546605 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540029 0.507091 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540759 0.457594 0.542289 0.513265 0.542245 0.508341 0.545402 0.586556 0.515675 0.457641 0.508986 0.457586 0.550419 0.498454 0.540994 0.542414 0.543319 0.542414 0.542396 0.457607 0.457586 0.513867 0.542405 0.486374 0.542388 0.498838 0.516094 0.519784 0.457631 0.541791 0.52016 0.458512 0.526789 0.541922 0.531924 0.536812 0.542413 0.542377 0.457586 0.513192 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491083 0.542409 0.553244 0.544633 0.508846 0.553513 0.491778 0.538985
38 0.512509664399093 0.457599 0.541777 0.547193 0.457586 0.545316 0.542212 0.45775 0.546075 0.498704 0.457944 0.523821 0.518651 0.457604 0.457586 0.527727 0.541854 0.527211 0.564578 0.542016 0.46929 0.532513 0.457601 0.522329 0.542167 0.541172 0.513227 0.52047 0.496093 0.517481 0.509222 0.457586 0.542412 0.526594 0.457781 0.457587 0.503265 0.516762 0.508366 0.542414 0.457686 0.523328 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556095 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542555 0.522235 0.466039 0.457587 0.530515 0.549566 0.457586 0.542199 0.457911 0.457586 0.54239 0.503689 0.466107 0.542244 0.529117 0.516253 0.516702 0.48255 0.549784 0.457586 0.551698 0.489004 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.567947 0.457586 0.469843 0.538973 0.457586 0.568447 0.457586 0.552886 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509059 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536468 0.523262 0.542361 0.536601 0.48606 0.457586 0.457587 0.491828 0.542828 0.522432 0.569052 0.517582 0.53703 0.542305 0.506993 0.492807 0.542395 0.543031 0.503658 0.504237 0.457642 0.560265 0.542136 0.539425 0.462895 0.515255 0.500751 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521215 0.457634 0.542029 0.457586 0.537945 0.536964 0.457586 0.532125 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.54556 0.496982 0.501864 0.542346 0.525648 0.512627 0.525015 0.457586 0.457639 0.512819 0.554574 0.542414 0.539766 0.505355 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.498226 0.542387 0.539953 0.476895 0.541728 0.540755 0.513809 0.538336 0.457586 0.54026 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486694 0.533769 0.457648 0.549521 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.4996 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.532846 0.500097 0.509439 0.457666 0.457586 0.538029 0.493109 0.510562 0.541729 0.483141 0.566474 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482225 0.524699 0.541949 0.482013 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571204 0.520819 0.457599 0.50451 0.457668 0.536304 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508427 0.542341 0.533091 0.560735 0.55587 0.500972 0.457586 0.534303 0.483587 0.542391 0.53538 0.507089 0.487687 0.545571 0.522196 0.542069 0.457594 0.510185 0.511644 0.543166 0.542397 0.457586 0.518219 0.526792 0.52832 0.572677 0.542274 0.542414 0.511624 0.537059 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.513558 0.485809 0.457586 0.542271 0.46348 0.52214 0.514041 0.508251 0.561797 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469693 0.54237 0.522078 0.541649 0.45811 0.457586 0.542224 0.542061 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495233 0.457696 0.458717 0.555603 0.542414 0.542165 0.546605 0.496602 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540029 0.507091 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540759 0.457594 0.542289 0.509242 0.542245 0.508341 0.545402 0.586556 0.515675 0.457641 0.508986 0.457586 0.550419 0.498454 0.540994 0.542414 0.544178 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519784 0.457631 0.541791 0.52016 0.458512 0.526789 0.541922 0.531924 0.536812 0.542413 0.542377 0.457586 0.513192 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491083 0.542409 0.553244 0.544633 0.508846 0.553513 0.491778 0.538985
39 0.5125159614512472 0.457599 0.541777 0.547193 0.457586 0.545316 0.542212 0.45775 0.546075 0.498704 0.457944 0.523821 0.518652 0.457604 0.457586 0.527727 0.541854 0.527211 0.564578 0.542016 0.46929 0.532513 0.457601 0.522329 0.542167 0.541172 0.513227 0.52047 0.496093 0.517481 0.509222 0.457586 0.542412 0.526594 0.457781 0.457587 0.503265 0.516761 0.505871 0.542414 0.457686 0.523328 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556097 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542555 0.522235 0.466039 0.457587 0.530515 0.549566 0.457586 0.542199 0.457911 0.457586 0.54239 0.503689 0.466107 0.542244 0.529117 0.516253 0.516702 0.48255 0.549784 0.457586 0.551698 0.489004 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.567947 0.457586 0.469843 0.538973 0.457586 0.570871 0.457586 0.552886 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509059 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536468 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.491828 0.542828 0.522432 0.569052 0.517582 0.53703 0.542305 0.506993 0.492807 0.542395 0.543031 0.503658 0.504237 0.457642 0.560265 0.542136 0.539425 0.462895 0.515255 0.500751 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521215 0.457634 0.542029 0.457586 0.537945 0.536964 0.457586 0.532125 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.54556 0.496982 0.501864 0.542346 0.525648 0.512627 0.525015 0.457586 0.457639 0.512819 0.554573 0.542414 0.539766 0.505356 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.498226 0.542387 0.539953 0.475766 0.541728 0.540755 0.513809 0.538336 0.457586 0.54026 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.49905 0.486694 0.533769 0.457648 0.549521 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.496287 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.532846 0.500096 0.509439 0.457666 0.457586 0.538029 0.493119 0.510562 0.541729 0.483141 0.566474 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482225 0.524699 0.541949 0.481046 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571204 0.520819 0.457599 0.50451 0.457668 0.536304 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508427 0.542341 0.533091 0.560735 0.55587 0.500972 0.457586 0.534302 0.483421 0.542391 0.535381 0.507089 0.487687 0.545571 0.522196 0.542069 0.457594 0.510185 0.511644 0.543166 0.542397 0.457586 0.518219 0.526792 0.52832 0.572677 0.542274 0.542414 0.511624 0.53706 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.513558 0.485809 0.457586 0.542271 0.46348 0.52214 0.514041 0.508251 0.561797 0.504436 0.45769 0.509628 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469693 0.54237 0.522078 0.541649 0.45811 0.457586 0.542225 0.542061 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495233 0.457696 0.458717 0.555604 0.542414 0.542165 0.546605 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540029 0.507091 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540759 0.457594 0.542289 0.516822 0.542245 0.508341 0.545402 0.586556 0.515675 0.457641 0.508986 0.457586 0.550419 0.498454 0.540994 0.542414 0.545007 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519784 0.457631 0.541791 0.52016 0.458512 0.526789 0.541922 0.531924 0.536812 0.542413 0.542377 0.457586 0.513192 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491083 0.542409 0.553244 0.544633 0.508846 0.553513 0.491778 0.538985
40 0.5125276145124716 0.457599 0.541777 0.547193 0.457586 0.545316 0.542212 0.45775 0.546075 0.498704 0.457944 0.523821 0.518652 0.457604 0.457586 0.527727 0.541854 0.527211 0.564578 0.542016 0.46929 0.532513 0.457601 0.522329 0.542167 0.541172 0.513227 0.52047 0.496093 0.51748 0.509222 0.457586 0.542412 0.526594 0.457781 0.457587 0.503265 0.516761 0.503883 0.542414 0.457686 0.523328 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556097 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542555 0.522236 0.46604 0.457587 0.530515 0.549566 0.457586 0.542199 0.457911 0.457586 0.54239 0.503689 0.466107 0.542244 0.529117 0.516253 0.516702 0.48255 0.549784 0.457586 0.551698 0.489004 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.567947 0.457586 0.469843 0.538973 0.457586 0.572422 0.457586 0.552886 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509059 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536468 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.491828 0.542828 0.522432 0.569052 0.517582 0.53703 0.542305 0.506993 0.492807 0.542395 0.543031 0.503658 0.504237 0.457642 0.560265 0.542136 0.539426 0.462895 0.515255 0.500751 0.534526 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521215 0.457634 0.542029 0.457586 0.537944 0.536964 0.457586 0.532125 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.54556 0.496982 0.501864 0.542346 0.525649 0.512627 0.525015 0.457586 0.457639 0.512819 0.554573 0.542414 0.539766 0.505356 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.498226 0.542387 0.539953 0.481178 0.541728 0.540755 0.513809 0.538336 0.457586 0.54026 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.499049 0.486694 0.533769 0.457648 0.549521 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.493273 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.532845 0.500096 0.509439 0.457666 0.457586 0.538029 0.493158 0.510562 0.541729 0.483142 0.566474 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482225 0.524699 0.541949 0.481351 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571205 0.520819 0.457599 0.50451 0.457668 0.536304 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508427 0.542341 0.533091 0.560735 0.55587 0.500972 0.457586 0.534302 0.483421 0.542391 0.535381 0.507089 0.487687 0.545572 0.522196 0.542069 0.457594 0.510185 0.511644 0.543166 0.542397 0.457586 0.518219 0.526792 0.52832 0.572677 0.542274 0.542414 0.511624 0.53706 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.513559 0.485809 0.457586 0.542271 0.46348 0.52214 0.514041 0.508251 0.561797 0.504436 0.45769 0.509627 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469693 0.54237 0.522078 0.541649 0.45811 0.457586 0.542225 0.542061 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495233 0.457696 0.458717 0.555604 0.542414 0.542165 0.546605 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540029 0.507091 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540759 0.457594 0.542289 0.52439 0.542245 0.508341 0.545402 0.586556 0.515675 0.457641 0.508986 0.457586 0.550419 0.498454 0.540994 0.542414 0.54027 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519784 0.457631 0.541791 0.52016 0.458512 0.526789 0.541922 0.531924 0.536812 0.542413 0.542377 0.457586 0.513192 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491083 0.542409 0.553244 0.544633 0.508846 0.553513 0.491778 0.538985
41 0.5125402811791383 0.457599 0.541777 0.547193 0.457586 0.545316 0.542212 0.45775 0.546075 0.498703 0.457944 0.52382 0.518652 0.457604 0.457586 0.527726 0.541854 0.527211 0.564578 0.542016 0.46929 0.532513 0.457601 0.522329 0.542167 0.541172 0.513227 0.52047 0.496093 0.517479 0.509222 0.457586 0.542412 0.526594 0.457781 0.457587 0.503265 0.516761 0.511896 0.542414 0.457686 0.523328 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556097 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542555 0.522236 0.46604 0.457587 0.530515 0.549566 0.457586 0.542199 0.457911 0.457586 0.54239 0.503689 0.466107 0.542244 0.529118 0.516253 0.516702 0.48255 0.549784 0.457586 0.551698 0.489004 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.567946 0.457586 0.469843 0.538973 0.457586 0.567804 0.457586 0.552887 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509058 0.542403 0.542414 0.529243 0.54135 0.542394 0.568662 0.522595 0.536468 0.523261 0.542361 0.536601 0.48606 0.457586 0.457587 0.491828 0.542828 0.522432 0.569052 0.517582 0.53703 0.542305 0.506993 0.492807 0.542395 0.543031 0.503658 0.504237 0.457642 0.560265 0.542136 0.539426 0.462895 0.515255 0.500751 0.534527 0.56827 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521215 0.457634 0.542029 0.457586 0.537943 0.536964 0.457586 0.532125 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.54556 0.496982 0.501864 0.542346 0.525649 0.512627 0.525015 0.457586 0.457639 0.512819 0.554573 0.542414 0.539766 0.505356 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.498226 0.542387 0.539953 0.479773 0.541728 0.540755 0.513809 0.538336 0.457586 0.54026 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.499049 0.486694 0.533769 0.457648 0.549522 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.500426 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.532845 0.500097 0.509439 0.457666 0.457586 0.538029 0.493138 0.510562 0.541729 0.483142 0.566474 0.542394 0.491806 0.541746 0.529316 0.542414 0.542106 0.457622 0.482225 0.524699 0.541949 0.480856 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571204 0.520819 0.457599 0.50451 0.457668 0.536304 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508427 0.542341 0.533091 0.560735 0.55587 0.500972 0.457586 0.534302 0.483422 0.542391 0.535381 0.507089 0.487687 0.545572 0.522196 0.542069 0.457594 0.510185 0.511644 0.543166 0.542397 0.457586 0.518219 0.526793 0.528319 0.572677 0.542274 0.542414 0.511624 0.53706 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.513559 0.485809 0.457586 0.542271 0.46348 0.52214 0.514041 0.508251 0.561797 0.504436 0.45769 0.509627 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469693 0.54237 0.522077 0.541649 0.45811 0.457586 0.542225 0.542061 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495233 0.457696 0.458717 0.555604 0.542414 0.542165 0.546605 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540029 0.507091 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540759 0.457594 0.542289 0.520238 0.542245 0.508341 0.545402 0.586556 0.515675 0.457641 0.508986 0.457586 0.550419 0.498454 0.540994 0.542414 0.541385 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519784 0.457631 0.541791 0.52016 0.458512 0.526789 0.541922 0.531924 0.536812 0.542413 0.542377 0.457586 0.513191 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491083 0.542409 0.553244 0.544633 0.508846 0.553513 0.491778 0.538985
42 0.5125547074829931 0.457599 0.541777 0.547193 0.457586 0.545316 0.542212 0.45775 0.546075 0.498703 0.457944 0.52382 0.518652 0.457604 0.457586 0.527726 0.541854 0.527211 0.564579 0.542016 0.46929 0.532513 0.457601 0.522329 0.542167 0.541172 0.513227 0.520471 0.496093 0.517479 0.509222 0.457586 0.542412 0.526594 0.457781 0.457587 0.503265 0.516761 0.509294 0.542414 0.457686 0.523328 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556097 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542554 0.522236 0.46604 0.457587 0.530515 0.549566 0.457586 0.542199 0.457911 0.457586 0.54239 0.503689 0.466107 0.542244 0.529118 0.516253 0.516702 0.48255 0.549784 0.457586 0.551698 0.489004 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.567946 0.457586 0.469843 0.538973 0.457586 0.570199 0.457586 0.552887 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509058 0.542403 0.542414 0.529243 0.54135 0.542394 0.568663 0.522595 0.536468 0.523262 0.542361 0.536601 0.48606 0.457586 0.457587 0.491828 0.542828 0.522432 0.569051 0.517582 0.53703 0.542305 0.506993 0.492807 0.542395 0.543031 0.503658 0.504237 0.457642 0.560265 0.542136 0.539426 0.462895 0.515255 0.500751 0.534527 0.568269 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521215 0.457634 0.542029 0.457586 0.537943 0.536964 0.457586 0.532125 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.54556 0.496982 0.501864 0.542346 0.525649 0.512627 0.525015 0.457586 0.457639 0.512819 0.554573 0.542414 0.539766 0.505356 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.498226 0.542387 0.539953 0.478526 0.541728 0.540755 0.513809 0.538336 0.457586 0.54026 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.499049 0.486694 0.533768 0.457648 0.549522 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.500426 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.532845 0.500097 0.509439 0.457666 0.457586 0.538029 0.493203 0.510562 0.541729 0.483142 0.566474 0.542394 0.491806 0.541746 0.529316 0.542414 0.542106 0.457622 0.482225 0.524699 0.541949 0.480856 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571204 0.520819 0.457599 0.50451 0.457668 0.536304 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508427 0.542341 0.533091 0.560735 0.55587 0.500972 0.457586 0.534302 0.483422 0.542391 0.535381 0.507089 0.487687 0.545572 0.522196 0.542069 0.457594 0.510185 0.511644 0.543166 0.542397 0.457586 0.518219 0.526793 0.528319 0.572677 0.542274 0.542414 0.511624 0.53706 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.513559 0.485809 0.457586 0.542271 0.46348 0.52214 0.514041 0.508251 0.561797 0.504436 0.45769 0.509627 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469693 0.54237 0.522077 0.541649 0.45811 0.457586 0.542225 0.542061 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495233 0.457696 0.458717 0.555604 0.542414 0.542165 0.546605 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540029 0.507091 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540759 0.457594 0.542289 0.52724 0.542245 0.508341 0.545402 0.586556 0.515674 0.457641 0.508986 0.457586 0.550419 0.498454 0.540994 0.542414 0.542135 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498838 0.516094 0.519784 0.457631 0.541791 0.52016 0.458512 0.526789 0.541922 0.531924 0.536812 0.542413 0.542377 0.457586 0.513191 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491083 0.542409 0.553244 0.544633 0.508846 0.553513 0.491778 0.538985
43 0.5125140793650794 0.457599 0.541777 0.547193 0.457586 0.545316 0.542212 0.45775 0.546075 0.498703 0.457944 0.52382 0.518652 0.457604 0.457586 0.527726 0.541854 0.527211 0.564579 0.542016 0.46929 0.532513 0.457601 0.522329 0.542167 0.541172 0.513227 0.520471 0.496093 0.517479 0.509222 0.457586 0.542412 0.526594 0.457781 0.457587 0.503265 0.516761 0.506737 0.542414 0.457686 0.523328 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556097 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542554 0.522236 0.46604 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.503689 0.466107 0.542244 0.529118 0.516253 0.516702 0.48255 0.549784 0.457586 0.551698 0.489004 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.567945 0.457586 0.469843 0.538973 0.457586 0.564644 0.457586 0.552886 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509058 0.542403 0.542414 0.529243 0.54135 0.542394 0.568663 0.522595 0.536468 0.523263 0.542361 0.536601 0.48606 0.457586 0.457587 0.491828 0.542828 0.522432 0.569051 0.517582 0.53703 0.542305 0.506993 0.492807 0.542395 0.543031 0.503658 0.504237 0.457642 0.560265 0.542136 0.539426 0.462895 0.515255 0.500751 0.534527 0.568269 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521215 0.457634 0.542029 0.457586 0.537944 0.536964 0.457586 0.532125 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.54556 0.496982 0.501864 0.542346 0.525649 0.512627 0.525015 0.457586 0.457639 0.512819 0.554573 0.542414 0.539766 0.505356 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.498226 0.542387 0.539953 0.477468 0.541728 0.540755 0.513809 0.538336 0.457586 0.54026 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.499049 0.486694 0.533768 0.457648 0.549522 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.500426 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.532845 0.500097 0.509439 0.457666 0.457586 0.538029 0.493268 0.510562 0.541729 0.483142 0.566474 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482225 0.524699 0.541949 0.480856 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571204 0.520819 0.457599 0.50451 0.457668 0.536304 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508426 0.542341 0.533091 0.560735 0.55587 0.500972 0.457586 0.534302 0.483422 0.542391 0.535381 0.507089 0.487687 0.545572 0.522196 0.542069 0.457594 0.510185 0.511644 0.543166 0.542397 0.457586 0.518219 0.526793 0.528319 0.572677 0.542274 0.542414 0.511624 0.53706 0.541834 0.457591 0.457586 0.475675 0.494994 0.457586 0.542371 0.539133 0.513559 0.485809 0.457586 0.542271 0.46348 0.52214 0.514041 0.508251 0.561797 0.504436 0.45769 0.509627 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469693 0.54237 0.522076 0.541649 0.45811 0.457586 0.542225 0.542061 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495233 0.457696 0.458717 0.555603 0.542414 0.542165 0.546605 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540029 0.507092 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.54076 0.457594 0.542289 0.523295 0.542245 0.508342 0.545402 0.586556 0.515674 0.457641 0.508986 0.457586 0.550419 0.498454 0.540994 0.542414 0.537269 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498837 0.516094 0.519784 0.457631 0.541791 0.52016 0.458512 0.526789 0.541922 0.531924 0.536812 0.542413 0.542377 0.457586 0.513191 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491083 0.542409 0.553244 0.544633 0.508846 0.553513 0.491778 0.538985
44 0.5125307460317461 0.457599 0.541777 0.547193 0.457586 0.545316 0.542212 0.45775 0.546075 0.498703 0.457944 0.52382 0.518652 0.457604 0.457586 0.527726 0.541854 0.527211 0.564579 0.542016 0.46929 0.532513 0.457601 0.522329 0.542167 0.541172 0.513227 0.520471 0.496092 0.517479 0.509222 0.457586 0.542412 0.526594 0.457781 0.457587 0.503265 0.516761 0.515069 0.542414 0.457686 0.523328 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556097 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542554 0.522236 0.46604 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.503689 0.466106 0.542244 0.529118 0.516253 0.516702 0.48255 0.549784 0.457586 0.551698 0.489004 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.567945 0.457586 0.469843 0.538973 0.457586 0.567215 0.457586 0.552885 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509058 0.542403 0.542414 0.529243 0.54135 0.542394 0.568663 0.522595 0.536468 0.523263 0.542361 0.536601 0.48606 0.457586 0.457587 0.491828 0.542828 0.522432 0.569051 0.517582 0.53703 0.542305 0.506993 0.492807 0.542395 0.543031 0.503658 0.504237 0.457642 0.560265 0.542136 0.539426 0.462896 0.515255 0.500751 0.534527 0.568269 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521215 0.457634 0.542029 0.457586 0.537944 0.536964 0.457586 0.532125 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.545561 0.496982 0.501864 0.542346 0.525649 0.512627 0.525015 0.457586 0.457639 0.512819 0.554573 0.542414 0.539766 0.505356 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.498226 0.542387 0.539953 0.476463 0.541728 0.540755 0.513809 0.538336 0.457586 0.54026 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.499049 0.486694 0.533768 0.457648 0.549522 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.500427 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.532845 0.500097 0.509439 0.457666 0.457586 0.538029 0.493415 0.510562 0.541729 0.483142 0.566474 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482225 0.524699 0.541949 0.480856 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571204 0.520819 0.457599 0.50451 0.457668 0.536304 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508426 0.542341 0.533091 0.560735 0.55587 0.500972 0.457586 0.534301 0.483422 0.542391 0.535381 0.507089 0.487687 0.545572 0.522196 0.542069 0.457594 0.510185 0.511644 0.543166 0.542397 0.457586 0.518219 0.526793 0.528319 0.572677 0.542274 0.542414 0.511624 0.53706 0.541834 0.457591 0.457586 0.475674 0.494994 0.457586 0.542371 0.539133 0.513559 0.485809 0.457586 0.542271 0.46348 0.52214 0.514041 0.508251 0.561797 0.504436 0.45769 0.509627 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469693 0.54237 0.522076 0.541649 0.45811 0.457586 0.542225 0.542061 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495234 0.457696 0.458717 0.555603 0.542414 0.542165 0.546605 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540029 0.507092 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540761 0.457594 0.542289 0.519479 0.542245 0.508342 0.545402 0.586556 0.515675 0.457641 0.508986 0.457586 0.550419 0.498454 0.540994 0.542414 0.538389 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498837 0.516094 0.519784 0.457631 0.541791 0.52016 0.458512 0.526789 0.541922 0.531924 0.536812 0.542413 0.542377 0.457586 0.513191 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491083 0.542409 0.553244 0.544633 0.508846 0.553513 0.491778 0.538985
45 0.5125562108843537 0.457599 0.541777 0.547193 0.457586 0.545316 0.542212 0.45775 0.546075 0.498703 0.457944 0.52382 0.518652 0.457604 0.457586 0.527726 0.541854 0.527211 0.56458 0.542016 0.46929 0.532513 0.457601 0.522329 0.542167 0.541172 0.513227 0.520471 0.496092 0.517479 0.509222 0.457586 0.542412 0.526594 0.457781 0.457587 0.503265 0.516762 0.512433 0.542414 0.457686 0.523328 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556097 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542554 0.522236 0.46604 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.503689 0.466106 0.542244 0.529118 0.516253 0.516702 0.48255 0.549784 0.457586 0.551699 0.489004 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.567945 0.457586 0.469843 0.538973 0.457586 0.569599 0.457586 0.552885 0.52038 0.492425 0.549817 0.541995 0.457587 0.512022 0.457603 0.457602 0.538779 0.509058 0.542403 0.542414 0.529243 0.54135 0.542394 0.568663 0.522595 0.536468 0.523263 0.542361 0.536601 0.48606 0.457586 0.457587 0.491828 0.542828 0.522432 0.569051 0.517581 0.53703 0.542305 0.506993 0.492807 0.542395 0.543031 0.503658 0.504237 0.457642 0.560265 0.542136 0.539426 0.462896 0.515255 0.500751 0.534527 0.568269 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521215 0.457634 0.542029 0.457586 0.537944 0.536964 0.457586 0.532125 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544202 0.54556 0.496982 0.501865 0.542346 0.525649 0.512628 0.525015 0.457586 0.457639 0.512819 0.554573 0.542414 0.539766 0.505356 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.498226 0.542387 0.539953 0.481358 0.541728 0.540755 0.513809 0.538336 0.457586 0.54026 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.499049 0.486694 0.533768 0.457648 0.549522 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.500428 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.532845 0.500097 0.50944 0.457666 0.457586 0.538029 0.493327 0.510562 0.541728 0.483142 0.566474 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482225 0.524699 0.541949 0.480856 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571204 0.520819 0.457599 0.50451 0.457668 0.536304 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508426 0.542341 0.533091 0.560735 0.55587 0.500972 0.457586 0.534301 0.483422 0.542391 0.535381 0.507089 0.487687 0.545572 0.522196 0.542069 0.457594 0.510184 0.511644 0.543166 0.542397 0.457586 0.518219 0.526793 0.528319 0.572677 0.542274 0.542414 0.511625 0.53706 0.541834 0.457591 0.457586 0.475674 0.494994 0.457586 0.542371 0.539133 0.513559 0.48581 0.457586 0.542271 0.46348 0.52214 0.514041 0.508251 0.561797 0.504436 0.45769 0.509627 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469693 0.54237 0.522076 0.541649 0.45811 0.457586 0.542225 0.542061 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523213 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495234 0.457696 0.458717 0.555603 0.542414 0.542165 0.546605 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540029 0.507092 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540761 0.457594 0.542289 0.526148 0.542245 0.508342 0.545402 0.586556 0.515675 0.457641 0.508986 0.457586 0.550419 0.498454 0.540994 0.542414 0.538389 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498837 0.516094 0.519784 0.457631 0.541791 0.52016 0.458512 0.526789 0.541922 0.531924 0.536812 0.542413 0.542377 0.457586 0.513191 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533158 0.542404 0.491083 0.542409 0.553244 0.544634 0.508846 0.553513 0.491778 0.538985
46 0.5125492335600906 0.457599 0.541777 0.547193 0.457586 0.545316 0.542212 0.45775 0.546075 0.498703 0.457944 0.523819 0.518652 0.457604 0.457586 0.527726 0.541854 0.527211 0.56458 0.542016 0.46929 0.532513 0.457601 0.522329 0.542167 0.541172 0.513227 0.520471 0.496092 0.517479 0.509223 0.457586 0.542412 0.526594 0.457781 0.457587 0.503265 0.516762 0.509955 0.542414 0.457686 0.523328 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556097 0.525158 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542554 0.522235 0.46604 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.503689 0.466106 0.542244 0.529118 0.516252 0.516702 0.48255 0.549784 0.457586 0.551699 0.489004 0.457586 0.556994 0.457661 0.457657 0.542414 0.531233 0.542414 0.457586 0.457826 0.567945 0.457586 0.469843 0.538973 0.457586 0.564387 0.457586 0.552885 0.52038 0.492425 0.549817 0.541995 0.457587 0.512021 0.457603 0.457602 0.538779 0.509058 0.542403 0.542414 0.529243 0.54135 0.542394 0.568663 0.522595 0.536468 0.523262 0.542361 0.536601 0.48606 0.457586 0.457587 0.491828 0.542828 0.522432 0.569051 0.517581 0.53703 0.542305 0.506993 0.492807 0.542395 0.543031 0.503658 0.504237 0.457642 0.560265 0.542136 0.539426 0.462896 0.515255 0.50075 0.534527 0.568269 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521215 0.457634 0.542029 0.457586 0.537944 0.536964 0.457586 0.532125 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544201 0.54556 0.496982 0.501866 0.542346 0.525649 0.512628 0.525015 0.457586 0.457639 0.512819 0.554573 0.542414 0.539766 0.505356 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.498226 0.542387 0.539953 0.480082 0.541728 0.540755 0.513809 0.538336 0.457586 0.54026 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.499049 0.486694 0.533768 0.457648 0.549522 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.500428 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.532846 0.500097 0.50944 0.457666 0.457586 0.538029 0.493382 0.510562 0.541728 0.483142 0.566474 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482225 0.524699 0.541949 0.480856 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571204 0.520819 0.457599 0.50451 0.457668 0.536304 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531486 0.542412 0.508426 0.542341 0.533091 0.560735 0.555871 0.500972 0.457586 0.534301 0.483422 0.542391 0.535381 0.507089 0.487687 0.545572 0.522196 0.542069 0.457594 0.510184 0.511644 0.543166 0.542397 0.457586 0.518219 0.526793 0.528319 0.572677 0.542274 0.542414 0.511625 0.53706 0.541834 0.457591 0.457586 0.475674 0.494994 0.457586 0.542371 0.539133 0.513559 0.48581 0.457586 0.542271 0.46348 0.52214 0.514041 0.508251 0.561797 0.504436 0.45769 0.509627 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469693 0.54237 0.522076 0.541649 0.45811 0.457586 0.542225 0.542061 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523212 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495234 0.457696 0.458717 0.555603 0.542414 0.542165 0.546605 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540028 0.507092 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540761 0.457594 0.542289 0.531987 0.542245 0.508342 0.545402 0.586555 0.515675 0.457641 0.508986 0.457586 0.550419 0.498454 0.540994 0.542414 0.538389 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498837 0.516094 0.519784 0.457631 0.541791 0.52016 0.458512 0.52679 0.541922 0.531924 0.536812 0.542413 0.542377 0.457586 0.513191 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533157 0.542404 0.491083 0.542409 0.553244 0.544634 0.508847 0.553513 0.491778 0.538985
47 0.5125543174603174 0.457599 0.541777 0.547193 0.457586 0.545315 0.542212 0.45775 0.546075 0.498703 0.457944 0.523819 0.518652 0.457604 0.457586 0.527726 0.541854 0.527211 0.56458 0.542016 0.46929 0.532513 0.457601 0.522329 0.542167 0.541172 0.513227 0.520471 0.496092 0.517479 0.509222 0.457586 0.542412 0.526594 0.457781 0.457587 0.503265 0.516762 0.507626 0.542414 0.457686 0.523328 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556097 0.525157 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542554 0.522236 0.46604 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.503689 0.466106 0.542244 0.529117 0.516252 0.516702 0.48255 0.549784 0.457586 0.5517 0.489004 0.457586 0.556994 0.457661 0.457657 0.542414 0.531232 0.542414 0.457586 0.457826 0.567945 0.457586 0.469843 0.538973 0.457586 0.566631 0.457586 0.552885 0.52038 0.492424 0.549817 0.541995 0.457587 0.512021 0.457603 0.457602 0.538779 0.509058 0.542403 0.542414 0.529243 0.54135 0.542394 0.568663 0.522595 0.536468 0.523262 0.542361 0.536601 0.48606 0.457586 0.457587 0.491827 0.542828 0.522432 0.569051 0.51758 0.53703 0.542305 0.506993 0.492807 0.542395 0.543031 0.503658 0.504237 0.457642 0.560265 0.542136 0.539426 0.462895 0.515255 0.50075 0.534527 0.568269 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521215 0.457634 0.542029 0.457586 0.537944 0.536964 0.457586 0.532125 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544201 0.54556 0.496982 0.501865 0.542346 0.525649 0.512628 0.525015 0.457586 0.457639 0.512819 0.554573 0.542414 0.539766 0.505356 0.542371 0.542414 0.529883 0.542414 0.545249 0.530399 0.457586 0.498226 0.542387 0.539953 0.485158 0.541728 0.540755 0.513809 0.538336 0.457586 0.54026 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.499049 0.486694 0.533769 0.457648 0.549522 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.500428 0.537343 0.541686 0.537905 0.542382 0.484902 0.511078 0.513944 0.45765 0.532846 0.500098 0.50944 0.457666 0.457586 0.538029 0.494039 0.510562 0.541728 0.483142 0.566474 0.542394 0.491806 0.541746 0.529317 0.542414 0.542106 0.457622 0.482224 0.524699 0.541949 0.480856 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571204 0.520819 0.457599 0.50451 0.457668 0.536304 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531487 0.542412 0.508426 0.542341 0.533091 0.560735 0.555871 0.500972 0.457586 0.534301 0.483422 0.542391 0.535381 0.507089 0.487688 0.545572 0.522196 0.542069 0.457594 0.510184 0.511644 0.543166 0.542397 0.457586 0.518219 0.526793 0.528319 0.572676 0.542274 0.542414 0.511625 0.53706 0.541834 0.457591 0.457586 0.475674 0.494994 0.457586 0.542371 0.539133 0.513559 0.48581 0.457586 0.542271 0.46348 0.52214 0.514042 0.508251 0.561796 0.504436 0.45769 0.509627 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469693 0.54237 0.522076 0.541649 0.45811 0.457586 0.542225 0.542061 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523212 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495234 0.457696 0.458717 0.555603 0.542414 0.542165 0.546605 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540027 0.507092 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.540761 0.457594 0.542289 0.528587 0.542245 0.508342 0.545402 0.586555 0.515676 0.457641 0.508986 0.457586 0.55042 0.498454 0.540994 0.542414 0.538389 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498837 0.516094 0.519784 0.457631 0.541791 0.52016 0.458512 0.52679 0.541922 0.531924 0.536812 0.542413 0.542377 0.457586 0.513191 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533157 0.542404 0.491083 0.542409 0.553243 0.544634 0.508847 0.553513 0.491778 0.538985
48 0.5125486575963718 0.457599 0.541777 0.547193 0.457586 0.545315 0.542212 0.45775 0.546075 0.498703 0.457944 0.523819 0.518652 0.457604 0.457586 0.527726 0.541854 0.527211 0.56458 0.542016 0.46929 0.532513 0.457601 0.522329 0.542167 0.541172 0.513227 0.520471 0.496092 0.517479 0.509222 0.457586 0.542412 0.526594 0.457781 0.457587 0.503265 0.516762 0.515358 0.542414 0.457686 0.523328 0.542411 0.52502 0.537629 0.457586 0.457599 0.542413 0.556097 0.525157 0.457586 0.457794 0.457626 0.457586 0.542408 0.457964 0.457586 0.542555 0.522236 0.46604 0.457587 0.530515 0.549565 0.457586 0.542199 0.457911 0.457586 0.54239 0.503689 0.466106 0.542244 0.529118 0.516253 0.516702 0.48255 0.549784 0.457586 0.5517 0.489004 0.457586 0.556994 0.457661 0.457657 0.542414 0.531232 0.542414 0.457586 0.457826 0.567945 0.457586 0.469843 0.538973 0.457586 0.561263 0.457586 0.552886 0.520379 0.492424 0.549817 0.541995 0.457587 0.51202 0.457603 0.457602 0.538779 0.509058 0.542403 0.542414 0.529243 0.54135 0.542394 0.568663 0.522595 0.536468 0.523262 0.542361 0.536601 0.48606 0.457586 0.457587 0.491827 0.542828 0.522432 0.569051 0.51758 0.53703 0.542305 0.506993 0.492807 0.542395 0.543031 0.503658 0.504237 0.457642 0.560265 0.542136 0.539426 0.462895 0.515255 0.50075 0.534527 0.568269 0.508298 0.457586 0.541309 0.460161 0.528953 0.573997 0.555095 0.457589 0.521215 0.457634 0.542029 0.457586 0.537945 0.536964 0.457586 0.532125 0.542017 0.542412 0.541055 0.542389 0.544857 0.457741 0.542414 0.541965 0.477044 0.457597 0.540694 0.536188 0.490406 0.54241 0.557097 0.544201 0.54556 0.496982 0.501865 0.542346 0.525649 0.512628 0.525015 0.457586 0.457639 0.512819 0.554573 0.542414 0.539766 0.505356 0.542371 0.542414 0.529883 0.542414 0.545249 0.530398 0.457586 0.498226 0.542387 0.539953 0.483848 0.541728 0.540755 0.513809 0.538336 0.457586 0.54026 0.457586 0.457586 0.542414 0.542109 0.45847 0.457958 0.457873 0.499049 0.486693 0.533769 0.457648 0.549521 0.542412 0.543446 0.457586 0.457595 0.534726 0.457639 0.500428 0.537343 0.541686 0.537905 0.542382 0.484901 0.511078 0.513944 0.45765 0.532846 0.500097 0.50944 0.457666 0.457586 0.538029 0.493946 0.510562 0.541728 0.483142 0.566474 0.542394 0.491805 0.541746 0.529317 0.542414 0.542106 0.457622 0.482224 0.5247 0.541949 0.480856 0.457609 0.541539 0.542414 0.4576 0.54241 0.457586 0.523721 0.571204 0.520819 0.457599 0.50451 0.457668 0.536304 0.457656 0.542161 0.525866 0.541998 0.542236 0.457587 0.531487 0.542412 0.508426 0.542341 0.533091 0.560735 0.555871 0.500972 0.457586 0.534301 0.483423 0.542391 0.535381 0.507089 0.487688 0.545572 0.522196 0.542069 0.457594 0.510184 0.511644 0.543166 0.542397 0.457586 0.518219 0.526793 0.528319 0.572676 0.542274 0.542414 0.511624 0.53706 0.541834 0.457591 0.457586 0.475674 0.494994 0.457586 0.542371 0.539133 0.513559 0.48581 0.457586 0.542271 0.46348 0.52214 0.514042 0.508251 0.561796 0.504436 0.45769 0.509627 0.457696 0.457586 0.458081 0.523824 0.542384 0.542297 0.54232 0.469693 0.54237 0.522076 0.541649 0.45811 0.457586 0.542225 0.542061 0.457767 0.552846 0.542004 0.458014 0.457586 0.542414 0.552265 0.457586 0.523212 0.542413 0.475359 0.525232 0.457587 0.542297 0.505795 0.534993 0.495234 0.457696 0.458717 0.555603 0.542414 0.542165 0.546605 0.496603 0.54241 0.457586 0.542328 0.542323 0.541079 0.457586 0.540027 0.507092 0.542187 0.540137 0.542388 0.481324 0.541607 0.542246 0.540393 0.505035 0.542414 0.54076 0.457594 0.542289 0.525134 0.542245 0.508342 0.545402 0.586555 0.515676 0.457641 0.508986 0.457586 0.55042 0.498454 0.540994 0.542414 0.538389 0.542414 0.542396 0.457607 0.457586 0.513058 0.542405 0.486374 0.542388 0.498836 0.516094 0.519784 0.457631 0.541791 0.52016 0.458512 0.52679 0.541922 0.531924 0.536812 0.542413 0.542377 0.457586 0.513191 0.458009 0.542414 0.526533 0.542268 0.542385 0.525497 0.540546 0.542287 0.457597 0.542406 0.542039 0.533157 0.542404 0.491083 0.542409 0.553243 0.544634 0.508847 0.553513 0.491778 0.538985
49 0.5424259999999999 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426 0.542426
50 0.5406473469387755 0.595362 0.542407 0.564908 0.477549 0.633226 0.542414 0.477855 0.586696 0.541881 0.465882 0.540238 0.538966 0.617344 0.562639 0.546885 0.542415 0.544301 0.573317 0.542414 0.542381 0.559793 0.472402 0.533611 0.542414 0.542327 0.615504 0.611484 0.540989 0.581274 0.55887 0.458182 0.542414 0.549579 0.531674 0.464033 0.544564 0.545434 0.542768 0.542414 0.533894 0.634841 0.542414 0.542997 0.542404 0.457585 0.464239 0.542413 0.587014 0.545183 0.458541 0.574636 0.49303 0.471362 0.542414 0.558054 0.476028 0.595607 0.605251 0.542328 0.463361 0.59361 0.5994 0.459555 0.542395 0.459702 0.45781 0.542414 0.541842 0.587551 0.542414 0.615917 0.60274 0.541051 0.558397 0.567225 0.45762 0.54348 0.560308 0.458663 0.594556 0.591832 0.539365 0.542414 0.572007 0.542414 0.458301 0.542377 0.549849 0.45886 0.542581 0.543039 0.467472 0.547393 0.457587 0.543508 0.545412 0.542444 0.545063 0.542414 0.500754 0.545424 0.518417 0.482804 0.543084 0.561595 0.542414 0.542414 0.562593 0.542414 0.542414 0.568759 0.539995 0.539279 0.579216 0.542412 0.544126 0.541806 0.460163 0.465408 0.541161 0.572672 0.543933 0.56122 0.542413 0.551324 0.542409 0.542413 0.542387 0.542414 0.541 0.542768 0.541468 0.469426 0.604226 0.542414 0.549995 0.542132 0.535111 0.543534 0.58684 0.640555 0.533334 0.462689 0.542414 0.546789 0.542638 0.578983 0.597462 0.458842 0.553367 0.471108 0.542391 0.458601 0.625847 0.541239 0.465631 0.669102 0.542411 0.542414 0.542281 0.542402 0.543277 0.484753 0.542414 0.542414 0.541899 0.498094 0.542283 0.542188 0.542416 0.542414 0.61407 0.584105 0.683452 0.542579 0.542407 0.542414 0.592947 0.616152 0.540571 0.477269 0.517054 0.54252 0.558205 0.542414 0.542389 0.542337 0.542414 0.542414 0.54291 0.542414 0.618183 0.537295 0.459551 0.542571 0.542414 0.5424 0.547727 0.542361 0.542414 0.541211 0.542195 0.461066 0.542414 0.491198 0.457657 0.542414 0.542414 0.542388 0.496538 0.518922 0.540853 0.539366 0.603548 0.457834 0.565226 0.542414 0.642745 0.457587 0.487248 0.54217 0.492384 0.557182 0.542405 0.542392 0.542055 0.542414 0.538868 0.537435 0.564162 0.536727 0.659927 0.538973 0.542428 0.4743 0.499566 0.547096 0.542549 0.574116 0.592048 0.54242 0.544178 0.542414 0.539025 0.542414 0.628445 0.542414 0.542414 0.462846 0.544858 0.575475 0.542392 0.54234 0.478282 0.542328 0.542414 0.468337 0.542414 0.474998 0.545442 0.603189 0.543159 0.4578 0.534222 0.472019 0.557415 0.500783 0.542414 0.542632 0.5424 0.542414 0.506003 0.54764 0.542414 0.541325 0.542414 0.537065 0.633024 0.616783 0.54386 0.462326 0.553198 0.542091 0.542414 0.542411 0.542475 0.542406 0.624483 0.542028 0.5424 0.491299 0.629168 0.541649 0.54283 0.542414 0.462412 0.550119 0.590581 0.546626 0.641854 0.542414 0.542414 0.542506 0.542387 0.542414 0.45983 0.478435 0.534706 0.543255 0.460409 0.542414 0.542414 0.598574 0.543213 0.457589 0.542412 0.465824 0.542831 0.565567 0.57072 0.606991 0.542347 0.461279 0.534914 0.479788 0.461392 0.500268 0.591988 0.542414 0.542414 0.542414 0.542325 0.542414 0.542452 0.542412 0.599127 0.459562 0.542392 0.54241 0.512906 0.593135 0.542413 0.513625 0.458317 0.542414 0.543259 0.468395 0.541278 0.542414 0.542417 0.543079 0.459975 0.542414 0.543067 0.551932 0.605552 0.533664 0.592852 0.616436 0.542414 0.542414 0.554871 0.559992 0.542414 0.467569 0.542412 0.542414 0.543468 0.457655 0.621092 0.543172 0.542393 0.542412 0.542414 0.53962 0.542414 0.542414 0.542405 0.54617 0.542414 0.669439 0.488518 0.542414 0.554193 0.542413 0.584499 0.542188 0.60375 0.539018 0.52335 0.54972 0.457778 0.599825 0.542424 0.542414 0.542414 0.543689 0.542414 0.542414 0.467154 0.458722 0.542417 0.54241 0.542414 0.542414 0.542224 0.542871 0.535185 0.470258 0.599703 0.55685 0.579811 0.559576 0.542412 0.554097 0.548868 0.542414 0.542414 0.477762 0.596627 0.578965 0.542414 0.542352 0.542414 0.542406 0.567499 0.542318 0.542414 0.45778 0.542414 0.542414 0.542481 0.542414 0.542406 0.542414 0.671174 0.632532 0.545794 0.621678 0.539459 0.587355
51 0.531158052154195 0.494924 0.542385 0.575772 0.457586 0.582756 0.542414 0.458346 0.583928 0.53893 0.463096 0.533502 0.51685 0.46727 0.45767 0.549532 0.542407 0.543346 0.656745 0.542405 0.54153 0.562994 0.457694 0.502062 0.542414 0.54216 0.522171 0.533865 0.531969 0.564759 0.561439 0.457587 0.542414 0.612779 0.464624 0.457798 0.55551 0.570538 0.578644 0.542414 0.459083 0.488293 0.542414 0.54265 0.542237 0.457586 0.457827 0.542413 0.602258 0.567254 0.457586 0.493519 0.459057 0.457649 0.542414 0.458516 0.457591 0.58604 0.587144 0.540275 0.458908 0.583 0.601501 0.457586 0.542355 0.457799 0.457586 0.542414 0.535081 0.48542 0.542412 0.519195 0.523958 0.530916 0.541955 0.59366 0.457586 0.564983 0.574216 0.457593 0.624791 0.465445 0.458486 0.542414 0.570617 0.542414 0.457604 0.466768 0.606185 0.457586 0.543015 0.550968 0.457599 0.60329 0.457587 0.571469 0.54371 0.526413 0.567626 0.542412 0.457673 0.570394 0.45795 0.457769 0.547249 0.577769 0.542414 0.542414 0.557809 0.542413 0.542414 0.605249 0.531506 0.549007 0.558682 0.542408 0.570984 0.532011 0.457586 0.457837 0.535655 0.585792 0.551022 0.671014 0.54183 0.56595 0.542399 0.539007 0.540724 0.542414 0.545349 0.538529 0.531725 0.461256 0.61997 0.542407 0.591226 0.540606 0.50427 0.536074 0.591265 0.594071 0.536801 0.457588 0.542414 0.479292 0.546954 0.611899 0.60214 0.457619 0.55519 0.457599 0.542356 0.457586 0.535609 0.529318 0.457734 0.503317 0.542393 0.542414 0.542065 0.542398 0.546287 0.459464 0.542414 0.542414 0.536191 0.457656 0.541993 0.541409 0.536181 0.542414 0.501864 0.590512 0.493248 0.56973 0.540288 0.542414 0.569071 0.55468 0.535285 0.457775 0.459266 0.540938 0.593338 0.542414 0.542291 0.540231 0.542414 0.542414 0.552746 0.542414 0.599571 0.518774 0.457586 0.541367 0.542413 0.542364 0.656384 0.542267 0.542407 0.523591 0.541567 0.457592 0.54238 0.457948 0.457625 0.542414 0.542414 0.541515 0.461581 0.460218 0.531141 0.521741 0.586154 0.45778 0.609018 0.542414 0.57101 0.457586 0.457806 0.541328 0.458011 0.659662 0.542041 0.542328 0.541472 0.542414 0.512457 0.539903 0.564643 0.459082 0.527 0.559444 0.540476 0.458371 0.457974 0.566546 0.545801 0.564721 0.59297 0.541845 0.557354 0.542414 0.552062 0.542413 0.567056 0.542414 0.542414 0.457849 0.562688 0.587395 0.542351 0.541948 0.459201 0.542183 0.542414 0.457667 0.542414 0.457595 0.551403 0.601931 0.543238 0.457587 0.496826 0.458607 0.55802 0.460173 0.542414 0.561477 0.542312 0.542413 0.458247 0.560515 0.542414 0.535354 0.542412 0.549544 0.57686 0.572836 0.565622 0.457643 0.580143 0.539696 0.542414 0.542139 0.534218 0.542293 0.580576 0.540218 0.542378 0.459707 0.537806 0.532179 0.552694 0.542412 0.457588 0.563703 0.579359 0.555607 0.568263 0.542415 0.542414 0.541207 0.542202 0.542414 0.458036 0.45761 0.509847 0.543917 0.457639 0.542413 0.542413 0.559765 0.569181 0.457586 0.542404 0.46969 0.541707 0.577712 0.624144 0.619183 0.548189 0.457805 0.522581 0.45931 0.457604 0.461388 0.58007 0.542414 0.542413 0.542413 0.53655 0.542414 0.536416 0.542406 0.457919 0.457609 0.542352 0.542392 0.464202 0.596114 0.542308 0.462018 0.457586 0.542414 0.545537 0.457866 0.528697 0.542414 0.537166 0.545509 0.457608 0.542411 0.540274 0.565531 0.514281 0.462069 0.491527 0.575392 0.542414 0.542414 0.587897 0.55018 0.542413 0.457587 0.542401 0.542414 0.54393 0.457586 0.579136 0.542934 0.542363 0.542328 0.54241 0.514689 0.542413 0.542414 0.542295 0.563574 0.542414 0.542429 0.458181 0.542409 0.643421 0.542411 0.567328 0.535069 0.63061 0.480458 0.459618 0.610696 0.457586 0.590876 0.539118 0.542403 0.542414 0.561194 0.542414 0.542414 0.460121 0.457586 0.542512 0.542397 0.539714 0.542414 0.538366 0.55148 0.527134 0.458056 0.599148 0.555281 0.479009 0.599779 0.542382 0.585231 0.567424 0.542414 0.542414 0.457647 0.550421 0.464055 0.542414 0.541379 0.542414 0.542397 0.602416 0.542108 0.542413 0.457742 0.542414 0.5424 0.542268 0.542414 0.541485 0.542413 0.524164 0.610261 0.581333 0.593655 0.522881 0.578139
52 0.5245206371882086 0.466416 0.542351 0.561844 0.457586 0.50639 0.542408 0.457814 0.57248 0.535596 0.462118 0.528804 0.499333 0.458626 0.457586 0.548417 0.542384 0.548056 0.606849 0.542381 0.538952 0.558094 0.457676 0.512774 0.542411 0.542035 0.499287 0.495611 0.52281 0.516282 0.542317 0.457587 0.542414 0.593451 0.459652 0.457798 0.53852 0.571023 0.64065 0.542414 0.458125 0.472855 0.542414 0.537644 0.541905 0.457586 0.457763 0.542413 0.567236 0.569008 0.457586 0.467473 0.457908 0.45759 0.542414 0.457603 0.457586 0.554372 0.549638 0.540758 0.45816 0.535522 0.579372 0.457586 0.542325 0.457872 0.457586 0.542414 0.525698 0.470642 0.5424 0.49751 0.500614 0.527081 0.516571 0.576319 0.457586 0.57768 0.53669 0.457591 0.612144 0.458618 0.457675 0.542414 0.559403 0.542414 0.457604 0.459458 0.629875 0.457586 0.542842 0.562439 0.457586 0.611098 0.457587 0.612613 0.545066 0.505323 0.582195 0.542404 0.457587 0.548759 0.457682 0.457619 0.548213 0.554501 0.542412 0.542414 0.549303 0.542406 0.542411 0.607851 0.526693 0.551842 0.53141 0.542407 0.577526 0.526296 0.457586 0.457733 0.529213 0.580249 0.544284 0.59852 0.531888 0.565871 0.542399 0.535189 0.534904 0.542414 0.554694 0.525315 0.523803 0.459405 0.593268 0.542397 0.612919 0.538247 0.486681 0.533968 0.555983 0.608758 0.543877 0.457586 0.542404 0.468773 0.552333 0.607009 0.574984 0.457609 0.549374 0.457586 0.542306 0.457586 0.504256 0.522439 0.457698 0.47082 0.542368 0.542414 0.541893 0.542402 0.546788 0.458774 0.542414 0.542411 0.527131 0.457605 0.541736 0.540621 0.524377 0.542413 0.469191 0.584949 0.474786 0.540809 0.534975 0.542414 0.531654 0.521992 0.532196 0.45761 0.458071 0.534517 0.59375 0.542414 0.542165 0.536272 0.542414 0.542414 0.558478 0.542414 0.568542 0.506795 0.457586 0.530148 0.542412 0.542319 0.641159 0.542208 0.542362 0.523022 0.541096 0.457591 0.542253 0.457617 0.457625 0.542414 0.542414 0.536451 0.460433 0.458403 0.518447 0.524691 0.554437 0.45787 0.605747 0.542414 0.503705 0.457586 0.457626 0.540546 0.457648 0.555833 0.541509 0.542247 0.540866 0.542411 0.506642 0.546493 0.557224 0.457862 0.488027 0.563119 0.536088 0.458187 0.457623 0.577277 0.565319 0.532706 0.569319 0.539244 0.583331 0.542414 0.545479 0.542395 0.5329 0.542414 0.542414 0.457786 0.53208 0.555925 0.542332 0.541281 0.457996 0.542183 0.542414 0.457588 0.542414 0.457586 0.549494 0.576748 0.537471 0.457587 0.495497 0.45825 0.559075 0.458265 0.542414 0.57661 0.542207 0.542411 0.457696 0.568374 0.542414 0.530909 0.542403 0.556449 0.605974 0.585373 0.550267 0.457627 0.577731 0.535411 0.542414 0.541539 0.525517 0.542015 0.479288 0.53794 0.542358 0.458098 0.499764 0.510409 0.574709 0.54241 0.457587 0.556706 0.559592 0.557909 0.505794 0.542411 0.542414 0.535284 0.541937 0.542405 0.457774 0.457589 0.508479 0.537309 0.457639 0.542412 0.542391 0.51611 0.530729 0.457586 0.542391 0.472757 0.540445 0.538737 0.517204 0.580416 0.537802 0.4579 0.516285 0.458163 0.457588 0.459 0.556051 0.542414 0.542413 0.542411 0.518002 0.542414 0.527433 0.542386 0.457615 0.457589 0.542314 0.542357 0.460019 0.584119 0.542362 0.458941 0.457586 0.542414 0.541094 0.457639 0.516739 0.542414 0.515146 0.543822 0.457608 0.542408 0.532728 0.567318 0.489267 0.458468 0.466148 0.543278 0.542414 0.542407 0.592386 0.533686 0.542414 0.457587 0.542388 0.542409 0.541683 0.457586 0.531457 0.540554 0.542334 0.542135 0.542412 0.50962 0.542406 0.542414 0.542108 0.558127 0.542414 0.505021 0.457713 0.542397 0.583929 0.542407 0.531119 0.538627 0.561482 0.506271 0.458142 0.577074 0.457586 0.569834 0.520981 0.542363 0.542414 0.576247 0.542414 0.542414 0.458808 0.457586 0.541906 0.542389 0.522281 0.542414 0.530293 0.547594 0.534017 0.457768 0.56841 0.548626 0.464959 0.585928 0.54234 0.579108 0.577796 0.542414 0.542414 0.457593 0.515851 0.459182 0.542414 0.53976 0.542413 0.542389 0.575325 0.541897 0.542406 0.457742 0.542414 0.542391 0.538884 0.542414 0.539062 0.54241 0.487987 0.580912 0.573019 0.601976 0.531005 0.561324
53 0.5206956780045352 0.460705 0.542331 0.551711 0.457586 0.478174 0.542409 0.45786 0.562782 0.526677 0.462118 0.526321 0.49128 0.457948 0.457586 0.546911 0.542352 0.549292 0.570972 0.542375 0.534779 0.5535 0.457689 0.522256 0.542411 0.541933 0.519448 0.529675 0.516069 0.496969 0.529591 0.457586 0.542414 0.573281 0.458626 0.457798 0.52692 0.562282 0.588434 0.542414 0.45794 0.468356 0.542414 0.535087 0.541674 0.457586 0.457748 0.542413 0.543618 0.565037 0.457586 0.461561 0.457728 0.457587 0.542414 0.45759 0.457586 0.537203 0.530047 0.535082 0.45816 0.511685 0.56514 0.457586 0.542289 0.457872 0.457586 0.542408 0.518275 0.466581 0.54236 0.523575 0.521623 0.531447 0.507069 0.560349 0.457588 0.578204 0.519953 0.457595 0.588674 0.457958 0.457619 0.542414 0.551543 0.542414 0.457604 0.458983 0.617822 0.457586 0.541604 0.567349 0.457588 0.594414 0.457587 0.616485 0.542093 0.506374 0.581974 0.54236 0.457586 0.528967 0.457642 0.457604 0.547357 0.536724 0.542412 0.542414 0.543583 0.542385 0.542409 0.597921 0.523735 0.550982 0.518059 0.542405 0.571518 0.532977 0.457586 0.457733 0.52375 0.573727 0.537138 0.550104 0.536807 0.563489 0.542399 0.532937 0.52727 0.542414 0.559366 0.519056 0.518512 0.458773 0.571742 0.542391 0.615139 0.535993 0.480588 0.535881 0.535888 0.601609 0.54579 0.457586 0.542296 0.466029 0.551346 0.598055 0.552903 0.457608 0.543897 0.457587 0.542271 0.457586 0.49213 0.525914 0.457698 0.462414 0.542322 0.542414 0.541893 0.542405 0.544871 0.45846 0.542414 0.5424 0.519136 0.457598 0.541737 0.539943 0.518934 0.542413 0.498406 0.568333 0.502398 0.522564 0.530556 0.542414 0.513978 0.508712 0.531105 0.457588 0.45787 0.526954 0.582994 0.542414 0.541984 0.531869 0.542414 0.542414 0.556426 0.542414 0.551801 0.500936 0.457587 0.52317 0.542412 0.542189 0.544135 0.542144 0.542305 0.52905 0.540869 0.457591 0.542091 0.457587 0.457625 0.542414 0.542414 0.527876 0.459931 0.458017 0.508983 0.526762 0.536738 0.45787 0.594748 0.542414 0.482783 0.457586 0.457606 0.539599 0.457617 0.498159 0.541215 0.542117 0.540414 0.542409 0.504445 0.538022 0.550946 0.457739 0.473943 0.55299 0.531679 0.458102 0.457602 0.577931 0.56298 0.517449 0.554839 0.53473 0.602945 0.542414 0.539163 0.542348 0.518435 0.542414 0.542414 0.457786 0.513941 0.530248 0.542313 0.540343 0.457996 0.542183 0.542414 0.457604 0.542414 0.457586 0.545917 0.588296 0.533433 0.457587 0.502336 0.458085 0.556294 0.458432 0.542414 0.573031 0.542141 0.542404 0.457625 0.570579 0.542414 0.52767 0.5424 0.555553 0.570556 0.569114 0.536674 0.457627 0.569961 0.530741 0.542414 0.541182 0.51961 0.541772 0.461215 0.535935 0.542339 0.457859 0.48577 0.493201 0.587848 0.54241 0.457586 0.548922 0.54455 0.562154 0.484665 0.542408 0.542414 0.527317 0.541662 0.542395 0.457698 0.457591 0.50692 0.528338 0.457639 0.542412 0.54233 0.49848 0.513138 0.457586 0.542394 0.475239 0.540663 0.522568 0.486294 0.551957 0.530423 0.458022 0.513247 0.458163 0.457588 0.459128 0.540795 0.542414 0.54241 0.542411 0.500282 0.542414 0.524351 0.542331 0.457599 0.457589 0.542289 0.542322 0.458658 0.574791 0.542371 0.459289 0.457586 0.542414 0.534899 0.457603 0.51103 0.542414 0.502549 0.541591 0.457608 0.542393 0.528381 0.564056 0.479166 0.457955 0.464668 0.577644 0.542414 0.542407 0.585065 0.526531 0.542414 0.457587 0.542375 0.542409 0.538947 0.457586 0.504981 0.538264 0.542309 0.54188 0.54241 0.508523 0.54239 0.542409 0.541913 0.552931 0.542414 0.491731 0.457669 0.54238 0.527683 0.542407 0.514454 0.545229 0.517324 0.534668 0.457919 0.549582 0.457586 0.556174 0.500855 0.542325 0.542414 0.574549 0.542414 0.542414 0.458808 0.457586 0.539981 0.542384 0.510782 0.542414 0.522652 0.542025 0.536803 0.457747 0.551382 0.548002 0.461981 0.565264 0.542313 0.568407 0.567245 0.542414 0.542414 0.457593 0.551684 0.45839 0.542414 0.538345 0.542409 0.542379 0.559299 0.541614 0.542406 0.457742 0.542414 0.542391 0.534051 0.542414 0.536105 0.54241 0.538289 0.584772 0.550904 0.593528 0.533986 0.551849
54 0.5188271904761905 0.459115 0.542312 0.562071 0.457586 0.468566 0.54241 0.457885 0.555252 0.524604 0.462118 0.524369 0.487772 0.457781 0.457586 0.545742 0.542309 0.548984 0.543332 0.542375 0.530024 0.550387 0.457701 0.526488 0.542411 0.541758 0.504735 0.550812 0.511555 0.487249 0.521816 0.457586 0.542414 0.548817 0.458422 0.457798 0.524712 0.552541 0.547257 0.542414 0.457876 0.477737 0.542414 0.534475 0.541386 0.457586 0.457739 0.542413 0.529592 0.556399 0.457586 0.459836 0.457728 0.457587 0.542414 0.457593 0.457586 0.527167 0.562116 0.524741 0.45816 0.500082 0.555907 0.457586 0.542332 0.457872 0.457586 0.542408 0.512116 0.464718 0.54236 0.542702 0.533849 0.535678 0.502251 0.549669 0.457591 0.577133 0.509385 0.457595 0.567299 0.45796 0.457593 0.542414 0.545703 0.542414 0.457604 0.458887 0.596805 0.457586 0.539931 0.566974 0.45759 0.580708 0.457587 0.601278 0.539475 0.507503 0.577968 0.542321 0.457588 0.516 0.457631 0.457601 0.546428 0.556046 0.542413 0.542414 0.543583 0.542354 0.542407 0.586089 0.522219 0.549911 0.510418 0.542405 0.565838 0.533261 0.457586 0.457733 0.51954 0.568199 0.531996 0.526927 0.557887 0.560118 0.542393 0.531154 0.520011 0.542414 0.56176 0.524352 0.51472 0.458509 0.557047 0.542387 0.608401 0.525478 0.479586 0.533867 0.524777 0.587515 0.545667 0.457586 0.541981 0.466029 0.549888 0.590945 0.53701 0.457609 0.540358 0.457588 0.542271 0.457586 0.508793 0.530313 0.457698 0.483236 0.542219 0.542414 0.541893 0.542405 0.542437 0.458314 0.542414 0.542392 0.513047 0.4576 0.541713 0.539984 0.514202 0.542412 0.534272 0.553314 0.484369 0.516471 0.527085 0.54241 0.504441 0.501579 0.530826 0.457587 0.45781 0.522067 0.571138 0.542414 0.541741 0.527993 0.542412 0.542414 0.554323 0.542414 0.565396 0.498317 0.457587 0.523132 0.542412 0.541942 0.502063 0.542089 0.542218 0.529244 0.540869 0.457591 0.541899 0.457587 0.457625 0.542414 0.542413 0.518602 0.459664 0.458027 0.502803 0.524888 0.558674 0.45787 0.586641 0.542414 0.474204 0.457586 0.457608 0.538619 0.45762 0.477708 0.541215 0.542117 0.540085 0.542407 0.502963 0.52936 0.542451 0.457768 0.467865 0.54311 0.528334 0.458059 0.457598 0.576116 0.550808 0.509242 0.545338 0.529429 0.605049 0.542414 0.536362 0.542348 0.510435 0.542414 0.542411 0.457786 0.504836 0.515192 0.54215 0.539367 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.542887 0.587284 0.53089 0.457588 0.507665 0.458085 0.553747 0.458432 0.542414 0.563802 0.542171 0.542398 0.457625 0.570357 0.542414 0.528033 0.5424 0.553237 0.589978 0.575141 0.528339 0.457627 0.562766 0.52627 0.542414 0.541182 0.515155 0.53992 0.512511 0.534333 0.542339 0.457783 0.47911 0.484533 0.589929 0.542406 0.457587 0.543162 0.534288 0.560141 0.475732 0.542405 0.542414 0.520276 0.541315 0.542382 0.457669 0.457592 0.505251 0.521247 0.457639 0.542412 0.542204 0.489837 0.503625 0.457586 0.542372 0.47726 0.540765 0.512503 0.475321 0.534552 0.526202 0.458173 0.511141 0.458163 0.457588 0.459214 0.531737 0.54241 0.542405 0.54241 0.489167 0.542414 0.523685 0.542233 0.457675 0.457589 0.542345 0.542287 0.458658 0.580483 0.542383 0.459679 0.457586 0.542414 0.53123 0.457603 0.508316 0.542414 0.495662 0.539172 0.457608 0.54237 0.525384 0.559862 0.495017 0.457974 0.464349 0.582976 0.542414 0.542407 0.577342 0.520998 0.542414 0.457587 0.542375 0.542409 0.537557 0.457586 0.544441 0.539393 0.542309 0.54188 0.54241 0.507504 0.542379 0.542411 0.54174 0.548997 0.542414 0.510892 0.457669 0.54238 0.497023 0.542407 0.505349 0.549733 0.495494 0.557205 0.457818 0.533531 0.457586 0.56861 0.48747 0.542279 0.542414 0.575679 0.542414 0.542414 0.458808 0.457586 0.537403 0.542376 0.505307 0.542414 0.516386 0.537768 0.537228 0.45775 0.565159 0.5444 0.460877 0.549735 0.542291 0.55981 0.561827 0.542414 0.542412 0.457593 0.55129 0.458268 0.542414 0.536819 0.542409 0.542392 0.549595 0.54133 0.5424 0.457742 0.542414 0.542391 0.529242 0.542414 0.53293 0.54241 0.503759 0.581586 0.533608 0.579852 0.535722 0.545604
55 0.5175730408163266 0.458409 0.542277 0.55737 0.457586 0.493435 0.54241 0.457917 0.549511 0.513524 0.462118 0.527033 0.486175 0.457718 0.457586 0.544543 0.542262 0.548956 0.523825 0.542375 0.525209 0.548032 0.457707 0.528598 0.542411 0.541758 0.517057 0.554826 0.508319 0.481728 0.526895 0.457586 0.542414 0.532157 0.458322 0.457798 0.524321 0.544303 0.523412 0.542414 0.457809 0.488878 0.542414 0.533954 0.541148 0.457586 0.457739 0.542413 0.520701 0.548297 0.457586 0.459836 0.457728 0.457587 0.542414 0.45761 0.457586 0.545039 0.57976 0.515415 0.45816 0.493558 0.568129 0.457586 0.542364 0.457872 0.457586 0.542391 0.507728 0.466303 0.54236 0.553441 0.538086 0.538516 0.49958 0.542077 0.457591 0.576142 0.502111 0.457595 0.551338 0.457966 0.45759 0.542414 0.549193 0.542414 0.457604 0.458923 0.577939 0.457586 0.537948 0.5648 0.45759 0.567351 0.457587 0.586223 0.538449 0.507112 0.573567 0.542321 0.457588 0.507979 0.457608 0.457599 0.54501 0.550478 0.542412 0.542414 0.543583 0.542318 0.542404 0.576479 0.521136 0.548742 0.52344 0.542405 0.561039 0.530655 0.457586 0.457733 0.516169 0.564212 0.528587 0.513749 0.515547 0.557002 0.542375 0.536615 0.514081 0.542414 0.562483 0.527417 0.511974 0.458382 0.546465 0.542381 0.599932 0.509565 0.479782 0.531338 0.540229 0.572291 0.54459 0.457586 0.541297 0.466029 0.548117 0.585129 0.52538 0.457609 0.537945 0.457594 0.542271 0.457586 0.5265 0.533211 0.457698 0.471556 0.542096 0.542414 0.541893 0.542405 0.540264 0.458314 0.542414 0.542382 0.508244 0.4576 0.541685 0.539996 0.510191 0.542412 0.497667 0.542659 0.506717 0.512999 0.524635 0.54239 0.49871 0.51535 0.530907 0.457587 0.45781 0.51872 0.560758 0.542414 0.541436 0.524979 0.54241 0.542414 0.552234 0.542414 0.557277 0.497312 0.457587 0.524429 0.542412 0.541605 0.483252 0.542089 0.542218 0.527127 0.540869 0.457591 0.541908 0.457587 0.457625 0.542414 0.54241 0.509753 0.459519 0.458059 0.491423 0.522975 0.566289 0.45787 0.580431 0.542414 0.496515 0.457586 0.457619 0.538619 0.457635 0.469232 0.541215 0.542117 0.540085 0.542409 0.501103 0.522709 0.544296 0.457768 0.481103 0.535 0.526109 0.458059 0.457595 0.573335 0.539578 0.504107 0.538838 0.524747 0.60005 0.542414 0.52337 0.542348 0.525262 0.542414 0.542402 0.457786 0.499179 0.50636 0.54215 0.538503 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.540279 0.579536 0.529301 0.457588 0.511398 0.458085 0.551357 0.458432 0.542414 0.554937 0.542189 0.542389 0.457625 0.569346 0.542414 0.525082 0.5424 0.55111 0.589341 0.572916 0.522821 0.457627 0.556517 0.522294 0.542414 0.541182 0.512121 0.535891 0.478931 0.535045 0.542339 0.457722 0.493739 0.481149 0.585843 0.542406 0.457587 0.538591 0.548253 0.555847 0.508028 0.542405 0.542414 0.51499 0.540893 0.542348 0.457669 0.457592 0.503877 0.516592 0.457639 0.542412 0.542204 0.484829 0.497547 0.457586 0.542372 0.478827 0.541001 0.50583 0.470123 0.523494 0.523198 0.45828 0.514486 0.458163 0.457588 0.459353 0.543885 0.54241 0.542399 0.542398 0.483614 0.542414 0.523944 0.542075 0.457825 0.457589 0.542366 0.542317 0.458658 0.579727 0.542388 0.460021 0.457586 0.542414 0.529568 0.457603 0.506873 0.542414 0.485311 0.537614 0.457608 0.54237 0.52337 0.556153 0.505661 0.458003 0.464328 0.576075 0.542414 0.542407 0.571334 0.517245 0.542414 0.457587 0.542375 0.542409 0.536637 0.457586 0.526233 0.536767 0.542309 0.54188 0.54241 0.506798 0.542356 0.542405 0.541584 0.545555 0.542414 0.527403 0.457669 0.54238 0.482206 0.542407 0.522397 0.552207 0.48416 0.568145 0.457818 0.52388 0.457586 0.571669 0.479383 0.542233 0.542414 0.573482 0.542414 0.542414 0.458808 0.457586 0.534947 0.542387 0.501649 0.542414 0.511565 0.53453 0.536856 0.45775 0.553384 0.539791 0.460313 0.538555 0.542291 0.553155 0.560085 0.542412 0.54241 0.457593 0.548328 0.458243 0.542414 0.536819 0.542409 0.542397 0.54316 0.54133 0.542397 0.457742 0.542414 0.542391 0.525241 0.542414 0.530247 0.54241 0.54456 0.575526 0.521766 0.590337 0.536288 0.541443
56 0.5173025850340136 0.458049 0.542246 0.543413 0.457586 0.524782 0.54241 0.457917 0.557629 0.501474 0.462118 0.52987 0.485341 0.45769 0.457586 0.545862 0.542262 0.548766 0.511035 0.542375 0.520867 0.546138 0.45772 0.529459 0.542411 0.541758 0.525118 0.541728 0.501977 0.486348 0.527315 0.457586 0.542414 0.52082 0.458322 0.457798 0.523402 0.538524 0.50822 0.542414 0.457809 0.500814 0.542414 0.533904 0.541148 0.457586 0.457739 0.542413 0.514536 0.542189 0.457586 0.459836 0.457728 0.457587 0.542414 0.457647 0.457586 0.555591 0.576839 0.508275 0.45816 0.489271 0.569868 0.457586 0.542364 0.457872 0.457586 0.542391 0.504035 0.467851 0.54236 0.556966 0.52728 0.53954 0.497695 0.536816 0.457591 0.574818 0.497025 0.457595 0.539927 0.457972 0.457598 0.542414 0.547943 0.542414 0.457604 0.459052 0.563061 0.457586 0.527359 0.562351 0.45759 0.555477 0.457587 0.573659 0.537438 0.506011 0.56937 0.542321 0.457589 0.50257 0.457608 0.457606 0.544644 0.542417 0.542412 0.542414 0.543583 0.542279 0.542404 0.568675 0.520367 0.547665 0.516975 0.542405 0.557067 0.527328 0.457586 0.457733 0.503781 0.562239 0.525978 0.505449 0.520276 0.554538 0.542358 0.534211 0.509588 0.542414 0.562672 0.523123 0.51046 0.458296 0.570866 0.542381 0.591392 0.511298 0.480729 0.530105 0.530873 0.589636 0.543713 0.457586 0.540158 0.466029 0.546227 0.580422 0.555146 0.457609 0.536294 0.457604 0.542271 0.457586 0.510732 0.535465 0.457698 0.492147 0.542096 0.542414 0.541893 0.542405 0.53909 0.458314 0.542414 0.542364 0.504431 0.4576 0.541685 0.539996 0.507734 0.542412 0.523682 0.568572 0.532209 0.510536 0.518742 0.542349 0.514934 0.524849 0.53055 0.457587 0.45781 0.516793 0.552284 0.542414 0.541012 0.522467 0.542407 0.542414 0.550107 0.542414 0.561554 0.496619 0.457587 0.526121 0.542412 0.541162 0.473934 0.542089 0.542218 0.524647 0.540869 0.457591 0.541897 0.457587 0.457625 0.542414 0.542402 0.502556 0.459519 0.458086 0.492772 0.521452 0.561279 0.45787 0.575369 0.542414 0.520904 0.457586 0.457619 0.538619 0.457654 0.464861 0.541215 0.542117 0.540085 0.542407 0.499548 0.517732 0.530443 0.457768 0.496198 0.528988 0.524414 0.458059 0.457594 0.570589 0.530901 0.500625 0.552624 0.520802 0.593022 0.542414 0.529075 0.542348 0.53614 0.542414 0.542362 0.457786 0.495673 0.500563 0.54215 0.537687 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538342 0.579536 0.528144 0.457588 0.514115 0.458085 0.549411 0.458432 0.542414 0.547259 0.542217 0.542386 0.457625 0.568101 0.542414 0.52485 0.5424 0.549052 0.582803 0.569582 0.518987 0.457627 0.551473 0.518987 0.542414 0.541182 0.509746 0.530136 0.532281 0.535045 0.542339 0.457692 0.486747 0.480144 0.580323 0.542406 0.457587 0.535252 0.549557 0.551618 0.558413 0.542405 0.542414 0.511128 0.540362 0.542348 0.457669 0.457592 0.502696 0.513699 0.457639 0.542412 0.542204 0.481686 0.493692 0.457586 0.542372 0.478827 0.540778 0.501132 0.467205 0.551392 0.520893 0.458366 0.519012 0.458163 0.457588 0.4595 0.537991 0.54241 0.542389 0.54238 0.480637 0.542414 0.523557 0.542075 0.458059 0.457589 0.542366 0.542341 0.458658 0.577486 0.542393 0.460362 0.457586 0.542414 0.5287 0.457603 0.506419 0.542414 0.486552 0.536469 0.457608 0.54237 0.521496 0.552939 0.511405 0.458032 0.464394 0.578306 0.542414 0.542407 0.566193 0.513903 0.542414 0.457587 0.542375 0.542409 0.536369 0.457586 0.547134 0.53767 0.542309 0.54188 0.54241 0.505958 0.542314 0.542405 0.541649 0.542496 0.542414 0.512293 0.457669 0.54238 0.474345 0.542407 0.514279 0.553668 0.517035 0.533134 0.457818 0.517712 0.457586 0.567926 0.474754 0.542177 0.542414 0.569265 0.542414 0.542414 0.458808 0.457586 0.532779 0.542398 0.498892 0.542414 0.507882 0.532202 0.536316 0.45775 0.562306 0.53547 0.459925 0.530125 0.542291 0.548423 0.559339 0.542412 0.54241 0.457593 0.545303 0.45833 0.542414 0.536819 0.542409 0.542397 0.548894 0.54133 0.542397 0.457742 0.542414 0.542391 0.522292 0.542414 0.527919 0.54241 0.577761 0.567441 0.513629 0.583877 0.536296 0.548262
57 0.5167027777777777 0.457855 0.542201 0.543413 0.457586 0.503945 0.54241 0.457917 0.556279 0.494902 0.462118 0.53271 0.48493 0.457659 0.457586 0.544481 0.542262 0.548675 0.50257 0.542375 0.496184 0.54466 0.457734 0.529191 0.542411 0.541758 0.529603 0.547283 0.498975 0.4877 0.525843 0.457586 0.542414 0.513267 0.458322 0.457798 0.521583 0.534164 0.497917 0.542414 0.457809 0.512667 0.542414 0.533525 0.541148 0.457586 0.457739 0.542413 0.541742 0.53775 0.457586 0.459836 0.457728 0.457587 0.542414 0.457701 0.457586 0.558602 0.577231 0.502618 0.45816 0.50491 0.566921 0.457586 0.542364 0.457872 0.457586 0.542391 0.501137 0.469348 0.54236 0.555028 0.531394 0.540317 0.494963 0.555528 0.457591 0.573453 0.493311 0.457595 0.570918 0.457972 0.457621 0.542414 0.543688 0.542414 0.457604 0.45918 0.551882 0.457586 0.525453 0.560396 0.45759 0.545097 0.457587 0.563856 0.536829 0.504751 0.565842 0.542321 0.45759 0.498823 0.457608 0.457609 0.543986 0.548617 0.542412 0.542414 0.543583 0.542206 0.542404 0.56219 0.519663 0.546831 0.525839 0.542405 0.553815 0.517488 0.457586 0.457733 0.502236 0.562239 0.523985 0.499979 0.533382 0.552794 0.54235 0.534478 0.506118 0.542414 0.56228 0.521191 0.509193 0.458254 0.563641 0.542381 0.583536 0.496199 0.481524 0.529815 0.541658 0.581374 0.52985 0.457586 0.540158 0.466029 0.5446 0.588993 0.546016 0.457609 0.533961 0.457617 0.542271 0.457586 0.524085 0.536788 0.457698 0.480425 0.542096 0.542414 0.541893 0.542405 0.538158 0.458314 0.542414 0.54235 0.501485 0.4576 0.541685 0.539996 0.505775 0.542412 0.546783 0.568471 0.553854 0.508675 0.515993 0.542349 0.52871 0.52972 0.53034 0.457587 0.45781 0.515222 0.545561 0.542414 0.541012 0.516998 0.542405 0.542414 0.548132 0.542414 0.564803 0.506996 0.457587 0.527131 0.542412 0.540618 0.468785 0.542089 0.542218 0.522499 0.540869 0.457591 0.541895 0.457587 0.457625 0.542414 0.542385 0.496341 0.459519 0.458117 0.489637 0.51973 0.551585 0.45787 0.570961 0.542414 0.542282 0.457586 0.457619 0.538619 0.457675 0.462597 0.541215 0.542117 0.540085 0.542407 0.498334 0.513905 0.534804 0.457768 0.510142 0.52441 0.521444 0.458059 0.457594 0.568427 0.52468 0.512379 0.547754 0.517546 0.585665 0.542414 0.517933 0.542348 0.54356 0.542414 0.542362 0.457786 0.493302 0.517794 0.54215 0.536979 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538342 0.579536 0.527552 0.457588 0.516086 0.458085 0.548111 0.458432 0.542414 0.541171 0.542237 0.542375 0.457625 0.566719 0.542414 0.524497 0.5424 0.547548 0.574295 0.569582 0.522535 0.457627 0.547224 0.516398 0.542414 0.541182 0.509221 0.524565 0.499451 0.535045 0.542339 0.457692 0.497963 0.480299 0.574386 0.542406 0.457587 0.532578 0.547163 0.548366 0.528877 0.542405 0.542414 0.508212 0.540362 0.542348 0.457669 0.457592 0.501661 0.511577 0.457639 0.542412 0.542204 0.489813 0.490997 0.457586 0.542372 0.478827 0.540609 0.497775 0.465542 0.570916 0.519023 0.458446 0.519012 0.458163 0.457588 0.459623 0.541005 0.54241 0.542377 0.54238 0.47864 0.542414 0.523118 0.542075 0.458377 0.457589 0.542366 0.542341 0.458658 0.576583 0.542393 0.460362 0.457586 0.542414 0.528704 0.457603 0.505993 0.542414 0.48274 0.535739 0.457608 0.54237 0.52024 0.5504 0.514398 0.458032 0.464518 0.572969 0.542414 0.542407 0.56166 0.518353 0.542414 0.457587 0.542375 0.542409 0.53618 0.457586 0.556836 0.537325 0.542309 0.54188 0.54241 0.505085 0.542314 0.542405 0.54167 0.540457 0.542414 0.524438 0.457669 0.54238 0.46993 0.542407 0.508227 0.554392 0.50096 0.546734 0.457818 0.513387 0.457586 0.558163 0.471804 0.542177 0.542414 0.56409 0.542414 0.542414 0.458808 0.457586 0.530774 0.542401 0.497242 0.542414 0.505075 0.530157 0.535513 0.45775 0.564772 0.531689 0.459665 0.523965 0.542291 0.544854 0.558584 0.542412 0.54241 0.457593 0.534508 0.458403 0.542414 0.536819 0.542409 0.542397 0.545656 0.54133 0.542397 0.457742 0.542414 0.542391 0.519761 0.542414 0.516021 0.54241 0.547202 0.55913 0.507979 0.576037 0.536167 0.545954
58 0.5165658185941043 0.457855 0.542151 0.543413 0.457586 0.528315 0.54241 0.457917 0.555874 0.494243 0.462118 0.530282 0.484746 0.457652 0.457586 0.543332 0.542262 0.548619 0.496496 0.542375 0.494402 0.5435 0.457735 0.529115 0.542411 0.541758 0.530374 0.546264 0.499126 0.482817 0.52295 0.457586 0.542414 0.507774 0.458322 0.457798 0.519885 0.530735 0.490557 0.542414 0.457809 0.523171 0.542414 0.533239 0.541148 0.457586 0.457739 0.542413 0.533948 0.534082 0.457586 0.459836 0.457728 0.457587 0.542414 0.457806 0.457586 0.5565 0.574856 0.498082 0.45816 0.52027 0.565554 0.457586 0.542364 0.457872 0.457586 0.542391 0.498908 0.469348 0.54236 0.550328 0.53218 0.540591 0.494922 0.550934 0.457591 0.571913 0.490462 0.457595 0.562155 0.457974 0.457657 0.542414 0.538515 0.542414 0.457604 0.459353 0.543219 0.457586 0.510391 0.559235 0.45759 0.536774 0.457587 0.556371 0.536346 0.50364 0.562881 0.542321 0.457593 0.495867 0.457608 0.457609 0.543496 0.535066 0.542412 0.542414 0.543585 0.542206 0.542404 0.556808 0.526706 0.546831 0.531356 0.542405 0.551308 0.519913 0.457586 0.457733 0.501098 0.562239 0.528561 0.528299 0.540413 0.551263 0.54235 0.532812 0.503486 0.542414 0.561566 0.519111 0.511006 0.458254 0.573195 0.542381 0.576375 0.481638 0.482603 0.529844 0.548598 0.581374 0.511085 0.457586 0.540158 0.466029 0.543281 0.585711 0.561431 0.457609 0.533961 0.457632 0.542271 0.457586 0.536909 0.537663 0.457698 0.498085 0.542096 0.542414 0.541893 0.542405 0.53787 0.458314 0.542414 0.542333 0.499056 0.4576 0.541685 0.539996 0.504344 0.542412 0.563482 0.569858 0.528226 0.507321 0.51463 0.542349 0.521254 0.517862 0.529929 0.457587 0.45781 0.514413 0.566441 0.542414 0.541012 0.512921 0.542405 0.542414 0.546581 0.542414 0.559325 0.520923 0.457587 0.527926 0.542412 0.540618 0.465828 0.542089 0.542218 0.520686 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.542352 0.491321 0.459519 0.458117 0.49582 0.51854 0.543166 0.45787 0.567108 0.542414 0.523822 0.457586 0.457619 0.538619 0.457675 0.46114 0.541215 0.542117 0.540086 0.542407 0.497461 0.511144 0.537616 0.457768 0.521675 0.520921 0.522138 0.458059 0.457594 0.566381 0.520114 0.508444 0.553527 0.514589 0.579362 0.542414 0.507403 0.542348 0.548256 0.542414 0.542362 0.457786 0.491308 0.531092 0.54215 0.53629 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538342 0.579536 0.527227 0.457588 0.51755 0.458085 0.542588 0.458432 0.542414 0.536136 0.542246 0.542375 0.457625 0.570944 0.542414 0.522189 0.5424 0.546225 0.581433 0.569582 0.516089 0.457627 0.543824 0.502326 0.542414 0.541182 0.507506 0.526332 0.542221 0.535045 0.542339 0.457692 0.507615 0.480639 0.568696 0.542406 0.457587 0.530582 0.545934 0.54592 0.569706 0.542405 0.542414 0.506072 0.540362 0.542348 0.457669 0.457592 0.493056 0.509978 0.457639 0.542412 0.542204 0.498152 0.48909 0.457586 0.542372 0.478827 0.540136 0.495228 0.464394 0.559943 0.517544 0.458499 0.519011 0.458163 0.457588 0.459623 0.538367 0.54241 0.542377 0.54238 0.47755 0.542414 0.522466 0.542075 0.458823 0.457589 0.542366 0.542341 0.458658 0.573138 0.542393 0.460362 0.457586 0.542414 0.528761 0.457603 0.505778 0.542414 0.486889 0.53497 0.457608 0.54237 0.518918 0.548214 0.515856 0.458032 0.464518 0.564182 0.542414 0.542407 0.558285 0.518252 0.542414 0.457587 0.542375 0.542409 0.535917 0.457586 0.561756 0.534029 0.542309 0.54188 0.54241 0.50455 0.542314 0.542405 0.54167 0.538772 0.542414 0.535829 0.457669 0.54238 0.467215 0.542407 0.518064 0.554822 0.534995 0.555306 0.457818 0.510232 0.457586 0.546787 0.470006 0.542177 0.542414 0.559019 0.542414 0.542414 0.458808 0.457586 0.528797 0.542407 0.49587 0.542414 0.49973 0.528565 0.534977 0.45775 0.554415 0.528456 0.459665 0.519245 0.542291 0.542099 0.557519 0.542412 0.54241 0.457593 0.54178 0.458503 0.542414 0.536819 0.542409 0.542397 0.543737 0.54133 0.542397 0.457742 0.542414 0.542391 0.517827 0.542414 0.514683 0.54241 0.571115 0.567901 0.503783 0.567791 0.523884 0.546315
59 0.5166384240362811 0.457855 0.542151 0.543413 0.457586 0.546494 0.54241 0.457917 0.555874 0.496805 0.462118 0.531698 0.484687 0.457638 0.457586 0.540852 0.542262 0.548575 0.541015 0.542375 0.493047 0.54194 0.457739 0.529221 0.542411 0.541758 0.530374 0.542464 0.497388 0.485704 0.520868 0.457586 0.542414 0.539094 0.458322 0.457798 0.518523 0.52799 0.485129 0.542414 0.457809 0.507285 0.542414 0.53324 0.541148 0.457586 0.457739 0.542413 0.554458 0.531409 0.457586 0.459836 0.457728 0.457587 0.542414 0.457957 0.457586 0.555756 0.563051 0.49404 0.45816 0.512826 0.564898 0.457586 0.542364 0.457872 0.457586 0.542391 0.498161 0.469348 0.54236 0.551377 0.53218 0.540913 0.492877 0.546972 0.457591 0.570567 0.499149 0.457595 0.554365 0.457974 0.457657 0.542414 0.544629 0.542414 0.457604 0.459353 0.536527 0.457586 0.496092 0.557711 0.45759 0.529935 0.457587 0.550266 0.532576 0.502525 0.560315 0.542321 0.457593 0.502778 0.457608 0.457609 0.543225 0.54237 0.542412 0.542414 0.543585 0.542206 0.542404 0.552543 0.525387 0.546831 0.53413 0.542405 0.549266 0.520629 0.457586 0.457733 0.500131 0.562239 0.528916 0.519673 0.513455 0.551878 0.54235 0.529694 0.501432 0.542414 0.56075 0.516606 0.512326 0.458254 0.569376 0.542381 0.570329 0.486543 0.491331 0.529869 0.552284 0.581375 0.515757 0.457586 0.540158 0.466029 0.542123 0.585711 0.554752 0.457609 0.533961 0.457651 0.542271 0.457586 0.547307 0.538411 0.457698 0.515824 0.542096 0.542414 0.541893 0.542405 0.537732 0.458314 0.542414 0.542333 0.49702 0.4576 0.541685 0.539996 0.503146 0.542412 0.573514 0.562796 0.545511 0.506464 0.513315 0.542349 0.530772 0.523972 0.529784 0.457587 0.45781 0.513802 0.560823 0.542414 0.541012 0.510478 0.542405 0.542414 0.545317 0.542414 0.561593 0.533558 0.457587 0.528564 0.542412 0.540618 0.463876 0.542089 0.542218 0.519114 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.542311 0.487463 0.459519 0.458117 0.5029 0.517476 0.550905 0.45787 0.563439 0.542414 0.540003 0.457586 0.457619 0.538619 0.457675 0.460283 0.541215 0.542117 0.540086 0.542407 0.496823 0.508927 0.527288 0.457768 0.508852 0.532007 0.52367 0.458059 0.457594 0.564743 0.516619 0.517115 0.550622 0.51216 0.573533 0.542414 0.50057 0.542348 0.540954 0.542414 0.542362 0.457786 0.4899 0.538357 0.54215 0.535641 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538342 0.579536 0.526745 0.457588 0.51855 0.458085 0.533346 0.458432 0.542414 0.532019 0.54225 0.542375 0.457625 0.568981 0.542414 0.522193 0.5424 0.545153 0.577255 0.569582 0.516089 0.457627 0.541361 0.500977 0.542414 0.541182 0.50939 0.521364 0.515068 0.535045 0.542339 0.457692 0.500085 0.481197 0.563859 0.542406 0.457587 0.531796 0.541421 0.543824 0.590561 0.542405 0.542414 0.504322 0.540362 0.542348 0.457669 0.457592 0.493204 0.508815 0.457639 0.542412 0.542204 0.505639 0.487505 0.457586 0.542372 0.478827 0.540224 0.493151 0.46358 0.572541 0.517919 0.458499 0.519011 0.458163 0.457588 0.459623 0.5377 0.54241 0.542377 0.54238 0.476809 0.542414 0.521869 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.568679 0.542393 0.460362 0.457586 0.542414 0.528719 0.457603 0.505564 0.542414 0.489604 0.534308 0.457608 0.54237 0.517792 0.546434 0.509534 0.458032 0.464518 0.571486 0.542414 0.542407 0.555265 0.517771 0.542414 0.457587 0.542375 0.542409 0.536018 0.457586 0.554114 0.528534 0.542309 0.54188 0.54241 0.493121 0.542314 0.542405 0.54167 0.536836 0.542414 0.547438 0.457669 0.54238 0.465413 0.542407 0.525183 0.554953 0.571961 0.559287 0.457818 0.517837 0.457586 0.546787 0.46902 0.542177 0.542414 0.554264 0.542414 0.542414 0.458808 0.457586 0.527458 0.542409 0.494666 0.542414 0.498167 0.527084 0.534385 0.45775 0.559905 0.536392 0.459665 0.515664 0.542291 0.539663 0.556116 0.542412 0.54241 0.457593 0.533671 0.458633 0.542414 0.536819 0.542409 0.542397 0.542594 0.54133 0.542397 0.457742 0.542414 0.542391 0.516253 0.542414 0.513634 0.54241 0.576973 0.56443 0.526484 0.560716 0.525876 0.546315
60 0.5159914444444444 0.457855 0.542151 0.543412 0.457586 0.557295 0.54241 0.457917 0.555874 0.490076 0.462118 0.532868 0.497333 0.457636 0.457586 0.5404 0.542262 0.539957 0.529825 0.542375 0.482833 0.541273 0.457739 0.528883 0.542411 0.541758 0.530374 0.538282 0.498524 0.480346 0.520844 0.457586 0.542414 0.530531 0.458322 0.457798 0.517429 0.526085 0.480859 0.542414 0.457809 0.515283 0.542414 0.532788 0.541148 0.457586 0.457739 0.542413 0.54737 0.528961 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.546994 0.491054 0.45816 0.524865 0.562291 0.457586 0.542364 0.457872 0.457586 0.542391 0.499406 0.469348 0.54236 0.549931 0.53218 0.540938 0.491339 0.556299 0.457591 0.56921 0.496848 0.457595 0.569514 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.531106 0.457586 0.496777 0.556601 0.45759 0.524281 0.457587 0.545608 0.528682 0.501339 0.558301 0.542321 0.457593 0.509617 0.457608 0.457609 0.542684 0.526697 0.542412 0.542414 0.543585 0.542206 0.542404 0.57166 0.529352 0.546831 0.535209 0.542405 0.547458 0.508454 0.457586 0.457733 0.494341 0.56224 0.528916 0.513308 0.521921 0.550903 0.54235 0.525027 0.499849 0.542414 0.552003 0.516224 0.511137 0.458254 0.572205 0.542381 0.564923 0.474982 0.501877 0.52977 0.553095 0.581375 0.515758 0.457586 0.540158 0.466029 0.541472 0.585711 0.548997 0.457609 0.533961 0.457669 0.542271 0.457586 0.532933 0.538845 0.457698 0.502238 0.542096 0.542414 0.541893 0.542405 0.53807 0.458314 0.542414 0.542333 0.495258 0.4576 0.541685 0.539996 0.502193 0.542412 0.552179 0.554544 0.525867 0.505592 0.512238 0.542349 0.524696 0.523973 0.529436 0.457587 0.45781 0.513258 0.571123 0.542414 0.541012 0.509234 0.542405 0.542414 0.5443 0.542414 0.561593 0.529837 0.457587 0.529196 0.542412 0.540618 0.4626 0.542089 0.542218 0.518104 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.542252 0.484221 0.459519 0.458117 0.508286 0.516708 0.543948 0.45787 0.560386 0.542414 0.552963 0.457586 0.457619 0.538619 0.457675 0.459661 0.541215 0.542117 0.540086 0.542407 0.496823 0.507161 0.530934 0.457768 0.517985 0.528379 0.523983 0.458059 0.457594 0.563351 0.51387 0.513355 0.552537 0.510011 0.568732 0.542414 0.50057 0.542348 0.544863 0.542414 0.542362 0.457786 0.491707 0.532728 0.54215 0.535095 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538342 0.579536 0.526114 0.457588 0.519318 0.458085 0.533346 0.458432 0.542414 0.528731 0.542253 0.542375 0.457625 0.567462 0.542414 0.520458 0.5424 0.544158 0.571401 0.569582 0.516089 0.457627 0.546465 0.499852 0.542414 0.541182 0.507823 0.516742 0.547746 0.535045 0.542339 0.457692 0.507525 0.481798 0.55993 0.542406 0.457587 0.531156 0.543029 0.542371 0.575935 0.542405 0.542414 0.50305 0.540362 0.542348 0.457669 0.457592 0.486835 0.508036 0.457639 0.542412 0.542204 0.500126 0.488124 0.457586 0.542372 0.478827 0.540011 0.50141 0.469382 0.577867 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476213 0.542414 0.521324 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.563185 0.542393 0.460362 0.457586 0.542414 0.528913 0.457603 0.505518 0.542414 0.487016 0.533792 0.457608 0.54237 0.516658 0.545151 0.511453 0.458032 0.464518 0.565409 0.542414 0.542407 0.552853 0.516168 0.542414 0.457587 0.542375 0.542409 0.547924 0.457586 0.55804 0.529554 0.542309 0.54188 0.54241 0.487138 0.542314 0.542405 0.54167 0.53636 0.542414 0.531529 0.457669 0.54238 0.464212 0.542407 0.527238 0.554927 0.549358 0.557445 0.457818 0.51437 0.457586 0.546787 0.468446 0.542177 0.542414 0.550115 0.542414 0.542414 0.458808 0.457586 0.526294 0.542408 0.496447 0.542414 0.496094 0.525903 0.530524 0.45775 0.559905 0.534406 0.459665 0.512603 0.542291 0.537798 0.554739 0.542412 0.54241 0.457593 0.524913 0.458778 0.542414 0.536819 0.542409 0.542397 0.538661 0.54133 0.542397 0.457742 0.542414 0.542391 0.515051 0.542414 0.512769 0.54241 0.566991 0.560125 0.520131 0.560716 0.511608 0.546315
61 0.5164854240362813 0.457855 0.542151 0.543412 0.457586 0.56229 0.54241 0.457917 0.555875 0.490569 0.462118 0.533326 0.512431 0.45764 0.457586 0.537479 0.542262 0.54079 0.564355 0.542375 0.481884 0.541273 0.457739 0.528639 0.542411 0.541758 0.530375 0.534494 0.499689 0.485396 0.520844 0.457586 0.542414 0.558019 0.458322 0.457798 0.516382 0.524384 0.47765 0.542414 0.457809 0.522791 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.561241 0.527102 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.564385 0.488655 0.45816 0.534351 0.558907 0.457586 0.542364 0.457872 0.457586 0.542391 0.502017 0.469348 0.54236 0.54993 0.53218 0.540972 0.492019 0.557254 0.457591 0.567983 0.499707 0.457595 0.574335 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.526872 0.457586 0.497584 0.555886 0.45759 0.519793 0.457587 0.541751 0.528682 0.500544 0.55642 0.542321 0.457593 0.515529 0.457608 0.457609 0.542388 0.508401 0.542412 0.542414 0.543585 0.542206 0.542404 0.567798 0.53073 0.546831 0.532497 0.542405 0.545796 0.512056 0.457586 0.457733 0.493623 0.56224 0.528916 0.536817 0.529657 0.549159 0.54235 0.525338 0.498528 0.542414 0.552003 0.516224 0.512164 0.458254 0.569572 0.542381 0.560348 0.466691 0.511731 0.529751 0.551128 0.581375 0.515758 0.457586 0.540158 0.466029 0.540821 0.585711 0.559073 0.457609 0.533961 0.457682 0.542271 0.457586 0.542113 0.538881 0.457698 0.516584 0.542096 0.542414 0.541893 0.542405 0.53838 0.458314 0.542414 0.542333 0.493919 0.4576 0.541685 0.539996 0.501065 0.542412 0.563683 0.558028 0.540019 0.504902 0.510911 0.542349 0.531738 0.523973 0.529056 0.457587 0.45781 0.512886 0.571927 0.542414 0.541012 0.508089 0.542405 0.542414 0.543298 0.542414 0.561593 0.537339 0.457587 0.529428 0.542412 0.540618 0.461703 0.542089 0.542218 0.517177 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.542189 0.481559 0.459519 0.458117 0.503593 0.512636 0.537562 0.45787 0.57213 0.542414 0.560962 0.457586 0.457619 0.538619 0.457675 0.459259 0.541215 0.542117 0.540086 0.542407 0.496823 0.505684 0.521726 0.457768 0.525882 0.535874 0.521779 0.458059 0.457594 0.562033 0.511667 0.519319 0.552537 0.508225 0.564855 0.542414 0.50057 0.542348 0.544863 0.542414 0.542362 0.457786 0.49045 0.537554 0.54215 0.534585 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579537 0.525724 0.457588 0.507638 0.458085 0.533346 0.458432 0.542414 0.525907 0.542257 0.542375 0.457625 0.565798 0.542414 0.52023 0.5424 0.539918 0.571401 0.569582 0.516089 0.457627 0.544221 0.494806 0.542414 0.541182 0.511552 0.518927 0.566044 0.535045 0.542339 0.457692 0.513312 0.482522 0.55613 0.542406 0.457587 0.530197 0.539211 0.541265 0.588746 0.542405 0.542414 0.501917 0.540362 0.542348 0.457669 0.457592 0.48445 0.507258 0.457639 0.542412 0.542204 0.506387 0.486505 0.457586 0.542372 0.478827 0.539815 0.507689 0.467738 0.573051 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.47582 0.542414 0.520817 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557588 0.542393 0.460362 0.457586 0.542414 0.529408 0.457603 0.512197 0.542414 0.487016 0.533792 0.457608 0.54237 0.515817 0.543989 0.511453 0.458032 0.464518 0.565409 0.542414 0.542407 0.550594 0.512996 0.542414 0.457587 0.542375 0.542409 0.546881 0.457586 0.552015 0.524087 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.535648 0.542414 0.540401 0.457669 0.54238 0.463321 0.542407 0.524652 0.554838 0.578997 0.551651 0.457818 0.511669 0.457586 0.546787 0.476575 0.542177 0.542414 0.546736 0.542414 0.542414 0.458808 0.457586 0.525279 0.542408 0.495293 0.542412 0.497484 0.524864 0.530507 0.45775 0.559906 0.532294 0.459665 0.510207 0.542291 0.536407 0.553542 0.542412 0.54241 0.457593 0.533052 0.458778 0.542414 0.536819 0.542409 0.542397 0.541255 0.54133 0.542397 0.457742 0.542414 0.542391 0.514016 0.542414 0.505431 0.54241 0.573049 0.560125 0.538149 0.560716 0.498724 0.546315
62 0.5163343015873016 0.457855 0.542151 0.543412 0.457586 0.554405 0.54241 0.457917 0.555875 0.487884 0.462118 0.533326 0.510292 0.457636 0.457586 0.536046 0.542262 0.532794 0.556553 0.542375 0.480336 0.541274 0.457739 0.528334 0.542411 0.541758 0.530375 0.53849 0.500403 0.494999 0.520844 0.457586 0.542414 0.55003 0.458322 0.457798 0.515602 0.522754 0.475213 0.542414 0.457809 0.528563 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.555487 0.535118 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.551827 0.486638 0.45816 0.528066 0.558907 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.54993 0.53218 0.540955 0.492019 0.553467 0.457591 0.566977 0.500762 0.457595 0.571547 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.553583 0.457586 0.488088 0.555289 0.45759 0.516266 0.457587 0.538521 0.528682 0.499791 0.554801 0.542321 0.457593 0.511569 0.457608 0.457609 0.54226 0.520098 0.542412 0.542414 0.543585 0.542206 0.542404 0.577469 0.52954 0.546831 0.533395 0.542405 0.549419 0.499691 0.457586 0.457733 0.493238 0.56224 0.528916 0.563475 0.533543 0.545226 0.54235 0.525596 0.497537 0.542414 0.552003 0.516224 0.512164 0.458254 0.57038 0.542381 0.556233 0.462333 0.520859 0.529782 0.547426 0.581375 0.515758 0.457586 0.540158 0.466029 0.540252 0.585711 0.554174 0.457609 0.533961 0.457682 0.542271 0.457586 0.530051 0.539132 0.457698 0.53009 0.542096 0.542414 0.541893 0.542405 0.538874 0.458314 0.542414 0.542333 0.492669 0.4576 0.541685 0.539996 0.500351 0.542412 0.571203 0.552326 0.550637 0.50427 0.510361 0.542349 0.535861 0.523973 0.52874 0.457587 0.45781 0.512657 0.571794 0.542414 0.541012 0.508056 0.542405 0.542414 0.541909 0.542414 0.561593 0.534635 0.457587 0.529743 0.542412 0.540618 0.461038 0.542089 0.542218 0.516606 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.542085 0.479407 0.459519 0.458117 0.507858 0.512591 0.537562 0.45787 0.569918 0.542414 0.549256 0.457586 0.457619 0.538619 0.457675 0.463804 0.541215 0.542117 0.540086 0.542407 0.496823 0.511421 0.521726 0.457768 0.515583 0.538006 0.52175 0.458059 0.457594 0.560694 0.509712 0.5161 0.552537 0.506579 0.56113 0.542414 0.50057 0.542348 0.544863 0.542414 0.542362 0.457786 0.491884 0.533369 0.54215 0.534115 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579537 0.525615 0.457588 0.507638 0.458085 0.533347 0.458432 0.542414 0.523724 0.542257 0.542375 0.457625 0.55993 0.542414 0.52023 0.5424 0.539918 0.571401 0.569582 0.516089 0.457627 0.546649 0.493155 0.542414 0.541182 0.509781 0.514637 0.550782 0.535045 0.542339 0.457692 0.507416 0.48304 0.553108 0.542406 0.457587 0.530197 0.539211 0.540141 0.579084 0.542405 0.542414 0.501116 0.540362 0.542348 0.457669 0.457592 0.487206 0.506566 0.457639 0.542412 0.542204 0.511947 0.489143 0.457586 0.542372 0.478827 0.539628 0.513196 0.466571 0.576235 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.475514 0.542414 0.523866 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557588 0.542393 0.460362 0.457586 0.542414 0.529761 0.457603 0.518209 0.542414 0.487016 0.533792 0.457608 0.54237 0.515081 0.543147 0.511453 0.458032 0.464518 0.565409 0.542414 0.542407 0.54849 0.51423 0.542414 0.457587 0.542375 0.542409 0.545985 0.457586 0.555528 0.524087 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.531529 0.542414 0.550557 0.457669 0.54238 0.462707 0.542407 0.524808 0.554814 0.559485 0.544215 0.457818 0.517809 0.457586 0.546787 0.476038 0.542177 0.542414 0.543842 0.542414 0.542414 0.458808 0.457586 0.524345 0.542408 0.49639 0.542408 0.49618 0.523952 0.530507 0.45775 0.559906 0.535149 0.459665 0.508146 0.542291 0.535074 0.552273 0.542412 0.54241 0.457593 0.525925 0.458778 0.542414 0.536819 0.542409 0.542397 0.538669 0.54133 0.542397 0.457742 0.542414 0.542391 0.513173 0.542414 0.504904 0.54241 0.569237 0.560125 0.541462 0.560716 0.515333 0.546315
63 0.5164910136054421 0.457855 0.542151 0.543412 0.457586 0.559153 0.54241 0.457917 0.555875 0.490103 0.462118 0.533326 0.522763 0.457639 0.457586 0.536046 0.542262 0.534265 0.569186 0.542375 0.478813 0.541274 0.457739 0.528063 0.542411 0.541758 0.530375 0.5354 0.501401 0.507404 0.520844 0.457586 0.542414 0.542401 0.458322 0.457798 0.514944 0.521555 0.47328 0.542414 0.457809 0.533402 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.533111 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538166 0.484913 0.45816 0.535231 0.558907 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.54993 0.53218 0.54086 0.492019 0.55702 0.457591 0.565947 0.499001 0.457595 0.572552 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.547966 0.457586 0.482239 0.55469 0.45759 0.513246 0.457587 0.535727 0.528682 0.499278 0.553475 0.542321 0.457593 0.516016 0.457608 0.457609 0.541936 0.520098 0.542412 0.542414 0.543585 0.542206 0.542404 0.580069 0.528756 0.546831 0.533144 0.542405 0.54855 0.493271 0.457586 0.457733 0.49135 0.56224 0.528916 0.551908 0.532043 0.546008 0.54235 0.521847 0.49394 0.542414 0.552003 0.516224 0.512164 0.458254 0.569808 0.542381 0.552506 0.461945 0.520859 0.529725 0.549683 0.581375 0.515758 0.457586 0.540158 0.466029 0.539935 0.585711 0.56098 0.457609 0.533961 0.457682 0.542271 0.457586 0.537895 0.546115 0.457698 0.541172 0.542096 0.542414 0.541893 0.542405 0.539249 0.458314 0.542414 0.542333 0.491726 0.4576 0.541685 0.539996 0.499962 0.542412 0.57458 0.554961 0.557217 0.50387 0.511043 0.542349 0.53192 0.523973 0.528696 0.457587 0.45781 0.51244 0.570219 0.542414 0.541012 0.508519 0.542405 0.542414 0.541892 0.542414 0.561593 0.537969 0.457587 0.529765 0.542412 0.540618 0.460598 0.542089 0.542218 0.515907 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541981 0.477462 0.459519 0.458117 0.510709 0.506871 0.537562 0.45787 0.573715 0.542414 0.556808 0.457586 0.457619 0.538619 0.457675 0.462565 0.541215 0.542117 0.540086 0.542407 0.496823 0.516341 0.521726 0.457768 0.522134 0.536869 0.520092 0.458059 0.457594 0.559599 0.508123 0.520235 0.552537 0.50031 0.558163 0.542414 0.50057 0.542348 0.544863 0.542414 0.542362 0.457786 0.490803 0.536407 0.54215 0.533691 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579537 0.525341 0.457588 0.507638 0.458085 0.533347 0.458432 0.542414 0.521769 0.542257 0.542375 0.457625 0.559681 0.542414 0.52023 0.5424 0.539918 0.571401 0.569582 0.516089 0.457627 0.547172 0.491828 0.542414 0.541182 0.509781 0.510713 0.56424 0.535045 0.542339 0.457692 0.512145 0.483557 0.550473 0.542406 0.457587 0.530197 0.539211 0.539063 0.563015 0.542405 0.542414 0.500404 0.540362 0.542348 0.457669 0.457592 0.484022 0.506191 0.457639 0.542412 0.542204 0.516213 0.492844 0.457586 0.542372 0.478827 0.546805 0.510308 0.472455 0.576378 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537702 0.54241 0.542377 0.54238 0.475093 0.542414 0.523141 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557588 0.542393 0.460362 0.457586 0.542414 0.530002 0.457603 0.517452 0.542414 0.487016 0.533792 0.457608 0.54237 0.514581 0.542324 0.511453 0.458032 0.464518 0.565409 0.542414 0.542407 0.546679 0.511285 0.542414 0.457587 0.542375 0.542409 0.545277 0.457586 0.555528 0.524087 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.532125 0.542414 0.561914 0.457669 0.54238 0.462183 0.542407 0.523324 0.554757 0.582885 0.53573 0.457818 0.523568 0.457586 0.546787 0.490719 0.542177 0.542414 0.541302 0.542414 0.542414 0.458808 0.457586 0.523462 0.542408 0.49639 0.542408 0.49935 0.523952 0.530507 0.45775 0.559906 0.532893 0.459665 0.50653 0.542291 0.539017 0.550757 0.542412 0.54241 0.457593 0.51942 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.512466 0.542414 0.501085 0.54241 0.570287 0.560125 0.540568 0.560716 0.515333 0.546315
64 0.5164710816326531 0.457855 0.542151 0.543412 0.457586 0.56038 0.54241 0.457917 0.555875 0.498195 0.462118 0.533326 0.520259 0.457642 0.457586 0.536046 0.542262 0.535343 0.566995 0.542375 0.480723 0.541274 0.457739 0.527716 0.542411 0.541758 0.530375 0.532706 0.502301 0.494955 0.520844 0.457586 0.542414 0.560999 0.458322 0.457798 0.514325 0.525402 0.471638 0.542414 0.457809 0.536287 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.53131 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538166 0.483226 0.45816 0.539348 0.558907 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549929 0.53218 0.533613 0.492019 0.55702 0.457591 0.565047 0.497783 0.457595 0.56785 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.543237 0.457586 0.483128 0.554206 0.45759 0.536025 0.457587 0.533601 0.528682 0.498648 0.552291 0.542321 0.457593 0.519525 0.457608 0.457609 0.541867 0.520098 0.542412 0.542414 0.543585 0.542206 0.542404 0.579278 0.529815 0.546831 0.533144 0.542405 0.547709 0.491827 0.457586 0.457733 0.490416 0.56224 0.528916 0.575455 0.532043 0.542299 0.54235 0.51707 0.492315 0.542414 0.552002 0.516224 0.512164 0.458254 0.567997 0.542381 0.549143 0.460954 0.520859 0.522442 0.546944 0.581376 0.515758 0.457586 0.540158 0.466029 0.538499 0.585711 0.557411 0.457609 0.533961 0.457682 0.542271 0.457586 0.544195 0.547563 0.457698 0.528585 0.542096 0.542414 0.541893 0.542405 0.539507 0.458314 0.542414 0.542333 0.490731 0.4576 0.541685 0.539996 0.499411 0.542412 0.563766 0.550659 0.559035 0.503427 0.509348 0.542349 0.535093 0.523973 0.534304 0.457587 0.45781 0.512484 0.570095 0.542414 0.541012 0.506828 0.542405 0.542414 0.536855 0.542414 0.561593 0.536563 0.457587 0.529852 0.542412 0.540618 0.460226 0.542089 0.542218 0.515435 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541878 0.475951 0.459519 0.458117 0.504207 0.499534 0.537562 0.45787 0.571874 0.542414 0.561426 0.457586 0.457619 0.538619 0.457675 0.461701 0.541215 0.542117 0.540086 0.542407 0.496823 0.514399 0.521725 0.457768 0.528368 0.536308 0.520523 0.458059 0.457594 0.558688 0.506772 0.522384 0.552537 0.499252 0.55551 0.542414 0.50057 0.542348 0.544863 0.542414 0.542362 0.457786 0.490803 0.53637 0.54215 0.52929 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579537 0.52769 0.457588 0.507638 0.458085 0.533347 0.458432 0.542414 0.519915 0.542257 0.542375 0.457625 0.552198 0.542414 0.52023 0.5424 0.539918 0.571401 0.569582 0.516089 0.457627 0.545925 0.491005 0.542414 0.541182 0.509781 0.506884 0.567324 0.535045 0.542339 0.457692 0.507219 0.483888 0.547954 0.542406 0.457587 0.530197 0.539211 0.538249 0.580562 0.542405 0.542414 0.503303 0.540362 0.542348 0.457669 0.457592 0.484022 0.505854 0.457639 0.542412 0.542204 0.519712 0.490565 0.457586 0.542372 0.478827 0.546044 0.514584 0.479592 0.576378 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537702 0.54241 0.542377 0.54238 0.474834 0.542414 0.522527 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557588 0.542393 0.460362 0.457586 0.542414 0.540401 0.457603 0.52264 0.542414 0.487016 0.533792 0.457608 0.54237 0.514155 0.541708 0.511453 0.458032 0.464518 0.565409 0.542414 0.542407 0.545134 0.507944 0.542414 0.457587 0.542375 0.542409 0.549006 0.457586 0.555528 0.524087 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.526269 0.542414 0.572049 0.457669 0.54238 0.46181 0.542407 0.522756 0.55543 0.566935 0.554088 0.457818 0.523568 0.457586 0.546787 0.489186 0.542177 0.542414 0.538986 0.542414 0.542414 0.458808 0.457586 0.522707 0.542408 0.49639 0.542408 0.497801 0.523952 0.530507 0.45775 0.559906 0.528018 0.459665 0.505116 0.542291 0.537854 0.549584 0.542412 0.54241 0.457593 0.51942 0.458778 0.542414 0.536819 0.542409 0.542397 0.538669 0.54133 0.542397 0.457742 0.542414 0.542391 0.518785 0.542414 0.50048 0.54241 0.568785 0.560125 0.538648 0.560717 0.515333 0.546316
65 0.5166387392290249 0.457855 0.542151 0.543412 0.457586 0.559648 0.54241 0.457917 0.555875 0.489715 0.462118 0.533326 0.528385 0.457646 0.457586 0.536046 0.542262 0.535343 0.562949 0.542375 0.479205 0.541274 0.457739 0.527753 0.542411 0.541758 0.530375 0.530516 0.503763 0.506003 0.520844 0.457586 0.542414 0.555488 0.458322 0.457798 0.513627 0.524194 0.470409 0.542414 0.457809 0.536287 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564227 0.52973 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538166 0.481935 0.45816 0.540224 0.558907 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549929 0.53218 0.534439 0.492019 0.55702 0.457591 0.564319 0.498581 0.457595 0.571197 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.562808 0.457586 0.479387 0.553871 0.45759 0.558518 0.457587 0.531573 0.528682 0.497927 0.558894 0.542321 0.457593 0.516513 0.457608 0.457609 0.544937 0.520098 0.542412 0.542414 0.543585 0.542206 0.542404 0.578022 0.528914 0.546831 0.533144 0.542405 0.546757 0.491731 0.457586 0.457733 0.491832 0.56224 0.528916 0.564104 0.532043 0.546801 0.54235 0.518477 0.491942 0.542414 0.552002 0.516224 0.512164 0.458254 0.564177 0.542381 0.546269 0.460414 0.520859 0.515583 0.543378 0.581376 0.515758 0.457586 0.540158 0.466029 0.535736 0.585711 0.561978 0.457609 0.533961 0.457682 0.542271 0.457586 0.548769 0.546888 0.457698 0.538533 0.542096 0.542414 0.541893 0.542405 0.539763 0.458314 0.542414 0.542333 0.489813 0.4576 0.541685 0.539996 0.49893 0.542412 0.569671 0.550659 0.552786 0.503035 0.509857 0.542349 0.535521 0.523973 0.533736 0.457587 0.45781 0.512544 0.565035 0.542414 0.541012 0.508033 0.542405 0.542414 0.537683 0.542414 0.561593 0.53744 0.457587 0.529796 0.542412 0.540618 0.459953 0.542089 0.542218 0.514983 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541771 0.474562 0.459519 0.458117 0.507391 0.501034 0.537562 0.45787 0.572263 0.542414 0.553559 0.457586 0.457619 0.538619 0.457675 0.467832 0.541215 0.542117 0.540086 0.542407 0.496823 0.512846 0.521725 0.457768 0.534148 0.532259 0.520523 0.458059 0.457594 0.557853 0.505655 0.517774 0.552537 0.498313 0.553169 0.542414 0.50057 0.542348 0.544864 0.542414 0.542362 0.457786 0.490803 0.53637 0.54215 0.523588 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579537 0.52769 0.457588 0.507638 0.458085 0.533347 0.458432 0.542414 0.518406 0.542257 0.542375 0.457625 0.552977 0.542414 0.52023 0.5424 0.539918 0.571401 0.569582 0.516089 0.457627 0.545605 0.490349 0.542414 0.541182 0.509781 0.509513 0.562923 0.535045 0.542339 0.457692 0.51124 0.484496 0.545759 0.542406 0.457587 0.530197 0.539211 0.53756 0.585483 0.542405 0.542414 0.509205 0.540362 0.542348 0.457669 0.457592 0.484022 0.505453 0.457639 0.542412 0.542204 0.522346 0.494621 0.457586 0.542372 0.478827 0.549627 0.517302 0.4879 0.576378 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537703 0.54241 0.542377 0.54238 0.47468 0.542414 0.52695 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557589 0.542393 0.460362 0.457586 0.542414 0.540123 0.457603 0.526304 0.542414 0.487016 0.533792 0.457608 0.54237 0.513813 0.541109 0.511454 0.458032 0.464518 0.565409 0.542414 0.542407 0.55331 0.505514 0.542414 0.457587 0.542375 0.542409 0.54663 0.457586 0.555528 0.524088 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.519584 0.542414 0.572049 0.457669 0.54238 0.465443 0.542407 0.521869 0.55501 0.58567 0.550602 0.457818 0.523568 0.457586 0.546787 0.48785 0.542177 0.542414 0.536888 0.542414 0.542414 0.458808 0.457586 0.52212 0.542408 0.49639 0.542408 0.50148 0.523952 0.530507 0.45775 0.559906 0.529942 0.459665 0.515574 0.542291 0.536783 0.551357 0.542412 0.54241 0.457593 0.519421 0.458778 0.542414 0.536819 0.542409 0.542397 0.538669 0.54133 0.542397 0.457742 0.542414 0.542391 0.518065 0.542414 0.499855 0.54241 0.568785 0.560125 0.538526 0.560717 0.515333 0.546316
66 0.5166338526077098 0.457855 0.542151 0.543412 0.457586 0.558613 0.54241 0.457917 0.555875 0.497067 0.462118 0.533326 0.518059 0.457659 0.457586 0.536046 0.542262 0.535343 0.557633 0.542375 0.481612 0.541275 0.457739 0.527753 0.542411 0.541758 0.530375 0.533521 0.501495 0.51717 0.520844 0.457586 0.542414 0.561944 0.458322 0.457798 0.513121 0.526667 0.484109 0.542414 0.457809 0.536287 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564227 0.534604 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538165 0.480762 0.45816 0.538341 0.558907 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549929 0.532182 0.535055 0.492019 0.55702 0.457591 0.563534 0.49764 0.457595 0.571197 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.575522 0.457586 0.479387 0.55342 0.45759 0.553277 0.457587 0.529794 0.528682 0.497706 0.558099 0.542321 0.457593 0.519124 0.457608 0.457609 0.544501 0.520098 0.542412 0.542414 0.543585 0.542206 0.542404 0.578207 0.529649 0.546831 0.533144 0.542405 0.546709 0.491731 0.457586 0.457733 0.490295 0.56224 0.528916 0.554622 0.532043 0.543328 0.54235 0.514206 0.491604 0.542414 0.552003 0.516224 0.512164 0.458254 0.564177 0.542381 0.543658 0.46243 0.520859 0.516446 0.543379 0.581376 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.564151 0.457609 0.53396 0.457682 0.542271 0.457586 0.549986 0.546333 0.457698 0.545147 0.542096 0.542414 0.541893 0.542405 0.53991 0.458314 0.542414 0.542333 0.489144 0.4576 0.541685 0.539996 0.498585 0.542412 0.572731 0.550659 0.556269 0.50263 0.510879 0.542349 0.534405 0.523973 0.533226 0.457587 0.45781 0.512592 0.567539 0.542414 0.541012 0.509648 0.542405 0.542414 0.537683 0.542414 0.561593 0.53697 0.457587 0.529794 0.542412 0.540618 0.459726 0.542089 0.542218 0.514556 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.473494 0.459519 0.458117 0.507391 0.502406 0.537562 0.45787 0.568453 0.542414 0.558237 0.457586 0.457619 0.538619 0.457675 0.466094 0.541215 0.542117 0.540086 0.542407 0.496823 0.516429 0.521725 0.457768 0.524844 0.534108 0.520523 0.458059 0.457594 0.557033 0.504586 0.520779 0.552537 0.494043 0.55122 0.542414 0.50057 0.542348 0.544864 0.542414 0.542362 0.457786 0.490803 0.53637 0.54215 0.523745 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579537 0.52769 0.457588 0.507638 0.458085 0.533347 0.458432 0.542414 0.517046 0.542257 0.542375 0.457625 0.544385 0.542414 0.52023 0.5424 0.539918 0.571401 0.569582 0.516089 0.457627 0.544516 0.489884 0.542414 0.541182 0.509781 0.506134 0.565335 0.535045 0.542339 0.457692 0.514538 0.484937 0.543959 0.542406 0.457587 0.530196 0.539211 0.536943 0.581359 0.542405 0.542414 0.508304 0.540362 0.542348 0.457669 0.457592 0.484022 0.505128 0.457639 0.542412 0.542204 0.518126 0.492046 0.457586 0.542372 0.478827 0.548762 0.515365 0.484158 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537703 0.54241 0.542377 0.54238 0.477196 0.542414 0.526158 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557589 0.542393 0.460362 0.457586 0.542414 0.53988 0.457603 0.52851 0.542414 0.487016 0.533792 0.457608 0.54237 0.513276 0.540553 0.511454 0.458032 0.464518 0.565409 0.542414 0.542407 0.55209 0.507041 0.542414 0.457587 0.542375 0.542409 0.548431 0.457586 0.555528 0.524088 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.521271 0.542414 0.57205 0.457669 0.54238 0.464566 0.542407 0.520565 0.553145 0.572298 0.545533 0.457818 0.523568 0.457586 0.546787 0.502678 0.542177 0.542414 0.535104 0.542414 0.542414 0.458808 0.457586 0.521517 0.542408 0.49639 0.542408 0.50448 0.523952 0.530507 0.45775 0.559907 0.530982 0.459665 0.525155 0.542291 0.538972 0.551507 0.542412 0.54241 0.457593 0.519421 0.458778 0.542414 0.536819 0.542409 0.542397 0.538669 0.54133 0.542397 0.457742 0.542414 0.542391 0.517287 0.542414 0.498781 0.54241 0.568785 0.560126 0.531663 0.560717 0.515333 0.546316
67 0.5166106303854875 0.457855 0.542151 0.543412 0.457586 0.558493 0.54241 0.457917 0.555874 0.489508 0.462118 0.533326 0.526426 0.457667 0.457586 0.536046 0.542262 0.535343 0.566696 0.542375 0.479671 0.541275 0.457739 0.527753 0.542411 0.541758 0.530375 0.531573 0.502845 0.504808 0.520844 0.457586 0.542414 0.561129 0.458322 0.457798 0.512628 0.525517 0.481387 0.542414 0.457809 0.536287 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564227 0.533263 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538165 0.479833 0.45816 0.539282 0.558907 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549929 0.532182 0.535722 0.492019 0.55702 0.457591 0.562787 0.498192 0.457595 0.571197 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.571855 0.457586 0.479387 0.553261 0.45759 0.54795 0.457587 0.541331 0.528682 0.497706 0.557598 0.542321 0.457593 0.520869 0.457608 0.457609 0.541524 0.520098 0.542412 0.542414 0.543585 0.542206 0.542404 0.578207 0.529029 0.546831 0.533144 0.542405 0.546709 0.491731 0.457586 0.457733 0.489325 0.56224 0.528916 0.546605 0.532043 0.543328 0.54235 0.514206 0.492174 0.542414 0.552003 0.516224 0.512164 0.458254 0.564177 0.542381 0.541458 0.459288 0.520859 0.517192 0.543379 0.581376 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562359 0.457609 0.53396 0.457682 0.542271 0.457586 0.545189 0.544437 0.457698 0.536119 0.542096 0.542414 0.541893 0.542405 0.540154 0.458314 0.542414 0.542333 0.488384 0.4576 0.541685 0.539996 0.498239 0.542412 0.572731 0.550658 0.556998 0.502341 0.509275 0.542349 0.534405 0.523973 0.532793 0.457587 0.45781 0.51695 0.568638 0.542414 0.541012 0.511186 0.542405 0.542414 0.537683 0.542414 0.561593 0.53582 0.457587 0.529782 0.542412 0.540618 0.45955 0.542089 0.542218 0.514152 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.472611 0.459519 0.458117 0.507391 0.495887 0.537562 0.45787 0.569331 0.542414 0.560932 0.457586 0.457619 0.538619 0.457675 0.47451 0.541215 0.542117 0.540086 0.542407 0.496823 0.518544 0.521724 0.457768 0.530056 0.528795 0.520523 0.458059 0.457594 0.552694 0.503523 0.520779 0.552537 0.493386 0.54946 0.542414 0.50057 0.542348 0.544864 0.542414 0.542362 0.457786 0.490803 0.53637 0.54215 0.516894 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579537 0.52769 0.457588 0.507638 0.458085 0.533347 0.458432 0.542414 0.515862 0.542257 0.542375 0.457625 0.544385 0.542414 0.52023 0.5424 0.539918 0.571401 0.569582 0.516089 0.457627 0.544516 0.489686 0.542414 0.541182 0.509781 0.502517 0.561701 0.535045 0.542339 0.457692 0.517431 0.485367 0.542291 0.542406 0.457587 0.530196 0.539211 0.536428 0.584132 0.542405 0.542414 0.507483 0.540362 0.542348 0.457669 0.457592 0.484022 0.504718 0.457639 0.542412 0.542204 0.520634 0.489978 0.457586 0.542372 0.478827 0.548137 0.517392 0.492017 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537703 0.54241 0.542377 0.54238 0.479341 0.542414 0.525464 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557589 0.542393 0.460362 0.457586 0.542414 0.539585 0.457603 0.527499 0.542414 0.487016 0.533793 0.457608 0.54237 0.512304 0.540084 0.511454 0.458032 0.464518 0.565409 0.542414 0.542407 0.550455 0.504744 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555528 0.524088 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.522968 0.542414 0.57205 0.457669 0.54238 0.469716 0.542407 0.520934 0.552868 0.587455 0.540115 0.457818 0.523568 0.457586 0.546787 0.502678 0.542177 0.542414 0.553132 0.542414 0.542414 0.458808 0.457586 0.521135 0.542408 0.49639 0.542408 0.507047 0.523952 0.530507 0.45775 0.559907 0.526788 0.459665 0.522814 0.542291 0.538257 0.551512 0.542412 0.54241 0.457593 0.519421 0.458778 0.542414 0.536819 0.542409 0.542397 0.538669 0.54133 0.542397 0.457742 0.542414 0.542391 0.524964 0.542414 0.498026 0.54241 0.568786 0.560126 0.534784 0.560717 0.515333 0.546316
68 0.5166917165532879 0.457855 0.542151 0.543412 0.457586 0.557069 0.54241 0.457917 0.555874 0.496235 0.462118 0.533326 0.526426 0.457678 0.457586 0.536046 0.542262 0.535343 0.569338 0.542375 0.478173 0.541275 0.457739 0.527753 0.542411 0.541758 0.530375 0.529329 0.504733 0.514941 0.520844 0.457586 0.542414 0.556851 0.458322 0.457798 0.512164 0.526876 0.497044 0.542414 0.457809 0.536287 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564227 0.535474 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538164 0.478973 0.45816 0.539282 0.558907 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549929 0.532182 0.528355 0.492019 0.557021 0.457591 0.564191 0.498192 0.457595 0.571197 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.567933 0.457586 0.479387 0.553028 0.45759 0.543328 0.457587 0.539269 0.528682 0.497706 0.556637 0.542321 0.457593 0.518743 0.457608 0.457609 0.541524 0.520099 0.542412 0.542414 0.543585 0.542206 0.542404 0.578207 0.529029 0.546831 0.533145 0.542405 0.546709 0.491731 0.457586 0.457733 0.492038 0.56224 0.528916 0.564345 0.532043 0.543328 0.54235 0.514206 0.493413 0.542414 0.552003 0.516224 0.512164 0.458254 0.564177 0.542381 0.539437 0.460793 0.520859 0.510504 0.543378 0.581376 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.560175 0.457609 0.53396 0.457682 0.542271 0.457586 0.548294 0.544437 0.457698 0.526686 0.542096 0.542414 0.541893 0.542405 0.540472 0.458314 0.542414 0.542333 0.483008 0.4576 0.541685 0.539996 0.497919 0.542412 0.572731 0.550659 0.556998 0.50218 0.510604 0.542349 0.534405 0.523973 0.532412 0.457587 0.45781 0.516592 0.564736 0.542414 0.541012 0.513033 0.542405 0.542414 0.537683 0.542414 0.561593 0.535819 0.457587 0.529741 0.542412 0.540618 0.459404 0.542089 0.542218 0.513724 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.471885 0.459519 0.458117 0.507391 0.497609 0.537562 0.45787 0.570144 0.542414 0.560932 0.457586 0.457619 0.538619 0.457675 0.471817 0.541215 0.542117 0.540086 0.542407 0.496823 0.517357 0.521724 0.457768 0.53467 0.531565 0.520523 0.458059 0.457594 0.552208 0.502764 0.520779 0.552537 0.491038 0.564184 0.542414 0.50057 0.542348 0.544864 0.542414 0.542362 0.457786 0.490803 0.536368 0.54215 0.517429 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579537 0.52769 0.457588 0.507638 0.458085 0.533347 0.458432 0.542414 0.514693 0.542257 0.542375 0.457625 0.544385 0.542414 0.52023 0.5424 0.539918 0.571401 0.569583 0.516089 0.457627 0.544516 0.488406 0.542414 0.541182 0.509781 0.49991 0.563729 0.535045 0.542339 0.457692 0.519865 0.485831 0.540927 0.542406 0.457587 0.530196 0.539211 0.535918 0.578156 0.542405 0.542414 0.513549 0.540363 0.542348 0.457669 0.457592 0.484022 0.504473 0.457639 0.542412 0.542204 0.522344 0.493523 0.457586 0.542372 0.478827 0.548695 0.518746 0.488091 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537703 0.54241 0.542377 0.54238 0.476891 0.542414 0.524787 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557589 0.542393 0.460362 0.457586 0.542414 0.547056 0.457603 0.528734 0.542414 0.487016 0.533793 0.457608 0.54237 0.51179 0.539678 0.511454 0.458032 0.464518 0.565409 0.542414 0.542407 0.555227 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524088 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.517389 0.542414 0.572049 0.457669 0.54238 0.468268 0.542407 0.519977 0.552868 0.595833 0.540115 0.457818 0.523568 0.457586 0.546787 0.502678 0.542177 0.542414 0.551399 0.542414 0.542414 0.458808 0.457586 0.520578 0.542408 0.49639 0.542408 0.503018 0.523953 0.530507 0.45775 0.559907 0.528555 0.459665 0.531173 0.542291 0.539612 0.54635 0.542412 0.54241 0.457593 0.519421 0.458778 0.542414 0.536819 0.542409 0.542397 0.538669 0.54133 0.542397 0.457742 0.542414 0.542391 0.523983 0.542414 0.49908 0.54241 0.568786 0.560126 0.536252 0.560717 0.515333 0.546316
69 0.5166494126984127 0.457855 0.542151 0.543413 0.457586 0.554739 0.54241 0.457917 0.555873 0.502195 0.462118 0.533326 0.526426 0.457688 0.457586 0.536046 0.542262 0.535343 0.566823 0.542375 0.476717 0.541275 0.457739 0.527753 0.542411 0.541758 0.530376 0.529329 0.504733 0.503861 0.520844 0.457586 0.542414 0.55952 0.458322 0.457798 0.511767 0.525819 0.493475 0.542414 0.457809 0.536287 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564227 0.534334 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538164 0.478207 0.45816 0.539282 0.558907 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549929 0.532182 0.519757 0.492019 0.557021 0.457591 0.563729 0.498192 0.457595 0.571197 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.56417 0.457586 0.479387 0.552923 0.45759 0.561194 0.457587 0.537246 0.528682 0.497706 0.555899 0.542321 0.457593 0.52031 0.457608 0.457609 0.541523 0.520099 0.542412 0.542414 0.543585 0.542206 0.542404 0.578207 0.529029 0.546831 0.533145 0.542405 0.546709 0.491731 0.457586 0.457733 0.49813 0.56224 0.528916 0.556422 0.532042 0.543328 0.54235 0.514207 0.494932 0.542414 0.552003 0.516224 0.512164 0.458254 0.564177 0.542381 0.537431 0.464215 0.520859 0.506964 0.543378 0.581376 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562571 0.457609 0.53396 0.457682 0.542271 0.457586 0.542306 0.544437 0.457698 0.53442 0.542096 0.542414 0.541893 0.542405 0.540716 0.458314 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497641 0.542412 0.572731 0.550659 0.556998 0.501964 0.510605 0.542349 0.534405 0.523973 0.532412 0.457587 0.45781 0.516289 0.558203 0.542414 0.541012 0.510474 0.542405 0.542414 0.537683 0.542414 0.561593 0.535819 0.457587 0.522708 0.542412 0.540618 0.45927 0.542089 0.542218 0.515554 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.47119 0.459519 0.458117 0.507391 0.498868 0.537562 0.45787 0.566444 0.542414 0.560932 0.457586 0.457619 0.538619 0.457675 0.469548 0.541215 0.542117 0.540086 0.542407 0.496823 0.516384 0.521724 0.457768 0.538152 0.525783 0.520523 0.458059 0.457594 0.551728 0.501926 0.520779 0.552537 0.490451 0.562109 0.542414 0.50057 0.542348 0.544864 0.542414 0.542362 0.457786 0.490803 0.536368 0.54215 0.510541 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579537 0.52769 0.457588 0.507638 0.458085 0.533347 0.458432 0.542414 0.527719 0.542257 0.542375 0.457625 0.544385 0.542414 0.52023 0.5424 0.539919 0.571401 0.569583 0.516089 0.457627 0.544516 0.487703 0.542414 0.541182 0.509781 0.49991 0.56127 0.535045 0.542339 0.457692 0.516057 0.498219 0.539465 0.542406 0.457587 0.530195 0.539211 0.536522 0.582897 0.542405 0.542414 0.512431 0.540363 0.542348 0.457669 0.457592 0.484022 0.504318 0.457639 0.542412 0.542204 0.523704 0.493523 0.457586 0.542372 0.478827 0.547242 0.517534 0.49564 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537703 0.54241 0.542377 0.54238 0.476891 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557589 0.542393 0.460362 0.457586 0.542414 0.552534 0.457603 0.528735 0.542414 0.487016 0.533793 0.457608 0.54237 0.512532 0.541251 0.511454 0.458032 0.464518 0.565409 0.542414 0.542407 0.556748 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524088 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.519015 0.542414 0.572049 0.457669 0.54238 0.474693 0.542407 0.519769 0.552868 0.588831 0.540116 0.457818 0.523567 0.457586 0.546787 0.502678 0.542177 0.542414 0.549569 0.542414 0.542414 0.458808 0.457586 0.520175 0.542408 0.49639 0.542408 0.503018 0.523953 0.530507 0.45775 0.559907 0.523877 0.459665 0.528704 0.542291 0.538702 0.546892 0.542412 0.54241 0.457593 0.519421 0.458778 0.542414 0.536819 0.542409 0.542397 0.538669 0.54133 0.542397 0.457742 0.542414 0.542391 0.523078 0.542414 0.501085 0.54241 0.568787 0.560126 0.529956 0.560717 0.515333 0.546316
70 0.5167260430839002 0.457855 0.542151 0.543413 0.457586 0.556548 0.54241 0.457917 0.555872 0.505895 0.462118 0.533326 0.526426 0.457699 0.457586 0.536046 0.542262 0.535344 0.5659 0.542375 0.478844 0.541275 0.457739 0.527753 0.542411 0.541758 0.530376 0.52933 0.504734 0.513126 0.520844 0.457586 0.542414 0.54906 0.458322 0.457798 0.51152 0.526738 0.490566 0.542414 0.457809 0.536286 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564227 0.534499 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538164 0.477494 0.45816 0.539282 0.558906 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549929 0.532182 0.521348 0.492019 0.557021 0.457591 0.563451 0.498192 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.57339 0.457586 0.479387 0.548605 0.45759 0.556955 0.457587 0.535583 0.528682 0.497706 0.555899 0.542321 0.457593 0.52031 0.457608 0.457609 0.541523 0.520099 0.542412 0.542414 0.543585 0.542206 0.542404 0.578207 0.529029 0.546831 0.533145 0.542405 0.546709 0.491731 0.457586 0.457733 0.495292 0.56224 0.528916 0.572408 0.532042 0.543328 0.54235 0.514207 0.494197 0.542414 0.552003 0.516224 0.512164 0.458254 0.564177 0.542381 0.535753 0.468876 0.520859 0.506763 0.543378 0.581376 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562571 0.457609 0.53396 0.457682 0.542271 0.457586 0.545889 0.544437 0.457698 0.540495 0.542096 0.542414 0.541893 0.542405 0.540974 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497489 0.542412 0.572731 0.55066 0.556998 0.501737 0.510605 0.542349 0.534405 0.523973 0.532412 0.457587 0.45781 0.51603 0.558203 0.542414 0.541012 0.512275 0.542405 0.542414 0.537683 0.542414 0.561593 0.535819 0.457587 0.523197 0.542412 0.540618 0.459152 0.542089 0.542218 0.515246 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.470476 0.459519 0.458117 0.507391 0.493593 0.537562 0.45787 0.561881 0.542414 0.560932 0.457586 0.457619 0.538619 0.457675 0.47806 0.541215 0.542117 0.540086 0.542407 0.496823 0.517788 0.521724 0.457768 0.531224 0.528992 0.520523 0.458059 0.457594 0.551297 0.501151 0.520779 0.552537 0.489905 0.560085 0.542414 0.50057 0.542348 0.544865 0.542414 0.542362 0.457786 0.490803 0.536368 0.54215 0.511283 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579538 0.52769 0.457588 0.507638 0.458085 0.533347 0.458432 0.542414 0.526236 0.542257 0.542375 0.457625 0.544385 0.542414 0.52023 0.5424 0.539919 0.571401 0.569582 0.516089 0.457627 0.544516 0.490727 0.542414 0.541182 0.509781 0.49991 0.56242 0.535045 0.542339 0.457692 0.517995 0.497976 0.53812 0.542406 0.457587 0.530195 0.539211 0.53616 0.577294 0.542405 0.542414 0.511484 0.540363 0.542348 0.457669 0.457592 0.484022 0.502489 0.457639 0.542412 0.542204 0.524315 0.493523 0.457586 0.542372 0.478827 0.547061 0.518697 0.491481 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537702 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.55759 0.542393 0.460362 0.457586 0.542414 0.551791 0.457603 0.528735 0.542414 0.487016 0.533793 0.457608 0.54237 0.512533 0.540941 0.511454 0.458032 0.464518 0.565409 0.542414 0.542407 0.556238 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524088 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.514175 0.542414 0.57205 0.457669 0.54238 0.483316 0.542407 0.517939 0.552868 0.595428 0.540116 0.457818 0.523567 0.457586 0.546787 0.502678 0.542177 0.542414 0.547799 0.542414 0.542414 0.458808 0.457586 0.519761 0.542408 0.49639 0.542408 0.503018 0.523953 0.530507 0.45775 0.559907 0.523877 0.459665 0.53573 0.542291 0.539907 0.547432 0.542412 0.54241 0.457593 0.519421 0.458778 0.542414 0.536819 0.542409 0.542397 0.538669 0.54133 0.542397 0.457742 0.542414 0.542391 0.529695 0.542414 0.498032 0.54241 0.568787 0.560126 0.53287 0.560717 0.515333 0.546316
71 0.5167236689342404 0.457855 0.542151 0.543413 0.457586 0.556548 0.54241 0.457917 0.555872 0.501007 0.462118 0.533326 0.526426 0.457712 0.457586 0.536046 0.542262 0.535344 0.565172 0.542375 0.480693 0.541275 0.457739 0.527753 0.542411 0.541758 0.530376 0.529329 0.504734 0.521963 0.520844 0.457586 0.542414 0.554163 0.458322 0.457798 0.51131 0.52608 0.504467 0.542414 0.457809 0.536286 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.534397 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538164 0.476798 0.45816 0.539282 0.558906 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549927 0.532182 0.521347 0.492019 0.557021 0.457591 0.562951 0.498192 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.570763 0.457586 0.479387 0.548468 0.45759 0.552783 0.457587 0.544432 0.528682 0.497706 0.555899 0.542321 0.457593 0.52031 0.457608 0.457609 0.541523 0.520099 0.542412 0.542414 0.543585 0.542206 0.542404 0.578207 0.529029 0.546831 0.533145 0.542405 0.546709 0.491731 0.457586 0.457733 0.501456 0.56224 0.528916 0.564573 0.532042 0.543328 0.54235 0.514207 0.495682 0.542414 0.552003 0.516224 0.512164 0.458254 0.564177 0.542381 0.534288 0.462257 0.520859 0.512775 0.543378 0.581376 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562571 0.457609 0.53396 0.457682 0.542271 0.457586 0.547238 0.544437 0.457698 0.533011 0.542096 0.542414 0.541893 0.542405 0.541123 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497257 0.542412 0.572731 0.55066 0.556999 0.501527 0.510605 0.542349 0.534405 0.523973 0.532412 0.457587 0.45781 0.515784 0.558203 0.542414 0.541012 0.513678 0.542405 0.542414 0.537683 0.542414 0.561593 0.535819 0.457587 0.523788 0.542412 0.540618 0.462008 0.542089 0.542218 0.515016 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.469813 0.459519 0.458117 0.507391 0.493593 0.537562 0.45787 0.563312 0.542414 0.560932 0.457586 0.457619 0.538619 0.457675 0.47518 0.541215 0.542117 0.540086 0.542407 0.496823 0.517788 0.521724 0.457768 0.53476 0.52321 0.520523 0.458059 0.457594 0.55089 0.500458 0.520779 0.552537 0.489522 0.570648 0.542414 0.50057 0.542348 0.544865 0.542414 0.542362 0.457786 0.490803 0.536368 0.54215 0.504987 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579538 0.52769 0.457588 0.507638 0.458085 0.533347 0.458432 0.542414 0.5248 0.542257 0.542375 0.457625 0.544385 0.542414 0.52023 0.5424 0.539919 0.571401 0.569583 0.516089 0.457627 0.544516 0.4894 0.542414 0.541182 0.509781 0.49991 0.559626 0.535045 0.542339 0.457692 0.515006 0.497843 0.536959 0.542406 0.457587 0.530195 0.539211 0.536069 0.581333 0.542405 0.542414 0.51656 0.540363 0.542348 0.457669 0.457592 0.484022 0.502459 0.457639 0.542412 0.542204 0.524315 0.493524 0.457586 0.542372 0.478827 0.546862 0.518944 0.498717 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537702 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.55759 0.542393 0.460362 0.457586 0.542414 0.555338 0.457603 0.528735 0.542414 0.487016 0.533793 0.457608 0.54237 0.512533 0.540646 0.511454 0.458032 0.464518 0.565409 0.542414 0.542407 0.555602 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524088 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.515593 0.542414 0.57205 0.457669 0.54238 0.480229 0.542407 0.517939 0.552868 0.5895 0.540116 0.457818 0.523567 0.457586 0.546787 0.502678 0.542177 0.542414 0.546338 0.542414 0.542414 0.458808 0.457586 0.519478 0.542408 0.49639 0.542408 0.503018 0.523953 0.530508 0.45775 0.559907 0.523877 0.459666 0.526492 0.542291 0.539179 0.548011 0.542412 0.54241 0.457593 0.519421 0.458778 0.542414 0.536819 0.542409 0.542397 0.538669 0.54133 0.542397 0.457742 0.542414 0.542391 0.528518 0.542414 0.498032 0.54241 0.568788 0.560126 0.524722 0.560718 0.515333 0.546316
72 0.5168828775510205 0.457855 0.542151 0.543413 0.457586 0.556548 0.54241 0.457917 0.555872 0.494979 0.462118 0.533326 0.526426 0.457729 0.457586 0.536046 0.542262 0.535344 0.566314 0.542375 0.479447 0.541275 0.457739 0.527753 0.542411 0.541758 0.530376 0.529329 0.504734 0.529655 0.520844 0.457586 0.542414 0.557257 0.458322 0.457798 0.511004 0.526466 0.501003 0.542414 0.457809 0.536286 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.532492 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538164 0.476197 0.45816 0.539281 0.558906 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549927 0.532182 0.521347 0.492019 0.557021 0.457591 0.56283 0.498192 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.576414 0.457586 0.479386 0.54836 0.45759 0.566685 0.457587 0.551929 0.528682 0.497706 0.555899 0.542321 0.457593 0.520311 0.457608 0.457609 0.541523 0.520099 0.542412 0.542414 0.543585 0.542206 0.542404 0.578207 0.529029 0.546831 0.533145 0.542405 0.546709 0.491731 0.457586 0.457733 0.498551 0.56224 0.528916 0.577365 0.532041 0.543328 0.54235 0.514207 0.494729 0.542414 0.552003 0.516224 0.512164 0.458254 0.564177 0.542381 0.532836 0.466153 0.520859 0.507241 0.543378 0.581376 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562571 0.457609 0.53396 0.457682 0.542271 0.457586 0.546906 0.544437 0.457698 0.538595 0.542096 0.542414 0.541893 0.542405 0.541229 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497073 0.542412 0.572731 0.55066 0.556999 0.501527 0.510605 0.542349 0.534405 0.523973 0.532412 0.457587 0.45781 0.517715 0.558203 0.542414 0.541012 0.513678 0.542405 0.542414 0.537683 0.542414 0.561593 0.535819 0.457587 0.516156 0.542412 0.540618 0.461617 0.542089 0.542218 0.514768 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.469126 0.459519 0.458117 0.507391 0.493593 0.537562 0.45787 0.564674 0.542414 0.560932 0.457586 0.457619 0.538619 0.457675 0.472898 0.541215 0.542117 0.540086 0.542407 0.496823 0.517788 0.521724 0.457768 0.537619 0.526562 0.520523 0.458059 0.457594 0.550538 0.499964 0.520779 0.552537 0.488799 0.568861 0.542414 0.50057 0.542348 0.544865 0.542414 0.542362 0.457786 0.490803 0.536369 0.54215 0.506062 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579538 0.52769 0.457588 0.507638 0.458085 0.533347 0.458432 0.542414 0.523572 0.542257 0.542375 0.457625 0.544385 0.542414 0.52023 0.5424 0.539919 0.571401 0.569583 0.516089 0.457627 0.544516 0.493594 0.542414 0.541182 0.509781 0.49991 0.561173 0.535045 0.542339 0.457692 0.516912 0.509218 0.550357 0.542406 0.457587 0.530195 0.539212 0.535789 0.581726 0.542405 0.542414 0.515646 0.540363 0.542348 0.457669 0.457592 0.484022 0.50038 0.457639 0.542412 0.542204 0.524314 0.493524 0.457586 0.542372 0.478827 0.544283 0.518944 0.494614 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537702 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.55759 0.542393 0.460362 0.457586 0.542414 0.554817 0.457603 0.528735 0.542414 0.487016 0.533793 0.457608 0.54237 0.512533 0.538875 0.511454 0.458032 0.464518 0.565409 0.542414 0.542407 0.554999 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524088 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.511994 0.542414 0.57205 0.457669 0.54238 0.489442 0.542407 0.517939 0.552868 0.594862 0.540116 0.457818 0.523567 0.457586 0.546787 0.502678 0.542177 0.542414 0.544745 0.542414 0.542414 0.458808 0.457586 0.519276 0.542408 0.49639 0.542408 0.503018 0.523953 0.530508 0.45775 0.559907 0.523877 0.459666 0.526492 0.542291 0.538501 0.548352 0.542412 0.54241 0.457593 0.519421 0.458778 0.542414 0.536819 0.542409 0.542397 0.538669 0.54133 0.542397 0.457742 0.542414 0.542391 0.534456 0.542414 0.498032 0.54241 0.568788 0.560126 0.528814 0.560718 0.515333 0.546316
73 0.5168718684807256 0.457855 0.542151 0.543413 0.457586 0.556548 0.54241 0.457917 0.555872 0.499982 0.462118 0.533326 0.526426 0.457738 0.457586 0.536046 0.542262 0.535344 0.572339 0.542375 0.480714 0.541275 0.457739 0.527753 0.542411 0.541758 0.530377 0.529329 0.504734 0.519873 0.520843 0.457586 0.542414 0.547302 0.458322 0.457798 0.510739 0.5257 0.497867 0.542414 0.457809 0.536286 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.532492 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538164 0.475654 0.45816 0.539281 0.558906 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549928 0.532182 0.521347 0.492018 0.557021 0.457591 0.562688 0.498192 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.578615 0.457586 0.479386 0.54824 0.45759 0.575281 0.457587 0.549931 0.528682 0.497706 0.555899 0.542321 0.457593 0.520311 0.457608 0.457609 0.541523 0.520099 0.542412 0.542414 0.543585 0.542206 0.542404 0.578207 0.529029 0.546831 0.533145 0.542405 0.546709 0.491732 0.457586 0.457733 0.491111 0.56224 0.528916 0.571499 0.532041 0.543329 0.54235 0.514207 0.496479 0.542414 0.552003 0.516224 0.512164 0.458254 0.564177 0.542381 0.531386 0.466153 0.520859 0.507241 0.543378 0.581376 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562571 0.457609 0.53396 0.457682 0.542271 0.457586 0.546905 0.544437 0.457698 0.538595 0.542096 0.542414 0.541893 0.542405 0.541268 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497073 0.542412 0.572732 0.550661 0.556999 0.501527 0.510605 0.542349 0.534405 0.523973 0.532412 0.457587 0.45781 0.517411 0.558203 0.542414 0.541011 0.513678 0.542405 0.542414 0.537683 0.542414 0.561593 0.535819 0.457587 0.517062 0.542412 0.540618 0.461295 0.542089 0.542218 0.514581 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.46859 0.459519 0.458117 0.507391 0.493593 0.537563 0.45787 0.560595 0.542414 0.560932 0.457586 0.457619 0.538619 0.457675 0.470897 0.541215 0.542117 0.540086 0.542407 0.496823 0.517788 0.521724 0.457768 0.540085 0.520665 0.520523 0.458059 0.457594 0.55019 0.499462 0.520779 0.552537 0.488303 0.567177 0.542414 0.500569 0.542348 0.544865 0.542414 0.542362 0.457786 0.490803 0.536369 0.54215 0.507018 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.53834 0.579538 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.533116 0.542257 0.542375 0.457625 0.544385 0.542414 0.52023 0.5424 0.539919 0.571401 0.569583 0.516089 0.457627 0.544516 0.491848 0.542414 0.541182 0.509781 0.499911 0.559534 0.535045 0.542339 0.457692 0.516912 0.508537 0.549033 0.542406 0.457587 0.530195 0.539212 0.535566 0.581185 0.542405 0.542414 0.518914 0.540363 0.542348 0.457669 0.457592 0.484022 0.502308 0.457639 0.542412 0.542204 0.524314 0.493524 0.457586 0.542372 0.478827 0.544525 0.518944 0.501358 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537702 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.55759 0.542393 0.460362 0.457586 0.542414 0.556676 0.457603 0.528735 0.542414 0.487016 0.533793 0.457608 0.54237 0.512533 0.540432 0.511454 0.458032 0.464518 0.565409 0.542414 0.542407 0.555452 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524088 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.511994 0.542414 0.57205 0.457669 0.54238 0.485747 0.542407 0.517939 0.552868 0.596482 0.540116 0.457818 0.523567 0.457586 0.546786 0.502678 0.542177 0.542414 0.553747 0.542414 0.542414 0.458808 0.457586 0.519059 0.542408 0.49639 0.542408 0.503018 0.523953 0.530508 0.45775 0.559907 0.523877 0.459666 0.526492 0.542291 0.539161 0.543742 0.542412 0.54241 0.457593 0.519421 0.458778 0.542414 0.536819 0.542409 0.542397 0.538669 0.54133 0.542397 0.457742 0.542414 0.542391 0.533447 0.542414 0.498032 0.54241 0.568788 0.560126 0.531366 0.560718 0.515333 0.546316
74 0.5169234920634921 0.457855 0.542151 0.543413 0.457586 0.556548 0.54241 0.457917 0.555872 0.503409 0.462118 0.533327 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.568586 0.542375 0.479653 0.541275 0.457739 0.527753 0.542411 0.541758 0.530377 0.529329 0.504734 0.527152 0.520843 0.457586 0.542414 0.552005 0.458322 0.457798 0.510479 0.5257 0.495161 0.542414 0.457809 0.536287 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.532492 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538164 0.475212 0.45816 0.539281 0.558906 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549928 0.532181 0.521347 0.492018 0.557021 0.457591 0.5611 0.498192 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.577718 0.457586 0.479386 0.548319 0.45759 0.572863 0.457587 0.548144 0.528682 0.497706 0.555899 0.542321 0.457593 0.520311 0.457608 0.457609 0.541524 0.520099 0.542412 0.542414 0.543585 0.542206 0.542404 0.578207 0.529029 0.546831 0.533145 0.542405 0.546709 0.491733 0.457586 0.457733 0.496124 0.56224 0.528916 0.57999 0.532041 0.543329 0.54235 0.514207 0.498274 0.542414 0.552003 0.516224 0.512164 0.458254 0.564178 0.542381 0.550147 0.466152 0.520859 0.507241 0.543378 0.581377 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562571 0.457609 0.53396 0.457682 0.542271 0.457586 0.546905 0.544437 0.457698 0.538595 0.542096 0.542414 0.541893 0.542405 0.541377 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497073 0.542412 0.572732 0.550661 0.556999 0.501527 0.510605 0.542349 0.534405 0.523973 0.532412 0.457587 0.45781 0.517411 0.558203 0.542414 0.541011 0.513678 0.542405 0.542414 0.537683 0.542414 0.561593 0.535819 0.457587 0.517778 0.542412 0.540618 0.465503 0.542089 0.542218 0.51442 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.468133 0.459519 0.458117 0.507391 0.493593 0.537563 0.45787 0.557181 0.542414 0.560932 0.457586 0.457619 0.538619 0.457675 0.478125 0.541215 0.542117 0.540086 0.542407 0.496823 0.517788 0.521724 0.457768 0.534722 0.513726 0.520523 0.458059 0.457594 0.544662 0.498978 0.520779 0.552537 0.489266 0.573789 0.542414 0.500569 0.542348 0.544865 0.542414 0.542362 0.457786 0.490803 0.536369 0.54215 0.501242 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.53834 0.579538 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.522387 0.542257 0.542375 0.457625 0.544385 0.542414 0.52023 0.5424 0.539919 0.571401 0.569583 0.516089 0.457627 0.544516 0.495619 0.542414 0.541182 0.509781 0.499911 0.560277 0.535045 0.542339 0.457692 0.516912 0.517899 0.5479 0.542406 0.457587 0.530195 0.539212 0.534927 0.580859 0.542405 0.542414 0.514769 0.540363 0.542348 0.457669 0.457592 0.484022 0.500382 0.457639 0.542412 0.542204 0.524314 0.493524 0.457586 0.542372 0.478827 0.540598 0.518944 0.507852 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537702 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557591 0.542393 0.460362 0.457586 0.542414 0.556217 0.457603 0.528735 0.542414 0.487016 0.533792 0.457608 0.54237 0.512533 0.540432 0.511454 0.458032 0.464518 0.565409 0.542414 0.542407 0.554491 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524088 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.511993 0.542414 0.57205 0.457669 0.54238 0.49551 0.542407 0.517938 0.552868 0.594451 0.540116 0.457818 0.523567 0.457586 0.546785 0.502678 0.542177 0.542414 0.552877 0.542414 0.542414 0.458808 0.457586 0.518739 0.542408 0.49639 0.542408 0.503018 0.523953 0.530508 0.45775 0.559906 0.523877 0.459666 0.526492 0.542291 0.538686 0.540924 0.542412 0.54241 0.457593 0.519421 0.458778 0.542414 0.536819 0.542409 0.542397 0.538669 0.54133 0.542397 0.457742 0.542414 0.542391 0.537652 0.542414 0.498032 0.54241 0.568788 0.560126 0.524187 0.560718 0.515333 0.546316
75 0.5169161814058957 0.457855 0.542151 0.543413 0.457586 0.556547 0.54241 0.457917 0.555872 0.499081 0.462118 0.533327 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.565956 0.542375 0.477038 0.541275 0.457739 0.527753 0.542411 0.541758 0.530377 0.529329 0.504734 0.518012 0.520843 0.457586 0.542414 0.540767 0.458322 0.457798 0.510181 0.5257 0.506836 0.542414 0.457809 0.536287 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.532492 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538164 0.474818 0.45816 0.539281 0.558907 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549928 0.532181 0.521347 0.492018 0.557021 0.457591 0.561327 0.498192 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.5764 0.457586 0.479386 0.548388 0.45759 0.577415 0.457587 0.554351 0.528682 0.497706 0.555899 0.542321 0.457593 0.520311 0.457608 0.457609 0.541524 0.520099 0.542412 0.542414 0.543585 0.542206 0.542404 0.578206 0.529029 0.546831 0.533145 0.542405 0.546709 0.491733 0.457586 0.457733 0.496124 0.56224 0.528916 0.575804 0.532041 0.543329 0.54235 0.514207 0.500217 0.542414 0.552003 0.516223 0.512164 0.458254 0.564178 0.542381 0.562722 0.466152 0.520859 0.507241 0.543378 0.581377 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562571 0.457609 0.533961 0.457682 0.542271 0.457586 0.546905 0.544437 0.457698 0.538596 0.542096 0.542414 0.541893 0.542405 0.541469 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497073 0.542412 0.572732 0.550661 0.556999 0.501527 0.510605 0.542349 0.534405 0.523972 0.532412 0.457587 0.45781 0.517411 0.558203 0.542414 0.541011 0.513678 0.542405 0.542414 0.537683 0.542414 0.561593 0.535819 0.457587 0.51084 0.542412 0.540618 0.464788 0.542089 0.542218 0.516331 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.467733 0.459519 0.458117 0.507391 0.493593 0.537563 0.45787 0.558367 0.542414 0.560932 0.457586 0.457619 0.538619 0.457675 0.48735 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521724 0.457768 0.537146 0.518561 0.520523 0.458059 0.457594 0.549886 0.498448 0.520779 0.552537 0.488479 0.572453 0.542414 0.500569 0.542348 0.544865 0.542414 0.542362 0.457786 0.490803 0.536369 0.54215 0.502274 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.53834 0.579538 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.521352 0.542257 0.542375 0.457625 0.544385 0.542414 0.52023 0.5424 0.539919 0.571401 0.569583 0.516089 0.457627 0.544516 0.494272 0.542414 0.541182 0.509781 0.499911 0.558941 0.535045 0.542339 0.457692 0.516913 0.516961 0.546733 0.542406 0.457587 0.530195 0.539213 0.534977 0.580858 0.542405 0.542414 0.513914 0.540363 0.542348 0.457669 0.457592 0.484022 0.500382 0.457639 0.542412 0.542204 0.524314 0.493524 0.457586 0.542372 0.478827 0.535528 0.518944 0.513594 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537702 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557591 0.542393 0.460362 0.457586 0.542414 0.556265 0.457603 0.528735 0.542414 0.487016 0.533792 0.457608 0.54237 0.512533 0.540432 0.511454 0.458032 0.464518 0.565409 0.542414 0.542407 0.554453 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524088 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.511993 0.542414 0.57205 0.457669 0.54238 0.491376 0.542407 0.517938 0.552868 0.59585 0.540116 0.457818 0.523567 0.457586 0.546785 0.502678 0.542177 0.542414 0.552036 0.542414 0.542414 0.458808 0.457586 0.518436 0.542408 0.49639 0.542408 0.503018 0.523953 0.530508 0.45775 0.559906 0.523877 0.459666 0.526492 0.542291 0.538686 0.541087 0.542412 0.54241 0.457593 0.519421 0.458778 0.542414 0.536819 0.542409 0.542397 0.538669 0.54133 0.542397 0.457742 0.542414 0.542391 0.536597 0.542414 0.498032 0.54241 0.568788 0.560126 0.515355 0.560718 0.515333 0.546316
76 0.51692589569161 0.457855 0.542151 0.543413 0.457586 0.556546 0.54241 0.457917 0.555872 0.502331 0.462118 0.533327 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.571689 0.542375 0.478618 0.541275 0.457739 0.527753 0.542411 0.541758 0.530377 0.529329 0.504734 0.524868 0.520843 0.457586 0.542414 0.545877 0.458322 0.457798 0.509854 0.5257 0.503499 0.542414 0.457809 0.536287 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538163 0.474426 0.45816 0.539281 0.558907 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549928 0.532181 0.521347 0.492018 0.557021 0.457591 0.558412 0.498192 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.57759 0.457586 0.479386 0.548343 0.45759 0.576298 0.457587 0.552659 0.528682 0.497706 0.555899 0.542321 0.457593 0.520311 0.457608 0.457609 0.541524 0.520099 0.542412 0.542414 0.543586 0.542206 0.542404 0.578206 0.529029 0.546831 0.533145 0.542405 0.546709 0.491734 0.457586 0.457733 0.496124 0.56224 0.528916 0.581221 0.532041 0.543329 0.54235 0.514207 0.499082 0.542414 0.552003 0.516223 0.512164 0.458254 0.564178 0.542381 0.548447 0.466152 0.520859 0.507241 0.543378 0.581377 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562571 0.457609 0.533961 0.457682 0.542271 0.457586 0.546906 0.544437 0.457698 0.538596 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497073 0.542412 0.572731 0.550661 0.556999 0.501527 0.510605 0.542349 0.534405 0.523972 0.532412 0.457587 0.45781 0.517411 0.558203 0.542414 0.541011 0.513677 0.542405 0.542414 0.537683 0.542414 0.561593 0.535819 0.457587 0.511812 0.542412 0.540618 0.464216 0.542089 0.542218 0.516111 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.467405 0.459519 0.458117 0.507391 0.493593 0.537564 0.45787 0.558367 0.542414 0.560932 0.457586 0.457619 0.538619 0.457675 0.483844 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521724 0.457768 0.539318 0.511874 0.520523 0.458059 0.457594 0.544646 0.501138 0.520779 0.552537 0.490763 0.571209 0.542414 0.500569 0.542348 0.544866 0.542414 0.542362 0.457786 0.490803 0.536369 0.54215 0.497401 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.53834 0.579538 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.52032 0.542257 0.542375 0.457625 0.544385 0.542414 0.52023 0.5424 0.539919 0.571401 0.569583 0.516089 0.457627 0.544516 0.492994 0.542414 0.541182 0.509781 0.499911 0.559428 0.535045 0.542339 0.457692 0.516914 0.516018 0.545698 0.542406 0.457587 0.530195 0.539212 0.534814 0.580858 0.542405 0.542414 0.51736 0.540363 0.542348 0.457669 0.457592 0.484022 0.500382 0.457639 0.542412 0.542204 0.524314 0.493524 0.457586 0.542372 0.478827 0.53678 0.518944 0.509481 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537702 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557591 0.542393 0.460362 0.457586 0.542414 0.555766 0.457603 0.528735 0.542414 0.487016 0.533792 0.457608 0.54237 0.512533 0.540432 0.511454 0.458032 0.464518 0.565409 0.542414 0.542407 0.554462 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524088 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.511993 0.542414 0.57205 0.457669 0.54238 0.501364 0.542407 0.517937 0.552868 0.59417 0.540116 0.457818 0.523567 0.457586 0.546785 0.502678 0.542177 0.542414 0.551154 0.542414 0.542414 0.458808 0.457586 0.518318 0.542408 0.49639 0.542408 0.503018 0.523953 0.530508 0.45775 0.559906 0.523877 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.51942 0.458778 0.542414 0.536819 0.542409 0.542397 0.538669 0.54133 0.542397 0.457742 0.542414 0.542391 0.535641 0.542414 0.498032 0.54241 0.568788 0.560126 0.519867 0.560718 0.515333 0.546316
77 0.5169224535147392 0.457855 0.542151 0.543413 0.457586 0.556547 0.54241 0.457917 0.555872 0.504885 0.462118 0.533326 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.568413 0.542375 0.478618 0.541275 0.457739 0.527753 0.542411 0.541758 0.530378 0.52933 0.504734 0.531089 0.520843 0.457586 0.542414 0.550173 0.458322 0.457798 0.508944 0.5257 0.500738 0.542414 0.457809 0.536287 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538163 0.473999 0.45816 0.539281 0.558907 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549927 0.532181 0.521347 0.492018 0.557021 0.457591 0.554641 0.498192 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.576665 0.457586 0.479386 0.545193 0.45759 0.576756 0.457587 0.557259 0.528682 0.497706 0.555899 0.542321 0.457593 0.520311 0.457608 0.457609 0.541524 0.520099 0.542412 0.542414 0.543586 0.542207 0.542404 0.578206 0.529029 0.546831 0.533145 0.542405 0.546709 0.491734 0.457586 0.457733 0.496124 0.56224 0.528916 0.578224 0.53204 0.543329 0.54235 0.514207 0.499082 0.542414 0.552003 0.516223 0.512164 0.458254 0.564178 0.542381 0.548447 0.466152 0.520859 0.507241 0.543379 0.581377 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562571 0.457609 0.533961 0.457682 0.542271 0.457586 0.546906 0.544437 0.457698 0.538596 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497073 0.542412 0.572731 0.550661 0.556999 0.501527 0.510605 0.542349 0.534404 0.523973 0.532412 0.457587 0.45781 0.517411 0.558203 0.542414 0.541011 0.513677 0.542405 0.542414 0.537683 0.542414 0.561593 0.535819 0.457587 0.512606 0.542412 0.540618 0.463688 0.542089 0.542218 0.515896 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.46706 0.459519 0.458117 0.507391 0.493593 0.537565 0.45787 0.558367 0.542414 0.560931 0.457586 0.457619 0.538619 0.457675 0.493292 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521724 0.457768 0.54122 0.504612 0.520523 0.458059 0.457594 0.544646 0.500696 0.52078 0.552537 0.489564 0.569731 0.542414 0.50057 0.542348 0.544866 0.542414 0.542362 0.457786 0.490803 0.536369 0.54215 0.498371 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.53834 0.579538 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529368 0.542257 0.542375 0.457625 0.544385 0.542414 0.52023 0.5424 0.539919 0.571401 0.569584 0.516089 0.457627 0.544516 0.494901 0.542414 0.541182 0.509781 0.49991 0.558376 0.535045 0.542339 0.457692 0.516914 0.516018 0.552438 0.542406 0.457587 0.530195 0.539212 0.533666 0.580858 0.542405 0.542414 0.51736 0.540363 0.542348 0.457669 0.457592 0.484022 0.500382 0.457639 0.542412 0.542204 0.524314 0.493524 0.457586 0.542372 0.478827 0.537836 0.518944 0.505525 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537702 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557591 0.542393 0.460362 0.457586 0.542414 0.555313 0.457603 0.528734 0.542414 0.487016 0.533792 0.457608 0.54237 0.512533 0.540432 0.511455 0.458032 0.464518 0.565409 0.542414 0.542407 0.553348 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524088 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.511994 0.542414 0.57205 0.457669 0.54238 0.496849 0.542407 0.517937 0.552868 0.590586 0.540116 0.457818 0.523567 0.457586 0.546785 0.502678 0.542177 0.542414 0.550209 0.542414 0.542414 0.458808 0.457586 0.518175 0.542408 0.49639 0.542408 0.503018 0.523953 0.530508 0.45775 0.559907 0.523877 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.51942 0.458778 0.542414 0.536819 0.542409 0.542397 0.538669 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.568788 0.560126 0.511468 0.560718 0.515333 0.546316
78 0.5169883333333333 0.457855 0.542151 0.543413 0.457586 0.556547 0.54241 0.457917 0.555872 0.501623 0.462118 0.533326 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.573755 0.542375 0.478618 0.541275 0.457739 0.527753 0.542411 0.541758 0.530377 0.52933 0.504734 0.531089 0.520843 0.457586 0.542414 0.540063 0.458322 0.457798 0.508828 0.5257 0.511168 0.542414 0.457809 0.536287 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538163 0.473606 0.45816 0.539281 0.558907 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549927 0.532181 0.521347 0.492018 0.557021 0.457591 0.558921 0.498192 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.576945 0.457586 0.479386 0.545193 0.45759 0.577258 0.457587 0.560431 0.528683 0.497706 0.555899 0.542321 0.457593 0.520311 0.457608 0.457609 0.541524 0.520099 0.542412 0.542414 0.543586 0.542207 0.542404 0.578207 0.529029 0.546831 0.533145 0.542405 0.546709 0.491734 0.457586 0.457733 0.496124 0.56224 0.528916 0.581142 0.53204 0.543329 0.54235 0.514207 0.499082 0.542414 0.552003 0.516223 0.512164 0.458254 0.564178 0.542381 0.548448 0.466152 0.520859 0.507241 0.543379 0.581377 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562571 0.457609 0.533961 0.457682 0.542271 0.457586 0.546906 0.544437 0.457698 0.538596 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497073 0.542412 0.572731 0.55066 0.556999 0.501527 0.510605 0.542349 0.534404 0.523973 0.532412 0.457587 0.45781 0.517411 0.558203 0.542414 0.541011 0.513677 0.542405 0.542414 0.537683 0.542414 0.561593 0.535819 0.457587 0.506467 0.542412 0.540618 0.463227 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.466696 0.459519 0.458117 0.507391 0.493593 0.537565 0.45787 0.558367 0.542414 0.560931 0.457586 0.457619 0.538619 0.457675 0.489414 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521724 0.457768 0.541221 0.509999 0.520523 0.458059 0.457594 0.544646 0.500357 0.520781 0.552537 0.492381 0.573762 0.542414 0.50057 0.542348 0.544867 0.542414 0.542362 0.457786 0.490803 0.536369 0.54215 0.494138 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.53834 0.579538 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529368 0.542257 0.542375 0.457625 0.544384 0.542414 0.52023 0.5424 0.539919 0.571401 0.569583 0.516089 0.457627 0.544516 0.494111 0.542414 0.541182 0.509781 0.49991 0.556005 0.535045 0.542339 0.457692 0.516914 0.516018 0.551687 0.542406 0.457587 0.530195 0.539213 0.534591 0.580858 0.542405 0.542414 0.51736 0.540363 0.542348 0.457669 0.457592 0.484022 0.500382 0.457639 0.542412 0.542204 0.524314 0.493524 0.457586 0.542372 0.478827 0.53262 0.518944 0.51086 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537702 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557591 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533792 0.457608 0.54237 0.512533 0.540432 0.511456 0.458032 0.464518 0.565409 0.542414 0.542407 0.553337 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524088 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.511994 0.542414 0.57205 0.457669 0.54238 0.506609 0.542407 0.517936 0.552868 0.593744 0.540116 0.457818 0.523567 0.457586 0.546785 0.502678 0.542177 0.542414 0.552945 0.542414 0.542414 0.458808 0.457586 0.517936 0.542408 0.49639 0.542408 0.503018 0.523953 0.530508 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.51942 0.458778 0.542414 0.536819 0.542409 0.542397 0.538669 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.568789 0.560126 0.515948 0.560718 0.515333 0.546316
79 0.5169354648526078 0.457855 0.542151 0.543413 0.457586 0.556547 0.54241 0.457917 0.555873 0.504019 0.462118 0.533326 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.571208 0.542375 0.478618 0.541275 0.457739 0.527753 0.542411 0.541758 0.530377 0.52933 0.504734 0.531089 0.520843 0.457586 0.542414 0.531483 0.458322 0.457798 0.508749 0.5257 0.508245 0.542414 0.457809 0.536287 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538163 0.473232 0.45816 0.539281 0.558907 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549927 0.532181 0.521347 0.492018 0.557021 0.457591 0.558921 0.498192 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.57673 0.457586 0.479386 0.545193 0.45759 0.576633 0.457587 0.559182 0.528683 0.497706 0.555899 0.542321 0.457593 0.520311 0.457608 0.457609 0.541524 0.520099 0.542412 0.542414 0.543586 0.542207 0.542404 0.578207 0.529029 0.546831 0.533145 0.542405 0.546709 0.491735 0.457586 0.457733 0.496124 0.56224 0.528916 0.579648 0.53204 0.543329 0.54235 0.514207 0.499082 0.542414 0.552003 0.516223 0.512164 0.458254 0.564178 0.542381 0.548448 0.466151 0.520859 0.507241 0.543379 0.581377 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562571 0.457609 0.533961 0.457682 0.542271 0.457586 0.546908 0.544437 0.457698 0.538596 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497073 0.542412 0.572731 0.55066 0.556998 0.501527 0.510605 0.542349 0.534404 0.523973 0.532412 0.457587 0.45781 0.517411 0.558203 0.542414 0.541011 0.513677 0.542405 0.542414 0.537683 0.542414 0.561593 0.535819 0.457587 0.507383 0.542412 0.540618 0.467568 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.466328 0.459519 0.458117 0.507391 0.493593 0.537565 0.45787 0.558367 0.542414 0.560931 0.457586 0.457619 0.538619 0.457675 0.486077 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521724 0.457768 0.541222 0.503375 0.520523 0.458059 0.457594 0.544646 0.499872 0.520781 0.552537 0.491446 0.573142 0.542414 0.50057 0.542348 0.544867 0.542414 0.542362 0.457786 0.490804 0.53637 0.54215 0.490917 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.53834 0.579538 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529368 0.542257 0.542375 0.457625 0.544384 0.542414 0.52023 0.5424 0.539919 0.571401 0.569583 0.516089 0.457627 0.544516 0.493381 0.542414 0.541182 0.509781 0.49991 0.557937 0.535045 0.542339 0.457692 0.516914 0.516018 0.550807 0.542406 0.457587 0.530195 0.539213 0.534256 0.580858 0.542405 0.542414 0.51736 0.540363 0.542348 0.457669 0.457592 0.484022 0.500382 0.457639 0.542412 0.542204 0.524314 0.493524 0.457586 0.542372 0.478827 0.533965 0.518944 0.515874 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537702 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557591 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533792 0.457608 0.54237 0.512533 0.540432 0.511456 0.458032 0.464518 0.565409 0.542414 0.542407 0.553377 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524088 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.511994 0.542414 0.572049 0.457669 0.54238 0.502126 0.542407 0.517936 0.552868 0.594816 0.540116 0.457818 0.523567 0.457586 0.546785 0.502678 0.542177 0.542414 0.552826 0.542414 0.542414 0.458808 0.457586 0.517784 0.542408 0.49639 0.542408 0.503018 0.523953 0.530508 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.51942 0.458778 0.542414 0.536819 0.542409 0.542397 0.538669 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.568789 0.560126 0.515948 0.560718 0.515333 0.546316
80 0.5169140453514739 0.457855 0.542151 0.543413 0.457586 0.556547 0.54241 0.457917 0.555873 0.500951 0.462118 0.533326 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.571208 0.542375 0.478618 0.541275 0.457739 0.527753 0.542411 0.541758 0.530377 0.529331 0.504734 0.531089 0.520843 0.457586 0.542414 0.535261 0.458322 0.457798 0.508749 0.5257 0.505583 0.542414 0.457809 0.536287 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538163 0.473056 0.45816 0.539281 0.558908 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549928 0.532181 0.521347 0.492018 0.557021 0.457591 0.558921 0.498191 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.576209 0.457586 0.479386 0.545193 0.45759 0.575894 0.457587 0.56132 0.528683 0.497706 0.555899 0.542321 0.457593 0.520311 0.457608 0.457609 0.541524 0.520099 0.542412 0.542414 0.543587 0.542207 0.542404 0.578207 0.529029 0.546831 0.533145 0.542405 0.546709 0.491735 0.457586 0.457733 0.496124 0.56224 0.528916 0.576718 0.53204 0.543329 0.54235 0.514207 0.499082 0.542414 0.552003 0.516223 0.512164 0.458254 0.564178 0.542381 0.548448 0.466151 0.520859 0.507241 0.543379 0.581377 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562572 0.457609 0.533961 0.457682 0.542271 0.457586 0.546908 0.544437 0.457698 0.538596 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497073 0.542412 0.572731 0.55066 0.556998 0.501527 0.510605 0.542349 0.534404 0.523973 0.532412 0.457587 0.45781 0.517411 0.558203 0.542414 0.541011 0.513677 0.542405 0.542414 0.537683 0.542414 0.561593 0.535819 0.457587 0.502277 0.542412 0.540618 0.473446 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.466122 0.459519 0.458117 0.507391 0.493593 0.537565 0.45787 0.558367 0.542414 0.560931 0.457586 0.457619 0.538619 0.457675 0.483132 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521725 0.457768 0.541222 0.50846 0.520523 0.458059 0.457594 0.544646 0.499549 0.520781 0.552537 0.490399 0.572155 0.542414 0.50057 0.542348 0.544867 0.542414 0.542362 0.457786 0.490804 0.53637 0.54215 0.491557 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.53834 0.579538 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529368 0.542257 0.542375 0.457625 0.544384 0.542414 0.52023 0.5424 0.539919 0.571401 0.569583 0.516089 0.457627 0.544516 0.493701 0.542414 0.541182 0.509781 0.49991 0.55577 0.535045 0.542339 0.457692 0.516914 0.516018 0.550074 0.542406 0.457587 0.530195 0.539213 0.533754 0.580858 0.542405 0.542414 0.51736 0.540363 0.542348 0.457669 0.457592 0.484022 0.500382 0.457639 0.542412 0.542204 0.524314 0.493525 0.457586 0.542372 0.478827 0.535225 0.518944 0.515875 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557591 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533792 0.457608 0.54237 0.512533 0.540432 0.511456 0.458032 0.464518 0.565409 0.542414 0.542407 0.553552 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524088 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.511994 0.542414 0.572049 0.457669 0.54238 0.497998 0.542407 0.517936 0.552868 0.594816 0.540116 0.457818 0.523567 0.457586 0.546785 0.502678 0.542177 0.542414 0.552512 0.542414 0.542414 0.458808 0.457586 0.517613 0.542408 0.49639 0.542408 0.503018 0.523953 0.530508 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.51942 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.568788 0.560126 0.515949 0.560718 0.515333 0.546316
81 0.5169561156462584 0.457855 0.542151 0.543413 0.457586 0.556547 0.54241 0.457917 0.555873 0.503219 0.462118 0.533326 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.571208 0.542375 0.478618 0.541275 0.457739 0.527753 0.542411 0.541758 0.530377 0.529331 0.504734 0.531089 0.520843 0.457586 0.542414 0.539564 0.458322 0.457798 0.508749 0.5257 0.515047 0.542414 0.457809 0.536287 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538163 0.471658 0.45816 0.53928 0.558908 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549928 0.532181 0.521347 0.492018 0.557021 0.457591 0.558921 0.498191 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.576006 0.457586 0.479386 0.545193 0.45759 0.576819 0.457587 0.560318 0.528683 0.497706 0.555899 0.542321 0.457593 0.52031 0.457608 0.457609 0.541524 0.520099 0.542412 0.542414 0.543587 0.542207 0.542404 0.578207 0.529029 0.546831 0.533145 0.542405 0.546709 0.491735 0.457586 0.457733 0.496124 0.56224 0.528916 0.57355 0.53204 0.543329 0.54235 0.514207 0.499082 0.542414 0.552003 0.516223 0.512164 0.458254 0.564178 0.542381 0.548448 0.466151 0.520859 0.507241 0.543379 0.581377 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562572 0.457609 0.533961 0.457682 0.542271 0.457586 0.546908 0.544437 0.457698 0.538597 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497073 0.542412 0.572731 0.55066 0.556996 0.501527 0.510605 0.542349 0.534404 0.523973 0.532412 0.457587 0.45781 0.517411 0.558203 0.542414 0.541011 0.513676 0.542405 0.542414 0.537683 0.542414 0.561593 0.535819 0.457587 0.503092 0.542412 0.540618 0.47227 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.465791 0.459519 0.458117 0.507391 0.493593 0.537565 0.45787 0.558368 0.542414 0.560931 0.457586 0.457619 0.538619 0.457675 0.491209 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521725 0.457768 0.541222 0.502261 0.520523 0.458059 0.457594 0.544646 0.500644 0.520781 0.552538 0.493056 0.573862 0.542414 0.500569 0.542348 0.544867 0.542414 0.542362 0.457786 0.490804 0.536371 0.54215 0.492454 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.53834 0.579538 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529368 0.542257 0.542375 0.457625 0.544384 0.542414 0.52023 0.5424 0.539919 0.571402 0.569584 0.516089 0.457627 0.544516 0.493487 0.542414 0.541182 0.509781 0.49991 0.552298 0.535045 0.542339 0.457692 0.516914 0.516018 0.551931 0.542406 0.457587 0.530195 0.539213 0.533754 0.580858 0.542405 0.542414 0.51736 0.540363 0.542348 0.457669 0.457592 0.484022 0.500382 0.457639 0.542412 0.542204 0.524314 0.493525 0.457586 0.542372 0.478827 0.53014 0.518944 0.515875 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557591 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533792 0.457608 0.54237 0.512533 0.540432 0.511456 0.458032 0.464518 0.565409 0.542414 0.542407 0.553411 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524088 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.511994 0.542414 0.572049 0.457669 0.54238 0.506861 0.542407 0.517936 0.552868 0.594816 0.540116 0.457818 0.523567 0.457586 0.546785 0.502678 0.542177 0.542414 0.550765 0.542414 0.542414 0.458808 0.457586 0.517374 0.542408 0.49639 0.542408 0.503018 0.523953 0.530508 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.51942 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.568788 0.560126 0.515949 0.560718 0.515333 0.546316
82 0.5169410657596372 0.457855 0.542151 0.543413 0.457586 0.556547 0.54241 0.457917 0.555873 0.500297 0.462118 0.533325 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.571208 0.542375 0.478618 0.541275 0.457739 0.527753 0.542411 0.541758 0.530377 0.529332 0.504734 0.531089 0.520842 0.457586 0.542414 0.531552 0.458322 0.457798 0.508749 0.5257 0.511945 0.542414 0.457809 0.536288 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538162 0.47142 0.45816 0.53928 0.558908 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549927 0.532181 0.521347 0.492018 0.557021 0.457591 0.558921 0.498191 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.576005 0.457586 0.479386 0.545193 0.45759 0.576854 0.457587 0.559334 0.528683 0.497706 0.555899 0.542321 0.457593 0.52031 0.457608 0.457609 0.541524 0.520099 0.542412 0.542414 0.543587 0.542207 0.542404 0.578207 0.529029 0.546831 0.533146 0.542405 0.546709 0.491736 0.457586 0.457733 0.496124 0.56224 0.528916 0.578313 0.53204 0.543329 0.54235 0.514207 0.499081 0.542414 0.552003 0.516223 0.512164 0.458254 0.564178 0.542381 0.548448 0.466151 0.520859 0.507242 0.543379 0.581377 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562572 0.457609 0.533961 0.457682 0.542271 0.457586 0.546907 0.544437 0.457698 0.538597 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497073 0.542412 0.572731 0.55066 0.556995 0.501527 0.510605 0.542349 0.534404 0.523973 0.532412 0.457587 0.45781 0.517411 0.558203 0.542414 0.541011 0.513676 0.542405 0.542414 0.537683 0.542414 0.561593 0.535819 0.457587 0.503092 0.542412 0.540618 0.471199 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.465487 0.459519 0.458117 0.507391 0.493593 0.537565 0.45787 0.558368 0.542414 0.560932 0.457586 0.457619 0.538619 0.457675 0.488015 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521725 0.457768 0.541222 0.502261 0.520523 0.458059 0.457594 0.544646 0.500202 0.520781 0.552538 0.492005 0.573863 0.542414 0.500569 0.542348 0.544867 0.542414 0.542362 0.457786 0.490804 0.536371 0.54215 0.489691 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.53834 0.579538 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529368 0.542257 0.542375 0.457625 0.544384 0.542414 0.52023 0.5424 0.539919 0.571402 0.569584 0.516089 0.457627 0.544516 0.49315 0.542414 0.541182 0.509781 0.49991 0.555442 0.535045 0.542339 0.457692 0.516914 0.516018 0.551667 0.542406 0.457587 0.530195 0.539213 0.533754 0.580858 0.542405 0.542414 0.517359 0.540363 0.542348 0.457669 0.457592 0.484022 0.500381 0.457639 0.542412 0.542204 0.524314 0.493526 0.457586 0.542372 0.478827 0.531554 0.518944 0.515875 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557592 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533792 0.457608 0.54237 0.512533 0.540432 0.511456 0.458032 0.464518 0.565409 0.542414 0.542407 0.552489 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524088 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.511994 0.542414 0.572048 0.457669 0.54238 0.51618 0.542407 0.517936 0.552868 0.594816 0.540116 0.457818 0.523567 0.457586 0.546785 0.502678 0.542177 0.542414 0.551241 0.542414 0.542414 0.458808 0.457586 0.517195 0.542408 0.49639 0.542408 0.503018 0.523953 0.530508 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.51942 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.568787 0.560126 0.515949 0.560718 0.515333 0.546316
83 0.5169628004535147 0.457855 0.542151 0.543413 0.457586 0.556547 0.54241 0.457917 0.555873 0.502479 0.462118 0.533325 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.571207 0.542375 0.478618 0.541275 0.457739 0.527753 0.542411 0.541758 0.530377 0.529332 0.504734 0.531089 0.520842 0.457586 0.542414 0.543885 0.458322 0.457798 0.508749 0.525701 0.509087 0.542414 0.457809 0.536288 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538162 0.471185 0.45816 0.53928 0.558908 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549927 0.532182 0.521347 0.492018 0.557022 0.457591 0.558921 0.498191 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.576006 0.457586 0.479386 0.545193 0.45759 0.576106 0.457587 0.561013 0.528683 0.497706 0.555899 0.542321 0.457593 0.52031 0.457608 0.457609 0.541524 0.520099 0.542412 0.542414 0.543587 0.542207 0.542404 0.578207 0.529029 0.54683 0.533146 0.542405 0.546709 0.491736 0.457586 0.457733 0.496124 0.56224 0.528916 0.579679 0.53204 0.543329 0.54235 0.514207 0.499081 0.542414 0.552004 0.516223 0.512164 0.458254 0.564178 0.542381 0.548448 0.466151 0.520859 0.507242 0.543378 0.581377 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562572 0.457609 0.533961 0.457682 0.542271 0.457586 0.546907 0.544437 0.457698 0.538597 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497073 0.542412 0.572731 0.55066 0.556995 0.501527 0.510605 0.542349 0.534404 0.523973 0.532412 0.457587 0.45781 0.517411 0.558202 0.542414 0.541011 0.513677 0.542405 0.542414 0.537683 0.542414 0.561594 0.535819 0.457587 0.503092 0.542412 0.540618 0.470181 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.466466 0.459519 0.458117 0.507391 0.493593 0.537565 0.45787 0.558368 0.542414 0.560933 0.457586 0.457619 0.538619 0.457675 0.496329 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521725 0.457768 0.541224 0.502261 0.520523 0.458059 0.457594 0.544646 0.501016 0.520781 0.552538 0.492004 0.573863 0.542414 0.50057 0.542348 0.544867 0.542414 0.542362 0.457786 0.490804 0.536371 0.54215 0.490227 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.53834 0.579538 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529368 0.542257 0.542375 0.457625 0.544384 0.542414 0.52023 0.5424 0.539919 0.571402 0.569584 0.516089 0.457627 0.544516 0.492417 0.542414 0.541182 0.509781 0.499909 0.55234 0.535045 0.542339 0.457692 0.516914 0.516018 0.551437 0.542406 0.457587 0.530195 0.539214 0.533754 0.580858 0.542405 0.542414 0.517359 0.540363 0.542348 0.457669 0.457592 0.484023 0.500381 0.457639 0.542412 0.542204 0.524314 0.493526 0.457586 0.542372 0.478827 0.526444 0.518945 0.515875 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557593 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533792 0.457608 0.54237 0.512533 0.540432 0.511456 0.458032 0.464518 0.565409 0.542414 0.542407 0.552489 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524089 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.511994 0.542414 0.572048 0.457669 0.54238 0.511371 0.542407 0.517936 0.552868 0.594816 0.540116 0.457818 0.523567 0.457586 0.546785 0.502678 0.542177 0.542414 0.551592 0.542414 0.542414 0.458808 0.457586 0.517058 0.542408 0.49639 0.542408 0.503018 0.523954 0.530508 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.51942 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.568787 0.560126 0.515949 0.560718 0.515333 0.546316
84 0.5169325578231293 0.457855 0.542151 0.543413 0.457586 0.556547 0.54241 0.457917 0.555872 0.502479 0.462118 0.533325 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.571207 0.542375 0.478618 0.541275 0.457739 0.527753 0.542411 0.541758 0.530377 0.529332 0.504734 0.531089 0.520842 0.457586 0.542414 0.535177 0.458322 0.457798 0.508749 0.525701 0.518471 0.542414 0.457809 0.536288 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538162 0.472256 0.45816 0.53928 0.558909 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549927 0.532181 0.521347 0.492018 0.557022 0.457591 0.558921 0.498191 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.576007 0.457586 0.479386 0.545193 0.45759 0.576211 0.457587 0.561013 0.528683 0.497706 0.555899 0.542321 0.457593 0.52031 0.457608 0.457609 0.541524 0.520099 0.542412 0.542414 0.543587 0.542207 0.542404 0.578207 0.529029 0.54683 0.533146 0.542405 0.546709 0.491736 0.457586 0.457733 0.496124 0.56224 0.528915 0.575414 0.53204 0.543329 0.54235 0.514207 0.499081 0.542414 0.552004 0.516223 0.512164 0.458254 0.564178 0.542381 0.548448 0.466151 0.520859 0.507242 0.543378 0.581377 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562572 0.457609 0.533961 0.457682 0.542271 0.457586 0.546908 0.544437 0.457698 0.538597 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497073 0.542412 0.572731 0.55066 0.556995 0.501527 0.510605 0.542349 0.534404 0.523973 0.532412 0.457587 0.45781 0.517411 0.558202 0.542414 0.541011 0.513676 0.542405 0.542414 0.537683 0.542414 0.561594 0.535819 0.457587 0.503092 0.542412 0.540618 0.47593 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.466228 0.459519 0.458117 0.507391 0.493593 0.537564 0.45787 0.558368 0.542414 0.560934 0.457586 0.457619 0.538619 0.457675 0.4928 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521725 0.457768 0.541224 0.502261 0.520523 0.458059 0.457594 0.544646 0.500762 0.520781 0.552538 0.492004 0.573863 0.542414 0.50057 0.542348 0.544867 0.542414 0.542362 0.457786 0.490804 0.536371 0.54215 0.48834 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.53834 0.579538 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529368 0.542257 0.542375 0.457625 0.544384 0.542414 0.52023 0.5424 0.539919 0.571401 0.569584 0.516089 0.457627 0.544516 0.492496 0.542414 0.541182 0.509781 0.499909 0.548912 0.535045 0.542339 0.457692 0.516914 0.516018 0.551124 0.542406 0.457587 0.530195 0.539214 0.533754 0.580858 0.542405 0.542414 0.517359 0.540363 0.542348 0.457669 0.457592 0.484023 0.500381 0.457639 0.542412 0.542204 0.524314 0.493526 0.457586 0.542372 0.478827 0.528018 0.518945 0.515875 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557593 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533792 0.457608 0.54237 0.512533 0.540432 0.511456 0.458032 0.464518 0.565409 0.542414 0.542407 0.55249 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524089 0.542309 0.54188 0.54241 0.493517 0.542314 0.542405 0.54167 0.511994 0.542414 0.572048 0.457669 0.54238 0.507045 0.542407 0.517936 0.552868 0.594817 0.540116 0.457818 0.523567 0.457586 0.546785 0.502678 0.542177 0.542414 0.547386 0.542414 0.542414 0.458808 0.457586 0.516913 0.542408 0.49639 0.542408 0.503018 0.523954 0.530508 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.51942 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.568788 0.560126 0.515948 0.560718 0.515333 0.546316
85 0.5169200090702948 0.457855 0.542151 0.543413 0.457586 0.556547 0.54241 0.457917 0.555872 0.502479 0.462118 0.533325 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.571207 0.542375 0.478618 0.541275 0.457739 0.527753 0.542411 0.541758 0.530377 0.529332 0.504734 0.53109 0.520842 0.457586 0.542414 0.52886 0.458322 0.457798 0.508749 0.525701 0.51529 0.542414 0.457809 0.536287 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538162 0.472256 0.45816 0.53928 0.558909 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549926 0.532181 0.521347 0.492018 0.557022 0.457591 0.558921 0.498191 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.576007 0.457586 0.479386 0.545193 0.45759 0.576649 0.457587 0.561013 0.528683 0.497706 0.555899 0.542321 0.457593 0.52031 0.457608 0.457609 0.541524 0.520099 0.542412 0.542414 0.543587 0.542207 0.542404 0.578207 0.529029 0.54683 0.533147 0.542405 0.546709 0.491736 0.457586 0.457733 0.496124 0.56224 0.528915 0.578752 0.53204 0.543329 0.54235 0.514207 0.499081 0.542414 0.552004 0.516223 0.512164 0.458254 0.564178 0.542381 0.548448 0.466151 0.520859 0.507242 0.543378 0.581377 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562572 0.457609 0.533962 0.457682 0.542271 0.457586 0.546908 0.544437 0.457698 0.538597 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497073 0.542412 0.572731 0.55066 0.556995 0.501527 0.510605 0.542349 0.534404 0.523973 0.532412 0.457587 0.45781 0.517411 0.558202 0.542414 0.541011 0.513676 0.542405 0.542414 0.537683 0.542414 0.561594 0.53582 0.457587 0.503092 0.542412 0.540618 0.474658 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.466004 0.459519 0.458117 0.507391 0.493593 0.537564 0.45787 0.558368 0.542414 0.560934 0.457586 0.457619 0.538619 0.457675 0.489631 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521725 0.457768 0.541224 0.502261 0.520523 0.458059 0.457594 0.544646 0.500401 0.520781 0.552538 0.492004 0.573863 0.542414 0.50057 0.542348 0.544867 0.542414 0.542362 0.457786 0.490804 0.536371 0.54215 0.488571 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.53834 0.579538 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529368 0.542257 0.542375 0.457625 0.544384 0.542414 0.52023 0.5424 0.539919 0.571401 0.569584 0.516089 0.457627 0.544516 0.491597 0.542414 0.541182 0.509781 0.499909 0.555077 0.535045 0.542339 0.457692 0.516914 0.516018 0.547119 0.542406 0.457587 0.530195 0.539214 0.533754 0.580858 0.542405 0.542414 0.517359 0.540363 0.542348 0.457669 0.457592 0.484023 0.500381 0.457639 0.542412 0.542204 0.524314 0.493526 0.457586 0.542372 0.478827 0.522645 0.518945 0.515875 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557594 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533792 0.457608 0.54237 0.512533 0.540432 0.511456 0.458032 0.464518 0.565409 0.542414 0.542407 0.55249 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524089 0.542309 0.54188 0.54241 0.493518 0.542314 0.542405 0.54167 0.511994 0.542414 0.572048 0.457669 0.54238 0.515677 0.542407 0.517936 0.552868 0.594818 0.540117 0.457818 0.523567 0.457586 0.546784 0.502678 0.542177 0.542414 0.54803 0.542414 0.542414 0.458808 0.457586 0.516727 0.542408 0.49639 0.542408 0.503018 0.523954 0.530508 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.51942 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.568788 0.560126 0.515948 0.560718 0.515333 0.546316
86 0.5169199160997733 0.457855 0.542151 0.543413 0.457586 0.556547 0.54241 0.457917 0.555873 0.502479 0.462118 0.533325 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.571207 0.542375 0.478618 0.541275 0.457739 0.527753 0.542411 0.541758 0.530377 0.529331 0.504734 0.53109 0.520842 0.457586 0.542414 0.531626 0.458322 0.457798 0.508749 0.525701 0.512444 0.542414 0.457809 0.536287 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538162 0.472256 0.45816 0.53928 0.558909 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549927 0.532182 0.521346 0.492018 0.557021 0.457591 0.558921 0.498191 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.576007 0.457586 0.479386 0.545193 0.45759 0.574324 0.457587 0.561012 0.528683 0.497706 0.555899 0.542321 0.457593 0.52031 0.457608 0.457609 0.541524 0.520099 0.542412 0.542414 0.543587 0.542207 0.542404 0.578207 0.529029 0.54683 0.533147 0.542405 0.546709 0.491736 0.457586 0.457733 0.496124 0.56224 0.528915 0.578752 0.53204 0.543329 0.54235 0.514207 0.499081 0.542414 0.552004 0.516223 0.512164 0.458254 0.564178 0.542381 0.548448 0.466151 0.520859 0.507242 0.543378 0.581376 0.515758 0.457586 0.540158 0.466029 0.535881 0.585711 0.562572 0.457609 0.533962 0.457682 0.542271 0.457586 0.546908 0.544437 0.457698 0.538597 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497073 0.542412 0.572731 0.55066 0.556995 0.501527 0.510605 0.542349 0.534405 0.523973 0.532412 0.457587 0.45781 0.517411 0.558204 0.542414 0.541011 0.513677 0.542405 0.542414 0.537683 0.542414 0.561595 0.53582 0.457587 0.503093 0.542412 0.540618 0.473455 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.465809 0.459519 0.458117 0.507391 0.493593 0.537564 0.45787 0.558368 0.542414 0.560934 0.457586 0.457619 0.538619 0.457675 0.497539 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521726 0.457768 0.541224 0.502261 0.520523 0.458059 0.457594 0.544646 0.500094 0.520781 0.552538 0.492004 0.573863 0.542414 0.50057 0.542348 0.544867 0.542414 0.542362 0.457786 0.490804 0.536371 0.54215 0.487476 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579538 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529368 0.542257 0.542375 0.457625 0.544384 0.542414 0.52023 0.5424 0.539919 0.571401 0.569584 0.516089 0.457627 0.544516 0.490868 0.542414 0.541182 0.509781 0.499909 0.552559 0.535045 0.542339 0.457692 0.516914 0.516018 0.550627 0.542406 0.457587 0.530196 0.539214 0.533754 0.580858 0.542405 0.542414 0.517359 0.540363 0.542348 0.457669 0.457592 0.484023 0.500381 0.457639 0.542412 0.542204 0.524314 0.493526 0.457586 0.542372 0.478827 0.522645 0.518945 0.515876 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557594 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533792 0.457608 0.54237 0.512533 0.540432 0.511456 0.458032 0.464518 0.565409 0.542414 0.542407 0.55249 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524089 0.542309 0.54188 0.54241 0.493518 0.542314 0.542405 0.54167 0.511994 0.542414 0.572048 0.457669 0.54238 0.51118 0.542407 0.517937 0.552868 0.594818 0.540117 0.457818 0.523567 0.457586 0.546784 0.502678 0.542177 0.542414 0.548735 0.542414 0.542414 0.458808 0.457586 0.517505 0.542408 0.49639 0.542408 0.503018 0.523954 0.530508 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.51942 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.568788 0.560126 0.515948 0.560718 0.515333 0.546316
87 0.5169358526077098 0.457855 0.542151 0.543414 0.457586 0.556547 0.54241 0.457917 0.555873 0.502479 0.462118 0.533325 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.571207 0.542375 0.478618 0.541274 0.457739 0.527753 0.542411 0.541758 0.530377 0.529331 0.504735 0.53109 0.520842 0.457586 0.542414 0.531626 0.458322 0.457798 0.508749 0.526013 0.509941 0.542414 0.457809 0.536287 0.542414 0.532627 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538162 0.472256 0.45816 0.53928 0.558909 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549927 0.532182 0.521345 0.492018 0.557021 0.457591 0.558921 0.498191 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.576007 0.457586 0.479386 0.545193 0.45759 0.568864 0.457587 0.561011 0.528683 0.497706 0.555899 0.542321 0.457593 0.52031 0.457608 0.457609 0.541524 0.520099 0.542412 0.542414 0.543587 0.542207 0.542404 0.578207 0.529029 0.54683 0.533147 0.542405 0.54671 0.491736 0.457586 0.457733 0.496124 0.56224 0.528915 0.578752 0.53204 0.543329 0.54235 0.514207 0.499081 0.542414 0.552004 0.516223 0.512164 0.458254 0.564178 0.542381 0.548448 0.466151 0.520859 0.507242 0.543378 0.581376 0.515758 0.457586 0.540158 0.466029 0.535881 0.585713 0.562572 0.457609 0.533962 0.457682 0.542271 0.457586 0.546908 0.544437 0.457698 0.538597 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497073 0.542412 0.572732 0.55066 0.556995 0.501527 0.510605 0.542349 0.534405 0.523973 0.532412 0.457587 0.45781 0.517411 0.558204 0.542414 0.541011 0.513677 0.542405 0.542414 0.537683 0.542414 0.561595 0.53582 0.457587 0.503093 0.542412 0.540618 0.479396 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.465639 0.459519 0.458117 0.507391 0.493593 0.537564 0.45787 0.558368 0.542414 0.560934 0.457586 0.457619 0.538619 0.457675 0.505959 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521726 0.457768 0.541224 0.502262 0.520523 0.458059 0.457594 0.544646 0.499843 0.520781 0.552538 0.492004 0.573863 0.542414 0.50057 0.542348 0.544867 0.542414 0.542362 0.457786 0.490804 0.536371 0.54215 0.487666 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579538 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529368 0.542257 0.542375 0.457625 0.544384 0.542414 0.52023 0.5424 0.539919 0.571401 0.569584 0.516089 0.457627 0.544516 0.492037 0.542414 0.541182 0.509781 0.499909 0.552557 0.535045 0.542339 0.457692 0.516914 0.516018 0.546548 0.542406 0.457587 0.530196 0.539214 0.533754 0.580858 0.542405 0.542414 0.517359 0.540363 0.542348 0.457669 0.457592 0.484023 0.500381 0.457639 0.542412 0.542204 0.524314 0.493526 0.457586 0.542372 0.478827 0.522645 0.518945 0.515876 0.576379 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557594 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533792 0.457608 0.54237 0.512533 0.540432 0.511456 0.458032 0.464518 0.565409 0.542414 0.542407 0.55249 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524089 0.542309 0.54188 0.54241 0.493518 0.542314 0.542405 0.54167 0.511994 0.542414 0.572048 0.457669 0.54238 0.519341 0.542407 0.517937 0.552868 0.594818 0.540117 0.457818 0.523567 0.457586 0.546784 0.502678 0.542177 0.542414 0.543461 0.542414 0.542414 0.458808 0.457586 0.518077 0.542408 0.49639 0.542408 0.503018 0.523954 0.530507 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.51942 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.568788 0.560125 0.515948 0.560718 0.515333 0.546316
88 0.5169249569160997 0.457855 0.542151 0.543414 0.457586 0.556548 0.54241 0.457917 0.555873 0.502479 0.462118 0.533325 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.571207 0.542375 0.478618 0.541274 0.457739 0.527753 0.542411 0.541758 0.530377 0.529331 0.504735 0.53109 0.520842 0.457586 0.542414 0.531626 0.458322 0.457798 0.508749 0.52548 0.518346 0.542414 0.457809 0.536288 0.542414 0.532626 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458156 0.457586 0.555756 0.538162 0.472256 0.45816 0.53928 0.558909 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549927 0.532182 0.521345 0.492018 0.557021 0.457591 0.558921 0.498191 0.457595 0.571197 0.457974 0.457657 0.542414 0.540884 0.542414 0.457604 0.459353 0.576007 0.457586 0.479386 0.545193 0.45759 0.571438 0.457587 0.561011 0.528683 0.497706 0.555898 0.542321 0.457593 0.52031 0.457608 0.457609 0.541524 0.520099 0.542412 0.542414 0.543587 0.542207 0.542404 0.578207 0.529029 0.54683 0.533147 0.542405 0.54671 0.491736 0.457586 0.457733 0.496124 0.56224 0.528915 0.578752 0.53204 0.543329 0.54235 0.514207 0.499081 0.542414 0.552004 0.516223 0.512164 0.458254 0.564178 0.542381 0.548449 0.46615 0.520859 0.507242 0.543378 0.581376 0.515758 0.457586 0.540158 0.466029 0.535881 0.585713 0.562572 0.457609 0.533962 0.457682 0.542271 0.457586 0.546908 0.544437 0.457698 0.538597 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497073 0.542412 0.572732 0.55066 0.556995 0.501527 0.510605 0.542349 0.534405 0.523973 0.532412 0.457587 0.45781 0.517411 0.558204 0.542414 0.541012 0.513677 0.542405 0.542414 0.537683 0.542414 0.561595 0.53582 0.457587 0.503093 0.542412 0.540618 0.478 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.464346 0.459519 0.458117 0.507391 0.493593 0.537564 0.45787 0.558368 0.542414 0.560934 0.457586 0.457619 0.538619 0.457675 0.4942 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521726 0.457768 0.541224 0.502262 0.520523 0.458059 0.457594 0.544646 0.500363 0.520781 0.552538 0.492004 0.573863 0.542414 0.50057 0.542348 0.544867 0.542414 0.542362 0.457786 0.490804 0.53637 0.54215 0.487104 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579538 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529368 0.542257 0.542375 0.457625 0.544384 0.542414 0.52023 0.5424 0.539919 0.571401 0.569584 0.51609 0.457627 0.544516 0.491258 0.542414 0.541182 0.509781 0.499909 0.552558 0.535045 0.542339 0.457692 0.516914 0.516018 0.550249 0.542406 0.457587 0.530196 0.539214 0.533754 0.580858 0.542405 0.542414 0.517359 0.540363 0.542348 0.457669 0.457592 0.484023 0.500381 0.457639 0.542412 0.542204 0.524314 0.493526 0.457586 0.542372 0.478827 0.522645 0.518945 0.515876 0.57638 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557594 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533792 0.457608 0.54237 0.512534 0.540432 0.511457 0.458032 0.464518 0.565409 0.542414 0.542407 0.55249 0.502745 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524089 0.542309 0.54188 0.54241 0.493518 0.542314 0.542405 0.54167 0.511994 0.542414 0.572047 0.457669 0.54238 0.51512 0.542407 0.517937 0.552868 0.594816 0.540117 0.457818 0.523566 0.457586 0.546784 0.502678 0.542177 0.542414 0.544698 0.542414 0.542414 0.458808 0.457586 0.517377 0.542408 0.49639 0.542408 0.503018 0.523954 0.530507 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.51942 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.568788 0.560125 0.515948 0.560718 0.515334 0.546316
89 0.5169606825396825 0.457855 0.542151 0.543414 0.457586 0.556548 0.54241 0.457917 0.555873 0.502479 0.462118 0.533325 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.571207 0.542375 0.478618 0.541274 0.457739 0.527753 0.542411 0.541758 0.530377 0.529331 0.504735 0.53109 0.520842 0.457586 0.542414 0.531626 0.458322 0.457798 0.508749 0.52548 0.515423 0.542414 0.457809 0.536288 0.542414 0.532626 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458157 0.457586 0.555756 0.538162 0.472256 0.45816 0.539279 0.558909 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549928 0.532182 0.521345 0.492018 0.557021 0.457591 0.558921 0.498191 0.457595 0.571197 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.576007 0.457586 0.479386 0.545193 0.45759 0.573456 0.457587 0.561011 0.528683 0.497706 0.555898 0.542321 0.457593 0.52031 0.457608 0.457609 0.541524 0.520099 0.542412 0.542414 0.543587 0.542207 0.542404 0.578207 0.529029 0.54683 0.533146 0.542405 0.54671 0.491736 0.457586 0.457733 0.496124 0.56224 0.528915 0.578752 0.53204 0.543329 0.54235 0.514207 0.499081 0.542414 0.552004 0.516223 0.512164 0.458254 0.564179 0.542381 0.548449 0.46615 0.520859 0.507242 0.543378 0.581376 0.515758 0.457586 0.540158 0.466029 0.535881 0.585713 0.562572 0.457609 0.533962 0.457682 0.542271 0.457586 0.546908 0.544437 0.457698 0.538597 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.482721 0.4576 0.541685 0.539996 0.497073 0.542412 0.572732 0.550659 0.556996 0.501527 0.510605 0.542349 0.534405 0.523973 0.532412 0.457587 0.45781 0.517411 0.558205 0.542414 0.541012 0.513677 0.542405 0.542414 0.537683 0.542414 0.561595 0.53582 0.457587 0.503093 0.542412 0.540618 0.476763 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.465444 0.459519 0.458117 0.507391 0.493593 0.537563 0.45787 0.558368 0.542414 0.560934 0.457586 0.457619 0.538619 0.457675 0.502011 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521726 0.457768 0.541224 0.502262 0.520523 0.458059 0.457594 0.544646 0.500034 0.52078 0.552538 0.492004 0.573863 0.542414 0.50057 0.542348 0.544867 0.542414 0.542362 0.457786 0.490804 0.536371 0.54215 0.486912 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579538 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529368 0.542257 0.542375 0.457625 0.544384 0.542414 0.52023 0.5424 0.539919 0.571401 0.569584 0.51609 0.457627 0.544517 0.491487 0.542414 0.541182 0.509781 0.499909 0.552558 0.535045 0.542339 0.457692 0.516914 0.516018 0.550249 0.542406 0.457587 0.530196 0.539214 0.533754 0.580858 0.542405 0.542414 0.517359 0.540363 0.542348 0.457669 0.457592 0.484023 0.500381 0.457639 0.542412 0.542204 0.524314 0.493526 0.457586 0.542372 0.478827 0.522645 0.518945 0.515876 0.57638 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557594 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533793 0.457608 0.54237 0.512534 0.540432 0.511458 0.458032 0.464518 0.565409 0.542414 0.542407 0.55249 0.502746 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524089 0.542309 0.54188 0.54241 0.493518 0.542314 0.542405 0.54167 0.511994 0.542414 0.572047 0.457669 0.54238 0.522869 0.542407 0.517937 0.552868 0.594816 0.540117 0.457818 0.523566 0.457586 0.546784 0.502678 0.542177 0.542414 0.545669 0.542414 0.542414 0.458808 0.457586 0.517931 0.542408 0.49639 0.542408 0.503018 0.523954 0.530507 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.51942 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.568788 0.560125 0.515948 0.560718 0.515334 0.546316
90 0.5169587414965986 0.457855 0.542151 0.543414 0.457586 0.556548 0.54241 0.457917 0.555873 0.502479 0.462118 0.533325 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.571207 0.542375 0.478618 0.541274 0.457739 0.527753 0.542411 0.541758 0.530377 0.529331 0.504735 0.53109 0.520842 0.457586 0.542414 0.531626 0.458322 0.457798 0.508749 0.525481 0.512934 0.542414 0.457809 0.536288 0.542414 0.532626 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458157 0.457586 0.555756 0.538162 0.472256 0.45816 0.539278 0.558909 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549928 0.532182 0.521345 0.492018 0.557021 0.457591 0.558921 0.498191 0.457595 0.571198 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.576007 0.457586 0.479386 0.545193 0.45759 0.568207 0.457587 0.561011 0.528683 0.497706 0.555898 0.542321 0.457593 0.52031 0.457608 0.457609 0.541524 0.520099 0.542412 0.542414 0.543587 0.542207 0.542404 0.578207 0.529029 0.54683 0.533146 0.542405 0.54671 0.491736 0.457586 0.457733 0.496124 0.56224 0.528915 0.578752 0.532039 0.543329 0.54235 0.514207 0.499081 0.542414 0.552004 0.516223 0.512164 0.458254 0.564179 0.542381 0.548449 0.46615 0.520859 0.507242 0.543378 0.581376 0.515758 0.457586 0.540158 0.466029 0.535881 0.585713 0.562572 0.457609 0.533962 0.457682 0.542271 0.457586 0.546908 0.544437 0.457698 0.538597 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.48272 0.4576 0.541685 0.539996 0.497072 0.542412 0.572732 0.550659 0.556997 0.501527 0.510605 0.542349 0.534405 0.523974 0.532413 0.457587 0.45781 0.517411 0.558205 0.542414 0.541012 0.513677 0.542405 0.542414 0.537683 0.542414 0.561595 0.53582 0.457587 0.503093 0.542412 0.540618 0.475587 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.465444 0.459519 0.458117 0.507391 0.493592 0.537563 0.45787 0.558368 0.542414 0.560934 0.457586 0.457619 0.538619 0.457675 0.502011 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521726 0.457768 0.541224 0.502262 0.520523 0.458059 0.457594 0.544646 0.499844 0.52078 0.552538 0.492003 0.573863 0.542414 0.50057 0.542348 0.544867 0.542414 0.542362 0.457786 0.490804 0.536371 0.54215 0.487128 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579539 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529368 0.542257 0.542375 0.457625 0.544384 0.542414 0.52023 0.5424 0.539919 0.571402 0.569584 0.51609 0.457627 0.544517 0.491345 0.542414 0.541182 0.509781 0.499909 0.552558 0.535045 0.542339 0.457692 0.516914 0.516018 0.550249 0.542406 0.457587 0.530196 0.539215 0.533754 0.580858 0.542405 0.542414 0.517359 0.540363 0.542348 0.457669 0.457592 0.484023 0.500381 0.457639 0.542412 0.542204 0.524314 0.493526 0.457586 0.542372 0.478827 0.522644 0.518945 0.515876 0.57638 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557594 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533793 0.457608 0.54237 0.512534 0.540432 0.511458 0.458032 0.464518 0.565409 0.542414 0.542407 0.55249 0.502745 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524089 0.542309 0.54188 0.54241 0.493518 0.542314 0.542405 0.54167 0.511994 0.542414 0.572047 0.457669 0.54238 0.530246 0.542407 0.517937 0.552868 0.594817 0.540117 0.457818 0.523566 0.457586 0.546784 0.502678 0.542177 0.542414 0.546558 0.542414 0.542414 0.458808 0.457586 0.517837 0.542408 0.49639 0.542408 0.503018 0.523954 0.530507 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.51942 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.568789 0.560126 0.515947 0.560718 0.515334 0.546316
91 0.516972560090703 0.457855 0.542151 0.543414 0.457586 0.556548 0.54241 0.457917 0.555873 0.502479 0.462118 0.533325 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.571207 0.542375 0.478618 0.541274 0.457739 0.527753 0.542411 0.541758 0.530377 0.529331 0.504735 0.53109 0.520841 0.457586 0.542414 0.531626 0.458322 0.457798 0.508749 0.52548 0.521286 0.542414 0.457809 0.536288 0.542414 0.532626 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458157 0.457586 0.555756 0.538162 0.472256 0.45816 0.539278 0.55891 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549928 0.532182 0.521345 0.492018 0.557021 0.457591 0.558921 0.498191 0.457595 0.571198 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.576007 0.457586 0.479386 0.545193 0.45759 0.570723 0.457587 0.561012 0.528683 0.497706 0.555898 0.542321 0.457593 0.52031 0.457608 0.457609 0.541525 0.520099 0.542412 0.542414 0.543587 0.542207 0.542404 0.578207 0.529029 0.54683 0.533146 0.542405 0.54671 0.491736 0.457586 0.457733 0.496124 0.56224 0.528915 0.578752 0.532039 0.543329 0.54235 0.514207 0.499081 0.542414 0.552004 0.516223 0.512164 0.458254 0.564179 0.542381 0.548449 0.46615 0.520859 0.507242 0.543378 0.581376 0.515758 0.457586 0.540158 0.466029 0.535881 0.585713 0.562572 0.457609 0.533962 0.457682 0.542271 0.457586 0.546908 0.544437 0.457698 0.538597 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.48272 0.4576 0.541685 0.539996 0.497072 0.542412 0.572732 0.550659 0.556997 0.501527 0.510605 0.542349 0.534406 0.523974 0.532413 0.457587 0.45781 0.517411 0.558205 0.542414 0.541012 0.513677 0.542405 0.542414 0.537683 0.542414 0.561595 0.53582 0.457587 0.503093 0.542412 0.540618 0.481052 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.465444 0.459519 0.458117 0.507392 0.493592 0.537563 0.45787 0.558368 0.542414 0.560934 0.457586 0.457619 0.538619 0.457675 0.502011 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521726 0.457768 0.541224 0.502262 0.520523 0.458059 0.457594 0.544646 0.499525 0.52078 0.552538 0.492003 0.573863 0.542414 0.50057 0.542348 0.544867 0.542414 0.542362 0.457786 0.490804 0.536371 0.54215 0.486702 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579539 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529368 0.542257 0.542375 0.457625 0.544384 0.542414 0.52023 0.5424 0.539919 0.571402 0.569584 0.516091 0.457627 0.544517 0.491345 0.542414 0.541182 0.509781 0.499909 0.552558 0.535045 0.542339 0.457692 0.516914 0.516018 0.550249 0.542406 0.457587 0.530196 0.539215 0.533754 0.580858 0.542405 0.542414 0.517359 0.540363 0.542348 0.457669 0.457592 0.484023 0.500381 0.457639 0.542412 0.542204 0.524314 0.493526 0.457586 0.542372 0.478826 0.522644 0.518945 0.515876 0.57638 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557594 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533793 0.457608 0.54237 0.512534 0.540432 0.511458 0.458032 0.464518 0.56541 0.542414 0.542407 0.55249 0.502745 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524089 0.542309 0.54188 0.54241 0.493518 0.542314 0.542405 0.54167 0.511994 0.542414 0.572047 0.457669 0.54238 0.526025 0.542407 0.517937 0.552868 0.594817 0.540117 0.457818 0.523566 0.457586 0.546784 0.502678 0.542177 0.542414 0.54128 0.542414 0.542414 0.458808 0.457586 0.517837 0.542408 0.49639 0.542408 0.503018 0.523954 0.530507 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.51942 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498033 0.54241 0.568789 0.560126 0.515947 0.560718 0.515334 0.546316
92 0.5169866916099773 0.457855 0.542151 0.543415 0.457586 0.556548 0.54241 0.457917 0.555873 0.502479 0.462118 0.533325 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.571207 0.542375 0.478618 0.541274 0.457739 0.527753 0.542411 0.541758 0.530378 0.529331 0.504735 0.53109 0.520842 0.457586 0.542414 0.531626 0.458322 0.457798 0.508749 0.52548 0.51829 0.542414 0.457809 0.536288 0.542414 0.532626 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458157 0.457586 0.555757 0.538162 0.472256 0.45816 0.539278 0.55891 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549928 0.532182 0.521345 0.492018 0.557021 0.457591 0.558921 0.498191 0.457595 0.571198 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.576007 0.457586 0.479386 0.545193 0.45759 0.572666 0.457587 0.561012 0.528683 0.497706 0.555898 0.542321 0.457593 0.52031 0.457608 0.457609 0.541525 0.520099 0.542412 0.542414 0.543588 0.542207 0.542404 0.578207 0.529029 0.54683 0.533146 0.542405 0.54671 0.491736 0.457586 0.457733 0.496124 0.56224 0.528915 0.578753 0.532039 0.543329 0.54235 0.514207 0.499081 0.542414 0.552004 0.516223 0.512164 0.458254 0.564179 0.542381 0.548449 0.46615 0.520859 0.507242 0.543378 0.581376 0.515759 0.457586 0.540158 0.466029 0.535881 0.585713 0.562572 0.457609 0.533962 0.457682 0.542271 0.457586 0.546908 0.544437 0.457698 0.538597 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.48272 0.4576 0.541685 0.539996 0.497072 0.542412 0.572733 0.550659 0.556996 0.501527 0.510605 0.542349 0.534406 0.523974 0.532413 0.457587 0.45781 0.517411 0.558205 0.542414 0.541012 0.513677 0.542405 0.542414 0.537683 0.542414 0.561595 0.53582 0.457587 0.503093 0.542412 0.540618 0.479765 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.465444 0.459519 0.458117 0.507392 0.493592 0.537562 0.45787 0.558368 0.542414 0.560934 0.457586 0.457619 0.538619 0.457675 0.502011 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521726 0.457768 0.541225 0.502262 0.520523 0.458059 0.457594 0.544646 0.500306 0.520781 0.552538 0.492003 0.573863 0.542414 0.50057 0.542348 0.544867 0.542414 0.542362 0.457786 0.490804 0.536371 0.54215 0.486701 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579539 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529368 0.542257 0.542375 0.457625 0.544384 0.542414 0.52023 0.5424 0.539919 0.571402 0.569584 0.516091 0.457627 0.544517 0.491346 0.542414 0.541182 0.509781 0.499909 0.552559 0.535045 0.542339 0.457692 0.516914 0.516018 0.550249 0.542406 0.457587 0.530196 0.539215 0.533754 0.580859 0.542405 0.542414 0.517359 0.540363 0.542348 0.457669 0.457592 0.484023 0.500381 0.457639 0.542412 0.542204 0.524314 0.493526 0.457586 0.542372 0.478826 0.522644 0.518945 0.515876 0.57638 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557594 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533793 0.457608 0.54237 0.512534 0.540432 0.511458 0.458032 0.464518 0.56541 0.542414 0.542407 0.55249 0.502745 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524089 0.542309 0.54188 0.54241 0.493518 0.542314 0.542405 0.54167 0.511993 0.542414 0.572048 0.457669 0.54238 0.532927 0.542407 0.517938 0.552868 0.594817 0.540117 0.457818 0.523565 0.457586 0.546784 0.502678 0.542177 0.542414 0.542158 0.542414 0.542414 0.458808 0.457586 0.517837 0.542408 0.49639 0.542408 0.503018 0.523954 0.530507 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.519419 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498033 0.54241 0.56879 0.560127 0.515947 0.560718 0.515334 0.546316
93 0.5169588571428572 0.457855 0.542151 0.543415 0.457586 0.556548 0.54241 0.457917 0.555873 0.502479 0.462118 0.533325 0.526426 0.457754 0.457586 0.536046 0.542262 0.535344 0.571207 0.542375 0.478618 0.541274 0.457739 0.527753 0.542411 0.541758 0.530378 0.529331 0.504735 0.53109 0.520842 0.457586 0.542414 0.531627 0.458322 0.457798 0.508749 0.52548 0.515664 0.542414 0.457809 0.536289 0.542414 0.532625 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458157 0.457586 0.555757 0.538162 0.472256 0.45816 0.539279 0.55891 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549928 0.532182 0.521345 0.492018 0.557021 0.457591 0.55892 0.498191 0.457595 0.571199 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.576007 0.457586 0.479385 0.545193 0.45759 0.567623 0.457587 0.561011 0.528683 0.497706 0.555898 0.542321 0.457593 0.520309 0.457608 0.457609 0.541525 0.520099 0.542412 0.542414 0.543588 0.542207 0.542404 0.578207 0.529029 0.54683 0.533146 0.542405 0.54671 0.491736 0.457586 0.457733 0.496124 0.56224 0.528915 0.578753 0.532039 0.543329 0.54235 0.514207 0.499081 0.542414 0.552004 0.516223 0.512164 0.458254 0.564179 0.542381 0.54845 0.46615 0.520859 0.507242 0.543378 0.581376 0.515759 0.457586 0.540158 0.466029 0.535881 0.585712 0.562572 0.457609 0.533962 0.457682 0.542271 0.457586 0.546908 0.544437 0.457698 0.538597 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.48272 0.4576 0.541685 0.539996 0.497072 0.542412 0.572733 0.550659 0.556996 0.501527 0.510605 0.542349 0.534406 0.523974 0.532413 0.457587 0.45781 0.517411 0.558205 0.542414 0.541012 0.513677 0.542405 0.542414 0.537683 0.542414 0.561594 0.53582 0.457587 0.503093 0.542412 0.540618 0.478471 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.465444 0.459519 0.458117 0.507392 0.493592 0.537562 0.45787 0.558368 0.542414 0.560934 0.457586 0.457619 0.538619 0.457675 0.502011 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521726 0.457768 0.541226 0.502262 0.520523 0.458059 0.457594 0.544646 0.499945 0.520781 0.552538 0.492003 0.573863 0.542414 0.50057 0.542348 0.544867 0.542414 0.542362 0.457786 0.490804 0.536371 0.54215 0.486701 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.579539 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529368 0.542257 0.542375 0.457625 0.544384 0.542414 0.52023 0.5424 0.539919 0.571402 0.569584 0.516091 0.457627 0.544517 0.491346 0.542414 0.541182 0.509781 0.499909 0.552559 0.535044 0.542339 0.457692 0.516914 0.516018 0.550249 0.542406 0.457587 0.530197 0.539215 0.533754 0.580859 0.542405 0.542414 0.517359 0.540363 0.542348 0.457669 0.457592 0.484023 0.500381 0.457639 0.542412 0.542204 0.524315 0.493526 0.457586 0.542372 0.478826 0.522644 0.518945 0.515876 0.57638 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557594 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533793 0.457608 0.54237 0.512534 0.540432 0.511458 0.458032 0.464518 0.56541 0.542414 0.542407 0.552491 0.502745 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524089 0.542309 0.54188 0.54241 0.493518 0.542314 0.542405 0.54167 0.511993 0.542414 0.572048 0.457669 0.54238 0.528817 0.542407 0.517938 0.552868 0.594817 0.540117 0.457818 0.523565 0.457586 0.546784 0.502678 0.542177 0.542414 0.543316 0.542414 0.542414 0.458808 0.457586 0.517837 0.542408 0.49639 0.542408 0.503018 0.523954 0.530507 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.519419 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498033 0.54241 0.56879 0.560127 0.515947 0.560718 0.515334 0.546316
94 0.5169917936507936 0.457855 0.542151 0.543415 0.457586 0.556548 0.54241 0.457917 0.555873 0.502479 0.462118 0.533325 0.526425 0.457754 0.457586 0.536046 0.542262 0.535344 0.571207 0.542375 0.478618 0.541274 0.457739 0.527753 0.542411 0.541758 0.530378 0.529331 0.504735 0.531089 0.520841 0.457586 0.542414 0.531627 0.458322 0.457798 0.508749 0.52548 0.524124 0.542414 0.457809 0.536289 0.542414 0.532625 0.541148 0.457586 0.457739 0.542413 0.564228 0.532493 0.457586 0.459836 0.457728 0.457587 0.542414 0.458157 0.457586 0.555757 0.538162 0.472256 0.45816 0.539279 0.55891 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549928 0.532182 0.521345 0.492017 0.557021 0.457591 0.55892 0.498191 0.457595 0.571199 0.457974 0.457657 0.542414 0.540886 0.542414 0.457604 0.459353 0.576008 0.457586 0.479385 0.545193 0.45759 0.56213 0.457587 0.561011 0.528683 0.497706 0.555899 0.542321 0.457593 0.520309 0.457608 0.457609 0.541525 0.5201 0.542412 0.542414 0.543588 0.542207 0.542404 0.578207 0.529029 0.54683 0.533146 0.542405 0.54671 0.491736 0.457586 0.457733 0.496124 0.56224 0.528915 0.578754 0.532039 0.543329 0.54235 0.514207 0.499081 0.542414 0.552004 0.516223 0.512164 0.458254 0.564179 0.542381 0.54845 0.46615 0.520859 0.507242 0.543378 0.581376 0.515759 0.457586 0.540158 0.466029 0.535881 0.585712 0.562572 0.457609 0.533962 0.457682 0.542271 0.457586 0.546909 0.544437 0.457698 0.538597 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.48272 0.4576 0.541685 0.539996 0.497072 0.542412 0.572733 0.550659 0.556996 0.501527 0.510605 0.542349 0.534406 0.523974 0.532413 0.457587 0.45781 0.517411 0.558205 0.542414 0.541012 0.513677 0.542405 0.542414 0.537683 0.542414 0.561594 0.53582 0.457587 0.503093 0.542412 0.540618 0.483956 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.465444 0.459519 0.458117 0.507392 0.493592 0.537562 0.45787 0.558368 0.542414 0.560933 0.457586 0.457619 0.538619 0.457675 0.502011 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521726 0.457768 0.541226 0.502263 0.520523 0.458059 0.457594 0.544646 0.49972 0.520781 0.552538 0.492003 0.573863 0.542414 0.50057 0.542348 0.544867 0.542414 0.542362 0.457786 0.490804 0.536371 0.54215 0.486701 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.57954 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529368 0.542257 0.542375 0.457625 0.544383 0.542414 0.52023 0.5424 0.539919 0.571401 0.569584 0.516091 0.457627 0.544517 0.491346 0.542414 0.541182 0.509781 0.499909 0.55256 0.535044 0.542339 0.457692 0.516914 0.516018 0.550249 0.542406 0.457587 0.530197 0.539215 0.533754 0.580859 0.542405 0.542414 0.517359 0.540363 0.542348 0.457669 0.457592 0.484023 0.500381 0.457639 0.542412 0.542204 0.524315 0.493526 0.457586 0.542372 0.478826 0.522644 0.518945 0.515877 0.57638 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557595 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533793 0.457608 0.54237 0.512534 0.540432 0.511458 0.458032 0.464518 0.56541 0.542414 0.542407 0.552491 0.502745 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524089 0.542309 0.54188 0.54241 0.493519 0.542314 0.542405 0.54167 0.511993 0.542414 0.572048 0.457669 0.54238 0.535108 0.542407 0.517938 0.552868 0.594818 0.540118 0.457818 0.523566 0.457586 0.546784 0.502678 0.542177 0.542414 0.543316 0.542414 0.542414 0.458808 0.457586 0.517837 0.542408 0.49639 0.542408 0.503018 0.523954 0.530507 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.519418 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.56879 0.560127 0.515948 0.560718 0.515334 0.546316
95 0.5169816009070295 0.457855 0.542151 0.543415 0.457586 0.556548 0.54241 0.457917 0.555873 0.502479 0.462118 0.533325 0.526425 0.457754 0.457586 0.536046 0.542262 0.535344 0.571207 0.542375 0.478618 0.541274 0.457739 0.527753 0.542411 0.541758 0.530378 0.529331 0.504735 0.531089 0.520841 0.457586 0.542414 0.531627 0.458322 0.457798 0.508749 0.52548 0.521081 0.542414 0.457809 0.536289 0.542414 0.532625 0.541148 0.457586 0.457739 0.542413 0.564228 0.532494 0.457586 0.459836 0.457728 0.457587 0.542414 0.458157 0.457586 0.555757 0.538161 0.472256 0.45816 0.539279 0.558909 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549928 0.532182 0.521345 0.492017 0.557021 0.457591 0.55892 0.498191 0.457595 0.571199 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.576009 0.457586 0.479385 0.545193 0.45759 0.564879 0.457587 0.561011 0.528683 0.497706 0.555899 0.542321 0.457593 0.520309 0.457608 0.457609 0.541525 0.5201 0.542412 0.542414 0.543588 0.542207 0.542404 0.578207 0.529029 0.54683 0.533146 0.542405 0.54671 0.491736 0.457586 0.457733 0.496124 0.56224 0.528915 0.578754 0.532039 0.543329 0.54235 0.514207 0.499081 0.542414 0.552004 0.516223 0.512164 0.458254 0.564179 0.542381 0.54845 0.46615 0.520859 0.507242 0.543377 0.581375 0.515759 0.457586 0.540158 0.466029 0.535881 0.585712 0.562572 0.457609 0.533962 0.457682 0.542271 0.457586 0.546909 0.544437 0.457698 0.538597 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.48272 0.4576 0.541685 0.539996 0.497072 0.542412 0.572733 0.550659 0.556996 0.501527 0.510605 0.542349 0.534406 0.523974 0.532413 0.457587 0.45781 0.517411 0.558205 0.542414 0.541012 0.513677 0.542405 0.542414 0.537683 0.542414 0.561594 0.53582 0.457587 0.503093 0.542412 0.540618 0.482561 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.465444 0.459519 0.458117 0.507392 0.493592 0.537562 0.45787 0.558368 0.542414 0.560933 0.457586 0.457619 0.538619 0.457675 0.502011 0.541215 0.542117 0.540086 0.542407 0.496823 0.517789 0.521726 0.457768 0.541227 0.502263 0.520523 0.458059 0.457594 0.544646 0.500622 0.520781 0.552538 0.492003 0.573863 0.542414 0.50057 0.542348 0.544867 0.542414 0.542362 0.457786 0.490804 0.536371 0.54215 0.486701 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.57954 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529369 0.542257 0.542375 0.457625 0.544383 0.542414 0.52023 0.5424 0.539919 0.571401 0.569584 0.516091 0.457627 0.544517 0.491346 0.542414 0.541182 0.509781 0.499909 0.55256 0.535044 0.542339 0.457692 0.516915 0.516018 0.550249 0.542406 0.457587 0.530197 0.539215 0.533754 0.580859 0.542405 0.542414 0.517359 0.540363 0.542348 0.457669 0.457592 0.484023 0.500381 0.457639 0.542412 0.542204 0.524315 0.493526 0.457586 0.542372 0.478826 0.522644 0.518945 0.515877 0.57638 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557595 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533793 0.457608 0.54237 0.512534 0.540432 0.511458 0.458032 0.464518 0.56541 0.542414 0.542407 0.552491 0.502745 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524089 0.542309 0.54188 0.54241 0.493519 0.542314 0.542405 0.54167 0.511993 0.542414 0.572048 0.457669 0.54238 0.531397 0.542407 0.517938 0.552868 0.594818 0.540118 0.457818 0.523567 0.457586 0.546784 0.502678 0.542177 0.542414 0.543316 0.542414 0.542414 0.458808 0.457586 0.517837 0.542408 0.49639 0.542408 0.503018 0.523954 0.530507 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.519418 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.568791 0.560127 0.515949 0.560718 0.515334 0.546316
96 0.5169899115646258 0.457855 0.542151 0.543415 0.457586 0.556548 0.54241 0.457917 0.555873 0.502479 0.462118 0.533325 0.526425 0.457754 0.457586 0.536046 0.542262 0.535344 0.571207 0.542375 0.478618 0.541274 0.457739 0.527753 0.542411 0.541758 0.530378 0.529331 0.504735 0.531089 0.520841 0.457586 0.542414 0.531627 0.458322 0.457798 0.508749 0.52548 0.518194 0.542414 0.457809 0.536289 0.542414 0.532625 0.541148 0.457586 0.457739 0.542413 0.564228 0.532494 0.457586 0.459836 0.457728 0.457587 0.542414 0.458157 0.457586 0.555757 0.538161 0.472256 0.45816 0.539279 0.558909 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549928 0.532182 0.521345 0.492017 0.557021 0.457591 0.55892 0.498191 0.457595 0.571199 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.576009 0.457586 0.479385 0.545193 0.45759 0.567167 0.457587 0.561011 0.528683 0.497706 0.555899 0.542321 0.457593 0.520309 0.457608 0.457609 0.541525 0.5201 0.542412 0.542414 0.543588 0.542207 0.542404 0.578207 0.529029 0.54683 0.533146 0.542405 0.54671 0.491736 0.457586 0.457733 0.496124 0.56224 0.528915 0.578754 0.532039 0.543329 0.54235 0.514207 0.499081 0.542414 0.552004 0.516223 0.512164 0.458254 0.564179 0.542381 0.54845 0.46615 0.520859 0.507242 0.543377 0.581376 0.515759 0.457586 0.540158 0.466029 0.535881 0.585713 0.562572 0.457609 0.533962 0.457682 0.542271 0.457586 0.546909 0.544437 0.457698 0.538597 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.48272 0.4576 0.541685 0.539996 0.497072 0.542412 0.572733 0.550659 0.556997 0.501527 0.510605 0.542349 0.534406 0.523974 0.532413 0.457587 0.45781 0.517411 0.558205 0.542414 0.541012 0.513677 0.542405 0.542414 0.537683 0.542414 0.561594 0.53582 0.457587 0.503093 0.542412 0.540618 0.481228 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.465444 0.459519 0.458117 0.507392 0.493592 0.537562 0.45787 0.558368 0.542414 0.560933 0.457586 0.457619 0.538619 0.457675 0.502011 0.541215 0.542117 0.540086 0.542407 0.496824 0.517789 0.521726 0.457768 0.541227 0.502263 0.520523 0.458059 0.457594 0.544646 0.500358 0.520781 0.552538 0.492003 0.573863 0.542414 0.50057 0.542348 0.544868 0.542414 0.542362 0.457786 0.490804 0.536371 0.54215 0.486701 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.57954 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529369 0.542257 0.542375 0.457625 0.544383 0.542414 0.52023 0.5424 0.539919 0.571401 0.569584 0.516091 0.457627 0.544517 0.491346 0.542414 0.541182 0.509781 0.499909 0.55256 0.535045 0.542339 0.457692 0.516915 0.516018 0.550249 0.542406 0.457587 0.530197 0.539215 0.533754 0.580859 0.542405 0.542414 0.517359 0.540363 0.542348 0.457669 0.457592 0.484023 0.500381 0.457639 0.542412 0.542204 0.524314 0.493526 0.457586 0.542372 0.478826 0.522644 0.518945 0.515877 0.57638 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557595 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533793 0.457608 0.54237 0.512534 0.540432 0.511459 0.458032 0.464518 0.56541 0.542414 0.542407 0.552491 0.502745 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.55553 0.524089 0.542309 0.54188 0.54241 0.493519 0.542314 0.542405 0.541671 0.511993 0.542414 0.572049 0.457669 0.54238 0.53725 0.542407 0.517938 0.552868 0.594818 0.540117 0.457818 0.523567 0.457586 0.546784 0.502678 0.542177 0.542414 0.543315 0.542414 0.542414 0.458808 0.457586 0.517837 0.542408 0.49639 0.542408 0.503018 0.523954 0.530507 0.45775 0.559907 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.519418 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.568792 0.560127 0.515949 0.560718 0.515334 0.546316
97 0.5169609274376418 0.457855 0.542151 0.543414 0.457586 0.556548 0.54241 0.457917 0.555873 0.502479 0.462118 0.533325 0.526425 0.457754 0.457586 0.536046 0.542262 0.535344 0.571207 0.542375 0.478618 0.541274 0.457739 0.527753 0.542411 0.541758 0.530378 0.529331 0.504736 0.531089 0.520841 0.457586 0.542414 0.531627 0.458322 0.457798 0.508749 0.52548 0.515925 0.542414 0.457809 0.536289 0.542414 0.532625 0.541148 0.457586 0.457739 0.542413 0.564228 0.532494 0.457586 0.459836 0.457728 0.457587 0.542414 0.458157 0.457586 0.555757 0.538161 0.472256 0.45816 0.539279 0.558909 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549928 0.532182 0.521345 0.492017 0.557021 0.457591 0.55892 0.498191 0.457595 0.571198 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.576009 0.457586 0.479385 0.545193 0.45759 0.561931 0.457587 0.561011 0.528683 0.497706 0.555899 0.542321 0.457593 0.520309 0.457608 0.457609 0.541525 0.5201 0.542412 0.542414 0.543587 0.542207 0.542404 0.578207 0.529029 0.54683 0.533147 0.542405 0.54671 0.491736 0.457586 0.457733 0.496124 0.56224 0.528915 0.578754 0.532039 0.543328 0.54235 0.514207 0.499081 0.542414 0.552004 0.516223 0.512164 0.458254 0.564179 0.542381 0.54845 0.46615 0.520859 0.507242 0.543377 0.581377 0.515759 0.457586 0.540158 0.466029 0.535881 0.585713 0.562573 0.457609 0.533962 0.457682 0.542271 0.457586 0.54691 0.544437 0.457698 0.538599 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.48272 0.4576 0.541685 0.539996 0.497072 0.542412 0.572733 0.550659 0.556999 0.501527 0.510605 0.542349 0.534406 0.523974 0.532413 0.457587 0.45781 0.517411 0.558205 0.542414 0.541012 0.513677 0.542405 0.542414 0.537683 0.542414 0.561595 0.53582 0.457587 0.503093 0.542412 0.540618 0.480021 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.465444 0.459519 0.458117 0.507392 0.493592 0.537562 0.45787 0.558368 0.542414 0.560933 0.457586 0.457619 0.538619 0.457675 0.502011 0.541215 0.542117 0.540086 0.542407 0.496824 0.517788 0.521726 0.457768 0.541226 0.502263 0.520523 0.458059 0.457594 0.544646 0.499947 0.520781 0.552538 0.492003 0.573863 0.542414 0.50057 0.542348 0.544868 0.542414 0.542362 0.457786 0.490804 0.536371 0.54215 0.486701 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.57954 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529369 0.542257 0.542375 0.457625 0.544383 0.542414 0.52023 0.5424 0.539919 0.571401 0.569585 0.516091 0.457627 0.544517 0.491346 0.542414 0.541182 0.509781 0.499909 0.55256 0.535045 0.542339 0.457692 0.516915 0.516018 0.550249 0.542406 0.457587 0.530197 0.539215 0.533754 0.580859 0.542405 0.542414 0.517359 0.540363 0.542348 0.457669 0.457592 0.484023 0.500381 0.457639 0.542412 0.542204 0.524315 0.493526 0.457586 0.542372 0.478826 0.522644 0.518945 0.515878 0.57638 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557596 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533793 0.457608 0.54237 0.512534 0.540432 0.511459 0.458032 0.464518 0.56541 0.542414 0.542407 0.552491 0.502745 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524089 0.542309 0.54188 0.54241 0.493519 0.542314 0.542405 0.541671 0.511993 0.542414 0.57205 0.457669 0.54238 0.533583 0.542407 0.517939 0.552868 0.594818 0.540117 0.457818 0.523567 0.457586 0.546784 0.502678 0.542177 0.542414 0.543315 0.542414 0.542414 0.458808 0.457586 0.517837 0.542408 0.49639 0.542408 0.503018 0.523954 0.530507 0.45775 0.559906 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.519418 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.568792 0.560127 0.515949 0.560718 0.515334 0.546316
98 0.5169643038548752 0.457855 0.542151 0.543414 0.457586 0.556549 0.54241 0.457917 0.555873 0.502479 0.462118 0.533325 0.526425 0.457754 0.457586 0.536046 0.542262 0.535344 0.571207 0.542375 0.478618 0.541274 0.457739 0.527753 0.542411 0.541758 0.530378 0.529331 0.504736 0.531088 0.520841 0.457586 0.542414 0.531627 0.458322 0.457798 0.508749 0.52548 0.513443 0.542414 0.457809 0.536288 0.542414 0.532625 0.541148 0.457586 0.457739 0.542413 0.564228 0.532494 0.457586 0.459836 0.457728 0.457587 0.542414 0.458157 0.457586 0.555757 0.538161 0.472256 0.45816 0.539279 0.558909 0.457586 0.542364 0.457872 0.457586 0.542391 0.505942 0.469348 0.54236 0.549928 0.532182 0.521346 0.492017 0.557021 0.457591 0.55892 0.498191 0.457595 0.571198 0.457974 0.457657 0.542414 0.540885 0.542414 0.457604 0.459353 0.576009 0.457586 0.479385 0.545193 0.45759 0.564542 0.457587 0.561011 0.528683 0.497706 0.555899 0.542321 0.457593 0.520309 0.457608 0.457609 0.541525 0.5201 0.542412 0.542414 0.543587 0.542207 0.542404 0.578206 0.529029 0.54683 0.533147 0.542405 0.54671 0.491736 0.457586 0.457733 0.496124 0.56224 0.528915 0.578754 0.532039 0.543328 0.54235 0.514207 0.499081 0.542414 0.552004 0.516223 0.512164 0.458254 0.564179 0.542381 0.54845 0.46615 0.520859 0.507242 0.543377 0.581377 0.515759 0.457586 0.540158 0.466029 0.535881 0.585713 0.562573 0.457609 0.533962 0.457682 0.542271 0.457586 0.546909 0.544437 0.457698 0.538599 0.542096 0.542414 0.541893 0.542405 0.549169 0.458313 0.542414 0.542333 0.48272 0.4576 0.541685 0.539996 0.497072 0.542412 0.572733 0.550659 0.556999 0.501527 0.510605 0.542349 0.534406 0.523974 0.532413 0.457587 0.45781 0.517411 0.558205 0.542414 0.541012 0.513677 0.542405 0.542414 0.537683 0.542414 0.561595 0.53582 0.457587 0.503093 0.542412 0.540618 0.485181 0.542089 0.542218 0.517172 0.540869 0.457591 0.541883 0.457587 0.457625 0.542414 0.541673 0.465444 0.459519 0.458117 0.507392 0.493593 0.537562 0.45787 0.558368 0.542414 0.560933 0.457586 0.457619 0.538619 0.457675 0.502012 0.541215 0.542117 0.540086 0.542407 0.496824 0.517788 0.521726 0.457768 0.541226 0.502263 0.520523 0.458059 0.457594 0.544646 0.499741 0.520781 0.552538 0.492003 0.573864 0.542414 0.50057 0.542348 0.544869 0.542414 0.542362 0.457786 0.490804 0.536371 0.54215 0.4867 0.457996 0.542183 0.542414 0.45763 0.542414 0.457586 0.538341 0.57954 0.52769 0.457588 0.507638 0.458085 0.533348 0.458432 0.542414 0.529369 0.542257 0.542375 0.457625 0.544383 0.542414 0.52023 0.5424 0.539919 0.571401 0.569585 0.516091 0.457627 0.544517 0.491346 0.542414 0.541182 0.509781 0.49991 0.55256 0.535045 0.542339 0.457692 0.516914 0.516018 0.550249 0.542406 0.457587 0.530197 0.539215 0.533754 0.580859 0.542405 0.542414 0.517359 0.540363 0.542348 0.457669 0.457592 0.484023 0.500381 0.457639 0.542412 0.542204 0.524315 0.493526 0.457586 0.542372 0.478826 0.522644 0.518945 0.515878 0.57638 0.516616 0.458499 0.519011 0.458163 0.457588 0.459623 0.537701 0.54241 0.542377 0.54238 0.476892 0.542414 0.528655 0.542075 0.459286 0.457589 0.542366 0.542341 0.458658 0.557596 0.542393 0.460362 0.457586 0.542414 0.556207 0.457603 0.528734 0.542414 0.487016 0.533793 0.457608 0.54237 0.512534 0.540432 0.511458 0.458032 0.464518 0.56541 0.542414 0.542407 0.552491 0.502745 0.542414 0.457587 0.542375 0.542409 0.546929 0.457586 0.555529 0.524089 0.542309 0.54188 0.54241 0.493519 0.542314 0.542405 0.541671 0.511993 0.542414 0.57205 0.457669 0.54238 0.52999 0.542407 0.517939 0.552868 0.594818 0.540117 0.457818 0.523567 0.457586 0.546783 0.502678 0.542177 0.542414 0.543315 0.542414 0.542414 0.458808 0.457586 0.517837 0.542408 0.49639 0.542408 0.503018 0.523954 0.530507 0.45775 0.559906 0.523876 0.459666 0.526492 0.542291 0.538686 0.541327 0.542412 0.54241 0.457593 0.519418 0.458778 0.542414 0.536819 0.542409 0.542397 0.538668 0.54133 0.542397 0.457742 0.542414 0.542391 0.539118 0.542414 0.498032 0.54241 0.568792 0.560127 0.515949 0.560718 0.515334 0.546316
99 0.5434539999999999 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454 0.543454
100 0.560390299319728 0.622298 0.542413 0.57298 0.641536 0.602368 0.542415 0.582786 0.585936 0.54234 0.495918 0.544613 0.543271 0.642828 0.668541 0.550574 0.542416 0.550567 0.567843 0.542415 0.543229 0.563269 0.573983 0.545557 0.542414 0.542404 0.64794 0.632599 0.542467 0.562427 0.559937 0.521398 0.542415 0.552962 0.619266 0.510775 0.547876 0.549246 0.546235 0.542414 0.706607 0.684406 0.542415 0.545383 0.542414 0.470654 0.510223 0.542415 0.575897 0.549755 0.487887 0.618406 0.620239 0.56975 0.542415 0.645695 0.608267 0.588427 0.602565 0.54274 0.503392 0.570302 0.587404 0.574827 0.542416 0.473063 0.483635 0.542415 0.543632 0.669097 0.542415 0.6848 0.63737 0.546594 0.549895 0.559426 0.477267 0.547033 0.554021 0.496418 0.583855 0.662218 0.636155 0.542415 0.574601 0.542415 0.474106 0.650272 0.549531 0.532197 0.543657 0.545104 0.608435 0.551738 0.460763 0.546654 0.550427 0.544115 0.547578 0.542415 0.677002 0.547638 0.708433 0.662122 0.546967 0.564602 0.542415 0.542415 0.568252 0.542416 0.542415 0.566299 0.544552 0.549557 0.579814 0.542416 0.548462 0.544374 0.591809 0.514246 0.543047 0.56861 0.549249 0.561505 0.542427 0.554209 0.542416 0.544939 0.5427 0.542415 0.547112 0.544449 0.548524 0.515555 0.587061 0.542416 0.55149 0.542379 0.543062 0.547327 0.581693 0.643411 0.551173 0.62089 0.542415 0.605756 0.547588 0.572548 0.58814 0.492788 0.559623 0.643603 0.542412 0.491991 0.615093 0.544716 0.511199 0.640932 0.542416 0.542416 0.542387 0.54241 0.546704 0.576091 0.542416 0.542416 0.542701 0.662938 0.542394 0.542311 0.544512 0.542415 0.652184 0.574384 0.674673 0.545971 0.542992 0.542415 0.575412 0.59704 0.545472 0.597876 0.635022 0.545147 0.55819 0.542415 0.542412 0.542678 0.542416 0.542414 0.546051 0.542415 0.604734 0.544771 0.527023 0.544785 0.542415 0.542413 0.553101 0.542406 0.542415 0.545019 0.542317 0.512674 0.542414 0.616503 0.463302 0.542414 0.542414 0.543326 0.589701 0.663678 0.542544 0.546079 0.607602 0.468317 0.563083 0.542415 0.611887 0.484526 0.634118 0.542304 0.635733 0.554727 0.542415 0.542412 0.542331 0.542414 0.543899 0.5463 0.572193 0.633491 0.626966 0.550236 0.544114 0.570283 0.625151 0.549709 0.545223 0.564542 0.578799 0.543019 0.547654 0.542416 0.554172 0.542415 0.594134 0.542416 0.542416 0.505934 0.547865 0.558662 0.54241 0.542737 0.539261 0.542393 0.542415 0.551179 0.542416 0.575342 0.546173 0.636136 0.545261 0.536669 0.542483 0.554523 0.56264 0.601384 0.542415 0.548159 0.542415 0.542415 0.635285 0.550343 0.542416 0.542834 0.542415 0.550195 0.621328 0.623944 0.545907 0.50752 0.553717 0.543114 0.542414 0.542415 0.544685 0.542503 0.599626 0.542287 0.542414 0.586739 0.581344 0.543371 0.54614 0.542414 0.532403 0.549174 0.593214 0.551511 0.611157 0.542414 0.542416 0.544153 0.542406 0.542415 0.484298 0.603432 0.543863 0.545311 0.497816 0.542414 0.542415 0.582624 0.544802 0.622827 0.542416 0.508728 0.546023 0.557223 0.562005 0.590439 0.544851 0.596213 0.545812 0.561016 0.517639 0.627691 0.582297 0.542414 0.542415 0.542415 0.543647 0.542415 0.543738 0.542415 0.658067 0.534597 0.542413 0.542416 0.616971 0.588792 0.542415 0.626506 0.524442 0.542415 0.546032 0.522571 0.54497 0.542416 0.542913 0.545684 0.487824 0.542414 0.547924 0.55492 0.643007 0.646653 0.631851 0.622703 0.542415 0.542415 0.556114 0.553467 0.542416 0.582838 0.542415 0.542415 0.545331 0.46942 0.617325 0.544844 0.542414 0.542415 0.542414 0.547183 0.542415 0.542415 0.54241 0.548679 0.542416 0.619149 0.623049 0.542416 0.556374 0.542416 0.570719 0.551738 0.589016 0.656818 0.656466 0.548229 0.467366 0.597779 0.543239 0.542415 0.542415 0.547829 0.542414 0.542414 0.503229 0.506969 0.542716 0.542415 0.543488 0.542415 0.542773 0.546831 0.548689 0.596004 0.587547 0.556042 0.637491 0.562374 0.542412 0.556136 0.553236 0.542416 0.542415 0.615675 0.606734 0.66291 0.542416 0.542415 0.542416 0.542415 0.56401 0.5424 0.542415 0.461014 0.542416 0.542415 0.543176 0.542415 0.542662 0.542416 0.640065 0.652595 0.551065 0.616721 0.546471 0.583441
101 0.5428861723356009 0.563061 0.54241 0.589203 0.457864 0.67944 0.542414 0.461421 0.600347 0.540821 0.476067 0.542598 0.536 0.530118 0.473568 0.55674 0.542416 0.561947 0.631335 0.542414 0.543135 0.576296 0.460143 0.529688 0.542414 0.542317 0.574351 0.604377 0.538477 0.627717 0.593184 0.45763 0.542414 0.614033 0.487803 0.459317 0.559098 0.571018 0.56021 0.542414 0.467951 0.539985 0.542414 0.556643 0.542397 0.457587 0.458578 0.542414 0.627198 0.576335 0.459536 0.543402 0.46882 0.460434 0.542414 0.487969 0.45862 0.62433 0.620854 0.542438 0.467303 0.63014 0.624662 0.457598 0.542397 0.458059 0.45759 0.542414 0.54396 0.521983 0.542414 0.565485 0.570753 0.549147 0.59312 0.633188 0.457586 0.562668 0.629894 0.457643 0.628784 0.508193 0.479915 0.542414 0.596272 0.542414 0.457596 0.49118 0.587304 0.45767 0.544328 0.551011 0.458029 0.583902 0.457826 0.561658 0.560926 0.546663 0.566925 0.542413 0.464345 0.593259 0.464001 0.462978 0.558797 0.602724 0.542414 0.542414 0.572764 0.542414 0.542414 0.605055 0.543945 0.559699 0.604975 0.542412 0.57079 0.554975 0.45759 0.459088 0.541589 0.591478 0.57706 0.629433 0.542753 0.575003 0.54241 0.545114 0.542487 0.542414 0.556317 0.547807 0.545265 0.483145 0.642169 0.542412 0.580034 0.541811 0.529634 0.561732 0.61886 0.633237 0.549196 0.457862 0.542414 0.50788 0.560625 0.605174 0.62384 0.457694 0.570739 0.458384 0.5424 0.457597 0.599074 0.543671 0.459139 0.585135 0.542414 0.542414 0.542256 0.542404 0.552528 0.467734 0.542414 0.542414 0.541573 0.460934 0.542259 0.54183 0.547591 0.542414 0.569103 0.62927 0.557796 0.562482 0.542975 0.542414 0.615076 0.607893 0.547835 0.460883 0.473607 0.54812 0.59966 0.542414 0.54235 0.542422 0.542414 0.542414 0.558198 0.542414 0.636175 0.537593 0.457734 0.548185 0.542413 0.542385 0.595912 0.542355 0.542414 0.543903 0.5419 0.458104 0.542414 0.462947 0.458297 0.542414 0.542414 0.543525 0.474234 0.469502 0.538495 0.545039 0.621773 0.459639 0.603569 0.542414 0.650515 0.457586 0.464289 0.541788 0.464313 0.642528 0.542369 0.54238 0.542017 0.542414 0.53755 0.553446 0.582683 0.481461 0.611652 0.569039 0.545079 0.463211 0.464544 0.564589 0.550065 0.612341 0.624065 0.542901 0.559283 0.542414 0.567984 0.542414 0.630369 0.542414 0.542414 0.459378 0.580269 0.635006 0.5424 0.54249 0.46586 0.5423 0.542414 0.458523 0.542414 0.458279 0.555381 0.608557 0.553286 0.45759 0.524461 0.46296 0.576935 0.471541 0.542414 0.567286 0.542389 0.542414 0.46425 0.560285 0.542414 0.541488 0.542414 0.55893 0.638052 0.613649 0.573546 0.458411 0.583881 0.542748 0.542414 0.542368 0.546117 0.542379 0.67241 0.541425 0.542406 0.468983 0.622771 0.542052 0.554968 0.542412 0.458392 0.574422 0.601606 0.565735 0.650199 0.542414 0.542414 0.545291 0.542332 0.542414 0.463014 0.460162 0.530423 0.55024 0.458354 0.542414 0.542414 0.61982 0.59064 0.457586 0.542413 0.501064 0.550218 0.643454 0.687412 0.638842 0.559807 0.505325 0.537552 0.467666 0.457891 0.474973 0.612689 0.542414 0.542413 0.542414 0.544006 0.542414 0.54516 0.542414 0.508323 0.458086 0.542396 0.542406 0.478926 0.60974 0.542408 0.475868 0.457651 0.542414 0.552187 0.460596 0.543634 0.542414 0.543002 0.553017 0.457936 0.542411 0.553759 0.569544 0.565451 0.481189 0.55401 0.613609 0.542414 0.542414 0.582995 0.592317 0.542413 0.458019 0.54241 0.542414 0.550881 0.457639 0.63856 0.54647 0.542396 0.542408 0.542412 0.539718 0.542414 0.542414 0.542346 0.574087 0.542414 0.62766 0.466378 0.542414 0.620712 0.542413 0.616427 0.554336 0.65321 0.503346 0.470656 0.602196 0.457769 0.619006 0.543415 0.542414 0.542414 0.561945 0.542414 0.542414 0.470734 0.457594 0.542686 0.542412 0.545709 0.542414 0.54236 0.567811 0.542247 0.459725 0.616483 0.618292 0.535878 0.600661 0.542407 0.585196 0.573081 0.542414 0.542414 0.460795 0.595996 0.504423 0.542414 0.542276 0.542414 0.542407 0.624934 0.542287 0.542413 0.458229 0.542414 0.542413 0.543586 0.542414 0.542453 0.542414 0.61805 0.612348 0.583086 0.625165 0.545645 0.608698
102 0.536758918367347 0.498015 0.542392 0.57986 0.457586 0.58547 0.542412 0.458225 0.592183 0.538077 0.469527 0.538515 0.520948 0.463566 0.457631 0.556786 0.542415 0.565664 0.679905 0.54241 0.542557 0.573017 0.458643 0.522917 0.542413 0.54221 0.523532 0.531684 0.531349 0.577496 0.573513 0.457586 0.542414 0.624935 0.465825 0.459317 0.572413 0.591551 0.623082 0.542414 0.459199 0.490469 0.542414 0.557801 0.542307 0.457586 0.458104 0.542414 0.606939 0.587826 0.457827 0.49003 0.459627 0.458068 0.542414 0.459228 0.457597 0.590761 0.587193 0.543072 0.461146 0.589586 0.612422 0.457586 0.542374 0.458141 0.457595 0.542414 0.540428 0.481853 0.542413 0.519853 0.527308 0.545077 0.553997 0.608842 0.457586 0.589612 0.586244 0.457638 0.639244 0.462252 0.459174 0.542414 0.584692 0.542414 0.457596 0.465447 0.633407 0.45759 0.545102 0.563321 0.457594 0.637055 0.457826 0.597542 0.560605 0.535332 0.594826 0.542412 0.457846 0.591597 0.458144 0.457997 0.565919 0.586819 0.542414 0.542414 0.564642 0.542414 0.542412 0.624104 0.540829 0.564689 0.565319 0.542411 0.596887 0.544643 0.457586 0.457807 0.538244 0.593974 0.567725 0.67683 0.545312 0.580225 0.542408 0.542699 0.541665 0.542414 0.565356 0.547536 0.538027 0.469615 0.634449 0.542404 0.611196 0.540646 0.508994 0.562033 0.593614 0.627626 0.552704 0.457591 0.542406 0.48059 0.570508 0.617742 0.611884 0.457649 0.565656 0.457597 0.542385 0.457586 0.540811 0.538443 0.458298 0.506428 0.542405 0.542414 0.542146 0.54241 0.558006 0.46266 0.542414 0.542414 0.537643 0.457764 0.542069 0.541229 0.547486 0.542413 0.501185 0.596628 0.494277 0.597924 0.542082 0.542414 0.57335 0.557179 0.546932 0.457799 0.460009 0.54873 0.612896 0.542414 0.54226 0.541031 0.542414 0.542414 0.573658 0.542414 0.60997 0.525387 0.457604 0.552226 0.54241 0.542356 0.691462 0.542314 0.542412 0.5366 0.541516 0.45777 0.542402 0.457934 0.458297 0.542414 0.542414 0.543368 0.468034 0.459607 0.530263 0.53841 0.59138 0.458863 0.619777 0.542414 0.571714 0.457586 0.45808 0.541173 0.458129 0.6752 0.542078 0.542329 0.541668 0.542411 0.524516 0.564464 0.575432 0.459978 0.528634 0.5794 0.543592 0.460587 0.458103 0.58135 0.564616 0.574564 0.605725 0.542784 0.578641 0.542414 0.561883 0.542413 0.573223 0.542414 0.542414 0.458591 0.583464 0.613152 0.542382 0.542172 0.460011 0.5423 0.542414 0.457633 0.542414 0.457595 0.558607 0.577127 0.555657 0.457587 0.508834 0.460524 0.573135 0.460484 0.542412 0.589 0.542336 0.542414 0.45819 0.568702 0.542414 0.53879 0.542414 0.567016 0.62208 0.601354 0.580646 0.457727 0.595204 0.541369 0.542414 0.542138 0.541137 0.542232 0.57929 0.539959 0.542394 0.459952 0.543559 0.53538 0.57113 0.542411 0.4576 0.579384 0.587898 0.568252 0.567835 0.542413 0.542414 0.545461 0.542186 0.542414 0.459246 0.457662 0.524447 0.554044 0.457849 0.542413 0.542412 0.56343 0.583118 0.457586 0.542412 0.497726 0.551844 0.579655 0.628673 0.624163 0.567644 0.474412 0.529312 0.46007 0.45763 0.462249 0.590427 0.542414 0.542412 0.542414 0.538748 0.542414 0.544807 0.542407 0.458965 0.457637 0.54237 0.542383 0.464002 0.602993 0.54241 0.461707 0.457586 0.542414 0.557242 0.458242 0.535495 0.542414 0.537306 0.556598 0.457936 0.542409 0.553046 0.576299 0.516949 0.46166 0.494663 0.578432 0.542414 0.542414 0.607197 0.569497 0.542413 0.457589 0.542409 0.542414 0.554786 0.457639 0.586231 0.545855 0.542366 0.542347 0.542411 0.526555 0.542413 0.542414 0.54223 0.581304 0.542414 0.547835 0.458623 0.542406 0.665417 0.542408 0.572881 0.550427 0.637669 0.538637 0.459568 0.628612 0.457769 0.598538 0.541919 0.542404 0.542414 0.589135 0.542414 0.542414 0.463019 0.457586 0.543243 0.542405 0.546667 0.542414 0.540019 0.575858 0.544158 0.457994 0.603702 0.577651 0.481525 0.615597 0.542382 0.597723 0.589864 0.542414 0.542414 0.457759 0.554452 0.467942 0.542414 0.541666 0.542414 0.542405 0.607692 0.542123 0.542413 0.458004 0.542414 0.542412 0.544115 0.542414 0.541616 0.542414 0.523613 0.613564 0.612117 0.614555 0.545488 0.589982
103 0.5318291564625851 0.473331 0.542378 0.568022 0.457588 0.52124 0.542413 0.458189 0.582292 0.533989 0.469527 0.534757 0.508822 0.458749 0.457586 0.555297 0.542411 0.562314 0.637138 0.54241 0.541057 0.567645 0.458221 0.527554 0.542413 0.542125 0.504355 0.571011 0.525113 0.536516 0.554963 0.457587 0.542414 0.605454 0.462889 0.459317 0.566283 0.58712 0.66622 0.542414 0.458337 0.477229 0.542414 0.552527 0.542214 0.457586 0.457965 0.542413 0.579684 0.585059 0.457827 0.470265 0.458971 0.457689 0.542414 0.457739 0.457588 0.564437 0.559406 0.552131 0.461146 0.550089 0.593546 0.457586 0.542389 0.458141 0.457595 0.54241 0.534103 0.471749 0.542413 0.547508 0.548278 0.54317 0.530678 0.588681 0.457588 0.599893 0.555397 0.45765 0.628168 0.458694 0.457877 0.542414 0.571954 0.542414 0.457596 0.462997 0.65129 0.45759 0.545358 0.575403 0.457594 0.633467 0.457826 0.630411 0.555677 0.522403 0.604096 0.542405 0.457603 0.569318 0.457799 0.457683 0.565433 0.566406 0.542414 0.542414 0.556982 0.542412 0.54241 0.623261 0.537684 0.563927 0.54035 0.542411 0.599439 0.539561 0.457586 0.457807 0.534132 0.589005 0.555753 0.622198 0.553291 0.578204 0.542406 0.540245 0.538809 0.542414 0.569288 0.538331 0.531608 0.464216 0.610646 0.542403 0.626195 0.534418 0.496502 0.551332 0.56675 0.611067 0.55393 0.457588 0.542334 0.474324 0.57163 0.614966 0.590129 0.457622 0.559378 0.457588 0.542359 0.457586 0.51509 0.5363 0.458298 0.478565 0.542369 0.542414 0.542146 0.54241 0.559361 0.460668 0.542414 0.542414 0.531819 0.457633 0.542045 0.540691 0.542554 0.542412 0.539257 0.592321 0.479239 0.563646 0.539343 0.542414 0.544706 0.532183 0.544909 0.457631 0.458443 0.544841 0.608776 0.542414 0.542146 0.538602 0.542414 0.542414 0.578534 0.542414 0.582749 0.516131 0.457597 0.549586 0.54241 0.542291 0.671629 0.54227 0.542392 0.538358 0.541302 0.457671 0.542346 0.457644 0.458297 0.542414 0.542414 0.541503 0.465021 0.458463 0.521516 0.53871 0.594046 0.458652 0.615528 0.542414 0.522396 0.457586 0.457709 0.540479 0.457707 0.59279 0.541926 0.542329 0.541299 0.54241 0.518877 0.562982 0.567635 0.459656 0.496282 0.576007 0.540676 0.459581 0.457784 0.590229 0.586948 0.546887 0.584496 0.542087 0.600264 0.542414 0.553907 0.542413 0.544267 0.542414 0.542407 0.458591 0.553233 0.575521 0.542357 0.541704 0.460011 0.5423 0.542414 0.457665 0.542414 0.457587 0.55708 0.603229 0.551377 0.457587 0.508148 0.459405 0.567667 0.460229 0.542412 0.595106 0.542282 0.542413 0.457744 0.573446 0.542414 0.535887 0.542414 0.567178 0.609051 0.588452 0.566232 0.457727 0.592099 0.538976 0.542414 0.541926 0.534796 0.542044 0.492457 0.538399 0.542359 0.458793 0.511393 0.522006 0.588697 0.54241 0.457589 0.572381 0.572347 0.570395 0.519643 0.542413 0.542414 0.542473 0.542012 0.542414 0.458294 0.457656 0.522268 0.552625 0.457849 0.542413 0.542392 0.52952 0.552285 0.457586 0.542413 0.496131 0.551818 0.552102 0.539114 0.594679 0.556319 0.466075 0.523713 0.46007 0.45763 0.459759 0.570029 0.542407 0.54241 0.542414 0.52697 0.542414 0.541167 0.542387 0.457782 0.457621 0.542356 0.542361 0.460755 0.593225 0.542411 0.46193 0.457587 0.542414 0.555876 0.457768 0.527738 0.542414 0.522074 0.555386 0.457936 0.5424 0.548323 0.57647 0.536968 0.458849 0.484644 0.598708 0.542414 0.542414 0.614806 0.550428 0.542413 0.457588 0.542407 0.542414 0.554633 0.457639 0.542929 0.544164 0.542358 0.542216 0.54241 0.521334 0.542409 0.542414 0.542097 0.573277 0.542414 0.518199 0.458125 0.542406 0.613227 0.542408 0.543846 0.55094 0.582097 0.571353 0.45835 0.600226 0.457769 0.57997 0.532461 0.542393 0.542414 0.600097 0.542414 0.542414 0.460554 0.457586 0.543859 0.542397 0.536242 0.542414 0.535247 0.56815 0.546307 0.457779 0.581587 0.559033 0.468377 0.600194 0.542372 0.592799 0.593546 0.542414 0.542414 0.457648 0.575782 0.461209 0.542414 0.540751 0.542414 0.542407 0.585411 0.541837 0.542411 0.458004 0.542414 0.542412 0.543056 0.542414 0.540067 0.542414 0.495674 0.606871 0.59579 0.598798 0.547426 0.573786
104 0.528727328798186 0.464892 0.542359 0.571481 0.457588 0.490485 0.542413 0.45818 0.573087 0.526692 0.469527 0.538741 0.501579 0.458052 0.457586 0.553473 0.542395 0.560281 0.597439 0.54241 0.538646 0.563027 0.458103 0.531997 0.542413 0.541994 0.522007 0.585192 0.520027 0.514814 0.542119 0.457587 0.542414 0.596118 0.461532 0.459317 0.552434 0.577967 0.635676 0.542414 0.458092 0.49019 0.542414 0.548256 0.542095 0.457586 0.457903 0.542413 0.558613 0.580284 0.457827 0.463599 0.458791 0.457621 0.542414 0.45785 0.457588 0.548049 0.58541 0.555416 0.461146 0.525976 0.579663 0.457586 0.542402 0.458141 0.457595 0.542408 0.52775 0.467952 0.542413 0.565337 0.556618 0.544678 0.519039 0.573157 0.457596 0.598252 0.537961 0.45765 0.611058 0.458041 0.457676 0.542414 0.563029 0.542414 0.457596 0.46177 0.645282 0.45759 0.545043 0.582474 0.457596 0.613596 0.457826 0.638475 0.550112 0.519091 0.601552 0.542374 0.457595 0.548869 0.457698 0.457645 0.563067 0.57033 0.542414 0.542414 0.556982 0.542398 0.542409 0.614761 0.534812 0.561895 0.526588 0.542411 0.591469 0.543316 0.457586 0.457807 0.530191 0.583455 0.54705 0.578319 0.538408 0.574811 0.542403 0.538278 0.534472 0.542414 0.569993 0.54501 0.526753 0.461864 0.589856 0.542402 0.629687 0.532461 0.49002 0.551558 0.549018 0.592764 0.553397 0.457588 0.542108 0.474324 0.56703 0.608564 0.570564 0.45762 0.553774 0.457592 0.542359 0.457586 0.536536 0.537798 0.458298 0.467548 0.542316 0.542414 0.542146 0.54241 0.558451 0.45972 0.542414 0.542412 0.526087 0.457639 0.54201 0.540654 0.537184 0.542412 0.570066 0.581672 0.500984 0.53875 0.536128 0.542411 0.527871 0.518843 0.543198 0.457596 0.458214 0.538982 0.599126 0.542414 0.541981 0.535873 0.542414 0.542414 0.575262 0.542414 0.590327 0.510294 0.457597 0.542772 0.54241 0.542132 0.598058 0.542225 0.542392 0.541747 0.541302 0.457671 0.542264 0.457644 0.458297 0.542414 0.542413 0.53769 0.463474 0.458369 0.508187 0.539035 0.581952 0.458652 0.606954 0.542414 0.559634 0.457586 0.457708 0.540479 0.457706 0.531936 0.541926 0.542329 0.541003 0.54241 0.515971 0.554965 0.560925 0.459486 0.481362 0.566519 0.543027 0.459083 0.457693 0.592102 0.59143 0.531167 0.569372 0.540195 0.61619 0.542414 0.546407 0.542413 0.562551 0.542414 0.542381 0.458591 0.533027 0.5484 0.542264 0.541199 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.554036 0.595778 0.546661 0.457593 0.511315 0.459405 0.563559 0.46021 0.542412 0.590838 0.542295 0.542413 0.457744 0.575298 0.542414 0.541025 0.542414 0.564294 0.608609 0.588369 0.552897 0.457727 0.585163 0.535966 0.542414 0.541926 0.52919 0.541112 0.466509 0.536886 0.542359 0.458286 0.495711 0.508222 0.600002 0.542412 0.457589 0.564213 0.558651 0.572967 0.497139 0.542414 0.542414 0.537504 0.54179 0.542413 0.457993 0.457664 0.518911 0.547371 0.457849 0.542398 0.542357 0.511464 0.533631 0.457586 0.542411 0.495093 0.550921 0.538229 0.501776 0.570592 0.546839 0.46315 0.519861 0.46007 0.45763 0.459804 0.555008 0.542405 0.542408 0.542414 0.514105 0.542414 0.537429 0.542351 0.457662 0.457621 0.542374 0.542381 0.460755 0.592762 0.542411 0.462265 0.457587 0.542414 0.550718 0.457768 0.522931 0.542414 0.511372 0.552614 0.457936 0.542384 0.543897 0.573617 0.513319 0.458748 0.479193 0.594275 0.542414 0.542414 0.609641 0.537828 0.542413 0.457587 0.542407 0.542414 0.552479 0.457639 0.578193 0.548413 0.542358 0.542216 0.54241 0.518775 0.542399 0.542414 0.541938 0.566211 0.542414 0.540642 0.458125 0.542406 0.562196 0.542408 0.527476 0.553602 0.541547 0.590767 0.458038 0.574062 0.457769 0.58669 0.518389 0.542378 0.542414 0.594083 0.542414 0.542415 0.460554 0.457586 0.543927 0.542404 0.526064 0.542414 0.530035 0.559654 0.546141 0.457779 0.587609 0.555888 0.46423 0.581393 0.542372 0.584422 0.582918 0.542414 0.542414 0.457648 0.565026 0.460329 0.542414 0.539672 0.542414 0.542408 0.570784 0.541575 0.54241 0.458004 0.542414 0.542412 0.540776 0.542414 0.538221 0.542414 0.534808 0.597651 0.574255 0.605088 0.545718 0.562961
105 0.5265680453514738 0.461902 0.542336 0.561826 0.457588 0.52863 0.542413 0.458204 0.565817 0.523049 0.469527 0.535269 0.497026 0.457891 0.457586 0.557199 0.542373 0.558539 0.569561 0.54241 0.535652 0.559263 0.458029 0.534345 0.542413 0.541994 0.535307 0.579614 0.516053 0.501958 0.545426 0.457587 0.542414 0.57665 0.460839 0.459317 0.54312 0.569098 0.595668 0.542414 0.457984 0.504174 0.542414 0.545448 0.542095 0.457586 0.457903 0.542413 0.544334 0.572634 0.457827 0.462244 0.458791 0.457597 0.542414 0.458016 0.457588 0.563799 0.591888 0.549543 0.461146 0.512058 0.586541 0.457586 0.542409 0.458141 0.457595 0.542399 0.522603 0.465908 0.542413 0.574119 0.555991 0.546345 0.512399 0.561626 0.45762 0.594019 0.52605 0.45765 0.592065 0.458039 0.457643 0.542414 0.564077 0.542414 0.457596 0.461213 0.629248 0.45759 0.544204 0.584327 0.457612 0.601175 0.457826 0.62962 0.546537 0.517903 0.596439 0.542374 0.457598 0.534054 0.457655 0.457644 0.560052 0.566911 0.542414 0.542414 0.556982 0.542376 0.542408 0.604547 0.53226 0.55953 0.518202 0.542411 0.583245 0.544476 0.457586 0.457807 0.526712 0.575727 0.540983 0.551743 0.531086 0.571464 0.542403 0.54522 0.529559 0.542414 0.570019 0.546715 0.522912 0.46064 0.573996 0.542399 0.626721 0.520813 0.48728 0.549053 0.561895 0.575938 0.552161 0.457588 0.541622 0.474324 0.562639 0.602186 0.555293 0.45762 0.549608 0.457607 0.542359 0.457586 0.517303 0.540331 0.458298 0.487493 0.542229 0.542414 0.542146 0.54241 0.555784 0.459244 0.542414 0.542407 0.520944 0.457646 0.54201 0.540654 0.531238 0.542412 0.587902 0.569252 0.529324 0.528343 0.533331 0.542397 0.516827 0.532863 0.542017 0.457596 0.458214 0.533974 0.588111 0.542414 0.541768 0.532974 0.542414 0.542414 0.570701 0.542414 0.577433 0.5065 0.457597 0.539794 0.54241 0.54189 0.546088 0.542225 0.542392 0.542525 0.541302 0.457671 0.542255 0.457644 0.458297 0.542414 0.54241 0.532598 0.46247 0.458338 0.503222 0.537483 0.581194 0.458652 0.599058 0.542414 0.527468 0.457586 0.457707 0.540479 0.457723 0.500901 0.541926 0.542329 0.541003 0.542409 0.513247 0.545895 0.553832 0.459379 0.498225 0.557464 0.5378 0.459083 0.457656 0.590544 0.582085 0.521134 0.558673 0.537421 0.6222 0.542414 0.545387 0.542413 0.544957 0.542414 0.542316 0.458591 0.520783 0.530986 0.542264 0.540562 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550996 0.58409 0.543346 0.457601 0.513927 0.459405 0.559622 0.46021 0.542412 0.583185 0.542307 0.542413 0.457744 0.575471 0.542414 0.545766 0.542414 0.561502 0.599468 0.582196 0.543214 0.457727 0.578148 0.532764 0.542412 0.541926 0.524683 0.538853 0.517606 0.536886 0.542359 0.458069 0.487084 0.498915 0.603734 0.542412 0.457589 0.557371 0.564585 0.571453 0.544292 0.542413 0.542414 0.53198 0.541509 0.542396 0.457993 0.457664 0.516315 0.541118 0.457849 0.542398 0.542357 0.500685 0.522353 0.457586 0.542411 0.494458 0.550619 0.527842 0.485462 0.553153 0.540225 0.46187 0.521466 0.46007 0.45763 0.459875 0.544704 0.542405 0.542404 0.542412 0.504012 0.542414 0.534899 0.542277 0.457752 0.457621 0.542389 0.542384 0.460755 0.588368 0.54241 0.462561 0.457587 0.542414 0.545711 0.457768 0.51961 0.542414 0.501868 0.550074 0.457936 0.542384 0.539925 0.569661 0.524317 0.458708 0.476268 0.590375 0.542414 0.542414 0.599782 0.530506 0.542413 0.457587 0.542407 0.542414 0.550251 0.457639 0.587927 0.551731 0.542358 0.542216 0.54241 0.516824 0.542388 0.542414 0.541955 0.562274 0.542414 0.558676 0.458125 0.542406 0.526312 0.542408 0.517176 0.556139 0.516163 0.593131 0.458038 0.556001 0.457769 0.584328 0.50542 0.542355 0.542414 0.589528 0.542414 0.542415 0.460554 0.457586 0.543341 0.542408 0.519534 0.542414 0.525036 0.552935 0.545135 0.457779 0.575082 0.552399 0.463026 0.566912 0.542372 0.576123 0.57347 0.542414 0.542414 0.457648 0.56466 0.459946 0.542414 0.539672 0.542414 0.542408 0.560754 0.541575 0.542403 0.458004 0.542414 0.542412 0.537929 0.542414 0.536146 0.542414 0.584267 0.586745 0.555756 0.598119 0.544638 0.555608
106 0.5252049206349206 0.460087 0.542313 0.561826 0.457588 0.559489 0.542413 0.458204 0.568434 0.516377 0.469527 0.538731 0.494449 0.457814 0.457586 0.554333 0.542373 0.556941 0.548104 0.54241 0.532285 0.556387 0.458 0.535215 0.542413 0.541994 0.543547 0.567668 0.510431 0.509713 0.543389 0.457587 0.542414 0.558095 0.460346 0.459317 0.538472 0.560874 0.565944 0.542414 0.457984 0.518586 0.542414 0.543703 0.542095 0.457586 0.457903 0.542413 0.534266 0.564726 0.457827 0.462244 0.458791 0.457597 0.542414 0.458211 0.457588 0.571534 0.583083 0.540875 0.461146 0.503397 0.578774 0.457586 0.542409 0.458141 0.457595 0.542399 0.518166 0.467342 0.542413 0.575106 0.543733 0.547438 0.508162 0.553326 0.45762 0.590344 0.517149 0.45765 0.575869 0.458031 0.457647 0.542414 0.560392 0.542414 0.457596 0.461009 0.610716 0.45759 0.541347 0.583143 0.457612 0.589622 0.457826 0.615649 0.544371 0.516605 0.590725 0.542374 0.457604 0.523485 0.457655 0.457642 0.557922 0.553807 0.542414 0.542414 0.556982 0.542353 0.542407 0.594438 0.530427 0.55751 0.530033 0.542411 0.576881 0.543235 0.457586 0.457807 0.523625 0.577972 0.536479 0.534815 0.533767 0.567951 0.542396 0.547855 0.524648 0.542414 0.570054 0.53838 0.524707 0.459932 0.562418 0.542399 0.620802 0.506053 0.485943 0.544519 0.568947 0.596804 0.550889 0.457588 0.541622 0.474324 0.559222 0.596849 0.54317 0.45762 0.546955 0.457619 0.542359 0.457586 0.53292 0.541823 0.458298 0.512998 0.542229 0.542414 0.542146 0.54241 0.553197 0.459244 0.542414 0.542402 0.516611 0.457646 0.54201 0.540654 0.525547 0.542412 0.551006 0.558671 0.557325 0.523693 0.529443 0.542363 0.509771 0.5418 0.540791 0.457596 0.458214 0.53007 0.578599 0.542414 0.541503 0.528699 0.542412 0.542414 0.566704 0.542414 0.57992 0.514532 0.457597 0.538704 0.54241 0.541561 0.516275 0.542225 0.542392 0.540693 0.541302 0.457671 0.54224 0.457644 0.458297 0.542414 0.542406 0.526888 0.461855 0.458327 0.503732 0.534899 0.571732 0.458652 0.593104 0.542414 0.552786 0.457586 0.45772 0.540479 0.457745 0.484697 0.541926 0.542329 0.541003 0.542411 0.510857 0.538111 0.553762 0.459379 0.51539 0.549428 0.537302 0.459083 0.457639 0.588087 0.570331 0.536625 0.551022 0.534075 0.619621 0.542414 0.53633 0.542413 0.555797 0.542414 0.542186 0.458591 0.512921 0.519478 0.542264 0.539923 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.540455 0.457601 0.516208 0.459405 0.556836 0.46021 0.542412 0.574244 0.542316 0.542408 0.457744 0.57475 0.542414 0.539161 0.542414 0.558654 0.588483 0.576475 0.536548 0.457727 0.571903 0.529703 0.542412 0.541926 0.521077 0.535922 0.582834 0.536886 0.542359 0.457932 0.501208 0.493174 0.602599 0.542412 0.457589 0.551948 0.559501 0.568133 0.594398 0.542413 0.542414 0.526839 0.541174 0.542396 0.457993 0.457664 0.513752 0.535483 0.457849 0.542398 0.542357 0.4942 0.514421 0.457586 0.542411 0.494458 0.549929 0.519971 0.477081 0.577673 0.535633 0.461217 0.525244 0.46007 0.45763 0.459962 0.554457 0.542405 0.542401 0.542402 0.497362 0.542414 0.533359 0.542277 0.457924 0.457621 0.542389 0.542389 0.460755 0.587046 0.54241 0.462791 0.457587 0.542414 0.542333 0.457768 0.517274 0.542414 0.502327 0.547441 0.457936 0.542384 0.537054 0.566026 0.529778 0.458678 0.47445 0.587422 0.542414 0.542414 0.591284 0.525027 0.542413 0.457587 0.542407 0.542414 0.548407 0.457639 0.571184 0.547054 0.542358 0.542216 0.54241 0.515146 0.542388 0.542414 0.541974 0.558505 0.542414 0.575474 0.458125 0.542406 0.503802 0.542408 0.532843 0.557594 0.500787 0.554 0.458038 0.543534 0.457769 0.575107 0.495698 0.542355 0.542414 0.586652 0.542414 0.542415 0.460554 0.457586 0.542158 0.54241 0.514891 0.542414 0.52059 0.547814 0.543951 0.457779 0.578535 0.548342 0.462188 0.555119 0.542372 0.569156 0.568766 0.542414 0.542414 0.457648 0.556517 0.459832 0.542414 0.539672 0.542414 0.542408 0.554014 0.541575 0.542404 0.458004 0.542414 0.542412 0.535267 0.542414 0.528051 0.542414 0.60896 0.575698 0.541515 0.589087 0.543806 0.550145
107 0.5237395011337868 0.459108 0.54228 0.561826 0.457588 0.532578 0.542413 0.458204 0.564024 0.513177 0.469527 0.542087 0.49269 0.457763 0.457586 0.552155 0.542373 0.555575 0.531875 0.54241 0.515983 0.553977 0.457978 0.535403 0.542413 0.541994 0.546617 0.56837 0.507845 0.500653 0.538942 0.457587 0.542414 0.543885 0.460346 0.459317 0.536061 0.553637 0.544843 0.542414 0.457984 0.531329 0.542414 0.542316 0.542095 0.457586 0.457903 0.542413 0.52689 0.557623 0.457827 0.462244 0.458791 0.457597 0.542414 0.45846 0.457588 0.571631 0.586385 0.532275 0.461146 0.521217 0.579886 0.457586 0.542409 0.458141 0.457595 0.542399 0.514502 0.468675 0.542413 0.570164 0.545654 0.548389 0.50652 0.547147 0.45762 0.587211 0.510411 0.45765 0.595179 0.458022 0.457688 0.542414 0.558214 0.542414 0.457596 0.460941 0.594726 0.45759 0.531694 0.580508 0.457612 0.578764 0.457826 0.602252 0.542893 0.515148 0.58538 0.542374 0.457616 0.516007 0.457655 0.457642 0.555783 0.558522 0.542414 0.542414 0.556982 0.542301 0.542407 0.585938 0.539698 0.557607 0.538943 0.542411 0.571465 0.540599 0.457586 0.457807 0.515242 0.577972 0.533206 0.52344 0.54672 0.564771 0.542396 0.544134 0.520199 0.542414 0.569443 0.535145 0.521667 0.459489 0.581712 0.542399 0.613533 0.508043 0.485717 0.540575 0.558213 0.586972 0.549675 0.457588 0.541622 0.474324 0.556732 0.599569 0.566726 0.45762 0.542986 0.457649 0.542359 0.457586 0.547797 0.54277 0.458298 0.494481 0.542229 0.542414 0.542146 0.54241 0.550842 0.459244 0.542414 0.542393 0.513049 0.457646 0.54201 0.540654 0.52134 0.542412 0.569807 0.576671 0.526081 0.520179 0.527786 0.542363 0.524449 0.545264 0.539678 0.457596 0.458214 0.527069 0.56981 0.542414 0.541503 0.526174 0.542411 0.542414 0.563225 0.542414 0.57896 0.529146 0.457597 0.53828 0.54241 0.541561 0.498278 0.542225 0.542392 0.538072 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.542399 0.521006 0.461855 0.458328 0.512499 0.532312 0.562062 0.458652 0.588408 0.542414 0.529696 0.457586 0.45772 0.540479 0.457776 0.475716 0.541926 0.542329 0.541003 0.542411 0.508855 0.531978 0.542137 0.459379 0.530399 0.542646 0.53772 0.459083 0.457639 0.58498 0.559909 0.527742 0.562511 0.530652 0.614084 0.542414 0.525407 0.542413 0.543619 0.542414 0.542186 0.458591 0.507341 0.539401 0.542264 0.539293 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.538213 0.457601 0.517929 0.459405 0.553728 0.46021 0.542412 0.566284 0.542318 0.542406 0.457744 0.573849 0.542414 0.534671 0.542414 0.556136 0.578281 0.576475 0.531354 0.457727 0.566407 0.52678 0.542412 0.541926 0.520633 0.53274 0.535816 0.536886 0.542359 0.457932 0.51396 0.490075 0.598553 0.542412 0.457589 0.547682 0.558386 0.564182 0.560787 0.542413 0.542414 0.52238 0.541174 0.542396 0.457993 0.457664 0.511566 0.530884 0.457849 0.542398 0.542357 0.503731 0.508411 0.457586 0.542411 0.494458 0.549234 0.514076 0.472519 0.590915 0.532174 0.460817 0.525244 0.46007 0.45763 0.46005 0.554771 0.542405 0.542387 0.542402 0.492789 0.542414 0.532214 0.542277 0.458141 0.457621 0.542389 0.542389 0.460755 0.583846 0.54241 0.462791 0.457587 0.542414 0.539707 0.457768 0.51545 0.542414 0.49612 0.545204 0.457936 0.542384 0.534301 0.562757 0.517151 0.458651 0.473191 0.578948 0.542414 0.542414 0.584195 0.528813 0.542413 0.457587 0.542407 0.542414 0.546643 0.457639 0.57777 0.548155 0.542358 0.542216 0.54241 0.500731 0.542388 0.542414 0.54198 0.554746 0.542414 0.54763 0.458125 0.542406 0.490389 0.542408 0.54391 0.558464 0.534042 0.566299 0.458038 0.534577 0.457769 0.562794 0.488966 0.542355 0.542414 0.583147 0.542414 0.542415 0.460554 0.457586 0.540658 0.542412 0.511259 0.542414 0.516863 0.543874 0.542602 0.457779 0.576288 0.544466 0.461548 0.546195 0.542372 0.563311 0.56647 0.542414 0.542414 0.457648 0.543164 0.459802 0.542414 0.539672 0.542414 0.542408 0.558457 0.541575 0.542404 0.458004 0.542414 0.542412 0.532128 0.542414 0.525638 0.542414 0.577051 0.56605 0.530797 0.579811 0.542996 0.555648
108 0.5229528888888889 0.45855 0.54228 0.561826 0.457588 0.555428 0.542413 0.458204 0.564024 0.50899 0.469527 0.543973 0.50513 0.457735 0.457586 0.550527 0.542373 0.554593 0.520355 0.54241 0.512749 0.55223 0.457964 0.535223 0.542413 0.541994 0.534945 0.56343 0.507942 0.503506 0.534636 0.457587 0.542414 0.533357 0.460346 0.459317 0.533618 0.547975 0.529024 0.542414 0.457984 0.511057 0.542414 0.541398 0.542095 0.457586 0.457903 0.542413 0.550745 0.551734 0.457827 0.462244 0.458791 0.457597 0.542414 0.458773 0.457588 0.566598 0.579083 0.524555 0.461146 0.537102 0.576117 0.457586 0.542409 0.458141 0.457595 0.542399 0.511399 0.468675 0.542413 0.56194 0.544559 0.548318 0.503288 0.563053 0.45762 0.584803 0.505257 0.45765 0.585895 0.458022 0.457737 0.542414 0.554522 0.542414 0.457596 0.460944 0.581056 0.45759 0.529007 0.577629 0.457612 0.568835 0.457826 0.590366 0.541771 0.513298 0.580644 0.542374 0.457623 0.51047 0.457655 0.457648 0.55379 0.541016 0.542414 0.542414 0.556982 0.542301 0.542407 0.578953 0.536572 0.557607 0.544241 0.542411 0.566764 0.525825 0.457586 0.457807 0.510674 0.577972 0.536718 0.55787 0.555884 0.562254 0.542396 0.541387 0.516342 0.542414 0.568895 0.527663 0.522875 0.459193 0.587081 0.542399 0.605953 0.494684 0.493146 0.538077 0.563306 0.586972 0.536968 0.457588 0.541622 0.474324 0.554333 0.592054 0.577526 0.45762 0.542986 0.457673 0.542359 0.457586 0.559904 0.543371 0.458298 0.514816 0.542229 0.542414 0.542146 0.54241 0.548921 0.459244 0.542414 0.542393 0.510054 0.457646 0.54201 0.540654 0.517789 0.542412 0.581137 0.574745 0.546766 0.517708 0.527799 0.542363 0.536073 0.531678 0.539133 0.457596 0.458214 0.524696 0.583696 0.542414 0.541503 0.522785 0.542411 0.542414 0.560167 0.542414 0.575185 0.525021 0.457597 0.537756 0.54241 0.541561 0.487018 0.542225 0.542392 0.535572 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.542374 0.515359 0.461855 0.458345 0.520745 0.530107 0.553783 0.458652 0.584153 0.542414 0.548569 0.457586 0.45772 0.540479 0.457812 0.470341 0.541926 0.542329 0.541003 0.542411 0.507044 0.527027 0.528871 0.459379 0.512891 0.537155 0.532689 0.459083 0.457639 0.581951 0.550798 0.537232 0.556781 0.527541 0.607601 0.542414 0.514967 0.542413 0.551281 0.542414 0.542186 0.458591 0.503469 0.551936 0.542264 0.538676 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.536661 0.457601 0.519152 0.459405 0.546162 0.46021 0.542412 0.559103 0.542322 0.542406 0.457744 0.580432 0.542414 0.535147 0.542414 0.55423 0.589 0.576475 0.531353 0.457727 0.561473 0.517108 0.542412 0.541926 0.517817 0.532329 0.502392 0.536886 0.542359 0.457932 0.504036 0.488603 0.593584 0.542412 0.457589 0.54392 0.553381 0.560141 0.596773 0.542413 0.542414 0.518639 0.541174 0.542396 0.457993 0.457664 0.502131 0.527206 0.457849 0.542398 0.542357 0.512634 0.504153 0.457586 0.542411 0.494458 0.548492 0.509453 0.469596 0.594728 0.531899 0.460566 0.525244 0.46007 0.45763 0.46005 0.54945 0.542405 0.542387 0.542402 0.489816 0.542414 0.531375 0.542277 0.458474 0.457621 0.542389 0.542389 0.460755 0.578793 0.54241 0.462791 0.457587 0.542414 0.538035 0.457768 0.514272 0.542414 0.499093 0.543545 0.457936 0.542384 0.532016 0.55986 0.521353 0.458651 0.472279 0.569157 0.542414 0.542414 0.578491 0.525699 0.542413 0.457587 0.542407 0.542414 0.545154 0.457639 0.56583 0.547172 0.542358 0.542216 0.54241 0.5003 0.542388 0.542414 0.54198 0.551528 0.542414 0.559491 0.458125 0.542406 0.482039 0.542408 0.534253 0.558749 0.573497 0.573367 0.458038 0.528056 0.457769 0.551584 0.484019 0.542355 0.542414 0.579403 0.542414 0.542415 0.460554 0.457586 0.539123 0.542412 0.508563 0.542414 0.511347 0.540539 0.541414 0.457779 0.570615 0.540671 0.461548 0.538779 0.542372 0.558424 0.565211 0.542414 0.542414 0.457648 0.551242 0.459901 0.542414 0.539672 0.542414 0.542408 0.553893 0.541575 0.542404 0.458004 0.542414 0.542412 0.52969 0.542414 0.523726 0.542414 0.596061 0.557814 0.522803 0.571219 0.528534 0.554016
109 0.5223201746031746 0.45855 0.54228 0.561826 0.457588 0.569905 0.542413 0.458204 0.564024 0.506312 0.469527 0.544686 0.503198 0.457711 0.457586 0.548973 0.542373 0.553664 0.511651 0.54241 0.509886 0.550362 0.457957 0.534861 0.542413 0.541994 0.538591 0.556134 0.509292 0.496477 0.533485 0.457587 0.542414 0.525042 0.460346 0.459317 0.531854 0.543715 0.517302 0.542414 0.457984 0.52068 0.542414 0.540398 0.542095 0.457586 0.457903 0.542413 0.568849 0.547071 0.457827 0.462244 0.458791 0.457597 0.542414 0.459166 0.457588 0.566598 0.565084 0.518451 0.461146 0.527182 0.570426 0.457586 0.542409 0.458141 0.457595 0.542399 0.509892 0.468675 0.542413 0.563969 0.544559 0.547951 0.502832 0.558015 0.45762 0.58221 0.512924 0.45765 0.57719 0.45802 0.457737 0.542414 0.554522 0.542414 0.457596 0.460944 0.569747 0.45759 0.515922 0.574697 0.457612 0.559734 0.457826 0.580953 0.537996 0.511828 0.576341 0.542374 0.457623 0.51871 0.457655 0.457648 0.55254 0.549376 0.542414 0.542414 0.556982 0.542301 0.542407 0.592951 0.534325 0.557606 0.546984 0.542411 0.56312 0.528202 0.457586 0.457807 0.507992 0.577972 0.535313 0.543847 0.553471 0.561229 0.542396 0.53953 0.513093 0.542414 0.568103 0.526896 0.52048 0.459193 0.582151 0.542399 0.599418 0.483147 0.502901 0.536766 0.564783 0.586972 0.538629 0.457588 0.541622 0.474324 0.552122 0.596435 0.570656 0.45762 0.542986 0.457686 0.542359 0.457586 0.567674 0.543914 0.458298 0.534472 0.542229 0.542414 0.542146 0.54241 0.547453 0.459244 0.542414 0.542393 0.507279 0.457646 0.54201 0.540654 0.515388 0.542412 0.556289 0.565648 0.563268 0.515813 0.524407 0.542363 0.528548 0.537258 0.538212 0.457596 0.458214 0.523112 0.578137 0.542414 0.541503 0.520672 0.542411 0.542414 0.557852 0.542414 0.573175 0.538059 0.457597 0.537197 0.54241 0.541561 0.479722 0.542225 0.542392 0.532952 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.542349 0.510466 0.461855 0.458345 0.513468 0.528106 0.559074 0.458652 0.580466 0.542414 0.563394 0.457586 0.45772 0.540479 0.457812 0.466816 0.541926 0.542329 0.541003 0.542411 0.505296 0.523199 0.544156 0.459379 0.524406 0.546961 0.534491 0.459083 0.457639 0.579253 0.543339 0.530426 0.561849 0.524811 0.6008 0.542414 0.514967 0.542413 0.556832 0.542414 0.542186 0.458591 0.500297 0.542361 0.542264 0.53811 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.535189 0.457601 0.520295 0.459405 0.546163 0.46021 0.542412 0.552985 0.542317 0.542406 0.457744 0.578042 0.542414 0.533832 0.542414 0.550475 0.582025 0.576475 0.531353 0.457727 0.557452 0.514415 0.542412 0.541926 0.518393 0.529228 0.546503 0.536886 0.542359 0.457932 0.513676 0.48758 0.588293 0.542412 0.457589 0.543998 0.547967 0.557086 0.571702 0.542413 0.542414 0.515541 0.541174 0.542396 0.457993 0.457664 0.501723 0.52439 0.457849 0.542398 0.542357 0.505271 0.500768 0.457586 0.542411 0.494458 0.547936 0.505814 0.467574 0.588238 0.528952 0.460566 0.525244 0.46007 0.45763 0.46005 0.550988 0.542405 0.542387 0.542402 0.487377 0.542414 0.530534 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.572987 0.54241 0.462791 0.457587 0.542414 0.536835 0.457768 0.513302 0.542414 0.500788 0.542271 0.457936 0.542384 0.529777 0.557259 0.523344 0.458651 0.472279 0.569157 0.542414 0.542414 0.573462 0.525908 0.542413 0.457587 0.542407 0.542414 0.558976 0.457639 0.570982 0.543095 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.547526 0.542414 0.572537 0.458125 0.542406 0.476544 0.542408 0.526842 0.558835 0.548733 0.573872 0.458038 0.52326 0.457769 0.551584 0.480545 0.542355 0.542414 0.575289 0.542414 0.542415 0.460554 0.457586 0.537711 0.542412 0.511219 0.542413 0.50889 0.537924 0.540535 0.457779 0.572716 0.537265 0.461548 0.532834 0.542372 0.554475 0.564203 0.542414 0.542414 0.457648 0.541301 0.459988 0.542414 0.539672 0.542414 0.542408 0.550519 0.541575 0.542404 0.458004 0.542414 0.542412 0.52757 0.542414 0.51766 0.542414 0.59349 0.573254 0.516668 0.563782 0.53058 0.554016
110 0.5220145192743765 0.45855 0.54228 0.561826 0.457588 0.577505 0.542413 0.458204 0.564024 0.502927 0.469527 0.544718 0.519469 0.45771 0.457586 0.546165 0.542373 0.55295 0.555298 0.54241 0.49907 0.550599 0.457957 0.534274 0.542413 0.541994 0.538591 0.558324 0.51015 0.499041 0.530627 0.457587 0.542414 0.518792 0.460346 0.459317 0.529351 0.539997 0.50842 0.542414 0.457984 0.529382 0.542414 0.539552 0.542095 0.457586 0.457903 0.542413 0.575953 0.543115 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566597 0.549798 0.512978 0.461146 0.538949 0.574725 0.457586 0.542409 0.458141 0.457595 0.542399 0.510356 0.468675 0.542413 0.561017 0.54456 0.547523 0.500179 0.564829 0.45762 0.580289 0.515161 0.45765 0.586273 0.45802 0.457737 0.542414 0.554522 0.542414 0.457596 0.460944 0.560703 0.45759 0.514859 0.572378 0.457612 0.551722 0.457826 0.572746 0.537997 0.510586 0.572862 0.542374 0.457623 0.513456 0.457655 0.457648 0.551279 0.531516 0.542414 0.542414 0.556982 0.542301 0.542407 0.587773 0.538591 0.557606 0.541219 0.542411 0.559893 0.51165 0.457586 0.457807 0.507408 0.577972 0.534566 0.533537 0.532248 0.560017 0.542396 0.537875 0.510499 0.542414 0.556485 0.525565 0.520825 0.459193 0.582473 0.542399 0.593174 0.475528 0.513156 0.535843 0.563082 0.586972 0.523928 0.457588 0.541622 0.474324 0.550373 0.596435 0.576091 0.45762 0.542986 0.457716 0.542359 0.457586 0.55212 0.543862 0.458298 0.516144 0.542229 0.542414 0.542146 0.54241 0.546316 0.459244 0.542414 0.542393 0.50497 0.457646 0.54201 0.540654 0.513067 0.542412 0.56894 0.568907 0.57284 0.514071 0.524131 0.542363 0.537349 0.537259 0.537452 0.457596 0.458214 0.521387 0.572498 0.542414 0.541503 0.519922 0.542411 0.542414 0.555508 0.542414 0.573175 0.533608 0.457597 0.536946 0.54241 0.541561 0.474657 0.542225 0.542392 0.530635 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.54231 0.506083 0.461855 0.458345 0.518023 0.521646 0.551997 0.458652 0.57716 0.542414 0.57297 0.457586 0.45772 0.540479 0.457812 0.464602 0.541926 0.542329 0.541003 0.542411 0.509136 0.519851 0.533279 0.459379 0.534423 0.542518 0.535315 0.459083 0.457639 0.576849 0.537444 0.525122 0.562264 0.522176 0.594472 0.542414 0.514967 0.542413 0.559755 0.542414 0.542186 0.458591 0.497934 0.550083 0.542264 0.53761 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.53399 0.457601 0.520978 0.459405 0.546163 0.46021 0.542412 0.548021 0.542317 0.542406 0.457744 0.578681 0.542414 0.530792 0.542414 0.548733 0.582024 0.576475 0.531354 0.457727 0.560325 0.512374 0.542412 0.541926 0.521012 0.526159 0.57823 0.536886 0.542359 0.457932 0.521318 0.487179 0.583386 0.542412 0.457589 0.54135 0.54285 0.554286 0.596692 0.542413 0.542414 0.512883 0.541174 0.542396 0.457993 0.457664 0.494937 0.522099 0.457849 0.542398 0.542357 0.512492 0.50219 0.457586 0.542411 0.494458 0.547264 0.513566 0.466249 0.590285 0.52451 0.460566 0.525244 0.46007 0.45763 0.46005 0.548755 0.542405 0.542387 0.542402 0.485453 0.542414 0.529695 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.56694 0.54241 0.462791 0.457587 0.542414 0.536086 0.457768 0.519241 0.542414 0.497005 0.542271 0.457936 0.542384 0.527792 0.555138 0.523345 0.458651 0.472279 0.569157 0.542414 0.542414 0.569221 0.523792 0.542413 0.457587 0.542407 0.542414 0.55674 0.457639 0.573125 0.537041 0.542358 0.542216 0.54241 0.500187 0.542388 0.542414 0.54198 0.546368 0.542414 0.54992 0.458125 0.542406 0.472778 0.542408 0.534181 0.558925 0.58248 0.568571 0.458038 0.530902 0.457769 0.551585 0.482461 0.542355 0.542414 0.570911 0.542414 0.542415 0.460554 0.457586 0.536253 0.542413 0.510393 0.54241 0.50579 0.535804 0.539456 0.457779 0.572716 0.534276 0.461548 0.527973 0.542372 0.551411 0.563088 0.542414 0.542414 0.457648 0.547499 0.460133 0.542414 0.539672 0.542414 0.542408 0.550654 0.541575 0.542404 0.458004 0.542414 0.542412 0.525584 0.542414 0.5158 0.542414 0.5876 0.573254 0.539833 0.563782 0.531927 0.554016
111 0.521801111111111 0.45855 0.54228 0.561826 0.457588 0.579391 0.542413 0.458204 0.564024 0.501874 0.469527 0.541923 0.516604 0.457714 0.457586 0.544016 0.542373 0.552411 0.580259 0.54241 0.497807 0.550599 0.457956 0.533723 0.542413 0.541994 0.538591 0.554345 0.510496 0.506074 0.530627 0.457587 0.542414 0.546601 0.460346 0.459317 0.527321 0.5371 0.501174 0.542414 0.457984 0.536532 0.542414 0.544823 0.542095 0.457586 0.457903 0.542413 0.571888 0.539931 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566597 0.566139 0.508487 0.461146 0.530775 0.571217 0.457586 0.542409 0.458141 0.457595 0.542399 0.511902 0.468675 0.542413 0.561017 0.544561 0.54717 0.501397 0.56207 0.45762 0.578431 0.511783 0.45765 0.580818 0.45802 0.457737 0.542414 0.554522 0.542414 0.457596 0.460944 0.553012 0.45759 0.503266 0.570248 0.457612 0.544846 0.457826 0.566159 0.537997 0.509231 0.569957 0.542374 0.457623 0.520099 0.457655 0.457648 0.550302 0.514662 0.542414 0.542414 0.556982 0.542301 0.542407 0.592441 0.536349 0.557606 0.54319 0.542411 0.561779 0.501461 0.457586 0.457807 0.504409 0.577972 0.534566 0.561417 0.540196 0.556179 0.542396 0.534707 0.504702 0.542414 0.567347 0.521384 0.520924 0.459193 0.58052 0.542399 0.587413 0.477453 0.522727 0.535198 0.560558 0.586972 0.523927 0.457588 0.541622 0.474324 0.548933 0.596435 0.571398 0.45762 0.542986 0.457741 0.542359 0.457586 0.559855 0.543965 0.458298 0.532116 0.542229 0.542414 0.542146 0.54241 0.545368 0.459244 0.542414 0.542393 0.502962 0.457646 0.54201 0.540654 0.511295 0.542412 0.577213 0.56146 0.554293 0.512712 0.521603 0.542363 0.543151 0.537259 0.536752 0.457596 0.458214 0.520132 0.580384 0.542414 0.541503 0.517454 0.542411 0.542414 0.553738 0.542414 0.573175 0.543209 0.457597 0.536736 0.54241 0.541561 0.471178 0.542225 0.542392 0.528344 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.542261 0.502026 0.461855 0.458345 0.521387 0.521167 0.551997 0.458652 0.58252 0.542414 0.577852 0.457586 0.45772 0.540479 0.457812 0.463061 0.541926 0.542329 0.541003 0.542411 0.5038 0.51722 0.533279 0.459379 0.520664 0.547449 0.531647 0.459083 0.457639 0.574712 0.532553 0.531124 0.562264 0.519938 0.589181 0.542414 0.514966 0.542413 0.559755 0.542414 0.542186 0.458591 0.500584 0.543042 0.542264 0.537153 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.533145 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.543398 0.542317 0.542406 0.457744 0.57646 0.542414 0.530792 0.542414 0.548733 0.582024 0.576475 0.531354 0.457727 0.557475 0.51054 0.542412 0.541926 0.51814 0.523028 0.59078 0.536886 0.542359 0.457932 0.513163 0.487103 0.578706 0.542412 0.457589 0.54005 0.5493 0.551771 0.577945 0.542413 0.542414 0.510871 0.541174 0.542396 0.457993 0.457664 0.494911 0.51993 0.457849 0.542398 0.542357 0.518843 0.499302 0.457586 0.542411 0.494458 0.546535 0.519692 0.472979 0.5856 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548755 0.542405 0.542387 0.542402 0.484012 0.542414 0.534233 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.56694 0.54241 0.462791 0.457587 0.542414 0.535617 0.457768 0.51812 0.542414 0.497005 0.542271 0.457936 0.542384 0.52641 0.553171 0.523345 0.458651 0.472279 0.569157 0.542414 0.542414 0.5658 0.523245 0.542413 0.457587 0.542407 0.542414 0.555017 0.457639 0.573125 0.530411 0.542358 0.542216 0.54241 0.500187 0.542388 0.542414 0.54198 0.539257 0.542414 0.560019 0.458125 0.542406 0.47013 0.542408 0.537445 0.558817 0.606765 0.560926 0.458038 0.526514 0.457769 0.551584 0.481193 0.542355 0.542414 0.566958 0.542414 0.542415 0.460554 0.457586 0.534867 0.542413 0.508148 0.542406 0.506069 0.534028 0.539456 0.457779 0.572716 0.540604 0.461548 0.524004 0.542372 0.548739 0.562073 0.542414 0.542414 0.457648 0.539587 0.460299 0.542414 0.539672 0.542414 0.542408 0.547642 0.541575 0.542404 0.458004 0.542414 0.542412 0.523894 0.542414 0.514198 0.542414 0.588282 0.573254 0.532775 0.563782 0.519111 0.554016
112 0.521668918367347 0.45855 0.54228 0.561826 0.457588 0.571197 0.542413 0.458204 0.564024 0.507732 0.469527 0.541487 0.52983 0.457716 0.457586 0.542718 0.542373 0.545866 0.573552 0.54241 0.494772 0.550599 0.457956 0.533265 0.542413 0.541994 0.538591 0.549433 0.50806 0.516964 0.530627 0.457587 0.542414 0.53843 0.460346 0.459317 0.525667 0.534474 0.495735 0.542414 0.457984 0.542146 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.566405 0.53718 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.553684 0.504507 0.461146 0.540049 0.571217 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561017 0.544561 0.546802 0.501396 0.563352 0.45762 0.576841 0.512562 0.45765 0.583949 0.45802 0.457737 0.542414 0.554522 0.542414 0.457596 0.460944 0.546961 0.45759 0.49531 0.568281 0.457612 0.538975 0.457826 0.560393 0.537997 0.50812 0.567512 0.542374 0.457623 0.52533 0.457655 0.457648 0.549442 0.52457 0.542414 0.542414 0.556982 0.542301 0.542407 0.590094 0.537714 0.557606 0.543492 0.542411 0.560217 0.503097 0.457586 0.457807 0.502066 0.577972 0.534566 0.590826 0.544605 0.551259 0.542396 0.530604 0.503178 0.542414 0.567347 0.521384 0.520924 0.459193 0.578638 0.542399 0.581956 0.471611 0.530893 0.534678 0.559662 0.586972 0.523927 0.457588 0.541622 0.474324 0.547496 0.596435 0.574438 0.45762 0.542986 0.457741 0.542359 0.457586 0.563815 0.553304 0.458298 0.545952 0.542229 0.542414 0.542146 0.54241 0.544648 0.459244 0.542414 0.542393 0.501236 0.457646 0.54201 0.540654 0.51002 0.542412 0.58127 0.558523 0.564035 0.511516 0.521002 0.542363 0.537497 0.537259 0.536032 0.457596 0.458214 0.519227 0.580137 0.542414 0.541503 0.517489 0.542411 0.542414 0.552207 0.542414 0.573175 0.53936 0.457597 0.536363 0.54241 0.541561 0.468636 0.542225 0.542392 0.526745 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.542206 0.498592 0.461855 0.458345 0.516383 0.520515 0.551997 0.458652 0.581617 0.542414 0.566445 0.457586 0.45772 0.540479 0.457812 0.461938 0.541926 0.542329 0.541003 0.542411 0.5038 0.523027 0.533279 0.459379 0.52892 0.547144 0.531761 0.459083 0.457639 0.572862 0.528561 0.526713 0.562264 0.514713 0.583902 0.542414 0.514966 0.542413 0.559755 0.542414 0.542186 0.458591 0.498282 0.547984 0.542264 0.533713 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.532469 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.539644 0.542317 0.542406 0.457744 0.57306 0.542414 0.530792 0.542414 0.548733 0.582024 0.576475 0.531354 0.457727 0.558103 0.506115 0.542412 0.541926 0.515827 0.523214 0.575996 0.536886 0.542359 0.457932 0.519162 0.487168 0.574168 0.542412 0.457589 0.54005 0.5493 0.549796 0.595681 0.542413 0.542414 0.510854 0.541174 0.542396 0.457993 0.457664 0.490793 0.518106 0.457849 0.542398 0.542357 0.524232 0.496759 0.457586 0.542411 0.494458 0.555285 0.523847 0.48169 0.586846 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548755 0.542405 0.542387 0.542402 0.483041 0.542414 0.532621 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566941 0.54241 0.462791 0.457587 0.542414 0.535249 0.457768 0.523547 0.542414 0.497005 0.542271 0.457936 0.542384 0.525075 0.551468 0.523345 0.458651 0.472279 0.569158 0.542414 0.542414 0.562573 0.520649 0.542413 0.457587 0.542407 0.542414 0.560045 0.457639 0.573126 0.537226 0.542358 0.542216 0.54241 0.500187 0.542388 0.542414 0.54198 0.539703 0.542414 0.570933 0.458125 0.542406 0.468255 0.542408 0.536322 0.558638 0.588166 0.551558 0.458038 0.532844 0.457769 0.551584 0.480203 0.542355 0.542414 0.562879 0.542414 0.542415 0.460554 0.457586 0.53345 0.542413 0.506662 0.542406 0.509134 0.53239 0.539456 0.457779 0.572716 0.541111 0.461548 0.520758 0.542372 0.546399 0.561104 0.542414 0.542414 0.457648 0.531466 0.460299 0.542414 0.539672 0.542414 0.542408 0.548464 0.541575 0.542404 0.458004 0.542414 0.542412 0.522382 0.542414 0.511257 0.542414 0.581605 0.573254 0.549256 0.563782 0.519111 0.554016
113 0.5214531700680272 0.45855 0.54228 0.561826 0.457588 0.573771 0.542413 0.458204 0.564024 0.499036 0.469527 0.541487 0.526459 0.457725 0.457586 0.542718 0.542373 0.538651 0.566192 0.54241 0.492389 0.550599 0.457956 0.532815 0.542413 0.541994 0.538592 0.544862 0.508188 0.503995 0.530627 0.457587 0.542414 0.562843 0.460346 0.459317 0.524365 0.532226 0.491171 0.542414 0.457984 0.545817 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.53496 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541063 0.501039 0.461146 0.546148 0.571217 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561016 0.544561 0.546434 0.501396 0.563352 0.45762 0.575362 0.510033 0.45765 0.581894 0.45802 0.457737 0.542414 0.554522 0.542414 0.457596 0.460944 0.541642 0.45759 0.495179 0.566584 0.457612 0.533909 0.457826 0.555781 0.537997 0.507375 0.565075 0.542374 0.457623 0.529174 0.457655 0.457648 0.548783 0.52457 0.542414 0.542414 0.556984 0.542301 0.542407 0.589351 0.537551 0.557606 0.542654 0.542411 0.558563 0.50594 0.457586 0.457807 0.504474 0.577972 0.534566 0.575515 0.543405 0.551919 0.542396 0.530342 0.49988 0.542414 0.567347 0.521384 0.520924 0.459193 0.577843 0.542399 0.577262 0.469742 0.530893 0.528094 0.557069 0.586972 0.523927 0.457588 0.541622 0.474324 0.54656 0.596435 0.571338 0.45762 0.542986 0.457741 0.542359 0.457586 0.553513 0.552229 0.458298 0.556957 0.542229 0.542414 0.542146 0.54241 0.544126 0.459244 0.542414 0.542393 0.499751 0.457646 0.54201 0.540654 0.508549 0.542412 0.58204 0.558559 0.568803 0.510415 0.520554 0.542363 0.541789 0.537259 0.535319 0.457596 0.458214 0.524472 0.579536 0.542414 0.541503 0.518132 0.542411 0.542414 0.550279 0.542414 0.573175 0.544471 0.457597 0.536134 0.54241 0.541561 0.466783 0.542225 0.542392 0.525264 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.542135 0.495537 0.461855 0.458345 0.518775 0.519909 0.551997 0.458652 0.580714 0.542414 0.57169 0.457586 0.45772 0.54048 0.457812 0.461142 0.541926 0.542329 0.541003 0.542411 0.5038 0.52061 0.533279 0.459379 0.5364 0.545945 0.530827 0.459083 0.457639 0.571253 0.525188 0.530678 0.562264 0.512825 0.579425 0.542414 0.514966 0.542413 0.559755 0.542414 0.542186 0.458591 0.500041 0.548797 0.542264 0.533315 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.535552 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.536498 0.542317 0.542406 0.457744 0.571662 0.542414 0.530792 0.542414 0.548733 0.582024 0.576475 0.531354 0.457727 0.557076 0.5041 0.542412 0.541926 0.519233 0.520241 0.555958 0.536886 0.542359 0.457932 0.524497 0.486996 0.570391 0.542412 0.457589 0.540049 0.5493 0.547865 0.5821 0.542413 0.542414 0.509582 0.541174 0.542396 0.457993 0.457664 0.490793 0.516688 0.457849 0.542398 0.542357 0.528481 0.498611 0.457586 0.542411 0.494458 0.553992 0.520762 0.478128 0.586846 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548754 0.542405 0.542387 0.542402 0.482134 0.542414 0.531254 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566942 0.54241 0.462791 0.457587 0.542414 0.544693 0.457768 0.528404 0.542414 0.497005 0.542271 0.457936 0.542384 0.523782 0.550016 0.523345 0.458651 0.472279 0.569158 0.542414 0.542414 0.560025 0.517649 0.542413 0.457587 0.542407 0.542414 0.558425 0.457639 0.573126 0.531625 0.542358 0.542216 0.54241 0.500187 0.542388 0.542414 0.54198 0.53985 0.542414 0.581441 0.458125 0.542406 0.466852 0.542408 0.534292 0.558491 0.606697 0.565436 0.458038 0.528497 0.457769 0.551584 0.49263 0.542355 0.542414 0.55911 0.542414 0.542415 0.460554 0.457586 0.532286 0.542412 0.50616 0.542406 0.506498 0.528809 0.539456 0.457779 0.572716 0.537276 0.461548 0.518127 0.542372 0.544463 0.55981 0.542414 0.542414 0.457648 0.538397 0.460299 0.542414 0.539672 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.521097 0.542414 0.509693 0.542414 0.583839 0.573254 0.553218 0.563782 0.519111 0.554016
114 0.5211879682539682 0.45855 0.54228 0.561826 0.457588 0.573431 0.542413 0.458204 0.564024 0.50524 0.469527 0.541487 0.523677 0.457737 0.457586 0.542718 0.542373 0.546091 0.558001 0.54241 0.493293 0.550599 0.457956 0.533398 0.542413 0.541994 0.538592 0.540544 0.508976 0.514274 0.530627 0.457587 0.542414 0.555095 0.460346 0.459317 0.522858 0.535889 0.487228 0.542414 0.457984 0.533207 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.542147 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541065 0.498016 0.461146 0.548576 0.571217 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561016 0.544561 0.546086 0.501396 0.563352 0.45762 0.573929 0.510959 0.45765 0.580995 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.565729 0.45759 0.490448 0.565056 0.457612 0.529461 0.457826 0.551719 0.537997 0.506218 0.56313 0.542374 0.457623 0.5249 0.457655 0.457648 0.55257 0.52457 0.542414 0.542414 0.556985 0.542301 0.542407 0.588388 0.536333 0.557606 0.540741 0.542411 0.555635 0.498616 0.457586 0.457807 0.501449 0.577972 0.534566 0.563257 0.543405 0.552479 0.542396 0.52634 0.498791 0.542414 0.567347 0.521384 0.520924 0.459193 0.575109 0.542399 0.572966 0.471261 0.530893 0.527846 0.55333 0.586972 0.523927 0.457588 0.541622 0.474323 0.5453 0.596434 0.572715 0.45762 0.542986 0.457741 0.542359 0.457586 0.558481 0.555682 0.458298 0.542233 0.542229 0.542414 0.542146 0.54241 0.543946 0.459244 0.542414 0.542393 0.498403 0.457646 0.54201 0.540654 0.507457 0.542412 0.574622 0.556381 0.569144 0.509673 0.520918 0.542363 0.543666 0.537259 0.534819 0.457596 0.458214 0.523481 0.576415 0.542414 0.541503 0.518984 0.542411 0.542414 0.549562 0.542414 0.573175 0.545009 0.457597 0.535964 0.54241 0.541561 0.465397 0.542225 0.542392 0.523955 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.54205 0.492911 0.461855 0.458345 0.518775 0.514164 0.551997 0.458652 0.5776 0.542414 0.574055 0.457586 0.45772 0.54048 0.457812 0.460501 0.541926 0.542329 0.541003 0.542411 0.5038 0.518265 0.533279 0.459379 0.543363 0.543204 0.530827 0.459083 0.457639 0.569807 0.522491 0.530678 0.562264 0.511026 0.575411 0.542414 0.514966 0.542413 0.559755 0.542414 0.542186 0.458591 0.497882 0.548797 0.542264 0.532939 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.534551 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.533805 0.542317 0.542406 0.457744 0.565522 0.542414 0.530792 0.542414 0.548733 0.582024 0.576475 0.531354 0.457727 0.555771 0.507871 0.542412 0.541926 0.519233 0.516909 0.573849 0.536886 0.542359 0.457932 0.517505 0.48716 0.567058 0.542412 0.457589 0.540049 0.5493 0.546557 0.594392 0.542413 0.542414 0.513529 0.541174 0.542396 0.457993 0.457664 0.490793 0.515573 0.457849 0.542398 0.542357 0.522066 0.501793 0.457586 0.542411 0.494458 0.559095 0.52355 0.487055 0.586848 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548754 0.542405 0.542387 0.542402 0.481403 0.542414 0.5351 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566942 0.54241 0.462791 0.457587 0.542414 0.543833 0.457768 0.531999 0.542414 0.497005 0.542271 0.457936 0.542384 0.522614 0.548771 0.523345 0.458651 0.472279 0.569158 0.542414 0.542414 0.557736 0.51813 0.542413 0.457587 0.542407 0.542414 0.556983 0.457639 0.573126 0.531625 0.542358 0.542216 0.54241 0.500187 0.542388 0.542414 0.54198 0.53305 0.542414 0.560641 0.458125 0.542406 0.465713 0.542408 0.53254 0.560517 0.591607 0.5623 0.458038 0.533843 0.457769 0.551585 0.491075 0.542355 0.542414 0.555816 0.542414 0.542415 0.460554 0.457586 0.531284 0.542412 0.50616 0.542406 0.510228 0.528809 0.539456 0.457779 0.572716 0.53788 0.461548 0.515624 0.542372 0.547721 0.558557 0.542414 0.542414 0.457648 0.531688 0.460299 0.542414 0.539672 0.542414 0.542408 0.54658 0.541575 0.542404 0.458004 0.542414 0.542412 0.526683 0.542414 0.508506 0.542414 0.578622 0.573254 0.551012 0.563782 0.519111 0.554016
115 0.5212538594104308 0.45855 0.54228 0.561826 0.457588 0.569727 0.542413 0.458204 0.564024 0.497021 0.469527 0.541487 0.521138 0.457756 0.457586 0.542718 0.542373 0.546091 0.574474 0.54241 0.490777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.537145 0.509944 0.524772 0.530627 0.457587 0.542414 0.570259 0.460346 0.459317 0.521858 0.533984 0.50912 0.542414 0.457984 0.53774 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.54563 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541065 0.495662 0.461146 0.545005 0.571217 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561015 0.544562 0.545762 0.501396 0.563352 0.45762 0.572726 0.5083 0.45765 0.580995 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.559956 0.45759 0.48989 0.563796 0.457612 0.551632 0.457826 0.548485 0.537997 0.505293 0.561439 0.542374 0.457623 0.528036 0.457655 0.457648 0.551649 0.524571 0.542414 0.542414 0.556985 0.542301 0.542407 0.585365 0.536227 0.557606 0.540741 0.542411 0.556831 0.498615 0.457586 0.457807 0.499054 0.577972 0.534566 0.58657 0.543405 0.552479 0.542396 0.526947 0.497968 0.542414 0.567347 0.521384 0.520924 0.459193 0.575109 0.542399 0.56906 0.467365 0.530893 0.521637 0.55333 0.586972 0.523927 0.457588 0.541622 0.474323 0.544712 0.596434 0.570542 0.45762 0.542986 0.457741 0.542359 0.457586 0.560151 0.554455 0.458298 0.551688 0.542229 0.542414 0.542146 0.54241 0.543774 0.459244 0.542414 0.542393 0.491332 0.457646 0.54201 0.540654 0.506369 0.542412 0.57826 0.556381 0.5631 0.508916 0.518748 0.542363 0.543179 0.537259 0.534256 0.457596 0.458214 0.522675 0.569265 0.542414 0.541503 0.520736 0.542411 0.542414 0.549002 0.542414 0.573175 0.541154 0.457597 0.53559 0.54241 0.541561 0.464319 0.542225 0.542392 0.523042 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.490615 0.461855 0.458345 0.518775 0.5145 0.551997 0.458652 0.577589 0.542414 0.566895 0.457586 0.45772 0.54048 0.457812 0.465125 0.541926 0.542329 0.541003 0.542411 0.5038 0.522621 0.533279 0.459379 0.549048 0.536488 0.530827 0.459083 0.457639 0.565885 0.520069 0.530677 0.562264 0.509537 0.571896 0.542414 0.514966 0.542413 0.559754 0.542414 0.542186 0.458591 0.497882 0.548797 0.542264 0.52851 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.534551 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.531348 0.542317 0.542406 0.457744 0.56503 0.542414 0.530792 0.542414 0.548733 0.582024 0.576476 0.531354 0.457727 0.554227 0.50441 0.542412 0.541926 0.519233 0.513343 0.58121 0.536886 0.542359 0.457932 0.521839 0.487557 0.56393 0.542412 0.457589 0.540049 0.5493 0.545342 0.584105 0.542413 0.542414 0.512329 0.541174 0.542396 0.457993 0.457664 0.490793 0.514626 0.457849 0.542398 0.542357 0.525708 0.498955 0.457586 0.542411 0.494458 0.557678 0.521058 0.482949 0.586848 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548754 0.542405 0.542387 0.542402 0.483564 0.542414 0.53368 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566942 0.54241 0.462791 0.457587 0.542414 0.552314 0.457768 0.534632 0.542414 0.497005 0.542271 0.457936 0.542384 0.521552 0.547869 0.523345 0.458651 0.472278 0.569158 0.542414 0.542414 0.56512 0.515492 0.542413 0.457587 0.542407 0.542414 0.555766 0.457639 0.573126 0.531625 0.542358 0.542216 0.54241 0.500187 0.542388 0.542414 0.54198 0.533989 0.542414 0.570045 0.458125 0.542406 0.471655 0.542408 0.531714 0.559983 0.605877 0.557476 0.458038 0.533843 0.457769 0.551585 0.50558 0.542355 0.542414 0.553026 0.542414 0.542415 0.460554 0.457586 0.530459 0.542412 0.50616 0.542406 0.513699 0.528809 0.539456 0.457779 0.572716 0.533309 0.461548 0.513621 0.542372 0.546054 0.555161 0.542414 0.542414 0.457648 0.531688 0.460299 0.542414 0.539672 0.542414 0.542408 0.54658 0.541575 0.542404 0.458004 0.542414 0.542412 0.52534 0.542414 0.507445 0.542414 0.578622 0.573254 0.548087 0.563782 0.519111 0.554016
116 0.5210703129251701 0.45855 0.54228 0.561827 0.457588 0.570023 0.542413 0.458204 0.564024 0.503276 0.469527 0.541487 0.530361 0.457775 0.457586 0.542718 0.542373 0.546091 0.579141 0.54241 0.492118 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.541741 0.511106 0.512207 0.530627 0.457587 0.542414 0.565205 0.460346 0.459317 0.520877 0.535909 0.5036 0.542414 0.457984 0.53774 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.54402 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566597 0.541065 0.493688 0.461146 0.546671 0.571217 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561016 0.544562 0.539404 0.501396 0.563352 0.45762 0.571478 0.506453 0.45765 0.580994 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.578204 0.45759 0.48684 0.562747 0.457612 0.546468 0.457826 0.545468 0.537997 0.5042 0.566916 0.542374 0.457623 0.529681 0.457655 0.457648 0.547454 0.524571 0.542414 0.542414 0.556984 0.542301 0.542407 0.587103 0.535137 0.557605 0.540741 0.542411 0.555063 0.498615 0.457586 0.457807 0.497437 0.577972 0.534566 0.574364 0.543405 0.552478 0.542396 0.522798 0.498514 0.542414 0.567347 0.521384 0.520924 0.459193 0.575109 0.542399 0.565461 0.468414 0.530893 0.522017 0.55333 0.586972 0.523927 0.457588 0.541622 0.474323 0.54395 0.596435 0.567976 0.45762 0.542986 0.457741 0.542359 0.457586 0.558647 0.553236 0.458298 0.539371 0.542229 0.542414 0.542146 0.54241 0.543881 0.459244 0.542414 0.542393 0.49056 0.457646 0.54201 0.540654 0.505417 0.542412 0.57826 0.556381 0.565559 0.508216 0.518799 0.542363 0.54318 0.537258 0.53966 0.457596 0.458214 0.521906 0.572459 0.542414 0.541503 0.517418 0.542411 0.542414 0.54485 0.542414 0.573175 0.542405 0.457597 0.535444 0.54241 0.541561 0.463441 0.542225 0.542392 0.52212 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.488505 0.461855 0.458345 0.518775 0.508039 0.551997 0.458652 0.573686 0.542414 0.56998 0.457586 0.45772 0.54048 0.457812 0.473201 0.541926 0.542329 0.541003 0.542411 0.5038 0.520476 0.533279 0.459379 0.537386 0.53933 0.530827 0.459083 0.457639 0.56458 0.518134 0.530677 0.562264 0.505912 0.568796 0.542414 0.514966 0.542413 0.559754 0.542414 0.542186 0.458591 0.497882 0.548797 0.542264 0.528373 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.534551 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.529034 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548733 0.582024 0.576476 0.531354 0.457727 0.554227 0.501841 0.542412 0.541926 0.519233 0.510027 0.571975 0.536886 0.542359 0.457932 0.525543 0.500356 0.561164 0.542412 0.457589 0.540049 0.5493 0.544298 0.593015 0.542413 0.542414 0.511307 0.541174 0.542396 0.457993 0.457664 0.490793 0.513673 0.457849 0.542398 0.542357 0.528631 0.496573 0.457586 0.542411 0.494458 0.559299 0.523108 0.491623 0.586848 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548754 0.542405 0.542387 0.542402 0.48273 0.542414 0.537895 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566941 0.54241 0.462791 0.457587 0.542414 0.551233 0.457768 0.533279 0.542414 0.497005 0.542271 0.457936 0.542384 0.520639 0.546907 0.523345 0.458651 0.472278 0.569158 0.542414 0.542414 0.562943 0.512987 0.542413 0.457587 0.542407 0.542414 0.555766 0.457639 0.573126 0.531625 0.542358 0.542216 0.54241 0.500187 0.542388 0.542414 0.54198 0.527379 0.542414 0.570045 0.458125 0.542406 0.469885 0.542408 0.529901 0.559279 0.59376 0.551723 0.458038 0.533843 0.457769 0.551585 0.503126 0.542355 0.542414 0.550339 0.542414 0.542415 0.460554 0.457586 0.529624 0.542412 0.50616 0.542406 0.511302 0.528809 0.539456 0.457779 0.572717 0.534661 0.461548 0.523528 0.542372 0.547768 0.555332 0.542414 0.542414 0.457648 0.531688 0.460299 0.542414 0.539672 0.542414 0.542408 0.54658 0.541575 0.542404 0.458004 0.542414 0.542412 0.524184 0.542414 0.50868 0.542414 0.578622 0.573253 0.548655 0.563782 0.519111 0.554016
117 0.5211341836734693 0.45855 0.54228 0.561827 0.457588 0.568808 0.542413 0.458204 0.564023 0.510321 0.469527 0.541487 0.530361 0.457789 0.457586 0.542718 0.542373 0.546091 0.575519 0.54241 0.49009 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.53838 0.512712 0.521769 0.530627 0.457587 0.542414 0.569677 0.460346 0.459317 0.520003 0.534228 0.499082 0.542414 0.457984 0.53774 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.542291 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566597 0.541065 0.491792 0.461146 0.54626 0.571217 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561016 0.544562 0.539605 0.501397 0.563352 0.45762 0.570411 0.507312 0.45765 0.580994 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.572637 0.45759 0.48684 0.562 0.457612 0.565768 0.457826 0.54291 0.537997 0.504007 0.559834 0.542374 0.457623 0.526759 0.457655 0.457648 0.550784 0.524571 0.542414 0.542414 0.556984 0.542301 0.542407 0.585653 0.535137 0.557605 0.540741 0.542411 0.555441 0.498615 0.457586 0.457807 0.500543 0.577972 0.534566 0.592922 0.543405 0.552478 0.542396 0.518389 0.500013 0.542414 0.567347 0.521384 0.520924 0.459193 0.575108 0.542399 0.562181 0.471572 0.530893 0.522394 0.55333 0.586972 0.523927 0.457588 0.541622 0.474323 0.541467 0.596435 0.569781 0.45762 0.542986 0.457741 0.542359 0.457586 0.556869 0.553236 0.458298 0.547769 0.542229 0.542414 0.542146 0.54241 0.543863 0.459244 0.542414 0.542393 0.489895 0.457646 0.54201 0.540654 0.504766 0.542412 0.578259 0.556381 0.565136 0.507639 0.519539 0.542363 0.54318 0.537258 0.538859 0.457596 0.458214 0.524071 0.574107 0.542414 0.541503 0.519114 0.542411 0.542414 0.544849 0.542414 0.573175 0.542498 0.457597 0.535168 0.54241 0.541561 0.46272 0.542225 0.542392 0.521256 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.486675 0.461855 0.458345 0.518775 0.501425 0.551997 0.458652 0.573944 0.542414 0.56998 0.457586 0.45772 0.54048 0.457812 0.470578 0.541926 0.542329 0.541003 0.542411 0.5038 0.523523 0.533279 0.459379 0.542815 0.532117 0.530827 0.459083 0.457639 0.563299 0.516233 0.530677 0.562264 0.504598 0.565961 0.542414 0.514965 0.542413 0.559755 0.542414 0.542186 0.458591 0.497882 0.548797 0.542264 0.523188 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.534551 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.527165 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548733 0.582024 0.576476 0.531354 0.457727 0.554227 0.508576 0.542412 0.541926 0.519233 0.511907 0.577929 0.536886 0.542359 0.457932 0.528389 0.500138 0.558663 0.542412 0.457589 0.540049 0.5493 0.543375 0.591906 0.542413 0.542414 0.517725 0.541174 0.542396 0.457993 0.457664 0.490793 0.512831 0.457849 0.542398 0.542357 0.530917 0.49955 0.457586 0.542411 0.494458 0.558078 0.524183 0.500867 0.586848 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548754 0.542405 0.542387 0.542402 0.485005 0.542414 0.536525 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566941 0.54241 0.462791 0.457587 0.542414 0.5503 0.457768 0.534503 0.542414 0.497004 0.542271 0.457936 0.542384 0.519917 0.546156 0.523345 0.458651 0.472278 0.569158 0.542414 0.542414 0.566715 0.510926 0.542413 0.457587 0.542407 0.542414 0.555766 0.457639 0.573126 0.531625 0.542358 0.542216 0.54241 0.500187 0.542388 0.542414 0.54198 0.521853 0.542414 0.570045 0.458125 0.542406 0.468423 0.542408 0.529629 0.558717 0.605251 0.551723 0.458038 0.533843 0.457769 0.551583 0.501042 0.542355 0.542414 0.548158 0.542414 0.542415 0.460554 0.457586 0.528849 0.542412 0.50616 0.542406 0.508927 0.528809 0.539456 0.457779 0.572717 0.52962 0.461548 0.521148 0.542372 0.54643 0.555495 0.542414 0.542414 0.457648 0.531689 0.460299 0.542414 0.539672 0.542414 0.542408 0.54658 0.541575 0.542404 0.458004 0.542414 0.542412 0.53183 0.542414 0.506731 0.542414 0.578623 0.573252 0.543225 0.563782 0.519111 0.554016
118 0.5210512222222222 0.45855 0.54228 0.561827 0.457588 0.566349 0.542413 0.458204 0.564023 0.513574 0.469527 0.541487 0.530361 0.457806 0.457586 0.542718 0.542373 0.546091 0.57334 0.54241 0.491596 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.53586 0.509522 0.530819 0.530627 0.457587 0.542414 0.568713 0.460346 0.459317 0.519343 0.535543 0.495095 0.542414 0.457984 0.53774 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540739 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566595 0.541065 0.490043 0.461146 0.54626 0.571217 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561017 0.544562 0.539886 0.501396 0.563352 0.45762 0.56945 0.507312 0.45765 0.580994 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.584889 0.45759 0.48684 0.561107 0.457612 0.560873 0.457826 0.553722 0.537997 0.504007 0.565818 0.542374 0.457623 0.52828 0.457655 0.457648 0.550784 0.524571 0.542414 0.542414 0.556984 0.542301 0.542407 0.585653 0.535137 0.557605 0.540741 0.542411 0.554626 0.498615 0.457586 0.457807 0.506798 0.577972 0.534566 0.583395 0.543405 0.552478 0.542396 0.518389 0.498963 0.542414 0.567347 0.521384 0.520924 0.459193 0.575108 0.542399 0.559119 0.466264 0.530893 0.522309 0.553329 0.586972 0.523927 0.457588 0.541622 0.474323 0.541467 0.596435 0.56789 0.45762 0.542986 0.457741 0.542359 0.457586 0.557155 0.553236 0.458298 0.553859 0.542229 0.542414 0.542146 0.54241 0.543734 0.459244 0.542414 0.542393 0.489236 0.457646 0.54201 0.540654 0.504128 0.542412 0.578259 0.556381 0.565136 0.507134 0.517247 0.542363 0.54318 0.537258 0.541149 0.457596 0.458214 0.523467 0.568552 0.542414 0.541503 0.520548 0.542411 0.542414 0.544849 0.542414 0.573175 0.542498 0.457597 0.534929 0.54241 0.541561 0.462139 0.542225 0.542392 0.521272 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.485135 0.461855 0.458345 0.518775 0.502734 0.551997 0.458652 0.57448 0.542414 0.56998 0.457586 0.45772 0.54048 0.457812 0.480558 0.541926 0.542329 0.541003 0.542411 0.5038 0.525046 0.533279 0.459379 0.547163 0.535469 0.530827 0.459083 0.457639 0.562165 0.514546 0.530677 0.562264 0.503465 0.563355 0.542414 0.514965 0.542413 0.559757 0.542414 0.542186 0.458591 0.497882 0.548797 0.542264 0.516982 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.534551 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.525554 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548733 0.582023 0.576476 0.531354 0.457727 0.554227 0.505498 0.542412 0.541926 0.519233 0.508672 0.570189 0.536886 0.542359 0.457932 0.523133 0.499813 0.556351 0.542412 0.457589 0.540049 0.5493 0.542531 0.591639 0.542413 0.542414 0.516499 0.541174 0.542396 0.457993 0.457664 0.490793 0.512126 0.457849 0.542398 0.542357 0.532436 0.49955 0.457586 0.542411 0.494458 0.557019 0.5226 0.495634 0.586848 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548754 0.542405 0.542387 0.542402 0.485005 0.542414 0.535386 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566941 0.54241 0.462791 0.457587 0.542414 0.549524 0.457768 0.534709 0.542414 0.497004 0.542271 0.457936 0.542384 0.519525 0.545364 0.523345 0.458651 0.472278 0.569158 0.542414 0.542414 0.565144 0.510926 0.542413 0.457587 0.542407 0.542414 0.555766 0.457639 0.573126 0.531625 0.542358 0.542216 0.54241 0.500187 0.542388 0.542414 0.54198 0.522704 0.542414 0.570044 0.458125 0.542406 0.474815 0.542408 0.528077 0.558717 0.5951 0.551722 0.458038 0.533843 0.457769 0.551583 0.501042 0.542355 0.542414 0.545924 0.542414 0.542415 0.460554 0.457586 0.528035 0.542412 0.50616 0.542406 0.511418 0.528809 0.539456 0.457779 0.572717 0.525184 0.461548 0.52973 0.542372 0.544966 0.549853 0.542414 0.542414 0.457648 0.531689 0.460299 0.542414 0.539672 0.542414 0.542408 0.54658 0.541575 0.542404 0.458004 0.542414 0.542412 0.530358 0.542414 0.505317 0.542414 0.578623 0.573251 0.544771 0.563782 0.519111 0.554016
119 0.5210939297052154 0.45855 0.54228 0.561827 0.457588 0.566349 0.542413 0.458204 0.564022 0.508199 0.469527 0.541487 0.530361 0.457828 0.457586 0.542718 0.542373 0.546091 0.577046 0.54241 0.489598 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.53586 0.509522 0.538725 0.530627 0.457587 0.542414 0.566021 0.460346 0.459317 0.518556 0.534218 0.51322 0.542414 0.457984 0.53774 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.542349 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541065 0.488538 0.461146 0.54626 0.571217 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561018 0.544562 0.532951 0.501396 0.563353 0.45762 0.570212 0.507312 0.45765 0.580994 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.591185 0.45759 0.48684 0.560389 0.457612 0.55625 0.457826 0.550976 0.537997 0.504007 0.564798 0.542374 0.457623 0.529307 0.457655 0.457648 0.550784 0.524571 0.542414 0.542414 0.556984 0.542301 0.542407 0.585653 0.535137 0.557605 0.540741 0.542411 0.554626 0.498615 0.457586 0.457807 0.503177 0.577972 0.534566 0.595562 0.543405 0.552478 0.542396 0.518389 0.500683 0.542414 0.567347 0.521384 0.520924 0.459193 0.575108 0.542399 0.556267 0.468621 0.530893 0.516344 0.553329 0.586972 0.523927 0.457588 0.541622 0.474323 0.541467 0.596435 0.568913 0.45762 0.542986 0.457741 0.542359 0.457586 0.555591 0.553236 0.458298 0.544681 0.542229 0.542414 0.542146 0.54241 0.54375 0.459244 0.542414 0.542393 0.486378 0.457646 0.54201 0.540654 0.503584 0.542412 0.578259 0.556381 0.565136 0.506585 0.518256 0.542363 0.54318 0.537257 0.540421 0.457596 0.458214 0.522834 0.568552 0.542414 0.541503 0.522017 0.542411 0.542414 0.544849 0.542414 0.573175 0.542498 0.457597 0.53471 0.54241 0.541561 0.46167 0.542225 0.542392 0.52065 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.483689 0.461855 0.458345 0.518775 0.50379 0.551997 0.458652 0.570685 0.542414 0.56998 0.457586 0.45772 0.54048 0.457812 0.477 0.541926 0.542329 0.541003 0.542411 0.5038 0.52383 0.533279 0.459379 0.53773 0.53777 0.530827 0.459083 0.457639 0.5612 0.512992 0.530677 0.562264 0.501574 0.560962 0.542414 0.514965 0.542413 0.559758 0.542414 0.542186 0.458591 0.497882 0.548797 0.542264 0.517384 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.534551 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.523979 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548733 0.582023 0.576476 0.531354 0.457727 0.554227 0.502854 0.542412 0.541926 0.519233 0.508672 0.575182 0.536886 0.542359 0.457932 0.525699 0.513057 0.554328 0.542412 0.457589 0.540049 0.5493 0.541615 0.589837 0.542413 0.542414 0.515227 0.541174 0.542396 0.457993 0.457664 0.490793 0.511643 0.457849 0.542398 0.542357 0.532945 0.49955 0.457586 0.542411 0.494458 0.556247 0.523634 0.491144 0.586848 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548755 0.542405 0.542387 0.542402 0.485005 0.542414 0.538282 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566941 0.54241 0.462791 0.457587 0.542414 0.555537 0.457768 0.534709 0.542414 0.497004 0.542271 0.457936 0.542384 0.519525 0.546133 0.523345 0.458651 0.472278 0.569158 0.542414 0.542414 0.563557 0.510926 0.542413 0.457587 0.542407 0.542414 0.555766 0.457639 0.573126 0.531625 0.542358 0.542216 0.54241 0.500187 0.542388 0.542414 0.54198 0.524184 0.542414 0.570044 0.458125 0.542406 0.483429 0.542408 0.527616 0.558717 0.604315 0.551722 0.458038 0.533844 0.457769 0.551583 0.501042 0.542355 0.542414 0.544071 0.542414 0.542415 0.460554 0.457586 0.527306 0.542412 0.50616 0.542406 0.511418 0.528809 0.539456 0.457779 0.572717 0.531491 0.461548 0.537413 0.542372 0.543947 0.549964 0.542414 0.542414 0.457648 0.531689 0.460299 0.542414 0.539672 0.542414 0.542408 0.54658 0.541575 0.542404 0.458004 0.542414 0.542412 0.53738 0.542414 0.503919 0.542414 0.578623 0.573251 0.536971 0.563782 0.519111 0.554017
120 0.5210023333333333 0.45855 0.54228 0.561827 0.457588 0.566348 0.542413 0.458204 0.564022 0.511669 0.469527 0.541487 0.530361 0.457854 0.457586 0.542718 0.542373 0.546091 0.573842 0.54241 0.490589 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.53586 0.509522 0.527569 0.530626 0.457587 0.542414 0.566422 0.460346 0.459317 0.517901 0.534467 0.508601 0.542414 0.457984 0.53774 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.541224 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541065 0.487325 0.461146 0.54626 0.571217 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561018 0.544562 0.533757 0.501396 0.563353 0.45762 0.569564 0.507313 0.45765 0.580994 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.588145 0.45759 0.48684 0.559719 0.457612 0.571091 0.457826 0.559671 0.537996 0.504007 0.557276 0.542374 0.457623 0.527192 0.457655 0.457648 0.550784 0.524571 0.542414 0.542414 0.556984 0.542301 0.542407 0.585653 0.535137 0.557605 0.540741 0.542411 0.554626 0.498615 0.457586 0.457807 0.500282 0.577972 0.534566 0.58879 0.543405 0.552478 0.542396 0.518389 0.49947 0.542414 0.567347 0.521384 0.520924 0.459193 0.575108 0.542399 0.553842 0.472875 0.530893 0.511912 0.553329 0.586972 0.523927 0.457588 0.541622 0.474323 0.541467 0.596435 0.568913 0.45762 0.542986 0.457741 0.542359 0.457586 0.555058 0.553236 0.458298 0.550492 0.542229 0.542414 0.542146 0.54241 0.543687 0.459244 0.542414 0.542393 0.485906 0.457646 0.54201 0.540654 0.503128 0.542412 0.578259 0.556381 0.565136 0.506621 0.518256 0.542363 0.54318 0.537257 0.537488 0.457596 0.458214 0.522278 0.568552 0.542414 0.541503 0.518931 0.542411 0.542414 0.544849 0.542414 0.573175 0.542498 0.457597 0.527523 0.54241 0.541561 0.461308 0.542225 0.542392 0.520031 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.48243 0.461855 0.458345 0.518775 0.504781 0.551997 0.458652 0.567185 0.542414 0.56998 0.457586 0.45772 0.54048 0.457812 0.4742 0.541926 0.542329 0.541003 0.542411 0.503801 0.52244 0.533279 0.459379 0.541996 0.532074 0.530827 0.459083 0.457639 0.560284 0.511817 0.530676 0.562264 0.500499 0.574063 0.542414 0.514965 0.542413 0.559758 0.542414 0.542186 0.458591 0.497882 0.548796 0.542264 0.511693 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.534551 0.457601 0.52171 0.459405 0.546162 0.46021 0.542412 0.536053 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548733 0.582024 0.576476 0.531354 0.457727 0.554228 0.50039 0.542412 0.541926 0.519233 0.508672 0.574525 0.536886 0.542359 0.457932 0.521333 0.512088 0.552492 0.542412 0.457589 0.540049 0.5493 0.540856 0.590333 0.542413 0.542414 0.520886 0.541174 0.542396 0.457993 0.457664 0.490793 0.511027 0.457849 0.542398 0.542357 0.529916 0.49955 0.457586 0.542411 0.494458 0.55551 0.523791 0.498903 0.586848 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548755 0.542405 0.542387 0.542402 0.485005 0.542414 0.534143 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566941 0.54241 0.462791 0.457587 0.542414 0.554678 0.457768 0.534709 0.542414 0.497004 0.542271 0.457936 0.542384 0.519525 0.545519 0.523345 0.458651 0.472278 0.569157 0.542414 0.542414 0.565124 0.510926 0.542413 0.457587 0.542407 0.542414 0.555766 0.457639 0.573125 0.531625 0.542358 0.542216 0.54241 0.500187 0.542388 0.542414 0.54198 0.519501 0.542414 0.570045 0.458125 0.542406 0.480225 0.542408 0.526745 0.558717 0.595995 0.551722 0.458038 0.533844 0.457769 0.551583 0.501042 0.542355 0.542414 0.542286 0.542414 0.542415 0.460554 0.457586 0.526684 0.542412 0.50616 0.542406 0.511418 0.528809 0.539456 0.457779 0.572717 0.526895 0.461548 0.537413 0.542372 0.54525 0.550316 0.542414 0.542414 0.457648 0.531689 0.460299 0.542414 0.539672 0.542414 0.542408 0.54658 0.541575 0.542404 0.458004 0.542414 0.542412 0.543697 0.542414 0.505352 0.542414 0.578622 0.573251 0.540125 0.563782 0.519111 0.554017
121 0.5210064081632653 0.45855 0.54228 0.561827 0.457588 0.566348 0.542413 0.458204 0.564022 0.506472 0.469527 0.541487 0.530361 0.457879 0.457586 0.542718 0.542373 0.546091 0.580644 0.54241 0.488935 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.53586 0.509522 0.535179 0.530626 0.457587 0.542414 0.557003 0.460346 0.459317 0.517257 0.534028 0.504423 0.542414 0.457984 0.53774 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541065 0.486111 0.461146 0.54626 0.571217 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561018 0.544562 0.525998 0.501396 0.563353 0.45762 0.569029 0.507313 0.45765 0.580993 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.59065 0.45759 0.48684 0.559095 0.457612 0.56688 0.457826 0.556951 0.537996 0.504007 0.563609 0.542374 0.457623 0.527192 0.457655 0.457648 0.550784 0.524571 0.542414 0.542414 0.556984 0.542301 0.542407 0.585653 0.535137 0.557605 0.540741 0.542411 0.554626 0.498615 0.457586 0.457807 0.497775 0.577973 0.534566 0.580997 0.543405 0.552478 0.542396 0.518389 0.501438 0.542414 0.567347 0.521384 0.520924 0.459193 0.575108 0.542399 0.55161 0.466554 0.530893 0.511936 0.553329 0.586972 0.523927 0.457588 0.541622 0.474323 0.541467 0.596435 0.568913 0.45762 0.542986 0.457741 0.542359 0.457586 0.554748 0.553236 0.458298 0.550493 0.542229 0.542414 0.542146 0.54241 0.553407 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.500069 0.542412 0.578259 0.556381 0.565137 0.506144 0.518256 0.542363 0.54318 0.537257 0.537488 0.457596 0.458214 0.523464 0.568552 0.542414 0.541503 0.520388 0.542411 0.542414 0.54485 0.542414 0.573175 0.542498 0.457597 0.527957 0.54241 0.541561 0.460977 0.542225 0.542392 0.521484 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.48112 0.461855 0.458346 0.518775 0.499459 0.551997 0.458652 0.567515 0.542414 0.56998 0.457586 0.45772 0.54048 0.457812 0.48391 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.533279 0.459379 0.545666 0.525255 0.530827 0.459083 0.457639 0.559449 0.510637 0.530676 0.562264 0.499527 0.582851 0.542414 0.514965 0.542413 0.559758 0.542414 0.542186 0.458591 0.497882 0.548796 0.542264 0.512223 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.534551 0.457601 0.52171 0.459405 0.546162 0.46021 0.542412 0.534249 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548733 0.582024 0.576476 0.531354 0.457727 0.554228 0.498544 0.542412 0.541926 0.519233 0.508672 0.572833 0.536886 0.542359 0.457932 0.523524 0.511226 0.550623 0.542412 0.457589 0.540049 0.5493 0.541433 0.588122 0.542413 0.542414 0.519526 0.541174 0.542396 0.457993 0.457664 0.490794 0.509085 0.457849 0.542398 0.542357 0.529916 0.49955 0.457586 0.542411 0.494458 0.553424 0.523791 0.506909 0.586849 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548755 0.542405 0.542387 0.542402 0.485005 0.542414 0.537161 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.56694 0.54241 0.462791 0.457587 0.542414 0.558592 0.457768 0.534709 0.542414 0.497004 0.542271 0.457936 0.542384 0.519525 0.547162 0.523344 0.458651 0.472278 0.569157 0.542414 0.542414 0.563904 0.510926 0.542413 0.457587 0.542407 0.542414 0.555766 0.457639 0.573125 0.531625 0.542358 0.542216 0.54241 0.500187 0.542388 0.542414 0.54198 0.520403 0.542414 0.570045 0.458125 0.542406 0.48955 0.542408 0.525682 0.558717 0.603171 0.551722 0.458038 0.533844 0.457769 0.551583 0.501042 0.542355 0.542414 0.556763 0.542414 0.542415 0.460554 0.457586 0.526078 0.542412 0.50616 0.542406 0.511418 0.528809 0.539456 0.457779 0.572717 0.526895 0.461548 0.537413 0.542372 0.544248 0.546604 0.542414 0.542414 0.457648 0.531689 0.460299 0.542414 0.539672 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.542021 0.542414 0.505352 0.542414 0.578622 0.573251 0.530814 0.563782 0.519111 0.554017
122 0.5210166598639456 0.45855 0.54228 0.561827 0.457588 0.566348 0.542413 0.458204 0.564022 0.509948 0.469527 0.541487 0.530361 0.457913 0.457586 0.542718 0.542373 0.546091 0.575807 0.54241 0.487474 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.53586 0.509522 0.524972 0.530626 0.457587 0.542414 0.561006 0.460346 0.459317 0.516701 0.533395 0.520383 0.542414 0.457984 0.53774 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541065 0.485055 0.461146 0.54626 0.571216 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561018 0.544563 0.525998 0.501396 0.563353 0.45762 0.568065 0.507313 0.45765 0.580993 0.45802 0.457737 0.542414 0.55452 0.542414 0.457596 0.460944 0.589005 0.45759 0.48684 0.558459 0.457612 0.577774 0.457826 0.554398 0.537996 0.504007 0.563609 0.542374 0.457623 0.527192 0.457655 0.457648 0.550784 0.524571 0.542414 0.542414 0.556984 0.542301 0.542407 0.585654 0.535137 0.557605 0.540741 0.542411 0.554626 0.498615 0.457586 0.457807 0.503087 0.577973 0.534566 0.572734 0.543406 0.552478 0.542396 0.518389 0.503398 0.542414 0.567347 0.521384 0.520924 0.459193 0.575108 0.542399 0.549343 0.470021 0.530893 0.512159 0.553329 0.586972 0.523927 0.457588 0.541622 0.474323 0.541467 0.596435 0.568913 0.45762 0.542986 0.457741 0.542359 0.457586 0.553281 0.553236 0.458298 0.550492 0.542229 0.542414 0.542146 0.54241 0.552983 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.57826 0.556381 0.565137 0.505737 0.518256 0.542363 0.54318 0.537257 0.537488 0.457596 0.458214 0.521768 0.568552 0.542414 0.541503 0.521547 0.542411 0.542414 0.54485 0.542414 0.573175 0.542498 0.457597 0.528203 0.54241 0.541561 0.460729 0.542225 0.542392 0.521007 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.480024 0.461855 0.458346 0.518775 0.499459 0.551998 0.458652 0.564272 0.542414 0.569981 0.457586 0.45772 0.54048 0.457812 0.480255 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.533279 0.459379 0.548591 0.529186 0.530827 0.459083 0.457639 0.553784 0.509566 0.530677 0.562264 0.498477 0.580767 0.542414 0.514965 0.542413 0.559758 0.542414 0.542186 0.458591 0.497882 0.548796 0.542264 0.512746 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.534551 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.532593 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548732 0.582024 0.576476 0.531354 0.457727 0.554228 0.502975 0.542412 0.541926 0.519233 0.508672 0.572496 0.536886 0.542359 0.457932 0.525792 0.52235 0.548973 0.542412 0.457589 0.540049 0.5493 0.541289 0.588122 0.542413 0.542414 0.518177 0.541174 0.542396 0.457993 0.457664 0.490794 0.508556 0.457849 0.542398 0.542357 0.529916 0.49955 0.457586 0.542411 0.494458 0.549226 0.523791 0.501748 0.58685 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548755 0.542405 0.542387 0.542402 0.485005 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.56694 0.54241 0.462791 0.457587 0.542414 0.560499 0.457768 0.534709 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.546601 0.523344 0.458651 0.472278 0.569157 0.542414 0.542414 0.562909 0.510926 0.542413 0.457587 0.542407 0.542414 0.555766 0.457639 0.573125 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516992 0.542414 0.570044 0.458125 0.542406 0.485884 0.542408 0.525682 0.558718 0.605993 0.551722 0.458038 0.533844 0.457769 0.551583 0.501042 0.542355 0.542414 0.560716 0.542414 0.542415 0.460554 0.457586 0.52556 0.542412 0.50616 0.542406 0.511418 0.528809 0.539456 0.457779 0.572718 0.526895 0.461548 0.537413 0.542372 0.545062 0.550682 0.542414 0.542414 0.457648 0.531688 0.460299 0.542414 0.539672 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.540443 0.542414 0.505352 0.542414 0.578622 0.573251 0.534838 0.563782 0.519111 0.554017
123 0.521129879818594 0.45855 0.54228 0.561827 0.457588 0.566347 0.542413 0.458204 0.564022 0.511585 0.469527 0.541487 0.530361 0.45794 0.457586 0.542718 0.542373 0.546091 0.57255 0.54241 0.488236 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.53586 0.509522 0.531928 0.530627 0.457587 0.542414 0.563477 0.460346 0.459317 0.516187 0.532502 0.515682 0.542414 0.457984 0.537739 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541064 0.484211 0.461146 0.546261 0.571215 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561018 0.544563 0.525998 0.501396 0.563352 0.45762 0.567838 0.507313 0.45765 0.580993 0.45802 0.457737 0.542414 0.55452 0.542414 0.457596 0.460944 0.586748 0.45759 0.48684 0.55804 0.457612 0.582657 0.457826 0.561526 0.537996 0.504007 0.563609 0.542374 0.457623 0.527193 0.457655 0.457648 0.550784 0.524571 0.542414 0.542414 0.556984 0.542301 0.542407 0.585654 0.535137 0.557605 0.540741 0.542411 0.554626 0.498615 0.457586 0.457807 0.509168 0.577974 0.534566 0.585624 0.543406 0.552478 0.542396 0.518389 0.505423 0.542414 0.567347 0.521384 0.520924 0.459193 0.575108 0.542399 0.566081 0.470021 0.530893 0.512159 0.553328 0.586972 0.523927 0.457588 0.541622 0.474323 0.541467 0.596435 0.568913 0.45762 0.542986 0.457741 0.542359 0.457586 0.553282 0.553236 0.458298 0.550492 0.542229 0.542414 0.542146 0.54241 0.552644 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.57826 0.556381 0.565137 0.505508 0.518256 0.542363 0.543181 0.537257 0.537488 0.457596 0.458214 0.52139 0.568552 0.542414 0.541503 0.521547 0.542411 0.542414 0.54485 0.542414 0.573175 0.542498 0.457597 0.528291 0.54241 0.541561 0.464611 0.542225 0.542392 0.5205 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.47904 0.461855 0.458346 0.518775 0.499459 0.551998 0.458652 0.565118 0.542414 0.569981 0.457586 0.45772 0.54048 0.457812 0.477321 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.533279 0.459379 0.541348 0.522323 0.530826 0.459083 0.457639 0.553342 0.508535 0.530676 0.562265 0.497489 0.578675 0.542414 0.514966 0.542413 0.559759 0.542414 0.542186 0.458591 0.497882 0.548796 0.542264 0.507726 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.534551 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.531204 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548732 0.582024 0.576476 0.531354 0.457727 0.554228 0.507874 0.542412 0.541926 0.519233 0.508672 0.569281 0.536886 0.542359 0.457932 0.525792 0.521242 0.560466 0.542412 0.457589 0.540049 0.5493 0.540749 0.588122 0.542413 0.542414 0.522714 0.541174 0.542396 0.457993 0.457664 0.490794 0.508556 0.457849 0.542398 0.542357 0.529916 0.49955 0.457586 0.542411 0.494458 0.549519 0.523791 0.509198 0.58685 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485005 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.56694 0.54241 0.462791 0.457587 0.542414 0.559884 0.457768 0.534708 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.544478 0.523343 0.458651 0.472278 0.569157 0.542414 0.542414 0.56193 0.510926 0.542413 0.457587 0.542407 0.542414 0.555766 0.457639 0.573125 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516992 0.542414 0.570044 0.458125 0.542406 0.495665 0.542408 0.525684 0.558718 0.602377 0.551721 0.458038 0.533844 0.457769 0.551583 0.501042 0.542355 0.542414 0.560447 0.542414 0.542415 0.460554 0.457586 0.524991 0.542412 0.50616 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.551039 0.542414 0.542414 0.457648 0.531688 0.460299 0.542414 0.539672 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.538871 0.542414 0.505352 0.542414 0.578622 0.573251 0.537697 0.563782 0.519111 0.554017
124 0.5209195464852608 0.45855 0.54228 0.561827 0.457588 0.566347 0.542413 0.458204 0.564022 0.508347 0.469527 0.541487 0.530361 0.45796 0.457586 0.542718 0.542373 0.546091 0.570798 0.54241 0.485825 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.53586 0.509522 0.538251 0.530627 0.457587 0.542414 0.554478 0.460346 0.459317 0.515727 0.532665 0.511407 0.542414 0.457984 0.537739 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541063 0.483451 0.461146 0.546262 0.571214 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561018 0.544563 0.525998 0.501396 0.563352 0.45762 0.565499 0.507313 0.45765 0.580993 0.45802 0.457737 0.542414 0.55452 0.542414 0.457596 0.460944 0.584257 0.45759 0.48684 0.555068 0.457612 0.581106 0.457826 0.559217 0.537996 0.504007 0.563609 0.542374 0.457623 0.527193 0.457655 0.457648 0.550784 0.52457 0.542414 0.542414 0.556984 0.542301 0.542407 0.585654 0.535137 0.557605 0.540741 0.542411 0.554626 0.498616 0.457586 0.457807 0.505612 0.577974 0.534566 0.57917 0.543406 0.552478 0.542396 0.518389 0.503838 0.542414 0.567347 0.521384 0.520924 0.459193 0.575108 0.542399 0.547419 0.470021 0.530893 0.512159 0.553328 0.586972 0.523927 0.457588 0.541622 0.474323 0.541467 0.596435 0.568913 0.45762 0.542985 0.457741 0.542359 0.457586 0.553282 0.553236 0.458298 0.550492 0.542229 0.542414 0.542146 0.54241 0.552324 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.57826 0.556381 0.565137 0.505508 0.518256 0.542363 0.543181 0.537257 0.537488 0.457596 0.458214 0.520938 0.568552 0.542414 0.541503 0.521547 0.542411 0.542414 0.54485 0.542414 0.573175 0.542498 0.457597 0.521649 0.54241 0.541561 0.46404 0.542225 0.542392 0.520046 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.478082 0.461855 0.458346 0.518775 0.499459 0.551998 0.458652 0.561584 0.542414 0.569981 0.457586 0.45772 0.54048 0.457812 0.486529 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.533279 0.459379 0.544398 0.514769 0.530826 0.459083 0.457639 0.552971 0.507564 0.530676 0.562265 0.497838 0.58376 0.542414 0.514966 0.542413 0.559758 0.542414 0.542186 0.458591 0.497882 0.548796 0.542264 0.508258 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.534551 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.529753 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548732 0.582024 0.576476 0.531354 0.457727 0.554228 0.505771 0.542412 0.541926 0.519233 0.508672 0.570752 0.536886 0.542359 0.457932 0.525792 0.520029 0.558851 0.542412 0.457589 0.540049 0.5493 0.540211 0.588122 0.542413 0.542414 0.517127 0.541174 0.542396 0.457993 0.457664 0.490794 0.508556 0.457849 0.542398 0.542357 0.529916 0.49955 0.457586 0.542411 0.494458 0.544375 0.523791 0.50428 0.586851 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485005 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.56694 0.54241 0.462791 0.457587 0.542414 0.559205 0.457768 0.534708 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.544478 0.523343 0.458651 0.472278 0.569157 0.542414 0.542414 0.562448 0.510925 0.542413 0.457587 0.542407 0.542414 0.555766 0.457639 0.573125 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516992 0.542414 0.570044 0.458125 0.542406 0.491476 0.542408 0.525684 0.558718 0.604593 0.55172 0.458038 0.533845 0.457769 0.551583 0.501042 0.542355 0.542414 0.559855 0.542414 0.542415 0.460554 0.457586 0.524518 0.542412 0.50616 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531688 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.543746 0.542414 0.505352 0.542414 0.578622 0.573251 0.529595 0.563782 0.519111 0.554016
125 0.5209370997732425 0.45855 0.54228 0.561827 0.457588 0.566347 0.542413 0.458204 0.564022 0.51017 0.469527 0.541487 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.574804 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.53586 0.509522 0.529379 0.530627 0.457587 0.542414 0.544118 0.460346 0.459317 0.515259 0.532665 0.507643 0.542414 0.457984 0.537739 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541063 0.482652 0.461146 0.546262 0.571214 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561018 0.544563 0.525998 0.501396 0.563352 0.45762 0.565576 0.507313 0.45765 0.580993 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.586872 0.45759 0.48684 0.55124 0.457612 0.579151 0.457826 0.564631 0.537996 0.504007 0.563609 0.542374 0.457623 0.527193 0.457655 0.457648 0.550784 0.52457 0.542414 0.542414 0.556984 0.542301 0.542407 0.585653 0.535137 0.557605 0.540741 0.542411 0.554626 0.498616 0.457586 0.457807 0.498199 0.577974 0.534566 0.588044 0.543406 0.552478 0.542396 0.518389 0.505581 0.542414 0.567347 0.521384 0.520924 0.459193 0.575108 0.542399 0.545569 0.47002 0.530893 0.512159 0.553328 0.586972 0.523927 0.457588 0.541622 0.474323 0.541468 0.596435 0.568913 0.45762 0.542985 0.457741 0.542359 0.457586 0.553283 0.553236 0.458298 0.550491 0.542229 0.542414 0.542146 0.54241 0.558587 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.57826 0.556381 0.565138 0.505508 0.518256 0.542363 0.543181 0.537257 0.537488 0.457596 0.458214 0.522128 0.568552 0.542414 0.541503 0.521547 0.542411 0.542414 0.54485 0.542414 0.573175 0.542498 0.457597 0.522184 0.54241 0.541561 0.46346 0.542225 0.542392 0.521433 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.477281 0.461855 0.458346 0.518775 0.499459 0.551998 0.458652 0.562839 0.542414 0.569981 0.457586 0.45772 0.540481 0.457812 0.48308 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.533279 0.459379 0.54696 0.519754 0.530826 0.459083 0.457639 0.552971 0.506826 0.530676 0.562265 0.496729 0.582401 0.542414 0.514966 0.542413 0.559758 0.542414 0.542186 0.458591 0.497881 0.548796 0.542264 0.503635 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.534551 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548732 0.582026 0.576476 0.531354 0.457727 0.554228 0.503577 0.542412 0.541926 0.519233 0.508672 0.567918 0.536886 0.542359 0.457932 0.525792 0.519019 0.557458 0.542412 0.457589 0.540049 0.5493 0.539789 0.588122 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490794 0.508556 0.457849 0.542398 0.542357 0.529916 0.49955 0.457586 0.542411 0.494458 0.545192 0.523791 0.510842 0.586851 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485004 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.56694 0.54241 0.462791 0.457587 0.542414 0.558582 0.457768 0.534708 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.544478 0.523342 0.458651 0.472278 0.569157 0.542414 0.542414 0.561447 0.510926 0.542413 0.457587 0.542407 0.542414 0.555766 0.457639 0.573125 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516992 0.542414 0.570044 0.458125 0.542406 0.501689 0.542408 0.525684 0.558718 0.603941 0.551721 0.458038 0.533846 0.457769 0.551583 0.501042 0.542355 0.542414 0.55909 0.542414 0.542415 0.460554 0.457586 0.524111 0.542412 0.50616 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531688 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.546774 0.542414 0.505352 0.542414 0.578622 0.573251 0.533188 0.563782 0.519111 0.554016
126 0.521044201814059 0.45855 0.54228 0.561827 0.457588 0.566347 0.542413 0.458204 0.564022 0.507059 0.469527 0.541487 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.58165 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.53586 0.509522 0.535702 0.530626 0.457587 0.542414 0.548302 0.460346 0.459317 0.514796 0.532665 0.520925 0.542414 0.457984 0.53774 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541063 0.481829 0.461146 0.546262 0.571214 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561018 0.544563 0.525998 0.501396 0.563352 0.45762 0.562297 0.507314 0.45765 0.580993 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.585583 0.45759 0.48684 0.554625 0.457612 0.582113 0.457826 0.562682 0.537996 0.504007 0.563609 0.542374 0.457623 0.527193 0.457655 0.457648 0.550784 0.524571 0.542414 0.542414 0.556984 0.542301 0.542407 0.585653 0.535137 0.557605 0.540741 0.542411 0.554626 0.498616 0.457586 0.457807 0.503161 0.577974 0.534567 0.583217 0.543406 0.552478 0.542396 0.518389 0.507507 0.542414 0.567347 0.521384 0.520924 0.459193 0.575108 0.542399 0.562065 0.47002 0.530893 0.512159 0.553328 0.586972 0.523927 0.457588 0.541622 0.474323 0.541468 0.596435 0.568913 0.45762 0.542985 0.457741 0.542359 0.457586 0.553283 0.553236 0.458298 0.550491 0.542229 0.542414 0.542146 0.54241 0.552036 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.57826 0.55638 0.565138 0.505508 0.518256 0.542363 0.543181 0.537257 0.537488 0.457596 0.458214 0.522128 0.568551 0.542414 0.541503 0.521547 0.542411 0.542414 0.54485 0.542414 0.573175 0.542498 0.457597 0.522616 0.54241 0.541561 0.468445 0.542225 0.542392 0.520996 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.476713 0.461855 0.458346 0.518775 0.499459 0.551998 0.458652 0.56284 0.542414 0.569981 0.457586 0.45772 0.540481 0.457812 0.492689 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.53328 0.459379 0.549282 0.524039 0.530826 0.459083 0.457639 0.552971 0.506178 0.530677 0.562265 0.498011 0.580849 0.542414 0.514966 0.542413 0.559758 0.542414 0.542186 0.458591 0.497881 0.548796 0.542264 0.500094 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.534551 0.457601 0.52171 0.459405 0.546164 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548732 0.582025 0.576476 0.531354 0.457727 0.554228 0.501585 0.542412 0.541926 0.519233 0.508672 0.569216 0.536886 0.542359 0.457932 0.525791 0.527041 0.556074 0.542412 0.457589 0.540049 0.5493 0.539213 0.588122 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490794 0.508556 0.457849 0.542398 0.542357 0.529916 0.49955 0.457586 0.542411 0.494458 0.545734 0.523791 0.516902 0.586851 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485004 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.56694 0.54241 0.462791 0.457587 0.542414 0.559842 0.457768 0.534708 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.544478 0.523341 0.458651 0.472278 0.569157 0.542414 0.542414 0.561235 0.510926 0.542413 0.457587 0.542407 0.542414 0.555766 0.457639 0.573125 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516992 0.542414 0.570044 0.458125 0.542406 0.497106 0.542408 0.525684 0.558718 0.603518 0.551721 0.458038 0.533847 0.457769 0.551583 0.501042 0.542355 0.542414 0.557344 0.542414 0.542415 0.460554 0.457586 0.523665 0.542412 0.506159 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531688 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.542371 0.542414 0.505352 0.542414 0.578622 0.573251 0.524758 0.563782 0.519111 0.554016
127 0.5209674058956917 0.45855 0.54228 0.561827 0.457588 0.566348 0.542413 0.458204 0.564022 0.508873 0.469527 0.541487 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.577627 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.53586 0.509522 0.540756 0.530626 0.457587 0.542414 0.552533 0.460346 0.459317 0.514459 0.532665 0.517044 0.542414 0.457984 0.537741 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541063 0.481122 0.461146 0.546262 0.571214 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561018 0.544563 0.525999 0.501396 0.563352 0.45762 0.565492 0.507315 0.45765 0.580993 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.586244 0.45759 0.486841 0.551035 0.457612 0.58117 0.457826 0.566525 0.537997 0.504007 0.563609 0.542374 0.457623 0.527193 0.457655 0.457648 0.550784 0.524571 0.542414 0.542414 0.556984 0.542301 0.542407 0.585654 0.535137 0.557605 0.54074 0.542411 0.554626 0.498616 0.457586 0.457807 0.503161 0.577974 0.534567 0.589292 0.543406 0.552478 0.542396 0.518389 0.505858 0.542414 0.567347 0.521384 0.520924 0.459193 0.575108 0.542399 0.543923 0.47002 0.530893 0.512159 0.553328 0.586972 0.523927 0.457588 0.541622 0.474323 0.541468 0.596435 0.568913 0.45762 0.542985 0.457741 0.542359 0.457586 0.553284 0.553236 0.458298 0.550491 0.542229 0.542414 0.542146 0.54241 0.558141 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.57826 0.55638 0.565138 0.505508 0.518256 0.542363 0.543181 0.537257 0.537488 0.457596 0.458214 0.522128 0.568551 0.542414 0.541503 0.521547 0.542411 0.542414 0.54485 0.542414 0.573175 0.542498 0.457597 0.516363 0.54241 0.541561 0.467531 0.542225 0.542392 0.520652 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.47615 0.461855 0.458346 0.518775 0.499459 0.551998 0.458652 0.56284 0.542414 0.569981 0.457586 0.45772 0.540481 0.457812 0.488836 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.533279 0.459379 0.551258 0.517562 0.530826 0.459083 0.457639 0.552971 0.505441 0.530677 0.562265 0.496901 0.582531 0.542414 0.514966 0.542413 0.559758 0.542414 0.542186 0.458591 0.497881 0.548796 0.542264 0.500684 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.534551 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548732 0.582025 0.576476 0.531354 0.457727 0.554228 0.50478 0.542412 0.541926 0.519233 0.508672 0.566813 0.536886 0.542359 0.457932 0.525791 0.525921 0.5548 0.542412 0.457589 0.540049 0.549299 0.53893 0.588122 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490794 0.508556 0.457849 0.542398 0.542357 0.529916 0.49955 0.457586 0.542411 0.494458 0.540493 0.523791 0.512442 0.586851 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485004 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.56694 0.54241 0.462791 0.457587 0.542414 0.559842 0.457768 0.534708 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.544478 0.523341 0.458651 0.472278 0.569157 0.542414 0.542414 0.560893 0.510926 0.542413 0.457587 0.542407 0.542414 0.555766 0.457639 0.573125 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516992 0.542414 0.570044 0.458125 0.542406 0.493088 0.542408 0.525684 0.558718 0.600851 0.551721 0.458038 0.533847 0.457769 0.551583 0.501042 0.542355 0.542414 0.557446 0.542414 0.542415 0.460554 0.457586 0.523388 0.542412 0.506159 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531688 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.545585 0.542414 0.505352 0.542414 0.578621 0.573251 0.524758 0.563782 0.519111 0.554017
128 0.5209888594104308 0.45855 0.54228 0.561827 0.457588 0.566348 0.542413 0.458204 0.564022 0.510361 0.469527 0.541487 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.583493 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.53586 0.509522 0.540756 0.530625 0.457587 0.542414 0.543083 0.460346 0.459317 0.513415 0.532665 0.513244 0.542414 0.457984 0.537741 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541063 0.480398 0.461146 0.546262 0.571214 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561018 0.544563 0.525999 0.501396 0.563352 0.45762 0.562714 0.507315 0.45765 0.580993 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.584727 0.45759 0.486841 0.554293 0.457612 0.580646 0.457826 0.565001 0.537997 0.504007 0.56361 0.542374 0.457623 0.527193 0.457655 0.457648 0.550784 0.524571 0.542414 0.542414 0.556983 0.542301 0.542407 0.585654 0.535137 0.557605 0.54074 0.542411 0.554626 0.498616 0.457586 0.457807 0.503161 0.577974 0.534567 0.590626 0.543405 0.552478 0.542396 0.518389 0.505858 0.542414 0.567347 0.521384 0.520924 0.459193 0.575108 0.542399 0.560069 0.47002 0.530893 0.512159 0.553328 0.586972 0.523927 0.457588 0.541622 0.474323 0.541468 0.596435 0.568914 0.45762 0.542985 0.457741 0.542359 0.457586 0.553285 0.553236 0.458298 0.550491 0.542229 0.542414 0.542146 0.54241 0.557663 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.57826 0.55638 0.565138 0.505508 0.518255 0.542363 0.543181 0.537257 0.537488 0.457596 0.458214 0.522128 0.568551 0.542414 0.541503 0.521547 0.542411 0.542414 0.544849 0.542414 0.573175 0.542498 0.457597 0.51044 0.54241 0.541561 0.473827 0.542225 0.542392 0.521297 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.475494 0.461855 0.458346 0.518775 0.499459 0.551998 0.458652 0.56284 0.542414 0.569981 0.457586 0.45772 0.540481 0.457812 0.485456 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.533279 0.459379 0.543314 0.510762 0.530826 0.459083 0.457639 0.552971 0.508127 0.530677 0.562265 0.499065 0.581964 0.542414 0.514966 0.542413 0.559758 0.542414 0.542186 0.458591 0.497881 0.548796 0.542264 0.501026 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.534551 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548732 0.582025 0.576476 0.531354 0.457727 0.554228 0.503405 0.542412 0.541926 0.519233 0.508672 0.563148 0.536886 0.542359 0.457932 0.525791 0.525921 0.560189 0.542412 0.457589 0.540049 0.549298 0.538931 0.588122 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490794 0.508556 0.457849 0.542398 0.542357 0.529916 0.49955 0.457586 0.542411 0.494458 0.541534 0.523791 0.518044 0.586852 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566939 0.54241 0.462791 0.457587 0.542414 0.559842 0.457768 0.534708 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.544478 0.523341 0.458651 0.472278 0.569157 0.542414 0.542414 0.559499 0.510926 0.542413 0.457587 0.542407 0.542414 0.555766 0.457639 0.573125 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516992 0.542414 0.570044 0.458125 0.542406 0.502398 0.542408 0.525684 0.558718 0.60255 0.551721 0.458038 0.533847 0.457769 0.551583 0.501042 0.542355 0.542414 0.557541 0.542414 0.542415 0.460554 0.457586 0.523033 0.542412 0.506159 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531688 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.545585 0.542414 0.505352 0.542414 0.578621 0.573252 0.524758 0.563782 0.519111 0.554017
129 0.5210051315192744 0.45855 0.54228 0.561827 0.457588 0.566348 0.542413 0.458204 0.564022 0.507703 0.469527 0.541487 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.579896 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.53586 0.509522 0.540756 0.530625 0.457587 0.542414 0.546943 0.460346 0.459317 0.513127 0.532665 0.509963 0.542414 0.457984 0.537741 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541063 0.479803 0.461146 0.546262 0.571214 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561019 0.544563 0.525999 0.501396 0.563352 0.45762 0.562714 0.507315 0.45765 0.580994 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.58533 0.45759 0.486841 0.553905 0.457612 0.581261 0.457826 0.567539 0.537997 0.504007 0.56361 0.542374 0.457623 0.527193 0.457655 0.457648 0.550784 0.524571 0.542414 0.542414 0.556983 0.542301 0.542407 0.585654 0.535137 0.557605 0.54074 0.542411 0.554626 0.498616 0.457586 0.457807 0.503161 0.577974 0.534567 0.589313 0.543405 0.552478 0.542396 0.518389 0.505858 0.542414 0.567347 0.521384 0.520924 0.459193 0.575108 0.542399 0.560069 0.47002 0.530893 0.512159 0.553328 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596435 0.568914 0.45762 0.542985 0.457741 0.542359 0.457586 0.553285 0.553236 0.458298 0.550491 0.542229 0.542414 0.542146 0.54241 0.551498 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.578259 0.55638 0.565138 0.505508 0.518255 0.542363 0.54318 0.537257 0.537488 0.457596 0.458214 0.522128 0.568551 0.542414 0.541503 0.521547 0.542411 0.542414 0.544849 0.542414 0.573175 0.542498 0.457597 0.511257 0.54241 0.541561 0.472527 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.474812 0.461855 0.458346 0.518775 0.499459 0.551997 0.458652 0.56284 0.542414 0.56998 0.457586 0.45772 0.540481 0.457812 0.494462 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.533279 0.459379 0.545565 0.515487 0.530826 0.459083 0.457639 0.552971 0.507413 0.530677 0.562265 0.497846 0.581181 0.542414 0.514966 0.542413 0.559758 0.542414 0.542186 0.458591 0.497881 0.548796 0.542264 0.497847 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.534551 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548732 0.582025 0.576476 0.531354 0.457727 0.554228 0.501704 0.542412 0.541926 0.519233 0.508671 0.565845 0.536886 0.542359 0.457932 0.52579 0.525921 0.559323 0.542412 0.457589 0.540049 0.549298 0.538931 0.588122 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490794 0.508556 0.457849 0.542398 0.542357 0.529915 0.499551 0.457586 0.542411 0.494458 0.535852 0.523791 0.523647 0.586852 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566939 0.54241 0.462791 0.457587 0.542414 0.559842 0.457768 0.534708 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.544478 0.523341 0.458651 0.472278 0.569157 0.542414 0.542414 0.559443 0.510926 0.542413 0.457587 0.542407 0.542414 0.555766 0.457639 0.573125 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516992 0.542414 0.570044 0.458125 0.542406 0.512346 0.542408 0.525684 0.558718 0.602038 0.551721 0.458038 0.533847 0.457769 0.551584 0.501042 0.542355 0.542414 0.557616 0.542414 0.542415 0.460554 0.457586 0.522774 0.542412 0.506159 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531688 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.545585 0.542414 0.505352 0.542414 0.578621 0.573252 0.524758 0.563782 0.51911 0.554018
130 0.5209383945578231 0.45855 0.54228 0.561827 0.457588 0.566348 0.542413 0.458204 0.564022 0.509367 0.469527 0.541487 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.571104 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.535861 0.509522 0.540756 0.530625 0.457587 0.542414 0.550869 0.460346 0.459317 0.512901 0.532664 0.520985 0.542414 0.457984 0.537741 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541064 0.477577 0.461146 0.546262 0.571214 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561019 0.544564 0.525999 0.501396 0.563353 0.45762 0.562714 0.507315 0.45765 0.580994 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.584872 0.45759 0.486841 0.550947 0.457612 0.581111 0.457826 0.566212 0.537997 0.504007 0.56361 0.542374 0.457623 0.527193 0.457655 0.457648 0.550784 0.524571 0.542414 0.542414 0.556983 0.542301 0.542407 0.585654 0.535137 0.557605 0.54074 0.542411 0.554626 0.498616 0.457586 0.457807 0.503161 0.577974 0.534567 0.5871 0.543405 0.552478 0.542396 0.518389 0.505858 0.542414 0.567347 0.521384 0.520924 0.459193 0.575108 0.542399 0.560069 0.47002 0.530893 0.512159 0.553328 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596435 0.568914 0.45762 0.542985 0.457741 0.542359 0.457586 0.553285 0.553236 0.458298 0.550491 0.542229 0.542414 0.542146 0.54241 0.551498 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.578258 0.55638 0.565139 0.505508 0.518255 0.542363 0.54318 0.537257 0.537488 0.457596 0.458214 0.522128 0.568551 0.542414 0.541503 0.521547 0.542411 0.542414 0.544849 0.542414 0.573175 0.542498 0.457597 0.511257 0.54241 0.541561 0.471363 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.474242 0.461855 0.458346 0.518775 0.499459 0.551997 0.458652 0.56284 0.542414 0.569981 0.457586 0.45772 0.540481 0.457812 0.490776 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.533279 0.459379 0.545565 0.509111 0.530826 0.459083 0.457639 0.552971 0.506794 0.530677 0.562265 0.499973 0.580151 0.542414 0.514967 0.542413 0.559758 0.542414 0.542186 0.458591 0.497881 0.548796 0.542264 0.498309 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.534551 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548732 0.582025 0.576476 0.531354 0.457727 0.554228 0.502945 0.542412 0.541926 0.519233 0.508671 0.562706 0.536886 0.542359 0.457932 0.525789 0.525921 0.558354 0.542412 0.457589 0.540049 0.549299 0.538931 0.588123 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490794 0.508556 0.457849 0.542398 0.542357 0.529916 0.49955 0.457586 0.542411 0.494458 0.537242 0.523791 0.513689 0.586852 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566939 0.54241 0.462791 0.457587 0.542414 0.559842 0.457768 0.534708 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.544478 0.523341 0.458651 0.472278 0.569157 0.542414 0.542414 0.559443 0.510926 0.542413 0.457587 0.542407 0.542414 0.555766 0.457639 0.573125 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516992 0.542414 0.570044 0.458125 0.542406 0.507433 0.542408 0.525684 0.558718 0.602038 0.551721 0.458038 0.533847 0.457769 0.551584 0.501042 0.542355 0.542414 0.557411 0.542414 0.542415 0.460554 0.457586 0.522484 0.542412 0.506159 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531688 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.545585 0.542414 0.505352 0.542414 0.578621 0.573252 0.524758 0.563782 0.51911 0.554018
131 0.5209057755102041 0.45855 0.54228 0.561827 0.457588 0.566348 0.542413 0.458204 0.564022 0.504892 0.469527 0.541487 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.576609 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.535861 0.509522 0.540755 0.530625 0.457587 0.542414 0.542131 0.460346 0.459317 0.512901 0.532664 0.517607 0.542414 0.457984 0.537741 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541064 0.477116 0.461146 0.546262 0.571214 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561019 0.544564 0.525999 0.501396 0.563353 0.45762 0.562714 0.507316 0.45765 0.580994 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.584872 0.45759 0.486841 0.550947 0.457612 0.580222 0.457826 0.564673 0.537997 0.504007 0.56361 0.542374 0.457623 0.527193 0.457655 0.457648 0.550784 0.524571 0.542414 0.542414 0.556983 0.542301 0.542407 0.585654 0.535137 0.557605 0.54074 0.542411 0.554626 0.498616 0.457586 0.457807 0.503161 0.577973 0.534567 0.588746 0.543405 0.552478 0.542396 0.518389 0.505858 0.542414 0.567347 0.521384 0.520924 0.459193 0.575108 0.542399 0.560069 0.47002 0.530893 0.512159 0.553328 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596435 0.568914 0.45762 0.542984 0.457741 0.542359 0.457586 0.553285 0.553236 0.458298 0.550491 0.542229 0.542414 0.542146 0.54241 0.551498 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.578258 0.55638 0.565139 0.505507 0.518255 0.542363 0.54318 0.537258 0.537488 0.457596 0.458214 0.522128 0.56855 0.542414 0.541503 0.521547 0.542411 0.542414 0.544849 0.542414 0.573176 0.542498 0.457597 0.511257 0.54241 0.541561 0.470292 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.474276 0.461855 0.458346 0.518775 0.499459 0.551997 0.458652 0.56284 0.542414 0.569981 0.457586 0.45772 0.540481 0.457812 0.487478 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.533279 0.459379 0.545564 0.513653 0.530826 0.459083 0.457639 0.552971 0.508314 0.530677 0.562265 0.498748 0.580465 0.542414 0.514967 0.542413 0.559758 0.542414 0.542186 0.458591 0.497881 0.548796 0.542264 0.495832 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.534551 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548733 0.582025 0.576476 0.531354 0.457727 0.554228 0.502159 0.542412 0.541926 0.519233 0.508671 0.558326 0.536886 0.542359 0.457932 0.525789 0.525921 0.557516 0.542412 0.457589 0.540049 0.549299 0.538931 0.588123 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490794 0.508556 0.457849 0.542398 0.542357 0.529916 0.49955 0.457586 0.542411 0.494458 0.531496 0.523791 0.518919 0.586852 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566939 0.54241 0.462791 0.457587 0.542414 0.559842 0.457768 0.534708 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.544478 0.523341 0.458651 0.472278 0.569157 0.542414 0.542414 0.559443 0.510926 0.542413 0.457587 0.542407 0.542414 0.555766 0.457639 0.573125 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516992 0.542414 0.570044 0.458125 0.542406 0.517168 0.542408 0.525684 0.558718 0.602038 0.551722 0.458038 0.533847 0.457769 0.551584 0.501042 0.542355 0.542414 0.554112 0.542414 0.542415 0.460554 0.457586 0.522175 0.542412 0.506159 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531687 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.545585 0.542414 0.505352 0.542414 0.57862 0.573252 0.524758 0.563782 0.519111 0.554018
132 0.5209082403628118 0.45855 0.54228 0.561828 0.457588 0.566348 0.542413 0.458204 0.564022 0.506807 0.469527 0.541487 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.576609 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.535861 0.509522 0.540755 0.530625 0.457587 0.542414 0.535634 0.460346 0.459317 0.512901 0.532664 0.514477 0.542414 0.457984 0.537741 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541065 0.476778 0.461146 0.546262 0.571215 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561018 0.544564 0.525999 0.501396 0.563353 0.45762 0.562714 0.507316 0.45765 0.580995 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.584872 0.45759 0.486841 0.550946 0.457612 0.580124 0.457826 0.566985 0.537997 0.504007 0.56361 0.542374 0.457623 0.527193 0.457655 0.457648 0.550784 0.524571 0.542414 0.542414 0.556983 0.542301 0.542407 0.585654 0.535137 0.557605 0.540741 0.542411 0.554626 0.498616 0.457586 0.457807 0.503161 0.577973 0.534567 0.587107 0.543405 0.552478 0.542396 0.518389 0.505858 0.542414 0.567347 0.521384 0.520924 0.459193 0.575107 0.542399 0.560069 0.47002 0.530893 0.512159 0.553328 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596435 0.568914 0.45762 0.542984 0.457741 0.542359 0.457586 0.553285 0.553236 0.458298 0.550491 0.542229 0.542414 0.542146 0.54241 0.551497 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.578258 0.55638 0.565139 0.505507 0.518255 0.542363 0.54318 0.537258 0.537488 0.457596 0.458214 0.522128 0.56855 0.542414 0.541503 0.521547 0.542411 0.542414 0.544849 0.542414 0.573176 0.542498 0.457597 0.511257 0.54241 0.541561 0.476418 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.473742 0.461855 0.458346 0.518775 0.499459 0.551997 0.458652 0.56284 0.542414 0.569981 0.457586 0.45772 0.540481 0.457812 0.495969 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.533279 0.459379 0.545564 0.507686 0.530826 0.459083 0.457639 0.552971 0.507822 0.530678 0.562265 0.498748 0.580465 0.542414 0.514967 0.542413 0.559758 0.542414 0.542186 0.458591 0.497881 0.548796 0.542264 0.496094 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.53455 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548733 0.582026 0.576476 0.531354 0.457727 0.554228 0.50134 0.542412 0.541926 0.519233 0.508671 0.562302 0.536886 0.542359 0.457932 0.52579 0.525921 0.558278 0.542412 0.457589 0.540049 0.549299 0.538931 0.588123 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490794 0.508556 0.457849 0.542398 0.542357 0.529915 0.49955 0.457586 0.542411 0.494458 0.533078 0.523791 0.518919 0.586852 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566939 0.54241 0.462791 0.457587 0.542414 0.559842 0.457768 0.534708 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.544478 0.523342 0.458651 0.472278 0.569157 0.542414 0.542414 0.559443 0.510926 0.542413 0.457587 0.542407 0.542414 0.555766 0.457639 0.573125 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516992 0.542414 0.570044 0.458125 0.542406 0.512072 0.542408 0.525684 0.558718 0.602038 0.551722 0.458038 0.533847 0.457769 0.551584 0.501042 0.542355 0.542414 0.554634 0.542414 0.542415 0.460554 0.457586 0.521921 0.542412 0.506159 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531687 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.545585 0.542414 0.505352 0.542414 0.57862 0.573251 0.524758 0.563782 0.519111 0.554019
133 0.5208979795918367 0.45855 0.54228 0.561828 0.457588 0.566348 0.542413 0.458204 0.564022 0.508422 0.469527 0.541487 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.576609 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.535861 0.509522 0.540755 0.530625 0.457587 0.542414 0.545869 0.460346 0.459317 0.512901 0.532664 0.511461 0.542414 0.457984 0.537741 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541064 0.478302 0.461146 0.546262 0.571215 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561018 0.544564 0.525999 0.501396 0.563353 0.45762 0.562714 0.507316 0.45765 0.580995 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.584872 0.45759 0.486841 0.550946 0.457612 0.576569 0.457826 0.566985 0.537997 0.504007 0.56361 0.542374 0.457623 0.527194 0.457655 0.457648 0.550784 0.524571 0.542414 0.542414 0.556983 0.542301 0.542407 0.585653 0.535137 0.557605 0.540741 0.542411 0.554626 0.498616 0.457586 0.457807 0.503161 0.577974 0.534567 0.584999 0.543405 0.552478 0.542396 0.518389 0.505858 0.542414 0.567347 0.521384 0.520924 0.459193 0.575107 0.542399 0.560069 0.47002 0.530893 0.512159 0.553328 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596434 0.568914 0.45762 0.542984 0.457741 0.542359 0.457586 0.553285 0.553236 0.458298 0.550491 0.542229 0.542414 0.542146 0.54241 0.551497 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.578259 0.55638 0.565139 0.505507 0.518255 0.542363 0.543181 0.537258 0.537488 0.457596 0.458214 0.522128 0.56855 0.542414 0.541503 0.521547 0.542411 0.542414 0.544849 0.542414 0.573176 0.542498 0.457597 0.511257 0.54241 0.541561 0.47497 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.473233 0.461855 0.458346 0.518775 0.499459 0.551998 0.458652 0.56284 0.542414 0.569981 0.457586 0.45772 0.540481 0.457812 0.505405 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.533279 0.459379 0.545564 0.507686 0.530826 0.459083 0.457639 0.552971 0.507241 0.530678 0.562265 0.498748 0.580465 0.542414 0.514967 0.542413 0.559758 0.542414 0.542186 0.458591 0.497881 0.548796 0.542264 0.496472 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.53455 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548733 0.582026 0.576476 0.531354 0.457727 0.554228 0.500946 0.542412 0.541926 0.519233 0.508671 0.564215 0.536886 0.542359 0.457932 0.52579 0.525921 0.55668 0.542412 0.457589 0.540049 0.549299 0.538931 0.588123 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490794 0.508557 0.457849 0.542398 0.542357 0.529915 0.499549 0.457586 0.542411 0.494458 0.527053 0.523791 0.518919 0.586852 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.56694 0.54241 0.462791 0.457587 0.542414 0.559842 0.457768 0.534708 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.544478 0.523342 0.458651 0.472277 0.569157 0.542414 0.542414 0.559443 0.510927 0.542413 0.457587 0.542407 0.542414 0.555766 0.457638 0.573126 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516992 0.542414 0.570044 0.458125 0.542406 0.50757 0.542408 0.525684 0.558718 0.602038 0.551722 0.458038 0.533847 0.457769 0.551585 0.501042 0.542355 0.542414 0.548985 0.542414 0.542415 0.460554 0.457586 0.521676 0.542412 0.506159 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531687 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.545585 0.542414 0.505352 0.542414 0.57862 0.573251 0.524758 0.563782 0.519111 0.554019
134 0.5209323401360544 0.45855 0.54228 0.561829 0.457588 0.566348 0.542413 0.458204 0.564022 0.508422 0.469527 0.541487 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.576609 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538592 0.535861 0.509522 0.540755 0.530626 0.457587 0.542414 0.549594 0.460346 0.459317 0.512901 0.532664 0.520859 0.542414 0.457984 0.537741 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541064 0.476427 0.461146 0.546262 0.571215 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561018 0.544564 0.525999 0.501396 0.563353 0.45762 0.562714 0.507316 0.45765 0.580995 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.584872 0.45759 0.486841 0.550946 0.457612 0.578291 0.457826 0.566985 0.537996 0.504007 0.56361 0.542374 0.457623 0.527195 0.457655 0.457648 0.550784 0.524572 0.542414 0.542414 0.556983 0.542301 0.542407 0.585653 0.535137 0.557605 0.540742 0.542411 0.554626 0.498616 0.457586 0.457807 0.503161 0.577974 0.534567 0.587029 0.543405 0.552478 0.542396 0.518389 0.505858 0.542414 0.567347 0.521384 0.520924 0.459193 0.575107 0.542399 0.560069 0.47002 0.530893 0.512159 0.553328 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596434 0.568914 0.45762 0.542984 0.457741 0.542359 0.457586 0.553285 0.553236 0.458298 0.55049 0.542229 0.542414 0.542146 0.54241 0.551497 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.578259 0.55638 0.565139 0.505507 0.518255 0.542363 0.543181 0.537258 0.537488 0.457596 0.458214 0.522128 0.56855 0.542414 0.541503 0.521548 0.542411 0.542414 0.544849 0.542414 0.573176 0.542498 0.457597 0.511257 0.54241 0.541561 0.473791 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.472865 0.461855 0.458346 0.518775 0.499459 0.551998 0.458652 0.56284 0.542414 0.569981 0.457586 0.45772 0.540481 0.457812 0.501056 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.533279 0.459379 0.545564 0.507687 0.530826 0.459083 0.457639 0.552971 0.506616 0.530678 0.562265 0.498748 0.580465 0.542414 0.514967 0.542413 0.559759 0.542414 0.542186 0.458591 0.497881 0.548796 0.542264 0.494341 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.53455 0.457601 0.52171 0.459405 0.546163 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548733 0.582026 0.576476 0.531354 0.457727 0.554229 0.500677 0.542412 0.541926 0.519233 0.508671 0.561987 0.536886 0.542359 0.457932 0.52579 0.525921 0.555786 0.542412 0.457589 0.540049 0.549299 0.538933 0.588122 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490794 0.508557 0.457849 0.542398 0.542357 0.529915 0.499549 0.457586 0.542411 0.494458 0.528879 0.523791 0.518919 0.586852 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.56694 0.54241 0.462791 0.457587 0.542414 0.559842 0.457768 0.534708 0.542414 0.497004 0.542272 0.457936 0.542384 0.519524 0.544478 0.523342 0.458651 0.472277 0.569157 0.542414 0.542414 0.559443 0.510927 0.542413 0.457587 0.542407 0.542414 0.555766 0.457638 0.573126 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516992 0.542414 0.570044 0.458125 0.542406 0.516442 0.542408 0.525685 0.558718 0.602038 0.551723 0.458038 0.533847 0.457769 0.551585 0.501042 0.542355 0.542414 0.549998 0.542414 0.542415 0.460554 0.457586 0.522153 0.542412 0.506159 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531687 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.545585 0.542414 0.505352 0.542414 0.57862 0.573251 0.524758 0.563781 0.519111 0.554019
135 0.5209208231292517 0.45855 0.54228 0.561829 0.457588 0.566348 0.542413 0.458204 0.564022 0.508421 0.469527 0.541487 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.576609 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538591 0.535861 0.509522 0.540755 0.530626 0.457587 0.542414 0.541621 0.460346 0.459317 0.512901 0.532664 0.530714 0.542414 0.457984 0.537741 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541064 0.476427 0.461146 0.546262 0.571215 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561018 0.544565 0.525999 0.501396 0.563352 0.45762 0.562714 0.507316 0.45765 0.580995 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.584872 0.45759 0.486841 0.550946 0.457612 0.579317 0.457826 0.566985 0.537996 0.504007 0.56361 0.542374 0.457623 0.527195 0.457655 0.457648 0.550784 0.524572 0.542414 0.542414 0.556983 0.542301 0.542407 0.585653 0.535137 0.557605 0.540742 0.542411 0.554626 0.498616 0.457586 0.457807 0.503161 0.577974 0.534567 0.587029 0.543405 0.552478 0.542396 0.518389 0.505858 0.542414 0.567347 0.521384 0.520924 0.459193 0.575107 0.542399 0.560069 0.47002 0.530893 0.51216 0.553328 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596434 0.568914 0.45762 0.542984 0.457741 0.542359 0.457586 0.553285 0.553236 0.458298 0.55049 0.542229 0.542414 0.542146 0.54241 0.551497 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.578259 0.556379 0.565139 0.505507 0.518256 0.542363 0.54318 0.537258 0.537488 0.457596 0.458214 0.522128 0.56855 0.542414 0.541503 0.521549 0.542411 0.542414 0.54485 0.542414 0.573176 0.542498 0.457597 0.511257 0.54241 0.541561 0.480133 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.472446 0.461855 0.458346 0.518775 0.499459 0.551998 0.458652 0.562839 0.542414 0.569981 0.457586 0.45772 0.540481 0.457812 0.497278 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.53328 0.459379 0.545564 0.507687 0.530826 0.459083 0.457639 0.552971 0.50602 0.530678 0.562265 0.498748 0.580465 0.542414 0.514968 0.542413 0.559759 0.542414 0.542186 0.458591 0.497881 0.548796 0.542264 0.493388 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.53455 0.457601 0.52171 0.459405 0.546164 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548733 0.582026 0.576476 0.531355 0.457727 0.554228 0.50017 0.542412 0.541926 0.519233 0.508671 0.558321 0.536886 0.542359 0.457932 0.52579 0.525921 0.554879 0.542412 0.457589 0.540049 0.549299 0.538933 0.588122 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490794 0.508557 0.457849 0.542398 0.542357 0.529914 0.499549 0.457586 0.542411 0.494015 0.52888 0.523791 0.518919 0.586853 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.56694 0.54241 0.462791 0.457587 0.542414 0.559842 0.457768 0.534707 0.542414 0.497004 0.542272 0.457936 0.542384 0.519524 0.544478 0.523342 0.458651 0.472277 0.569157 0.542414 0.542414 0.559443 0.510927 0.542413 0.457587 0.542407 0.542414 0.555766 0.457638 0.573126 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516992 0.542414 0.570044 0.458125 0.542406 0.51179 0.542408 0.525686 0.558718 0.602038 0.551723 0.458038 0.533847 0.457769 0.551585 0.501042 0.542355 0.542414 0.550866 0.542414 0.542415 0.460554 0.457586 0.522873 0.542412 0.506159 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531687 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.545585 0.542414 0.505352 0.542414 0.57862 0.573251 0.524759 0.563781 0.519111 0.554019
136 0.5209447301587301 0.45855 0.54228 0.561829 0.457588 0.566349 0.542413 0.458204 0.564022 0.508421 0.469527 0.541487 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.576609 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538591 0.535861 0.509521 0.540754 0.530626 0.457587 0.542414 0.541621 0.460346 0.459317 0.512901 0.532664 0.527113 0.542414 0.457984 0.537741 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541064 0.476427 0.461146 0.546262 0.571215 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561017 0.544565 0.525999 0.501396 0.563352 0.45762 0.562714 0.507316 0.45765 0.580995 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.584872 0.45759 0.486841 0.550946 0.457612 0.575434 0.457826 0.566985 0.537996 0.504007 0.56361 0.542374 0.457623 0.527195 0.457655 0.457648 0.550784 0.524572 0.542414 0.542414 0.556983 0.542301 0.542407 0.585652 0.535137 0.557605 0.540742 0.542411 0.554626 0.498617 0.457586 0.457807 0.503161 0.577974 0.534567 0.587029 0.543405 0.552478 0.542396 0.518389 0.505858 0.542414 0.567347 0.521384 0.520924 0.459193 0.575107 0.542399 0.560069 0.47002 0.530893 0.51216 0.553328 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596434 0.568914 0.45762 0.542984 0.457741 0.542359 0.457586 0.553285 0.553236 0.458298 0.55049 0.542229 0.542414 0.542146 0.54241 0.551497 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.578259 0.556379 0.565139 0.505507 0.518256 0.542363 0.54318 0.537258 0.537488 0.457596 0.458214 0.522128 0.56855 0.542414 0.541503 0.521549 0.542411 0.542414 0.54485 0.542414 0.573175 0.542498 0.457597 0.511257 0.54241 0.541561 0.478613 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.472063 0.461855 0.458346 0.518775 0.49946 0.551998 0.458652 0.562839 0.542414 0.569981 0.457586 0.45772 0.540481 0.457812 0.505945 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.53328 0.459379 0.545564 0.507687 0.530826 0.459083 0.457639 0.552971 0.506986 0.530678 0.562265 0.498748 0.580465 0.542414 0.514968 0.542413 0.559759 0.542414 0.542186 0.458591 0.497881 0.548796 0.542264 0.493257 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.53455 0.457601 0.52171 0.459405 0.546164 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548733 0.582026 0.576476 0.531354 0.457727 0.554228 0.498827 0.542412 0.541926 0.519233 0.508671 0.558321 0.536886 0.542359 0.457932 0.525791 0.525921 0.557503 0.542412 0.457589 0.540049 0.549299 0.538933 0.588122 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490794 0.508557 0.457849 0.542398 0.542357 0.529914 0.499549 0.457586 0.542411 0.494015 0.52888 0.52379 0.518919 0.586853 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.56694 0.54241 0.462791 0.457587 0.542414 0.559843 0.457768 0.534707 0.542414 0.497004 0.542272 0.457936 0.542384 0.519524 0.544478 0.523342 0.458651 0.472277 0.569157 0.542414 0.542414 0.559443 0.510928 0.542413 0.457587 0.542407 0.542414 0.555766 0.457638 0.573126 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516992 0.542414 0.570044 0.458125 0.542406 0.520388 0.542408 0.525686 0.558718 0.602038 0.551723 0.458038 0.533847 0.457769 0.551585 0.501042 0.542355 0.542414 0.551703 0.542414 0.542415 0.460554 0.457586 0.522585 0.542412 0.506159 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531688 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.545585 0.542414 0.505352 0.542414 0.57862 0.573251 0.524759 0.563781 0.519111 0.554019
137 0.5209245736961451 0.45855 0.54228 0.56183 0.457588 0.566349 0.542413 0.458204 0.564022 0.508421 0.469527 0.541487 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.576609 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538591 0.535861 0.50952 0.540754 0.530626 0.457587 0.542414 0.541621 0.460346 0.459317 0.512901 0.532664 0.523707 0.542414 0.457984 0.537741 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541064 0.476427 0.461146 0.546262 0.571216 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561017 0.544565 0.525999 0.501396 0.563352 0.45762 0.562714 0.507316 0.45765 0.580994 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.584871 0.45759 0.486841 0.550946 0.457612 0.577136 0.457826 0.566985 0.537996 0.504007 0.56361 0.542374 0.457623 0.527194 0.457655 0.457648 0.550784 0.524572 0.542414 0.542414 0.556983 0.542301 0.542407 0.585652 0.535137 0.557605 0.540742 0.542411 0.554626 0.498617 0.457586 0.457807 0.503161 0.577974 0.534567 0.587029 0.543405 0.552478 0.542396 0.518389 0.505858 0.542414 0.567348 0.521384 0.520924 0.459193 0.575107 0.542399 0.560069 0.47002 0.530893 0.51216 0.553329 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596434 0.568915 0.45762 0.542985 0.457741 0.542359 0.457586 0.553285 0.553236 0.458298 0.55049 0.542229 0.542414 0.542146 0.54241 0.551497 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.578259 0.556379 0.565139 0.505507 0.518256 0.542363 0.54318 0.537258 0.537488 0.457596 0.458214 0.522128 0.56855 0.542414 0.541503 0.521549 0.542411 0.542414 0.54485 0.542414 0.573175 0.542498 0.457597 0.511257 0.54241 0.541561 0.477248 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.471681 0.461855 0.458346 0.518775 0.499459 0.551999 0.458652 0.562839 0.542414 0.569979 0.457586 0.45772 0.540481 0.457812 0.501928 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.533281 0.459379 0.545564 0.507687 0.530827 0.459083 0.457639 0.552971 0.506486 0.530678 0.562265 0.498748 0.580465 0.542414 0.514968 0.542413 0.559759 0.542414 0.542186 0.458591 0.497881 0.548795 0.542264 0.493198 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.53455 0.457601 0.52171 0.459405 0.546164 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548733 0.582026 0.576476 0.531354 0.457727 0.554228 0.49898 0.542412 0.541926 0.519233 0.508671 0.558322 0.536886 0.542359 0.457932 0.525791 0.525921 0.553979 0.542412 0.457589 0.540049 0.549299 0.538933 0.588121 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490794 0.508557 0.457849 0.542398 0.542357 0.529914 0.499549 0.457586 0.542411 0.494015 0.52888 0.52379 0.518919 0.586853 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.56694 0.54241 0.462791 0.457587 0.542414 0.559843 0.457768 0.534707 0.542414 0.497004 0.542272 0.457936 0.542384 0.519524 0.544478 0.523342 0.458651 0.472277 0.569157 0.542414 0.542414 0.559444 0.510928 0.542413 0.457587 0.542407 0.542414 0.555766 0.457638 0.573126 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516992 0.542414 0.570044 0.458125 0.542406 0.52878 0.542408 0.525686 0.558718 0.602038 0.551723 0.458038 0.533846 0.457769 0.551585 0.501042 0.542355 0.542414 0.546058 0.542414 0.542415 0.460554 0.457586 0.522346 0.542412 0.506159 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531688 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.545585 0.542414 0.505352 0.542414 0.57862 0.573251 0.524759 0.563781 0.519111 0.554019
138 0.5209210566893424 0.45855 0.54228 0.56183 0.457588 0.56635 0.542413 0.458204 0.564022 0.508421 0.469527 0.541487 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.576609 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538591 0.535861 0.50952 0.540756 0.530626 0.457587 0.542414 0.541621 0.460346 0.459317 0.512901 0.532664 0.533325 0.542414 0.457984 0.537741 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541063 0.476427 0.461146 0.546262 0.571216 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561017 0.544565 0.525999 0.501396 0.563352 0.45762 0.562714 0.507316 0.45765 0.580994 0.45802 0.457737 0.542414 0.554521 0.542414 0.457596 0.460944 0.584871 0.45759 0.486841 0.550947 0.457612 0.572169 0.457826 0.566985 0.537996 0.504007 0.56361 0.542374 0.457623 0.527193 0.457655 0.457648 0.550784 0.524572 0.542414 0.542414 0.556983 0.542301 0.542407 0.585652 0.535137 0.557606 0.540741 0.542411 0.554626 0.498617 0.457586 0.457807 0.503161 0.577974 0.534567 0.587028 0.543405 0.552478 0.542396 0.518389 0.505858 0.542414 0.567348 0.521384 0.520924 0.459193 0.575108 0.542399 0.560069 0.47002 0.530893 0.51216 0.553329 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596434 0.568914 0.45762 0.542985 0.457741 0.542359 0.457586 0.553285 0.553236 0.458298 0.55049 0.542229 0.542414 0.542146 0.54241 0.551497 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.578259 0.55638 0.565138 0.505507 0.518256 0.542363 0.54318 0.537258 0.537488 0.457596 0.458214 0.522128 0.56855 0.542414 0.541503 0.521549 0.542411 0.542414 0.54485 0.542414 0.573175 0.542498 0.457597 0.511257 0.54241 0.541561 0.475921 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.471326 0.461855 0.458346 0.518775 0.499459 0.551999 0.458652 0.562839 0.542414 0.56998 0.457586 0.45772 0.540481 0.457812 0.498291 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.533281 0.459379 0.545564 0.507687 0.530827 0.459083 0.457639 0.552971 0.506117 0.530678 0.562265 0.498748 0.580466 0.542414 0.514968 0.542413 0.559759 0.542414 0.542186 0.458591 0.497881 0.548795 0.542264 0.492496 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.58409 0.53455 0.457601 0.52171 0.459405 0.546164 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548733 0.582026 0.576476 0.531354 0.457727 0.554228 0.498938 0.542412 0.541926 0.519233 0.508671 0.558323 0.536886 0.542359 0.457932 0.52579 0.525921 0.553109 0.542412 0.457589 0.540049 0.549299 0.538933 0.588121 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490794 0.508557 0.457849 0.542398 0.542357 0.529914 0.499549 0.457586 0.542411 0.494015 0.52888 0.52379 0.518919 0.586854 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.56694 0.54241 0.462791 0.457587 0.542414 0.559843 0.457768 0.534707 0.542414 0.497004 0.542272 0.457936 0.542384 0.519524 0.544478 0.523342 0.458651 0.472277 0.569156 0.542414 0.542414 0.559444 0.510928 0.542413 0.457587 0.542407 0.542414 0.555766 0.457638 0.573126 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516992 0.542414 0.570044 0.458125 0.542406 0.523865 0.542408 0.525686 0.558718 0.602038 0.551723 0.458038 0.533846 0.457769 0.551585 0.501042 0.542355 0.542414 0.552279 0.542414 0.542415 0.460554 0.457586 0.522137 0.542412 0.506159 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531688 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.545585 0.542414 0.505352 0.542414 0.57862 0.573251 0.524759 0.563781 0.519111 0.554019
139 0.5209485056689342 0.45855 0.54228 0.56183 0.457588 0.56635 0.542413 0.458204 0.564022 0.508421 0.469527 0.541487 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.576609 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538591 0.535862 0.50952 0.540756 0.530626 0.457587 0.542414 0.541621 0.460346 0.459317 0.512901 0.532664 0.529649 0.542414 0.457984 0.537741 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566595 0.541063 0.476427 0.461146 0.546262 0.571216 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561016 0.544565 0.525999 0.501396 0.563352 0.45762 0.562714 0.507316 0.45765 0.580994 0.45802 0.457737 0.542414 0.554522 0.542414 0.457596 0.460944 0.584871 0.45759 0.486841 0.550947 0.457612 0.574405 0.457826 0.566985 0.537996 0.504007 0.56361 0.542374 0.457623 0.527193 0.457655 0.457648 0.550784 0.524572 0.542414 0.542414 0.556983 0.542301 0.542407 0.585651 0.535137 0.557606 0.54074 0.542411 0.554626 0.498617 0.457586 0.457807 0.503161 0.577974 0.534567 0.587028 0.543405 0.552478 0.542396 0.518389 0.505858 0.542414 0.567348 0.521384 0.520924 0.459193 0.575108 0.542399 0.560069 0.47002 0.530893 0.51216 0.553329 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596434 0.568914 0.45762 0.542985 0.457741 0.542359 0.457586 0.553285 0.553236 0.458298 0.55049 0.542229 0.542414 0.542146 0.54241 0.551497 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.578259 0.55638 0.565138 0.505507 0.518256 0.542363 0.54318 0.537258 0.537488 0.457596 0.458214 0.522128 0.568549 0.542414 0.541503 0.521549 0.542411 0.542414 0.54485 0.542414 0.573175 0.542498 0.457597 0.511257 0.54241 0.541561 0.474758 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.470976 0.461855 0.458346 0.518775 0.499459 0.551999 0.458652 0.562839 0.542414 0.569979 0.457586 0.45772 0.540482 0.457812 0.506369 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.533281 0.459379 0.545564 0.507687 0.530827 0.459083 0.457639 0.552971 0.507152 0.530678 0.562265 0.498748 0.580466 0.542414 0.514968 0.542413 0.559759 0.542414 0.542186 0.458591 0.497881 0.548795 0.542264 0.492629 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.584089 0.53455 0.457601 0.52171 0.459405 0.546164 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548732 0.582025 0.576476 0.531356 0.457727 0.554228 0.498938 0.542412 0.541926 0.519233 0.508671 0.558323 0.536886 0.542359 0.457932 0.52579 0.525921 0.556283 0.542412 0.457589 0.540049 0.549299 0.538933 0.588121 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490795 0.508557 0.457849 0.542398 0.542357 0.529914 0.499549 0.457586 0.542411 0.494015 0.52888 0.52379 0.518919 0.586854 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.56694 0.54241 0.462791 0.457587 0.542414 0.559843 0.457768 0.534707 0.542414 0.497004 0.542272 0.457936 0.542384 0.519524 0.544479 0.523343 0.458651 0.472277 0.569156 0.542414 0.542414 0.559444 0.510928 0.542413 0.457587 0.542407 0.542414 0.555766 0.457638 0.573126 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516992 0.542414 0.570044 0.458125 0.542406 0.531818 0.542408 0.525686 0.558718 0.602038 0.551723 0.458038 0.533846 0.457769 0.551585 0.501042 0.542355 0.542414 0.546967 0.542414 0.542415 0.460554 0.457586 0.522137 0.542412 0.506159 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531688 0.460299 0.542414 0.539673 0.542414 0.542408 0.546578 0.541575 0.542404 0.458004 0.542414 0.542412 0.545585 0.542414 0.505352 0.542414 0.578619 0.573251 0.524759 0.563781 0.519111 0.554019
140 0.52093589569161 0.45855 0.54228 0.561829 0.457588 0.56635 0.542413 0.458204 0.564022 0.508421 0.469527 0.541487 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.576609 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538591 0.535862 0.50952 0.540756 0.530625 0.457587 0.542414 0.541621 0.460346 0.459317 0.512901 0.532664 0.526218 0.542414 0.457984 0.537741 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540839 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541063 0.476427 0.461146 0.546262 0.571216 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561016 0.544565 0.525999 0.501396 0.563352 0.45762 0.562713 0.507316 0.45765 0.580994 0.45802 0.457737 0.542414 0.554522 0.542414 0.457596 0.460944 0.584871 0.45759 0.486841 0.550947 0.457612 0.569243 0.457826 0.566985 0.537996 0.504007 0.56361 0.542374 0.457623 0.527193 0.457655 0.457648 0.550784 0.524573 0.542414 0.542414 0.556984 0.542301 0.542407 0.585651 0.535137 0.557607 0.54074 0.542411 0.554626 0.498617 0.457586 0.457807 0.503161 0.577973 0.534567 0.587028 0.543405 0.552478 0.542396 0.518389 0.505858 0.542414 0.567348 0.521384 0.520924 0.459193 0.575108 0.542399 0.560069 0.47002 0.530893 0.51216 0.55333 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596434 0.568914 0.45762 0.542985 0.457741 0.542359 0.457586 0.553285 0.553236 0.458298 0.55049 0.542229 0.542414 0.542146 0.54241 0.551497 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.578259 0.55638 0.565138 0.505507 0.518256 0.542363 0.54318 0.537258 0.537488 0.457596 0.458214 0.522128 0.568549 0.542414 0.541503 0.521549 0.542411 0.542414 0.54485 0.542414 0.573174 0.542498 0.457597 0.511257 0.54241 0.541561 0.480377 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.473011 0.461855 0.458346 0.518775 0.499459 0.551999 0.458652 0.562839 0.542414 0.569979 0.457586 0.45772 0.540482 0.457812 0.506369 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.533281 0.459379 0.545564 0.507687 0.530827 0.459083 0.457639 0.552971 0.506675 0.530678 0.562265 0.498748 0.580466 0.542414 0.514968 0.542413 0.559759 0.542414 0.542186 0.458591 0.497881 0.548795 0.542264 0.492106 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.584089 0.53455 0.457601 0.52171 0.459405 0.546165 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548732 0.582025 0.576476 0.531356 0.457727 0.554228 0.498938 0.542412 0.541926 0.519233 0.508671 0.558324 0.536886 0.542359 0.457932 0.52579 0.525922 0.556283 0.542412 0.457589 0.540049 0.549299 0.538933 0.588121 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490795 0.508557 0.457849 0.542398 0.542357 0.529914 0.499549 0.457586 0.542411 0.494015 0.52888 0.523788 0.518919 0.586854 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566941 0.54241 0.462791 0.457587 0.542414 0.559843 0.457768 0.534707 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.54448 0.523343 0.458651 0.472277 0.569156 0.542414 0.542414 0.559443 0.510928 0.542413 0.457587 0.542407 0.542414 0.555766 0.457638 0.573126 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516991 0.542414 0.570044 0.458125 0.542406 0.527246 0.542408 0.525686 0.558718 0.602038 0.551723 0.458038 0.533846 0.457769 0.551585 0.501042 0.542355 0.542414 0.547917 0.542414 0.542415 0.460554 0.457586 0.522137 0.542412 0.506159 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531687 0.460299 0.542414 0.539673 0.542414 0.542408 0.546578 0.541575 0.542404 0.458004 0.542414 0.542412 0.545585 0.542414 0.505352 0.542414 0.578618 0.573251 0.524759 0.563781 0.519111 0.554019
141 0.5209613151927438 0.45855 0.54228 0.561829 0.457588 0.56635 0.542413 0.458204 0.564022 0.508421 0.469527 0.541486 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.576609 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538591 0.535862 0.50952 0.540756 0.530625 0.457587 0.542414 0.541621 0.460346 0.459317 0.512901 0.532664 0.535645 0.542414 0.457984 0.537741 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540838 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541063 0.476427 0.461146 0.546262 0.571216 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561016 0.544565 0.525999 0.501395 0.563352 0.45762 0.562713 0.507317 0.45765 0.580994 0.45802 0.457737 0.542414 0.554522 0.542414 0.457596 0.460944 0.584871 0.45759 0.486841 0.550947 0.457612 0.57136 0.457826 0.566985 0.537996 0.504007 0.56361 0.542374 0.457623 0.527192 0.457655 0.457648 0.550784 0.524573 0.542414 0.542414 0.556984 0.542301 0.542407 0.585651 0.535137 0.557607 0.54074 0.542411 0.554626 0.498615 0.457586 0.457807 0.503161 0.577973 0.534567 0.587028 0.543405 0.552478 0.542396 0.518389 0.505858 0.542414 0.567348 0.521384 0.520924 0.459193 0.575108 0.542399 0.560069 0.47002 0.530893 0.512161 0.55333 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596434 0.568914 0.45762 0.542985 0.457741 0.542359 0.457586 0.553285 0.553236 0.458298 0.55049 0.542229 0.542414 0.542146 0.54241 0.551497 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.578259 0.556381 0.565139 0.505507 0.518256 0.542363 0.54318 0.537258 0.537488 0.457596 0.458214 0.522128 0.568549 0.542414 0.541503 0.521548 0.542411 0.542414 0.54485 0.542414 0.573174 0.542498 0.457597 0.511257 0.54241 0.541561 0.486573 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.47064 0.461855 0.458346 0.518775 0.499459 0.551998 0.458652 0.562839 0.542414 0.569978 0.457586 0.45772 0.540482 0.457812 0.506369 0.541926 0.542329 0.541003 0.542411 0.503801 0.523588 0.533281 0.459379 0.545564 0.507687 0.530827 0.459083 0.457639 0.552971 0.506099 0.530678 0.562264 0.498748 0.580466 0.542414 0.514968 0.542413 0.559759 0.542414 0.542186 0.458591 0.497881 0.548795 0.542264 0.492106 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.584089 0.53455 0.457601 0.52171 0.459405 0.546165 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548731 0.582025 0.576476 0.531355 0.457727 0.554228 0.498938 0.542412 0.541926 0.519233 0.508671 0.558324 0.536886 0.542359 0.457932 0.52579 0.525922 0.556283 0.542412 0.457589 0.540049 0.549299 0.538934 0.588121 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490796 0.508557 0.457849 0.542398 0.542357 0.529914 0.499549 0.457586 0.542411 0.494015 0.52888 0.523788 0.518919 0.586854 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566941 0.54241 0.462791 0.457587 0.542414 0.559843 0.457768 0.534707 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.54448 0.523343 0.458651 0.472277 0.569156 0.542414 0.542414 0.559443 0.510928 0.542413 0.457587 0.542407 0.542414 0.555766 0.457638 0.573126 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516991 0.542414 0.570044 0.458125 0.542406 0.522831 0.542408 0.525686 0.558718 0.602038 0.551723 0.458038 0.533846 0.457769 0.551585 0.501042 0.542355 0.542414 0.548755 0.542414 0.542415 0.460554 0.457586 0.522137 0.542412 0.506159 0.542406 0.511418 0.528809 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531687 0.460299 0.542414 0.539673 0.542414 0.542408 0.546578 0.541575 0.542404 0.458004 0.542414 0.542412 0.545585 0.542414 0.505352 0.542414 0.578618 0.573251 0.524759 0.563781 0.519111 0.554019
142 0.5209718866213152 0.45855 0.54228 0.561828 0.457588 0.56635 0.542413 0.458204 0.564022 0.508421 0.469527 0.541486 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.576609 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538591 0.535862 0.50952 0.540756 0.530624 0.457587 0.542414 0.541621 0.460346 0.459317 0.512901 0.532664 0.53203 0.542414 0.457984 0.537741 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540838 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541063 0.476427 0.461146 0.546262 0.571215 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561017 0.544565 0.525999 0.501395 0.563352 0.45762 0.562714 0.507317 0.45765 0.580994 0.45802 0.457737 0.542414 0.554522 0.542414 0.457596 0.460944 0.584871 0.45759 0.486841 0.550947 0.457612 0.573418 0.457826 0.566985 0.537996 0.504007 0.56361 0.542374 0.457623 0.527192 0.457655 0.457648 0.550784 0.524573 0.542414 0.542414 0.556984 0.542301 0.542407 0.585651 0.535137 0.557607 0.54074 0.542411 0.554626 0.498615 0.457586 0.457807 0.503161 0.577973 0.534567 0.587027 0.543404 0.552479 0.542396 0.518389 0.505858 0.542414 0.567348 0.521384 0.520924 0.459193 0.575108 0.542399 0.560069 0.47002 0.530893 0.512161 0.55333 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596434 0.568914 0.45762 0.542985 0.457741 0.542359 0.457586 0.553285 0.553236 0.458298 0.55049 0.542229 0.542414 0.542146 0.54241 0.551497 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.578259 0.556381 0.56514 0.505507 0.518256 0.542363 0.54318 0.537258 0.537488 0.457596 0.458214 0.522128 0.568549 0.542414 0.541503 0.521548 0.542411 0.542414 0.54485 0.542414 0.573174 0.542498 0.457597 0.511257 0.54241 0.541561 0.48494 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.47064 0.461855 0.458346 0.518775 0.499459 0.551998 0.458652 0.562839 0.542414 0.569978 0.457586 0.45772 0.540482 0.457812 0.50637 0.541926 0.542329 0.541003 0.542411 0.503801 0.523587 0.533281 0.459379 0.545564 0.507686 0.530827 0.459083 0.457639 0.552971 0.505633 0.530678 0.562264 0.498748 0.580466 0.542414 0.514967 0.542413 0.559759 0.542414 0.542186 0.458591 0.497881 0.548795 0.542264 0.492106 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.584089 0.53455 0.457601 0.52171 0.459405 0.546165 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548731 0.582025 0.576476 0.531355 0.457727 0.554228 0.498938 0.542412 0.541926 0.519233 0.508671 0.558324 0.536886 0.542359 0.457932 0.525789 0.525922 0.556283 0.542412 0.457589 0.540049 0.549299 0.538934 0.588121 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490796 0.508557 0.457849 0.542398 0.542357 0.529914 0.499549 0.457586 0.542411 0.494015 0.52888 0.523788 0.518919 0.586854 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.56694 0.54241 0.462791 0.457587 0.542414 0.559843 0.457768 0.534707 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.54448 0.523343 0.458651 0.472277 0.569156 0.542414 0.542414 0.559443 0.510928 0.542413 0.457587 0.542407 0.542414 0.555766 0.457638 0.573126 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516991 0.542414 0.570044 0.458125 0.542406 0.530311 0.542408 0.525686 0.558718 0.602037 0.551723 0.458038 0.533846 0.457769 0.551585 0.501042 0.542355 0.542414 0.549599 0.542414 0.542415 0.460554 0.457586 0.522137 0.542412 0.506159 0.542406 0.511418 0.528808 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531687 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.545585 0.542414 0.505352 0.542414 0.578618 0.573251 0.524759 0.563781 0.519111 0.554019
143 0.5209653514739229 0.45855 0.54228 0.561827 0.457588 0.56635 0.542413 0.458204 0.564022 0.508421 0.469527 0.541486 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.576609 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538591 0.535862 0.50952 0.540756 0.530624 0.457587 0.542414 0.54162 0.460346 0.459317 0.512901 0.532664 0.528661 0.542414 0.457984 0.537741 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540838 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541063 0.476427 0.461146 0.546264 0.571215 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561017 0.544565 0.525999 0.501395 0.563352 0.45762 0.562714 0.507317 0.45765 0.580994 0.45802 0.457737 0.542414 0.554522 0.542414 0.457596 0.460944 0.584871 0.45759 0.486841 0.550947 0.457612 0.568571 0.457826 0.566985 0.537996 0.504007 0.56361 0.542374 0.457623 0.527192 0.457655 0.457648 0.550784 0.524574 0.542414 0.542414 0.556984 0.542301 0.542407 0.585651 0.535137 0.557607 0.54074 0.542411 0.554626 0.498615 0.457586 0.457807 0.503161 0.577973 0.534567 0.587027 0.543404 0.552479 0.542396 0.518389 0.505858 0.542414 0.567348 0.521384 0.520924 0.459193 0.575108 0.542399 0.560069 0.47002 0.530893 0.512161 0.55333 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596434 0.568914 0.45762 0.542985 0.457741 0.542359 0.457586 0.553286 0.553236 0.458298 0.55049 0.542229 0.542414 0.542146 0.54241 0.551497 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.578259 0.556381 0.56514 0.505507 0.518256 0.542363 0.54318 0.537258 0.537488 0.457596 0.458214 0.522128 0.568549 0.542414 0.541503 0.521548 0.542411 0.542414 0.54485 0.542414 0.573174 0.542498 0.457597 0.511256 0.54241 0.541561 0.483331 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.47064 0.461855 0.458346 0.518775 0.499459 0.551998 0.458652 0.562839 0.542414 0.569978 0.457586 0.45772 0.540482 0.457812 0.50637 0.541926 0.542329 0.541003 0.542411 0.503801 0.523587 0.533281 0.459379 0.545564 0.507686 0.530827 0.459083 0.457639 0.552971 0.50523 0.530678 0.562265 0.498748 0.580467 0.542414 0.514967 0.542413 0.55976 0.542414 0.542186 0.458591 0.497881 0.548795 0.542264 0.492107 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.584089 0.534549 0.457601 0.52171 0.459405 0.546165 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548731 0.582025 0.576476 0.531355 0.457727 0.554228 0.498938 0.542412 0.541926 0.519233 0.508671 0.558324 0.536886 0.542359 0.457932 0.525789 0.525922 0.556283 0.542412 0.457589 0.540049 0.549299 0.538934 0.588121 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490796 0.508557 0.457849 0.542398 0.542357 0.529914 0.499549 0.457586 0.542411 0.494015 0.52888 0.523788 0.518919 0.586853 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.56694 0.54241 0.462791 0.457587 0.542414 0.559843 0.457768 0.534707 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.54448 0.523343 0.458651 0.472277 0.569156 0.542414 0.542414 0.559443 0.510928 0.542413 0.457587 0.542407 0.542414 0.555766 0.457638 0.573126 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516991 0.542414 0.570044 0.458125 0.542406 0.536907 0.542408 0.525685 0.558718 0.602037 0.551723 0.458038 0.533846 0.457769 0.551587 0.501042 0.542355 0.542414 0.550344 0.542414 0.542415 0.460554 0.457586 0.522137 0.542412 0.50616 0.542406 0.511418 0.528808 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531687 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.545585 0.542414 0.505352 0.542414 0.578618 0.573251 0.524759 0.563781 0.519111 0.554019
144 0.5209953990929705 0.45855 0.54228 0.561827 0.457588 0.56635 0.542413 0.458204 0.564022 0.508421 0.469527 0.541486 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.576609 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538591 0.535863 0.50952 0.540756 0.530624 0.457587 0.542414 0.541621 0.460346 0.459317 0.512901 0.532664 0.537879 0.542414 0.457984 0.537741 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540838 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541063 0.476427 0.461146 0.546264 0.571215 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561017 0.544565 0.525999 0.501395 0.563352 0.45762 0.562714 0.507316 0.45765 0.580994 0.45802 0.457737 0.542414 0.554522 0.542414 0.457596 0.460944 0.584871 0.45759 0.486841 0.550947 0.457612 0.570626 0.457826 0.566985 0.537996 0.504007 0.56361 0.542374 0.457623 0.527192 0.457655 0.457648 0.550784 0.524574 0.542414 0.542414 0.556984 0.542301 0.542407 0.585651 0.535137 0.557607 0.54074 0.542411 0.554626 0.498615 0.457586 0.457807 0.503161 0.577973 0.534567 0.587027 0.543404 0.552479 0.542396 0.518389 0.505858 0.542414 0.567348 0.521384 0.520924 0.459193 0.575108 0.542399 0.560069 0.47002 0.530893 0.512161 0.55333 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596434 0.568914 0.45762 0.542985 0.457741 0.542359 0.457586 0.553287 0.553236 0.458298 0.55049 0.542229 0.542414 0.542146 0.54241 0.551497 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.578259 0.556381 0.56514 0.505507 0.518256 0.542363 0.54318 0.537258 0.537488 0.457596 0.458214 0.522128 0.568548 0.542414 0.541503 0.521548 0.542411 0.542414 0.54485 0.542414 0.573174 0.542498 0.457597 0.511256 0.54241 0.541561 0.489449 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.47064 0.461855 0.458346 0.518775 0.499459 0.551998 0.458652 0.562839 0.542414 0.569978 0.457586 0.45772 0.540482 0.457812 0.50637 0.541926 0.542329 0.541003 0.542411 0.503801 0.523587 0.533281 0.459379 0.545564 0.507686 0.530827 0.459083 0.457639 0.552971 0.504648 0.530678 0.562265 0.498748 0.580467 0.542414 0.514967 0.542413 0.55976 0.542414 0.542186 0.458591 0.497881 0.548795 0.542264 0.492107 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.584089 0.534549 0.457601 0.52171 0.459405 0.546165 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548731 0.582025 0.576476 0.531355 0.457727 0.554228 0.498937 0.542412 0.541926 0.519233 0.508671 0.558324 0.536886 0.542359 0.457932 0.525789 0.525922 0.556283 0.542412 0.457589 0.540049 0.549299 0.538934 0.588121 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490796 0.508557 0.457849 0.542398 0.542357 0.529914 0.499549 0.457586 0.542411 0.494015 0.52888 0.523788 0.518919 0.586853 0.5229 0.460566 0.525244 0.46007 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566939 0.54241 0.462791 0.457587 0.542414 0.559843 0.457768 0.534707 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.54448 0.523343 0.458651 0.472277 0.569156 0.542414 0.542414 0.559443 0.510928 0.542413 0.457587 0.542407 0.542414 0.555766 0.457638 0.573126 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516991 0.542414 0.570045 0.458125 0.542406 0.532921 0.542408 0.525685 0.558718 0.602037 0.551722 0.458038 0.533846 0.457769 0.551587 0.501042 0.542355 0.542414 0.550775 0.542414 0.542415 0.460554 0.457586 0.522137 0.542412 0.50616 0.542406 0.511418 0.528808 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531687 0.460299 0.542414 0.539673 0.542414 0.542408 0.546578 0.541575 0.542404 0.458004 0.542414 0.542412 0.545584 0.542414 0.505352 0.542414 0.578618 0.573251 0.524759 0.563781 0.519111 0.554019
145 0.5209555079365079 0.45855 0.54228 0.561827 0.457588 0.56635 0.542413 0.458204 0.564022 0.508421 0.469527 0.541486 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.576609 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538591 0.535863 0.50952 0.540755 0.530624 0.457587 0.542414 0.541621 0.460346 0.459317 0.512901 0.532664 0.534189 0.542414 0.457984 0.537742 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540838 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541063 0.476427 0.461146 0.546264 0.571215 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561017 0.544565 0.525999 0.501395 0.563352 0.45762 0.562714 0.507316 0.45765 0.580994 0.45802 0.457737 0.542414 0.554522 0.542414 0.457596 0.460944 0.584871 0.45759 0.486841 0.550947 0.457612 0.565884 0.457826 0.566985 0.537996 0.504007 0.56361 0.542374 0.457623 0.527192 0.457655 0.457648 0.550784 0.524574 0.542414 0.542414 0.556984 0.542301 0.542407 0.585651 0.535137 0.557607 0.54074 0.542411 0.554626 0.498615 0.457586 0.457807 0.503161 0.577973 0.534567 0.587027 0.543404 0.55248 0.542396 0.518389 0.505858 0.542414 0.567348 0.521384 0.520924 0.459193 0.575108 0.542399 0.560069 0.47002 0.530893 0.512161 0.55333 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596434 0.568915 0.45762 0.542985 0.457741 0.542359 0.457586 0.553287 0.553236 0.458298 0.550489 0.542229 0.542414 0.542146 0.54241 0.551497 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.578259 0.556381 0.56514 0.505507 0.518256 0.542363 0.54318 0.537258 0.537488 0.457596 0.458214 0.522128 0.568548 0.542414 0.541503 0.521548 0.542411 0.542414 0.544851 0.542414 0.573174 0.542498 0.457597 0.511256 0.54241 0.541561 0.487706 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.47064 0.461855 0.458346 0.518775 0.499459 0.551998 0.458652 0.562839 0.542414 0.569978 0.457586 0.45772 0.540482 0.457812 0.50637 0.541926 0.542329 0.541003 0.542411 0.503801 0.523587 0.533281 0.459379 0.545564 0.507686 0.530827 0.459083 0.457639 0.552971 0.505777 0.530678 0.562265 0.498748 0.580468 0.542414 0.514967 0.542413 0.55976 0.542414 0.542186 0.458591 0.497881 0.548794 0.542264 0.492107 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550935 0.584089 0.534549 0.457601 0.52171 0.459405 0.546165 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548731 0.582025 0.576476 0.531355 0.457727 0.554228 0.498937 0.542412 0.541926 0.519233 0.508671 0.558324 0.536886 0.542359 0.457932 0.525789 0.525922 0.556283 0.542412 0.457589 0.540049 0.549299 0.538935 0.588121 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490796 0.508557 0.457849 0.542398 0.542357 0.529914 0.499549 0.457586 0.542411 0.494015 0.52888 0.523788 0.518919 0.586853 0.5229 0.460566 0.525244 0.460069 0.45763 0.46005 0.548757 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566938 0.54241 0.462791 0.457587 0.542414 0.559843 0.457768 0.534707 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.544481 0.523343 0.458651 0.472277 0.569157 0.542414 0.542414 0.559443 0.510928 0.542413 0.457587 0.542407 0.542414 0.555766 0.457638 0.573126 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516991 0.542414 0.570045 0.458125 0.542406 0.528894 0.542408 0.525686 0.558718 0.602037 0.551722 0.458038 0.533846 0.457769 0.551587 0.501042 0.542355 0.542414 0.546251 0.542414 0.542415 0.460554 0.457586 0.522137 0.542412 0.50616 0.542406 0.511418 0.528808 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531687 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.545584 0.542414 0.505352 0.542414 0.578618 0.573251 0.524759 0.563781 0.519111 0.554019
146 0.5209657346938775 0.45855 0.54228 0.561827 0.457588 0.56635 0.542413 0.458204 0.564022 0.508421 0.469527 0.541486 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.576609 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538591 0.535863 0.50952 0.540755 0.530624 0.457587 0.542414 0.541623 0.460346 0.459317 0.512901 0.532664 0.530866 0.542414 0.457984 0.537742 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540838 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566596 0.541063 0.476427 0.461146 0.546264 0.571216 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561017 0.544565 0.525999 0.501395 0.563352 0.45762 0.562714 0.507316 0.45765 0.580995 0.45802 0.457737 0.542414 0.554522 0.542414 0.457596 0.460944 0.584871 0.45759 0.486841 0.550947 0.457612 0.567889 0.457826 0.566986 0.537996 0.504007 0.563609 0.542374 0.457623 0.527192 0.457655 0.457648 0.550784 0.524574 0.542414 0.542414 0.556985 0.542301 0.542407 0.585651 0.535137 0.557607 0.54074 0.542411 0.554626 0.498615 0.457586 0.457807 0.503161 0.577973 0.534567 0.587027 0.543405 0.55248 0.542396 0.518389 0.505858 0.542414 0.567348 0.521384 0.520924 0.459193 0.575108 0.542399 0.560069 0.47002 0.530893 0.512161 0.55333 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596434 0.568915 0.45762 0.542985 0.457741 0.542359 0.457586 0.553287 0.553236 0.458298 0.550489 0.542229 0.542414 0.542146 0.54241 0.551497 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.578259 0.556382 0.56514 0.505507 0.518256 0.542363 0.54318 0.537258 0.537488 0.457596 0.458214 0.522128 0.568548 0.542414 0.541503 0.521548 0.542411 0.542414 0.54485 0.542414 0.573174 0.542498 0.457597 0.511256 0.54241 0.541561 0.48611 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.47064 0.461855 0.458346 0.518775 0.49946 0.551998 0.458652 0.562839 0.542414 0.569978 0.457586 0.45772 0.540482 0.457812 0.506371 0.541926 0.542329 0.541003 0.542411 0.503801 0.523587 0.533281 0.459379 0.545564 0.507685 0.530827 0.459083 0.457639 0.552971 0.506906 0.530678 0.562265 0.498748 0.580468 0.542414 0.514967 0.542413 0.55976 0.542414 0.542186 0.458591 0.497881 0.548794 0.542264 0.492107 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550934 0.584089 0.534549 0.457601 0.52171 0.459405 0.546165 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548731 0.582025 0.576476 0.531355 0.457727 0.554228 0.498937 0.542412 0.541926 0.519233 0.508671 0.558324 0.536886 0.542359 0.457932 0.525789 0.525922 0.556283 0.542412 0.457589 0.540049 0.549299 0.538935 0.588121 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490796 0.508558 0.457849 0.542398 0.542357 0.529914 0.49955 0.457586 0.542411 0.494015 0.52888 0.523788 0.518919 0.586853 0.5229 0.460566 0.525244 0.460069 0.45763 0.46005 0.548758 0.542405 0.542387 0.542402 0.485003 0.542414 0.533092 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566938 0.54241 0.462791 0.457587 0.542414 0.559843 0.457768 0.534707 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.544481 0.523344 0.458651 0.472277 0.569157 0.542414 0.542414 0.559443 0.510928 0.542413 0.457587 0.542407 0.542414 0.555766 0.457638 0.573126 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516991 0.542414 0.570045 0.458125 0.542406 0.535178 0.542408 0.525686 0.558718 0.602036 0.551722 0.458038 0.533847 0.457769 0.551587 0.501042 0.542355 0.542414 0.546251 0.542414 0.542415 0.460554 0.457586 0.522137 0.542412 0.50616 0.542406 0.511418 0.528808 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531687 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.545584 0.542414 0.505352 0.542414 0.578618 0.573251 0.524759 0.563781 0.519111 0.55402
147 0.5209724943310657 0.45855 0.54228 0.561827 0.457588 0.56635 0.542413 0.458204 0.564022 0.508421 0.469527 0.541486 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.576609 0.54241 0.486777 0.550599 0.457956 0.532956 0.542413 0.541994 0.538591 0.535863 0.50952 0.540755 0.530624 0.457587 0.542414 0.541623 0.460346 0.459317 0.512901 0.532664 0.527949 0.542414 0.457984 0.537742 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540838 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566595 0.541063 0.476427 0.461146 0.546264 0.571216 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561017 0.544565 0.525999 0.501395 0.563352 0.45762 0.562714 0.507315 0.45765 0.580995 0.45802 0.457737 0.542414 0.554522 0.542414 0.457596 0.460944 0.584871 0.45759 0.486841 0.550947 0.457612 0.569975 0.457826 0.566986 0.537996 0.504007 0.563609 0.542374 0.457623 0.527193 0.457655 0.457648 0.550784 0.524573 0.542414 0.542414 0.556985 0.542301 0.542407 0.585651 0.535137 0.557607 0.54074 0.542411 0.554626 0.498615 0.457586 0.457807 0.503161 0.577973 0.534568 0.587027 0.543405 0.55248 0.542396 0.518389 0.505858 0.542414 0.567348 0.521384 0.520924 0.459193 0.575108 0.542399 0.560069 0.47002 0.530893 0.512161 0.55333 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596434 0.568915 0.45762 0.542985 0.457741 0.542359 0.457586 0.553287 0.553236 0.458298 0.550489 0.542229 0.542414 0.542146 0.54241 0.551496 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.57826 0.556382 0.56514 0.505507 0.518256 0.542363 0.54318 0.537258 0.537488 0.457596 0.458214 0.522128 0.568548 0.542414 0.541503 0.521548 0.542411 0.542414 0.544849 0.542414 0.573174 0.542498 0.457597 0.511256 0.54241 0.541561 0.484666 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.47064 0.461855 0.458346 0.518775 0.49946 0.551998 0.458652 0.562839 0.542414 0.569978 0.457586 0.45772 0.540482 0.457812 0.506371 0.541926 0.542329 0.541003 0.542411 0.503801 0.523587 0.533281 0.459379 0.545564 0.507685 0.530827 0.459083 0.457639 0.552971 0.506317 0.530678 0.562265 0.498748 0.580468 0.542414 0.514967 0.542413 0.55976 0.542414 0.542186 0.458591 0.497881 0.548793 0.542264 0.492107 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550934 0.584089 0.534549 0.457601 0.52171 0.459405 0.546165 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.548731 0.582025 0.576476 0.531355 0.457727 0.554228 0.498937 0.542412 0.541926 0.519233 0.508671 0.558324 0.536886 0.542359 0.457932 0.525789 0.525922 0.556283 0.542412 0.457589 0.540049 0.549299 0.538935 0.588121 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490796 0.508558 0.457849 0.542398 0.542357 0.529914 0.49955 0.457586 0.542411 0.494015 0.52888 0.523788 0.518919 0.586854 0.5229 0.460566 0.525244 0.460069 0.45763 0.46005 0.548758 0.542405 0.542387 0.542402 0.485003 0.542414 0.533091 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566938 0.54241 0.462791 0.457587 0.542414 0.559843 0.457768 0.534707 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.544481 0.523345 0.458651 0.472276 0.569157 0.542414 0.542414 0.559443 0.510928 0.542413 0.457587 0.542407 0.542414 0.555766 0.457638 0.573126 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516991 0.542414 0.570045 0.458125 0.542406 0.541028 0.542408 0.525686 0.558718 0.602036 0.551722 0.458038 0.533847 0.457769 0.551587 0.501042 0.542355 0.542414 0.546251 0.542414 0.542415 0.460554 0.457586 0.522137 0.542412 0.50616 0.542406 0.511418 0.528808 0.539456 0.457779 0.572719 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531686 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.545584 0.542414 0.505352 0.542414 0.578618 0.573251 0.524759 0.56378 0.519111 0.55402
148 0.5209731247165532 0.45855 0.54228 0.561827 0.457588 0.56635 0.542413 0.458204 0.564022 0.508421 0.469527 0.541486 0.530361 0.457993 0.457586 0.542718 0.542373 0.546091 0.576609 0.54241 0.486777 0.550598 0.457956 0.532956 0.542413 0.541994 0.538591 0.535863 0.50952 0.540755 0.530624 0.457587 0.542414 0.541623 0.460346 0.459317 0.512901 0.532664 0.525017 0.542414 0.457984 0.537742 0.542414 0.543612 0.542095 0.457586 0.457903 0.542413 0.572237 0.540838 0.457827 0.462244 0.458791 0.457597 0.542414 0.459577 0.457588 0.566595 0.541062 0.476427 0.461146 0.546264 0.571216 0.457586 0.542409 0.458141 0.457595 0.542399 0.513899 0.468675 0.542413 0.561017 0.544564 0.525999 0.501395 0.563352 0.45762 0.562714 0.507315 0.45765 0.580995 0.45802 0.457737 0.542414 0.554522 0.542414 0.457596 0.460944 0.584871 0.45759 0.486841 0.550947 0.457612 0.571718 0.457826 0.566986 0.537996 0.504007 0.563608 0.542374 0.457623 0.527193 0.457655 0.457648 0.550784 0.524573 0.542414 0.542414 0.556985 0.542301 0.542407 0.585651 0.535137 0.557607 0.54074 0.542411 0.554626 0.498615 0.457586 0.457807 0.503161 0.577973 0.534568 0.587027 0.543405 0.55248 0.542396 0.518389 0.505858 0.542414 0.567348 0.521384 0.520924 0.459193 0.575107 0.542399 0.560069 0.47002 0.530893 0.512161 0.55333 0.586973 0.523927 0.457588 0.541622 0.474323 0.541468 0.596434 0.568915 0.45762 0.542985 0.457741 0.542359 0.457586 0.553287 0.553236 0.458298 0.550489 0.542229 0.542414 0.542146 0.54241 0.551496 0.459244 0.542414 0.542393 0.485487 0.457646 0.54201 0.540654 0.502534 0.542412 0.57826 0.556381 0.56514 0.505507 0.518255 0.542363 0.54318 0.537258 0.537488 0.457596 0.458214 0.522128 0.568548 0.542414 0.541503 0.521548 0.542411 0.542414 0.544849 0.542414 0.573174 0.542498 0.457597 0.511256 0.54241 0.541561 0.490346 0.542225 0.542392 0.520975 0.541302 0.457671 0.54223 0.457644 0.458297 0.542414 0.541962 0.47064 0.461855 0.458346 0.518775 0.49946 0.551998 0.458652 0.562839 0.542414 0.569977 0.457586 0.45772 0.540482 0.457812 0.506371 0.541926 0.542329 0.541003 0.542411 0.503801 0.523587 0.533281 0.459379 0.545564 0.507684 0.530827 0.459083 0.457639 0.552971 0.505884 0.530678 0.562265 0.498748 0.580468 0.542414 0.514966 0.542413 0.55976 0.542414 0.542186 0.458591 0.497881 0.548794 0.542264 0.492107 0.460011 0.5423 0.542414 0.457711 0.542414 0.45759 0.550934 0.584089 0.534549 0.457601 0.52171 0.459405 0.546165 0.46021 0.542412 0.528405 0.542317 0.542406 0.457744 0.557778 0.542414 0.530792 0.542414 0.54873 0.582025 0.576476 0.531355 0.457727 0.554228 0.498937 0.542412 0.541926 0.519233 0.508671 0.558324 0.536886 0.542359 0.457932 0.52579 0.525922 0.556283 0.542412 0.457589 0.540049 0.549299 0.538935 0.588121 0.542413 0.542414 0.521554 0.541174 0.542396 0.457993 0.457664 0.490796 0.508559 0.457849 0.542398 0.542357 0.529914 0.49955 0.457586 0.542411 0.494015 0.52888 0.523788 0.518919 0.586854 0.5229 0.460566 0.525244 0.460069 0.45763 0.46005 0.548758 0.542405 0.542387 0.542402 0.485003 0.542414 0.533091 0.542277 0.458874 0.457621 0.542389 0.542389 0.460755 0.566938 0.54241 0.462791 0.457587 0.542414 0.559843 0.457768 0.534707 0.542414 0.497004 0.542272 0.457936 0.542384 0.519525 0.544481 0.523345 0.458651 0.472276 0.569157 0.542414 0.542414 0.559443 0.510928 0.542413 0.457587 0.542407 0.542414 0.555766 0.457638 0.573126 0.531625 0.542358 0.542216 0.54241 0.500186 0.542388 0.542414 0.54198 0.516991 0.542414 0.570046 0.458125 0.542406 0.537255 0.542408 0.525687 0.558718 0.602036 0.551722 0.458038 0.533847 0.457769 0.551587 0.501042 0.542355 0.542414 0.546251 0.542414 0.542415 0.460554 0.457586 0.522137 0.542412 0.50616 0.542406 0.511418 0.528808 0.539456 0.457779 0.572718 0.526895 0.461548 0.537413 0.542372 0.545063 0.54672 0.542414 0.542414 0.457648 0.531686 0.460299 0.542414 0.539673 0.542414 0.542408 0.546579 0.541575 0.542404 0.458004 0.542414 0.542412 0.545584 0.542414 0.505352 0.542414 0.578618 0.573251 0.524759 0.56378 0.519111 0.55402
149 0.5463709999999999 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371 0.546371
150 0.576424074829932 0.618484 0.542418 0.578623 0.683853 0.587756 0.542441 0.689443 0.584055 0.543184 0.545761 0.547741 0.546636 0.619565 0.673765 0.553674 0.542444 0.554484 0.568192 0.542439 0.545389 0.564375 0.668737 0.550599 0.542415 0.542484 0.611438 0.614579 0.544291 0.560931 0.559329 0.684002 0.542426 0.556834 0.653173 0.593664 0.551644 0.553364 0.550842 0.542421 0.655313 0.624233 0.542431 0.549326 0.542419 0.623476 0.646588 0.542425 0.572015 0.553589 0.57468 0.623287 0.707706 0.657314 0.542436 0.66195 0.6845 0.580966 0.594182 0.544799 0.57927 0.567593 0.582081 0.70785 0.542471 0.5433 0.596633 0.542424 0.546094 0.622975 0.542428 0.649234 0.629148 0.550703 0.551846 0.561146 0.605214 0.551335 0.556195 0.642987 0.58017 0.646165 0.64959 0.542423 0.572795 0.542438 0.544541 0.685129 0.553696 0.686131 0.54568 0.548575 0.707406 0.555852 0.497422 0.550822 0.554086 0.547323 0.551618 0.542432 0.69484 0.55136 0.670941 0.707973 0.551006 0.564053 0.542465 0.542423 0.570366 0.542466 0.542459 0.566889 0.547931 0.554908 0.575929 0.542452 0.552405 0.547869 0.739609 0.617281 0.545128 0.568192 0.552988 0.563218 0.542518 0.557612 0.542439 0.547901 0.544186 0.542429 0.551453 0.5468 0.552607 0.57282 0.581615 0.542444 0.555158 0.542761 0.547319 0.55137 0.578031 0.630276 0.556345 0.727943 0.542429 0.628829 0.552132 0.571542 0.583769 0.62344 0.563228 0.729979 0.54243 0.591137 0.592414 0.548528 0.600319 0.600462 0.542462 0.54243 0.542425 0.542424 0.550634 0.658825 0.542492 0.542538 0.544328 0.685044 0.542427 0.54246 0.548054 0.542429 0.646583 0.572045 0.624598 0.550214 0.544627 0.54243 0.570144 0.582543 0.549454 0.69116 0.679074 0.548709 0.560749 0.542424 0.542505 0.543944 0.542523 0.542417 0.55029 0.542443 0.595912 0.548679 0.640326 0.548513 0.542421 0.542482 0.557105 0.542422 0.542433 0.549239 0.542477 0.612001 0.542429 0.685644 0.492641 0.542426 0.542419 0.546172 0.657498 0.682624 0.544543 0.54988 0.59879 0.502527 0.564573 0.542447 0.59462 0.634753 0.704778 0.542391 0.692162 0.558339 0.542439 0.542438 0.542452 0.542424 0.546928 0.551417 0.574598 0.649199 0.595493 0.555249 0.546667 0.662706 0.683654 0.553283 0.549041 0.5626 0.574497 0.545115 0.551891 0.54244 0.562015 0.542429 0.58247 0.542483 0.542436 0.590241 0.551576 0.559186 0.542481 0.544236 0.612818 0.542431 0.542428 0.689697 0.542448 0.66463 0.548776 0.642812 0.549205 0.725964 0.546872 0.666038 0.563493 0.655684 0.542422 0.552795 0.542549 0.542439 0.682715 0.553321 0.542471 0.54429 0.542441 0.556098 0.610146 0.618623 0.548994 0.602689 0.556585 0.545292 0.542424 0.542439 0.547366 0.543004 0.586588 0.542541 0.542429 0.664539 0.572241 0.546139 0.55015 0.542421 0.654867 0.552719 0.588833 0.555362 0.592791 0.542418 0.542454 0.547006 0.54245 0.542442 0.561558 0.668405 0.548659 0.548897 0.576354 0.542427 0.542421 0.576142 0.548418 0.732744 0.542477 0.57759 0.54997 0.559086 0.563354 0.584381 0.548033 0.663952 0.550612 0.647736 0.661039 0.687731 0.576424 0.542417 0.542439 0.54244 0.546474 0.542421 0.546676 0.542449 0.635662 0.669733 0.542432 0.542458 0.678265 0.585871 0.542447 0.67323 0.671605 0.542423 0.549805 0.606067 0.548716 0.54245 0.544391 0.548703 0.560732 0.54243 0.55187 0.557688 0.616615 0.674783 0.631584 0.617016 0.54244 0.542423 0.559035 0.556298 0.542427 0.68966 0.54248 0.542437 0.548958 0.566221 0.604871 0.546935 0.54243 0.542472 0.542423 0.55047 0.542421 0.542421 0.542479 0.553088 0.542437 0.593496 0.680143 0.542464 0.560005 0.542446 0.567388 0.556414 0.583592 0.720379 0.688428 0.551239 0.518222 0.592073 0.545639 0.542431 0.542428 0.55201 0.542415 0.542417 0.563615 0.604223 0.544658 0.542474 0.54635 0.542448 0.544376 0.550752 0.554356 0.711292 0.582873 0.558881 0.62647 0.564183 0.54247 0.559086 0.556686 0.54245 0.542435 0.68379 0.602229 0.644752 0.542465 0.54248 0.542428 0.542427 0.564619 0.542449 0.542422 0.486551 0.542429 0.542434 0.545565 0.542421 0.543893 0.54244 0.607012 0.643031 0.555139 0.608609 0.550538 0.578705
151 0.5517151428571428 0.610679 0.542413 0.59754 0.476667 0.684006 0.542415 0.475161 0.609524 0.542049 0.497603 0.548096 0.544707 0.642003 0.547113 0.560543 0.542416 0.56703 0.610435 0.542415 0.545026 0.581089 0.471271 0.549179 0.542414 0.542371 0.638214 0.652727 0.542078 0.63737 0.606255 0.459182 0.542414 0.592155 0.525293 0.463896 0.560387 0.568676 0.561224 0.542414 0.518163 0.626272 0.542415 0.560392 0.542414 0.457587 0.462064 0.542415 0.634292 0.569756 0.458273 0.592341 0.49293 0.472549 0.542414 0.550026 0.471114 0.638702 0.63752 0.543935 0.49049 0.661571 0.626037 0.459101 0.542414 0.483075 0.457773 0.542414 0.547024 0.590673 0.542415 0.618748 0.615798 0.556911 0.601316 0.622078 0.457618 0.563028 0.616973 0.45814 0.61948 0.594382 0.538763 0.542415 0.606337 0.542415 0.457881 0.52909 0.579262 0.458919 0.545961 0.553382 0.464551 0.577346 0.460421 0.561557 0.56625 0.550391 0.565368 0.542415 0.49659 0.582359 0.509895 0.491352 0.561563 0.614086 0.542415 0.542414 0.582444 0.542415 0.542414 0.599204 0.549743 0.568598 0.62523 0.542415 0.568349 0.556111 0.461151 0.462866 0.544333 0.589614 0.587602 0.60256 0.543609 0.577407 0.542415 0.549129 0.543336 0.542415 0.561172 0.549209 0.553869 0.519358 0.633781 0.542415 0.575835 0.542225 0.542802 0.563651 0.626826 0.651624 0.561857 0.462631 0.542415 0.54316 0.564963 0.598141 0.62615 0.458746 0.578821 0.470694 0.542407 0.458098 0.649383 0.550839 0.46373 0.675147 0.542416 0.542415 0.542341 0.542407 0.556245 0.485254 0.542416 0.542416 0.543291 0.498484 0.542338 0.542075 0.551461 0.542414 0.6194 0.633237 0.664517 0.560752 0.544249 0.542415 0.640898 0.644411 0.554081 0.474562 0.514306 0.552189 0.59718 0.542414 0.542392 0.54325 0.542417 0.542414 0.560844 0.542414 0.638995 0.547447 0.460637 0.551848 0.542413 0.542406 0.583454 0.542392 0.542415 0.552958 0.542142 0.461057 0.542414 0.48449 0.462071 0.542414 0.542414 0.546406 0.496745 0.506309 0.542476 0.554334 0.641484 0.467073 0.596047 0.542414 0.676639 0.457728 0.487928 0.542048 0.488583 0.608884 0.542405 0.542396 0.542213 0.542414 0.548051 0.563901 0.593157 0.536752 0.685852 0.581107 0.547929 0.476682 0.492512 0.564788 0.553562 0.624535 0.625435 0.544565 0.561513 0.542415 0.580311 0.542415 0.666169 0.542416 0.542415 0.463569 0.569029 0.623918 0.542407 0.543319 0.478562 0.54239 0.542415 0.464875 0.542415 0.46769 0.557618 0.606522 0.556751 0.458431 0.541924 0.475562 0.589833 0.496115 0.542415 0.568294 0.54241 0.542415 0.491089 0.561103 0.542415 0.543903 0.542415 0.568008 0.654877 0.635158 0.565717 0.461436 0.581373 0.544881 0.542414 0.542408 0.549597 0.54256 0.675533 0.541935 0.54241 0.488876 0.680362 0.546083 0.557339 0.542414 0.466187 0.573611 0.614923 0.568488 0.684851 0.542414 0.542416 0.548455 0.542384 0.542415 0.484342 0.47928 0.546406 0.553366 0.461011 0.542414 0.542414 0.644768 0.568134 0.457591 0.542416 0.544537 0.554612 0.63209 0.637233 0.636761 0.556142 0.600485 0.547667 0.483569 0.460092 0.502609 0.622086 0.542414 0.542414 0.542415 0.547551 0.542415 0.548302 0.542415 0.601845 0.461294 0.54241 0.54241 0.505684 0.615498 0.542415 0.506873 0.459113 0.542415 0.555258 0.46876 0.55095 0.542415 0.54419 0.555775 0.460181 0.542413 0.559401 0.570501 0.61948 0.518009 0.602749 0.633255 0.542415 0.542415 0.578969 0.611828 0.542415 0.465743 0.542413 0.542415 0.554069 0.459675 0.651888 0.548615 0.54241 0.542415 0.542413 0.554149 0.542416 0.542414 0.542383 0.574789 0.542415 0.691625 0.494898 0.542417 0.598983 0.542416 0.630106 0.565558 0.639163 0.538314 0.510759 0.580491 0.460222 0.626857 0.545626 0.542414 0.542415 0.562902 0.542414 0.542416 0.466045 0.458217 0.543894 0.542414 0.548132 0.542415 0.543665 0.566151 0.555522 0.468473 0.616025 0.600023 0.589033 0.598215 0.542411 0.581469 0.573926 0.542415 0.542415 0.479169 0.622644 0.569877 0.542416 0.542392 0.542415 0.542411 0.61033 0.542354 0.542414 0.460687 0.542415 0.542415 0.545624 0.542416 0.543172 0.542415 0.69993 0.607493 0.579568 0.634478 0.55897 0.616799
152 0.5451562562358276 0.539443 0.542411 0.592525 0.457607 0.665627 0.542414 0.459732 0.606831 0.542437 0.481043 0.545302 0.536178 0.489426 0.460464 0.562679 0.542415 0.575376 0.665641 0.542414 0.544716 0.583473 0.463059 0.537987 0.542414 0.542307 0.554692 0.580319 0.537635 0.631002 0.600654 0.457609 0.542414 0.653112 0.476317 0.460048 0.572186 0.593224 0.591078 0.542414 0.462627 0.5184 0.542414 0.569273 0.542378 0.457586 0.459529 0.542414 0.632735 0.603917 0.458273 0.519654 0.463938 0.458799 0.542414 0.469484 0.457725 0.621666 0.616318 0.543804 0.468681 0.628187 0.628962 0.457586 0.542398 0.470528 0.457724 0.542414 0.547324 0.503833 0.542414 0.548368 0.55583 0.558609 0.591468 0.635903 0.45759 0.585011 0.636885 0.457859 0.64388 0.483175 0.467351 0.542414 0.601585 0.542414 0.457881 0.477922 0.618428 0.457604 0.54652 0.562722 0.45768 0.617144 0.460421 0.584538 0.573389 0.552163 0.590638 0.542412 0.459868 0.61848 0.460217 0.460313 0.573474 0.612584 0.542414 0.542414 0.57595 0.542414 0.542414 0.62416 0.549542 0.573536 0.599355 0.542414 0.594251 0.570513 0.457586 0.459736 0.542698 0.597996 0.588542 0.67266 0.550449 0.587719 0.542413 0.548532 0.542903 0.542414 0.570733 0.553301 0.548914 0.490539 0.650146 0.542412 0.603292 0.541577 0.528588 0.580167 0.619851 0.635565 0.561718 0.457622 0.542406 0.49562 0.577523 0.615878 0.630592 0.457877 0.577313 0.457725 0.542395 0.457586 0.580077 0.550798 0.458149 0.5532 0.542414 0.542414 0.542268 0.54241 0.562187 0.463354 0.542414 0.542415 0.541607 0.458679 0.542234 0.541693 0.555944 0.542413 0.542071 0.625761 0.527944 0.593856 0.544062 0.542414 0.608939 0.594332 0.556693 0.458713 0.465766 0.555062 0.620044 0.542414 0.542341 0.542592 0.542414 0.542414 0.576388 0.542414 0.635673 0.539338 0.457614 0.556949 0.542411 0.542383 0.643543 0.542376 0.542415 0.55141 0.5418 0.458615 0.542413 0.4596 0.462071 0.542414 0.542414 0.546874 0.468446 0.464288 0.537985 0.551843 0.620495 0.461231 0.62086 0.542414 0.631202 0.457587 0.459994 0.541594 0.46002 0.690865 0.542306 0.542367 0.541961 0.542413 0.539592 0.574688 0.588645 0.469307 0.580784 0.589509 0.548328 0.466354 0.460369 0.579089 0.561646 0.613123 0.626373 0.544328 0.57612 0.542414 0.577276 0.542414 0.61694 0.542414 0.542414 0.460341 0.604675 0.650427 0.542395 0.542852 0.464781 0.54239 0.542414 0.457919 0.542414 0.458383 0.563262 0.576758 0.564271 0.457587 0.526211 0.461073 0.586955 0.464928 0.542415 0.592029 0.542378 0.542414 0.459965 0.56831 0.542414 0.542773 0.542413 0.574326 0.623367 0.612132 0.590931 0.458751 0.599823 0.544167 0.542414 0.542368 0.549044 0.542397 0.660622 0.541017 0.542404 0.463928 0.596419 0.544504 0.569419 0.542413 0.459741 0.587965 0.605767 0.57705 0.628021 0.542413 0.542414 0.549851 0.542291 0.542415 0.465903 0.458385 0.537786 0.558348 0.458607 0.542414 0.542414 0.607484 0.616703 0.457586 0.542415 0.529287 0.558329 0.63962 0.713833 0.645469 0.578751 0.533257 0.540059 0.46397 0.458178 0.468851 0.61312 0.542414 0.542413 0.542415 0.547851 0.542415 0.550651 0.542411 0.474311 0.457776 0.542397 0.542403 0.471003 0.615154 0.542415 0.467814 0.457592 0.542414 0.561717 0.460837 0.547724 0.542414 0.544027 0.562995 0.460181 0.542411 0.563675 0.579548 0.549123 0.469638 0.531976 0.605256 0.542414 0.542414 0.601386 0.591207 0.542415 0.457685 0.542411 0.542415 0.560115 0.459675 0.629109 0.549242 0.542396 0.542388 0.542413 0.543108 0.542415 0.542414 0.542311 0.592179 0.542414 0.598319 0.461802 0.542412 0.664358 0.5424 0.613835 0.564222 0.670389 0.581037 0.463671 0.636001 0.460222 0.618853 0.545915 0.542414 0.542414 0.582446 0.542414 0.542414 0.461748 0.457633 0.544137 0.542409 0.552487 0.542414 0.542736 0.588314 0.552514 0.458935 0.617521 0.632955 0.512599 0.62171 0.542403 0.60047 0.593434 0.542414 0.542414 0.458654 0.586864 0.485666 0.542414 0.542128 0.542414 0.542406 0.634732 0.542252 0.542413 0.458788 0.542414 0.542415 0.546233 0.542416 0.542578 0.542414 0.579693 0.583135 0.616183 0.616808 0.556849 0.610324
153 0.5404716984126984 0.496041 0.542402 0.58191 0.457594 0.582496 0.542414 0.459216 0.597114 0.54869 0.481043 0.542004 0.524709 0.462618 0.457607 0.56174 0.542413 0.575114 0.682222 0.542414 0.544055 0.579135 0.460353 0.535794 0.542414 0.542209 0.522322 0.609284 0.532056 0.582353 0.579762 0.457588 0.542414 0.637029 0.465013 0.460048 0.581447 0.602627 0.64933 0.542414 0.45912 0.490277 0.542414 0.567293 0.542337 0.457586 0.458751 0.542414 0.609032 0.603266 0.458273 0.486473 0.461546 0.457901 0.542414 0.458851 0.45759 0.591631 0.586473 0.547362 0.462585 0.589406 0.614865 0.457586 0.542408 0.46625 0.457724 0.542412 0.544217 0.481565 0.542414 0.575131 0.574694 0.555945 0.559936 0.613204 0.457601 0.603787 0.593228 0.457814 0.645272 0.4621 0.459042 0.542414 0.588987 0.542414 0.457881 0.464466 0.647629 0.45759 0.546955 0.574387 0.457657 0.65429 0.460421 0.615619 0.570571 0.541651 0.610129 0.542411 0.457805 0.602768 0.458119 0.458102 0.576422 0.592007 0.542414 0.542414 0.568077 0.542414 0.542414 0.633356 0.547744 0.573745 0.566373 0.542409 0.609691 0.555706 0.457586 0.45866 0.54007 0.597046 0.575417 0.68162 0.566407 0.588129 0.54241 0.546288 0.541914 0.542414 0.576052 0.55077 0.542632 0.476058 0.637065 0.542408 0.623514 0.53853 0.513853 0.575425 0.594176 0.614578 0.56179 0.457589 0.542366 0.479843 0.5833 0.620086 0.615567 0.457733 0.570987 0.457596 0.542382 0.457586 0.540259 0.547909 0.458149 0.504348 0.542398 0.542414 0.542268 0.54241 0.565971 0.461303 0.542414 0.542414 0.538257 0.457776 0.542197 0.541214 0.556252 0.542413 0.575152 0.601629 0.493747 0.609197 0.543195 0.542414 0.573533 0.557808 0.556054 0.457739 0.459831 0.554886 0.622862 0.542414 0.54227 0.541248 0.542414 0.542414 0.586549 0.542414 0.611109 0.529958 0.457592 0.561396 0.542411 0.542341 0.709638 0.542342 0.542407 0.547837 0.5418 0.458024 0.542399 0.457869 0.462071 0.542414 0.542414 0.54689 0.465557 0.459671 0.531411 0.548631 0.591913 0.459975 0.625998 0.542414 0.569299 0.457586 0.457987 0.541111 0.457979 0.679027 0.542306 0.542367 0.541681 0.542411 0.531418 0.578706 0.580211 0.459896 0.526342 0.589826 0.54679 0.462528 0.45853 0.590852 0.579062 0.579337 0.60764 0.544171 0.593007 0.542414 0.567965 0.542409 0.57439 0.542414 0.542412 0.460341 0.592345 0.620374 0.542331 0.542468 0.464781 0.54239 0.542414 0.457943 0.542414 0.457632 0.564028 0.558752 0.563623 0.457592 0.51746 0.461073 0.579659 0.460059 0.542415 0.605201 0.542341 0.542414 0.458049 0.573952 0.542414 0.540876 0.542413 0.576559 0.630638 0.595713 0.588558 0.458751 0.603528 0.542901 0.542414 0.5423 0.54451 0.542257 0.573602 0.539852 0.542387 0.460887 0.543268 0.539327 0.584373 0.542412 0.458228 0.586262 0.592529 0.577614 0.563792 0.542413 0.542414 0.550126 0.542181 0.542414 0.460757 0.45809 0.533843 0.560912 0.458607 0.542413 0.542411 0.561977 0.592494 0.457586 0.542416 0.520552 0.559702 0.582073 0.624528 0.626042 0.576287 0.497196 0.533401 0.461106 0.458178 0.462141 0.592997 0.542412 0.542412 0.542414 0.543338 0.542415 0.551151 0.542402 0.458687 0.457686 0.542409 0.542381 0.463329 0.606913 0.542414 0.466926 0.457588 0.542414 0.565146 0.458644 0.541215 0.542414 0.538285 0.564536 0.460181 0.542409 0.562662 0.582805 0.516684 0.460975 0.512806 0.612373 0.542414 0.542414 0.617792 0.577933 0.542415 0.457589 0.542411 0.542415 0.562557 0.459675 0.584735 0.548462 0.542385 0.542384 0.542413 0.53378 0.542414 0.542414 0.542218 0.591525 0.542414 0.547357 0.459469 0.542412 0.665692 0.5424 0.576183 0.561041 0.639538 0.612384 0.45936 0.636756 0.460222 0.600138 0.543971 0.542404 0.542414 0.60803 0.542414 0.542414 0.461748 0.457633 0.544865 0.542406 0.551828 0.542414 0.540499 0.58772 0.554078 0.458033 0.60378 0.585646 0.480734 0.62253 0.542394 0.604841 0.605262 0.542414 0.542414 0.457911 0.554112 0.466957 0.542414 0.541708 0.542414 0.542407 0.612679 0.542092 0.542412 0.458788 0.542414 0.542415 0.546634 0.542416 0.541638 0.542414 0.522504 0.622763 0.626829 0.599355 0.556938 0.59352
154 0.5371425011337868 0.47616 0.542389 0.579009 0.457594 0.528276 0.542414 0.459005 0.587795 0.537231 0.481044 0.547047 0.515391 0.459011 0.457592 0.560114 0.542411 0.570312 0.646348 0.542414 0.542924 0.573869 0.459286 0.53757 0.542414 0.542082 0.542073 0.61046 0.527348 0.54698 0.562836 0.457587 0.542414 0.614309 0.462946 0.460048 0.577699 0.597506 0.679661 0.542414 0.458416 0.506834 0.542414 0.561928 0.542277 0.457586 0.458399 0.542414 0.585982 0.596919 0.458273 0.471209 0.460524 0.457682 0.542414 0.459187 0.45759 0.569821 0.603766 0.557424 0.462585 0.555836 0.599305 0.457586 0.542413 0.46625 0.457724 0.542409 0.539432 0.473179 0.542414 0.590809 0.578337 0.554153 0.540157 0.595387 0.457626 0.609877 0.566203 0.457814 0.635192 0.461046 0.458054 0.542414 0.577798 0.542414 0.457881 0.462698 0.658406 0.45759 0.547142 0.58396 0.457662 0.650035 0.460421 0.640593 0.56368 0.53216 0.615076 0.5424 0.457714 0.580634 0.457833 0.457843 0.575077 0.573218 0.542414 0.542414 0.568077 0.542412 0.542413 0.631274 0.544902 0.571557 0.545333 0.542409 0.609831 0.54991 0.457586 0.45866 0.536942 0.592595 0.563444 0.636333 0.543679 0.58533 0.54241 0.544301 0.539776 0.542414 0.577308 0.56161 0.537153 0.468862 0.618062 0.542406 0.633888 0.536536 0.504072 0.562032 0.571839 0.59433 0.561369 0.457589 0.542211 0.479843 0.581317 0.617434 0.597029 0.457686 0.564814 0.457588 0.542382 0.457586 0.565568 0.546354 0.458149 0.48223 0.542361 0.542414 0.542268 0.54241 0.566789 0.460187 0.542414 0.542414 0.534058 0.457724 0.54217 0.541214 0.553463 0.542413 0.596307 0.596209 0.523383 0.579801 0.541193 0.542413 0.549903 0.537159 0.554012 0.457646 0.459012 0.552005 0.61686 0.542414 0.542153 0.539376 0.542414 0.542414 0.588303 0.542414 0.608632 0.522553 0.457592 0.560906 0.542411 0.542244 0.68881 0.542306 0.542378 0.548827 0.5418 0.458024 0.542357 0.457869 0.462071 0.542414 0.542414 0.545817 0.463901 0.459226 0.521828 0.548257 0.600521 0.459975 0.621401 0.542414 0.602408 0.457586 0.457931 0.541111 0.457906 0.609535 0.542306 0.542367 0.541495 0.54241 0.526787 0.573963 0.572798 0.459642 0.500278 0.583826 0.553208 0.461022 0.45804 0.596632 0.600431 0.555098 0.590381 0.543585 0.609472 0.542414 0.559776 0.542409 0.550318 0.542414 0.542401 0.460341 0.566039 0.586667 0.542188 0.542022 0.464781 0.54239 0.542414 0.45797 0.542414 0.457606 0.562265 0.599951 0.559578 0.457597 0.516195 0.461073 0.573747 0.460059 0.542415 0.60656 0.542345 0.542413 0.457781 0.577236 0.542414 0.549465 0.542413 0.574465 0.618673 0.598738 0.57602 0.458751 0.599884 0.541134 0.542414 0.542177 0.539224 0.541869 0.502946 0.539938 0.542387 0.45949 0.516723 0.529733 0.598552 0.542412 0.457801 0.579295 0.578299 0.578614 0.525218 0.542414 0.542414 0.548289 0.542042 0.542414 0.459087 0.457982 0.530886 0.559997 0.458607 0.542406 0.54239 0.534267 0.565841 0.457586 0.542414 0.514979 0.55978 0.559223 0.549906 0.601919 0.565782 0.480628 0.533942 0.461106 0.458178 0.461943 0.57603 0.542408 0.542408 0.542415 0.534813 0.542415 0.549245 0.542381 0.458935 0.457686 0.542412 0.542388 0.463329 0.6027 0.542415 0.466509 0.457588 0.542414 0.563973 0.458644 0.535026 0.542414 0.524256 0.56275 0.460181 0.542409 0.558529 0.582619 0.534878 0.460407 0.500714 0.602051 0.542414 0.542414 0.623255 0.561238 0.542415 0.457589 0.542411 0.542415 0.562478 0.459675 0.606097 0.554726 0.542385 0.542384 0.542413 0.528795 0.542411 0.542414 0.542105 0.583377 0.542414 0.573875 0.459469 0.542412 0.623699 0.5424 0.551717 0.559917 0.592039 0.62335 0.458414 0.613654 0.460222 0.600558 0.536898 0.542396 0.542414 0.61688 0.542414 0.542414 0.461748 0.457633 0.545787 0.542408 0.543833 0.542414 0.536749 0.580051 0.553866 0.458033 0.600126 0.567394 0.470063 0.60813 0.542394 0.599712 0.604906 0.542414 0.542414 0.457911 0.577037 0.461682 0.542414 0.541027 0.542414 0.542408 0.592712 0.541852 0.542412 0.458788 0.542414 0.542415 0.546093 0.542416 0.540414 0.542414 0.577086 0.607382 0.608999 0.584008 0.556472 0.579441
155 0.5343297664399094 0.46946 0.542373 0.565497 0.457594 0.568042 0.542414 0.458873 0.579366 0.540331 0.481044 0.552935 0.508936 0.458204 0.457587 0.558503 0.542411 0.566861 0.61249 0.542414 0.541275 0.569573 0.458824 0.539429 0.542414 0.542082 0.556023 0.584523 0.52237 0.525569 0.563466 0.457587 0.542414 0.605048 0.461782 0.460048 0.567289 0.588741 0.661166 0.542414 0.458224 0.49025 0.542414 0.557113 0.542277 0.457586 0.458399 0.542414 0.567312 0.591233 0.458273 0.467642 0.460027 0.457682 0.542414 0.459601 0.45759 0.582822 0.601229 0.563089 0.462585 0.533833 0.600674 0.457586 0.542413 0.46625 0.457724 0.542409 0.534235 0.46937 0.542414 0.596016 0.556193 0.554311 0.528394 0.581252 0.457661 0.608105 0.549597 0.457814 0.621924 0.460382 0.457835 0.542414 0.576701 0.542414 0.457881 0.461645 0.654919 0.45759 0.546983 0.590475 0.457686 0.627944 0.460421 0.649651 0.557108 0.527773 0.612242 0.5424 0.457689 0.561602 0.457732 0.457775 0.572129 0.581716 0.542414 0.542414 0.568077 0.542402 0.542413 0.624139 0.560266 0.568799 0.532504 0.542409 0.602393 0.551333 0.457586 0.45866 0.535239 0.587816 0.55481 0.597117 0.54272 0.58163 0.542406 0.552581 0.536666 0.542414 0.576628 0.566418 0.532709 0.465127 0.600356 0.542406 0.63702 0.528725 0.497698 0.56003 0.581752 0.577501 0.559824 0.457589 0.541888 0.479843 0.576131 0.612379 0.579892 0.457663 0.559495 0.457588 0.542382 0.457586 0.53754 0.546767 0.458149 0.507717 0.542361 0.542414 0.542268 0.54241 0.566129 0.460187 0.542414 0.542412 0.529642 0.457723 0.54217 0.541214 0.54822 0.542413 0.604264 0.588136 0.557513 0.553534 0.541091 0.542404 0.534712 0.551824 0.552255 0.457646 0.458605 0.547195 0.607614 0.542414 0.542001 0.537421 0.542414 0.542414 0.58495 0.542414 0.599625 0.527356 0.457592 0.55565 0.542411 0.542061 0.628336 0.542306 0.542378 0.550684 0.5418 0.458024 0.542348 0.457869 0.462071 0.542414 0.542413 0.543421 0.462837 0.458971 0.521297 0.547257 0.593512 0.459975 0.614229 0.542414 0.560902 0.457586 0.457904 0.541111 0.457904 0.552853 0.542306 0.542367 0.541495 0.542411 0.523537 0.566073 0.562346 0.459642 0.519885 0.57505 0.547841 0.460157 0.457847 0.598484 0.608807 0.539869 0.576907 0.542337 0.62147 0.542414 0.55537 0.542409 0.566527 0.542414 0.54236 0.460341 0.546808 0.561408 0.542188 0.541609 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.566781 0.599951 0.55479 0.457618 0.517588 0.461073 0.56925 0.460059 0.542415 0.601382 0.542351 0.542413 0.457781 0.5786 0.542414 0.559015 0.542413 0.571136 0.604182 0.59044 0.563646 0.458751 0.593697 0.538804 0.542414 0.542177 0.534315 0.541047 0.473194 0.539938 0.542387 0.458774 0.501859 0.518586 0.608331 0.542412 0.457676 0.572138 0.577296 0.579871 0.581173 0.542414 0.542414 0.544701 0.541845 0.542414 0.459087 0.457918 0.527494 0.556523 0.458607 0.542406 0.54239 0.517709 0.54752 0.457586 0.542411 0.51112 0.558962 0.546549 0.512675 0.581052 0.556922 0.472842 0.536098 0.461106 0.458178 0.461783 0.577851 0.542408 0.542401 0.54241 0.524248 0.542415 0.545961 0.542381 0.45962 0.457686 0.542413 0.542398 0.463329 0.595739 0.542414 0.466339 0.457588 0.542414 0.559842 0.458644 0.530523 0.542414 0.515387 0.560094 0.460181 0.542409 0.553916 0.580343 0.545375 0.460026 0.49329 0.600959 0.542414 0.542414 0.619928 0.547671 0.542415 0.457589 0.542411 0.542415 0.560683 0.459675 0.580467 0.560632 0.542385 0.542384 0.542413 0.525823 0.542401 0.542414 0.542122 0.575981 0.542414 0.595243 0.459469 0.542412 0.582771 0.5424 0.570345 0.560555 0.55525 0.559048 0.457962 0.591017 0.460222 0.592465 0.526445 0.542387 0.542414 0.609877 0.542414 0.542414 0.461748 0.457633 0.546451 0.54241 0.535084 0.542414 0.532656 0.571079 0.552532 0.458033 0.59095 0.562056 0.465779 0.591686 0.542394 0.592714 0.594779 0.542414 0.542414 0.457911 0.578039 0.460765 0.542414 0.541027 0.542414 0.542408 0.578764 0.541852 0.542411 0.458788 0.542414 0.542415 0.544641 0.542416 0.538951 0.542414 0.624609 0.592965 0.588193 0.571446 0.553792 0.569261
156 0.5319283786848072 0.465165 0.542356 0.565497 0.457594 0.53297 0.542414 0.458795 0.577967 0.529222 0.481044 0.557126 0.504277 0.458009 0.457586 0.562428 0.542411 0.564577 0.587634 0.542414 0.535757 0.565944 0.458573 0.540778 0.542414 0.542082 0.563784 0.589953 0.520595 0.511754 0.558238 0.457587 0.542414 0.59027 0.461782 0.460048 0.557224 0.580359 0.627668 0.542414 0.458112 0.501938 0.542414 0.553333 0.542277 0.457586 0.458399 0.542414 0.553517 0.584059 0.458273 0.467642 0.460027 0.457682 0.542414 0.460095 0.45759 0.586474 0.59629 0.561 0.462585 0.519634 0.593499 0.457586 0.542413 0.46625 0.457724 0.542409 0.529651 0.470793 0.542414 0.592476 0.560477 0.55467 0.520736 0.570364 0.457661 0.604392 0.537448 0.457814 0.605912 0.459928 0.457805 0.542414 0.57038 0.542414 0.457881 0.461111 0.643553 0.45759 0.548895 0.592997 0.457686 0.613584 0.460421 0.645624 0.552677 0.525847 0.607099 0.5424 0.457681 0.546857 0.45764 0.457764 0.569001 0.563055 0.542414 0.542414 0.568077 0.542387 0.542413 0.615231 0.554316 0.566062 0.544857 0.542409 0.594626 0.552544 0.457586 0.45866 0.530163 0.587816 0.548484 0.569606 0.54529 0.578088 0.542405 0.549053 0.533066 0.542414 0.575933 0.554541 0.534701 0.463034 0.585183 0.542406 0.635598 0.517395 0.494196 0.558697 0.585571 0.564843 0.557971 0.457589 0.541888 0.479843 0.570718 0.607201 0.565688 0.457663 0.55579 0.457595 0.542382 0.457586 0.555971 0.547535 0.458149 0.536789 0.542361 0.542414 0.542268 0.54241 0.563957 0.460187 0.542414 0.542411 0.525592 0.457723 0.54217 0.541214 0.542568 0.542413 0.573696 0.586364 0.521816 0.54006 0.537378 0.542404 0.524051 0.537428 0.550319 0.457646 0.458605 0.542514 0.598466 0.542414 0.542001 0.535124 0.542414 0.542414 0.580211 0.542414 0.593917 0.522893 0.457592 0.551392 0.542411 0.541834 0.576691 0.542306 0.542378 0.551079 0.5418 0.458024 0.542336 0.457869 0.462071 0.542414 0.54241 0.540251 0.462837 0.458889 0.513694 0.545365 0.582916 0.459975 0.606847 0.542414 0.584722 0.457586 0.457911 0.541111 0.457916 0.518514 0.542306 0.542367 0.541495 0.542411 0.520663 0.557092 0.545882 0.459642 0.501047 0.566415 0.549295 0.460157 0.457756 0.597491 0.603177 0.529511 0.567061 0.54046 0.627975 0.542414 0.544869 0.542409 0.57707 0.542414 0.54236 0.460341 0.533142 0.543251 0.542188 0.541104 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.565276 0.599951 0.551187 0.457618 0.519095 0.461073 0.565204 0.460059 0.542415 0.594371 0.542354 0.542413 0.457781 0.578853 0.542414 0.550534 0.542413 0.567977 0.591677 0.59044 0.554537 0.458751 0.587762 0.53631 0.542414 0.542177 0.535451 0.539944 0.522632 0.539938 0.542387 0.458414 0.492741 0.509523 0.613127 0.542412 0.457676 0.565582 0.56939 0.578774 0.622561 0.542414 0.542414 0.540171 0.541606 0.542414 0.459087 0.457918 0.524208 0.551668 0.458607 0.542406 0.54239 0.507135 0.535627 0.457586 0.542411 0.508307 0.558196 0.536984 0.494074 0.599898 0.549797 0.46868 0.539344 0.461106 0.458178 0.461683 0.569106 0.542408 0.542398 0.542397 0.514899 0.542415 0.542915 0.542381 0.460467 0.457686 0.542413 0.542399 0.463329 0.58716 0.542414 0.466297 0.457588 0.542414 0.555247 0.458644 0.527089 0.542414 0.516249 0.557089 0.460181 0.542409 0.550153 0.577056 0.549868 0.459775 0.488392 0.594812 0.542414 0.542414 0.611721 0.538898 0.542415 0.457589 0.542411 0.542415 0.558223 0.459675 0.591858 0.563644 0.542385 0.542384 0.542413 0.523421 0.542389 0.542414 0.542124 0.570988 0.542414 0.559799 0.459469 0.542412 0.549944 0.5424 0.55318 0.56114 0.603474 0.576371 0.457962 0.572867 0.460222 0.579656 0.515924 0.542387 0.542414 0.602271 0.542414 0.542414 0.461748 0.457633 0.546547 0.542412 0.528674 0.542414 0.528728 0.563849 0.551034 0.458033 0.589135 0.558033 0.46448 0.577901 0.542394 0.585518 0.584113 0.542414 0.542414 0.457911 0.566391 0.460343 0.542414 0.541027 0.542414 0.542408 0.568848 0.541852 0.542411 0.458788 0.542414 0.542415 0.542661 0.542416 0.537428 0.542414 0.630205 0.580673 0.570194 0.592023 0.551646 0.569636
157 0.530375231292517 0.462308 0.542334 0.565497 0.457594 0.561617 0.542414 0.458795 0.57161 0.531141 0.481044 0.559503 0.514931 0.457913 0.457586 0.562543 0.542411 0.562512 0.567647 0.542414 0.531065 0.562721 0.458429 0.540819 0.542414 0.542082 0.544122 0.585471 0.516337 0.521482 0.552618 0.457587 0.542414 0.574141 0.461782 0.460048 0.550306 0.572678 0.596952 0.542414 0.458112 0.514262 0.542414 0.550938 0.542277 0.457586 0.458399 0.542414 0.543567 0.576197 0.458273 0.467642 0.460027 0.457682 0.542414 0.460666 0.45759 0.576629 0.593997 0.555275 0.462585 0.510329 0.590587 0.457586 0.542413 0.46625 0.457724 0.542409 0.525734 0.47227 0.542414 0.583537 0.559959 0.555138 0.519725 0.561892 0.457661 0.599662 0.528108 0.457814 0.612184 0.459617 0.457836 0.542414 0.567942 0.542414 0.457881 0.460853 0.629318 0.45759 0.546711 0.593406 0.457686 0.602896 0.460421 0.635003 0.549698 0.524036 0.601942 0.5424 0.45769 0.535512 0.45764 0.457757 0.565915 0.568547 0.542414 0.542414 0.568077 0.542367 0.542413 0.6063 0.549621 0.568085 0.553057 0.542409 0.587816 0.551706 0.457586 0.45866 0.526248 0.587816 0.543455 0.550847 0.558315 0.57501 0.542405 0.553039 0.529259 0.542414 0.575398 0.550705 0.530527 0.461797 0.598092 0.542406 0.631479 0.517268 0.498425 0.554923 0.573848 0.601982 0.540226 0.457589 0.541888 0.479843 0.566699 0.606394 0.554257 0.457663 0.551162 0.457604 0.542382 0.457586 0.57165 0.548712 0.458149 0.5109 0.542361 0.542414 0.542268 0.54241 0.561538 0.460187 0.542414 0.542408 0.521743 0.457723 0.54217 0.541214 0.537455 0.542413 0.587388 0.585799 0.54586 0.532636 0.537436 0.542404 0.538874 0.546449 0.54868 0.457646 0.458605 0.538378 0.589132 0.542414 0.542001 0.532394 0.542414 0.542414 0.575831 0.542414 0.589232 0.534612 0.457592 0.549087 0.542411 0.541834 0.541445 0.542306 0.542378 0.549679 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542406 0.536071 0.462837 0.45882 0.522159 0.542899 0.572973 0.459975 0.600654 0.542414 0.597981 0.457586 0.457911 0.541111 0.457955 0.498044 0.542306 0.542367 0.541495 0.542411 0.517979 0.549261 0.549008 0.459642 0.516188 0.558701 0.549873 0.460157 0.457699 0.595418 0.592714 0.544148 0.575312 0.538268 0.628298 0.542414 0.532721 0.542409 0.583094 0.542414 0.54236 0.460341 0.524104 0.530782 0.542188 0.54059 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.561691 0.599951 0.548202 0.457618 0.520544 0.461073 0.559639 0.460059 0.542415 0.586095 0.542357 0.542413 0.457781 0.578345 0.542414 0.552756 0.542413 0.564845 0.580868 0.59044 0.546862 0.458751 0.581769 0.533368 0.542414 0.542177 0.530579 0.538731 0.581944 0.539938 0.542387 0.458187 0.505887 0.503111 0.613483 0.542412 0.457676 0.56011 0.561224 0.575875 0.590942 0.542414 0.542414 0.53561 0.541606 0.542414 0.459087 0.457918 0.511694 0.54666 0.458607 0.542406 0.54239 0.517505 0.526934 0.457586 0.542411 0.508307 0.5573 0.529082 0.483787 0.607752 0.544756 0.466255 0.539344 0.461106 0.458178 0.461653 0.561365 0.542408 0.542385 0.542397 0.507662 0.542415 0.540483 0.542381 0.461353 0.457686 0.542413 0.542399 0.463329 0.589976 0.542414 0.466297 0.457588 0.542414 0.551455 0.458644 0.524388 0.542414 0.508553 0.554628 0.460181 0.542409 0.546554 0.573721 0.550879 0.459618 0.484908 0.58471 0.542414 0.542414 0.603365 0.532925 0.542415 0.457589 0.542411 0.542415 0.556108 0.459675 0.5935 0.55763 0.542385 0.542384 0.542413 0.521512 0.542389 0.542414 0.542113 0.567253 0.542414 0.574093 0.459469 0.542412 0.525473 0.5424 0.5403 0.561902 0.570385 0.587446 0.457962 0.559396 0.460222 0.566819 0.506659 0.542387 0.542414 0.596698 0.542414 0.542414 0.461748 0.457633 0.546043 0.542412 0.523865 0.542414 0.524989 0.557938 0.549267 0.458033 0.582668 0.554347 0.46351 0.566722 0.542394 0.578708 0.576745 0.542414 0.542414 0.457911 0.551004 0.460131 0.542414 0.541027 0.542414 0.542408 0.572279 0.541852 0.542411 0.458788 0.542414 0.542415 0.540497 0.542416 0.532513 0.542414 0.607141 0.570156 0.555586 0.582295 0.549828 0.564651
158 0.5295632176870748 0.460569 0.542311 0.565496 0.457594 0.581497 0.542414 0.458795 0.57161 0.522145 0.481044 0.553108 0.511862 0.457853 0.457586 0.559248 0.542411 0.560723 0.551497 0.542414 0.522768 0.56053 0.458337 0.540556 0.542414 0.542082 0.550445 0.57639 0.516985 0.527221 0.548592 0.457587 0.542414 0.559671 0.461782 0.460048 0.545967 0.565526 0.573041 0.542414 0.458112 0.525873 0.542414 0.548626 0.542277 0.457586 0.458399 0.542414 0.566641 0.569442 0.458273 0.467642 0.460027 0.457682 0.542414 0.461274 0.45759 0.578495 0.58309 0.548488 0.462585 0.526966 0.584724 0.457586 0.542413 0.46625 0.457724 0.542409 0.522116 0.47364 0.542414 0.578421 0.55564 0.555072 0.514436 0.555378 0.457661 0.59578 0.534063 0.457814 0.604914 0.459423 0.457928 0.542414 0.562906 0.542414 0.457881 0.46073 0.614981 0.45759 0.542483 0.591592 0.457686 0.592807 0.460421 0.622588 0.547613 0.522113 0.596134 0.5424 0.457697 0.526908 0.45764 0.457764 0.563656 0.568315 0.542414 0.542414 0.568077 0.542367 0.542413 0.597947 0.545793 0.568085 0.557779 0.542409 0.582212 0.529287 0.457586 0.45866 0.52308 0.587816 0.545532 0.537667 0.568391 0.571744 0.542405 0.552162 0.525545 0.542414 0.574587 0.541619 0.531497 0.460986 0.598625 0.542406 0.626104 0.506016 0.506394 0.55069 0.57694 0.601982 0.541878 0.457589 0.541888 0.479843 0.563639 0.602413 0.574025 0.457663 0.551162 0.457616 0.542382 0.457586 0.582384 0.549065 0.458149 0.533663 0.542361 0.542414 0.542268 0.54241 0.558924 0.460187 0.542414 0.542408 0.518413 0.457723 0.54217 0.541214 0.53238 0.542413 0.593252 0.578242 0.567487 0.528435 0.538688 0.542404 0.529815 0.546449 0.546975 0.457646 0.458605 0.535168 0.581237 0.542414 0.542001 0.53017 0.542414 0.542414 0.572046 0.542414 0.584987 0.54858 0.457592 0.547277 0.542411 0.541834 0.51857 0.542306 0.542378 0.547384 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542399 0.531765 0.462837 0.45878 0.532092 0.540166 0.563831 0.459975 0.595728 0.542414 0.573485 0.457586 0.457911 0.541111 0.457993 0.485852 0.542306 0.542367 0.541495 0.542411 0.515634 0.542435 0.550532 0.459642 0.530451 0.552156 0.551296 0.460157 0.457699 0.592813 0.58168 0.553081 0.576419 0.535696 0.62528 0.542414 0.52226 0.542409 0.56796 0.542414 0.54236 0.460341 0.517405 0.549868 0.542188 0.540097 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.559849 0.599951 0.545442 0.457618 0.521446 0.461073 0.550409 0.460059 0.542415 0.578444 0.542357 0.542413 0.457781 0.587354 0.542414 0.551023 0.542413 0.562079 0.593977 0.59044 0.546862 0.458751 0.576564 0.52959 0.542414 0.542177 0.531556 0.536989 0.614685 0.539938 0.542387 0.458187 0.518244 0.498621 0.611529 0.542412 0.457676 0.555565 0.561495 0.572462 0.617631 0.542414 0.542414 0.531313 0.541606 0.542414 0.459087 0.457918 0.510446 0.542334 0.458607 0.542406 0.54239 0.526756 0.520369 0.457586 0.542411 0.508307 0.556204 0.522749 0.47758 0.597263 0.545491 0.464776 0.539344 0.461106 0.458178 0.461653 0.562104 0.542408 0.542385 0.542397 0.502235 0.542415 0.538722 0.542381 0.462238 0.457686 0.542413 0.542399 0.463329 0.58409 0.542414 0.466297 0.457588 0.542414 0.548371 0.458644 0.522377 0.542414 0.511278 0.552168 0.460181 0.542409 0.543827 0.570624 0.536647 0.459618 0.482251 0.573531 0.542414 0.542414 0.595927 0.536525 0.542415 0.457589 0.542411 0.542415 0.57147 0.459675 0.591928 0.558105 0.542385 0.542384 0.542413 0.507688 0.542389 0.542414 0.542113 0.563698 0.542414 0.587981 0.459469 0.542412 0.50828 0.5424 0.55133 0.562189 0.609618 0.591015 0.457962 0.549194 0.460222 0.566818 0.499496 0.542387 0.542414 0.592819 0.542414 0.542414 0.461748 0.457633 0.545244 0.542412 0.520087 0.542414 0.520397 0.553179 0.547666 0.458033 0.581503 0.550558 0.46351 0.557466 0.542394 0.572806 0.572783 0.542414 0.542414 0.457911 0.559705 0.460033 0.542414 0.541027 0.542414 0.542408 0.566063 0.541852 0.542411 0.458788 0.542414 0.542415 0.538419 0.542416 0.530368 0.542414 0.616035 0.570156 0.543978 0.573386 0.54872 0.561486
159 0.5283404716553288 0.460569 0.542311 0.565496 0.457594 0.592822 0.542414 0.458795 0.57161 0.521922 0.481044 0.553941 0.528265 0.457807 0.457586 0.556529 0.542411 0.559106 0.590171 0.542414 0.517995 0.56053 0.458285 0.540202 0.542414 0.542082 0.550444 0.565847 0.518159 0.53451 0.544126 0.457587 0.542414 0.548156 0.461782 0.460048 0.543114 0.559282 0.554715 0.542414 0.458112 0.53634 0.542414 0.547009 0.542277 0.457586 0.458399 0.542414 0.557105 0.563026 0.458273 0.467642 0.460027 0.457682 0.542414 0.461858 0.45759 0.578495 0.568802 0.541475 0.462585 0.541863 0.58337 0.457586 0.542413 0.46625 0.457724 0.542409 0.521314 0.47364 0.542414 0.57613 0.55564 0.555184 0.514442 0.569008 0.457661 0.592524 0.52728 0.457814 0.602539 0.459244 0.458039 0.542414 0.562906 0.542414 0.457881 0.46073 0.602139 0.45759 0.53381 0.588901 0.457686 0.583326 0.460421 0.610905 0.547613 0.52039 0.59113 0.5424 0.457705 0.535796 0.45764 0.457764 0.561288 0.556716 0.542414 0.542414 0.568077 0.542367 0.542413 0.606365 0.550858 0.568085 0.549003 0.542409 0.577404 0.532776 0.457586 0.45866 0.519417 0.587816 0.542556 0.572183 0.568628 0.568486 0.542405 0.548214 0.522071 0.542414 0.573747 0.539059 0.53172 0.460986 0.593858 0.542406 0.619978 0.495333 0.505135 0.546775 0.576154 0.601982 0.543384 0.457589 0.541888 0.479843 0.561006 0.602413 0.583637 0.457663 0.551162 0.457629 0.542382 0.457586 0.561611 0.549371 0.458149 0.51324 0.542361 0.542414 0.542268 0.54241 0.556715 0.460187 0.542414 0.542408 0.515524 0.457723 0.54217 0.541214 0.528243 0.542413 0.594183 0.572462 0.539216 0.525112 0.539629 0.542404 0.540569 0.546449 0.545738 0.457646 0.458605 0.532263 0.591427 0.542414 0.542001 0.528886 0.542414 0.542414 0.568652 0.542414 0.582102 0.542702 0.457592 0.546404 0.542411 0.541834 0.503256 0.542306 0.542378 0.544553 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542386 0.527309 0.462837 0.45878 0.522917 0.537348 0.567681 0.459975 0.591633 0.542414 0.585222 0.457586 0.457911 0.541111 0.457993 0.478138 0.542306 0.542367 0.541495 0.542411 0.513564 0.537022 0.539196 0.459642 0.543289 0.546337 0.544807 0.460157 0.457699 0.590096 0.572157 0.544805 0.571986 0.532957 0.62039 0.542414 0.52226 0.542409 0.572734 0.542414 0.54236 0.460341 0.512445 0.561794 0.542188 0.53958 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.559849 0.599951 0.54321 0.457618 0.522445 0.461073 0.55885 0.460059 0.542415 0.571428 0.542357 0.542413 0.457781 0.584935 0.542414 0.545782 0.542413 0.559345 0.585928 0.59044 0.546862 0.458751 0.571876 0.526194 0.542414 0.542177 0.533082 0.535162 0.582009 0.539938 0.542387 0.458187 0.508364 0.495937 0.60733 0.542412 0.457676 0.551765 0.555232 0.568948 0.59555 0.542414 0.542414 0.527514 0.541606 0.542414 0.459087 0.457918 0.502762 0.538435 0.458607 0.542406 0.54239 0.517041 0.514868 0.457586 0.542411 0.508307 0.555219 0.517547 0.473638 0.601624 0.541104 0.464776 0.539344 0.461106 0.458178 0.461653 0.558253 0.542408 0.542385 0.542397 0.498242 0.542415 0.537375 0.542381 0.463089 0.457686 0.542413 0.542399 0.463329 0.577568 0.542414 0.466297 0.457588 0.542414 0.545714 0.458644 0.520607 0.542414 0.512253 0.549932 0.460181 0.542409 0.540735 0.567779 0.53839 0.459618 0.482251 0.573531 0.542414 0.542414 0.589897 0.536426 0.542415 0.457589 0.542411 0.542415 0.567692 0.459675 0.584531 0.556089 0.542385 0.542384 0.542413 0.506609 0.542389 0.542414 0.542114 0.557485 0.542414 0.599743 0.459469 0.542412 0.496347 0.5424 0.556257 0.56223 0.581539 0.587687 0.457962 0.541319 0.460222 0.566818 0.49398 0.542387 0.542414 0.588917 0.542414 0.542414 0.461748 0.457633 0.544122 0.542412 0.523083 0.542414 0.517788 0.549287 0.546353 0.458033 0.581503 0.547139 0.46351 0.550025 0.542394 0.567753 0.570598 0.542414 0.542414 0.457911 0.548528 0.460022 0.542414 0.541027 0.542414 0.542408 0.564559 0.541852 0.542411 0.458788 0.542414 0.542415 0.535959 0.542416 0.528451 0.542414 0.604021 0.570156 0.534878 0.573386 0.535763 0.561487
160 0.5277277732426304 0.460569 0.542311 0.565496 0.457594 0.573387 0.542414 0.458795 0.57161 0.523419 0.481044 0.553901 0.524264 0.457789 0.457586 0.553858 0.542411 0.557805 0.57849 0.542414 0.514192 0.56053 0.458245 0.539472 0.542414 0.542082 0.550444 0.57098 0.518842 0.519758 0.539848 0.457587 0.542414 0.577945 0.461782 0.460048 0.540464 0.55388 0.53998 0.542414 0.458112 0.545274 0.542414 0.545669 0.542277 0.457586 0.458399 0.542414 0.573454 0.557715 0.458273 0.467642 0.460027 0.457682 0.542414 0.462546 0.45759 0.578494 0.581136 0.534947 0.462585 0.53171 0.578727 0.457586 0.542413 0.46625 0.457724 0.542409 0.521843 0.47364 0.542414 0.57613 0.555641 0.554613 0.515204 0.572936 0.457661 0.589862 0.52943 0.457814 0.599335 0.459112 0.458039 0.542414 0.562906 0.542414 0.457881 0.46073 0.590482 0.45759 0.521865 0.586327 0.457686 0.574795 0.460421 0.60077 0.547613 0.51868 0.58685 0.5424 0.457705 0.528599 0.45764 0.457764 0.558944 0.538016 0.542414 0.542414 0.568077 0.542367 0.542413 0.601719 0.550867 0.568085 0.552488 0.542409 0.572925 0.535071 0.457586 0.45866 0.516399 0.587816 0.542556 0.609253 0.558908 0.562658 0.542405 0.545785 0.51891 0.542414 0.573747 0.531434 0.531152 0.460986 0.591446 0.542406 0.61385 0.487298 0.514133 0.543883 0.572397 0.601982 0.543384 0.457589 0.541888 0.479843 0.5586 0.602413 0.576757 0.457663 0.551162 0.457651 0.542382 0.457586 0.571037 0.549214 0.458149 0.531631 0.542361 0.542414 0.542268 0.54241 0.554721 0.460187 0.542414 0.542408 0.513052 0.457723 0.54217 0.541214 0.524783 0.542413 0.582138 0.572234 0.556432 0.522685 0.534843 0.542404 0.548907 0.546449 0.544681 0.457646 0.458605 0.529982 0.592204 0.542414 0.542001 0.528668 0.542414 0.542414 0.565714 0.542414 0.582102 0.537948 0.457592 0.545275 0.542411 0.541834 0.492752 0.542306 0.542378 0.54219 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542359 0.522762 0.462837 0.45878 0.528901 0.53505 0.560646 0.459975 0.592676 0.542414 0.591088 0.457586 0.457911 0.541111 0.457993 0.473096 0.542306 0.542367 0.541495 0.542411 0.517664 0.532541 0.539196 0.459642 0.554487 0.554685 0.545923 0.460157 0.457699 0.587442 0.563567 0.537366 0.570756 0.530471 0.614767 0.542414 0.52226 0.542409 0.572734 0.542414 0.54236 0.460341 0.508494 0.551429 0.542188 0.539114 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.559849 0.599951 0.541494 0.457618 0.523105 0.461073 0.55885 0.460059 0.542415 0.565164 0.542355 0.542413 0.457781 0.587954 0.542414 0.54143 0.542413 0.551596 0.585928 0.59044 0.546862 0.458751 0.567412 0.525737 0.542414 0.542177 0.529038 0.533642 0.605346 0.539938 0.542387 0.458187 0.517729 0.494059 0.602866 0.542412 0.457676 0.551149 0.555232 0.565367 0.570636 0.542414 0.542414 0.524161 0.541606 0.542414 0.459087 0.457918 0.509695 0.53481 0.458607 0.542406 0.54239 0.524418 0.510632 0.457586 0.542411 0.508307 0.554165 0.51339 0.47096 0.599955 0.536375 0.464775 0.539343 0.461106 0.458178 0.461653 0.558253 0.542408 0.542385 0.542397 0.495282 0.542415 0.545623 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577568 0.542414 0.466297 0.457588 0.542414 0.543809 0.458644 0.526306 0.542414 0.506671 0.553655 0.460181 0.542409 0.538318 0.565102 0.53839 0.459618 0.482251 0.573531 0.542414 0.542414 0.584355 0.533269 0.542415 0.457589 0.542411 0.542415 0.564511 0.459675 0.584474 0.551418 0.542385 0.542384 0.542413 0.506307 0.542389 0.542414 0.542114 0.556017 0.542414 0.572137 0.459469 0.542412 0.48816 0.5424 0.548649 0.562195 0.612387 0.579935 0.457962 0.549664 0.460222 0.566818 0.490821 0.542387 0.542414 0.585231 0.542414 0.542414 0.461748 0.457633 0.542849 0.542413 0.51944 0.542412 0.518176 0.545851 0.545141 0.458033 0.581503 0.549295 0.46351 0.543576 0.542394 0.563596 0.568974 0.542414 0.542414 0.457911 0.537453 0.460049 0.542414 0.541027 0.542414 0.542408 0.560708 0.541852 0.542411 0.458788 0.542414 0.542415 0.533977 0.542416 0.524059 0.542414 0.605137 0.570156 0.558692 0.573386 0.522032 0.561487
161 0.5272306099773243 0.460569 0.542311 0.565496 0.457594 0.582947 0.542414 0.458795 0.57161 0.514853 0.481044 0.552747 0.538198 0.457773 0.457586 0.551583 0.542411 0.556691 0.567129 0.542414 0.511073 0.56053 0.458245 0.538779 0.542414 0.542082 0.550444 0.56476 0.519162 0.52795 0.539848 0.457587 0.542414 0.567888 0.461782 0.460048 0.538271 0.549777 0.528508 0.542414 0.458112 0.552123 0.542414 0.551762 0.542277 0.457586 0.458399 0.542414 0.580806 0.553188 0.458273 0.467642 0.460027 0.457682 0.542414 0.463194 0.45759 0.578494 0.569282 0.528939 0.462585 0.543088 0.578727 0.457586 0.542413 0.46625 0.457724 0.542409 0.523299 0.47364 0.542414 0.57613 0.555641 0.553803 0.509954 0.570097 0.457661 0.587315 0.524501 0.457814 0.594841 0.459 0.458039 0.542414 0.562906 0.542414 0.457881 0.46073 0.580698 0.45759 0.52015 0.583255 0.457686 0.567006 0.460421 0.591713 0.547613 0.516894 0.582796 0.5424 0.457705 0.535143 0.45764 0.457764 0.557422 0.560381 0.542414 0.542414 0.568077 0.542367 0.542413 0.602256 0.547912 0.568085 0.553527 0.542409 0.569229 0.51798 0.457586 0.45866 0.514932 0.587816 0.542557 0.589184 0.549629 0.562555 0.542405 0.543654 0.513262 0.542414 0.573747 0.531434 0.528415 0.460986 0.58653 0.542406 0.607985 0.487924 0.522957 0.541964 0.566963 0.601982 0.543384 0.457589 0.541888 0.479843 0.556599 0.602413 0.58203 0.457663 0.551162 0.45767 0.542382 0.457586 0.576668 0.561016 0.458149 0.548798 0.542361 0.542414 0.542268 0.54241 0.553142 0.460187 0.542414 0.542408 0.510765 0.457723 0.54217 0.541214 0.521929 0.542413 0.587025 0.567959 0.56976 0.520649 0.534601 0.542404 0.541648 0.546449 0.553857 0.457646 0.458605 0.528307 0.589879 0.542414 0.542001 0.529576 0.542414 0.542414 0.563115 0.542414 0.582102 0.547458 0.457592 0.544197 0.542411 0.541834 0.485293 0.542306 0.542378 0.539669 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542336 0.518715 0.462837 0.45878 0.531245 0.533125 0.560645 0.459975 0.590402 0.542414 0.593171 0.457586 0.457911 0.541111 0.457993 0.469449 0.542306 0.542367 0.541495 0.542411 0.517664 0.528457 0.539196 0.459642 0.535546 0.557471 0.545227 0.460157 0.457699 0.584897 0.555602 0.531277 0.567304 0.528267 0.609407 0.542414 0.52226 0.542409 0.572734 0.542414 0.54236 0.460341 0.505582 0.559236 0.542188 0.538678 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.559849 0.599951 0.540015 0.457618 0.523105 0.461073 0.55885 0.460059 0.542415 0.559603 0.542355 0.542413 0.457781 0.586434 0.542414 0.539597 0.542413 0.549888 0.585928 0.59044 0.546862 0.458751 0.568891 0.521713 0.542414 0.542177 0.52561 0.531768 0.581126 0.539938 0.542387 0.458187 0.525912 0.492893 0.598174 0.542412 0.457676 0.551149 0.555232 0.562325 0.597649 0.542414 0.542414 0.522477 0.541606 0.542414 0.459087 0.457918 0.501768 0.532207 0.458607 0.542406 0.54239 0.530911 0.507287 0.457586 0.542411 0.508307 0.553285 0.520675 0.46906 0.59505 0.533589 0.464775 0.539343 0.461106 0.458178 0.461653 0.558253 0.542408 0.542385 0.542397 0.492837 0.542415 0.543117 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577568 0.542414 0.466297 0.457588 0.542414 0.542403 0.458644 0.531734 0.542414 0.506671 0.548271 0.460181 0.542409 0.536263 0.562642 0.53839 0.459618 0.482251 0.573531 0.542414 0.542414 0.579838 0.531771 0.542415 0.457589 0.542411 0.542415 0.571664 0.459675 0.584475 0.545066 0.542385 0.542384 0.542413 0.506307 0.542389 0.542414 0.542114 0.554305 0.542414 0.582633 0.459469 0.542412 0.482327 0.5424 0.541112 0.561989 0.589121 0.569399 0.457962 0.543109 0.460222 0.566818 0.500765 0.542387 0.542414 0.581514 0.542414 0.542414 0.461748 0.457633 0.541552 0.542413 0.519692 0.542412 0.51471 0.543093 0.545141 0.458033 0.581503 0.547442 0.46351 0.538373 0.542394 0.559866 0.567959 0.542414 0.542414 0.457911 0.546168 0.460049 0.542414 0.541027 0.542414 0.542408 0.557508 0.541852 0.542411 0.458788 0.542414 0.542415 0.532161 0.542416 0.522005 0.542414 0.599679 0.570155 0.569186 0.573386 0.536414 0.561487
162 0.5268163945578231 0.460569 0.542311 0.565496 0.457594 0.587955 0.542414 0.458795 0.57161 0.517317 0.481044 0.55085 0.53413 0.45776 0.457586 0.550893 0.542411 0.550427 0.556656 0.542414 0.507972 0.56053 0.458245 0.538145 0.542414 0.542082 0.550444 0.557774 0.518956 0.538048 0.539848 0.457587 0.542414 0.583888 0.461782 0.460048 0.536098 0.546183 0.519337 0.542414 0.458112 0.533901 0.542414 0.549868 0.542277 0.457586 0.458399 0.542414 0.565587 0.549147 0.458273 0.467642 0.460027 0.457682 0.542414 0.463194 0.45759 0.578494 0.556895 0.523735 0.462585 0.551647 0.578727 0.457586 0.542413 0.46625 0.457724 0.542409 0.524935 0.47364 0.542414 0.57613 0.555641 0.552996 0.510886 0.569217 0.457661 0.585086 0.525641 0.457814 0.593703 0.459 0.458039 0.542414 0.562906 0.542414 0.457881 0.46073 0.572123 0.45759 0.518766 0.580584 0.457686 0.559848 0.460421 0.584148 0.547613 0.517553 0.579319 0.5424 0.457705 0.528944 0.45764 0.457764 0.563309 0.546713 0.542414 0.542414 0.568077 0.542367 0.542413 0.599953 0.545421 0.568085 0.552942 0.542409 0.566239 0.521314 0.457586 0.45866 0.517517 0.587816 0.542556 0.572967 0.554489 0.556819 0.542405 0.539879 0.508574 0.542414 0.573747 0.531434 0.528415 0.460986 0.585659 0.542406 0.602459 0.481676 0.531274 0.540386 0.568151 0.601982 0.543384 0.457589 0.541888 0.479843 0.554588 0.602413 0.582933 0.457663 0.551162 0.45767 0.542382 0.457586 0.562861 0.567031 0.458149 0.563469 0.542361 0.542414 0.542268 0.54241 0.551771 0.460187 0.542414 0.542408 0.508648 0.457723 0.54217 0.541214 0.519749 0.542413 0.588682 0.567684 0.578054 0.518948 0.530925 0.542404 0.547581 0.546448 0.551685 0.457646 0.458605 0.53218 0.586742 0.542414 0.542001 0.525855 0.542414 0.542414 0.561095 0.542414 0.582102 0.552857 0.457592 0.543415 0.542411 0.541834 0.479787 0.542306 0.542378 0.537303 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542299 0.514798 0.462837 0.45878 0.531598 0.528045 0.560645 0.459975 0.588198 0.542414 0.582601 0.457586 0.457911 0.541111 0.457993 0.466862 0.542306 0.542367 0.541495 0.542411 0.517664 0.525286 0.539195 0.459642 0.544575 0.554709 0.542848 0.460157 0.457699 0.582572 0.549637 0.537883 0.568274 0.52493 0.60381 0.542414 0.52226 0.542409 0.572733 0.542414 0.54236 0.460341 0.508252 0.561917 0.542188 0.536268 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.559849 0.59995 0.538673 0.457618 0.523105 0.461073 0.558851 0.460059 0.542415 0.554813 0.542355 0.542413 0.457781 0.583647 0.542414 0.539597 0.542413 0.549888 0.585928 0.590439 0.546862 0.458751 0.568164 0.518542 0.542414 0.542177 0.528062 0.529017 0.598391 0.539938 0.542387 0.458187 0.532745 0.492054 0.59341 0.542412 0.457676 0.551149 0.555232 0.559653 0.609492 0.542414 0.542414 0.51988 0.541606 0.542414 0.459087 0.457918 0.501768 0.529709 0.458607 0.542406 0.54239 0.536316 0.508211 0.457586 0.542411 0.508307 0.561914 0.52624 0.476361 0.59538 0.533589 0.464775 0.539343 0.461106 0.458178 0.461653 0.558253 0.542408 0.542385 0.542397 0.490811 0.542415 0.541021 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577568 0.542414 0.466297 0.457588 0.542414 0.55083 0.458644 0.535772 0.542414 0.506671 0.548271 0.460181 0.542409 0.534186 0.560595 0.53839 0.459618 0.482251 0.573531 0.542414 0.542414 0.575929 0.529194 0.542415 0.457589 0.542411 0.542415 0.568723 0.459675 0.584475 0.538077 0.542385 0.542384 0.542413 0.506307 0.542389 0.542414 0.542114 0.552776 0.542414 0.592225 0.459469 0.542412 0.477986 0.5424 0.545445 0.565772 0.613094 0.558157 0.457962 0.548953 0.460222 0.566818 0.498191 0.542387 0.542414 0.577784 0.542414 0.542414 0.461748 0.457633 0.540383 0.542413 0.517535 0.542412 0.517232 0.540799 0.545141 0.458033 0.581503 0.545388 0.46351 0.5337 0.542394 0.556597 0.566799 0.542414 0.542414 0.457911 0.537527 0.460049 0.542414 0.541027 0.542414 0.542408 0.555534 0.541852 0.542411 0.458788 0.542414 0.542415 0.530393 0.542416 0.520061 0.542414 0.586394 0.570155 0.563823 0.573386 0.523916 0.561487
163 0.5264062448979592 0.460569 0.542311 0.565496 0.457594 0.588785 0.542414 0.458795 0.571609 0.5239 0.481044 0.55085 0.530658 0.457764 0.457586 0.54878 0.542411 0.550427 0.580715 0.542414 0.504706 0.56053 0.458245 0.537502 0.542414 0.542082 0.550444 0.551756 0.519304 0.523218 0.539848 0.457587 0.542414 0.578196 0.461782 0.460048 0.533988 0.543135 0.51213 0.542414 0.458112 0.540048 0.542414 0.549868 0.542277 0.457586 0.458399 0.542414 0.575963 0.545904 0.458273 0.467642 0.460027 0.457682 0.542414 0.463194 0.45759 0.578494 0.556895 0.519337 0.462585 0.556406 0.578727 0.457586 0.542413 0.46625 0.457724 0.542409 0.525644 0.47364 0.542414 0.576131 0.555641 0.552163 0.510886 0.569217 0.457661 0.583401 0.521206 0.457814 0.593703 0.459 0.458039 0.542414 0.562906 0.542414 0.457881 0.46073 0.56491 0.45759 0.509114 0.578394 0.457686 0.553412 0.460421 0.577381 0.547613 0.515556 0.57631 0.5424 0.457705 0.533779 0.45764 0.457764 0.561205 0.546713 0.542414 0.542414 0.568077 0.542367 0.542413 0.596883 0.544362 0.568085 0.548433 0.542409 0.568143 0.508637 0.457586 0.45866 0.513133 0.587816 0.542557 0.601566 0.554313 0.557256 0.542405 0.53576 0.50692 0.542414 0.573747 0.531434 0.528415 0.460986 0.58512 0.542406 0.59734 0.4785 0.531274 0.539503 0.56443 0.601982 0.543384 0.457589 0.541888 0.479843 0.55294 0.602413 0.579936 0.457663 0.551162 0.45767 0.542382 0.457586 0.56907 0.564832 0.458149 0.544463 0.542361 0.542414 0.542268 0.54241 0.550724 0.460187 0.542414 0.542408 0.506825 0.457723 0.54217 0.541214 0.517514 0.542413 0.587402 0.564767 0.580809 0.517374 0.530383 0.542404 0.551067 0.546448 0.549808 0.457646 0.458605 0.530572 0.586588 0.542414 0.542001 0.526767 0.542414 0.542414 0.558925 0.542414 0.582103 0.549269 0.457592 0.542752 0.542411 0.541834 0.47573 0.542306 0.542378 0.53514 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542259 0.511303 0.462837 0.45878 0.527357 0.520146 0.560645 0.459975 0.587022 0.542414 0.585482 0.457586 0.457911 0.541111 0.457993 0.465072 0.542306 0.542367 0.541495 0.542411 0.517664 0.522537 0.539195 0.459642 0.552976 0.554122 0.54051 0.460157 0.457699 0.580416 0.544429 0.540835 0.568274 0.522543 0.598637 0.542414 0.52226 0.542409 0.572733 0.542414 0.54236 0.460341 0.505499 0.560589 0.542188 0.532893 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.55985 0.599951 0.542296 0.457618 0.523105 0.461073 0.558851 0.460059 0.542415 0.550621 0.542355 0.542413 0.457781 0.578909 0.542414 0.539597 0.542413 0.549889 0.585928 0.590439 0.546862 0.458751 0.56584 0.515798 0.542414 0.542177 0.531412 0.528189 0.601574 0.539938 0.542387 0.458187 0.538467 0.49145 0.589111 0.542412 0.457676 0.551149 0.555232 0.55739 0.598056 0.542414 0.542414 0.520575 0.541606 0.542414 0.459087 0.457918 0.501768 0.527415 0.458607 0.542406 0.54239 0.527897 0.505296 0.457586 0.542411 0.508307 0.568584 0.529674 0.473751 0.595381 0.533589 0.464775 0.539343 0.461106 0.458178 0.461653 0.558253 0.542408 0.542385 0.542397 0.4891 0.542415 0.544638 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577568 0.542414 0.466297 0.457588 0.542414 0.549464 0.458644 0.5393 0.542414 0.506671 0.548271 0.460181 0.542409 0.532243 0.558725 0.53839 0.459618 0.482251 0.573531 0.542414 0.542414 0.572206 0.526441 0.542415 0.457589 0.542411 0.542415 0.566201 0.459675 0.584475 0.538077 0.542385 0.542384 0.542413 0.506307 0.542389 0.542414 0.542114 0.547478 0.542414 0.597917 0.459469 0.542412 0.474829 0.5424 0.545257 0.56507 0.594162 0.575522 0.457962 0.548953 0.460222 0.566818 0.496007 0.542387 0.542414 0.57409 0.542414 0.542414 0.461748 0.457633 0.539209 0.542413 0.516857 0.542412 0.513881 0.537492 0.545141 0.458033 0.581503 0.545345 0.46351 0.529643 0.542394 0.553988 0.565691 0.542414 0.542414 0.457911 0.537527 0.460049 0.542414 0.541027 0.542414 0.542408 0.555534 0.541852 0.542411 0.458788 0.542414 0.542415 0.536322 0.542416 0.520251 0.542414 0.594958 0.570155 0.55792 0.573386 0.523916 0.561486
164 0.5260531700680272 0.460569 0.542311 0.565496 0.457594 0.581202 0.542414 0.458795 0.571609 0.513059 0.481044 0.55085 0.52766 0.45777 0.457586 0.54878 0.542411 0.550427 0.589971 0.542414 0.504849 0.56053 0.458245 0.538425 0.542414 0.542082 0.550444 0.546345 0.515683 0.532979 0.539848 0.457587 0.542414 0.570914 0.461782 0.460048 0.531917 0.546277 0.505975 0.542414 0.458112 0.54535 0.542414 0.549868 0.542277 0.457586 0.458399 0.542414 0.575963 0.55295 0.458273 0.467642 0.460027 0.457682 0.542414 0.463194 0.45759 0.578494 0.556894 0.515323 0.462585 0.557765 0.578727 0.457586 0.542413 0.46625 0.457724 0.542409 0.525644 0.47364 0.542414 0.57613 0.555641 0.551655 0.510886 0.569217 0.457661 0.581666 0.517855 0.457814 0.593703 0.459 0.458039 0.542414 0.562906 0.542414 0.457881 0.46073 0.587625 0.45759 0.502077 0.576113 0.457686 0.547885 0.460421 0.571682 0.547613 0.514109 0.573668 0.5424 0.457705 0.537229 0.45764 0.457764 0.559589 0.546713 0.542414 0.542414 0.568077 0.542367 0.542413 0.596304 0.543608 0.568085 0.549357 0.542409 0.564197 0.5036 0.457586 0.45866 0.509822 0.587816 0.542557 0.586094 0.554313 0.557256 0.542405 0.530759 0.504848 0.542414 0.573747 0.531434 0.528415 0.460986 0.581076 0.542406 0.592599 0.479038 0.531274 0.538571 0.559588 0.601982 0.543384 0.457589 0.541888 0.479843 0.551056 0.602413 0.576498 0.457663 0.551162 0.45767 0.542382 0.457586 0.5717 0.564679 0.458149 0.556826 0.542361 0.542414 0.542268 0.54241 0.549732 0.460187 0.542414 0.542408 0.499643 0.457723 0.54217 0.541214 0.515897 0.542413 0.582986 0.564767 0.56934 0.516045 0.530291 0.542404 0.552159 0.546449 0.548238 0.457646 0.458605 0.529175 0.581301 0.542414 0.542001 0.527777 0.542414 0.542414 0.556805 0.542414 0.582103 0.551123 0.457592 0.542178 0.542411 0.541834 0.472682 0.542306 0.542378 0.533073 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542207 0.507935 0.462837 0.45878 0.527681 0.520572 0.560645 0.459975 0.584049 0.542414 0.586084 0.457586 0.457911 0.541111 0.457993 0.473752 0.542306 0.542367 0.541495 0.542411 0.517664 0.52787 0.539195 0.459642 0.559954 0.549118 0.54051 0.460157 0.457699 0.578584 0.539805 0.532667 0.568274 0.520571 0.594189 0.542414 0.52226 0.542409 0.572733 0.542414 0.54236 0.460341 0.505499 0.557636 0.542188 0.532509 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.55985 0.59995 0.543126 0.457618 0.523105 0.461073 0.558851 0.460059 0.542415 0.546776 0.542355 0.542413 0.457781 0.577143 0.542414 0.539597 0.542413 0.549889 0.585928 0.59044 0.546861 0.458751 0.564166 0.518887 0.542414 0.542177 0.525023 0.525477 0.59297 0.539938 0.542387 0.458187 0.529132 0.491241 0.585053 0.542412 0.457676 0.551149 0.555232 0.55522 0.606126 0.542414 0.542414 0.518771 0.541606 0.542414 0.459087 0.457918 0.501768 0.525565 0.458607 0.542406 0.54239 0.532375 0.506784 0.457586 0.542411 0.508307 0.566286 0.53164 0.481308 0.595381 0.533589 0.464775 0.539343 0.461106 0.458178 0.461653 0.558253 0.542408 0.542385 0.542397 0.487807 0.542415 0.542472 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577568 0.542414 0.466297 0.457588 0.542414 0.548165 0.458644 0.537075 0.542414 0.506671 0.548271 0.460181 0.542409 0.530867 0.557118 0.53839 0.459618 0.482251 0.573531 0.542414 0.542414 0.56926 0.525439 0.542415 0.457589 0.542411 0.542415 0.565562 0.459675 0.584475 0.538077 0.542385 0.542384 0.542413 0.506307 0.542389 0.542414 0.542114 0.547043 0.542414 0.597917 0.459469 0.542412 0.472361 0.5424 0.542096 0.564185 0.613 0.570802 0.457962 0.548953 0.460222 0.566818 0.494083 0.542387 0.542414 0.570667 0.542414 0.542414 0.461748 0.457633 0.538072 0.542413 0.515187 0.542412 0.517386 0.537492 0.545141 0.458033 0.581503 0.544455 0.46351 0.526365 0.542394 0.556636 0.564696 0.542414 0.542414 0.457911 0.537527 0.460049 0.542414 0.541027 0.542414 0.542408 0.555534 0.541852 0.542411 0.458788 0.542414 0.542415 0.53435 0.542416 0.517545 0.542414 0.594958 0.570155 0.551784 0.573386 0.523916 0.561486
165 0.5258689954648527 0.460569 0.542311 0.565496 0.457594 0.582616 0.542414 0.458795 0.571609 0.506092 0.481044 0.55085 0.536926 0.457776 0.457586 0.54878 0.542411 0.550427 0.584161 0.542414 0.506282 0.56053 0.458245 0.538462 0.542414 0.542082 0.550444 0.552336 0.51644 0.542078 0.539848 0.457587 0.542414 0.579286 0.461782 0.460048 0.530176 0.543588 0.500895 0.542414 0.458112 0.54535 0.542414 0.549868 0.542277 0.457586 0.458399 0.542414 0.575963 0.550081 0.458273 0.467642 0.460027 0.457682 0.542414 0.463194 0.45759 0.578494 0.556893 0.511591 0.462585 0.553844 0.578728 0.457586 0.542413 0.46625 0.457724 0.542409 0.525644 0.47364 0.542414 0.576129 0.555641 0.544012 0.510886 0.569217 0.457661 0.580067 0.5151 0.457814 0.593703 0.459 0.458039 0.542414 0.562907 0.542414 0.457881 0.46073 0.60216 0.45759 0.497708 0.574335 0.457686 0.568742 0.460421 0.566503 0.547613 0.512304 0.571259 0.5424 0.457705 0.539131 0.45764 0.457764 0.558117 0.546713 0.542414 0.542414 0.568077 0.542367 0.542413 0.595147 0.542088 0.568085 0.549357 0.542409 0.56333 0.5036 0.457586 0.45866 0.514117 0.587816 0.542556 0.573208 0.554312 0.557256 0.542405 0.530857 0.505085 0.542414 0.573747 0.531434 0.528415 0.460986 0.581075 0.542406 0.588062 0.482102 0.531274 0.53385 0.559588 0.601982 0.543384 0.457589 0.541888 0.479843 0.5516 0.602413 0.578066 0.457663 0.551162 0.45767 0.542382 0.457586 0.57056 0.563152 0.458149 0.541272 0.542361 0.542414 0.542268 0.54241 0.548946 0.460187 0.542414 0.542408 0.49846 0.457723 0.54217 0.541214 0.514397 0.542413 0.584547 0.564768 0.573983 0.514921 0.529942 0.542404 0.552159 0.546449 0.546836 0.457646 0.458605 0.5279 0.582673 0.542414 0.542001 0.529289 0.542414 0.542414 0.556805 0.542414 0.582103 0.549335 0.457592 0.541536 0.542411 0.541834 0.470322 0.542306 0.542378 0.531329 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.50513 0.462837 0.45878 0.527681 0.52055 0.560645 0.459975 0.583287 0.542414 0.579392 0.457586 0.457911 0.541111 0.457993 0.470747 0.542306 0.542367 0.541495 0.542411 0.517664 0.531789 0.539195 0.459642 0.544742 0.55013 0.54051 0.460157 0.457699 0.576932 0.536121 0.536929 0.568274 0.518529 0.58976 0.542414 0.52226 0.542409 0.572733 0.542414 0.54236 0.460341 0.505499 0.557636 0.542188 0.532113 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.55985 0.59995 0.543126 0.457618 0.523105 0.461073 0.558852 0.460059 0.542415 0.543489 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585928 0.590441 0.546861 0.458751 0.561262 0.515075 0.542414 0.542177 0.525023 0.522552 0.578169 0.539938 0.542387 0.458187 0.534101 0.50342 0.580955 0.542412 0.457676 0.551149 0.555232 0.553335 0.602052 0.542414 0.542414 0.517239 0.541606 0.542414 0.459087 0.457918 0.501768 0.523682 0.458607 0.542406 0.54239 0.536069 0.503966 0.457586 0.542411 0.508307 0.564574 0.528929 0.490501 0.595381 0.533589 0.464775 0.539343 0.461106 0.458178 0.461653 0.558253 0.542408 0.542385 0.542397 0.489478 0.542415 0.545925 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577568 0.542414 0.466297 0.457588 0.542414 0.556334 0.458644 0.539393 0.542414 0.506671 0.548271 0.460181 0.542409 0.530724 0.555355 0.53839 0.459618 0.482251 0.573531 0.542414 0.542414 0.57575 0.522887 0.542415 0.457589 0.542411 0.542415 0.563994 0.459675 0.584475 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.540534 0.542414 0.597918 0.459469 0.542412 0.47044 0.5424 0.541235 0.56484 0.597633 0.564731 0.457962 0.548953 0.460222 0.566818 0.506914 0.542387 0.542414 0.567283 0.542414 0.542414 0.461748 0.457633 0.53692 0.542413 0.515187 0.542412 0.520922 0.537492 0.545141 0.458033 0.581503 0.542227 0.46351 0.523607 0.542394 0.554366 0.56364 0.542414 0.542414 0.457911 0.537527 0.460049 0.542414 0.541027 0.542414 0.542408 0.555534 0.541852 0.542411 0.458788 0.542414 0.542415 0.542238 0.542416 0.515403 0.542414 0.594959 0.570155 0.559363 0.573386 0.523916 0.561485
166 0.525681970521542 0.460569 0.542311 0.565496 0.457594 0.582124 0.542414 0.458795 0.571609 0.509949 0.481045 0.55085 0.534125 0.457782 0.457586 0.54878 0.542411 0.550427 0.594233 0.542414 0.503209 0.56053 0.458245 0.538462 0.542414 0.542082 0.550446 0.547865 0.517182 0.528986 0.539847 0.457587 0.542414 0.576621 0.461782 0.460048 0.528847 0.545596 0.496612 0.542414 0.458112 0.545349 0.542414 0.549868 0.542277 0.457586 0.458399 0.542414 0.575963 0.547445 0.458273 0.467642 0.460027 0.457682 0.542414 0.463194 0.45759 0.578494 0.556893 0.508279 0.462585 0.55455 0.578727 0.457586 0.542413 0.46625 0.457724 0.542409 0.525644 0.47364 0.542414 0.576129 0.555641 0.544314 0.510886 0.569217 0.457661 0.578658 0.515719 0.457814 0.593703 0.459 0.458039 0.542414 0.562909 0.542414 0.457881 0.46073 0.596122 0.45759 0.501493 0.572711 0.457686 0.563224 0.460421 0.562229 0.547613 0.511032 0.569178 0.5424 0.457705 0.535424 0.45764 0.457764 0.556785 0.546713 0.542414 0.542414 0.568077 0.542367 0.542413 0.592024 0.540685 0.568085 0.549357 0.542409 0.56427 0.503601 0.457586 0.45866 0.510203 0.587816 0.542556 0.596035 0.554312 0.557256 0.542405 0.526048 0.503704 0.542414 0.573747 0.531434 0.528415 0.460986 0.581076 0.542406 0.583756 0.475346 0.531274 0.528034 0.559587 0.601981 0.543384 0.457589 0.541888 0.479843 0.550333 0.602413 0.575597 0.457663 0.551162 0.45767 0.542382 0.457586 0.566191 0.558585 0.458149 0.551849 0.542361 0.542414 0.542268 0.54241 0.548239 0.460187 0.542414 0.542408 0.497474 0.457723 0.54217 0.541214 0.513037 0.542413 0.584547 0.564768 0.575086 0.513847 0.527222 0.542404 0.55216 0.546449 0.54938 0.457646 0.458605 0.52688 0.576409 0.542414 0.542001 0.530556 0.542414 0.542414 0.556805 0.542414 0.582103 0.548696 0.457592 0.541038 0.542411 0.541834 0.468479 0.542306 0.542378 0.529875 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.50234 0.462837 0.45878 0.527681 0.520264 0.560645 0.459975 0.579892 0.542414 0.580917 0.457586 0.457911 0.541111 0.457993 0.468522 0.542306 0.542367 0.541495 0.542411 0.517664 0.529225 0.539195 0.459642 0.551499 0.549891 0.54051 0.460157 0.457699 0.574401 0.532776 0.536929 0.568274 0.517846 0.585651 0.542414 0.52226 0.542409 0.572733 0.542414 0.54236 0.460341 0.505499 0.557636 0.542188 0.528126 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.55985 0.59995 0.543125 0.457618 0.523105 0.461073 0.558852 0.460059 0.542415 0.540564 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585928 0.590441 0.546861 0.458751 0.56285 0.512177 0.542414 0.542177 0.525023 0.519319 0.588725 0.539938 0.542387 0.458187 0.526285 0.502804 0.57725 0.542412 0.457676 0.551149 0.555232 0.551766 0.603091 0.542414 0.542414 0.522713 0.541606 0.542414 0.459087 0.457918 0.501768 0.522235 0.458607 0.542406 0.54239 0.538938 0.506149 0.457586 0.542411 0.508307 0.567364 0.530113 0.486123 0.595381 0.533589 0.464775 0.539343 0.461106 0.458178 0.461653 0.558253 0.542408 0.542385 0.542397 0.488412 0.542415 0.543918 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577568 0.542414 0.466297 0.457588 0.542414 0.55488 0.458644 0.540753 0.542414 0.506671 0.548271 0.460181 0.542409 0.52918 0.555289 0.53839 0.459618 0.482251 0.573532 0.542414 0.542414 0.573271 0.520399 0.542415 0.457589 0.542411 0.542415 0.558184 0.459675 0.584475 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.534066 0.542414 0.597918 0.459469 0.542412 0.478041 0.5424 0.539073 0.564031 0.612419 0.557929 0.457962 0.548953 0.460222 0.566817 0.521154 0.542387 0.542414 0.56392 0.542414 0.542414 0.461748 0.457633 0.535776 0.542413 0.515187 0.542412 0.523186 0.537492 0.545141 0.458033 0.581503 0.53798 0.46351 0.533407 0.542394 0.552357 0.562672 0.542414 0.542414 0.457911 0.537527 0.460049 0.542414 0.541027 0.542414 0.542408 0.555533 0.541852 0.542411 0.458788 0.542414 0.542415 0.539983 0.542416 0.516227 0.542414 0.59496 0.570154 0.558726 0.573386 0.523916 0.561484
167 0.5255852267573696 0.460569 0.542311 0.565496 0.457594 0.579633 0.542414 0.458795 0.571609 0.516246 0.481045 0.55085 0.540002 0.457792 0.457586 0.54878 0.542411 0.550427 0.585902 0.542414 0.50008 0.56053 0.458245 0.538462 0.542414 0.542082 0.550447 0.544178 0.51809 0.537352 0.539847 0.457587 0.542414 0.574511 0.461782 0.460048 0.527536 0.543184 0.518144 0.542414 0.458112 0.545349 0.542414 0.549868 0.542277 0.457586 0.458399 0.542414 0.575963 0.551011 0.458273 0.467642 0.460027 0.457682 0.542414 0.463194 0.45759 0.578494 0.556893 0.505367 0.462585 0.55158 0.578727 0.457586 0.542413 0.46625 0.457724 0.542409 0.525644 0.47364 0.542414 0.576129 0.555643 0.544394 0.510886 0.569217 0.457661 0.577513 0.513342 0.457814 0.593703 0.459 0.458039 0.542414 0.562907 0.542414 0.457881 0.46073 0.590319 0.45759 0.496769 0.570954 0.457686 0.558047 0.460421 0.55836 0.547613 0.509874 0.57363 0.5424 0.457705 0.536747 0.45764 0.457764 0.556913 0.546713 0.542414 0.542414 0.568077 0.542367 0.542413 0.592024 0.539576 0.568085 0.549357 0.542409 0.562155 0.503601 0.457586 0.45866 0.506913 0.587816 0.542556 0.61087 0.554313 0.557256 0.542405 0.527057 0.5054 0.542414 0.573747 0.531434 0.528415 0.460986 0.581076 0.542406 0.579972 0.47766 0.531274 0.528045 0.559586 0.601982 0.543384 0.457589 0.541888 0.479843 0.550333 0.602413 0.576382 0.457663 0.551162 0.45767 0.542382 0.457586 0.567432 0.557721 0.458149 0.560454 0.542361 0.542414 0.542268 0.54241 0.547825 0.460187 0.542414 0.542408 0.49655 0.457723 0.54217 0.541214 0.511914 0.542413 0.584547 0.564768 0.575086 0.512841 0.527016 0.542404 0.552159 0.546449 0.548075 0.457646 0.458605 0.529232 0.56814 0.542414 0.542001 0.526558 0.542414 0.542414 0.556805 0.542414 0.582103 0.544842 0.457592 0.540682 0.542411 0.541834 0.467019 0.542306 0.542378 0.52864 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.499941 0.462837 0.45878 0.527681 0.514172 0.560645 0.459975 0.579397 0.542414 0.580916 0.457586 0.457911 0.541111 0.457993 0.466742 0.542306 0.542367 0.541495 0.542411 0.517664 0.526894 0.539195 0.459642 0.556625 0.545964 0.54051 0.460157 0.457699 0.572667 0.529955 0.536929 0.568274 0.515536 0.582073 0.542414 0.52226 0.542409 0.572733 0.542414 0.54236 0.460341 0.505499 0.557637 0.542188 0.52788 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.55985 0.59995 0.543125 0.457618 0.523105 0.461073 0.558853 0.460059 0.542415 0.537961 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585928 0.59044 0.546861 0.458751 0.56285 0.509717 0.542414 0.542177 0.525023 0.51605 0.590938 0.539938 0.542387 0.458187 0.530705 0.502254 0.574146 0.542412 0.457676 0.551148 0.555232 0.550241 0.596986 0.542414 0.542414 0.521077 0.541606 0.542414 0.459087 0.457918 0.501768 0.52102 0.458607 0.542406 0.54239 0.540951 0.508915 0.457586 0.542411 0.508307 0.565619 0.528054 0.494901 0.595381 0.533589 0.464775 0.539343 0.461106 0.458178 0.461653 0.558254 0.542408 0.542385 0.542397 0.490539 0.542415 0.542156 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577568 0.542414 0.466297 0.457588 0.542414 0.553652 0.458644 0.539358 0.542414 0.506671 0.548271 0.460181 0.542409 0.527916 0.554047 0.538391 0.459618 0.482251 0.573532 0.542414 0.542414 0.575747 0.520176 0.542415 0.457589 0.542411 0.542415 0.562619 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.5346 0.542414 0.597917 0.459469 0.542412 0.488209 0.5424 0.537753 0.56272 0.619003 0.557929 0.457962 0.548953 0.460222 0.566817 0.517984 0.542387 0.542414 0.560907 0.542414 0.542414 0.461748 0.457633 0.534925 0.542413 0.515187 0.542412 0.520438 0.537492 0.545142 0.458033 0.581503 0.533172 0.46351 0.530396 0.542394 0.554021 0.558759 0.542414 0.542414 0.457911 0.537527 0.460049 0.542414 0.541027 0.542414 0.542408 0.555533 0.541852 0.542411 0.458788 0.542414 0.542415 0.538055 0.542416 0.514008 0.542414 0.59496 0.570154 0.557435 0.573386 0.523916 0.561484
168 0.5254880975056689 0.460569 0.542311 0.565496 0.457594 0.577894 0.542414 0.458795 0.571609 0.519831 0.481045 0.55085 0.540002 0.4578 0.457586 0.54878 0.542411 0.550427 0.581315 0.542414 0.501324 0.56053 0.458245 0.538462 0.542414 0.542082 0.550448 0.540454 0.519427 0.525722 0.539847 0.457587 0.542414 0.575335 0.461782 0.460048 0.526289 0.541178 0.512457 0.542414 0.458112 0.545349 0.542414 0.549868 0.542277 0.457586 0.458399 0.542414 0.575963 0.54915 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578494 0.556893 0.502826 0.462585 0.55158 0.578728 0.457586 0.542413 0.46625 0.457724 0.542409 0.525644 0.47364 0.542414 0.576129 0.555643 0.536378 0.510886 0.569219 0.457661 0.576283 0.514211 0.457814 0.593703 0.459 0.458039 0.542414 0.562907 0.542414 0.457881 0.46073 0.599635 0.45759 0.496769 0.569517 0.457686 0.574474 0.460421 0.554944 0.547613 0.509874 0.572023 0.5424 0.457705 0.53366 0.45764 0.457764 0.556913 0.546713 0.542414 0.542414 0.568077 0.542367 0.542413 0.592023 0.539125 0.568085 0.549357 0.542409 0.562155 0.503601 0.457586 0.45866 0.512131 0.587816 0.542556 0.602113 0.554313 0.557256 0.542405 0.527057 0.503862 0.542414 0.573747 0.531434 0.528415 0.460986 0.581076 0.542406 0.576615 0.47254 0.531274 0.528214 0.559586 0.601982 0.543384 0.457589 0.541888 0.479843 0.550333 0.602413 0.576382 0.457663 0.551162 0.45767 0.542382 0.457586 0.56577 0.557721 0.458149 0.56571 0.542361 0.542414 0.542268 0.54241 0.547471 0.460187 0.542414 0.542408 0.495602 0.457723 0.54217 0.541214 0.51085 0.542413 0.584547 0.564768 0.575086 0.512153 0.527016 0.542404 0.552159 0.546449 0.544467 0.457646 0.458605 0.528319 0.578564 0.542414 0.542001 0.528017 0.542414 0.542414 0.556805 0.542414 0.582103 0.544842 0.457592 0.54022 0.542411 0.541834 0.465918 0.542306 0.542378 0.528478 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.497705 0.462837 0.45878 0.527681 0.507432 0.560645 0.459975 0.576169 0.542414 0.580916 0.457586 0.457911 0.541111 0.457993 0.47454 0.542306 0.542367 0.541495 0.542411 0.517664 0.529697 0.539195 0.459642 0.561117 0.539232 0.54051 0.460157 0.457699 0.566322 0.527374 0.536929 0.568274 0.513371 0.578757 0.542414 0.52226 0.542409 0.572733 0.542414 0.54236 0.460341 0.505499 0.557638 0.542188 0.52303 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.55985 0.59995 0.543125 0.457618 0.523105 0.461073 0.558853 0.460059 0.542415 0.535757 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585928 0.590439 0.546861 0.458751 0.56285 0.51562 0.542414 0.542177 0.525023 0.517218 0.585158 0.539938 0.542387 0.458187 0.53398 0.516405 0.571267 0.542412 0.457676 0.551148 0.555232 0.549168 0.600482 0.542414 0.542414 0.519515 0.541606 0.542414 0.459087 0.457918 0.501768 0.519863 0.458607 0.542406 0.54239 0.535321 0.505799 0.457586 0.542411 0.508307 0.565392 0.528948 0.490271 0.595381 0.533589 0.464775 0.539343 0.461106 0.458178 0.461653 0.558254 0.542408 0.542385 0.542397 0.492331 0.542415 0.545141 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577568 0.542414 0.466297 0.457588 0.542414 0.559719 0.458644 0.539718 0.542414 0.506672 0.548271 0.460181 0.542409 0.526231 0.552847 0.538391 0.459618 0.482251 0.573533 0.542414 0.542414 0.573676 0.520176 0.542415 0.457589 0.542411 0.542415 0.562619 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.529365 0.542414 0.597917 0.459469 0.542412 0.484072 0.5424 0.536673 0.56272 0.618862 0.557929 0.457962 0.548953 0.460222 0.566817 0.517984 0.542387 0.542414 0.558197 0.542414 0.542414 0.461748 0.457633 0.53406 0.542413 0.515187 0.542412 0.520438 0.537492 0.545142 0.458033 0.581502 0.534455 0.46351 0.538899 0.542394 0.5521 0.558796 0.542414 0.542414 0.457911 0.537527 0.460049 0.542414 0.541027 0.542414 0.542408 0.555533 0.541852 0.542411 0.458788 0.542414 0.542415 0.545959 0.542416 0.515446 0.542414 0.59496 0.570154 0.555609 0.573386 0.523916 0.561484
169 0.5255115941043084 0.460569 0.542311 0.565496 0.457594 0.576498 0.542414 0.458795 0.571608 0.51354 0.481045 0.55085 0.540002 0.457817 0.457586 0.54878 0.542411 0.550427 0.589764 0.542414 0.498576 0.56053 0.458245 0.538462 0.542414 0.542082 0.550448 0.540454 0.519427 0.533597 0.539847 0.457587 0.542414 0.567654 0.461782 0.460048 0.525238 0.542449 0.507496 0.542414 0.458112 0.545349 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575963 0.549871 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578494 0.556892 0.500695 0.462585 0.55158 0.578728 0.457586 0.542413 0.46625 0.457724 0.542409 0.525644 0.47364 0.542414 0.576129 0.555643 0.537058 0.510888 0.569219 0.457661 0.575126 0.514211 0.457814 0.593703 0.459 0.458039 0.542414 0.562907 0.542414 0.457881 0.46073 0.602623 0.45759 0.496769 0.568227 0.457686 0.585411 0.460421 0.565205 0.547613 0.509874 0.570891 0.5424 0.457705 0.534905 0.45764 0.457764 0.556913 0.546713 0.542414 0.542414 0.568077 0.542367 0.542413 0.592023 0.539125 0.568085 0.549357 0.542409 0.562156 0.503601 0.457586 0.45866 0.508609 0.587816 0.542556 0.610485 0.554313 0.557256 0.542405 0.527057 0.50593 0.542414 0.573747 0.531434 0.528415 0.460986 0.581076 0.542406 0.573259 0.474277 0.531274 0.521029 0.559586 0.601982 0.543384 0.457589 0.541888 0.479843 0.550334 0.602413 0.576382 0.457663 0.551162 0.45767 0.542382 0.457586 0.562561 0.557721 0.458149 0.547922 0.542361 0.542414 0.542268 0.54241 0.547208 0.460187 0.542414 0.542408 0.494794 0.457723 0.54217 0.541214 0.509875 0.542413 0.584547 0.564768 0.575086 0.511909 0.524499 0.542404 0.552159 0.546449 0.543413 0.457646 0.458605 0.527464 0.571968 0.542414 0.542001 0.529282 0.542414 0.542414 0.556805 0.542414 0.582103 0.544842 0.457592 0.539799 0.542411 0.541834 0.465003 0.542306 0.542378 0.528152 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.495784 0.462837 0.45878 0.527681 0.508378 0.560645 0.459975 0.575945 0.542414 0.580916 0.457586 0.457911 0.541111 0.457993 0.48537 0.542306 0.542367 0.541495 0.542411 0.517664 0.531132 0.539195 0.459642 0.565057 0.531088 0.54051 0.460157 0.457699 0.565136 0.525071 0.536929 0.568274 0.513593 0.590288 0.542414 0.52226 0.542409 0.572733 0.542414 0.54236 0.460341 0.505499 0.557638 0.542188 0.523033 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.55985 0.59995 0.543124 0.457618 0.523105 0.461073 0.558853 0.460059 0.542415 0.533708 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585929 0.590439 0.546861 0.458751 0.56285 0.522429 0.542414 0.542177 0.525023 0.517219 0.58717 0.539938 0.542387 0.458187 0.536685 0.515282 0.568642 0.542412 0.457676 0.551148 0.555232 0.548097 0.596259 0.542414 0.542414 0.525428 0.541606 0.542414 0.459087 0.457918 0.501768 0.518953 0.458607 0.542406 0.54239 0.537397 0.505799 0.457586 0.542411 0.508307 0.564114 0.52907 0.498576 0.59538 0.533589 0.464775 0.539343 0.461106 0.458178 0.461653 0.558254 0.542408 0.542385 0.542397 0.492332 0.542415 0.543586 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577568 0.542414 0.466297 0.457588 0.542414 0.55844 0.458644 0.539281 0.542414 0.506672 0.548271 0.460181 0.542409 0.526717 0.551821 0.538391 0.459618 0.482251 0.573533 0.542414 0.542414 0.572007 0.520176 0.542415 0.457589 0.542411 0.542415 0.562619 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.529938 0.542414 0.597917 0.459469 0.542412 0.495042 0.5424 0.534784 0.56272 0.616559 0.557929 0.457962 0.548953 0.460222 0.566817 0.517984 0.542387 0.542414 0.555699 0.542414 0.542414 0.461748 0.457633 0.533123 0.542413 0.515187 0.542412 0.520438 0.537492 0.545142 0.458033 0.581502 0.530233 0.46351 0.545812 0.542394 0.550624 0.558785 0.542414 0.542414 0.457911 0.537527 0.460049 0.542414 0.541027 0.542414 0.542408 0.555533 0.541852 0.542411 0.458788 0.542414 0.542415 0.552846 0.542416 0.513261 0.542414 0.59496 0.570154 0.553819 0.573386 0.523916 0.561484
170 0.5253789138321995 0.460569 0.542311 0.565496 0.457594 0.576498 0.542414 0.458795 0.571609 0.517234 0.481045 0.55085 0.540002 0.457837 0.457586 0.54878 0.542411 0.550428 0.583031 0.542414 0.496323 0.56053 0.458245 0.538462 0.542414 0.542082 0.550449 0.540454 0.519427 0.540953 0.539847 0.457587 0.542414 0.570409 0.461782 0.460048 0.524172 0.540712 0.527404 0.542414 0.458112 0.545349 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575963 0.547337 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578494 0.556892 0.498761 0.462585 0.551581 0.578727 0.457586 0.542413 0.46625 0.457724 0.542409 0.525644 0.47364 0.542414 0.57613 0.555643 0.537058 0.510889 0.56922 0.457661 0.573945 0.514211 0.457814 0.593703 0.459 0.458039 0.542414 0.562907 0.542414 0.457881 0.46073 0.600249 0.45759 0.496769 0.567151 0.457686 0.581807 0.460421 0.561921 0.547613 0.509874 0.569524 0.5424 0.457705 0.534905 0.45764 0.457764 0.556913 0.546713 0.542414 0.542414 0.568077 0.542367 0.542413 0.592023 0.539125 0.568085 0.549357 0.542409 0.562156 0.503601 0.457586 0.45866 0.505688 0.587816 0.542556 0.604399 0.554313 0.557255 0.542405 0.527057 0.508681 0.542414 0.573747 0.531434 0.528415 0.460986 0.581078 0.542406 0.570156 0.477434 0.531274 0.521622 0.559586 0.601982 0.543384 0.457589 0.541888 0.479843 0.550334 0.602413 0.576382 0.457663 0.551162 0.45767 0.542382 0.457586 0.563671 0.557721 0.458149 0.555901 0.542361 0.542414 0.542268 0.54241 0.547122 0.460187 0.542414 0.542408 0.491397 0.457723 0.54217 0.541214 0.508866 0.542413 0.584547 0.564768 0.575086 0.511173 0.524665 0.542404 0.552159 0.546449 0.545863 0.457646 0.458605 0.528441 0.571968 0.542414 0.542001 0.530471 0.542414 0.542414 0.556805 0.542414 0.582103 0.544842 0.457592 0.539299 0.542411 0.541834 0.464211 0.542306 0.542378 0.52719 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.493872 0.462837 0.45878 0.527681 0.508378 0.560645 0.459975 0.576042 0.542414 0.580917 0.457586 0.457911 0.541111 0.457993 0.481336 0.542306 0.542367 0.541495 0.542411 0.517664 0.527789 0.539195 0.459642 0.553997 0.535298 0.54051 0.460157 0.457699 0.564036 0.523014 0.536929 0.568274 0.511433 0.587321 0.542414 0.52226 0.542409 0.572733 0.542414 0.54236 0.460341 0.505499 0.557638 0.542188 0.518295 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.55985 0.59995 0.543124 0.457618 0.523105 0.461073 0.558853 0.460059 0.542415 0.531788 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585929 0.590439 0.546861 0.458751 0.56285 0.518561 0.542414 0.542177 0.525023 0.517219 0.584419 0.539938 0.542387 0.458187 0.53095 0.51418 0.566015 0.542412 0.457676 0.551148 0.555233 0.548216 0.598139 0.542414 0.542414 0.523796 0.541606 0.542414 0.459087 0.457918 0.501768 0.517915 0.458607 0.542406 0.54239 0.537397 0.505799 0.457586 0.542411 0.508307 0.562008 0.52902 0.507349 0.595381 0.533589 0.464775 0.539343 0.461106 0.458178 0.461653 0.558254 0.542408 0.542385 0.542397 0.492332 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577568 0.542414 0.466297 0.457588 0.542414 0.562783 0.458644 0.539281 0.542414 0.506672 0.548271 0.460181 0.542409 0.525037 0.552754 0.538391 0.459618 0.482251 0.573533 0.542414 0.542414 0.572652 0.520176 0.542415 0.457589 0.542411 0.542415 0.562619 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.525806 0.542414 0.597917 0.459469 0.542412 0.490306 0.5424 0.534297 0.56272 0.61056 0.557929 0.457962 0.548953 0.460222 0.566818 0.517984 0.542387 0.542414 0.567522 0.542414 0.542414 0.461748 0.457633 0.532463 0.542413 0.515187 0.542412 0.520438 0.537492 0.545142 0.458033 0.581502 0.531511 0.46351 0.535885 0.542394 0.551762 0.553629 0.542414 0.542414 0.457911 0.537527 0.460049 0.542414 0.541027 0.542414 0.542408 0.555533 0.541852 0.542411 0.458788 0.542414 0.542415 0.550441 0.542416 0.513261 0.542414 0.59496 0.570154 0.547463 0.573386 0.523916 0.561484
171 0.5252834512471656 0.460569 0.542311 0.565497 0.457594 0.576498 0.542414 0.458795 0.571609 0.511377 0.481045 0.55085 0.540002 0.457855 0.457586 0.54878 0.542411 0.550428 0.593789 0.542414 0.4974 0.56053 0.458245 0.538462 0.542414 0.542082 0.550449 0.540454 0.519427 0.530445 0.539848 0.457587 0.542414 0.571736 0.461782 0.460048 0.523331 0.541173 0.521555 0.542414 0.458112 0.545348 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575963 0.547129 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578494 0.556892 0.496861 0.462585 0.551581 0.578727 0.457586 0.542413 0.46625 0.457724 0.542409 0.525645 0.47364 0.542414 0.576131 0.555642 0.537058 0.510889 0.56922 0.457661 0.57441 0.514211 0.457814 0.593702 0.459 0.458039 0.542414 0.562907 0.542414 0.457881 0.46073 0.59703 0.45759 0.496769 0.566117 0.457686 0.578099 0.460421 0.558853 0.547613 0.509874 0.569524 0.5424 0.457705 0.534905 0.45764 0.457764 0.556913 0.546713 0.542414 0.542414 0.568078 0.542367 0.542413 0.592023 0.539125 0.568085 0.549357 0.542409 0.562156 0.503601 0.457586 0.45866 0.511044 0.587816 0.542556 0.597108 0.554313 0.557255 0.542405 0.527057 0.511585 0.542414 0.573747 0.531434 0.528416 0.460986 0.581078 0.542406 0.567167 0.482012 0.531274 0.522547 0.559586 0.601982 0.543384 0.457589 0.541888 0.479843 0.550334 0.602412 0.576382 0.457663 0.551162 0.45767 0.542382 0.457586 0.562183 0.557721 0.458149 0.561363 0.542361 0.542414 0.542268 0.54241 0.556201 0.460187 0.542414 0.542408 0.491397 0.457723 0.54217 0.541214 0.510439 0.542413 0.584547 0.564768 0.575086 0.510445 0.524665 0.542404 0.552159 0.546449 0.544856 0.457646 0.458605 0.527636 0.571969 0.542414 0.542001 0.527011 0.542414 0.542414 0.556806 0.542414 0.582102 0.544842 0.457592 0.538976 0.542411 0.541834 0.463508 0.542306 0.542378 0.526453 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.492202 0.462837 0.45878 0.527681 0.508378 0.560644 0.459975 0.572957 0.542414 0.580917 0.457586 0.457911 0.541111 0.457993 0.477981 0.542306 0.542367 0.541495 0.542411 0.517664 0.529508 0.539195 0.459642 0.55759 0.527348 0.54051 0.460157 0.457699 0.563083 0.521413 0.536929 0.568274 0.51208 0.584528 0.542414 0.52226 0.542409 0.572733 0.542414 0.54236 0.460341 0.505498 0.557638 0.542188 0.518355 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.55985 0.59995 0.543124 0.457618 0.523105 0.461073 0.558852 0.460059 0.542415 0.530054 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585929 0.590439 0.546861 0.458751 0.56285 0.515226 0.542414 0.542177 0.525023 0.517219 0.583957 0.539938 0.542387 0.458187 0.533281 0.513256 0.563729 0.542412 0.457676 0.551148 0.555232 0.547261 0.593939 0.542414 0.542414 0.529273 0.541606 0.542414 0.459087 0.457918 0.501768 0.517136 0.458607 0.542406 0.54239 0.537397 0.505799 0.457586 0.542411 0.508307 0.558097 0.527973 0.501769 0.595381 0.533589 0.464775 0.539343 0.461106 0.458178 0.461653 0.558254 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577567 0.542414 0.466297 0.457588 0.542414 0.565016 0.458644 0.539281 0.542414 0.506672 0.54827 0.460181 0.542409 0.525622 0.55189 0.538391 0.459618 0.482251 0.573533 0.542414 0.542414 0.571532 0.520176 0.542415 0.457589 0.542411 0.542415 0.562619 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.526185 0.542414 0.597917 0.459469 0.542412 0.486529 0.5424 0.532418 0.56272 0.614559 0.557929 0.457962 0.548953 0.460222 0.566818 0.517984 0.542387 0.542414 0.565801 0.542414 0.542414 0.461748 0.457633 0.531735 0.542413 0.515187 0.542412 0.520438 0.537492 0.545142 0.458033 0.581502 0.531511 0.46351 0.535885 0.542394 0.550464 0.553479 0.542414 0.542414 0.457911 0.537527 0.460049 0.542414 0.541027 0.542414 0.542408 0.555533 0.541853 0.542411 0.458788 0.542414 0.542415 0.555312 0.542416 0.513261 0.542414 0.594961 0.570153 0.549368 0.573386 0.523916 0.561484
172 0.5253508684807257 0.460569 0.542311 0.565497 0.457594 0.576498 0.542414 0.458795 0.571608 0.514956 0.481045 0.55085 0.540002 0.457875 0.457586 0.54878 0.542411 0.550429 0.586694 0.542414 0.495663 0.56053 0.458245 0.538462 0.542414 0.542082 0.550449 0.540454 0.519427 0.537367 0.539848 0.457587 0.542414 0.571727 0.461782 0.460048 0.522499 0.539822 0.540527 0.542414 0.458112 0.545348 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575963 0.547327 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578494 0.556891 0.495262 0.462585 0.551581 0.578727 0.457586 0.542413 0.46625 0.457724 0.542409 0.525645 0.47364 0.542414 0.576131 0.555643 0.537058 0.510889 0.56922 0.457661 0.573619 0.514212 0.457814 0.593702 0.459 0.458039 0.542414 0.562907 0.542414 0.457881 0.46073 0.593871 0.45759 0.496769 0.565354 0.457686 0.585601 0.460421 0.567075 0.547613 0.509874 0.569524 0.5424 0.457705 0.534905 0.45764 0.457764 0.556913 0.546712 0.542414 0.542414 0.568078 0.542367 0.542413 0.592023 0.539125 0.568085 0.549358 0.542409 0.562156 0.503601 0.457586 0.45866 0.517169 0.587816 0.542556 0.604796 0.554313 0.557255 0.542405 0.527057 0.509331 0.542414 0.573747 0.531434 0.528416 0.460986 0.581078 0.542406 0.56459 0.48722 0.531274 0.516681 0.559585 0.601982 0.543384 0.457589 0.541888 0.479843 0.550334 0.602412 0.576382 0.457663 0.551162 0.45767 0.542382 0.457586 0.562183 0.557721 0.458149 0.552135 0.542361 0.542414 0.542268 0.54241 0.55562 0.460187 0.542414 0.542408 0.491397 0.457723 0.54217 0.541214 0.508116 0.542413 0.584547 0.564768 0.575086 0.51022 0.524665 0.542404 0.552159 0.546449 0.544856 0.457646 0.458605 0.526946 0.57197 0.542414 0.542001 0.528175 0.542414 0.542414 0.556806 0.542414 0.582102 0.544842 0.457592 0.538494 0.542411 0.541834 0.462925 0.542306 0.542378 0.527343 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.490818 0.462837 0.45878 0.527681 0.508378 0.560644 0.459975 0.569293 0.542414 0.580916 0.457586 0.457911 0.541111 0.457993 0.475215 0.542306 0.542367 0.541495 0.542411 0.517663 0.529508 0.539195 0.459642 0.560984 0.531758 0.54051 0.460157 0.457699 0.562218 0.519669 0.536929 0.568274 0.510209 0.59167 0.542414 0.52226 0.542409 0.572733 0.542414 0.54236 0.460341 0.505498 0.557638 0.542188 0.514007 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.55985 0.59995 0.543124 0.457618 0.523105 0.461073 0.558852 0.460059 0.542415 0.540931 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585928 0.590439 0.546861 0.458751 0.562849 0.51243 0.542414 0.542177 0.525023 0.517219 0.581456 0.539938 0.542387 0.458187 0.533282 0.512375 0.561634 0.542412 0.457676 0.551148 0.555232 0.54641 0.593939 0.542414 0.542414 0.527688 0.541606 0.542414 0.459087 0.457918 0.501768 0.515211 0.458607 0.542406 0.54239 0.537396 0.505799 0.457586 0.542411 0.508307 0.557853 0.527973 0.509885 0.59538 0.533589 0.464775 0.539343 0.461106 0.458178 0.461653 0.558254 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577567 0.542414 0.466297 0.457588 0.542414 0.56409 0.458644 0.539281 0.542414 0.506672 0.54827 0.460181 0.542409 0.525622 0.551097 0.538391 0.459618 0.482251 0.573533 0.542414 0.542414 0.570183 0.520177 0.542415 0.457589 0.542411 0.542415 0.562619 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.526692 0.542414 0.597917 0.459469 0.542412 0.496491 0.5424 0.532418 0.56272 0.614212 0.557929 0.457962 0.548953 0.460222 0.566818 0.517984 0.542387 0.542414 0.563909 0.542414 0.542414 0.461748 0.457633 0.531107 0.542413 0.515187 0.542412 0.520438 0.537492 0.545142 0.458033 0.581502 0.53151 0.46351 0.535885 0.542394 0.551174 0.550612 0.542414 0.542414 0.457911 0.537527 0.460049 0.542414 0.541027 0.542414 0.542408 0.555533 0.541853 0.542411 0.458788 0.542414 0.542415 0.553297 0.542416 0.513261 0.542414 0.594961 0.570153 0.549977 0.573386 0.523916 0.561484
173 0.5251727482993197 0.460569 0.542311 0.565497 0.457594 0.576498 0.542414 0.458795 0.571608 0.509433 0.481045 0.55085 0.540002 0.457902 0.457586 0.54878 0.542411 0.550429 0.580946 0.542414 0.493431 0.56053 0.458245 0.538462 0.542414 0.542082 0.550449 0.540454 0.519427 0.543692 0.539848 0.457587 0.542414 0.566953 0.461783 0.460048 0.521792 0.539616 0.53412 0.542414 0.458112 0.545348 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575963 0.546808 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578493 0.556891 0.49384 0.462585 0.551581 0.578727 0.457586 0.542413 0.46625 0.457724 0.542409 0.525645 0.47364 0.542414 0.576131 0.555643 0.537058 0.510889 0.56922 0.457661 0.572288 0.514212 0.457814 0.593702 0.459 0.458039 0.542414 0.562907 0.542414 0.457881 0.46073 0.596917 0.45759 0.496769 0.564545 0.457686 0.58337 0.460421 0.564043 0.547613 0.509874 0.569523 0.5424 0.457705 0.534905 0.45764 0.457764 0.556913 0.546712 0.542414 0.542414 0.568078 0.542367 0.542413 0.592023 0.539125 0.568085 0.549358 0.542409 0.562157 0.503601 0.457586 0.45866 0.51318 0.587817 0.542556 0.599423 0.554313 0.557255 0.542405 0.527057 0.511735 0.542414 0.573747 0.531434 0.528416 0.460986 0.581078 0.542406 0.562125 0.474252 0.531274 0.516681 0.559585 0.601983 0.543384 0.457589 0.541888 0.479843 0.550334 0.602412 0.576382 0.457663 0.551162 0.45767 0.542382 0.457586 0.562183 0.557721 0.458149 0.552135 0.542361 0.542414 0.542268 0.54241 0.555037 0.460187 0.542414 0.542408 0.491398 0.457723 0.54217 0.541214 0.508116 0.542413 0.584547 0.564768 0.575085 0.509898 0.524665 0.542404 0.552159 0.546449 0.544856 0.457646 0.458605 0.526211 0.57197 0.542414 0.542001 0.528175 0.542414 0.542414 0.556806 0.542414 0.582102 0.544842 0.457592 0.532501 0.542411 0.541834 0.462431 0.542306 0.542378 0.52663 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.489359 0.462837 0.45878 0.527681 0.508378 0.560645 0.459975 0.572979 0.542414 0.580916 0.457586 0.457911 0.541111 0.457993 0.484369 0.542306 0.542367 0.541495 0.542411 0.517663 0.529508 0.539195 0.459642 0.5519 0.524127 0.54051 0.460157 0.457699 0.561412 0.518122 0.53693 0.568274 0.508425 0.589447 0.542414 0.52226 0.542409 0.572733 0.542414 0.54236 0.460341 0.505498 0.557638 0.542188 0.514185 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.55985 0.59995 0.543124 0.457618 0.523105 0.461073 0.558852 0.460059 0.542415 0.53906 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585928 0.590439 0.546861 0.458751 0.562849 0.517552 0.542414 0.542177 0.525023 0.517219 0.577067 0.539938 0.542387 0.458187 0.533283 0.523369 0.559668 0.542412 0.457676 0.551148 0.555232 0.545687 0.593939 0.542414 0.542414 0.526119 0.541606 0.542414 0.459087 0.457918 0.501768 0.516318 0.458607 0.542406 0.54239 0.537396 0.505799 0.457586 0.542411 0.508307 0.552804 0.527973 0.504468 0.595379 0.533589 0.464775 0.539343 0.461106 0.458178 0.461653 0.558254 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577567 0.542414 0.466297 0.457588 0.542414 0.563142 0.458644 0.539281 0.542414 0.506672 0.54827 0.460181 0.542409 0.525622 0.549395 0.538391 0.459618 0.482251 0.573533 0.542414 0.542414 0.568915 0.520177 0.542415 0.457589 0.542411 0.542415 0.562619 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.52327 0.542414 0.597918 0.459469 0.542412 0.508034 0.5424 0.532418 0.56272 0.612833 0.557929 0.457962 0.548953 0.460222 0.566818 0.517984 0.542387 0.542414 0.562123 0.542414 0.542414 0.461748 0.457633 0.530369 0.542413 0.515187 0.542412 0.520438 0.537492 0.545142 0.458033 0.581502 0.53151 0.46351 0.535885 0.542394 0.549208 0.553582 0.542414 0.542414 0.457911 0.537527 0.460049 0.542414 0.541027 0.542414 0.542408 0.555533 0.541853 0.542411 0.458788 0.542414 0.542415 0.551207 0.542416 0.513261 0.542414 0.594962 0.570153 0.544257 0.573386 0.523916 0.561484
174 0.5252283242630386 0.460569 0.542311 0.565498 0.457594 0.576498 0.542414 0.458795 0.571609 0.512982 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550429 0.577294 0.542414 0.494443 0.56053 0.458245 0.538462 0.542414 0.542082 0.550449 0.540454 0.519427 0.548736 0.539848 0.457587 0.542414 0.557686 0.461783 0.460048 0.521271 0.539616 0.528509 0.542414 0.458112 0.545348 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575962 0.546808 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578493 0.556891 0.49248 0.462585 0.551581 0.578727 0.457586 0.542413 0.46625 0.457724 0.542409 0.525645 0.47364 0.542414 0.576131 0.555643 0.537059 0.510889 0.56922 0.457661 0.569341 0.514212 0.457814 0.593702 0.459 0.458039 0.542414 0.562907 0.542414 0.457881 0.46073 0.594788 0.45759 0.496769 0.563757 0.457686 0.586909 0.460421 0.570669 0.547613 0.509874 0.569523 0.5424 0.457705 0.534905 0.45764 0.457764 0.556913 0.546712 0.542414 0.542414 0.568078 0.542367 0.542413 0.592023 0.539125 0.568085 0.549358 0.542409 0.562157 0.503601 0.457586 0.45866 0.504993 0.587817 0.542556 0.603844 0.554313 0.557255 0.542405 0.527057 0.513591 0.542414 0.573747 0.531434 0.528416 0.460986 0.581077 0.542406 0.576023 0.478242 0.531274 0.516681 0.559584 0.601984 0.543384 0.457589 0.541888 0.479843 0.550335 0.602413 0.576382 0.457663 0.551163 0.45767 0.542382 0.457586 0.562183 0.557721 0.458149 0.552135 0.542361 0.542414 0.542268 0.54241 0.562071 0.460187 0.542414 0.542408 0.491398 0.457723 0.54217 0.541214 0.508116 0.542413 0.584547 0.564768 0.575085 0.509898 0.524665 0.542404 0.552159 0.546449 0.544856 0.457646 0.458605 0.526211 0.571971 0.542414 0.542001 0.528175 0.542414 0.542414 0.556806 0.542414 0.582102 0.544842 0.457592 0.532427 0.542411 0.541834 0.462013 0.542306 0.542378 0.52598 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.488168 0.462837 0.45878 0.527681 0.508378 0.560645 0.459975 0.570011 0.542414 0.580916 0.457586 0.457911 0.541111 0.457993 0.495264 0.542306 0.542367 0.541495 0.542411 0.517663 0.529508 0.539195 0.459642 0.554728 0.528563 0.54051 0.460157 0.457699 0.561412 0.516649 0.53693 0.568274 0.506758 0.587216 0.542414 0.52226 0.542409 0.572733 0.542414 0.54236 0.460341 0.505498 0.557638 0.542188 0.514326 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.55985 0.59995 0.543124 0.457618 0.523104 0.461073 0.558852 0.460059 0.542415 0.527175 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585928 0.590439 0.546861 0.458751 0.562849 0.514692 0.542414 0.542177 0.525023 0.517219 0.57916 0.539938 0.542387 0.458187 0.533283 0.52215 0.569601 0.542412 0.457676 0.551148 0.555232 0.544845 0.593939 0.542414 0.542414 0.529852 0.541606 0.542414 0.459087 0.457918 0.501768 0.516318 0.458607 0.542406 0.54239 0.537395 0.505799 0.457586 0.542411 0.508307 0.55313 0.527974 0.511923 0.595378 0.533589 0.464775 0.539343 0.461106 0.458178 0.461653 0.558254 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577567 0.542414 0.466297 0.457588 0.542414 0.562409 0.458644 0.539281 0.542414 0.506672 0.54827 0.460181 0.542409 0.525622 0.549395 0.53839 0.459618 0.482251 0.573532 0.542414 0.542414 0.569006 0.520177 0.542415 0.457589 0.542411 0.542415 0.562619 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.52327 0.542414 0.597918 0.459469 0.542412 0.502649 0.5424 0.532418 0.56272 0.612431 0.55793 0.457962 0.548954 0.460222 0.566819 0.517984 0.542387 0.542414 0.560393 0.542414 0.542414 0.461748 0.457633 0.529846 0.542413 0.515187 0.542412 0.520438 0.537492 0.545142 0.458033 0.581502 0.53151 0.46351 0.535885 0.542394 0.549933 0.550202 0.542414 0.542414 0.457911 0.537527 0.460049 0.542414 0.541028 0.542414 0.542408 0.555533 0.541853 0.542411 0.458788 0.542414 0.542415 0.554244 0.542416 0.513261 0.542414 0.594962 0.570153 0.546164 0.573385 0.523916 0.561484
175 0.5251414353741497 0.460569 0.542311 0.565498 0.457594 0.576498 0.542414 0.458795 0.57161 0.514589 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.55043 0.584155 0.542414 0.494485 0.56053 0.458245 0.538462 0.542414 0.542082 0.550449 0.540454 0.519427 0.540316 0.539848 0.457587 0.542414 0.561332 0.461783 0.460048 0.520562 0.539616 0.523386 0.542414 0.458112 0.545348 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575962 0.546808 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578493 0.556892 0.491254 0.462585 0.551581 0.578727 0.457586 0.542413 0.46625 0.457724 0.542409 0.525645 0.47364 0.542414 0.576129 0.555643 0.537059 0.510889 0.56922 0.457661 0.569443 0.514212 0.457814 0.593702 0.459 0.458039 0.542414 0.562907 0.542414 0.457881 0.46073 0.595572 0.45759 0.496769 0.560907 0.457686 0.585491 0.460421 0.567971 0.547613 0.509874 0.569523 0.5424 0.457705 0.534905 0.45764 0.457764 0.556913 0.546712 0.542414 0.542414 0.568078 0.542367 0.542413 0.592023 0.539125 0.568085 0.549358 0.542409 0.562157 0.503601 0.457586 0.45866 0.510203 0.587817 0.542556 0.600176 0.554313 0.557255 0.542405 0.527057 0.511542 0.542414 0.573747 0.531433 0.528416 0.460986 0.581077 0.542406 0.573614 0.478242 0.531274 0.516681 0.559584 0.601984 0.543384 0.457589 0.541888 0.479843 0.550335 0.602413 0.576382 0.457663 0.551163 0.45767 0.542382 0.457586 0.562183 0.557721 0.458149 0.552135 0.542361 0.542414 0.542268 0.54241 0.561422 0.460187 0.542414 0.542408 0.491398 0.457723 0.54217 0.541214 0.508117 0.542413 0.584547 0.564768 0.575085 0.509899 0.524665 0.542404 0.552159 0.546449 0.544856 0.457646 0.458605 0.526211 0.571971 0.542414 0.542001 0.528174 0.542414 0.542414 0.556806 0.542414 0.582102 0.544842 0.457592 0.526281 0.542411 0.541834 0.466458 0.542306 0.542378 0.525313 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.487017 0.462837 0.45878 0.527681 0.508378 0.560645 0.459975 0.570011 0.542414 0.580916 0.457586 0.457911 0.541111 0.457993 0.490725 0.542306 0.542367 0.541495 0.542411 0.517663 0.529508 0.539196 0.459642 0.557758 0.521168 0.54051 0.460157 0.457699 0.561412 0.515538 0.53693 0.568275 0.507877 0.585001 0.542414 0.52226 0.542409 0.572733 0.542414 0.54236 0.460341 0.505498 0.557638 0.542188 0.510275 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.55985 0.59995 0.543124 0.457618 0.523104 0.461073 0.558852 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585928 0.59044 0.546861 0.458751 0.562849 0.511844 0.542414 0.542177 0.525023 0.517219 0.575496 0.539938 0.542387 0.458187 0.533284 0.520982 0.567854 0.542412 0.457676 0.551148 0.555233 0.54462 0.593939 0.542414 0.542414 0.524647 0.541606 0.542414 0.459087 0.457918 0.501768 0.516318 0.458607 0.542406 0.54239 0.537394 0.505799 0.457586 0.542411 0.508307 0.553265 0.527974 0.518813 0.595378 0.533589 0.464775 0.539343 0.461106 0.458178 0.461653 0.558254 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577567 0.542414 0.466297 0.457588 0.542414 0.56337 0.458644 0.539281 0.542414 0.506672 0.54827 0.460181 0.542409 0.525622 0.549395 0.53839 0.459618 0.482251 0.573532 0.542414 0.542414 0.56808 0.520176 0.542415 0.457589 0.542411 0.542415 0.562619 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.52327 0.542414 0.597918 0.459469 0.542412 0.49781 0.5424 0.532418 0.56272 0.609688 0.55793 0.457962 0.548954 0.460222 0.566818 0.517984 0.542387 0.542414 0.564777 0.542414 0.542414 0.461748 0.457633 0.529188 0.542413 0.515187 0.542412 0.520438 0.537492 0.545142 0.458033 0.581502 0.53151 0.46351 0.535885 0.542394 0.549933 0.553707 0.542414 0.542414 0.457911 0.537527 0.460049 0.542414 0.541028 0.542414 0.542408 0.555533 0.541853 0.542411 0.458788 0.542414 0.542415 0.552718 0.542416 0.513261 0.542414 0.594961 0.570153 0.538945 0.573385 0.523916 0.561484
176 0.5251535374149661 0.460569 0.542311 0.565497 0.457594 0.576498 0.542414 0.458795 0.57161 0.515571 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.5795 0.542414 0.493224 0.56053 0.458245 0.538462 0.542414 0.542082 0.550449 0.540454 0.519427 0.545415 0.539848 0.457587 0.542414 0.552474 0.461783 0.460048 0.520019 0.539616 0.538964 0.542414 0.458112 0.545348 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575962 0.546808 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578493 0.556892 0.49011 0.462585 0.551581 0.578726 0.457586 0.542413 0.46625 0.457724 0.542409 0.525645 0.47364 0.542414 0.576129 0.555643 0.537059 0.510889 0.569219 0.457661 0.565666 0.514212 0.457814 0.593705 0.459 0.458039 0.542414 0.562907 0.542414 0.457881 0.46073 0.594112 0.45759 0.496769 0.557212 0.457686 0.583603 0.460421 0.573022 0.547613 0.509874 0.569523 0.5424 0.457705 0.534906 0.45764 0.457764 0.556913 0.54671 0.542414 0.542414 0.568078 0.542367 0.542413 0.592024 0.539125 0.568085 0.549359 0.542409 0.562157 0.503601 0.457586 0.45866 0.510203 0.587817 0.542556 0.595431 0.554313 0.557255 0.542405 0.527057 0.513226 0.542414 0.573747 0.531433 0.528416 0.460986 0.581077 0.542406 0.571528 0.478242 0.531274 0.516681 0.559584 0.601984 0.543384 0.457589 0.541888 0.479843 0.550335 0.602413 0.57638 0.457663 0.551163 0.45767 0.542382 0.457586 0.562183 0.557721 0.458149 0.552134 0.542361 0.542414 0.542268 0.54241 0.56081 0.460187 0.542414 0.542408 0.491398 0.457723 0.54217 0.541214 0.508117 0.542413 0.584547 0.564769 0.575085 0.509899 0.524665 0.542404 0.552159 0.546449 0.544856 0.457646 0.458605 0.526211 0.571971 0.542414 0.542001 0.528174 0.542414 0.542414 0.556806 0.542414 0.582102 0.544842 0.457592 0.526583 0.542411 0.541834 0.465709 0.542306 0.542378 0.52602 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.485868 0.462837 0.45878 0.527681 0.508378 0.560644 0.459975 0.570011 0.542414 0.580916 0.457586 0.457911 0.541111 0.457993 0.502207 0.542306 0.542367 0.541495 0.542411 0.517663 0.529508 0.539196 0.459642 0.559741 0.513622 0.54051 0.460157 0.457699 0.561412 0.514394 0.53693 0.568275 0.509341 0.589332 0.542414 0.52226 0.542409 0.572733 0.542414 0.54236 0.460341 0.505499 0.557639 0.542188 0.506941 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.55985 0.59995 0.543124 0.457618 0.523104 0.461073 0.558852 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585928 0.59044 0.546861 0.458751 0.562849 0.509437 0.542414 0.542177 0.525023 0.517219 0.577231 0.539938 0.542387 0.458187 0.533285 0.529964 0.566173 0.542412 0.457676 0.551148 0.555233 0.543948 0.593939 0.542414 0.542414 0.52829 0.541606 0.542414 0.459087 0.457918 0.501768 0.516318 0.458607 0.542406 0.54239 0.537394 0.505799 0.457586 0.542411 0.508307 0.548026 0.527974 0.525645 0.595378 0.533589 0.464775 0.539343 0.461106 0.458178 0.461653 0.558254 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577567 0.542414 0.466297 0.457588 0.542414 0.563156 0.458644 0.539281 0.542414 0.506672 0.54827 0.460181 0.542409 0.525622 0.549395 0.538389 0.459618 0.482251 0.573532 0.542414 0.542414 0.566756 0.520176 0.542415 0.457589 0.542411 0.542415 0.56262 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.52327 0.542414 0.597918 0.459469 0.542412 0.508097 0.5424 0.532418 0.56272 0.610893 0.55793 0.457962 0.548953 0.460222 0.566819 0.517984 0.542387 0.542414 0.56395 0.542414 0.542414 0.461748 0.457633 0.528636 0.542413 0.515187 0.542412 0.520438 0.537492 0.545142 0.458033 0.581503 0.53151 0.46351 0.535885 0.542394 0.549933 0.550145 0.542414 0.542414 0.457911 0.537528 0.460049 0.542414 0.541028 0.542414 0.542408 0.555533 0.541853 0.542411 0.458789 0.542414 0.542415 0.551139 0.542416 0.513261 0.542414 0.594961 0.570153 0.529633 0.573385 0.523916 0.561484
177 0.5251190249433106 0.460569 0.542311 0.565497 0.457594 0.576498 0.542414 0.458795 0.57161 0.513048 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.576027 0.542414 0.493224 0.56053 0.458245 0.538462 0.542414 0.542082 0.550449 0.540454 0.519427 0.545416 0.539848 0.457587 0.542414 0.55548 0.461783 0.460048 0.519407 0.539616 0.533539 0.542414 0.458112 0.545348 0.542414 0.54987 0.542277 0.457586 0.458399 0.542414 0.575962 0.546808 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578493 0.556892 0.489059 0.462585 0.551581 0.578726 0.457586 0.542413 0.46625 0.457724 0.542409 0.525645 0.47364 0.542414 0.576129 0.555642 0.537058 0.510889 0.569219 0.457661 0.569439 0.514212 0.457814 0.593705 0.459 0.458039 0.542414 0.562907 0.542414 0.457881 0.46073 0.593603 0.45759 0.496769 0.560364 0.457686 0.585714 0.460421 0.576346 0.547613 0.509874 0.569523 0.5424 0.457705 0.534906 0.45764 0.457764 0.556913 0.54671 0.542414 0.542414 0.568078 0.542367 0.542413 0.592024 0.539125 0.568085 0.549359 0.542409 0.562157 0.503601 0.457586 0.45866 0.510203 0.587817 0.542556 0.590155 0.554313 0.557254 0.542405 0.527057 0.514706 0.542414 0.573747 0.531433 0.528416 0.460986 0.581077 0.542406 0.555544 0.478242 0.531274 0.516681 0.559584 0.601984 0.543384 0.457589 0.541888 0.479843 0.550335 0.602412 0.576381 0.457663 0.551163 0.45767 0.542382 0.457586 0.562183 0.557721 0.458149 0.552135 0.542361 0.542414 0.542268 0.54241 0.56081 0.460187 0.542414 0.542408 0.491398 0.457723 0.54217 0.541214 0.508117 0.542413 0.584547 0.564768 0.575087 0.509899 0.524665 0.542404 0.552159 0.546449 0.544856 0.457646 0.458605 0.526211 0.571972 0.542414 0.542001 0.528174 0.542414 0.542414 0.556806 0.542414 0.582102 0.544842 0.457592 0.526714 0.542411 0.541834 0.471626 0.542306 0.542378 0.525516 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.484714 0.462837 0.45878 0.527681 0.508378 0.560644 0.459975 0.570011 0.542414 0.580916 0.457586 0.457911 0.541111 0.457993 0.497071 0.542306 0.542367 0.541495 0.542411 0.517663 0.529508 0.539196 0.459642 0.559741 0.51884 0.54051 0.460157 0.457699 0.561412 0.513325 0.53693 0.568275 0.507726 0.589288 0.542414 0.52226 0.542409 0.572733 0.542414 0.54236 0.460341 0.505498 0.557639 0.542188 0.507033 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.55985 0.59995 0.543124 0.457618 0.523104 0.461073 0.558852 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585928 0.59044 0.546861 0.458751 0.562849 0.513546 0.542414 0.542177 0.525023 0.517219 0.57423 0.539938 0.542387 0.458187 0.533284 0.529964 0.564695 0.542412 0.457676 0.551148 0.555234 0.544085 0.593939 0.542414 0.542414 0.523352 0.541606 0.542414 0.459087 0.457918 0.501768 0.516318 0.458607 0.542406 0.54239 0.537394 0.505799 0.457586 0.542411 0.508307 0.548662 0.527974 0.519856 0.595378 0.533589 0.464775 0.539343 0.461106 0.458178 0.461653 0.558254 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577567 0.542414 0.466297 0.457588 0.542414 0.562796 0.458644 0.539281 0.542414 0.506672 0.54827 0.460181 0.542409 0.525622 0.549395 0.538389 0.459618 0.482251 0.573532 0.542414 0.542414 0.566457 0.520176 0.542415 0.457589 0.542411 0.542415 0.56262 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.52327 0.542414 0.597918 0.459469 0.542412 0.51921 0.5424 0.532418 0.56272 0.609912 0.55793 0.457962 0.548953 0.460222 0.566819 0.517984 0.542387 0.542414 0.56334 0.542414 0.542414 0.461748 0.457633 0.528147 0.542413 0.515187 0.542412 0.520438 0.537493 0.545142 0.458033 0.581503 0.53151 0.46351 0.535885 0.542394 0.549933 0.550145 0.542414 0.542414 0.457911 0.537528 0.460049 0.542414 0.541028 0.542414 0.542408 0.555533 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594962 0.570153 0.533877 0.573385 0.523916 0.561484
178 0.525005156462585 0.460569 0.542311 0.565497 0.457594 0.576498 0.542414 0.458795 0.57161 0.514037 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.58223 0.542414 0.493224 0.56053 0.458245 0.538463 0.542414 0.542082 0.55045 0.540454 0.519427 0.545417 0.539848 0.457587 0.542414 0.548005 0.461783 0.460048 0.518808 0.539616 0.528653 0.542414 0.458112 0.545348 0.542414 0.54987 0.542277 0.457586 0.458399 0.542414 0.575962 0.546808 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578493 0.556892 0.488038 0.462585 0.551581 0.578726 0.457586 0.542413 0.46625 0.457724 0.542409 0.525645 0.47364 0.542414 0.57613 0.555642 0.537058 0.510889 0.569219 0.457661 0.569439 0.514212 0.457814 0.593705 0.459 0.458039 0.542414 0.562908 0.542414 0.457881 0.46073 0.59059 0.45759 0.496769 0.559843 0.457686 0.585083 0.460421 0.574155 0.547613 0.509874 0.569523 0.5424 0.457705 0.534906 0.45764 0.457764 0.556913 0.54671 0.542414 0.542414 0.568078 0.542367 0.542413 0.592023 0.539125 0.568085 0.549358 0.542409 0.562157 0.503601 0.457586 0.45866 0.510203 0.587817 0.542556 0.596619 0.554313 0.557254 0.542405 0.527057 0.514706 0.542414 0.573747 0.531433 0.528416 0.460986 0.581077 0.542406 0.555544 0.478242 0.531274 0.516681 0.559585 0.601984 0.543384 0.457589 0.541888 0.479843 0.550335 0.602412 0.576381 0.457663 0.551163 0.45767 0.542382 0.457586 0.562186 0.557721 0.458149 0.552135 0.542361 0.542414 0.542268 0.54241 0.56081 0.460187 0.542414 0.542408 0.491398 0.457723 0.54217 0.541214 0.508116 0.542413 0.584547 0.564768 0.575087 0.509899 0.524665 0.542404 0.552159 0.546448 0.544856 0.457646 0.458605 0.526211 0.571972 0.542414 0.542001 0.528174 0.542414 0.542414 0.556806 0.542414 0.582102 0.544842 0.457592 0.520758 0.542411 0.541834 0.470378 0.542306 0.542378 0.524196 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.484402 0.462837 0.45878 0.527681 0.508378 0.560644 0.459975 0.570012 0.542414 0.580916 0.457586 0.457911 0.541111 0.457993 0.492637 0.542306 0.542367 0.541495 0.542411 0.517663 0.529508 0.539196 0.459642 0.559741 0.511668 0.54051 0.460157 0.457699 0.561412 0.512369 0.53693 0.568275 0.506098 0.588798 0.542414 0.52226 0.542409 0.572732 0.542414 0.54236 0.460341 0.505499 0.557639 0.542188 0.504619 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.55985 0.59995 0.543124 0.457618 0.523104 0.461073 0.558852 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585928 0.59044 0.546861 0.458751 0.562849 0.511523 0.542414 0.542177 0.525023 0.517219 0.575584 0.539938 0.542387 0.458187 0.533284 0.529964 0.562973 0.542412 0.457676 0.551148 0.555234 0.543453 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501767 0.516318 0.458607 0.542406 0.54239 0.537394 0.505799 0.457586 0.542411 0.508307 0.542915 0.527974 0.515004 0.595378 0.53359 0.464775 0.539343 0.461106 0.458178 0.461653 0.558254 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577567 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506672 0.54827 0.460181 0.542409 0.525622 0.549395 0.538389 0.459618 0.482251 0.573532 0.542414 0.542414 0.56616 0.520176 0.542415 0.457589 0.542411 0.542415 0.56262 0.459675 0.584475 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.52327 0.542414 0.597918 0.459469 0.542412 0.513517 0.5424 0.532418 0.56272 0.60955 0.55793 0.457962 0.548953 0.460222 0.566818 0.517984 0.542387 0.542414 0.562334 0.542414 0.542414 0.461748 0.457633 0.527755 0.542413 0.515187 0.542412 0.520438 0.537493 0.545142 0.458033 0.581502 0.53151 0.46351 0.535885 0.542394 0.549933 0.550145 0.542414 0.542414 0.457911 0.537528 0.460049 0.542414 0.541028 0.542414 0.542408 0.555533 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594962 0.570153 0.533877 0.573385 0.523916 0.561484
179 0.525086619047619 0.460569 0.542311 0.565497 0.457594 0.576498 0.542414 0.458795 0.57161 0.511749 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.58949 0.542414 0.493224 0.56053 0.458245 0.538463 0.542414 0.542082 0.55045 0.540454 0.519427 0.545417 0.539848 0.457587 0.542414 0.550659 0.461783 0.460048 0.518278 0.539616 0.542189 0.542414 0.458112 0.545348 0.542414 0.54987 0.542277 0.457586 0.458399 0.542414 0.575962 0.546808 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578493 0.556892 0.485566 0.462585 0.551582 0.578726 0.457586 0.542413 0.46625 0.457724 0.542409 0.525646 0.47364 0.542414 0.57613 0.555641 0.537058 0.510889 0.569219 0.457661 0.569439 0.514212 0.457814 0.593704 0.459 0.458039 0.542414 0.562908 0.542414 0.457881 0.46073 0.591069 0.45759 0.496769 0.559843 0.457686 0.583992 0.460421 0.572139 0.547613 0.509874 0.569523 0.5424 0.457705 0.534905 0.45764 0.457764 0.556913 0.54671 0.542414 0.542414 0.568078 0.542367 0.542413 0.592023 0.539125 0.568085 0.549358 0.542409 0.562157 0.503601 0.457586 0.45866 0.510203 0.587817 0.542556 0.592278 0.554313 0.557254 0.542405 0.527057 0.514705 0.542414 0.573747 0.531433 0.528416 0.460986 0.581077 0.542406 0.555544 0.478242 0.531274 0.516681 0.559585 0.601984 0.543383 0.457589 0.541888 0.479843 0.550335 0.602412 0.576382 0.457663 0.551163 0.45767 0.542382 0.457586 0.562186 0.557721 0.458149 0.552135 0.542361 0.542414 0.542268 0.54241 0.56081 0.460187 0.542414 0.542408 0.491398 0.457723 0.54217 0.541214 0.508116 0.542413 0.584547 0.564768 0.575087 0.509899 0.524665 0.542404 0.55216 0.546448 0.544856 0.457646 0.458605 0.526211 0.571972 0.542414 0.542001 0.528174 0.542414 0.542414 0.556806 0.542414 0.582102 0.544842 0.457592 0.521199 0.542411 0.541834 0.469323 0.542306 0.542378 0.524999 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.48353 0.462837 0.45878 0.527681 0.508379 0.560644 0.459975 0.570012 0.542414 0.580917 0.457586 0.457911 0.541111 0.457993 0.503304 0.542306 0.542367 0.541495 0.542411 0.517663 0.529508 0.539196 0.459642 0.559741 0.516558 0.54051 0.460157 0.457699 0.561412 0.511368 0.53693 0.568275 0.504647 0.588114 0.542414 0.52226 0.542409 0.572732 0.542414 0.54236 0.460341 0.505499 0.557639 0.542188 0.504684 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.55985 0.59995 0.543124 0.457618 0.523104 0.461073 0.558852 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585928 0.59044 0.546861 0.458751 0.562849 0.509466 0.542414 0.542177 0.525023 0.517219 0.572812 0.539938 0.542387 0.458187 0.533285 0.529964 0.567317 0.542412 0.457676 0.551148 0.555234 0.542829 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501767 0.516318 0.458607 0.542406 0.54239 0.537394 0.505799 0.457586 0.542411 0.508307 0.543957 0.527974 0.520815 0.595378 0.53359 0.464775 0.539343 0.461106 0.458178 0.461653 0.558255 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577567 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506672 0.54827 0.460181 0.542409 0.525622 0.549395 0.538389 0.459618 0.482251 0.573532 0.542414 0.542414 0.564414 0.520176 0.542415 0.457589 0.542411 0.542415 0.56262 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.52327 0.542414 0.597918 0.459469 0.542412 0.524029 0.5424 0.532418 0.56272 0.609549 0.55793 0.457962 0.548953 0.460222 0.566818 0.517984 0.542387 0.542414 0.56133 0.542414 0.542414 0.461748 0.457633 0.527178 0.542413 0.515187 0.542412 0.520438 0.537493 0.545142 0.458033 0.581503 0.53151 0.46351 0.535885 0.542394 0.549933 0.550143 0.542414 0.542414 0.457911 0.537528 0.46005 0.542414 0.541028 0.542414 0.542408 0.555534 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594962 0.570153 0.533877 0.573385 0.523916 0.561484
180 0.5250443605442177 0.460569 0.542311 0.565497 0.457594 0.576497 0.542414 0.458795 0.57161 0.512697 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.578211 0.542414 0.493224 0.560531 0.458245 0.538463 0.542414 0.542082 0.55045 0.540454 0.519427 0.545417 0.539848 0.457587 0.542414 0.553702 0.461783 0.460048 0.517836 0.539616 0.537225 0.542414 0.458112 0.545348 0.542414 0.54987 0.542277 0.457586 0.458399 0.542414 0.575962 0.546808 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578494 0.556892 0.484814 0.462585 0.551582 0.578726 0.457586 0.542413 0.46625 0.457724 0.542409 0.525646 0.47364 0.542414 0.57613 0.555641 0.537058 0.510889 0.569219 0.457661 0.569439 0.514212 0.457814 0.593704 0.459 0.458039 0.542414 0.562908 0.542414 0.457881 0.46073 0.591069 0.45759 0.496769 0.559843 0.457686 0.584508 0.460421 0.57487 0.547613 0.509874 0.569523 0.5424 0.457705 0.534905 0.45764 0.457764 0.556913 0.54671 0.542414 0.542414 0.568079 0.542367 0.542413 0.592023 0.539125 0.568085 0.549358 0.542409 0.562157 0.503601 0.457586 0.45866 0.510203 0.587817 0.542556 0.596349 0.554313 0.557254 0.542405 0.527057 0.514704 0.542414 0.573747 0.531433 0.528416 0.460986 0.581077 0.542406 0.555544 0.478242 0.531274 0.516681 0.559585 0.601984 0.543383 0.457589 0.541888 0.479843 0.550335 0.602411 0.576382 0.457663 0.551163 0.45767 0.542382 0.457586 0.562186 0.557721 0.458149 0.552134 0.542361 0.542414 0.542268 0.54241 0.56081 0.460187 0.542414 0.542408 0.491398 0.457723 0.54217 0.541214 0.508116 0.542413 0.584547 0.564767 0.575087 0.509899 0.524665 0.542404 0.55216 0.546447 0.544856 0.457646 0.458605 0.526211 0.571972 0.542414 0.542001 0.528174 0.542414 0.542414 0.556805 0.542414 0.582102 0.544842 0.457592 0.521199 0.542411 0.541834 0.475785 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.482721 0.462837 0.45878 0.527681 0.508379 0.560644 0.459975 0.570012 0.542414 0.580917 0.457586 0.457911 0.541111 0.457993 0.498493 0.542306 0.542367 0.541495 0.542411 0.517664 0.529508 0.539196 0.459642 0.559741 0.509919 0.54051 0.460157 0.457699 0.561412 0.510551 0.536929 0.568275 0.506506 0.588114 0.542414 0.52226 0.542409 0.572732 0.542414 0.54236 0.460341 0.505499 0.557639 0.542188 0.502615 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.559849 0.59995 0.543124 0.457618 0.523104 0.461073 0.558852 0.460059 0.542415 0.537397 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585928 0.59044 0.546861 0.458751 0.562849 0.511624 0.542414 0.542177 0.525023 0.517219 0.568443 0.539938 0.542387 0.458187 0.533285 0.529964 0.56642 0.542412 0.457676 0.551148 0.555234 0.54283 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501767 0.516318 0.458607 0.542406 0.54239 0.537394 0.505799 0.457586 0.542411 0.508307 0.544912 0.527974 0.520815 0.595378 0.53359 0.464775 0.539343 0.461106 0.458178 0.461653 0.558255 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577567 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506672 0.54827 0.460181 0.542409 0.525622 0.549395 0.538389 0.459618 0.482251 0.573531 0.542414 0.542414 0.565586 0.520176 0.542415 0.457589 0.542411 0.542415 0.56262 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.52327 0.542414 0.597918 0.459469 0.542412 0.518354 0.5424 0.532418 0.56272 0.609549 0.557929 0.457962 0.548953 0.460222 0.566817 0.517984 0.542387 0.542414 0.561525 0.542414 0.542414 0.461748 0.457633 0.527959 0.542413 0.515187 0.542412 0.520438 0.537493 0.545142 0.458033 0.581503 0.53151 0.46351 0.535885 0.542394 0.549933 0.550143 0.542414 0.542414 0.457911 0.53753 0.46005 0.542414 0.541028 0.542414 0.542408 0.555533 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594962 0.570153 0.533877 0.573385 0.523916 0.561484
181 0.525041648526077 0.460569 0.542311 0.565497 0.457594 0.576497 0.542414 0.458795 0.57161 0.51054 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.584803 0.542414 0.493224 0.560531 0.458245 0.538462 0.542414 0.542082 0.55045 0.540452 0.519428 0.545416 0.539848 0.457587 0.542414 0.546592 0.461783 0.460048 0.516983 0.539616 0.53269 0.542414 0.458112 0.545348 0.542414 0.54987 0.542277 0.457586 0.458399 0.542414 0.575962 0.546808 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578493 0.556893 0.48413 0.462585 0.551582 0.578726 0.457586 0.542413 0.46625 0.457724 0.542409 0.525646 0.47364 0.542414 0.576131 0.555641 0.537058 0.510889 0.569219 0.457661 0.569439 0.514212 0.457814 0.593704 0.459 0.458039 0.542414 0.562908 0.542414 0.457881 0.46073 0.591069 0.45759 0.496769 0.559843 0.457686 0.584407 0.460421 0.573052 0.547613 0.509874 0.569523 0.5424 0.457705 0.534905 0.45764 0.457764 0.556914 0.54671 0.542414 0.542414 0.568079 0.542367 0.542413 0.592023 0.539125 0.568085 0.549358 0.542409 0.562157 0.503601 0.457586 0.45866 0.510203 0.587817 0.542556 0.593611 0.554313 0.557254 0.542405 0.527057 0.514704 0.542414 0.573747 0.531433 0.528416 0.460986 0.581077 0.542406 0.555544 0.478242 0.531273 0.516681 0.559584 0.601984 0.543383 0.457589 0.541888 0.479843 0.550335 0.602411 0.576382 0.457663 0.551163 0.45767 0.542382 0.457586 0.562184 0.557721 0.458149 0.552134 0.542361 0.542414 0.542268 0.54241 0.56081 0.460187 0.542414 0.542408 0.491398 0.457723 0.54217 0.541214 0.508116 0.542413 0.584547 0.564767 0.575087 0.509899 0.524665 0.542404 0.55216 0.546448 0.544856 0.457646 0.458605 0.526211 0.571972 0.542414 0.542001 0.528174 0.542414 0.542414 0.556805 0.542414 0.582102 0.544842 0.457592 0.521199 0.542411 0.541834 0.47429 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.481954 0.462837 0.45878 0.527681 0.50838 0.560644 0.459975 0.570012 0.542414 0.580917 0.457586 0.457911 0.541111 0.457993 0.508989 0.542306 0.542367 0.541495 0.542411 0.517664 0.529508 0.539196 0.459642 0.559741 0.509919 0.54051 0.460157 0.457699 0.561412 0.513489 0.536929 0.568275 0.50845 0.588114 0.542414 0.52226 0.542409 0.572732 0.542414 0.54236 0.460341 0.5055 0.557639 0.542188 0.502341 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.559849 0.59995 0.543124 0.457618 0.523104 0.461073 0.558852 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585928 0.59044 0.546862 0.458751 0.562849 0.510427 0.542414 0.542177 0.525023 0.517219 0.571401 0.539938 0.542387 0.458187 0.533285 0.529964 0.565395 0.542412 0.457676 0.551148 0.555234 0.54283 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501767 0.516319 0.458607 0.542406 0.54239 0.537394 0.505799 0.457586 0.542411 0.508307 0.539286 0.527974 0.520815 0.595377 0.53359 0.464775 0.539343 0.461106 0.458178 0.461653 0.558255 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577567 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506672 0.54827 0.460181 0.542409 0.525622 0.549395 0.538389 0.459618 0.482251 0.573531 0.542414 0.542414 0.564326 0.520176 0.542415 0.457589 0.542411 0.542415 0.56262 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.52327 0.542414 0.597918 0.459469 0.542412 0.528376 0.5424 0.532417 0.56272 0.609549 0.557929 0.457962 0.548953 0.460222 0.566817 0.517984 0.542387 0.542414 0.557418 0.542414 0.542414 0.461748 0.457633 0.527563 0.542413 0.515187 0.542412 0.520438 0.537493 0.545142 0.458033 0.581503 0.53151 0.46351 0.535885 0.542394 0.549933 0.550143 0.542414 0.542414 0.457911 0.53753 0.46005 0.542414 0.541028 0.542414 0.542408 0.555533 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594962 0.570153 0.533877 0.573385 0.523916 0.561484
182 0.525008126984127 0.460569 0.542311 0.565497 0.457594 0.576497 0.542414 0.458795 0.57161 0.511495 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.584804 0.542414 0.493224 0.560531 0.458245 0.538463 0.542414 0.542082 0.55045 0.540452 0.519428 0.545415 0.539848 0.457587 0.542414 0.549216 0.461783 0.460048 0.516983 0.539616 0.528596 0.542414 0.458112 0.545348 0.542414 0.54987 0.542277 0.457586 0.458399 0.542414 0.575963 0.546808 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578493 0.556893 0.48348 0.462585 0.551582 0.578725 0.457586 0.542413 0.46625 0.457724 0.542409 0.525646 0.47364 0.542414 0.576133 0.555641 0.537058 0.51089 0.569219 0.457661 0.569439 0.514212 0.457814 0.593704 0.459 0.458039 0.542414 0.562908 0.542414 0.457881 0.46073 0.591069 0.45759 0.496769 0.559843 0.457686 0.583619 0.460421 0.574733 0.547613 0.509874 0.569523 0.5424 0.457705 0.534905 0.45764 0.457764 0.556914 0.54671 0.542414 0.542414 0.568079 0.542367 0.542413 0.592023 0.539125 0.568085 0.549358 0.542409 0.562157 0.503602 0.457586 0.45866 0.510203 0.587817 0.542557 0.596013 0.554313 0.557254 0.542405 0.527058 0.514704 0.542414 0.573747 0.531433 0.528416 0.460986 0.581077 0.542406 0.555544 0.478242 0.531273 0.516681 0.559585 0.601984 0.543383 0.457589 0.541888 0.479843 0.550335 0.602411 0.576382 0.457663 0.551163 0.45767 0.542382 0.457586 0.562184 0.557721 0.458149 0.552134 0.542361 0.542414 0.542268 0.54241 0.56081 0.460187 0.542414 0.542408 0.491398 0.457723 0.54217 0.541214 0.508116 0.542413 0.584547 0.564767 0.575087 0.509899 0.524665 0.542404 0.552161 0.546448 0.544856 0.457646 0.458605 0.526211 0.571973 0.542414 0.542001 0.528173 0.542414 0.542414 0.556805 0.542414 0.582102 0.544842 0.457592 0.521198 0.542411 0.541834 0.47308 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.481278 0.462837 0.45878 0.527681 0.508381 0.560644 0.459975 0.570012 0.542414 0.580917 0.457586 0.457911 0.541111 0.457993 0.504178 0.542306 0.542367 0.541495 0.542411 0.517664 0.529508 0.539196 0.459642 0.559741 0.509919 0.54051 0.460157 0.457699 0.561412 0.515566 0.536929 0.568275 0.506946 0.588114 0.542414 0.522259 0.542409 0.572732 0.542414 0.54236 0.460341 0.5055 0.557639 0.542188 0.502355 0.464781 0.54239 0.542414 0.458014 0.542414 0.457606 0.559849 0.59995 0.543124 0.457618 0.523103 0.461073 0.558852 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585928 0.59044 0.546862 0.458751 0.562849 0.508693 0.542414 0.542177 0.525023 0.517219 0.567816 0.539938 0.542387 0.458187 0.533285 0.529964 0.564332 0.542412 0.457676 0.551148 0.555234 0.54283 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501767 0.516319 0.458607 0.542406 0.54239 0.537394 0.505799 0.457586 0.542411 0.508307 0.540463 0.527974 0.520815 0.595377 0.53359 0.464775 0.539343 0.461106 0.458178 0.461653 0.558255 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577568 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506672 0.54827 0.460181 0.542409 0.525622 0.549395 0.538389 0.459618 0.482251 0.573531 0.542414 0.542414 0.564325 0.520176 0.542415 0.457589 0.542411 0.542415 0.56262 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.52327 0.542414 0.597918 0.459469 0.542412 0.522637 0.5424 0.532416 0.562719 0.609549 0.557929 0.457962 0.548953 0.460222 0.566817 0.517984 0.542387 0.542414 0.558013 0.542414 0.542414 0.461748 0.457633 0.527102 0.542413 0.515187 0.542412 0.520438 0.537493 0.545142 0.458033 0.581503 0.531509 0.46351 0.535885 0.542394 0.549934 0.550143 0.542414 0.542414 0.457911 0.537531 0.46005 0.542414 0.541028 0.542414 0.542408 0.555534 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594962 0.570153 0.533877 0.573385 0.523916 0.561484
183 0.5249893696145125 0.460569 0.542311 0.565497 0.457594 0.576497 0.542414 0.458795 0.571608 0.509383 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.584804 0.542414 0.493224 0.560531 0.458245 0.538463 0.542414 0.542082 0.55045 0.540452 0.519428 0.545415 0.539848 0.457587 0.542414 0.543269 0.461783 0.460048 0.516983 0.539616 0.539977 0.542414 0.458112 0.545348 0.542414 0.54987 0.542277 0.457586 0.458399 0.542414 0.575963 0.546808 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578493 0.556893 0.481856 0.462585 0.551582 0.578726 0.457586 0.542413 0.466251 0.457724 0.542409 0.525646 0.47364 0.542414 0.576133 0.555641 0.537058 0.51089 0.569219 0.457661 0.56944 0.514212 0.457814 0.593704 0.459 0.458039 0.542414 0.562908 0.542414 0.457881 0.46073 0.591069 0.45759 0.496769 0.559843 0.457686 0.583303 0.460422 0.574733 0.547613 0.509874 0.569522 0.5424 0.457705 0.534905 0.45764 0.457764 0.556914 0.54671 0.542414 0.542414 0.568079 0.542367 0.542413 0.592023 0.539125 0.568085 0.549358 0.542409 0.562157 0.503602 0.457586 0.45866 0.510203 0.587817 0.542557 0.596014 0.554313 0.557254 0.542405 0.527058 0.514704 0.542414 0.573747 0.531433 0.528416 0.460986 0.581077 0.542406 0.555544 0.478242 0.531273 0.516681 0.559585 0.601983 0.543383 0.457589 0.541888 0.479843 0.550334 0.602411 0.576382 0.457663 0.551163 0.45767 0.542382 0.457586 0.562184 0.557721 0.458149 0.552134 0.542361 0.542414 0.542268 0.54241 0.56081 0.460187 0.542414 0.542408 0.491398 0.457723 0.54217 0.541214 0.508116 0.542413 0.584547 0.564767 0.575087 0.509899 0.524665 0.542404 0.552161 0.546448 0.544856 0.457646 0.458605 0.526211 0.571973 0.542414 0.542001 0.528174 0.542414 0.542414 0.556805 0.542414 0.582102 0.544842 0.457592 0.521198 0.542411 0.541834 0.471992 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.480664 0.462837 0.45878 0.527681 0.508381 0.560644 0.459975 0.570012 0.542414 0.580917 0.457586 0.457911 0.541111 0.457993 0.499695 0.542306 0.542367 0.541495 0.542411 0.517664 0.529508 0.539196 0.459642 0.559741 0.509919 0.54051 0.460157 0.457699 0.561412 0.514731 0.536929 0.568275 0.506946 0.588114 0.542414 0.522259 0.542409 0.572731 0.542414 0.54236 0.460341 0.5055 0.557639 0.542188 0.50058 0.464781 0.54239 0.542414 0.458013 0.542414 0.457606 0.559849 0.59995 0.543124 0.457618 0.523103 0.461073 0.558852 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585927 0.59044 0.546862 0.458751 0.562849 0.509122 0.542414 0.542177 0.525023 0.517219 0.563542 0.539938 0.542387 0.458187 0.533285 0.529964 0.563326 0.542412 0.457676 0.551148 0.555234 0.54283 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501767 0.516319 0.458607 0.542406 0.54239 0.537394 0.505799 0.457586 0.542411 0.508308 0.534889 0.527974 0.520815 0.595377 0.53359 0.464775 0.539343 0.461106 0.458178 0.461653 0.558255 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577568 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506672 0.54827 0.460181 0.542409 0.525622 0.549395 0.538389 0.459618 0.482251 0.573531 0.542414 0.542414 0.564325 0.520177 0.542415 0.457589 0.542411 0.542415 0.56262 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.52327 0.542414 0.597918 0.459469 0.542412 0.532187 0.5424 0.532416 0.562719 0.609549 0.557929 0.457962 0.548953 0.460222 0.566817 0.517984 0.542387 0.542414 0.558478 0.542414 0.542414 0.461748 0.457633 0.526654 0.542413 0.515187 0.542412 0.520438 0.537493 0.545142 0.458033 0.581503 0.531508 0.46351 0.535885 0.542394 0.549934 0.550143 0.542414 0.542414 0.457911 0.537531 0.46005 0.542414 0.541028 0.542414 0.542408 0.555534 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594962 0.570153 0.533877 0.573385 0.523916 0.561484
184 0.5250024308390022 0.460569 0.542311 0.565497 0.457594 0.576497 0.542414 0.458795 0.571608 0.510456 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.584804 0.542414 0.493223 0.560531 0.458245 0.538463 0.542414 0.542082 0.55045 0.540452 0.519428 0.545415 0.539848 0.457587 0.542414 0.545488 0.461783 0.460048 0.516983 0.539616 0.535495 0.542414 0.458112 0.545348 0.542414 0.54987 0.542277 0.457586 0.458399 0.542414 0.575963 0.546808 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578492 0.556893 0.482913 0.462585 0.551582 0.578726 0.457586 0.542413 0.466251 0.457724 0.542409 0.525646 0.47364 0.542414 0.576133 0.555641 0.537058 0.51089 0.569219 0.457661 0.56944 0.514212 0.457814 0.593704 0.459 0.458039 0.542414 0.562908 0.542414 0.457881 0.46073 0.591069 0.45759 0.496769 0.559843 0.457686 0.583612 0.460422 0.574733 0.547613 0.509874 0.569522 0.5424 0.457705 0.534906 0.45764 0.457764 0.556914 0.546711 0.542414 0.542414 0.568079 0.542367 0.542413 0.592023 0.539125 0.568085 0.549358 0.542409 0.562157 0.503602 0.457586 0.45866 0.510203 0.587817 0.542557 0.596013 0.554313 0.557254 0.542405 0.527058 0.514704 0.542414 0.573748 0.531433 0.528416 0.460986 0.581077 0.542406 0.555544 0.478241 0.531273 0.516681 0.559585 0.601983 0.543383 0.457589 0.541888 0.479843 0.550334 0.602411 0.576382 0.457663 0.551165 0.45767 0.542382 0.457586 0.562184 0.557721 0.458149 0.552134 0.542361 0.542414 0.542268 0.54241 0.56081 0.460187 0.542414 0.542408 0.491398 0.457723 0.54217 0.541214 0.508116 0.542413 0.584547 0.564767 0.575087 0.509899 0.524665 0.542404 0.552161 0.546448 0.544856 0.457646 0.458605 0.526211 0.571973 0.542414 0.542001 0.528174 0.542414 0.542414 0.556805 0.542414 0.582102 0.544842 0.457592 0.521198 0.542411 0.541834 0.478186 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.480083 0.462837 0.45878 0.527681 0.508381 0.560644 0.459975 0.570012 0.542414 0.580917 0.457586 0.457911 0.541111 0.457993 0.509279 0.542306 0.542367 0.541495 0.542411 0.517664 0.529508 0.539195 0.459642 0.559741 0.509919 0.54051 0.460157 0.457699 0.561412 0.513775 0.536929 0.568275 0.506946 0.588114 0.542414 0.522259 0.542409 0.572731 0.542414 0.54236 0.460341 0.5055 0.557639 0.542188 0.500549 0.464781 0.54239 0.542414 0.458013 0.542414 0.457606 0.559849 0.59995 0.543124 0.457618 0.523103 0.461073 0.558852 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585927 0.590441 0.546862 0.458751 0.562849 0.508497 0.542414 0.542177 0.525023 0.517219 0.567295 0.539938 0.542387 0.458187 0.533285 0.529964 0.562371 0.542412 0.457676 0.551148 0.555233 0.54283 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501767 0.516319 0.458607 0.542406 0.54239 0.537394 0.505798 0.457586 0.542411 0.508308 0.528538 0.527974 0.520815 0.595377 0.53359 0.464775 0.539343 0.461106 0.458178 0.461653 0.558255 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577568 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506671 0.54827 0.460181 0.542409 0.525622 0.549394 0.538389 0.459618 0.482251 0.573531 0.542414 0.542414 0.564324 0.520177 0.542415 0.457589 0.542411 0.542415 0.56262 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.52327 0.542414 0.59792 0.459469 0.542412 0.52669 0.5424 0.532416 0.562719 0.609549 0.557929 0.457962 0.548953 0.460223 0.566817 0.517984 0.542387 0.542414 0.558779 0.542414 0.542414 0.461748 0.457633 0.527404 0.542413 0.515187 0.542412 0.520438 0.537493 0.545142 0.458033 0.581503 0.531508 0.46351 0.535885 0.542394 0.549934 0.550143 0.542414 0.542414 0.457911 0.53753 0.46005 0.542414 0.541028 0.542414 0.542408 0.555534 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594962 0.570153 0.533877 0.573385 0.523916 0.561484
185 0.5249865873015873 0.460569 0.542311 0.565497 0.457594 0.576497 0.542414 0.458795 0.571608 0.510455 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.584804 0.542414 0.493223 0.560531 0.458245 0.538463 0.542414 0.542082 0.55045 0.540452 0.519428 0.545415 0.539847 0.457587 0.542414 0.545489 0.461783 0.460048 0.516983 0.539616 0.54724 0.542414 0.458112 0.545348 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575963 0.546808 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578492 0.556893 0.482913 0.462585 0.551582 0.578726 0.457586 0.542413 0.466251 0.457724 0.542409 0.525646 0.47364 0.542414 0.576133 0.555641 0.537058 0.51089 0.56922 0.457661 0.56944 0.514212 0.457814 0.593704 0.459 0.458039 0.542414 0.562908 0.542414 0.457881 0.46073 0.591069 0.45759 0.496769 0.559843 0.457686 0.581239 0.460422 0.574733 0.547613 0.509874 0.569522 0.5424 0.457705 0.534906 0.45764 0.457764 0.556914 0.54671 0.542414 0.542414 0.568079 0.542367 0.542413 0.592023 0.539125 0.568085 0.549358 0.542409 0.562157 0.503602 0.457586 0.45866 0.510203 0.587817 0.542557 0.596013 0.554313 0.557254 0.542405 0.527058 0.514704 0.542414 0.573748 0.531433 0.528416 0.460986 0.581077 0.542406 0.555544 0.478241 0.531273 0.516681 0.559585 0.601983 0.543383 0.457589 0.541888 0.479843 0.550334 0.602411 0.576382 0.457663 0.551165 0.45767 0.542382 0.457586 0.562185 0.557721 0.458149 0.552135 0.542361 0.542414 0.542268 0.54241 0.56081 0.460187 0.542414 0.542408 0.491398 0.457723 0.54217 0.541214 0.508116 0.542413 0.584547 0.564767 0.575087 0.509899 0.524665 0.542404 0.552161 0.546448 0.544856 0.457646 0.458605 0.526211 0.571972 0.542414 0.542001 0.528174 0.542414 0.542414 0.556805 0.542414 0.582102 0.544842 0.457592 0.521198 0.542411 0.541834 0.476709 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.48152 0.462837 0.45878 0.527681 0.508381 0.560644 0.459975 0.570012 0.542414 0.580917 0.457586 0.457911 0.541111 0.457993 0.504797 0.542306 0.542367 0.541495 0.542411 0.517664 0.529508 0.539195 0.459642 0.559741 0.509919 0.54051 0.460157 0.457699 0.561412 0.512959 0.536928 0.568275 0.506946 0.588114 0.542414 0.522259 0.542409 0.572731 0.542414 0.54236 0.460341 0.5055 0.557639 0.542188 0.499253 0.464781 0.54239 0.542414 0.458013 0.542414 0.457606 0.559849 0.59995 0.543124 0.457618 0.523103 0.461073 0.558852 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585927 0.590439 0.546862 0.458751 0.562849 0.506522 0.542414 0.542177 0.525023 0.517219 0.56332 0.539938 0.542387 0.458187 0.533284 0.529964 0.561429 0.542412 0.457676 0.551148 0.555233 0.54283 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501767 0.516319 0.458607 0.542406 0.54239 0.537394 0.505798 0.457586 0.542411 0.508308 0.536334 0.527974 0.520816 0.595378 0.53359 0.464775 0.539343 0.461106 0.458178 0.461653 0.558255 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577568 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506671 0.54827 0.460181 0.542409 0.525622 0.549394 0.538389 0.459618 0.482251 0.573531 0.542414 0.542414 0.564324 0.520177 0.542415 0.457589 0.542411 0.542415 0.56262 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.52327 0.542414 0.59792 0.459469 0.542412 0.521558 0.5424 0.532416 0.562719 0.609549 0.557929 0.457962 0.548954 0.460223 0.566817 0.517984 0.542387 0.542414 0.553698 0.542414 0.542414 0.461748 0.457633 0.52699 0.542413 0.515187 0.542412 0.520438 0.537494 0.545142 0.458033 0.581503 0.531508 0.46351 0.535885 0.542394 0.549934 0.550143 0.542414 0.542414 0.457911 0.53753 0.46005 0.542414 0.541027 0.542414 0.542408 0.555534 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594962 0.570153 0.533877 0.573385 0.523916 0.561484
186 0.5250007052154195 0.460569 0.542311 0.565497 0.457594 0.576497 0.542414 0.458795 0.571608 0.510455 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.584804 0.542414 0.493223 0.560531 0.458245 0.538463 0.542414 0.542082 0.550451 0.540452 0.519428 0.545415 0.539847 0.457587 0.542414 0.545489 0.461783 0.460048 0.516983 0.539616 0.542619 0.542414 0.458112 0.545348 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575964 0.546808 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578493 0.556893 0.482913 0.462585 0.551582 0.578726 0.457586 0.542413 0.466251 0.457724 0.542409 0.525646 0.473641 0.542414 0.576133 0.555641 0.537058 0.51089 0.56922 0.457661 0.56944 0.514212 0.457814 0.593704 0.459 0.458039 0.542414 0.562908 0.542414 0.457881 0.46073 0.591069 0.45759 0.496769 0.559843 0.457686 0.576744 0.460422 0.574733 0.547613 0.509874 0.569522 0.5424 0.457705 0.534906 0.45764 0.457764 0.556914 0.54671 0.542414 0.542414 0.568079 0.542367 0.542413 0.592023 0.539125 0.568085 0.549358 0.542409 0.562157 0.503601 0.457586 0.45866 0.510203 0.587817 0.542557 0.596012 0.554313 0.557254 0.542405 0.527058 0.514704 0.542414 0.573748 0.531433 0.528416 0.460986 0.581077 0.542406 0.555544 0.478241 0.531273 0.516681 0.559585 0.601982 0.543383 0.457589 0.541888 0.479843 0.550334 0.602411 0.576381 0.457663 0.551165 0.45767 0.542382 0.457586 0.562186 0.557721 0.458149 0.552135 0.542361 0.542414 0.542268 0.54241 0.56081 0.460187 0.542414 0.542408 0.491398 0.457723 0.54217 0.541214 0.508116 0.542413 0.584546 0.564767 0.575087 0.509899 0.524665 0.542404 0.552161 0.546448 0.544856 0.457646 0.458605 0.526211 0.571973 0.542414 0.542001 0.528174 0.542414 0.542414 0.556805 0.542414 0.582102 0.544842 0.457592 0.521198 0.542411 0.541834 0.483289 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.480935 0.462837 0.45878 0.527681 0.508381 0.560644 0.459975 0.570012 0.542414 0.580917 0.457586 0.457911 0.541111 0.457993 0.500665 0.542306 0.542367 0.541495 0.542411 0.517664 0.529508 0.539194 0.459642 0.559741 0.509919 0.54051 0.460157 0.457699 0.561412 0.512272 0.536928 0.568275 0.506946 0.588114 0.542414 0.522259 0.542409 0.572731 0.542414 0.54236 0.460341 0.5055 0.557639 0.542188 0.49914 0.464781 0.54239 0.542414 0.458013 0.542414 0.457606 0.559849 0.59995 0.543124 0.457618 0.523103 0.461073 0.558852 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585927 0.590439 0.546862 0.458751 0.562849 0.506598 0.542414 0.542177 0.525023 0.517219 0.566757 0.539938 0.542387 0.458187 0.533284 0.529964 0.563164 0.542412 0.457676 0.551148 0.555232 0.54283 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501767 0.516319 0.458607 0.542406 0.54239 0.537394 0.505798 0.457586 0.542411 0.508308 0.536334 0.527974 0.520816 0.595379 0.53359 0.464775 0.539343 0.461106 0.458178 0.461653 0.558255 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577568 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506671 0.54827 0.460181 0.542409 0.525622 0.549394 0.538389 0.459618 0.482251 0.573531 0.542414 0.542414 0.564325 0.520177 0.542415 0.457589 0.542411 0.542415 0.56262 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.52327 0.542414 0.59792 0.459469 0.542412 0.530254 0.5424 0.532416 0.562719 0.609549 0.55793 0.457962 0.548953 0.460223 0.566816 0.517984 0.542387 0.542414 0.554408 0.542414 0.542414 0.461748 0.457633 0.526614 0.542413 0.515187 0.542412 0.520438 0.537494 0.545142 0.458033 0.581503 0.531508 0.46351 0.535885 0.542394 0.549934 0.550143 0.542414 0.542414 0.457911 0.53753 0.46005 0.542414 0.541027 0.542414 0.542408 0.555536 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594962 0.570153 0.533877 0.573385 0.523916 0.561483
187 0.5249662857142857 0.460569 0.542311 0.565497 0.457594 0.576496 0.542414 0.458795 0.571608 0.510455 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.584804 0.542414 0.493223 0.560531 0.458245 0.538463 0.542414 0.542082 0.550451 0.540452 0.519428 0.545415 0.539847 0.457587 0.542414 0.545489 0.461783 0.460048 0.516983 0.539616 0.538165 0.542414 0.458112 0.545348 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575964 0.546808 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578493 0.556893 0.482913 0.462585 0.551582 0.578726 0.457586 0.542413 0.466251 0.457724 0.542409 0.525646 0.473641 0.542414 0.576133 0.555641 0.537058 0.51089 0.56922 0.457661 0.56944 0.514212 0.457814 0.593704 0.459 0.458039 0.542414 0.562908 0.542414 0.457881 0.46073 0.591069 0.45759 0.496769 0.559843 0.457686 0.578489 0.460422 0.574733 0.547613 0.509874 0.569522 0.5424 0.457705 0.534906 0.45764 0.457764 0.556914 0.546709 0.542414 0.542414 0.568079 0.542367 0.542413 0.592023 0.539125 0.568085 0.549358 0.542409 0.562157 0.5036 0.457586 0.45866 0.510203 0.587817 0.542557 0.596012 0.554313 0.557254 0.542405 0.527058 0.514704 0.542414 0.573748 0.531433 0.528416 0.460986 0.581077 0.542406 0.555544 0.478241 0.531273 0.516681 0.559585 0.601982 0.543383 0.457589 0.541888 0.479843 0.550334 0.602411 0.576381 0.457663 0.551165 0.45767 0.542382 0.457586 0.562186 0.557721 0.458149 0.552135 0.542361 0.542414 0.542268 0.54241 0.56081 0.460187 0.542414 0.542408 0.491398 0.457723 0.54217 0.541214 0.508116 0.542413 0.584546 0.564767 0.575087 0.509899 0.524665 0.542404 0.552161 0.546448 0.544856 0.457646 0.458605 0.526211 0.571973 0.542414 0.542001 0.528174 0.542414 0.542414 0.556805 0.542414 0.582102 0.544842 0.457592 0.521198 0.542411 0.541834 0.481609 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.480336 0.462837 0.45878 0.527681 0.508381 0.560644 0.459975 0.570012 0.542414 0.580917 0.457586 0.457911 0.541111 0.457993 0.497111 0.542306 0.542367 0.541495 0.542411 0.517664 0.529508 0.539194 0.459642 0.559742 0.509919 0.54051 0.460157 0.457699 0.561412 0.511619 0.536928 0.568275 0.506946 0.588114 0.542414 0.522259 0.542409 0.572731 0.542414 0.54236 0.460341 0.5055 0.557639 0.542188 0.498375 0.464781 0.54239 0.542414 0.458013 0.542414 0.457606 0.559849 0.59995 0.543124 0.457618 0.523103 0.461073 0.558852 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585927 0.590439 0.546862 0.458751 0.562849 0.506618 0.542414 0.542177 0.525023 0.517219 0.566757 0.539938 0.542387 0.458187 0.533284 0.529964 0.562735 0.542412 0.457676 0.551148 0.555232 0.54283 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501767 0.51632 0.458607 0.542406 0.54239 0.537394 0.505799 0.457586 0.542411 0.508308 0.536334 0.527974 0.520816 0.595379 0.53359 0.464775 0.539343 0.461106 0.458178 0.461653 0.558255 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577568 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506671 0.54827 0.460181 0.542409 0.525622 0.549394 0.538389 0.459618 0.482251 0.573531 0.542414 0.542414 0.564324 0.520177 0.542415 0.457589 0.542411 0.542415 0.56262 0.459675 0.584474 0.538077 0.542385 0.542384 0.542413 0.506306 0.542389 0.542414 0.542114 0.52327 0.542414 0.597919 0.459469 0.542412 0.525204 0.5424 0.532416 0.562719 0.609549 0.55793 0.457962 0.548953 0.460223 0.566816 0.517984 0.542387 0.542414 0.555041 0.542414 0.542414 0.461748 0.457633 0.526224 0.542413 0.515187 0.542412 0.520438 0.537494 0.545142 0.458033 0.581503 0.531508 0.46351 0.535885 0.542394 0.549933 0.550143 0.542414 0.542414 0.457911 0.53753 0.46005 0.542414 0.541027 0.542414 0.542408 0.555536 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594962 0.570153 0.533877 0.573385 0.523916 0.561483
188 0.5249861768707483 0.460569 0.542311 0.565497 0.457594 0.576496 0.542414 0.458795 0.571608 0.510455 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.584804 0.542414 0.493223 0.560531 0.458245 0.538462 0.542414 0.542082 0.550451 0.540452 0.519428 0.545415 0.539847 0.457587 0.542414 0.545489 0.461783 0.460048 0.516983 0.539616 0.534242 0.542414 0.458112 0.545348 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575965 0.546807 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578493 0.556893 0.482913 0.462585 0.551582 0.578726 0.457586 0.542413 0.466251 0.457724 0.542409 0.525646 0.473641 0.542414 0.576133 0.555641 0.537058 0.51089 0.56922 0.457661 0.56944 0.514212 0.457814 0.593704 0.459 0.458039 0.542414 0.562908 0.542414 0.457881 0.46073 0.591069 0.45759 0.496769 0.559843 0.457686 0.580027 0.460422 0.574733 0.547613 0.509873 0.569522 0.5424 0.457705 0.534907 0.45764 0.457764 0.556914 0.546709 0.542414 0.542414 0.568079 0.542367 0.542413 0.592023 0.539125 0.568085 0.549358 0.542409 0.562157 0.5036 0.457586 0.45866 0.510204 0.587817 0.542559 0.596012 0.554313 0.557254 0.542405 0.527058 0.514704 0.542414 0.573748 0.531433 0.528416 0.460986 0.581077 0.542406 0.555544 0.478241 0.531273 0.516681 0.559585 0.601982 0.543383 0.457589 0.541888 0.479843 0.550334 0.602411 0.57638 0.457663 0.551165 0.45767 0.542382 0.457586 0.562186 0.557721 0.458149 0.552135 0.542361 0.542414 0.542268 0.54241 0.56081 0.460187 0.542414 0.542408 0.491398 0.457723 0.54217 0.541214 0.508116 0.542413 0.584546 0.564767 0.575087 0.509899 0.524664 0.542404 0.552161 0.546448 0.544856 0.457646 0.458605 0.526211 0.571973 0.542414 0.542001 0.528174 0.542414 0.542414 0.556805 0.542414 0.582103 0.544842 0.457592 0.521198 0.542411 0.541834 0.480132 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.479809 0.462837 0.45878 0.527681 0.508381 0.560644 0.459975 0.570012 0.542414 0.580917 0.457586 0.457911 0.541111 0.457993 0.505461 0.542306 0.542367 0.541495 0.542411 0.517664 0.529507 0.539194 0.459642 0.559742 0.509919 0.54051 0.460157 0.457699 0.561412 0.510974 0.536929 0.568275 0.506946 0.588114 0.542414 0.522258 0.542409 0.572731 0.542414 0.54236 0.460341 0.5055 0.557638 0.542188 0.497972 0.464781 0.54239 0.542414 0.458013 0.542414 0.457606 0.559849 0.59995 0.543125 0.457618 0.523103 0.461073 0.558852 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549889 0.585927 0.590439 0.546863 0.458751 0.562849 0.506248 0.542414 0.542177 0.525023 0.517219 0.566757 0.539938 0.542387 0.458187 0.533284 0.529964 0.559493 0.542412 0.457676 0.551148 0.555232 0.54283 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501767 0.516319 0.458607 0.542406 0.54239 0.537393 0.505799 0.457586 0.542411 0.508308 0.536334 0.527974 0.520817 0.595379 0.53359 0.464775 0.539343 0.461106 0.458178 0.461653 0.558255 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577569 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506671 0.54827 0.460181 0.542409 0.525622 0.549394 0.538389 0.459618 0.482251 0.573531 0.542414 0.542414 0.564322 0.520177 0.542415 0.457589 0.542411 0.542415 0.56262 0.459675 0.584475 0.538077 0.542385 0.542384 0.542413 0.506305 0.542389 0.542414 0.542114 0.52327 0.542414 0.597919 0.459469 0.542412 0.533378 0.5424 0.532416 0.562719 0.609549 0.55793 0.457962 0.548953 0.460223 0.566815 0.517984 0.542387 0.542414 0.555574 0.542414 0.542414 0.461748 0.457633 0.52699 0.542413 0.515187 0.542412 0.520438 0.537494 0.545142 0.458033 0.581503 0.531508 0.46351 0.535885 0.542394 0.549933 0.550143 0.542414 0.542414 0.457911 0.53753 0.46005 0.542414 0.541027 0.542414 0.542408 0.555536 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594963 0.570153 0.533877 0.573384 0.523916 0.561483
189 0.5250224036281179 0.460569 0.542311 0.565497 0.457594 0.576496 0.542414 0.458795 0.571608 0.510455 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.584804 0.542414 0.493223 0.560531 0.458245 0.538462 0.542414 0.542082 0.550451 0.540451 0.519428 0.545415 0.539847 0.457587 0.542414 0.545489 0.461783 0.460048 0.516983 0.539616 0.544609 0.542414 0.458112 0.545348 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575965 0.546807 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578493 0.556894 0.482913 0.462585 0.551582 0.578726 0.457586 0.542413 0.466251 0.457724 0.542409 0.525646 0.473641 0.542414 0.576133 0.555641 0.537058 0.51089 0.56922 0.457661 0.56944 0.514213 0.457814 0.593704 0.459 0.458039 0.542414 0.562908 0.542414 0.457881 0.46073 0.591069 0.45759 0.496769 0.559843 0.457686 0.575605 0.460422 0.574733 0.547613 0.509873 0.569522 0.5424 0.457705 0.534907 0.45764 0.457764 0.556914 0.546708 0.542414 0.542414 0.568079 0.542367 0.542413 0.592023 0.539125 0.568085 0.549358 0.542409 0.562157 0.5036 0.457586 0.45866 0.510204 0.587817 0.542559 0.596012 0.554313 0.557254 0.542405 0.527058 0.514704 0.542414 0.573748 0.531433 0.528416 0.460986 0.581077 0.542406 0.555544 0.478241 0.531273 0.516681 0.559585 0.601982 0.543383 0.457589 0.541888 0.479843 0.550334 0.602411 0.57638 0.457663 0.551165 0.45767 0.542382 0.457586 0.562186 0.55772 0.458149 0.552135 0.542361 0.542414 0.542268 0.54241 0.56081 0.460187 0.542414 0.542408 0.491398 0.457723 0.54217 0.541214 0.508116 0.542413 0.584546 0.564767 0.575087 0.509899 0.524664 0.542404 0.552161 0.546448 0.544856 0.457646 0.458605 0.526211 0.571973 0.542414 0.542001 0.528174 0.542414 0.542414 0.556805 0.542414 0.582103 0.544842 0.457592 0.521198 0.542411 0.541834 0.478787 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.479279 0.462837 0.45878 0.527681 0.508381 0.560644 0.459975 0.570012 0.542414 0.580917 0.457586 0.457911 0.541111 0.457993 0.505461 0.542306 0.542367 0.541495 0.542411 0.517664 0.529507 0.539194 0.459642 0.559743 0.509919 0.54051 0.460157 0.457699 0.561412 0.512199 0.536929 0.568275 0.506946 0.588115 0.542414 0.522258 0.542409 0.572731 0.542414 0.54236 0.460341 0.505499 0.557638 0.542188 0.498047 0.464781 0.54239 0.542414 0.458013 0.542414 0.457606 0.559849 0.59995 0.543125 0.457618 0.523103 0.461073 0.558852 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549888 0.585927 0.590439 0.546863 0.458751 0.562848 0.506248 0.542414 0.542177 0.525023 0.517219 0.566757 0.539938 0.542387 0.458187 0.533284 0.529964 0.562144 0.542412 0.457676 0.551148 0.555232 0.54283 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501767 0.516319 0.458607 0.542406 0.54239 0.537393 0.505799 0.457586 0.542411 0.508308 0.536334 0.527974 0.520817 0.595379 0.53359 0.464775 0.539343 0.461106 0.458178 0.461653 0.558254 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577569 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506671 0.54827 0.460181 0.542409 0.525622 0.549394 0.538389 0.459618 0.482251 0.573531 0.542414 0.542414 0.564322 0.520177 0.542415 0.457589 0.542411 0.542415 0.56262 0.459675 0.584475 0.538077 0.542385 0.542384 0.542413 0.506305 0.542389 0.542414 0.542114 0.52327 0.542414 0.597919 0.459469 0.542412 0.540816 0.5424 0.532416 0.562719 0.609549 0.55793 0.457962 0.548953 0.460223 0.566813 0.517984 0.542387 0.542414 0.556094 0.542414 0.542414 0.461748 0.457633 0.52699 0.542413 0.515187 0.542412 0.520438 0.537494 0.545142 0.458033 0.581503 0.531509 0.46351 0.535886 0.542394 0.549933 0.550143 0.542414 0.542414 0.457911 0.53753 0.46005 0.542414 0.541027 0.542414 0.542408 0.555536 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594963 0.570153 0.533877 0.573384 0.523916 0.561483
190 0.5250074580498866 0.460569 0.542311 0.565497 0.457594 0.576497 0.542414 0.458795 0.571608 0.510455 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.584804 0.542414 0.493223 0.560531 0.458245 0.538462 0.542414 0.542082 0.550452 0.540452 0.519428 0.545414 0.539847 0.457587 0.542414 0.545489 0.461783 0.460048 0.516983 0.539617 0.540429 0.542414 0.458112 0.545349 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575965 0.546807 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578492 0.556895 0.482913 0.462585 0.551582 0.578726 0.457586 0.542413 0.466251 0.457724 0.542409 0.525646 0.473641 0.542414 0.576133 0.555641 0.537058 0.51089 0.56922 0.457661 0.56944 0.514213 0.457814 0.593704 0.459 0.458039 0.542414 0.562908 0.542414 0.457881 0.46073 0.591069 0.45759 0.496769 0.559843 0.457686 0.577256 0.460422 0.574733 0.547613 0.509873 0.569522 0.5424 0.457705 0.534907 0.45764 0.457764 0.556914 0.546708 0.542414 0.542414 0.568079 0.542367 0.542413 0.592023 0.539125 0.568085 0.549358 0.542409 0.562157 0.5036 0.457586 0.45866 0.510204 0.587817 0.542559 0.596012 0.554313 0.557254 0.542405 0.527058 0.514704 0.542414 0.573748 0.531433 0.528416 0.460986 0.581077 0.542406 0.555544 0.478241 0.531273 0.516681 0.559585 0.601982 0.543382 0.457589 0.541888 0.479843 0.550334 0.602411 0.576381 0.457663 0.551165 0.45767 0.542382 0.457586 0.562186 0.55772 0.458149 0.552135 0.542361 0.542414 0.542268 0.54241 0.56081 0.460187 0.542414 0.542408 0.491399 0.457723 0.54217 0.541214 0.508116 0.542413 0.584546 0.564767 0.575087 0.509899 0.524664 0.542404 0.552161 0.546448 0.544856 0.457646 0.458605 0.526211 0.571973 0.542414 0.542001 0.528174 0.542414 0.542414 0.556805 0.542414 0.582103 0.544842 0.457592 0.521198 0.542411 0.541834 0.484928 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.479279 0.462837 0.45878 0.527681 0.508381 0.560644 0.459975 0.570012 0.542414 0.580918 0.457586 0.457911 0.541111 0.457993 0.505461 0.542306 0.542367 0.541495 0.542411 0.517664 0.529507 0.539194 0.459642 0.559743 0.509918 0.54051 0.460157 0.457699 0.561413 0.51156 0.536929 0.568275 0.506946 0.588115 0.542414 0.522258 0.542409 0.572731 0.542414 0.54236 0.460341 0.505499 0.557638 0.542188 0.498047 0.464781 0.54239 0.542414 0.458013 0.542414 0.457606 0.559849 0.59995 0.543125 0.457618 0.523103 0.461073 0.558852 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549888 0.585927 0.590439 0.546863 0.458751 0.562848 0.506248 0.542414 0.542177 0.525023 0.517219 0.566758 0.539938 0.542387 0.458187 0.533284 0.529964 0.562144 0.542412 0.457676 0.551148 0.555232 0.54283 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501767 0.516318 0.458607 0.542406 0.54239 0.537393 0.505799 0.457586 0.542411 0.508308 0.536334 0.527974 0.520817 0.595379 0.53359 0.464775 0.539343 0.461106 0.458178 0.461653 0.558254 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577569 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506671 0.54827 0.460181 0.542409 0.525622 0.549394 0.538389 0.459618 0.48225 0.573531 0.542414 0.542414 0.564322 0.520177 0.542415 0.457589 0.542411 0.542415 0.562621 0.459675 0.584475 0.538077 0.542385 0.542384 0.542413 0.506305 0.542389 0.542414 0.542114 0.52327 0.542414 0.597919 0.459469 0.542412 0.536065 0.5424 0.532416 0.562719 0.609549 0.55793 0.457962 0.548953 0.460223 0.566813 0.517984 0.542387 0.542414 0.551276 0.542414 0.542414 0.461748 0.457633 0.52699 0.542413 0.515187 0.542412 0.520438 0.537494 0.545142 0.458033 0.581503 0.531509 0.46351 0.535886 0.542394 0.549932 0.550143 0.542414 0.542414 0.457911 0.53753 0.46005 0.542414 0.541027 0.542414 0.542408 0.555536 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594963 0.570153 0.533876 0.573384 0.523916 0.561484
191 0.5250161201814059 0.460569 0.542311 0.565497 0.457594 0.576497 0.542414 0.458795 0.571608 0.510455 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.584804 0.542414 0.493223 0.560532 0.458245 0.538462 0.542414 0.542082 0.550452 0.540452 0.519428 0.545415 0.539847 0.457587 0.542414 0.54549 0.461783 0.460048 0.516983 0.539617 0.53654 0.542414 0.458112 0.54535 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575966 0.546807 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578492 0.556896 0.482913 0.462585 0.551582 0.578726 0.457586 0.542413 0.466251 0.457724 0.542409 0.525646 0.473641 0.542414 0.576133 0.555641 0.537058 0.510889 0.56922 0.457661 0.56944 0.514213 0.457814 0.593705 0.459 0.458039 0.542414 0.562908 0.542414 0.457881 0.46073 0.591069 0.45759 0.496769 0.559843 0.457686 0.572994 0.460422 0.574733 0.547613 0.509873 0.569522 0.5424 0.457705 0.534907 0.45764 0.457764 0.556914 0.546708 0.542414 0.542414 0.568079 0.542367 0.542413 0.592023 0.539125 0.568085 0.549359 0.542409 0.562157 0.5036 0.457586 0.45866 0.510204 0.587817 0.542559 0.596011 0.554313 0.557254 0.542405 0.527058 0.514704 0.542414 0.573748 0.531433 0.528416 0.460986 0.581077 0.542406 0.555544 0.478241 0.531273 0.516681 0.559584 0.601982 0.543382 0.457589 0.541888 0.479843 0.550334 0.602411 0.576381 0.457663 0.551165 0.45767 0.542382 0.457586 0.562187 0.55772 0.458149 0.552135 0.542361 0.542414 0.542268 0.54241 0.560811 0.460187 0.542414 0.542408 0.491399 0.457723 0.54217 0.541214 0.508116 0.542413 0.584546 0.564767 0.575088 0.509899 0.524664 0.542404 0.552161 0.546449 0.544856 0.457646 0.458605 0.526211 0.571973 0.542414 0.542001 0.528174 0.542414 0.542414 0.556805 0.542414 0.582103 0.544842 0.457592 0.521198 0.542411 0.541834 0.48325 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.479279 0.462837 0.45878 0.527681 0.508381 0.560644 0.459975 0.570012 0.542414 0.580918 0.457586 0.457911 0.541111 0.457993 0.505461 0.542306 0.542367 0.541495 0.542411 0.517664 0.529508 0.539194 0.459642 0.559742 0.509918 0.54051 0.460157 0.457699 0.561413 0.513028 0.536929 0.568275 0.506946 0.588116 0.542414 0.522258 0.542409 0.572731 0.542414 0.54236 0.460341 0.505499 0.557638 0.542188 0.498047 0.464781 0.54239 0.542414 0.458013 0.542414 0.457606 0.559849 0.59995 0.543125 0.457618 0.523103 0.461073 0.558852 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549888 0.585927 0.590439 0.546863 0.458751 0.562848 0.506248 0.542414 0.542177 0.525023 0.517218 0.566758 0.539938 0.542387 0.458187 0.533284 0.529964 0.562144 0.542412 0.457676 0.551148 0.555232 0.54283 0.593937 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501767 0.516318 0.458607 0.542406 0.54239 0.537393 0.505798 0.457586 0.542411 0.508308 0.536334 0.527974 0.520817 0.59538 0.53359 0.464775 0.539343 0.461106 0.458178 0.461653 0.558254 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577569 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506671 0.54827 0.460181 0.542409 0.525622 0.549394 0.538389 0.459618 0.48225 0.573531 0.542414 0.542414 0.564322 0.520177 0.542415 0.457589 0.542411 0.542415 0.562621 0.459675 0.584475 0.538077 0.542385 0.542384 0.542413 0.506305 0.542389 0.542414 0.542114 0.52327 0.542414 0.597919 0.459469 0.542412 0.543152 0.5424 0.532416 0.562719 0.609549 0.55793 0.457962 0.548953 0.460223 0.566813 0.517984 0.542387 0.542414 0.55636 0.542414 0.542414 0.461748 0.457633 0.52699 0.542413 0.515187 0.542412 0.520438 0.537494 0.545142 0.458033 0.581503 0.531509 0.46351 0.535887 0.542394 0.549932 0.550143 0.542414 0.542414 0.457911 0.53753 0.46005 0.542414 0.541027 0.542414 0.542408 0.555536 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594963 0.570153 0.533877 0.573384 0.523916 0.561484
192 0.5250350362811791 0.460569 0.542311 0.565497 0.457594 0.576497 0.542414 0.458795 0.571608 0.510455 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.584804 0.542414 0.493223 0.560532 0.458245 0.538462 0.542414 0.542082 0.550452 0.540452 0.519428 0.545417 0.539847 0.457587 0.542414 0.54549 0.461783 0.460048 0.516983 0.539618 0.546455 0.542414 0.458112 0.54535 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575966 0.546807 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578492 0.556896 0.482913 0.462585 0.551582 0.578726 0.457586 0.542413 0.466251 0.457724 0.542409 0.525646 0.473641 0.542414 0.576133 0.555641 0.537058 0.510889 0.56922 0.457661 0.56944 0.514214 0.457814 0.593705 0.459 0.458039 0.542414 0.562908 0.542414 0.457881 0.46073 0.591069 0.45759 0.496769 0.559843 0.457686 0.574608 0.460422 0.574733 0.547613 0.509873 0.569522 0.5424 0.457705 0.534907 0.45764 0.457764 0.556914 0.546708 0.542414 0.542414 0.568079 0.542367 0.542413 0.592023 0.539125 0.568085 0.54936 0.542409 0.562157 0.5036 0.457586 0.45866 0.510204 0.587817 0.542559 0.596012 0.554313 0.557254 0.542405 0.527058 0.514704 0.542414 0.573748 0.531433 0.528417 0.460986 0.581077 0.542406 0.555544 0.478241 0.531273 0.516681 0.559584 0.601982 0.543382 0.457589 0.541888 0.479843 0.550334 0.602411 0.576381 0.457663 0.551165 0.45767 0.542382 0.457586 0.562187 0.55772 0.458149 0.552135 0.542361 0.542414 0.542268 0.54241 0.560811 0.460187 0.542414 0.542408 0.491399 0.457723 0.54217 0.541214 0.508116 0.542413 0.584545 0.564767 0.575089 0.509899 0.524664 0.542404 0.552161 0.546449 0.544856 0.457646 0.458605 0.526211 0.571972 0.542414 0.542001 0.528174 0.542414 0.542414 0.556805 0.542414 0.582103 0.544842 0.457592 0.521198 0.542411 0.541834 0.489713 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.479279 0.462837 0.45878 0.527681 0.508381 0.560645 0.459975 0.570012 0.542414 0.580918 0.457586 0.457911 0.541111 0.457993 0.505461 0.542306 0.542367 0.541495 0.542411 0.517664 0.529508 0.539194 0.459642 0.559742 0.509918 0.54051 0.460157 0.457699 0.561413 0.512364 0.536929 0.568275 0.506946 0.588116 0.542414 0.522258 0.542409 0.572731 0.542414 0.54236 0.460341 0.505499 0.557638 0.542188 0.498047 0.464781 0.54239 0.542414 0.458013 0.542414 0.457606 0.559849 0.59995 0.543125 0.457618 0.523103 0.461073 0.558851 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549888 0.585927 0.590439 0.546863 0.458751 0.562848 0.506248 0.542414 0.542177 0.525023 0.517218 0.566758 0.539938 0.542387 0.458187 0.533283 0.529964 0.562144 0.542412 0.457676 0.551148 0.555232 0.54283 0.593937 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501767 0.516318 0.458607 0.542406 0.54239 0.537393 0.505798 0.457586 0.542411 0.508308 0.536334 0.527974 0.520818 0.595381 0.53359 0.464775 0.539343 0.461106 0.458178 0.461653 0.558254 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463863 0.457686 0.542413 0.542399 0.463329 0.577569 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506671 0.54827 0.460181 0.542409 0.525622 0.549394 0.538389 0.459618 0.48225 0.573531 0.542414 0.542414 0.564322 0.520177 0.542415 0.457589 0.542411 0.542415 0.562621 0.459675 0.584475 0.538077 0.542385 0.542384 0.542413 0.506305 0.542389 0.542414 0.542114 0.52327 0.542414 0.597921 0.459469 0.542412 0.538601 0.5424 0.532416 0.562719 0.609548 0.55793 0.457962 0.548953 0.460223 0.566813 0.517984 0.542387 0.542414 0.551916 0.542414 0.542414 0.461748 0.457633 0.52699 0.542413 0.515187 0.542412 0.520438 0.537494 0.545142 0.458033 0.581503 0.531509 0.46351 0.535887 0.542394 0.549932 0.550143 0.542414 0.542414 0.457911 0.537529 0.46005 0.542414 0.541027 0.542414 0.542408 0.555536 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594964 0.570153 0.533877 0.573384 0.523916 0.561485
193 0.5250382698412699 0.460569 0.542311 0.565497 0.457594 0.576497 0.542414 0.458795 0.571608 0.510455 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.584805 0.542414 0.493223 0.560532 0.458245 0.538461 0.542414 0.542082 0.550452 0.540452 0.519428 0.545417 0.539847 0.457587 0.542414 0.54549 0.461783 0.460048 0.516983 0.539618 0.542431 0.542414 0.458112 0.54535 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575966 0.546807 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578493 0.556896 0.482913 0.462585 0.551582 0.578726 0.457586 0.542413 0.466251 0.457724 0.542409 0.525646 0.473641 0.542414 0.576133 0.555641 0.537058 0.510889 0.56922 0.457661 0.56944 0.514214 0.457814 0.593705 0.459 0.458039 0.542414 0.562908 0.542414 0.457881 0.46073 0.591069 0.45759 0.496769 0.559843 0.457686 0.576185 0.460422 0.574733 0.547613 0.509873 0.569522 0.5424 0.457705 0.534907 0.45764 0.457764 0.556914 0.546708 0.542414 0.542414 0.568079 0.542367 0.542413 0.592023 0.539125 0.568085 0.54936 0.542409 0.562157 0.503599 0.457586 0.45866 0.510204 0.587817 0.542559 0.596012 0.554313 0.557254 0.542405 0.527058 0.514704 0.542414 0.573748 0.531433 0.528417 0.460986 0.581077 0.542406 0.555544 0.478241 0.531273 0.516681 0.559584 0.601982 0.543382 0.457589 0.541888 0.479843 0.550334 0.602411 0.576381 0.457663 0.551165 0.45767 0.542382 0.457586 0.562187 0.55772 0.458149 0.552135 0.542361 0.542414 0.542268 0.54241 0.560811 0.460187 0.542414 0.542408 0.491399 0.457723 0.54217 0.541214 0.508116 0.542413 0.584545 0.564767 0.57509 0.509899 0.524664 0.542404 0.552161 0.546449 0.544856 0.457646 0.458605 0.526211 0.571972 0.542414 0.542001 0.528174 0.542414 0.542414 0.556804 0.542414 0.582103 0.544842 0.457592 0.521198 0.542411 0.541834 0.4879 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.479279 0.462837 0.45878 0.527681 0.508381 0.560645 0.459975 0.570012 0.542414 0.580918 0.457586 0.457911 0.541111 0.457993 0.505461 0.542306 0.542367 0.541495 0.542411 0.517664 0.529508 0.539194 0.459642 0.559742 0.509918 0.54051 0.460157 0.457699 0.561413 0.511623 0.536929 0.568275 0.506946 0.588116 0.542414 0.522258 0.542409 0.57273 0.542414 0.54236 0.460341 0.505499 0.557638 0.542188 0.498047 0.464781 0.54239 0.542414 0.458013 0.542414 0.457606 0.559849 0.59995 0.543125 0.457618 0.523103 0.461073 0.558852 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549888 0.585927 0.590439 0.546863 0.458751 0.562848 0.506248 0.542414 0.542177 0.525023 0.517218 0.566758 0.539938 0.542387 0.458187 0.533283 0.529964 0.562144 0.542412 0.457676 0.551148 0.555233 0.54283 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501767 0.516318 0.458607 0.542406 0.54239 0.537393 0.505798 0.457586 0.542411 0.508308 0.536334 0.527974 0.520817 0.595381 0.53359 0.464775 0.539343 0.461106 0.458178 0.461653 0.558254 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463862 0.457686 0.542413 0.542399 0.463329 0.577569 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506671 0.54827 0.460181 0.542409 0.525622 0.549394 0.538389 0.459618 0.48225 0.573531 0.542414 0.542414 0.564322 0.520177 0.542415 0.457589 0.542411 0.542415 0.562621 0.459675 0.584475 0.538077 0.542385 0.542384 0.542413 0.506304 0.542389 0.542414 0.542114 0.52327 0.542414 0.59792 0.459469 0.542412 0.545032 0.5424 0.532416 0.562719 0.609548 0.557929 0.457962 0.548953 0.460223 0.566813 0.517984 0.542387 0.542414 0.551916 0.542414 0.542414 0.461748 0.457633 0.52699 0.542413 0.515187 0.542412 0.520438 0.537494 0.545142 0.458033 0.581503 0.531509 0.46351 0.535887 0.542394 0.549932 0.550143 0.542414 0.542414 0.457911 0.537529 0.46005 0.542414 0.541027 0.542414 0.542408 0.555536 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594963 0.570153 0.533877 0.573384 0.523916 0.561485
194 0.5250232721088435 0.460569 0.542311 0.565497 0.457594 0.576497 0.542414 0.458795 0.571609 0.510455 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.584805 0.542414 0.493223 0.560532 0.458245 0.538461 0.542414 0.542082 0.550452 0.540452 0.519428 0.545419 0.539847 0.457587 0.542414 0.54549 0.461783 0.460048 0.516983 0.539618 0.538602 0.542414 0.458112 0.54535 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575966 0.546806 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578493 0.556897 0.482913 0.462585 0.551582 0.578726 0.457586 0.542413 0.466251 0.457724 0.542409 0.525646 0.473641 0.542414 0.576133 0.555641 0.537058 0.510889 0.56922 0.457661 0.56944 0.514214 0.457814 0.593705 0.459 0.458039 0.542414 0.562908 0.542414 0.457881 0.46073 0.591068 0.45759 0.496769 0.559843 0.457686 0.577879 0.460422 0.574735 0.547613 0.509873 0.569522 0.5424 0.457705 0.534907 0.45764 0.457764 0.556914 0.546708 0.542414 0.542414 0.568078 0.542367 0.542413 0.592023 0.539125 0.568086 0.54936 0.542409 0.562157 0.503599 0.457586 0.45866 0.510204 0.587817 0.542559 0.596012 0.554313 0.557254 0.542405 0.527058 0.514704 0.542414 0.573748 0.531433 0.528417 0.460986 0.581076 0.542406 0.555544 0.478241 0.531273 0.516681 0.559584 0.601982 0.543382 0.457589 0.541888 0.479843 0.550334 0.602411 0.576381 0.457663 0.551166 0.45767 0.542382 0.457586 0.562186 0.55772 0.458149 0.552135 0.542361 0.542414 0.542268 0.54241 0.560811 0.460187 0.542414 0.542408 0.491399 0.457723 0.54217 0.541214 0.508116 0.542413 0.584545 0.564767 0.575091 0.509899 0.524664 0.542404 0.552161 0.546449 0.544856 0.457646 0.458605 0.526211 0.571972 0.542414 0.542001 0.528175 0.542414 0.542414 0.556805 0.542414 0.582102 0.544842 0.457592 0.521198 0.542411 0.541834 0.486257 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.479279 0.462837 0.45878 0.527681 0.508381 0.560645 0.459975 0.570011 0.542414 0.580919 0.457586 0.457911 0.541111 0.457993 0.505461 0.542306 0.542367 0.541495 0.542411 0.517664 0.529508 0.539195 0.459642 0.559742 0.509918 0.54051 0.460157 0.457699 0.561413 0.512887 0.536929 0.568275 0.506946 0.588116 0.542414 0.522258 0.542409 0.57273 0.542414 0.54236 0.460341 0.505498 0.557638 0.542188 0.498047 0.464781 0.54239 0.542414 0.458013 0.542414 0.457606 0.559849 0.59995 0.543125 0.457618 0.523103 0.461073 0.558852 0.460059 0.542415 0.537396 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549887 0.585926 0.590439 0.546863 0.458751 0.562848 0.506248 0.542414 0.542177 0.525023 0.517218 0.566759 0.539938 0.542387 0.458187 0.533283 0.529964 0.562145 0.542412 0.457676 0.551148 0.555233 0.54283 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501768 0.516318 0.458607 0.542406 0.54239 0.537393 0.505798 0.457586 0.542411 0.508308 0.536334 0.527975 0.520817 0.595381 0.53359 0.464775 0.539342 0.461106 0.458178 0.461653 0.558254 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463862 0.457686 0.542413 0.542399 0.463329 0.577569 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506671 0.54827 0.460181 0.542409 0.525622 0.549394 0.538389 0.459618 0.48225 0.573531 0.542414 0.542414 0.564322 0.520177 0.542415 0.457589 0.542411 0.542415 0.562621 0.459675 0.584475 0.538077 0.542385 0.542384 0.542413 0.506304 0.542389 0.542414 0.542114 0.52327 0.542414 0.59792 0.459469 0.542412 0.540928 0.5424 0.532414 0.562719 0.609548 0.557929 0.457962 0.548953 0.460223 0.566814 0.517984 0.542387 0.542414 0.551915 0.542414 0.542414 0.461748 0.457633 0.52699 0.542413 0.515187 0.542412 0.520438 0.537494 0.545142 0.458033 0.581503 0.531509 0.46351 0.535887 0.542394 0.549932 0.550143 0.542414 0.542414 0.457911 0.537529 0.46005 0.542414 0.541027 0.542414 0.542408 0.555536 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594963 0.570153 0.533876 0.573385 0.523916 0.561485
195 0.5250384875283446 0.460569 0.542311 0.565497 0.457594 0.576497 0.542414 0.458795 0.571609 0.510457 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550431 0.584804 0.542414 0.493223 0.560532 0.458245 0.538461 0.542414 0.542082 0.550452 0.540451 0.519428 0.545419 0.539847 0.457587 0.542414 0.54549 0.461783 0.460048 0.516983 0.539619 0.548122 0.542414 0.458112 0.54535 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575966 0.546806 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578493 0.556897 0.482913 0.462585 0.551582 0.578726 0.457586 0.542413 0.466251 0.457724 0.542409 0.525646 0.473641 0.542414 0.576133 0.555641 0.537058 0.510889 0.56922 0.457661 0.56944 0.514214 0.457814 0.593705 0.459 0.458039 0.542414 0.562907 0.542414 0.457881 0.46073 0.591068 0.45759 0.496769 0.559843 0.457686 0.57372 0.460422 0.574735 0.547613 0.509873 0.569522 0.5424 0.457705 0.534906 0.45764 0.457764 0.556914 0.546708 0.542414 0.542414 0.568078 0.542367 0.542413 0.592023 0.539125 0.568086 0.549361 0.542409 0.562157 0.503599 0.457586 0.45866 0.510204 0.587817 0.542559 0.596012 0.554313 0.557253 0.542405 0.527057 0.514704 0.542414 0.573748 0.531433 0.528417 0.460986 0.581076 0.542406 0.555544 0.478241 0.531273 0.516681 0.559584 0.601982 0.543382 0.457589 0.541888 0.479843 0.550334 0.602411 0.576381 0.457663 0.551166 0.45767 0.542382 0.457586 0.562186 0.55772 0.458149 0.552136 0.542361 0.542414 0.542268 0.54241 0.560811 0.460187 0.542414 0.542408 0.491399 0.457723 0.54217 0.541214 0.508116 0.542413 0.584545 0.564767 0.575091 0.509899 0.524664 0.542404 0.552161 0.546449 0.544856 0.457646 0.458605 0.526211 0.571972 0.542414 0.542001 0.528175 0.542414 0.542414 0.556805 0.542414 0.582102 0.544842 0.457592 0.521198 0.542411 0.541834 0.492585 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.479279 0.462837 0.45878 0.527681 0.508381 0.560645 0.459975 0.570011 0.542414 0.580919 0.457586 0.457911 0.541111 0.457993 0.505461 0.542306 0.542367 0.541495 0.542411 0.517664 0.529508 0.539195 0.459642 0.559742 0.509917 0.54051 0.460157 0.457699 0.561413 0.512161 0.536928 0.568275 0.506946 0.588116 0.542414 0.522258 0.542409 0.57273 0.542414 0.54236 0.460341 0.505498 0.557638 0.542188 0.498047 0.464782 0.54239 0.542414 0.458013 0.542414 0.457606 0.559849 0.59995 0.543125 0.457618 0.523104 0.461073 0.558852 0.460059 0.542415 0.537397 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549887 0.585926 0.590439 0.546864 0.458751 0.562848 0.506248 0.542414 0.542177 0.525023 0.517218 0.566758 0.539938 0.542387 0.458187 0.533283 0.529964 0.562145 0.542412 0.457676 0.551148 0.555233 0.54283 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501768 0.516318 0.458607 0.542406 0.54239 0.537393 0.505797 0.457586 0.542411 0.508308 0.536334 0.527975 0.520817 0.595381 0.53359 0.464775 0.539342 0.461106 0.458178 0.461653 0.558255 0.542408 0.542385 0.542397 0.492333 0.542415 0.542192 0.542381 0.463862 0.457686 0.542413 0.542399 0.463329 0.577569 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506671 0.54827 0.460181 0.542409 0.525622 0.549394 0.538389 0.459618 0.482249 0.573531 0.542414 0.542414 0.564322 0.520177 0.542415 0.457589 0.542411 0.542415 0.562621 0.459675 0.584475 0.538077 0.542385 0.542384 0.542413 0.506304 0.542389 0.542414 0.542114 0.52327 0.542414 0.59792 0.459469 0.542412 0.536673 0.5424 0.532414 0.562719 0.60955 0.557929 0.457962 0.548953 0.460223 0.566813 0.517984 0.542387 0.542414 0.551915 0.542414 0.542414 0.461748 0.457633 0.52699 0.542413 0.515187 0.542412 0.520438 0.537494 0.545142 0.458033 0.581504 0.531509 0.46351 0.535887 0.542394 0.549932 0.550143 0.542414 0.542414 0.457911 0.53753 0.46005 0.542414 0.541027 0.542414 0.542408 0.555536 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594963 0.570153 0.533876 0.573385 0.523916 0.561485
196 0.5250279410430839 0.460569 0.542311 0.565498 0.457594 0.576497 0.542414 0.458795 0.571609 0.510457 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550432 0.584804 0.542414 0.493223 0.560532 0.458245 0.538461 0.542414 0.542082 0.550452 0.540451 0.519428 0.54542 0.539847 0.457587 0.542414 0.54549 0.461783 0.460048 0.516983 0.539619 0.544041 0.542414 0.458112 0.54535 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575966 0.546806 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578492 0.556897 0.482913 0.462585 0.551582 0.578726 0.457586 0.542413 0.466251 0.457724 0.542409 0.525646 0.473641 0.542414 0.576133 0.555641 0.537058 0.51089 0.56922 0.457661 0.56944 0.514214 0.457814 0.593704 0.459 0.458039 0.542414 0.562907 0.542414 0.457881 0.46073 0.591068 0.45759 0.496769 0.559843 0.457686 0.569574 0.460422 0.574735 0.547613 0.509873 0.569522 0.5424 0.457705 0.534906 0.45764 0.457764 0.556915 0.546708 0.542414 0.542414 0.568078 0.542367 0.542413 0.592023 0.539125 0.568086 0.549361 0.542409 0.562157 0.503599 0.457586 0.45866 0.510204 0.587817 0.54256 0.596013 0.554313 0.557253 0.542405 0.527057 0.514704 0.542414 0.573748 0.531433 0.528417 0.460986 0.581076 0.542406 0.555544 0.47824 0.531273 0.516681 0.559584 0.601982 0.543382 0.457589 0.541888 0.479843 0.550334 0.602411 0.576381 0.457663 0.551166 0.45767 0.542382 0.457586 0.562185 0.55772 0.458149 0.552136 0.542361 0.542414 0.542268 0.54241 0.560812 0.460187 0.542414 0.542408 0.491399 0.457723 0.54217 0.541214 0.508116 0.542413 0.584545 0.564768 0.57509 0.509899 0.524664 0.542404 0.552161 0.546449 0.544856 0.457646 0.458605 0.526211 0.571972 0.542414 0.542001 0.528175 0.542414 0.542414 0.556805 0.542414 0.582103 0.544842 0.457592 0.521198 0.542411 0.541834 0.490719 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.479279 0.462837 0.45878 0.527681 0.508381 0.560646 0.459975 0.570011 0.542414 0.58092 0.457586 0.457911 0.541111 0.457993 0.505461 0.542306 0.542367 0.541495 0.542411 0.517664 0.529508 0.539195 0.459642 0.559742 0.509917 0.54051 0.460157 0.457699 0.561413 0.511472 0.536928 0.568275 0.506946 0.588116 0.542414 0.522258 0.542409 0.57273 0.542414 0.54236 0.460341 0.505498 0.557638 0.542188 0.498047 0.464782 0.54239 0.542414 0.458013 0.542414 0.457606 0.559849 0.59995 0.543126 0.457618 0.523104 0.461073 0.558852 0.460059 0.542415 0.537397 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549887 0.585927 0.59044 0.546864 0.458751 0.562848 0.506248 0.542414 0.542177 0.525023 0.517218 0.566759 0.539938 0.542387 0.458187 0.533283 0.529964 0.562145 0.542412 0.457676 0.551148 0.555233 0.54283 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501767 0.516318 0.458607 0.542406 0.54239 0.537393 0.505797 0.457586 0.542411 0.508308 0.536334 0.527975 0.520817 0.595381 0.53359 0.464775 0.539342 0.461106 0.458178 0.461653 0.558255 0.542408 0.542385 0.542397 0.492333 0.542415 0.542191 0.542381 0.463862 0.457686 0.542413 0.542399 0.463329 0.577569 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506671 0.54827 0.460181 0.542409 0.525622 0.549394 0.538389 0.459618 0.482249 0.573531 0.542414 0.542414 0.564322 0.520177 0.542415 0.457589 0.542411 0.542415 0.562621 0.459675 0.584475 0.538077 0.542385 0.542384 0.542413 0.506304 0.542389 0.542414 0.542114 0.52327 0.542414 0.59792 0.459469 0.542412 0.542797 0.5424 0.532415 0.562719 0.60955 0.557929 0.457962 0.548953 0.460223 0.566812 0.517984 0.542387 0.542414 0.551915 0.542414 0.542414 0.461748 0.457633 0.52699 0.542413 0.515187 0.542412 0.520438 0.537494 0.545141 0.458033 0.581504 0.531509 0.46351 0.535887 0.542394 0.549932 0.550143 0.542414 0.542414 0.457911 0.537529 0.46005 0.542414 0.541027 0.542414 0.542408 0.555536 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594963 0.570153 0.533876 0.573385 0.523916 0.561485
197 0.5250318435374149 0.460569 0.542311 0.565498 0.457594 0.576497 0.542414 0.458795 0.571609 0.510457 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550432 0.584805 0.542414 0.493223 0.560532 0.458245 0.538461 0.542414 0.542082 0.550452 0.540451 0.519428 0.54542 0.539847 0.457587 0.542414 0.54549 0.461783 0.460048 0.516983 0.53962 0.540581 0.542414 0.458112 0.54535 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575966 0.546806 0.458273 0.467642 0.460027 0.457682 0.542414 0.463193 0.45759 0.578492 0.556897 0.482913 0.462585 0.551584 0.578726 0.457586 0.542413 0.466251 0.457724 0.542409 0.525646 0.473641 0.542414 0.576133 0.555641 0.537058 0.510889 0.569219 0.457661 0.569441 0.514214 0.457814 0.593704 0.459 0.458039 0.542414 0.562907 0.542414 0.457881 0.46073 0.591068 0.45759 0.496769 0.559843 0.457686 0.571356 0.460422 0.574735 0.547613 0.509873 0.569522 0.5424 0.457705 0.534906 0.45764 0.457764 0.556915 0.546708 0.542414 0.542414 0.568078 0.542367 0.542413 0.592023 0.539125 0.568086 0.549361 0.542409 0.562157 0.503599 0.457586 0.45866 0.510204 0.587817 0.54256 0.596014 0.554314 0.557253 0.542405 0.527057 0.514704 0.542414 0.573748 0.531433 0.528417 0.460986 0.581076 0.542406 0.555544 0.47824 0.531273 0.516682 0.559584 0.601982 0.543382 0.457589 0.541888 0.479843 0.550334 0.602411 0.576381 0.457663 0.551166 0.45767 0.542382 0.457586 0.562184 0.55772 0.458149 0.552136 0.542361 0.542414 0.542268 0.54241 0.560812 0.460187 0.542414 0.542408 0.491399 0.457723 0.54217 0.541214 0.508116 0.542413 0.584545 0.564768 0.57509 0.509899 0.524664 0.542404 0.552161 0.546449 0.544856 0.457646 0.458605 0.526211 0.571972 0.542414 0.542001 0.528175 0.542414 0.542414 0.556805 0.542414 0.582103 0.544842 0.457592 0.521198 0.542411 0.541834 0.488928 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462071 0.542414 0.542148 0.479279 0.462837 0.45878 0.527681 0.50838 0.560646 0.459975 0.570011 0.542414 0.58092 0.457586 0.457911 0.541111 0.457993 0.505462 0.542306 0.542367 0.541495 0.542411 0.517664 0.529508 0.539195 0.459642 0.559743 0.509917 0.54051 0.460157 0.457699 0.561413 0.511026 0.536928 0.568275 0.506946 0.588116 0.542414 0.522259 0.542409 0.57273 0.542414 0.54236 0.460341 0.505498 0.557638 0.542188 0.498047 0.464782 0.54239 0.542414 0.458013 0.542414 0.457606 0.559849 0.59995 0.543126 0.457618 0.523104 0.461073 0.558852 0.460059 0.542415 0.537397 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549887 0.585927 0.59044 0.546864 0.458751 0.562848 0.506248 0.542414 0.542177 0.525023 0.517218 0.566759 0.539938 0.542387 0.458187 0.533282 0.529964 0.562145 0.542412 0.457676 0.551148 0.555235 0.54283 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501767 0.516318 0.458607 0.542406 0.54239 0.537393 0.505797 0.457586 0.542411 0.508308 0.536334 0.527973 0.520817 0.595381 0.53359 0.464775 0.539342 0.461106 0.458178 0.461653 0.558256 0.542408 0.542385 0.542397 0.492333 0.542415 0.542191 0.542381 0.463862 0.457686 0.542413 0.542399 0.463329 0.577569 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506671 0.54827 0.460181 0.542409 0.525622 0.549394 0.538389 0.459618 0.482249 0.573531 0.542414 0.542414 0.564322 0.520177 0.542415 0.457589 0.542411 0.542415 0.562621 0.459675 0.584475 0.538077 0.542385 0.542384 0.542413 0.506304 0.542389 0.542414 0.542114 0.52327 0.542414 0.59792 0.459469 0.542412 0.548427 0.5424 0.532415 0.562719 0.60955 0.557928 0.457962 0.548953 0.460223 0.566812 0.517984 0.542387 0.542414 0.551915 0.542414 0.542414 0.461748 0.457633 0.52699 0.542413 0.515187 0.542412 0.520438 0.537494 0.54514 0.458033 0.581506 0.531509 0.46351 0.535887 0.542394 0.549932 0.550143 0.542414 0.542414 0.457911 0.537529 0.46005 0.542414 0.541027 0.542414 0.542408 0.555536 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594962 0.570153 0.533876 0.573384 0.523916 0.561486
198 0.5250050340136054 0.460569 0.542311 0.565498 0.457594 0.576497 0.542414 0.458795 0.571609 0.510457 0.481045 0.55085 0.540002 0.457931 0.457586 0.54878 0.542411 0.550432 0.584805 0.542414 0.493223 0.560532 0.458245 0.538461 0.542414 0.542082 0.550452 0.540452 0.519428 0.545421 0.539847 0.457587 0.542414 0.54549 0.461783 0.460048 0.516983 0.53962 0.537043 0.542414 0.458112 0.54535 0.542414 0.549869 0.542277 0.457586 0.458399 0.542414 0.575966 0.546806 0.458273 0.467642 0.460027 0.457682 0.542414 0.463192 0.45759 0.578492 0.556898 0.482913 0.462585 0.551584 0.578726 0.457586 0.542413 0.466251 0.457724 0.542409 0.525646 0.473641 0.542414 0.576134 0.555639 0.537058 0.510889 0.569219 0.457661 0.569441 0.514214 0.457814 0.593704 0.459 0.458039 0.542414 0.562908 0.542414 0.457881 0.46073 0.591068 0.45759 0.496769 0.559843 0.457686 0.567215 0.460422 0.574735 0.547613 0.509873 0.569521 0.5424 0.457705 0.534907 0.45764 0.457764 0.556915 0.546708 0.542414 0.542414 0.568078 0.542367 0.542413 0.592023 0.539125 0.568086 0.549361 0.542409 0.562157 0.503599 0.457586 0.45866 0.510204 0.587817 0.54256 0.596013 0.554314 0.557253 0.542405 0.527057 0.514704 0.542414 0.573748 0.531433 0.528417 0.460986 0.581076 0.542406 0.555544 0.47824 0.531273 0.516682 0.559583 0.601981 0.543382 0.457589 0.541888 0.479843 0.550334 0.602411 0.576381 0.457663 0.551166 0.45767 0.542382 0.457586 0.562184 0.55772 0.458149 0.552136 0.542361 0.542414 0.542268 0.54241 0.560812 0.460187 0.542414 0.542408 0.491399 0.457723 0.54217 0.541214 0.508116 0.542413 0.584545 0.564768 0.575091 0.509899 0.524664 0.542404 0.552161 0.546448 0.544856 0.457646 0.458605 0.526211 0.571972 0.542414 0.542001 0.528175 0.542414 0.542414 0.556805 0.542414 0.582103 0.544841 0.457592 0.521198 0.542411 0.541834 0.487347 0.542306 0.542378 0.525 0.5418 0.458024 0.542328 0.457869 0.462072 0.542414 0.542148 0.479279 0.462837 0.45878 0.527681 0.50838 0.560647 0.459975 0.570011 0.542414 0.58092 0.457586 0.457911 0.541111 0.457993 0.505462 0.542306 0.542367 0.541495 0.542411 0.517664 0.529508 0.539195 0.459642 0.559743 0.509917 0.54051 0.460157 0.457699 0.561413 0.512347 0.536928 0.568276 0.506946 0.588117 0.542414 0.52226 0.542409 0.57273 0.542414 0.54236 0.460341 0.505498 0.557638 0.542188 0.498047 0.464782 0.54239 0.542414 0.458013 0.542414 0.457606 0.559849 0.59995 0.543126 0.457618 0.523104 0.461073 0.558852 0.460059 0.542415 0.537397 0.542355 0.542413 0.457781 0.570368 0.542414 0.539597 0.542413 0.549887 0.585927 0.59044 0.546864 0.458751 0.562848 0.506248 0.542414 0.542177 0.525023 0.517219 0.566759 0.539938 0.542387 0.458187 0.533282 0.529964 0.562145 0.542412 0.457676 0.551148 0.555234 0.54283 0.593938 0.542414 0.542414 0.527065 0.541606 0.542414 0.459087 0.457918 0.501768 0.516318 0.458607 0.542406 0.54239 0.537393 0.505797 0.457586 0.542411 0.508308 0.536334 0.527973 0.520817 0.595381 0.53359 0.464775 0.539342 0.461106 0.458178 0.461653 0.558256 0.542408 0.542385 0.542397 0.492333 0.542415 0.542191 0.542381 0.463862 0.457686 0.542413 0.542399 0.463329 0.577569 0.542414 0.466297 0.457588 0.542414 0.562846 0.458644 0.539281 0.542414 0.506671 0.54827 0.460181 0.542409 0.525622 0.549394 0.538389 0.459618 0.482249 0.573531 0.542414 0.542414 0.564322 0.520176 0.542415 0.457589 0.542411 0.542415 0.562621 0.459675 0.584475 0.538077 0.542385 0.542384 0.542413 0.506304 0.542389 0.542414 0.542114 0.52327 0.542414 0.59792 0.459469 0.542412 0.544538 0.5424 0.532415 0.562719 0.60955 0.557929 0.457962 0.548952 0.460223 0.566813 0.517984 0.542387 0.542414 0.551915 0.542414 0.542414 0.461748 0.457633 0.52699 0.542413 0.515187 0.542412 0.520438 0.537494 0.54514 0.458033 0.581506 0.531509 0.46351 0.535887 0.542394 0.549932 0.550143 0.542414 0.542414 0.457911 0.537529 0.46005 0.542414 0.541027 0.542414 0.542408 0.555536 0.541853 0.542411 0.458789 0.542414 0.542415 0.549793 0.542416 0.513261 0.542414 0.594962 0.570153 0.533877 0.573384 0.523916 0.561486
199 0.5763220000000001 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322 0.576322
200 0.5954746848072562 0.672239 0.544619 0.639222 0.690411 0.665682 0.544079 0.650043 0.629632 0.555445 0.528692 0.574364 0.575112 0.692112 0.697357 0.582064 0.544251 0.595302 0.621265 0.544088 0.567066 0.599425 0.631815 0.591242 0.542725 0.545968 0.701316 0.682773 0.563868 0.638034 0.625979 0.608276 0.543516 0.613452 0.657534 0.561183 0.587591 0.595995 0.597447 0.543376 0.738867 0.729293 0.54345 0.592729 0.543718 0.558325 0.582285 0.543383 0.643865 0.597941 0.541538 0.665688 0.680307 0.627693 0.544573 0.684178 0.661512 0.652284 0.660592 0.576252 0.553737 0.647065 0.633154 0.656091 0.545524 0.512059 0.550206 0.543358 0.575127 0.721227 0.54327 0.732041 0.691493 0.588989 0.606577 0.625454 0.554855 0.594989 0.619039 0.58184 0.624916 0.695868 0.685564 0.543234 0.627919 0.543791 0.52507 0.68853 0.607266 0.620045 0.564669 0.587017 0.672698 0.605999 0.488711 0.595284 0.592675 0.578206 0.597946 0.543974 0.711111 0.608942 0.732662 0.722587 0.592981 0.633643 0.545598 0.54309 0.609769 0.545435 0.546119 0.61527 0.580667 0.606426 0.647467 0.544137 0.598906 0.591014 0.676862 0.576584 0.566332 0.599741 0.610498 0.616575 0.544428 0.603923 0.544087 0.571692 0.565418 0.54379 0.593723 0.5702 0.580741 0.552049 0.634986 0.544109 0.603163 0.551497 0.576631 0.595892 0.646915 0.674221 0.600364 0.686906 0.543442 0.644339 0.59671 0.605231 0.635533 0.561617 0.608557 0.710232 0.544545 0.553035 0.678363 0.583635 0.565162 0.704166 0.544999 0.54352 0.543715 0.54324 0.583947 0.629488 0.546156 0.547989 0.568835 0.710857 0.544277 0.54654 0.581215 0.543982 0.687616 0.633025 0.722806 0.593184 0.564557 0.544006 0.648309 0.662937 0.586473 0.655297 0.689589 0.578953 0.619194 0.543259 0.546319 0.562303 0.547364 0.542814 0.593716 0.544798 0.643047 0.577702 0.597358 0.582841 0.543188 0.545274 0.610511 0.543514 0.543743 0.586045 0.546003 0.574264 0.544893 0.662875 0.486222 0.543975 0.542863 0.575258 0.637587 0.72215 0.563199 0.585681 0.653096 0.492007 0.612009 0.545821 0.672445 0.565775 0.695696 0.544638 0.686496 0.624148 0.544315 0.544172 0.546195 0.544172 0.578372 0.602886 0.621843 0.684648 0.692949 0.615697 0.57016 0.628213 0.669309 0.591307 0.586517 0.630698 0.63263 0.56951 0.592493 0.544091 0.621645 0.543553 0.650174 0.545085 0.543757 0.557085 0.594768 0.631288 0.545547 0.562933 0.583948 0.543574 0.5433 0.629488 0.544489 0.637243 0.584992 0.664468 0.587172 0.639114 0.581656 0.623462 0.612179 0.642852 0.542992 0.601772 0.547889 0.544446 0.680139 0.580835 0.544969 0.567008 0.543838 0.605929 0.657929 0.660602 0.59049 0.566231 0.604264 0.569429 0.544032 0.544035 0.572571 0.552014 0.662159 0.549425 0.543862 0.637234 0.659401 0.575659 0.589565 0.543505 0.600499 0.599583 0.63245 0.593888 0.674345 0.543233 0.544428 0.5746 0.545504 0.544064 0.533726 0.658204 0.585703 0.581878 0.546757 0.543988 0.543147 0.654006 0.597996 0.701533 0.545104 0.551075 0.584255 0.629262 0.634286 0.642376 0.586856 0.654145 0.577242 0.618543 0.593504 0.688169 0.636033 0.54298 0.544159 0.544159 0.57409 0.542965 0.578715 0.544618 0.705507 0.611646 0.544839 0.545381 0.664276 0.632277 0.544527 0.672792 0.604752 0.54316 0.583377 0.571907 0.580648 0.544634 0.561947 0.587245 0.531402 0.543834 0.588394 0.59162 0.703034 0.686844 0.681847 0.663042 0.543856 0.543526 0.600589 0.618562 0.543174 0.650515 0.545068 0.543575 0.584291 0.526979 0.657212 0.569331 0.544118 0.545525 0.543274 0.582089 0.543081 0.543677 0.547221 0.604111 0.544079 0.684837 0.68099 0.544573 0.618083 0.543788 0.632808 0.598051 0.638224 0.711482 0.705695 0.604771 0.502203 0.641301 0.571159 0.543858 0.543479 0.595183 0.542488 0.542652 0.539044 0.559872 0.573012 0.546514 0.575397 0.544703 0.565869 0.598569 0.595044 0.676617 0.619344 0.616542 0.693792 0.616826 0.544812 0.601809 0.601064 0.5448 0.544173 0.667524 0.659982 0.709976 0.544743 0.546605 0.543193 0.544045 0.616251 0.544652 0.543387 0.482047 0.543563 0.543435 0.572939 0.542807 0.561191 0.54386 0.697319 0.687156 0.608815 0.645102 0.593369 0.63209
201 0.5681196666666667 0.607574 0.542402 0.622356 0.467002 0.705029 0.542472 0.46977 0.64061 0.546979 0.493189 0.570397 0.57072 0.597641 0.525189 0.583772 0.542487 0.619738 0.680705 0.542458 0.562059 0.607616 0.546257 0.596229 0.542415 0.542442 0.620183 0.650158 0.555449 0.692725 0.652582 0.458806 0.542432 0.676268 0.513091 0.464018 0.601484 0.62794 0.636413 0.542423 0.487867 0.590264 0.542433 0.613564 0.542413 0.457594 0.461774 0.54243 0.672163 0.637949 0.471673 0.584391 0.485884 0.469065 0.542444 0.52981 0.470706 0.662853 0.655263 0.580341 0.487986 0.682399 0.665628 0.459989 0.542527 0.473569 0.457972 0.54243 0.574756 0.557363 0.542437 0.604358 0.609205 0.598682 0.675281 0.702653 0.470665 0.622332 0.69349 0.458784 0.664991 0.565428 0.513326 0.542426 0.635726 0.542452 0.464825 0.519835 0.650089 0.459647 0.560192 0.601052 0.465139 0.649556 0.461311 0.625305 0.613228 0.585701 0.630185 0.542444 0.489493 0.660737 0.487441 0.475179 0.612414 0.654307 0.542539 0.542424 0.603573 0.542563 0.542529 0.647541 0.583825 0.614212 0.646925 0.542479 0.63173 0.621994 0.460426 0.464239 0.559993 0.61415 0.666562 0.68487 0.551913 0.619105 0.542454 0.569178 0.558664 0.542431 0.617298 0.571763 0.57679 0.507573 0.677052 0.542472 0.633037 0.543958 0.567634 0.622 0.662737 0.66597 0.605356 0.46375 0.542435 0.530834 0.623926 0.626354 0.659952 0.458192 0.613355 0.467147 0.54243 0.458877 0.649869 0.590771 0.464612 0.641087 0.542536 0.542441 0.542237 0.542415 0.592266 0.480425 0.542632 0.542931 0.562805 0.479744 0.542237 0.542155 0.590828 0.542434 0.602613 0.679249 0.617978 0.631239 0.559233 0.542448 0.671932 0.664296 0.593137 0.47363 0.498487 0.582649 0.653118 0.542422 0.542689 0.554976 0.542809 0.542416 0.618302 0.542476 0.676343 0.572007 0.459907 0.591754 0.54242 0.542536 0.668343 0.542334 0.542445 0.596288 0.542233 0.462012 0.542442 0.481643 0.462481 0.542429 0.542515 0.575254 0.489325 0.490116 0.554239 0.594115 0.66052 0.465438 0.646305 0.542505 0.698831 0.457694 0.481345 0.54205 0.483303 0.696298 0.54247 0.542429 0.542125 0.542435 0.581507 0.630353 0.621989 0.510549 0.66187 0.640004 0.568268 0.471258 0.485674 0.607762 0.602997 0.668565 0.664192 0.564923 0.614205 0.542467 0.619498 0.542447 0.683206 0.54256 0.542447 0.463139 0.639366 0.687353 0.542545 0.555198 0.475346 0.542323 0.542433 0.464623 0.54248 0.465778 0.590928 0.632753 0.603646 0.458389 0.578833 0.469487 0.645508 0.490619 0.542497 0.634586 0.542953 0.542461 0.485697 0.586278 0.542522 0.563107 0.542462 0.617283 0.681094 0.648262 0.626468 0.462485 0.632001 0.564532 0.54243 0.542459 0.572655 0.545409 0.699953 0.542785 0.542427 0.484515 0.695534 0.574949 0.60746 0.542419 0.462372 0.62216 0.644784 0.611863 0.684367 0.542419 0.542495 0.57502 0.542461 0.542473 0.480238 0.471161 0.587769 0.589274 0.461016 0.542429 0.542422 0.667209 0.658155 0.457724 0.542583 0.529227 0.591278 0.703555 0.726504 0.678441 0.61454 0.567762 0.567625 0.476579 0.460792 0.491773 0.657202 0.542417 0.542459 0.542464 0.574075 0.542424 0.585635 0.542503 0.560664 0.460508 0.542424 0.542515 0.498986 0.642552 0.542506 0.498817 0.459403 0.542426 0.592284 0.467277 0.584033 0.542494 0.557025 0.595633 0.472256 0.542432 0.598865 0.601415 0.612906 0.508927 0.593802 0.643093 0.542464 0.542427 0.628378 0.673365 0.542425 0.464247 0.542569 0.542452 0.595937 0.526979 0.676652 0.566412 0.542408 0.54257 0.542422 0.581897 0.542424 0.542427 0.542665 0.634396 0.54246 0.687286 0.480062 0.54251 0.683454 0.542461 0.677357 0.606585 0.689747 0.524541 0.498665 0.664414 0.460461 0.661638 0.568803 0.542434 0.542437 0.622615 0.542414 0.542464 0.486426 0.458759 0.571651 0.542567 0.579676 0.542489 0.560025 0.634348 0.598663 0.465687 0.645051 0.671505 0.574379 0.663522 0.542546 0.627611 0.629443 0.542492 0.542447 0.47297 0.633261 0.542393 0.542516 0.542658 0.542431 0.542426 0.674653 0.542368 0.542425 0.46092 0.542439 0.542445 0.571868 0.54242 0.553713 0.542468 0.675025 0.636832 0.652001 0.657453 0.616065 0.653389
202 0.5572307256235828 0.524419 0.542374 0.601272 0.457595 0.635246 0.542419 0.45906 0.62434 0.558481 0.479505 0.563709 0.558239 0.483416 0.461429 0.580993 0.542435 0.625885 0.713649 0.542415 0.558475 0.602463 0.501342 0.585453 0.542414 0.542151 0.547465 0.565574 0.547234 0.63339 0.619076 0.457596 0.542417 0.692729 0.47422 0.464018 0.615064 0.651765 0.690723 0.542414 0.460486 0.505298 0.542416 0.614401 0.542353 0.457594 0.459503 0.542415 0.637424 0.655336 0.471673 0.515081 0.462836 0.460623 0.542415 0.468017 0.457889 0.619808 0.611984 0.592221 0.469569 0.622633 0.651929 0.457589 0.542361 0.465768 0.457713 0.542418 0.570874 0.491227 0.542419 0.536647 0.550418 0.598805 0.621124 0.662558 0.460505 0.648363 0.651525 0.458116 0.678482 0.477277 0.464122 0.542417 0.617289 0.542416 0.464825 0.478045 0.682226 0.457753 0.557938 0.614161 0.459701 0.68416 0.461311 0.659963 0.616938 0.594681 0.653278 0.542415 0.46001 0.647541 0.459179 0.458689 0.619561 0.621965 0.542417 0.542416 0.5892 0.542425 0.542413 0.657493 0.580871 0.606746 0.597329 0.542431 0.650423 0.615655 0.457586 0.460543 0.554039 0.614077 0.626228 0.722445 0.572769 0.61764 0.542418 0.565244 0.554235 0.542415 0.624973 0.577925 0.566898 0.485312 0.67272 0.542427 0.653047 0.541615 0.549402 0.623044 0.625149 0.655437 0.597725 0.457658 0.542418 0.490104 0.636299 0.6356 0.644666 0.45773 0.601248 0.457752 0.542365 0.457781 0.573085 0.592108 0.460736 0.535739 0.5424 0.54242 0.542085 0.542409 0.599036 0.469047 0.542427 0.542456 0.556815 0.458133 0.542034 0.541458 0.601769 0.542413 0.528936 0.635368 0.510183 0.671571 0.555953 0.542415 0.611567 0.592963 0.592244 0.45901 0.464001 0.584671 0.653314 0.542415 0.54234 0.550379 0.542444 0.542415 0.633521 0.542416 0.656214 0.559747 0.457994 0.601602 0.542409 0.542356 0.724073 0.542284 0.542422 0.59667 0.541618 0.459238 0.542411 0.460115 0.462481 0.542415 0.542427 0.575708 0.477285 0.462043 0.544653 0.591325 0.618666 0.460454 0.659795 0.542414 0.612599 0.457587 0.459759 0.541482 0.460165 0.705911 0.542275 0.54234 0.541557 0.542413 0.571565 0.625102 0.605858 0.463835 0.559345 0.623751 0.565755 0.463874 0.466608 0.618631 0.628291 0.621739 0.646022 0.561764 0.637384 0.542418 0.596889 0.542424 0.615376 0.54242 0.542417 0.463139 0.654366 0.661349 0.542367 0.550404 0.46403 0.542323 0.542416 0.457989 0.542416 0.458424 0.588955 0.599712 0.609473 0.457613 0.564934 0.460097 0.623793 0.464885 0.542428 0.648297 0.542399 0.542415 0.460345 0.591004 0.542418 0.55912 0.542416 0.611123 0.652639 0.630473 0.633293 0.459261 0.63898 0.560242 0.542414 0.54232 0.568773 0.543458 0.633914 0.540849 0.542389 0.463755 0.584281 0.570487 0.626911 0.542411 0.458647 0.622907 0.624571 0.621355 0.605027 0.542416 0.542417 0.575633 0.542233 0.542426 0.465548 0.4581 0.578164 0.595608 0.458674 0.542414 0.542417 0.598925 0.656697 0.457586 0.542474 0.51887 0.5943 0.652433 0.687093 0.659585 0.626439 0.510618 0.556211 0.462312 0.458343 0.466162 0.630558 0.542415 0.542416 0.542415 0.571985 0.542424 0.590364 0.542416 0.465347 0.457765 0.542354 0.542398 0.470544 0.629722 0.542436 0.467575 0.457594 0.542417 0.599527 0.460816 0.579476 0.542419 0.55443 0.594267 0.462067 0.54241 0.600512 0.604044 0.540754 0.470042 0.513493 0.602274 0.542418 0.542415 0.651228 0.619304 0.542425 0.45769 0.542423 0.542425 0.603201 0.526979 0.629532 0.563116 0.542351 0.542411 0.542412 0.569625 0.542417 0.542415 0.542314 0.639217 0.542416 0.586508 0.460327 0.542414 0.708672 0.542422 0.623166 0.60104 0.672627 0.566453 0.463123 0.696539 0.460461 0.63196 0.567857 0.542415 0.542415 0.64918 0.542414 0.542421 0.469834 0.457653 0.572057 0.5424 0.587994 0.542418 0.555486 0.636121 0.591629 0.458538 0.639 0.640402 0.497281 0.662653 0.542411 0.638648 0.643865 0.542417 0.542415 0.45842 0.582447 0.47738 0.542418 0.542036 0.54242 0.542398 0.662251 0.542146 0.542415 0.46092 0.542416 0.542423 0.572422 0.54242 0.549334 0.542423 0.558911 0.604959 0.662523 0.635654 0.610435 0.630063
203 0.549904179138322 0.486112 0.542355 0.596038 0.457589 0.561588 0.542416 0.458739 0.607154 0.546283 0.479505 0.557462 0.544621 0.462477 0.459039 0.576773 0.542419 0.612299 0.684288 0.542415 0.555422 0.595484 0.480795 0.578658 0.542413 0.542044 0.519218 0.608487 0.539633 0.577784 0.590483 0.457587 0.542415 0.644009 0.464489 0.464018 0.617941 0.644297 0.715699 0.542414 0.458598 0.483544 0.542416 0.602306 0.542242 0.457594 0.458773 0.542415 0.604355 0.636261 0.471673 0.485147 0.459197 0.458509 0.542414 0.468444 0.457605 0.586482 0.578833 0.60802 0.469569 0.578144 0.627095 0.457589 0.542327 0.46334 0.457713 0.542411 0.563707 0.475945 0.542419 0.57013 0.577061 0.594589 0.577383 0.618501 0.459226 0.659597 0.602979 0.457958 0.665815 0.46179 0.458559 0.542415 0.599401 0.542415 0.464825 0.472817 0.693566 0.457617 0.55642 0.622324 0.458656 0.678758 0.461311 0.684019 0.599073 0.585109 0.652536 0.542414 0.457828 0.614465 0.457946 0.457726 0.615506 0.593734 0.542415 0.542416 0.577424 0.542416 0.542409 0.65151 0.57485 0.597349 0.563574 0.54241 0.646629 0.597734 0.457586 0.459168 0.548255 0.60798 0.594036 0.678109 0.603688 0.610413 0.542409 0.560687 0.550302 0.542415 0.620345 0.573202 0.557342 0.47412 0.646003 0.542417 0.66103 0.540105 0.53454 0.600435 0.591164 0.63525 0.589531 0.457587 0.542348 0.481146 0.629057 0.633414 0.618696 0.45766 0.588222 0.457611 0.542337 0.457781 0.535427 0.5882 0.460736 0.495638 0.542356 0.542416 0.542085 0.542409 0.602398 0.464165 0.542416 0.542416 0.550168 0.457659 0.542012 0.540941 0.604612 0.542412 0.562764 0.61324 0.560912 0.648078 0.552462 0.542414 0.570444 0.554206 0.587454 0.458018 0.459455 0.582866 0.639092 0.542414 0.542211 0.54653 0.542417 0.542415 0.633987 0.542414 0.63686 0.548446 0.457711 0.606961 0.542409 0.542262 0.709968 0.542238 0.542416 0.593287 0.541618 0.459238 0.542395 0.45863 0.462481 0.542414 0.542414 0.575543 0.471013 0.458956 0.535121 0.585443 0.624699 0.459462 0.655096 0.542413 0.546306 0.457586 0.457922 0.540947 0.458036 0.64576 0.542275 0.54234 0.541214 0.542411 0.561437 0.6092 0.591366 0.458879 0.515664 0.607155 0.561498 0.461206 0.461428 0.622564 0.649863 0.582495 0.618021 0.559165 0.655814 0.542418 0.579824 0.542412 0.572528 0.542416 0.542406 0.463139 0.614856 0.615923 0.542241 0.547218 0.46403 0.542323 0.542416 0.457997 0.542414 0.457643 0.583941 0.57489 0.602861 0.45763 0.556416 0.460097 0.602222 0.460127 0.542428 0.640605 0.542294 0.542413 0.458153 0.593703 0.542415 0.554642 0.542416 0.601905 0.622283 0.609228 0.613919 0.459261 0.632478 0.555852 0.542413 0.542226 0.560751 0.54271 0.545533 0.539403 0.542353 0.461009 0.533484 0.561534 0.642372 0.542409 0.457856 0.612151 0.601703 0.620903 0.548539 0.542415 0.542414 0.574294 0.542099 0.542419 0.460774 0.45791 0.568275 0.597369 0.458674 0.542412 0.542415 0.553378 0.616174 0.457586 0.542432 0.51275 0.59315 0.587834 0.588901 0.625625 0.608156 0.484695 0.547297 0.46015 0.458343 0.465081 0.602137 0.542407 0.542413 0.542415 0.563983 0.542424 0.588043 0.542408 0.458138 0.457671 0.54237 0.54238 0.463438 0.615334 0.54242 0.466862 0.457588 0.542417 0.60084 0.460816 0.570864 0.542415 0.544427 0.588789 0.462067 0.542399 0.595602 0.602073 0.511008 0.461423 0.498304 0.622321 0.542418 0.542415 0.659255 0.585307 0.542425 0.457625 0.542409 0.542425 0.603064 0.526979 0.643462 0.559545 0.542346 0.542346 0.542411 0.55955 0.542415 0.542414 0.542208 0.625815 0.542415 0.539791 0.458852 0.542414 0.661109 0.542422 0.579229 0.593589 0.62127 0.604515 0.459266 0.664073 0.460461 0.627148 0.564652 0.542413 0.542415 0.653838 0.542414 0.542416 0.463848 0.457653 0.573096 0.542395 0.587245 0.542414 0.550522 0.616687 0.584648 0.457892 0.619553 0.594639 0.474263 0.63698 0.542395 0.633894 0.636011 0.542414 0.542414 0.45842 0.606574 0.464404 0.542416 0.541381 0.542416 0.542406 0.626578 0.541875 0.542414 0.46092 0.542415 0.542423 0.572474 0.54242 0.546249 0.542423 0.643394 0.583448 0.637739 0.615645 0.598871 0.604739
204 0.544847589569161 0.470957 0.542336 0.589557 0.457589 0.518944 0.542416 0.458604 0.59383 0.556313 0.479505 0.565392 0.534551 0.459041 0.4582 0.572625 0.542412 0.596677 0.634548 0.542415 0.552234 0.58842 0.471127 0.574057 0.542413 0.542044 0.540708 0.625753 0.53336 0.543331 0.570149 0.457586 0.542414 0.620517 0.462435 0.464018 0.607074 0.626243 0.691658 0.542414 0.458169 0.499282 0.542416 0.590923 0.542242 0.457594 0.458438 0.542415 0.579515 0.622239 0.471673 0.477409 0.458796 0.457905 0.542414 0.4691 0.457605 0.564857 0.604364 0.613453 0.469569 0.547061 0.605723 0.45759 0.542352 0.46334 0.457713 0.542409 0.555815 0.470188 0.542419 0.593573 0.588403 0.590531 0.553194 0.593292 0.45885 0.653971 0.572781 0.457958 0.645083 0.460862 0.457858 0.542414 0.585664 0.542415 0.464825 0.469369 0.687281 0.457617 0.555159 0.624938 0.458394 0.650375 0.461311 0.688797 0.580562 0.570439 0.641593 0.542409 0.457711 0.587041 0.45774 0.457654 0.607112 0.6052 0.542414 0.542416 0.577424 0.542405 0.542407 0.639713 0.568431 0.589085 0.543535 0.54241 0.632688 0.589385 0.457586 0.459168 0.543323 0.600417 0.575057 0.622124 0.621507 0.602506 0.542404 0.55675 0.546169 0.542414 0.61236 0.587005 0.549631 0.468146 0.618942 0.542413 0.660532 0.535495 0.524623 0.591285 0.567642 0.614701 0.582059 0.457586 0.542147 0.481146 0.613898 0.626513 0.595884 0.457642 0.578239 0.457602 0.542337 0.457781 0.563974 0.584732 0.460736 0.53134 0.542306 0.542415 0.542085 0.542409 0.602397 0.461732 0.542414 0.542416 0.543779 0.457653 0.54197 0.540866 0.598319 0.542412 0.588214 0.599496 0.511252 0.600377 0.54839 0.542409 0.54582 0.577292 0.581961 0.457775 0.458836 0.577887 0.623202 0.542414 0.542029 0.543234 0.542415 0.542415 0.624774 0.542414 0.625143 0.539739 0.457711 0.602507 0.542409 0.542085 0.650757 0.54218 0.542397 0.589157 0.541618 0.459238 0.542329 0.45863 0.462481 0.542414 0.542413 0.573907 0.467653 0.458683 0.534841 0.579129 0.613253 0.459462 0.64306 0.542413 0.587746 0.457586 0.457884 0.540947 0.457929 0.581824 0.542275 0.54234 0.540926 0.54241 0.553711 0.592482 0.580426 0.458829 0.494774 0.591721 0.571082 0.46009 0.459602 0.621652 0.652847 0.557817 0.59586 0.556519 0.665871 0.542418 0.577384 0.542412 0.595418 0.542416 0.542376 0.463139 0.580475 0.580638 0.542026 0.545151 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.578014 0.57489 0.592836 0.457703 0.551901 0.460097 0.58829 0.460127 0.542428 0.626379 0.542302 0.542413 0.458153 0.594327 0.542415 0.569149 0.542416 0.593013 0.636887 0.594334 0.59389 0.459261 0.62194 0.551438 0.542414 0.542226 0.553229 0.543336 0.491703 0.53813 0.542353 0.459675 0.50923 0.549782 0.650196 0.542411 0.457666 0.59878 0.58301 0.616891 0.61428 0.542415 0.542414 0.570626 0.541911 0.542415 0.45914 0.457852 0.559099 0.594533 0.458674 0.542395 0.542402 0.528132 0.585918 0.457586 0.542423 0.50877 0.59022 0.558647 0.531015 0.595832 0.589517 0.473675 0.549196 0.46015 0.458343 0.464442 0.581279 0.542407 0.54241 0.542416 0.552516 0.542424 0.581098 0.542382 0.458235 0.457671 0.542392 0.542393 0.463438 0.614552 0.542416 0.466561 0.457588 0.542417 0.596118 0.460816 0.563516 0.542415 0.532017 0.582542 0.462067 0.542382 0.588476 0.597729 0.533053 0.460767 0.489873 0.618097 0.542418 0.542415 0.65293 0.563369 0.542425 0.457625 0.542409 0.542425 0.598534 0.526979 0.613216 0.568984 0.542346 0.542346 0.542411 0.551968 0.54241 0.542414 0.542102 0.60887 0.542414 0.571751 0.458852 0.542414 0.601995 0.542422 0.552739 0.588149 0.575869 0.629002 0.458383 0.626183 0.460461 0.60768 0.555249 0.542403 0.542415 0.641108 0.542414 0.542417 0.463848 0.457653 0.573398 0.542398 0.576202 0.542414 0.544936 0.599513 0.578319 0.457892 0.612608 0.577706 0.466932 0.609209 0.542395 0.622609 0.62025 0.542414 0.542414 0.45842 0.599406 0.462414 0.542415 0.540648 0.542416 0.542407 0.602072 0.541583 0.542412 0.46092 0.542415 0.542423 0.570991 0.54242 0.54384 0.542423 0.563514 0.618064 0.608882 0.598787 0.588021 0.586202
205 0.5411246167800453 0.465931 0.542298 0.582411 0.457589 0.556601 0.542416 0.45851 0.592475 0.542182 0.479505 0.571482 0.527082 0.458232 0.457847 0.568933 0.542412 0.587431 0.59775 0.542415 0.54888 0.58287 0.466368 0.569376 0.542413 0.542044 0.558124 0.621497 0.528267 0.52314 0.577358 0.457586 0.542414 0.601798 0.461279 0.464018 0.592126 0.609383 0.649504 0.542414 0.458025 0.516471 0.542416 0.581579 0.542242 0.457594 0.458438 0.542415 0.56178 0.608176 0.471673 0.472268 0.458796 0.457727 0.542414 0.469768 0.457605 0.581785 0.612298 0.606691 0.469569 0.527599 0.613814 0.45759 0.542352 0.46334 0.457713 0.542409 0.548715 0.471828 0.542419 0.606272 0.587055 0.586843 0.53914 0.576957 0.458718 0.642217 0.553099 0.457958 0.623079 0.460224 0.457694 0.542414 0.586962 0.542415 0.464825 0.4672 0.670207 0.457617 0.553716 0.62397 0.458288 0.628149 0.461311 0.677198 0.570517 0.560359 0.629738 0.542409 0.45766 0.565922 0.457678 0.457639 0.598891 0.592782 0.542414 0.542416 0.577424 0.542393 0.542406 0.627009 0.562585 0.582651 0.531096 0.54241 0.618054 0.584159 0.457586 0.459168 0.538693 0.591562 0.562646 0.58335 0.557745 0.595623 0.542401 0.565869 0.541612 0.542414 0.605178 0.570953 0.543397 0.464921 0.596677 0.54241 0.655594 0.527589 0.518511 0.584474 0.58186 0.595814 0.576082 0.457586 0.541768 0.481146 0.599428 0.619435 0.576657 0.457642 0.574248 0.457613 0.542337 0.457781 0.590631 0.581699 0.460736 0.5006 0.542306 0.542415 0.542085 0.542409 0.599391 0.460513 0.542414 0.542411 0.537855 0.457662 0.54197 0.540866 0.58738 0.542412 0.602147 0.585804 0.544908 0.569941 0.544591 0.542391 0.5304 0.552781 0.577158 0.457775 0.458497 0.571281 0.609161 0.542414 0.541824 0.540204 0.542414 0.542415 0.613169 0.542414 0.613855 0.53342 0.457711 0.594301 0.542409 0.541846 0.59388 0.54218 0.542397 0.584033 0.541618 0.459238 0.542322 0.45863 0.462481 0.542414 0.542412 0.570738 0.465546 0.458573 0.547353 0.572559 0.59857 0.459462 0.630375 0.542413 0.617788 0.457586 0.45787 0.540947 0.4579 0.537876 0.542275 0.54234 0.540926 0.542411 0.547081 0.57764 0.576219 0.458829 0.51307 0.578659 0.562324 0.46009 0.458763 0.618185 0.642895 0.541978 0.580311 0.553521 0.666882 0.542418 0.565651 0.542412 0.568438 0.542414 0.542297 0.463139 0.557928 0.556424 0.542026 0.543611 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.580364 0.57489 0.583789 0.457843 0.548989 0.460097 0.578941 0.460127 0.542428 0.61257 0.542315 0.542413 0.458153 0.593398 0.542414 0.57728 0.542416 0.585443 0.62079 0.594334 0.578184 0.459261 0.611217 0.547357 0.542414 0.542226 0.546784 0.5445 0.558667 0.53813 0.542353 0.45895 0.496144 0.539781 0.650871 0.542411 0.457666 0.587909 0.588348 0.61112 0.568771 0.542415 0.542414 0.564795 0.541677 0.542415 0.45914 0.457818 0.551154 0.588643 0.458674 0.542395 0.542402 0.513009 0.565489 0.457586 0.542409 0.506034 0.58647 0.543416 0.502578 0.619176 0.575305 0.468405 0.542289 0.46015 0.458343 0.46398 0.589316 0.542407 0.542407 0.542413 0.541372 0.542424 0.573121 0.542337 0.458645 0.457671 0.542397 0.542398 0.463438 0.609491 0.542415 0.466444 0.457588 0.542417 0.589019 0.460816 0.557626 0.542415 0.53055 0.576393 0.462067 0.542382 0.581202 0.592892 0.549341 0.460327 0.484628 0.604761 0.542418 0.542415 0.63945 0.550046 0.542425 0.457625 0.542409 0.542425 0.592654 0.526979 0.620104 0.575267 0.542346 0.542346 0.542411 0.546184 0.542407 0.542414 0.542118 0.595337 0.542414 0.599854 0.458852 0.542414 0.558485 0.542422 0.579731 0.584116 0.544055 0.635806 0.458383 0.597491 0.460461 0.609211 0.542205 0.542396 0.542415 0.626386 0.542414 0.542417 0.463848 0.457653 0.572646 0.542404 0.563505 0.542414 0.539673 0.586043 0.572937 0.457892 0.603657 0.569294 0.464015 0.588071 0.542395 0.61096 0.605666 0.542414 0.542414 0.45842 0.590581 0.461334 0.542415 0.540648 0.542416 0.542407 0.585241 0.541583 0.542411 0.46092 0.542415 0.542423 0.568385 0.54242 0.541689 0.542423 0.621172 0.603223 0.585758 0.584593 0.578391 0.573441
206 0.5385701428571428 0.46273 0.542265 0.582411 0.457589 0.584954 0.542416 0.458479 0.586126 0.549595 0.479504 0.574266 0.521897 0.458032 0.457716 0.572529 0.542412 0.581514 0.572571 0.542415 0.54528 0.57772 0.463887 0.565757 0.542413 0.542044 0.569854 0.605546 0.528009 0.54213 0.575448 0.457586 0.542414 0.58252 0.461279 0.464018 0.580077 0.595424 0.611472 0.542414 0.457957 0.533962 0.542416 0.574687 0.542242 0.457594 0.458438 0.542415 0.589817 0.595637 0.471673 0.468934 0.458796 0.457727 0.542414 0.470447 0.457605 0.591001 0.605885 0.594442 0.46957 0.514921 0.610063 0.45759 0.542352 0.46334 0.457713 0.542409 0.542874 0.473511 0.542419 0.608085 0.568403 0.583023 0.530366 0.565359 0.458675 0.629979 0.539128 0.457958 0.631913 0.459866 0.45769 0.542414 0.582945 0.542415 0.464825 0.465871 0.649718 0.457617 0.55634 0.619968 0.458288 0.612242 0.461311 0.658765 0.56439 0.552376 0.619041 0.542409 0.457657 0.550539 0.457678 0.457631 0.591869 0.58675 0.542414 0.542416 0.577424 0.542368 0.542406 0.615317 0.557815 0.577302 0.544777 0.54241 0.605813 0.579029 0.457586 0.459168 0.534955 0.591562 0.553971 0.558161 0.568913 0.589782 0.542395 0.560363 0.537011 0.542414 0.598917 0.56908 0.538543 0.463088 0.614607 0.542408 0.648083 0.525605 0.514168 0.575722 0.590669 0.580365 0.571208 0.457586 0.541768 0.481146 0.588901 0.612714 0.598609 0.457642 0.568416 0.45763 0.542337 0.457781 0.557003 0.578711 0.460736 0.529745 0.542306 0.542415 0.542085 0.542409 0.595178 0.460513 0.542414 0.542407 0.532733 0.457662 0.54197 0.540866 0.575495 0.542412 0.565717 0.596426 0.578386 0.553051 0.54695 0.542391 0.52009 0.565723 0.572906 0.457775 0.458497 0.565254 0.596857 0.542414 0.541824 0.537177 0.542413 0.542415 0.602499 0.542414 0.606054 0.543384 0.457711 0.587927 0.542409 0.54151 0.553149 0.54218 0.542397 0.578457 0.541618 0.459238 0.542312 0.45863 0.462481 0.542414 0.542407 0.566294 0.464249 0.458526 0.534205 0.565641 0.59766 0.459462 0.619034 0.542412 0.574762 0.457586 0.45788 0.540947 0.457916 0.510973 0.542275 0.54234 0.540926 0.542411 0.541007 0.56511 0.571801 0.458829 0.531952 0.568026 0.565548 0.46009 0.458307 0.613841 0.627705 0.531491 0.591113 0.550108 0.661274 0.542418 0.5633 0.542412 0.582191 0.542414 0.542297 0.463139 0.542919 0.539931 0.542026 0.542469 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573147 0.57489 0.576038 0.45799 0.546672 0.460097 0.575825 0.460127 0.542428 0.600166 0.542323 0.542412 0.458153 0.591742 0.542414 0.565853 0.542416 0.579108 0.605667 0.594334 0.566212 0.459261 0.601479 0.543455 0.542414 0.542226 0.550131 0.54623 0.509627 0.53813 0.542353 0.458557 0.513929 0.532044 0.64656 0.542411 0.457666 0.578551 0.582626 0.60351 0.617505 0.542415 0.542414 0.558491 0.541385 0.542415 0.45914 0.457818 0.544541 0.581522 0.458674 0.542395 0.542402 0.503601 0.551587 0.457586 0.542409 0.506034 0.582778 0.532855 0.487963 0.598937 0.565814 0.465713 0.544294 0.46015 0.458343 0.463648 0.585404 0.542407 0.542402 0.54241 0.531762 0.542424 0.566546 0.542337 0.459254 0.457671 0.542397 0.542401 0.463438 0.602138 0.542415 0.466364 0.457588 0.542417 0.582109 0.460816 0.551883 0.542415 0.536027 0.57131 0.462067 0.542382 0.574255 0.58811 0.558651 0.460042 0.481282 0.588866 0.542418 0.542415 0.625539 0.541571 0.542425 0.457625 0.542409 0.542425 0.58687 0.526979 0.614449 0.577037 0.542346 0.542346 0.542411 0.541183 0.542407 0.542414 0.542121 0.586171 0.542414 0.621537 0.458852 0.542414 0.528776 0.542422 0.558854 0.581058 0.590674 0.62689 0.458383 0.577432 0.460461 0.597232 0.529866 0.542396 0.542415 0.615696 0.542414 0.542417 0.463848 0.457653 0.571494 0.542408 0.553956 0.542414 0.534758 0.575836 0.568089 0.457892 0.598492 0.562752 0.463052 0.572449 0.542395 0.600384 0.595069 0.542414 0.542414 0.45842 0.584751 0.460922 0.542415 0.540648 0.542416 0.542407 0.593173 0.541583 0.542408 0.46092 0.542415 0.542423 0.565155 0.54242 0.53962 0.542423 0.647442 0.59029 0.567319 0.572875 0.571631 0.579069
207 0.536171970521542 0.460737 0.542233 0.582411 0.457589 0.603956 0.542416 0.458479 0.582054 0.556731 0.479504 0.574825 0.518025 0.457939 0.457651 0.57196 0.542412 0.577237 0.552563 0.542415 0.541736 0.572615 0.462362 0.562102 0.542413 0.542044 0.575091 0.602226 0.529945 0.525251 0.568638 0.457586 0.542414 0.565411 0.461279 0.464018 0.571124 0.583868 0.582199 0.542414 0.457957 0.550038 0.542416 0.56952 0.542242 0.457594 0.458438 0.542415 0.575836 0.584799 0.471673 0.468934 0.458796 0.457727 0.542414 0.471101 0.457605 0.593191 0.591415 0.580964 0.46957 0.534508 0.603446 0.45759 0.542352 0.46334 0.457713 0.542409 0.537755 0.475087 0.542419 0.602701 0.570114 0.579666 0.530777 0.557092 0.458675 0.6201 0.528743 0.457958 0.62195 0.459582 0.45771 0.542414 0.577867 0.542415 0.464825 0.465036 0.629083 0.457617 0.552621 0.614578 0.458288 0.598851 0.461311 0.640131 0.560556 0.545904 0.609693 0.542409 0.457659 0.539026 0.457678 0.45764 0.585967 0.583728 0.542414 0.542416 0.577424 0.542333 0.542406 0.604943 0.566463 0.573255 0.555634 0.54241 0.596217 0.5731 0.457586 0.459168 0.534162 0.591562 0.547946 0.541599 0.58144 0.5847 0.542395 0.563256 0.532657 0.542414 0.594623 0.558727 0.540568 0.461898 0.615555 0.542408 0.639677 0.51599 0.522013 0.567564 0.593908 0.580365 0.558279 0.457586 0.541768 0.481146 0.58134 0.612477 0.585963 0.457642 0.56416 0.457653 0.542337 0.457781 0.576361 0.57591 0.460736 0.505265 0.542306 0.542415 0.542085 0.542409 0.591025 0.460513 0.542414 0.542407 0.528265 0.457662 0.54197 0.540866 0.564802 0.542412 0.581918 0.590323 0.537165 0.544002 0.549535 0.542391 0.537205 0.549651 0.569117 0.457775 0.458497 0.560162 0.586446 0.542414 0.541824 0.536645 0.542413 0.542415 0.594022 0.542414 0.599891 0.556466 0.457711 0.582865 0.542409 0.54151 0.525839 0.54218 0.542397 0.572598 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542399 0.560855 0.464249 0.458509 0.5463 0.559481 0.587447 0.459462 0.609668 0.542412 0.59727 0.457586 0.45788 0.540947 0.457939 0.494169 0.542275 0.54234 0.540926 0.542411 0.535946 0.55551 0.561935 0.458829 0.550255 0.559112 0.567623 0.46009 0.458077 0.609022 0.612543 0.549806 0.580945 0.546511 0.651573 0.542418 0.552442 0.542412 0.590019 0.542414 0.542297 0.463139 0.532703 0.564363 0.542026 0.541549 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573147 0.57489 0.569695 0.45799 0.54508 0.460097 0.571742 0.460127 0.542428 0.589083 0.542329 0.542412 0.458153 0.589783 0.542414 0.566896 0.542416 0.574073 0.592965 0.594334 0.557425 0.459261 0.593146 0.539866 0.542414 0.542226 0.543626 0.547931 0.56769 0.53813 0.542353 0.458557 0.502015 0.526371 0.639528 0.542411 0.457666 0.57133 0.57365 0.596087 0.581646 0.542415 0.542414 0.552265 0.541386 0.542415 0.45914 0.457818 0.538872 0.57477 0.458674 0.542395 0.542402 0.514265 0.541098 0.457586 0.542409 0.506034 0.579547 0.52508 0.479771 0.612977 0.560219 0.464089 0.544294 0.46015 0.458343 0.463404 0.577865 0.542407 0.542397 0.54241 0.52408 0.542424 0.561777 0.542337 0.459973 0.457671 0.542397 0.542401 0.463438 0.593722 0.542415 0.466364 0.457588 0.542417 0.575971 0.460816 0.547573 0.542415 0.524916 0.567009 0.462067 0.542382 0.568173 0.583562 0.561999 0.459836 0.478953 0.59869 0.542418 0.542415 0.613874 0.535319 0.542425 0.457625 0.542409 0.542425 0.581634 0.526979 0.604538 0.575111 0.542346 0.542346 0.542411 0.52153 0.542407 0.542414 0.542114 0.578914 0.542414 0.579469 0.458852 0.542414 0.508954 0.542422 0.543946 0.578364 0.631698 0.58972 0.458383 0.562969 0.460461 0.583483 0.519807 0.542396 0.542415 0.607859 0.542414 0.542417 0.463848 0.457653 0.569452 0.54241 0.546234 0.542414 0.530389 0.567974 0.563982 0.457892 0.592987 0.557031 0.462357 0.560704 0.542395 0.591205 0.588166 0.542414 0.542414 0.45842 0.580056 0.460759 0.542415 0.540648 0.542416 0.542407 0.582581 0.541583 0.542408 0.46092 0.542415 0.542423 0.561668 0.54242 0.537568 0.542423 0.607149 0.579038 0.552968 0.592009 0.566804 0.571432
208 0.5347400634920635 0.459609 0.542233 0.582411 0.457589 0.614218 0.542416 0.458479 0.582054 0.541501 0.479504 0.566925 0.514702 0.457871 0.45763 0.56753 0.542412 0.574045 0.537754 0.542415 0.535253 0.569572 0.461405 0.558826 0.542413 0.542044 0.574595 0.595597 0.531747 0.536427 0.560524 0.457586 0.542414 0.551585 0.461279 0.464018 0.564383 0.574276 0.56034 0.542414 0.457957 0.521955 0.542416 0.565504 0.542242 0.457594 0.458438 0.542415 0.563995 0.575792 0.471673 0.468934 0.458796 0.457727 0.542414 0.471754 0.457605 0.593191 0.598762 0.568724 0.46957 0.551544 0.598778 0.45759 0.542352 0.46334 0.457713 0.542409 0.53336 0.476513 0.542419 0.591887 0.567241 0.576656 0.53052 0.57545 0.458675 0.612059 0.520729 0.457958 0.617883 0.45937 0.457744 0.542414 0.573934 0.542415 0.464825 0.464496 0.611438 0.457617 0.547654 0.609374 0.458288 0.58696 0.461311 0.62352 0.557368 0.540806 0.602185 0.542409 0.457665 0.530265 0.457678 0.45764 0.580907 0.571015 0.542414 0.542416 0.577424 0.542333 0.542406 0.61635 0.560992 0.573255 0.562718 0.54241 0.588368 0.567479 0.457586 0.459168 0.535213 0.591562 0.554262 0.585391 0.584204 0.581879 0.542395 0.560885 0.528498 0.542414 0.590861 0.553119 0.541746 0.461079 0.607558 0.542408 0.631206 0.506281 0.531184 0.561247 0.581605 0.580365 0.539401 0.457586 0.541768 0.481146 0.575473 0.612477 0.596167 0.457642 0.56416 0.457675 0.542337 0.457781 0.591215 0.573431 0.460736 0.529235 0.542306 0.542415 0.542085 0.542409 0.586809 0.460513 0.542414 0.542407 0.524497 0.457662 0.54197 0.540866 0.555549 0.542412 0.591903 0.589333 0.561513 0.538194 0.55181 0.542391 0.55219 0.557555 0.565435 0.457775 0.458497 0.555811 0.600264 0.542414 0.541824 0.537448 0.542413 0.542415 0.587299 0.542414 0.592799 0.549718 0.457711 0.577816 0.542409 0.54151 0.507877 0.54218 0.542397 0.567609 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542382 0.555039 0.464249 0.458514 0.53449 0.554457 0.577275 0.459462 0.602404 0.542412 0.610766 0.457586 0.45788 0.540947 0.457979 0.483873 0.542275 0.54234 0.540926 0.542411 0.531357 0.547426 0.548296 0.458829 0.526355 0.552275 0.558842 0.46009 0.458077 0.604564 0.598976 0.562181 0.584955 0.542886 0.641451 0.542418 0.540547 0.542412 0.592967 0.542414 0.542297 0.463139 0.525147 0.579299 0.542026 0.540748 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573147 0.57489 0.564666 0.45799 0.543722 0.460097 0.565371 0.460127 0.542428 0.579703 0.542332 0.542412 0.458153 0.597329 0.542414 0.558878 0.542416 0.566202 0.58239 0.594334 0.557425 0.459261 0.585785 0.543979 0.542414 0.542226 0.545117 0.542776 0.612165 0.53813 0.542353 0.458557 0.516224 0.522199 0.631278 0.542411 0.457666 0.565403 0.564743 0.589339 0.616908 0.542415 0.542414 0.546327 0.541386 0.542415 0.45914 0.457818 0.527794 0.567564 0.458674 0.542395 0.542402 0.524269 0.532804 0.457586 0.542409 0.506034 0.576154 0.518978 0.474746 0.616861 0.553953 0.463135 0.544294 0.46015 0.458343 0.463203 0.570645 0.542407 0.542397 0.54241 0.517821 0.542424 0.557737 0.542337 0.46069 0.457671 0.542397 0.542401 0.463438 0.5852 0.542415 0.466364 0.457588 0.542417 0.570674 0.460816 0.54373 0.542415 0.527275 0.563305 0.462067 0.542382 0.562809 0.579493 0.544028 0.459836 0.477244 0.587955 0.542418 0.542415 0.604397 0.541482 0.542425 0.457625 0.542409 0.542425 0.577008 0.526979 0.602087 0.56809 0.542346 0.542346 0.542411 0.519597 0.542407 0.542414 0.542114 0.572871 0.542414 0.595334 0.458852 0.542414 0.495652 0.542422 0.559355 0.576295 0.60051 0.599416 0.458383 0.552091 0.460461 0.570496 0.512027 0.542396 0.542415 0.601184 0.542414 0.542417 0.463848 0.457653 0.566986 0.542411 0.539814 0.542414 0.530751 0.561458 0.560962 0.457892 0.592987 0.5522 0.462357 0.55147 0.542395 0.583201 0.583826 0.542414 0.542414 0.45842 0.57508 0.460693 0.542415 0.540648 0.542416 0.542407 0.581806 0.541583 0.542408 0.46092 0.542415 0.542423 0.558264 0.54242 0.536452 0.542423 0.627738 0.569596 0.541917 0.582682 0.556468 0.571198
209 0.5333731814058957 0.459609 0.542233 0.582411 0.457589 0.591141 0.542416 0.458479 0.582054 0.543234 0.479504 0.566467 0.529119 0.457828 0.45763 0.564159 0.542412 0.571202 0.584891 0.542415 0.530293 0.565829 0.460741 0.55591 0.542413 0.542044 0.574595 0.585141 0.532256 0.543714 0.552628 0.457586 0.542414 0.541005 0.461279 0.464018 0.558967 0.566353 0.543812 0.542414 0.457957 0.533449 0.542416 0.562205 0.542242 0.457594 0.458438 0.542415 0.582262 0.568175 0.471673 0.468934 0.458796 0.457727 0.542414 0.472351 0.457605 0.593191 0.587653 0.558054 0.46957 0.53854 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.534964 0.476513 0.542419 0.588184 0.567241 0.573675 0.523281 0.568305 0.458675 0.60571 0.533631 0.457958 0.613688 0.459232 0.457819 0.542414 0.573934 0.542415 0.464825 0.464496 0.596264 0.457617 0.543816 0.604252 0.458288 0.577049 0.461311 0.609599 0.554302 0.536514 0.595751 0.542409 0.457665 0.540677 0.457678 0.45764 0.57648 0.550141 0.542414 0.542416 0.577424 0.542333 0.542406 0.609884 0.562585 0.573255 0.552375 0.54241 0.582077 0.555801 0.457586 0.459168 0.529271 0.591562 0.549382 0.565104 0.574849 0.579212 0.542395 0.55671 0.524693 0.542414 0.587577 0.54369 0.537624 0.461079 0.599715 0.542408 0.623072 0.49886 0.539797 0.556656 0.584491 0.580365 0.557533 0.457586 0.541768 0.481146 0.5708 0.612477 0.587606 0.457642 0.56416 0.457707 0.542337 0.457781 0.599327 0.571169 0.460736 0.55308 0.542306 0.542415 0.542085 0.542409 0.582931 0.460513 0.542414 0.542407 0.521271 0.457662 0.54197 0.540866 0.548559 0.542412 0.596298 0.582922 0.581667 0.533901 0.545424 0.542391 0.563325 0.557555 0.562462 0.457775 0.458497 0.551814 0.592907 0.542414 0.541824 0.538824 0.542413 0.542415 0.581798 0.542414 0.592799 0.559672 0.457711 0.573386 0.542409 0.54151 0.495677 0.54218 0.542397 0.562661 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542361 0.549116 0.464249 0.458514 0.542397 0.550218 0.568018 0.459462 0.608189 0.542412 0.584255 0.457586 0.45788 0.540947 0.457979 0.477101 0.542275 0.54234 0.540926 0.542411 0.527708 0.54129 0.548296 0.458829 0.54043 0.563356 0.560326 0.46009 0.458077 0.600711 0.586844 0.55178 0.583277 0.539607 0.631649 0.542418 0.540547 0.542412 0.579126 0.542414 0.542297 0.463139 0.519424 0.565896 0.542026 0.540008 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573147 0.57489 0.56056 0.45799 0.542599 0.460097 0.565371 0.460127 0.542428 0.571537 0.542331 0.542412 0.458153 0.593795 0.542414 0.557047 0.542416 0.562673 0.58239 0.594334 0.557425 0.459261 0.579475 0.538895 0.542414 0.542226 0.539662 0.542801 0.573036 0.53813 0.542353 0.458557 0.529978 0.519215 0.622719 0.542411 0.457666 0.565023 0.565597 0.583191 0.589693 0.542415 0.542414 0.540961 0.541386 0.542415 0.45914 0.457818 0.525233 0.561897 0.458674 0.542395 0.542402 0.533382 0.526183 0.457586 0.542409 0.506034 0.573666 0.514294 0.471523 0.60777 0.548994 0.463135 0.544294 0.46015 0.458343 0.463203 0.568823 0.542407 0.542397 0.54241 0.513052 0.542424 0.554522 0.542337 0.461442 0.457671 0.542397 0.542401 0.463438 0.589762 0.542415 0.466364 0.457588 0.542417 0.566825 0.460816 0.540546 0.542415 0.525365 0.560227 0.462067 0.542382 0.557979 0.575952 0.547115 0.459836 0.477244 0.587955 0.542418 0.542415 0.596211 0.543572 0.542425 0.457625 0.542409 0.542425 0.586583 0.52698 0.597957 0.564305 0.542346 0.542346 0.542411 0.518417 0.542407 0.542414 0.542114 0.568068 0.542414 0.608533 0.458852 0.542414 0.486952 0.542422 0.569381 0.574562 0.572951 0.601975 0.458383 0.544057 0.460461 0.570496 0.506051 0.542396 0.542415 0.595387 0.542414 0.542417 0.463848 0.457653 0.564688 0.542411 0.534529 0.542414 0.526343 0.556435 0.558042 0.457892 0.592987 0.547976 0.462357 0.544161 0.542395 0.576932 0.580055 0.542414 0.542414 0.45842 0.56449 0.460733 0.542415 0.540648 0.542416 0.542407 0.575623 0.541583 0.542408 0.46092 0.542415 0.542423 0.554846 0.54242 0.53351 0.542423 0.624313 0.569596 0.569897 0.582682 0.554462 0.571198
210 0.5327278526077097 0.459609 0.542233 0.582411 0.457589 0.600194 0.542416 0.458479 0.582054 0.532892 0.479504 0.564542 0.544208 0.45781 0.45763 0.562331 0.542412 0.568893 0.57115 0.542415 0.526147 0.566862 0.460284 0.55351 0.542413 0.542044 0.574595 0.573366 0.532598 0.55052 0.558055 0.457586 0.542414 0.574808 0.461279 0.464018 0.554524 0.559828 0.531192 0.542414 0.457957 0.54425 0.542416 0.559306 0.542242 0.457594 0.458438 0.542415 0.589751 0.562024 0.471673 0.468934 0.458796 0.457727 0.542414 0.472887 0.457605 0.593191 0.574126 0.549195 0.46957 0.551819 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.537025 0.476513 0.542419 0.584845 0.567241 0.570764 0.523543 0.577427 0.458675 0.600883 0.539262 0.457958 0.607886 0.459105 0.457819 0.542414 0.573933 0.542415 0.464825 0.464496 0.583779 0.457617 0.533979 0.59948 0.458288 0.56817 0.461311 0.59817 0.554302 0.532524 0.590247 0.542409 0.457665 0.548651 0.457678 0.45764 0.572764 0.558712 0.542414 0.542416 0.577424 0.542333 0.542406 0.611936 0.558334 0.573255 0.557442 0.54241 0.576838 0.534836 0.457586 0.459168 0.524995 0.591563 0.551085 0.550353 0.559352 0.573996 0.542395 0.552579 0.521369 0.542414 0.587577 0.532746 0.538135 0.461079 0.600833 0.542408 0.615534 0.497199 0.535882 0.553277 0.583525 0.580365 0.541497 0.457586 0.541768 0.481146 0.567044 0.612477 0.579408 0.457642 0.56416 0.457728 0.542337 0.457781 0.578299 0.56909 0.460736 0.574828 0.542306 0.542415 0.542085 0.542409 0.5797 0.460513 0.542414 0.542407 0.518247 0.457662 0.54197 0.540866 0.542729 0.542412 0.596791 0.580821 0.594491 0.530477 0.546156 0.542391 0.552204 0.557556 0.55977 0.457775 0.458497 0.548213 0.598964 0.542414 0.541824 0.540782 0.542413 0.542415 0.577014 0.542414 0.592799 0.565092 0.457711 0.569687 0.542409 0.54151 0.48705 0.54218 0.542397 0.558257 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542337 0.543492 0.464249 0.458514 0.544733 0.545676 0.571896 0.459462 0.602572 0.542412 0.596211 0.457586 0.45788 0.540947 0.457979 0.472478 0.542275 0.54234 0.540926 0.542411 0.530728 0.535885 0.548296 0.458829 0.553025 0.557182 0.559372 0.46009 0.458077 0.596968 0.576889 0.543223 0.579131 0.536602 0.622735 0.542418 0.540547 0.542412 0.582103 0.542414 0.542297 0.463139 0.514815 0.574297 0.542026 0.539339 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573147 0.57489 0.557168 0.45799 0.541297 0.460097 0.565371 0.460127 0.542428 0.564848 0.542325 0.542412 0.458153 0.59456 0.542414 0.557047 0.542416 0.559777 0.58239 0.594334 0.557426 0.459261 0.582948 0.534444 0.542414 0.542226 0.541047 0.542411 0.606004 0.53813 0.542353 0.458557 0.541511 0.516644 0.61479 0.542411 0.457666 0.561995 0.565597 0.578054 0.615357 0.542415 0.542414 0.536427 0.541386 0.542415 0.45914 0.457818 0.515046 0.556866 0.458674 0.542395 0.542402 0.522971 0.521042 0.457586 0.542409 0.506034 0.571019 0.523827 0.469262 0.609831 0.540175 0.463135 0.544294 0.46015 0.458343 0.463203 0.568823 0.542407 0.542397 0.54241 0.50911 0.542424 0.551712 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589762 0.542415 0.466364 0.457588 0.542417 0.563505 0.460816 0.546422 0.542415 0.519488 0.560227 0.462067 0.542382 0.553786 0.572865 0.548032 0.459836 0.477244 0.587955 0.542418 0.542415 0.589841 0.543219 0.542425 0.457625 0.542409 0.542425 0.581857 0.52698 0.593025 0.558406 0.542346 0.542346 0.542411 0.518417 0.542407 0.542414 0.542114 0.568573 0.542414 0.616724 0.458852 0.542414 0.480837 0.542422 0.569256 0.572954 0.606665 0.598828 0.458383 0.555347 0.460461 0.570496 0.501504 0.542396 0.542415 0.590062 0.542414 0.542417 0.463848 0.457653 0.562135 0.542412 0.535812 0.542414 0.528662 0.552278 0.555557 0.457892 0.592987 0.553915 0.462357 0.537844 0.542395 0.571574 0.57694 0.542414 0.542414 0.45842 0.568084 0.460803 0.542415 0.540648 0.542416 0.542407 0.571604 0.541583 0.542408 0.46092 0.542415 0.542423 0.551716 0.54242 0.531055 0.542423 0.606758 0.569596 0.559247 0.582682 0.552709 0.571198
211 0.5317934399092971 0.459608 0.542233 0.58241 0.457589 0.603721 0.542416 0.458479 0.582054 0.533523 0.479504 0.561723 0.539499 0.457792 0.45763 0.560118 0.542412 0.562074 0.55887 0.542415 0.521311 0.566862 0.460284 0.551321 0.542413 0.542044 0.574596 0.562807 0.531989 0.534277 0.552324 0.457586 0.542414 0.563057 0.461279 0.464018 0.550688 0.554847 0.521208 0.542414 0.457957 0.553222 0.542416 0.556883 0.542242 0.457594 0.458438 0.542415 0.572976 0.557063 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593191 0.584986 0.541731 0.46957 0.561501 0.591279 0.45759 0.542352 0.46334 0.457713 0.542409 0.53818 0.476513 0.542419 0.584844 0.567241 0.568354 0.518231 0.572649 0.458675 0.59662 0.532648 0.457958 0.605375 0.459105 0.457819 0.542414 0.573933 0.542415 0.464825 0.464496 0.573548 0.457617 0.523484 0.59535 0.458288 0.560394 0.461311 0.588639 0.554303 0.529442 0.585378 0.542409 0.457665 0.54054 0.457678 0.45764 0.569787 0.540358 0.542414 0.542416 0.577424 0.542333 0.542406 0.608179 0.556385 0.573255 0.560198 0.54241 0.582381 0.537324 0.457586 0.459168 0.526555 0.591563 0.551085 0.585256 0.564567 0.572597 0.542395 0.547731 0.518624 0.542414 0.587577 0.54173 0.537263 0.461079 0.597189 0.542408 0.608751 0.491017 0.543221 0.550714 0.580051 0.580365 0.541496 0.457586 0.541768 0.481146 0.563871 0.612477 0.586726 0.457642 0.56416 0.457762 0.542337 0.457781 0.587091 0.577229 0.460736 0.547935 0.542306 0.542415 0.542085 0.542409 0.576557 0.460513 0.542414 0.542407 0.515708 0.457662 0.54197 0.540866 0.537975 0.542412 0.585921 0.577113 0.568069 0.527647 0.54624 0.542391 0.560369 0.557557 0.557161 0.457775 0.458497 0.545006 0.594444 0.542414 0.541824 0.535643 0.542413 0.542415 0.573354 0.542414 0.592799 0.560488 0.457711 0.566587 0.542409 0.54151 0.481071 0.54218 0.542397 0.55455 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542292 0.538191 0.464249 0.458514 0.537503 0.542826 0.571896 0.459462 0.598334 0.542412 0.602315 0.457586 0.45788 0.540947 0.457979 0.469212 0.542275 0.54234 0.540926 0.542411 0.52447 0.531779 0.548296 0.458829 0.534051 0.564034 0.55395 0.46009 0.458077 0.593535 0.568238 0.550946 0.579132 0.533654 0.614406 0.542418 0.540547 0.542412 0.582103 0.542414 0.542297 0.463139 0.519036 0.564638 0.542026 0.537487 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573147 0.57489 0.554066 0.45799 0.528691 0.460097 0.565371 0.460127 0.542428 0.559109 0.542325 0.542412 0.458153 0.590649 0.542414 0.557047 0.542416 0.559777 0.58239 0.594333 0.557426 0.459261 0.578062 0.530647 0.542414 0.542226 0.536639 0.538713 0.618801 0.53813 0.542353 0.458557 0.528226 0.514723 0.607301 0.542411 0.457666 0.560822 0.565597 0.573475 0.622596 0.542415 0.542414 0.534585 0.541386 0.542415 0.45914 0.457818 0.507513 0.552565 0.458674 0.542395 0.542402 0.530215 0.523169 0.457586 0.542409 0.506034 0.578739 0.531152 0.477399 0.606304 0.544828 0.463135 0.544294 0.46015 0.458343 0.463203 0.568823 0.542407 0.542397 0.54241 0.505823 0.542424 0.556505 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589762 0.542415 0.466364 0.457588 0.542417 0.560913 0.460816 0.550142 0.542415 0.519488 0.560227 0.462067 0.542382 0.55023 0.569938 0.548032 0.459836 0.477245 0.587955 0.542418 0.542415 0.584271 0.53963 0.542425 0.457625 0.542409 0.542425 0.581973 0.52698 0.593025 0.551314 0.542346 0.542346 0.542411 0.518417 0.542407 0.542414 0.542114 0.565107 0.542414 0.589871 0.458852 0.542414 0.476311 0.542422 0.562852 0.571365 0.62999 0.591322 0.458383 0.563065 0.460461 0.570496 0.507272 0.542396 0.542415 0.585042 0.542414 0.542417 0.463848 0.457653 0.559787 0.542411 0.532275 0.542414 0.532614 0.548788 0.555557 0.457892 0.592987 0.554035 0.462357 0.532947 0.542395 0.566945 0.574499 0.542414 0.542414 0.45842 0.559811 0.460884 0.542415 0.540648 0.542416 0.542407 0.569917 0.541583 0.542408 0.46092 0.542415 0.542423 0.548848 0.54242 0.530222 0.542423 0.614823 0.569596 0.576357 0.582682 0.542157 0.571197
212 0.5314766757369614 0.459608 0.542233 0.58241 0.457589 0.590544 0.542416 0.458479 0.582053 0.534278 0.479504 0.561723 0.535522 0.457777 0.45763 0.560118 0.542412 0.560821 0.587426 0.542415 0.522759 0.566862 0.460284 0.549348 0.542413 0.542044 0.574596 0.572348 0.527166 0.541924 0.552324 0.457586 0.542414 0.587185 0.461279 0.464018 0.547002 0.550446 0.51317 0.542414 0.457957 0.559911 0.542416 0.559155 0.542242 0.457594 0.458438 0.542415 0.584067 0.552616 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593191 0.573819 0.535256 0.46957 0.567115 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.538988 0.476513 0.542419 0.584845 0.567241 0.56634 0.513644 0.57576 0.458675 0.593131 0.527168 0.457958 0.602641 0.459105 0.457819 0.542414 0.573934 0.542415 0.464825 0.464496 0.564954 0.457617 0.521405 0.591807 0.458288 0.553388 0.461311 0.580495 0.554302 0.526584 0.581712 0.542409 0.457665 0.546432 0.457678 0.45764 0.567398 0.56363 0.542414 0.542416 0.577424 0.542333 0.542406 0.604501 0.553162 0.573255 0.560823 0.54241 0.57863 0.520906 0.457586 0.459168 0.521965 0.591563 0.551085 0.621139 0.564594 0.57128 0.542395 0.545732 0.518707 0.542414 0.587577 0.54173 0.537263 0.461079 0.591311 0.542408 0.602409 0.488545 0.549063 0.548763 0.57488 0.580365 0.541496 0.457586 0.541768 0.481146 0.561253 0.612478 0.589119 0.457642 0.56416 0.457762 0.542337 0.457781 0.569359 0.578083 0.460736 0.565505 0.542306 0.542415 0.542085 0.542409 0.574043 0.460513 0.542414 0.542407 0.513307 0.457662 0.54197 0.540866 0.534022 0.542412 0.589718 0.575668 0.580685 0.525418 0.541162 0.542391 0.564727 0.557557 0.562115 0.457775 0.458497 0.542142 0.595467 0.542414 0.541824 0.537288 0.542413 0.542415 0.570057 0.542414 0.592799 0.561668 0.457711 0.564136 0.542409 0.54151 0.476656 0.54218 0.542397 0.551132 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542245 0.533281 0.464249 0.458514 0.538755 0.535512 0.571895 0.459462 0.599816 0.542412 0.585775 0.457586 0.45788 0.540947 0.457979 0.466756 0.542275 0.54234 0.540926 0.542411 0.52447 0.539764 0.548296 0.458829 0.544197 0.565423 0.552323 0.46009 0.458077 0.590607 0.561371 0.553907 0.579132 0.534715 0.606725 0.542418 0.540546 0.542412 0.582103 0.542414 0.542297 0.463139 0.5151 0.569654 0.542026 0.536736 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573147 0.57489 0.555718 0.45799 0.528691 0.460097 0.565371 0.460127 0.542428 0.554314 0.542325 0.542412 0.458153 0.587743 0.542414 0.557047 0.542416 0.559778 0.58239 0.594333 0.557425 0.459261 0.578552 0.5275 0.542414 0.542226 0.538753 0.537705 0.600635 0.53813 0.542353 0.458557 0.53705 0.513078 0.600669 0.542411 0.457666 0.559095 0.565598 0.569476 0.613014 0.542415 0.542414 0.531027 0.541386 0.542415 0.45914 0.457818 0.513946 0.548926 0.458674 0.542395 0.542402 0.536864 0.524293 0.457586 0.542409 0.506034 0.5759 0.526143 0.47428 0.606305 0.544828 0.463135 0.544293 0.46015 0.458343 0.463203 0.568823 0.542407 0.542397 0.54241 0.503201 0.542424 0.553174 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589762 0.542415 0.466364 0.457588 0.542417 0.568266 0.460816 0.546728 0.542415 0.519488 0.560227 0.462067 0.542382 0.547261 0.567635 0.548032 0.459836 0.477245 0.587954 0.542418 0.542415 0.579415 0.53836 0.542425 0.457625 0.542409 0.542425 0.578771 0.52698 0.593025 0.551314 0.542346 0.542346 0.542411 0.518417 0.542407 0.542414 0.542114 0.561876 0.542414 0.599378 0.458852 0.542414 0.473191 0.542422 0.560926 0.570084 0.63879 0.580858 0.458383 0.555358 0.460461 0.570496 0.520993 0.542396 0.542415 0.58018 0.542414 0.542417 0.463848 0.457653 0.557432 0.542409 0.528334 0.542414 0.52763 0.542897 0.555558 0.457892 0.592987 0.552448 0.462357 0.528774 0.542395 0.563156 0.57231 0.542414 0.542414 0.45842 0.550558 0.460884 0.542415 0.540648 0.542416 0.542407 0.568166 0.541583 0.542408 0.46092 0.542415 0.542423 0.559415 0.54242 0.531292 0.542423 0.604287 0.569596 0.56845 0.582682 0.542157 0.571197
213 0.5308359863945578 0.459608 0.542233 0.58241 0.457589 0.594385 0.542416 0.458479 0.582054 0.526112 0.479504 0.561723 0.546076 0.457783 0.45763 0.560118 0.542412 0.560821 0.602766 0.542415 0.517791 0.566861 0.460284 0.547674 0.542413 0.542044 0.574596 0.564762 0.526675 0.527744 0.552324 0.457586 0.542414 0.578399 0.461279 0.464018 0.544213 0.546833 0.506648 0.542414 0.457957 0.564806 0.542416 0.559155 0.542242 0.457594 0.458438 0.542415 0.584067 0.562632 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593191 0.573819 0.529587 0.46957 0.559056 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.538988 0.476513 0.542419 0.584845 0.567241 0.564552 0.513644 0.57576 0.458675 0.59012 0.530301 0.457958 0.598427 0.459105 0.457819 0.542414 0.573934 0.542415 0.464825 0.464496 0.59425 0.457617 0.513491 0.588512 0.458288 0.547232 0.461311 0.573927 0.554302 0.524637 0.578361 0.542409 0.457665 0.539526 0.457678 0.45764 0.567969 0.548686 0.542414 0.542416 0.577424 0.542333 0.542406 0.604295 0.551083 0.573255 0.560823 0.54241 0.575129 0.523082 0.457586 0.459168 0.518361 0.591563 0.551085 0.601211 0.564594 0.566953 0.542395 0.5405 0.515936 0.542414 0.587577 0.54173 0.537263 0.461079 0.590856 0.542408 0.59671 0.489164 0.549063 0.546061 0.575012 0.580364 0.541495 0.457586 0.541768 0.481146 0.559025 0.612478 0.588188 0.457642 0.56416 0.457762 0.542337 0.457781 0.577395 0.575347 0.460736 0.544215 0.542306 0.542415 0.542085 0.542409 0.571765 0.460513 0.542414 0.542407 0.51109 0.457662 0.54197 0.540866 0.530649 0.542412 0.590719 0.575668 0.587449 0.523497 0.540893 0.542391 0.557721 0.557557 0.559661 0.457775 0.458497 0.544009 0.590871 0.542414 0.541824 0.539038 0.542413 0.542415 0.567242 0.542414 0.592799 0.557309 0.457711 0.561886 0.542409 0.54151 0.473315 0.54218 0.542397 0.548226 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542186 0.528721 0.464249 0.458514 0.538354 0.534469 0.571895 0.459462 0.598075 0.542412 0.59211 0.457586 0.45788 0.540947 0.457979 0.46507 0.542275 0.54234 0.540926 0.542411 0.52447 0.535636 0.548296 0.458829 0.553279 0.561346 0.54953 0.46009 0.458077 0.587961 0.555033 0.544157 0.579132 0.53145 0.600329 0.542418 0.540546 0.542412 0.582103 0.542414 0.542297 0.463139 0.511698 0.57085 0.542026 0.534049 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573147 0.57489 0.553089 0.45799 0.528691 0.460097 0.565371 0.460127 0.542428 0.549916 0.542325 0.542412 0.458153 0.585151 0.542414 0.557047 0.542416 0.559778 0.58239 0.594333 0.557425 0.459261 0.576749 0.530417 0.542414 0.542226 0.532771 0.535857 0.610745 0.53813 0.542353 0.458557 0.544519 0.511711 0.594873 0.542411 0.457666 0.559094 0.565598 0.566222 0.617266 0.542415 0.542414 0.527855 0.541386 0.542415 0.45914 0.457818 0.506331 0.545415 0.458674 0.542395 0.542402 0.542374 0.519852 0.457586 0.542409 0.506034 0.573362 0.531743 0.482853 0.606305 0.544828 0.463135 0.544293 0.46015 0.458343 0.463203 0.568824 0.542407 0.542397 0.54241 0.500796 0.542424 0.550586 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589762 0.542415 0.466364 0.457588 0.542417 0.56564 0.460816 0.549335 0.542415 0.519488 0.560227 0.462067 0.542382 0.544432 0.565275 0.548032 0.459836 0.477245 0.587954 0.542418 0.542415 0.575215 0.536114 0.542425 0.457625 0.542409 0.542425 0.571197 0.52698 0.593025 0.551314 0.542346 0.542346 0.542411 0.518417 0.542407 0.542414 0.542114 0.555513 0.542414 0.606278 0.458852 0.542414 0.470823 0.542422 0.556997 0.570567 0.62812 0.569739 0.458383 0.548716 0.460461 0.570496 0.517086 0.542396 0.542415 0.575704 0.542414 0.542417 0.463848 0.457653 0.555181 0.542409 0.528334 0.542414 0.531601 0.540538 0.555558 0.457892 0.592987 0.549877 0.462357 0.525347 0.542395 0.559888 0.570289 0.542414 0.542414 0.45842 0.556154 0.460884 0.542415 0.540648 0.542416 0.542407 0.568165 0.541583 0.542408 0.46092 0.542415 0.542423 0.555735 0.54242 0.527628 0.542423 0.604287 0.569596 0.560843 0.582682 0.542157 0.571197
214 0.5305913333333333 0.459608 0.542233 0.58241 0.457589 0.594929 0.542416 0.458479 0.582054 0.52831 0.479504 0.561723 0.552044 0.457789 0.45763 0.560118 0.542412 0.560821 0.593302 0.542415 0.519999 0.566861 0.460284 0.546813 0.542413 0.542044 0.574596 0.557614 0.526546 0.535778 0.552324 0.457586 0.542414 0.56971 0.461279 0.464018 0.541756 0.552309 0.501162 0.542414 0.457957 0.567049 0.542416 0.559155 0.542242 0.457594 0.458438 0.542415 0.584067 0.558587 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593191 0.573819 0.524606 0.46957 0.563138 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.538988 0.476513 0.542419 0.584845 0.567242 0.562781 0.513644 0.575761 0.458675 0.587539 0.531698 0.457958 0.598427 0.459105 0.457819 0.542414 0.573934 0.542415 0.464825 0.464496 0.585448 0.457617 0.512 0.585711 0.458288 0.541908 0.461311 0.568303 0.554302 0.522305 0.575495 0.542409 0.457665 0.544019 0.457678 0.45764 0.565796 0.548686 0.542414 0.542416 0.577424 0.542333 0.542406 0.602151 0.549305 0.573255 0.560824 0.54241 0.572141 0.512652 0.457586 0.459168 0.515339 0.591563 0.551085 0.627713 0.564594 0.566953 0.542395 0.539852 0.518217 0.542414 0.587577 0.54173 0.537263 0.461079 0.590856 0.542408 0.591565 0.483462 0.549063 0.544065 0.57151 0.580364 0.541495 0.457586 0.541768 0.481146 0.557221 0.612478 0.585968 0.457642 0.56416 0.457762 0.542337 0.457781 0.58177 0.570682 0.460736 0.558801 0.542306 0.542415 0.542085 0.542409 0.569795 0.460513 0.542414 0.542407 0.509262 0.457662 0.54197 0.540866 0.527904 0.542412 0.590719 0.575668 0.589718 0.52167 0.540606 0.542391 0.56079 0.557556 0.55736 0.457775 0.458497 0.541733 0.591113 0.542414 0.541824 0.540606 0.542413 0.542415 0.567664 0.542414 0.592799 0.557205 0.457711 0.559995 0.542409 0.54151 0.470715 0.54218 0.542397 0.54558 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.54212 0.52469 0.464249 0.458514 0.538354 0.533494 0.571896 0.459462 0.595656 0.542412 0.595004 0.457586 0.45788 0.540947 0.457979 0.47349 0.542275 0.54234 0.540926 0.542411 0.52447 0.532278 0.548296 0.458829 0.561467 0.560805 0.54953 0.46009 0.458077 0.585523 0.549585 0.549016 0.579132 0.528488 0.594558 0.542418 0.540546 0.542412 0.582103 0.542414 0.542297 0.463139 0.514338 0.57085 0.542026 0.533261 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.550829 0.45799 0.528691 0.460097 0.565371 0.460127 0.542428 0.545994 0.542325 0.542412 0.458153 0.579644 0.542414 0.557047 0.542416 0.559778 0.58239 0.594333 0.557425 0.459261 0.574435 0.538871 0.542414 0.542226 0.535086 0.533148 0.596282 0.53813 0.542353 0.458557 0.533398 0.510468 0.589892 0.542411 0.457666 0.559094 0.565598 0.56333 0.610561 0.542415 0.542414 0.525352 0.541386 0.542415 0.45914 0.457818 0.506331 0.542354 0.458674 0.542395 0.542402 0.546826 0.515828 0.457586 0.542409 0.506034 0.577591 0.535255 0.493236 0.606305 0.544829 0.463135 0.544292 0.46015 0.458343 0.463203 0.568824 0.542407 0.542397 0.54241 0.498876 0.542424 0.548175 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589762 0.542415 0.466364 0.457588 0.542417 0.563349 0.460816 0.550205 0.542415 0.519488 0.560227 0.462067 0.542382 0.541905 0.563386 0.548032 0.459836 0.477245 0.587954 0.542418 0.542415 0.571768 0.534209 0.542425 0.457625 0.542409 0.542425 0.570124 0.52698 0.593025 0.551314 0.542346 0.542346 0.542411 0.518417 0.542407 0.542414 0.542114 0.55454 0.542414 0.608033 0.458852 0.542414 0.469023 0.542422 0.554214 0.569242 0.634102 0.558509 0.458383 0.554147 0.460461 0.570495 0.531512 0.542396 0.542415 0.571514 0.542414 0.542417 0.463848 0.457653 0.553086 0.542409 0.528334 0.542414 0.535035 0.540538 0.555558 0.457892 0.592987 0.549288 0.462357 0.522381 0.542395 0.557056 0.568448 0.542414 0.542414 0.45842 0.548426 0.460884 0.542415 0.540648 0.542416 0.542407 0.568165 0.541583 0.542408 0.46092 0.542415 0.542423 0.5525 0.54242 0.528837 0.542423 0.604287 0.569596 0.570629 0.582681 0.542157 0.571197
215 0.5303655419501134 0.459608 0.542233 0.58241 0.457589 0.59327 0.542416 0.458479 0.582054 0.520621 0.479504 0.561723 0.548829 0.457798 0.45763 0.560118 0.542412 0.560821 0.586743 0.542415 0.515485 0.566861 0.460284 0.544861 0.542413 0.542044 0.574596 0.551368 0.526674 0.544476 0.552323 0.457586 0.542414 0.584936 0.461279 0.464018 0.539639 0.548997 0.496747 0.542414 0.457957 0.552155 0.542416 0.559155 0.542242 0.457594 0.458438 0.542415 0.584067 0.563572 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593191 0.573819 0.520413 0.46957 0.564144 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.538988 0.476513 0.542419 0.584845 0.567242 0.557886 0.513644 0.575761 0.458675 0.585163 0.527003 0.457958 0.598427 0.459105 0.457819 0.542414 0.573934 0.542415 0.464825 0.464496 0.606165 0.457617 0.506219 0.58315 0.458288 0.564218 0.461311 0.56336 0.554302 0.520265 0.582798 0.542409 0.457665 0.547093 0.457678 0.45764 0.563888 0.548686 0.542414 0.542416 0.577424 0.542333 0.542406 0.599595 0.547159 0.573255 0.560824 0.54241 0.572354 0.512652 0.457586 0.459168 0.516776 0.591563 0.551085 0.6122 0.564594 0.566953 0.542395 0.539303 0.52189 0.542414 0.587577 0.541729 0.537263 0.461079 0.590856 0.542408 0.586654 0.483873 0.549063 0.542387 0.57151 0.580364 0.541496 0.457586 0.541768 0.481146 0.558019 0.612478 0.584579 0.457642 0.56416 0.457762 0.542337 0.457781 0.581954 0.569073 0.460736 0.570947 0.542306 0.542415 0.542085 0.542409 0.568136 0.460513 0.542414 0.542407 0.50531 0.457662 0.54197 0.540866 0.525377 0.542412 0.59072 0.575668 0.57776 0.520217 0.53668 0.542391 0.56079 0.557556 0.5555 0.457775 0.458497 0.539709 0.585247 0.542414 0.541824 0.542154 0.542413 0.542415 0.564287 0.542414 0.592799 0.55614 0.457711 0.558073 0.542409 0.54151 0.46871 0.54218 0.542397 0.54324 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.520997 0.464249 0.458514 0.538354 0.525981 0.571896 0.459462 0.593328 0.542412 0.595658 0.457586 0.45788 0.540947 0.457979 0.470672 0.542275 0.54234 0.540926 0.542411 0.52447 0.537526 0.548296 0.458829 0.568129 0.559445 0.54953 0.46009 0.458077 0.58164 0.545117 0.549016 0.579132 0.525944 0.589472 0.542418 0.540546 0.542412 0.582103 0.542414 0.542297 0.463139 0.514338 0.57085 0.542026 0.532586 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.550829 0.45799 0.528691 0.460097 0.565371 0.460127 0.542428 0.542677 0.542325 0.542412 0.458153 0.572004 0.542414 0.557047 0.542416 0.559778 0.58239 0.594333 0.557425 0.459261 0.571937 0.533469 0.542414 0.542226 0.535085 0.529987 0.604361 0.53813 0.542353 0.458557 0.539798 0.525736 0.585155 0.542411 0.457666 0.559094 0.565598 0.560791 0.612714 0.542415 0.542414 0.523197 0.541386 0.542415 0.45914 0.457818 0.506331 0.539769 0.458674 0.542395 0.542402 0.537988 0.517193 0.457586 0.542409 0.506034 0.57503 0.531492 0.487942 0.606305 0.544829 0.463135 0.544292 0.46015 0.458343 0.463203 0.568824 0.542407 0.542397 0.54241 0.497146 0.542424 0.55066 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589762 0.542415 0.466364 0.457588 0.542417 0.569507 0.460816 0.549885 0.542415 0.519488 0.560227 0.462067 0.542382 0.539847 0.561642 0.548033 0.459836 0.477245 0.587954 0.542418 0.542415 0.581377 0.531983 0.542425 0.457625 0.542409 0.542425 0.568872 0.52698 0.593026 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.547941 0.542414 0.608032 0.458852 0.542414 0.476655 0.542422 0.552008 0.56813 0.625858 0.584273 0.458383 0.554147 0.460461 0.570495 0.527372 0.542396 0.542415 0.567489 0.542414 0.542417 0.463848 0.457653 0.551127 0.542409 0.528335 0.542414 0.536248 0.540538 0.555558 0.457892 0.592987 0.545733 0.462357 0.519805 0.542395 0.560767 0.566547 0.542414 0.542414 0.45842 0.548426 0.460884 0.542415 0.540648 0.542416 0.542407 0.568166 0.541583 0.542408 0.46092 0.542415 0.542423 0.549516 0.54242 0.525254 0.542423 0.604288 0.569596 0.572177 0.582681 0.542157 0.571196
216 0.5299845668934241 0.459608 0.542233 0.58241 0.457589 0.588659 0.542416 0.458479 0.582053 0.523631 0.479504 0.561723 0.551044 0.457804 0.45763 0.560118 0.542412 0.560821 0.580804 0.542415 0.511579 0.566861 0.460284 0.544861 0.542413 0.542044 0.574596 0.545967 0.527469 0.530988 0.552323 0.457586 0.542414 0.584254 0.461279 0.464018 0.537575 0.552547 0.521028 0.542414 0.457957 0.552155 0.542416 0.559156 0.542242 0.457594 0.458438 0.542415 0.584067 0.560603 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593191 0.573819 0.516627 0.46957 0.559978 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.538988 0.476513 0.542419 0.584845 0.567242 0.556948 0.513644 0.575761 0.458675 0.583045 0.523595 0.457958 0.598427 0.459105 0.457819 0.542414 0.573934 0.542415 0.464825 0.464496 0.598372 0.457617 0.502607 0.580882 0.458288 0.558477 0.461311 0.55924 0.554302 0.518772 0.580231 0.542409 0.457665 0.548575 0.457678 0.45764 0.561535 0.548686 0.542414 0.542416 0.577423 0.542333 0.542406 0.599595 0.545895 0.573255 0.560824 0.54241 0.572354 0.512651 0.457586 0.459168 0.513793 0.591563 0.551085 0.596952 0.564594 0.566953 0.542395 0.534886 0.518698 0.542414 0.587577 0.541729 0.537263 0.461079 0.590855 0.542408 0.582288 0.486866 0.549063 0.541191 0.571509 0.580364 0.541496 0.457586 0.541768 0.481146 0.558019 0.612478 0.583141 0.457642 0.56416 0.457762 0.542337 0.457781 0.578804 0.567694 0.460736 0.553782 0.542306 0.542415 0.542085 0.542409 0.566668 0.460513 0.542414 0.542407 0.503731 0.457662 0.54197 0.540866 0.523252 0.542412 0.59072 0.575668 0.581807 0.518865 0.536481 0.542391 0.56079 0.557556 0.555688 0.457775 0.458497 0.53792 0.586655 0.542414 0.541824 0.543227 0.542413 0.542415 0.565606 0.542414 0.592799 0.552563 0.457711 0.556506 0.542409 0.54151 0.467246 0.54218 0.542397 0.541442 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.517511 0.464249 0.458514 0.538354 0.526041 0.571896 0.459462 0.591108 0.542412 0.595658 0.457586 0.45788 0.540947 0.457979 0.468573 0.542275 0.54234 0.540926 0.542411 0.524471 0.534425 0.548296 0.458829 0.573772 0.555997 0.54953 0.46009 0.458077 0.579366 0.541441 0.549016 0.579132 0.526887 0.584995 0.542418 0.540546 0.542412 0.582102 0.542414 0.542297 0.463139 0.514338 0.570851 0.542026 0.532056 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.550829 0.45799 0.528691 0.460097 0.565372 0.460127 0.542428 0.539853 0.542325 0.542412 0.458153 0.578103 0.542414 0.557047 0.542416 0.559778 0.58239 0.594333 0.557425 0.459261 0.571937 0.528649 0.542414 0.542226 0.535085 0.529328 0.592405 0.53813 0.542353 0.458557 0.530625 0.523989 0.581099 0.542411 0.457666 0.559094 0.565598 0.558701 0.608262 0.542415 0.542414 0.525776 0.541386 0.542415 0.45914 0.457818 0.506331 0.537485 0.458674 0.542395 0.542402 0.541983 0.513839 0.457586 0.542409 0.506034 0.57273 0.534064 0.497773 0.606305 0.544829 0.463135 0.544292 0.46015 0.458343 0.463203 0.568824 0.542407 0.542397 0.54241 0.498946 0.542424 0.5532 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589762 0.542415 0.466364 0.457588 0.542417 0.56735 0.460816 0.548003 0.542415 0.519488 0.560227 0.462067 0.542382 0.53823 0.559917 0.548033 0.459836 0.477245 0.587954 0.542418 0.542415 0.578007 0.530279 0.542425 0.457625 0.542409 0.542425 0.568872 0.52698 0.593026 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.547574 0.542414 0.608032 0.458852 0.542414 0.47405 0.542422 0.54893 0.566842 0.630038 0.579851 0.458383 0.554147 0.460461 0.570495 0.523656 0.542396 0.542415 0.564031 0.542414 0.542417 0.463848 0.457653 0.549409 0.542409 0.528335 0.542414 0.532558 0.540538 0.555558 0.457892 0.592987 0.545694 0.462357 0.529964 0.542395 0.562953 0.564963 0.542414 0.542414 0.45842 0.548427 0.460884 0.542415 0.540648 0.542416 0.542407 0.568166 0.541583 0.542408 0.46092 0.542415 0.542423 0.558231 0.54242 0.522348 0.542423 0.604289 0.569596 0.568987 0.582681 0.542159 0.571196
217 0.5299793424036281 0.459608 0.542233 0.58241 0.457589 0.588178 0.542416 0.458479 0.582053 0.527118 0.479504 0.561723 0.545938 0.457823 0.45763 0.560118 0.542412 0.560821 0.58972 0.542415 0.512861 0.566861 0.460284 0.544861 0.542413 0.542044 0.574596 0.55312 0.528188 0.539226 0.552323 0.457586 0.542414 0.584232 0.461279 0.464018 0.535759 0.549507 0.514769 0.542414 0.457957 0.552155 0.542416 0.559156 0.542242 0.457594 0.458438 0.542415 0.584067 0.561833 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593191 0.57382 0.513452 0.46957 0.560597 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.538988 0.476513 0.542419 0.584845 0.567242 0.556214 0.513644 0.575761 0.458675 0.581222 0.524533 0.457958 0.598426 0.459105 0.457819 0.542414 0.573934 0.542415 0.464825 0.464496 0.611388 0.457617 0.504909 0.579047 0.458288 0.576601 0.461311 0.555544 0.554302 0.518337 0.570466 0.542409 0.457665 0.544321 0.457678 0.45764 0.562181 0.548686 0.542414 0.542416 0.577423 0.542333 0.542406 0.599595 0.545895 0.573255 0.560824 0.54241 0.572354 0.512651 0.457586 0.459168 0.51717 0.591563 0.551085 0.583279 0.564594 0.566953 0.542395 0.530215 0.521975 0.542414 0.587577 0.541729 0.537263 0.461079 0.590855 0.542408 0.578369 0.491341 0.549063 0.53819 0.571509 0.580364 0.541496 0.457586 0.541768 0.481146 0.558019 0.612478 0.583137 0.457642 0.56416 0.457762 0.542337 0.457781 0.576778 0.567694 0.460736 0.564398 0.542306 0.542415 0.542085 0.542409 0.56533 0.460513 0.542414 0.542407 0.502361 0.457662 0.54197 0.540866 0.521499 0.542412 0.59072 0.575668 0.582662 0.517746 0.535927 0.542391 0.560791 0.557556 0.553853 0.457775 0.458497 0.537924 0.586712 0.542414 0.541824 0.538308 0.542413 0.542415 0.565606 0.542414 0.592799 0.546506 0.457711 0.555083 0.542409 0.54151 0.465987 0.54218 0.542397 0.540154 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.514413 0.464249 0.458514 0.538354 0.525873 0.571896 0.459462 0.589702 0.542412 0.595658 0.457586 0.45788 0.540947 0.457979 0.477631 0.542275 0.54234 0.540926 0.542411 0.524471 0.538067 0.548296 0.458829 0.558953 0.555932 0.54953 0.46009 0.458077 0.577406 0.538084 0.549016 0.579132 0.528597 0.581194 0.542418 0.540546 0.542412 0.582102 0.542414 0.542297 0.463139 0.514338 0.570851 0.542026 0.528907 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.550829 0.45799 0.528691 0.460097 0.565372 0.460127 0.542428 0.537305 0.542325 0.542412 0.458153 0.578103 0.542414 0.557047 0.542416 0.559778 0.58239 0.594333 0.557426 0.459261 0.571937 0.536479 0.542414 0.542226 0.535085 0.526581 0.59912 0.53813 0.542353 0.458557 0.53604 0.522433 0.577292 0.542411 0.457666 0.559094 0.565597 0.556837 0.609128 0.542415 0.542414 0.523983 0.541386 0.542415 0.45914 0.457818 0.506332 0.535342 0.458674 0.542395 0.542402 0.54519 0.515381 0.457586 0.542409 0.506034 0.573151 0.535378 0.492444 0.606306 0.544829 0.463135 0.544292 0.46015 0.458343 0.463203 0.568824 0.542407 0.542397 0.54241 0.500696 0.542424 0.551069 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589762 0.542415 0.466364 0.457588 0.542417 0.571474 0.460816 0.547517 0.542415 0.519488 0.560227 0.462067 0.542382 0.536288 0.558577 0.548033 0.459836 0.477245 0.587953 0.542418 0.542415 0.583139 0.527996 0.542425 0.457625 0.542409 0.542425 0.568872 0.52698 0.593026 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.547345 0.542414 0.608031 0.458852 0.542414 0.48316 0.542422 0.547708 0.566842 0.623399 0.574099 0.458383 0.554147 0.460461 0.570495 0.536474 0.542396 0.542415 0.561003 0.542414 0.542417 0.463848 0.457653 0.547792 0.542409 0.528335 0.542414 0.533308 0.540538 0.555557 0.457892 0.592987 0.541693 0.462357 0.539367 0.542395 0.560473 0.565329 0.542414 0.542414 0.45842 0.548426 0.460884 0.542415 0.540648 0.542416 0.542407 0.568166 0.541583 0.542408 0.46092 0.542415 0.542423 0.565702 0.54242 0.519995 0.542423 0.604289 0.569596 0.566453 0.582681 0.542159 0.571196
218 0.5297775260770975 0.459608 0.542233 0.58241 0.457589 0.585653 0.542416 0.458479 0.582053 0.520092 0.479504 0.561723 0.545938 0.45784 0.45763 0.560118 0.542412 0.560821 0.600512 0.542415 0.512223 0.566861 0.460284 0.544861 0.542413 0.542044 0.574596 0.548883 0.524191 0.546869 0.552323 0.457586 0.542414 0.582249 0.461279 0.464018 0.534122 0.551829 0.540434 0.542414 0.457957 0.552154 0.542416 0.559156 0.542242 0.457594 0.458438 0.542415 0.584066 0.559697 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593191 0.57382 0.510721 0.46957 0.560597 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584845 0.567241 0.549987 0.513644 0.575761 0.458675 0.579441 0.524534 0.457958 0.598426 0.459105 0.457819 0.542414 0.573934 0.542415 0.464825 0.464496 0.605245 0.457617 0.504909 0.577436 0.458288 0.571479 0.461311 0.567389 0.554301 0.518337 0.568365 0.542409 0.457665 0.545383 0.457678 0.45764 0.562181 0.548686 0.542414 0.542416 0.577423 0.542333 0.542406 0.599595 0.545895 0.573256 0.560824 0.54241 0.572354 0.512651 0.457586 0.459168 0.513678 0.591563 0.551085 0.605548 0.564594 0.566953 0.542395 0.530215 0.524835 0.542414 0.587577 0.541729 0.537263 0.461079 0.590854 0.542408 0.574612 0.482207 0.549063 0.531605 0.571509 0.580364 0.541496 0.457586 0.541768 0.481146 0.558019 0.612478 0.583137 0.457642 0.564159 0.457762 0.542337 0.457781 0.575888 0.567694 0.460736 0.550012 0.542306 0.542415 0.542085 0.542409 0.564298 0.460513 0.542414 0.542407 0.501086 0.457662 0.54197 0.540866 0.519763 0.542412 0.59072 0.575668 0.582661 0.516719 0.533227 0.542391 0.560791 0.557556 0.552298 0.457775 0.458497 0.53667 0.58206 0.542414 0.541824 0.539479 0.542413 0.542415 0.565606 0.542414 0.592799 0.546506 0.457711 0.553806 0.542409 0.54151 0.464968 0.54218 0.542397 0.538439 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.511523 0.464249 0.458514 0.538354 0.518972 0.571896 0.459462 0.587077 0.542412 0.595659 0.457586 0.45788 0.540947 0.457979 0.489903 0.542275 0.54234 0.540926 0.542411 0.524471 0.535505 0.548296 0.458829 0.563842 0.55122 0.54953 0.46009 0.458077 0.575692 0.535103 0.549016 0.579132 0.525543 0.577568 0.542418 0.540546 0.542412 0.582102 0.542414 0.542297 0.46314 0.514338 0.570851 0.542026 0.525158 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.550829 0.45799 0.52869 0.460097 0.565372 0.460127 0.542428 0.535022 0.542325 0.542412 0.458153 0.578103 0.542414 0.557047 0.542416 0.559778 0.58239 0.594333 0.557427 0.459261 0.571937 0.531909 0.542414 0.542226 0.535085 0.523581 0.598478 0.53813 0.542353 0.458557 0.540426 0.52098 0.57391 0.542411 0.457666 0.559094 0.565596 0.555117 0.606032 0.542415 0.542414 0.522453 0.541386 0.542415 0.45914 0.457818 0.506332 0.533415 0.458674 0.542395 0.542402 0.547393 0.515381 0.457586 0.542409 0.506034 0.571625 0.532849 0.501727 0.606306 0.544829 0.463135 0.544292 0.46015 0.458344 0.463203 0.568824 0.542407 0.542397 0.54241 0.499214 0.542424 0.552726 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589762 0.542415 0.466364 0.457588 0.542417 0.569742 0.460816 0.546145 0.542415 0.519488 0.560226 0.462067 0.542382 0.534422 0.557434 0.548032 0.459836 0.477245 0.587952 0.542418 0.542415 0.580477 0.527995 0.542425 0.457625 0.542409 0.542425 0.568872 0.526981 0.593026 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.541615 0.542414 0.608031 0.458852 0.542414 0.479805 0.542422 0.545215 0.566843 0.626412 0.574098 0.458383 0.554147 0.460461 0.570495 0.532678 0.542396 0.542415 0.558117 0.542414 0.542417 0.463848 0.457653 0.546248 0.542409 0.528335 0.542414 0.533308 0.540538 0.555557 0.457892 0.592987 0.542323 0.462357 0.536052 0.542395 0.55827 0.560875 0.542414 0.542414 0.45842 0.548426 0.460884 0.542415 0.540647 0.542416 0.542407 0.568166 0.541583 0.542408 0.46092 0.542415 0.542423 0.562403 0.54242 0.52114 0.542423 0.604288 0.569596 0.565522 0.582681 0.542157 0.571196
219 0.529625925170068 0.459608 0.542233 0.58241 0.457589 0.585653 0.542416 0.458479 0.582053 0.523726 0.479504 0.561723 0.545938 0.457854 0.45763 0.560118 0.542412 0.560821 0.592795 0.542415 0.509711 0.566861 0.460284 0.544861 0.542413 0.542044 0.574596 0.548883 0.524191 0.535224 0.552323 0.457586 0.542414 0.579308 0.461279 0.464018 0.532619 0.549237 0.532738 0.542414 0.457957 0.552154 0.542416 0.559156 0.542242 0.457594 0.458438 0.542415 0.584066 0.557658 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593191 0.57382 0.508186 0.46957 0.560597 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584845 0.567241 0.542407 0.513645 0.575761 0.458675 0.581564 0.524534 0.457958 0.598426 0.459105 0.457819 0.542414 0.573934 0.542415 0.464825 0.464496 0.599389 0.457617 0.504909 0.575956 0.458288 0.585193 0.461311 0.563713 0.554301 0.518337 0.57643 0.542409 0.457665 0.541848 0.457678 0.45764 0.562181 0.548686 0.542414 0.542416 0.577423 0.542333 0.542406 0.599595 0.545895 0.573256 0.560823 0.54241 0.572354 0.512651 0.457586 0.459168 0.518703 0.591563 0.551085 0.593397 0.564594 0.566953 0.542395 0.530215 0.521634 0.542414 0.587577 0.541729 0.537263 0.461079 0.590854 0.542408 0.571254 0.485857 0.549063 0.532153 0.57151 0.580364 0.541496 0.457586 0.541768 0.481146 0.558019 0.612478 0.583137 0.457642 0.564159 0.457762 0.542337 0.457781 0.571526 0.567693 0.460736 0.559424 0.542306 0.542415 0.542085 0.542409 0.563338 0.460513 0.542414 0.542407 0.499873 0.457662 0.54197 0.540866 0.518295 0.542412 0.59072 0.575668 0.582661 0.515819 0.532844 0.542391 0.560791 0.557556 0.552846 0.457775 0.458497 0.535392 0.58206 0.542414 0.541824 0.540253 0.542413 0.542415 0.565606 0.542414 0.592799 0.546506 0.457711 0.552552 0.542409 0.54151 0.464098 0.54218 0.542397 0.536763 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.509285 0.464249 0.458514 0.538354 0.519496 0.571896 0.459462 0.585974 0.542412 0.59566 0.457586 0.45788 0.540947 0.457979 0.485088 0.542275 0.54234 0.540926 0.542411 0.524471 0.538069 0.548296 0.458829 0.568536 0.544152 0.54953 0.46009 0.458077 0.574055 0.53237 0.549015 0.579132 0.527206 0.574353 0.542418 0.540546 0.542412 0.582102 0.542414 0.542297 0.46314 0.514338 0.570851 0.542026 0.524647 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.550829 0.45799 0.52869 0.460097 0.565372 0.460127 0.542428 0.532965 0.542325 0.542412 0.458153 0.578103 0.542414 0.557047 0.542416 0.559778 0.58239 0.594333 0.557427 0.459261 0.571937 0.527719 0.542414 0.542226 0.535085 0.523581 0.593625 0.53813 0.542353 0.458557 0.543827 0.519666 0.570753 0.542411 0.457666 0.559094 0.565596 0.556333 0.605977 0.542415 0.542414 0.527697 0.541386 0.542415 0.45914 0.457818 0.506333 0.531776 0.458674 0.542395 0.542402 0.548662 0.515382 0.457586 0.542409 0.506034 0.570181 0.533834 0.496315 0.606306 0.544829 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.551019 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589762 0.542415 0.466364 0.457588 0.542417 0.571584 0.460816 0.546145 0.542415 0.519488 0.560226 0.462067 0.542382 0.534422 0.558579 0.548032 0.459836 0.477245 0.587952 0.542418 0.542415 0.582267 0.527995 0.542425 0.457625 0.542409 0.542425 0.568872 0.526982 0.593026 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.541681 0.542414 0.608031 0.458852 0.542414 0.477029 0.542422 0.544112 0.566843 0.623502 0.574097 0.458383 0.554147 0.460461 0.570494 0.532678 0.542396 0.542415 0.573053 0.542414 0.542417 0.463848 0.457653 0.544909 0.542409 0.528335 0.542414 0.533308 0.540538 0.555557 0.457892 0.592987 0.538144 0.462357 0.544083 0.542395 0.559705 0.56038 0.542414 0.542414 0.45842 0.548427 0.460884 0.542415 0.540647 0.542416 0.542407 0.568165 0.541583 0.542408 0.46092 0.542415 0.542423 0.559431 0.54242 0.522877 0.542423 0.604287 0.569596 0.559919 0.582681 0.542157 0.571196
220 0.529559439909297 0.459608 0.542233 0.582411 0.457589 0.585652 0.542416 0.458479 0.582053 0.517125 0.479505 0.561723 0.545938 0.457874 0.45763 0.560118 0.542412 0.560822 0.586701 0.542415 0.507479 0.56686 0.460284 0.544861 0.542413 0.542044 0.574596 0.548883 0.524191 0.542229 0.552323 0.457586 0.542414 0.579825 0.461279 0.464018 0.531271 0.55047 0.525774 0.542414 0.457957 0.552154 0.542416 0.559156 0.542242 0.457594 0.458438 0.542415 0.584066 0.557087 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593191 0.57382 0.505808 0.46957 0.560597 0.591279 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584845 0.567241 0.549767 0.513645 0.575761 0.458675 0.580176 0.524534 0.457958 0.598426 0.459105 0.457819 0.542414 0.573934 0.542415 0.464825 0.464496 0.607871 0.457617 0.504909 0.574418 0.458288 0.580774 0.461311 0.560375 0.554301 0.518337 0.566475 0.542409 0.457665 0.541848 0.457678 0.45764 0.562181 0.548686 0.542414 0.542416 0.577423 0.542333 0.542406 0.599595 0.545895 0.573256 0.560823 0.54241 0.572354 0.512651 0.457586 0.459168 0.515039 0.591563 0.551084 0.6103 0.564594 0.566953 0.542395 0.530215 0.524165 0.542414 0.587577 0.541729 0.537263 0.461079 0.590854 0.542408 0.56795 0.49069 0.549063 0.53219 0.57151 0.580364 0.541495 0.457586 0.541768 0.481146 0.558019 0.612478 0.583137 0.457642 0.564159 0.457762 0.542337 0.457781 0.572388 0.567693 0.460736 0.566681 0.542306 0.542415 0.542085 0.542409 0.570741 0.460513 0.542414 0.542407 0.498579 0.457662 0.54197 0.540866 0.51699 0.542412 0.590721 0.575668 0.582661 0.514391 0.532844 0.542391 0.56079 0.557556 0.550946 0.457775 0.458497 0.534221 0.58206 0.542414 0.541824 0.540794 0.542413 0.542415 0.565606 0.542414 0.592799 0.546506 0.457711 0.551483 0.542409 0.54151 0.463437 0.54218 0.542397 0.535592 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.507112 0.464249 0.458514 0.538354 0.512513 0.571896 0.459462 0.583175 0.542412 0.595659 0.457586 0.45788 0.540947 0.457979 0.481207 0.542275 0.54234 0.540926 0.542411 0.524471 0.538069 0.548296 0.458829 0.572174 0.535381 0.54953 0.46009 0.458077 0.567007 0.529903 0.549015 0.579132 0.524189 0.589146 0.542418 0.540546 0.542412 0.582102 0.542414 0.542297 0.46314 0.514338 0.570852 0.542026 0.521288 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.550829 0.45799 0.52869 0.460097 0.565372 0.460127 0.542428 0.531214 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.58239 0.594333 0.557427 0.459261 0.571937 0.533207 0.542414 0.542226 0.535085 0.523581 0.594373 0.53813 0.542353 0.458557 0.536801 0.531589 0.567888 0.542411 0.457666 0.559094 0.565597 0.554818 0.60396 0.542415 0.542414 0.525938 0.541386 0.542415 0.45914 0.457818 0.506334 0.530185 0.458674 0.542395 0.542402 0.548663 0.515382 0.457586 0.542409 0.506034 0.566838 0.534102 0.504966 0.606306 0.544829 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589761 0.542415 0.466364 0.457588 0.542417 0.570307 0.460816 0.546145 0.542415 0.519489 0.560226 0.462067 0.542382 0.534422 0.560454 0.548032 0.459836 0.477245 0.587952 0.542418 0.542415 0.580114 0.527997 0.542425 0.457625 0.542409 0.542425 0.568872 0.526982 0.593026 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.536602 0.542414 0.608032 0.458852 0.542414 0.485791 0.542422 0.540948 0.566844 0.623344 0.574096 0.458383 0.554147 0.460461 0.570494 0.532678 0.542396 0.542415 0.570573 0.542414 0.542417 0.463848 0.457653 0.543652 0.542409 0.528335 0.542414 0.533308 0.540538 0.555557 0.457892 0.592987 0.538144 0.462357 0.544083 0.542395 0.55769 0.560024 0.542414 0.542414 0.45842 0.548426 0.460884 0.542415 0.540647 0.542416 0.542407 0.568165 0.541583 0.542408 0.46092 0.542415 0.542423 0.556753 0.54242 0.520039 0.542423 0.604287 0.569596 0.560643 0.582681 0.542157 0.571196
221 0.5295940657596372 0.459608 0.542233 0.582411 0.457589 0.585652 0.542416 0.458479 0.582053 0.520853 0.479505 0.561723 0.545938 0.457901 0.45763 0.560118 0.542412 0.560822 0.595563 0.542415 0.506814 0.566861 0.460284 0.544861 0.542413 0.542044 0.574596 0.548883 0.524191 0.548966 0.552324 0.457586 0.542414 0.573416 0.461279 0.464018 0.530125 0.550463 0.520007 0.542414 0.457957 0.552154 0.542416 0.559156 0.542242 0.457594 0.458438 0.542415 0.584066 0.55553 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593191 0.57382 0.503643 0.46957 0.560597 0.591279 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584844 0.56724 0.54281 0.513645 0.575761 0.458675 0.578896 0.524534 0.457958 0.598426 0.459105 0.457819 0.542414 0.573934 0.542415 0.464825 0.464496 0.610585 0.457617 0.504909 0.573083 0.458288 0.590005 0.461311 0.569998 0.5543 0.518337 0.574581 0.542409 0.457665 0.541848 0.457678 0.45764 0.562181 0.548686 0.542414 0.542416 0.577423 0.542333 0.542406 0.599595 0.545895 0.573256 0.560823 0.54241 0.572354 0.512651 0.457586 0.459168 0.511804 0.591563 0.551084 0.600659 0.564594 0.566953 0.542395 0.530215 0.52585 0.542414 0.587577 0.541729 0.537263 0.461079 0.590854 0.542408 0.584216 0.481591 0.549063 0.524742 0.57151 0.580364 0.541495 0.457586 0.541768 0.481146 0.558019 0.612478 0.583137 0.457642 0.564159 0.457762 0.542337 0.457781 0.570984 0.567693 0.460736 0.566681 0.542306 0.542415 0.542085 0.542409 0.569662 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514419 0.542412 0.590722 0.575668 0.582661 0.513631 0.532844 0.542391 0.56079 0.557556 0.551636 0.457775 0.458497 0.534712 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565606 0.542414 0.592799 0.546506 0.457711 0.550438 0.542409 0.54151 0.462851 0.54218 0.542397 0.534528 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.504948 0.464249 0.458514 0.538354 0.513465 0.571896 0.459462 0.582561 0.542412 0.59566 0.457586 0.45788 0.540947 0.457979 0.49275 0.542275 0.54234 0.540926 0.542411 0.524471 0.538069 0.548296 0.458829 0.560484 0.539769 0.54953 0.46009 0.458077 0.572559 0.527649 0.549015 0.579133 0.521639 0.599502 0.542418 0.540545 0.542412 0.582103 0.542414 0.542297 0.46314 0.514338 0.570852 0.542026 0.520706 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.550829 0.45799 0.52869 0.460097 0.565372 0.460127 0.542428 0.529483 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.58239 0.594333 0.557427 0.459261 0.571936 0.529488 0.542414 0.542226 0.535085 0.523581 0.590445 0.53813 0.542353 0.458557 0.539669 0.529843 0.565346 0.542411 0.457666 0.559094 0.565597 0.553452 0.603158 0.542415 0.542414 0.531289 0.541386 0.542415 0.45914 0.457818 0.506334 0.528934 0.458674 0.542395 0.542402 0.548663 0.515382 0.457586 0.542409 0.506034 0.565971 0.534102 0.514156 0.606306 0.544828 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589761 0.542415 0.466364 0.457588 0.542417 0.569022 0.460816 0.546145 0.542415 0.519489 0.560226 0.462067 0.542382 0.534422 0.557456 0.548032 0.459836 0.477245 0.587952 0.542418 0.542415 0.578235 0.527997 0.542425 0.457625 0.542409 0.542425 0.568872 0.526982 0.593025 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.532269 0.542414 0.608034 0.458852 0.542414 0.496091 0.542422 0.540949 0.566844 0.620784 0.574096 0.458383 0.554147 0.460461 0.570494 0.532678 0.542396 0.542415 0.573532 0.542414 0.542417 0.463848 0.457653 0.542449 0.542409 0.528335 0.542414 0.533308 0.540538 0.555557 0.457892 0.592987 0.538144 0.462357 0.544083 0.542395 0.558741 0.559683 0.542414 0.542414 0.45842 0.548427 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.561834 0.54242 0.520039 0.542423 0.604289 0.569596 0.560483 0.582682 0.542157 0.571196
222 0.5295272947845805 0.459608 0.542233 0.582411 0.457589 0.585652 0.542416 0.458479 0.582053 0.522315 0.479505 0.561723 0.545938 0.457923 0.45763 0.560118 0.542412 0.560822 0.589506 0.542415 0.504688 0.566861 0.460284 0.544861 0.542413 0.542044 0.574595 0.548884 0.524191 0.554659 0.552324 0.457586 0.542414 0.575405 0.461279 0.464018 0.529057 0.548495 0.514921 0.542414 0.457957 0.552154 0.542416 0.559156 0.542242 0.457594 0.458438 0.542415 0.584066 0.555929 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593192 0.57382 0.501791 0.46957 0.560597 0.591279 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584843 0.56724 0.549521 0.513646 0.575761 0.458675 0.579075 0.524534 0.457958 0.598426 0.459105 0.457819 0.542414 0.573934 0.542415 0.464825 0.464496 0.607779 0.457617 0.504909 0.570276 0.458288 0.58666 0.461311 0.566536 0.5543 0.518337 0.574581 0.542409 0.457665 0.541849 0.457678 0.45764 0.562181 0.548686 0.542414 0.542416 0.577422 0.542333 0.542406 0.599595 0.545895 0.573256 0.560823 0.54241 0.572354 0.512652 0.457586 0.459168 0.517068 0.591563 0.551084 0.612221 0.564594 0.566953 0.542395 0.530215 0.523107 0.542414 0.587578 0.541729 0.537263 0.461079 0.590854 0.542408 0.581281 0.485686 0.549063 0.524742 0.571511 0.580364 0.541495 0.457586 0.541768 0.481146 0.558019 0.612478 0.583137 0.457642 0.564158 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.566681 0.542306 0.542415 0.542085 0.542409 0.568645 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.513339 0.542412 0.590722 0.575668 0.582662 0.514175 0.532844 0.542391 0.56079 0.557556 0.549769 0.457775 0.458497 0.533707 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565606 0.542414 0.592799 0.546506 0.457711 0.545348 0.542409 0.54151 0.468315 0.54218 0.542397 0.533481 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.50279 0.464249 0.458514 0.538354 0.513465 0.571896 0.459462 0.579587 0.542412 0.59566 0.457586 0.45788 0.540947 0.457979 0.488087 0.542275 0.54234 0.540926 0.542411 0.524471 0.538069 0.548296 0.458829 0.564372 0.531083 0.54953 0.46009 0.458077 0.565916 0.525638 0.549015 0.579133 0.519237 0.596327 0.542418 0.540545 0.542412 0.582103 0.542414 0.542297 0.46314 0.514338 0.570851 0.542026 0.517382 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.550829 0.45799 0.52869 0.460097 0.565371 0.460127 0.542428 0.541256 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.58239 0.594333 0.557427 0.459261 0.571936 0.526051 0.542414 0.542226 0.535085 0.523581 0.590863 0.53813 0.542353 0.458557 0.542678 0.539593 0.563015 0.542411 0.457666 0.559094 0.565597 0.553286 0.603158 0.542415 0.542414 0.529403 0.541386 0.542415 0.45914 0.457818 0.506334 0.52694 0.458674 0.542395 0.542402 0.548664 0.515381 0.457586 0.542409 0.506034 0.561431 0.534102 0.522654 0.606306 0.544828 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589761 0.542415 0.466364 0.457588 0.542417 0.567828 0.460816 0.546145 0.542415 0.519489 0.560226 0.462067 0.542382 0.534423 0.557456 0.548032 0.459836 0.477245 0.587952 0.542418 0.542415 0.578513 0.527997 0.542425 0.457625 0.542409 0.542425 0.568872 0.526983 0.593025 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.532421 0.542414 0.608034 0.458852 0.542414 0.491552 0.542422 0.540949 0.566844 0.620682 0.574096 0.458383 0.554147 0.460461 0.570494 0.532678 0.542396 0.542415 0.572652 0.542414 0.542417 0.463848 0.457653 0.541305 0.542409 0.528335 0.542414 0.533308 0.540538 0.555556 0.457892 0.592987 0.538144 0.462357 0.544083 0.542395 0.556052 0.559479 0.542414 0.542414 0.45842 0.548427 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.565054 0.54242 0.520039 0.542423 0.604289 0.569596 0.555167 0.582683 0.542157 0.571195
223 0.5295164489795918 0.459608 0.542233 0.582411 0.457589 0.585651 0.542416 0.458479 0.582053 0.518431 0.479505 0.561723 0.545938 0.457939 0.45763 0.560118 0.542412 0.560822 0.584389 0.542415 0.502774 0.566861 0.460284 0.544861 0.542413 0.542044 0.574595 0.548884 0.524191 0.545163 0.552324 0.457586 0.542414 0.576196 0.461279 0.464018 0.52801 0.548536 0.510406 0.542414 0.457957 0.552155 0.542416 0.559156 0.542242 0.457594 0.458438 0.542415 0.584066 0.555929 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593192 0.57382 0.500273 0.46957 0.560597 0.591279 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584843 0.56724 0.549521 0.513646 0.575761 0.458675 0.577379 0.524534 0.457958 0.598426 0.459105 0.457819 0.542414 0.573933 0.542415 0.464825 0.464496 0.604757 0.457617 0.504909 0.56912 0.458288 0.583326 0.461311 0.574535 0.554301 0.518337 0.574581 0.542409 0.457665 0.54185 0.457678 0.45764 0.562181 0.548686 0.542414 0.542416 0.577422 0.542333 0.542406 0.599595 0.545895 0.573256 0.560824 0.54241 0.572354 0.512652 0.457586 0.459168 0.522395 0.591563 0.551084 0.604829 0.564594 0.566954 0.542395 0.530215 0.524333 0.542414 0.587578 0.541729 0.537263 0.461079 0.590854 0.542408 0.578625 0.490585 0.549063 0.524742 0.571511 0.580364 0.541495 0.457586 0.541768 0.481146 0.558019 0.612477 0.583137 0.457642 0.564158 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.566681 0.542306 0.542415 0.542085 0.542409 0.567659 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514614 0.542412 0.590722 0.575668 0.582661 0.513451 0.532844 0.542391 0.56079 0.557556 0.549769 0.457775 0.458497 0.532228 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565606 0.542414 0.592799 0.546506 0.457711 0.544773 0.542409 0.54151 0.467284 0.542181 0.542397 0.532888 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.50099 0.464249 0.458514 0.538354 0.513465 0.571896 0.459462 0.579371 0.542412 0.59566 0.457586 0.45788 0.540947 0.457979 0.500453 0.542275 0.54234 0.540926 0.542411 0.524471 0.538069 0.548296 0.458829 0.567452 0.535745 0.54953 0.46009 0.458077 0.571267 0.523855 0.549015 0.579133 0.520576 0.593336 0.542418 0.540545 0.542412 0.582103 0.542414 0.542297 0.46314 0.514338 0.570851 0.542026 0.516989 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.550829 0.45799 0.52869 0.460097 0.565371 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.58239 0.594333 0.557427 0.459261 0.571936 0.529263 0.542414 0.542226 0.535085 0.523581 0.587617 0.53813 0.542353 0.458557 0.542678 0.537857 0.576372 0.542411 0.457666 0.559095 0.565598 0.552286 0.603158 0.542415 0.542414 0.533876 0.541386 0.542415 0.45914 0.457818 0.506334 0.52591 0.458674 0.542395 0.542402 0.548664 0.515381 0.457586 0.542409 0.506034 0.561142 0.534102 0.516161 0.606306 0.544828 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589761 0.542415 0.466364 0.457588 0.542417 0.568641 0.460816 0.546145 0.542415 0.519489 0.560226 0.462067 0.542382 0.534423 0.557456 0.548032 0.459836 0.477245 0.587952 0.542418 0.542415 0.577223 0.527997 0.542425 0.457625 0.542409 0.542425 0.568872 0.526983 0.593025 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.532421 0.542414 0.608034 0.458852 0.542414 0.502449 0.542422 0.540949 0.566844 0.61726 0.574096 0.458383 0.554147 0.460461 0.570493 0.532678 0.542396 0.542415 0.571559 0.542414 0.542417 0.463848 0.457653 0.540132 0.542409 0.528335 0.542414 0.533308 0.540538 0.555556 0.457892 0.592987 0.538144 0.462357 0.544083 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.548427 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.562933 0.54242 0.520039 0.542423 0.604289 0.569596 0.556144 0.582683 0.542157 0.571195
224 0.5293911292517007 0.459608 0.542233 0.582411 0.457589 0.585651 0.542416 0.458479 0.582052 0.520112 0.479505 0.561723 0.545938 0.457968 0.45763 0.560118 0.542412 0.560822 0.591967 0.542415 0.502442 0.566861 0.460284 0.544861 0.542413 0.542044 0.574595 0.548881 0.524192 0.550737 0.552325 0.457586 0.542414 0.569724 0.461279 0.464018 0.527099 0.548535 0.528813 0.542414 0.457957 0.552155 0.542416 0.559156 0.542242 0.457594 0.458438 0.542415 0.584066 0.555929 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593192 0.57382 0.498688 0.46957 0.560597 0.591279 0.45759 0.542352 0.46334 0.457713 0.542409 0.53899 0.476513 0.542419 0.584843 0.56724 0.549521 0.513646 0.575762 0.458675 0.576931 0.524534 0.457958 0.598427 0.459105 0.457819 0.542414 0.573933 0.542415 0.464825 0.464496 0.606098 0.457617 0.504909 0.565362 0.458288 0.579623 0.461311 0.580595 0.554301 0.518337 0.574582 0.542409 0.457665 0.541849 0.457678 0.45764 0.562181 0.548686 0.542414 0.542416 0.577422 0.542333 0.542406 0.599594 0.545895 0.573255 0.560824 0.54241 0.572354 0.512652 0.457586 0.459168 0.513358 0.591563 0.551084 0.61178 0.564594 0.566955 0.542395 0.530215 0.525377 0.542414 0.587578 0.541729 0.537263 0.461079 0.590854 0.542408 0.560085 0.490585 0.549063 0.524742 0.571511 0.580364 0.541495 0.457586 0.541768 0.481146 0.558019 0.612477 0.583137 0.457642 0.564158 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.566681 0.542306 0.542415 0.542085 0.542409 0.571368 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514614 0.542412 0.590722 0.575668 0.582661 0.513451 0.532843 0.542391 0.56079 0.557556 0.549769 0.457775 0.458497 0.531335 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565606 0.542414 0.592799 0.546506 0.457711 0.544245 0.542409 0.54151 0.466396 0.542181 0.542397 0.532122 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.499196 0.464249 0.458514 0.538354 0.513465 0.571896 0.459462 0.579052 0.542412 0.59566 0.457586 0.45788 0.540947 0.457979 0.494996 0.542275 0.54234 0.540926 0.542411 0.524471 0.538069 0.548296 0.458829 0.557757 0.527566 0.54953 0.46009 0.458077 0.564942 0.522116 0.549015 0.579133 0.52246 0.599784 0.542418 0.540545 0.542412 0.582103 0.542414 0.542297 0.46314 0.514338 0.570851 0.542026 0.516732 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.550829 0.45799 0.52869 0.460097 0.565372 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.58239 0.594333 0.557426 0.459261 0.571936 0.526735 0.542414 0.542226 0.535085 0.523582 0.582255 0.53813 0.542353 0.458557 0.542679 0.536118 0.573986 0.542411 0.457666 0.559095 0.565598 0.55127 0.603158 0.542415 0.542414 0.532228 0.541386 0.542415 0.45914 0.457818 0.506334 0.52591 0.458674 0.542395 0.542402 0.548664 0.515381 0.457586 0.542409 0.506034 0.560991 0.534102 0.51028 0.606306 0.544828 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589761 0.542415 0.466364 0.457588 0.542417 0.567953 0.460816 0.546145 0.542415 0.519489 0.560226 0.462067 0.542382 0.534423 0.557456 0.548032 0.459836 0.477245 0.587954 0.542418 0.542415 0.575781 0.527997 0.542425 0.457625 0.542409 0.542425 0.568872 0.526983 0.593025 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.532421 0.542414 0.608034 0.458852 0.542414 0.497479 0.542422 0.540949 0.566844 0.61845 0.574096 0.458383 0.554149 0.460461 0.570493 0.532678 0.542396 0.542415 0.570574 0.542414 0.542417 0.463848 0.457653 0.539178 0.542409 0.528335 0.542414 0.533308 0.540538 0.555556 0.457892 0.592987 0.538144 0.462357 0.544083 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.548427 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.56373 0.54242 0.520039 0.542423 0.604289 0.569596 0.549557 0.582683 0.542157 0.571195
225 0.5293315170068027 0.459608 0.542233 0.582411 0.457589 0.585651 0.542416 0.458479 0.582052 0.520558 0.479505 0.561723 0.545938 0.457968 0.45763 0.560118 0.542412 0.560822 0.586955 0.542415 0.502442 0.566861 0.460284 0.54486 0.542413 0.542044 0.574595 0.548879 0.524192 0.555221 0.552325 0.457586 0.542414 0.562158 0.461279 0.464018 0.526198 0.548535 0.547884 0.542414 0.457957 0.552155 0.542416 0.559156 0.542242 0.457594 0.458438 0.542415 0.584066 0.555929 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593192 0.57382 0.49711 0.46957 0.560597 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.53899 0.476513 0.542419 0.584843 0.567241 0.549521 0.513647 0.575762 0.458675 0.576356 0.524534 0.457958 0.598428 0.459105 0.457819 0.542414 0.573933 0.542415 0.464825 0.464496 0.60426 0.457617 0.504909 0.56811 0.458288 0.587506 0.461311 0.577611 0.554301 0.518337 0.574583 0.542409 0.457665 0.541849 0.457678 0.45764 0.562181 0.548687 0.542414 0.542416 0.577422 0.542333 0.542406 0.599594 0.545895 0.573255 0.560824 0.54241 0.572354 0.512652 0.457586 0.459168 0.510605 0.591563 0.551084 0.606748 0.564594 0.566955 0.542395 0.530215 0.526026 0.542414 0.587577 0.541729 0.537263 0.461079 0.590854 0.542408 0.557786 0.490586 0.549063 0.524742 0.571511 0.580364 0.541495 0.457586 0.541768 0.481146 0.558019 0.612477 0.583137 0.457642 0.564158 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.566681 0.542306 0.542415 0.542085 0.542409 0.56682 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514614 0.542412 0.590722 0.575667 0.582662 0.513451 0.532844 0.542391 0.56079 0.557556 0.549769 0.457775 0.458497 0.532047 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565607 0.542414 0.592799 0.546506 0.457711 0.53847 0.542409 0.54151 0.472933 0.542181 0.542397 0.531307 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.497667 0.464249 0.458514 0.538354 0.513465 0.571896 0.459462 0.576427 0.542412 0.59566 0.457586 0.45788 0.540947 0.457979 0.490651 0.542275 0.54234 0.540926 0.542411 0.524471 0.538069 0.548296 0.458829 0.560978 0.532358 0.54953 0.46009 0.458077 0.570074 0.520529 0.549015 0.579133 0.520106 0.597109 0.542418 0.540546 0.542412 0.582102 0.542414 0.542297 0.46314 0.514338 0.570852 0.542026 0.513962 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.550829 0.45799 0.52869 0.460097 0.565372 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.58239 0.594333 0.557426 0.459261 0.571936 0.524162 0.542414 0.542226 0.535085 0.523582 0.585009 0.53813 0.542353 0.458557 0.542679 0.53467 0.571828 0.542411 0.457666 0.559095 0.565598 0.550953 0.603158 0.542415 0.542414 0.532228 0.541386 0.542415 0.45914 0.457818 0.506334 0.52591 0.458674 0.542395 0.542402 0.548664 0.515381 0.457586 0.542409 0.506034 0.556005 0.534102 0.517858 0.606306 0.544828 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.58976 0.542415 0.466364 0.457588 0.542417 0.567615 0.460816 0.546145 0.542415 0.519489 0.560226 0.462067 0.542382 0.534423 0.557456 0.548032 0.459836 0.477245 0.587954 0.542418 0.542415 0.574927 0.527997 0.542425 0.457625 0.542409 0.542425 0.568872 0.526983 0.593025 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.532421 0.542414 0.608034 0.458852 0.542414 0.493177 0.542422 0.540948 0.566844 0.616561 0.574096 0.458383 0.554148 0.460461 0.570493 0.532678 0.542396 0.542415 0.568606 0.542414 0.542417 0.463848 0.457653 0.538286 0.542409 0.528335 0.542414 0.533308 0.540538 0.555556 0.457892 0.592987 0.538144 0.462357 0.544083 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.548427 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.56218 0.54242 0.520039 0.542423 0.604289 0.569596 0.540095 0.582683 0.542157 0.571194
226 0.5292980317460317 0.459608 0.542233 0.582411 0.457589 0.585651 0.542416 0.458479 0.582052 0.518039 0.479505 0.561723 0.545938 0.457968 0.45763 0.560118 0.542412 0.560822 0.594028 0.542415 0.502442 0.566861 0.460284 0.54486 0.542413 0.542044 0.574595 0.548879 0.524192 0.547065 0.552325 0.457586 0.542414 0.564305 0.461279 0.464018 0.52535 0.548535 0.541226 0.542414 0.457957 0.552155 0.542416 0.559156 0.542242 0.457594 0.458438 0.542415 0.584066 0.555929 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593192 0.573819 0.495783 0.46957 0.560598 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.53899 0.476513 0.542419 0.584843 0.56724 0.549521 0.513647 0.575762 0.458675 0.575599 0.524534 0.457958 0.598429 0.459105 0.457819 0.542414 0.573933 0.542415 0.464825 0.464496 0.603515 0.457617 0.504909 0.564659 0.458288 0.584662 0.461311 0.582077 0.554301 0.518337 0.574583 0.542409 0.457665 0.541849 0.457678 0.45764 0.562181 0.548687 0.542414 0.542416 0.577422 0.542333 0.542406 0.599594 0.545895 0.573255 0.560824 0.54241 0.572354 0.512652 0.457586 0.459168 0.515369 0.591563 0.551084 0.600434 0.564594 0.566955 0.542395 0.530215 0.523993 0.542414 0.587577 0.541729 0.537263 0.461079 0.590854 0.542408 0.573769 0.490586 0.549063 0.524742 0.571512 0.580364 0.541495 0.457586 0.541768 0.481146 0.558019 0.612477 0.583137 0.457642 0.564158 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.566681 0.542306 0.542415 0.542085 0.542409 0.565962 0.460513 0.542414 0.542407 0.497516 0.457662 0.54197 0.540866 0.514614 0.542412 0.590722 0.575667 0.582662 0.513451 0.532844 0.542391 0.56079 0.557556 0.549769 0.457775 0.458497 0.532047 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565607 0.542414 0.592799 0.546506 0.457711 0.538262 0.542409 0.54151 0.471467 0.542181 0.542397 0.530621 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.496283 0.464249 0.458514 0.538354 0.513465 0.571896 0.459462 0.576427 0.542412 0.59566 0.457586 0.45788 0.540947 0.457979 0.486776 0.542275 0.54234 0.540926 0.542411 0.524471 0.538069 0.548296 0.458829 0.56384 0.524554 0.54953 0.46009 0.458077 0.564123 0.519179 0.549014 0.579133 0.517901 0.594891 0.542418 0.540546 0.542412 0.582101 0.542414 0.542297 0.46314 0.514338 0.570852 0.542026 0.512089 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573147 0.57489 0.550829 0.45799 0.52869 0.460097 0.565372 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.58239 0.594333 0.557426 0.459261 0.571936 0.52433 0.542414 0.542226 0.535085 0.523582 0.585263 0.53813 0.542353 0.458557 0.542679 0.533186 0.569838 0.542411 0.457666 0.559095 0.565598 0.550442 0.603158 0.542415 0.542414 0.532228 0.541386 0.542415 0.45914 0.457818 0.506334 0.52591 0.458674 0.542395 0.542402 0.548664 0.515381 0.457586 0.542409 0.506034 0.556171 0.534102 0.524694 0.606306 0.544828 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.58976 0.542415 0.466364 0.457588 0.542417 0.565402 0.460816 0.546145 0.542415 0.519489 0.560226 0.462067 0.542382 0.534424 0.557456 0.548032 0.459836 0.477245 0.587954 0.542418 0.542415 0.574319 0.527997 0.542425 0.457625 0.542409 0.542425 0.568872 0.526983 0.593025 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.532421 0.542414 0.608034 0.458852 0.542414 0.503134 0.542422 0.540948 0.566844 0.612592 0.574096 0.458383 0.554147 0.460461 0.570493 0.532678 0.542396 0.542415 0.568366 0.542414 0.542417 0.463848 0.457653 0.537467 0.542409 0.528335 0.542414 0.533308 0.540538 0.555556 0.457892 0.592987 0.538144 0.462357 0.544083 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.548427 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.558723 0.54242 0.520039 0.542423 0.604289 0.569596 0.551477 0.582682 0.542157 0.571194
227 0.5292742517006802 0.459608 0.542233 0.582411 0.457589 0.585651 0.542416 0.458479 0.582052 0.518653 0.479505 0.561723 0.545938 0.457968 0.45763 0.560118 0.542412 0.560822 0.589131 0.542415 0.502442 0.566861 0.460284 0.54486 0.542413 0.542044 0.574595 0.548879 0.524192 0.551664 0.552325 0.457586 0.542414 0.566775 0.461279 0.464018 0.52453 0.548535 0.535444 0.542414 0.457957 0.552155 0.542416 0.559156 0.542242 0.457594 0.458438 0.542415 0.584066 0.555929 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593192 0.573819 0.494573 0.46957 0.560599 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.53899 0.476513 0.542419 0.584842 0.56724 0.549521 0.513647 0.575762 0.458675 0.573547 0.524534 0.457958 0.598429 0.459105 0.457819 0.542414 0.573933 0.542415 0.464825 0.464496 0.600293 0.457617 0.504909 0.56388 0.458288 0.589531 0.461311 0.579456 0.554302 0.518337 0.574583 0.542409 0.457665 0.541849 0.457678 0.45764 0.562181 0.548687 0.542414 0.542416 0.577423 0.542333 0.542406 0.599594 0.545895 0.573256 0.560824 0.54241 0.572354 0.512652 0.457586 0.459168 0.515369 0.591563 0.551084 0.606786 0.564594 0.566955 0.542395 0.530215 0.524529 0.542414 0.587577 0.541729 0.537263 0.461079 0.590854 0.542408 0.573769 0.490586 0.549063 0.524743 0.571513 0.580364 0.541495 0.457586 0.541768 0.481146 0.558019 0.612477 0.583137 0.457642 0.564158 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.565316 0.460513 0.542414 0.542407 0.497516 0.457662 0.54197 0.540866 0.514614 0.542412 0.590722 0.575667 0.582663 0.513451 0.532844 0.542391 0.56079 0.557556 0.549769 0.457775 0.458497 0.532047 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565606 0.542414 0.592798 0.546506 0.457711 0.532404 0.542409 0.54151 0.47028 0.542181 0.542397 0.529768 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.494921 0.464249 0.458514 0.538354 0.513465 0.571896 0.459462 0.576427 0.542412 0.59566 0.457586 0.45788 0.540947 0.457979 0.496921 0.542275 0.54234 0.540926 0.542411 0.524471 0.538069 0.548296 0.458829 0.56384 0.516912 0.54953 0.46009 0.458077 0.563386 0.524935 0.549013 0.579133 0.519628 0.598079 0.542418 0.540546 0.542412 0.582101 0.542414 0.542297 0.46314 0.514338 0.570852 0.542026 0.511489 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.550829 0.45799 0.52869 0.460097 0.565372 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.58239 0.594333 0.557426 0.459261 0.571936 0.523132 0.542414 0.542226 0.535085 0.523582 0.582634 0.53813 0.542353 0.458557 0.542679 0.539979 0.56803 0.542411 0.457666 0.559095 0.565599 0.549569 0.603158 0.542415 0.542414 0.532228 0.541385 0.542415 0.45914 0.457818 0.506334 0.52591 0.458674 0.542395 0.542402 0.548664 0.515381 0.457586 0.542409 0.506034 0.55055 0.534102 0.51915 0.606306 0.544828 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.58976 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546145 0.542415 0.519489 0.560226 0.462067 0.542382 0.534424 0.557456 0.548032 0.459836 0.477245 0.587954 0.542418 0.542415 0.573176 0.527997 0.542425 0.457625 0.54241 0.542425 0.568872 0.526983 0.593025 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.532421 0.542414 0.608034 0.458852 0.542414 0.498704 0.542422 0.540948 0.566844 0.614908 0.574096 0.458383 0.554147 0.460461 0.570493 0.532678 0.542396 0.542415 0.568019 0.542414 0.542417 0.463848 0.457653 0.536627 0.542409 0.528335 0.542414 0.533308 0.540538 0.555556 0.457892 0.592987 0.538144 0.462357 0.544083 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.548427 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.604289 0.569596 0.552671 0.582682 0.542157 0.571193
228 0.5293261564625851 0.459608 0.542233 0.582412 0.457589 0.58565 0.542416 0.458479 0.582052 0.516302 0.479505 0.561723 0.545938 0.457968 0.45763 0.560118 0.542412 0.560822 0.589132 0.542415 0.502442 0.566861 0.460284 0.54486 0.542413 0.542044 0.574595 0.548879 0.524192 0.551664 0.552325 0.457586 0.542414 0.568978 0.461279 0.464018 0.524057 0.548535 0.552334 0.542414 0.457957 0.552155 0.542416 0.559156 0.542242 0.457594 0.458438 0.542415 0.584066 0.555929 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593193 0.573819 0.493482 0.46957 0.560599 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.53899 0.476513 0.542419 0.584842 0.56724 0.549521 0.513647 0.575762 0.458675 0.573546 0.524534 0.457958 0.59843 0.459105 0.457819 0.542414 0.573933 0.542415 0.464825 0.464496 0.602418 0.457617 0.504909 0.563446 0.458288 0.589922 0.461311 0.576847 0.554302 0.518337 0.574583 0.542409 0.457665 0.54185 0.457678 0.45764 0.562181 0.548686 0.542414 0.542416 0.577423 0.542333 0.542406 0.599594 0.545895 0.573256 0.560825 0.54241 0.572354 0.512652 0.457586 0.459168 0.515369 0.591563 0.551084 0.608201 0.564594 0.566955 0.542395 0.530215 0.524529 0.542414 0.587577 0.541729 0.537262 0.461079 0.590855 0.542408 0.57377 0.490586 0.549062 0.524743 0.571513 0.580364 0.541495 0.457586 0.541768 0.481146 0.558019 0.612477 0.583137 0.457642 0.564158 0.457762 0.542337 0.457781 0.570986 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.568837 0.460513 0.542414 0.542407 0.497516 0.457662 0.54197 0.540866 0.514614 0.542412 0.590722 0.575666 0.582663 0.513451 0.532844 0.542391 0.560791 0.557556 0.549769 0.457775 0.458497 0.532047 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565606 0.542414 0.592799 0.546506 0.457711 0.532344 0.542409 0.54151 0.477398 0.542181 0.542397 0.529951 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.493671 0.464249 0.458514 0.538354 0.513465 0.571896 0.459462 0.576427 0.542412 0.59566 0.457586 0.45788 0.540947 0.457979 0.492675 0.542275 0.54234 0.540926 0.542411 0.524471 0.538069 0.548296 0.458829 0.56384 0.522004 0.54953 0.46009 0.458077 0.563386 0.523465 0.549013 0.579133 0.517589 0.5966 0.542418 0.540546 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570852 0.542026 0.510954 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.55083 0.45799 0.52869 0.460097 0.565372 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.58239 0.594333 0.557427 0.459261 0.571936 0.52157 0.542414 0.542226 0.535085 0.523582 0.57894 0.53813 0.542353 0.458557 0.542679 0.539979 0.574977 0.542411 0.457666 0.559095 0.565599 0.548936 0.603158 0.542415 0.542414 0.532228 0.541385 0.542415 0.45914 0.457818 0.506334 0.52591 0.458674 0.542395 0.542402 0.548663 0.515381 0.457586 0.542409 0.506034 0.544003 0.534102 0.525608 0.606306 0.544828 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.58976 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546145 0.542415 0.519489 0.560226 0.462067 0.542382 0.534425 0.557456 0.548033 0.459836 0.477245 0.587954 0.542418 0.542415 0.571739 0.527997 0.542425 0.457625 0.54241 0.542425 0.568872 0.526983 0.593025 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.532422 0.542414 0.608034 0.458852 0.542414 0.508512 0.542422 0.540948 0.566844 0.614908 0.574096 0.458383 0.554147 0.460461 0.570494 0.532678 0.542396 0.542415 0.567501 0.542414 0.542417 0.463848 0.457653 0.535922 0.542409 0.528335 0.542414 0.533308 0.540539 0.555556 0.457892 0.592987 0.538144 0.462357 0.544083 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.548427 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.604289 0.569596 0.546533 0.582682 0.542157 0.571193
229 0.5292683537414966 0.459608 0.542233 0.582412 0.457589 0.585651 0.542416 0.458479 0.582052 0.517088 0.479505 0.561723 0.545938 0.457968 0.45763 0.560118 0.542412 0.560822 0.589131 0.542415 0.502442 0.566861 0.460284 0.54486 0.542413 0.542044 0.574595 0.548881 0.524192 0.551665 0.552325 0.457586 0.542414 0.561761 0.461279 0.464018 0.523381 0.548536 0.546201 0.542414 0.457957 0.552155 0.542416 0.559156 0.542242 0.457594 0.458438 0.542415 0.584066 0.555929 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593192 0.573819 0.492417 0.46957 0.560599 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.53899 0.476513 0.542419 0.584842 0.56724 0.549521 0.513647 0.575762 0.458675 0.573546 0.524534 0.457958 0.598431 0.459105 0.457819 0.542414 0.573932 0.542415 0.464825 0.464496 0.600691 0.457617 0.504909 0.563446 0.458288 0.589576 0.461311 0.580449 0.554302 0.518337 0.574583 0.542409 0.457665 0.54185 0.457678 0.45764 0.562181 0.548686 0.542414 0.542416 0.577423 0.542333 0.542406 0.599594 0.545895 0.573256 0.560824 0.54241 0.572354 0.512652 0.457586 0.459168 0.515369 0.591563 0.551085 0.606204 0.564594 0.566955 0.542395 0.530215 0.524529 0.542414 0.587577 0.541729 0.537262 0.461079 0.590854 0.542408 0.57377 0.490586 0.549062 0.524743 0.571513 0.580364 0.541495 0.457586 0.541768 0.481146 0.558019 0.612477 0.583137 0.457642 0.564158 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.568837 0.460513 0.542414 0.542407 0.497516 0.457662 0.54197 0.540866 0.514614 0.542412 0.590722 0.575666 0.582663 0.513451 0.532844 0.542391 0.560792 0.557556 0.549769 0.457775 0.458497 0.532047 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565606 0.542414 0.592799 0.546506 0.457711 0.532377 0.542409 0.54151 0.475794 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.492442 0.464249 0.458514 0.538354 0.513465 0.571896 0.459462 0.576427 0.542412 0.59566 0.457586 0.45788 0.540947 0.457979 0.488987 0.542275 0.54234 0.540926 0.542411 0.524471 0.538069 0.548296 0.458829 0.56384 0.526369 0.54953 0.46009 0.458077 0.563387 0.522064 0.549013 0.579133 0.515757 0.594969 0.542418 0.540546 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570852 0.542026 0.509299 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.550831 0.45799 0.52869 0.460097 0.565372 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.58239 0.594333 0.557428 0.459261 0.571936 0.519524 0.542414 0.542226 0.535085 0.523582 0.573661 0.53813 0.542353 0.458557 0.542678 0.539979 0.573582 0.542411 0.457666 0.559095 0.565599 0.548936 0.603158 0.542415 0.542414 0.532228 0.541385 0.542415 0.45914 0.457818 0.506333 0.52591 0.458674 0.542395 0.542402 0.548663 0.515381 0.457586 0.542409 0.506034 0.545182 0.534102 0.525608 0.606305 0.544828 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.58976 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546145 0.542415 0.519489 0.560226 0.462067 0.542382 0.534425 0.557456 0.548033 0.459836 0.477245 0.587954 0.542418 0.542415 0.571442 0.527998 0.542425 0.457625 0.54241 0.542425 0.568872 0.526983 0.593025 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.532422 0.542414 0.608034 0.458852 0.542414 0.519174 0.542422 0.540948 0.566844 0.614908 0.574096 0.458383 0.554147 0.460461 0.570493 0.532678 0.542396 0.542415 0.563773 0.542414 0.542417 0.463848 0.457653 0.535365 0.542409 0.528335 0.542414 0.533308 0.540539 0.555556 0.457892 0.592987 0.538144 0.462357 0.544083 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.548427 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.604289 0.569595 0.546534 0.582682 0.542157 0.571193
230 0.5292536575963719 0.459608 0.542233 0.582412 0.457589 0.585651 0.542416 0.458479 0.582053 0.518126 0.479505 0.561723 0.545938 0.457968 0.45763 0.560118 0.542412 0.560822 0.589131 0.542415 0.502442 0.566861 0.460284 0.54486 0.542413 0.542044 0.574596 0.548879 0.524192 0.551666 0.552325 0.457586 0.542414 0.564299 0.461279 0.464018 0.522642 0.548536 0.540377 0.542414 0.457957 0.552155 0.542416 0.559156 0.542242 0.457594 0.458438 0.542415 0.584066 0.555929 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593192 0.57382 0.49026 0.46957 0.560599 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.53899 0.476513 0.542419 0.584843 0.56724 0.549522 0.513647 0.575761 0.458675 0.573546 0.524534 0.457958 0.598431 0.459105 0.457819 0.542414 0.573932 0.542415 0.464825 0.464496 0.600041 0.457617 0.504909 0.563446 0.458288 0.588866 0.461311 0.582532 0.554303 0.518337 0.574583 0.542409 0.457665 0.54185 0.457678 0.45764 0.562181 0.548686 0.542414 0.542416 0.577423 0.542333 0.542406 0.599594 0.545895 0.573256 0.560824 0.54241 0.572354 0.512652 0.457586 0.459168 0.515369 0.591563 0.551085 0.60499 0.564594 0.566955 0.542395 0.530215 0.524529 0.542414 0.587577 0.541729 0.537262 0.461079 0.590854 0.542408 0.57377 0.490586 0.549062 0.524743 0.571513 0.580364 0.541495 0.457586 0.541768 0.481146 0.558019 0.612478 0.583137 0.457642 0.564158 0.457762 0.542337 0.457781 0.570984 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.568837 0.460513 0.542414 0.542407 0.497516 0.457662 0.54197 0.540866 0.514614 0.542412 0.590722 0.575666 0.582663 0.513451 0.532844 0.542391 0.560792 0.557555 0.549768 0.457775 0.458497 0.532047 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565606 0.542414 0.592799 0.546506 0.457711 0.532377 0.542409 0.54151 0.474311 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.493509 0.464249 0.458514 0.538354 0.513465 0.571896 0.459462 0.576427 0.542412 0.59566 0.457586 0.45788 0.540947 0.457979 0.498495 0.542275 0.54234 0.540926 0.542411 0.524471 0.538069 0.548296 0.458829 0.56384 0.51972 0.54953 0.46009 0.458077 0.563387 0.520716 0.549012 0.579134 0.517788 0.594969 0.542418 0.540546 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570851 0.542026 0.508333 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.550831 0.45799 0.528689 0.460097 0.565372 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.58239 0.594332 0.557428 0.459261 0.571936 0.518966 0.542414 0.542226 0.535085 0.523582 0.577624 0.538129 0.542353 0.458557 0.542678 0.539979 0.572077 0.542411 0.457666 0.559095 0.565599 0.548936 0.603159 0.542415 0.542414 0.532228 0.541385 0.542415 0.45914 0.457818 0.506334 0.52591 0.458674 0.542395 0.542402 0.548663 0.515381 0.457586 0.542409 0.506034 0.546282 0.534102 0.525608 0.606305 0.544828 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.58976 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546145 0.542415 0.519489 0.560226 0.462067 0.542382 0.534425 0.557456 0.548033 0.459836 0.477245 0.587954 0.542418 0.542415 0.571442 0.527998 0.542425 0.457625 0.54241 0.542425 0.568872 0.526983 0.593026 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.532421 0.542414 0.608034 0.458852 0.542414 0.513608 0.542422 0.540948 0.566844 0.614908 0.574096 0.458383 0.554147 0.460461 0.570493 0.532678 0.542396 0.542415 0.564068 0.542414 0.542417 0.463848 0.457653 0.534627 0.542409 0.528335 0.542414 0.533308 0.540539 0.555556 0.457892 0.592987 0.538144 0.462357 0.544084 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.548427 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.60429 0.569596 0.546534 0.582682 0.542157 0.571193
231 0.5292991541950114 0.459608 0.542233 0.582412 0.457589 0.585651 0.542416 0.458479 0.582053 0.519996 0.479505 0.561723 0.545938 0.457968 0.45763 0.560118 0.542412 0.560822 0.589131 0.542415 0.502442 0.56686 0.460284 0.54486 0.542413 0.542044 0.574596 0.548879 0.524192 0.551666 0.552324 0.457586 0.542414 0.557307 0.461279 0.464018 0.522642 0.548536 0.555744 0.542414 0.457957 0.552155 0.542416 0.559156 0.542242 0.457594 0.458438 0.542415 0.584066 0.555929 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593192 0.573819 0.489369 0.46957 0.560598 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.53899 0.476513 0.542419 0.584843 0.56724 0.549523 0.513647 0.575762 0.458675 0.573546 0.524534 0.457958 0.598431 0.459105 0.457819 0.542414 0.573933 0.542415 0.464825 0.464496 0.600041 0.457617 0.504909 0.563446 0.458288 0.588245 0.461311 0.580766 0.554303 0.518337 0.574583 0.542409 0.457665 0.54185 0.457678 0.45764 0.562181 0.548686 0.542414 0.542416 0.577423 0.542333 0.542406 0.599595 0.545895 0.573256 0.560824 0.54241 0.572355 0.512652 0.457586 0.459168 0.515369 0.591563 0.551086 0.604776 0.564594 0.566955 0.542395 0.530215 0.524529 0.542414 0.587577 0.541729 0.537263 0.461079 0.590854 0.542408 0.57377 0.490586 0.549062 0.524743 0.571513 0.580364 0.541495 0.457586 0.541768 0.481146 0.558018 0.612478 0.583137 0.457642 0.564158 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.568837 0.460513 0.542414 0.542407 0.497516 0.457662 0.54197 0.540866 0.514614 0.542412 0.590722 0.575666 0.582663 0.513451 0.532844 0.542391 0.560792 0.557555 0.549768 0.457775 0.458497 0.532047 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565605 0.542414 0.592799 0.546506 0.457711 0.532377 0.542409 0.54151 0.481583 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.492405 0.464249 0.458514 0.538354 0.513465 0.571896 0.459462 0.576427 0.542412 0.59566 0.457586 0.45788 0.540947 0.457979 0.508894 0.542275 0.54234 0.540926 0.542411 0.524471 0.538069 0.548297 0.458829 0.563841 0.512764 0.54953 0.46009 0.458077 0.563387 0.524366 0.549012 0.579134 0.515838 0.594969 0.542418 0.540545 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570851 0.542026 0.50752 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.550831 0.45799 0.528689 0.460097 0.565372 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.582389 0.594332 0.557428 0.459261 0.571936 0.518366 0.542414 0.542226 0.535085 0.523582 0.57909 0.538129 0.542353 0.458557 0.542678 0.539979 0.570445 0.542411 0.457666 0.559095 0.565599 0.548937 0.603159 0.542415 0.542414 0.532228 0.541385 0.542415 0.45914 0.457818 0.506334 0.52591 0.458674 0.542395 0.542402 0.548662 0.515382 0.457586 0.542409 0.506034 0.540167 0.534102 0.525609 0.606304 0.544828 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.58976 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546145 0.542415 0.519489 0.560226 0.462067 0.542382 0.534424 0.557456 0.548033 0.459836 0.477245 0.587954 0.542418 0.542415 0.571441 0.527998 0.542425 0.457625 0.54241 0.542425 0.568872 0.526983 0.593026 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.532421 0.542414 0.608034 0.458852 0.542414 0.523734 0.542422 0.540947 0.566845 0.614908 0.574096 0.458383 0.554147 0.460461 0.570492 0.532678 0.542396 0.542415 0.564255 0.542414 0.542417 0.463848 0.457653 0.534007 0.542409 0.528335 0.542414 0.533308 0.540539 0.555556 0.457892 0.592987 0.538144 0.462357 0.544085 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.548427 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.60429 0.569596 0.546534 0.582682 0.542157 0.571193
232 0.5291960453514739 0.459608 0.542233 0.582411 0.457589 0.585651 0.542416 0.458479 0.582053 0.516541 0.479505 0.561723 0.545938 0.457968 0.45763 0.560117 0.542412 0.560822 0.589131 0.542415 0.502442 0.56686 0.460284 0.54486 0.542413 0.542044 0.574596 0.548879 0.524192 0.551666 0.552324 0.457586 0.542414 0.551931 0.461279 0.464018 0.522642 0.548536 0.549715 0.542414 0.457957 0.552155 0.542416 0.559156 0.542242 0.457594 0.458438 0.542415 0.584066 0.555929 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593193 0.573819 0.488529 0.469571 0.560598 0.591281 0.45759 0.542352 0.46334 0.457713 0.542409 0.53899 0.476513 0.542419 0.584843 0.567241 0.549523 0.513647 0.575762 0.458675 0.573545 0.524534 0.457958 0.598431 0.459105 0.457819 0.542414 0.573933 0.542415 0.464825 0.464496 0.600041 0.457617 0.504909 0.563446 0.458288 0.588463 0.461311 0.580766 0.554303 0.518337 0.574583 0.542409 0.457665 0.541849 0.457678 0.45764 0.562181 0.548686 0.542414 0.542416 0.577423 0.542333 0.542406 0.599596 0.545895 0.573257 0.560825 0.54241 0.572355 0.512652 0.457586 0.459168 0.515369 0.591563 0.551086 0.602574 0.564594 0.566955 0.542395 0.530215 0.524529 0.542414 0.587577 0.541729 0.537263 0.461079 0.590853 0.542408 0.57377 0.490586 0.549062 0.524743 0.571513 0.580364 0.541496 0.457586 0.541768 0.481146 0.558018 0.612478 0.583137 0.457642 0.564158 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.568836 0.460513 0.542414 0.542407 0.497516 0.457662 0.54197 0.540866 0.514614 0.542412 0.590722 0.575667 0.582663 0.51345 0.532844 0.542391 0.560792 0.557555 0.549768 0.457775 0.458497 0.532047 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565605 0.542414 0.592799 0.546506 0.457711 0.532377 0.542409 0.54151 0.479798 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.491387 0.464249 0.458514 0.538354 0.513465 0.571896 0.459462 0.576427 0.542412 0.59566 0.457586 0.45788 0.540947 0.457979 0.504054 0.542275 0.54234 0.540926 0.542411 0.524472 0.538069 0.548297 0.458829 0.563841 0.512764 0.54953 0.46009 0.458077 0.563387 0.522967 0.549012 0.579133 0.514064 0.594969 0.542418 0.540546 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570851 0.542026 0.507383 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.550831 0.45799 0.528689 0.460097 0.565372 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.582389 0.594332 0.557428 0.459261 0.571936 0.517289 0.542414 0.542226 0.535085 0.523582 0.576368 0.538129 0.542353 0.458557 0.542678 0.539979 0.568934 0.542411 0.457666 0.559095 0.565599 0.548937 0.603159 0.542415 0.542414 0.532228 0.541385 0.542415 0.45914 0.457818 0.506333 0.52591 0.458674 0.542395 0.542402 0.548662 0.515382 0.457586 0.542409 0.506034 0.533374 0.534102 0.525609 0.606304 0.544828 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.58976 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546145 0.542415 0.519489 0.560226 0.462067 0.542382 0.534424 0.557456 0.548033 0.459836 0.477245 0.587954 0.542418 0.542415 0.571441 0.527998 0.542425 0.457625 0.54241 0.542425 0.568872 0.526983 0.593026 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.532421 0.542414 0.608034 0.458852 0.542414 0.518256 0.542422 0.540946 0.566845 0.614908 0.574097 0.458383 0.554147 0.460461 0.570492 0.532678 0.542396 0.542415 0.564263 0.542414 0.542417 0.463848 0.457653 0.534742 0.542409 0.528336 0.542414 0.533308 0.540539 0.555555 0.457892 0.592987 0.538144 0.462357 0.544085 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.548428 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.60429 0.569597 0.546534 0.582682 0.542157 0.571193
233 0.52915079138322 0.459608 0.542233 0.582411 0.457589 0.585651 0.542416 0.458479 0.582053 0.516541 0.479505 0.561723 0.545938 0.457968 0.45763 0.560117 0.542412 0.560822 0.589131 0.542415 0.502442 0.56686 0.460284 0.54486 0.542413 0.542044 0.574596 0.548879 0.524192 0.551665 0.552324 0.457586 0.542414 0.559602 0.461279 0.464018 0.522642 0.548537 0.544273 0.542414 0.457957 0.552155 0.542416 0.559155 0.542243 0.457594 0.458438 0.542415 0.584066 0.555929 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593193 0.573819 0.489743 0.469571 0.560598 0.591281 0.45759 0.542352 0.46334 0.457713 0.542409 0.53899 0.476513 0.542419 0.584843 0.567241 0.549523 0.513647 0.575762 0.458675 0.573545 0.524534 0.457958 0.598432 0.459105 0.457819 0.542414 0.573934 0.542415 0.464825 0.464496 0.600041 0.457617 0.504909 0.563446 0.458288 0.586057 0.461311 0.580766 0.554302 0.518337 0.574583 0.542409 0.457665 0.541849 0.457678 0.45764 0.562181 0.548686 0.542414 0.542416 0.577423 0.542333 0.542406 0.599596 0.545895 0.573257 0.560827 0.54241 0.572355 0.512652 0.457586 0.459168 0.515369 0.591563 0.551086 0.602704 0.564594 0.566954 0.542395 0.530215 0.524529 0.542414 0.587577 0.541729 0.537263 0.461079 0.590853 0.542408 0.57377 0.490586 0.549062 0.524742 0.571513 0.580364 0.541496 0.457586 0.541768 0.481146 0.558018 0.612478 0.583137 0.457642 0.564159 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.568836 0.460513 0.542414 0.542407 0.497516 0.457662 0.54197 0.540866 0.514614 0.542412 0.590723 0.575667 0.582663 0.513449 0.532844 0.542391 0.560792 0.557555 0.549768 0.457775 0.458497 0.532047 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565605 0.542414 0.592799 0.546506 0.457711 0.532377 0.542409 0.54151 0.478141 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.490371 0.464249 0.458514 0.538354 0.513465 0.571897 0.459462 0.576427 0.542412 0.59566 0.457586 0.45788 0.540947 0.457979 0.499797 0.542275 0.54234 0.540926 0.542411 0.524472 0.538069 0.548297 0.458829 0.563841 0.512763 0.54953 0.46009 0.458077 0.563387 0.521867 0.549012 0.579134 0.514064 0.594969 0.542418 0.540546 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570851 0.542026 0.506071 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.57489 0.550831 0.45799 0.528689 0.460097 0.565372 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.582389 0.594332 0.557428 0.459261 0.571936 0.515193 0.542414 0.542226 0.535085 0.523582 0.572213 0.538129 0.542353 0.458557 0.542678 0.539979 0.567507 0.542411 0.457666 0.559095 0.565599 0.548937 0.603159 0.542415 0.542414 0.532228 0.541385 0.542415 0.45914 0.457818 0.506333 0.52591 0.458674 0.542395 0.542402 0.548663 0.515382 0.457586 0.542409 0.506034 0.535188 0.534102 0.525609 0.606304 0.544829 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.58976 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546145 0.542415 0.519489 0.560227 0.462067 0.542382 0.534424 0.557456 0.548034 0.459836 0.477245 0.587954 0.542418 0.542415 0.571441 0.527998 0.542425 0.457625 0.54241 0.542425 0.568872 0.526983 0.593026 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.532421 0.542414 0.608035 0.458852 0.542414 0.513212 0.542422 0.540946 0.566845 0.614908 0.574097 0.458383 0.554147 0.460461 0.570492 0.532678 0.542396 0.542415 0.564072 0.542414 0.542417 0.463848 0.457653 0.53405 0.542409 0.528336 0.542414 0.533308 0.540539 0.555555 0.457892 0.592987 0.538144 0.462357 0.544085 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.548429 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.60429 0.569597 0.546534 0.582682 0.542157 0.571193
234 0.5291204421768707 0.459608 0.542233 0.582411 0.457589 0.585651 0.542416 0.458479 0.582053 0.516541 0.479505 0.561723 0.545938 0.457968 0.45763 0.560117 0.542412 0.560822 0.58913 0.542415 0.502442 0.56686 0.460284 0.54486 0.542413 0.542044 0.574594 0.548879 0.524192 0.551665 0.552324 0.457586 0.542414 0.553588 0.461279 0.464018 0.522642 0.548537 0.539464 0.542414 0.457957 0.552155 0.542416 0.559155 0.542243 0.457594 0.458438 0.542415 0.584066 0.555928 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593193 0.573819 0.487701 0.469571 0.560598 0.591281 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584842 0.567241 0.549523 0.513647 0.575762 0.458675 0.573545 0.524534 0.457958 0.598432 0.459105 0.457819 0.542414 0.573934 0.542415 0.464825 0.464496 0.60004 0.457617 0.504909 0.563446 0.458288 0.586719 0.461311 0.580766 0.554302 0.518337 0.574583 0.542409 0.457665 0.541849 0.457678 0.45764 0.562181 0.548686 0.542414 0.542416 0.577423 0.542333 0.542406 0.599596 0.545895 0.573257 0.560827 0.54241 0.572355 0.512652 0.457586 0.459168 0.515369 0.591564 0.551086 0.59963 0.564594 0.566954 0.542395 0.530215 0.524529 0.542414 0.587577 0.541729 0.537263 0.461079 0.590853 0.542408 0.57377 0.490586 0.549062 0.524742 0.571513 0.580364 0.541496 0.457586 0.541768 0.481146 0.558018 0.612478 0.583137 0.457642 0.564159 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.568836 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514613 0.542412 0.590723 0.575667 0.582662 0.513449 0.532844 0.542391 0.560792 0.557555 0.549768 0.457775 0.458497 0.532047 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565605 0.542414 0.592799 0.546506 0.457711 0.532378 0.542409 0.54151 0.476703 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.48941 0.464249 0.458514 0.538354 0.513465 0.571898 0.459462 0.576427 0.542412 0.59566 0.457586 0.45788 0.540947 0.457979 0.495862 0.542275 0.54234 0.540926 0.542411 0.524472 0.538069 0.548297 0.458829 0.563841 0.512763 0.54953 0.46009 0.458077 0.563387 0.520722 0.549012 0.579134 0.514064 0.59497 0.542418 0.540546 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570851 0.542026 0.505309 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573149 0.57489 0.550831 0.45799 0.528689 0.460097 0.565372 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.582389 0.594332 0.557428 0.459261 0.571936 0.514906 0.542414 0.542226 0.535085 0.523582 0.572214 0.538129 0.542353 0.458557 0.542678 0.539979 0.566166 0.542411 0.457666 0.559095 0.565599 0.548937 0.603159 0.542415 0.542414 0.532228 0.541385 0.542415 0.45914 0.457818 0.506333 0.525911 0.458674 0.542395 0.542402 0.548663 0.515382 0.457586 0.542409 0.506034 0.536955 0.534102 0.525609 0.606304 0.544829 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.58976 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546145 0.542415 0.519489 0.560226 0.462067 0.542382 0.534424 0.557456 0.548034 0.459836 0.477245 0.587953 0.542418 0.542415 0.571441 0.527998 0.542425 0.457625 0.54241 0.542425 0.568872 0.526983 0.593026 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.532421 0.542414 0.608035 0.458852 0.542414 0.522485 0.542422 0.540946 0.566845 0.614908 0.574096 0.458383 0.554147 0.460461 0.570492 0.532678 0.542396 0.542415 0.564007 0.542414 0.542417 0.463848 0.457653 0.534841 0.542409 0.528336 0.542414 0.533308 0.540539 0.555555 0.457892 0.592987 0.538144 0.462357 0.544085 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.548429 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.60429 0.569597 0.546534 0.582682 0.542157 0.571193
235 0.5291603968253968 0.459608 0.542233 0.582411 0.457589 0.58565 0.542416 0.458479 0.582052 0.516541 0.479505 0.561723 0.545938 0.457968 0.45763 0.560117 0.542412 0.560822 0.58913 0.542415 0.502442 0.566861 0.460284 0.54486 0.542413 0.542044 0.574594 0.548879 0.524192 0.551665 0.552323 0.457586 0.542414 0.553588 0.461279 0.464018 0.522642 0.548537 0.552559 0.542414 0.457957 0.552155 0.542416 0.559155 0.542243 0.457594 0.458438 0.542415 0.584066 0.555928 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593192 0.573818 0.487701 0.469571 0.560598 0.591281 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584842 0.567241 0.549523 0.513647 0.575762 0.458675 0.573545 0.524534 0.457958 0.598433 0.459105 0.457819 0.542414 0.573934 0.542415 0.464825 0.464496 0.60004 0.457617 0.504909 0.563446 0.458288 0.583097 0.461311 0.580766 0.554302 0.518337 0.574583 0.542409 0.457665 0.541849 0.457678 0.45764 0.562181 0.548686 0.542414 0.542416 0.577423 0.542333 0.542406 0.599596 0.545895 0.573258 0.560828 0.54241 0.572355 0.512653 0.457586 0.459168 0.515369 0.591564 0.551086 0.601722 0.564594 0.566954 0.542395 0.530215 0.524529 0.542414 0.587577 0.541729 0.537263 0.461079 0.590853 0.542408 0.57377 0.490586 0.549062 0.524742 0.571514 0.580364 0.541495 0.457586 0.541768 0.481146 0.558018 0.612478 0.583137 0.457642 0.564159 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.568836 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514613 0.542412 0.590723 0.575667 0.582662 0.513449 0.532844 0.542391 0.560792 0.557554 0.549768 0.457775 0.458497 0.532047 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565605 0.542414 0.592799 0.546506 0.457711 0.532378 0.542409 0.54151 0.483512 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.488523 0.464249 0.458514 0.538354 0.513465 0.571898 0.459462 0.576427 0.542412 0.59566 0.457586 0.45788 0.540947 0.457979 0.504916 0.542275 0.54234 0.540926 0.542411 0.524472 0.538069 0.548297 0.458829 0.563841 0.512763 0.54953 0.46009 0.458077 0.563387 0.523152 0.549013 0.579134 0.514064 0.59497 0.542418 0.540547 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570851 0.542026 0.504825 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573149 0.57489 0.550831 0.45799 0.528689 0.460097 0.565372 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.582389 0.594332 0.557428 0.459261 0.571936 0.514407 0.542414 0.542226 0.535085 0.523582 0.572214 0.538129 0.542353 0.458557 0.542678 0.539979 0.56495 0.542411 0.457666 0.559095 0.565599 0.548937 0.60316 0.542415 0.542414 0.532228 0.541385 0.542415 0.45914 0.457818 0.506333 0.525911 0.458674 0.542395 0.542402 0.548664 0.515382 0.457586 0.542409 0.506034 0.536955 0.534102 0.525609 0.606304 0.544829 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.58976 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546145 0.542415 0.519489 0.560226 0.462067 0.542382 0.534424 0.557456 0.548034 0.459836 0.477245 0.587953 0.542418 0.542415 0.571442 0.527998 0.542425 0.457625 0.54241 0.542425 0.568872 0.526983 0.593026 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.532421 0.542414 0.608035 0.458852 0.542414 0.51756 0.542422 0.540946 0.566845 0.614908 0.574096 0.458383 0.554147 0.460461 0.570492 0.532678 0.542396 0.542415 0.560338 0.542414 0.542417 0.463848 0.457653 0.534278 0.542409 0.528336 0.542414 0.533308 0.540539 0.555555 0.457892 0.592987 0.538144 0.462357 0.544085 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.548429 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.60429 0.569597 0.546534 0.582682 0.542158 0.571193
236 0.5291541451247166 0.459608 0.542233 0.582411 0.457589 0.58565 0.542416 0.458479 0.582052 0.516541 0.479505 0.561723 0.545938 0.457968 0.45763 0.560117 0.542412 0.560822 0.58913 0.542415 0.502442 0.566861 0.460284 0.54486 0.542413 0.542044 0.574594 0.54888 0.524192 0.551665 0.552323 0.457586 0.542414 0.553589 0.461279 0.464018 0.522642 0.548537 0.547245 0.542414 0.457957 0.552156 0.542416 0.559155 0.542243 0.457594 0.458438 0.542415 0.584066 0.555929 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593192 0.573818 0.487701 0.469571 0.560599 0.591282 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584842 0.567241 0.549523 0.513647 0.575762 0.458675 0.573545 0.524534 0.457958 0.598433 0.459105 0.457819 0.542414 0.573934 0.542415 0.464825 0.464496 0.600041 0.457617 0.504909 0.563446 0.458288 0.584308 0.461311 0.580766 0.554302 0.518337 0.574583 0.542409 0.457665 0.541849 0.457678 0.45764 0.562181 0.548686 0.542414 0.542416 0.577422 0.542333 0.542406 0.599596 0.545895 0.573258 0.560828 0.54241 0.572355 0.512653 0.457586 0.459168 0.515369 0.591564 0.551086 0.601721 0.564594 0.566954 0.542395 0.530215 0.524529 0.542414 0.587577 0.541729 0.537263 0.461079 0.590853 0.542408 0.57377 0.490586 0.549062 0.524742 0.571514 0.580364 0.541495 0.457586 0.541768 0.481146 0.558018 0.612478 0.583137 0.457642 0.564159 0.457762 0.542337 0.457781 0.570984 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.568836 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514613 0.542412 0.590722 0.575667 0.582662 0.513449 0.532844 0.542391 0.560792 0.557554 0.549769 0.457775 0.458497 0.532047 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565605 0.542414 0.592799 0.546506 0.457711 0.532378 0.542409 0.54151 0.481725 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.487675 0.464249 0.458514 0.538354 0.513465 0.571898 0.459462 0.576427 0.542412 0.59566 0.457586 0.45788 0.540947 0.457979 0.500817 0.542275 0.54234 0.540926 0.542411 0.524472 0.538069 0.548297 0.458829 0.56384 0.512763 0.54953 0.46009 0.458077 0.563387 0.521961 0.549013 0.579134 0.514064 0.59497 0.542418 0.540548 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570851 0.542026 0.504178 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573149 0.57489 0.550831 0.45799 0.528689 0.460097 0.565372 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.582389 0.594332 0.557428 0.459261 0.571936 0.511654 0.542414 0.542226 0.535085 0.523582 0.572214 0.538129 0.542353 0.458557 0.542678 0.539979 0.568863 0.542411 0.457666 0.559096 0.565599 0.548937 0.60316 0.542415 0.542414 0.532228 0.541386 0.542415 0.45914 0.457818 0.506333 0.525911 0.458674 0.542395 0.542402 0.548664 0.515382 0.457586 0.542409 0.506034 0.536954 0.534102 0.525609 0.606304 0.544829 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.58976 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546145 0.542415 0.519489 0.560226 0.462067 0.542382 0.534424 0.557456 0.548036 0.459836 0.477245 0.587953 0.542418 0.542415 0.571442 0.527998 0.542425 0.457625 0.54241 0.542425 0.568872 0.526983 0.593025 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.532421 0.542414 0.608035 0.458852 0.542414 0.526374 0.542422 0.540946 0.566845 0.614908 0.574096 0.458383 0.554147 0.460461 0.570492 0.532678 0.542396 0.542415 0.560829 0.542414 0.542417 0.463848 0.457653 0.533723 0.542409 0.528337 0.542414 0.533308 0.540539 0.555555 0.457892 0.592987 0.538144 0.462357 0.544085 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.548429 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.604291 0.569597 0.546534 0.582682 0.542158 0.571193
237 0.5291429863945578 0.459608 0.542233 0.582411 0.457589 0.58565 0.542416 0.458479 0.582052 0.51654 0.479505 0.561723 0.545938 0.457968 0.45763 0.560117 0.542412 0.560822 0.58913 0.542415 0.502442 0.566861 0.460284 0.54486 0.542413 0.542044 0.574595 0.548881 0.524192 0.551665 0.552323 0.457586 0.542414 0.553589 0.461279 0.464018 0.522642 0.548537 0.542512 0.542414 0.457957 0.552155 0.542416 0.559154 0.542243 0.457594 0.458438 0.542415 0.584066 0.555929 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593192 0.573818 0.487701 0.469571 0.560599 0.591281 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584843 0.567241 0.549523 0.513647 0.575762 0.458675 0.573545 0.524534 0.457958 0.598433 0.459105 0.457819 0.542414 0.573934 0.542415 0.464825 0.464496 0.600041 0.457617 0.504909 0.563446 0.458288 0.585342 0.461311 0.580766 0.554303 0.518337 0.574583 0.542409 0.457665 0.541849 0.457678 0.45764 0.562181 0.548686 0.542414 0.542416 0.577422 0.542333 0.542406 0.599596 0.545895 0.573258 0.560828 0.54241 0.572355 0.512653 0.457586 0.459168 0.515369 0.591564 0.551086 0.601721 0.564594 0.566955 0.542395 0.530215 0.524529 0.542414 0.587577 0.541729 0.537263 0.461079 0.590853 0.542408 0.57377 0.490587 0.549062 0.524742 0.571514 0.580363 0.541495 0.457586 0.541768 0.481146 0.558018 0.612478 0.583137 0.457642 0.564159 0.457762 0.542337 0.457781 0.570984 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.568836 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514614 0.542412 0.590722 0.575668 0.582662 0.513449 0.532844 0.542391 0.560792 0.557555 0.549769 0.457775 0.458497 0.532047 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565605 0.542414 0.592799 0.546506 0.457711 0.532377 0.542409 0.54151 0.48021 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.489575 0.464249 0.458514 0.538354 0.513465 0.571896 0.459462 0.576427 0.542412 0.595661 0.457586 0.45788 0.540947 0.457979 0.509691 0.542275 0.54234 0.540926 0.542411 0.524471 0.538069 0.548297 0.458829 0.56384 0.512763 0.54953 0.46009 0.458077 0.563387 0.520922 0.549014 0.579134 0.514064 0.59497 0.542418 0.540548 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570851 0.542026 0.503534 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573149 0.574889 0.550831 0.45799 0.528689 0.460097 0.565372 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.582389 0.594332 0.557428 0.459261 0.571936 0.51193 0.542414 0.542226 0.535085 0.523582 0.572214 0.538129 0.542353 0.458557 0.542677 0.539979 0.568863 0.542411 0.457666 0.559096 0.565599 0.548937 0.60316 0.542415 0.542414 0.532228 0.541386 0.542415 0.45914 0.457818 0.506333 0.525911 0.458674 0.542395 0.542402 0.548664 0.515382 0.457586 0.542409 0.506034 0.536954 0.534102 0.525609 0.606304 0.544829 0.463135 0.544292 0.46015 0.458344 0.463203 0.568825 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.58976 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546146 0.542415 0.519489 0.560226 0.462067 0.542382 0.534424 0.557456 0.548036 0.459836 0.477245 0.587953 0.542418 0.542415 0.571442 0.527998 0.542425 0.457625 0.54241 0.542425 0.568872 0.526983 0.593025 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542114 0.532421 0.542414 0.608034 0.458852 0.542414 0.52146 0.542422 0.540946 0.566845 0.614908 0.574096 0.458383 0.554147 0.460461 0.570492 0.532678 0.542396 0.542415 0.555845 0.542414 0.542417 0.463848 0.457653 0.53455 0.542409 0.528336 0.542414 0.533308 0.540539 0.555555 0.457892 0.592987 0.538144 0.462357 0.544085 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.548429 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.60429 0.569597 0.546534 0.582682 0.542157 0.571193
238 0.5292105736961451 0.459608 0.542233 0.582411 0.457589 0.585649 0.542416 0.458479 0.582052 0.51654 0.479505 0.561723 0.545938 0.457968 0.45763 0.560117 0.542412 0.560822 0.58913 0.542415 0.502442 0.566861 0.460284 0.54486 0.542413 0.542044 0.574595 0.548882 0.524192 0.551665 0.552323 0.457586 0.542414 0.553589 0.461279 0.464018 0.522643 0.548537 0.554705 0.542414 0.457957 0.552155 0.542416 0.559154 0.542243 0.457594 0.458438 0.542415 0.584066 0.555929 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593193 0.573818 0.487701 0.469571 0.560599 0.591281 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584845 0.567241 0.549523 0.513647 0.575761 0.458675 0.573545 0.524534 0.457958 0.598434 0.459105 0.457819 0.542414 0.573935 0.542415 0.464825 0.464496 0.600041 0.457617 0.504909 0.563447 0.458288 0.585771 0.461311 0.580766 0.554303 0.518337 0.574583 0.542409 0.457665 0.541849 0.457678 0.45764 0.562182 0.548686 0.542414 0.542416 0.577422 0.542333 0.542406 0.599597 0.545895 0.573258 0.560828 0.54241 0.572355 0.512652 0.457586 0.459168 0.515369 0.591564 0.551086 0.601721 0.564594 0.566955 0.542395 0.530215 0.524529 0.542414 0.587577 0.541729 0.537263 0.461079 0.590853 0.542408 0.57377 0.490587 0.549062 0.524742 0.571514 0.580363 0.541495 0.457586 0.541768 0.481146 0.558019 0.612478 0.583138 0.457642 0.564159 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.568836 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514614 0.542412 0.590722 0.575668 0.582662 0.513449 0.532844 0.542391 0.560792 0.557555 0.549769 0.457775 0.458497 0.532046 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565605 0.542414 0.592799 0.546506 0.457711 0.532377 0.542409 0.54151 0.486993 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.488712 0.464249 0.458514 0.538354 0.513465 0.571896 0.459462 0.576427 0.542412 0.595661 0.457586 0.45788 0.540947 0.457979 0.509691 0.542275 0.54234 0.540926 0.542411 0.524471 0.538069 0.548297 0.458829 0.56384 0.512763 0.54953 0.46009 0.458077 0.563387 0.519918 0.549014 0.579134 0.514064 0.59497 0.542418 0.540548 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570852 0.542026 0.503752 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573149 0.574889 0.550831 0.45799 0.528689 0.460097 0.565372 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557048 0.542416 0.559778 0.582389 0.594332 0.557428 0.459261 0.571936 0.511604 0.542414 0.542226 0.535085 0.523582 0.572214 0.538129 0.542353 0.458557 0.542677 0.539979 0.568863 0.542411 0.457666 0.559096 0.565599 0.548937 0.60316 0.542415 0.542414 0.532228 0.541386 0.542415 0.45914 0.457818 0.506333 0.525911 0.458674 0.542395 0.542402 0.548664 0.515382 0.457586 0.542409 0.506034 0.536954 0.534102 0.525609 0.606305 0.544829 0.463135 0.544292 0.46015 0.458344 0.463203 0.568823 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.58976 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546146 0.542415 0.519489 0.560226 0.462067 0.542382 0.534424 0.557456 0.548036 0.459836 0.477245 0.587953 0.542418 0.542415 0.571442 0.527998 0.542425 0.457625 0.54241 0.542425 0.568872 0.526983 0.593025 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542113 0.532421 0.542414 0.608034 0.458852 0.542414 0.529851 0.542422 0.540946 0.566845 0.614908 0.574096 0.458383 0.554147 0.460461 0.570492 0.532678 0.542396 0.542415 0.561121 0.542414 0.542417 0.463848 0.457653 0.53325 0.542409 0.528336 0.542414 0.533308 0.540539 0.555555 0.457892 0.592987 0.538144 0.462357 0.544085 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.54843 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.60429 0.569597 0.546533 0.582682 0.542157 0.571193
239 0.529161097505669 0.459608 0.542233 0.582411 0.457589 0.585649 0.542416 0.458479 0.582052 0.51654 0.479505 0.561723 0.545938 0.457968 0.45763 0.560117 0.542412 0.560822 0.58913 0.542415 0.502442 0.566861 0.460284 0.54486 0.542413 0.542044 0.574595 0.548883 0.524192 0.551665 0.552323 0.457586 0.542414 0.553589 0.461279 0.464018 0.522643 0.548537 0.549694 0.542414 0.457957 0.552155 0.542416 0.559154 0.542243 0.457594 0.458438 0.542415 0.584066 0.555929 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593193 0.573819 0.487701 0.469571 0.560599 0.591281 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584844 0.567241 0.549523 0.513647 0.575761 0.458675 0.573545 0.524534 0.457958 0.598434 0.459105 0.457819 0.542414 0.573936 0.542415 0.464825 0.464496 0.600041 0.457617 0.50491 0.563447 0.458288 0.582692 0.461311 0.580766 0.554303 0.518337 0.574583 0.542409 0.457665 0.541851 0.457678 0.45764 0.562182 0.548686 0.542414 0.542416 0.577422 0.542333 0.542406 0.599597 0.545896 0.573258 0.560828 0.54241 0.572355 0.512653 0.457586 0.459168 0.515369 0.591565 0.551086 0.601721 0.564594 0.566955 0.542395 0.530215 0.524529 0.542414 0.587577 0.541729 0.537263 0.461079 0.590853 0.542408 0.57377 0.490587 0.549062 0.524742 0.571514 0.580363 0.541495 0.457586 0.541768 0.481146 0.55802 0.612478 0.583138 0.457642 0.564158 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.568836 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514614 0.542412 0.590722 0.575668 0.582662 0.513449 0.532844 0.542391 0.560792 0.557555 0.549769 0.457775 0.458497 0.532046 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565605 0.542414 0.592799 0.546506 0.457711 0.532377 0.542409 0.54151 0.485101 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.487937 0.464249 0.458514 0.538354 0.513465 0.571896 0.459462 0.576427 0.542412 0.595661 0.457586 0.45788 0.540947 0.457979 0.509691 0.542275 0.54234 0.540926 0.542411 0.524471 0.53807 0.548297 0.458829 0.56384 0.512763 0.54953 0.46009 0.458077 0.563387 0.518941 0.549014 0.579134 0.514064 0.594969 0.542418 0.540548 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570852 0.542026 0.502766 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573149 0.574889 0.550831 0.45799 0.528689 0.460097 0.565371 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557048 0.542416 0.559778 0.582389 0.594332 0.557428 0.459261 0.571936 0.511604 0.542414 0.542226 0.535085 0.523582 0.572214 0.538129 0.542353 0.458557 0.542677 0.539979 0.568863 0.542411 0.457666 0.559096 0.565599 0.548937 0.603159 0.542415 0.542414 0.532228 0.541386 0.542415 0.45914 0.457818 0.506332 0.525911 0.458674 0.542395 0.542402 0.548664 0.515382 0.457586 0.542409 0.506034 0.536954 0.534102 0.525609 0.606305 0.544829 0.463135 0.544292 0.46015 0.458344 0.463203 0.568823 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589759 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546146 0.542415 0.519488 0.560226 0.462067 0.542382 0.534424 0.557456 0.548036 0.459836 0.477245 0.587953 0.542418 0.542415 0.571442 0.527998 0.542425 0.457625 0.54241 0.542425 0.568872 0.526983 0.593025 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542113 0.53242 0.542414 0.608034 0.458852 0.542414 0.524968 0.542422 0.540946 0.566845 0.614908 0.574096 0.458383 0.554147 0.460461 0.570492 0.532678 0.542396 0.542415 0.556187 0.542414 0.542417 0.463848 0.457653 0.533965 0.542409 0.528336 0.542414 0.533308 0.540539 0.555556 0.457892 0.592987 0.538144 0.462357 0.544085 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.54843 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.60429 0.569597 0.546533 0.582682 0.542157 0.571193
240 0.5291648480725624 0.459608 0.542233 0.582411 0.457589 0.585649 0.542416 0.458479 0.582052 0.51654 0.479505 0.561723 0.545938 0.457968 0.45763 0.560117 0.542412 0.560822 0.58913 0.542415 0.502442 0.566861 0.460284 0.54486 0.542413 0.542044 0.574595 0.548883 0.524192 0.551664 0.552323 0.457586 0.542414 0.553591 0.461279 0.464018 0.522643 0.548537 0.545072 0.542414 0.457957 0.552155 0.542416 0.559154 0.542243 0.457594 0.458438 0.542415 0.584067 0.555929 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593194 0.573819 0.487701 0.469571 0.560599 0.591281 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584845 0.567241 0.549523 0.513647 0.575761 0.458675 0.573545 0.524534 0.457958 0.598434 0.459105 0.457819 0.542414 0.573936 0.542415 0.464825 0.464496 0.600041 0.457617 0.504911 0.563447 0.458288 0.579 0.461311 0.580766 0.554303 0.518337 0.574583 0.542409 0.457665 0.541852 0.457678 0.45764 0.562182 0.548685 0.542414 0.542416 0.577422 0.542333 0.542406 0.599597 0.545897 0.573258 0.560828 0.54241 0.572355 0.512654 0.457586 0.459168 0.515369 0.591565 0.551085 0.601721 0.564594 0.566955 0.542395 0.530215 0.524529 0.542414 0.587577 0.541729 0.537263 0.461079 0.590852 0.542408 0.57377 0.490587 0.549062 0.524742 0.571514 0.580362 0.541495 0.457586 0.541768 0.481146 0.55802 0.612478 0.583138 0.457642 0.564158 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.568837 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514614 0.542412 0.590722 0.575668 0.582662 0.513449 0.532844 0.542391 0.560792 0.557554 0.549769 0.457775 0.458497 0.532046 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565605 0.542414 0.592798 0.546506 0.457711 0.532376 0.542409 0.54151 0.483405 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.485342 0.464249 0.458514 0.538354 0.513465 0.571896 0.459462 0.576427 0.542412 0.595661 0.457586 0.45788 0.540947 0.457979 0.509691 0.542275 0.54234 0.540926 0.542411 0.524471 0.53807 0.548297 0.458829 0.563839 0.512763 0.54953 0.46009 0.458077 0.563387 0.520926 0.549014 0.579134 0.514064 0.594969 0.542418 0.540548 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570854 0.542026 0.503339 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573149 0.574889 0.550831 0.45799 0.528689 0.460097 0.565371 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557048 0.542416 0.559778 0.582389 0.594332 0.557428 0.459261 0.571936 0.511604 0.542414 0.542226 0.535085 0.523582 0.572214 0.538129 0.542353 0.458557 0.542677 0.539979 0.568864 0.542411 0.457666 0.559097 0.565599 0.548937 0.603159 0.542415 0.542414 0.532228 0.541386 0.542415 0.45914 0.457818 0.506332 0.525911 0.458674 0.542395 0.542402 0.548664 0.515382 0.457586 0.542409 0.506034 0.536954 0.534102 0.525609 0.606306 0.544829 0.463135 0.544292 0.46015 0.458344 0.463203 0.568823 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589759 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546146 0.542415 0.519488 0.560227 0.462067 0.542382 0.534424 0.557456 0.548036 0.459836 0.477245 0.587952 0.542418 0.542415 0.571442 0.527998 0.542425 0.457625 0.54241 0.542425 0.568872 0.526984 0.593025 0.551314 0.542346 0.542346 0.542411 0.518416 0.542407 0.542414 0.542113 0.53242 0.542414 0.608034 0.458852 0.542414 0.532924 0.542422 0.540946 0.566845 0.614908 0.574095 0.458383 0.554147 0.460461 0.570492 0.532678 0.542396 0.542415 0.561164 0.542414 0.542417 0.463848 0.457653 0.532725 0.542409 0.528336 0.542414 0.533308 0.540539 0.555556 0.457892 0.592987 0.538144 0.462357 0.544085 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.54843 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.604291 0.569597 0.546533 0.582683 0.542157 0.571193
241 0.5291301723356009 0.459608 0.542233 0.582411 0.457589 0.585648 0.542416 0.458479 0.582052 0.51654 0.479505 0.561723 0.545938 0.457968 0.45763 0.560117 0.542412 0.560822 0.58913 0.542415 0.502442 0.566861 0.460284 0.54486 0.542413 0.542044 0.574595 0.548883 0.524192 0.551664 0.552323 0.457586 0.542414 0.553591 0.461279 0.464018 0.522643 0.548537 0.540953 0.542414 0.457957 0.552156 0.542416 0.559154 0.542243 0.457594 0.458438 0.542415 0.584068 0.555929 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593194 0.573819 0.487701 0.469571 0.560598 0.591281 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584845 0.56724 0.549523 0.513649 0.575761 0.458675 0.573545 0.524534 0.457958 0.598434 0.459105 0.457819 0.542414 0.573936 0.542415 0.464825 0.464496 0.600041 0.457617 0.504911 0.563447 0.458288 0.580177 0.461311 0.580766 0.554303 0.518337 0.574583 0.542409 0.457665 0.541852 0.457678 0.45764 0.562182 0.548685 0.542414 0.542416 0.577422 0.542333 0.542406 0.599597 0.545897 0.573258 0.560828 0.54241 0.572355 0.512654 0.457586 0.459168 0.515369 0.591565 0.551085 0.601721 0.564594 0.566955 0.542395 0.530215 0.524529 0.542414 0.587577 0.541729 0.537263 0.461079 0.590851 0.542408 0.57377 0.490587 0.549062 0.524742 0.571514 0.580362 0.541495 0.457586 0.541768 0.481146 0.558021 0.612478 0.583138 0.457642 0.564159 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.568836 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514614 0.542412 0.590722 0.575668 0.582662 0.513449 0.532844 0.542391 0.560792 0.557554 0.549769 0.457775 0.458497 0.532046 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565605 0.542414 0.592798 0.546506 0.457711 0.532376 0.542409 0.54151 0.48186 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.484686 0.464249 0.458514 0.538354 0.513464 0.571896 0.459462 0.576427 0.542412 0.595661 0.457586 0.45788 0.540947 0.457979 0.509691 0.542275 0.54234 0.540926 0.542411 0.524471 0.53807 0.548297 0.458829 0.563839 0.512763 0.54953 0.46009 0.458077 0.563387 0.519854 0.549015 0.579134 0.514064 0.594969 0.542418 0.540548 0.542412 0.582102 0.542414 0.542297 0.46314 0.514337 0.570854 0.542026 0.503339 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573149 0.574889 0.550831 0.45799 0.528689 0.460097 0.565371 0.460127 0.542428 0.539269 0.542325 0.542412 0.458153 0.578104 0.542414 0.557048 0.542416 0.559778 0.582389 0.594332 0.557428 0.459261 0.571936 0.511604 0.542414 0.542226 0.535085 0.523582 0.572214 0.538129 0.542353 0.458557 0.542677 0.539979 0.568864 0.542411 0.457666 0.559097 0.565599 0.548937 0.603159 0.542415 0.542414 0.532228 0.541386 0.542415 0.45914 0.457818 0.506332 0.525911 0.458674 0.542395 0.542402 0.548664 0.515382 0.457586 0.542409 0.506034 0.536954 0.534102 0.525609 0.606306 0.544829 0.463135 0.544292 0.46015 0.458344 0.463203 0.568823 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589759 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546146 0.542415 0.519488 0.560227 0.462067 0.542382 0.534424 0.557456 0.548036 0.459836 0.477245 0.587952 0.542418 0.542415 0.571442 0.527998 0.542425 0.457625 0.54241 0.542425 0.568872 0.526984 0.593025 0.551314 0.542346 0.542346 0.542411 0.518417 0.542407 0.542414 0.542113 0.53242 0.542414 0.608034 0.458852 0.542414 0.528336 0.542422 0.540945 0.566844 0.614909 0.574096 0.458383 0.554147 0.460461 0.570492 0.532678 0.542396 0.542415 0.556671 0.542414 0.542417 0.463848 0.457653 0.532725 0.542409 0.528336 0.542414 0.533308 0.540539 0.555556 0.457892 0.592987 0.538144 0.462357 0.544085 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.54843 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.604291 0.569597 0.546533 0.582684 0.542157 0.571193
242 0.5291750068027211 0.459608 0.542233 0.582411 0.457589 0.585648 0.542416 0.458479 0.582053 0.51654 0.479505 0.561723 0.545938 0.457968 0.45763 0.560116 0.542412 0.560822 0.58913 0.542415 0.502442 0.566861 0.460284 0.54486 0.542413 0.542044 0.574595 0.548883 0.524192 0.551665 0.552323 0.457586 0.542414 0.55359 0.461279 0.464018 0.522642 0.548537 0.551774 0.542414 0.457957 0.552156 0.542416 0.559154 0.542243 0.457594 0.458438 0.542415 0.584068 0.555928 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593194 0.573819 0.487701 0.469571 0.560598 0.591281 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584845 0.56724 0.549523 0.513649 0.575761 0.458675 0.573545 0.524534 0.457958 0.598434 0.459105 0.457819 0.542414 0.573936 0.542415 0.464825 0.464496 0.600041 0.457617 0.504911 0.563447 0.458288 0.581385 0.461311 0.580766 0.554303 0.518337 0.574583 0.542409 0.457665 0.541852 0.457678 0.45764 0.562182 0.548685 0.542414 0.542416 0.577422 0.542333 0.542406 0.599596 0.545897 0.573258 0.560828 0.54241 0.572355 0.512653 0.457586 0.459168 0.515369 0.591565 0.551085 0.601721 0.564594 0.566955 0.542395 0.530215 0.524529 0.542414 0.587577 0.541729 0.537263 0.461079 0.590851 0.542408 0.57377 0.490587 0.549062 0.524742 0.571514 0.580362 0.541495 0.457586 0.541768 0.481146 0.558021 0.612478 0.583138 0.457642 0.564159 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.568836 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514614 0.542412 0.590722 0.575668 0.582662 0.513449 0.532844 0.542391 0.560792 0.557554 0.549769 0.457775 0.458497 0.532046 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565606 0.542414 0.592798 0.546506 0.457711 0.532376 0.542409 0.54151 0.480475 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.486525 0.464249 0.458514 0.538354 0.513464 0.571896 0.459462 0.576427 0.542412 0.595661 0.457586 0.45788 0.540947 0.457979 0.509691 0.542275 0.54234 0.540926 0.542411 0.524471 0.53807 0.548297 0.458829 0.563839 0.512763 0.54953 0.46009 0.458077 0.563387 0.518971 0.549015 0.579133 0.514064 0.594969 0.542418 0.540548 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570854 0.542026 0.503339 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573149 0.574889 0.550831 0.45799 0.528689 0.460097 0.565371 0.460127 0.542428 0.53927 0.542325 0.542412 0.458153 0.578104 0.542414 0.557047 0.542416 0.559778 0.582389 0.594332 0.557428 0.459261 0.571936 0.511604 0.542414 0.542226 0.535085 0.523582 0.572214 0.538129 0.542353 0.458557 0.542677 0.539978 0.568864 0.542411 0.457666 0.559097 0.565599 0.548937 0.603159 0.542415 0.542414 0.532228 0.541386 0.542415 0.45914 0.457818 0.506332 0.525911 0.458674 0.542395 0.542402 0.548664 0.515382 0.457586 0.542409 0.506034 0.536954 0.534102 0.525609 0.606306 0.544829 0.463135 0.544292 0.46015 0.458344 0.463203 0.568823 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589759 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546146 0.542415 0.519488 0.560227 0.462067 0.542382 0.534424 0.557456 0.548034 0.459836 0.477245 0.587952 0.542418 0.542415 0.571442 0.527998 0.542425 0.457625 0.54241 0.542425 0.568872 0.526984 0.593025 0.551314 0.542346 0.542346 0.542411 0.518417 0.542407 0.542414 0.542113 0.53242 0.542414 0.608034 0.458852 0.542414 0.535867 0.542422 0.540945 0.566844 0.61491 0.574098 0.458383 0.554147 0.460461 0.570493 0.532678 0.542396 0.542415 0.557316 0.542414 0.542417 0.463848 0.457653 0.532725 0.542409 0.528336 0.542414 0.533308 0.540539 0.555556 0.457892 0.592987 0.538144 0.462357 0.544085 0.542395 0.556938 0.555904 0.542414 0.542414 0.45842 0.54843 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.604291 0.569597 0.546533 0.582684 0.542157 0.571193
243 0.529195410430839 0.459608 0.542233 0.582411 0.457589 0.585648 0.542416 0.458479 0.582053 0.51654 0.479505 0.561723 0.545938 0.457968 0.45763 0.560116 0.542412 0.560822 0.58913 0.542415 0.502442 0.566861 0.460284 0.544859 0.542413 0.542044 0.574595 0.548883 0.524192 0.551665 0.552322 0.457586 0.542414 0.55359 0.461279 0.464018 0.522642 0.548537 0.54725 0.542414 0.457957 0.552156 0.542416 0.559154 0.542243 0.457594 0.458438 0.542415 0.584068 0.555928 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593194 0.573819 0.487701 0.469571 0.560598 0.591281 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584845 0.56724 0.549523 0.513649 0.575761 0.458675 0.573545 0.524534 0.457958 0.598434 0.459105 0.457819 0.542414 0.573936 0.542415 0.464825 0.464496 0.600041 0.457617 0.504911 0.563447 0.458288 0.582679 0.461311 0.580766 0.554303 0.518337 0.574583 0.542409 0.457665 0.541853 0.457678 0.45764 0.562182 0.548685 0.542414 0.542416 0.577422 0.542333 0.542406 0.599596 0.545897 0.573258 0.560829 0.54241 0.572355 0.512653 0.457586 0.459168 0.515369 0.591565 0.551085 0.601721 0.564594 0.566955 0.542395 0.530215 0.524528 0.542414 0.587577 0.541729 0.537263 0.461079 0.590851 0.542408 0.57377 0.490587 0.549062 0.524742 0.571514 0.580362 0.541495 0.457586 0.541768 0.481146 0.558021 0.612478 0.583138 0.457642 0.564159 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.568836 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514614 0.542412 0.590722 0.575668 0.582662 0.513449 0.532844 0.542391 0.560792 0.557554 0.549769 0.457775 0.458497 0.532046 0.58206 0.542414 0.541824 0.537155 0.542413 0.542415 0.565606 0.542414 0.592798 0.546506 0.457711 0.532376 0.542409 0.54151 0.486512 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.486525 0.464249 0.458514 0.538354 0.513464 0.571896 0.459462 0.576427 0.542412 0.595661 0.457586 0.45788 0.540947 0.457979 0.509691 0.542275 0.54234 0.540926 0.542411 0.524471 0.53807 0.548297 0.458829 0.56384 0.512763 0.54953 0.46009 0.458077 0.563387 0.518096 0.549015 0.579133 0.514064 0.594969 0.542418 0.540548 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570853 0.542026 0.503339 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573149 0.574889 0.550831 0.45799 0.528689 0.460097 0.565371 0.460127 0.542428 0.53927 0.542325 0.542412 0.458153 0.578105 0.542414 0.557047 0.542416 0.559778 0.582389 0.594332 0.557428 0.459261 0.571936 0.511604 0.542414 0.542226 0.535085 0.523582 0.572214 0.538129 0.542353 0.458557 0.542677 0.539978 0.568864 0.542411 0.457666 0.559096 0.565599 0.548937 0.603159 0.542415 0.542414 0.532228 0.541386 0.542415 0.45914 0.457818 0.506332 0.525911 0.458674 0.542395 0.542402 0.548664 0.515382 0.457586 0.542409 0.506034 0.536954 0.534102 0.525609 0.606306 0.544829 0.463135 0.544292 0.46015 0.458344 0.463203 0.568823 0.542407 0.542397 0.54241 0.499214 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589759 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546146 0.542415 0.519488 0.560227 0.462067 0.542382 0.534424 0.557456 0.548034 0.459836 0.477245 0.587952 0.542418 0.542415 0.571441 0.527998 0.542425 0.457625 0.54241 0.542425 0.568872 0.526985 0.593025 0.551314 0.542346 0.542346 0.542411 0.518417 0.542407 0.542414 0.542113 0.53242 0.542414 0.608034 0.458852 0.542414 0.542935 0.542422 0.540945 0.566844 0.61491 0.574098 0.458383 0.554147 0.460461 0.570492 0.532678 0.542396 0.542415 0.557316 0.542414 0.542417 0.463848 0.457653 0.532725 0.542409 0.528336 0.542414 0.533308 0.540539 0.555556 0.457892 0.592987 0.538143 0.462357 0.544085 0.542395 0.556938 0.555905 0.542414 0.542414 0.45842 0.54843 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.604292 0.569597 0.546533 0.582684 0.542156 0.571193
244 0.5292190770975057 0.459608 0.542233 0.582411 0.457589 0.585648 0.542416 0.458479 0.582053 0.51654 0.479505 0.561723 0.545938 0.457968 0.45763 0.560116 0.542412 0.560822 0.58913 0.542415 0.502442 0.566861 0.460285 0.544859 0.542413 0.542044 0.574595 0.548883 0.524192 0.551665 0.552322 0.457586 0.542414 0.55359 0.461279 0.464018 0.522642 0.548536 0.557775 0.542414 0.457957 0.552156 0.542416 0.559154 0.542243 0.457594 0.458438 0.542415 0.584068 0.555928 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593194 0.57382 0.487701 0.469571 0.560598 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584845 0.56724 0.549524 0.513649 0.575761 0.458675 0.573545 0.524534 0.457958 0.598434 0.459105 0.457819 0.542414 0.573936 0.542415 0.464825 0.464496 0.600041 0.457617 0.504911 0.563447 0.458288 0.579023 0.461311 0.580766 0.554303 0.518337 0.574583 0.542409 0.457665 0.541853 0.457678 0.45764 0.562182 0.548685 0.542414 0.542416 0.577422 0.542333 0.542406 0.599596 0.545897 0.573258 0.560829 0.54241 0.572355 0.512653 0.457586 0.459168 0.515369 0.591564 0.551085 0.601721 0.564594 0.566955 0.542395 0.530215 0.524528 0.542414 0.587577 0.541728 0.537263 0.461079 0.590851 0.542408 0.57377 0.490587 0.549062 0.524742 0.571514 0.580362 0.541495 0.457586 0.541768 0.481146 0.558021 0.612478 0.583138 0.457642 0.564159 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.568836 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514614 0.542412 0.590722 0.575668 0.582661 0.513449 0.532844 0.542391 0.560791 0.557554 0.549769 0.457775 0.458497 0.532046 0.582059 0.542414 0.541824 0.537155 0.542413 0.542415 0.565606 0.542414 0.592798 0.546506 0.457711 0.532376 0.542409 0.54151 0.492937 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.486525 0.464249 0.458514 0.538354 0.513464 0.571895 0.459462 0.576427 0.542412 0.595661 0.457586 0.45788 0.540947 0.457979 0.509691 0.542275 0.54234 0.540926 0.542411 0.524471 0.53807 0.548298 0.458829 0.56384 0.512762 0.54953 0.46009 0.458077 0.563387 0.519829 0.549015 0.579133 0.514064 0.594969 0.542418 0.540549 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570853 0.542026 0.503339 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573149 0.574889 0.550831 0.45799 0.528689 0.460097 0.565371 0.460127 0.542428 0.53927 0.542325 0.542412 0.458153 0.578105 0.542414 0.557047 0.542416 0.559777 0.582389 0.594332 0.557428 0.459261 0.571936 0.511604 0.542414 0.542226 0.535085 0.523582 0.572214 0.538129 0.542353 0.458557 0.542677 0.539978 0.568864 0.542411 0.457666 0.559096 0.565599 0.548937 0.603158 0.542415 0.542414 0.532228 0.541386 0.542415 0.45914 0.457818 0.506332 0.525911 0.458673 0.542395 0.542402 0.548664 0.515382 0.457586 0.542409 0.506034 0.536954 0.534102 0.525609 0.606306 0.544829 0.463135 0.544292 0.46015 0.458344 0.463203 0.568823 0.542407 0.542397 0.54241 0.499215 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589759 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546146 0.542415 0.519488 0.560227 0.462067 0.542382 0.534424 0.557456 0.548034 0.459836 0.477245 0.587953 0.542418 0.542415 0.571441 0.527997 0.542425 0.457625 0.54241 0.542425 0.568872 0.526986 0.593025 0.551314 0.542346 0.542346 0.542411 0.518417 0.542407 0.542414 0.542113 0.53242 0.542414 0.608034 0.458852 0.542414 0.538348 0.542422 0.540945 0.566844 0.61491 0.574098 0.458383 0.554147 0.460461 0.570492 0.532678 0.542396 0.542415 0.557316 0.542414 0.542417 0.463848 0.457653 0.532725 0.542409 0.528336 0.542414 0.533308 0.540539 0.555556 0.457892 0.592987 0.538143 0.462357 0.544085 0.542395 0.556938 0.555905 0.542414 0.542414 0.45842 0.548432 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.604292 0.569597 0.546534 0.582684 0.542156 0.571192
245 0.5291841496598639 0.459608 0.542233 0.582411 0.457589 0.585648 0.542416 0.458479 0.582053 0.51654 0.479505 0.561723 0.545938 0.457968 0.45763 0.560116 0.542412 0.560822 0.58913 0.542415 0.502442 0.566861 0.460285 0.544859 0.542413 0.542044 0.574595 0.548883 0.524192 0.551664 0.552322 0.457586 0.542414 0.55359 0.461279 0.464018 0.522642 0.548536 0.553332 0.542414 0.457957 0.552155 0.542416 0.559154 0.542243 0.457594 0.458438 0.542415 0.584068 0.555928 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593194 0.57382 0.487701 0.469571 0.560598 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584845 0.56724 0.549524 0.513649 0.575761 0.458675 0.573545 0.524534 0.457958 0.598433 0.459105 0.457819 0.542414 0.573936 0.542415 0.464825 0.464496 0.600041 0.457617 0.504912 0.563447 0.458288 0.575322 0.461311 0.580766 0.554303 0.518337 0.574583 0.542409 0.457665 0.541853 0.457678 0.45764 0.562182 0.548685 0.542414 0.542416 0.577421 0.542333 0.542406 0.599595 0.545897 0.573258 0.560829 0.54241 0.572356 0.512652 0.457586 0.459168 0.515369 0.591565 0.551085 0.601721 0.564594 0.566955 0.542395 0.530215 0.524528 0.542414 0.587577 0.541728 0.537263 0.461079 0.590852 0.542408 0.57377 0.490587 0.549062 0.524742 0.571514 0.580362 0.541495 0.457586 0.541768 0.481146 0.558021 0.612478 0.583138 0.457642 0.564159 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.56668 0.542306 0.542415 0.542085 0.542409 0.568836 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514614 0.542412 0.590723 0.575669 0.582661 0.513449 0.532844 0.542391 0.560789 0.557554 0.549769 0.457775 0.458497 0.532046 0.582059 0.542414 0.541824 0.537155 0.542413 0.542415 0.565606 0.542414 0.592798 0.546506 0.457711 0.532376 0.542409 0.54151 0.491002 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.486525 0.464249 0.458514 0.538354 0.513464 0.571895 0.459462 0.576427 0.542412 0.595661 0.457586 0.45788 0.540947 0.457979 0.509691 0.542275 0.54234 0.540926 0.542411 0.524471 0.53807 0.548298 0.458829 0.56384 0.512762 0.54953 0.46009 0.458077 0.563387 0.518851 0.549015 0.579133 0.514064 0.594969 0.542418 0.540549 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570854 0.542026 0.503339 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573149 0.574889 0.550831 0.45799 0.528689 0.460097 0.565371 0.460127 0.542428 0.53927 0.542325 0.542412 0.458153 0.578105 0.542414 0.557047 0.542416 0.559777 0.582389 0.594332 0.557428 0.459261 0.571936 0.511604 0.542414 0.542226 0.535085 0.523582 0.572214 0.538129 0.542353 0.458557 0.542677 0.539977 0.568864 0.542411 0.457666 0.559096 0.565599 0.548937 0.603159 0.542415 0.542414 0.532228 0.541386 0.542415 0.45914 0.457818 0.506332 0.52591 0.458673 0.542395 0.542402 0.548664 0.515383 0.457586 0.542409 0.506034 0.536954 0.534102 0.525609 0.606306 0.544829 0.463135 0.544292 0.46015 0.458344 0.463203 0.568823 0.542407 0.542397 0.54241 0.499215 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589759 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546146 0.542415 0.519488 0.560227 0.462067 0.542382 0.534424 0.557456 0.548034 0.459836 0.477245 0.587953 0.542418 0.542415 0.571442 0.527997 0.542425 0.457625 0.54241 0.542425 0.568872 0.526986 0.593025 0.551314 0.542346 0.542346 0.542411 0.518417 0.542407 0.542414 0.542113 0.53242 0.542414 0.608035 0.458852 0.542414 0.534 0.542422 0.540945 0.566844 0.614911 0.574098 0.458383 0.554147 0.460461 0.570492 0.532678 0.542396 0.542415 0.557316 0.542414 0.542417 0.463848 0.457653 0.532725 0.542409 0.528336 0.542414 0.533308 0.540539 0.555556 0.457892 0.592987 0.538143 0.462357 0.544085 0.542395 0.556939 0.555904 0.542414 0.542414 0.45842 0.548432 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.604292 0.569597 0.546534 0.582684 0.542156 0.571192
246 0.5291953764172336 0.459608 0.542233 0.582411 0.457589 0.585648 0.542416 0.458479 0.582053 0.51654 0.479505 0.561723 0.545938 0.457968 0.45763 0.560116 0.542412 0.560822 0.58913 0.542415 0.502442 0.566861 0.460285 0.544859 0.542413 0.542044 0.574595 0.548884 0.524192 0.551664 0.552322 0.457586 0.542414 0.55359 0.461279 0.464018 0.522642 0.548535 0.54916 0.542414 0.457957 0.552156 0.542416 0.559154 0.542243 0.457594 0.458438 0.542415 0.584068 0.555928 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593194 0.57382 0.487701 0.469571 0.560599 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584845 0.56724 0.549524 0.513649 0.575761 0.458675 0.573545 0.524534 0.457958 0.598433 0.459105 0.457819 0.542414 0.573936 0.542415 0.464825 0.464496 0.600041 0.457617 0.504912 0.563447 0.458288 0.580189 0.461311 0.580766 0.554304 0.518337 0.574583 0.542409 0.457665 0.541853 0.457678 0.45764 0.562182 0.548685 0.542414 0.542416 0.577421 0.542333 0.542406 0.599594 0.545897 0.573258 0.560829 0.54241 0.572356 0.512652 0.457586 0.459168 0.515369 0.591565 0.551085 0.601721 0.564594 0.566956 0.542395 0.530215 0.524528 0.542414 0.587577 0.541728 0.537263 0.461079 0.590852 0.542408 0.57377 0.490587 0.549062 0.524743 0.571515 0.580362 0.541495 0.457586 0.541768 0.481146 0.558021 0.612478 0.583138 0.457642 0.564159 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.566679 0.542306 0.542415 0.542085 0.542409 0.568836 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514614 0.542412 0.590723 0.575669 0.582661 0.513449 0.532844 0.542391 0.560789 0.557553 0.549769 0.457775 0.458497 0.532046 0.582059 0.542414 0.541824 0.537155 0.542413 0.542415 0.565606 0.542414 0.592798 0.546506 0.457711 0.532376 0.542409 0.54151 0.489231 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.486525 0.464249 0.458514 0.538354 0.513464 0.571896 0.459462 0.576427 0.542412 0.595661 0.457586 0.45788 0.540947 0.457979 0.509691 0.542275 0.54234 0.540926 0.542411 0.524471 0.53807 0.548298 0.458829 0.56384 0.512761 0.54953 0.46009 0.458077 0.563387 0.518179 0.549015 0.579133 0.514064 0.59497 0.542418 0.540549 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570854 0.542026 0.503339 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573149 0.574889 0.550831 0.45799 0.528689 0.460097 0.565371 0.460127 0.542428 0.53927 0.542325 0.542412 0.458153 0.578105 0.542414 0.557047 0.542416 0.559777 0.58239 0.594332 0.557429 0.459261 0.571936 0.511604 0.542414 0.542226 0.535085 0.523582 0.572212 0.538129 0.542353 0.458557 0.542677 0.539977 0.568864 0.542411 0.457666 0.559096 0.565598 0.548937 0.603159 0.542415 0.542414 0.532228 0.541386 0.542415 0.45914 0.457818 0.506332 0.52591 0.458673 0.542395 0.542402 0.548665 0.515383 0.457586 0.542409 0.506034 0.536954 0.534102 0.525609 0.606306 0.54483 0.463135 0.544292 0.46015 0.458344 0.463203 0.568823 0.542407 0.542397 0.54241 0.499215 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.589759 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546146 0.542415 0.519489 0.560227 0.462067 0.542382 0.534424 0.557456 0.548035 0.459836 0.477245 0.587953 0.542418 0.542415 0.571442 0.527997 0.542425 0.457625 0.54241 0.542425 0.568872 0.526986 0.593025 0.551314 0.542346 0.542346 0.542411 0.518417 0.542407 0.542414 0.542113 0.53242 0.542414 0.608035 0.458852 0.542414 0.540691 0.542422 0.540945 0.566844 0.614911 0.574099 0.458383 0.554147 0.460461 0.570492 0.532677 0.542396 0.542415 0.557316 0.542414 0.542417 0.463848 0.457653 0.532725 0.542409 0.528336 0.542414 0.533308 0.540539 0.555556 0.457892 0.592987 0.538143 0.462357 0.544085 0.542395 0.556939 0.555904 0.542414 0.542414 0.45842 0.548433 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.604292 0.569597 0.546534 0.582684 0.542156 0.571192
247 0.5291917709750567 0.459608 0.542233 0.582411 0.457589 0.585649 0.542416 0.458479 0.582054 0.516539 0.479505 0.561723 0.545938 0.457968 0.45763 0.560116 0.542412 0.560822 0.58913 0.542415 0.502442 0.56686 0.460285 0.544859 0.542413 0.542044 0.574595 0.548883 0.524192 0.551664 0.552321 0.457586 0.542414 0.553589 0.461279 0.464018 0.522642 0.548535 0.545227 0.542414 0.457957 0.552155 0.542416 0.559154 0.542243 0.457594 0.458438 0.542415 0.584068 0.555928 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593195 0.57382 0.487702 0.469571 0.560599 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584845 0.56724 0.549524 0.513649 0.575761 0.458675 0.573545 0.524534 0.457958 0.598433 0.459105 0.457819 0.542414 0.573936 0.542415 0.464825 0.464496 0.60004 0.457617 0.504912 0.563447 0.458288 0.576709 0.461311 0.580766 0.554304 0.518337 0.574583 0.542409 0.457665 0.541853 0.457678 0.45764 0.562182 0.548685 0.542414 0.542416 0.577421 0.542333 0.542406 0.599595 0.545897 0.573257 0.560829 0.54241 0.572356 0.512652 0.457586 0.459168 0.515369 0.591565 0.551085 0.601721 0.564594 0.566956 0.542395 0.530215 0.524528 0.542414 0.587577 0.541728 0.537263 0.461079 0.590852 0.542408 0.573771 0.490587 0.549062 0.524743 0.571516 0.580362 0.541495 0.457586 0.541768 0.481146 0.558021 0.612478 0.583138 0.457642 0.564159 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.566679 0.542306 0.542415 0.542085 0.542409 0.568836 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514614 0.542412 0.590723 0.575668 0.582661 0.513449 0.532844 0.542391 0.560789 0.557553 0.549769 0.457775 0.458497 0.532046 0.582059 0.542414 0.541824 0.537155 0.542413 0.542415 0.565606 0.542414 0.592798 0.546506 0.457711 0.532375 0.542409 0.54151 0.487543 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.486524 0.464249 0.458514 0.538354 0.513464 0.571896 0.459462 0.576427 0.542412 0.595661 0.457586 0.45788 0.540947 0.457979 0.509691 0.542275 0.54234 0.540926 0.542411 0.524471 0.53807 0.548299 0.458829 0.56384 0.512761 0.54953 0.46009 0.458077 0.563387 0.51954 0.549015 0.579133 0.514064 0.594971 0.542418 0.540549 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570854 0.542026 0.50334 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573149 0.574889 0.55083 0.45799 0.528689 0.460097 0.565371 0.460127 0.542428 0.53927 0.542325 0.542412 0.458153 0.578105 0.542414 0.557047 0.542416 0.559777 0.58239 0.594332 0.557429 0.459261 0.571936 0.511604 0.542414 0.542226 0.535085 0.523582 0.572213 0.538129 0.542353 0.458557 0.542677 0.539977 0.568864 0.542411 0.457666 0.559096 0.565598 0.548937 0.603159 0.542415 0.542414 0.532229 0.541386 0.542415 0.45914 0.457818 0.506332 0.52591 0.458673 0.542395 0.542402 0.548665 0.515383 0.457586 0.542409 0.506034 0.536954 0.534102 0.525609 0.606306 0.54483 0.463135 0.544292 0.46015 0.458344 0.463203 0.568823 0.542407 0.542397 0.54241 0.499215 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.58976 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546146 0.542415 0.519488 0.560227 0.462067 0.542382 0.534424 0.557456 0.548034 0.459836 0.477245 0.587953 0.542418 0.542415 0.571442 0.527997 0.542425 0.457625 0.54241 0.542425 0.568872 0.526986 0.593025 0.551314 0.542346 0.542346 0.542411 0.518417 0.542407 0.542414 0.542113 0.53242 0.542414 0.608035 0.458852 0.542414 0.546842 0.542422 0.540945 0.566844 0.614911 0.574099 0.458383 0.554148 0.460461 0.570491 0.532677 0.542396 0.542415 0.557316 0.542414 0.542417 0.463848 0.457653 0.532725 0.542409 0.528336 0.542414 0.533308 0.540539 0.555556 0.457892 0.592987 0.538143 0.462357 0.544085 0.542395 0.556939 0.555904 0.542414 0.542414 0.45842 0.548433 0.460884 0.542415 0.540647 0.542416 0.542407 0.568164 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.604292 0.569597 0.546534 0.582684 0.542156 0.571192
248 0.5292160045351474 0.459608 0.542233 0.582411 0.457589 0.585649 0.542416 0.458479 0.582054 0.516539 0.479506 0.561723 0.545938 0.457968 0.45763 0.560116 0.542412 0.560822 0.58913 0.542415 0.502442 0.56686 0.460285 0.544859 0.542413 0.542044 0.574595 0.548884 0.524192 0.551664 0.552321 0.457586 0.542414 0.553589 0.461279 0.464018 0.522642 0.548535 0.554724 0.542414 0.457957 0.552156 0.542416 0.559154 0.542243 0.457594 0.458438 0.542415 0.584069 0.555928 0.471673 0.468934 0.458796 0.457727 0.542414 0.473365 0.457605 0.593195 0.57382 0.487702 0.469571 0.560599 0.59128 0.45759 0.542352 0.46334 0.457713 0.542409 0.538989 0.476513 0.542419 0.584845 0.567239 0.549523 0.513649 0.575761 0.458675 0.573545 0.524534 0.457958 0.598433 0.459105 0.457819 0.542414 0.573936 0.542415 0.464825 0.464496 0.60004 0.457617 0.504912 0.563447 0.458288 0.576709 0.461311 0.580766 0.554304 0.518337 0.574583 0.542409 0.457665 0.541853 0.457678 0.45764 0.562182 0.548685 0.542414 0.542416 0.577421 0.542333 0.542406 0.599595 0.545897 0.573257 0.560828 0.54241 0.572356 0.512652 0.457586 0.459168 0.515369 0.591565 0.551085 0.601721 0.564593 0.566955 0.542395 0.530215 0.524528 0.542414 0.587577 0.541728 0.537263 0.461079 0.590851 0.542408 0.573771 0.490587 0.549062 0.524743 0.571516 0.580362 0.541495 0.457586 0.541768 0.481146 0.558021 0.612478 0.583139 0.457642 0.564159 0.457762 0.542337 0.457781 0.570985 0.567692 0.460736 0.566679 0.542306 0.542415 0.542085 0.542409 0.568836 0.460513 0.542414 0.542407 0.497517 0.457662 0.54197 0.540866 0.514614 0.542412 0.590723 0.575667 0.582661 0.513449 0.532844 0.542391 0.560789 0.557554 0.549769 0.457775 0.458497 0.532046 0.582059 0.542414 0.541824 0.537155 0.542413 0.542415 0.565606 0.542414 0.592798 0.546506 0.457711 0.532376 0.542409 0.54151 0.493591 0.542181 0.542397 0.529334 0.541618 0.459238 0.542304 0.45863 0.462481 0.542414 0.542051 0.486524 0.464249 0.458514 0.538354 0.513464 0.571896 0.459462 0.576426 0.542412 0.595661 0.457586 0.45788 0.540947 0.457979 0.509691 0.542275 0.54234 0.540926 0.542411 0.524471 0.53807 0.548299 0.458829 0.56384 0.512761 0.54953 0.46009 0.458077 0.563387 0.518781 0.549016 0.579132 0.514064 0.594971 0.542418 0.540549 0.542412 0.582101 0.542414 0.542297 0.46314 0.514337 0.570854 0.542026 0.50334 0.46403 0.542323 0.542416 0.458012 0.542414 0.4576 0.573148 0.574889 0.55083 0.45799 0.528689 0.460097 0.565371 0.460127 0.542428 0.539271 0.542325 0.542412 0.458153 0.578105 0.542414 0.557047 0.542416 0.559777 0.58239 0.594333 0.557429 0.459261 0.571937 0.511604 0.542414 0.542226 0.535085 0.523582 0.572213 0.538129 0.542353 0.458557 0.542677 0.539977 0.568864 0.542411 0.457666 0.559096 0.565598 0.548937 0.603159 0.542415 0.542414 0.532229 0.541386 0.542415 0.45914 0.457818 0.506332 0.52591 0.458673 0.542395 0.542402 0.548665 0.515383 0.457586 0.542409 0.506034 0.536954 0.534102 0.525609 0.606306 0.54483 0.463135 0.544292 0.46015 0.458344 0.463203 0.568823 0.542407 0.542397 0.54241 0.499215 0.542424 0.549454 0.542337 0.4622 0.457671 0.542397 0.542401 0.463438 0.58976 0.542415 0.466364 0.457588 0.542417 0.567111 0.460816 0.546146 0.542415 0.519489 0.560227 0.462067 0.542382 0.534424 0.557456 0.548034 0.459836 0.477245 0.587953 0.542418 0.542415 0.571442 0.527997 0.542425 0.457625 0.54241 0.542425 0.568872 0.526985 0.593025 0.551314 0.542346 0.542346 0.542411 0.518417 0.542407 0.542414 0.542113 0.532419 0.542414 0.608034 0.458852 0.542414 0.542742 0.542422 0.540945 0.566844 0.614911 0.574099 0.458383 0.554148 0.460461 0.570492 0.532677 0.542396 0.542415 0.557316 0.542414 0.542417 0.463848 0.457653 0.532725 0.542409 0.528336 0.542414 0.533309 0.540539 0.555556 0.457892 0.592987 0.538143 0.462357 0.544085 0.542395 0.556939 0.555904 0.542414 0.542414 0.45842 0.548433 0.460884 0.542415 0.540647 0.542416 0.542407 0.568163 0.541583 0.542408 0.46092 0.542415 0.542423 0.560666 0.54242 0.520039 0.542423 0.604293 0.569597 0.546534 0.582684 0.542156 0.571192
249 0.5943500000000002 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435 0.59435
250 0.6091165034013605 0.673873 0.552033 0.646985 0.697847 0.674254 0.549596 0.67971 0.638999 0.568305 0.555176 0.589115 0.592099 0.696198 0.70264 0.595426 0.549996 0.612653 0.636206 0.549677 0.582257 0.612146 0.655218 0.609064 0.545128 0.553948 0.705463 0.690507 0.579242 0.653367 0.64171 0.654522 0.54798 0.630856 0.666511 0.594909 0.604025 0.614068 0.617099 0.547598 0.734449 0.725634 0.547453 0.610554 0.549052 0.613042 0.630664 0.547424 0.654977 0.615793 0.580775 0.674325 0.702149 0.650095 0.551667 0.686618 0.676646 0.66159 0.666826 0.596026 0.585095 0.659603 0.643922 0.684259 0.552667 0.549612 0.596711 0.547328 0.591185 0.721944 0.546789 0.732173 0.69484 0.606102 0.625655 0.641508 0.602833 0.61301 0.636752 0.626549 0.636818 0.700249 0.687611 0.546888 0.639464 0.548435 0.560343 0.702678 0.625002 0.655761 0.577896 0.604554 0.69384 0.623138 0.520973 0.613787 0.60955 0.596683 0.615305 0.54957 0.717704 0.627282 0.730263 0.722422 0.6098 0.64766 0.553345 0.545979 0.619537 0.552591 0.554906 0.628955 0.597192 0.621879 0.658077 0.549636 0.616476 0.610784 0.707131 0.611837 0.580616 0.61045 0.629253 0.633332 0.548601 0.618223 0.549322 0.585546 0.581395 0.549166 0.612247 0.5851 0.594572 0.577203 0.646064 0.549694 0.619478 0.563315 0.593053 0.613145 0.655757 0.677866 0.616695 0.70219 0.547501 0.652528 0.615148 0.616329 0.644999 0.61171 0.620846 0.722044 0.550956 0.593019 0.683684 0.601579 0.600503 0.705645 0.551604 0.547706 0.548689 0.54685 0.601094 0.654822 0.554273 0.557707 0.58638 0.71347 0.550603 0.555675 0.600293 0.549642 0.686518 0.64612 0.721378 0.613324 0.578434 0.549766 0.659643 0.671413 0.603391 0.675426 0.700958 0.59616 0.633906 0.546927 0.554675 0.576562 0.556504 0.545183 0.612225 0.551902 0.652363 0.593123 0.630666 0.600344 0.546732 0.552656 0.628362 0.547994 0.548747 0.604396 0.553951 0.609137 0.552431 0.677021 0.513047 0.550009 0.54537 0.593531 0.655618 0.7264 0.577862 0.602957 0.662395 0.51146 0.626493 0.554607 0.678694 0.620251 0.708003 0.551684 0.695231 0.640779 0.550244 0.55001 0.554619 0.550846 0.596359 0.621071 0.632746 0.686145 0.696349 0.63183 0.585367 0.652568 0.680201 0.607119 0.605216 0.645471 0.644189 0.585854 0.610386 0.549574 0.636538 0.547828 0.66023 0.552055 0.548595 0.592743 0.613207 0.646653 0.553107 0.577999 0.612876 0.547574 0.546939 0.664483 0.550908 0.659308 0.600691 0.66821 0.605455 0.679129 0.60004 0.659235 0.627378 0.657834 0.545607 0.61962 0.557273 0.550653 0.68998 0.594271 0.552008 0.583307 0.548659 0.621418 0.664299 0.664895 0.609501 0.602671 0.620051 0.585684 0.550165 0.549452 0.586783 0.563208 0.670952 0.560742 0.549105 0.657585 0.671006 0.593597 0.607787 0.548563 0.641987 0.615913 0.642015 0.610545 0.680066 0.547255 0.550417 0.59165 0.553696 0.549394 0.571765 0.671838 0.604053 0.599263 0.58001 0.549839 0.546434 0.663354 0.618284 0.717283 0.551641 0.582452 0.600887 0.645953 0.649774 0.65206 0.605213 0.671224 0.590694 0.645546 0.63831 0.702469 0.647312 0.546179 0.550138 0.549912 0.591438 0.545498 0.595748 0.55123 0.702516 0.650663 0.55155 0.553199 0.679762 0.640505 0.550445 0.683588 0.64559 0.546526 0.599739 0.604967 0.598346 0.550838 0.57601 0.603533 0.567677 0.549325 0.6052 0.605599 0.704117 0.697259 0.682194 0.666624 0.548507 0.548277 0.616626 0.635766 0.546356 0.671894 0.551915 0.547866 0.601862 0.572882 0.664403 0.583283 0.549793 0.55341 0.547172 0.598595 0.54609 0.548872 0.557342 0.62128 0.549554 0.690518 0.690055 0.550799 0.634889 0.548692 0.64742 0.613511 0.649324 0.739014 0.721194 0.624717 0.535986 0.650378 0.587851 0.549166 0.547421 0.613119 0.543659 0.543988 0.568778 0.596697 0.591743 0.555699 0.594079 0.551078 0.581829 0.616176 0.611035 0.703574 0.63015 0.632507 0.696263 0.632541 0.551283 0.617169 0.617349 0.551584 0.549943 0.679963 0.666073 0.7061 0.551103 0.554964 0.54657 0.549896 0.631947 0.551128 0.547889 0.502996 0.547867 0.547511 0.59066 0.544769 0.576243 0.5486 0.700733 0.68869 0.626339 0.650949 0.61097 0.643949
251 0.5780037392290249 0.625241 0.542859 0.629182 0.491393 0.713997 0.54297 0.481727 0.64652 0.555117 0.507955 0.582235 0.585622 0.636927 0.558833 0.593821 0.543037 0.632373 0.685629 0.542908 0.575005 0.617653 0.579571 0.610606 0.54244 0.543897 0.648977 0.673909 0.568026 0.696137 0.67102 0.462106 0.542667 0.682466 0.536702 0.470202 0.615683 0.641243 0.651944 0.542621 0.50286 0.628515 0.542673 0.629936 0.542664 0.45777 0.46328 0.542631 0.674869 0.650379 0.477765 0.60598 0.50095 0.484408 0.543055 0.560956 0.490091 0.670585 0.661136 0.601622 0.507057 0.709471 0.67211 0.466462 0.543642 0.484733 0.459677 0.542625 0.589834 0.587343 0.542634 0.631092 0.628101 0.614479 0.694559 0.711476 0.487296 0.637122 0.705858 0.460535 0.66923 0.598919 0.546157 0.542593 0.646554 0.542791 0.471775 0.537294 0.661574 0.465207 0.570514 0.616597 0.476173 0.660742 0.467658 0.640575 0.626997 0.603821 0.643818 0.542847 0.513539 0.673635 0.514594 0.499158 0.627344 0.668062 0.543654 0.542561 0.611282 0.543594 0.543924 0.655692 0.59803 0.626476 0.660267 0.542992 0.644617 0.638727 0.469591 0.468973 0.571763 0.622605 0.690214 0.689818 0.560748 0.628556 0.542908 0.579914 0.572624 0.542732 0.630553 0.584092 0.587306 0.527541 0.684541 0.542968 0.644139 0.549855 0.582468 0.636427 0.665835 0.634617 0.618204 0.477899 0.542675 0.550798 0.637265 0.632355 0.663795 0.459702 0.621302 0.483594 0.543066 0.461663 0.667252 0.607211 0.47077 0.670705 0.543399 0.542733 0.542537 0.542594 0.607811 0.493502 0.544082 0.545762 0.57948 0.506898 0.54274 0.544014 0.609171 0.542848 0.620255 0.690572 0.665611 0.646995 0.570279 0.542839 0.684413 0.677077 0.608313 0.489527 0.521302 0.597981 0.660291 0.542603 0.544435 0.566478 0.545081 0.542471 0.633717 0.543247 0.68477 0.585167 0.467064 0.60805 0.542574 0.543554 0.676521 0.542558 0.542775 0.611853 0.5438 0.468036 0.543085 0.502525 0.468926 0.542776 0.543607 0.593233 0.507307 0.51138 0.565704 0.60962 0.678628 0.4718 0.653224 0.543829 0.703004 0.458863 0.501591 0.542682 0.505944 0.698242 0.543056 0.542906 0.543828 0.542866 0.598491 0.642491 0.630646 0.544837 0.684761 0.648605 0.580494 0.486111 0.511097 0.620275 0.621061 0.680162 0.673427 0.579685 0.630242 0.542929 0.631523 0.542733 0.706927 0.543543 0.54277 0.46862 0.650808 0.698412 0.543738 0.567305 0.486336 0.543616 0.542639 0.4728 0.543085 0.478615 0.603948 0.637508 0.619438 0.462721 0.596171 0.478529 0.66806 0.509799 0.543069 0.646411 0.545717 0.543038 0.509218 0.596734 0.543444 0.576434 0.542856 0.628311 0.685176 0.655313 0.639246 0.467671 0.642561 0.578958 0.542772 0.542942 0.584774 0.551271 0.707075 0.547077 0.542778 0.500875 0.718859 0.59221 0.623688 0.542608 0.469899 0.634096 0.651437 0.624653 0.690718 0.542551 0.543142 0.590259 0.543601 0.542952 0.500033 0.492449 0.60389 0.605607 0.464884 0.542771 0.542588 0.676453 0.67056 0.459798 0.543513 0.553537 0.605467 0.70529 0.726916 0.680635 0.628442 0.603972 0.578674 0.490333 0.46478 0.509545 0.667501 0.542504 0.542971 0.542951 0.589771 0.54253 0.600894 0.54322 0.602484 0.466648 0.543117 0.543612 0.516889 0.647202 0.543126 0.520274 0.464734 0.542572 0.60694 0.476034 0.599077 0.543156 0.568086 0.609872 0.485403 0.542804 0.613286 0.612037 0.635587 0.529258 0.615581 0.649611 0.54288 0.542668 0.640133 0.686456 0.542598 0.478794 0.543505 0.542775 0.612167 0.572882 0.686711 0.577268 0.542849 0.543748 0.542599 0.597359 0.542554 0.542663 0.545178 0.646339 0.542893 0.703704 0.501588 0.54323 0.686417 0.542844 0.683271 0.619164 0.692361 0.538719 0.518096 0.675166 0.466488 0.666679 0.583951 0.542816 0.542686 0.637024 0.542415 0.542878 0.502786 0.461134 0.590485 0.544261 0.597794 0.543285 0.573931 0.648675 0.61111 0.472263 0.651733 0.681967 0.599547 0.667283 0.543367 0.637483 0.641489 0.543248 0.542919 0.495314 0.64425 0.576971 0.543251 0.544515 0.542629 0.54279 0.68076 0.543091 0.542634 0.463478 0.542714 0.542718 0.588726 0.542774 0.565614 0.542836 0.698154 0.643242 0.66393 0.661515 0.635361 0.668999
252 0.5657041904761905 0.548522 0.542382 0.60841 0.457955 0.664245 0.542454 0.460684 0.631784 0.547326 0.488476 0.57392 0.572572 0.497119 0.468612 0.589264 0.542631 0.63641 0.714478 0.542447 0.569726 0.612406 0.524924 0.599302 0.542415 0.542292 0.563198 0.587237 0.557832 0.650904 0.639931 0.457614 0.542468 0.708468 0.484138 0.470202 0.62773 0.662249 0.694153 0.542419 0.460096 0.519834 0.54248 0.634112 0.542401 0.45777 0.459676 0.542423 0.646027 0.676908 0.477765 0.529576 0.466484 0.460812 0.542437 0.482706 0.458953 0.633359 0.623736 0.612449 0.477643 0.643624 0.662214 0.457625 0.542486 0.469212 0.458324 0.542475 0.586686 0.495261 0.542484 0.672562 0.565631 0.614175 0.656864 0.702599 0.461619 0.660601 0.679387 0.458854 0.680185 0.490289 0.474803 0.542458 0.629866 0.542443 0.459677 0.484326 0.689421 0.458602 0.566306 0.627927 0.463744 0.69123 0.467658 0.670038 0.631475 0.614062 0.669516 0.542525 0.463609 0.673226 0.45962 0.461667 0.636923 0.638376 0.542514 0.54245 0.596609 0.542535 0.542504 0.664997 0.594357 0.617614 0.614817 0.542608 0.661099 0.641156 0.457602 0.462457 0.564338 0.624114 0.654763 0.724908 0.585167 0.625793 0.542589 0.574312 0.566379 0.542423 0.635366 0.58846 0.576286 0.499613 0.686951 0.542461 0.660332 0.543718 0.564613 0.645545 0.634917 0.662958 0.60866 0.458119 0.542555 0.501883 0.645367 0.640108 0.65134 0.457902 0.609039 0.458644 0.542396 0.458278 0.592439 0.60648 0.463589 0.556618 0.542502 0.542514 0.542157 0.542459 0.612492 0.466139 0.542603 0.542941 0.572242 0.459627 0.542025 0.541447 0.617747 0.542424 0.634488 0.654209 0.522544 0.678295 0.565449 0.542436 0.629407 0.611571 0.607011 0.461259 0.469414 0.597576 0.658967 0.542419 0.542613 0.559763 0.542767 0.542425 0.647584 0.542462 0.673607 0.572088 0.460029 0.617309 0.542443 0.542426 0.718346 0.542345 0.542435 0.610264 0.542449 0.462083 0.542427 0.463494 0.468926 0.542424 0.542811 0.593034 0.489229 0.465271 0.554508 0.606166 0.636395 0.46176 0.663643 0.54249 0.636464 0.45766 0.463293 0.541308 0.464094 0.710789 0.54244 0.542309 0.541732 0.542423 0.588222 0.635792 0.614407 0.474037 0.582988 0.632136 0.575761 0.471123 0.477686 0.629475 0.642702 0.642431 0.66024 0.575232 0.650142 0.54259 0.609222 0.542438 0.639668 0.542548 0.542536 0.46862 0.678684 0.68761 0.54249 0.560081 0.469658 0.543616 0.542426 0.458741 0.542465 0.46098 0.600928 0.606782 0.625494 0.457912 0.581232 0.461664 0.647394 0.470482 0.542562 0.655262 0.542941 0.542445 0.464003 0.59949 0.54251 0.570573 0.542556 0.620019 0.656874 0.636707 0.647868 0.460209 0.649059 0.573092 0.542418 0.542424 0.582172 0.546253 0.659705 0.541775 0.542391 0.468514 0.611044 0.587478 0.639657 0.542412 0.461701 0.635579 0.633195 0.630479 0.625675 0.542435 0.542481 0.589055 0.542243 0.542612 0.473941 0.460378 0.593205 0.61106 0.460023 0.542422 0.542486 0.617962 0.684889 0.457586 0.542814 0.53754 0.606049 0.673973 0.71574 0.666407 0.643256 0.54483 0.565981 0.466458 0.459337 0.471021 0.645931 0.542427 0.542564 0.542454 0.586121 0.54253 0.606241 0.542496 0.480929 0.458066 0.54239 0.542462 0.476305 0.635564 0.542662 0.473736 0.45769 0.542417 0.614182 0.464955 0.593275 0.542481 0.564407 0.608194 0.46697 0.542419 0.613973 0.612789 0.557518 0.476952 0.535595 0.641438 0.542456 0.542423 0.660538 0.645006 0.542598 0.458426 0.542547 0.542522 0.619599 0.572882 0.649306 0.572168 0.542379 0.542559 0.54245 0.583319 0.542462 0.54242 0.542608 0.651064 0.542444 0.61031 0.464979 0.542476 0.706765 0.542502 0.640944 0.612173 0.683838 0.585539 0.46533 0.706877 0.466488 0.642625 0.581947 0.542428 0.54243 0.660645 0.542415 0.542555 0.478723 0.458046 0.590114 0.54253 0.603571 0.542479 0.568101 0.660711 0.602597 0.458886 0.649492 0.670605 0.512302 0.666118 0.54254 0.645674 0.653762 0.542477 0.542434 0.460911 0.597126 0.490854 0.542501 0.54256 0.542476 0.542403 0.681584 0.542363 0.542468 0.459069 0.542426 0.542525 0.588182 0.542774 0.558825 0.542522 0.585274 0.611839 0.677478 0.639459 0.636353 0.649743
253 0.5578186190476191 0.503042 0.542359 0.602684 0.45764 0.587071 0.54243 0.459696 0.61489 0.555522 0.488476 0.584787 0.558847 0.464244 0.462648 0.584063 0.542506 0.625452 0.698475 0.542447 0.564967 0.605007 0.495194 0.590653 0.542415 0.542022 0.527534 0.630335 0.549011 0.599841 0.60668 0.457593 0.542423 0.671426 0.475574 0.470202 0.63527 0.659635 0.717008 0.542415 0.458371 0.489978 0.54248 0.623467 0.542344 0.45777 0.45876 0.542423 0.61653 0.659656 0.477765 0.493604 0.460315 0.458754 0.542415 0.462252 0.457743 0.599546 0.591624 0.625419 0.477643 0.594198 0.63994 0.4576 0.542412 0.469212 0.458324 0.542425 0.580396 0.47672 0.542484 0.677669 0.591621 0.609546 0.603281 0.639597 0.459058 0.674195 0.626239 0.458359 0.670402 0.464375 0.460976 0.542419 0.61124 0.542417 0.459677 0.478156 0.701615 0.457753 0.563421 0.6353 0.46054 0.695976 0.467658 0.693579 0.615617 0.610249 0.675103 0.542441 0.458394 0.638206 0.457921 0.458249 0.634735 0.606723 0.542425 0.542421 0.584608 0.542471 0.542414 0.660461 0.58793 0.607236 0.577771 0.542608 0.660513 0.619316 0.457586 0.460145 0.557452 0.618642 0.613569 0.698323 0.616171 0.618418 0.542473 0.568829 0.561584 0.542417 0.63078 0.589803 0.566222 0.483525 0.665232 0.542428 0.66685 0.540736 0.549181 0.626881 0.603922 0.642853 0.59953 0.457606 0.54242 0.489835 0.639143 0.639356 0.628438 0.457674 0.596183 0.457632 0.542342 0.458278 0.549417 0.601609 0.463589 0.508069 0.542418 0.54245 0.542157 0.542459 0.614084 0.463041 0.542437 0.542502 0.564271 0.45773 0.541968 0.54113 0.619153 0.542412 0.634722 0.622852 0.488936 0.665204 0.561419 0.542417 0.584577 0.568572 0.601631 0.458745 0.460936 0.594457 0.646115 0.542416 0.542361 0.554568 0.542463 0.542425 0.649269 0.542416 0.649339 0.560081 0.458445 0.624738 0.542443 0.542256 0.714318 0.542272 0.542422 0.605753 0.541704 0.462083 0.542413 0.460211 0.468926 0.542415 0.542532 0.592023 0.479348 0.459648 0.543965 0.599756 0.641611 0.459676 0.660428 0.542414 0.569713 0.45759 0.458613 0.541308 0.458802 0.667847 0.54244 0.542309 0.541207 0.542407 0.57716 0.621146 0.599713 0.461259 0.530293 0.616263 0.570509 0.465309 0.46611 0.633266 0.662916 0.60115 0.63298 0.571664 0.666051 0.54259 0.590772 0.542438 0.589242 0.54243 0.542438 0.46862 0.646135 0.641183 0.542262 0.554756 0.469658 0.543616 0.542426 0.458501 0.542415 0.457969 0.595198 0.582492 0.620131 0.457681 0.570572 0.461664 0.620329 0.467757 0.542562 0.648058 0.542375 0.542418 0.458781 0.601488 0.542422 0.564658 0.542466 0.610545 0.627707 0.615334 0.632388 0.460209 0.643671 0.567301 0.542413 0.542338 0.575155 0.544119 0.577541 0.539409 0.542338 0.463857 0.548801 0.578248 0.651811 0.542408 0.459039 0.625471 0.612011 0.628983 0.570188 0.542418 0.542421 0.586707 0.542006 0.542486 0.464776 0.459296 0.582516 0.613434 0.460023 0.542412 0.542443 0.570029 0.645701 0.457586 0.542584 0.528025 0.603314 0.610013 0.622962 0.637755 0.630078 0.508297 0.556013 0.462709 0.459337 0.462995 0.617629 0.54241 0.54245 0.542424 0.578183 0.54253 0.605514 0.542453 0.459864 0.457805 0.542379 0.542347 0.465845 0.62709 0.54251 0.471695 0.457597 0.542417 0.617287 0.464955 0.584234 0.542422 0.559343 0.602694 0.46697 0.542396 0.608415 0.609793 0.586921 0.464085 0.51677 0.628898 0.542456 0.542416 0.67033 0.606149 0.542598 0.457905 0.542476 0.542522 0.620769 0.572883 0.596537 0.567554 0.542357 0.542393 0.54245 0.571707 0.54243 0.542415 0.542148 0.63993 0.542421 0.656671 0.461003 0.542476 0.675856 0.542502 0.596363 0.603325 0.640894 0.627625 0.459472 0.686047 0.466488 0.634292 0.580124 0.542418 0.54243 0.669536 0.542414 0.542464 0.468832 0.458046 0.59009 0.542386 0.602946 0.542421 0.562682 0.642629 0.594432 0.457923 0.633782 0.62092 0.480396 0.646339 0.542447 0.64206 0.648596 0.542419 0.542415 0.460911 0.616977 0.46966 0.542443 0.54217 0.542434 0.542397 0.644058 0.5419 0.542426 0.459069 0.542419 0.542525 0.587924 0.542774 0.553884 0.542522 0.667882 0.590722 0.659565 0.619802 0.621374 0.621681
254 0.5518688934240362 0.480979 0.542336 0.585832 0.45764 0.626309 0.54243 0.459241 0.60177 0.569374 0.488476 0.574272 0.548138 0.459281 0.459989 0.579327 0.542443 0.61013 0.656135 0.542447 0.56054 0.59762 0.479812 0.584191 0.542415 0.542022 0.551337 0.647142 0.541758 0.562322 0.583599 0.457588 0.542417 0.6346 0.470423 0.470203 0.631502 0.64312 0.704472 0.542414 0.458031 0.507025 0.54248 0.610296 0.542344 0.45777 0.458369 0.542423 0.592382 0.640133 0.477765 0.484492 0.459386 0.458007 0.542414 0.462796 0.457743 0.576185 0.613051 0.631927 0.477643 0.559212 0.636121 0.457597 0.542404 0.469212 0.458324 0.542415 0.572379 0.470277 0.542484 0.610633 0.602356 0.604215 0.571507 0.606379 0.45862 0.673921 0.590326 0.458359 0.653351 0.46254 0.458665 0.542417 0.595952 0.542417 0.459677 0.47355 0.698685 0.457753 0.561325 0.638283 0.459534 0.673292 0.467658 0.703067 0.592919 0.592266 0.664773 0.54242 0.457932 0.606245 0.457719 0.45783 0.626713 0.619893 0.542415 0.542421 0.584419 0.542443 0.542405 0.649782 0.5809 0.59829 0.554197 0.542608 0.648616 0.605848 0.457586 0.460145 0.551628 0.611039 0.588392 0.647416 0.631169 0.609998 0.542427 0.580282 0.556897 0.542415 0.622501 0.579419 0.557843 0.474575 0.636873 0.542415 0.666684 0.537467 0.538407 0.608842 0.579891 0.622405 0.591545 0.457586 0.542143 0.489835 0.625892 0.633754 0.607018 0.457635 0.58587 0.457594 0.542342 0.458278 0.579821 0.597037 0.463589 0.545607 0.542347 0.542423 0.542157 0.542459 0.613264 0.461293 0.542417 0.54242 0.556227 0.457672 0.541928 0.541007 0.613348 0.542412 0.599367 0.607317 0.518015 0.625327 0.557429 0.542406 0.556899 0.544429 0.595793 0.458025 0.459677 0.588761 0.63134 0.542416 0.542133 0.550236 0.542422 0.542425 0.641571 0.542415 0.623737 0.550524 0.458445 0.626039 0.542443 0.542059 0.673145 0.542216 0.542422 0.600677 0.541703 0.462083 0.542393 0.460211 0.468926 0.542414 0.542436 0.589767 0.473566 0.459059 0.547474 0.59258 0.630273 0.459676 0.650578 0.542412 0.608392 0.45759 0.458455 0.541308 0.458448 0.610662 0.54244 0.542309 0.540958 0.542406 0.56795 0.605393 0.58822 0.460702 0.557507 0.601979 0.565097 0.462502 0.461961 0.632725 0.670259 0.572915 0.609292 0.568497 0.675508 0.54259 0.588837 0.542438 0.614488 0.542419 0.54237 0.46862 0.605753 0.599893 0.542262 0.550798 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.588635 0.582492 0.609653 0.457745 0.564678 0.461664 0.601201 0.467757 0.542562 0.634857 0.54236 0.542415 0.458106 0.601819 0.542416 0.582038 0.542466 0.601306 0.606067 0.59966 0.612556 0.460209 0.633964 0.56188 0.542413 0.542338 0.566968 0.546013 0.511909 0.53932 0.542338 0.461427 0.518375 0.566559 0.658316 0.542409 0.458175 0.61257 0.605937 0.624745 0.628928 0.542416 0.542416 0.582393 0.541806 0.542438 0.461046 0.45875 0.57274 0.611924 0.460023 0.542412 0.542421 0.540634 0.610173 0.457586 0.542491 0.521478 0.599534 0.572966 0.552618 0.609782 0.609702 0.488643 0.557357 0.462709 0.459337 0.46274 0.595239 0.542406 0.54241 0.542418 0.567593 0.54253 0.599975 0.542424 0.458953 0.457805 0.542396 0.542368 0.465845 0.616248 0.542455 0.470537 0.457597 0.542417 0.614742 0.464955 0.576407 0.542422 0.547356 0.595923 0.46697 0.542396 0.601418 0.605173 0.545049 0.462909 0.5046 0.623975 0.542456 0.542416 0.668096 0.580403 0.542598 0.457905 0.542476 0.542522 0.616905 0.572883 0.629222 0.57745 0.542357 0.542393 0.54245 0.563397 0.542417 0.542414 0.542159 0.623271 0.542418 0.59029 0.461003 0.542476 0.626166 0.542502 0.567213 0.596506 0.595887 0.654341 0.458387 0.650076 0.466488 0.614557 0.574514 0.542414 0.54243 0.662166 0.542414 0.542464 0.468832 0.458046 0.58933 0.542394 0.593231 0.542417 0.556535 0.620799 0.58694 0.457923 0.622138 0.591224 0.469614 0.62168 0.542447 0.632461 0.636035 0.542414 0.542415 0.460911 0.590747 0.466134 0.542422 0.541608 0.542434 0.542403 0.61561 0.5419 0.542416 0.459069 0.542419 0.542525 0.586375 0.542774 0.550087 0.542522 0.583674 0.574998 0.629616 0.603563 0.606892 0.599515
255 0.5478363083900226 0.473261 0.542304 0.595294 0.45764 0.572852 0.54243 0.458964 0.599157 0.552627 0.488476 0.580289 0.539966 0.458208 0.458814 0.584224 0.542443 0.59823 0.617698 0.542447 0.556083 0.591145 0.471652 0.578892 0.542415 0.542022 0.57113 0.641932 0.544235 0.538113 0.591706 0.457588 0.542417 0.614568 0.467313 0.470203 0.617518 0.624954 0.672319 0.542414 0.457927 0.525858 0.54248 0.598179 0.542344 0.45777 0.458369 0.542423 0.573715 0.624653 0.477765 0.477981 0.459386 0.458007 0.542414 0.463336 0.457743 0.592222 0.618775 0.628758 0.477643 0.536117 0.624287 0.457596 0.542402 0.469212 0.458324 0.542415 0.564364 0.467346 0.542484 0.624128 0.599782 0.599886 0.552751 0.585917 0.458508 0.66453 0.567019 0.458359 0.634671 0.461358 0.457986 0.542415 0.597081 0.542417 0.459677 0.470375 0.685127 0.457753 0.559314 0.637922 0.459048 0.64682 0.467658 0.696879 0.579643 0.576926 0.650504 0.54242 0.45778 0.58224 0.457628 0.4577 0.617262 0.604243 0.542415 0.542421 0.584419 0.542424 0.542404 0.637837 0.595203 0.591119 0.539233 0.542608 0.634336 0.597784 0.457586 0.460145 0.54646 0.600996 0.572634 0.604985 0.568481 0.602948 0.542409 0.57272 0.552145 0.542415 0.61451 0.587509 0.551096 0.469234 0.61239 0.542415 0.662459 0.532191 0.530815 0.599816 0.59242 0.60354 0.584808 0.457586 0.542143 0.489835 0.61194 0.626749 0.588798 0.457635 0.581684 0.457588 0.542342 0.458278 0.547917 0.59279 0.46359 0.591353 0.542347 0.542423 0.542157 0.542459 0.609923 0.461293 0.542416 0.542416 0.54893 0.457665 0.541928 0.541007 0.603747 0.542412 0.609843 0.594248 0.555628 0.590556 0.553067 0.54238 0.53965 0.564449 0.589976 0.458025 0.45905 0.58237 0.618059 0.542416 0.541899 0.546505 0.542416 0.542425 0.629587 0.542414 0.625652 0.560976 0.458445 0.618976 0.542443 0.541787 0.623683 0.542216 0.542422 0.595027 0.541703 0.462083 0.542388 0.460211 0.468926 0.542414 0.54241 0.586011 0.47001 0.458831 0.536274 0.585627 0.618738 0.459676 0.638777 0.542412 0.634701 0.45759 0.458354 0.541308 0.45829 0.56364 0.54244 0.542309 0.540958 0.542409 0.559832 0.590801 0.583787 0.460702 0.523589 0.588797 0.571119 0.46114 0.46011 0.629868 0.664674 0.554193 0.591001 0.565193 0.677935 0.54259 0.577485 0.542438 0.58223 0.542416 0.542272 0.46862 0.577031 0.570873 0.542262 0.547929 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.591742 0.582492 0.599212 0.45787 0.560171 0.461664 0.58876 0.467757 0.542562 0.622437 0.542334 0.542415 0.458106 0.60096 0.542415 0.57123 0.542466 0.593306 0.589902 0.59966 0.595154 0.460209 0.62332 0.556896 0.542414 0.542338 0.559382 0.548757 0.584645 0.53932 0.542338 0.460094 0.502166 0.55576 0.659232 0.542409 0.457848 0.600366 0.593168 0.619134 0.585719 0.542415 0.542416 0.576491 0.541574 0.542438 0.461046 0.45875 0.564123 0.60719 0.460023 0.542412 0.542421 0.522825 0.585634 0.457586 0.542454 0.516761 0.59532 0.554104 0.51423 0.629164 0.593377 0.478353 0.558626 0.462709 0.459337 0.462529 0.601982 0.542406 0.54239 0.542417 0.556713 0.54253 0.591485 0.542382 0.459074 0.457805 0.542404 0.542374 0.465845 0.61432 0.542428 0.469785 0.457597 0.542417 0.60841 0.464955 0.569813 0.542422 0.546163 0.589226 0.46697 0.542396 0.593473 0.600014 0.562594 0.46208 0.496993 0.610872 0.542456 0.542416 0.656938 0.562738 0.542598 0.457905 0.542476 0.542522 0.6108 0.572883 0.633704 0.584185 0.542357 0.542393 0.54245 0.556445 0.54241 0.542414 0.54216 0.608554 0.542418 0.620514 0.461003 0.542476 0.583553 0.542502 0.547862 0.591526 0.644998 0.661093 0.458387 0.619216 0.466488 0.595275 0.564248 0.542407 0.54243 0.646818 0.542414 0.542464 0.468832 0.458046 0.588067 0.542399 0.580409 0.542414 0.550528 0.603897 0.581113 0.457923 0.611199 0.57826 0.465312 0.600271 0.542447 0.621483 0.621104 0.542414 0.542415 0.460911 0.599827 0.464015 0.542417 0.541608 0.542434 0.542403 0.595986 0.5419 0.542412 0.459069 0.542419 0.542525 0.583491 0.542774 0.546856 0.542522 0.642018 0.607972 0.602687 0.589778 0.594664 0.583719
256 0.5445622267573696 0.468011 0.542269 0.595293 0.45764 0.601927 0.54243 0.458857 0.59122 0.562648 0.488476 0.582946 0.533697 0.458058 0.458242 0.578561 0.542443 0.590452 0.589076 0.542447 0.551705 0.585747 0.467158 0.574255 0.542415 0.542022 0.58409 0.624168 0.547249 0.559763 0.591011 0.457588 0.542417 0.596197 0.46541 0.470203 0.601995 0.6096 0.637059 0.542414 0.457885 0.544794 0.54248 0.589187 0.542344 0.45777 0.458369 0.542423 0.559708 0.610431 0.477765 0.473489 0.459386 0.458007 0.542414 0.463897 0.457743 0.600535 0.611868 0.61887 0.477643 0.520575 0.618873 0.457596 0.542402 0.469212 0.458324 0.542415 0.557333 0.468762 0.542484 0.626124 0.580324 0.595294 0.5575 0.572398 0.458461 0.651278 0.55082 0.458359 0.638653 0.460588 0.457802 0.542415 0.592989 0.542417 0.459677 0.468269 0.667075 0.457753 0.557486 0.635045 0.459048 0.62623 0.467658 0.680802 0.57241 0.566651 0.637222 0.54242 0.457725 0.56439 0.457608 0.457682 0.608541 0.600274 0.542415 0.542421 0.584419 0.542403 0.542404 0.626068 0.585516 0.585063 0.554003 0.542608 0.620679 0.59176 0.457586 0.460145 0.542097 0.600996 0.562238 0.575255 0.580465 0.596649 0.542391 0.575996 0.547248 0.542414 0.607575 0.584735 0.553595 0.465924 0.628828 0.542415 0.656062 0.527926 0.525481 0.591439 0.599809 0.58776 0.57916 0.457586 0.542143 0.489835 0.599976 0.620116 0.573348 0.457635 0.575046 0.457587 0.542342 0.458278 0.570422 0.589295 0.46359 0.540669 0.542347 0.542423 0.542157 0.542459 0.605859 0.461293 0.542416 0.542414 0.542631 0.457665 0.541928 0.541007 0.591803 0.542412 0.613014 0.601961 0.592126 0.56868 0.558114 0.54238 0.527773 0.578007 0.584859 0.458025 0.45905 0.576391 0.606082 0.542416 0.541899 0.543253 0.542415 0.542425 0.617333 0.542414 0.610898 0.573977 0.458445 0.609888 0.542443 0.541787 0.581319 0.542216 0.542422 0.58904 0.541703 0.462083 0.542381 0.460211 0.468926 0.542413 0.542403 0.581507 0.467675 0.458667 0.546183 0.578717 0.611063 0.459676 0.627676 0.542412 0.590838 0.45759 0.458315 0.541308 0.458211 0.531078 0.54244 0.542309 0.540958 0.542409 0.553089 0.57805 0.56917 0.460702 0.543938 0.578012 0.575476 0.46114 0.459207 0.625391 0.651114 0.541309 0.57796 0.561642 0.674246 0.54259 0.562198 0.542438 0.59739 0.542416 0.542272 0.46862 0.558269 0.550745 0.542262 0.545655 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.587006 0.582492 0.590305 0.458012 0.556821 0.461664 0.579862 0.467757 0.542562 0.610321 0.542325 0.542413 0.458106 0.599112 0.542415 0.578357 0.542466 0.586462 0.610338 0.59966 0.58145 0.460209 0.613422 0.552161 0.542414 0.542338 0.552969 0.551941 0.526842 0.53932 0.542338 0.459306 0.521757 0.547037 0.655987 0.542409 0.457848 0.590374 0.589551 0.612066 0.628435 0.542415 0.542416 0.570087 0.541574 0.542438 0.461046 0.45875 0.556542 0.600358 0.460023 0.542412 0.542421 0.511353 0.568524 0.457586 0.542454 0.516761 0.591222 0.542119 0.494522 0.633905 0.581113 0.472542 0.55127 0.462709 0.459337 0.462358 0.588116 0.542406 0.542377 0.542413 0.547339 0.54253 0.583275 0.542382 0.459625 0.457805 0.542404 0.542382 0.465845 0.607179 0.542428 0.469283 0.457597 0.542417 0.600801 0.464955 0.563908 0.542422 0.552396 0.583089 0.46697 0.542396 0.58649 0.594848 0.5732 0.461482 0.491674 0.595585 0.542456 0.542416 0.642267 0.550751 0.542598 0.457905 0.542476 0.542522 0.604008 0.572883 0.613117 0.586388 0.542357 0.542393 0.54245 0.551241 0.54241 0.542414 0.542158 0.597726 0.542418 0.642048 0.461003 0.542476 0.551691 0.542502 0.571981 0.587586 0.60771 0.586633 0.458387 0.595971 0.466488 0.579877 0.552054 0.542407 0.54243 0.632517 0.542414 0.542464 0.468832 0.458046 0.585864 0.542403 0.569254 0.542414 0.544824 0.590834 0.575806 0.457923 0.607049 0.569972 0.464174 0.58374 0.542447 0.610867 0.608342 0.542414 0.542415 0.460911 0.593765 0.462824 0.542417 0.541608 0.542434 0.542403 0.605479 0.5419 0.542412 0.459069 0.542419 0.542525 0.580153 0.542774 0.544084 0.542522 0.664197 0.594921 0.581958 0.578135 0.585216 0.589441
257 0.5428068979591837 0.464499 0.542243 0.595293 0.45764 0.621386 0.54243 0.458857 0.592446 0.571605 0.488476 0.583186 0.52885 0.457964 0.457961 0.578378 0.542443 0.585181 0.56798 0.542447 0.550799 0.580609 0.464577 0.570118 0.542415 0.542022 0.590024 0.620361 0.539614 0.575998 0.584184 0.457588 0.542417 0.578138 0.46541 0.470203 0.5895 0.596937 0.606076 0.542414 0.457885 0.562249 0.54248 0.582034 0.542344 0.45777 0.458369 0.542423 0.584736 0.597966 0.477765 0.473489 0.459386 0.458007 0.542414 0.464557 0.457743 0.602346 0.609089 0.606314 0.477644 0.541607 0.61199 0.457596 0.542402 0.469212 0.458324 0.542415 0.55129 0.470091 0.542484 0.619734 0.581213 0.59107 0.544154 0.562539 0.458461 0.638107 0.538432 0.458359 0.629935 0.460126 0.457785 0.542415 0.585046 0.542417 0.459677 0.466867 0.64712 0.457753 0.560555 0.630565 0.459048 0.610973 0.467658 0.661986 0.567889 0.558235 0.625522 0.54242 0.457695 0.550774 0.457608 0.457672 0.600963 0.59488 0.542415 0.542421 0.584419 0.54239 0.542404 0.615461 0.577666 0.580783 0.565282 0.542608 0.609643 0.585581 0.457586 0.460145 0.543839 0.600996 0.554781 0.634985 0.591981 0.591291 0.542391 0.56949 0.542561 0.542414 0.601919 0.571298 0.547694 0.463959 0.629162 0.542415 0.64818 0.520378 0.532129 0.582136 0.601658 0.58776 0.566759 0.457586 0.542143 0.489835 0.590787 0.618354 0.594615 0.457635 0.571029 0.457592 0.542342 0.458278 0.590866 0.58553 0.46359 0.574398 0.542347 0.542423 0.542157 0.542459 0.601594 0.461293 0.542416 0.542411 0.537239 0.457665 0.541928 0.541007 0.580999 0.542412 0.590278 0.598216 0.618607 0.555873 0.562304 0.54238 0.545043 0.584604 0.580379 0.458025 0.45905 0.571081 0.595852 0.542416 0.541899 0.544892 0.542415 0.542425 0.607115 0.542414 0.610213 0.56461 0.458445 0.602173 0.542443 0.541787 0.549738 0.542216 0.542422 0.583358 0.541703 0.462083 0.542371 0.460211 0.468926 0.542413 0.542387 0.576164 0.467675 0.458599 0.558092 0.571922 0.600859 0.459676 0.617871 0.542412 0.611655 0.45759 0.458315 0.541308 0.458188 0.509606 0.54244 0.542309 0.540958 0.542409 0.546976 0.567298 0.552645 0.460702 0.563662 0.568743 0.577955 0.46114 0.458647 0.620532 0.635007 0.561627 0.59016 0.558122 0.666581 0.54259 0.563355 0.542438 0.605772 0.542416 0.542272 0.46862 0.545147 0.578198 0.542262 0.543917 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583593 0.582492 0.58258 0.458012 0.554187 0.461664 0.579758 0.467757 0.542562 0.599967 0.542327 0.542413 0.458106 0.596977 0.542415 0.579349 0.542466 0.577949 0.59749 0.59966 0.570757 0.460209 0.604471 0.563083 0.542414 0.542338 0.556096 0.546239 0.588727 0.53932 0.542338 0.458853 0.541747 0.540581 0.64988 0.542409 0.457848 0.581838 0.580002 0.605073 0.595149 0.542415 0.542416 0.563695 0.541574 0.542438 0.461046 0.45875 0.542461 0.592932 0.460023 0.542412 0.542421 0.522186 0.555761 0.457586 0.542454 0.516761 0.587488 0.533295 0.483606 0.621644 0.573051 0.469143 0.551271 0.462709 0.459337 0.462248 0.588878 0.542406 0.542364 0.542413 0.538926 0.54253 0.576048 0.542382 0.460336 0.457805 0.542404 0.542382 0.465845 0.599026 0.542428 0.469283 0.457597 0.542417 0.593522 0.464955 0.558824 0.542422 0.539346 0.577885 0.46697 0.542396 0.579702 0.590153 0.577221 0.461076 0.487867 0.604398 0.542456 0.542416 0.628763 0.542675 0.542598 0.457905 0.542476 0.542522 0.597705 0.572883 0.616595 0.584809 0.542357 0.542393 0.54245 0.5464 0.54241 0.542414 0.542146 0.589732 0.542418 0.5966 0.461003 0.542476 0.528481 0.542502 0.555147 0.584552 0.645206 0.60417 0.458387 0.578879 0.466488 0.589541 0.540302 0.542407 0.54243 0.621024 0.542414 0.542464 0.468832 0.458046 0.583395 0.542405 0.560353 0.542414 0.539787 0.580796 0.571145 0.457923 0.600537 0.563474 0.463323 0.571183 0.542447 0.601604 0.598572 0.542414 0.542415 0.460911 0.580164 0.462158 0.542417 0.541608 0.542434 0.542403 0.592798 0.5419 0.542412 0.459069 0.542419 0.542525 0.576245 0.542774 0.541582 0.542522 0.649669 0.58388 0.565223 0.595743 0.578079 0.579978
258 0.5405409047619048 0.462097 0.542243 0.595293 0.45764 0.588684 0.54243 0.458857 0.587791 0.572497 0.488476 0.581271 0.543698 0.457921 0.457802 0.573569 0.542443 0.581108 0.551144 0.542447 0.544333 0.575544 0.463059 0.566431 0.542415 0.542022 0.589286 0.612948 0.541508 0.554097 0.574652 0.457588 0.542417 0.562855 0.46541 0.470203 0.579591 0.586051 0.581438 0.542414 0.457885 0.529168 0.54248 0.576644 0.542344 0.45777 0.458369 0.542423 0.598014 0.587224 0.477765 0.473489 0.459386 0.458007 0.542414 0.46522 0.457743 0.602346 0.604183 0.593469 0.477644 0.559956 0.606771 0.457596 0.542402 0.469212 0.458324 0.542415 0.546159 0.471438 0.542484 0.607909 0.577465 0.587401 0.544312 0.582588 0.458461 0.627544 0.529139 0.458359 0.623891 0.459777 0.457819 0.542415 0.582608 0.542417 0.459677 0.465906 0.628563 0.457753 0.558489 0.624991 0.459048 0.59806 0.467658 0.643601 0.564136 0.551329 0.615932 0.54242 0.457683 0.540295 0.457608 0.457672 0.594598 0.583662 0.542415 0.542421 0.584419 0.54239 0.542404 0.605844 0.578429 0.580783 0.572666 0.542608 0.600594 0.567827 0.457586 0.460145 0.538597 0.600996 0.549165 0.603167 0.594441 0.588408 0.542391 0.564397 0.538093 0.542414 0.597461 0.564465 0.5488 0.462676 0.619618 0.542415 0.640196 0.513057 0.539966 0.573765 0.599154 0.58776 0.565268 0.457586 0.542143 0.489835 0.583791 0.618354 0.603006 0.457635 0.571029 0.457604 0.542342 0.458278 0.605743 0.582616 0.46359 0.537749 0.542347 0.542423 0.542157 0.542459 0.59719 0.461293 0.542416 0.542411 0.532444 0.457665 0.541928 0.541007 0.571004 0.542412 0.598122 0.594228 0.57072 0.547883 0.555233 0.54238 0.560135 0.584605 0.576065 0.458025 0.45905 0.566467 0.607683 0.542416 0.541899 0.547214 0.542415 0.542425 0.598913 0.542414 0.601135 0.574092 0.458445 0.595686 0.542443 0.541787 0.527225 0.542216 0.542422 0.577461 0.541703 0.462083 0.542364 0.460211 0.468926 0.542413 0.542367 0.570409 0.467675 0.458575 0.565241 0.565985 0.589532 0.459676 0.61016 0.542412 0.623752 0.45759 0.458315 0.541308 0.458209 0.495177 0.54244 0.542309 0.540958 0.542409 0.541904 0.558643 0.555387 0.460702 0.53547 0.579112 0.578753 0.46114 0.458647 0.615814 0.619597 0.574671 0.594315 0.554356 0.656539 0.54259 0.551202 0.542438 0.607974 0.542416 0.542272 0.46862 0.535531 0.561166 0.542262 0.54258 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583593 0.582492 0.576391 0.458012 0.552219 0.461664 0.573975 0.467757 0.542562 0.590478 0.54233 0.542413 0.458106 0.59486 0.542415 0.570313 0.542466 0.57287 0.586879 0.59966 0.570757 0.460209 0.596574 0.555866 0.542414 0.542338 0.557345 0.547673 0.631822 0.53932 0.542338 0.458853 0.523338 0.535557 0.642671 0.542409 0.457848 0.580219 0.57078 0.598327 0.626169 0.542415 0.542416 0.55744 0.541574 0.542438 0.461046 0.45875 0.539093 0.585668 0.460023 0.542412 0.542421 0.532745 0.54611 0.457586 0.542454 0.516761 0.58403 0.526593 0.477082 0.623916 0.565415 0.467012 0.551272 0.462709 0.459337 0.462248 0.583501 0.542406 0.542364 0.542413 0.531854 0.54253 0.57071 0.542382 0.461063 0.457805 0.542404 0.542382 0.465845 0.590773 0.542428 0.469283 0.457597 0.542417 0.586874 0.464955 0.554361 0.542422 0.529485 0.573486 0.46697 0.542396 0.573936 0.585967 0.555531 0.461076 0.484904 0.593642 0.542456 0.542416 0.617451 0.55022 0.542598 0.457905 0.542476 0.542522 0.607662 0.572882 0.612759 0.576809 0.542357 0.542393 0.54245 0.542234 0.54241 0.542414 0.542146 0.582875 0.542418 0.613335 0.461003 0.542476 0.511673 0.542502 0.571527 0.581788 0.614984 0.615137 0.458387 0.565983 0.466488 0.589541 0.530479 0.542407 0.54243 0.612386 0.542414 0.542464 0.468832 0.458046 0.580579 0.542406 0.561818 0.542414 0.542777 0.572779 0.567234 0.457923 0.600537 0.557595 0.463323 0.561225 0.542447 0.593069 0.591723 0.542414 0.542415 0.460911 0.58327 0.461819 0.542417 0.541608 0.542434 0.542403 0.593039 0.5419 0.542412 0.459069 0.542419 0.542525 0.572748 0.542774 0.544213 0.542522 0.6435 0.58388 0.552284 0.586666 0.572447 0.580101
259 0.5388196757369614 0.462097 0.542243 0.595293 0.45764 0.604129 0.54243 0.458857 0.587791 0.557604 0.488476 0.574123 0.538782 0.457892 0.457802 0.57179 0.542443 0.577679 0.538176 0.542447 0.538682 0.576809 0.461996 0.563116 0.542415 0.542022 0.589286 0.600706 0.542239 0.563426 0.570797 0.457588 0.542417 0.55045 0.46541 0.470203 0.572191 0.577201 0.561824 0.542414 0.457885 0.541619 0.54248 0.572377 0.542344 0.45777 0.458369 0.542423 0.589023 0.578701 0.477765 0.473489 0.459386 0.458007 0.542414 0.465861 0.457743 0.602346 0.593783 0.581629 0.477644 0.544916 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.548296 0.471438 0.542484 0.59378 0.577465 0.583882 0.534962 0.574114 0.458461 0.618694 0.543961 0.458359 0.612265 0.459549 0.457888 0.542415 0.582608 0.542417 0.459677 0.465906 0.612596 0.457753 0.553989 0.619684 0.459048 0.586834 0.467658 0.627659 0.564136 0.546045 0.60806 0.54242 0.457683 0.532368 0.457608 0.457672 0.589025 0.583839 0.542415 0.542421 0.584419 0.54239 0.542404 0.618462 0.572399 0.580783 0.560709 0.542608 0.593 0.567111 0.457586 0.460145 0.534344 0.600996 0.556159 0.579504 0.560911 0.581717 0.542391 0.563178 0.5338 0.542414 0.593712 0.552348 0.549074 0.462676 0.616697 0.542415 0.63264 0.50778 0.547354 0.567315 0.59351 0.58776 0.549289 0.457586 0.542143 0.489835 0.578295 0.618354 0.594535 0.457635 0.571029 0.457609 0.542342 0.458278 0.612519 0.58 0.46359 0.563632 0.542347 0.542423 0.542157 0.542459 0.593143 0.461293 0.542416 0.542411 0.528527 0.457665 0.541928 0.541007 0.562683 0.542412 0.601226 0.589887 0.592494 0.542537 0.557379 0.54238 0.571342 0.584604 0.572351 0.458025 0.45905 0.56213 0.600179 0.542416 0.541899 0.549987 0.542415 0.542425 0.592093 0.542414 0.601135 0.566979 0.458445 0.590025 0.542443 0.541787 0.511468 0.542216 0.542422 0.572612 0.541703 0.462083 0.542364 0.460211 0.468926 0.542413 0.542341 0.564464 0.467675 0.458575 0.553662 0.560883 0.578704 0.459676 0.603511 0.542412 0.627648 0.45759 0.458315 0.541308 0.458209 0.485673 0.54244 0.542309 0.540958 0.542409 0.537438 0.551337 0.555387 0.460702 0.551051 0.571888 0.569842 0.46114 0.458647 0.611205 0.60608 0.562624 0.586583 0.550613 0.646344 0.54259 0.551202 0.542438 0.591865 0.542416 0.542272 0.46862 0.528423 0.578863 0.542262 0.541403 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583593 0.582492 0.571214 0.458012 0.550404 0.461664 0.573975 0.467757 0.542562 0.582056 0.542335 0.542413 0.458106 0.600938 0.542415 0.567463 0.542466 0.560577 0.586879 0.59966 0.570757 0.460209 0.589558 0.549715 0.542414 0.542338 0.550703 0.548516 0.64688 0.539319 0.542338 0.458853 0.538665 0.53181 0.634747 0.542409 0.457848 0.574604 0.57136 0.592196 0.636278 0.542415 0.542416 0.551552 0.541574 0.542438 0.461046 0.45875 0.535694 0.578527 0.460023 0.542412 0.542421 0.542104 0.538308 0.457586 0.542454 0.516761 0.580784 0.52099 0.473037 0.615359 0.559418 0.467012 0.551272 0.462709 0.459337 0.462248 0.583501 0.542406 0.542364 0.542413 0.526071 0.54253 0.566214 0.542382 0.461805 0.457805 0.542404 0.542382 0.465845 0.590773 0.542428 0.469283 0.457597 0.542417 0.581134 0.464955 0.550466 0.542422 0.531743 0.569713 0.46697 0.542396 0.568657 0.582166 0.559155 0.461076 0.484904 0.593642 0.542456 0.542416 0.608033 0.543868 0.542598 0.457905 0.542476 0.542522 0.600041 0.572882 0.607187 0.573601 0.542357 0.542393 0.54245 0.525747 0.54241 0.542414 0.542146 0.583161 0.542418 0.625275 0.461003 0.542476 0.499733 0.542502 0.580887 0.579716 0.643492 0.618476 0.458387 0.55593 0.466488 0.58954 0.522705 0.542407 0.54243 0.605045 0.542414 0.542464 0.468832 0.458046 0.577504 0.542408 0.554154 0.542414 0.537139 0.566339 0.564118 0.457923 0.600537 0.55298 0.463323 0.552986 0.542447 0.586028 0.586771 0.542414 0.542415 0.460911 0.57289 0.461683 0.542417 0.541608 0.542434 0.542403 0.585293 0.5419 0.542412 0.459069 0.542419 0.542525 0.568815 0.542774 0.548403 0.542522 0.637831 0.58388 0.542292 0.586666 0.565761 0.580101
260 0.5378303401360544 0.462097 0.542243 0.595293 0.45764 0.613701 0.54243 0.458857 0.587791 0.545602 0.488477 0.572441 0.55241 0.457868 0.457802 0.567939 0.542443 0.574518 0.581094 0.542447 0.536967 0.576809 0.461222 0.560173 0.542415 0.542022 0.589286 0.586209 0.542257 0.546366 0.564318 0.457588 0.542417 0.5848 0.46541 0.470203 0.566389 0.569718 0.546904 0.542414 0.457885 0.553273 0.54248 0.568743 0.542344 0.45777 0.458369 0.542423 0.579821 0.571435 0.477765 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602346 0.580951 0.571031 0.477644 0.559228 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.550097 0.471438 0.542484 0.59378 0.577465 0.580435 0.534651 0.584235 0.458461 0.611933 0.535762 0.458359 0.612337 0.459369 0.457888 0.542415 0.582608 0.542417 0.459677 0.465906 0.598326 0.457753 0.546104 0.614536 0.459048 0.577355 0.467658 0.614085 0.564136 0.541544 0.601295 0.54242 0.457683 0.542594 0.457608 0.457672 0.584257 0.570221 0.542415 0.542421 0.584419 0.54239 0.542404 0.61173 0.567407 0.580783 0.566064 0.542608 0.586583 0.565767 0.457586 0.460145 0.534627 0.600996 0.558783 0.562056 0.569065 0.580423 0.542391 0.559425 0.529878 0.542414 0.593713 0.549781 0.547838 0.462676 0.611068 0.542415 0.625291 0.503417 0.553781 0.562555 0.590527 0.587759 0.549289 0.457586 0.542143 0.489835 0.573746 0.618354 0.598929 0.457635 0.571029 0.457616 0.542342 0.458278 0.591595 0.577399 0.46359 0.587533 0.542347 0.542423 0.542157 0.542459 0.589274 0.461293 0.542416 0.542411 0.525082 0.457665 0.541928 0.541007 0.555571 0.542412 0.601191 0.587393 0.606093 0.53842 0.558444 0.54238 0.559449 0.584603 0.569148 0.458025 0.45905 0.558124 0.605257 0.542416 0.541899 0.553033 0.542415 0.542425 0.586485 0.542414 0.601135 0.571654 0.458445 0.584822 0.542443 0.541787 0.500008 0.542216 0.542422 0.56806 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542308 0.558776 0.467675 0.458575 0.555793 0.556511 0.578704 0.459676 0.609453 0.542412 0.607722 0.45759 0.458315 0.541308 0.458209 0.479285 0.54244 0.542309 0.540958 0.542409 0.537438 0.545458 0.555387 0.460702 0.565107 0.565387 0.568849 0.46114 0.458647 0.607174 0.594537 0.56952 0.587384 0.546919 0.636699 0.54259 0.551202 0.542438 0.594867 0.542416 0.542272 0.46862 0.522748 0.588771 0.542262 0.540466 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583593 0.582492 0.567003 0.458012 0.548751 0.461664 0.573975 0.467757 0.542562 0.574757 0.542335 0.542413 0.458106 0.602434 0.542415 0.561403 0.542466 0.56886 0.586879 0.59966 0.570757 0.460209 0.592554 0.544566 0.542414 0.542338 0.545305 0.548507 0.623044 0.539319 0.542338 0.458853 0.524102 0.528494 0.626979 0.542409 0.457848 0.571118 0.57136 0.586527 0.623353 0.542415 0.542416 0.546453 0.541574 0.542438 0.461046 0.45875 0.524763 0.572485 0.460023 0.542412 0.542421 0.530144 0.531994 0.457586 0.542454 0.516761 0.578054 0.530795 0.470299 0.616393 0.548421 0.467012 0.551272 0.462709 0.459337 0.462248 0.583501 0.542406 0.542364 0.542413 0.521053 0.54253 0.562542 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590773 0.542428 0.469283 0.457597 0.542417 0.576723 0.464955 0.555843 0.542422 0.530188 0.569713 0.46697 0.542396 0.564117 0.578832 0.560083 0.461076 0.484904 0.593642 0.542456 0.542416 0.599846 0.547601 0.542598 0.457905 0.542476 0.542522 0.594025 0.572882 0.602601 0.568089 0.542357 0.542393 0.54245 0.525747 0.54241 0.542414 0.542146 0.578505 0.542418 0.630042 0.461003 0.542476 0.491103 0.542502 0.579794 0.577841 0.653874 0.615691 0.458387 0.568846 0.466488 0.58954 0.525659 0.542407 0.54243 0.598899 0.542414 0.542464 0.468832 0.458046 0.574359 0.54241 0.549263 0.542414 0.540829 0.561073 0.564118 0.457923 0.600538 0.548936 0.463323 0.546482 0.542447 0.58015 0.582989 0.542414 0.542415 0.460911 0.560837 0.461682 0.542417 0.541607 0.542434 0.542403 0.578306 0.5419 0.542412 0.459069 0.542419 0.542525 0.564984 0.542774 0.542718 0.542522 0.62796 0.583881 0.569692 0.586666 0.554431 0.580101
261 0.5370755850340135 0.462097 0.542243 0.595294 0.45764 0.617717 0.54243 0.458857 0.587792 0.546571 0.488477 0.568805 0.547496 0.457867 0.457802 0.565833 0.542443 0.572257 0.568445 0.542447 0.531398 0.576809 0.460658 0.557546 0.542415 0.542022 0.589286 0.5729 0.541695 0.552229 0.564318 0.457588 0.542417 0.572658 0.46541 0.470203 0.561545 0.563563 0.535247 0.542414 0.457885 0.56265 0.54248 0.565528 0.542344 0.45777 0.458369 0.542423 0.589486 0.565274 0.477765 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602346 0.590157 0.562014 0.477644 0.546796 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.551316 0.471438 0.542484 0.59378 0.577465 0.577285 0.527981 0.585534 0.458461 0.606697 0.543179 0.458359 0.602658 0.459369 0.457888 0.542415 0.582608 0.542417 0.459677 0.465906 0.586715 0.457753 0.536167 0.609545 0.459048 0.568997 0.467658 0.602582 0.564136 0.537503 0.595539 0.54242 0.457683 0.551243 0.457608 0.457672 0.580075 0.570221 0.542415 0.542421 0.584419 0.54239 0.542404 0.615775 0.564259 0.580783 0.569027 0.542608 0.592834 0.547567 0.457586 0.460145 0.537441 0.600996 0.558783 0.599977 0.573617 0.578512 0.542391 0.554939 0.528463 0.542414 0.593713 0.549781 0.544635 0.462676 0.607361 0.542415 0.618292 0.498901 0.558597 0.558774 0.586953 0.587759 0.54929 0.457586 0.542143 0.489835 0.57017 0.618354 0.592775 0.457635 0.571029 0.457616 0.542342 0.458278 0.599548 0.584599 0.46359 0.556678 0.542347 0.542423 0.542157 0.542459 0.586095 0.461293 0.542416 0.542411 0.521934 0.457665 0.541928 0.541007 0.549804 0.542412 0.597602 0.583664 0.611754 0.535072 0.558473 0.54238 0.567601 0.584603 0.573678 0.458025 0.45905 0.554491 0.600569 0.542416 0.541899 0.55556 0.542415 0.542425 0.581723 0.542414 0.601135 0.5704 0.458445 0.580334 0.542443 0.541787 0.491536 0.542216 0.542422 0.563778 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542259 0.553395 0.467675 0.458575 0.554149 0.55279 0.578704 0.459676 0.610242 0.542412 0.612974 0.45759 0.458315 0.541308 0.458209 0.474542 0.54244 0.542309 0.540958 0.542409 0.537438 0.54022 0.555387 0.460702 0.577032 0.571948 0.562843 0.46114 0.458647 0.603314 0.584708 0.561244 0.587384 0.543684 0.627904 0.54259 0.551201 0.542438 0.594867 0.542416 0.542272 0.46862 0.5182 0.576913 0.542262 0.53964 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583593 0.582492 0.56325 0.458012 0.548751 0.461664 0.573975 0.467757 0.542562 0.568536 0.542335 0.542413 0.458106 0.599162 0.542415 0.561403 0.542466 0.558004 0.586879 0.59966 0.570757 0.460209 0.59111 0.540252 0.542414 0.542338 0.546022 0.547297 0.634994 0.539319 0.542338 0.458853 0.536006 0.525721 0.61947 0.542409 0.457848 0.567623 0.57136 0.581776 0.629139 0.542415 0.542416 0.544354 0.541574 0.542438 0.461046 0.45875 0.515509 0.567167 0.460023 0.542412 0.542421 0.537761 0.535212 0.457586 0.542454 0.516761 0.585275 0.538372 0.479047 0.612774 0.545354 0.467012 0.551273 0.462709 0.459337 0.462248 0.583501 0.542406 0.542364 0.542413 0.516817 0.54253 0.559412 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590773 0.542428 0.469283 0.457597 0.542417 0.572909 0.464955 0.559004 0.542422 0.530188 0.569713 0.46697 0.542396 0.559971 0.575626 0.560083 0.461076 0.484904 0.593642 0.542456 0.542416 0.593645 0.54879 0.542598 0.457905 0.542476 0.542522 0.589044 0.572884 0.602602 0.561225 0.542357 0.542393 0.54245 0.525747 0.54241 0.542414 0.542146 0.57413 0.542418 0.627095 0.461003 0.542476 0.484874 0.542502 0.573103 0.576063 0.640879 0.607696 0.458387 0.577582 0.466488 0.58954 0.520322 0.542407 0.54243 0.593292 0.542414 0.542464 0.468832 0.458046 0.571512 0.542409 0.543809 0.542414 0.54528 0.556627 0.564118 0.457923 0.600537 0.555861 0.463323 0.540842 0.542447 0.575004 0.579806 0.542414 0.542415 0.460911 0.567227 0.461706 0.542417 0.541607 0.542434 0.542403 0.577151 0.5419 0.542412 0.459069 0.542419 0.542525 0.561551 0.542774 0.538334 0.542522 0.627292 0.583882 0.587859 0.586666 0.552828 0.580101
262 0.5360739433106576 0.462097 0.542243 0.595294 0.45764 0.601833 0.54243 0.458857 0.587793 0.545856 0.488477 0.568805 0.543308 0.457874 0.457802 0.565833 0.542443 0.566632 0.595713 0.542447 0.526658 0.576809 0.460658 0.555269 0.542415 0.542022 0.589287 0.585059 0.540314 0.556886 0.564318 0.457588 0.542417 0.561959 0.46541 0.470203 0.557545 0.558548 0.525587 0.542414 0.457885 0.569644 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589485 0.560293 0.477765 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602346 0.579803 0.554313 0.477644 0.558172 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.551504 0.471438 0.542484 0.59378 0.577466 0.574643 0.528047 0.582162 0.458461 0.602063 0.547028 0.458359 0.611201 0.459369 0.457888 0.542415 0.582608 0.542417 0.459677 0.465906 0.576858 0.457753 0.533148 0.605121 0.459048 0.561603 0.467658 0.592985 0.564136 0.53422 0.590624 0.54242 0.457683 0.557359 0.457608 0.457672 0.576667 0.570221 0.542415 0.542421 0.584419 0.54239 0.542404 0.611611 0.561018 0.580783 0.569739 0.542608 0.588253 0.548806 0.457586 0.460145 0.531663 0.600996 0.558783 0.581298 0.573685 0.573004 0.542391 0.552022 0.529933 0.542414 0.593713 0.549781 0.543674 0.462676 0.603914 0.542415 0.611806 0.497701 0.562143 0.555914 0.581729 0.587759 0.54929 0.457586 0.542143 0.489835 0.567091 0.618354 0.594538 0.457635 0.571029 0.457616 0.542342 0.458278 0.580804 0.585538 0.46359 0.576054 0.542347 0.542423 0.542157 0.542459 0.582993 0.461293 0.542416 0.542411 0.519276 0.457665 0.541928 0.541007 0.544992 0.542412 0.594177 0.584168 0.589398 0.5322 0.552337 0.54238 0.572575 0.584603 0.570357 0.458025 0.45905 0.555825 0.601108 0.542416 0.541899 0.548619 0.542415 0.542425 0.57774 0.542414 0.601135 0.567501 0.458445 0.576624 0.542443 0.541787 0.485221 0.542216 0.542422 0.56019 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542204 0.548129 0.467675 0.458575 0.550368 0.549736 0.578704 0.459676 0.606035 0.542412 0.614124 0.45759 0.458315 0.541308 0.458209 0.471102 0.54244 0.542309 0.540958 0.542409 0.537438 0.536086 0.555387 0.460702 0.553907 0.573212 0.560887 0.46114 0.458647 0.599909 0.576124 0.553095 0.587384 0.540659 0.619651 0.54259 0.551201 0.542438 0.594867 0.542416 0.542272 0.468621 0.523083 0.582509 0.542262 0.538468 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583593 0.582493 0.560102 0.458012 0.548751 0.461664 0.573975 0.467757 0.542562 0.563093 0.542335 0.542413 0.458106 0.59567 0.542415 0.561403 0.542466 0.558004 0.586879 0.599661 0.570757 0.460209 0.587223 0.546384 0.542414 0.542338 0.547015 0.543075 0.615834 0.539319 0.542338 0.458853 0.546301 0.523439 0.612465 0.542409 0.457848 0.567623 0.57136 0.5774 0.620153 0.542415 0.542416 0.540067 0.541574 0.542438 0.461046 0.45875 0.523075 0.562596 0.460023 0.542412 0.542421 0.544581 0.529835 0.457586 0.542454 0.516761 0.581978 0.5329 0.49033 0.612774 0.545354 0.467012 0.551273 0.462709 0.459337 0.462248 0.5835 0.542406 0.542364 0.542413 0.513349 0.54253 0.563455 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590772 0.542428 0.469283 0.457597 0.542417 0.569693 0.464955 0.560384 0.542422 0.530188 0.569713 0.46697 0.542396 0.556408 0.572962 0.560083 0.461076 0.484904 0.593642 0.542456 0.542416 0.58803 0.548355 0.542598 0.457905 0.542476 0.542522 0.588544 0.572885 0.602602 0.561225 0.542357 0.542393 0.54245 0.525747 0.54241 0.542414 0.542146 0.571619 0.542418 0.61267 0.461003 0.542476 0.480138 0.542502 0.564915 0.5745 0.621813 0.596346 0.458387 0.568359 0.466488 0.58954 0.515935 0.542407 0.54243 0.588122 0.542414 0.542464 0.468832 0.458046 0.568887 0.542409 0.539111 0.542414 0.549015 0.55297 0.564118 0.457923 0.600537 0.557917 0.463323 0.535967 0.542447 0.570575 0.576888 0.542414 0.542415 0.460911 0.55802 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.459069 0.542419 0.542525 0.558371 0.542774 0.540241 0.542522 0.615633 0.583882 0.578679 0.586666 0.552828 0.580101
263 0.5356947029478457 0.462097 0.542243 0.595294 0.45764 0.605894 0.54243 0.458857 0.587793 0.544989 0.488477 0.568805 0.552873 0.457881 0.457802 0.565833 0.542443 0.566632 0.585998 0.542447 0.527968 0.576809 0.460658 0.554218 0.542415 0.542022 0.589287 0.575505 0.539011 0.562843 0.564318 0.457588 0.542417 0.586554 0.46541 0.470203 0.553925 0.554249 0.517586 0.542414 0.457885 0.574473 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589485 0.571112 0.477765 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602346 0.579803 0.547248 0.477644 0.566226 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.551505 0.471438 0.542484 0.59378 0.577466 0.572374 0.52231 0.582162 0.458461 0.597906 0.540277 0.458359 0.603463 0.459369 0.457888 0.542415 0.582608 0.542417 0.459677 0.465906 0.60685 0.457753 0.524506 0.601246 0.459048 0.554744 0.467658 0.584962 0.564136 0.53133 0.586558 0.54242 0.457683 0.549693 0.457608 0.457672 0.57571 0.570221 0.542415 0.542421 0.584419 0.54239 0.542404 0.611222 0.557462 0.580783 0.569739 0.542608 0.584278 0.532038 0.457586 0.460145 0.535933 0.600996 0.558783 0.615783 0.573685 0.573004 0.542391 0.547391 0.525949 0.542414 0.593713 0.549781 0.543674 0.462676 0.600158 0.542415 0.606194 0.498942 0.562143 0.553778 0.575363 0.587758 0.54929 0.457586 0.542143 0.489835 0.564553 0.618354 0.590501 0.457635 0.571028 0.457616 0.542342 0.458278 0.589047 0.582509 0.46359 0.591513 0.542347 0.542423 0.542157 0.542459 0.580353 0.461293 0.542416 0.542411 0.516735 0.457665 0.541928 0.541007 0.540921 0.542412 0.594703 0.584168 0.596807 0.529858 0.551693 0.54238 0.564299 0.584603 0.567487 0.458025 0.45905 0.552394 0.596624 0.542416 0.541899 0.550534 0.542415 0.542425 0.574364 0.542414 0.601135 0.563412 0.458445 0.573537 0.542443 0.541787 0.480529 0.542216 0.542422 0.556853 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542148 0.543537 0.467675 0.458575 0.547076 0.543576 0.578704 0.459676 0.604531 0.542412 0.60182 0.45759 0.458315 0.541308 0.458209 0.468559 0.54244 0.542309 0.540958 0.542409 0.537437 0.53244 0.555387 0.460702 0.563938 0.569667 0.557311 0.46114 0.458647 0.59676 0.56883 0.558101 0.587384 0.543692 0.612108 0.54259 0.551201 0.542438 0.594868 0.542416 0.542272 0.468621 0.519074 0.58339 0.542262 0.537517 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583593 0.582493 0.560633 0.458012 0.548751 0.461664 0.573976 0.467757 0.542562 0.558555 0.542335 0.542413 0.458106 0.592515 0.542415 0.561403 0.542466 0.558004 0.586879 0.599661 0.570757 0.460209 0.584919 0.541279 0.542414 0.542338 0.542654 0.541761 0.625521 0.539319 0.542338 0.458853 0.554889 0.521326 0.605993 0.542409 0.457848 0.567623 0.571359 0.573414 0.623693 0.542415 0.542416 0.53647 0.541574 0.542438 0.461046 0.45875 0.523075 0.558618 0.460023 0.542412 0.542421 0.550267 0.525216 0.457586 0.542454 0.516761 0.579177 0.538502 0.484725 0.612774 0.545355 0.467012 0.551273 0.462709 0.459337 0.462248 0.5835 0.542406 0.542364 0.542413 0.510389 0.54253 0.565422 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590772 0.542428 0.469283 0.457597 0.542417 0.575891 0.464955 0.556806 0.542422 0.530188 0.569713 0.46697 0.542396 0.553278 0.570471 0.560083 0.461076 0.484904 0.593642 0.542456 0.542416 0.583242 0.544432 0.542598 0.457905 0.542476 0.542522 0.584931 0.572885 0.602602 0.561225 0.542357 0.542393 0.54245 0.525747 0.54241 0.542414 0.542146 0.568835 0.542418 0.61699 0.461003 0.542476 0.476588 0.542502 0.566286 0.574804 0.637919 0.584224 0.458387 0.573773 0.466488 0.58954 0.528028 0.542407 0.54243 0.583382 0.542414 0.542464 0.468832 0.458046 0.566064 0.54241 0.533625 0.542414 0.543094 0.546487 0.564117 0.457923 0.600537 0.555677 0.463323 0.53198 0.542447 0.56685 0.57448 0.542414 0.542415 0.460911 0.55802 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.459069 0.542419 0.542525 0.555481 0.542774 0.535982 0.542522 0.615633 0.583882 0.570116 0.586666 0.552828 0.580099
264 0.535067843537415 0.462097 0.542243 0.595294 0.45764 0.606929 0.54243 0.458857 0.587794 0.537953 0.488477 0.568805 0.558029 0.457898 0.457802 0.565833 0.542443 0.566632 0.577052 0.542447 0.523223 0.576809 0.460658 0.552077 0.542415 0.542022 0.589287 0.566556 0.534312 0.548439 0.564318 0.457588 0.542417 0.57755 0.46541 0.470203 0.550835 0.560246 0.511041 0.542414 0.457885 0.554414 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589485 0.56634 0.477765 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602346 0.579802 0.541165 0.477644 0.570739 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.551505 0.471438 0.542484 0.59378 0.577466 0.570202 0.522818 0.582162 0.458461 0.594517 0.542404 0.458359 0.603462 0.459369 0.457888 0.542415 0.582608 0.542417 0.459677 0.465906 0.627027 0.457753 0.522393 0.59767 0.459048 0.548823 0.467658 0.578192 0.564136 0.528911 0.583004 0.54242 0.457683 0.554187 0.457608 0.457672 0.57289 0.570221 0.542415 0.542421 0.584419 0.54239 0.542404 0.608851 0.555314 0.580783 0.569739 0.542608 0.583902 0.520858 0.457586 0.460145 0.530276 0.600996 0.558783 0.596989 0.573686 0.573004 0.542391 0.546131 0.529003 0.542414 0.593713 0.549781 0.543674 0.462676 0.600158 0.542415 0.600843 0.502904 0.562143 0.552486 0.575364 0.587758 0.549291 0.457586 0.542143 0.489835 0.562415 0.618354 0.590897 0.457635 0.571028 0.457616 0.542342 0.458278 0.592508 0.579764 0.46359 0.567746 0.542347 0.542423 0.542157 0.542459 0.577936 0.461293 0.542416 0.542411 0.51459 0.457665 0.541928 0.541007 0.537309 0.542412 0.594703 0.584168 0.577053 0.527831 0.546931 0.54238 0.567989 0.584603 0.564752 0.458025 0.45905 0.549552 0.596393 0.542416 0.541899 0.552265 0.542415 0.542425 0.575594 0.542414 0.601135 0.562791 0.458445 0.570565 0.542443 0.541787 0.476919 0.542216 0.542422 0.55372 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542087 0.538845 0.467675 0.458575 0.543899 0.542176 0.578704 0.459676 0.601793 0.542412 0.604415 0.45759 0.458315 0.541308 0.458209 0.479077 0.54244 0.542309 0.540958 0.542409 0.537438 0.539955 0.555387 0.460702 0.573008 0.568281 0.557311 0.46114 0.458647 0.593661 0.562424 0.558101 0.587383 0.547895 0.605427 0.54259 0.551201 0.542438 0.594868 0.542416 0.542272 0.468621 0.521962 0.58339 0.542262 0.535864 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583593 0.582493 0.559062 0.458012 0.548751 0.461664 0.573976 0.467757 0.542562 0.554282 0.542335 0.542413 0.458106 0.587343 0.542415 0.561403 0.542466 0.558004 0.586879 0.599661 0.570758 0.460209 0.58107 0.550529 0.542414 0.542338 0.542654 0.539147 0.623457 0.539319 0.542338 0.458853 0.541848 0.519591 0.60047 0.542409 0.457848 0.567623 0.571359 0.570201 0.617291 0.542415 0.542416 0.537402 0.541574 0.542438 0.461046 0.45875 0.523075 0.554703 0.460023 0.542412 0.542421 0.554899 0.52629 0.457586 0.542454 0.516761 0.583329 0.541938 0.48069 0.612774 0.545355 0.467012 0.551273 0.462709 0.459337 0.462248 0.5835 0.542406 0.542364 0.542413 0.50773 0.54253 0.562047 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590772 0.542428 0.469283 0.457597 0.542417 0.572721 0.464955 0.556766 0.542422 0.530188 0.569713 0.46697 0.542396 0.550359 0.568365 0.560083 0.461076 0.484904 0.593642 0.542456 0.542416 0.579103 0.543346 0.542598 0.457905 0.542476 0.542522 0.581779 0.572884 0.602601 0.561225 0.542357 0.542393 0.54245 0.525747 0.54241 0.542414 0.542146 0.564002 0.542418 0.61699 0.461003 0.542476 0.473831 0.542502 0.562585 0.573236 0.622468 0.596422 0.458387 0.560328 0.466488 0.58954 0.52392 0.542407 0.54243 0.578855 0.542414 0.542464 0.468832 0.458046 0.563467 0.54241 0.533625 0.542414 0.545708 0.546487 0.564117 0.457923 0.600537 0.554821 0.463323 0.528593 0.542447 0.563577 0.572287 0.542414 0.542415 0.460911 0.55802 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.459069 0.542419 0.542525 0.565327 0.542774 0.537317 0.542522 0.615633 0.583881 0.581054 0.586666 0.552828 0.580099
265 0.5347539591836734 0.462097 0.542243 0.595294 0.45764 0.605349 0.54243 0.458857 0.587793 0.531072 0.488477 0.568805 0.554766 0.457911 0.457802 0.565833 0.542443 0.566632 0.59333 0.542447 0.525637 0.576809 0.460658 0.549225 0.542415 0.542022 0.589287 0.55862 0.533691 0.55499 0.564318 0.457588 0.542417 0.591252 0.46541 0.470203 0.548137 0.556186 0.505541 0.542414 0.457885 0.559821 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589484 0.562186 0.477765 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602347 0.579803 0.535909 0.477645 0.572152 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.551505 0.471438 0.542484 0.59378 0.577466 0.568197 0.522818 0.582162 0.458461 0.591586 0.536939 0.458359 0.603462 0.459369 0.457888 0.542415 0.582608 0.542417 0.459677 0.465906 0.618053 0.457753 0.515785 0.594494 0.459048 0.543642 0.467658 0.572585 0.564136 0.526635 0.579897 0.54242 0.457683 0.557538 0.457608 0.457672 0.570598 0.570221 0.542415 0.542421 0.584419 0.54239 0.542404 0.605707 0.55248 0.580783 0.569739 0.542608 0.580266 0.520858 0.457586 0.460145 0.525708 0.600996 0.558783 0.581622 0.573686 0.573003 0.542391 0.541208 0.533292 0.542414 0.593713 0.549782 0.543674 0.462676 0.600158 0.542415 0.596 0.49236 0.562143 0.550005 0.575364 0.587757 0.54929 0.457586 0.542143 0.489835 0.563525 0.618354 0.587809 0.457635 0.571028 0.457616 0.542342 0.458278 0.591704 0.575787 0.46359 0.581295 0.542347 0.542423 0.542157 0.542459 0.57587 0.461293 0.542416 0.542411 0.512015 0.457665 0.541928 0.541007 0.534264 0.542412 0.594703 0.584168 0.585319 0.52607 0.546346 0.54238 0.56799 0.584604 0.56245 0.458025 0.45905 0.547061 0.595154 0.542416 0.541899 0.553516 0.542415 0.542425 0.575594 0.542414 0.601134 0.557198 0.458445 0.568146 0.542443 0.541787 0.474023 0.542216 0.542422 0.551232 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.534708 0.467675 0.458575 0.543899 0.534272 0.578704 0.459676 0.598976 0.542412 0.604729 0.45759 0.458315 0.541308 0.458209 0.475288 0.54244 0.542309 0.540958 0.542409 0.537438 0.545615 0.555387 0.460702 0.580389 0.562436 0.557311 0.46114 0.458647 0.591049 0.556778 0.558101 0.587383 0.543507 0.599854 0.54259 0.551201 0.542438 0.594868 0.542416 0.542272 0.468621 0.521962 0.58339 0.542262 0.534754 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583593 0.582493 0.558123 0.458012 0.548751 0.461664 0.573976 0.467757 0.542562 0.550458 0.542335 0.542413 0.458106 0.587343 0.542415 0.561403 0.542466 0.558004 0.586879 0.599661 0.570758 0.460209 0.579352 0.544372 0.542414 0.542338 0.542654 0.537192 0.617668 0.539319 0.542338 0.458853 0.548773 0.518276 0.59557 0.542409 0.457848 0.567623 0.571359 0.567279 0.618956 0.542415 0.542416 0.534607 0.541574 0.542438 0.461046 0.45875 0.523076 0.551282 0.460023 0.542412 0.542421 0.54508 0.527167 0.457586 0.542454 0.516761 0.583596 0.53767 0.490058 0.612775 0.545356 0.467012 0.551273 0.462709 0.459337 0.462248 0.5835 0.542406 0.542364 0.542413 0.509123 0.54253 0.559059 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590773 0.542428 0.469283 0.457597 0.542417 0.570222 0.464955 0.555944 0.542422 0.530187 0.569713 0.46697 0.542396 0.547589 0.566415 0.560083 0.461076 0.484904 0.593643 0.542456 0.542416 0.58951 0.541545 0.542598 0.457905 0.542476 0.542522 0.575948 0.572885 0.602601 0.561225 0.542357 0.542393 0.54245 0.525747 0.54241 0.542414 0.542146 0.562443 0.542418 0.61699 0.461003 0.542476 0.483106 0.542502 0.560485 0.571849 0.634867 0.592029 0.458387 0.560328 0.466488 0.589541 0.536367 0.542407 0.54243 0.574648 0.542414 0.542464 0.468832 0.458046 0.561061 0.54241 0.533627 0.542414 0.541003 0.546487 0.564117 0.457923 0.600537 0.553623 0.463323 0.539221 0.542447 0.567206 0.571766 0.542414 0.542415 0.460911 0.55802 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.459069 0.542419 0.542525 0.5748 0.542774 0.533338 0.542522 0.615633 0.583881 0.583843 0.586666 0.552828 0.580099
266 0.5344700748299319 0.462097 0.542243 0.595294 0.45764 0.598946 0.54243 0.458857 0.587793 0.532185 0.488477 0.568805 0.551499 0.457928 0.457802 0.565833 0.542443 0.566632 0.586709 0.542447 0.52682 0.576809 0.460658 0.547573 0.542415 0.542021 0.589287 0.552027 0.53392 0.542193 0.564318 0.457588 0.542417 0.590362 0.46541 0.470203 0.545663 0.560159 0.500898 0.542414 0.457885 0.559821 0.54248 0.566879 0.542344 0.45777 0.458369 0.542423 0.589484 0.558374 0.477765 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602347 0.579803 0.53119 0.477645 0.566759 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.551505 0.471438 0.542484 0.59378 0.577466 0.564679 0.522819 0.582162 0.458461 0.589061 0.538253 0.458359 0.603462 0.459369 0.457888 0.542415 0.582608 0.542417 0.459677 0.465906 0.629168 0.457753 0.511439 0.591531 0.459048 0.565121 0.467658 0.56742 0.564136 0.524956 0.588317 0.54242 0.457683 0.551261 0.457608 0.457672 0.568531 0.57022 0.542415 0.542421 0.584419 0.54239 0.542404 0.605707 0.550916 0.580783 0.569739 0.542608 0.581098 0.520858 0.457586 0.460145 0.52181 0.600996 0.558783 0.609252 0.573686 0.573003 0.542391 0.53614 0.529031 0.542414 0.593713 0.549782 0.543674 0.462676 0.60016 0.542415 0.591391 0.495619 0.562143 0.548004 0.575365 0.587757 0.54929 0.457586 0.542143 0.489835 0.563525 0.618354 0.587429 0.457635 0.571028 0.457616 0.542342 0.458278 0.587486 0.568904 0.46359 0.590201 0.542347 0.542423 0.542157 0.542459 0.574126 0.461293 0.542416 0.542411 0.510103 0.457665 0.541928 0.541007 0.531611 0.542412 0.594703 0.584168 0.589807 0.524422 0.545498 0.54238 0.56799 0.584604 0.561887 0.458025 0.45905 0.544706 0.591587 0.542416 0.541899 0.547635 0.542415 0.542425 0.575594 0.542414 0.601134 0.548893 0.458445 0.565975 0.542443 0.541787 0.471719 0.542216 0.542422 0.549601 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.530937 0.467675 0.458575 0.543899 0.5342 0.578704 0.459676 0.597104 0.542412 0.604729 0.45759 0.458315 0.541308 0.458209 0.487762 0.54244 0.542309 0.540958 0.542409 0.537438 0.541925 0.555387 0.460702 0.586437 0.56296 0.557311 0.46114 0.458647 0.588749 0.552177 0.558101 0.587384 0.53985 0.594781 0.54259 0.551201 0.542438 0.594868 0.542416 0.542272 0.468621 0.521962 0.58339 0.542262 0.532855 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583593 0.582493 0.558124 0.458012 0.548751 0.461664 0.573976 0.467757 0.542562 0.547134 0.542335 0.542413 0.458106 0.587343 0.542415 0.561403 0.542466 0.558004 0.586879 0.599661 0.570758 0.460209 0.579352 0.539266 0.542414 0.542338 0.542654 0.535043 0.616613 0.539319 0.542338 0.458853 0.538196 0.516849 0.591018 0.542409 0.457848 0.567623 0.57136 0.564716 0.611474 0.542415 0.542416 0.532201 0.541574 0.542438 0.461046 0.45875 0.523076 0.548333 0.460023 0.542412 0.542421 0.549274 0.528828 0.457586 0.542454 0.516761 0.58109 0.540283 0.500704 0.612775 0.545356 0.467012 0.551273 0.462709 0.459337 0.462248 0.5835 0.542406 0.542364 0.542413 0.506731 0.54253 0.55648 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590773 0.542428 0.469283 0.457597 0.542417 0.574974 0.464955 0.554436 0.542422 0.530187 0.569713 0.46697 0.542396 0.545662 0.56806 0.560083 0.461076 0.484903 0.593643 0.542456 0.542416 0.594891 0.539481 0.542598 0.457905 0.542476 0.542522 0.575948 0.572885 0.602601 0.561225 0.542357 0.542393 0.54245 0.525747 0.54241 0.542414 0.542146 0.556634 0.542418 0.616989 0.461003 0.542476 0.479554 0.542502 0.556558 0.568705 0.638052 0.586001 0.458387 0.560328 0.466488 0.589541 0.548321 0.542407 0.54243 0.570801 0.542414 0.542464 0.468833 0.458046 0.558976 0.54241 0.533627 0.542414 0.542247 0.546487 0.564117 0.457923 0.600537 0.551162 0.463323 0.535492 0.542447 0.569379 0.57041 0.542414 0.542415 0.460911 0.55802 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.459069 0.542419 0.542525 0.570687 0.542774 0.529765 0.542522 0.615633 0.583881 0.579588 0.586666 0.552828 0.580099
267 0.5343623310657596 0.462097 0.542243 0.595293 0.45764 0.598376 0.54243 0.458857 0.587793 0.533952 0.488477 0.568805 0.551499 0.457946 0.457802 0.565833 0.542443 0.566632 0.597097 0.542447 0.52283 0.576809 0.460658 0.547573 0.542415 0.542021 0.589287 0.567596 0.534156 0.54895 0.564317 0.457588 0.542417 0.589299 0.46541 0.470203 0.543372 0.55667 0.524844 0.542414 0.457885 0.559821 0.54248 0.566879 0.542344 0.45777 0.458369 0.542423 0.589484 0.564988 0.477765 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602347 0.579801 0.526883 0.477645 0.567814 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577466 0.563252 0.522819 0.582162 0.458461 0.586696 0.532293 0.458359 0.603462 0.459369 0.457888 0.542415 0.582608 0.542417 0.459677 0.465906 0.622694 0.457753 0.509377 0.58893 0.459048 0.559709 0.467658 0.562992 0.564137 0.523129 0.585602 0.54242 0.457683 0.553837 0.457608 0.457672 0.568531 0.57022 0.542415 0.542421 0.584418 0.54239 0.542404 0.605707 0.547959 0.580783 0.569739 0.542608 0.581098 0.520858 0.457586 0.460145 0.525358 0.600996 0.558783 0.63039 0.573686 0.573003 0.542391 0.540564 0.532722 0.542414 0.593713 0.549782 0.543674 0.462676 0.60016 0.542415 0.587039 0.487346 0.562143 0.546026 0.575365 0.587757 0.54929 0.457586 0.542143 0.489835 0.563525 0.618354 0.587428 0.457635 0.571028 0.457616 0.542342 0.458278 0.586237 0.574012 0.46359 0.573185 0.542347 0.542423 0.542157 0.542459 0.572509 0.461293 0.542416 0.542411 0.508303 0.457665 0.541928 0.541007 0.529319 0.542412 0.594703 0.584168 0.590914 0.522987 0.544004 0.54238 0.56799 0.584603 0.560123 0.458025 0.45905 0.542737 0.591587 0.542416 0.541899 0.54876 0.542415 0.542425 0.575594 0.542414 0.601134 0.551916 0.458445 0.564031 0.542443 0.541787 0.469843 0.542216 0.542422 0.547437 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.527427 0.467675 0.458575 0.5439 0.53355 0.578704 0.459676 0.594062 0.542412 0.604729 0.45759 0.458315 0.541308 0.458209 0.483046 0.54244 0.542309 0.540958 0.542409 0.537438 0.545845 0.555387 0.460702 0.569193 0.556243 0.557311 0.46114 0.458647 0.586563 0.548207 0.558101 0.587384 0.536402 0.590054 0.54259 0.551202 0.542438 0.594869 0.542416 0.542272 0.468621 0.521962 0.583389 0.542262 0.531825 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583593 0.582493 0.558124 0.458012 0.54875 0.461664 0.573976 0.467757 0.542562 0.544252 0.542335 0.542413 0.458106 0.587342 0.542415 0.561403 0.542466 0.558004 0.586879 0.599661 0.570759 0.460209 0.579352 0.534726 0.542414 0.542338 0.542654 0.53224 0.611266 0.539319 0.542338 0.458853 0.544052 0.530731 0.586755 0.542409 0.457848 0.567622 0.57136 0.56245 0.614953 0.542415 0.542416 0.530004 0.541574 0.542438 0.461046 0.45875 0.523076 0.545612 0.460023 0.542412 0.542421 0.55257 0.524405 0.457586 0.542454 0.516761 0.578776 0.54154 0.512006 0.612776 0.545356 0.467012 0.551273 0.462709 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.50805 0.54253 0.558405 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590774 0.542428 0.469283 0.457597 0.542417 0.578102 0.464955 0.552751 0.542422 0.530187 0.569713 0.46697 0.542396 0.543431 0.566379 0.560083 0.461076 0.484903 0.593642 0.542456 0.542416 0.591225 0.537216 0.542598 0.457905 0.542476 0.542522 0.575948 0.572884 0.602601 0.561225 0.542357 0.542393 0.54245 0.525747 0.54241 0.542414 0.542146 0.55086 0.542418 0.616989 0.461003 0.542476 0.489723 0.542502 0.55543 0.570586 0.632101 0.586001 0.458387 0.560328 0.466488 0.589541 0.543899 0.542407 0.54243 0.567365 0.542414 0.542464 0.468833 0.458046 0.55698 0.54241 0.533627 0.542414 0.541933 0.546487 0.564117 0.457923 0.600537 0.547608 0.463323 0.544705 0.542447 0.566522 0.569174 0.542414 0.542415 0.460911 0.55802 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.459069 0.542419 0.542525 0.577561 0.542774 0.526852 0.542522 0.615633 0.58388 0.577754 0.586666 0.552828 0.580099
268 0.5342271179138322 0.462097 0.542243 0.595293 0.45764 0.59606 0.54243 0.458857 0.587793 0.527845 0.488477 0.568805 0.551499 0.457968 0.457802 0.565833 0.542443 0.566632 0.590525 0.542447 0.519224 0.576809 0.460658 0.547573 0.542415 0.542021 0.589287 0.561151 0.534765 0.554989 0.564317 0.457588 0.542417 0.587319 0.46541 0.470203 0.541255 0.559193 0.51862 0.542414 0.457885 0.559821 0.54248 0.566879 0.542344 0.45777 0.458369 0.542423 0.589486 0.567368 0.477765 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602347 0.579801 0.523166 0.477645 0.567814 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577466 0.557789 0.522819 0.582162 0.458461 0.584636 0.533496 0.458359 0.603461 0.459369 0.457888 0.542415 0.582608 0.542417 0.459677 0.465906 0.627151 0.457753 0.509377 0.586622 0.459048 0.577394 0.467658 0.575676 0.564137 0.522569 0.574468 0.54242 0.457683 0.55511 0.457608 0.457672 0.568531 0.57022 0.542415 0.542421 0.584419 0.54239 0.542404 0.605707 0.549496 0.580783 0.569739 0.542608 0.581098 0.520858 0.457586 0.460145 0.530512 0.600996 0.558783 0.617419 0.573686 0.573003 0.542391 0.536123 0.528806 0.542414 0.593713 0.549782 0.543674 0.462676 0.60016 0.542415 0.583028 0.49007 0.562143 0.544552 0.575365 0.587757 0.54929 0.457586 0.542144 0.489835 0.563525 0.618354 0.587428 0.457635 0.571027 0.457616 0.542342 0.458278 0.584012 0.574012 0.46359 0.581633 0.542347 0.542423 0.542157 0.542459 0.579191 0.461293 0.542416 0.542411 0.506715 0.457665 0.541928 0.541007 0.527225 0.542412 0.594703 0.584168 0.590914 0.521663 0.54103 0.54238 0.56799 0.584605 0.558629 0.458025 0.45905 0.541069 0.591587 0.542416 0.541899 0.549576 0.542415 0.542425 0.575594 0.542414 0.601134 0.551916 0.458445 0.562267 0.542443 0.541787 0.46838 0.542216 0.542422 0.544686 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.52424 0.467675 0.458575 0.5439 0.526284 0.578703 0.459676 0.592695 0.542412 0.604729 0.45759 0.458315 0.541308 0.458209 0.479164 0.54244 0.542309 0.540958 0.542409 0.537438 0.542576 0.555387 0.460702 0.574826 0.557838 0.557311 0.46114 0.458647 0.58241 0.544609 0.558101 0.587382 0.538425 0.606301 0.54259 0.551202 0.542438 0.594869 0.542416 0.542272 0.468621 0.521962 0.583389 0.542262 0.530915 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583595 0.582493 0.558124 0.458012 0.54875 0.461664 0.573976 0.467757 0.542562 0.541653 0.542335 0.542413 0.458106 0.587342 0.542415 0.561403 0.542466 0.558004 0.586879 0.599662 0.570759 0.460209 0.579351 0.530902 0.542414 0.542338 0.542654 0.529496 0.610588 0.539319 0.542338 0.458853 0.549094 0.543369 0.583024 0.542409 0.457848 0.567622 0.57136 0.560565 0.611693 0.542415 0.542416 0.535054 0.541574 0.542438 0.461046 0.45875 0.523076 0.543104 0.460023 0.542412 0.542421 0.554877 0.524405 0.457586 0.542454 0.516761 0.577427 0.542004 0.504612 0.612776 0.545356 0.467012 0.551273 0.462709 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.509282 0.54253 0.559106 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590774 0.542428 0.469283 0.457597 0.542417 0.575982 0.464955 0.551015 0.542422 0.530187 0.569713 0.46697 0.542396 0.539781 0.564571 0.560083 0.461076 0.484903 0.593642 0.542456 0.542416 0.587879 0.537136 0.542598 0.457905 0.542476 0.542522 0.575948 0.572885 0.602601 0.561225 0.542357 0.542393 0.54245 0.525747 0.54241 0.542414 0.542146 0.550059 0.542418 0.616989 0.461003 0.542476 0.485587 0.542502 0.552753 0.570586 0.634011 0.586001 0.458387 0.560328 0.466488 0.589541 0.543899 0.542407 0.54243 0.564471 0.542414 0.542464 0.468833 0.458046 0.555106 0.54241 0.533627 0.542414 0.541933 0.546487 0.564117 0.457923 0.600536 0.547654 0.463323 0.552178 0.542447 0.567703 0.565747 0.542414 0.542415 0.460911 0.55802 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.459069 0.542419 0.542525 0.573605 0.542774 0.528102 0.542522 0.615633 0.58388 0.575969 0.586666 0.552829 0.580099
269 0.5339926485260771 0.462097 0.542243 0.595293 0.45764 0.596061 0.54243 0.458857 0.587793 0.529988 0.488477 0.568805 0.551499 0.457994 0.457802 0.565833 0.542443 0.566632 0.601095 0.542447 0.515757 0.576809 0.460658 0.547573 0.542415 0.542021 0.589286 0.555587 0.534765 0.560379 0.564317 0.457588 0.542417 0.584972 0.46541 0.470203 0.539523 0.556133 0.544318 0.542414 0.457885 0.559821 0.54248 0.566879 0.542344 0.45777 0.458369 0.542423 0.589486 0.564908 0.477766 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602347 0.579801 0.519825 0.477645 0.567814 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577466 0.550518 0.522819 0.582162 0.458461 0.582799 0.533496 0.458359 0.603462 0.459369 0.457888 0.542415 0.582608 0.542417 0.459677 0.465906 0.622987 0.457753 0.509377 0.584782 0.459048 0.572156 0.467658 0.571275 0.564137 0.522569 0.572166 0.54242 0.457683 0.550499 0.457608 0.457672 0.568531 0.570219 0.542415 0.542421 0.58442 0.54239 0.542404 0.605707 0.549496 0.580782 0.56974 0.542608 0.581098 0.520858 0.457586 0.460145 0.525885 0.600996 0.558783 0.604184 0.573686 0.573003 0.542391 0.536123 0.53168 0.542414 0.593713 0.549782 0.543674 0.462676 0.600159 0.542415 0.579507 0.493953 0.562143 0.539439 0.575365 0.587757 0.54929 0.457586 0.542144 0.489835 0.563525 0.618354 0.58743 0.457635 0.571027 0.457616 0.542342 0.458278 0.580431 0.574012 0.46359 0.556812 0.542347 0.542423 0.542157 0.542459 0.577539 0.461293 0.542416 0.542411 0.506473 0.457665 0.541928 0.541007 0.525404 0.542412 0.594703 0.584168 0.590914 0.51966 0.539955 0.54238 0.56799 0.584605 0.557174 0.458025 0.45905 0.540959 0.591587 0.542416 0.541899 0.549916 0.542415 0.542425 0.575594 0.542414 0.601134 0.551916 0.458445 0.560773 0.542443 0.541787 0.467131 0.542216 0.542422 0.543001 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.521215 0.467675 0.458575 0.5439 0.532863 0.578703 0.459676 0.59136 0.542412 0.604729 0.45759 0.458315 0.541308 0.458209 0.490988 0.54244 0.542309 0.540958 0.542409 0.537438 0.539894 0.555387 0.460702 0.579532 0.550646 0.557311 0.46114 0.458647 0.574785 0.54122 0.5581 0.587382 0.54055 0.601703 0.54259 0.551202 0.542438 0.594869 0.542416 0.542272 0.468621 0.521962 0.583388 0.542262 0.528061 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583595 0.582493 0.558124 0.458012 0.54875 0.461664 0.573976 0.467757 0.542562 0.539311 0.542335 0.542413 0.458106 0.587342 0.542415 0.561403 0.542466 0.558004 0.586879 0.599662 0.570759 0.460209 0.579351 0.537871 0.542414 0.542338 0.542654 0.529496 0.60607 0.539319 0.542338 0.458853 0.540225 0.541013 0.579617 0.542409 0.457848 0.567622 0.57136 0.562185 0.611342 0.542415 0.542416 0.54074 0.541574 0.542438 0.461046 0.45875 0.523076 0.540998 0.460023 0.542412 0.542421 0.554877 0.524405 0.457586 0.542454 0.516761 0.57571 0.539427 0.515131 0.612775 0.545356 0.467012 0.551273 0.462709 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506067 0.54253 0.556097 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590775 0.542428 0.469283 0.457597 0.542417 0.576921 0.464955 0.551015 0.542422 0.530187 0.569713 0.46697 0.542396 0.541509 0.563154 0.560083 0.461076 0.484903 0.593642 0.542456 0.542416 0.590257 0.535288 0.542598 0.457905 0.542476 0.542522 0.575948 0.572886 0.602601 0.561225 0.542357 0.542393 0.54245 0.525747 0.54241 0.542414 0.542146 0.549666 0.542418 0.616989 0.461003 0.542476 0.496331 0.542502 0.551063 0.570586 0.629434 0.586001 0.458387 0.560328 0.466488 0.589541 0.543899 0.542407 0.54243 0.561521 0.542414 0.542464 0.468833 0.458046 0.553417 0.54241 0.533626 0.542414 0.541933 0.546487 0.564116 0.457923 0.600536 0.543789 0.463323 0.541224 0.542447 0.565343 0.56475 0.542414 0.542415 0.460911 0.55802 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.459069 0.542419 0.542525 0.578039 0.542774 0.52986 0.542522 0.615633 0.58388 0.570861 0.586666 0.552829 0.580099
270 0.5338281678004535 0.462097 0.542243 0.595292 0.45764 0.596061 0.54243 0.458857 0.587793 0.530616 0.488477 0.568805 0.551499 0.45802 0.457802 0.565833 0.542443 0.566632 0.593296 0.542447 0.516426 0.576807 0.460658 0.547573 0.542415 0.542021 0.589286 0.555587 0.534765 0.549906 0.564317 0.457588 0.542417 0.584743 0.46541 0.470203 0.537935 0.553323 0.536546 0.542414 0.457885 0.559821 0.54248 0.566879 0.542344 0.45777 0.458369 0.542423 0.589486 0.564461 0.477766 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602347 0.5798 0.516853 0.477645 0.567815 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577466 0.557157 0.522818 0.582162 0.458461 0.585535 0.533496 0.458359 0.603461 0.459369 0.457888 0.542415 0.582608 0.542417 0.459677 0.465906 0.618306 0.457753 0.509377 0.583006 0.459048 0.586483 0.467658 0.581821 0.564137 0.522569 0.580899 0.54242 0.457683 0.550499 0.457608 0.457672 0.568531 0.570219 0.542415 0.542421 0.58442 0.54239 0.542404 0.605707 0.549496 0.580781 0.56974 0.542608 0.581098 0.520858 0.457586 0.460145 0.521891 0.600996 0.558783 0.621449 0.573686 0.573003 0.542391 0.536123 0.533966 0.542414 0.593713 0.549782 0.543674 0.462676 0.600157 0.542415 0.576176 0.49873 0.562143 0.530524 0.575365 0.587757 0.54929 0.457586 0.542144 0.489835 0.563525 0.618354 0.58743 0.457635 0.571027 0.457616 0.542342 0.458278 0.580346 0.574012 0.46359 0.567012 0.542347 0.542423 0.542157 0.542459 0.576106 0.461293 0.542416 0.542411 0.5053 0.457665 0.541928 0.541007 0.523633 0.542412 0.594703 0.584168 0.590915 0.518687 0.539955 0.54238 0.56799 0.584605 0.555478 0.458025 0.45905 0.539676 0.591587 0.542416 0.541899 0.549946 0.542415 0.542425 0.575594 0.542414 0.601134 0.551916 0.458445 0.559414 0.542443 0.541787 0.466079 0.542216 0.542422 0.541503 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.51863 0.467675 0.458575 0.5439 0.526496 0.578703 0.459676 0.588636 0.542412 0.604729 0.45759 0.458315 0.541308 0.458209 0.486355 0.54244 0.542309 0.540958 0.542409 0.537438 0.542543 0.555387 0.460702 0.56601 0.552861 0.557311 0.46114 0.458647 0.573353 0.53829 0.5581 0.587382 0.536975 0.597613 0.54259 0.551202 0.542438 0.59487 0.542416 0.542272 0.468621 0.521962 0.583388 0.542262 0.527208 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583595 0.582493 0.558124 0.458012 0.54875 0.461664 0.573976 0.467757 0.542562 0.53719 0.542335 0.542413 0.458106 0.587342 0.542415 0.561403 0.542466 0.558004 0.586879 0.599662 0.570759 0.460209 0.579351 0.533712 0.542414 0.542338 0.542654 0.529497 0.605561 0.539319 0.542338 0.458853 0.544577 0.538881 0.57651 0.542409 0.457848 0.567622 0.57136 0.560237 0.604931 0.542415 0.542416 0.538285 0.541574 0.542438 0.461046 0.45875 0.523076 0.539082 0.460023 0.542412 0.542421 0.554877 0.524405 0.457586 0.542454 0.516761 0.572597 0.539427 0.507923 0.612775 0.545356 0.467012 0.551273 0.462709 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506067 0.54253 0.557196 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590776 0.542428 0.469283 0.457597 0.542417 0.575399 0.464955 0.551015 0.542422 0.530187 0.569713 0.46697 0.542396 0.538005 0.565031 0.560084 0.461076 0.484903 0.593642 0.542456 0.542416 0.587717 0.535289 0.542598 0.457905 0.542476 0.542522 0.575948 0.572886 0.602601 0.561225 0.542357 0.542393 0.54245 0.525747 0.54241 0.542414 0.542146 0.544609 0.542418 0.616989 0.461003 0.542476 0.491536 0.542502 0.547405 0.570586 0.630446 0.586001 0.458387 0.560328 0.466488 0.589541 0.543899 0.542407 0.54243 0.576212 0.542414 0.542464 0.468833 0.458046 0.551693 0.54241 0.533626 0.542414 0.541933 0.546487 0.564116 0.457923 0.600536 0.543789 0.463323 0.541224 0.542447 0.563223 0.563998 0.542414 0.542415 0.460911 0.558019 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.459069 0.542419 0.542525 0.574733 0.542774 0.526647 0.542522 0.615634 0.583879 0.570663 0.586666 0.552829 0.580098
271 0.5337407346938775 0.462097 0.542243 0.595292 0.45764 0.596062 0.54243 0.458857 0.587793 0.526763 0.488477 0.568805 0.551499 0.45805 0.457802 0.565833 0.542443 0.566632 0.587849 0.542447 0.513497 0.576807 0.460658 0.547573 0.542415 0.542021 0.589286 0.555587 0.534765 0.555353 0.564317 0.457588 0.542417 0.579863 0.46541 0.470203 0.536428 0.555018 0.529739 0.542414 0.457885 0.559821 0.54248 0.566879 0.542344 0.45777 0.458369 0.542423 0.589486 0.562416 0.477766 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602348 0.5798 0.514126 0.477645 0.567815 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577466 0.557157 0.522818 0.582162 0.458461 0.583922 0.533496 0.458359 0.603461 0.459369 0.457888 0.542415 0.582608 0.542417 0.459677 0.465906 0.620599 0.457753 0.509377 0.57993 0.459048 0.581691 0.467658 0.577419 0.564137 0.522569 0.580899 0.54242 0.457683 0.550499 0.457608 0.457672 0.568531 0.570219 0.542415 0.542421 0.58442 0.54239 0.542404 0.605707 0.549496 0.580781 0.56974 0.542608 0.581098 0.520858 0.457586 0.460145 0.52715 0.600996 0.558783 0.610846 0.573686 0.573003 0.542391 0.536123 0.535425 0.542414 0.593713 0.549782 0.543674 0.462676 0.600157 0.542415 0.573082 0.503924 0.562143 0.531178 0.575365 0.587757 0.54929 0.457586 0.542144 0.489835 0.563525 0.618354 0.58743 0.457635 0.571027 0.457616 0.542342 0.458278 0.578387 0.574012 0.46359 0.575009 0.542347 0.542423 0.542157 0.542459 0.574685 0.461293 0.542416 0.542411 0.504797 0.457665 0.541928 0.541007 0.521449 0.542412 0.594703 0.584168 0.590914 0.519395 0.539955 0.54238 0.56799 0.584605 0.555478 0.458025 0.45905 0.538401 0.591587 0.542416 0.541899 0.546014 0.542415 0.542425 0.575594 0.542414 0.601134 0.551916 0.458445 0.557961 0.542443 0.541787 0.465277 0.542216 0.542422 0.540101 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.516237 0.467675 0.458575 0.5439 0.526496 0.578703 0.459676 0.587681 0.542412 0.604729 0.45759 0.458315 0.541308 0.458209 0.499318 0.54244 0.542309 0.540958 0.542409 0.537438 0.542543 0.555387 0.460702 0.57021 0.545646 0.557311 0.46114 0.458647 0.572065 0.535791 0.558098 0.587382 0.533555 0.60853 0.54259 0.551203 0.542438 0.59487 0.542416 0.542272 0.468621 0.521962 0.583388 0.542262 0.52477 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583595 0.582493 0.558124 0.458012 0.54875 0.461664 0.573976 0.467757 0.542562 0.535213 0.542335 0.542413 0.458106 0.587341 0.542415 0.561403 0.542466 0.558004 0.586879 0.599662 0.570759 0.460209 0.579352 0.539623 0.542414 0.542338 0.542654 0.529497 0.601142 0.539319 0.542338 0.458853 0.54794 0.536924 0.573586 0.542409 0.457848 0.567622 0.571361 0.558679 0.60848 0.542415 0.542416 0.536083 0.541574 0.542438 0.461046 0.45875 0.523076 0.537281 0.460023 0.542412 0.542421 0.554877 0.524405 0.457586 0.542454 0.516761 0.571453 0.539427 0.517637 0.612775 0.545356 0.467012 0.551273 0.462709 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506067 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590776 0.542428 0.469283 0.457597 0.542417 0.574042 0.464955 0.551015 0.542422 0.530187 0.569713 0.46697 0.542396 0.538005 0.561857 0.560084 0.461076 0.484903 0.593642 0.542456 0.542416 0.585226 0.535289 0.542598 0.457905 0.542476 0.542522 0.575947 0.572887 0.602602 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.544337 0.542418 0.616989 0.461003 0.542476 0.502784 0.542502 0.547405 0.570586 0.627012 0.586001 0.458387 0.560328 0.466488 0.589541 0.543899 0.542407 0.54243 0.573817 0.542414 0.542464 0.468833 0.458046 0.550302 0.54241 0.533626 0.542414 0.541933 0.546487 0.564116 0.457923 0.600536 0.543789 0.463323 0.541224 0.542447 0.563997 0.563441 0.542414 0.542415 0.460911 0.558019 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.459069 0.542419 0.542525 0.571575 0.542774 0.526647 0.542522 0.615634 0.583879 0.569645 0.586666 0.552829 0.580097
272 0.5336543673469388 0.462097 0.542243 0.595292 0.45764 0.596062 0.54243 0.458857 0.587793 0.527751 0.488477 0.568805 0.551499 0.45808 0.457802 0.565833 0.542443 0.566632 0.596666 0.542447 0.513017 0.576807 0.460658 0.547573 0.542415 0.542021 0.589286 0.555585 0.534765 0.545654 0.564317 0.457588 0.542417 0.580519 0.46541 0.470203 0.535182 0.55517 0.523646 0.542414 0.457885 0.559821 0.54248 0.566879 0.542344 0.45777 0.458369 0.542423 0.589485 0.562906 0.477766 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602347 0.5798 0.511725 0.477645 0.567815 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577466 0.557157 0.522818 0.582162 0.458461 0.584621 0.533496 0.458359 0.603461 0.459369 0.457888 0.542415 0.582608 0.542417 0.459677 0.465906 0.617525 0.457753 0.509377 0.578465 0.459048 0.577183 0.467658 0.573473 0.56091 0.522569 0.580899 0.54242 0.457683 0.550499 0.457608 0.457672 0.568531 0.57022 0.542415 0.542421 0.58442 0.54239 0.542404 0.605706 0.549496 0.580781 0.56974 0.542608 0.581098 0.520859 0.457586 0.460145 0.522974 0.600996 0.558782 0.622391 0.573686 0.573003 0.542391 0.536123 0.535824 0.542414 0.593713 0.549782 0.543674 0.462676 0.600157 0.542415 0.587993 0.493092 0.562143 0.53873 0.575364 0.587757 0.54929 0.457586 0.542144 0.489835 0.563524 0.618353 0.58743 0.457635 0.571027 0.457616 0.542342 0.458278 0.578387 0.574012 0.46359 0.575009 0.542347 0.542423 0.542157 0.542459 0.573478 0.461293 0.542416 0.542411 0.503988 0.457665 0.541928 0.541007 0.519992 0.542412 0.594703 0.584167 0.590914 0.517747 0.539955 0.54238 0.56799 0.584606 0.555478 0.458025 0.45905 0.538595 0.591587 0.542416 0.541899 0.546183 0.542415 0.542425 0.575595 0.542414 0.601134 0.551916 0.458445 0.553238 0.542443 0.541787 0.471883 0.542216 0.542422 0.538528 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.514038 0.467675 0.458575 0.5439 0.526496 0.578704 0.459676 0.584877 0.542412 0.604729 0.45759 0.458315 0.541308 0.458209 0.49377 0.54244 0.542309 0.540958 0.542409 0.537438 0.542543 0.555387 0.460702 0.574357 0.536877 0.557311 0.46114 0.458647 0.57082 0.533323 0.558097 0.587382 0.530583 0.604807 0.54259 0.551202 0.542438 0.59487 0.542416 0.542272 0.468621 0.521961 0.583388 0.542262 0.522435 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583595 0.582493 0.558123 0.458012 0.54875 0.461664 0.573976 0.467757 0.542562 0.547016 0.542335 0.542413 0.458106 0.587341 0.542415 0.561403 0.542466 0.558004 0.586879 0.599662 0.57076 0.460209 0.579352 0.535568 0.542414 0.542338 0.542654 0.529497 0.601241 0.539319 0.542338 0.458853 0.54794 0.546143 0.57088 0.542409 0.457848 0.567622 0.571361 0.557252 0.608479 0.542415 0.542416 0.534054 0.541574 0.542438 0.461046 0.45875 0.523076 0.535633 0.460023 0.542412 0.542421 0.554877 0.524405 0.457586 0.542454 0.516761 0.567443 0.539427 0.52693 0.612775 0.545356 0.467012 0.551273 0.462709 0.459337 0.462248 0.583498 0.542406 0.542364 0.542413 0.506067 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590776 0.542428 0.469283 0.457597 0.542417 0.572743 0.464955 0.551015 0.542422 0.530187 0.569713 0.46697 0.542396 0.538005 0.561857 0.560084 0.461076 0.484903 0.593642 0.542456 0.542416 0.585756 0.535288 0.542598 0.457905 0.542476 0.542522 0.575947 0.572888 0.602603 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.53989 0.542418 0.61699 0.461003 0.542476 0.497525 0.542502 0.547405 0.570586 0.627513 0.586001 0.458387 0.560327 0.466488 0.589541 0.543899 0.542407 0.54243 0.571499 0.542414 0.542464 0.468833 0.458046 0.548907 0.54241 0.533626 0.542414 0.541933 0.546487 0.564117 0.457923 0.600536 0.543789 0.463323 0.541224 0.542447 0.561989 0.562978 0.542414 0.542415 0.460911 0.558018 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.459069 0.542419 0.542525 0.574079 0.542774 0.526647 0.542522 0.615635 0.583879 0.567952 0.586666 0.552829 0.580097
273 0.53355220861678 0.462097 0.542243 0.595292 0.45764 0.596063 0.54243 0.458857 0.587793 0.52397 0.488478 0.568805 0.551499 0.458107 0.457802 0.565833 0.542443 0.566632 0.606594 0.542447 0.511677 0.576807 0.460658 0.547573 0.542415 0.542021 0.589286 0.555585 0.534765 0.550956 0.564317 0.457588 0.542417 0.574676 0.46541 0.470203 0.533864 0.553337 0.518666 0.542414 0.457885 0.559821 0.54248 0.566879 0.542344 0.45777 0.458369 0.542423 0.589485 0.562907 0.477766 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602347 0.5798 0.509461 0.477645 0.567815 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577466 0.557156 0.522818 0.582162 0.458461 0.583241 0.533497 0.458359 0.603461 0.459369 0.457888 0.542415 0.582608 0.542417 0.459677 0.465906 0.616912 0.457753 0.509377 0.577234 0.459048 0.588274 0.467658 0.582058 0.56091 0.522569 0.580899 0.54242 0.457683 0.550499 0.457608 0.457672 0.568531 0.57022 0.542415 0.542421 0.58442 0.54239 0.542404 0.605706 0.549496 0.580781 0.569739 0.542608 0.581098 0.52086 0.457586 0.460145 0.52784 0.600996 0.558782 0.625101 0.573686 0.573003 0.542391 0.536123 0.53314 0.542414 0.593713 0.549782 0.543674 0.462676 0.600157 0.542415 0.570112 0.497768 0.562143 0.531823 0.575364 0.587757 0.54929 0.457586 0.542144 0.489835 0.563524 0.618353 0.58743 0.457635 0.571027 0.457616 0.542342 0.458278 0.578386 0.574012 0.46359 0.57501 0.542347 0.542423 0.542157 0.542459 0.576634 0.461293 0.542416 0.542411 0.503413 0.457665 0.541928 0.541007 0.520724 0.542412 0.594703 0.584167 0.590913 0.518477 0.539955 0.54238 0.56799 0.584606 0.555478 0.458025 0.45905 0.538595 0.591587 0.542416 0.541899 0.546183 0.542415 0.542425 0.575595 0.542414 0.601134 0.551916 0.458445 0.552217 0.542443 0.541787 0.470422 0.542216 0.542422 0.537478 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.511858 0.467675 0.458575 0.5439 0.526496 0.578704 0.459676 0.581344 0.542412 0.604729 0.45759 0.458315 0.541308 0.458209 0.48915 0.54244 0.542309 0.540958 0.542409 0.537438 0.542543 0.555387 0.460702 0.577309 0.54133 0.557311 0.46114 0.458647 0.57579 0.531042 0.558097 0.587383 0.53195 0.601356 0.54259 0.551202 0.542438 0.594871 0.542416 0.542272 0.468621 0.521961 0.583388 0.542262 0.521461 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583596 0.582492 0.558123 0.458012 0.54875 0.461664 0.573976 0.467757 0.542562 0.544761 0.542335 0.542413 0.458106 0.587341 0.542415 0.561403 0.542466 0.558004 0.586879 0.599661 0.57076 0.460209 0.579352 0.532144 0.542414 0.542338 0.542654 0.529497 0.597686 0.539319 0.542338 0.458853 0.54794 0.544076 0.568314 0.542409 0.457848 0.567622 0.571361 0.555944 0.608479 0.542415 0.542416 0.538797 0.541574 0.542438 0.461046 0.45875 0.523076 0.535751 0.460023 0.542412 0.542421 0.554877 0.524405 0.457586 0.542454 0.516761 0.561238 0.539427 0.519569 0.612775 0.545356 0.467012 0.551273 0.462709 0.459337 0.462248 0.583498 0.542406 0.542364 0.542413 0.506067 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590776 0.542428 0.469283 0.457597 0.542417 0.572903 0.464955 0.551015 0.542422 0.530187 0.569712 0.46697 0.542396 0.538005 0.561857 0.560084 0.461076 0.484903 0.593642 0.542456 0.542416 0.584072 0.535288 0.542598 0.457905 0.542476 0.542522 0.575947 0.572888 0.602603 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.53989 0.542418 0.616989 0.461003 0.542476 0.493154 0.542502 0.547405 0.570586 0.624526 0.586001 0.458387 0.560327 0.466488 0.589541 0.543899 0.542407 0.54243 0.576672 0.542414 0.542464 0.468833 0.458046 0.547657 0.54241 0.533626 0.542414 0.541933 0.546487 0.564117 0.457923 0.600536 0.543789 0.463323 0.541224 0.542447 0.561989 0.559774 0.542414 0.542415 0.460911 0.558018 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.459069 0.542419 0.542525 0.571605 0.542774 0.526647 0.542522 0.615635 0.583879 0.565072 0.586666 0.552829 0.580097
274 0.5334922562358276 0.462097 0.542243 0.595291 0.45764 0.596063 0.54243 0.458857 0.587793 0.52511 0.488478 0.568805 0.551499 0.458123 0.457802 0.565834 0.542443 0.566632 0.599436 0.542447 0.509959 0.576807 0.460658 0.547573 0.542415 0.542021 0.589286 0.555585 0.534765 0.555843 0.564317 0.457588 0.542417 0.575754 0.46541 0.470203 0.532684 0.553337 0.538765 0.542414 0.457885 0.559821 0.54248 0.566879 0.542344 0.45777 0.458369 0.542423 0.589486 0.562907 0.477766 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602347 0.5798 0.507488 0.477645 0.567815 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577466 0.557156 0.522818 0.582162 0.458461 0.582128 0.533497 0.458359 0.603461 0.459369 0.457888 0.542415 0.582608 0.542417 0.459677 0.465906 0.615065 0.457753 0.509377 0.573342 0.459048 0.594717 0.467658 0.588407 0.56091 0.522569 0.580899 0.54242 0.457683 0.550499 0.457608 0.457672 0.568531 0.57022 0.542415 0.542421 0.58442 0.54239 0.542404 0.605706 0.549496 0.580782 0.569739 0.542608 0.581099 0.52086 0.457586 0.460145 0.524484 0.600996 0.558782 0.621314 0.573686 0.573003 0.542391 0.536123 0.533712 0.542414 0.593713 0.549782 0.543674 0.462676 0.600158 0.542415 0.567332 0.497768 0.562143 0.531823 0.575364 0.587756 0.54929 0.457586 0.542144 0.489835 0.563524 0.618353 0.587431 0.457635 0.571027 0.457616 0.542342 0.458278 0.578386 0.574012 0.46359 0.575011 0.542347 0.542423 0.542157 0.542459 0.575474 0.461293 0.542416 0.542411 0.503413 0.457665 0.541928 0.541007 0.520724 0.542412 0.594702 0.584167 0.590913 0.516899 0.539955 0.54238 0.56799 0.584606 0.555479 0.458025 0.45905 0.538595 0.591587 0.542416 0.541899 0.546183 0.542415 0.542425 0.575595 0.542414 0.601134 0.551916 0.458445 0.546623 0.542443 0.541787 0.469184 0.542216 0.542422 0.536549 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.509809 0.467675 0.458575 0.5439 0.526496 0.578704 0.459676 0.584349 0.542412 0.604728 0.45759 0.458315 0.541308 0.458209 0.485349 0.54244 0.542309 0.540958 0.542409 0.537438 0.542543 0.555387 0.460702 0.57963 0.532861 0.557311 0.46114 0.458647 0.569652 0.528986 0.558097 0.587383 0.529133 0.608093 0.54259 0.551202 0.542438 0.594871 0.542416 0.542272 0.468621 0.521961 0.583389 0.542262 0.520756 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583596 0.582492 0.558123 0.458012 0.54875 0.461664 0.573976 0.467757 0.542562 0.531873 0.542335 0.542413 0.458106 0.587341 0.542415 0.561403 0.542466 0.558004 0.586879 0.599662 0.570761 0.460209 0.579352 0.528786 0.542414 0.542338 0.542654 0.529497 0.591772 0.539319 0.542338 0.458853 0.54794 0.55092 0.566086 0.542409 0.457848 0.567622 0.571361 0.556056 0.608479 0.542415 0.542416 0.536897 0.541574 0.542438 0.461046 0.45875 0.523076 0.533924 0.460023 0.542412 0.542421 0.554877 0.524405 0.457586 0.542454 0.516761 0.561511 0.539427 0.527989 0.612776 0.545356 0.467012 0.551273 0.462709 0.459337 0.462248 0.583498 0.542406 0.542364 0.542413 0.506067 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590777 0.542428 0.469283 0.457597 0.542417 0.571578 0.464955 0.551015 0.542422 0.530186 0.569712 0.46697 0.542396 0.538005 0.561858 0.560083 0.461076 0.484903 0.593643 0.542456 0.542416 0.582343 0.535289 0.542598 0.457905 0.542476 0.542522 0.575947 0.572889 0.602603 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.53989 0.542418 0.616989 0.461003 0.542476 0.50345 0.542502 0.547405 0.570586 0.624906 0.586002 0.458387 0.560327 0.466488 0.589541 0.543899 0.542407 0.54243 0.575423 0.542414 0.542464 0.468833 0.458046 0.546499 0.54241 0.533626 0.542414 0.541933 0.546485 0.564117 0.457923 0.600537 0.543789 0.463323 0.541224 0.542447 0.561989 0.559774 0.542414 0.542415 0.460911 0.558018 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.459069 0.542419 0.542525 0.571646 0.542774 0.526647 0.542522 0.615636 0.583879 0.558522 0.586666 0.55283 0.580096
275 0.5335189047619048 0.462097 0.542243 0.595291 0.45764 0.596062 0.54243 0.458857 0.587793 0.525098 0.488478 0.568805 0.551499 0.458123 0.457802 0.565834 0.542443 0.566632 0.593117 0.542447 0.508324 0.576807 0.460658 0.547573 0.542415 0.542021 0.589284 0.555585 0.534765 0.559346 0.564317 0.457588 0.542417 0.576803 0.46541 0.470203 0.531593 0.553337 0.560298 0.542414 0.457885 0.55982 0.54248 0.566879 0.542344 0.45777 0.458369 0.542423 0.589486 0.562907 0.477766 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602347 0.5798 0.505588 0.477645 0.567815 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577466 0.557156 0.522818 0.582162 0.458461 0.581509 0.533497 0.458359 0.603461 0.459369 0.457888 0.542415 0.582608 0.542417 0.459677 0.465906 0.612953 0.457753 0.509377 0.572232 0.459048 0.592025 0.467658 0.584961 0.56091 0.522569 0.580899 0.54242 0.457683 0.550499 0.457608 0.457672 0.568531 0.57022 0.542415 0.542421 0.58442 0.54239 0.542404 0.605706 0.549496 0.580782 0.569739 0.542608 0.581099 0.52086 0.457586 0.460145 0.520836 0.600996 0.558782 0.615944 0.573686 0.573003 0.542391 0.536123 0.533873 0.542414 0.593713 0.549782 0.543674 0.462676 0.600158 0.542415 0.582479 0.497768 0.562143 0.531822 0.575363 0.587756 0.549289 0.457586 0.542144 0.489835 0.563524 0.618352 0.587431 0.457635 0.571027 0.457616 0.542342 0.458278 0.578387 0.574012 0.46359 0.575012 0.542347 0.542423 0.542157 0.542459 0.574404 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520724 0.542412 0.594702 0.584167 0.590913 0.517666 0.539955 0.54238 0.56799 0.584607 0.555478 0.458025 0.45905 0.538595 0.591587 0.542416 0.541899 0.546183 0.542415 0.542425 0.575595 0.542414 0.601134 0.551916 0.458445 0.545966 0.542443 0.541787 0.468138 0.542216 0.542422 0.535731 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.507869 0.467675 0.458575 0.5439 0.526496 0.578704 0.459676 0.58128 0.542412 0.604728 0.45759 0.458315 0.541308 0.458209 0.496004 0.54244 0.542309 0.540958 0.542409 0.537438 0.542543 0.555387 0.460702 0.566627 0.53754 0.557311 0.46114 0.458647 0.569653 0.52725 0.558098 0.587383 0.530492 0.60515 0.54259 0.551202 0.542438 0.594871 0.542416 0.542272 0.468621 0.521962 0.583389 0.542262 0.518785 0.469658 0.543616 0.542426 0.458449 0.542415 0.457626 0.583596 0.582492 0.558123 0.458012 0.54875 0.461664 0.573976 0.467757 0.542562 0.542698 0.542335 0.542413 0.458106 0.587341 0.542415 0.561403 0.542466 0.558004 0.586879 0.599662 0.570761 0.460209 0.579352 0.533149 0.542414 0.542338 0.542654 0.529497 0.594513 0.539319 0.542338 0.458853 0.54794 0.549005 0.563885 0.542409 0.457848 0.567622 0.571361 0.555653 0.608478 0.542415 0.542416 0.536897 0.541574 0.542438 0.461046 0.45875 0.523076 0.533924 0.460023 0.542412 0.542421 0.554876 0.524405 0.457586 0.542454 0.516761 0.561567 0.539426 0.52112 0.612776 0.545356 0.467012 0.551273 0.46271 0.459337 0.462248 0.583498 0.542406 0.542364 0.542413 0.506068 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590777 0.542428 0.469283 0.457597 0.542417 0.571058 0.464955 0.551015 0.542422 0.530187 0.569712 0.46697 0.542396 0.538005 0.561858 0.560083 0.461076 0.484903 0.593643 0.542456 0.542416 0.58147 0.535289 0.542598 0.457905 0.542476 0.542522 0.575947 0.572889 0.602603 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.53989 0.542418 0.616989 0.461003 0.542476 0.514801 0.542502 0.547405 0.570585 0.622222 0.586002 0.458387 0.560327 0.466488 0.589541 0.543899 0.542407 0.54243 0.574 0.542414 0.542464 0.468833 0.458045 0.545308 0.54241 0.533626 0.542414 0.541933 0.546485 0.564118 0.457923 0.600537 0.543789 0.463323 0.541224 0.542447 0.561989 0.559774 0.542414 0.542415 0.460911 0.558018 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.459069 0.542419 0.542525 0.569916 0.542774 0.526647 0.542522 0.615636 0.583879 0.560103 0.586666 0.55283 0.580097
276 0.5334014399092971 0.462097 0.542243 0.595291 0.45764 0.596064 0.54243 0.458857 0.587793 0.526462 0.488478 0.568805 0.551499 0.458123 0.457802 0.565834 0.542443 0.566632 0.601672 0.542447 0.507277 0.576808 0.460658 0.547573 0.542415 0.542021 0.589284 0.555585 0.534765 0.55212 0.564318 0.457588 0.542417 0.570975 0.46541 0.470204 0.530549 0.553337 0.552774 0.542414 0.457885 0.55982 0.54248 0.566879 0.542344 0.45777 0.458369 0.542423 0.589486 0.562907 0.477766 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602347 0.5798 0.503785 0.477646 0.567815 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577466 0.557156 0.522818 0.582162 0.458461 0.5806 0.533497 0.458359 0.603461 0.459369 0.457888 0.542415 0.582609 0.542417 0.459677 0.465906 0.611944 0.457753 0.509377 0.571242 0.459048 0.589012 0.467658 0.581525 0.56091 0.522569 0.580899 0.54242 0.457683 0.550499 0.457608 0.457672 0.568531 0.57022 0.542415 0.542421 0.58442 0.54239 0.542404 0.605706 0.549495 0.580782 0.569739 0.542608 0.581099 0.52086 0.457586 0.460145 0.520836 0.600996 0.558782 0.619292 0.573686 0.573003 0.542391 0.536123 0.531648 0.542414 0.593713 0.549782 0.543674 0.462676 0.600158 0.542415 0.564854 0.497768 0.562143 0.531822 0.575363 0.587757 0.549289 0.457586 0.542144 0.489835 0.563524 0.618352 0.587431 0.457635 0.571027 0.457616 0.542342 0.458278 0.578387 0.574012 0.46359 0.575012 0.542347 0.542423 0.542157 0.542459 0.574404 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520724 0.542412 0.594702 0.584167 0.590913 0.517666 0.539955 0.54238 0.56799 0.584607 0.555478 0.458025 0.45905 0.538597 0.591587 0.542416 0.541899 0.546183 0.542415 0.542425 0.575595 0.542414 0.601134 0.551916 0.458445 0.545415 0.542443 0.541787 0.467246 0.542216 0.542422 0.534159 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.506172 0.467675 0.458575 0.5439 0.526496 0.578704 0.459676 0.58128 0.542412 0.604729 0.45759 0.458315 0.541308 0.458209 0.508295 0.54244 0.542309 0.540958 0.542409 0.537438 0.542543 0.555387 0.460702 0.570044 0.52946 0.557311 0.46114 0.458647 0.569653 0.525511 0.558098 0.587383 0.528141 0.602547 0.54259 0.551201 0.542438 0.594871 0.542416 0.542272 0.468621 0.521962 0.583389 0.542262 0.517984 0.469659 0.543616 0.542426 0.458449 0.542415 0.457626 0.583596 0.582492 0.558123 0.458012 0.54875 0.461664 0.573977 0.467757 0.542562 0.542698 0.542335 0.542413 0.458106 0.587341 0.542415 0.561403 0.542466 0.558004 0.586879 0.599661 0.570761 0.460209 0.579352 0.533224 0.542414 0.542338 0.542654 0.529497 0.5895 0.539319 0.542338 0.458853 0.54794 0.54723 0.576702 0.542409 0.457848 0.567622 0.571361 0.554543 0.608478 0.542415 0.542416 0.536897 0.541574 0.542438 0.461046 0.45875 0.523077 0.533924 0.460023 0.542412 0.542421 0.554876 0.524405 0.457586 0.542454 0.516761 0.555452 0.539426 0.528723 0.612776 0.545356 0.467012 0.551273 0.46271 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506068 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590777 0.542428 0.469283 0.457597 0.542417 0.568748 0.464955 0.551015 0.542422 0.530187 0.569712 0.46697 0.542396 0.538005 0.561858 0.560083 0.461076 0.484903 0.593643 0.542456 0.542416 0.580403 0.535289 0.542598 0.457905 0.542476 0.542522 0.575947 0.572889 0.602603 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539891 0.542418 0.616989 0.461003 0.542476 0.509027 0.542502 0.547405 0.570586 0.622222 0.586002 0.458387 0.560327 0.466488 0.589541 0.543899 0.542407 0.54243 0.573318 0.542414 0.542464 0.468833 0.458045 0.544208 0.54241 0.533626 0.542414 0.541933 0.546485 0.564119 0.457923 0.600536 0.543789 0.463323 0.541224 0.542447 0.561989 0.559774 0.542414 0.542415 0.460911 0.558017 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.459069 0.542419 0.542525 0.566877 0.542774 0.526647 0.542522 0.615636 0.583879 0.560768 0.586666 0.55283 0.580097
277 0.5332817596371882 0.462097 0.542243 0.595291 0.45764 0.596064 0.54243 0.458857 0.587793 0.523005 0.488478 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566632 0.587871 0.542447 0.506497 0.576808 0.460658 0.547573 0.542415 0.542021 0.589284 0.555586 0.534765 0.556023 0.564318 0.457588 0.542417 0.572316 0.46541 0.470204 0.529531 0.553337 0.54606 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589486 0.562907 0.477766 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602347 0.5798 0.502236 0.477646 0.567815 0.598427 0.457596 0.542402 0.469212 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577466 0.557156 0.522818 0.582162 0.458461 0.5806 0.533497 0.458359 0.603461 0.459369 0.457888 0.542415 0.582609 0.542417 0.459677 0.465906 0.608601 0.457753 0.509377 0.570442 0.459048 0.586225 0.467658 0.586669 0.56091 0.522569 0.580899 0.54242 0.457683 0.550499 0.457608 0.457672 0.568531 0.57022 0.542415 0.542421 0.58442 0.54239 0.542404 0.605706 0.549495 0.580782 0.569739 0.542608 0.581099 0.52086 0.457586 0.460145 0.520836 0.600996 0.558782 0.61559 0.573686 0.573003 0.542391 0.536123 0.532042 0.542414 0.593713 0.549781 0.543674 0.462676 0.600158 0.542415 0.564854 0.497767 0.562143 0.531822 0.575363 0.587756 0.549289 0.457586 0.542145 0.489835 0.563524 0.618352 0.587431 0.457635 0.571027 0.457616 0.542342 0.458278 0.578387 0.574012 0.46359 0.575013 0.542347 0.542423 0.542157 0.542459 0.574404 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520725 0.542412 0.594702 0.584167 0.590913 0.517667 0.539955 0.54238 0.56799 0.584607 0.555478 0.458025 0.45905 0.538597 0.591587 0.542416 0.541899 0.546183 0.542415 0.542425 0.575595 0.542414 0.601134 0.551916 0.458445 0.539854 0.542443 0.541787 0.466474 0.542216 0.542422 0.533544 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.50449 0.467675 0.458575 0.5439 0.526496 0.578704 0.459676 0.58128 0.542412 0.604729 0.45759 0.458315 0.541308 0.458209 0.502706 0.54244 0.542309 0.540958 0.542409 0.537438 0.542543 0.555387 0.460702 0.570044 0.52152 0.557311 0.46114 0.458647 0.569652 0.523972 0.558098 0.587383 0.528985 0.605952 0.54259 0.551201 0.542438 0.594871 0.542416 0.542272 0.468621 0.521962 0.583389 0.542262 0.516424 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583596 0.582492 0.558123 0.458012 0.54875 0.461664 0.573977 0.467757 0.542562 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561403 0.542466 0.558004 0.586879 0.599661 0.570761 0.460209 0.579353 0.531813 0.542414 0.542338 0.542654 0.529497 0.591735 0.539319 0.542338 0.458853 0.54794 0.54723 0.574665 0.542409 0.457848 0.567622 0.571361 0.554043 0.608477 0.542415 0.542416 0.536897 0.541574 0.542438 0.461046 0.45875 0.523077 0.533924 0.460023 0.542412 0.542421 0.554876 0.524405 0.457586 0.542454 0.516761 0.555881 0.539426 0.536048 0.612776 0.545356 0.467012 0.551273 0.46271 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506068 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590777 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530187 0.569713 0.46697 0.542396 0.538005 0.561858 0.560083 0.461076 0.484903 0.593643 0.542456 0.542416 0.579312 0.535288 0.542598 0.457905 0.542476 0.542522 0.575947 0.572889 0.602603 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539892 0.542418 0.616989 0.461003 0.542476 0.503991 0.542502 0.547405 0.570586 0.622222 0.586001 0.458387 0.560326 0.466488 0.58954 0.543899 0.542407 0.54243 0.572815 0.542414 0.542464 0.468833 0.458045 0.543142 0.54241 0.533626 0.542414 0.541933 0.546485 0.564119 0.457923 0.600536 0.543789 0.463323 0.541224 0.542447 0.561989 0.559774 0.542414 0.542415 0.460911 0.558017 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.459069 0.542419 0.542525 0.568254 0.542774 0.526647 0.542522 0.615636 0.583879 0.554745 0.586666 0.55283 0.580097
278 0.5332746462585034 0.462097 0.542243 0.595291 0.45764 0.596064 0.54243 0.458857 0.587794 0.520894 0.488478 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566632 0.595602 0.542447 0.505934 0.576808 0.460658 0.547573 0.542415 0.542021 0.589283 0.555586 0.534765 0.556023 0.564318 0.457588 0.542417 0.566839 0.46541 0.470204 0.528661 0.553337 0.565236 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589486 0.562907 0.477766 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602347 0.5798 0.500923 0.477646 0.567815 0.598428 0.457596 0.542402 0.469212 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577466 0.557156 0.522819 0.582162 0.458461 0.5806 0.533497 0.458359 0.60346 0.459369 0.457888 0.542415 0.582609 0.542417 0.459677 0.465906 0.608556 0.457753 0.509377 0.570442 0.459048 0.591894 0.467658 0.590129 0.56091 0.522569 0.580899 0.54242 0.457683 0.550499 0.457608 0.457672 0.568531 0.570219 0.542415 0.542421 0.58442 0.54239 0.542404 0.605706 0.549495 0.580782 0.56974 0.542608 0.581099 0.52086 0.457586 0.460145 0.520836 0.600996 0.558782 0.610798 0.573686 0.573003 0.542391 0.536123 0.532042 0.542414 0.593713 0.549782 0.543674 0.462676 0.600158 0.542415 0.564855 0.497767 0.562143 0.531822 0.575363 0.587756 0.549289 0.457586 0.542145 0.489835 0.563524 0.618352 0.587431 0.457635 0.571027 0.457616 0.542342 0.458278 0.578386 0.574012 0.46359 0.575013 0.542347 0.542423 0.542157 0.542459 0.574404 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520725 0.542412 0.594702 0.584167 0.590913 0.517667 0.539955 0.54238 0.56799 0.584607 0.555478 0.458025 0.45905 0.538597 0.591587 0.542416 0.541899 0.546183 0.542415 0.542425 0.575595 0.542414 0.601133 0.551916 0.458445 0.539569 0.542443 0.541787 0.472126 0.542216 0.542422 0.53297 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.502981 0.467675 0.458575 0.5439 0.526496 0.578704 0.459676 0.58128 0.542412 0.604729 0.45759 0.458315 0.541308 0.458209 0.497819 0.54244 0.542309 0.540958 0.542409 0.537438 0.542543 0.555387 0.460702 0.570044 0.526425 0.557311 0.46114 0.458647 0.569652 0.522504 0.558097 0.587385 0.526888 0.604059 0.54259 0.551201 0.542438 0.594871 0.542416 0.542272 0.468621 0.521962 0.583389 0.542262 0.515527 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583596 0.582492 0.558123 0.458012 0.54875 0.461664 0.573977 0.467757 0.542562 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561404 0.542466 0.558004 0.586879 0.599662 0.570761 0.460209 0.579353 0.530017 0.542414 0.542338 0.542654 0.529497 0.587506 0.539319 0.542338 0.458853 0.54794 0.54723 0.572679 0.542409 0.457848 0.567622 0.571362 0.553425 0.608477 0.542415 0.542416 0.536897 0.541574 0.542438 0.461046 0.45875 0.523077 0.533924 0.460023 0.542412 0.542421 0.554876 0.524405 0.457586 0.542454 0.516761 0.549588 0.539426 0.522439 0.612777 0.545356 0.467012 0.551273 0.46271 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506068 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590777 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530187 0.569713 0.46697 0.542396 0.538005 0.561858 0.560083 0.461076 0.484903 0.593644 0.542456 0.542416 0.578137 0.535287 0.542598 0.457905 0.542476 0.542522 0.575947 0.57289 0.602602 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539892 0.542418 0.616989 0.461003 0.542476 0.514315 0.542502 0.547405 0.570586 0.622224 0.586001 0.458387 0.560326 0.466488 0.58954 0.543899 0.542407 0.54243 0.572203 0.542414 0.542464 0.468833 0.458045 0.542178 0.54241 0.533626 0.542414 0.541933 0.546485 0.564119 0.457923 0.600536 0.543789 0.463323 0.541224 0.542447 0.561989 0.559774 0.542414 0.542415 0.460911 0.558017 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.459069 0.542419 0.542525 0.568254 0.542774 0.526647 0.542522 0.615636 0.583879 0.554745 0.586666 0.55283 0.580098
279 0.5332632585034014 0.462097 0.542243 0.595291 0.45764 0.596064 0.54243 0.458857 0.587794 0.521079 0.488478 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595602 0.542447 0.505934 0.576808 0.460657 0.547573 0.542415 0.542021 0.589283 0.555586 0.534765 0.556023 0.564318 0.457588 0.542417 0.567874 0.46541 0.470204 0.52784 0.553337 0.557883 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589486 0.562907 0.477766 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602347 0.5798 0.49943 0.477646 0.567815 0.598428 0.457596 0.542402 0.469213 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577466 0.557156 0.522818 0.582162 0.458461 0.5806 0.533497 0.458359 0.60346 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.608851 0.457753 0.509377 0.570442 0.459048 0.589405 0.467658 0.587473 0.56091 0.522569 0.580899 0.54242 0.457683 0.550499 0.457608 0.457672 0.568531 0.570219 0.542415 0.542421 0.584419 0.54239 0.542404 0.605706 0.549495 0.580782 0.56974 0.542608 0.581099 0.52086 0.457586 0.460145 0.520836 0.600996 0.558782 0.614444 0.573686 0.573003 0.542391 0.536123 0.532042 0.542414 0.593712 0.549782 0.543674 0.462676 0.600158 0.542415 0.564855 0.497768 0.562144 0.531822 0.575363 0.587756 0.549289 0.457586 0.542145 0.489835 0.563523 0.618352 0.58743 0.457635 0.571027 0.457616 0.542342 0.458278 0.578386 0.574012 0.46359 0.575014 0.542347 0.542423 0.542157 0.542459 0.574404 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520725 0.542412 0.594702 0.584167 0.590914 0.517667 0.539955 0.54238 0.56799 0.584607 0.555478 0.458025 0.45905 0.538597 0.591587 0.542416 0.541899 0.546183 0.542415 0.542425 0.575595 0.542414 0.601133 0.551916 0.458445 0.539569 0.542443 0.541787 0.479313 0.542216 0.542422 0.53297 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.501487 0.467675 0.458575 0.5439 0.526495 0.578704 0.459676 0.58128 0.542412 0.604729 0.45759 0.458315 0.541308 0.458209 0.50891 0.54244 0.542309 0.540958 0.542409 0.537438 0.542543 0.555387 0.460702 0.570044 0.530811 0.557311 0.46114 0.458647 0.569652 0.521106 0.558097 0.587385 0.524856 0.604059 0.54259 0.551201 0.542438 0.594871 0.542416 0.542272 0.468621 0.521962 0.583391 0.542262 0.51467 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583596 0.582492 0.558123 0.458012 0.548751 0.461664 0.573977 0.467757 0.542562 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561404 0.542466 0.558004 0.586879 0.599662 0.57076 0.460209 0.579353 0.527722 0.542414 0.542338 0.542655 0.529497 0.582048 0.539319 0.542338 0.458853 0.547941 0.54723 0.570787 0.542409 0.457848 0.567622 0.571362 0.553425 0.608477 0.542415 0.542416 0.536897 0.541574 0.542438 0.461046 0.45875 0.523077 0.533924 0.460023 0.542412 0.542421 0.554875 0.524405 0.457586 0.542454 0.516761 0.550588 0.539426 0.529458 0.612777 0.545356 0.467012 0.551273 0.46271 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506068 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590777 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530187 0.569713 0.46697 0.542396 0.538005 0.561858 0.560083 0.461076 0.484903 0.593644 0.542456 0.542416 0.577119 0.535287 0.542598 0.457905 0.542476 0.542522 0.575947 0.572889 0.602602 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539892 0.542418 0.616989 0.461003 0.542476 0.509059 0.542502 0.547404 0.570586 0.622225 0.586001 0.458387 0.560326 0.466488 0.58954 0.543899 0.542407 0.54243 0.568753 0.542414 0.542464 0.468833 0.458045 0.541272 0.54241 0.533626 0.542414 0.541933 0.546485 0.564119 0.457923 0.600536 0.54379 0.463323 0.541226 0.542447 0.561989 0.559774 0.542414 0.542415 0.460911 0.558017 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.459069 0.542419 0.542525 0.568254 0.542774 0.526647 0.542522 0.615636 0.583878 0.554745 0.586666 0.55283 0.580098
280 0.5332775668934241 0.462097 0.542243 0.59529 0.45764 0.596064 0.54243 0.458857 0.587794 0.521639 0.488478 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595602 0.542447 0.505934 0.576808 0.460657 0.547573 0.542415 0.542021 0.589283 0.555586 0.534765 0.556023 0.564318 0.457588 0.542417 0.569431 0.46541 0.470204 0.527493 0.553338 0.551429 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589486 0.562907 0.477767 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602347 0.5798 0.498144 0.477646 0.567814 0.598428 0.457596 0.542402 0.469213 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577466 0.557155 0.522818 0.582162 0.458461 0.5806 0.533498 0.458359 0.60346 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607757 0.457753 0.509377 0.570442 0.459048 0.592741 0.467659 0.589667 0.56091 0.522569 0.5809 0.54242 0.457683 0.550499 0.457608 0.457672 0.568531 0.570219 0.542415 0.542421 0.584419 0.54239 0.542404 0.605706 0.549495 0.580782 0.56974 0.542608 0.581099 0.52086 0.457586 0.460145 0.520836 0.600996 0.558782 0.610799 0.573686 0.573003 0.542391 0.536123 0.532042 0.542414 0.593712 0.549782 0.543674 0.462676 0.600159 0.542415 0.564855 0.497768 0.562144 0.531822 0.575363 0.587756 0.549289 0.457586 0.542145 0.489835 0.563523 0.618352 0.58743 0.457635 0.571026 0.457616 0.542342 0.458278 0.578386 0.574012 0.46359 0.575014 0.542347 0.542423 0.542157 0.542459 0.574404 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520725 0.542412 0.594702 0.584167 0.590914 0.517667 0.539955 0.54238 0.56799 0.584607 0.555478 0.458025 0.45905 0.538597 0.591587 0.542416 0.541899 0.546183 0.542415 0.542425 0.575595 0.542414 0.601133 0.551916 0.458445 0.539569 0.542443 0.541787 0.477585 0.542216 0.542422 0.53297 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.500077 0.467675 0.458575 0.5439 0.526495 0.578704 0.459676 0.58128 0.542412 0.60473 0.45759 0.458315 0.541308 0.458209 0.503978 0.54244 0.542309 0.540958 0.542409 0.537438 0.542543 0.555387 0.460702 0.570044 0.523755 0.557311 0.46114 0.458647 0.569653 0.527106 0.558097 0.587385 0.525914 0.60406 0.54259 0.551201 0.542438 0.59487 0.542416 0.542272 0.468621 0.521962 0.583391 0.542262 0.51353 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583596 0.582492 0.558123 0.458012 0.548751 0.461664 0.573977 0.467757 0.542562 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561404 0.542466 0.558003 0.586879 0.599661 0.57076 0.460209 0.579353 0.527016 0.542414 0.542338 0.542655 0.529497 0.585724 0.539319 0.542338 0.458853 0.54794 0.54723 0.57821 0.542409 0.457848 0.567622 0.571362 0.553425 0.608477 0.542415 0.542416 0.536897 0.541574 0.542438 0.461046 0.45875 0.523077 0.533924 0.460023 0.542412 0.542421 0.554875 0.524405 0.457586 0.542454 0.516761 0.551507 0.539426 0.529458 0.612777 0.545356 0.467012 0.551273 0.46271 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506068 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590777 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.561858 0.560083 0.461076 0.484903 0.593644 0.542456 0.542416 0.577119 0.535285 0.542598 0.457905 0.542476 0.542522 0.575946 0.572889 0.602602 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539892 0.542418 0.616989 0.461003 0.542476 0.519201 0.542502 0.547405 0.570586 0.622225 0.586001 0.458387 0.560326 0.466488 0.58954 0.543899 0.542407 0.54243 0.568835 0.542414 0.542464 0.468833 0.458045 0.540434 0.54241 0.533626 0.542414 0.541933 0.546485 0.564119 0.457923 0.600536 0.54379 0.463323 0.541227 0.542447 0.561989 0.559774 0.542414 0.542415 0.460911 0.558017 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.45907 0.542419 0.542525 0.568254 0.542774 0.526647 0.542522 0.615635 0.583878 0.554745 0.586666 0.55283 0.580098
281 0.533193514739229 0.462097 0.542243 0.59529 0.45764 0.596064 0.54243 0.458857 0.587794 0.519593 0.488478 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595603 0.542447 0.505934 0.576808 0.460657 0.547573 0.542415 0.542021 0.589283 0.555586 0.534765 0.556024 0.564317 0.457588 0.542417 0.563904 0.46541 0.470204 0.527493 0.553338 0.545593 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589486 0.562907 0.477767 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602347 0.5798 0.496993 0.477647 0.567814 0.598429 0.457596 0.542402 0.469214 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577466 0.557155 0.522818 0.582162 0.458461 0.5806 0.533498 0.458359 0.60346 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607757 0.457753 0.509377 0.570442 0.459048 0.592321 0.467659 0.585012 0.56091 0.522569 0.5809 0.54242 0.457683 0.550499 0.457608 0.457672 0.568531 0.570218 0.542415 0.542421 0.584419 0.54239 0.542404 0.605706 0.549495 0.580782 0.56974 0.542608 0.581099 0.520859 0.457586 0.460145 0.520836 0.600996 0.558782 0.612399 0.573686 0.573003 0.542391 0.536123 0.532042 0.542414 0.593712 0.549782 0.543674 0.462676 0.600159 0.542415 0.564855 0.497768 0.562144 0.531822 0.575363 0.587756 0.54929 0.457586 0.542145 0.489835 0.563523 0.618352 0.58743 0.457635 0.571026 0.457616 0.542342 0.458278 0.578386 0.574012 0.46359 0.575014 0.542347 0.542423 0.542157 0.542459 0.574404 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520725 0.542412 0.594702 0.584167 0.590914 0.517667 0.539955 0.54238 0.56799 0.584607 0.555478 0.458025 0.45905 0.538597 0.591587 0.542416 0.541899 0.546183 0.542415 0.542425 0.575595 0.542414 0.601134 0.551916 0.458445 0.539569 0.542443 0.541787 0.476104 0.542216 0.542422 0.53297 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.498906 0.467675 0.458575 0.5439 0.526495 0.578704 0.459676 0.58128 0.542412 0.60473 0.45759 0.458315 0.541308 0.458209 0.514752 0.54244 0.542309 0.540958 0.542409 0.537438 0.542542 0.555387 0.460702 0.570044 0.516897 0.557312 0.46114 0.458647 0.569653 0.525702 0.558097 0.587385 0.527015 0.60406 0.54259 0.551201 0.542438 0.59487 0.542416 0.542272 0.468621 0.521962 0.583391 0.542262 0.512935 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583595 0.582492 0.558123 0.458012 0.548751 0.461664 0.573977 0.467757 0.542561 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561404 0.542466 0.558003 0.586879 0.599661 0.570759 0.460209 0.579353 0.526238 0.542414 0.542338 0.542655 0.529497 0.580806 0.539319 0.542338 0.458853 0.54794 0.54723 0.576654 0.542409 0.457848 0.567622 0.571362 0.553425 0.608477 0.542415 0.542416 0.536897 0.541574 0.542438 0.461046 0.45875 0.523078 0.533924 0.460023 0.542412 0.542421 0.554875 0.524405 0.457586 0.542454 0.516761 0.545484 0.539427 0.529458 0.612777 0.545356 0.467012 0.551273 0.46271 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506068 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590777 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.561858 0.560083 0.461076 0.484903 0.593644 0.542456 0.542416 0.577119 0.535285 0.542598 0.457905 0.542476 0.542522 0.575946 0.57289 0.602602 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539892 0.542418 0.616989 0.461003 0.542476 0.513933 0.542502 0.547406 0.570586 0.622225 0.586001 0.458387 0.560326 0.466488 0.58954 0.543899 0.542407 0.54243 0.568709 0.542414 0.542464 0.468833 0.458045 0.5397 0.54241 0.533626 0.542414 0.541933 0.546485 0.564119 0.457923 0.600536 0.54379 0.463323 0.541227 0.542447 0.561989 0.559774 0.542414 0.542415 0.460911 0.558017 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.45907 0.542419 0.542525 0.568254 0.542774 0.526647 0.542522 0.615636 0.583878 0.554744 0.586666 0.55283 0.580098
282 0.5331904036281179 0.462097 0.542243 0.595291 0.45764 0.596064 0.54243 0.458857 0.587793 0.519883 0.488478 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595603 0.542447 0.505934 0.576808 0.460657 0.547573 0.542415 0.542021 0.589283 0.555586 0.534765 0.556024 0.564317 0.457588 0.542417 0.563904 0.46541 0.470204 0.527493 0.553338 0.540302 0.542414 0.457885 0.55982 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589486 0.562907 0.477767 0.473489 0.459386 0.458007 0.542414 0.46647 0.457743 0.602347 0.5798 0.495037 0.477647 0.567814 0.598429 0.457596 0.542402 0.469214 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577466 0.557155 0.522818 0.582162 0.458461 0.5806 0.533498 0.458359 0.60346 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607757 0.457753 0.509377 0.570442 0.459048 0.592215 0.467659 0.587559 0.56091 0.522569 0.5809 0.54242 0.457683 0.550499 0.457608 0.457672 0.56853 0.570218 0.542415 0.542421 0.584419 0.54239 0.542404 0.605707 0.549495 0.580783 0.569741 0.542608 0.581099 0.520859 0.457586 0.460145 0.520836 0.600996 0.558782 0.612399 0.573686 0.573003 0.542391 0.536123 0.532042 0.542414 0.593713 0.549782 0.543674 0.462676 0.600159 0.542415 0.564855 0.497768 0.562144 0.531822 0.575363 0.587756 0.54929 0.457586 0.542145 0.489835 0.563523 0.618352 0.58743 0.457635 0.571026 0.457616 0.542342 0.458278 0.578386 0.574012 0.46359 0.575014 0.542347 0.542423 0.542157 0.542459 0.574405 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520725 0.542412 0.594702 0.584167 0.590914 0.517667 0.539955 0.54238 0.56799 0.584607 0.555478 0.458025 0.45905 0.538597 0.591587 0.542416 0.541899 0.546183 0.542415 0.542425 0.575595 0.542414 0.601133 0.551916 0.458445 0.539569 0.542443 0.541787 0.483287 0.542216 0.542422 0.53297 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.497709 0.467675 0.458575 0.5439 0.526494 0.578704 0.459676 0.581279 0.542412 0.60473 0.45759 0.458315 0.541308 0.458209 0.509488 0.54244 0.542309 0.540958 0.542409 0.537438 0.542542 0.555387 0.460702 0.570044 0.516897 0.557312 0.46114 0.458647 0.569653 0.52424 0.558097 0.587385 0.523971 0.60406 0.54259 0.551201 0.542438 0.59487 0.542416 0.542272 0.468621 0.521962 0.583392 0.542262 0.513202 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583595 0.582492 0.558123 0.458012 0.54875 0.461664 0.573977 0.467757 0.542561 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561404 0.542466 0.558003 0.586879 0.599661 0.570759 0.460209 0.579353 0.524996 0.542414 0.542338 0.542655 0.529497 0.586832 0.539319 0.542338 0.458853 0.54794 0.54723 0.574911 0.542409 0.457848 0.567622 0.571362 0.553425 0.608478 0.542415 0.542416 0.536897 0.541574 0.542438 0.461046 0.45875 0.523078 0.533924 0.460023 0.542412 0.542421 0.554875 0.524405 0.457586 0.542454 0.516761 0.53883 0.539427 0.529458 0.612777 0.545356 0.467012 0.551273 0.46271 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506068 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590777 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.561858 0.560083 0.461076 0.484903 0.593644 0.542456 0.542416 0.577119 0.535285 0.542598 0.457905 0.542476 0.542522 0.575946 0.57289 0.602602 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539892 0.542418 0.616988 0.461003 0.542476 0.523634 0.542502 0.547406 0.570586 0.622225 0.586001 0.458387 0.560325 0.466488 0.58954 0.543899 0.542407 0.54243 0.568332 0.542414 0.542464 0.468833 0.458045 0.540648 0.54241 0.533626 0.542414 0.541933 0.546485 0.564119 0.457923 0.600536 0.54379 0.463323 0.541227 0.542447 0.561989 0.559774 0.542414 0.542415 0.460911 0.558018 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.45907 0.542419 0.542525 0.568254 0.542774 0.526647 0.542522 0.615636 0.583878 0.554744 0.586666 0.55283 0.580098
283 0.533227514739229 0.462097 0.542243 0.59529 0.45764 0.596064 0.54243 0.458857 0.587793 0.521532 0.488478 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595603 0.542447 0.505934 0.576808 0.460657 0.547573 0.542415 0.542021 0.589283 0.555586 0.534765 0.556024 0.564317 0.457588 0.542417 0.563904 0.46541 0.470204 0.527492 0.553338 0.555493 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589486 0.562907 0.477767 0.473489 0.459386 0.458007 0.542414 0.466469 0.457743 0.602347 0.5798 0.494004 0.477647 0.567814 0.598429 0.457596 0.542402 0.469214 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577467 0.557155 0.522817 0.582162 0.458461 0.5806 0.533498 0.458359 0.60346 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607758 0.457753 0.509377 0.570442 0.459048 0.591543 0.467659 0.587559 0.56091 0.522569 0.5809 0.54242 0.457683 0.550499 0.457608 0.457672 0.56853 0.570218 0.542415 0.542421 0.584419 0.54239 0.542404 0.605708 0.549495 0.580783 0.569741 0.542608 0.581099 0.520859 0.457586 0.460145 0.520836 0.600996 0.558781 0.612399 0.573686 0.573003 0.542391 0.536123 0.532042 0.542414 0.593713 0.549782 0.543674 0.462676 0.600159 0.542415 0.564855 0.497768 0.562144 0.531822 0.575363 0.587755 0.549289 0.457586 0.542145 0.489835 0.563523 0.618352 0.58743 0.457635 0.571026 0.457616 0.542342 0.458278 0.578387 0.574012 0.46359 0.575013 0.542347 0.542423 0.542157 0.542459 0.574405 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520725 0.542412 0.594702 0.584166 0.590914 0.517667 0.539955 0.54238 0.56799 0.584607 0.555478 0.458025 0.45905 0.538597 0.591588 0.542416 0.541899 0.546183 0.542415 0.542425 0.575595 0.542414 0.601134 0.551916 0.458445 0.539568 0.542443 0.541787 0.481441 0.542216 0.542422 0.53297 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.498628 0.467675 0.458575 0.5439 0.526494 0.578704 0.459676 0.58128 0.542412 0.60473 0.45759 0.458315 0.541308 0.458209 0.504932 0.54244 0.542309 0.540958 0.542409 0.537438 0.542542 0.555388 0.460702 0.570044 0.516896 0.557312 0.46114 0.458647 0.569653 0.528351 0.558097 0.587386 0.522133 0.60406 0.54259 0.5512 0.542438 0.59487 0.542416 0.542272 0.468621 0.521962 0.58339 0.542262 0.51163 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583595 0.582492 0.558123 0.458012 0.54875 0.461664 0.573977 0.467757 0.542561 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561404 0.542466 0.558003 0.586879 0.599661 0.570759 0.460209 0.579353 0.523326 0.542414 0.542338 0.542655 0.529497 0.58406 0.539319 0.542338 0.458853 0.547939 0.54723 0.573237 0.542409 0.457848 0.567622 0.571362 0.553425 0.608478 0.542415 0.542416 0.536897 0.541574 0.542438 0.461046 0.45875 0.523078 0.533924 0.460023 0.542412 0.542421 0.554876 0.524405 0.457586 0.542454 0.516761 0.540497 0.539428 0.529458 0.612777 0.545356 0.467012 0.551273 0.46271 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506068 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590776 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.561859 0.560084 0.461076 0.484903 0.593644 0.542456 0.542416 0.577119 0.535285 0.542598 0.457905 0.542476 0.542522 0.575945 0.57289 0.602602 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539892 0.542418 0.616988 0.461003 0.542476 0.53317 0.542502 0.547406 0.570586 0.622225 0.586001 0.458387 0.560324 0.466488 0.58954 0.543899 0.542407 0.54243 0.568269 0.542414 0.542464 0.468833 0.458045 0.54164 0.54241 0.533626 0.542414 0.541933 0.546486 0.564119 0.457923 0.600536 0.54379 0.463323 0.541228 0.542447 0.56199 0.559774 0.542414 0.542415 0.460911 0.558018 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.45907 0.542419 0.542525 0.568254 0.542774 0.526646 0.542522 0.615636 0.583878 0.554744 0.586666 0.55283 0.580099
284 0.5332037891156463 0.462097 0.542243 0.59529 0.45764 0.596064 0.54243 0.458857 0.587793 0.51848 0.488478 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595603 0.542447 0.505934 0.576808 0.460657 0.547573 0.542415 0.542021 0.589283 0.555586 0.534765 0.556024 0.564317 0.457588 0.542417 0.563904 0.46541 0.470204 0.527492 0.553338 0.549761 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589486 0.562906 0.477767 0.473489 0.459386 0.458007 0.542414 0.466469 0.457743 0.602347 0.5798 0.494004 0.477647 0.567815 0.598429 0.457596 0.542402 0.469214 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577467 0.557155 0.522817 0.582162 0.458461 0.5806 0.533498 0.458359 0.60346 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607758 0.457753 0.509377 0.570442 0.459048 0.590691 0.467659 0.587559 0.56091 0.522569 0.5809 0.54242 0.457683 0.550499 0.457608 0.457672 0.56853 0.570218 0.542415 0.542421 0.58442 0.54239 0.542404 0.605708 0.549495 0.580783 0.569742 0.542608 0.581099 0.52086 0.457586 0.460145 0.520836 0.600995 0.558781 0.612399 0.573686 0.573003 0.542391 0.536123 0.532042 0.542414 0.593713 0.549782 0.543674 0.462676 0.600159 0.542415 0.564855 0.497768 0.562144 0.531822 0.575363 0.587755 0.549289 0.457586 0.542145 0.489835 0.563523 0.618352 0.58743 0.457635 0.571026 0.457616 0.542342 0.458278 0.578387 0.574012 0.46359 0.575013 0.542347 0.542423 0.542157 0.542459 0.574405 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520725 0.542412 0.594702 0.584167 0.590914 0.517667 0.539955 0.54238 0.56799 0.584606 0.555478 0.458025 0.45905 0.538597 0.591588 0.542416 0.541899 0.546183 0.542415 0.542425 0.575594 0.542414 0.601134 0.551916 0.458445 0.539568 0.542443 0.541787 0.479779 0.542216 0.542422 0.532969 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.497438 0.467675 0.458575 0.5439 0.526494 0.578704 0.459676 0.58128 0.542412 0.60473 0.45759 0.458315 0.541308 0.458209 0.514901 0.54244 0.54231 0.540958 0.542409 0.537438 0.542542 0.555387 0.460702 0.570045 0.516895 0.557312 0.46114 0.458647 0.569653 0.527077 0.558097 0.587386 0.523593 0.60406 0.54259 0.5512 0.542438 0.59487 0.542416 0.542272 0.468621 0.521962 0.583389 0.542262 0.51248 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583595 0.582491 0.558123 0.458012 0.54875 0.461664 0.573977 0.467757 0.542561 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561404 0.542466 0.558003 0.586879 0.599661 0.570758 0.460209 0.579353 0.522129 0.542414 0.542338 0.542655 0.529497 0.579746 0.539319 0.542338 0.458853 0.547939 0.54723 0.576193 0.542409 0.457848 0.567622 0.571362 0.553425 0.608479 0.542415 0.542416 0.536897 0.541574 0.542438 0.461046 0.45875 0.523078 0.533924 0.460023 0.542412 0.542421 0.554876 0.524405 0.457586 0.542454 0.516761 0.540497 0.539428 0.529458 0.612778 0.545356 0.467012 0.551273 0.46271 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506068 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590776 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.561859 0.560084 0.461076 0.484903 0.593643 0.542456 0.542416 0.577119 0.535285 0.542598 0.457905 0.542476 0.542522 0.575945 0.57289 0.602601 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539892 0.542418 0.616989 0.461003 0.542476 0.527826 0.542502 0.547407 0.570586 0.622225 0.586001 0.458387 0.560324 0.466488 0.589538 0.543899 0.542407 0.54243 0.568026 0.542414 0.542464 0.468833 0.458045 0.540805 0.54241 0.533626 0.542414 0.541933 0.546486 0.564119 0.457923 0.600536 0.54379 0.463323 0.541229 0.542447 0.56199 0.559774 0.542414 0.542415 0.460911 0.558018 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.45907 0.542419 0.542525 0.568254 0.542774 0.526646 0.542522 0.615636 0.583878 0.554744 0.586666 0.55283 0.580098
285 0.5332327210884353 0.462097 0.542243 0.59529 0.45764 0.596064 0.54243 0.458857 0.587794 0.51848 0.488478 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595603 0.542447 0.505934 0.576808 0.460657 0.547573 0.542415 0.542021 0.589284 0.555586 0.534765 0.556023 0.564317 0.457588 0.542417 0.563904 0.46541 0.470204 0.527492 0.553338 0.564489 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589486 0.562906 0.477767 0.473489 0.459386 0.458007 0.542414 0.466469 0.457743 0.602347 0.5798 0.494004 0.477648 0.567815 0.598429 0.457596 0.542402 0.469214 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577467 0.557155 0.522816 0.582162 0.458461 0.5806 0.533498 0.458359 0.60346 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607758 0.457753 0.509377 0.570442 0.459048 0.590686 0.467659 0.587558 0.56091 0.522569 0.5809 0.54242 0.457683 0.550499 0.457608 0.457672 0.56853 0.570218 0.542415 0.542421 0.58442 0.54239 0.542404 0.605708 0.549495 0.580783 0.569742 0.542608 0.581099 0.52086 0.457586 0.460145 0.520836 0.600995 0.558781 0.6124 0.573686 0.573003 0.542391 0.536123 0.532042 0.542414 0.593713 0.549782 0.543674 0.462676 0.600159 0.542415 0.564855 0.497769 0.562144 0.531821 0.575363 0.587754 0.549289 0.457586 0.542145 0.489835 0.563523 0.618352 0.587429 0.457635 0.571026 0.457616 0.542342 0.458278 0.578386 0.574012 0.46359 0.575013 0.542347 0.542423 0.542157 0.542459 0.574405 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520725 0.542412 0.594702 0.584167 0.590914 0.517667 0.539955 0.54238 0.56799 0.584606 0.555478 0.458025 0.45905 0.538597 0.591588 0.542416 0.541899 0.546183 0.542415 0.542425 0.575594 0.542414 0.601134 0.551916 0.458445 0.539568 0.542443 0.541787 0.487074 0.542216 0.542422 0.532969 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.496429 0.467675 0.458575 0.5439 0.526494 0.578704 0.459676 0.581279 0.542412 0.60473 0.45759 0.458315 0.541308 0.458209 0.509982 0.54244 0.54231 0.540958 0.542409 0.537438 0.542542 0.555387 0.460702 0.570046 0.516895 0.557312 0.46114 0.458647 0.569653 0.525802 0.558097 0.587386 0.523593 0.60406 0.54259 0.5512 0.542438 0.59487 0.542416 0.542272 0.468621 0.521962 0.583389 0.542262 0.510841 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583595 0.582491 0.558123 0.458012 0.54875 0.461664 0.573977 0.467757 0.542561 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561404 0.542466 0.558004 0.586879 0.599661 0.570757 0.460209 0.579353 0.521611 0.542414 0.542338 0.542655 0.529497 0.579746 0.539319 0.542338 0.458853 0.547939 0.54723 0.571796 0.542409 0.457848 0.567622 0.571362 0.553425 0.608479 0.542415 0.542416 0.536897 0.541574 0.542438 0.461046 0.45875 0.523078 0.533925 0.460023 0.542412 0.542421 0.554877 0.524405 0.457586 0.542454 0.516761 0.540497 0.539428 0.529458 0.612778 0.545356 0.467012 0.551273 0.46271 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506068 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590776 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.561859 0.560085 0.461076 0.484903 0.593643 0.542456 0.542416 0.577119 0.535285 0.542598 0.457905 0.542476 0.542522 0.575945 0.57289 0.602601 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539892 0.542418 0.616989 0.461003 0.542476 0.536667 0.542502 0.547407 0.570586 0.622225 0.586001 0.458387 0.560324 0.466488 0.589538 0.543899 0.542407 0.54243 0.564534 0.542414 0.542464 0.468833 0.458045 0.539953 0.54241 0.533626 0.542414 0.541933 0.546486 0.564119 0.457923 0.600536 0.54379 0.463323 0.541229 0.542447 0.561989 0.559774 0.542414 0.542415 0.460911 0.558018 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.45907 0.542419 0.542525 0.568254 0.542774 0.526646 0.542522 0.615637 0.583878 0.554744 0.586666 0.55283 0.580098
286 0.5332263877551021 0.462097 0.542243 0.59529 0.45764 0.596064 0.54243 0.458857 0.587794 0.51848 0.488478 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595603 0.542447 0.505934 0.576808 0.460657 0.547573 0.542415 0.542022 0.589284 0.555586 0.534765 0.556023 0.564317 0.457588 0.542417 0.563904 0.46541 0.470204 0.527492 0.553338 0.558577 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589487 0.562906 0.477767 0.473489 0.459386 0.458007 0.542414 0.466469 0.457743 0.602347 0.5798 0.494004 0.477648 0.567815 0.598429 0.457596 0.542402 0.469214 0.458324 0.542415 0.551506 0.471438 0.542484 0.593781 0.577468 0.557155 0.522816 0.582162 0.458461 0.5806 0.533499 0.458359 0.60346 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607758 0.457753 0.509377 0.570442 0.459048 0.590245 0.467659 0.587558 0.56091 0.522569 0.5809 0.54242 0.457683 0.550499 0.457608 0.457672 0.56853 0.570218 0.542415 0.542421 0.58442 0.54239 0.542404 0.605708 0.549495 0.580783 0.569742 0.542608 0.581099 0.52086 0.457586 0.460145 0.520836 0.600995 0.558781 0.612399 0.573686 0.573003 0.542391 0.536123 0.532042 0.542414 0.593713 0.549782 0.543674 0.462676 0.60016 0.542415 0.564855 0.49777 0.562144 0.531821 0.575363 0.587754 0.549289 0.457586 0.542145 0.489835 0.563523 0.618352 0.587429 0.457635 0.571026 0.457616 0.542342 0.458278 0.578387 0.574012 0.46359 0.575013 0.542347 0.542423 0.542157 0.542459 0.574405 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520725 0.542412 0.594702 0.584167 0.590914 0.517667 0.539955 0.54238 0.56799 0.584606 0.555477 0.458025 0.45905 0.538597 0.591588 0.542416 0.541899 0.546183 0.542415 0.542425 0.575594 0.542414 0.601134 0.551916 0.458445 0.539568 0.542443 0.541787 0.485042 0.542216 0.542422 0.532969 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.495471 0.467675 0.458575 0.5439 0.526494 0.578704 0.459676 0.581279 0.542412 0.604731 0.45759 0.458315 0.541308 0.458209 0.51977 0.54244 0.54231 0.540958 0.542409 0.537438 0.542542 0.555387 0.460702 0.570046 0.516895 0.557311 0.46114 0.458647 0.569653 0.524563 0.558097 0.587386 0.523593 0.60406 0.54259 0.5512 0.542438 0.59487 0.542416 0.542272 0.468621 0.521962 0.583389 0.542262 0.512128 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583595 0.582491 0.558123 0.458012 0.54875 0.461664 0.573977 0.467757 0.542561 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561404 0.542466 0.558004 0.586879 0.599661 0.570757 0.460209 0.579353 0.52078 0.542414 0.542338 0.542655 0.529497 0.579746 0.539319 0.542338 0.458853 0.547939 0.54723 0.575151 0.542409 0.457848 0.567621 0.571362 0.553426 0.608479 0.542415 0.542416 0.536898 0.541574 0.542438 0.461046 0.45875 0.523078 0.533925 0.460023 0.542412 0.542421 0.554877 0.524405 0.457586 0.542454 0.516761 0.540497 0.539429 0.529458 0.612778 0.545356 0.467012 0.551273 0.46271 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506068 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590777 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.561859 0.560085 0.461076 0.484903 0.593643 0.542456 0.542416 0.577119 0.535284 0.542598 0.457905 0.542476 0.542522 0.575945 0.57289 0.602601 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539892 0.542418 0.61699 0.461003 0.542476 0.531313 0.542502 0.547406 0.570588 0.622224 0.586 0.458387 0.560324 0.466488 0.589539 0.543899 0.542407 0.54243 0.564832 0.542414 0.542464 0.468833 0.458045 0.53919 0.54241 0.533626 0.542414 0.541933 0.546486 0.56412 0.457923 0.600536 0.54379 0.463323 0.541229 0.542447 0.561989 0.559774 0.542414 0.542415 0.460911 0.558018 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.45907 0.542419 0.542525 0.568254 0.542774 0.526646 0.542522 0.615637 0.583878 0.554744 0.586666 0.55283 0.580098
287 0.5331794126984127 0.462097 0.542243 0.59529 0.45764 0.596064 0.54243 0.458857 0.587794 0.51848 0.488478 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595604 0.542447 0.505934 0.576808 0.460657 0.547573 0.542415 0.542022 0.589283 0.555586 0.534765 0.556023 0.564317 0.457588 0.542417 0.563904 0.46541 0.470204 0.527492 0.553338 0.552938 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589487 0.562906 0.477767 0.473489 0.459386 0.458007 0.542414 0.466469 0.457743 0.602347 0.5798 0.494004 0.477648 0.567815 0.598429 0.457596 0.542402 0.469214 0.458324 0.542415 0.551506 0.471438 0.542484 0.59378 0.577468 0.557155 0.522816 0.582162 0.458461 0.5806 0.533499 0.458359 0.60346 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607758 0.457753 0.509377 0.570442 0.459048 0.588799 0.467659 0.587558 0.56091 0.522569 0.5809 0.54242 0.457683 0.550499 0.457608 0.457672 0.56853 0.57022 0.542415 0.542421 0.58442 0.54239 0.542404 0.605708 0.549495 0.580783 0.56974 0.542608 0.581099 0.52086 0.457586 0.460145 0.520836 0.600995 0.558781 0.612399 0.573686 0.573003 0.542391 0.536123 0.532042 0.542414 0.593713 0.549782 0.543674 0.462676 0.60016 0.542415 0.564855 0.49777 0.562144 0.531821 0.575363 0.587754 0.549289 0.457586 0.542145 0.489835 0.563523 0.618352 0.58743 0.457635 0.571026 0.457616 0.542342 0.458278 0.578387 0.574012 0.46359 0.575013 0.542347 0.542423 0.542157 0.542459 0.574405 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520725 0.542412 0.594702 0.584167 0.590914 0.517667 0.539955 0.54238 0.56799 0.584606 0.555477 0.458025 0.45905 0.538597 0.591588 0.542416 0.541899 0.546183 0.542415 0.542425 0.575594 0.542414 0.601134 0.551916 0.458445 0.539568 0.542443 0.541787 0.483246 0.542216 0.542422 0.532969 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.497193 0.467675 0.458575 0.5439 0.526495 0.578704 0.459676 0.58128 0.542412 0.604731 0.45759 0.458315 0.541308 0.458209 0.514926 0.54244 0.54231 0.540958 0.542409 0.537438 0.542542 0.555387 0.460702 0.570045 0.516895 0.557311 0.46114 0.458647 0.569653 0.527369 0.558097 0.587386 0.523593 0.60406 0.54259 0.5512 0.542438 0.59487 0.542416 0.542272 0.468621 0.521962 0.583389 0.542262 0.510454 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583595 0.582491 0.558123 0.458012 0.54875 0.461664 0.573977 0.467757 0.542561 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561404 0.542466 0.558004 0.586878 0.599661 0.570756 0.460209 0.579353 0.519807 0.542414 0.542338 0.542656 0.529497 0.579746 0.539319 0.542338 0.458853 0.547939 0.54723 0.570295 0.542409 0.457848 0.567621 0.571362 0.553426 0.60848 0.542415 0.542416 0.536898 0.541574 0.542438 0.461046 0.45875 0.523078 0.533925 0.460023 0.542412 0.542421 0.554877 0.524405 0.457586 0.542454 0.516761 0.540497 0.539429 0.529459 0.612778 0.545356 0.467012 0.551273 0.46271 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506068 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590777 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.561859 0.560085 0.461076 0.484903 0.593643 0.542456 0.542416 0.577119 0.535284 0.542598 0.457905 0.542476 0.542522 0.575945 0.57289 0.602601 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539892 0.542418 0.616991 0.461003 0.542476 0.526306 0.542502 0.547407 0.570589 0.622225 0.586 0.458387 0.560324 0.466488 0.589539 0.543899 0.542407 0.54243 0.564957 0.542414 0.542464 0.468833 0.458045 0.540051 0.54241 0.533626 0.542414 0.541933 0.546486 0.564119 0.457923 0.600536 0.543791 0.463323 0.541229 0.542447 0.561988 0.559774 0.542414 0.542415 0.460911 0.558018 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.45907 0.542419 0.542525 0.568254 0.542774 0.526646 0.542522 0.615637 0.583878 0.554744 0.586666 0.55283 0.580098
288 0.5331762448979591 0.462097 0.542243 0.595289 0.45764 0.596064 0.54243 0.458857 0.587794 0.51848 0.488478 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595604 0.542447 0.505934 0.576808 0.460657 0.547573 0.542415 0.542022 0.589283 0.555586 0.534765 0.556022 0.564318 0.457588 0.542417 0.563905 0.46541 0.470204 0.527492 0.553338 0.548057 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589487 0.562906 0.477766 0.473489 0.459386 0.458007 0.542414 0.466469 0.457743 0.602347 0.579799 0.494004 0.477648 0.567815 0.598429 0.457596 0.542402 0.469214 0.458324 0.542415 0.551506 0.471438 0.542484 0.59378 0.577469 0.557155 0.522816 0.582163 0.458461 0.5806 0.533499 0.458359 0.60346 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607758 0.457753 0.509377 0.570442 0.459048 0.589171 0.467659 0.587558 0.56091 0.522569 0.5809 0.54242 0.457683 0.5505 0.457608 0.457672 0.56853 0.57022 0.542415 0.542421 0.58442 0.54239 0.542404 0.605707 0.549495 0.580783 0.569741 0.542608 0.581099 0.52086 0.457586 0.460145 0.520836 0.600995 0.558781 0.612399 0.573686 0.573003 0.542391 0.536123 0.532042 0.542414 0.593713 0.549782 0.543674 0.462676 0.60016 0.542415 0.564855 0.49777 0.562144 0.531822 0.575363 0.587754 0.549289 0.457586 0.542145 0.489835 0.563523 0.618352 0.58743 0.457635 0.571026 0.457616 0.542342 0.458278 0.578387 0.574012 0.46359 0.575013 0.542347 0.542423 0.542157 0.542459 0.574405 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520725 0.542412 0.594702 0.584167 0.590914 0.517667 0.539955 0.54238 0.56799 0.584607 0.555477 0.458025 0.45905 0.538597 0.591588 0.542416 0.541899 0.546183 0.542415 0.542425 0.575594 0.542414 0.601134 0.551916 0.458445 0.539568 0.542443 0.541787 0.4904 0.542216 0.542422 0.532969 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.496251 0.467675 0.458575 0.5439 0.526496 0.578703 0.459676 0.58128 0.542412 0.604731 0.45759 0.458315 0.541308 0.458209 0.514926 0.54244 0.54231 0.540958 0.542409 0.537438 0.542542 0.555387 0.460702 0.570044 0.516894 0.557311 0.46114 0.458647 0.569653 0.526313 0.558097 0.587387 0.523593 0.60406 0.54259 0.5512 0.542438 0.59487 0.542416 0.542272 0.468621 0.521962 0.583389 0.542262 0.508862 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583595 0.582491 0.558123 0.458012 0.54875 0.461664 0.573978 0.467757 0.542561 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561404 0.542466 0.558004 0.586878 0.599661 0.570756 0.460209 0.579353 0.518318 0.542414 0.542338 0.542656 0.529497 0.579746 0.539319 0.542338 0.458853 0.547939 0.54723 0.569055 0.542409 0.457848 0.567621 0.571362 0.553426 0.60848 0.542415 0.542416 0.536898 0.541574 0.542438 0.461046 0.45875 0.523078 0.533925 0.460023 0.542412 0.542421 0.554877 0.524405 0.457586 0.542454 0.516761 0.540497 0.539429 0.52946 0.612777 0.545356 0.467012 0.551273 0.46271 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506068 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590777 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.56186 0.560085 0.461076 0.484903 0.593642 0.542456 0.542416 0.577119 0.535284 0.542598 0.457905 0.542476 0.542522 0.575945 0.57289 0.602601 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539892 0.542418 0.616991 0.461003 0.542476 0.534503 0.542502 0.547407 0.570589 0.622225 0.586 0.458387 0.560324 0.466488 0.589539 0.543899 0.542407 0.54243 0.560572 0.542414 0.542464 0.468833 0.458045 0.538515 0.54241 0.533626 0.542414 0.541933 0.546486 0.564119 0.457923 0.600535 0.543791 0.463323 0.541229 0.542447 0.561988 0.559774 0.542414 0.542415 0.460911 0.558018 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.45907 0.542419 0.542525 0.568254 0.542774 0.526646 0.542522 0.615636 0.583878 0.554744 0.586666 0.55283 0.580098
289 0.5331580498866213 0.462097 0.542243 0.595289 0.45764 0.596063 0.54243 0.458857 0.587794 0.51848 0.488478 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595604 0.542447 0.505934 0.576808 0.460657 0.547573 0.542415 0.542022 0.589283 0.555586 0.534765 0.556022 0.564318 0.457588 0.542417 0.563905 0.46541 0.470204 0.527492 0.553338 0.543769 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589487 0.562906 0.477766 0.473489 0.459386 0.458007 0.542414 0.466469 0.457743 0.602348 0.579799 0.494004 0.477648 0.567815 0.598429 0.457596 0.542402 0.469214 0.458324 0.542415 0.551506 0.471438 0.542484 0.59378 0.577469 0.557155 0.522816 0.582163 0.458461 0.5806 0.533499 0.458359 0.60346 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607758 0.457753 0.509377 0.570442 0.459048 0.586518 0.467659 0.587557 0.56091 0.522569 0.5809 0.54242 0.457683 0.5505 0.457608 0.457672 0.56853 0.57022 0.542415 0.542421 0.58442 0.54239 0.542404 0.605707 0.549495 0.580783 0.569741 0.542608 0.581099 0.52086 0.457586 0.460145 0.520836 0.600995 0.558781 0.6124 0.573686 0.573004 0.542391 0.536123 0.532042 0.542414 0.593713 0.549782 0.543674 0.462676 0.600161 0.542415 0.564855 0.49777 0.562144 0.531822 0.575363 0.587753 0.549289 0.457586 0.542145 0.489835 0.563523 0.618353 0.58743 0.457635 0.571026 0.457616 0.542342 0.458278 0.578387 0.574012 0.46359 0.575013 0.542347 0.542423 0.542157 0.542459 0.574405 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520725 0.542412 0.594702 0.584167 0.590914 0.517667 0.539955 0.54238 0.56799 0.584607 0.555477 0.458025 0.45905 0.538597 0.591588 0.542416 0.541899 0.546183 0.542415 0.542425 0.575594 0.542414 0.601134 0.551916 0.458445 0.539568 0.542443 0.541787 0.488415 0.542216 0.542422 0.532969 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.495284 0.467675 0.458575 0.5439 0.526496 0.578703 0.459676 0.58128 0.542412 0.604731 0.45759 0.458315 0.541308 0.458209 0.514926 0.54244 0.54231 0.540958 0.542409 0.537438 0.542542 0.555387 0.460702 0.570044 0.516894 0.557311 0.46114 0.458647 0.569653 0.525137 0.558098 0.587387 0.523593 0.60406 0.54259 0.551201 0.542438 0.59487 0.542416 0.542272 0.468621 0.521962 0.583389 0.542262 0.50757 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583595 0.582491 0.558123 0.458012 0.54875 0.461664 0.573978 0.467757 0.542561 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561404 0.542466 0.558004 0.586878 0.599661 0.570756 0.460209 0.579352 0.518318 0.542414 0.542338 0.542656 0.529497 0.579746 0.539319 0.542338 0.458853 0.547939 0.54723 0.573136 0.542409 0.457848 0.567619 0.571363 0.553427 0.608479 0.542415 0.542416 0.536898 0.541574 0.542438 0.461046 0.45875 0.523077 0.533925 0.460023 0.542412 0.542421 0.554878 0.524405 0.457586 0.542454 0.516761 0.540497 0.539429 0.52946 0.612777 0.545356 0.467012 0.551273 0.46271 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506068 0.54253 0.555406 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590777 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.56186 0.560085 0.461076 0.484903 0.593642 0.542456 0.542416 0.577119 0.535284 0.542598 0.457905 0.542476 0.542522 0.575945 0.572891 0.602601 0.561225 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539892 0.542418 0.616992 0.461003 0.542476 0.529685 0.542502 0.547407 0.570589 0.622225 0.586 0.458387 0.560324 0.466488 0.589539 0.543899 0.542407 0.54243 0.564801 0.542414 0.542464 0.468833 0.458045 0.539358 0.54241 0.533626 0.542414 0.541933 0.546486 0.564119 0.457923 0.600536 0.543791 0.463323 0.541229 0.542447 0.561988 0.559774 0.542414 0.542415 0.460911 0.558018 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.45907 0.542419 0.542525 0.568254 0.542774 0.526646 0.542522 0.615635 0.583878 0.554742 0.586666 0.55283 0.580098
290 0.5331965646258503 0.462097 0.542243 0.59529 0.45764 0.596063 0.54243 0.458857 0.587796 0.51848 0.488478 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595604 0.542447 0.505934 0.576809 0.460657 0.547572 0.542415 0.542022 0.589283 0.555586 0.534765 0.556021 0.564318 0.457588 0.542417 0.563905 0.46541 0.470204 0.527492 0.553337 0.555768 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589487 0.562906 0.477766 0.473489 0.459386 0.458007 0.542414 0.466469 0.457743 0.602348 0.579799 0.494004 0.477648 0.567815 0.598429 0.457596 0.542402 0.469214 0.458324 0.542415 0.551506 0.471438 0.542484 0.59378 0.57747 0.557155 0.522816 0.582163 0.458461 0.5806 0.533498 0.458359 0.603462 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607758 0.457753 0.509377 0.570442 0.459048 0.587292 0.467659 0.587556 0.56091 0.52257 0.5809 0.54242 0.457683 0.5505 0.457608 0.457672 0.56853 0.57022 0.542415 0.542421 0.58442 0.54239 0.542404 0.605707 0.549495 0.580783 0.569741 0.542608 0.581099 0.520859 0.457586 0.460145 0.520836 0.600995 0.558781 0.6124 0.573686 0.573004 0.542391 0.536123 0.532042 0.542414 0.593713 0.549782 0.543674 0.462676 0.600161 0.542415 0.564856 0.49777 0.562144 0.531822 0.575363 0.587753 0.549289 0.457586 0.542145 0.489835 0.563523 0.618353 0.58743 0.457635 0.571026 0.457616 0.542342 0.458278 0.578387 0.574012 0.46359 0.575013 0.542347 0.542423 0.542157 0.542459 0.574405 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520725 0.542412 0.594703 0.584168 0.590914 0.517667 0.539955 0.54238 0.56799 0.584608 0.555477 0.458025 0.45905 0.538597 0.591588 0.542416 0.541899 0.546183 0.542415 0.542425 0.575594 0.542414 0.601134 0.551916 0.458445 0.539568 0.542443 0.541787 0.486475 0.542216 0.542422 0.532969 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.494387 0.467675 0.458575 0.5439 0.526496 0.578703 0.459676 0.581281 0.542412 0.604731 0.45759 0.458315 0.541308 0.458209 0.514926 0.54244 0.54231 0.540958 0.542409 0.537437 0.542542 0.555387 0.460702 0.570044 0.516893 0.557311 0.46114 0.458647 0.569653 0.527508 0.558098 0.587387 0.523593 0.60406 0.54259 0.551201 0.542438 0.594872 0.542416 0.542272 0.468621 0.521962 0.583389 0.542262 0.50853 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583595 0.582491 0.558123 0.458012 0.548749 0.461664 0.573978 0.467757 0.542561 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561404 0.542466 0.558004 0.586878 0.59966 0.570756 0.460209 0.579352 0.518318 0.542414 0.542338 0.542657 0.529497 0.579746 0.539319 0.542338 0.458853 0.547939 0.54723 0.573136 0.542409 0.457848 0.567619 0.571363 0.553427 0.608479 0.542415 0.542416 0.536898 0.541574 0.542438 0.461046 0.45875 0.523077 0.533925 0.460023 0.542412 0.542421 0.554878 0.524405 0.457586 0.542454 0.516761 0.540497 0.539429 0.52946 0.612777 0.545356 0.467012 0.551273 0.46271 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506068 0.54253 0.555407 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590777 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.56186 0.560085 0.461076 0.484903 0.593642 0.542456 0.542416 0.577119 0.535284 0.542598 0.457905 0.542476 0.542522 0.575945 0.572891 0.6026 0.561226 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539892 0.542418 0.616992 0.461003 0.542476 0.537407 0.542502 0.547407 0.570589 0.622225 0.585999 0.458387 0.560325 0.466488 0.589539 0.543899 0.542407 0.54243 0.560791 0.542414 0.542464 0.468833 0.458045 0.539358 0.54241 0.533626 0.542414 0.541933 0.546486 0.564119 0.457923 0.600536 0.543791 0.463323 0.541229 0.542447 0.561988 0.559774 0.542414 0.542415 0.460911 0.558018 0.461706 0.542417 0.541607 0.542434 0.542403 0.577153 0.5419 0.542412 0.45907 0.542419 0.542525 0.568254 0.542774 0.526646 0.542522 0.615634 0.583877 0.554742 0.586666 0.55283 0.580098
291 0.5332338390022675 0.462097 0.542243 0.59529 0.45764 0.596063 0.54243 0.458857 0.587796 0.51848 0.488478 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595604 0.542447 0.505934 0.576809 0.460657 0.547572 0.542415 0.542022 0.589283 0.555587 0.534765 0.556021 0.564318 0.457588 0.542417 0.563905 0.46541 0.470204 0.527492 0.553337 0.567723 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589487 0.562906 0.477766 0.473489 0.459386 0.458007 0.542414 0.466469 0.457743 0.602348 0.579799 0.494004 0.477648 0.567815 0.598429 0.457596 0.542402 0.469214 0.458324 0.542415 0.551506 0.471438 0.542484 0.59378 0.57747 0.557155 0.522816 0.582165 0.458461 0.5806 0.533498 0.458359 0.603462 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607758 0.457753 0.509377 0.570442 0.459048 0.583991 0.467659 0.587556 0.56091 0.52257 0.5809 0.54242 0.457683 0.5505 0.457608 0.457672 0.56853 0.57022 0.542415 0.542421 0.58442 0.54239 0.542404 0.605708 0.549495 0.580783 0.569741 0.542608 0.581099 0.520859 0.457586 0.460145 0.520836 0.600995 0.558781 0.612399 0.573686 0.573004 0.542391 0.536123 0.532042 0.542414 0.593713 0.549782 0.543674 0.462676 0.600161 0.542415 0.564856 0.49777 0.562144 0.531822 0.575363 0.587753 0.549289 0.457586 0.542145 0.489835 0.563523 0.618353 0.58743 0.457635 0.571026 0.457616 0.542342 0.458278 0.578387 0.574012 0.46359 0.575012 0.542347 0.542423 0.542157 0.542459 0.574405 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520726 0.542412 0.594703 0.584167 0.590914 0.517667 0.539955 0.54238 0.567989 0.584608 0.555477 0.458025 0.45905 0.538597 0.591588 0.542416 0.541899 0.546183 0.542415 0.542425 0.575594 0.542414 0.601134 0.551916 0.458445 0.539569 0.542443 0.541787 0.484714 0.542216 0.542422 0.532969 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.49348 0.467675 0.458575 0.5439 0.526496 0.578703 0.459676 0.581281 0.542412 0.604731 0.45759 0.458315 0.541308 0.458209 0.514926 0.54244 0.54231 0.540958 0.542409 0.537437 0.542542 0.555387 0.460702 0.570044 0.516893 0.557311 0.46114 0.458647 0.569653 0.526483 0.558098 0.587387 0.523593 0.604061 0.54259 0.551201 0.542438 0.594872 0.542416 0.542272 0.468621 0.521962 0.583389 0.542262 0.50853 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583595 0.582491 0.558123 0.458012 0.548749 0.461664 0.573979 0.467757 0.542561 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561404 0.542466 0.558004 0.586878 0.59966 0.570756 0.460209 0.579352 0.518318 0.542414 0.542338 0.542657 0.529497 0.579745 0.539319 0.542338 0.458853 0.547939 0.54723 0.573136 0.542409 0.457848 0.567619 0.571363 0.553427 0.608479 0.542415 0.542416 0.536898 0.541574 0.542438 0.461046 0.45875 0.523077 0.533925 0.460023 0.542412 0.542421 0.554878 0.524405 0.457586 0.542454 0.516761 0.540497 0.539429 0.52946 0.612777 0.545357 0.467012 0.551273 0.46271 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506068 0.54253 0.555407 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590777 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.56186 0.560085 0.461076 0.484903 0.593642 0.542456 0.542416 0.577119 0.535283 0.542598 0.457905 0.542476 0.542522 0.575945 0.572891 0.6026 0.561226 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539892 0.542418 0.616992 0.461003 0.542476 0.544927 0.542502 0.547407 0.570589 0.622225 0.585999 0.458387 0.560325 0.466488 0.589539 0.543899 0.542407 0.54243 0.564744 0.542414 0.542464 0.468833 0.458045 0.539358 0.54241 0.533626 0.542414 0.541933 0.546486 0.564119 0.457923 0.600536 0.543791 0.463323 0.541229 0.542447 0.561988 0.559774 0.542414 0.542415 0.460911 0.558018 0.461706 0.542417 0.541607 0.542434 0.542403 0.577153 0.5419 0.542412 0.45907 0.542419 0.542525 0.568254 0.542774 0.526646 0.542522 0.615635 0.583877 0.554743 0.586665 0.55283 0.580098
292 0.5332178820861677 0.462097 0.542243 0.59529 0.45764 0.596063 0.54243 0.458857 0.587795 0.51848 0.488478 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595604 0.542447 0.505934 0.576809 0.460657 0.547572 0.542415 0.542022 0.589283 0.555587 0.534765 0.556021 0.564318 0.457588 0.542417 0.563905 0.46541 0.470204 0.527492 0.553337 0.562554 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589487 0.562906 0.477766 0.473489 0.459386 0.458007 0.542414 0.466469 0.457743 0.602348 0.579798 0.494004 0.477648 0.567815 0.598429 0.457596 0.542402 0.469214 0.458324 0.542415 0.551506 0.471438 0.542484 0.59378 0.57747 0.557155 0.522816 0.582165 0.458461 0.5806 0.533497 0.458359 0.603462 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607758 0.457753 0.509377 0.570443 0.459048 0.584987 0.467659 0.587556 0.56091 0.52257 0.5809 0.54242 0.457683 0.5505 0.457608 0.457672 0.56853 0.57022 0.542415 0.542421 0.58442 0.54239 0.542404 0.605708 0.549495 0.580784 0.569741 0.542608 0.581099 0.520858 0.457586 0.460145 0.520836 0.600995 0.558781 0.612399 0.573686 0.573004 0.542391 0.536123 0.532042 0.542414 0.593713 0.549782 0.543674 0.462676 0.600161 0.542415 0.564856 0.49777 0.562144 0.531822 0.575364 0.587753 0.549289 0.457586 0.542145 0.489835 0.563523 0.618353 0.58743 0.457635 0.571026 0.457616 0.542342 0.458278 0.578387 0.574012 0.46359 0.575012 0.542347 0.542423 0.542157 0.542459 0.574405 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520726 0.542412 0.594703 0.584167 0.590915 0.517667 0.539955 0.54238 0.567989 0.584608 0.555477 0.458025 0.45905 0.538597 0.591588 0.542416 0.541899 0.546183 0.542415 0.542425 0.575594 0.542414 0.601134 0.551916 0.458445 0.539569 0.542443 0.541787 0.491385 0.542216 0.542422 0.532969 0.541703 0.462083 0.542364 0.460211 0.468927 0.542413 0.542016 0.49348 0.467675 0.458575 0.5439 0.526496 0.578703 0.459676 0.581281 0.542412 0.604731 0.45759 0.458315 0.541308 0.458209 0.514926 0.54244 0.54231 0.540958 0.542409 0.537437 0.542542 0.555387 0.460702 0.570044 0.516893 0.557311 0.46114 0.458647 0.569653 0.525303 0.558099 0.587387 0.523593 0.604061 0.54259 0.551201 0.542438 0.594872 0.542416 0.542272 0.468621 0.521962 0.583389 0.542262 0.50853 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583595 0.582491 0.558123 0.458012 0.548749 0.461664 0.573979 0.467757 0.542561 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561404 0.542466 0.558004 0.586878 0.59966 0.570755 0.460209 0.579352 0.518318 0.542414 0.542338 0.542657 0.529497 0.579745 0.539319 0.542338 0.458853 0.547939 0.54723 0.573136 0.542409 0.457848 0.567619 0.571363 0.553427 0.608479 0.542415 0.542416 0.536898 0.541574 0.542438 0.461046 0.45875 0.523077 0.533925 0.460023 0.542412 0.542421 0.554878 0.524405 0.457586 0.542454 0.516761 0.540497 0.539429 0.52946 0.612777 0.545357 0.467012 0.551273 0.46271 0.459337 0.462248 0.583499 0.542406 0.542364 0.542413 0.506069 0.54253 0.555407 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590778 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.56186 0.560085 0.461076 0.484903 0.593642 0.542456 0.542416 0.577119 0.535283 0.542598 0.457905 0.542476 0.542522 0.575945 0.572891 0.6026 0.561226 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539893 0.542418 0.616992 0.461003 0.542476 0.540099 0.542502 0.547407 0.570589 0.622225 0.585998 0.458387 0.560325 0.466488 0.589539 0.543899 0.542407 0.54243 0.561217 0.542414 0.542464 0.468833 0.458045 0.539358 0.54241 0.533626 0.542414 0.541933 0.546486 0.564119 0.457923 0.600536 0.543791 0.463323 0.541229 0.542447 0.561988 0.559773 0.542414 0.542415 0.460911 0.558018 0.461706 0.542417 0.541607 0.542434 0.542403 0.577153 0.5419 0.542412 0.45907 0.542419 0.542525 0.568254 0.542774 0.526646 0.542522 0.615634 0.583877 0.554743 0.586665 0.55283 0.580098
293 0.5332176009070295 0.462097 0.542243 0.59529 0.45764 0.596063 0.54243 0.458857 0.587795 0.51848 0.488479 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595604 0.542447 0.505934 0.576809 0.460657 0.547572 0.542415 0.542022 0.589282 0.555586 0.534765 0.556021 0.564318 0.457588 0.542417 0.563905 0.46541 0.470204 0.527492 0.553337 0.557738 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589487 0.562905 0.477766 0.473489 0.459386 0.458007 0.542414 0.466469 0.457743 0.602348 0.579799 0.494004 0.477648 0.567815 0.598429 0.457596 0.542402 0.469214 0.458324 0.542415 0.551506 0.471438 0.542484 0.59378 0.57747 0.557155 0.522816 0.582165 0.458461 0.5806 0.533497 0.458359 0.603462 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607758 0.457753 0.509377 0.570442 0.459048 0.585853 0.467659 0.587556 0.560909 0.52257 0.5809 0.54242 0.457683 0.5505 0.457608 0.457672 0.56853 0.57022 0.542415 0.542421 0.58442 0.54239 0.542404 0.605709 0.549495 0.580784 0.569741 0.542608 0.581099 0.520858 0.457586 0.460145 0.520836 0.600995 0.558781 0.612399 0.573686 0.573004 0.542391 0.536123 0.532042 0.542414 0.593713 0.549782 0.543674 0.462676 0.600161 0.542415 0.564856 0.49777 0.562144 0.531822 0.575364 0.587753 0.549289 0.457586 0.542145 0.489835 0.563523 0.618353 0.58743 0.457635 0.571026 0.457616 0.542342 0.458278 0.578386 0.574012 0.46359 0.575012 0.542347 0.542423 0.542157 0.542459 0.574405 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520726 0.542412 0.594703 0.584167 0.590916 0.517667 0.539955 0.54238 0.56799 0.584608 0.555477 0.458025 0.45905 0.538597 0.591588 0.542416 0.541899 0.546183 0.542415 0.542425 0.575594 0.542414 0.601134 0.551916 0.458445 0.539569 0.542443 0.541787 0.489479 0.542216 0.542422 0.532969 0.541703 0.462083 0.542364 0.460211 0.468928 0.542413 0.542016 0.49348 0.467675 0.458575 0.5439 0.526496 0.578704 0.459676 0.581281 0.542412 0.604731 0.45759 0.458315 0.541308 0.458209 0.514926 0.54244 0.54231 0.540958 0.542409 0.537438 0.542542 0.555387 0.460702 0.570045 0.516894 0.557311 0.46114 0.458647 0.569653 0.524093 0.558099 0.587387 0.523593 0.604061 0.54259 0.551201 0.542438 0.594872 0.542416 0.542272 0.468621 0.521963 0.58339 0.542263 0.50853 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583594 0.582491 0.558123 0.458012 0.548749 0.461664 0.573979 0.467757 0.542561 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561404 0.542466 0.558004 0.586878 0.59966 0.570755 0.460209 0.579352 0.518318 0.542414 0.542338 0.542657 0.529497 0.579745 0.539319 0.542338 0.458853 0.547939 0.54723 0.573136 0.542409 0.457848 0.567619 0.571363 0.553427 0.608478 0.542415 0.542416 0.536898 0.541574 0.542438 0.461046 0.45875 0.523076 0.533925 0.460023 0.542412 0.542421 0.554878 0.524405 0.457586 0.542454 0.516761 0.540497 0.539429 0.52946 0.612778 0.545357 0.467012 0.551273 0.46271 0.459337 0.462248 0.583498 0.542406 0.542364 0.542413 0.506069 0.54253 0.555407 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590778 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.56186 0.560085 0.461076 0.484903 0.593642 0.542456 0.542416 0.577117 0.535283 0.542598 0.457905 0.542476 0.542522 0.575945 0.57289 0.6026 0.561226 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539893 0.542418 0.616992 0.461003 0.542476 0.54704 0.542502 0.547407 0.570588 0.622225 0.585997 0.458387 0.560325 0.466488 0.589539 0.543899 0.542407 0.54243 0.561217 0.542414 0.542464 0.468833 0.458045 0.539358 0.54241 0.533626 0.542414 0.541933 0.546486 0.564119 0.457923 0.600536 0.543792 0.463323 0.541229 0.542447 0.561988 0.559773 0.542414 0.542415 0.460911 0.558018 0.461706 0.542417 0.541607 0.542434 0.542403 0.577153 0.5419 0.542412 0.45907 0.542419 0.542525 0.568254 0.542774 0.526646 0.542522 0.615635 0.583876 0.554744 0.586665 0.55283 0.580098
294 0.5332094376417233 0.462097 0.542243 0.59529 0.45764 0.596063 0.54243 0.458857 0.587795 0.51848 0.488479 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595605 0.542447 0.505934 0.576809 0.460657 0.547572 0.542415 0.542022 0.589283 0.555586 0.534765 0.556021 0.564318 0.457588 0.542417 0.563905 0.46541 0.470205 0.527492 0.553337 0.553124 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589487 0.562905 0.477766 0.473489 0.459386 0.458007 0.542414 0.466469 0.457743 0.602348 0.579799 0.494004 0.477649 0.567815 0.598429 0.457596 0.542402 0.469214 0.458324 0.542415 0.551506 0.471438 0.542484 0.59378 0.577469 0.557155 0.522815 0.582165 0.458461 0.5806 0.533497 0.458359 0.603462 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607757 0.457753 0.509377 0.570442 0.459048 0.582626 0.467659 0.587556 0.560909 0.52257 0.5809 0.54242 0.457683 0.5505 0.457608 0.457672 0.56853 0.57022 0.542415 0.542421 0.58442 0.54239 0.542404 0.605709 0.549495 0.580784 0.569741 0.542608 0.5811 0.520858 0.457586 0.460145 0.520836 0.600995 0.558781 0.612398 0.573686 0.573004 0.542391 0.536122 0.532042 0.542414 0.593713 0.549782 0.543674 0.462676 0.600161 0.542415 0.564855 0.49777 0.562144 0.531822 0.575363 0.587753 0.549289 0.457586 0.542145 0.489835 0.563523 0.618353 0.58743 0.457635 0.571027 0.457616 0.542342 0.458278 0.578387 0.574012 0.46359 0.575011 0.542347 0.542423 0.542157 0.542459 0.574405 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520726 0.542412 0.594703 0.584167 0.590916 0.517667 0.539955 0.54238 0.56799 0.584608 0.555477 0.458025 0.45905 0.538597 0.591588 0.542416 0.541899 0.546183 0.542415 0.542425 0.575594 0.542414 0.601134 0.551916 0.458445 0.539568 0.542443 0.541787 0.496217 0.542216 0.542422 0.532969 0.541703 0.462083 0.542364 0.460211 0.468928 0.542413 0.542016 0.49348 0.467675 0.458575 0.5439 0.526496 0.578704 0.459676 0.581281 0.542412 0.604731 0.45759 0.458315 0.541308 0.458209 0.514926 0.54244 0.54231 0.540958 0.542409 0.537438 0.542542 0.555387 0.460702 0.570046 0.516894 0.557311 0.46114 0.458647 0.569653 0.526058 0.5581 0.587387 0.523593 0.604061 0.54259 0.551201 0.542438 0.594872 0.542416 0.542272 0.468621 0.521964 0.58339 0.542263 0.50853 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583594 0.582491 0.558123 0.458012 0.548749 0.461664 0.573979 0.467757 0.542561 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561404 0.542466 0.558004 0.586878 0.59966 0.570757 0.460209 0.579352 0.518318 0.542414 0.542338 0.542657 0.529497 0.579745 0.539319 0.542338 0.458853 0.547939 0.54723 0.573136 0.542409 0.457848 0.567619 0.571363 0.553427 0.608477 0.542415 0.542416 0.536898 0.541574 0.542438 0.461046 0.45875 0.523076 0.533925 0.460023 0.542412 0.542421 0.554878 0.524405 0.457586 0.542454 0.516761 0.540497 0.53943 0.52946 0.612778 0.545357 0.467012 0.551273 0.46271 0.459337 0.462248 0.583498 0.542406 0.542364 0.542413 0.506069 0.54253 0.555407 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590778 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.56186 0.560084 0.461076 0.484903 0.593642 0.542456 0.542416 0.577117 0.535283 0.542598 0.457905 0.542476 0.542522 0.575945 0.572889 0.602599 0.561226 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539894 0.542418 0.616991 0.461003 0.542476 0.542575 0.542502 0.547407 0.570588 0.622225 0.585998 0.458387 0.560325 0.466488 0.589539 0.543899 0.542407 0.54243 0.561217 0.542414 0.542464 0.468833 0.458045 0.539358 0.54241 0.533626 0.542414 0.541933 0.546486 0.564119 0.457923 0.600536 0.543792 0.463323 0.541229 0.542447 0.561988 0.559773 0.542414 0.542415 0.460911 0.558019 0.461706 0.542417 0.541607 0.542434 0.542403 0.577153 0.5419 0.542412 0.45907 0.542419 0.542525 0.568255 0.542774 0.526646 0.542522 0.615635 0.583876 0.554744 0.586665 0.55283 0.580098
295 0.5331841179138321 0.462097 0.542243 0.59529 0.45764 0.596063 0.54243 0.458857 0.587795 0.51848 0.488479 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595605 0.542447 0.505934 0.576809 0.460657 0.547572 0.542415 0.542022 0.589282 0.555586 0.534765 0.556021 0.564318 0.457588 0.542417 0.563905 0.46541 0.470206 0.527492 0.553337 0.548771 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589487 0.562905 0.477766 0.473489 0.459386 0.458007 0.542414 0.466469 0.457743 0.602346 0.579799 0.494004 0.477649 0.567815 0.598429 0.457596 0.542402 0.469214 0.458324 0.542415 0.551506 0.471438 0.542484 0.59378 0.57747 0.557155 0.522815 0.582165 0.458461 0.5806 0.533497 0.458359 0.603463 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607757 0.457753 0.509377 0.570441 0.459048 0.583576 0.467659 0.587556 0.560909 0.52257 0.5809 0.54242 0.457683 0.5505 0.457608 0.457672 0.56853 0.57022 0.542415 0.542421 0.58442 0.54239 0.542404 0.605709 0.549496 0.580783 0.56974 0.542608 0.5811 0.520856 0.457586 0.460145 0.520836 0.600995 0.558781 0.612398 0.573686 0.573004 0.542391 0.536122 0.532042 0.542414 0.593715 0.549782 0.543674 0.462676 0.600161 0.542415 0.564855 0.49777 0.562144 0.531822 0.575363 0.587753 0.549289 0.457586 0.542145 0.489835 0.563523 0.618353 0.58743 0.457635 0.571028 0.457616 0.542342 0.458278 0.578387 0.574012 0.463591 0.575009 0.542347 0.542423 0.542157 0.542459 0.574405 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520726 0.542412 0.594703 0.584167 0.590916 0.517667 0.539955 0.54238 0.567988 0.584609 0.555477 0.458025 0.45905 0.538597 0.591587 0.542416 0.541899 0.546183 0.542415 0.542425 0.575595 0.542414 0.601134 0.551916 0.458445 0.539568 0.542443 0.541787 0.494069 0.542216 0.542422 0.532969 0.541703 0.462083 0.542364 0.460211 0.468929 0.542413 0.542016 0.49348 0.467675 0.458575 0.5439 0.526496 0.578704 0.459676 0.581281 0.542412 0.604731 0.45759 0.458315 0.541308 0.458209 0.514926 0.54244 0.54231 0.540958 0.542409 0.537438 0.542542 0.555387 0.460702 0.570046 0.516893 0.557311 0.46114 0.458647 0.569653 0.525061 0.5581 0.587387 0.523593 0.604061 0.54259 0.551201 0.542438 0.594872 0.542416 0.542272 0.468621 0.521964 0.58339 0.542263 0.50853 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583594 0.582491 0.558123 0.458012 0.548749 0.461664 0.573979 0.467757 0.542561 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561404 0.542466 0.558004 0.586878 0.599661 0.570758 0.460209 0.579352 0.518318 0.542414 0.542338 0.542657 0.529497 0.579745 0.539319 0.542338 0.458853 0.547939 0.54723 0.573136 0.542409 0.457848 0.567619 0.571363 0.553426 0.608477 0.542415 0.542416 0.536898 0.541574 0.542438 0.461046 0.45875 0.523076 0.533924 0.460023 0.542412 0.542421 0.554878 0.524405 0.457586 0.542454 0.516761 0.540497 0.53943 0.52946 0.612777 0.545357 0.467012 0.551273 0.46271 0.459337 0.462248 0.583498 0.542406 0.542364 0.542413 0.506069 0.54253 0.555407 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590778 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.56186 0.560084 0.461076 0.484903 0.593642 0.542456 0.542416 0.577117 0.535283 0.542598 0.457905 0.542476 0.542522 0.575945 0.57289 0.602599 0.561226 0.542357 0.542393 0.54245 0.525747 0.54241 0.542414 0.542146 0.539894 0.542418 0.616993 0.461003 0.542476 0.537959 0.542502 0.547407 0.570588 0.622224 0.585998 0.458387 0.560325 0.466488 0.589539 0.543899 0.542407 0.54243 0.561217 0.542414 0.542464 0.468833 0.458045 0.539358 0.54241 0.533626 0.542414 0.541933 0.546486 0.564119 0.457923 0.600536 0.543792 0.463323 0.541229 0.542447 0.561988 0.559773 0.542414 0.542415 0.460911 0.558018 0.461706 0.542417 0.541607 0.542434 0.542403 0.577153 0.5419 0.542412 0.45907 0.542419 0.542525 0.568255 0.542774 0.526646 0.542522 0.615635 0.583876 0.554744 0.586665 0.55283 0.580098
296 0.5331858276643991 0.462097 0.542243 0.59529 0.45764 0.596063 0.54243 0.458857 0.587795 0.51848 0.488479 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595606 0.542447 0.505934 0.576809 0.460657 0.547572 0.542415 0.542022 0.589282 0.555585 0.534765 0.556021 0.564318 0.457588 0.542417 0.563905 0.46541 0.470206 0.527492 0.553337 0.544903 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589487 0.562905 0.477766 0.473489 0.459386 0.458007 0.542414 0.466469 0.457743 0.602346 0.5798 0.494004 0.477649 0.567815 0.598429 0.457596 0.542402 0.469214 0.458324 0.542415 0.551506 0.471438 0.542484 0.59378 0.57747 0.557155 0.522815 0.582164 0.458461 0.580599 0.533497 0.458359 0.603463 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607757 0.457753 0.509377 0.570441 0.459048 0.584473 0.467659 0.587557 0.56091 0.52257 0.5809 0.54242 0.457683 0.5505 0.457608 0.457672 0.56853 0.57022 0.542415 0.542421 0.58442 0.54239 0.542404 0.605709 0.549496 0.580783 0.56974 0.542608 0.5811 0.520856 0.457586 0.460145 0.520836 0.600995 0.558781 0.612398 0.573686 0.573004 0.542391 0.536122 0.532042 0.542414 0.593715 0.549782 0.543675 0.462676 0.600161 0.542415 0.564855 0.49777 0.562144 0.531822 0.575363 0.587753 0.549289 0.457586 0.542145 0.489835 0.563524 0.618354 0.587429 0.457635 0.571028 0.457616 0.542342 0.458278 0.578387 0.574012 0.463591 0.575009 0.542347 0.542423 0.542157 0.542459 0.574405 0.461293 0.542416 0.542411 0.503414 0.457665 0.541928 0.541007 0.520726 0.542412 0.594703 0.584167 0.590916 0.517667 0.539955 0.54238 0.567988 0.584609 0.555477 0.458025 0.45905 0.538597 0.591587 0.542416 0.541899 0.546183 0.542415 0.542425 0.575596 0.542414 0.601134 0.551916 0.458445 0.539568 0.542443 0.541787 0.492161 0.542216 0.542422 0.532969 0.541703 0.462083 0.542364 0.460211 0.468929 0.542413 0.542016 0.49348 0.467675 0.458575 0.5439 0.526496 0.578704 0.459676 0.581283 0.542412 0.60473 0.45759 0.458315 0.541308 0.458209 0.514926 0.54244 0.54231 0.540958 0.542409 0.537438 0.542542 0.555387 0.460702 0.570046 0.516893 0.557311 0.46114 0.458647 0.569653 0.523988 0.5581 0.587387 0.523593 0.604061 0.54259 0.551201 0.542438 0.594872 0.542416 0.542272 0.468621 0.521964 0.58339 0.542263 0.50853 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583595 0.582491 0.558123 0.458012 0.548749 0.461664 0.573979 0.467757 0.542561 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561403 0.542466 0.558004 0.586878 0.599661 0.570758 0.460209 0.579353 0.518318 0.542414 0.542338 0.542657 0.529497 0.579746 0.539319 0.542338 0.458853 0.54794 0.54723 0.573137 0.542409 0.457848 0.567619 0.571363 0.553426 0.608477 0.542415 0.542416 0.536898 0.541574 0.542438 0.461046 0.45875 0.523075 0.533924 0.460023 0.542412 0.542421 0.554878 0.524405 0.457586 0.542454 0.516761 0.540497 0.53943 0.52946 0.612777 0.545357 0.467012 0.551273 0.46271 0.459337 0.462248 0.583498 0.542406 0.542364 0.542413 0.506069 0.54253 0.555407 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590778 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.56186 0.560084 0.461076 0.484903 0.593642 0.542456 0.542416 0.577117 0.535283 0.542598 0.457905 0.542476 0.542522 0.575945 0.57289 0.602599 0.561226 0.542357 0.542393 0.54245 0.525747 0.54241 0.542414 0.542146 0.539894 0.542418 0.616993 0.461003 0.542476 0.544653 0.542502 0.547407 0.570588 0.622224 0.585999 0.458387 0.560325 0.466488 0.589539 0.543899 0.542407 0.54243 0.561216 0.542414 0.542464 0.468833 0.458045 0.539358 0.54241 0.533626 0.542414 0.541933 0.546486 0.564119 0.457923 0.600536 0.543792 0.463323 0.541229 0.542447 0.56199 0.559773 0.542414 0.542415 0.460911 0.558019 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.45907 0.542419 0.542525 0.568255 0.542774 0.526646 0.542522 0.615635 0.583876 0.554744 0.586665 0.552831 0.580099
297 0.5332281201814059 0.462097 0.542243 0.59529 0.45764 0.596064 0.54243 0.458857 0.587795 0.51848 0.488479 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595606 0.542447 0.505934 0.576809 0.460657 0.547572 0.542415 0.542022 0.589282 0.555585 0.534765 0.556021 0.564318 0.457588 0.542417 0.563905 0.46541 0.470206 0.527492 0.553337 0.554922 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589487 0.562905 0.477766 0.473489 0.459386 0.458007 0.542414 0.466469 0.457743 0.602346 0.5798 0.494004 0.477649 0.567815 0.598429 0.457596 0.542402 0.469214 0.458324 0.542415 0.551505 0.471438 0.542484 0.59378 0.57747 0.557155 0.522815 0.582164 0.458461 0.580599 0.533497 0.458359 0.603464 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607757 0.457753 0.509377 0.570442 0.459048 0.581399 0.467659 0.587557 0.560909 0.52257 0.5809 0.54242 0.457683 0.5505 0.457608 0.457672 0.56853 0.57022 0.542415 0.542421 0.58442 0.54239 0.542404 0.605709 0.549496 0.580783 0.56974 0.542608 0.5811 0.520856 0.457586 0.460145 0.520836 0.600995 0.558781 0.612398 0.573686 0.573004 0.542391 0.536122 0.532042 0.542414 0.593716 0.549782 0.543675 0.462676 0.600161 0.542415 0.564856 0.49777 0.562144 0.531822 0.575363 0.587753 0.54929 0.457586 0.542145 0.489835 0.563524 0.618354 0.587428 0.457635 0.571028 0.457616 0.542342 0.458278 0.578388 0.574012 0.463591 0.575009 0.542347 0.542423 0.542157 0.542459 0.574405 0.461293 0.542416 0.542411 0.503413 0.457665 0.541928 0.541007 0.520726 0.542412 0.594703 0.584167 0.590915 0.517667 0.539955 0.54238 0.567988 0.58461 0.555477 0.458025 0.45905 0.538597 0.591588 0.542416 0.541899 0.546183 0.542415 0.542425 0.575596 0.542414 0.601133 0.551916 0.458445 0.539568 0.542443 0.541787 0.498727 0.542216 0.542422 0.532969 0.541703 0.462083 0.542364 0.460211 0.468929 0.542413 0.542016 0.49348 0.467675 0.458575 0.5439 0.526496 0.578704 0.459676 0.581283 0.542412 0.604729 0.45759 0.458315 0.541308 0.458209 0.514926 0.54244 0.54231 0.540958 0.542409 0.537438 0.542542 0.555386 0.460702 0.570046 0.516893 0.557311 0.46114 0.458647 0.569653 0.523087 0.558101 0.587387 0.523593 0.604061 0.54259 0.551201 0.542438 0.594872 0.542416 0.542272 0.468621 0.521964 0.583391 0.542263 0.50853 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583596 0.582491 0.558123 0.458012 0.548749 0.461664 0.573979 0.467757 0.542561 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561403 0.542466 0.558004 0.586877 0.599662 0.570758 0.460209 0.579353 0.518318 0.542414 0.542338 0.542657 0.529497 0.579746 0.539319 0.542338 0.458853 0.547939 0.54723 0.573137 0.542409 0.457848 0.567619 0.571363 0.553426 0.608477 0.542415 0.542416 0.536898 0.541574 0.542438 0.461046 0.45875 0.523075 0.533923 0.460023 0.542412 0.542421 0.554878 0.524405 0.457586 0.542454 0.516762 0.540497 0.53943 0.52946 0.612777 0.545357 0.467012 0.551273 0.46271 0.459337 0.462248 0.583498 0.542406 0.542364 0.542413 0.506069 0.54253 0.555407 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590778 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.56186 0.560084 0.461076 0.484903 0.593642 0.542456 0.542416 0.577117 0.535283 0.542598 0.457905 0.542476 0.542522 0.575945 0.572891 0.6026 0.561226 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539895 0.542418 0.616993 0.461003 0.542476 0.550686 0.542502 0.547407 0.570588 0.622224 0.585999 0.458387 0.560325 0.466488 0.589539 0.5439 0.542407 0.54243 0.561216 0.542414 0.542464 0.468834 0.458045 0.539358 0.54241 0.533626 0.542414 0.541933 0.546486 0.564119 0.457923 0.600536 0.543792 0.463323 0.541229 0.542447 0.56199 0.559773 0.542414 0.542415 0.460911 0.558019 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.45907 0.542419 0.542525 0.568255 0.542774 0.526646 0.542522 0.615635 0.583876 0.554744 0.586666 0.552831 0.580099
298 0.5332090158730158 0.462097 0.542243 0.59529 0.45764 0.596064 0.54243 0.458857 0.587795 0.51848 0.488479 0.568805 0.5515 0.458123 0.457802 0.565834 0.542443 0.566631 0.595606 0.542447 0.505934 0.576808 0.460657 0.547572 0.542415 0.542022 0.589282 0.555585 0.534765 0.556021 0.564318 0.457588 0.542417 0.563906 0.46541 0.470206 0.527492 0.553337 0.55083 0.542414 0.457885 0.559819 0.54248 0.56688 0.542344 0.45777 0.458369 0.542423 0.589487 0.562906 0.477766 0.473489 0.459386 0.458007 0.542414 0.466469 0.457743 0.602346 0.5798 0.494004 0.477649 0.567815 0.598429 0.457596 0.542402 0.469214 0.458324 0.542415 0.551505 0.471438 0.542484 0.59378 0.57747 0.557155 0.522815 0.582164 0.458461 0.580599 0.533497 0.458359 0.603464 0.459369 0.457888 0.542415 0.58261 0.542417 0.459677 0.465906 0.607758 0.457753 0.509377 0.570442 0.459048 0.581398 0.467659 0.587556 0.560909 0.52257 0.5809 0.54242 0.457683 0.5505 0.457608 0.457672 0.56853 0.570219 0.542415 0.542421 0.584421 0.54239 0.542404 0.605709 0.549496 0.580783 0.56974 0.542608 0.5811 0.520855 0.457586 0.460145 0.520836 0.600995 0.558781 0.612399 0.573686 0.573004 0.542391 0.536122 0.532042 0.542414 0.593716 0.549782 0.543675 0.462676 0.600162 0.542415 0.564856 0.49777 0.562144 0.531822 0.575363 0.587753 0.54929 0.457586 0.542145 0.489835 0.563524 0.618354 0.587428 0.457635 0.571028 0.457616 0.542342 0.458278 0.578388 0.574012 0.463591 0.575009 0.542347 0.542423 0.542157 0.542459 0.574405 0.461293 0.542416 0.542411 0.503413 0.457665 0.541928 0.541007 0.520726 0.542412 0.594703 0.584167 0.590915 0.517667 0.539955 0.54238 0.567988 0.58461 0.555477 0.458025 0.45905 0.538597 0.591588 0.542416 0.541899 0.546183 0.542415 0.542425 0.575596 0.542414 0.601134 0.551916 0.458445 0.539568 0.542443 0.541787 0.496694 0.542216 0.542422 0.532969 0.541703 0.462083 0.542364 0.460211 0.468929 0.542413 0.542016 0.49348 0.467675 0.458575 0.5439 0.526496 0.578704 0.459676 0.581283 0.542412 0.604729 0.45759 0.458315 0.541308 0.458209 0.514926 0.54244 0.54231 0.540958 0.542409 0.537439 0.542542 0.555386 0.460702 0.570046 0.516893 0.557311 0.46114 0.458647 0.569653 0.524954 0.558101 0.587388 0.523593 0.604061 0.54259 0.551201 0.542438 0.594872 0.542416 0.542272 0.468621 0.521964 0.583391 0.542263 0.50853 0.46966 0.543616 0.542426 0.458449 0.542415 0.457626 0.583596 0.582491 0.558122 0.458012 0.548749 0.461664 0.573979 0.467757 0.542561 0.542697 0.542335 0.542413 0.458106 0.587341 0.542415 0.561403 0.542466 0.558004 0.586877 0.599662 0.570758 0.460209 0.579353 0.518318 0.542414 0.542338 0.542657 0.529497 0.579746 0.539319 0.542338 0.458853 0.547939 0.54723 0.573137 0.542409 0.457848 0.567619 0.571363 0.553426 0.608477 0.542415 0.542416 0.536898 0.541574 0.542438 0.461046 0.45875 0.523075 0.533923 0.460023 0.542412 0.542421 0.554878 0.524405 0.457586 0.542454 0.516762 0.540497 0.53943 0.52946 0.612777 0.545357 0.467012 0.551274 0.46271 0.459337 0.462248 0.583496 0.542406 0.542364 0.542413 0.506069 0.54253 0.555407 0.542382 0.462551 0.457805 0.542404 0.542382 0.465845 0.590778 0.542428 0.469283 0.457597 0.542417 0.570448 0.464955 0.551015 0.542422 0.530186 0.569713 0.46697 0.542396 0.538005 0.56186 0.560084 0.461076 0.484903 0.593643 0.542456 0.542416 0.577117 0.535283 0.542598 0.457905 0.542476 0.542522 0.575945 0.572892 0.6026 0.561226 0.542357 0.542393 0.54245 0.525746 0.54241 0.542414 0.542146 0.539895 0.542418 0.616994 0.461003 0.542476 0.546513 0.542502 0.547407 0.570588 0.622224 0.585999 0.458387 0.560325 0.466488 0.589539 0.5439 0.542407 0.54243 0.561216 0.542414 0.542464 0.468834 0.458045 0.539358 0.54241 0.533626 0.542414 0.541933 0.546486 0.56412 0.457923 0.600536 0.543792 0.463323 0.541229 0.542447 0.56199 0.559773 0.542414 0.542415 0.460911 0.558019 0.461706 0.542417 0.541607 0.542434 0.542403 0.577152 0.5419 0.542412 0.45907 0.542419 0.542525 0.568255 0.542774 0.526646 0.542522 0.615635 0.583876 0.554744 0.586666 0.552831 0.580099
299 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843 0.623843
300 0.6240111655328798 0.684712 0.566978 0.661799 0.690797 0.698771 0.560356 0.664954 0.659681 0.586996 0.559166 0.61135 0.618208 0.713454 0.703954 0.616235 0.560823 0.643665 0.667826 0.560371 0.60529 0.635421 0.645537 0.63853 0.552498 0.567566 0.720442 0.711628 0.601435 0.685744 0.675671 0.639072 0.55781 0.665359 0.660281 0.593438 0.634048 0.64705 0.652203 0.557222 0.743165 0.740602 0.5563 0.641885 0.560492 0.605465 0.620763 0.556538 0.679734 0.650877 0.582027 0.685106 0.684086 0.64157 0.564991 0.682463 0.665967 0.685117 0.682949 0.630392 0.585394 0.6931 0.669991 0.667527 0.565586 0.552384 0.595046 0.556447 0.617852 0.745352 0.554778 0.747438 0.698274 0.635117 0.667411 0.677898 0.598498 0.645348 0.676522 0.618293 0.663141 0.709575 0.685153 0.555545 0.662807 0.557951 0.562558 0.695427 0.657577 0.642521 0.598271 0.634963 0.677889 0.65623 0.528819 0.647409 0.639135 0.62808 0.648591 0.56078 0.703469 0.664108 0.728947 0.704439 0.640246 0.675757 0.567116 0.553083 0.636094 0.565263 0.570608 0.656049 0.623256 0.648171 0.682554 0.560084 0.649184 0.646858 0.682454 0.607438 0.602448 0.631789 0.669643 0.66814 0.556235 0.64279 0.559574 0.605344 0.607084 0.560102 0.644055 0.610576 0.61579 0.577779 0.673014 0.560334 0.64882 0.581321 0.618345 0.645273 0.677899 0.692658 0.643837 0.683243 0.556338 0.650084 0.646217 0.638058 0.66702 0.605019 0.642429 0.699486 0.563765 0.591366 0.701168 0.630991 0.598421 0.724361 0.56375 0.556706 0.558731 0.555114 0.629714 0.644522 0.567968 0.573508 0.612867 0.70453 0.562752 0.570757 0.632035 0.56114 0.689505 0.676869 0.742623 0.649215 0.599775 0.561158 0.686693 0.696785 0.631031 0.661926 0.689427 0.623242 0.661795 0.5555 0.568398 0.599486 0.571622 0.552133 0.643979 0.564915 0.677627 0.617011 0.623796 0.630727 0.555392 0.565278 0.662352 0.557883 0.559034 0.633889 0.566997 0.605671 0.566963 0.66587 0.521505 0.561936 0.55186 0.622409 0.647471 0.71747 0.600491 0.632406 0.68675 0.518515 0.65378 0.570249 0.700359 0.612721 0.689431 0.564868 0.681425 0.673759 0.561799 0.561079 0.569403 0.564076 0.626877 0.652711 0.65342 0.685635 0.718246 0.66046 0.607926 0.643387 0.670479 0.634506 0.638715 0.678567 0.670643 0.611948 0.64265 0.560098 0.658967 0.556812 0.694721 0.564198 0.558585 0.591895 0.649855 0.679497 0.566091 0.60148 0.609614 0.556309 0.555311 0.650433 0.562815 0.651322 0.625095 0.67656 0.635578 0.659028 0.628839 0.645719 0.662017 0.650879 0.552388 0.65104 0.572453 0.562265 0.68079 0.616535 0.564338 0.607469 0.558523 0.647395 0.68618 0.678833 0.645194 0.600085 0.648682 0.610884 0.562402 0.560099 0.609726 0.579287 0.695778 0.578955 0.559607 0.649057 0.706395 0.622377 0.638849 0.55965 0.630979 0.643385 0.665065 0.639581 0.699934 0.556789 0.561495 0.617647 0.568407 0.559817 0.699073 0.662473 0.633388 0.628968 0.580876 0.561799 0.554214 0.686076 0.658328 0.697253 0.563565 0.583378 0.627316 0.680401 0.685277 0.676343 0.639207 0.666184 0.610603 0.636899 0.628191 0.686643 0.672184 0.55458 0.561549 0.561039 0.619027 0.552385 0.624741 0.563352 0.711257 0.63774 0.564606 0.567042 0.670575 0.6594 0.561621 0.673983 0.633298 0.554731 0.628561 0.602105 0.625829 0.562389 0.599757 0.630438 0.569532 0.560339 0.633935 0.630302 0.715483 0.690391 0.691847 0.678237 0.557856 0.558446 0.646235 0.672666 0.554172 0.659477 0.564005 0.557109 0.632457 0.572526 0.687153 0.604129 0.561182 0.566695 0.556356 0.626861 0.553734 0.55994 0.574917 0.651933 0.560233 0.713222 0.676745 0.561892 0.667903 0.558498 0.680736 0.639718 0.676712 0.723627 0.708919 0.662018 0.543497 0.67514 0.615101 0.559981 0.555998 0.645789 0.548767 0.54833 0.570201 0.593534 0.62145 0.571217 0.624606 0.563088 0.606676 0.650239 0.637496 0.68515 0.654342 0.666941 0.704527 0.663479 0.563063 0.644578 0.647772 0.564124 0.561383 0.66852 0.679394 0.704685 0.562634 0.569439 0.554439 0.561533 0.665238 0.562729 0.557903 0.508274 0.557018 0.556436 0.619548 0.550143 0.599355 0.558425 0.72259 0.698693 0.659735 0.669818 0.645575 0.671401
301 0.5888721065759637 0.624829 0.546332 0.633771 0.499709 0.713958 0.545057 0.485455 0.655647 0.567641 0.513841 0.598916 0.607098 0.628201 0.558528 0.608215 0.545337 0.659051 0.709952 0.544934 0.593325 0.634999 0.580505 0.632603 0.542721 0.548583 0.645836 0.677824 0.584774 0.694402 0.682992 0.466516 0.543954 0.705906 0.54155 0.47496 0.644976 0.670871 0.687302 0.543857 0.504479 0.622868 0.54378 0.657596 0.544368 0.458249 0.4643 0.543717 0.675502 0.682744 0.495845 0.606614 0.508271 0.491938 0.546224 0.564179 0.499623 0.673625 0.660109 0.640289 0.513309 0.707154 0.690023 0.473854 0.547609 0.488742 0.462731 0.543673 0.613649 0.576563 0.543482 0.629096 0.625744 0.639149 0.724344 0.739368 0.496848 0.668606 0.718857 0.508595 0.687866 0.595014 0.550283 0.543449 0.66127 0.54444 0.476723 0.539014 0.689396 0.470951 0.585746 0.645831 0.484576 0.688733 0.528818 0.674647 0.65164 0.637229 0.676401 0.544917 0.522847 0.696836 0.522042 0.506814 0.655864 0.67395 0.547992 0.543275 0.621149 0.547408 0.54931 0.674388 0.620555 0.643526 0.663292 0.545114 0.674118 0.667127 0.477254 0.472999 0.588028 0.637702 0.719604 0.715733 0.574049 0.645573 0.544864 0.593785 0.594742 0.544445 0.657169 0.607082 0.601774 0.532782 0.702899 0.545203 0.667946 0.560331 0.601876 0.665906 0.667383 0.652659 0.635774 0.488029 0.543892 0.554106 0.663947 0.647537 0.672257 0.46108 0.635184 0.491422 0.546124 0.464928 0.660248 0.632533 0.474913 0.658141 0.546668 0.544063 0.544134 0.543566 0.634882 0.500338 0.548972 0.552947 0.603454 0.51503 0.545316 0.549858 0.64182 0.545108 0.618066 0.696045 0.653942 0.681264 0.586867 0.544909 0.682099 0.674558 0.631924 0.498115 0.527753 0.622024 0.675104 0.543558 0.549486 0.584222 0.551416 0.542843 0.662994 0.546793 0.701889 0.60319 0.472876 0.639113 0.543425 0.547318 0.702988 0.543829 0.544352 0.636758 0.548364 0.535616 0.546728 0.510833 0.473582 0.544946 0.547793 0.621183 0.513629 0.512627 0.582192 0.635298 0.686326 0.477126 0.672399 0.549223 0.697893 0.461272 0.509863 0.545936 0.514724 0.711315 0.545564 0.545247 0.549057 0.545548 0.625199 0.659504 0.642028 0.548406 0.673913 0.658359 0.597757 0.492464 0.518168 0.643948 0.657473 0.685991 0.691649 0.602982 0.662428 0.545056 0.640223 0.544058 0.70975 0.547073 0.544451 0.510002 0.686785 0.716099 0.547794 0.585756 0.491611 0.547288 0.543606 0.477745 0.54578 0.483116 0.622643 0.648283 0.646775 0.467795 0.618642 0.483681 0.69766 0.516876 0.543078 0.669241 0.552575 0.545616 0.515622 0.61401 0.546855 0.59697 0.544487 0.642962 0.638928 0.635594 0.668375 0.47205 0.665444 0.600332 0.545006 0.545042 0.603606 0.561218 0.709469 0.556569 0.544505 0.507079 0.707363 0.619092 0.654443 0.544054 0.474888 0.655668 0.661809 0.649806 0.681646 0.543468 0.54576 0.613349 0.548427 0.544952 0.680567 0.500734 0.625662 0.634736 0.468949 0.544876 0.5435 0.671892 0.701863 0.464966 0.546831 0.557207 0.627724 0.711566 0.73646 0.689497 0.661057 0.679572 0.592629 0.496279 0.468269 0.516737 0.682535 0.543113 0.545302 0.545128 0.614119 0.543051 0.628273 0.546202 0.599094 0.472674 0.546369 0.547915 0.521322 0.655783 0.545696 0.526641 0.470676 0.543334 0.634485 0.481126 0.622907 0.545888 0.586924 0.631741 0.466285 0.544678 0.63771 0.631213 0.631931 0.532925 0.615045 0.650897 0.544675 0.544046 0.668408 0.704739 0.543361 0.485961 0.54698 0.544063 0.641749 0.572526 0.698765 0.592684 0.54502 0.548099 0.543547 0.618354 0.543251 0.54421 0.552802 0.668375 0.544944 0.690936 0.509241 0.545923 0.706387 0.5445 0.685954 0.637592 0.700087 0.539502 0.523478 0.707446 0.472431 0.677116 0.608706 0.544762 0.543898 0.668185 0.542457 0.542671 0.507826 0.464232 0.619649 0.550195 0.628584 0.54638 0.595436 0.68112 0.63011 0.477246 0.671356 0.704789 0.597938 0.683596 0.546541 0.659144 0.664882 0.546559 0.545205 0.504772 0.6445 0.578483 0.546112 0.550067 0.543444 0.544942 0.699786 0.545997 0.543914 0.464424 0.54405 0.543866 0.616729 0.542875 0.583587 0.544434 0.688502 0.660211 0.687408 0.631704 0.670328 0.687857
302 0.5734991972789116 0.552058 0.542579 0.610991 0.458869 0.657255 0.542742 0.461262 0.63672 0.555633 0.493343 0.587323 0.590759 0.498791 0.471628 0.599992 0.543618 0.655917 0.722589 0.542674 0.584931 0.626317 0.531714 0.617139 0.542419 0.543144 0.564935 0.584525 0.571027 0.647104 0.645706 0.457734 0.542804 0.707998 0.489104 0.47496 0.655633 0.680781 0.714514 0.542494 0.459433 0.520215 0.542799 0.657233 0.542504 0.458249 0.459803 0.542507 0.644576 0.691481 0.495845 0.531234 0.469664 0.471043 0.542748 0.48995 0.46095 0.634324 0.622176 0.652401 0.482102 0.641938 0.67633 0.457903 0.543208 0.470096 0.462731 0.542866 0.607864 0.487543 0.542799 0.678485 0.567791 0.634455 0.671738 0.720981 0.463103 0.689527 0.679359 0.478466 0.689317 0.491476 0.480797 0.542717 0.641114 0.542623 0.476723 0.485618 0.709679 0.458084 0.578616 0.654611 0.468237 0.705132 0.528818 0.7002 0.647229 0.64702 0.697289 0.54323 0.467906 0.681497 0.460425 0.464146 0.663211 0.639469 0.543208 0.542653 0.603956 0.54319 0.543367 0.675608 0.613483 0.629468 0.616374 0.543498 0.683219 0.657019 0.457808 0.464619 0.577075 0.636197 0.668894 0.725708 0.604634 0.638084 0.543464 0.584722 0.585805 0.542555 0.654899 0.610005 0.587304 0.505616 0.699883 0.54275 0.678072 0.549106 0.581126 0.668082 0.634382 0.618463 0.621443 0.459091 0.543343 0.505948 0.665646 0.651119 0.653892 0.457976 0.619321 0.459653 0.542743 0.459295 0.592919 0.627311 0.465875 0.557712 0.543035 0.543025 0.542639 0.542779 0.637172 0.482091 0.543574 0.54526 0.593674 0.462075 0.542167 0.542596 0.646189 0.542634 0.63358 0.655976 0.52188 0.692777 0.578752 0.542596 0.627411 0.611632 0.627487 0.464014 0.474081 0.618495 0.664487 0.542493 0.543857 0.574102 0.544516 0.542525 0.673182 0.542924 0.685392 0.586898 0.462469 0.647867 0.542644 0.543017 0.719524 0.542634 0.542605 0.631015 0.542733 0.498019 0.542717 0.466855 0.473582 0.542561 0.545191 0.619515 0.494976 0.465673 0.56627 0.627877 0.669705 0.463479 0.675741 0.543329 0.630928 0.457989 0.466705 0.541493 0.467555 0.701107 0.542803 0.542524 0.542803 0.542602 0.611129 0.644459 0.622098 0.478162 0.582088 0.637823 0.589053 0.475079 0.483427 0.649799 0.676305 0.644119 0.674771 0.59603 0.680052 0.543503 0.61484 0.54309 0.642903 0.543179 0.543295 0.480862 0.694586 0.695901 0.543176 0.5744 0.491611 0.547288 0.542528 0.459484 0.542761 0.46267 0.616216 0.618522 0.64915 0.458762 0.601405 0.463041 0.6655 0.47462 0.543078 0.666683 0.545259 0.542734 0.466347 0.613448 0.543069 0.587473 0.542661 0.630014 0.668315 0.644785 0.664818 0.46274 0.667199 0.591033 0.542563 0.54272 0.599075 0.552049 0.652649 0.545692 0.542542 0.471566 0.607833 0.611022 0.667153 0.542465 0.464426 0.65368 0.63873 0.649933 0.62185 0.54246 0.542848 0.608882 0.543007 0.54351 0.587179 0.481814 0.611116 0.638862 0.461861 0.542549 0.542895 0.615882 0.694743 0.457587 0.544363 0.541587 0.62453 0.668476 0.699526 0.668564 0.668278 0.65645 0.577048 0.469198 0.460276 0.474675 0.657904 0.542598 0.542713 0.543387 0.606187 0.543051 0.631622 0.542923 0.489121 0.46255 0.542736 0.543137 0.478531 0.640422 0.543734 0.477433 0.45809 0.542486 0.640018 0.468245 0.614015 0.542843 0.580712 0.62652 0.466285 0.542596 0.633269 0.627713 0.558879 0.479091 0.577127 0.64941 0.542687 0.542517 0.684497 0.659122 0.543361 0.459421 0.543157 0.543004 0.647086 0.572526 0.655216 0.584218 0.54256 0.543332 0.542751 0.601039 0.542762 0.542504 0.544758 0.665007 0.542688 0.608556 0.480416 0.542877 0.705589 0.543027 0.640787 0.626163 0.678043 0.584122 0.4679 0.720224 0.472431 0.648489 0.604889 0.542608 0.542562 0.681954 0.542414 0.542513 0.482815 0.458261 0.618267 0.543676 0.631372 0.542951 0.587214 0.688222 0.617572 0.459306 0.668209 0.684452 0.515493 0.671169 0.54309 0.663213 0.66615 0.542926 0.542656 0.463747 0.597658 0.49742 0.542913 0.544014 0.542798 0.542546 0.684251 0.543696 0.542518 0.464424 0.542571 0.543014 0.614856 0.542875 0.573171 0.543091 0.583859 0.625815 0.686383 0.604926 0.664533 0.663084
303 0.565077589569161 0.507442 0.542323 0.608994 0.458869 0.585468 0.542518 0.459893 0.619617 0.567663 0.493343 0.597933 0.575712 0.464987 0.464737 0.592663 0.542912 0.642287 0.698015 0.542674 0.577675 0.61645 0.502096 0.605547 0.542419 0.542383 0.598674 0.635274 0.559918 0.600343 0.611482 0.457643 0.542516 0.669098 0.479657 0.47496 0.661745 0.670043 0.716533 0.542425 0.458116 0.489703 0.542799 0.643902 0.542377 0.458249 0.458699 0.542507 0.616061 0.668287 0.495845 0.495733 0.464316 0.463274 0.54243 0.487852 0.458189 0.600784 0.635673 0.661043 0.482102 0.59382 0.650433 0.457713 0.542647 0.470096 0.462731 0.542571 0.599469 0.472519 0.542799 0.693995 0.593877 0.627636 0.61498 0.645009 0.458855 0.700745 0.628851 0.468605 0.674129 0.465213 0.463374 0.54251 0.620118 0.542496 0.476723 0.479438 0.714932 0.458084 0.573516 0.658861 0.462881 0.696741 0.528818 0.717281 0.623674 0.63807 0.697354 0.542667 0.459336 0.644016 0.457935 0.458708 0.659923 0.608099 0.542512 0.542486 0.591019 0.542801 0.542481 0.666225 0.604407 0.616713 0.579929 0.543498 0.676535 0.634525 0.457586 0.461235 0.568013 0.628983 0.621245 0.690974 0.633837 0.628019 0.542852 0.577426 0.579233 0.542457 0.646103 0.611977 0.575211 0.488907 0.673949 0.54256 0.679678 0.54292 0.564953 0.649036 0.604408 0.653809 0.60989 0.457701 0.542894 0.493586 0.65435 0.648365 0.630038 0.45766 0.605189 0.458006 0.54234 0.459295 0.630307 0.620066 0.465875 0.511043 0.542704 0.542656 0.542639 0.542529 0.636265 0.472227 0.542609 0.54302 0.583673 0.457896 0.541919 0.541245 0.642288 0.542417 0.636765 0.625799 0.578727 0.668205 0.573082 0.542466 0.585385 0.570856 0.620024 0.459841 0.462598 0.612343 0.647965 0.542432 0.543096 0.566484 0.542805 0.542525 0.672207 0.54246 0.665056 0.573152 0.459404 0.653774 0.542644 0.542522 0.700076 0.542287 0.542491 0.623278 0.542733 0.47881 0.542424 0.461672 0.473582 0.542457 0.543656 0.616733 0.48388 0.45953 0.55293 0.618099 0.650641 0.460115 0.668713 0.54249 0.569661 0.45763 0.459415 0.541493 0.45966 0.656702 0.542517 0.542524 0.541586 0.542414 0.596584 0.626979 0.605812 0.472253 0.531786 0.619673 0.581121 0.467775 0.468997 0.651391 0.686428 0.604607 0.645153 0.590492 0.690694 0.543503 0.595116 0.542704 0.592983 0.542548 0.542744 0.480862 0.655378 0.64428 0.54257 0.566294 0.491611 0.547288 0.542528 0.459055 0.542454 0.458336 0.607815 0.593105 0.640904 0.457786 0.589771 0.463041 0.632286 0.46531 0.543078 0.653358 0.543946 0.54244 0.460334 0.613156 0.542684 0.578739 0.542661 0.617913 0.639955 0.62348 0.645133 0.46274 0.659444 0.582749 0.542412 0.542479 0.591216 0.547316 0.574203 0.540337 0.542394 0.465792 0.549154 0.599298 0.67429 0.542397 0.460345 0.64175 0.616839 0.644767 0.571766 0.542425 0.542478 0.603018 0.541976 0.542881 0.518241 0.472203 0.597541 0.63996 0.461861 0.542404 0.54264 0.57199 0.653797 0.457587 0.54329 0.531995 0.619327 0.611146 0.616808 0.637918 0.650926 0.617688 0.565192 0.464601 0.460276 0.471983 0.627361 0.542458 0.542505 0.542772 0.595262 0.543051 0.629604 0.542716 0.462319 0.459372 0.542434 0.5424 0.468367 0.634244 0.542969 0.474582 0.457667 0.542486 0.641781 0.468245 0.603572 0.542478 0.57378 0.618538 0.466285 0.542408 0.624632 0.621757 0.589242 0.465436 0.550986 0.628968 0.542687 0.542456 0.690117 0.612434 0.543361 0.458267 0.542772 0.543004 0.646291 0.572526 0.671576 0.577278 0.542401 0.542563 0.542751 0.58741 0.542553 0.542419 0.542506 0.649668 0.542512 0.652774 0.468662 0.542877 0.669418 0.543027 0.598732 0.615006 0.635958 0.627979 0.459914 0.692482 0.472431 0.644318 0.601932 0.542503 0.542562 0.680957 0.542414 0.542513 0.471558 0.458261 0.616952 0.542505 0.626114 0.542479 0.580117 0.664026 0.606288 0.458429 0.638799 0.633231 0.483129 0.647081 0.542722 0.657032 0.655715 0.542475 0.54243 0.463747 0.62078 0.473493 0.542629 0.543143 0.542558 0.542451 0.646098 0.542426 0.542437 0.464424 0.542478 0.543014 0.61311 0.542875 0.565492 0.543091 0.667589 0.601558 0.662431 0.628953 0.641672 0.630873
304 0.5582606213151927 0.492106 0.542297 0.596233 0.458869 0.624113 0.542518 0.459259 0.605552 0.584196 0.493343 0.585428 0.563613 0.459422 0.461316 0.586487 0.542622 0.625245 0.656132 0.542674 0.571009 0.607804 0.485362 0.597032 0.542419 0.542383 0.62 0.660348 0.550802 0.565287 0.587639 0.457617 0.542438 0.635045 0.473683 0.47496 0.656976 0.650006 0.695218 0.542415 0.4579 0.506405 0.542799 0.627577 0.542377 0.458249 0.458294 0.542507 0.592902 0.647053 0.495846 0.486535 0.461939 0.460162 0.542415 0.48649 0.458189 0.61649 0.631143 0.661192 0.482102 0.559731 0.649614 0.457662 0.542487 0.470096 0.462731 0.542465 0.589774 0.4677 0.542799 0.68004 0.607123 0.620205 0.580711 0.606112 0.458337 0.698944 0.593555 0.468605 0.65495 0.46313 0.459821 0.54244 0.603456 0.542496 0.476723 0.474831 0.707092 0.458084 0.569683 0.659427 0.460918 0.672014 0.528817 0.719786 0.599206 0.613651 0.681724 0.542487 0.45848 0.611181 0.457704 0.45797 0.649446 0.585591 0.542448 0.542486 0.591019 0.54262 0.542399 0.65357 0.595853 0.606209 0.556213 0.543498 0.661668 0.619223 0.457586 0.461235 0.560584 0.620452 0.592773 0.643669 0.569988 0.618608 0.542599 0.57163 0.573249 0.542427 0.635301 0.599773 0.565653 0.478685 0.642947 0.542487 0.675952 0.540972 0.553627 0.627943 0.614861 0.63329 0.599909 0.457596 0.54238 0.493586 0.638445 0.642024 0.608758 0.457614 0.593889 0.457657 0.54234 0.459295 0.581927 0.613455 0.465875 0.546688 0.542464 0.54251 0.542639 0.542529 0.633257 0.466936 0.542445 0.542546 0.573731 0.45772 0.541807 0.540704 0.632423 0.542417 0.599608 0.608766 0.515586 0.629879 0.567749 0.542393 0.558916 0.595193 0.611952 0.45852 0.460813 0.60521 0.632355 0.542432 0.542538 0.560054 0.542485 0.542525 0.661779 0.542432 0.653655 0.5624 0.459404 0.653367 0.542644 0.542134 0.660869 0.54215 0.542491 0.61547 0.542733 0.47881 0.542412 0.461672 0.473582 0.542421 0.542931 0.612814 0.477252 0.458886 0.562147 0.608876 0.643741 0.460115 0.656765 0.54241 0.606418 0.45763 0.459127 0.541493 0.458913 0.60742 0.542517 0.542524 0.540926 0.542402 0.584727 0.609663 0.597911 0.46873 0.558222 0.604467 0.591828 0.464159 0.46342 0.649289 0.684768 0.576647 0.617715 0.585772 0.694707 0.543503 0.596712 0.542704 0.621238 0.542482 0.542471 0.480862 0.61368 0.599713 0.54257 0.560244 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.599734 0.593105 0.628201 0.457721 0.581446 0.463041 0.609234 0.46531 0.543078 0.638617 0.543234 0.542418 0.458629 0.61211 0.542533 0.597658 0.542661 0.607054 0.616665 0.6059 0.623364 0.46274 0.647647 0.575365 0.542414 0.542361 0.581427 0.550934 0.513101 0.539515 0.542394 0.462696 0.519466 0.58639 0.675619 0.542399 0.458793 0.626999 0.61386 0.637174 0.626235 0.542419 0.54244 0.596442 0.541728 0.542625 0.485807 0.466942 0.586011 0.637082 0.461861 0.542404 0.542538 0.543834 0.61911 0.457587 0.542808 0.525257 0.613422 0.575146 0.553248 0.610118 0.627497 0.579206 0.566327 0.464601 0.460276 0.47016 0.602378 0.54241 0.542431 0.542547 0.583554 0.543051 0.622779 0.542575 0.460174 0.458319 0.542393 0.542365 0.468367 0.624413 0.542651 0.472848 0.457667 0.542486 0.638192 0.468245 0.594549 0.542478 0.559955 0.6103 0.466285 0.542408 0.615408 0.615044 0.547007 0.464075 0.533099 0.606116 0.542687 0.542456 0.685297 0.583668 0.543361 0.458267 0.542772 0.543004 0.640698 0.572527 0.65733 0.587156 0.542401 0.542563 0.542751 0.57719 0.542472 0.542415 0.542301 0.631097 0.542443 0.59189 0.463414 0.542877 0.622336 0.543027 0.570316 0.606907 0.594763 0.659091 0.458541 0.655232 0.472431 0.62657 0.59677 0.542457 0.542562 0.668841 0.542414 0.542513 0.471558 0.458261 0.615009 0.542418 0.613719 0.542447 0.572828 0.635952 0.597478 0.458106 0.633138 0.597919 0.471118 0.622472 0.542722 0.646027 0.641538 0.542421 0.542418 0.463747 0.593418 0.469016 0.542511 0.542423 0.542558 0.542413 0.618439 0.542426 0.54242 0.464424 0.542478 0.543014 0.61058 0.542875 0.559675 0.543091 0.704625 0.584406 0.631501 0.611712 0.622683 0.605816
305 0.5542769954648525 0.481051 0.542254 0.596233 0.458869 0.648503 0.542518 0.458984 0.604727 0.600989 0.493344 0.590839 0.55443 0.458209 0.459587 0.591157 0.542622 0.611527 0.617434 0.542674 0.564713 0.600155 0.475709 0.589805 0.542419 0.542383 0.575066 0.661452 0.554539 0.541767 0.599237 0.457617 0.542438 0.614538 0.469812 0.47496 0.640806 0.630726 0.663908 0.542415 0.45783 0.525293 0.542799 0.613209 0.542377 0.458249 0.458294 0.542507 0.575217 0.630311 0.495846 0.480039 0.460781 0.460162 0.542414 0.485607 0.458189 0.621633 0.62139 0.653004 0.482102 0.536794 0.63568 0.457662 0.542426 0.470096 0.462731 0.542465 0.580073 0.469331 0.542799 0.63331 0.60734 0.613868 0.56003 0.584178 0.458216 0.686954 0.570106 0.468605 0.635682 0.461803 0.458406 0.542419 0.605969 0.542496 0.476723 0.471523 0.690356 0.458084 0.566439 0.656852 0.460027 0.646643 0.528817 0.707909 0.586088 0.593267 0.663463 0.542487 0.458068 0.586521 0.457626 0.457729 0.637426 0.609083 0.542424 0.542486 0.591019 0.542523 0.54239 0.640541 0.609356 0.597957 0.541032 0.543498 0.64502 0.609322 0.457586 0.461235 0.554333 0.609591 0.575526 0.604249 0.58157 0.610395 0.542479 0.578958 0.567313 0.542417 0.625175 0.605029 0.55818 0.472477 0.657119 0.542487 0.669816 0.537289 0.545516 0.613854 0.618442 0.614309 0.59205 0.457596 0.54238 0.493586 0.62304 0.630581 0.623883 0.457614 0.589768 0.457604 0.54234 0.459295 0.609235 0.607554 0.465875 0.590917 0.542464 0.54251 0.542639 0.542529 0.628773 0.466936 0.542419 0.542436 0.564801 0.457673 0.541807 0.540704 0.619839 0.542417 0.610603 0.595257 0.552854 0.597026 0.578567 0.542346 0.541761 0.609315 0.604674 0.45852 0.460813 0.597586 0.618802 0.542432 0.54211 0.554902 0.54243 0.542525 0.646811 0.542419 0.63815 0.573652 0.459404 0.644579 0.542644 0.541727 0.618438 0.54215 0.542491 0.60757 0.542733 0.47881 0.542405 0.461672 0.473582 0.542412 0.54259 0.607822 0.472993 0.458608 0.576903 0.599952 0.627928 0.460115 0.644073 0.54241 0.634742 0.45763 0.458959 0.541493 0.458601 0.566138 0.542517 0.542524 0.540511 0.542408 0.574599 0.594649 0.59153 0.466531 0.524974 0.59101 0.581034 0.464159 0.460917 0.644766 0.673707 0.558066 0.596697 0.581391 0.69218 0.543503 0.588934 0.542704 0.635412 0.542451 0.542266 0.480862 0.584268 0.569507 0.54257 0.555472 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.601375 0.593105 0.615931 0.457815 0.57547 0.463041 0.59406 0.46531 0.543078 0.625036 0.542817 0.542415 0.458629 0.610125 0.542463 0.584609 0.542661 0.598347 0.598974 0.605899 0.604852 0.46274 0.63529 0.568446 0.542414 0.542361 0.572407 0.555241 0.581501 0.539515 0.542394 0.460956 0.502844 0.575179 0.672661 0.542399 0.458793 0.613119 0.601876 0.629159 0.65615 0.542419 0.542424 0.589313 0.541436 0.542625 0.471555 0.463946 0.575813 0.631167 0.461861 0.542404 0.542538 0.526193 0.594183 0.457587 0.542614 0.520296 0.607467 0.555801 0.516168 0.631391 0.607981 0.548842 0.557712 0.464601 0.460276 0.468857 0.61203 0.54241 0.542397 0.542447 0.572455 0.543051 0.612931 0.542497 0.459615 0.458319 0.5424 0.542366 0.468367 0.613532 0.542523 0.471764 0.457667 0.542486 0.630596 0.468245 0.586555 0.542478 0.560316 0.602142 0.466285 0.542408 0.606291 0.608616 0.566392 0.46308 0.520697 0.619111 0.542687 0.542456 0.671663 0.565328 0.543361 0.458267 0.542772 0.543004 0.632202 0.572527 0.647366 0.593383 0.542401 0.542563 0.542751 0.568897 0.54243 0.542415 0.542206 0.615795 0.542443 0.622072 0.463414 0.542877 0.581659 0.543027 0.599318 0.600477 0.641173 0.672912 0.458541 0.624144 0.472431 0.606947 0.587078 0.542428 0.542562 0.652828 0.542414 0.542513 0.471558 0.458261 0.612428 0.542396 0.599384 0.542428 0.565224 0.615543 0.589894 0.458106 0.62075 0.581005 0.46612 0.60121 0.542722 0.633654 0.626747 0.542421 0.542418 0.463747 0.605181 0.46619 0.542456 0.542423 0.542558 0.542413 0.598946 0.542426 0.54242 0.464424 0.542478 0.543014 0.606637 0.542875 0.554616 0.543091 0.645096 0.614006 0.604612 0.597424 0.607643 0.588004
306 0.5501506281179138 0.473251 0.542225 0.596233 0.458869 0.602358 0.542518 0.458821 0.597797 0.575822 0.493344 0.592653 0.547182 0.458076 0.458749 0.584688 0.542622 0.601913 0.587504 0.542674 0.558966 0.593847 0.470071 0.583964 0.542419 0.542383 0.589884 0.646564 0.546313 0.563986 0.601345 0.457617 0.542438 0.596049 0.469812 0.47496 0.622799 0.614406 0.631945 0.542415 0.45781 0.544779 0.542799 0.602446 0.542377 0.458249 0.458294 0.542507 0.56166 0.615061 0.495846 0.475265 0.460781 0.460162 0.542414 0.484917 0.458189 0.604387 0.618413 0.640493 0.482102 0.521394 0.630653 0.457662 0.542426 0.470096 0.462731 0.542465 0.571796 0.47091 0.542799 0.639327 0.598883 0.607785 0.546946 0.569954 0.458195 0.670316 0.553386 0.468605 0.645056 0.460923 0.45798 0.542417 0.602641 0.542496 0.476723 0.46923 0.670243 0.458084 0.563544 0.652371 0.460027 0.62617 0.528817 0.688838 0.579019 0.579092 0.647207 0.542487 0.457883 0.5682 0.457603 0.457673 0.625851 0.610764 0.542415 0.542486 0.591019 0.542465 0.54239 0.628053 0.598228 0.591282 0.556175 0.543498 0.629726 0.60134 0.457586 0.461235 0.559934 0.609591 0.564359 0.576075 0.594361 0.603552 0.54242 0.572392 0.561258 0.542415 0.616689 0.597115 0.561242 0.468337 0.637183 0.542487 0.661582 0.530385 0.5393 0.601666 0.602062 0.597615 0.578985 0.457596 0.54238 0.493586 0.609498 0.628273 0.610062 0.457614 0.583581 0.457605 0.54234 0.459295 0.573484 0.602038 0.465875 0.541341 0.542464 0.54251 0.542639 0.542529 0.623335 0.466936 0.542419 0.542419 0.556819 0.457673 0.541807 0.540704 0.606518 0.542417 0.615053 0.605815 0.591062 0.575496 0.56956 0.542346 0.561755 0.582524 0.59827 0.45852 0.460813 0.590926 0.606866 0.542432 0.54211 0.560514 0.542421 0.542525 0.63213 0.542416 0.62103 0.564421 0.459404 0.632141 0.542644 0.541727 0.581827 0.54215 0.542491 0.600209 0.542733 0.47881 0.5424 0.461672 0.473582 0.542413 0.542447 0.601917 0.470107 0.45848 0.560777 0.591207 0.609975 0.460116 0.632353 0.542411 0.590024 0.45763 0.458959 0.541493 0.458446 0.536247 0.542517 0.542524 0.540511 0.542408 0.566379 0.581993 0.578051 0.466531 0.545042 0.580314 0.58606 0.464159 0.459707 0.639416 0.658014 0.583063 0.611044 0.576833 0.684668 0.543503 0.575637 0.542704 0.604634 0.542434 0.542266 0.480862 0.564647 0.603734 0.54257 0.551593 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593105 0.605406 0.457927 0.570558 0.463041 0.583989 0.46531 0.543078 0.61319 0.542614 0.542415 0.458629 0.607487 0.542432 0.591468 0.542661 0.591189 0.585452 0.605899 0.59058 0.46274 0.623657 0.562583 0.542415 0.542361 0.56455 0.55902 0.64473 0.539515 0.542394 0.459889 0.522176 0.566199 0.666539 0.542399 0.458793 0.601387 0.588285 0.621087 0.626804 0.542419 0.542424 0.581541 0.541436 0.542625 0.464905 0.462127 0.567213 0.62269 0.461861 0.542404 0.542538 0.514451 0.576476 0.457587 0.542614 0.520295 0.602459 0.543762 0.495519 0.639494 0.593416 0.526328 0.558855 0.464601 0.460276 0.467933 0.596205 0.54241 0.542379 0.542415 0.562816 0.543051 0.602346 0.542497 0.459798 0.458319 0.5424 0.542371 0.468367 0.602151 0.542523 0.470897 0.457667 0.542486 0.621464 0.468245 0.579614 0.542478 0.547417 0.595002 0.466285 0.542408 0.598057 0.602598 0.579094 0.462361 0.511866 0.60421 0.542687 0.542456 0.654884 0.552942 0.543361 0.458267 0.542772 0.543004 0.623556 0.572526 0.639292 0.595119 0.542401 0.542563 0.542751 0.562279 0.54243 0.542415 0.542143 0.604287 0.542443 0.645313 0.463414 0.542877 0.551652 0.543027 0.576564 0.59579 0.606146 0.668881 0.458541 0.600474 0.472431 0.589923 0.573879 0.542428 0.542562 0.63772 0.542414 0.542513 0.471558 0.458261 0.609283 0.542394 0.586527 0.542419 0.558512 0.600026 0.583473 0.458106 0.608728 0.571123 0.464896 0.58468 0.542722 0.621978 0.614033 0.542421 0.542418 0.463747 0.60238 0.464327 0.542456 0.542423 0.542558 0.542413 0.611189 0.542426 0.54242 0.464424 0.542478 0.543014 0.60203 0.542875 0.550642 0.543091 0.676572 0.600658 0.583264 0.585474 0.595964 0.597248
307 0.5477661292517007 0.468022 0.542171 0.596233 0.458869 0.622288 0.542518 0.458821 0.597797 0.584026 0.493344 0.592203 0.563194 0.458005 0.458259 0.58459 0.542622 0.595183 0.565135 0.542674 0.553612 0.588625 0.466673 0.578817 0.542419 0.542383 0.59779 0.636192 0.549316 0.543978 0.597145 0.457617 0.542438 0.57887 0.469812 0.47496 0.606947 0.6013 0.603838 0.542415 0.45781 0.562625 0.542799 0.59432 0.542377 0.458249 0.458294 0.542507 0.58608 0.602159 0.495846 0.475265 0.460781 0.460162 0.542414 0.484436 0.458189 0.607967 0.607665 0.625594 0.482102 0.542523 0.61982 0.457662 0.542426 0.470096 0.462731 0.542465 0.564475 0.4725 0.542799 0.635457 0.58606 0.602379 0.553404 0.594856 0.458195 0.653868 0.541111 0.468605 0.634206 0.460352 0.457849 0.542417 0.595162 0.542496 0.476723 0.467602 0.64881 0.458084 0.567249 0.646293 0.460027 0.610892 0.528817 0.667315 0.574237 0.568584 0.633547 0.542487 0.457798 0.554414 0.457603 0.45766 0.616147 0.601804 0.542415 0.542486 0.591019 0.542435 0.54239 0.61713 0.58941 0.591182 0.568899 0.543498 0.616979 0.59383 0.457586 0.461235 0.552206 0.609591 0.556617 0.635469 0.602603 0.597577 0.54242 0.574596 0.55559 0.542415 0.609934 0.584047 0.554728 0.465679 0.641128 0.542487 0.6529 0.524306 0.546139 0.590444 0.605177 0.597615 0.576236 0.457596 0.54238 0.493586 0.599016 0.628273 0.616128 0.457614 0.583581 0.457615 0.54234 0.459295 0.594325 0.597607 0.465875 0.574924 0.542464 0.54251 0.542639 0.542529 0.61782 0.466936 0.542419 0.542415 0.549686 0.457673 0.541807 0.540704 0.593851 0.542417 0.614164 0.604041 0.542007 0.561796 0.574668 0.542346 0.547039 0.590929 0.59233 0.45852 0.460813 0.584898 0.617874 0.542432 0.54211 0.554109 0.542421 0.542525 0.619701 0.542414 0.620093 0.575609 0.459404 0.621575 0.542644 0.541727 0.553319 0.54215 0.542491 0.593252 0.542733 0.47881 0.542398 0.461672 0.473582 0.542413 0.542377 0.595404 0.470107 0.458409 0.57131 0.583739 0.612842 0.460116 0.622284 0.542411 0.612682 0.45763 0.458959 0.541493 0.458379 0.515303 0.542517 0.542524 0.540511 0.542408 0.559119 0.571318 0.576849 0.466531 0.565165 0.571052 0.589052 0.464159 0.459016 0.633628 0.641497 0.56685 0.597076 0.572178 0.674013 0.543503 0.574078 0.542704 0.614198 0.542434 0.542266 0.480862 0.550724 0.579955 0.54257 0.548555 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593105 0.596218 0.457927 0.566822 0.463041 0.586264 0.46531 0.543078 0.602465 0.542499 0.542415 0.458629 0.604685 0.542432 0.591271 0.542661 0.580676 0.604377 0.605899 0.578746 0.46274 0.613552 0.557291 0.542415 0.542361 0.557985 0.5516 0.587164 0.539515 0.542394 0.459889 0.542956 0.558967 0.658629 0.542399 0.458793 0.591753 0.587416 0.613094 0.646916 0.542419 0.542424 0.574084 0.541436 0.542625 0.464905 0.462127 0.555743 0.613713 0.461861 0.542404 0.542538 0.525138 0.563456 0.457587 0.542614 0.520295 0.597808 0.535086 0.484017 0.636785 0.582814 0.510434 0.558855 0.464601 0.460276 0.467226 0.598657 0.54241 0.542379 0.542415 0.553857 0.543051 0.593066 0.542497 0.460311 0.458319 0.5424 0.542371 0.468367 0.606127 0.542523 0.470897 0.457667 0.542486 0.612305 0.468245 0.573321 0.542478 0.552916 0.588791 0.466285 0.542408 0.590383 0.597188 0.585324 0.461811 0.505118 0.589255 0.542687 0.542456 0.639678 0.544019 0.543361 0.458267 0.542772 0.543004 0.615415 0.572526 0.628573 0.5933 0.542401 0.542563 0.542751 0.556368 0.54243 0.542415 0.542107 0.595289 0.542443 0.656352 0.463414 0.542877 0.529449 0.543027 0.594864 0.591596 0.643482 0.653153 0.458541 0.582837 0.472431 0.589922 0.560405 0.542428 0.542562 0.625701 0.542414 0.542513 0.471558 0.458261 0.605293 0.542399 0.576062 0.542417 0.552011 0.588375 0.578117 0.458106 0.608471 0.563846 0.463971 0.571969 0.542722 0.611609 0.604411 0.542421 0.542418 0.463747 0.590146 0.463256 0.542456 0.542423 0.542558 0.542413 0.597879 0.542426 0.54242 0.464424 0.542478 0.543014 0.597028 0.542875 0.547091 0.543091 0.628025 0.589102 0.566584 0.575281 0.587168 0.596668
308 0.545670589569161 0.46447 0.542171 0.596233 0.458869 0.63434 0.542518 0.458821 0.597797 0.584249 0.493344 0.589427 0.556278 0.457978 0.458015 0.578891 0.542622 0.589827 0.618599 0.542674 0.552101 0.584487 0.46452 0.57425 0.542419 0.542383 0.599344 0.631502 0.551074 0.560121 0.588575 0.457617 0.542438 0.563973 0.469812 0.47496 0.594357 0.590308 0.581344 0.542415 0.45781 0.578018 0.542799 0.587796 0.542377 0.458249 0.458294 0.542507 0.600307 0.591256 0.495846 0.475265 0.460781 0.460162 0.542414 0.483985 0.458189 0.607967 0.609721 0.610977 0.482102 0.561194 0.607508 0.457662 0.542426 0.470096 0.462731 0.542465 0.558501 0.473977 0.542799 0.624905 0.587985 0.597413 0.542626 0.583193 0.458195 0.640298 0.560155 0.468605 0.631566 0.459964 0.457842 0.542417 0.595162 0.542496 0.476723 0.466481 0.629563 0.458084 0.56298 0.639701 0.460027 0.597943 0.528817 0.647709 0.570034 0.560437 0.622549 0.542487 0.457754 0.543785 0.457603 0.45766 0.608084 0.595182 0.542415 0.542486 0.591019 0.542435 0.54239 0.629099 0.582077 0.585153 0.577471 0.543498 0.606458 0.581465 0.457586 0.461235 0.545979 0.609591 0.550679 0.604459 0.601957 0.595668 0.54242 0.573027 0.550114 0.542415 0.60435 0.571632 0.55612 0.463986 0.634849 0.542487 0.644549 0.518655 0.553013 0.581367 0.604335 0.597615 0.558693 0.457596 0.54238 0.493586 0.590841 0.628274 0.607081 0.457614 0.583581 0.457634 0.54234 0.459295 0.610157 0.593504 0.465875 0.53841 0.542464 0.54251 0.542639 0.542529 0.61284 0.466936 0.542419 0.542415 0.543596 0.457673 0.541807 0.540704 0.582819 0.542417 0.599261 0.599328 0.569456 0.553394 0.577902 0.542346 0.562363 0.590929 0.587204 0.45852 0.460813 0.579453 0.609788 0.542432 0.54211 0.557962 0.542421 0.542525 0.609581 0.542414 0.609402 0.583398 0.459404 0.612794 0.542644 0.541727 0.532051 0.54215 0.542491 0.587117 0.542733 0.47881 0.542389 0.461672 0.473582 0.542413 0.542333 0.588641 0.470107 0.458385 0.575131 0.577076 0.60184 0.460117 0.628166 0.542411 0.626901 0.45763 0.458959 0.541493 0.458348 0.500726 0.542517 0.542524 0.540511 0.542408 0.552659 0.562502 0.563179 0.466531 0.58403 0.582341 0.578466 0.464159 0.459016 0.62787 0.626205 0.581552 0.602742 0.567581 0.662064 0.543503 0.562856 0.542704 0.618198 0.542434 0.542266 0.480862 0.540697 0.601293 0.54257 0.546142 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593105 0.588762 0.457927 0.563425 0.463041 0.583146 0.46531 0.543078 0.592909 0.542448 0.542415 0.458629 0.611839 0.542432 0.581247 0.542661 0.575594 0.593115 0.605898 0.578746 0.46274 0.604709 0.552463 0.542415 0.542361 0.560557 0.553591 0.636676 0.539515 0.542394 0.459889 0.524133 0.553367 0.649936 0.542399 0.458793 0.59084 0.577582 0.605359 0.625822 0.542419 0.542424 0.567019 0.541436 0.542625 0.464905 0.462127 0.55102 0.60487 0.461861 0.542404 0.542538 0.535445 0.553389 0.457587 0.542614 0.520295 0.593545 0.528339 0.477171 0.629603 0.574247 0.499258 0.558855 0.464601 0.460276 0.466629 0.594132 0.54241 0.542379 0.542415 0.545929 0.543051 0.58579 0.542497 0.460882 0.458319 0.5424 0.542371 0.468367 0.598063 0.542523 0.470897 0.457667 0.542486 0.604429 0.468245 0.567952 0.542478 0.552923 0.583586 0.466285 0.542408 0.583769 0.592399 0.586089 0.461811 0.499912 0.600582 0.542687 0.542456 0.626222 0.553381 0.543361 0.458267 0.542772 0.543004 0.608245 0.572526 0.624199 0.584159 0.542401 0.542563 0.542751 0.536582 0.54243 0.542415 0.542107 0.596732 0.542443 0.617957 0.463414 0.542877 0.513147 0.543027 0.576948 0.588252 0.61395 0.6218 0.458541 0.569568 0.472431 0.589922 0.548711 0.542428 0.542562 0.616082 0.542414 0.542513 0.471558 0.458261 0.601194 0.542402 0.574264 0.542415 0.557889 0.579357 0.573744 0.458106 0.608471 0.557893 0.463971 0.562149 0.542722 0.602393 0.596955 0.542421 0.542418 0.463747 0.575188 0.462604 0.542456 0.542423 0.542558 0.542413 0.59992 0.542426 0.54242 0.464424 0.542478 0.543014 0.591965 0.542875 0.544045 0.543091 0.654006 0.589102 0.553781 0.575281 0.580397 0.588139
309 0.5440111746031746 0.462143 0.542171 0.596233 0.458869 0.639286 0.542518 0.458821 0.597797 0.569296 0.493344 0.584322 0.550625 0.457967 0.458015 0.577435 0.542622 0.585605 0.597117 0.542674 0.553493 0.579691 0.46316 0.570252 0.542419 0.542383 0.599344 0.619698 0.551877 0.572114 0.582306 0.457617 0.542438 0.551546 0.469812 0.47496 0.5848 0.581077 0.563182 0.542415 0.45781 0.542122 0.542799 0.582306 0.542377 0.458249 0.458294 0.542507 0.590888 0.582311 0.495846 0.475265 0.460781 0.460162 0.542414 0.483678 0.458189 0.607967 0.601319 0.598039 0.482102 0.545855 0.616937 0.457662 0.542426 0.470096 0.462731 0.542465 0.560579 0.475442 0.542799 0.610712 0.584898 0.592825 0.544228 0.595155 0.458195 0.629457 0.549075 0.468605 0.626476 0.459673 0.457884 0.542417 0.595162 0.542496 0.476723 0.466481 0.612593 0.458084 0.559659 0.633097 0.460027 0.586937 0.528817 0.630744 0.570034 0.553889 0.613599 0.542487 0.457754 0.556752 0.457603 0.45766 0.600804 0.592404 0.542415 0.542486 0.59102 0.542435 0.54239 0.621694 0.581661 0.585153 0.582574 0.543498 0.598157 0.578848 0.457586 0.461235 0.549708 0.609591 0.559296 0.6555 0.590235 0.591769 0.54242 0.567732 0.544884 0.542414 0.595984 0.556198 0.556318 0.463986 0.627798 0.542487 0.636361 0.515707 0.55883 0.574227 0.600254 0.597615 0.559227 0.457596 0.54238 0.493586 0.584303 0.628274 0.598149 0.457614 0.583581 0.457657 0.54234 0.459295 0.618568 0.590056 0.465875 0.564767 0.542464 0.54251 0.542639 0.542529 0.607936 0.466936 0.542419 0.542415 0.538411 0.457673 0.541807 0.540704 0.573248 0.542417 0.603234 0.595517 0.593352 0.547486 0.568473 0.542346 0.550199 0.590929 0.582763 0.45852 0.460813 0.574068 0.601907 0.542432 0.54211 0.561943 0.542421 0.542525 0.601284 0.542414 0.609401 0.57586 0.459404 0.605545 0.542644 0.541727 0.516463 0.54215 0.542491 0.581584 0.542733 0.47881 0.542389 0.461672 0.473582 0.542413 0.542281 0.582036 0.470107 0.458385 0.56441 0.570949 0.58992 0.460117 0.620789 0.542411 0.63371 0.45763 0.458959 0.541493 0.458348 0.490503 0.542517 0.542524 0.540511 0.542408 0.547409 0.555166 0.564417 0.466531 0.552682 0.587485 0.579441 0.464159 0.459016 0.622346 0.612608 0.56864 0.593594 0.563107 0.650802 0.543503 0.562856 0.542704 0.616871 0.542434 0.542266 0.480862 0.533047 0.611545 0.54257 0.544139 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593105 0.582632 0.457927 0.56072 0.463041 0.575932 0.46531 0.543078 0.584576 0.542409 0.542415 0.458629 0.60753 0.542432 0.577183 0.542661 0.562516 0.593115 0.605898 0.578746 0.46274 0.596818 0.548219 0.542415 0.542361 0.561541 0.554538 0.658375 0.539515 0.542394 0.459889 0.540551 0.548639 0.641328 0.542399 0.458793 0.584321 0.577582 0.598469 0.639446 0.542419 0.542424 0.560506 0.541436 0.542625 0.464905 0.462127 0.537791 0.596294 0.461861 0.542404 0.542538 0.544874 0.545067 0.457587 0.542614 0.520296 0.589624 0.522846 0.472839 0.626763 0.565247 0.491112 0.558855 0.464601 0.460276 0.466629 0.585831 0.54241 0.542379 0.542415 0.53901 0.543051 0.5798 0.542497 0.46156 0.458319 0.5424 0.542371 0.468367 0.598063 0.542523 0.470897 0.457667 0.542486 0.597455 0.468245 0.563218 0.542478 0.543013 0.579006 0.466285 0.542408 0.578042 0.588268 0.566278 0.461811 0.49583 0.600582 0.542687 0.542456 0.615303 0.558924 0.543361 0.458267 0.542772 0.543004 0.601803 0.572526 0.617265 0.580505 0.542401 0.542563 0.542751 0.524381 0.54243 0.542415 0.542107 0.590518 0.542443 0.631091 0.463414 0.542877 0.501395 0.543027 0.58812 0.585436 0.64353 0.628691 0.458541 0.586432 0.472431 0.589922 0.539132 0.542428 0.542562 0.607972 0.542414 0.542513 0.471558 0.458261 0.59689 0.542401 0.565865 0.542414 0.550871 0.572089 0.570019 0.458106 0.608471 0.552988 0.463971 0.55395 0.542722 0.594272 0.591154 0.542421 0.542418 0.463747 0.581583 0.462248 0.542456 0.542423 0.542558 0.542413 0.591138 0.542426 0.54242 0.464424 0.542478 0.543014 0.587112 0.542875 0.548086 0.543091 0.653437 0.589102 0.584544 0.575281 0.576754 0.588139
310 0.5425512789115646 0.462143 0.542171 0.596233 0.458869 0.616403 0.542518 0.458821 0.597797 0.556174 0.493344 0.579535 0.545731 0.457964 0.458015 0.576554 0.542622 0.581986 0.632206 0.542674 0.546033 0.579691 0.462184 0.566698 0.542419 0.542383 0.599344 0.603862 0.551664 0.554281 0.575543 0.457617 0.542438 0.586093 0.469812 0.47496 0.577349 0.573309 0.548606 0.542415 0.45781 0.554379 0.542799 0.577867 0.542377 0.458249 0.458294 0.542507 0.598189 0.574739 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607967 0.590522 0.586342 0.482102 0.560777 0.608358 0.457662 0.542426 0.470097 0.462731 0.542465 0.562188 0.475442 0.542799 0.610712 0.584899 0.588789 0.544138 0.58741 0.458195 0.620653 0.558769 0.468605 0.619561 0.459472 0.457884 0.542417 0.595162 0.542496 0.476723 0.466481 0.598257 0.458084 0.551868 0.627053 0.460027 0.577324 0.528817 0.616269 0.570034 0.548803 0.606055 0.542487 0.457754 0.567051 0.457603 0.45766 0.594964 0.581868 0.542415 0.542486 0.59102 0.542435 0.54239 0.625005 0.576163 0.585153 0.570831 0.543498 0.591106 0.560286 0.457586 0.461235 0.543159 0.609591 0.563977 0.626832 0.578791 0.587373 0.54242 0.564427 0.540086 0.542414 0.599748 0.554336 0.55124 0.463986 0.62178 0.542487 0.628405 0.516219 0.563617 0.568939 0.594035 0.597615 0.559227 0.457596 0.54238 0.493586 0.579398 0.628274 0.603149 0.457614 0.583581 0.45768 0.54234 0.459295 0.618374 0.595237 0.465875 0.590046 0.542464 0.54251 0.542639 0.542529 0.603434 0.466936 0.542419 0.542415 0.533855 0.457673 0.541807 0.540704 0.565311 0.542417 0.604176 0.595805 0.610022 0.542925 0.569549 0.542346 0.562162 0.590929 0.578742 0.45852 0.460813 0.56948 0.608711 0.542432 0.54211 0.554504 0.542421 0.542525 0.594435 0.542414 0.609401 0.578761 0.459404 0.599352 0.542644 0.541727 0.504807 0.54215 0.542491 0.576663 0.542733 0.47881 0.542389 0.461672 0.473582 0.542413 0.542236 0.575809 0.470107 0.458385 0.564304 0.566897 0.589919 0.460117 0.621414 0.542411 0.634296 0.45763 0.458959 0.541493 0.458348 0.483377 0.542517 0.542524 0.540511 0.542408 0.539175 0.549116 0.564417 0.466531 0.567543 0.581334 0.577295 0.464159 0.459016 0.617526 0.600931 0.558312 0.595358 0.558672 0.640001 0.543503 0.562856 0.542704 0.599684 0.542434 0.542266 0.480862 0.527015 0.596316 0.54257 0.542533 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593105 0.577434 0.457927 0.54821 0.463041 0.575932 0.46531 0.543078 0.577279 0.542381 0.542415 0.458629 0.608336 0.542432 0.570422 0.542661 0.571341 0.593115 0.605897 0.578746 0.46274 0.600668 0.555079 0.542415 0.542361 0.555097 0.548765 0.62894 0.539515 0.542394 0.459889 0.555326 0.544754 0.632727 0.542399 0.458793 0.578247 0.577582 0.592516 0.623967 0.542419 0.542424 0.554983 0.541436 0.542625 0.464905 0.462127 0.535525 0.588778 0.461861 0.542404 0.542538 0.553193 0.538482 0.457587 0.542614 0.520296 0.596735 0.532808 0.470044 0.62064 0.559848 0.491112 0.558855 0.464601 0.460276 0.466629 0.587412 0.54241 0.542379 0.542415 0.533053 0.543051 0.574818 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598063 0.542523 0.470897 0.457667 0.542486 0.591785 0.468245 0.567256 0.542478 0.539108 0.579006 0.466285 0.542408 0.573023 0.584582 0.568088 0.461811 0.49583 0.600582 0.542687 0.542456 0.606213 0.561577 0.543361 0.458267 0.542772 0.543004 0.605784 0.572527 0.617265 0.574682 0.542401 0.542563 0.542751 0.521725 0.54243 0.542415 0.542107 0.585019 0.542443 0.636677 0.463414 0.542877 0.492623 0.543027 0.574741 0.583098 0.619036 0.628491 0.458541 0.574414 0.472432 0.589922 0.531389 0.542428 0.542562 0.601087 0.542414 0.542513 0.471559 0.458261 0.592471 0.542402 0.55881 0.542414 0.556033 0.566053 0.570019 0.458106 0.608471 0.561553 0.463971 0.547199 0.542722 0.587552 0.586776 0.542421 0.542418 0.463747 0.570247 0.462118 0.542456 0.542423 0.542558 0.542413 0.589103 0.542426 0.54242 0.464424 0.542478 0.543014 0.582265 0.542875 0.552303 0.543091 0.636497 0.589102 0.572077 0.575281 0.572263 0.58814
311 0.5414230476190476 0.462143 0.542171 0.596233 0.458869 0.622324 0.542518 0.458821 0.597797 0.557492 0.493344 0.575195 0.557545 0.457955 0.458015 0.573123 0.542622 0.578903 0.61392 0.542674 0.539888 0.579691 0.461451 0.56354 0.542419 0.542383 0.599344 0.587685 0.550239 0.561873 0.575543 0.457617 0.542438 0.573731 0.469812 0.47496 0.571551 0.567165 0.537265 0.542415 0.45781 0.564709 0.542799 0.576865 0.542377 0.458249 0.458294 0.542507 0.591813 0.568434 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607968 0.578304 0.575837 0.482102 0.572424 0.608358 0.457662 0.542426 0.470097 0.462731 0.542465 0.562765 0.475442 0.542799 0.610712 0.584899 0.585073 0.535626 0.591597 0.458195 0.614084 0.549678 0.468605 0.61784 0.459472 0.457884 0.542417 0.595162 0.542496 0.476723 0.466481 0.633887 0.458084 0.547608 0.621471 0.460027 0.569086 0.528818 0.604221 0.570034 0.544078 0.59987 0.542487 0.457754 0.556537 0.457603 0.45766 0.589904 0.581867 0.542415 0.542486 0.59102 0.542435 0.54239 0.620144 0.571642 0.585153 0.574623 0.543498 0.58525 0.560374 0.457586 0.461235 0.547933 0.609591 0.563977 0.602338 0.582269 0.585033 0.54242 0.560611 0.54142 0.542414 0.599748 0.554336 0.550338 0.463986 0.617236 0.542487 0.621284 0.506008 0.56721 0.564728 0.592755 0.597615 0.559227 0.457596 0.54238 0.493586 0.575382 0.628274 0.60241 0.457614 0.583581 0.457699 0.54234 0.459295 0.605462 0.593526 0.465875 0.558002 0.542464 0.54251 0.542639 0.542529 0.599416 0.466936 0.542419 0.542415 0.52982 0.457673 0.541807 0.540704 0.558724 0.542417 0.601653 0.58878 0.576154 0.539275 0.562298 0.542346 0.571018 0.59093 0.581501 0.45852 0.460813 0.565033 0.60822 0.542432 0.54211 0.557603 0.542421 0.542525 0.588917 0.542414 0.609401 0.575506 0.459404 0.593716 0.542644 0.541727 0.496016 0.54215 0.542491 0.571844 0.542733 0.47881 0.542389 0.461672 0.473582 0.542413 0.542183 0.5698 0.470107 0.458385 0.561181 0.562786 0.589919 0.460117 0.616274 0.542411 0.618002 0.45763 0.458959 0.541493 0.458348 0.478188 0.542517 0.542524 0.540511 0.542408 0.542768 0.543827 0.564417 0.466531 0.580626 0.575554 0.57244 0.464159 0.459016 0.612964 0.590916 0.56754 0.595358 0.554675 0.630361 0.543503 0.562855 0.542704 0.603375 0.542434 0.542266 0.480862 0.522089 0.582419 0.54257 0.543014 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593105 0.572944 0.457927 0.558225 0.463041 0.575932 0.46531 0.543078 0.571105 0.542381 0.542415 0.458629 0.604117 0.542432 0.570879 0.542661 0.559906 0.593114 0.605897 0.578746 0.46274 0.594766 0.565822 0.542415 0.542361 0.555336 0.549006 0.645969 0.539515 0.542394 0.459889 0.538034 0.541188 0.624531 0.542399 0.458793 0.576358 0.577582 0.587192 0.633014 0.542419 0.542424 0.552298 0.541436 0.542625 0.464905 0.462127 0.533079 0.582433 0.461861 0.542404 0.542538 0.560361 0.532844 0.457587 0.542614 0.520296 0.592886 0.540834 0.47855 0.619147 0.548362 0.491112 0.558854 0.464601 0.460276 0.466629 0.587412 0.54241 0.542379 0.542415 0.527976 0.543051 0.578438 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598063 0.542523 0.470897 0.457667 0.542486 0.58677 0.468245 0.569064 0.542478 0.53463 0.579006 0.466285 0.542408 0.568204 0.581127 0.568088 0.461811 0.49583 0.600582 0.542687 0.542456 0.598751 0.554529 0.543361 0.458267 0.542772 0.543004 0.599865 0.572527 0.617265 0.568034 0.542401 0.542563 0.542751 0.532928 0.54243 0.542415 0.542107 0.583125 0.542443 0.635145 0.463414 0.542877 0.486281 0.543027 0.58075 0.580668 0.642127 0.622818 0.458541 0.584745 0.472433 0.589922 0.536931 0.542428 0.542562 0.594895 0.542414 0.542513 0.471559 0.458261 0.588613 0.542403 0.55233 0.542414 0.560122 0.561263 0.570019 0.458106 0.608471 0.564775 0.463971 0.54157 0.542722 0.581915 0.583021 0.542421 0.542418 0.463747 0.558131 0.462023 0.542456 0.542423 0.542558 0.542413 0.589103 0.542426 0.54242 0.464424 0.542478 0.543014 0.577784 0.542875 0.546698 0.543091 0.639968 0.589102 0.561476 0.575281 0.564862 0.588141
312 0.540560358276644 0.462143 0.542171 0.596234 0.458869 0.623298 0.542518 0.458821 0.597797 0.555615 0.493344 0.575195 0.552892 0.457966 0.458015 0.571691 0.542622 0.574215 0.599321 0.542674 0.543893 0.579691 0.461451 0.561858 0.542419 0.542383 0.599345 0.600042 0.548324 0.566222 0.575543 0.457617 0.542438 0.596943 0.469812 0.47496 0.566513 0.5618 0.527713 0.542415 0.45781 0.573031 0.542799 0.573948 0.542377 0.458249 0.458294 0.542507 0.591813 0.562989 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607969 0.578304 0.567063 0.482102 0.559988 0.608358 0.457662 0.542426 0.470097 0.462731 0.542465 0.562494 0.475442 0.542799 0.610712 0.584899 0.581942 0.529293 0.591598 0.458195 0.608234 0.554827 0.468605 0.61021 0.459472 0.457884 0.542417 0.595162 0.542496 0.476723 0.466481 0.620585 0.458084 0.538736 0.616302 0.460027 0.561674 0.528818 0.594107 0.570034 0.540214 0.594245 0.542487 0.457754 0.564224 0.457603 0.45766 0.585671 0.581867 0.542415 0.542486 0.59102 0.542435 0.54239 0.615491 0.565427 0.585153 0.576577 0.543498 0.595185 0.543255 0.457586 0.461235 0.541019 0.609591 0.563977 0.582854 0.58011 0.579756 0.54242 0.556843 0.536422 0.542414 0.599748 0.554336 0.550338 0.463986 0.611645 0.542487 0.614724 0.506497 0.56721 0.561426 0.588415 0.597614 0.559227 0.457596 0.54238 0.493586 0.572016 0.628274 0.598845 0.457614 0.583581 0.457699 0.54234 0.459295 0.60823 0.590047 0.465875 0.578434 0.542464 0.54251 0.542639 0.542529 0.59584 0.466936 0.542419 0.542415 0.526373 0.457673 0.541807 0.540704 0.553242 0.542417 0.595811 0.588887 0.591546 0.536393 0.562336 0.542346 0.576961 0.59093 0.577841 0.45852 0.460813 0.561297 0.605378 0.542432 0.54211 0.560092 0.542421 0.542525 0.584214 0.542414 0.609401 0.573321 0.459404 0.588671 0.542644 0.541727 0.48931 0.54215 0.542491 0.567854 0.542733 0.47881 0.542389 0.461672 0.473583 0.542413 0.542126 0.564301 0.470107 0.458385 0.555937 0.55563 0.58992 0.460117 0.614549 0.542411 0.620813 0.45763 0.458959 0.541493 0.458348 0.474162 0.542517 0.542524 0.540511 0.542408 0.542768 0.539418 0.564416 0.466531 0.591982 0.578479 0.568264 0.464159 0.459016 0.608952 0.582349 0.558706 0.595358 0.550991 0.621627 0.543503 0.562855 0.542704 0.603375 0.542434 0.542266 0.480862 0.528222 0.590533 0.54257 0.54115 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593105 0.571713 0.457927 0.558225 0.463041 0.575932 0.46531 0.543078 0.565621 0.542381 0.542415 0.458629 0.600696 0.542432 0.570879 0.542661 0.559906 0.593114 0.605897 0.578746 0.46274 0.595643 0.558418 0.542415 0.542361 0.555511 0.548296 0.646597 0.539515 0.542394 0.459889 0.549648 0.538102 0.617251 0.542399 0.458793 0.576358 0.577582 0.582698 0.621772 0.542419 0.542424 0.547461 0.541436 0.542625 0.464905 0.462127 0.523328 0.57656 0.461861 0.542404 0.542538 0.547334 0.537648 0.457587 0.542614 0.520296 0.589384 0.535094 0.489561 0.619147 0.548362 0.491112 0.558854 0.464601 0.460276 0.466629 0.587412 0.54241 0.542379 0.542415 0.523657 0.543051 0.573888 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598063 0.542523 0.470897 0.457667 0.542486 0.582524 0.468245 0.568544 0.542478 0.533093 0.579004 0.466285 0.542408 0.564092 0.578071 0.568088 0.461811 0.49583 0.600582 0.542687 0.542456 0.592425 0.555363 0.543361 0.458267 0.542772 0.543004 0.595552 0.572527 0.617265 0.568034 0.542401 0.542563 0.542751 0.532928 0.54243 0.542415 0.542107 0.579258 0.542443 0.627706 0.463414 0.542877 0.481312 0.543027 0.579207 0.578858 0.621973 0.613536 0.458541 0.574706 0.472433 0.589922 0.548933 0.542428 0.542562 0.58962 0.542414 0.542513 0.471559 0.458261 0.584679 0.542403 0.547406 0.542414 0.553225 0.557232 0.57002 0.458106 0.608471 0.561545 0.463971 0.536728 0.542722 0.576743 0.579745 0.542421 0.542418 0.463747 0.575001 0.462023 0.542456 0.542423 0.542558 0.542413 0.589103 0.542426 0.54242 0.464424 0.542478 0.543014 0.5739 0.542875 0.549286 0.543091 0.629899 0.589102 0.58242 0.575281 0.564863 0.588142
313 0.5398077777777778 0.462143 0.542171 0.596234 0.458869 0.610001 0.542518 0.458821 0.597797 0.552643 0.493344 0.575195 0.560674 0.45797 0.458015 0.571691 0.542622 0.574215 0.621668 0.542674 0.537485 0.579691 0.461451 0.559152 0.542419 0.542383 0.599345 0.589603 0.546624 0.56967 0.575543 0.457617 0.542438 0.588482 0.469812 0.47496 0.562342 0.557347 0.520011 0.542415 0.45781 0.578894 0.542799 0.573948 0.542377 0.458249 0.458294 0.542507 0.591813 0.575518 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607969 0.578304 0.559436 0.482102 0.569024 0.608358 0.457662 0.542426 0.470097 0.462731 0.542465 0.562494 0.475442 0.542799 0.610713 0.584899 0.579071 0.529695 0.591598 0.458195 0.603309 0.547151 0.468605 0.610209 0.459472 0.457884 0.542417 0.595162 0.542496 0.476723 0.466481 0.608797 0.458084 0.530706 0.611578 0.460027 0.554941 0.528818 0.585775 0.570034 0.536928 0.58961 0.542487 0.457754 0.56938 0.457603 0.45766 0.581868 0.581867 0.542415 0.542486 0.59102 0.542435 0.54239 0.616305 0.563185 0.585153 0.576577 0.543498 0.590213 0.531512 0.457586 0.461235 0.535446 0.609591 0.563977 0.619167 0.58011 0.579756 0.54242 0.554005 0.539621 0.542414 0.599748 0.554336 0.550338 0.463986 0.611645 0.542487 0.608806 0.509129 0.56721 0.562414 0.582867 0.597614 0.559227 0.457596 0.54238 0.493586 0.569176 0.628274 0.594244 0.457614 0.583581 0.457699 0.54234 0.459295 0.594267 0.583048 0.465875 0.595729 0.542464 0.54251 0.542639 0.542529 0.59246 0.466936 0.542419 0.542415 0.52329 0.457673 0.541807 0.540704 0.548619 0.542417 0.597022 0.588887 0.601239 0.533927 0.561478 0.542346 0.567813 0.590931 0.574553 0.45852 0.460813 0.560494 0.60243 0.542432 0.54211 0.561976 0.542421 0.542525 0.580254 0.542414 0.609401 0.567656 0.459404 0.584619 0.542644 0.541727 0.4841 0.54215 0.542491 0.564474 0.542732 0.47881 0.542389 0.461672 0.473583 0.542413 0.542051 0.558616 0.470107 0.458385 0.55329 0.553725 0.58992 0.460117 0.610854 0.542411 0.620626 0.45763 0.458959 0.541493 0.458348 0.471197 0.542517 0.542524 0.540511 0.542408 0.542768 0.535772 0.564416 0.466531 0.567369 0.576548 0.563734 0.464159 0.459016 0.605177 0.574832 0.564418 0.595358 0.547656 0.613903 0.543503 0.562854 0.542704 0.603375 0.542434 0.542266 0.480862 0.532516 0.593357 0.54257 0.539605 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593105 0.568135 0.457927 0.558225 0.463041 0.575932 0.46531 0.543078 0.560984 0.542381 0.542415 0.458629 0.59434 0.542432 0.570879 0.542661 0.559906 0.593115 0.605896 0.578746 0.46274 0.593307 0.552301 0.542415 0.542361 0.550151 0.546742 0.635787 0.539515 0.542394 0.459889 0.535847 0.535581 0.610819 0.542399 0.458793 0.576358 0.577582 0.578442 0.627609 0.542419 0.542424 0.543495 0.541436 0.542625 0.464905 0.462127 0.523329 0.571832 0.461861 0.542404 0.542538 0.553366 0.532403 0.457587 0.542614 0.520296 0.586306 0.541328 0.484051 0.619147 0.548362 0.491112 0.558854 0.464601 0.460276 0.466629 0.587412 0.54241 0.542379 0.542415 0.519865 0.543051 0.569847 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598063 0.542523 0.470897 0.457667 0.542486 0.578926 0.468245 0.566854 0.542478 0.533092 0.579004 0.466285 0.542408 0.560423 0.575503 0.568088 0.461811 0.49583 0.600582 0.542687 0.542456 0.587066 0.550214 0.543361 0.458267 0.542772 0.543004 0.582546 0.572527 0.617264 0.568034 0.542401 0.542563 0.542751 0.532927 0.54243 0.542415 0.542107 0.574862 0.542443 0.627706 0.463414 0.542877 0.477625 0.543027 0.573735 0.57809 0.63999 0.601406 0.458541 0.581242 0.472434 0.589921 0.543117 0.542428 0.542562 0.584533 0.542414 0.542513 0.471559 0.458261 0.58116 0.542403 0.539802 0.542414 0.5566 0.557232 0.57002 0.458106 0.608471 0.558438 0.46397 0.532732 0.542722 0.581224 0.576834 0.542421 0.542418 0.463747 0.566096 0.462023 0.542456 0.542423 0.542558 0.542413 0.589103 0.542426 0.54242 0.464424 0.542478 0.543014 0.585742 0.542875 0.544045 0.543091 0.6299 0.589102 0.573166 0.575281 0.564863 0.588142
314 0.5394603015873015 0.462143 0.542171 0.596233 0.458869 0.612236 0.542518 0.458821 0.597797 0.546917 0.493344 0.575195 0.564538 0.457998 0.458015 0.571691 0.542622 0.574215 0.608024 0.542674 0.540812 0.579691 0.461451 0.556107 0.542419 0.542383 0.599345 0.57868 0.541373 0.55622 0.575543 0.457617 0.542438 0.579104 0.469812 0.47496 0.558701 0.564317 0.513447 0.542415 0.45781 0.582415 0.542799 0.573948 0.542377 0.458249 0.458294 0.542507 0.591813 0.570571 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607969 0.578303 0.552516 0.482102 0.574914 0.608358 0.457662 0.542426 0.470097 0.462731 0.542465 0.562494 0.475442 0.542799 0.610712 0.584899 0.576339 0.529695 0.591598 0.458195 0.599089 0.55041 0.468605 0.610209 0.459472 0.457884 0.542417 0.595162 0.542496 0.476723 0.466481 0.632888 0.458084 0.527867 0.607565 0.460027 0.549026 0.528818 0.578612 0.570034 0.534141 0.585944 0.542487 0.457754 0.560649 0.457603 0.45766 0.578598 0.581867 0.542415 0.542486 0.59102 0.542435 0.54239 0.61214 0.557119 0.585153 0.576577 0.543498 0.585754 0.530851 0.457586 0.461235 0.539769 0.609592 0.563977 0.648503 0.58011 0.579756 0.54242 0.550454 0.544191 0.542414 0.599748 0.554336 0.550338 0.463986 0.611645 0.542487 0.603284 0.499092 0.56721 0.558899 0.582867 0.597614 0.559227 0.457596 0.54238 0.493586 0.566635 0.628274 0.594949 0.457614 0.583581 0.457699 0.54234 0.459295 0.598739 0.580954 0.465875 0.570165 0.542464 0.54251 0.542639 0.542529 0.589433 0.466936 0.542419 0.542415 0.520606 0.457673 0.541807 0.540704 0.544623 0.542417 0.597022 0.588887 0.60583 0.531701 0.560074 0.542346 0.572312 0.590932 0.571569 0.45852 0.460813 0.557083 0.601251 0.542432 0.54211 0.563705 0.542421 0.542525 0.583779 0.542414 0.609401 0.567493 0.459404 0.580856 0.542644 0.541727 0.480107 0.54215 0.542491 0.561112 0.542732 0.47881 0.542389 0.461672 0.473583 0.542413 0.541993 0.553699 0.470107 0.458385 0.55329 0.551468 0.58992 0.460117 0.60743 0.542411 0.609779 0.45763 0.458959 0.541493 0.458348 0.468878 0.542517 0.542524 0.540511 0.542408 0.542768 0.543613 0.564416 0.466531 0.577091 0.574358 0.563734 0.464159 0.459016 0.601594 0.568071 0.564418 0.595358 0.552372 0.607105 0.543503 0.562854 0.542704 0.603375 0.542434 0.542266 0.480862 0.527457 0.593356 0.54257 0.538931 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593105 0.565184 0.457927 0.558225 0.463041 0.575932 0.46531 0.543078 0.556542 0.542381 0.542415 0.458629 0.591645 0.542432 0.570879 0.542661 0.559906 0.593115 0.605896 0.578746 0.46274 0.590242 0.546955 0.542415 0.542361 0.550936 0.544225 0.636675 0.539515 0.542394 0.459889 0.545222 0.533076 0.605092 0.542399 0.458793 0.576358 0.577582 0.575039 0.6227 0.542419 0.542424 0.540012 0.541436 0.542625 0.464905 0.462127 0.523329 0.56706 0.461861 0.542404 0.542538 0.558237 0.534288 0.457587 0.542614 0.520296 0.589319 0.545176 0.495036 0.619146 0.548361 0.491112 0.558853 0.464601 0.460276 0.466629 0.587412 0.54241 0.542379 0.542415 0.516679 0.543051 0.571106 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598063 0.542523 0.470897 0.457667 0.542486 0.583889 0.468245 0.563571 0.542478 0.533092 0.579004 0.466285 0.542408 0.557132 0.573238 0.568088 0.461811 0.49583 0.600582 0.542687 0.542456 0.600728 0.550058 0.543361 0.458267 0.542772 0.543004 0.581125 0.572527 0.617264 0.568034 0.542401 0.542563 0.542751 0.532927 0.54243 0.542415 0.542107 0.5724 0.542443 0.627706 0.463414 0.542877 0.488255 0.543027 0.570958 0.575894 0.647589 0.588726 0.458541 0.581242 0.472434 0.589922 0.53814 0.542428 0.542562 0.580023 0.542414 0.542513 0.471559 0.458261 0.577659 0.542403 0.539802 0.542414 0.557745 0.557232 0.57002 0.458106 0.60847 0.559273 0.46397 0.543996 0.542722 0.576908 0.57434 0.542421 0.542418 0.463747 0.566097 0.462023 0.542456 0.542423 0.542558 0.542413 0.589103 0.542426 0.54242 0.464424 0.542478 0.543014 0.580812 0.542875 0.539714 0.543091 0.6299 0.589102 0.586382 0.575281 0.564863 0.588142
315 0.5390361859410432 0.462143 0.542171 0.596233 0.458869 0.611556 0.542518 0.458821 0.597797 0.545948 0.493344 0.575195 0.561375 0.458004 0.458015 0.571691 0.542622 0.574215 0.597771 0.542674 0.535415 0.579692 0.461451 0.552497 0.542419 0.542383 0.599345 0.568881 0.540397 0.560637 0.575543 0.457617 0.542438 0.594099 0.469812 0.47496 0.55543 0.559971 0.507925 0.542415 0.45781 0.582415 0.542799 0.573948 0.542377 0.458249 0.458294 0.542507 0.591814 0.57757 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607969 0.578302 0.546673 0.482102 0.577413 0.608358 0.457662 0.542426 0.470097 0.462731 0.542465 0.562493 0.475442 0.542799 0.610712 0.584899 0.573837 0.529695 0.591598 0.458195 0.595594 0.543956 0.468605 0.610209 0.459472 0.457884 0.542417 0.595162 0.542496 0.476723 0.466481 0.622901 0.458084 0.521916 0.603749 0.460027 0.571304 0.528818 0.572914 0.570034 0.531969 0.597212 0.542487 0.457754 0.564908 0.457603 0.45766 0.57588 0.581867 0.542415 0.542486 0.59102 0.542435 0.54239 0.613204 0.556518 0.585153 0.576577 0.543498 0.588632 0.53085 0.457586 0.461235 0.534079 0.609592 0.563977 0.630559 0.58011 0.579756 0.54242 0.545393 0.539032 0.542414 0.599748 0.554336 0.550338 0.463986 0.611645 0.542487 0.598013 0.501387 0.56721 0.558051 0.582867 0.597615 0.559227 0.457596 0.54238 0.493586 0.568509 0.628274 0.593006 0.457614 0.583581 0.457699 0.54234 0.459295 0.598866 0.578965 0.465875 0.584692 0.542464 0.54251 0.542639 0.542529 0.586803 0.466936 0.542419 0.542415 0.518181 0.457673 0.541807 0.540704 0.541114 0.542417 0.597022 0.588887 0.606208 0.52979 0.555018 0.542346 0.572312 0.590932 0.569053 0.45852 0.460813 0.554219 0.597055 0.542432 0.54211 0.564731 0.542421 0.542525 0.582562 0.542414 0.609401 0.560796 0.459404 0.57773 0.542644 0.541727 0.476803 0.54215 0.542491 0.558311 0.542732 0.47881 0.542389 0.461672 0.473583 0.542413 0.541904 0.548984 0.470107 0.458385 0.55329 0.549245 0.58992 0.460118 0.605228 0.542411 0.610816 0.45763 0.458959 0.541493 0.458348 0.478226 0.542517 0.542524 0.540511 0.542408 0.542768 0.53989 0.564416 0.466531 0.585275 0.570166 0.563734 0.464159 0.459016 0.59646 0.562528 0.564418 0.595358 0.556935 0.601234 0.543503 0.562854 0.542704 0.603375 0.542434 0.542266 0.480863 0.527457 0.593356 0.54257 0.537311 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593105 0.565184 0.457927 0.558225 0.463041 0.575932 0.46531 0.543078 0.552723 0.542381 0.542415 0.458629 0.591646 0.542432 0.570879 0.542661 0.559906 0.593115 0.605896 0.578746 0.46274 0.587524 0.542442 0.542415 0.542361 0.550936 0.541787 0.627389 0.539515 0.542394 0.459889 0.553396 0.531066 0.599607 0.542399 0.458793 0.576358 0.577583 0.571802 0.62307 0.542419 0.542424 0.54188 0.541436 0.542625 0.464905 0.462127 0.523329 0.56295 0.461861 0.542404 0.542538 0.562346 0.535004 0.457587 0.542614 0.520296 0.58637 0.540817 0.489104 0.619146 0.548361 0.491112 0.558853 0.464601 0.460276 0.466629 0.587412 0.54241 0.542379 0.542415 0.513981 0.543051 0.567744 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598063 0.542523 0.470897 0.457667 0.542486 0.586984 0.468245 0.561531 0.542478 0.533092 0.579004 0.466285 0.542408 0.554211 0.575814 0.568087 0.461811 0.49583 0.600582 0.542687 0.542456 0.595453 0.549311 0.543361 0.458267 0.542772 0.543004 0.579745 0.572527 0.617264 0.568034 0.542401 0.542563 0.542751 0.532927 0.54243 0.542415 0.542107 0.566796 0.542443 0.627705 0.463414 0.542877 0.483888 0.543027 0.567508 0.574346 0.644651 0.588728 0.458541 0.581242 0.472434 0.589922 0.549532 0.542428 0.542562 0.57586 0.542414 0.542513 0.471559 0.458261 0.574585 0.542403 0.539802 0.542414 0.552568 0.557232 0.57002 0.458106 0.60847 0.55735 0.46397 0.539686 0.542722 0.573169 0.57212 0.542421 0.542418 0.463747 0.566097 0.462023 0.542456 0.542423 0.542558 0.542413 0.589102 0.542426 0.54242 0.464424 0.542478 0.543014 0.576187 0.542875 0.536044 0.543091 0.6299 0.589102 0.591802 0.57528 0.564863 0.588142
316 0.5387814512471656 0.462143 0.542171 0.596234 0.458869 0.609241 0.542518 0.458821 0.597797 0.540397 0.493344 0.575195 0.561375 0.458027 0.458015 0.57169 0.542622 0.574215 0.613542 0.542674 0.535601 0.579692 0.461451 0.548583 0.542419 0.542383 0.599345 0.579114 0.540164 0.565115 0.575543 0.457617 0.542438 0.588194 0.469812 0.47496 0.552536 0.556265 0.534559 0.542415 0.45781 0.582415 0.542799 0.57395 0.542377 0.458249 0.458294 0.542507 0.591814 0.573168 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607969 0.578302 0.54137 0.482102 0.577293 0.608358 0.457662 0.542426 0.470097 0.462731 0.542465 0.562493 0.475442 0.542799 0.610712 0.5849 0.568349 0.529694 0.591598 0.458195 0.592532 0.54595 0.468605 0.610209 0.459472 0.457884 0.542417 0.595162 0.542496 0.476723 0.466481 0.613164 0.458084 0.519666 0.600318 0.460027 0.565393 0.528819 0.567636 0.570034 0.530902 0.582437 0.542487 0.457754 0.567247 0.457603 0.45766 0.576175 0.581866 0.542415 0.542486 0.59102 0.542435 0.54239 0.613204 0.555463 0.585153 0.576577 0.543498 0.588632 0.53085 0.457586 0.461235 0.529532 0.609592 0.563977 0.64931 0.58011 0.579756 0.54242 0.54459 0.543208 0.542414 0.599748 0.554336 0.550338 0.463986 0.611645 0.542487 0.593456 0.505686 0.567211 0.555593 0.582867 0.597615 0.559229 0.457596 0.54238 0.493586 0.568509 0.628274 0.593006 0.457614 0.583581 0.457699 0.54234 0.459295 0.595169 0.571436 0.465875 0.563818 0.542464 0.54251 0.542639 0.542529 0.584416 0.466936 0.542419 0.542415 0.517213 0.457673 0.541807 0.540704 0.538127 0.542417 0.597022 0.588887 0.588187 0.528006 0.553686 0.542346 0.572312 0.590931 0.566776 0.45852 0.460813 0.551591 0.597055 0.542432 0.54211 0.55802 0.542421 0.542525 0.580389 0.542414 0.609401 0.561623 0.459404 0.574846 0.542644 0.541727 0.474229 0.54215 0.542491 0.555708 0.542732 0.47881 0.542389 0.461672 0.473583 0.542413 0.541904 0.54483 0.470107 0.458385 0.55329 0.543241 0.589919 0.460118 0.603029 0.542411 0.610817 0.45763 0.458959 0.541493 0.458348 0.491098 0.542517 0.542524 0.540511 0.542408 0.542768 0.546079 0.564415 0.466531 0.592346 0.56256 0.563734 0.464159 0.459016 0.593385 0.557482 0.564418 0.595358 0.552195 0.595866 0.543503 0.562854 0.542704 0.603376 0.542434 0.542266 0.480863 0.527457 0.593356 0.54257 0.536229 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593105 0.565184 0.457927 0.558225 0.463041 0.575932 0.46531 0.543078 0.549459 0.542381 0.542415 0.458629 0.591646 0.542432 0.570879 0.542661 0.559906 0.593115 0.605896 0.578745 0.46274 0.587524 0.550535 0.542415 0.542361 0.550936 0.539493 0.628386 0.539515 0.542394 0.459889 0.560045 0.545129 0.594677 0.542399 0.458793 0.576358 0.577583 0.568925 0.616662 0.542419 0.542424 0.539031 0.541436 0.542625 0.464905 0.462127 0.523329 0.559364 0.461861 0.542404 0.542538 0.565066 0.530363 0.457587 0.542614 0.520297 0.586342 0.543629 0.499839 0.619146 0.548361 0.491112 0.558853 0.464601 0.460276 0.466629 0.587413 0.54241 0.542379 0.542415 0.515038 0.543051 0.568348 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598063 0.542523 0.470897 0.457667 0.542486 0.583997 0.468245 0.559202 0.542478 0.533092 0.579004 0.466285 0.542408 0.5515 0.573681 0.568087 0.461811 0.49583 0.600582 0.542687 0.542456 0.59077 0.547791 0.543361 0.458267 0.542772 0.543004 0.579745 0.572527 0.617264 0.568034 0.542401 0.542563 0.542751 0.532927 0.54243 0.542415 0.542107 0.560945 0.542443 0.627705 0.463414 0.542877 0.480299 0.543027 0.564079 0.570685 0.643233 0.588728 0.458541 0.581241 0.472434 0.589922 0.55988 0.542428 0.542562 0.572175 0.542414 0.542513 0.471559 0.458261 0.571564 0.542403 0.539802 0.542414 0.552421 0.557232 0.57002 0.458106 0.60847 0.55388 0.46397 0.549201 0.542722 0.569766 0.570145 0.542421 0.542418 0.463747 0.566097 0.462023 0.542456 0.542423 0.542558 0.542413 0.589103 0.542426 0.54242 0.464424 0.542478 0.543014 0.58482 0.542875 0.537181 0.543091 0.6299 0.589102 0.586312 0.57528 0.564863 0.588142
317 0.5384022653061225 0.462143 0.542171 0.596234 0.458869 0.609241 0.542518 0.458821 0.597797 0.540602 0.493345 0.575195 0.561375 0.458066 0.458015 0.57169 0.542622 0.574215 0.60308 0.542674 0.531748 0.579692 0.461451 0.548583 0.542419 0.542383 0.599345 0.571451 0.540125 0.56951 0.575543 0.457617 0.542438 0.581282 0.469812 0.47496 0.549979 0.560845 0.527265 0.542415 0.45781 0.582415 0.542799 0.57395 0.542377 0.458249 0.458294 0.542507 0.591814 0.569336 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607969 0.578301 0.536535 0.482102 0.57278 0.608358 0.457662 0.542426 0.470098 0.462731 0.542465 0.562493 0.475442 0.542799 0.610712 0.5849 0.567148 0.529694 0.591597 0.458195 0.589832 0.540474 0.468605 0.610209 0.459472 0.457884 0.542417 0.595162 0.542496 0.476723 0.466481 0.629557 0.458084 0.515408 0.597553 0.460027 0.583647 0.528819 0.563303 0.570034 0.528644 0.579402 0.542487 0.457754 0.560772 0.457603 0.45766 0.57353 0.581865 0.542415 0.542486 0.59102 0.542435 0.54239 0.613204 0.554099 0.585153 0.576578 0.543498 0.588632 0.53085 0.457586 0.461235 0.533503 0.609592 0.563977 0.636584 0.58011 0.579757 0.54242 0.540005 0.546283 0.542414 0.599748 0.554336 0.550338 0.463986 0.611645 0.542487 0.589147 0.5107 0.567211 0.553228 0.582867 0.597615 0.559229 0.457596 0.54238 0.493586 0.568509 0.628274 0.593006 0.457614 0.583581 0.457699 0.54234 0.459295 0.588572 0.571436 0.465875 0.576445 0.542464 0.54251 0.542639 0.542529 0.582282 0.466936 0.542419 0.542415 0.514814 0.457673 0.541807 0.540704 0.535365 0.542417 0.597022 0.588886 0.594315 0.526381 0.55186 0.542346 0.572312 0.590932 0.565004 0.45852 0.460813 0.550186 0.597055 0.542432 0.54211 0.558955 0.542421 0.542525 0.580389 0.542414 0.609402 0.554939 0.459404 0.572349 0.542644 0.541727 0.472108 0.54215 0.542491 0.553233 0.542732 0.47881 0.542389 0.461672 0.473583 0.542413 0.541904 0.540755 0.470107 0.458385 0.55329 0.541946 0.589919 0.460118 0.60003 0.542411 0.610816 0.45763 0.458959 0.541493 0.458348 0.48594 0.542517 0.542524 0.540511 0.542408 0.542767 0.550417 0.564415 0.466531 0.573535 0.564239 0.563734 0.464159 0.459016 0.590573 0.553314 0.564418 0.595358 0.555281 0.591285 0.543503 0.562855 0.542704 0.603376 0.542434 0.542266 0.480863 0.527457 0.593356 0.54257 0.534562 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593105 0.565184 0.457927 0.558225 0.463042 0.575932 0.465311 0.543078 0.546569 0.542381 0.542415 0.458629 0.591646 0.542432 0.570879 0.542661 0.559906 0.593115 0.605896 0.578745 0.46274 0.587524 0.54513 0.542415 0.542361 0.550936 0.536861 0.62308 0.539515 0.542394 0.459889 0.565972 0.542636 0.590402 0.542399 0.458793 0.576358 0.577583 0.566493 0.619147 0.542419 0.542424 0.544272 0.541436 0.542625 0.464905 0.462127 0.523328 0.55599 0.461861 0.542404 0.542538 0.555958 0.531476 0.457587 0.542614 0.520297 0.584288 0.545251 0.511445 0.619146 0.548361 0.491112 0.558853 0.464601 0.460276 0.466629 0.587414 0.54241 0.542379 0.542415 0.512569 0.543051 0.565548 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598063 0.542523 0.470897 0.457667 0.542486 0.585202 0.468245 0.556262 0.542478 0.533093 0.579004 0.466285 0.542408 0.546556 0.57169 0.568087 0.461811 0.49583 0.600582 0.542687 0.542456 0.586763 0.544274 0.543361 0.458267 0.542772 0.543004 0.579745 0.572528 0.617264 0.568034 0.542401 0.542563 0.542751 0.532927 0.54243 0.542415 0.542107 0.559527 0.542443 0.627705 0.463414 0.542877 0.4902 0.543027 0.562452 0.570685 0.63508 0.588728 0.458541 0.581241 0.472434 0.589922 0.555279 0.542428 0.542562 0.568775 0.542414 0.542513 0.471559 0.458261 0.569013 0.542403 0.539802 0.542414 0.550823 0.557232 0.57002 0.458106 0.60847 0.553297 0.46397 0.545488 0.542722 0.572471 0.572779 0.542421 0.542418 0.463747 0.566097 0.462023 0.542456 0.542423 0.542558 0.542413 0.589104 0.542426 0.54242 0.464424 0.542478 0.543014 0.580351 0.542875 0.533553 0.543091 0.6299 0.589102 0.580623 0.57528 0.564863 0.588142
318 0.5381497142857143 0.462143 0.542171 0.596234 0.458869 0.609241 0.542518 0.458821 0.597797 0.535266 0.493345 0.575195 0.561375 0.458094 0.458015 0.57169 0.542622 0.574215 0.617195 0.542674 0.527834 0.579692 0.461451 0.548583 0.542419 0.542383 0.599345 0.564447 0.540403 0.558609 0.575543 0.457617 0.542438 0.590805 0.469812 0.47496 0.547684 0.557435 0.520963 0.542415 0.45781 0.582415 0.542799 0.57395 0.542377 0.458249 0.458294 0.542507 0.591814 0.565822 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607969 0.5783 0.532318 0.482103 0.57278 0.608358 0.457662 0.542426 0.470098 0.46273 0.542465 0.562493 0.475442 0.542799 0.610712 0.5849 0.566152 0.529694 0.591597 0.458195 0.587503 0.541887 0.468605 0.610209 0.459472 0.457884 0.542417 0.595162 0.542496 0.476723 0.466481 0.621703 0.458084 0.515408 0.594979 0.460027 0.578104 0.528819 0.576912 0.570034 0.528321 0.576717 0.542487 0.457754 0.56246 0.457603 0.45766 0.57353 0.581865 0.542415 0.542486 0.59102 0.542435 0.54239 0.613203 0.554099 0.585153 0.576579 0.543498 0.588632 0.53085 0.457586 0.461235 0.528942 0.609591 0.563977 0.646411 0.58011 0.579757 0.54242 0.540005 0.548061 0.542414 0.599748 0.554336 0.550338 0.463986 0.611645 0.542487 0.58518 0.498978 0.567211 0.548483 0.582868 0.597615 0.559229 0.457596 0.54238 0.493586 0.568509 0.628274 0.593006 0.457614 0.583581 0.457699 0.54234 0.459295 0.590962 0.571436 0.465875 0.586167 0.542464 0.54251 0.542639 0.542529 0.580422 0.466936 0.542419 0.542415 0.512616 0.457673 0.541807 0.540704 0.53305 0.542417 0.597022 0.588887 0.59688 0.524925 0.548502 0.542346 0.572313 0.590931 0.563372 0.45852 0.460813 0.548231 0.597055 0.542432 0.54211 0.559354 0.542421 0.542525 0.580389 0.542414 0.609402 0.554939 0.459404 0.570131 0.542644 0.541727 0.470366 0.54215 0.542491 0.549551 0.542732 0.47881 0.542389 0.461672 0.473584 0.542413 0.541904 0.537044 0.470107 0.458385 0.55329 0.534989 0.589919 0.460118 0.596602 0.542411 0.610816 0.45763 0.458959 0.541493 0.458348 0.481863 0.542517 0.542524 0.540511 0.542408 0.542766 0.552925 0.564415 0.466531 0.58003 0.564657 0.563734 0.464159 0.459016 0.588116 0.549346 0.564417 0.595357 0.550786 0.586859 0.543503 0.562855 0.542704 0.603377 0.542434 0.542266 0.480863 0.527457 0.593357 0.54257 0.533042 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593105 0.565184 0.457927 0.558225 0.463042 0.575932 0.465311 0.543078 0.543846 0.542381 0.542415 0.458629 0.591646 0.542432 0.570879 0.542661 0.559906 0.593115 0.605896 0.578745 0.46274 0.587524 0.553295 0.542415 0.542361 0.550936 0.534083 0.621618 0.539515 0.542394 0.459889 0.553889 0.540385 0.586476 0.542399 0.458793 0.576358 0.577583 0.564364 0.614318 0.542419 0.542424 0.541618 0.541436 0.542625 0.464905 0.462127 0.523328 0.552966 0.461861 0.542404 0.542538 0.558665 0.531476 0.457587 0.542614 0.520297 0.582342 0.546097 0.503925 0.619146 0.548361 0.491112 0.558853 0.464601 0.460276 0.466629 0.587414 0.54241 0.542379 0.542415 0.513747 0.543051 0.563139 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598063 0.542523 0.470897 0.457667 0.542486 0.582837 0.468245 0.555159 0.542478 0.533093 0.579005 0.466285 0.542408 0.549125 0.569834 0.568087 0.461811 0.49583 0.600582 0.542687 0.542456 0.594592 0.542735 0.543361 0.458267 0.542772 0.543004 0.579745 0.572528 0.617265 0.568033 0.542401 0.542563 0.542751 0.532927 0.54243 0.542415 0.542107 0.553999 0.542443 0.627705 0.463414 0.542877 0.502183 0.543027 0.55856 0.570685 0.639079 0.588728 0.458541 0.581241 0.472434 0.589922 0.550856 0.542428 0.542562 0.565713 0.542414 0.542513 0.471559 0.458261 0.566576 0.542403 0.539802 0.542414 0.547642 0.557232 0.57002 0.458106 0.60847 0.549715 0.46397 0.541886 0.542722 0.573794 0.571342 0.542421 0.542418 0.463747 0.566097 0.462023 0.542456 0.542423 0.542558 0.542413 0.589104 0.542426 0.54242 0.464424 0.542478 0.543014 0.586403 0.542875 0.535099 0.543091 0.629899 0.589103 0.583682 0.57528 0.564863 0.588142
319 0.5380218435374149 0.462143 0.542171 0.596234 0.458869 0.609242 0.542518 0.458821 0.597797 0.536166 0.493345 0.575195 0.561375 0.45812 0.458015 0.57169 0.542622 0.574216 0.607237 0.542674 0.524074 0.579692 0.461451 0.548583 0.542419 0.542383 0.599345 0.564447 0.540403 0.563301 0.575543 0.457617 0.542438 0.590077 0.469812 0.47496 0.545609 0.560424 0.546785 0.542415 0.45781 0.582415 0.542799 0.57395 0.542377 0.458249 0.458294 0.542507 0.591815 0.569953 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.60797 0.5783 0.528565 0.482103 0.57278 0.608358 0.457662 0.542426 0.470098 0.46273 0.542465 0.562493 0.475442 0.542799 0.610712 0.5849 0.559422 0.529694 0.591597 0.458195 0.591886 0.536051 0.468605 0.61021 0.459472 0.457884 0.542417 0.595162 0.542496 0.476723 0.466481 0.631169 0.458084 0.515408 0.592394 0.460027 0.5727 0.528819 0.58872 0.570035 0.528321 0.587452 0.542487 0.457754 0.557058 0.457603 0.45766 0.57353 0.581866 0.542415 0.542486 0.591021 0.542435 0.54239 0.613203 0.554099 0.585153 0.576579 0.543498 0.588631 0.53085 0.457586 0.461235 0.533465 0.609591 0.563977 0.638306 0.58011 0.579757 0.54242 0.540005 0.543732 0.542414 0.599748 0.554336 0.550338 0.463986 0.611645 0.542487 0.581427 0.503283 0.567211 0.547948 0.582868 0.597615 0.559229 0.457596 0.54238 0.493586 0.568509 0.628274 0.593007 0.457614 0.583581 0.457699 0.54234 0.459295 0.587248 0.571436 0.465875 0.592224 0.542464 0.54251 0.542639 0.542529 0.584959 0.466936 0.542419 0.542415 0.510812 0.457673 0.541807 0.540704 0.531024 0.542417 0.59702 0.588887 0.596879 0.523592 0.546944 0.542346 0.572313 0.59093 0.56278 0.45852 0.460813 0.546353 0.597055 0.542432 0.54211 0.559126 0.542421 0.542525 0.580389 0.542414 0.609402 0.554939 0.459404 0.568111 0.542644 0.541727 0.468891 0.54215 0.542491 0.547694 0.542732 0.478811 0.542389 0.461672 0.473584 0.542413 0.541904 0.53378 0.470107 0.458385 0.55329 0.526654 0.589919 0.460118 0.595468 0.542411 0.610817 0.45763 0.458959 0.541493 0.458348 0.478479 0.542517 0.542524 0.540511 0.542408 0.542766 0.547009 0.564416 0.466531 0.585387 0.558543 0.563734 0.464159 0.459016 0.585974 0.54581 0.564417 0.595357 0.546738 0.604059 0.543503 0.562855 0.542704 0.603378 0.542434 0.542266 0.480863 0.527457 0.593356 0.54257 0.531444 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593105 0.565184 0.457927 0.558225 0.463042 0.575932 0.465311 0.543078 0.541386 0.542381 0.542415 0.458629 0.591646 0.542432 0.570879 0.542661 0.559906 0.593115 0.605895 0.578745 0.46274 0.587524 0.548203 0.542415 0.542361 0.550936 0.534083 0.61447 0.539515 0.542394 0.459889 0.558949 0.538262 0.582909 0.542399 0.458793 0.576358 0.577583 0.562368 0.61437 0.542419 0.542424 0.539121 0.541436 0.542625 0.464905 0.462127 0.523328 0.550229 0.461861 0.542404 0.542538 0.558665 0.531477 0.457587 0.542614 0.520296 0.580502 0.54193 0.514472 0.619145 0.548361 0.491112 0.558853 0.464601 0.460276 0.466629 0.587414 0.54241 0.542379 0.542415 0.513748 0.543051 0.563236 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598063 0.542523 0.470897 0.457667 0.542486 0.580735 0.468246 0.555159 0.542478 0.533093 0.579005 0.466285 0.542408 0.546936 0.5681 0.568088 0.461811 0.49583 0.600582 0.542687 0.542456 0.598177 0.542735 0.543361 0.458267 0.542772 0.543004 0.579745 0.572527 0.617266 0.568033 0.542401 0.542563 0.542751 0.532927 0.54243 0.542415 0.542107 0.553161 0.542443 0.627705 0.463414 0.542877 0.496655 0.543027 0.553454 0.570685 0.636438 0.588727 0.458541 0.581241 0.472434 0.589922 0.550856 0.542428 0.542562 0.562981 0.542414 0.542513 0.471559 0.458261 0.564145 0.542403 0.539802 0.542414 0.547642 0.557232 0.570021 0.458106 0.60847 0.552695 0.46397 0.541886 0.542722 0.570946 0.569042 0.542421 0.542418 0.463747 0.566097 0.462023 0.542456 0.542423 0.542558 0.542413 0.589104 0.542426 0.54242 0.464424 0.542478 0.543014 0.582159 0.542875 0.531767 0.543091 0.629899 0.589103 0.580593 0.575279 0.564863 0.588142
320 0.5379240544217687 0.462143 0.542171 0.596236 0.458869 0.609242 0.542518 0.458821 0.597797 0.531241 0.493345 0.575195 0.561376 0.45814 0.458015 0.57169 0.542622 0.574216 0.619443 0.542674 0.523948 0.579692 0.461451 0.548583 0.542419 0.542383 0.599346 0.564447 0.540403 0.567123 0.575543 0.457617 0.542438 0.58897 0.469812 0.474961 0.543828 0.562119 0.538977 0.542415 0.45781 0.582414 0.542799 0.57395 0.542377 0.458249 0.458294 0.542507 0.591815 0.567039 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.60797 0.5783 0.525141 0.482103 0.57278 0.608359 0.457662 0.542426 0.470099 0.46273 0.542465 0.562493 0.475442 0.542799 0.610711 0.5849 0.55907 0.529694 0.591597 0.458195 0.589613 0.537243 0.468605 0.61021 0.459472 0.457884 0.542417 0.595162 0.542496 0.476723 0.466481 0.633178 0.458084 0.515408 0.589993 0.460027 0.587467 0.528819 0.583587 0.570035 0.528321 0.587452 0.542487 0.457754 0.558509 0.457603 0.45766 0.57353 0.581865 0.542415 0.542486 0.591021 0.542435 0.54239 0.613203 0.554099 0.585153 0.576579 0.543498 0.588631 0.53085 0.457586 0.461235 0.529117 0.609591 0.563978 0.627438 0.58011 0.579757 0.54242 0.540005 0.54487 0.542414 0.599748 0.554336 0.550338 0.463986 0.611646 0.542487 0.57794 0.508291 0.567211 0.538657 0.582869 0.597615 0.559229 0.457596 0.54238 0.493586 0.568509 0.628274 0.593007 0.457614 0.583581 0.457699 0.54234 0.459295 0.581421 0.571436 0.465875 0.579016 0.542464 0.54251 0.542639 0.542529 0.583167 0.466936 0.542419 0.542415 0.511695 0.457673 0.541807 0.540704 0.529029 0.542417 0.59702 0.588887 0.596879 0.521245 0.546944 0.542346 0.572313 0.59093 0.56278 0.45852 0.460813 0.546091 0.597054 0.542432 0.54211 0.554588 0.542421 0.542525 0.580389 0.542414 0.609402 0.554939 0.459404 0.566288 0.542644 0.541727 0.467689 0.54215 0.542491 0.544421 0.542732 0.478811 0.542389 0.461672 0.473584 0.542413 0.541904 0.530672 0.470107 0.458385 0.55329 0.534848 0.589919 0.460118 0.594306 0.542411 0.610817 0.45763 0.458959 0.541493 0.458348 0.489044 0.542517 0.542524 0.540511 0.542408 0.542766 0.549837 0.564416 0.466531 0.589623 0.550308 0.563734 0.464159 0.459016 0.577758 0.54276 0.564417 0.595357 0.543033 0.599577 0.543503 0.562855 0.542704 0.603378 0.542434 0.542266 0.480863 0.527457 0.593356 0.54257 0.530053 0.491613 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593105 0.565184 0.457927 0.558225 0.463042 0.575932 0.465311 0.543078 0.55438 0.542381 0.542415 0.458629 0.591646 0.542432 0.570879 0.542661 0.559906 0.593115 0.605895 0.578745 0.46274 0.587524 0.543643 0.542415 0.542361 0.550936 0.534083 0.615643 0.539515 0.542394 0.459889 0.562921 0.548503 0.579604 0.542399 0.458793 0.576358 0.577583 0.564726 0.615674 0.542419 0.542424 0.536813 0.541436 0.542625 0.464905 0.462127 0.523328 0.547877 0.461861 0.542404 0.542538 0.558665 0.531477 0.457587 0.542614 0.520296 0.576931 0.543015 0.525336 0.619145 0.548361 0.491112 0.558853 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.56094 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598063 0.542523 0.470897 0.457667 0.542486 0.580569 0.468246 0.555159 0.542478 0.533093 0.579004 0.466285 0.542408 0.542544 0.5681 0.568089 0.461811 0.49583 0.600583 0.542687 0.542456 0.594819 0.542735 0.543361 0.458267 0.542772 0.543004 0.579745 0.572527 0.617267 0.568033 0.542401 0.542563 0.542751 0.532927 0.54243 0.542415 0.542107 0.552418 0.542443 0.627705 0.463414 0.542877 0.491839 0.543027 0.553846 0.570685 0.63581 0.588727 0.458541 0.581241 0.472434 0.589922 0.550856 0.542428 0.542562 0.578262 0.542414 0.542513 0.471559 0.458261 0.562184 0.542403 0.539802 0.542414 0.547642 0.557232 0.570021 0.458106 0.60847 0.549595 0.46397 0.541886 0.542722 0.57154 0.568156 0.542421 0.542418 0.463747 0.566097 0.462023 0.542456 0.542423 0.542558 0.542413 0.589105 0.542426 0.54242 0.464424 0.542478 0.543014 0.578471 0.542875 0.531767 0.543091 0.629899 0.589103 0.579167 0.57528 0.564864 0.588142
321 0.5376361405895691 0.462143 0.542171 0.596237 0.458869 0.609242 0.542518 0.458821 0.597797 0.532542 0.493345 0.575195 0.561376 0.458171 0.458015 0.57169 0.542622 0.574215 0.61033 0.542674 0.522015 0.579693 0.461451 0.548583 0.542419 0.542383 0.599346 0.564447 0.540403 0.558202 0.575543 0.457617 0.542438 0.585603 0.469812 0.474961 0.542076 0.562667 0.532117 0.542415 0.45781 0.582415 0.542799 0.57395 0.542377 0.458249 0.458294 0.542507 0.591815 0.568558 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607969 0.5783 0.521985 0.482104 0.57278 0.608359 0.457662 0.542426 0.470099 0.46273 0.542465 0.562492 0.475442 0.542799 0.61071 0.5849 0.55907 0.529694 0.591598 0.458195 0.587642 0.537243 0.468605 0.61021 0.459472 0.457884 0.542417 0.595162 0.542496 0.476723 0.466481 0.62968 0.458084 0.515408 0.587978 0.460027 0.582512 0.528819 0.579082 0.570035 0.528321 0.587452 0.542487 0.457754 0.558509 0.457603 0.45766 0.57353 0.581865 0.542415 0.542486 0.591021 0.542435 0.54239 0.613203 0.554099 0.585152 0.576579 0.543498 0.588631 0.53085 0.457586 0.461235 0.534067 0.609591 0.563978 0.615655 0.58011 0.579757 0.54242 0.540005 0.545035 0.542414 0.599749 0.554336 0.550338 0.463986 0.611646 0.542487 0.593621 0.497008 0.567211 0.546789 0.582869 0.597615 0.559229 0.457596 0.54238 0.493586 0.568509 0.628274 0.593007 0.457614 0.583581 0.457699 0.54234 0.459295 0.58438 0.571436 0.465875 0.579016 0.542464 0.54251 0.542639 0.542529 0.581719 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540704 0.527252 0.542417 0.59702 0.588887 0.596879 0.520319 0.546944 0.542346 0.572313 0.590931 0.56278 0.45852 0.460813 0.544584 0.597054 0.542432 0.54211 0.55449 0.542421 0.542525 0.580389 0.542414 0.609402 0.554939 0.459404 0.564663 0.542644 0.541727 0.466657 0.54215 0.542491 0.543285 0.542732 0.478811 0.542389 0.461672 0.473584 0.542413 0.541904 0.527761 0.470107 0.458385 0.55329 0.527166 0.589919 0.460118 0.591045 0.542411 0.610817 0.45763 0.458959 0.541493 0.458348 0.485 0.542517 0.542524 0.540511 0.542408 0.542766 0.549837 0.564416 0.466531 0.575428 0.553403 0.563735 0.464159 0.459016 0.584036 0.539891 0.564418 0.595357 0.545089 0.595473 0.543503 0.562855 0.542704 0.603379 0.542434 0.542266 0.480863 0.527457 0.593356 0.54257 0.528462 0.491613 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593106 0.565184 0.457927 0.558225 0.463042 0.575932 0.465311 0.543078 0.551696 0.542381 0.542415 0.458629 0.591646 0.542432 0.570879 0.542661 0.559906 0.593115 0.605895 0.578745 0.46274 0.587524 0.539312 0.542415 0.542361 0.550936 0.534083 0.612012 0.539515 0.542394 0.459889 0.548916 0.546321 0.576404 0.542399 0.458793 0.576358 0.577583 0.56283 0.615674 0.542419 0.542424 0.541841 0.541436 0.542625 0.464905 0.462127 0.523328 0.545741 0.461861 0.542404 0.542538 0.558665 0.531477 0.457587 0.542614 0.520296 0.571788 0.543015 0.517214 0.619145 0.548361 0.491112 0.558853 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.561306 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598064 0.542523 0.470897 0.457667 0.542486 0.57874 0.468246 0.555159 0.542478 0.533093 0.579004 0.466285 0.542408 0.542544 0.5681 0.568089 0.461811 0.49583 0.600582 0.542687 0.542456 0.595381 0.542735 0.543361 0.458267 0.542772 0.543004 0.579745 0.572527 0.617267 0.568033 0.542401 0.542563 0.542751 0.532927 0.54243 0.542415 0.542107 0.547652 0.542443 0.627706 0.463414 0.542877 0.502653 0.543027 0.553846 0.570685 0.633138 0.588727 0.458541 0.581241 0.472434 0.589922 0.550856 0.542428 0.542562 0.575564 0.542414 0.542513 0.471559 0.458261 0.560177 0.542403 0.539802 0.542414 0.547642 0.557232 0.570021 0.458106 0.60847 0.549595 0.46397 0.541886 0.542722 0.569227 0.567414 0.542421 0.542418 0.463747 0.566097 0.462023 0.542456 0.542423 0.542558 0.542413 0.589105 0.542426 0.54242 0.464424 0.542478 0.543014 0.582097 0.542875 0.531767 0.543091 0.629899 0.589103 0.577192 0.57528 0.564864 0.588142
322 0.5375217074829932 0.462143 0.542171 0.596237 0.458869 0.609241 0.542518 0.458821 0.597797 0.532784 0.493345 0.575195 0.561376 0.458193 0.458015 0.57169 0.542622 0.574216 0.602191 0.542674 0.519771 0.579693 0.461451 0.548583 0.542419 0.542383 0.599346 0.564448 0.540403 0.562297 0.575543 0.457617 0.542438 0.585489 0.469812 0.474961 0.540469 0.559495 0.526142 0.542415 0.45781 0.582415 0.542799 0.57395 0.542377 0.458249 0.458294 0.542507 0.591815 0.568558 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607969 0.578301 0.519233 0.482104 0.57278 0.608358 0.457662 0.542426 0.470099 0.46273 0.542465 0.562492 0.475442 0.542799 0.61071 0.5849 0.55907 0.529694 0.591598 0.458195 0.589707 0.537243 0.468605 0.61021 0.459472 0.457884 0.542417 0.595162 0.542496 0.476723 0.466481 0.628429 0.458084 0.515408 0.5863 0.460027 0.577933 0.528819 0.575038 0.570034 0.528321 0.587452 0.542487 0.457754 0.558509 0.457603 0.45766 0.57353 0.581865 0.542415 0.542486 0.591021 0.542435 0.54239 0.613202 0.554099 0.585152 0.576579 0.543498 0.588631 0.530851 0.457586 0.461235 0.529986 0.609591 0.563978 0.629475 0.58011 0.579757 0.54242 0.540005 0.541828 0.542414 0.599749 0.554336 0.550338 0.463986 0.611646 0.542487 0.574831 0.501797 0.567211 0.539453 0.582869 0.597615 0.559228 0.457596 0.54238 0.493586 0.568509 0.628274 0.593007 0.457614 0.583581 0.457699 0.54234 0.459295 0.58438 0.571436 0.465875 0.579016 0.542464 0.54251 0.542639 0.542529 0.580204 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540704 0.525743 0.542417 0.597021 0.588887 0.596879 0.521375 0.546944 0.542346 0.572313 0.590931 0.56278 0.45852 0.460813 0.543214 0.597054 0.542432 0.54211 0.554458 0.542421 0.542525 0.580389 0.542414 0.609402 0.554939 0.459404 0.561417 0.542644 0.541727 0.465815 0.54215 0.542491 0.542158 0.542732 0.478811 0.542389 0.461672 0.473584 0.542413 0.541904 0.525078 0.470107 0.458385 0.55329 0.527765 0.589919 0.460118 0.590209 0.542411 0.610817 0.45763 0.458959 0.541493 0.458348 0.496598 0.542517 0.542524 0.540511 0.542408 0.542766 0.549837 0.564416 0.466531 0.579794 0.545097 0.563735 0.464159 0.459016 0.576287 0.537278 0.564418 0.595357 0.546217 0.608391 0.543503 0.562855 0.542704 0.603379 0.542434 0.542266 0.480863 0.527457 0.593356 0.54257 0.527219 0.491613 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593106 0.565184 0.457927 0.558225 0.463042 0.575931 0.465311 0.543078 0.537189 0.542381 0.542415 0.458629 0.591646 0.542432 0.570879 0.542661 0.559906 0.593115 0.605895 0.578746 0.46274 0.587524 0.545101 0.542415 0.542361 0.550936 0.534083 0.610655 0.539515 0.542394 0.459889 0.553256 0.554413 0.591278 0.542399 0.458793 0.576358 0.577581 0.561214 0.615674 0.542419 0.542424 0.539572 0.541436 0.542625 0.464905 0.462127 0.523328 0.543689 0.461861 0.542404 0.542538 0.558665 0.531477 0.457587 0.542614 0.520296 0.571354 0.543015 0.510279 0.619144 0.548361 0.491112 0.558853 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.561306 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598066 0.542523 0.470897 0.457667 0.542486 0.577804 0.468246 0.555158 0.542478 0.533093 0.579004 0.466285 0.542408 0.542544 0.5681 0.568089 0.461811 0.49583 0.600581 0.542687 0.542456 0.593305 0.542735 0.543361 0.458267 0.542772 0.543004 0.579745 0.572527 0.617267 0.568033 0.542401 0.542563 0.542751 0.532927 0.54243 0.542415 0.542107 0.543202 0.542443 0.627707 0.463414 0.542877 0.515067 0.543027 0.553846 0.570685 0.632746 0.588727 0.458541 0.581241 0.472434 0.589922 0.550856 0.542428 0.542562 0.573084 0.542414 0.542513 0.471559 0.458261 0.558395 0.542403 0.539802 0.542414 0.547642 0.557232 0.570021 0.458106 0.60847 0.549595 0.46397 0.541886 0.542722 0.569227 0.564442 0.542421 0.542418 0.463747 0.566098 0.462023 0.542456 0.542423 0.542558 0.542413 0.589105 0.542426 0.54242 0.464424 0.542478 0.543014 0.578977 0.542875 0.531767 0.543091 0.629899 0.589103 0.573939 0.57528 0.564864 0.588142
323 0.5374377437641723 0.462143 0.542171 0.596237 0.458869 0.609241 0.542518 0.458821 0.597797 0.532779 0.493345 0.575196 0.561376 0.458218 0.458015 0.57169 0.542622 0.574216 0.595271 0.542674 0.517689 0.579693 0.461451 0.548583 0.542419 0.542383 0.599346 0.564448 0.540403 0.553514 0.575543 0.457617 0.542438 0.580896 0.469812 0.474961 0.538971 0.560239 0.52104 0.542415 0.45781 0.582415 0.542799 0.57395 0.542377 0.458249 0.458294 0.542507 0.591815 0.568558 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607969 0.578301 0.516648 0.482104 0.57278 0.608357 0.457662 0.542426 0.470099 0.46273 0.542465 0.562491 0.475442 0.542799 0.610709 0.5849 0.55907 0.529693 0.591598 0.458195 0.587949 0.537243 0.468605 0.61021 0.459472 0.457884 0.542417 0.595162 0.542496 0.476724 0.466481 0.626313 0.458084 0.515408 0.582429 0.460027 0.589785 0.52882 0.584242 0.570034 0.528322 0.587451 0.542487 0.457754 0.558509 0.457603 0.45766 0.573529 0.581865 0.542415 0.542486 0.591021 0.542435 0.54239 0.613202 0.554099 0.585153 0.576579 0.543498 0.588631 0.530851 0.457586 0.461235 0.529986 0.609591 0.563978 0.620212 0.58011 0.579756 0.54242 0.540005 0.541943 0.542414 0.599749 0.554336 0.550337 0.463986 0.611646 0.542487 0.57181 0.506484 0.567211 0.539453 0.582869 0.597615 0.559227 0.457596 0.54238 0.493586 0.568509 0.628275 0.593006 0.457614 0.583581 0.457699 0.54234 0.459295 0.58438 0.571436 0.465875 0.579016 0.542464 0.54251 0.542639 0.542529 0.581662 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540704 0.524356 0.542417 0.597021 0.588887 0.596879 0.521375 0.546944 0.542346 0.572313 0.590931 0.56278 0.45852 0.460813 0.541849 0.597055 0.542432 0.54211 0.554458 0.542421 0.542525 0.580389 0.542414 0.609402 0.554939 0.459404 0.56013 0.542644 0.541727 0.472138 0.54215 0.542491 0.541097 0.542732 0.478811 0.542389 0.461672 0.473584 0.542413 0.541904 0.522601 0.470107 0.458385 0.55329 0.527764 0.589919 0.460118 0.58949 0.542411 0.610817 0.45763 0.458959 0.541493 0.458348 0.491734 0.542517 0.542524 0.540511 0.542408 0.542766 0.549837 0.564416 0.466531 0.583282 0.536101 0.563735 0.464159 0.459016 0.582236 0.534968 0.564418 0.595358 0.542911 0.616609 0.543503 0.562855 0.542704 0.603379 0.542434 0.542266 0.480864 0.527457 0.593356 0.54257 0.525499 0.491613 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593106 0.565184 0.457927 0.558225 0.463042 0.575931 0.465311 0.543078 0.535337 0.542381 0.542415 0.458629 0.591646 0.542432 0.570879 0.542661 0.559906 0.593115 0.605895 0.578747 0.46274 0.587523 0.546791 0.542415 0.542361 0.550936 0.534083 0.607765 0.539515 0.542394 0.459889 0.556964 0.552289 0.588404 0.542399 0.458793 0.576358 0.577581 0.561631 0.615674 0.542419 0.542424 0.537589 0.541436 0.542625 0.464905 0.462127 0.523326 0.542678 0.461861 0.542404 0.542538 0.558664 0.531478 0.457587 0.542613 0.520296 0.570744 0.543015 0.519272 0.619145 0.548361 0.491112 0.558853 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.561306 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598066 0.542523 0.470897 0.457667 0.542486 0.576828 0.468246 0.555158 0.542478 0.533093 0.579004 0.466285 0.542408 0.542544 0.568101 0.568089 0.461811 0.49583 0.600581 0.542687 0.542456 0.591114 0.542735 0.543361 0.458267 0.542772 0.543004 0.579745 0.572527 0.617267 0.568033 0.542401 0.542563 0.542751 0.532926 0.54243 0.542415 0.542107 0.547197 0.542443 0.627708 0.463414 0.542877 0.508789 0.543027 0.553846 0.570685 0.630264 0.588727 0.458541 0.58124 0.472434 0.589923 0.550856 0.542428 0.542562 0.570618 0.542414 0.542513 0.471559 0.458261 0.556715 0.542403 0.539802 0.542414 0.547642 0.557232 0.570021 0.458106 0.60847 0.549595 0.46397 0.541886 0.542722 0.569227 0.566663 0.542421 0.542418 0.463747 0.566098 0.462023 0.542456 0.542423 0.542557 0.542413 0.589105 0.542426 0.54242 0.464424 0.542478 0.543014 0.580322 0.542875 0.531767 0.543091 0.629899 0.589103 0.572989 0.57528 0.564864 0.588142
324 0.5375506598639456 0.462143 0.542171 0.596237 0.458869 0.60924 0.542518 0.458821 0.597797 0.530098 0.493345 0.575196 0.561376 0.458238 0.458015 0.57169 0.542622 0.574216 0.604892 0.542674 0.516117 0.579693 0.461451 0.548583 0.542419 0.542383 0.599346 0.564448 0.540403 0.557858 0.575543 0.457617 0.542438 0.581289 0.469812 0.474961 0.537587 0.560239 0.541702 0.542415 0.45781 0.582416 0.542799 0.57395 0.542377 0.458249 0.458294 0.542507 0.591815 0.568558 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607969 0.578301 0.514363 0.482104 0.57278 0.608357 0.457662 0.542426 0.470099 0.46273 0.542465 0.562491 0.475442 0.542799 0.610709 0.5849 0.55907 0.529693 0.591598 0.458195 0.588096 0.537243 0.468605 0.61021 0.459472 0.457884 0.542417 0.595163 0.542496 0.476724 0.466481 0.623626 0.458084 0.515408 0.584663 0.460027 0.596979 0.52882 0.591758 0.570034 0.528322 0.587452 0.542487 0.457754 0.558509 0.457603 0.45766 0.573529 0.581865 0.542415 0.542486 0.591021 0.542435 0.54239 0.613202 0.554099 0.585153 0.576579 0.543498 0.588629 0.530851 0.457586 0.461235 0.529986 0.609591 0.563978 0.628743 0.58011 0.579756 0.54242 0.540005 0.541825 0.542414 0.599749 0.554337 0.550337 0.463986 0.611646 0.542487 0.587673 0.506484 0.567211 0.539453 0.582869 0.597615 0.559227 0.457596 0.54238 0.493586 0.568509 0.628275 0.593006 0.457614 0.583581 0.457699 0.54234 0.459295 0.58438 0.571436 0.465875 0.579016 0.542464 0.54251 0.542639 0.542529 0.580437 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540704 0.524356 0.542417 0.597021 0.588887 0.596879 0.521375 0.546944 0.542346 0.572314 0.59093 0.56278 0.45852 0.460813 0.541951 0.597055 0.542432 0.54211 0.554458 0.542421 0.542525 0.58039 0.542414 0.609402 0.554939 0.459404 0.55527 0.542644 0.541727 0.470764 0.54215 0.542491 0.537832 0.542732 0.478811 0.542389 0.461672 0.473584 0.542413 0.541904 0.520252 0.470107 0.458385 0.55329 0.527765 0.589919 0.460118 0.58673 0.542411 0.610817 0.45763 0.458959 0.541493 0.458348 0.503941 0.542517 0.542524 0.540511 0.542408 0.542766 0.549837 0.564415 0.466531 0.586055 0.540685 0.563735 0.464159 0.459016 0.574929 0.532812 0.564417 0.595358 0.539771 0.613184 0.543503 0.562855 0.542704 0.603379 0.542434 0.542266 0.480864 0.527457 0.593356 0.54257 0.524128 0.491613 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593106 0.565184 0.457927 0.558225 0.463042 0.575932 0.465311 0.543078 0.546741 0.542381 0.542415 0.458629 0.591646 0.542432 0.570879 0.542661 0.559906 0.593115 0.605896 0.578748 0.46274 0.587523 0.544245 0.542415 0.542361 0.550936 0.534083 0.606276 0.539515 0.542394 0.459889 0.556964 0.557529 0.58571 0.542399 0.458793 0.576358 0.577581 0.560225 0.615674 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523326 0.542678 0.461861 0.542404 0.542538 0.558664 0.531478 0.457587 0.542613 0.520296 0.564967 0.543015 0.528099 0.619145 0.548361 0.491112 0.558853 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.561306 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598067 0.542523 0.470897 0.457667 0.542486 0.574421 0.468246 0.555158 0.542478 0.533093 0.579004 0.466285 0.542408 0.542544 0.568101 0.568089 0.461811 0.49583 0.600581 0.542687 0.542456 0.589746 0.542735 0.543361 0.458267 0.542772 0.543004 0.579745 0.572527 0.617267 0.568033 0.542401 0.542563 0.542751 0.532926 0.54243 0.542415 0.542107 0.543017 0.542443 0.627708 0.463414 0.542877 0.503295 0.543027 0.553845 0.570685 0.629883 0.588727 0.458541 0.58124 0.472434 0.589923 0.550856 0.542428 0.542562 0.578185 0.542414 0.542513 0.471559 0.458261 0.5551 0.542403 0.539802 0.542414 0.547642 0.557232 0.570021 0.458106 0.60847 0.549595 0.46397 0.541886 0.542722 0.569228 0.563673 0.542421 0.542418 0.463747 0.566098 0.462023 0.542456 0.542423 0.542557 0.542413 0.589105 0.542426 0.54242 0.464424 0.542478 0.543014 0.577882 0.542875 0.531767 0.543091 0.629899 0.589103 0.567911 0.57528 0.564865 0.588142
325 0.5373811519274377 0.462143 0.542171 0.596237 0.458869 0.609239 0.542518 0.458821 0.597797 0.529737 0.493345 0.575196 0.561376 0.458238 0.458015 0.57169 0.542622 0.574215 0.598215 0.542674 0.51439 0.579692 0.461451 0.548583 0.542419 0.542383 0.599345 0.564448 0.540403 0.561457 0.575543 0.457617 0.542438 0.581583 0.469812 0.474961 0.536384 0.560239 0.535471 0.542415 0.45781 0.582416 0.542799 0.57395 0.542377 0.458249 0.458294 0.542507 0.591815 0.568558 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607969 0.578301 0.512116 0.482104 0.57278 0.608357 0.457662 0.542426 0.470099 0.46273 0.542465 0.562491 0.475442 0.542799 0.61071 0.5849 0.55907 0.529693 0.591596 0.458195 0.587166 0.537243 0.468605 0.61021 0.459472 0.457884 0.542417 0.595163 0.542496 0.476724 0.466481 0.622199 0.458084 0.515407 0.581041 0.460027 0.593898 0.52882 0.587861 0.570034 0.528322 0.587452 0.542487 0.457754 0.558509 0.457603 0.45766 0.573529 0.581865 0.542415 0.542486 0.591021 0.542435 0.54239 0.613202 0.554099 0.585153 0.576579 0.543498 0.588629 0.530851 0.457586 0.461235 0.529986 0.609591 0.563978 0.622335 0.58011 0.579756 0.54242 0.540005 0.539365 0.542414 0.599749 0.554337 0.550337 0.463986 0.611645 0.542487 0.569 0.506484 0.567211 0.539453 0.582869 0.597615 0.559227 0.457596 0.54238 0.493586 0.56851 0.628275 0.593006 0.457614 0.58358 0.457699 0.54234 0.459295 0.58438 0.571436 0.465876 0.579017 0.542464 0.54251 0.542639 0.542529 0.577639 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540704 0.524356 0.542417 0.597021 0.588887 0.596879 0.521375 0.546944 0.542346 0.572314 0.590928 0.56278 0.45852 0.460813 0.541951 0.597055 0.542432 0.54211 0.554458 0.542421 0.542525 0.58039 0.542414 0.609402 0.554939 0.459404 0.554278 0.542644 0.541727 0.478437 0.54215 0.542491 0.537262 0.542732 0.478811 0.542389 0.461672 0.473584 0.542413 0.541904 0.518141 0.470107 0.458385 0.55329 0.527765 0.589919 0.460118 0.58673 0.542411 0.610817 0.45763 0.458959 0.541493 0.458348 0.498655 0.542517 0.542524 0.540511 0.542408 0.542766 0.549837 0.564415 0.466531 0.571501 0.544395 0.563735 0.464159 0.459016 0.580528 0.530841 0.564417 0.595358 0.540439 0.609939 0.543503 0.562854 0.542704 0.603379 0.542434 0.542266 0.480865 0.527457 0.593357 0.54257 0.523271 0.491613 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593106 0.565184 0.457927 0.558225 0.463042 0.575933 0.465311 0.543078 0.546741 0.542381 0.542415 0.458629 0.591646 0.542432 0.570879 0.542661 0.559906 0.593115 0.605896 0.578748 0.46274 0.587523 0.541585 0.542415 0.542361 0.550936 0.534083 0.603855 0.539515 0.542394 0.459889 0.556963 0.555682 0.58298 0.542399 0.458793 0.576358 0.577581 0.558988 0.615674 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523326 0.542678 0.461861 0.542404 0.542538 0.558665 0.531477 0.457587 0.542613 0.520296 0.558014 0.543015 0.536579 0.619145 0.548361 0.491112 0.558853 0.464601 0.460276 0.466629 0.587414 0.54241 0.542379 0.542415 0.513748 0.543051 0.561306 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598067 0.542523 0.470897 0.457667 0.542486 0.573987 0.468246 0.555158 0.542478 0.533093 0.579004 0.466285 0.542408 0.542544 0.568101 0.568089 0.461811 0.49583 0.600581 0.542687 0.542456 0.588581 0.542735 0.543361 0.458267 0.542772 0.543004 0.579745 0.572528 0.617267 0.568033 0.542401 0.542563 0.542751 0.532927 0.54243 0.542415 0.542107 0.543017 0.542443 0.627708 0.463414 0.542877 0.514441 0.543027 0.553844 0.570685 0.627716 0.588727 0.458541 0.58124 0.472434 0.589923 0.550856 0.542428 0.542562 0.576655 0.542414 0.542513 0.471559 0.458261 0.553624 0.542403 0.539802 0.542414 0.547642 0.557232 0.570021 0.458106 0.608469 0.549595 0.46397 0.541886 0.542722 0.569228 0.563673 0.542421 0.542418 0.463747 0.566098 0.462023 0.542456 0.542423 0.542557 0.542413 0.589105 0.542426 0.54242 0.464424 0.542478 0.543014 0.57724 0.542875 0.531767 0.543091 0.6299 0.589103 0.568586 0.575278 0.564865 0.588143
326 0.5373229977324263 0.462143 0.542171 0.596237 0.458869 0.609239 0.542518 0.458821 0.597797 0.531165 0.493345 0.575196 0.561376 0.458238 0.458015 0.57169 0.542622 0.574215 0.606935 0.542674 0.51439 0.579692 0.461451 0.548583 0.542419 0.542383 0.599345 0.564448 0.540403 0.554037 0.575544 0.457617 0.542438 0.581766 0.469812 0.474962 0.5352 0.560239 0.529881 0.542415 0.45781 0.582416 0.542799 0.57395 0.542377 0.458249 0.458294 0.542507 0.591815 0.568558 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607969 0.578301 0.510063 0.482104 0.57278 0.608356 0.457662 0.542426 0.470099 0.46273 0.542465 0.562491 0.475442 0.542799 0.610709 0.5849 0.55907 0.529693 0.591596 0.458195 0.585702 0.537243 0.468605 0.61021 0.459472 0.457884 0.542417 0.595164 0.542496 0.476724 0.466481 0.620611 0.458084 0.515407 0.579744 0.460027 0.59819 0.52882 0.593692 0.570034 0.528322 0.587452 0.542487 0.457754 0.558509 0.457603 0.45766 0.573529 0.581865 0.542415 0.542486 0.591021 0.542435 0.54239 0.613202 0.554099 0.585153 0.576581 0.543498 0.588629 0.530851 0.457586 0.461235 0.529986 0.609591 0.563978 0.627037 0.58011 0.579756 0.54242 0.540005 0.539283 0.542414 0.599749 0.554337 0.550337 0.463986 0.611646 0.542487 0.569 0.506484 0.567211 0.539453 0.582869 0.597615 0.559227 0.457596 0.54238 0.493586 0.56851 0.628275 0.593006 0.457614 0.58358 0.457699 0.54234 0.459295 0.58438 0.571436 0.465876 0.579018 0.542464 0.54251 0.542639 0.542529 0.576505 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540704 0.524356 0.542417 0.597021 0.588887 0.596879 0.521375 0.546944 0.542346 0.572314 0.590928 0.56278 0.45852 0.460813 0.541951 0.597057 0.542432 0.54211 0.554458 0.542421 0.542525 0.58039 0.542414 0.609403 0.554939 0.459404 0.55338 0.542644 0.541727 0.476606 0.54215 0.542491 0.53673 0.542732 0.478811 0.542389 0.461672 0.473584 0.542413 0.541904 0.516112 0.470107 0.458385 0.55329 0.527765 0.589919 0.460118 0.58673 0.542411 0.610817 0.45763 0.458959 0.541493 0.458348 0.49404 0.542517 0.542524 0.540511 0.542408 0.542766 0.549837 0.564415 0.466531 0.575246 0.536745 0.563735 0.464159 0.459016 0.573648 0.529143 0.564416 0.59536 0.537608 0.614503 0.543503 0.562854 0.542704 0.603379 0.542434 0.542266 0.480865 0.527457 0.593357 0.54257 0.522963 0.491613 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593106 0.565186 0.457927 0.558225 0.463042 0.575933 0.465311 0.543078 0.546741 0.542381 0.542415 0.458629 0.591646 0.542432 0.570879 0.542661 0.559906 0.593115 0.605896 0.578747 0.46274 0.587523 0.539925 0.542415 0.542361 0.550936 0.534083 0.599211 0.539515 0.542394 0.459889 0.556963 0.553895 0.590655 0.542399 0.458793 0.576356 0.577581 0.55854 0.615674 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523326 0.542678 0.461861 0.542404 0.542538 0.558666 0.531477 0.457587 0.542613 0.520296 0.558666 0.543015 0.528985 0.619145 0.548361 0.491112 0.558854 0.464601 0.460276 0.466629 0.587414 0.54241 0.542379 0.542415 0.513748 0.543051 0.561306 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598065 0.542523 0.470897 0.457667 0.542486 0.570814 0.468246 0.555158 0.542478 0.533093 0.579004 0.466285 0.542408 0.542544 0.568102 0.56809 0.461811 0.49583 0.600581 0.542687 0.542456 0.587205 0.542735 0.543361 0.458267 0.542772 0.543004 0.579745 0.572529 0.617268 0.568033 0.542401 0.542563 0.542751 0.532927 0.54243 0.542415 0.542107 0.543016 0.542443 0.627707 0.463414 0.542877 0.526336 0.543027 0.553844 0.570685 0.623144 0.588726 0.458541 0.581241 0.472435 0.589923 0.550856 0.542428 0.542562 0.577192 0.542414 0.542513 0.471559 0.458261 0.552294 0.542403 0.539802 0.542414 0.547642 0.557231 0.570021 0.458106 0.608469 0.549595 0.46397 0.541886 0.542722 0.569228 0.563673 0.542421 0.542418 0.463747 0.566098 0.462023 0.542456 0.542423 0.542557 0.542413 0.589105 0.542426 0.54242 0.464424 0.542478 0.543014 0.575559 0.542875 0.531767 0.543091 0.6299 0.589103 0.568055 0.575278 0.564865 0.588143
327 0.5372135351473923 0.462143 0.542171 0.596236 0.458869 0.609238 0.542518 0.458821 0.597797 0.527357 0.493345 0.575196 0.561376 0.458238 0.458015 0.57169 0.542622 0.574215 0.606935 0.542674 0.51439 0.579692 0.461451 0.548583 0.542419 0.542383 0.599346 0.564448 0.540403 0.55781 0.575543 0.457617 0.542438 0.577768 0.469812 0.474962 0.534101 0.560239 0.549426 0.542415 0.45781 0.582416 0.542799 0.573951 0.542377 0.458249 0.458294 0.542507 0.591815 0.568558 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607969 0.578301 0.508241 0.482104 0.57278 0.608356 0.457663 0.542426 0.470099 0.46273 0.542465 0.562491 0.475442 0.542799 0.610709 0.5849 0.55907 0.529694 0.591595 0.458195 0.584621 0.537243 0.468605 0.610211 0.459472 0.457884 0.542417 0.595164 0.542496 0.476724 0.466481 0.617683 0.458084 0.515407 0.57852 0.460027 0.596259 0.52882 0.590085 0.570034 0.528322 0.587452 0.542487 0.457754 0.558509 0.457603 0.45766 0.573529 0.581866 0.542415 0.542486 0.591021 0.542435 0.54239 0.613202 0.554099 0.585154 0.576581 0.543498 0.588629 0.530851 0.457586 0.461235 0.529986 0.609591 0.563978 0.622351 0.58011 0.579756 0.54242 0.540005 0.537105 0.542414 0.599749 0.554337 0.550337 0.463986 0.611646 0.542487 0.569 0.506484 0.567211 0.539453 0.582869 0.597615 0.559227 0.457596 0.54238 0.493586 0.56851 0.628275 0.593006 0.457614 0.58358 0.457699 0.54234 0.459295 0.58438 0.571436 0.465876 0.579018 0.542464 0.54251 0.542639 0.542529 0.578275 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540704 0.524356 0.542417 0.597021 0.588888 0.596879 0.521375 0.546944 0.542346 0.572313 0.590928 0.56278 0.45852 0.460813 0.541951 0.597057 0.542432 0.54211 0.554458 0.542421 0.542525 0.58039 0.542414 0.609402 0.554939 0.459404 0.552616 0.542644 0.541727 0.474982 0.54215 0.542491 0.533643 0.542732 0.478811 0.542389 0.461672 0.473584 0.542413 0.541904 0.514049 0.470107 0.458385 0.55329 0.527765 0.589919 0.460118 0.58673 0.542411 0.610816 0.45763 0.458959 0.541493 0.458348 0.505302 0.542517 0.542524 0.540511 0.542408 0.542766 0.549837 0.564416 0.466531 0.575246 0.528695 0.563735 0.464159 0.459016 0.572423 0.527449 0.564417 0.595361 0.538394 0.611815 0.543503 0.562854 0.542704 0.60338 0.542434 0.542266 0.480865 0.527457 0.593357 0.54257 0.521119 0.491613 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593106 0.565186 0.457927 0.558225 0.463042 0.575933 0.465311 0.543078 0.546741 0.542381 0.542415 0.458629 0.591646 0.542432 0.570879 0.542661 0.559906 0.593115 0.605896 0.578747 0.46274 0.587523 0.538547 0.542415 0.542361 0.550936 0.534083 0.593193 0.539515 0.542394 0.459889 0.556964 0.553895 0.58845 0.542399 0.458793 0.576356 0.577581 0.558541 0.615674 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523326 0.542678 0.461861 0.542404 0.542538 0.558666 0.531477 0.457587 0.542613 0.520296 0.551524 0.543015 0.522497 0.619145 0.548361 0.491112 0.558854 0.464601 0.460276 0.466629 0.587414 0.54241 0.542379 0.542415 0.513748 0.543051 0.561306 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598066 0.542523 0.470897 0.457667 0.542486 0.5735 0.468246 0.555158 0.542478 0.533093 0.579004 0.466285 0.542408 0.542544 0.568102 0.56809 0.461811 0.49583 0.600582 0.542687 0.542456 0.585122 0.542735 0.543361 0.458267 0.542772 0.543004 0.579745 0.572529 0.617268 0.568033 0.542401 0.542563 0.542751 0.532927 0.54243 0.542415 0.542107 0.543016 0.542443 0.627707 0.463414 0.542877 0.519848 0.543027 0.553844 0.570685 0.625257 0.588725 0.458541 0.581241 0.472435 0.589922 0.550856 0.542428 0.542562 0.576306 0.542414 0.542513 0.471559 0.458261 0.550947 0.542403 0.539802 0.542414 0.547642 0.55723 0.57002 0.458106 0.608469 0.549595 0.46397 0.541886 0.542722 0.569228 0.563673 0.542421 0.542418 0.463747 0.566099 0.462023 0.542456 0.542423 0.542557 0.542413 0.589106 0.542426 0.54242 0.464424 0.542478 0.543014 0.575466 0.542875 0.531766 0.543091 0.6299 0.589103 0.56337 0.575278 0.564865 0.588143
328 0.5372735419501133 0.462143 0.542171 0.596236 0.458869 0.609238 0.542518 0.458821 0.597797 0.525415 0.493345 0.575196 0.561376 0.458238 0.458015 0.57169 0.542622 0.574215 0.606934 0.542674 0.514389 0.579692 0.461451 0.548583 0.542419 0.542383 0.599346 0.564448 0.540403 0.55781 0.575543 0.457617 0.542438 0.573134 0.469812 0.474962 0.533572 0.560239 0.569502 0.542415 0.45781 0.582414 0.542799 0.573951 0.542377 0.458249 0.458294 0.542507 0.591815 0.568558 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607968 0.578302 0.506503 0.482104 0.57278 0.608356 0.457663 0.542426 0.470099 0.46273 0.542465 0.562491 0.475442 0.542799 0.610709 0.5849 0.559069 0.529694 0.591595 0.458195 0.584621 0.537243 0.468605 0.610211 0.459472 0.457884 0.542417 0.595163 0.542496 0.476724 0.466481 0.618557 0.458084 0.515407 0.57852 0.460027 0.597928 0.528821 0.594532 0.570034 0.528322 0.587452 0.542487 0.457754 0.558509 0.457603 0.45766 0.573529 0.581866 0.542415 0.542486 0.591021 0.542435 0.54239 0.613202 0.554098 0.585154 0.576581 0.543498 0.588629 0.530851 0.457586 0.461235 0.529986 0.609592 0.563978 0.624281 0.580111 0.579756 0.54242 0.540005 0.536933 0.542414 0.599749 0.554338 0.550337 0.463986 0.611646 0.542487 0.569 0.506484 0.567211 0.539453 0.582869 0.597615 0.559227 0.457596 0.54238 0.493586 0.56851 0.628276 0.593006 0.457614 0.583579 0.457699 0.54234 0.459295 0.58438 0.571436 0.465876 0.579018 0.542464 0.54251 0.542639 0.542529 0.578275 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540704 0.524356 0.542417 0.597021 0.588888 0.596879 0.521375 0.546944 0.542346 0.572313 0.590928 0.56278 0.45852 0.460813 0.541951 0.597057 0.542432 0.54211 0.554458 0.542421 0.542525 0.58039 0.542414 0.609402 0.554939 0.459404 0.54773 0.542644 0.541727 0.473536 0.54215 0.542491 0.533317 0.542732 0.478811 0.542389 0.461672 0.473584 0.542413 0.541904 0.512222 0.470108 0.458385 0.55329 0.527765 0.589919 0.460118 0.586729 0.542411 0.610816 0.45763 0.458959 0.541493 0.458348 0.517232 0.542517 0.542524 0.540511 0.542408 0.542766 0.549837 0.564416 0.466531 0.575245 0.520975 0.563735 0.464159 0.459016 0.572424 0.525922 0.564417 0.595361 0.535995 0.609436 0.543503 0.562854 0.542704 0.603381 0.542434 0.542266 0.480865 0.527457 0.593357 0.54257 0.521417 0.491613 0.547288 0.542528 0.458862 0.542454 0.457669 0.592481 0.593106 0.565186 0.457927 0.558225 0.463042 0.575932 0.465311 0.543078 0.546741 0.542381 0.542415 0.458629 0.591646 0.542432 0.570879 0.542661 0.559906 0.593115 0.605897 0.578747 0.46274 0.587523 0.537048 0.542415 0.542361 0.550936 0.534083 0.596556 0.539516 0.542394 0.459889 0.556964 0.553895 0.586467 0.542399 0.458793 0.576356 0.577581 0.558541 0.615675 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523327 0.542678 0.461861 0.542404 0.542538 0.558666 0.531475 0.457587 0.542613 0.520296 0.552675 0.543015 0.529766 0.619145 0.548361 0.491112 0.558854 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.561306 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598066 0.542523 0.470897 0.457667 0.542486 0.5735 0.468246 0.555158 0.542478 0.533094 0.579004 0.466285 0.542408 0.542544 0.568102 0.56809 0.461811 0.49583 0.600582 0.542687 0.542456 0.584293 0.542736 0.543361 0.458267 0.542772 0.543004 0.579745 0.572529 0.617268 0.568033 0.542401 0.542563 0.542751 0.532928 0.54243 0.542415 0.542107 0.543016 0.542443 0.627707 0.463414 0.542877 0.531037 0.543027 0.553844 0.570685 0.625257 0.588725 0.458541 0.581241 0.472435 0.589921 0.550856 0.542428 0.542562 0.575593 0.542414 0.542513 0.471559 0.458261 0.549759 0.542403 0.539802 0.542414 0.547642 0.55723 0.57002 0.458106 0.60847 0.549595 0.46397 0.541886 0.542722 0.569228 0.563673 0.542421 0.542418 0.463747 0.566099 0.462023 0.542456 0.542423 0.542557 0.542413 0.589107 0.542426 0.54242 0.464424 0.542478 0.543014 0.575466 0.542875 0.531766 0.543091 0.6299 0.589103 0.56337 0.575278 0.564865 0.588143
329 0.5372004580498867 0.462143 0.542171 0.596236 0.458869 0.609238 0.542518 0.458821 0.597797 0.525312 0.493345 0.575195 0.561376 0.458238 0.458015 0.57169 0.542622 0.574215 0.606934 0.542674 0.514389 0.579692 0.461451 0.548583 0.542419 0.542383 0.599347 0.564448 0.540403 0.55781 0.575543 0.457617 0.542438 0.573646 0.469812 0.474963 0.532543 0.560239 0.56196 0.542415 0.45781 0.582414 0.542799 0.573951 0.542377 0.458249 0.458294 0.542507 0.591815 0.568558 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607968 0.578302 0.504891 0.482104 0.57278 0.608356 0.457663 0.542426 0.470099 0.46273 0.542465 0.562491 0.475442 0.542799 0.610709 0.5849 0.559069 0.529694 0.591595 0.458195 0.584621 0.537242 0.468605 0.610211 0.459472 0.457884 0.542417 0.595162 0.542496 0.476724 0.466481 0.616928 0.458084 0.515407 0.57852 0.460027 0.596698 0.52882 0.591468 0.570034 0.528322 0.587452 0.542487 0.457754 0.558509 0.457603 0.45766 0.573529 0.581866 0.542415 0.542486 0.591021 0.542435 0.54239 0.613202 0.554098 0.585153 0.576581 0.543498 0.588629 0.530851 0.457586 0.461235 0.529986 0.609592 0.563978 0.621262 0.580111 0.579756 0.54242 0.540005 0.536933 0.542414 0.599749 0.554338 0.550337 0.463986 0.611646 0.542487 0.569 0.506484 0.567211 0.539453 0.582869 0.597615 0.559226 0.457596 0.54238 0.493586 0.56851 0.628276 0.593006 0.457614 0.583579 0.457699 0.54234 0.459295 0.58438 0.571436 0.465876 0.579018 0.542464 0.54251 0.542639 0.542529 0.578275 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540704 0.524356 0.542417 0.597022 0.588888 0.596879 0.521375 0.546944 0.542346 0.572313 0.590929 0.56278 0.45852 0.460813 0.541951 0.597057 0.542432 0.54211 0.554458 0.542421 0.542525 0.58039 0.542414 0.609402 0.55494 0.459404 0.54773 0.542644 0.541727 0.472258 0.54215 0.542491 0.535552 0.542732 0.478811 0.542389 0.461672 0.473584 0.542413 0.541904 0.510497 0.470108 0.458385 0.55329 0.527765 0.589919 0.460118 0.58673 0.542411 0.610816 0.45763 0.458959 0.541493 0.458348 0.511369 0.542517 0.542524 0.540511 0.542408 0.542766 0.549837 0.564416 0.466531 0.575245 0.533249 0.563735 0.464159 0.459016 0.572424 0.524445 0.564417 0.595361 0.536552 0.611046 0.543503 0.562854 0.542704 0.603381 0.542434 0.542266 0.480865 0.527458 0.593357 0.54257 0.519708 0.491613 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593106 0.565186 0.457927 0.558225 0.463042 0.575932 0.465311 0.543078 0.546741 0.542381 0.542415 0.458629 0.591645 0.542432 0.570879 0.542661 0.559906 0.593115 0.605897 0.578747 0.46274 0.587523 0.535234 0.542415 0.542361 0.550937 0.534083 0.591221 0.539515 0.542394 0.459889 0.556964 0.553895 0.584406 0.542399 0.458793 0.576357 0.577581 0.558541 0.615675 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523328 0.542678 0.461861 0.542404 0.542538 0.558666 0.531475 0.457587 0.542613 0.520296 0.553531 0.543015 0.529766 0.619145 0.548361 0.491112 0.558854 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.561306 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598066 0.542523 0.470897 0.457667 0.542486 0.5735 0.468246 0.555158 0.542478 0.533094 0.579004 0.466285 0.542408 0.542544 0.568102 0.56809 0.461811 0.49583 0.600582 0.542687 0.542456 0.584293 0.542737 0.543361 0.458267 0.542772 0.543004 0.579745 0.572528 0.617268 0.568033 0.542401 0.542563 0.542751 0.532928 0.54243 0.542415 0.542107 0.543016 0.542443 0.627708 0.463414 0.542877 0.524635 0.543027 0.553844 0.570685 0.625257 0.588726 0.458541 0.581241 0.472435 0.589921 0.550856 0.542428 0.542562 0.573338 0.542414 0.542513 0.471559 0.458261 0.548625 0.542403 0.539802 0.542414 0.547642 0.55723 0.57002 0.458106 0.60847 0.549595 0.46397 0.541886 0.542722 0.569228 0.563673 0.542421 0.542418 0.463747 0.566099 0.462023 0.542456 0.542423 0.542557 0.542413 0.589107 0.542426 0.54242 0.464424 0.542478 0.543014 0.575466 0.542875 0.531766 0.543091 0.6299 0.589103 0.563371 0.575278 0.564865 0.588143
330 0.5371418526077097 0.462143 0.542171 0.596235 0.458869 0.609238 0.542518 0.458821 0.597797 0.525852 0.493345 0.575195 0.561376 0.458238 0.458015 0.57169 0.542622 0.574215 0.606935 0.542674 0.514389 0.579692 0.461451 0.548583 0.542419 0.542383 0.599347 0.564448 0.540403 0.55781 0.575543 0.457617 0.542438 0.574722 0.469812 0.474963 0.531872 0.560239 0.555174 0.542415 0.45781 0.582414 0.542799 0.573951 0.542377 0.458249 0.458294 0.542507 0.591815 0.568558 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607968 0.578302 0.503431 0.482104 0.57278 0.608356 0.457663 0.542426 0.470099 0.46273 0.542465 0.562492 0.475442 0.542799 0.610709 0.5849 0.559069 0.529694 0.591595 0.458195 0.584621 0.537242 0.468605 0.610211 0.459472 0.457884 0.542417 0.595162 0.542496 0.476725 0.466481 0.616928 0.458084 0.515407 0.57852 0.460027 0.595318 0.52882 0.594452 0.570034 0.528322 0.587452 0.542487 0.457754 0.558509 0.457603 0.45766 0.573529 0.581866 0.542415 0.542486 0.591021 0.542435 0.54239 0.613202 0.554098 0.585153 0.576581 0.543498 0.588628 0.530851 0.457586 0.461235 0.529986 0.609592 0.563978 0.620896 0.58011 0.579756 0.54242 0.540005 0.536933 0.542414 0.599749 0.554338 0.550337 0.463986 0.611646 0.542487 0.569 0.506484 0.567211 0.539453 0.582869 0.597615 0.559226 0.457596 0.54238 0.493586 0.568511 0.628276 0.593006 0.457614 0.583579 0.457699 0.54234 0.459295 0.58438 0.571436 0.465876 0.579017 0.542464 0.54251 0.542639 0.542529 0.578275 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540704 0.524356 0.542417 0.597022 0.588889 0.596879 0.521375 0.546944 0.542346 0.572313 0.590929 0.56278 0.45852 0.460813 0.541951 0.597057 0.542432 0.54211 0.554458 0.542421 0.542525 0.58039 0.542414 0.609402 0.55494 0.459404 0.547729 0.542644 0.541727 0.471144 0.54215 0.542491 0.535552 0.542732 0.478811 0.542389 0.461672 0.473584 0.542413 0.541904 0.508813 0.470108 0.458385 0.55329 0.527765 0.589919 0.460118 0.58673 0.542411 0.610816 0.45763 0.458959 0.541493 0.458348 0.506325 0.542517 0.542524 0.540511 0.542408 0.542766 0.549837 0.564416 0.466531 0.575245 0.525809 0.563735 0.464159 0.459016 0.572424 0.531202 0.564417 0.59536 0.5344 0.609477 0.543503 0.562853 0.542704 0.603381 0.542434 0.542266 0.480865 0.527459 0.593357 0.54257 0.519963 0.491613 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593106 0.565186 0.457927 0.558225 0.463042 0.575931 0.465311 0.543078 0.546741 0.542381 0.542415 0.458629 0.591645 0.542432 0.570879 0.542661 0.559906 0.593115 0.605897 0.578747 0.46274 0.587523 0.533059 0.542415 0.542361 0.550937 0.534083 0.594034 0.539515 0.542394 0.459889 0.556965 0.553895 0.582414 0.542399 0.458793 0.576357 0.577581 0.558541 0.615675 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523328 0.542678 0.461861 0.542404 0.542538 0.558667 0.531475 0.457587 0.542613 0.520297 0.554338 0.543015 0.529766 0.619145 0.548361 0.491112 0.558854 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.561306 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598066 0.542523 0.470897 0.457667 0.542486 0.5735 0.468246 0.555158 0.542478 0.533094 0.579004 0.466285 0.542408 0.542544 0.568102 0.568089 0.461811 0.49583 0.600583 0.542687 0.542456 0.584293 0.542737 0.543361 0.458267 0.542772 0.543004 0.579745 0.572528 0.617268 0.568033 0.542401 0.542563 0.542751 0.532928 0.54243 0.542415 0.542107 0.543016 0.542443 0.627709 0.463414 0.542877 0.518788 0.543027 0.553843 0.570685 0.625258 0.588725 0.458541 0.581241 0.472435 0.589921 0.550856 0.542428 0.542562 0.572944 0.542414 0.542513 0.471559 0.458261 0.54762 0.542403 0.539802 0.542414 0.547642 0.55723 0.57002 0.458106 0.60847 0.549595 0.46397 0.541886 0.542722 0.569229 0.563673 0.542421 0.542418 0.463747 0.566099 0.462023 0.542456 0.542423 0.542557 0.542413 0.589107 0.542426 0.54242 0.464424 0.542478 0.543014 0.575466 0.542875 0.531766 0.543091 0.6299 0.589103 0.563371 0.575278 0.564865 0.588143
331 0.5371133673469388 0.462143 0.542171 0.596235 0.458869 0.609238 0.542518 0.458821 0.597797 0.523481 0.493345 0.575195 0.561375 0.458238 0.458015 0.57169 0.542622 0.574215 0.606935 0.542674 0.51439 0.579692 0.461451 0.548583 0.542419 0.542383 0.599348 0.564448 0.540403 0.55781 0.575542 0.457617 0.542438 0.569914 0.469812 0.474963 0.531554 0.560239 0.549254 0.542415 0.45781 0.582414 0.542799 0.573951 0.542377 0.458249 0.458294 0.542507 0.591815 0.568558 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607969 0.578302 0.501152 0.482104 0.57278 0.608357 0.457663 0.542426 0.4701 0.46273 0.542465 0.562492 0.475442 0.542799 0.610709 0.5849 0.559069 0.529695 0.591595 0.458195 0.584621 0.537243 0.468605 0.610212 0.459472 0.457884 0.542417 0.595162 0.542496 0.476725 0.466481 0.616928 0.458084 0.515407 0.57852 0.460027 0.595927 0.52882 0.591762 0.570034 0.528322 0.587452 0.542487 0.457754 0.558509 0.457603 0.45766 0.573529 0.581866 0.542415 0.542486 0.591021 0.542435 0.54239 0.613202 0.554098 0.585153 0.576581 0.543498 0.588628 0.530851 0.457586 0.461235 0.529986 0.609592 0.563978 0.619494 0.58011 0.579756 0.54242 0.540005 0.536933 0.542414 0.599749 0.554338 0.550337 0.463986 0.611646 0.542487 0.569001 0.506484 0.567211 0.539453 0.58287 0.597614 0.559226 0.457596 0.54238 0.493586 0.568511 0.628276 0.593006 0.457614 0.58358 0.457699 0.54234 0.459295 0.58438 0.571436 0.465876 0.579016 0.542464 0.54251 0.542639 0.542529 0.578275 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540704 0.524356 0.542417 0.597022 0.588889 0.596879 0.521375 0.546944 0.542346 0.572313 0.59093 0.56278 0.45852 0.460813 0.541951 0.597057 0.542432 0.54211 0.554458 0.542421 0.542525 0.58039 0.542414 0.609402 0.55494 0.459404 0.547729 0.542644 0.541727 0.477491 0.54215 0.542491 0.535552 0.542732 0.478811 0.542389 0.461672 0.473584 0.542413 0.541904 0.510078 0.470108 0.458385 0.55329 0.527765 0.589919 0.460118 0.586729 0.542411 0.610816 0.45763 0.458959 0.541493 0.458348 0.517203 0.542517 0.542524 0.540511 0.542408 0.542766 0.549837 0.564416 0.466531 0.575245 0.525809 0.563735 0.464159 0.459016 0.572424 0.529617 0.564417 0.59536 0.532244 0.609477 0.543503 0.562853 0.542704 0.603381 0.542434 0.542266 0.480865 0.527459 0.593358 0.54257 0.51817 0.491613 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593106 0.565186 0.457927 0.558225 0.463042 0.575932 0.465311 0.543078 0.546741 0.542381 0.542415 0.458629 0.591645 0.542432 0.570879 0.542661 0.559906 0.593115 0.605897 0.578747 0.46274 0.587523 0.530761 0.542415 0.542361 0.550937 0.534083 0.589287 0.539515 0.542394 0.459889 0.556966 0.553895 0.580583 0.542399 0.458793 0.576357 0.577581 0.558541 0.615676 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523327 0.542678 0.461861 0.542404 0.542538 0.558667 0.531475 0.457587 0.542613 0.520297 0.548242 0.543015 0.529766 0.619145 0.548361 0.491112 0.558854 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.561306 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598065 0.542523 0.470897 0.457667 0.542486 0.5735 0.468246 0.555158 0.542478 0.533094 0.579004 0.466285 0.542408 0.542544 0.568101 0.568089 0.461811 0.49583 0.600583 0.542687 0.542456 0.584293 0.542737 0.543361 0.458267 0.542772 0.543004 0.579744 0.572528 0.617268 0.568033 0.542401 0.542563 0.542751 0.532928 0.54243 0.542415 0.542107 0.543015 0.542443 0.62771 0.463414 0.542877 0.529023 0.543027 0.553843 0.570685 0.625258 0.588725 0.458541 0.581242 0.472435 0.589921 0.550856 0.542428 0.542562 0.572434 0.542414 0.542513 0.471559 0.458261 0.546519 0.542403 0.539802 0.542414 0.547643 0.55723 0.570021 0.458106 0.60847 0.549595 0.46397 0.541885 0.542722 0.56923 0.563673 0.542421 0.542418 0.463747 0.566099 0.462023 0.542456 0.542423 0.542557 0.542413 0.589107 0.542426 0.54242 0.464424 0.542478 0.543014 0.575466 0.542875 0.531766 0.543091 0.629899 0.589103 0.563371 0.575278 0.564865 0.588143
332 0.5371193424036281 0.462143 0.542171 0.596235 0.458869 0.609238 0.542518 0.458821 0.597797 0.523779 0.493345 0.575195 0.561374 0.458238 0.458015 0.57169 0.542622 0.574215 0.606935 0.542674 0.51439 0.579691 0.461451 0.548583 0.542419 0.542383 0.599348 0.564448 0.540403 0.55781 0.575542 0.457617 0.542438 0.569914 0.469812 0.474963 0.530665 0.560239 0.566409 0.542415 0.45781 0.582414 0.542799 0.573951 0.542377 0.458249 0.458294 0.542507 0.591815 0.568558 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.60797 0.578303 0.499969 0.482104 0.572781 0.608357 0.457663 0.542426 0.4701 0.46273 0.542465 0.562492 0.475442 0.542799 0.610709 0.5849 0.559069 0.529696 0.591596 0.458195 0.584621 0.537243 0.468605 0.610212 0.459472 0.457884 0.542417 0.595163 0.542496 0.476725 0.466481 0.616928 0.458084 0.515407 0.57852 0.460027 0.595203 0.52882 0.591762 0.570034 0.528323 0.587451 0.542487 0.457754 0.558509 0.457603 0.45766 0.573529 0.581866 0.542415 0.542486 0.59102 0.542435 0.54239 0.613202 0.554098 0.585153 0.576581 0.543498 0.588628 0.530851 0.457586 0.461235 0.529986 0.609592 0.563978 0.619494 0.58011 0.579756 0.54242 0.540005 0.536933 0.542414 0.59975 0.554338 0.550337 0.463986 0.611646 0.542487 0.569001 0.506484 0.567211 0.539454 0.58287 0.597613 0.559226 0.457596 0.54238 0.493586 0.568511 0.628276 0.593006 0.457614 0.58358 0.457699 0.54234 0.459295 0.584379 0.571436 0.465876 0.579016 0.542464 0.54251 0.542639 0.542529 0.578275 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540704 0.524356 0.542417 0.597022 0.588889 0.596879 0.521375 0.546944 0.542346 0.572313 0.59093 0.56278 0.45852 0.460813 0.541951 0.597057 0.542432 0.54211 0.554458 0.542421 0.542525 0.58039 0.542414 0.609402 0.55494 0.459404 0.547729 0.542644 0.541727 0.484815 0.54215 0.542491 0.535552 0.542732 0.478811 0.542389 0.461672 0.473584 0.542413 0.541904 0.50863 0.470108 0.458385 0.55329 0.527765 0.589919 0.460118 0.586729 0.542411 0.610816 0.45763 0.458959 0.541493 0.458348 0.511831 0.542517 0.542524 0.540511 0.542408 0.542766 0.549837 0.564416 0.466531 0.575245 0.525808 0.563735 0.464159 0.459016 0.572424 0.534844 0.564417 0.59536 0.530187 0.609477 0.543503 0.562853 0.542704 0.603382 0.542434 0.542266 0.480865 0.527458 0.593358 0.54257 0.516603 0.491613 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593106 0.565187 0.457927 0.558225 0.463042 0.575933 0.465311 0.543078 0.546741 0.542381 0.542415 0.458629 0.591645 0.542432 0.570879 0.542661 0.559906 0.593114 0.605897 0.578747 0.46274 0.587523 0.531285 0.542415 0.542361 0.550937 0.534083 0.583784 0.539515 0.542394 0.459889 0.556966 0.553895 0.583477 0.542399 0.458793 0.576355 0.577581 0.558541 0.615677 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523327 0.542678 0.461861 0.542404 0.542538 0.558667 0.531475 0.457587 0.542613 0.520297 0.541521 0.543015 0.529766 0.619145 0.548361 0.491112 0.558854 0.464601 0.460276 0.466629 0.587414 0.54241 0.542379 0.542415 0.513748 0.543051 0.561306 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598065 0.542523 0.470897 0.457667 0.542486 0.5735 0.468246 0.555158 0.542478 0.533093 0.579004 0.466285 0.542408 0.542544 0.568101 0.568089 0.461811 0.49583 0.600583 0.542687 0.542456 0.584293 0.542737 0.543361 0.458267 0.542772 0.543004 0.579744 0.572529 0.617268 0.568033 0.542401 0.542563 0.542751 0.532928 0.54243 0.542415 0.542107 0.543015 0.542443 0.62771 0.463414 0.542877 0.523254 0.543027 0.553844 0.570685 0.625258 0.588725 0.458541 0.581242 0.472435 0.589921 0.550856 0.542428 0.542562 0.571879 0.542414 0.542513 0.471559 0.458261 0.547519 0.542403 0.539802 0.542414 0.547643 0.55723 0.570021 0.458106 0.60847 0.549595 0.46397 0.541885 0.542722 0.56923 0.563673 0.542421 0.542418 0.463747 0.566099 0.462023 0.542456 0.542423 0.542557 0.542413 0.589106 0.542426 0.54242 0.464424 0.542478 0.543014 0.575466 0.542875 0.531766 0.543091 0.629899 0.589103 0.563372 0.575277 0.564865 0.588143
333 0.5371511451247165 0.462143 0.542171 0.596235 0.458869 0.609238 0.542518 0.458821 0.597797 0.525468 0.493345 0.575195 0.561374 0.458238 0.458015 0.57169 0.542622 0.574214 0.606935 0.542674 0.514389 0.579691 0.461451 0.548583 0.542419 0.542383 0.599346 0.564448 0.540403 0.55781 0.575542 0.457617 0.542438 0.569914 0.469812 0.474963 0.530666 0.560239 0.559832 0.542415 0.45781 0.582413 0.542799 0.573951 0.542377 0.458249 0.458294 0.542507 0.591815 0.568558 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.60797 0.578303 0.500828 0.482104 0.572782 0.608357 0.457663 0.542426 0.4701 0.46273 0.542465 0.562493 0.475442 0.542799 0.610709 0.5849 0.559069 0.529696 0.591596 0.458195 0.584621 0.537243 0.468605 0.610212 0.459472 0.457884 0.542417 0.595163 0.542496 0.476725 0.466481 0.616929 0.458084 0.515407 0.57852 0.460027 0.594089 0.52882 0.591762 0.570034 0.528323 0.587451 0.542487 0.457754 0.558509 0.457603 0.45766 0.573529 0.581866 0.542415 0.542486 0.59102 0.542435 0.54239 0.613202 0.554098 0.585152 0.576581 0.543498 0.58863 0.530851 0.457586 0.461235 0.529986 0.609592 0.563978 0.619493 0.58011 0.579756 0.54242 0.540005 0.536933 0.542414 0.59975 0.554338 0.550337 0.463986 0.611646 0.542487 0.569001 0.506484 0.567211 0.539454 0.58287 0.597613 0.559226 0.457596 0.54238 0.493586 0.568511 0.628276 0.593007 0.457614 0.58358 0.457699 0.54234 0.459295 0.584379 0.571436 0.465876 0.579016 0.542464 0.54251 0.542639 0.542529 0.578274 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540704 0.524356 0.542417 0.597022 0.588889 0.596879 0.521375 0.546944 0.542346 0.572313 0.59093 0.562779 0.45852 0.460813 0.541951 0.597056 0.542432 0.54211 0.554458 0.542421 0.542525 0.58039 0.542414 0.609402 0.55494 0.459404 0.547729 0.542644 0.541727 0.48289 0.54215 0.542491 0.535552 0.542732 0.478811 0.542389 0.461672 0.473584 0.542413 0.541904 0.507108 0.470108 0.458385 0.55329 0.527765 0.589919 0.460118 0.586729 0.542411 0.610816 0.45763 0.458959 0.541493 0.458348 0.522503 0.542517 0.542524 0.540511 0.542408 0.542766 0.549837 0.564416 0.466531 0.575246 0.525808 0.563735 0.464159 0.459016 0.572424 0.533276 0.564417 0.59536 0.530187 0.609477 0.543503 0.562852 0.542704 0.603383 0.542434 0.542266 0.480865 0.527458 0.593358 0.54257 0.515404 0.491613 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593106 0.565187 0.457927 0.558225 0.463042 0.575933 0.465311 0.543078 0.546741 0.542381 0.542415 0.458629 0.591645 0.542432 0.570879 0.542661 0.559906 0.593114 0.605897 0.578747 0.46274 0.587523 0.529842 0.542415 0.542361 0.550937 0.534083 0.591848 0.539515 0.542394 0.459889 0.556966 0.553895 0.582441 0.542399 0.458793 0.576355 0.577581 0.558541 0.615676 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523327 0.542678 0.461861 0.542404 0.542538 0.558667 0.531475 0.457587 0.542613 0.520297 0.54316 0.543015 0.529766 0.619144 0.548361 0.491112 0.558854 0.464601 0.460276 0.466629 0.587414 0.54241 0.542379 0.542415 0.513748 0.543051 0.561306 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598065 0.542523 0.470897 0.457667 0.542486 0.5735 0.468246 0.555158 0.542478 0.533093 0.579004 0.466285 0.542408 0.542544 0.568101 0.568089 0.461811 0.49583 0.600583 0.542687 0.542456 0.584293 0.542738 0.543361 0.458267 0.542772 0.543004 0.579744 0.57253 0.617268 0.568033 0.542401 0.542563 0.542751 0.532928 0.54243 0.542415 0.542107 0.543015 0.542443 0.627709 0.463414 0.542877 0.532993 0.543027 0.553843 0.570685 0.625257 0.588725 0.458541 0.581243 0.472435 0.58992 0.550856 0.542428 0.542562 0.568662 0.542414 0.542513 0.471559 0.458261 0.548487 0.542403 0.539802 0.542414 0.547643 0.55723 0.570021 0.458106 0.60847 0.549595 0.46397 0.541886 0.542722 0.56923 0.563673 0.542421 0.542418 0.463747 0.566099 0.462023 0.542456 0.542423 0.542557 0.542413 0.589106 0.542426 0.54242 0.464424 0.542478 0.543014 0.575466 0.542875 0.531766 0.543091 0.629899 0.589103 0.563372 0.575277 0.564865 0.588143
334 0.537081335600907 0.462143 0.542171 0.596235 0.458869 0.609238 0.542518 0.458821 0.597798 0.522043 0.493345 0.575195 0.561375 0.458238 0.458015 0.57169 0.542622 0.574214 0.606935 0.542674 0.514389 0.579691 0.461451 0.548583 0.542419 0.542383 0.599346 0.564448 0.540403 0.55781 0.575542 0.457617 0.542438 0.569914 0.469812 0.474963 0.530666 0.560239 0.553932 0.542415 0.45781 0.582413 0.542799 0.573951 0.542377 0.458249 0.458294 0.542507 0.591815 0.568558 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.60797 0.578303 0.498865 0.482104 0.572782 0.608357 0.457663 0.542426 0.4701 0.46273 0.542465 0.562493 0.475442 0.542799 0.610709 0.5849 0.559069 0.529696 0.591596 0.458195 0.584621 0.537243 0.468605 0.610212 0.459472 0.457884 0.542417 0.595163 0.542496 0.476725 0.466481 0.616929 0.458084 0.515407 0.57852 0.460027 0.594164 0.52882 0.591764 0.570034 0.528323 0.587452 0.542487 0.457754 0.558509 0.457603 0.45766 0.573529 0.581866 0.542415 0.542486 0.59102 0.542435 0.54239 0.613202 0.554098 0.585152 0.576581 0.543498 0.58863 0.530852 0.457586 0.461235 0.529986 0.609591 0.563978 0.619493 0.58011 0.579756 0.54242 0.540005 0.536933 0.542414 0.59975 0.554338 0.550337 0.463986 0.611646 0.542487 0.569001 0.506485 0.567211 0.539454 0.58287 0.597613 0.559226 0.457596 0.54238 0.493586 0.568511 0.628276 0.593007 0.457614 0.58358 0.457699 0.54234 0.459295 0.584379 0.571436 0.465876 0.579016 0.542464 0.54251 0.542639 0.542529 0.578274 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540705 0.524356 0.542417 0.597022 0.588889 0.596879 0.521375 0.546944 0.542346 0.572313 0.590932 0.562779 0.45852 0.460813 0.541951 0.597056 0.542432 0.54211 0.554458 0.542421 0.542525 0.58039 0.542414 0.609402 0.55494 0.459404 0.547729 0.542644 0.541727 0.481088 0.54215 0.542491 0.535552 0.542732 0.478811 0.542389 0.461672 0.473584 0.542413 0.541904 0.505771 0.470108 0.458385 0.55329 0.527766 0.58992 0.460118 0.586729 0.542411 0.610816 0.45763 0.458959 0.541493 0.458348 0.507159 0.542517 0.542524 0.540511 0.542408 0.542766 0.549837 0.564416 0.466531 0.575246 0.525808 0.563735 0.464159 0.459016 0.572424 0.531777 0.564417 0.59536 0.530187 0.609477 0.543503 0.562852 0.542704 0.603383 0.542434 0.542266 0.480865 0.527458 0.593357 0.54257 0.515442 0.491613 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593106 0.565187 0.457927 0.558225 0.463042 0.575933 0.465311 0.543078 0.546741 0.542381 0.542415 0.458629 0.591645 0.542432 0.570879 0.542661 0.559906 0.593114 0.605897 0.578747 0.46274 0.587523 0.527651 0.542415 0.542361 0.550937 0.534083 0.587545 0.539515 0.542394 0.459889 0.556965 0.553895 0.581212 0.542399 0.458793 0.576355 0.577581 0.558542 0.615676 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523327 0.542678 0.461861 0.542404 0.542538 0.558667 0.531475 0.457587 0.542613 0.520296 0.54316 0.543015 0.529766 0.619144 0.548361 0.491112 0.558854 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.561306 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598065 0.542523 0.470897 0.457667 0.542486 0.573499 0.468246 0.555158 0.542478 0.533093 0.579004 0.466285 0.542408 0.542544 0.568101 0.568089 0.461811 0.49583 0.600583 0.542687 0.542456 0.584294 0.542738 0.543361 0.458267 0.542772 0.543004 0.579744 0.572531 0.617268 0.568033 0.542401 0.542563 0.542751 0.532928 0.54243 0.542415 0.542107 0.543015 0.542443 0.627709 0.463414 0.542877 0.542198 0.543027 0.553843 0.570685 0.625257 0.588724 0.458541 0.581243 0.472435 0.58992 0.550856 0.542428 0.542562 0.568624 0.542414 0.542513 0.47156 0.458261 0.547403 0.542403 0.539802 0.542414 0.547643 0.55723 0.570021 0.458106 0.60847 0.549595 0.46397 0.541886 0.542722 0.56923 0.563673 0.542421 0.542418 0.463747 0.566099 0.462023 0.542456 0.542423 0.542557 0.542413 0.589106 0.542426 0.54242 0.464424 0.542478 0.543014 0.575466 0.542875 0.531767 0.543091 0.629898 0.589102 0.563372 0.575277 0.564865 0.588144
335 0.5370741882086167 0.462143 0.542171 0.596235 0.458869 0.609238 0.542518 0.458821 0.597798 0.522043 0.493345 0.575195 0.561374 0.458238 0.458015 0.57169 0.542622 0.574214 0.606935 0.542674 0.514389 0.579691 0.461451 0.548583 0.542419 0.542383 0.599346 0.564448 0.540403 0.55781 0.575542 0.457617 0.542438 0.569914 0.469812 0.474963 0.530666 0.56024 0.569313 0.542415 0.45781 0.582413 0.542799 0.573951 0.542377 0.458249 0.458294 0.542507 0.591815 0.568558 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.60797 0.578303 0.49965 0.482104 0.572782 0.608358 0.457663 0.542426 0.4701 0.46273 0.542465 0.562493 0.475442 0.542799 0.610709 0.584899 0.55907 0.529696 0.591596 0.458195 0.584621 0.537243 0.468605 0.610212 0.459472 0.457884 0.542417 0.595163 0.542496 0.476725 0.466481 0.616929 0.458084 0.515407 0.57852 0.460027 0.593674 0.52882 0.591764 0.570034 0.528323 0.587452 0.542487 0.457754 0.558508 0.457603 0.45766 0.573529 0.581866 0.542415 0.542486 0.59102 0.542435 0.54239 0.613202 0.554098 0.585152 0.576581 0.543498 0.58863 0.530852 0.457586 0.461235 0.529986 0.609591 0.563978 0.619493 0.58011 0.579756 0.54242 0.540005 0.536933 0.542414 0.59975 0.554338 0.550337 0.463986 0.611646 0.542487 0.569001 0.506485 0.567211 0.539454 0.582871 0.597613 0.559226 0.457596 0.54238 0.493586 0.56851 0.628275 0.593007 0.457614 0.58358 0.457699 0.54234 0.459295 0.584379 0.571436 0.465876 0.579016 0.542464 0.54251 0.542639 0.542529 0.578275 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540705 0.524356 0.542417 0.597022 0.588889 0.596879 0.521375 0.546944 0.542346 0.572313 0.590932 0.562779 0.45852 0.460813 0.541951 0.597057 0.542432 0.54211 0.554458 0.542421 0.542525 0.58039 0.542414 0.609402 0.55494 0.459404 0.54773 0.542644 0.541727 0.479543 0.54215 0.542491 0.535552 0.542732 0.478811 0.542389 0.461672 0.473584 0.542413 0.541904 0.504405 0.470108 0.458385 0.55329 0.527766 0.58992 0.460118 0.586729 0.542411 0.610816 0.45763 0.458959 0.541493 0.458348 0.502798 0.542517 0.542524 0.540511 0.542408 0.542766 0.549837 0.564416 0.466531 0.575246 0.525807 0.563735 0.464159 0.459016 0.572425 0.530274 0.564417 0.59536 0.530187 0.609477 0.543503 0.562852 0.542704 0.603383 0.542434 0.542266 0.480865 0.527458 0.593357 0.54257 0.514055 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593106 0.565187 0.457927 0.558225 0.463042 0.575934 0.465311 0.543078 0.546741 0.542381 0.542415 0.458629 0.591645 0.542432 0.570879 0.542661 0.559906 0.593114 0.605897 0.578747 0.46274 0.587523 0.52724 0.542415 0.542361 0.550937 0.534083 0.587545 0.539515 0.542394 0.459889 0.556965 0.553895 0.579952 0.542399 0.458793 0.576356 0.577582 0.558542 0.615676 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523326 0.542678 0.461861 0.542404 0.542538 0.558666 0.531475 0.457587 0.542613 0.520296 0.54316 0.543014 0.529766 0.619144 0.548361 0.491112 0.558854 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.561306 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598065 0.542523 0.470897 0.457667 0.542486 0.573499 0.468246 0.555158 0.542478 0.533093 0.579004 0.466285 0.542408 0.542544 0.568101 0.568089 0.461811 0.49583 0.600583 0.542687 0.542456 0.584294 0.542738 0.543361 0.458267 0.542772 0.543004 0.579744 0.572532 0.617268 0.568033 0.542401 0.542563 0.542751 0.532928 0.54243 0.542415 0.542107 0.543015 0.542443 0.627709 0.463414 0.542877 0.536311 0.543027 0.553843 0.570685 0.625257 0.588724 0.458541 0.581243 0.472435 0.58992 0.550856 0.542428 0.542562 0.568565 0.542414 0.542513 0.47156 0.458261 0.54635 0.542403 0.539802 0.542414 0.547643 0.55723 0.570021 0.458106 0.608469 0.549595 0.46397 0.541887 0.542722 0.56923 0.563673 0.542421 0.542418 0.463747 0.5661 0.462023 0.542456 0.542423 0.542557 0.542413 0.589106 0.542426 0.54242 0.464424 0.542478 0.543014 0.575466 0.542875 0.531767 0.543091 0.629898 0.589103 0.563372 0.575277 0.564865 0.588144
336 0.537024179138322 0.462143 0.542171 0.596235 0.458869 0.609238 0.542518 0.458821 0.597798 0.522043 0.493345 0.575195 0.561374 0.458238 0.458015 0.57169 0.542622 0.574214 0.606935 0.542674 0.514389 0.579692 0.461451 0.548583 0.542419 0.542383 0.599345 0.564449 0.540403 0.55781 0.575542 0.457617 0.542438 0.569914 0.469812 0.474963 0.530666 0.560241 0.563195 0.542415 0.45781 0.582413 0.542799 0.573951 0.542377 0.458249 0.458294 0.542507 0.591816 0.568558 0.495847 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607971 0.578302 0.497715 0.482104 0.572781 0.608358 0.457663 0.542426 0.470099 0.46273 0.542465 0.562493 0.475442 0.542799 0.610709 0.584899 0.55907 0.529696 0.591596 0.458195 0.584621 0.537243 0.468605 0.610212 0.459472 0.457884 0.542417 0.595164 0.542496 0.476725 0.466481 0.616929 0.458084 0.515407 0.57852 0.460027 0.592119 0.52882 0.591764 0.570034 0.528323 0.587452 0.542487 0.457754 0.558508 0.457603 0.45766 0.573529 0.581865 0.542415 0.542486 0.59102 0.542435 0.54239 0.613203 0.554098 0.585152 0.576581 0.543498 0.58863 0.530852 0.457586 0.461235 0.529986 0.609591 0.563978 0.619493 0.58011 0.579757 0.54242 0.540005 0.536933 0.542414 0.599749 0.554338 0.550337 0.463986 0.611647 0.542487 0.569001 0.506485 0.567211 0.539454 0.582871 0.597613 0.559226 0.457596 0.54238 0.493586 0.56851 0.628274 0.593007 0.457614 0.583581 0.457699 0.54234 0.459295 0.584379 0.571436 0.465876 0.579016 0.542464 0.54251 0.542639 0.542529 0.578275 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540705 0.524356 0.542417 0.597022 0.588889 0.596879 0.521375 0.546944 0.542346 0.572313 0.590932 0.562779 0.45852 0.460813 0.541951 0.597057 0.542432 0.54211 0.554458 0.542421 0.542525 0.58039 0.542414 0.609401 0.55494 0.459404 0.54773 0.542644 0.541727 0.478109 0.54215 0.542491 0.535553 0.542731 0.478811 0.542389 0.461672 0.473584 0.542413 0.541905 0.503189 0.470108 0.458385 0.55329 0.527767 0.58992 0.460118 0.586729 0.542411 0.610816 0.45763 0.458959 0.541493 0.458348 0.512225 0.542517 0.542524 0.540511 0.542408 0.542766 0.549838 0.564416 0.466531 0.575246 0.525807 0.563735 0.464159 0.459016 0.572425 0.528831 0.564417 0.59536 0.530187 0.609477 0.543503 0.562852 0.542704 0.603383 0.542434 0.542266 0.480865 0.527458 0.593356 0.54257 0.51463 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593106 0.565186 0.457927 0.558225 0.463043 0.575934 0.465311 0.543078 0.546742 0.542381 0.542415 0.458629 0.591645 0.542432 0.570879 0.542661 0.559906 0.593114 0.605898 0.578747 0.46274 0.587523 0.523239 0.542415 0.542361 0.550937 0.534083 0.587544 0.539515 0.542394 0.459889 0.556965 0.553895 0.573844 0.542399 0.458793 0.576356 0.577582 0.558542 0.615676 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523326 0.542678 0.461861 0.542404 0.542538 0.558666 0.531475 0.457587 0.542613 0.520296 0.54316 0.543014 0.529766 0.619144 0.548361 0.491112 0.558854 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.561306 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598065 0.542523 0.470897 0.457667 0.542486 0.573499 0.468246 0.555158 0.542477 0.533093 0.579004 0.466285 0.542408 0.542544 0.568101 0.568089 0.461811 0.49583 0.600583 0.542687 0.542456 0.584294 0.542738 0.543361 0.458267 0.542772 0.543004 0.579744 0.572533 0.617268 0.568033 0.542401 0.542563 0.542751 0.53293 0.54243 0.542415 0.542107 0.543017 0.542443 0.627709 0.463414 0.542877 0.531073 0.543027 0.553843 0.570685 0.625257 0.588724 0.458541 0.581243 0.472435 0.589919 0.550856 0.542428 0.542562 0.564676 0.542414 0.542513 0.47156 0.458261 0.547225 0.542403 0.539802 0.542414 0.547643 0.557229 0.570021 0.458106 0.608469 0.549595 0.46397 0.541887 0.542722 0.56923 0.563673 0.542421 0.542418 0.463747 0.5661 0.462023 0.542456 0.542423 0.542557 0.542413 0.589106 0.542426 0.54242 0.464424 0.542478 0.543014 0.575466 0.542875 0.531767 0.543091 0.629898 0.589103 0.563371 0.575277 0.564865 0.588144
337 0.537079836734694 0.462143 0.542171 0.596234 0.458869 0.609238 0.542518 0.458821 0.597798 0.522043 0.493346 0.575195 0.561374 0.458238 0.458015 0.57169 0.542622 0.574214 0.606934 0.542674 0.514389 0.579692 0.461451 0.548583 0.542419 0.542383 0.599346 0.564449 0.540403 0.55781 0.575542 0.457617 0.542438 0.569914 0.469812 0.474963 0.530666 0.560241 0.55777 0.542415 0.45781 0.582413 0.542799 0.573951 0.542377 0.458249 0.458294 0.542507 0.591816 0.568559 0.495848 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.60797 0.578303 0.497715 0.482104 0.572781 0.608358 0.457663 0.542426 0.470099 0.46273 0.542465 0.562493 0.475442 0.542799 0.610709 0.584899 0.55907 0.529697 0.591596 0.458195 0.584621 0.537244 0.468605 0.610212 0.459472 0.457884 0.542417 0.595164 0.542496 0.476725 0.466481 0.616929 0.458084 0.515407 0.57852 0.460027 0.592379 0.52882 0.591764 0.570034 0.528323 0.587452 0.542487 0.457754 0.558508 0.457603 0.45766 0.57353 0.581866 0.542415 0.542486 0.59102 0.542435 0.54239 0.613203 0.554098 0.585152 0.576581 0.543498 0.58863 0.530852 0.457586 0.461235 0.529986 0.609591 0.563978 0.619494 0.58011 0.579757 0.54242 0.540005 0.536933 0.542414 0.599749 0.554338 0.550337 0.463986 0.611647 0.542487 0.569001 0.506485 0.567211 0.539454 0.582873 0.597613 0.559225 0.457596 0.54238 0.493586 0.568511 0.628274 0.593007 0.457614 0.583581 0.457699 0.54234 0.459295 0.584379 0.571436 0.465876 0.579016 0.542464 0.54251 0.542639 0.542529 0.578275 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540705 0.524356 0.542417 0.597021 0.588889 0.596879 0.521375 0.546944 0.542346 0.572314 0.590932 0.562779 0.45852 0.460813 0.541951 0.597057 0.542432 0.54211 0.554458 0.542421 0.542525 0.58039 0.542414 0.609401 0.55494 0.459404 0.54773 0.542644 0.541727 0.484569 0.54215 0.542491 0.535553 0.542731 0.478811 0.542389 0.461672 0.473584 0.542413 0.541905 0.504709 0.470108 0.458385 0.55329 0.527766 0.589919 0.460118 0.586729 0.542411 0.610817 0.45763 0.458959 0.541493 0.458348 0.512225 0.542517 0.542524 0.540511 0.542408 0.542766 0.549838 0.564415 0.466531 0.575246 0.525808 0.563735 0.464159 0.459016 0.572425 0.532674 0.564416 0.59536 0.530187 0.609477 0.543503 0.562852 0.542704 0.603383 0.542434 0.542266 0.480865 0.527458 0.593356 0.54257 0.513041 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593106 0.565186 0.457927 0.558225 0.463043 0.575934 0.465311 0.543078 0.546742 0.542381 0.542415 0.458629 0.591645 0.542432 0.570879 0.542661 0.559906 0.593114 0.605898 0.578747 0.46274 0.587523 0.526511 0.542415 0.542361 0.550937 0.534083 0.587544 0.539515 0.542394 0.459889 0.556966 0.553895 0.578669 0.542399 0.458793 0.576356 0.577583 0.558542 0.615675 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523326 0.542678 0.461861 0.542404 0.542538 0.558667 0.531475 0.457587 0.542613 0.520296 0.54316 0.543014 0.529766 0.619144 0.548361 0.491112 0.558854 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.561306 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598065 0.542523 0.470897 0.457667 0.542486 0.573499 0.468246 0.555158 0.542477 0.533093 0.579004 0.466285 0.542408 0.542544 0.568101 0.568089 0.461811 0.49583 0.600583 0.542687 0.542456 0.584294 0.542738 0.543361 0.458267 0.542772 0.543004 0.579744 0.572534 0.617268 0.568033 0.542401 0.542563 0.542751 0.53293 0.54243 0.542415 0.542107 0.543017 0.542443 0.627709 0.463414 0.542877 0.539535 0.543027 0.553843 0.570685 0.625258 0.588723 0.458541 0.581244 0.472436 0.589919 0.550857 0.542428 0.542562 0.568513 0.542414 0.542513 0.47156 0.458261 0.546292 0.542403 0.539802 0.542414 0.547643 0.557229 0.570021 0.458106 0.608469 0.549595 0.46397 0.541886 0.542722 0.56923 0.563673 0.542421 0.542418 0.463747 0.5661 0.462023 0.542456 0.542423 0.542557 0.542413 0.589106 0.542426 0.54242 0.464424 0.542478 0.543014 0.575466 0.542875 0.531767 0.543091 0.629899 0.589103 0.563371 0.575277 0.564865 0.588144
338 0.5370598526077097 0.462143 0.542171 0.596234 0.458869 0.609238 0.542518 0.458821 0.597797 0.522043 0.493346 0.575195 0.561374 0.458238 0.458015 0.57169 0.542622 0.574214 0.606934 0.542674 0.514389 0.579692 0.461451 0.548583 0.542419 0.542383 0.599346 0.564449 0.540403 0.557811 0.575542 0.457617 0.542438 0.569914 0.469812 0.474963 0.530666 0.560241 0.552439 0.542415 0.45781 0.582413 0.542799 0.573951 0.542377 0.458249 0.458294 0.542507 0.591816 0.568559 0.495848 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.60797 0.578303 0.497715 0.482104 0.572781 0.608358 0.457663 0.542426 0.470099 0.46273 0.542465 0.562493 0.475442 0.542799 0.610709 0.584898 0.55907 0.529697 0.591596 0.458195 0.584621 0.537244 0.468605 0.610212 0.459472 0.457884 0.542417 0.595164 0.542496 0.476725 0.466482 0.616929 0.458084 0.515407 0.57852 0.460027 0.592267 0.528821 0.591764 0.570034 0.528323 0.587452 0.542487 0.457754 0.558508 0.457603 0.45766 0.57353 0.581866 0.542415 0.542486 0.59102 0.542435 0.54239 0.613203 0.554098 0.585152 0.57658 0.543498 0.58863 0.530852 0.457586 0.461235 0.529985 0.609591 0.563978 0.619494 0.58011 0.579756 0.54242 0.540005 0.536933 0.542414 0.599748 0.554338 0.550337 0.463986 0.611647 0.542487 0.569001 0.506485 0.567211 0.539454 0.582872 0.597613 0.559225 0.457596 0.54238 0.493586 0.568511 0.628274 0.593007 0.457614 0.583581 0.457699 0.54234 0.459295 0.584378 0.571436 0.465876 0.579016 0.542464 0.54251 0.542639 0.542529 0.578275 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540705 0.524356 0.542417 0.597021 0.588889 0.596879 0.521375 0.546944 0.542346 0.572314 0.590932 0.562779 0.45852 0.460813 0.541951 0.597057 0.542432 0.54211 0.554458 0.542421 0.542525 0.580389 0.542414 0.609401 0.55494 0.459404 0.54773 0.542644 0.541727 0.491758 0.54215 0.542491 0.535553 0.542731 0.478811 0.542389 0.461672 0.473584 0.542413 0.541905 0.502022 0.470108 0.458385 0.553289 0.527766 0.589919 0.460118 0.586729 0.542411 0.610818 0.45763 0.458959 0.541493 0.458348 0.512225 0.542517 0.542524 0.540511 0.542408 0.542767 0.549838 0.564415 0.466531 0.575246 0.525808 0.563735 0.464159 0.459016 0.572425 0.531215 0.564416 0.59536 0.530187 0.609477 0.543503 0.562851 0.542704 0.603383 0.542434 0.542266 0.480865 0.527458 0.593356 0.54257 0.514169 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593106 0.565186 0.457927 0.558225 0.463043 0.575934 0.465311 0.543078 0.546742 0.542381 0.542415 0.458629 0.591645 0.542432 0.570878 0.542661 0.559906 0.593114 0.605898 0.578747 0.46274 0.587524 0.525529 0.542415 0.542361 0.550937 0.534083 0.587543 0.539515 0.542394 0.459889 0.556966 0.553895 0.578669 0.542399 0.458793 0.576356 0.577583 0.558542 0.615675 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523326 0.542678 0.461861 0.542404 0.542538 0.558668 0.531475 0.457587 0.542613 0.520296 0.54316 0.543015 0.529766 0.619144 0.548361 0.491112 0.558854 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.561307 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598065 0.542523 0.470897 0.457667 0.542486 0.573499 0.468246 0.555158 0.542477 0.533093 0.579004 0.466285 0.542408 0.542543 0.5681 0.568088 0.461811 0.49583 0.600583 0.542687 0.542456 0.584294 0.542738 0.543361 0.458267 0.542772 0.543004 0.579744 0.572534 0.617268 0.568034 0.542401 0.542563 0.542751 0.53293 0.54243 0.542415 0.542107 0.543017 0.542443 0.627709 0.463414 0.542877 0.534202 0.543027 0.553843 0.570685 0.625257 0.588722 0.458541 0.581244 0.472436 0.589919 0.550857 0.542428 0.542562 0.568209 0.542414 0.542513 0.47156 0.458261 0.545376 0.542403 0.539802 0.542414 0.547643 0.55723 0.570021 0.458106 0.608471 0.549595 0.46397 0.541887 0.542722 0.56923 0.563673 0.542421 0.542418 0.463747 0.566099 0.462023 0.542456 0.542423 0.542557 0.542413 0.589106 0.542426 0.54242 0.464424 0.542478 0.543014 0.575466 0.542875 0.531767 0.543091 0.629898 0.589103 0.563371 0.575277 0.564865 0.588144
339 0.5370935034013605 0.462143 0.542171 0.596232 0.458869 0.609238 0.542518 0.458821 0.597797 0.522043 0.493346 0.575195 0.561374 0.458238 0.458015 0.57169 0.542622 0.574214 0.606934 0.542674 0.514389 0.579692 0.461451 0.548584 0.542419 0.542383 0.599346 0.564449 0.540403 0.557811 0.575542 0.457617 0.542438 0.569913 0.469812 0.474963 0.530666 0.560241 0.565764 0.542415 0.45781 0.582414 0.542799 0.573951 0.542377 0.458249 0.458294 0.542507 0.591816 0.568559 0.495848 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.60797 0.578303 0.497715 0.482104 0.572781 0.608358 0.457663 0.542426 0.470099 0.46273 0.542465 0.562493 0.475442 0.542799 0.610708 0.584898 0.55907 0.529697 0.591595 0.458195 0.584621 0.537244 0.468605 0.610212 0.459472 0.457884 0.542417 0.595164 0.542496 0.476725 0.466482 0.616929 0.458084 0.515407 0.57852 0.460027 0.591836 0.528821 0.591765 0.570034 0.528323 0.587452 0.542487 0.457754 0.558508 0.457603 0.45766 0.57353 0.581867 0.542415 0.542486 0.59102 0.542435 0.54239 0.613202 0.554098 0.585152 0.57658 0.543498 0.58863 0.530852 0.457586 0.461235 0.529985 0.60959 0.563979 0.619494 0.58011 0.579756 0.54242 0.540005 0.536932 0.542414 0.599748 0.554338 0.550337 0.463986 0.611647 0.542487 0.569002 0.506485 0.567211 0.539454 0.582871 0.597613 0.559225 0.457596 0.54238 0.493586 0.568511 0.628274 0.593007 0.457614 0.583581 0.457699 0.54234 0.459295 0.584378 0.571436 0.465876 0.579016 0.542464 0.54251 0.542639 0.542529 0.578277 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540705 0.524356 0.542417 0.597021 0.58889 0.596879 0.521375 0.546944 0.542346 0.572314 0.590932 0.562779 0.45852 0.460813 0.541951 0.597057 0.542432 0.54211 0.554458 0.542421 0.542525 0.58039 0.542414 0.609401 0.55494 0.459404 0.54773 0.542644 0.541727 0.489675 0.54215 0.542491 0.535553 0.542731 0.478811 0.542389 0.461672 0.473585 0.542413 0.541905 0.503656 0.470108 0.458385 0.553289 0.527766 0.58992 0.460118 0.586729 0.542411 0.610818 0.45763 0.458959 0.541493 0.458348 0.512225 0.542517 0.542524 0.540511 0.542408 0.542767 0.549838 0.564415 0.466531 0.575246 0.525808 0.563736 0.464159 0.459016 0.572425 0.529821 0.564416 0.59536 0.530187 0.609477 0.543503 0.562851 0.542704 0.603383 0.542434 0.542266 0.480865 0.527458 0.593356 0.54257 0.51552 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593106 0.565186 0.457927 0.558225 0.463043 0.575934 0.465311 0.543078 0.546742 0.542381 0.542415 0.458629 0.591645 0.542432 0.570878 0.542661 0.559906 0.593114 0.605899 0.578746 0.46274 0.587524 0.523363 0.542415 0.542361 0.550937 0.534083 0.587543 0.539515 0.542394 0.459889 0.556966 0.553895 0.578669 0.542399 0.458793 0.576356 0.577583 0.558543 0.615675 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523326 0.542678 0.461861 0.542404 0.542538 0.558668 0.531475 0.457587 0.542613 0.520296 0.54316 0.543015 0.529766 0.619145 0.548361 0.491112 0.558854 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.561307 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598065 0.542523 0.470897 0.457667 0.542486 0.573499 0.468246 0.555158 0.542477 0.533093 0.579004 0.466285 0.542408 0.542543 0.5681 0.568088 0.461811 0.49583 0.600583 0.542687 0.542456 0.584294 0.542738 0.543361 0.458267 0.542772 0.543004 0.579744 0.572534 0.617269 0.568034 0.542401 0.542563 0.542751 0.53293 0.54243 0.542415 0.542107 0.543017 0.542443 0.62771 0.463414 0.542877 0.54227 0.543027 0.553843 0.570685 0.625256 0.588722 0.458541 0.581244 0.472436 0.589919 0.550857 0.542428 0.542562 0.564734 0.542414 0.542513 0.47156 0.458261 0.545377 0.542403 0.539802 0.542414 0.547643 0.55723 0.570021 0.458106 0.608472 0.549595 0.46397 0.541887 0.542722 0.56923 0.563673 0.542421 0.542418 0.463747 0.5661 0.462023 0.542456 0.542423 0.542557 0.542413 0.589107 0.542426 0.54242 0.464424 0.542478 0.543014 0.575466 0.542875 0.531767 0.543091 0.629897 0.589103 0.563371 0.575277 0.564866 0.588144
340 0.5370757233560091 0.462143 0.542171 0.596232 0.458869 0.609238 0.542518 0.458821 0.597797 0.522044 0.493346 0.575195 0.561374 0.458238 0.458015 0.57169 0.542622 0.574214 0.606934 0.542674 0.514389 0.579692 0.461451 0.548584 0.542419 0.542383 0.599346 0.564448 0.540403 0.557812 0.575542 0.457617 0.542438 0.569913 0.469812 0.474963 0.530666 0.560241 0.560308 0.542415 0.45781 0.582414 0.542799 0.57395 0.542377 0.458249 0.458294 0.542507 0.591816 0.568559 0.495848 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.60797 0.578305 0.497715 0.482104 0.572781 0.608358 0.457663 0.542426 0.470099 0.46273 0.542465 0.562493 0.475442 0.542799 0.610708 0.584899 0.559071 0.529697 0.591595 0.458195 0.584621 0.537244 0.468605 0.610212 0.459472 0.457884 0.542417 0.595164 0.542496 0.476725 0.466482 0.616929 0.458084 0.515407 0.57852 0.460027 0.590744 0.528821 0.591765 0.570034 0.528323 0.587452 0.542487 0.457754 0.558507 0.457603 0.45766 0.57353 0.581867 0.542415 0.542486 0.59102 0.542435 0.54239 0.613201 0.554098 0.585152 0.57658 0.543498 0.58863 0.530852 0.457586 0.461235 0.529985 0.60959 0.563979 0.619494 0.58011 0.579756 0.54242 0.540005 0.536932 0.542414 0.599748 0.554339 0.550337 0.463986 0.611647 0.542487 0.569002 0.506485 0.567211 0.539454 0.582871 0.597613 0.559224 0.457596 0.54238 0.493586 0.568511 0.628274 0.593008 0.457614 0.583581 0.457699 0.54234 0.459295 0.584378 0.571436 0.465876 0.579016 0.542464 0.54251 0.542639 0.542529 0.578277 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540705 0.524356 0.542417 0.597021 0.58889 0.59688 0.521375 0.546944 0.542346 0.572313 0.590932 0.562779 0.45852 0.460813 0.541951 0.597057 0.542432 0.54211 0.554458 0.542421 0.542525 0.58039 0.542414 0.609401 0.55494 0.459404 0.547731 0.542644 0.541727 0.4877 0.54215 0.542491 0.535553 0.542731 0.478811 0.542389 0.461672 0.473585 0.542413 0.541905 0.500864 0.470108 0.458385 0.553289 0.527766 0.589919 0.460118 0.586729 0.542411 0.610818 0.45763 0.458959 0.541492 0.458348 0.512225 0.542517 0.542524 0.540511 0.542408 0.542767 0.549838 0.564415 0.466531 0.575246 0.525808 0.563736 0.464159 0.459016 0.572425 0.528661 0.564416 0.59536 0.530187 0.609478 0.543503 0.562851 0.542704 0.603383 0.542434 0.542266 0.480865 0.527458 0.593356 0.54257 0.512387 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593106 0.565186 0.457927 0.558225 0.463043 0.575934 0.465311 0.543078 0.546742 0.542381 0.542415 0.458629 0.591645 0.542432 0.570878 0.542661 0.559906 0.593114 0.605899 0.578746 0.46274 0.587524 0.523363 0.542415 0.542361 0.550937 0.534083 0.587544 0.539515 0.542394 0.459889 0.556967 0.553895 0.578669 0.542399 0.458793 0.576356 0.577583 0.558543 0.615675 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523326 0.542678 0.461861 0.542404 0.542538 0.558669 0.531475 0.457587 0.542613 0.520296 0.54316 0.543015 0.529766 0.619145 0.548361 0.491112 0.558854 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.561307 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598064 0.542523 0.470897 0.457667 0.542486 0.573499 0.468246 0.555158 0.542477 0.533093 0.579004 0.466286 0.542408 0.542543 0.5681 0.568088 0.461811 0.49583 0.600583 0.542687 0.542456 0.584295 0.542739 0.543361 0.458267 0.542772 0.543004 0.579744 0.572534 0.617269 0.568034 0.542401 0.542563 0.542751 0.53293 0.54243 0.542415 0.542107 0.543017 0.542443 0.627709 0.463414 0.542877 0.550029 0.543027 0.553843 0.570684 0.625256 0.588722 0.458541 0.581244 0.472436 0.589919 0.550857 0.542428 0.542562 0.564733 0.542414 0.542513 0.47156 0.458261 0.545377 0.542403 0.539802 0.542414 0.547643 0.55723 0.570021 0.458106 0.608472 0.549595 0.46397 0.541887 0.542722 0.56923 0.563673 0.542421 0.542418 0.463747 0.5661 0.462023 0.542456 0.542423 0.542557 0.542413 0.589107 0.542426 0.54242 0.464424 0.542478 0.543014 0.575466 0.542875 0.531767 0.543091 0.629899 0.589103 0.563372 0.575277 0.564866 0.588144
341 0.5370561473922902 0.462143 0.542171 0.596232 0.458869 0.609238 0.542518 0.458821 0.597797 0.522044 0.493346 0.575195 0.561374 0.458238 0.458015 0.57169 0.542622 0.574214 0.606934 0.542674 0.514389 0.579692 0.461451 0.548584 0.542419 0.542383 0.599346 0.564448 0.540403 0.55781 0.575542 0.457617 0.542438 0.569913 0.469812 0.474963 0.530665 0.560241 0.555499 0.542415 0.45781 0.582414 0.542799 0.573949 0.542377 0.458249 0.458294 0.542507 0.591816 0.568559 0.495848 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607971 0.578305 0.497715 0.482104 0.572781 0.608358 0.457663 0.542426 0.470099 0.46273 0.542465 0.562493 0.475442 0.542799 0.610708 0.584899 0.559071 0.529697 0.591595 0.458195 0.584621 0.537244 0.468605 0.610212 0.459472 0.457884 0.542417 0.595164 0.542496 0.476725 0.466482 0.61693 0.458084 0.515407 0.57852 0.460027 0.590936 0.528821 0.591765 0.570034 0.528323 0.587452 0.542487 0.457754 0.558507 0.457603 0.45766 0.57353 0.581867 0.542415 0.542486 0.59102 0.542435 0.54239 0.613201 0.554098 0.585152 0.57658 0.543498 0.58863 0.530852 0.457586 0.461235 0.529985 0.60959 0.56398 0.619494 0.58011 0.579756 0.54242 0.540005 0.536932 0.542414 0.599748 0.554339 0.550337 0.463986 0.611647 0.542487 0.569002 0.506485 0.567211 0.539454 0.582871 0.597613 0.559224 0.457596 0.54238 0.493586 0.568511 0.628274 0.593008 0.457614 0.583583 0.457699 0.54234 0.459295 0.584378 0.571436 0.465876 0.579016 0.542464 0.54251 0.542639 0.542529 0.578277 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540705 0.524356 0.542417 0.597021 0.58889 0.59688 0.521375 0.546944 0.542346 0.572313 0.590932 0.562779 0.45852 0.460813 0.54195 0.597057 0.542432 0.542111 0.554458 0.542421 0.542525 0.58039 0.542414 0.609401 0.55494 0.459404 0.547731 0.542644 0.541727 0.485951 0.54215 0.542491 0.535553 0.542731 0.478811 0.542389 0.461672 0.473585 0.542413 0.541905 0.499686 0.470108 0.458385 0.553289 0.527766 0.589919 0.460118 0.586728 0.542411 0.610819 0.45763 0.458959 0.541492 0.458348 0.512225 0.542517 0.542524 0.540511 0.542408 0.542767 0.549838 0.564415 0.466531 0.575247 0.525808 0.563737 0.464159 0.459016 0.572425 0.531397 0.564416 0.595361 0.530187 0.609478 0.543503 0.562852 0.542704 0.603383 0.542434 0.542266 0.480865 0.527458 0.593356 0.54257 0.513738 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593104 0.565186 0.457927 0.558225 0.463043 0.575934 0.465311 0.543078 0.546742 0.542381 0.542415 0.458629 0.591645 0.542432 0.570878 0.542661 0.559906 0.593114 0.605899 0.578745 0.46274 0.587524 0.523363 0.542415 0.542361 0.550937 0.534083 0.587544 0.539515 0.542394 0.459889 0.556967 0.553895 0.578669 0.542399 0.458793 0.576356 0.577583 0.558543 0.615674 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523326 0.542678 0.461861 0.542404 0.542538 0.558669 0.531475 0.457587 0.542613 0.520296 0.54316 0.543015 0.529766 0.619145 0.548361 0.491112 0.558854 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.561307 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598065 0.542523 0.470897 0.457667 0.542486 0.573499 0.468246 0.555158 0.542477 0.533093 0.579003 0.466286 0.542408 0.542543 0.5681 0.568087 0.461811 0.49583 0.600584 0.542687 0.542456 0.584295 0.542739 0.543361 0.458267 0.542772 0.543004 0.579744 0.572534 0.617269 0.568034 0.542401 0.542563 0.542751 0.53293 0.54243 0.542415 0.542107 0.543017 0.542443 0.627708 0.463414 0.542877 0.544853 0.543027 0.553843 0.570684 0.625256 0.588721 0.458541 0.581244 0.472436 0.589919 0.550857 0.542428 0.542562 0.564733 0.542414 0.542513 0.47156 0.458261 0.545377 0.542403 0.539802 0.542414 0.547643 0.55723 0.570021 0.458106 0.608472 0.549595 0.46397 0.541887 0.542722 0.56923 0.563674 0.542421 0.542418 0.463747 0.5661 0.462023 0.542456 0.542423 0.542557 0.542413 0.589107 0.542426 0.54242 0.464424 0.542478 0.543014 0.575466 0.542875 0.531767 0.543091 0.629898 0.589103 0.563373 0.575277 0.564866 0.588144
342 0.5370395963718821 0.462143 0.542171 0.596232 0.458869 0.609238 0.542518 0.458821 0.597797 0.522044 0.493346 0.575195 0.561374 0.458238 0.458015 0.57169 0.542622 0.574214 0.606934 0.542674 0.514389 0.579692 0.461451 0.548584 0.542419 0.542383 0.599346 0.564448 0.540403 0.55781 0.575542 0.457617 0.542438 0.569913 0.469812 0.474963 0.530665 0.560241 0.550949 0.542415 0.45781 0.582414 0.542799 0.573949 0.542377 0.458249 0.458294 0.542507 0.591816 0.568558 0.495848 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607971 0.578305 0.497715 0.482104 0.572781 0.608357 0.457663 0.542426 0.470099 0.46273 0.542465 0.562493 0.475442 0.542799 0.610708 0.584899 0.559071 0.529697 0.591595 0.458195 0.584621 0.537244 0.468605 0.610212 0.459472 0.457884 0.542417 0.595164 0.542496 0.476726 0.466482 0.61693 0.458084 0.515407 0.57852 0.460027 0.588736 0.528821 0.591765 0.570034 0.528323 0.587452 0.542487 0.457754 0.558507 0.457603 0.45766 0.57353 0.581867 0.542415 0.542486 0.59102 0.542435 0.54239 0.613201 0.554098 0.585152 0.576579 0.543498 0.58863 0.530852 0.457586 0.461235 0.529985 0.60959 0.56398 0.619494 0.58011 0.579756 0.54242 0.540006 0.536932 0.542414 0.599748 0.554339 0.550337 0.463986 0.611647 0.542487 0.569002 0.506485 0.567211 0.539454 0.58287 0.597613 0.559224 0.457596 0.54238 0.493586 0.568511 0.628274 0.593009 0.457614 0.583583 0.457699 0.54234 0.459295 0.584379 0.571436 0.465876 0.579016 0.542464 0.54251 0.542639 0.542529 0.578277 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540705 0.524356 0.542417 0.597021 0.58889 0.596881 0.521375 0.546944 0.542346 0.572313 0.590932 0.56278 0.45852 0.460813 0.54195 0.597057 0.542432 0.542111 0.554458 0.542421 0.542525 0.58039 0.542414 0.609401 0.55494 0.459404 0.547731 0.542644 0.541727 0.492624 0.54215 0.542491 0.535553 0.542731 0.478811 0.542389 0.461672 0.473585 0.542413 0.541905 0.498738 0.470108 0.458385 0.553289 0.527766 0.589919 0.460118 0.586728 0.542411 0.610817 0.45763 0.458959 0.541492 0.458348 0.512226 0.542517 0.542524 0.540511 0.542408 0.542767 0.549839 0.564415 0.466531 0.575247 0.525808 0.563737 0.464159 0.459016 0.572425 0.530079 0.564416 0.595359 0.530187 0.609478 0.543503 0.562852 0.542704 0.603383 0.542434 0.542266 0.480865 0.527458 0.593356 0.54257 0.513738 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593104 0.565186 0.457927 0.558225 0.463043 0.575934 0.465311 0.543078 0.546742 0.542381 0.542415 0.458629 0.591645 0.542432 0.570878 0.542661 0.559906 0.593114 0.605899 0.578745 0.46274 0.587524 0.523363 0.542415 0.542361 0.550937 0.534083 0.587544 0.539515 0.542394 0.459889 0.556967 0.553895 0.578669 0.542399 0.458793 0.576356 0.577582 0.558543 0.615674 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523326 0.542678 0.461861 0.542404 0.542538 0.558669 0.531475 0.457587 0.542613 0.520296 0.54316 0.543015 0.529766 0.619145 0.548362 0.491112 0.558853 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.561307 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598065 0.542523 0.470897 0.457667 0.542486 0.573499 0.468246 0.555158 0.542477 0.533093 0.579003 0.466286 0.542408 0.542543 0.5681 0.568089 0.461811 0.49583 0.600584 0.542687 0.542456 0.584296 0.542739 0.543361 0.458267 0.542772 0.543004 0.579744 0.572534 0.617268 0.568034 0.542401 0.542563 0.542751 0.53293 0.54243 0.542415 0.542107 0.543017 0.542443 0.627707 0.463415 0.542877 0.539897 0.543027 0.553843 0.570684 0.625256 0.588721 0.458541 0.581244 0.472436 0.589919 0.550857 0.542428 0.542562 0.564733 0.542414 0.542513 0.47156 0.458261 0.545377 0.542403 0.539803 0.542414 0.547643 0.55723 0.570021 0.458106 0.608472 0.549595 0.46397 0.541885 0.542722 0.56923 0.563674 0.542421 0.542418 0.463747 0.5661 0.462023 0.542456 0.542423 0.542557 0.542413 0.589107 0.542426 0.54242 0.464424 0.542478 0.543014 0.575466 0.542875 0.531767 0.543091 0.629898 0.589103 0.563373 0.575277 0.564866 0.588144
343 0.5370731950113379 0.462142 0.542171 0.596232 0.458869 0.609237 0.542518 0.458821 0.597797 0.522044 0.493346 0.575195 0.561374 0.458238 0.458015 0.57169 0.542622 0.574214 0.606934 0.542674 0.514389 0.579692 0.461451 0.548584 0.542419 0.542383 0.599346 0.564448 0.540403 0.557809 0.575544 0.457617 0.542438 0.569913 0.469812 0.474963 0.530665 0.560241 0.562715 0.542415 0.45781 0.582414 0.542799 0.573949 0.542377 0.458249 0.458294 0.542507 0.591816 0.568558 0.495848 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607971 0.578305 0.497715 0.482104 0.572782 0.608357 0.457663 0.542426 0.470099 0.46273 0.542465 0.562494 0.475442 0.542799 0.610709 0.584898 0.559071 0.529697 0.591595 0.458195 0.584621 0.537243 0.468605 0.610211 0.459472 0.457884 0.542417 0.595164 0.542496 0.476726 0.466482 0.61693 0.458084 0.515407 0.57852 0.460027 0.586085 0.528822 0.591765 0.570034 0.528323 0.587452 0.542487 0.457754 0.558507 0.457603 0.45766 0.57353 0.581867 0.542415 0.542486 0.59102 0.542435 0.54239 0.613201 0.554098 0.585152 0.576579 0.543498 0.58863 0.530852 0.457586 0.461235 0.529985 0.60959 0.56398 0.619494 0.580109 0.579756 0.54242 0.540006 0.536932 0.542414 0.599749 0.554339 0.550337 0.463986 0.611646 0.542487 0.569002 0.506485 0.567211 0.539455 0.58287 0.597613 0.559224 0.457596 0.54238 0.493586 0.568511 0.628274 0.593009 0.457614 0.583583 0.457699 0.54234 0.459295 0.58438 0.571436 0.465876 0.579016 0.542464 0.54251 0.542639 0.542529 0.578277 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540705 0.524356 0.542417 0.59702 0.58889 0.59688 0.521375 0.546944 0.542346 0.572313 0.59093 0.562781 0.45852 0.460813 0.54195 0.597057 0.542432 0.542111 0.554458 0.542421 0.542525 0.58039 0.542414 0.609402 0.55494 0.459404 0.547731 0.542644 0.541727 0.490631 0.54215 0.542491 0.535553 0.542731 0.478811 0.542389 0.461672 0.473585 0.542413 0.541905 0.500451 0.470108 0.458385 0.553289 0.527766 0.589918 0.460118 0.586729 0.542411 0.610817 0.45763 0.458959 0.541492 0.458348 0.512226 0.542517 0.542524 0.540511 0.542408 0.542767 0.549839 0.564415 0.466531 0.575246 0.525808 0.563737 0.464159 0.459016 0.572425 0.528856 0.564416 0.595359 0.530187 0.609478 0.543503 0.562852 0.542704 0.603383 0.542434 0.542266 0.480865 0.527458 0.593356 0.54257 0.513738 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593104 0.565186 0.457927 0.558225 0.463043 0.575934 0.465311 0.543078 0.546742 0.542381 0.542415 0.458629 0.591645 0.542432 0.570878 0.542661 0.559906 0.593114 0.605899 0.578745 0.46274 0.587523 0.523363 0.542415 0.542361 0.550937 0.534083 0.587545 0.539516 0.542394 0.459889 0.556967 0.553895 0.578668 0.542399 0.458793 0.576356 0.577582 0.558543 0.615673 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523326 0.542678 0.461861 0.542404 0.542538 0.558669 0.531475 0.457587 0.542613 0.520296 0.54316 0.543015 0.529766 0.619145 0.548362 0.491112 0.558853 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513748 0.543051 0.561307 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598065 0.542523 0.470897 0.457667 0.542486 0.573499 0.468246 0.555158 0.542477 0.533093 0.579003 0.466286 0.542408 0.542543 0.5681 0.568088 0.461811 0.49583 0.600585 0.542687 0.542456 0.584296 0.542739 0.543361 0.458267 0.542772 0.543004 0.579744 0.572534 0.617268 0.568034 0.542401 0.542563 0.542751 0.532929 0.54243 0.542415 0.542107 0.543017 0.542443 0.627709 0.463415 0.542877 0.547103 0.543027 0.553843 0.570684 0.625256 0.588722 0.458541 0.581244 0.472436 0.589919 0.550857 0.542428 0.542562 0.564733 0.542414 0.542513 0.47156 0.458261 0.545377 0.542403 0.539804 0.542414 0.547643 0.55723 0.57002 0.458106 0.608472 0.549595 0.46397 0.541885 0.542722 0.56923 0.563674 0.542421 0.542418 0.463747 0.566101 0.462023 0.542456 0.542423 0.542557 0.542413 0.589107 0.542426 0.54242 0.464424 0.542478 0.543014 0.575465 0.542875 0.531767 0.543091 0.629898 0.589103 0.563373 0.575277 0.564866 0.588144
344 0.5370897097505669 0.462142 0.542171 0.596232 0.458869 0.609237 0.542518 0.458821 0.597797 0.522044 0.493346 0.575195 0.561374 0.458238 0.458015 0.57169 0.542622 0.574214 0.606934 0.542674 0.514389 0.579693 0.461451 0.548584 0.542419 0.542383 0.599346 0.564446 0.540403 0.55781 0.575544 0.457617 0.542438 0.569913 0.469812 0.474963 0.530665 0.560241 0.557814 0.542415 0.45781 0.582413 0.542799 0.573949 0.542377 0.458249 0.458294 0.542507 0.591816 0.568559 0.495848 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.607971 0.578305 0.497715 0.482104 0.572782 0.608357 0.457663 0.542426 0.470099 0.46273 0.542465 0.562493 0.475442 0.542799 0.610708 0.584899 0.559071 0.529697 0.591595 0.458195 0.584621 0.537242 0.468605 0.610211 0.459472 0.457884 0.542417 0.595164 0.542496 0.476726 0.466482 0.616929 0.458084 0.515407 0.578519 0.460027 0.586673 0.528823 0.591765 0.570035 0.528323 0.587452 0.542487 0.457754 0.558508 0.457603 0.45766 0.57353 0.581867 0.542415 0.542486 0.59102 0.542435 0.54239 0.613201 0.554098 0.585152 0.576579 0.543498 0.58863 0.530852 0.457586 0.461235 0.529985 0.609589 0.56398 0.619494 0.580109 0.579758 0.54242 0.540006 0.536932 0.542414 0.599749 0.554339 0.550337 0.463986 0.611646 0.542487 0.569002 0.506485 0.567211 0.539455 0.58287 0.597613 0.559224 0.457596 0.54238 0.493586 0.56851 0.628274 0.593009 0.457614 0.583583 0.457699 0.54234 0.459295 0.58438 0.571436 0.465876 0.579016 0.542464 0.54251 0.542639 0.542529 0.578277 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540705 0.524356 0.542417 0.59702 0.588891 0.59688 0.521375 0.546944 0.542346 0.572313 0.59093 0.562781 0.45852 0.460813 0.54195 0.597057 0.542432 0.542111 0.554458 0.542421 0.542525 0.58039 0.542414 0.609402 0.55494 0.459404 0.547731 0.542644 0.541727 0.49741 0.54215 0.542491 0.535553 0.542731 0.478811 0.542389 0.461672 0.473585 0.542413 0.541905 0.499528 0.470108 0.458385 0.553289 0.527766 0.589918 0.460118 0.586729 0.542411 0.610817 0.45763 0.458959 0.541492 0.458348 0.512226 0.542517 0.542524 0.540511 0.542408 0.542767 0.549839 0.564416 0.466531 0.575247 0.525809 0.563737 0.464159 0.459016 0.572425 0.527806 0.564417 0.595359 0.530187 0.609479 0.543503 0.562853 0.542704 0.603383 0.542434 0.542266 0.480865 0.527458 0.593356 0.54257 0.513737 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593104 0.565186 0.457927 0.558225 0.463043 0.575934 0.465311 0.543078 0.546742 0.542381 0.542415 0.458629 0.591645 0.542432 0.570878 0.542661 0.559906 0.593114 0.6059 0.578745 0.46274 0.587523 0.523363 0.542415 0.542361 0.550937 0.534083 0.587544 0.539516 0.542394 0.459889 0.556968 0.553895 0.578668 0.542399 0.458793 0.576356 0.577583 0.558543 0.615673 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523326 0.542678 0.461861 0.542404 0.542538 0.558669 0.531476 0.457587 0.542613 0.520296 0.54316 0.543015 0.529766 0.619144 0.548362 0.491112 0.558854 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513749 0.543051 0.561307 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598065 0.542523 0.470897 0.457667 0.542486 0.573499 0.468246 0.555158 0.542477 0.533093 0.579003 0.466286 0.542408 0.542543 0.5681 0.568088 0.461811 0.49583 0.600586 0.542687 0.542456 0.584295 0.542739 0.543361 0.458267 0.542772 0.543004 0.579744 0.572534 0.617268 0.568034 0.542401 0.542563 0.542751 0.532929 0.54243 0.542415 0.542107 0.543017 0.542443 0.627708 0.463415 0.542877 0.553885 0.543027 0.553843 0.570684 0.625255 0.588722 0.458541 0.581245 0.472436 0.589919 0.550857 0.542428 0.542562 0.564733 0.542414 0.542513 0.47156 0.458261 0.545377 0.542403 0.539804 0.542414 0.547643 0.55723 0.57002 0.458106 0.608472 0.549595 0.46397 0.541885 0.542722 0.56923 0.563674 0.542421 0.542418 0.463747 0.566101 0.462023 0.542456 0.542423 0.542557 0.542413 0.589108 0.542426 0.54242 0.464424 0.542478 0.543014 0.575465 0.542875 0.531767 0.543091 0.629897 0.589103 0.563373 0.575277 0.564866 0.588144
345 0.5370555034013605 0.462142 0.542171 0.596233 0.458869 0.609238 0.542518 0.458821 0.597797 0.522044 0.493346 0.575195 0.561374 0.458238 0.458015 0.57169 0.542622 0.574214 0.606934 0.542674 0.514389 0.579691 0.461451 0.548584 0.542419 0.542383 0.599346 0.564446 0.540403 0.55781 0.575544 0.457617 0.542438 0.569913 0.469812 0.474963 0.530665 0.560241 0.553344 0.542415 0.45781 0.582413 0.542799 0.573949 0.542377 0.458249 0.458294 0.542507 0.591816 0.568559 0.495848 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.60797 0.578305 0.497715 0.482104 0.572783 0.608358 0.457663 0.542426 0.4701 0.46273 0.542465 0.562493 0.475442 0.542799 0.610709 0.584899 0.559071 0.529697 0.591595 0.458195 0.58462 0.537243 0.468605 0.610211 0.459472 0.457884 0.542417 0.595164 0.542496 0.476726 0.466482 0.616929 0.458084 0.515407 0.578519 0.460027 0.583976 0.528823 0.591765 0.570035 0.528323 0.587452 0.542487 0.457754 0.558508 0.457603 0.45766 0.57353 0.581867 0.542415 0.542486 0.59102 0.542435 0.54239 0.613201 0.554098 0.585151 0.576579 0.543498 0.58863 0.530852 0.457586 0.461235 0.529985 0.609589 0.56398 0.619494 0.580109 0.579758 0.54242 0.540006 0.536932 0.542414 0.599749 0.55434 0.550337 0.463986 0.611646 0.542487 0.569002 0.506485 0.567211 0.539455 0.58287 0.597613 0.559224 0.457596 0.54238 0.493586 0.56851 0.628274 0.593009 0.457614 0.583583 0.457699 0.54234 0.459295 0.58438 0.571436 0.465876 0.579016 0.542464 0.54251 0.542639 0.542529 0.578277 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540705 0.524356 0.542417 0.59702 0.588891 0.59688 0.521375 0.546944 0.542346 0.572313 0.59093 0.562781 0.45852 0.460813 0.54195 0.597057 0.542432 0.542111 0.554458 0.542421 0.542525 0.58039 0.542414 0.609402 0.55494 0.459404 0.547731 0.542644 0.541727 0.495298 0.54215 0.542491 0.535553 0.542731 0.478811 0.542389 0.461672 0.473585 0.542413 0.541905 0.499528 0.470108 0.458385 0.553289 0.527766 0.589918 0.460118 0.586729 0.542411 0.610817 0.45763 0.458959 0.541492 0.458348 0.512226 0.542517 0.542524 0.540511 0.542408 0.542768 0.549839 0.564416 0.466531 0.575249 0.52581 0.563737 0.464159 0.459016 0.572425 0.526767 0.564418 0.595359 0.530187 0.609478 0.543503 0.562853 0.542704 0.603383 0.542434 0.542266 0.480865 0.527458 0.593356 0.54257 0.513737 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593104 0.565186 0.457927 0.558225 0.463043 0.575934 0.465311 0.543078 0.546742 0.542381 0.542415 0.458629 0.591645 0.542432 0.570878 0.542661 0.559906 0.593114 0.6059 0.578745 0.462741 0.587523 0.523363 0.542415 0.542361 0.550937 0.534083 0.587544 0.539516 0.542394 0.459889 0.556969 0.553895 0.578668 0.542399 0.458793 0.576356 0.577583 0.558544 0.615673 0.542419 0.542424 0.541974 0.541436 0.542625 0.464905 0.462127 0.523326 0.542678 0.461861 0.542404 0.542538 0.558669 0.531476 0.457587 0.542613 0.520296 0.54316 0.543015 0.529766 0.619144 0.548362 0.491112 0.558854 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513749 0.543051 0.561307 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598065 0.542523 0.470897 0.457667 0.542486 0.5735 0.468246 0.555158 0.542477 0.533093 0.579003 0.466286 0.542408 0.542543 0.568101 0.568088 0.461811 0.49583 0.600586 0.542687 0.542456 0.584296 0.542739 0.543361 0.458267 0.542772 0.543004 0.579744 0.572534 0.617267 0.568034 0.542401 0.542563 0.542751 0.532929 0.54243 0.542415 0.542107 0.543017 0.542443 0.627708 0.463415 0.542877 0.549099 0.543027 0.553843 0.570684 0.625256 0.588722 0.458541 0.581246 0.472436 0.589919 0.550857 0.542428 0.542562 0.564734 0.542414 0.542513 0.47156 0.458261 0.545377 0.542403 0.539804 0.542414 0.547643 0.55723 0.57002 0.458106 0.608472 0.549595 0.46397 0.541885 0.542722 0.56923 0.563673 0.542421 0.542418 0.463747 0.566101 0.462023 0.542456 0.542423 0.542557 0.542413 0.589108 0.542426 0.54242 0.464424 0.542478 0.543014 0.575465 0.542875 0.531767 0.543091 0.629897 0.589104 0.563375 0.575277 0.564866 0.588146
346 0.5370309455782313 0.462142 0.542171 0.596233 0.458869 0.609238 0.542518 0.458821 0.597798 0.522044 0.493345 0.575195 0.561375 0.458238 0.458015 0.57169 0.542622 0.574214 0.606934 0.542674 0.514389 0.579691 0.461451 0.548584 0.542419 0.542383 0.599346 0.564446 0.540403 0.55781 0.575544 0.457617 0.542438 0.569913 0.469812 0.474963 0.530665 0.560241 0.54931 0.542415 0.45781 0.582414 0.542799 0.573949 0.542377 0.458249 0.458294 0.542507 0.591815 0.568559 0.495848 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.60797 0.578306 0.497715 0.482104 0.572783 0.608358 0.457663 0.542426 0.4701 0.462731 0.542465 0.562493 0.475442 0.542799 0.610709 0.584899 0.559071 0.529697 0.591595 0.458195 0.58462 0.537243 0.468605 0.610211 0.459472 0.457884 0.542417 0.595164 0.542496 0.476726 0.466482 0.616929 0.458084 0.515407 0.57852 0.460027 0.584507 0.528823 0.591765 0.570035 0.528323 0.587452 0.542487 0.457754 0.558508 0.457603 0.45766 0.57353 0.581867 0.542415 0.542486 0.59102 0.542435 0.54239 0.613201 0.554098 0.585151 0.576579 0.543498 0.588631 0.530852 0.457586 0.461235 0.529985 0.609589 0.56398 0.619493 0.580109 0.579758 0.54242 0.540006 0.536932 0.542414 0.599749 0.55434 0.550337 0.463986 0.611646 0.542487 0.569002 0.506485 0.567211 0.539455 0.58287 0.597613 0.559224 0.457596 0.54238 0.493586 0.56851 0.628274 0.593009 0.457614 0.583583 0.457699 0.54234 0.459295 0.584381 0.571436 0.465876 0.579017 0.542464 0.54251 0.542639 0.542529 0.578277 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540705 0.524355 0.542417 0.59702 0.58889 0.59688 0.521375 0.546944 0.542346 0.572313 0.590931 0.562781 0.45852 0.460813 0.54195 0.597058 0.542432 0.542111 0.554458 0.542421 0.542525 0.58039 0.542414 0.609402 0.55494 0.459404 0.54773 0.542644 0.541727 0.493302 0.54215 0.542491 0.535553 0.542731 0.478811 0.542389 0.461672 0.473585 0.542413 0.541905 0.499528 0.470108 0.458385 0.553289 0.527766 0.589918 0.460118 0.58673 0.542411 0.610817 0.45763 0.458959 0.541492 0.458348 0.512226 0.542517 0.542524 0.540511 0.542408 0.542768 0.549839 0.564416 0.466531 0.575249 0.52581 0.563737 0.464159 0.459016 0.572424 0.525849 0.564418 0.595359 0.530187 0.609478 0.543503 0.562853 0.542704 0.603383 0.542434 0.542266 0.480865 0.527458 0.593356 0.54257 0.513737 0.491612 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593104 0.565186 0.457927 0.558225 0.463043 0.575933 0.465311 0.543078 0.546742 0.542381 0.542415 0.458629 0.591645 0.542432 0.570877 0.542661 0.559905 0.593114 0.6059 0.578745 0.462741 0.587522 0.523363 0.542415 0.542361 0.550937 0.534083 0.587544 0.539516 0.542394 0.459889 0.556969 0.553895 0.578668 0.542399 0.458793 0.576356 0.577583 0.558544 0.615673 0.542419 0.542424 0.541975 0.541436 0.542625 0.464905 0.462127 0.523326 0.542678 0.461861 0.542404 0.542538 0.558669 0.531476 0.457587 0.542613 0.520296 0.54316 0.543015 0.529766 0.619144 0.548362 0.491112 0.558853 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513749 0.543051 0.561307 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598065 0.542523 0.470897 0.457667 0.542486 0.5735 0.468246 0.555158 0.542477 0.533093 0.579003 0.466286 0.542408 0.542543 0.568101 0.568088 0.461811 0.49583 0.600586 0.542687 0.542456 0.584296 0.542738 0.543361 0.458267 0.542772 0.543004 0.579744 0.572534 0.617267 0.568034 0.542401 0.542563 0.542751 0.532929 0.54243 0.542415 0.542107 0.543017 0.542443 0.627708 0.463415 0.542877 0.544685 0.543027 0.553843 0.570684 0.625256 0.588722 0.458541 0.581246 0.472436 0.58992 0.550857 0.542428 0.542562 0.564734 0.542414 0.542513 0.47156 0.458261 0.545377 0.542403 0.539804 0.542414 0.547643 0.55723 0.57002 0.458106 0.608472 0.549595 0.46397 0.541885 0.542722 0.569229 0.563673 0.542421 0.542418 0.463747 0.566102 0.462023 0.542456 0.542423 0.542557 0.542413 0.589108 0.542426 0.54242 0.464424 0.542478 0.543014 0.575465 0.542875 0.531767 0.543091 0.629897 0.589104 0.563375 0.575277 0.564866 0.588146
347 0.5370714058956916 0.462142 0.542171 0.596233 0.458869 0.609238 0.542518 0.458821 0.597798 0.522043 0.493345 0.575195 0.561375 0.458238 0.458015 0.57169 0.542622 0.574214 0.606934 0.542674 0.514389 0.579691 0.461451 0.548584 0.542419 0.542383 0.599346 0.564446 0.540403 0.557811 0.575544 0.457617 0.542438 0.569913 0.469812 0.474963 0.530665 0.56024 0.559784 0.542415 0.45781 0.582413 0.542799 0.573949 0.542377 0.458249 0.458294 0.542507 0.591815 0.568559 0.495848 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.60797 0.578306 0.497715 0.482104 0.572783 0.608358 0.457663 0.542426 0.4701 0.462731 0.542465 0.562493 0.475442 0.542799 0.610709 0.5849 0.559071 0.529697 0.591595 0.458195 0.584621 0.537243 0.468605 0.61021 0.459472 0.457884 0.542417 0.595164 0.542496 0.476726 0.466482 0.616929 0.458084 0.515407 0.57852 0.460027 0.585287 0.528823 0.591765 0.570035 0.528323 0.587453 0.542487 0.457754 0.558508 0.457603 0.45766 0.57353 0.581867 0.542415 0.542486 0.591021 0.542435 0.54239 0.613201 0.554098 0.585151 0.57658 0.543498 0.588631 0.530852 0.457586 0.461235 0.529985 0.609589 0.56398 0.619493 0.580109 0.579758 0.54242 0.540006 0.536932 0.542414 0.599749 0.55434 0.550337 0.463986 0.611646 0.542487 0.569003 0.506485 0.567211 0.539455 0.58287 0.597613 0.559224 0.457596 0.54238 0.493586 0.56851 0.628274 0.593009 0.457614 0.583583 0.457699 0.54234 0.459295 0.584381 0.571436 0.465876 0.579017 0.542464 0.54251 0.542639 0.542529 0.578277 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540705 0.524353 0.542417 0.597021 0.58889 0.596879 0.521375 0.546944 0.542346 0.572314 0.590931 0.562781 0.45852 0.460813 0.54195 0.597057 0.542432 0.542111 0.554459 0.542421 0.542525 0.58039 0.542414 0.609402 0.55494 0.459404 0.547731 0.542644 0.541727 0.491515 0.54215 0.542491 0.535553 0.542731 0.478811 0.542389 0.461672 0.473586 0.542413 0.541905 0.499528 0.470108 0.458385 0.553289 0.527766 0.589918 0.460118 0.58673 0.542411 0.610817 0.45763 0.458959 0.541492 0.458348 0.512226 0.542517 0.542524 0.540511 0.542408 0.542768 0.549839 0.564416 0.466531 0.575249 0.525811 0.563737 0.464159 0.459016 0.572424 0.527954 0.564418 0.595359 0.530187 0.609478 0.543503 0.562853 0.542704 0.603383 0.542434 0.542266 0.480865 0.527458 0.593356 0.54257 0.513737 0.491613 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593104 0.565186 0.457927 0.558225 0.463043 0.575933 0.465311 0.543078 0.546741 0.542381 0.542415 0.458629 0.591645 0.542432 0.570877 0.542661 0.559905 0.593114 0.6059 0.578745 0.462741 0.587522 0.523363 0.542415 0.542361 0.550937 0.534083 0.587544 0.539516 0.542394 0.459889 0.556969 0.553895 0.578668 0.542399 0.458793 0.576356 0.577583 0.558544 0.615673 0.542419 0.542424 0.541975 0.541436 0.542625 0.464905 0.462127 0.523326 0.542678 0.461861 0.542404 0.542538 0.558669 0.531476 0.457587 0.542613 0.520296 0.54316 0.543015 0.529766 0.619144 0.548362 0.491112 0.558853 0.464601 0.460276 0.466629 0.587416 0.54241 0.542379 0.542415 0.513749 0.543051 0.561307 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598065 0.542523 0.470897 0.457667 0.542486 0.5735 0.468246 0.555158 0.542477 0.533093 0.579003 0.466286 0.542408 0.542543 0.568101 0.568088 0.461811 0.49583 0.600586 0.542687 0.542456 0.584296 0.542738 0.543361 0.458267 0.542772 0.543004 0.579744 0.572535 0.617267 0.568035 0.542401 0.542563 0.542751 0.532929 0.54243 0.542415 0.542107 0.543017 0.542443 0.627708 0.463415 0.542877 0.550947 0.543027 0.553843 0.570684 0.625256 0.588722 0.458541 0.581246 0.472436 0.58992 0.550857 0.542428 0.542562 0.564734 0.542414 0.542513 0.47156 0.458261 0.545377 0.542403 0.539804 0.542414 0.547643 0.55723 0.57002 0.458106 0.608472 0.549595 0.46397 0.541885 0.542722 0.56923 0.563673 0.542421 0.542418 0.463747 0.566102 0.462023 0.542456 0.542423 0.542557 0.542413 0.589108 0.542426 0.54242 0.464424 0.542478 0.543014 0.575465 0.542875 0.531767 0.543091 0.629897 0.589104 0.563375 0.575277 0.564866 0.588146
348 0.5371014875283447 0.462142 0.542171 0.596233 0.458869 0.609238 0.542518 0.458821 0.597797 0.522043 0.493345 0.575195 0.561375 0.458238 0.458015 0.57169 0.542622 0.574214 0.606934 0.542674 0.514389 0.57969 0.461451 0.548584 0.542419 0.542383 0.599346 0.564446 0.540403 0.557811 0.575544 0.457617 0.542438 0.569914 0.469812 0.474963 0.530665 0.56024 0.569924 0.542415 0.45781 0.582413 0.542799 0.573949 0.542377 0.458249 0.458294 0.542507 0.591815 0.568559 0.495848 0.475265 0.460781 0.460162 0.542414 0.483469 0.458189 0.60797 0.578306 0.497715 0.482104 0.572783 0.608358 0.457663 0.542426 0.4701 0.462731 0.542465 0.562493 0.475442 0.542799 0.610709 0.5849 0.559071 0.529697 0.591595 0.458195 0.584621 0.537245 0.468605 0.61021 0.459472 0.457884 0.542417 0.595164 0.542496 0.476727 0.466482 0.616929 0.458084 0.515407 0.57852 0.460027 0.585287 0.528823 0.591765 0.570035 0.528323 0.587453 0.542487 0.457754 0.558509 0.457603 0.45766 0.57353 0.581867 0.542415 0.542486 0.591021 0.542435 0.54239 0.613201 0.554099 0.585151 0.57658 0.543498 0.588631 0.530852 0.457586 0.461235 0.529985 0.609589 0.56398 0.619493 0.580109 0.579758 0.54242 0.540006 0.536932 0.542414 0.599749 0.55434 0.550338 0.463986 0.611646 0.542487 0.569003 0.506485 0.567211 0.539455 0.58287 0.597613 0.559224 0.457596 0.54238 0.493586 0.56851 0.628274 0.593009 0.457614 0.583583 0.457699 0.54234 0.459295 0.584382 0.571436 0.465876 0.579016 0.542464 0.54251 0.542639 0.542529 0.578277 0.466936 0.542419 0.542415 0.509257 0.457673 0.541807 0.540705 0.524353 0.542417 0.597021 0.58889 0.596879 0.521375 0.546944 0.542346 0.572314 0.590931 0.56278 0.45852 0.460813 0.54195 0.597057 0.542432 0.542111 0.554459 0.542421 0.542525 0.58039 0.542414 0.609402 0.55494 0.459404 0.547731 0.542644 0.541727 0.489794 0.54215 0.542491 0.535552 0.542731 0.478811 0.542389 0.461672 0.473586 0.542413 0.541905 0.499528 0.470108 0.458385 0.553289 0.527766 0.589918 0.460118 0.58673 0.542411 0.610817 0.45763 0.458959 0.541492 0.458348 0.512226 0.542517 0.542524 0.540511 0.542408 0.542768 0.549839 0.564416 0.466531 0.575249 0.525811 0.563736 0.464159 0.459016 0.572424 0.526898 0.564419 0.595358 0.530187 0.609478 0.543503 0.562853 0.542704 0.603383 0.542434 0.542266 0.480865 0.527459 0.593356 0.54257 0.513737 0.491613 0.547288 0.542528 0.458862 0.542454 0.457669 0.592483 0.593104 0.565186 0.457927 0.558225 0.463043 0.575933 0.465311 0.543078 0.546741 0.542381 0.542415 0.458629 0.591645 0.542432 0.570877 0.542661 0.559905 0.593115 0.6059 0.578745 0.462741 0.587522 0.523363 0.542415 0.542361 0.550937 0.534083 0.587545 0.539516 0.542394 0.459889 0.556969 0.553895 0.578668 0.542399 0.458793 0.576356 0.577583 0.558544 0.615673 0.542419 0.542424 0.541975 0.541436 0.542625 0.464905 0.462127 0.523326 0.542677 0.461861 0.542404 0.542538 0.558669 0.531476 0.457587 0.542613 0.520296 0.54316 0.543015 0.529767 0.619144 0.548362 0.491112 0.558853 0.464601 0.460276 0.466629 0.587415 0.54241 0.542379 0.542415 0.513749 0.543051 0.561307 0.542497 0.462246 0.458319 0.5424 0.542371 0.468367 0.598065 0.542523 0.470897 0.457667 0.542486 0.5735 0.468246 0.555158 0.542477 0.533093 0.579003 0.466286 0.542408 0.542543 0.568101 0.568088 0.461811 0.49583 0.600587 0.542687 0.542456 0.584296 0.542738 0.543361 0.458267 0.542772 0.543004 0.579744 0.572535 0.617267 0.568035 0.542401 0.542563 0.542751 0.532929 0.54243 0.542415 0.542107 0.543017 0.542443 0.627708 0.463415 0.542877 0.556843 0.543027 0.553843 0.570684 0.625257 0.588722 0.458541 0.581246 0.472436 0.58992 0.550857 0.542428 0.542562 0.564734 0.542414 0.542513 0.47156 0.458261 0.545377 0.542403 0.539804 0.542414 0.547643 0.55723 0.57002 0.458106 0.608472 0.549595 0.46397 0.541885 0.542722 0.56923 0.563674 0.542421 0.542418 0.463747 0.566102 0.462023 0.542456 0.542423 0.542557 0.542413 0.589108 0.542426 0.54242 0.464424 0.542478 0.543014 0.575465 0.542875 0.531767 0.543091 0.629897 0.589104 0.563375 0.575277 0.564866 0.588146
349 0.6155720000000001 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572 0.615572
350 0.6287892698412698 0.688601 0.566767 0.666454 0.718124 0.684893 0.560375 0.719391 0.655081 0.584579 0.598718 0.607048 0.612256 0.705542 0.715816 0.611566 0.560825 0.632821 0.653689 0.560505 0.600248 0.628919 0.689693 0.631117 0.553309 0.567196 0.711121 0.700475 0.597727 0.670372 0.661311 0.703609 0.558044 0.651083 0.691252 0.642303 0.624389 0.635665 0.639335 0.557706 0.734049 0.726427 0.556695 0.630745 0.56097 0.677083 0.693579 0.556809 0.670858 0.638222 0.638384 0.69023 0.719787 0.683906 0.564755 0.703256 0.702662 0.67682 0.680137 0.620121 0.628433 0.675499 0.658302 0.712648 0.565353 0.625235 0.658771 0.556821 0.611243 0.724564 0.555287 0.733258 0.704264 0.626985 0.648726 0.660164 0.666134 0.633316 0.658007 0.681108 0.652466 0.710401 0.704168 0.555996 0.655366 0.558273 0.618393 0.718725 0.644489 0.697948 0.594225 0.625229 0.716513 0.643683 0.719965 0.63498 0.629516 0.618582 0.636409 0.560801 0.724625 0.648877 0.731725 0.736871 0.62964 0.665025 0.566737 0.553632 0.634604 0.565065 0.569855 0.646194 0.616503 0.641775 0.674485 0.560068 0.637015 0.634685 0.733979 0.661947 0.598331 0.624261 0.651724 0.652796 0.556342 0.635889 0.559604 0.60144 0.601282 0.560299 0.633253 0.604187 0.612181 0.621704 0.660255 0.560313 0.638249 0.579436 0.613661 0.634255 0.67155 0.686812 0.637698 0.724515 0.556717 0.676323 0.63506 0.629978 0.659856 0.6787 0.638033 0.740547 0.563809 0.650986 0.693275 0.623227 0.649577 0.710692 0.563615 0.556955 0.558992 0.555467 0.621235 0.686157 0.567438 0.572489 0.606737 0.724449 0.562703 0.570029 0.622247 0.56126 0.699572 0.662873 0.722666 0.636151 0.595424 0.561223 0.674732 0.685067 0.623556 0.70376 0.71422 0.615833 0.652037 0.555931 0.567609 0.595009 0.570783 0.552777 0.632541 0.564678 0.665508 0.612144 0.673817 0.621316 0.555723 0.564891 0.648499 0.558322 0.559218 0.62562 0.566582 0.65502 0.56683 0.702112 0.55973 0.561934 0.552402 0.614569 0.684768 0.740564 0.597103 0.623922 0.675998 0.557521 0.643776 0.569467 0.68894 0.683608 0.725791 0.564551 0.716255 0.659255 0.561901 0.561008 0.568918 0.563808 0.618188 0.642943 0.650348 0.706741 0.703815 0.651867 0.602916 0.688505 0.705215 0.625423 0.627812 0.663908 0.658116 0.60557 0.631507 0.560074 0.656427 0.557193 0.675619 0.563902 0.558807 0.642244 0.636453 0.663557 0.565724 0.596965 0.65104 0.556659 0.55569 0.705409 0.562667 0.693714 0.618299 0.573628 0.625363 0.720964 0.622979 0.698409 0.647421 0.685767 0.552954 0.64045 0.571336 0.562362 0.713078 0.610229 0.564011 0.601919 0.558694 0.641585 0.677097 0.67772 0.632649 0.654421 0.638046 0.605415 0.562394 0.560225 0.603946 0.57705 0.682678 0.577245 0.559721 0.689102 0.685464 0.61511 0.628595 0.559852 0.692408 0.633221 0.657912 0.630336 0.69029 0.557292 0.56143 0.611004 0.56773 0.559967 0.688057 0.699344 0.626405 0.620079 0.635622 0.56191 0.554638 0.677195 0.642492 0.735514 0.563498 0.625745 0.619923 0.664297 0.66737 0.666504 0.627481 0.655813 0.607754 0.681861 0.692624 0.717773 0.66118 0.555062 0.561367 0.561142 0.612039 0.552922 0.616117 0.563225 0.710337 0.694015 0.56452 0.566417 0.706381 0.655591 0.561717 0.70559 0.693473 0.555237 0.619729 0.648966 0.618502 0.562456 0.595041 0.622585 0.622014 0.560479 0.625916 0.623412 0.71257 0.715491 0.697483 0.679145 0.558069 0.558676 0.635521 0.655538 0.554491 0.705047 0.563813 0.557395 0.622709 0.639771 0.676576 0.599769 0.561283 0.566279 0.556663 0.620003 0.554221 0.560364 0.573527 0.6411 0.560342 0.698787 0.712981 0.561704 0.653692 0.558554 0.665495 0.63347 0.664792 0.746278 0.727981 0.64639 0.595588 0.665984 0.608095 0.560161 0.556399 0.634641 0.549683 0.548879 0.615429 0.657157 0.613255 0.570376 0.615861 0.563006 0.600807 0.63721 0.631854 0.726163 0.644225 0.652069 0.704664 0.65117 0.562857 0.634691 0.637759 0.563961 0.561608 0.704667 0.679317 0.713387 0.562534 0.56902 0.554784 0.56155 0.651031 0.562541 0.557969 0.558691 0.557298 0.556714 0.611794 0.550688 0.594786 0.558635 0.707631 0.699187 0.646722 0.663643 0.633482 0.658962
351 0.5963569183673469 0.657538 0.547358 0.64686 0.545518 0.72128 0.545581 0.509524 0.663942 0.567627 0.537547 0.599162 0.607618 0.683937 0.613868 0.60744 0.545894 0.652178 0.695202 0.545548 0.59014 0.634515 0.627579 0.637903 0.542923 0.549429 0.684406 0.703637 0.584708 0.711274 0.688589 0.48242 0.544419 0.691799 0.569501 0.487377 0.634288 0.659046 0.669716 0.544331 0.599014 0.687793 0.544178 0.647009 0.545071 0.461114 0.478721 0.544094 0.691952 0.667691 0.509815 0.641044 0.542118 0.515095 0.547007 0.601111 0.532478 0.690715 0.67902 0.62791 0.543222 0.718244 0.688833 0.500102 0.548315 0.530829 0.471102 0.544058 0.608269 0.661017 0.54383 0.676547 0.654961 0.635022 0.705586 0.715992 0.555451 0.653578 0.712759 0.475186 0.682245 0.650148 0.593041 0.543812 0.666074 0.544913 0.466956 0.578171 0.674919 0.488802 0.583197 0.63579 0.517179 0.675322 0.595844 0.658528 0.644583 0.625477 0.660614 0.54546 0.570038 0.688167 0.592991 0.546937 0.644602 0.682312 0.54881 0.543534 0.627987 0.548197 0.550172 0.669043 0.616825 0.647951 0.681533 0.545583 0.662039 0.658933 0.505859 0.487696 0.586537 0.631731 0.704072 0.698762 0.572835 0.645266 0.545383 0.592868 0.590778 0.545036 0.651952 0.600582 0.604616 0.566771 0.695134 0.54572 0.658896 0.560677 0.605937 0.655139 0.68374 0.645545 0.641072 0.520771 0.544337 0.578155 0.656086 0.640986 0.678144 0.469933 0.640643 0.526782 0.546878 0.475316 0.689022 0.628894 0.487629 0.705008 0.547314 0.544448 0.544767 0.543932 0.626866 0.524348 0.549736 0.5537 0.599407 0.566002 0.54613 0.55093 0.631379 0.545699 0.649504 0.699837 0.718562 0.665829 0.584262 0.545427 0.697958 0.699973 0.627976 0.526162 0.568008 0.616613 0.675882 0.543899 0.550071 0.58184 0.552191 0.543036 0.650763 0.54752 0.697555 0.605188 0.488411 0.628468 0.543742 0.548037 0.688345 0.544387 0.544885 0.633687 0.549314 0.574938 0.547768 0.542394 0.486186 0.545522 0.548402 0.614096 0.537604 0.559184 0.58269 0.631511 0.695092 0.498506 0.666367 0.550095 0.716617 0.468879 0.545853 0.546956 0.550544 0.704426 0.54622 0.545832 0.550091 0.546228 0.622714 0.662563 0.651108 0.590735 0.713278 0.668675 0.595071 0.513552 0.551837 0.635329 0.643607 0.696432 0.688338 0.598038 0.649414 0.545549 0.650918 0.544488 0.721053 0.547638 0.544918 0.539108 0.668393 0.708182 0.548585 0.583373 0.507098 0.547949 0.543966 0.498501 0.546433 0.508977 0.619171 0.648288 0.636884 0.48557 0.622582 0.503758 0.685362 0.54342 0.543295 0.663979 0.553133 0.546345 0.553466 0.608394 0.547519 0.593711 0.54499 0.648022 0.700685 0.634376 0.658125 0.484958 0.657831 0.59696 0.545681 0.545609 0.598631 0.560766 0.718047 0.557403 0.54509 0.531373 0.734268 0.614434 0.64312 0.544623 0.491803 0.648604 0.672529 0.643881 0.708188 0.543904 0.546285 0.608225 0.549115 0.545529 0.713037 0.531918 0.62829 0.625528 0.479802 0.545555 0.543816 0.691938 0.68514 0.492588 0.547524 0.58784 0.623284 0.712366 0.727684 0.694385 0.647407 0.682299 0.596722 0.516007 0.482774 0.551312 0.684023 0.543408 0.545825 0.545692 0.609473 0.543257 0.619381 0.54687 0.659351 0.489786 0.547149 0.548599 0.551413 0.663441 0.546379 0.559738 0.487352 0.543678 0.62522 0.494929 0.620107 0.546585 0.58362 0.627182 0.512041 0.545206 0.633413 0.627983 0.672094 0.572515 0.652814 0.668741 0.545134 0.54456 0.655876 0.703404 0.543646 0.511741 0.547598 0.544519 0.631649 0.639771 0.705676 0.590706 0.545704 0.548887 0.543909 0.62076 0.543507 0.544831 0.553418 0.662627 0.545517 0.721178 0.541375 0.546447 0.696569 0.544947 0.701243 0.639806 0.701605 0.580046 0.573457 0.687475 0.488928 0.687909 0.60278 0.545332 0.544362 0.655953 0.542527 0.545006 0.532316 0.477104 0.611635 0.550999 0.619078 0.547015 0.591052 0.665302 0.634622 0.506674 0.664825 0.694445 0.642154 0.684995 0.547173 0.651903 0.658125 0.547235 0.545911 0.537711 0.664837 0.627659 0.546783 0.550867 0.543712 0.545537 0.689956 0.546701 0.544338 0.47676 0.544467 0.544247 0.609196 0.543038 0.580901 0.544924 0.726708 0.657113 0.678362 0.627543 0.656615 0.684862
352 0.5803491065759637 0.583811 0.542825 0.622811 0.462865 0.693036 0.542874 0.465261 0.65102 0.588314 0.508143 0.590286 0.597436 0.547134 0.494318 0.602232 0.544014 0.660849 0.725465 0.543421 0.583374 0.63059 0.569645 0.626579 0.542461 0.543702 0.596312 0.628117 0.573582 0.679535 0.663809 0.45858 0.542974 0.714745 0.502495 0.487377 0.644879 0.676996 0.702366 0.54256 0.468478 0.554809 0.542958 0.653193 0.542598 0.461114 0.465904 0.542571 0.665975 0.689204 0.509815 0.561282 0.480042 0.48219 0.542925 0.51106 0.46674 0.656772 0.643402 0.638543 0.498086 0.669944 0.688943 0.459384 0.543537 0.489348 0.462388 0.543051 0.604572 0.516427 0.542972 0.710874 0.590967 0.635846 0.695461 0.73646 0.48443 0.674061 0.704685 0.464425 0.697412 0.526382 0.49824 0.542868 0.652919 0.542713 0.466956 0.502009 0.699336 0.459163 0.57692 0.645236 0.482426 0.699577 0.595845 0.682885 0.649597 0.635707 0.683241 0.542754 0.480892 0.693013 0.471994 0.47177 0.655252 0.657686 0.543548 0.542738 0.613444 0.543499 0.543789 0.678083 0.613735 0.638238 0.640321 0.543818 0.679787 0.662895 0.459551 0.471746 0.577634 0.633742 0.689546 0.730304 0.602803 0.643773 0.543787 0.585999 0.583004 0.542647 0.658606 0.602185 0.593173 0.529496 0.704806 0.54399 0.673282 0.550691 0.590203 0.666976 0.655634 0.613404 0.629853 0.462311 0.543635 0.519551 0.667847 0.647693 0.67019 0.459893 0.629689 0.463674 0.543022 0.462825 0.623143 0.628792 0.472255 0.59904 0.543301 0.543238 0.544767 0.542948 0.631761 0.497393 0.543983 0.54595 0.592428 0.471972 0.542555 0.543803 0.640929 0.54279 0.655755 0.677604 0.56929 0.69297 0.57694 0.542716 0.656598 0.642716 0.627132 0.470319 0.488159 0.6166 0.676436 0.542541 0.544302 0.572879 0.545135 0.542599 0.664401 0.543161 0.696397 0.593273 0.468095 0.636564 0.542755 0.543394 0.721562 0.542952 0.54357 0.633795 0.543518 0.523514 0.542984 0.475678 0.486186 0.542662 0.545788 0.613518 0.484993 0.476009 0.569996 0.630548 0.661265 0.47314 0.677362 0.543768 0.670946 0.459525 0.475857 0.542362 0.477229 0.719484 0.542978 0.543525 0.543633 0.542743 0.616737 0.657042 0.634796 0.493759 0.623263 0.652748 0.588972 0.485552 0.504449 0.643145 0.662368 0.668725 0.686846 0.592104 0.66698 0.543396 0.627447 0.542661 0.674152 0.543439 0.543583 0.49523 0.694442 0.711648 0.543578 0.573456 0.507099 0.547949 0.542582 0.462375 0.542933 0.472297 0.615734 0.616343 0.643833 0.463016 0.609783 0.467722 0.674667 0.484433 0.543295 0.673869 0.545815 0.54291 0.475328 0.60844 0.543329 0.586704 0.543412 0.638635 0.670737 0.65276 0.669086 0.461329 0.666965 0.589514 0.542672 0.542871 0.595791 0.55236 0.691252 0.547534 0.542681 0.479373 0.654987 0.611478 0.657182 0.542544 0.472568 0.653586 0.655956 0.651397 0.655343 0.542874 0.543014 0.605946 0.543488 0.543872 0.637318 0.501155 0.617897 0.630801 0.466611 0.542678 0.543095 0.645966 0.703731 0.457654 0.544861 0.565469 0.623886 0.700945 0.736282 0.687413 0.664755 0.677036 0.58301 0.474769 0.464969 0.485783 0.672237 0.542701 0.543883 0.543771 0.606241 0.543257 0.623692 0.543094 0.523904 0.460555 0.542998 0.543487 0.48925 0.652534 0.544159 0.489591 0.459398 0.542887 0.630952 0.475809 0.616761 0.543042 0.577889 0.626062 0.478836 0.542708 0.634653 0.628377 0.58778 0.493032 0.568511 0.656714 0.543578 0.542602 0.674337 0.687077 0.543646 0.462526 0.543378 0.543197 0.638629 0.639771 0.684461 0.58421 0.542741 0.543656 0.542894 0.609463 0.542921 0.542591 0.545437 0.668839 0.542791 0.647832 0.476717 0.544089 0.719825 0.544947 0.669566 0.633813 0.699827 0.625602 0.483292 0.718883 0.488928 0.668487 0.599489 0.542744 0.543141 0.674675 0.542432 0.543425 0.495935 0.462395 0.610674 0.544168 0.624269 0.543196 0.584099 0.683662 0.624997 0.46301 0.670891 0.701561 0.547054 0.687676 0.543307 0.662148 0.668869 0.543134 0.542802 0.470178 0.621142 0.521264 0.544452 0.544578 0.542904 0.543634 0.698334 0.544356 0.543099 0.47676 0.542636 0.543185 0.607711 0.543038 0.571623 0.543299 0.632185 0.624044 0.69098 0.652914 0.66367 0.673683
353 0.5720214058956916 0.528491 0.542372 0.617245 0.462865 0.631276 0.542573 0.462242 0.633523 0.619128 0.508143 0.603331 0.584248 0.480286 0.478026 0.596461 0.543143 0.653376 0.725286 0.542737 0.578052 0.623095 0.529664 0.614249 0.542418 0.543702 0.626148 0.664486 0.563775 0.631319 0.630961 0.457978 0.542571 0.696103 0.489238 0.487377 0.653785 0.678678 0.72329 0.542443 0.459666 0.505426 0.542958 0.646455 0.542395 0.461114 0.461615 0.542571 0.636159 0.680401 0.509815 0.514128 0.470855 0.468504 0.542449 0.506061 0.459536 0.621875 0.649893 0.650166 0.498086 0.623127 0.670427 0.458343 0.542813 0.489348 0.462388 0.542644 0.599002 0.483964 0.542972 0.707443 0.613322 0.631295 0.640844 0.678686 0.46523 0.689853 0.659 0.461296 0.693929 0.476828 0.468723 0.542569 0.634138 0.542543 0.466956 0.492951 0.712958 0.459163 0.572522 0.652298 0.469972 0.706204 0.595845 0.703956 0.638989 0.64024 0.692591 0.542534 0.462324 0.665807 0.459344 0.460035 0.657092 0.627427 0.542591 0.542533 0.599724 0.543001 0.542564 0.675174 0.607874 0.626185 0.600945 0.543817 0.683213 0.64347 0.457591 0.464925 0.570085 0.629939 0.642778 0.722635 0.639221 0.636724 0.543036 0.579836 0.577186 0.542499 0.65385 0.606716 0.582432 0.505996 0.690999 0.54313 0.680461 0.554571 0.573609 0.658708 0.624597 0.590528 0.61814 0.457869 0.543198 0.503719 0.666373 0.649341 0.650138 0.458066 0.615666 0.457997 0.542408 0.462825 0.574942 0.624223 0.472255 0.536864 0.542864 0.542763 0.544767 0.542948 0.634375 0.482162 0.542714 0.543312 0.585315 0.458893 0.54222 0.542225 0.644481 0.542436 0.602611 0.642108 0.631222 0.6925 0.571911 0.542522 0.610838 0.594216 0.622798 0.460306 0.467083 0.61435 0.664346 0.542456 0.543523 0.56613 0.543018 0.542599 0.669923 0.542505 0.666905 0.580674 0.461674 0.643728 0.542755 0.542878 0.727446 0.542456 0.542954 0.628561 0.543518 0.494931 0.542444 0.466129 0.486186 0.54251 0.544089 0.612925 0.478038 0.461871 0.558557 0.623494 0.663072 0.464336 0.677333 0.542575 0.606984 0.457889 0.461491 0.542362 0.461836 0.695108 0.542978 0.542712 0.542281 0.542436 0.604419 0.641619 0.617925 0.482456 0.559281 0.633997 0.58302 0.473377 0.479785 0.647371 0.67889 0.628051 0.664881 0.587368 0.681377 0.543396 0.606485 0.542661 0.621668 0.542605 0.542949 0.49523 0.678185 0.676109 0.54289 0.56626 0.507099 0.547949 0.542582 0.460871 0.542486 0.460856 0.609981 0.591318 0.642435 0.459084 0.596614 0.467722 0.646273 0.467574 0.543295 0.668179 0.544466 0.542576 0.461295 0.609086 0.542812 0.57999 0.542836 0.627302 0.639908 0.628729 0.657773 0.461329 0.665165 0.583133 0.542514 0.542572 0.590724 0.547796 0.627051 0.542579 0.542681 0.470767 0.58265 0.605091 0.668266 0.542418 0.464089 0.648355 0.63438 0.651132 0.601214 0.542557 0.542519 0.603148 0.542328 0.543099 0.554029 0.483884 0.60566 0.634169 0.466611 0.542424 0.542744 0.598159 0.677552 0.457589 0.543596 0.55063 0.621937 0.64798 0.674914 0.662914 0.66135 0.648121 0.571817 0.468012 0.464969 0.480497 0.646053 0.542503 0.542972 0.542937 0.599827 0.543257 0.625166 0.542834 0.471091 0.4588 0.542538 0.542532 0.471671 0.642569 0.543191 0.483779 0.457965 0.542887 0.634723 0.475809 0.609077 0.542668 0.573914 0.620892 0.478836 0.542515 0.630613 0.625696 0.61724 0.47131 0.543439 0.632041 0.54291 0.542481 0.686215 0.637151 0.543646 0.459543 0.542895 0.543197 0.641046 0.639772 0.682664 0.599164 0.542741 0.542664 0.542894 0.595959 0.542633 0.542422 0.542924 0.66089 0.542569 0.685351 0.467489 0.544089 0.705764 0.544947 0.625477 0.623993 0.668414 0.662198 0.463871 0.714405 0.488928 0.654889 0.597251 0.542571 0.543141 0.682682 0.542415 0.542824 0.479002 0.462395 0.609968 0.542622 0.626775 0.542531 0.57842 0.674381 0.614832 0.458696 0.638746 0.663041 0.49998 0.670115 0.542859 0.663664 0.665159 0.542514 0.542569 0.470178 0.635657 0.483346 0.543375 0.542728 0.542602 0.542848 0.6688 0.543002 0.542647 0.47676 0.542636 0.543185 0.606722 0.543038 0.56499 0.543299 0.704963 0.600947 0.679663 0.629947 0.647674 0.647409
354 0.5655533560090703 0.497307 0.542346 0.601891 0.462865 0.6592 0.542573 0.460834 0.623778 0.587652 0.508143 0.612296 0.571813 0.463742 0.469252 0.607121 0.542713 0.638975 0.697039 0.542737 0.573136 0.615262 0.504568 0.604438 0.542418 0.543702 0.574092 0.675947 0.555472 0.590881 0.60507 0.457765 0.542571 0.65885 0.480632 0.487378 0.657165 0.66573 0.721464 0.542421 0.458487 0.525153 0.542958 0.633861 0.542395 0.461114 0.459957 0.542571 0.611287 0.659423 0.509815 0.490351 0.466097 0.462826 0.542415 0.50232 0.459536 0.633076 0.627943 0.657885 0.498086 0.5868 0.660635 0.457987 0.54256 0.489348 0.462388 0.542644 0.591927 0.473985 0.542972 0.682038 0.622365 0.625407 0.601633 0.631928 0.461144 0.696179 0.620182 0.461296 0.67854 0.471437 0.462454 0.54246 0.61684 0.542543 0.466956 0.486534 0.714857 0.459163 0.569262 0.656139 0.464819 0.692519 0.595844 0.716265 0.616762 0.627761 0.687079 0.542534 0.46003 0.634193 0.458073 0.458616 0.651952 0.60314 0.542476 0.542533 0.599726 0.542725 0.542417 0.665715 0.600675 0.61541 0.573058 0.543817 0.674882 0.626366 0.457586 0.464925 0.563504 0.623495 0.611119 0.685507 0.572248 0.628077 0.542717 0.574464 0.572352 0.542443 0.645504 0.604206 0.572871 0.491093 0.665825 0.542755 0.681837 0.545449 0.560629 0.638375 0.599139 0.575073 0.607895 0.457869 0.542739 0.503719 0.654391 0.646293 0.628746 0.457729 0.603898 0.457668 0.542408 0.462825 0.605214 0.618538 0.472255 0.578226 0.542616 0.542567 0.544767 0.542948 0.634787 0.473419 0.542478 0.542632 0.577758 0.458119 0.54222 0.542225 0.641337 0.542436 0.616918 0.62243 0.54394 0.664414 0.567669 0.54244 0.579331 0.617467 0.616564 0.458731 0.463513 0.61009 0.648716 0.542456 0.542963 0.560598 0.54254 0.542599 0.667385 0.542448 0.636599 0.593384 0.461674 0.647603 0.542755 0.542462 0.703974 0.542456 0.542697 0.622239 0.543518 0.494931 0.542412 0.466129 0.486186 0.542438 0.543196 0.61134 0.473379 0.460366 0.567811 0.614901 0.650338 0.464336 0.669929 0.542422 0.641002 0.457889 0.46073 0.542362 0.460208 0.651051 0.542978 0.542712 0.541565 0.542412 0.592881 0.624797 0.60618 0.475803 0.587838 0.617581 0.596563 0.467521 0.469245 0.648453 0.686826 0.59681 0.639005 0.583478 0.690341 0.543396 0.605856 0.542661 0.644151 0.542525 0.542598 0.49523 0.641408 0.632452 0.54289 0.560806 0.507099 0.547949 0.542582 0.46019 0.542486 0.45825 0.603406 0.591318 0.634127 0.458469 0.587269 0.467722 0.622558 0.467574 0.543295 0.655509 0.543569 0.542463 0.459054 0.609146 0.542608 0.601977 0.542836 0.616676 0.616333 0.609715 0.639293 0.461329 0.657363 0.577106 0.542452 0.542572 0.583168 0.551597 0.684071 0.541389 0.542681 0.465904 0.54257 0.595912 0.675341 0.542413 0.460483 0.637274 0.625817 0.646237 0.651072 0.542463 0.542462 0.59943 0.542153 0.54273 0.505487 0.474342 0.59405 0.634772 0.466611 0.542424 0.542589 0.564183 0.642606 0.457589 0.542981 0.540575 0.618194 0.601291 0.603482 0.634971 0.642835 0.611282 0.573532 0.468012 0.464969 0.476922 0.621057 0.542436 0.542621 0.542629 0.591019 0.543257 0.622304 0.542686 0.465826 0.4588 0.542423 0.542447 0.471671 0.630522 0.542763 0.480156 0.457965 0.542887 0.634621 0.475809 0.600623 0.542668 0.565529 0.613994 0.478836 0.542515 0.623362 0.621288 0.567202 0.468606 0.526178 0.638591 0.54291 0.542481 0.68944 0.603003 0.543646 0.459543 0.542895 0.543197 0.639043 0.639773 0.662138 0.589905 0.542741 0.542663 0.542894 0.585075 0.542503 0.542417 0.542622 0.645918 0.542476 0.698773 0.467489 0.544089 0.66676 0.544947 0.592126 0.614939 0.629375 0.682659 0.459819 0.684933 0.488928 0.633157 0.594811 0.542491 0.543141 0.678247 0.542415 0.542824 0.479002 0.462395 0.609215 0.54248 0.62152 0.542473 0.572959 0.65139 0.605388 0.458696 0.639135 0.620201 0.480085 0.646293 0.542859 0.657487 0.654085 0.542449 0.542463 0.470178 0.627136 0.476952 0.542862 0.542319 0.542602 0.542575 0.63925 0.543002 0.542487 0.47676 0.542636 0.543185 0.605469 0.543038 0.559828 0.543299 0.620962 0.584316 0.655204 0.611949 0.630352 0.622845
355 0.5609460045351474 0.48595 0.542318 0.601891 0.462865 0.673321 0.542573 0.460095 0.614768 0.568087 0.508143 0.616302 0.561585 0.459728 0.464348 0.598169 0.542713 0.623895 0.657935 0.542737 0.568561 0.607861 0.489067 0.596967 0.542418 0.543702 0.594265 0.667844 0.559808 0.561813 0.613192 0.457765 0.542571 0.633805 0.474946 0.487378 0.650973 0.648313 0.700847 0.542415 0.458142 0.546493 0.542958 0.621071 0.542395 0.461114 0.459957 0.542571 0.591169 0.643293 0.509815 0.483436 0.46368 0.460254 0.542415 0.499603 0.459536 0.634183 0.632249 0.657946 0.498086 0.560127 0.642238 0.457857 0.54256 0.489348 0.462388 0.542644 0.583849 0.469541 0.542972 0.653396 0.618962 0.61919 0.576297 0.60519 0.459943 0.692793 0.592342 0.461296 0.660095 0.46792 0.459642 0.542427 0.615992 0.542543 0.466956 0.481549 0.70721 0.459163 0.566644 0.656602 0.462365 0.669438 0.595844 0.71695 0.597611 0.608379 0.673469 0.542534 0.459031 0.608445 0.457815 0.458026 0.642463 0.620712 0.542439 0.542533 0.599725 0.542595 0.542417 0.654438 0.61775 0.606277 0.55433 0.543817 0.660772 0.615267 0.457586 0.464925 0.557792 0.611231 0.590324 0.643694 0.587326 0.619827 0.542552 0.584081 0.567609 0.54242 0.63576 0.617534 0.577481 0.481256 0.66982 0.542577 0.678678 0.544239 0.551084 0.622846 0.610083 0.612197 0.599284 0.457869 0.542739 0.503719 0.639637 0.640884 0.637861 0.457661 0.598329 0.457602 0.542408 0.462825 0.630346 0.613076 0.472255 0.532604 0.542616 0.542567 0.544767 0.542948 0.63309 0.468241 0.542443 0.542469 0.570152 0.457898 0.54222 0.542225 0.632519 0.542436 0.624568 0.609079 0.585028 0.628595 0.579485 0.54244 0.557988 0.584698 0.609918 0.458731 0.461527 0.604378 0.634583 0.542456 0.542963 0.555917 0.54248 0.542599 0.658117 0.542425 0.642894 0.580503 0.461674 0.645325 0.542755 0.542462 0.665231 0.542456 0.542697 0.615798 0.543518 0.494932 0.542411 0.466129 0.486186 0.542419 0.542755 0.608807 0.470281 0.459596 0.583031 0.606858 0.63208 0.464336 0.65916 0.542412 0.662201 0.457889 0.460261 0.542362 0.459501 0.606433 0.542978 0.542712 0.541565 0.542412 0.583023 0.609169 0.58417 0.471644 0.545467 0.603868 0.606687 0.464388 0.464593 0.646795 0.684889 0.574211 0.61683 0.579858 0.69364 0.543396 0.595976 0.542661 0.652565 0.542477 0.542598 0.49523 0.608707 0.597672 0.54289 0.556579 0.507099 0.547949 0.542582 0.46019 0.542486 0.45825 0.608436 0.591318 0.62347 0.458433 0.58021 0.467722 0.605689 0.467574 0.543295 0.641614 0.543051 0.542428 0.459054 0.608518 0.542487 0.613949 0.542836 0.607273 0.599021 0.609715 0.620485 0.461329 0.647091 0.571419 0.542429 0.542572 0.575383 0.55648 0.627376 0.541389 0.542681 0.463122 0.519752 0.585324 0.677421 0.542413 0.458967 0.625001 0.61131 0.639533 0.671819 0.542424 0.542436 0.594219 0.541951 0.54273 0.482226 0.468786 0.584278 0.632341 0.466611 0.542424 0.542589 0.541875 0.615014 0.457589 0.542981 0.533406 0.613771 0.57308 0.552423 0.65008 0.62271 0.57739 0.574042 0.468012 0.464969 0.474373 0.625113 0.542436 0.542479 0.542489 0.581229 0.543257 0.616369 0.542686 0.463913 0.4588 0.542423 0.542412 0.471671 0.618128 0.542568 0.477731 0.457965 0.542887 0.630747 0.475809 0.59308 0.542668 0.569436 0.607038 0.478836 0.542515 0.615534 0.616151 0.585555 0.466677 0.514432 0.623903 0.54291 0.542481 0.684091 0.580683 0.543646 0.459543 0.542895 0.543197 0.633618 0.639773 0.659903 0.598245 0.542741 0.542663 0.542894 0.576102 0.542449 0.542417 0.542459 0.629914 0.542476 0.650941 0.467489 0.544089 0.623371 0.544947 0.620225 0.608049 0.593757 0.685162 0.459819 0.652712 0.488929 0.612121 0.589675 0.542491 0.543141 0.665976 0.542415 0.542824 0.479002 0.462395 0.607677 0.542428 0.610486 0.542441 0.567213 0.630253 0.59779 0.458696 0.623468 0.594226 0.471266 0.623707 0.542859 0.647657 0.640134 0.542449 0.542463 0.470178 0.616512 0.472432 0.542633 0.542319 0.542602 0.542485 0.643183 0.543002 0.542431 0.47676 0.542636 0.543185 0.60346 0.543038 0.555603 0.543299 0.677051 0.619128 0.629031 0.597519 0.61673 0.603508
356 0.5569923900226758 0.477599 0.542294 0.601891 0.462865 0.630691 0.542573 0.459621 0.606093 0.581824 0.508143 0.601434 0.553731 0.459314 0.461583 0.591151 0.542713 0.612127 0.622987 0.542737 0.563937 0.599311 0.479539 0.590522 0.542418 0.543702 0.60691 0.648286 0.563803 0.584968 0.612765 0.457765 0.542571 0.617054 0.471221 0.487378 0.637327 0.631968 0.672007 0.542415 0.458142 0.566907 0.542958 0.609474 0.542395 0.461114 0.459957 0.542571 0.612483 0.629788 0.509815 0.483436 0.46368 0.460254 0.542415 0.497527 0.459536 0.6174 0.626062 0.651371 0.498086 0.540818 0.640063 0.457857 0.54256 0.489348 0.462388 0.542644 0.575886 0.470913 0.542972 0.654058 0.607699 0.613698 0.584977 0.587444 0.45945 0.682256 0.57253 0.461296 0.659975 0.465698 0.458514 0.542418 0.610083 0.542543 0.466956 0.47772 0.693452 0.459163 0.564276 0.654965 0.462365 0.64834 0.595844 0.707043 0.586496 0.592533 0.659155 0.542534 0.458531 0.587803 0.457815 0.45783 0.632772 0.617527 0.542418 0.542533 0.599725 0.542515 0.542417 0.643059 0.606451 0.601096 0.569277 0.543817 0.646124 0.607748 0.457586 0.464925 0.565769 0.611231 0.576293 0.60955 0.60212 0.612767 0.542472 0.577248 0.562801 0.542416 0.626754 0.613072 0.568676 0.47509 0.652482 0.542577 0.673753 0.541764 0.555639 0.612031 0.615466 0.612197 0.584561 0.457869 0.542739 0.503719 0.625312 0.630971 0.624724 0.457661 0.590953 0.457597 0.542408 0.462825 0.59212 0.607773 0.472255 0.565595 0.542616 0.542567 0.544767 0.542948 0.629417 0.468241 0.542443 0.542421 0.562902 0.457898 0.54222 0.542225 0.621315 0.542436 0.625396 0.614238 0.621456 0.598711 0.57152 0.54244 0.543334 0.598975 0.603758 0.458731 0.461527 0.597945 0.621759 0.542456 0.542963 0.561801 0.54248 0.542599 0.645864 0.542419 0.623736 0.570531 0.461674 0.637084 0.542755 0.542462 0.625457 0.542456 0.542697 0.609168 0.543518 0.494932 0.542409 0.466129 0.486186 0.542419 0.542553 0.605459 0.470281 0.45921 0.566648 0.598922 0.630102 0.464336 0.647718 0.542411 0.671021 0.457889 0.459995 0.542362 0.459141 0.569418 0.542978 0.542712 0.541565 0.542412 0.574331 0.595559 0.584664 0.468832 0.566844 0.591904 0.593335 0.464388 0.461982 0.64336 0.675788 0.558371 0.599235 0.576228 0.691885 0.543396 0.589379 0.542661 0.622682 0.542449 0.542598 0.495231 0.584709 0.572753 0.54289 0.553138 0.507099 0.547949 0.542582 0.46019 0.542486 0.45825 0.599414 0.591318 0.613551 0.458506 0.574722 0.467722 0.593948 0.467574 0.543295 0.62879 0.542768 0.542416 0.459054 0.607189 0.542445 0.598776 0.542836 0.598599 0.620397 0.609715 0.604539 0.461329 0.636488 0.566234 0.54242 0.542572 0.568114 0.561351 0.672799 0.541389 0.542681 0.461449 0.505581 0.57546 0.675969 0.542413 0.458967 0.613419 0.597151 0.632384 0.646551 0.542424 0.542436 0.588412 0.541951 0.54273 0.470807 0.465411 0.575252 0.627462 0.466611 0.542424 0.542589 0.526807 0.593953 0.457589 0.542981 0.533406 0.608942 0.556506 0.520733 0.652041 0.606382 0.550298 0.573994 0.468012 0.464969 0.472506 0.618494 0.542436 0.542424 0.542437 0.571415 0.543257 0.607941 0.542686 0.463495 0.4588 0.542423 0.542406 0.471671 0.620144 0.542568 0.476017 0.457965 0.542887 0.624247 0.475809 0.586425 0.542668 0.554956 0.600195 0.478836 0.542515 0.607471 0.610742 0.596694 0.46533 0.506292 0.607403 0.54291 0.542481 0.672689 0.565292 0.543646 0.459543 0.542895 0.543197 0.626866 0.639774 0.646754 0.602022 0.542741 0.542663 0.542894 0.56852 0.542449 0.542417 0.542366 0.616566 0.542476 0.668644 0.467489 0.544089 0.586067 0.544947 0.594038 0.601941 0.635394 0.673586 0.459819 0.625879 0.488929 0.594994 0.580771 0.542491 0.543141 0.651853 0.542415 0.542824 0.479002 0.462395 0.605788 0.542409 0.598177 0.542428 0.56131 0.614139 0.590998 0.458696 0.621415 0.58122 0.469129 0.60429 0.542859 0.636945 0.62706 0.542449 0.542463 0.470178 0.610092 0.469443 0.542633 0.542319 0.542602 0.542485 0.625253 0.543002 0.542431 0.47676 0.542636 0.543185 0.600285 0.543038 0.552016 0.543299 0.692086 0.604208 0.606679 0.585612 0.604736 0.60861
357 0.5541032993197279 0.471563 0.542294 0.601891 0.462865 0.645221 0.542573 0.459621 0.606093 0.59383 0.508143 0.601569 0.568371 0.459043 0.45994 0.593045 0.542713 0.603503 0.595555 0.542737 0.559509 0.594732 0.473318 0.585149 0.542418 0.543702 0.61205 0.647261 0.566921 0.602905 0.605852 0.457765 0.542571 0.601655 0.471221 0.487378 0.622234 0.617901 0.643096 0.542415 0.458142 0.529211 0.542958 0.600663 0.542395 0.461114 0.459957 0.542571 0.598392 0.617038 0.509815 0.483436 0.46368 0.460254 0.542415 0.495801 0.459536 0.618338 0.614106 0.640622 0.498086 0.560837 0.626639 0.457857 0.54256 0.489348 0.462388 0.542644 0.569074 0.472208 0.542972 0.645517 0.598117 0.608291 0.566727 0.60762 0.459186 0.668462 0.557948 0.461296 0.651186 0.464022 0.458184 0.542418 0.602929 0.542543 0.466956 0.474888 0.676224 0.459163 0.570058 0.651246 0.462365 0.631056 0.595843 0.691646 0.579648 0.580753 0.646477 0.542534 0.458243 0.571765 0.457815 0.457773 0.623541 0.61015 0.542418 0.542533 0.599725 0.542515 0.542417 0.632328 0.607718 0.601096 0.580735 0.543817 0.632433 0.601421 0.457586 0.464925 0.557794 0.611231 0.566648 0.583674 0.612342 0.607019 0.542472 0.581124 0.558044 0.542415 0.61913 0.594717 0.570648 0.470733 0.65091 0.542577 0.666931 0.532514 0.561757 0.601956 0.616498 0.612197 0.581411 0.457869 0.542739 0.503719 0.613022 0.630971 0.611507 0.457661 0.585791 0.457596 0.542408 0.462825 0.6117 0.603156 0.472255 0.530999 0.542616 0.542567 0.544767 0.542948 0.625227 0.468241 0.542443 0.542419 0.556303 0.457898 0.54222 0.542225 0.609293 0.542436 0.621745 0.613049 0.64565 0.57823 0.57783 0.54244 0.560722 0.606097 0.598347 0.458731 0.461527 0.591833 0.629066 0.542456 0.542963 0.567721 0.54248 0.542599 0.633844 0.542415 0.625904 0.581396 0.461674 0.627527 0.542755 0.542462 0.590979 0.542456 0.542697 0.602566 0.543518 0.494932 0.542405 0.466129 0.486186 0.542419 0.542445 0.601164 0.470281 0.458994 0.578169 0.591277 0.619307 0.464336 0.637356 0.542411 0.63574 0.457889 0.459995 0.542362 0.45894 0.541653 0.542978 0.542712 0.541565 0.542412 0.567108 0.584103 0.566886 0.468832 0.587343 0.581861 0.597608 0.464388 0.46053 0.638988 0.662459 0.58017 0.610705 0.5727 0.686265 0.543396 0.579833 0.542661 0.629185 0.542449 0.542598 0.495231 0.567662 0.600729 0.54289 0.550317 0.507099 0.547949 0.542582 0.46019 0.542486 0.45825 0.599414 0.591318 0.604786 0.458506 0.570433 0.467722 0.593793 0.467574 0.543295 0.617696 0.542611 0.542415 0.459054 0.605134 0.542445 0.586926 0.542836 0.590678 0.606286 0.609715 0.604539 0.461329 0.626471 0.561451 0.54242 0.542572 0.573006 0.553692 0.684923 0.541389 0.542681 0.460386 0.522162 0.567123 0.671326 0.542413 0.458967 0.603081 0.595524 0.624824 0.614792 0.542424 0.542436 0.58232 0.541951 0.54273 0.470807 0.465411 0.567536 0.620879 0.466611 0.542424 0.542589 0.537978 0.578353 0.457589 0.542981 0.533406 0.604351 0.545687 0.501237 0.639755 0.592116 0.5299 0.573994 0.468012 0.464969 0.471139 0.608452 0.542436 0.54239 0.542437 0.562661 0.543257 0.599196 0.542686 0.463693 0.4588 0.542423 0.542406 0.471671 0.611356 0.542568 0.476017 0.457965 0.542887 0.616998 0.475809 0.580207 0.542668 0.560291 0.594104 0.478836 0.542515 0.600175 0.605568 0.60107 0.46432 0.500266 0.616146 0.54291 0.542481 0.658557 0.554518 0.543646 0.459543 0.542895 0.543197 0.619668 0.639776 0.631703 0.602189 0.542741 0.542663 0.542894 0.56269 0.542449 0.542417 0.542299 0.606077 0.542476 0.671292 0.467489 0.544089 0.557802 0.544947 0.61133 0.597462 0.665521 0.626262 0.459819 0.604767 0.488929 0.594994 0.569789 0.542491 0.543141 0.638828 0.542415 0.542824 0.479002 0.462395 0.603517 0.542408 0.586938 0.542419 0.569404 0.601186 0.585183 0.458696 0.611887 0.572593 0.467481 0.588804 0.542859 0.626567 0.615783 0.542449 0.542463 0.470178 0.603157 0.467492 0.542633 0.542319 0.542602 0.542485 0.611154 0.543002 0.542431 0.47676 0.542636 0.543185 0.596645 0.543038 0.548912 0.543299 0.654236 0.592112 0.588274 0.575664 0.595012 0.605059
358 0.5515585804988662 0.467437 0.542294 0.601891 0.462865 0.652568 0.542573 0.459621 0.606093 0.597453 0.508143 0.599648 0.561084 0.458856 0.45907 0.586665 0.542713 0.597183 0.574525 0.542737 0.561877 0.58773 0.469371 0.580458 0.542418 0.543702 0.61205 0.638708 0.557176 0.577969 0.595595 0.457765 0.542571 0.586882 0.471221 0.487378 0.609256 0.606024 0.616757 0.542415 0.458142 0.543802 0.542958 0.593708 0.542395 0.461114 0.459957 0.542571 0.609976 0.605924 0.509816 0.483436 0.46368 0.460254 0.542415 0.494483 0.459536 0.618339 0.59972 0.628103 0.498086 0.578246 0.625224 0.457857 0.54256 0.489348 0.462388 0.542644 0.571768 0.473509 0.542972 0.631138 0.598117 0.603392 0.55334 0.595023 0.459186 0.654582 0.546415 0.461296 0.642464 0.462887 0.458119 0.542418 0.602929 0.542543 0.466956 0.4728 0.657964 0.459163 0.566156 0.646336 0.462365 0.617612 0.595843 0.674134 0.57478 0.571433 0.635049 0.542534 0.458083 0.558819 0.457815 0.457773 0.615472 0.600544 0.542418 0.542533 0.599726 0.542515 0.542417 0.639184 0.598255 0.601096 0.588522 0.543817 0.620697 0.595276 0.457586 0.464925 0.551453 0.611232 0.559508 0.636049 0.613282 0.602546 0.542472 0.581075 0.553423 0.542415 0.612785 0.585264 0.570972 0.467806 0.641131 0.542577 0.659806 0.528115 0.555554 0.592347 0.613477 0.612197 0.563688 0.457869 0.542739 0.503719 0.602976 0.630971 0.618621 0.457661 0.585791 0.457604 0.542408 0.462825 0.625573 0.61194 0.472255 0.557781 0.542616 0.542567 0.544767 0.542948 0.620571 0.468241 0.542443 0.542419 0.550336 0.457898 0.54222 0.542225 0.597836 0.542436 0.614595 0.605417 0.591554 0.564798 0.582512 0.54244 0.575657 0.606097 0.593299 0.458731 0.461527 0.586285 0.620658 0.542456 0.542963 0.560331 0.54248 0.542599 0.622819 0.542415 0.613114 0.589973 0.461674 0.61918 0.542755 0.542462 0.563165 0.542456 0.542697 0.596313 0.543518 0.494932 0.542405 0.466129 0.486186 0.542419 0.542396 0.596351 0.470281 0.458864 0.583998 0.584603 0.606674 0.464336 0.639878 0.542411 0.645988 0.45789 0.459995 0.542362 0.458803 0.52158 0.542978 0.542712 0.541565 0.542412 0.560431 0.573989 0.568737 0.468832 0.605089 0.573397 0.598641 0.464388 0.459669 0.634244 0.648172 0.565965 0.613369 0.569084 0.67785 0.543396 0.568465 0.542661 0.629505 0.542449 0.542598 0.495231 0.554931 0.580595 0.54289 0.54802 0.507099 0.547949 0.542582 0.46019 0.542486 0.45825 0.599414 0.591318 0.597054 0.458506 0.566636 0.467722 0.58872 0.467575 0.543295 0.607578 0.542518 0.542415 0.459054 0.614591 0.542445 0.589528 0.542836 0.57571 0.594463 0.609715 0.60454 0.461329 0.617514 0.574905 0.54242 0.542572 0.565212 0.556738 0.66065 0.541389 0.542681 0.460386 0.539623 0.5604 0.664979 0.542413 0.458967 0.600069 0.584808 0.617675 0.641779 0.542424 0.542436 0.576031 0.541951 0.54273 0.470807 0.465411 0.557296 0.613444 0.466611 0.542424 0.542589 0.548081 0.566375 0.457589 0.542981 0.533406 0.600402 0.537656 0.489668 0.640093 0.582534 0.514838 0.573994 0.468012 0.464969 0.470062 0.601679 0.542436 0.54239 0.542437 0.554468 0.543257 0.591515 0.542686 0.464196 0.4588 0.542423 0.542406 0.471671 0.611357 0.542568 0.476017 0.457965 0.542887 0.609512 0.475809 0.574747 0.542668 0.563303 0.588772 0.478836 0.542515 0.593353 0.600836 0.574887 0.46432 0.495587 0.604656 0.54291 0.542481 0.645199 0.562785 0.543646 0.459543 0.542895 0.543197 0.613157 0.639777 0.633071 0.598807 0.542741 0.542663 0.542894 0.54272 0.542449 0.542417 0.542299 0.597811 0.542476 0.660734 0.467489 0.544089 0.53614 0.544947 0.591658 0.593807 0.638844 0.6368 0.459819 0.588616 0.488929 0.594994 0.558174 0.542491 0.543141 0.628479 0.542415 0.542824 0.479002 0.462395 0.600783 0.542408 0.586663 0.542417 0.562156 0.590837 0.580283 0.458696 0.611888 0.56622 0.467481 0.576676 0.542859 0.616872 0.606975 0.542449 0.542463 0.470178 0.598001 0.466294 0.542633 0.542319 0.542602 0.542485 0.610807 0.543002 0.542431 0.47676 0.542636 0.543185 0.592798 0.543038 0.55608 0.543299 0.670158 0.592112 0.5733 0.575664 0.587514 0.59648
359 0.5497277732426303 0.467437 0.542294 0.601891 0.462865 0.653651 0.542573 0.459621 0.606093 0.57916 0.508143 0.595069 0.573883 0.4587 0.45907 0.585622 0.542713 0.592322 0.557884 0.542737 0.564512 0.590457 0.466824 0.576273 0.542418 0.543702 0.61205 0.624307 0.558341 0.589871 0.583971 0.457765 0.542571 0.573219 0.471221 0.487378 0.59814 0.596 0.594793 0.542415 0.458142 0.557613 0.542958 0.587968 0.542395 0.461114 0.459957 0.542571 0.60006 0.5962 0.509816 0.483436 0.46368 0.460254 0.542415 0.493439 0.459536 0.618339 0.606997 0.615056 0.498086 0.560967 0.614831 0.457857 0.54256 0.489348 0.462388 0.542644 0.574025 0.474792 0.542972 0.615381 0.598117 0.598987 0.554908 0.584966 0.459186 0.642953 0.562358 0.461296 0.628646 0.462035 0.458157 0.542418 0.602929 0.542543 0.466956 0.4728 0.640773 0.459163 0.565822 0.640993 0.462365 0.606073 0.595843 0.657032 0.57478 0.563939 0.62531 0.542534 0.458083 0.57134 0.457815 0.457773 0.60836 0.598339 0.542418 0.542533 0.599726 0.542515 0.542417 0.632071 0.590898 0.601096 0.574248 0.543817 0.611034 0.582497 0.457586 0.464925 0.555984 0.611232 0.567107 0.608585 0.603873 0.598601 0.542472 0.578629 0.549024 0.542415 0.606519 0.568982 0.563858 0.467806 0.635984 0.542577 0.652265 0.5248 0.56156 0.58384 0.608077 0.612197 0.578443 0.457869 0.542739 0.503718 0.594939 0.63097 0.609501 0.457661 0.585791 0.457615 0.542408 0.462825 0.630103 0.606403 0.472255 0.585128 0.542616 0.542567 0.544767 0.542948 0.61581 0.468241 0.542443 0.542419 0.544935 0.457898 0.54222 0.542225 0.58762 0.542436 0.611459 0.603459 0.613414 0.555819 0.572862 0.54244 0.561726 0.606097 0.588537 0.458731 0.461527 0.581251 0.612809 0.542456 0.542963 0.564755 0.54248 0.542599 0.613734 0.542415 0.613114 0.581588 0.461674 0.61217 0.542755 0.542462 0.541434 0.542456 0.542697 0.590664 0.543518 0.494932 0.542405 0.466129 0.486186 0.542419 0.542373 0.590907 0.470281 0.4588 0.581734 0.578458 0.593895 0.464336 0.632302 0.542411 0.648897 0.45789 0.459995 0.542362 0.458753 0.506912 0.542978 0.542712 0.541565 0.542412 0.554647 0.565784 0.568737 0.468832 0.569778 0.583513 0.587772 0.464388 0.459669 0.62942 0.63447 0.579847 0.610222 0.565317 0.668157 0.543396 0.568465 0.542661 0.625115 0.542449 0.542598 0.495231 0.545406 0.599168 0.54289 0.546167 0.507099 0.547949 0.542582 0.46019 0.542486 0.45825 0.599415 0.591319 0.590222 0.458506 0.563887 0.467722 0.58872 0.467575 0.543295 0.598435 0.54247 0.542415 0.459054 0.619213 0.542445 0.58738 0.542836 0.571377 0.594464 0.609715 0.60454 0.461329 0.609366 0.567697 0.54242 0.542572 0.567248 0.558909 0.671038 0.541389 0.542681 0.460386 0.556405 0.554701 0.657456 0.542413 0.458967 0.592958 0.584808 0.610591 0.650214 0.542424 0.542436 0.569718 0.541951 0.54273 0.470807 0.465411 0.552756 0.605882 0.466611 0.542424 0.542589 0.557506 0.557055 0.457589 0.542981 0.533406 0.596591 0.53135 0.482118 0.634899 0.566221 0.503607 0.573994 0.468012 0.464969 0.470062 0.601678 0.542436 0.54239 0.542437 0.547381 0.543257 0.58524 0.542686 0.464776 0.4588 0.542423 0.542406 0.471671 0.611357 0.542568 0.476017 0.457965 0.542887 0.60283 0.475809 0.579511 0.542668 0.551989 0.588772 0.478836 0.542515 0.587056 0.596263 0.578878 0.46432 0.49203 0.604656 0.54291 0.542481 0.633177 0.554298 0.543646 0.459543 0.542895 0.543197 0.620725 0.639776 0.623533 0.589977 0.542741 0.542663 0.542894 0.539985 0.542449 0.542417 0.542299 0.598795 0.542476 0.649252 0.467489 0.544089 0.519831 0.544947 0.601153 0.590272 0.661976 0.640022 0.459819 0.604266 0.48893 0.594994 0.547914 0.542491 0.543141 0.620014 0.542415 0.542824 0.479002 0.462395 0.597785 0.542409 0.577058 0.542416 0.568619 0.582457 0.575854 0.458696 0.611888 0.560687 0.467481 0.566818 0.542859 0.608268 0.60023 0.542449 0.542463 0.470178 0.587406 0.465521 0.542633 0.542319 0.542602 0.542485 0.601396 0.543002 0.542431 0.47676 0.542636 0.543185 0.588769 0.543038 0.551395 0.543299 0.661399 0.592112 0.601081 0.575664 0.582657 0.59648
360 0.5479229795918368 0.467437 0.542294 0.601891 0.462865 0.63244 0.542573 0.459621 0.606093 0.57938 0.508143 0.588223 0.567528 0.458648 0.45907 0.584032 0.542713 0.588164 0.602462 0.542737 0.556366 0.590457 0.465027 0.572445 0.542418 0.543702 0.61205 0.607008 0.558306 0.595882 0.590295 0.457765 0.542571 0.561529 0.471221 0.487378 0.589166 0.587131 0.576316 0.542415 0.458142 0.569522 0.542958 0.587942 0.542395 0.461114 0.459957 0.542571 0.590578 0.587717 0.509816 0.483436 0.46368 0.460255 0.542415 0.492503 0.459536 0.618339 0.595599 0.60316 0.498086 0.57456 0.614831 0.457857 0.54256 0.489348 0.462388 0.542644 0.575049 0.474792 0.542972 0.615381 0.598117 0.594814 0.545312 0.59523 0.459186 0.63308 0.55218 0.461296 0.628538 0.461397 0.458256 0.542418 0.602928 0.542543 0.466956 0.4728 0.625006 0.459163 0.560543 0.635193 0.462365 0.595609 0.595844 0.641771 0.57478 0.557946 0.617329 0.542534 0.458083 0.560289 0.457815 0.457773 0.602283 0.586509 0.542418 0.542533 0.599726 0.542515 0.542417 0.625173 0.585184 0.601096 0.580076 0.543817 0.602989 0.563424 0.457586 0.464925 0.549005 0.611232 0.561151 0.586738 0.586897 0.593161 0.542472 0.572697 0.552598 0.542415 0.607582 0.565431 0.562589 0.467806 0.628827 0.542577 0.644723 0.52415 0.565983 0.577053 0.603871 0.612197 0.563476 0.457869 0.542739 0.503718 0.588606 0.63097 0.612281 0.457661 0.585792 0.457633 0.542408 0.462825 0.610173 0.601898 0.472255 0.609445 0.542616 0.542567 0.544767 0.542948 0.611411 0.468241 0.542443 0.542419 0.540393 0.457898 0.54222 0.542225 0.57852 0.542436 0.61035 0.606079 0.626601 0.549825 0.575257 0.54244 0.572977 0.606096 0.584572 0.458731 0.461527 0.576641 0.616925 0.542456 0.542963 0.568645 0.54248 0.542599 0.605976 0.542415 0.613114 0.585432 0.461674 0.605953 0.542755 0.542462 0.525248 0.542456 0.542697 0.585487 0.543518 0.494933 0.542405 0.466129 0.486185 0.542419 0.542346 0.585447 0.470281 0.4588 0.572762 0.572905 0.593895 0.464336 0.625332 0.542411 0.627099 0.45789 0.459995 0.542362 0.458753 0.496197 0.542978 0.542712 0.541565 0.542412 0.556452 0.558546 0.568737 0.468832 0.584291 0.589014 0.587126 0.464388 0.459669 0.624693 0.621791 0.586149 0.603394 0.56166 0.657957 0.543396 0.568465 0.542661 0.612695 0.542449 0.542598 0.495231 0.537883 0.609667 0.54289 0.544604 0.507099 0.547949 0.542582 0.46019 0.542486 0.45825 0.599415 0.591319 0.584642 0.458506 0.561198 0.467722 0.58872 0.467575 0.543295 0.590273 0.542439 0.542415 0.459054 0.614176 0.542445 0.581193 0.542836 0.571377 0.594464 0.609715 0.60454 0.461329 0.602099 0.582882 0.54242 0.542572 0.568288 0.559849 0.649445 0.541389 0.542681 0.460386 0.538244 0.549905 0.649673 0.542413 0.458967 0.588522 0.584808 0.604105 0.637114 0.542424 0.542436 0.563782 0.541951 0.54273 0.470807 0.465411 0.5411 0.598713 0.466611 0.542424 0.542589 0.543386 0.549325 0.457589 0.542981 0.533406 0.604313 0.540714 0.476973 0.631039 0.575017 0.503607 0.573994 0.468012 0.464969 0.470062 0.601678 0.542436 0.54239 0.542437 0.541065 0.543257 0.590641 0.542686 0.465388 0.4588 0.542423 0.542406 0.471671 0.611357 0.542568 0.476017 0.457965 0.542887 0.596684 0.475809 0.573969 0.542668 0.549157 0.588772 0.478836 0.542515 0.581614 0.592371 0.579787 0.46432 0.49203 0.604656 0.54291 0.542481 0.622723 0.559139 0.543646 0.459543 0.542895 0.543197 0.616354 0.639776 0.623533 0.585279 0.542741 0.542663 0.542894 0.527793 0.542449 0.542417 0.542299 0.595749 0.542476 0.64945 0.467489 0.544089 0.507462 0.544947 0.587422 0.587418 0.640012 0.636659 0.459819 0.590408 0.48893 0.594994 0.550094 0.542491 0.543141 0.61259 0.542415 0.542824 0.479002 0.462395 0.594428 0.54241 0.569034 0.542416 0.561106 0.57563 0.575854 0.458696 0.611888 0.567358 0.467481 0.558921 0.542859 0.600606 0.595055 0.542449 0.542463 0.470178 0.574991 0.464996 0.542633 0.542319 0.542602 0.542485 0.597667 0.543002 0.542431 0.47676 0.542636 0.543185 0.584898 0.543038 0.557555 0.543299 0.639876 0.592112 0.587737 0.575664 0.577461 0.59648
361 0.5468502335600908 0.467437 0.542294 0.601891 0.462865 0.635346 0.542573 0.459621 0.606093 0.56684 0.508143 0.584416 0.561792 0.458592 0.45907 0.580596 0.542713 0.581751 0.586368 0.542737 0.561197 0.590457 0.4638 0.568981 0.542418 0.543702 0.61205 0.589914 0.557775 0.57733 0.590294 0.457765 0.542571 0.591266 0.471221 0.487378 0.581936 0.579713 0.561436 0.542415 0.458142 0.579426 0.542958 0.583164 0.542395 0.461114 0.459957 0.542571 0.5991 0.580698 0.509816 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.61834 0.595599 0.592203 0.498086 0.583936 0.614832 0.457857 0.54256 0.489348 0.462388 0.542644 0.575165 0.474792 0.542972 0.61538 0.598117 0.591087 0.545025 0.588126 0.459186 0.62527 0.561083 0.461296 0.616833 0.461397 0.458256 0.542418 0.602928 0.542543 0.466956 0.4728 0.654694 0.459163 0.555777 0.629738 0.462365 0.586775 0.595844 0.628149 0.57478 0.552658 0.610584 0.542534 0.458083 0.569375 0.457815 0.457773 0.596875 0.586509 0.542418 0.542533 0.599726 0.542515 0.542417 0.628149 0.576551 0.601096 0.583053 0.543817 0.596138 0.562946 0.457586 0.464925 0.543399 0.611232 0.561151 0.628313 0.590523 0.590772 0.542472 0.568049 0.546955 0.542415 0.607582 0.565431 0.557218 0.467806 0.624206 0.542577 0.637802 0.513888 0.569705 0.571727 0.600086 0.612197 0.563476 0.457869 0.542739 0.503718 0.583433 0.630969 0.60961 0.457661 0.585792 0.457653 0.542408 0.462825 0.616766 0.601591 0.472255 0.574498 0.542616 0.542567 0.544767 0.542948 0.607278 0.468241 0.542443 0.542419 0.536163 0.457898 0.54222 0.542225 0.570407 0.542436 0.606736 0.595789 0.63139 0.54538 0.576228 0.54244 0.581227 0.606097 0.580764 0.458731 0.461527 0.572241 0.614886 0.542456 0.542963 0.572031 0.54248 0.542599 0.59967 0.542415 0.613114 0.583229 0.461674 0.600333 0.542755 0.542462 0.512857 0.542456 0.542697 0.580662 0.543518 0.494933 0.542405 0.466129 0.486185 0.542419 0.542309 0.579584 0.470281 0.4588 0.569805 0.568929 0.593895 0.464336 0.619138 0.542411 0.632088 0.45789 0.459995 0.542362 0.458753 0.488223 0.542978 0.542712 0.541565 0.542412 0.549598 0.552609 0.568737 0.468832 0.596984 0.582643 0.582856 0.464388 0.459669 0.62026 0.610919 0.576782 0.603394 0.557954 0.648581 0.543396 0.568465 0.542661 0.612695 0.542449 0.542598 0.495231 0.531824 0.595454 0.54289 0.545725 0.507099 0.547949 0.542582 0.46019 0.542486 0.458251 0.599415 0.591319 0.579673 0.458506 0.561198 0.467722 0.58872 0.467575 0.543295 0.582942 0.542439 0.542415 0.459055 0.613004 0.542445 0.579612 0.542836 0.571377 0.594464 0.609715 0.60454 0.461329 0.604747 0.574013 0.54242 0.542572 0.561145 0.553238 0.617356 0.541389 0.542681 0.460386 0.551206 0.546122 0.642068 0.542413 0.458967 0.587039 0.584809 0.5982 0.642215 0.542424 0.542436 0.558366 0.541951 0.54273 0.470807 0.465411 0.5411 0.591888 0.466611 0.542424 0.542589 0.551053 0.553833 0.457589 0.542981 0.533406 0.600039 0.548066 0.487944 0.631039 0.561536 0.503607 0.573994 0.468012 0.464969 0.470062 0.601678 0.542436 0.54239 0.542437 0.535373 0.543257 0.584885 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611357 0.542568 0.476017 0.457965 0.542887 0.602744 0.475809 0.576154 0.542668 0.549157 0.58877 0.478836 0.542515 0.576712 0.588748 0.579787 0.46432 0.49203 0.604656 0.54291 0.542481 0.613973 0.561836 0.543646 0.459543 0.542895 0.543197 0.610106 0.639776 0.623533 0.579235 0.542741 0.542663 0.542894 0.537611 0.542449 0.542417 0.542299 0.590247 0.542476 0.642555 0.467489 0.544089 0.498218 0.544947 0.591924 0.587525 0.658004 0.628732 0.459819 0.600068 0.48893 0.594994 0.542553 0.542491 0.543141 0.606598 0.542415 0.542824 0.479002 0.462395 0.591155 0.54241 0.563025 0.542416 0.566159 0.570094 0.575854 0.458696 0.611888 0.56325 0.467481 0.552266 0.542859 0.593656 0.590794 0.542449 0.542463 0.470178 0.562241 0.464752 0.542633 0.542319 0.542602 0.542485 0.597667 0.543002 0.542431 0.47676 0.542636 0.543185 0.580803 0.543038 0.551807 0.543299 0.649085 0.592112 0.576354 0.575664 0.569502 0.59648
362 0.5457569297052154 0.467437 0.542294 0.601891 0.462865 0.634869 0.542573 0.459621 0.606093 0.565805 0.508143 0.584416 0.569772 0.458562 0.45907 0.579066 0.542713 0.578992 0.617926 0.542737 0.553149 0.590458 0.4638 0.567277 0.542418 0.543702 0.61205 0.605826 0.555495 0.581784 0.590295 0.457765 0.542571 0.580327 0.471221 0.487378 0.576067 0.573254 0.549431 0.542415 0.458142 0.586898 0.542958 0.583164 0.542395 0.461114 0.459957 0.542571 0.5991 0.574451 0.509816 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.618341 0.595599 0.582545 0.498086 0.571176 0.614832 0.457857 0.54256 0.489348 0.462388 0.542644 0.573846 0.474792 0.542972 0.61538 0.598117 0.587733 0.537531 0.592325 0.459186 0.618589 0.55245 0.461296 0.626965 0.461397 0.458256 0.542418 0.602928 0.542543 0.466956 0.4728 0.641639 0.459163 0.547792 0.624534 0.462365 0.578752 0.595843 0.616363 0.57478 0.548256 0.604559 0.542534 0.458083 0.559575 0.457815 0.457773 0.594294 0.586509 0.542418 0.542533 0.599726 0.542515 0.542417 0.623399 0.573487 0.601096 0.58392 0.543817 0.590343 0.563004 0.457586 0.464925 0.547474 0.611232 0.561151 0.605918 0.589619 0.584502 0.542472 0.564569 0.550426 0.542415 0.607582 0.565431 0.557218 0.467806 0.616911 0.542577 0.630714 0.513569 0.5723 0.567332 0.594691 0.612197 0.563476 0.457869 0.542739 0.503718 0.579175 0.630969 0.606436 0.457661 0.585792 0.457653 0.542408 0.462825 0.617147 0.594894 0.472255 0.59463 0.542616 0.542567 0.544767 0.542948 0.603301 0.468241 0.542443 0.542419 0.532601 0.457898 0.54222 0.542225 0.563677 0.542436 0.606735 0.59795 0.60598 0.541609 0.575457 0.54244 0.585981 0.606097 0.577511 0.458731 0.461527 0.568069 0.611915 0.542456 0.542963 0.563601 0.54248 0.542599 0.594071 0.542415 0.613114 0.579599 0.461674 0.595326 0.542755 0.542462 0.503113 0.542456 0.542697 0.576178 0.543518 0.494933 0.542405 0.466129 0.486185 0.542419 0.542264 0.574378 0.470281 0.4588 0.563398 0.564947 0.593895 0.464336 0.62067 0.542411 0.632754 0.45789 0.459995 0.542362 0.458753 0.482554 0.542978 0.542712 0.541565 0.542412 0.549598 0.547673 0.568737 0.468832 0.570086 0.584423 0.576353 0.464388 0.459669 0.616158 0.600724 0.578935 0.603394 0.554444 0.639792 0.543396 0.568466 0.542661 0.612696 0.542449 0.542598 0.495231 0.526809 0.601723 0.54289 0.543922 0.507099 0.547949 0.542582 0.46019 0.542486 0.458251 0.599415 0.591319 0.578992 0.458506 0.561198 0.467722 0.58872 0.467575 0.543295 0.576634 0.542439 0.542415 0.459055 0.608512 0.542445 0.579612 0.542836 0.571377 0.594464 0.609714 0.604539 0.461329 0.603716 0.566307 0.54242 0.542572 0.5554 0.553609 0.639645 0.541389 0.542681 0.460386 0.563247 0.542754 0.634373 0.542413 0.458967 0.583812 0.584809 0.592934 0.632801 0.542424 0.542436 0.556028 0.541951 0.54273 0.470807 0.465411 0.541099 0.585853 0.466611 0.542424 0.542589 0.557903 0.546921 0.457589 0.542981 0.533406 0.604617 0.542177 0.482406 0.631038 0.568948 0.503607 0.573994 0.468012 0.464969 0.470062 0.601678 0.542436 0.54239 0.542437 0.530493 0.543257 0.579818 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611357 0.542568 0.476017 0.457965 0.542887 0.597251 0.475809 0.576298 0.542668 0.549157 0.58877 0.478836 0.542515 0.572263 0.58563 0.579787 0.46432 0.49203 0.604656 0.54291 0.542481 0.606515 0.555259 0.543646 0.459543 0.542895 0.543197 0.596261 0.639777 0.623533 0.572496 0.542741 0.542663 0.542894 0.537611 0.542449 0.542417 0.542299 0.585862 0.542476 0.630948 0.467489 0.544089 0.491259 0.544947 0.588657 0.584836 0.640147 0.617563 0.459819 0.588434 0.48893 0.594994 0.536334 0.542491 0.543141 0.600962 0.542415 0.542824 0.479002 0.462395 0.587859 0.54241 0.557129 0.542416 0.569832 0.565158 0.575854 0.458696 0.611889 0.565606 0.467481 0.54657 0.542859 0.588098 0.587338 0.542449 0.542463 0.470178 0.580453 0.464752 0.542633 0.542319 0.542602 0.542485 0.597667 0.543002 0.542431 0.47676 0.542636 0.543185 0.577039 0.543038 0.555812 0.543299 0.635302 0.592111 0.594743 0.575664 0.569503 0.596481
363 0.5451103945578232 0.467437 0.542294 0.601891 0.462865 0.621703 0.542573 0.459621 0.606093 0.556721 0.508143 0.584416 0.573244 0.45854 0.45907 0.579066 0.542713 0.578992 0.60371 0.542737 0.546155 0.590458 0.4638 0.564397 0.542418 0.543702 0.61205 0.593744 0.553308 0.584094 0.590295 0.457765 0.542571 0.600037 0.471221 0.487378 0.571047 0.567796 0.539359 0.542415 0.458142 0.591664 0.542958 0.583164 0.542395 0.461114 0.459957 0.542571 0.5991 0.569124 0.509816 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.61834 0.595598 0.573706 0.498086 0.578803 0.614832 0.457857 0.54256 0.489348 0.462388 0.542644 0.568848 0.474792 0.542972 0.61538 0.598117 0.584636 0.537586 0.592325 0.459186 0.613353 0.557367 0.461296 0.626965 0.461397 0.458256 0.542418 0.602927 0.542543 0.466956 0.4728 0.629365 0.459163 0.544222 0.619817 0.462365 0.571847 0.595843 0.606334 0.57478 0.544349 0.599411 0.542534 0.458083 0.56657 0.457815 0.457773 0.589836 0.586509 0.542418 0.542533 0.599726 0.542515 0.542417 0.62224 0.570591 0.601096 0.58392 0.543817 0.598825 0.5467 0.457586 0.464925 0.55297 0.611232 0.561151 0.641984 0.589619 0.584502 0.542472 0.560659 0.555331 0.542415 0.607582 0.565431 0.557218 0.467806 0.616912 0.542577 0.624377 0.515582 0.5723 0.569393 0.588706 0.612197 0.563477 0.457869 0.542739 0.503718 0.575779 0.630969 0.603441 0.457661 0.585792 0.457653 0.542408 0.462825 0.612389 0.59183 0.472255 0.609958 0.542616 0.542567 0.544767 0.542948 0.599655 0.468241 0.542443 0.542419 0.529354 0.457898 0.54222 0.542225 0.557996 0.542436 0.606735 0.59795 0.613531 0.538489 0.568138 0.54244 0.570466 0.606096 0.574485 0.458731 0.461527 0.564377 0.608653 0.542456 0.542963 0.566213 0.54248 0.542599 0.589383 0.542415 0.613115 0.575249 0.461674 0.590947 0.542755 0.542462 0.495694 0.542456 0.542697 0.572222 0.543518 0.494932 0.542405 0.466129 0.486185 0.542419 0.542226 0.569244 0.470281 0.4588 0.560708 0.56128 0.593897 0.464336 0.619254 0.542411 0.63066 0.45789 0.459995 0.542362 0.458753 0.478131 0.542978 0.542712 0.541565 0.542412 0.549599 0.555545 0.568737 0.468832 0.580814 0.580236 0.573131 0.464388 0.459669 0.612431 0.592057 0.57245 0.603394 0.560828 0.631634 0.543396 0.568466 0.542661 0.612696 0.542449 0.542598 0.495231 0.532315 0.602158 0.54289 0.544748 0.507099 0.547949 0.542582 0.46019 0.542486 0.458251 0.599415 0.591319 0.574836 0.458506 0.561198 0.467722 0.58872 0.467575 0.543295 0.571232 0.542439 0.542415 0.459055 0.603733 0.542445 0.579611 0.542836 0.571377 0.594464 0.609714 0.604539 0.461329 0.600752 0.559803 0.54242 0.542572 0.556303 0.552782 0.647311 0.541389 0.542681 0.460386 0.547082 0.539735 0.627082 0.542413 0.458967 0.583812 0.584809 0.588379 0.63575 0.542424 0.542436 0.554579 0.541951 0.54273 0.470807 0.465411 0.541099 0.580552 0.466611 0.542424 0.542589 0.563571 0.549057 0.457589 0.542981 0.533406 0.600533 0.547306 0.493349 0.63104 0.557528 0.503607 0.573995 0.468012 0.464969 0.470062 0.601678 0.542436 0.54239 0.542437 0.526447 0.543257 0.581323 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611357 0.542568 0.476017 0.457965 0.542887 0.592631 0.475809 0.574365 0.542668 0.549158 0.58877 0.478836 0.542515 0.56818 0.582846 0.579787 0.46432 0.49203 0.604656 0.54291 0.542481 0.600106 0.556344 0.543646 0.459543 0.542895 0.543197 0.593512 0.639777 0.623532 0.572496 0.542741 0.542663 0.542894 0.537611 0.542449 0.542417 0.542299 0.581339 0.542476 0.630948 0.467489 0.544089 0.485876 0.544947 0.583631 0.582615 0.653893 0.604625 0.459819 0.588434 0.48893 0.594994 0.546159 0.542491 0.543141 0.595969 0.542415 0.542824 0.479002 0.462395 0.584535 0.54241 0.549038 0.542416 0.562672 0.557487 0.575854 0.458696 0.611889 0.562605 0.467481 0.541687 0.542859 0.583016 0.584261 0.542449 0.542463 0.470178 0.570635 0.464752 0.542633 0.542319 0.542602 0.542485 0.597667 0.543002 0.542431 0.47676 0.542636 0.543185 0.59022 0.543038 0.550107 0.543299 0.635302 0.592111 0.6039 0.575663 0.569503 0.596481
364 0.5445057188208617 0.467437 0.542294 0.601891 0.462865 0.622121 0.542573 0.459621 0.606092 0.555186 0.508143 0.584416 0.569509 0.458528 0.45907 0.579066 0.542713 0.578992 0.625523 0.542737 0.550174 0.590458 0.4638 0.561604 0.542418 0.543702 0.61205 0.581961 0.547802 0.570319 0.590295 0.457765 0.542571 0.604671 0.471221 0.487378 0.566837 0.57427 0.531078 0.542415 0.458142 0.594101 0.542958 0.583164 0.542395 0.461114 0.459957 0.542571 0.599099 0.564708 0.509817 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.61834 0.595597 0.566053 0.498086 0.58298 0.614833 0.457857 0.54256 0.489348 0.462388 0.542644 0.568847 0.474792 0.542972 0.615381 0.598117 0.581808 0.537586 0.592325 0.459186 0.608553 0.549954 0.461296 0.626965 0.461397 0.458256 0.542418 0.602927 0.542543 0.466956 0.4728 0.618137 0.459163 0.53654 0.615427 0.462365 0.591922 0.595843 0.597765 0.57478 0.541216 0.594731 0.542534 0.458083 0.57126 0.457815 0.457773 0.586057 0.586509 0.542418 0.542533 0.599726 0.542515 0.542417 0.622241 0.567763 0.601096 0.58392 0.543817 0.594029 0.534987 0.457586 0.464925 0.545913 0.611232 0.561151 0.665143 0.589619 0.584502 0.542472 0.557881 0.549117 0.542415 0.607582 0.565431 0.557218 0.467806 0.616911 0.542577 0.61833 0.505403 0.5723 0.565216 0.588706 0.612197 0.563477 0.457869 0.542739 0.503718 0.577898 0.630969 0.601489 0.457661 0.585792 0.457653 0.542408 0.462825 0.607928 0.589047 0.472255 0.583495 0.542616 0.542567 0.544767 0.542948 0.596477 0.468241 0.542443 0.542419 0.526388 0.457898 0.54222 0.542225 0.553374 0.542436 0.606735 0.59795 0.616174 0.535921 0.567106 0.54244 0.576647 0.606096 0.577299 0.458731 0.461527 0.564053 0.606734 0.542456 0.542963 0.56787 0.54248 0.542599 0.591568 0.542415 0.613115 0.566469 0.461674 0.58702 0.542755 0.542462 0.489641 0.542456 0.542697 0.568506 0.543518 0.494933 0.542405 0.466129 0.486185 0.542419 0.542172 0.564456 0.470281 0.4588 0.556474 0.556508 0.593897 0.464336 0.615434 0.542411 0.62081 0.45789 0.459995 0.542362 0.458753 0.491534 0.542978 0.542712 0.541565 0.542412 0.549599 0.550798 0.568737 0.468832 0.590153 0.579453 0.57313 0.464388 0.459669 0.609923 0.584649 0.57245 0.603394 0.567457 0.624192 0.543396 0.568466 0.542661 0.612696 0.542449 0.542598 0.495231 0.527634 0.602158 0.54289 0.542629 0.507099 0.547949 0.542582 0.46019 0.542486 0.458251 0.599415 0.591319 0.571271 0.458506 0.561198 0.467722 0.58872 0.467575 0.543295 0.566271 0.542439 0.542415 0.459055 0.600261 0.542445 0.579611 0.542836 0.571377 0.594464 0.609714 0.60454 0.461329 0.597169 0.554211 0.54242 0.542572 0.556303 0.551146 0.644077 0.541389 0.542681 0.460386 0.556677 0.537053 0.620324 0.542413 0.458967 0.583812 0.584809 0.584143 0.628318 0.542424 0.542436 0.550366 0.541951 0.54273 0.470807 0.465411 0.541099 0.575892 0.466611 0.542424 0.542589 0.568217 0.542919 0.457589 0.542981 0.533406 0.596899 0.550871 0.505946 0.63104 0.557528 0.503607 0.573995 0.468012 0.464969 0.470062 0.601678 0.542436 0.54239 0.542437 0.522743 0.543257 0.577117 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611357 0.542568 0.476017 0.457965 0.542887 0.59586 0.475809 0.570373 0.542668 0.549158 0.58877 0.478836 0.542515 0.565558 0.58521 0.579787 0.46432 0.49203 0.604656 0.54291 0.542481 0.594595 0.556665 0.543646 0.459543 0.542895 0.543197 0.590864 0.639779 0.623532 0.572496 0.542741 0.542663 0.542894 0.537611 0.542449 0.542417 0.542299 0.575492 0.542476 0.630949 0.467489 0.544089 0.481592 0.544947 0.579447 0.580635 0.656212 0.591374 0.459819 0.588435 0.48893 0.594994 0.540882 0.542491 0.543141 0.591491 0.542415 0.542824 0.479002 0.462395 0.581534 0.54241 0.549038 0.542416 0.564869 0.557487 0.575854 0.458696 0.611889 0.562423 0.467481 0.537375 0.542859 0.586763 0.581484 0.542449 0.542463 0.470178 0.570635 0.464752 0.542633 0.542319 0.542602 0.542485 0.597667 0.543002 0.542431 0.47676 0.542636 0.543185 0.600632 0.543038 0.545446 0.543299 0.635302 0.592111 0.59603 0.575662 0.569503 0.596481
365 0.5438723083900227 0.467437 0.542294 0.601891 0.462866 0.620842 0.542573 0.459621 0.606091 0.54808 0.508143 0.584416 0.56584 0.458532 0.45907 0.579066 0.542713 0.578992 0.612184 0.542737 0.544107 0.590458 0.4638 0.558161 0.542418 0.543702 0.612051 0.571495 0.546382 0.573805 0.590295 0.457765 0.542571 0.601465 0.471221 0.487378 0.563089 0.569492 0.523908 0.542415 0.458142 0.567761 0.542958 0.583165 0.542395 0.461114 0.459957 0.542571 0.599099 0.574963 0.509817 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.61834 0.595596 0.559401 0.498086 0.574582 0.614833 0.457857 0.54256 0.489348 0.462388 0.542644 0.568847 0.474792 0.542972 0.615381 0.598117 0.578452 0.537586 0.592325 0.459186 0.604456 0.553282 0.461296 0.626964 0.461397 0.458256 0.542418 0.602927 0.542543 0.466956 0.4728 0.638863 0.459163 0.530144 0.611327 0.462365 0.585136 0.595844 0.590267 0.57478 0.538379 0.603813 0.542534 0.458083 0.574591 0.457815 0.457773 0.582759 0.58651 0.542418 0.542533 0.599726 0.542515 0.542417 0.622241 0.563154 0.601096 0.583921 0.543817 0.595799 0.534987 0.457586 0.464925 0.540124 0.611231 0.561151 0.649715 0.589619 0.584502 0.542472 0.553423 0.553577 0.542415 0.607581 0.565431 0.557218 0.467806 0.616911 0.542577 0.613093 0.50703 0.5723 0.561606 0.588706 0.612197 0.563477 0.457869 0.542739 0.503718 0.572651 0.630969 0.598631 0.457661 0.585791 0.457653 0.542408 0.462825 0.606152 0.580867 0.472255 0.597343 0.542616 0.542567 0.544767 0.542948 0.5935 0.468241 0.542443 0.542419 0.523841 0.457898 0.54222 0.542225 0.549121 0.542436 0.606735 0.59795 0.614416 0.53382 0.561313 0.54244 0.576648 0.606096 0.574821 0.458731 0.461527 0.560602 0.601627 0.542456 0.542963 0.56955 0.54248 0.542599 0.591568 0.542415 0.613115 0.567749 0.461674 0.583466 0.542755 0.542462 0.484963 0.542456 0.542697 0.566152 0.543518 0.494933 0.542405 0.466129 0.486185 0.542419 0.542172 0.559597 0.470281 0.4588 0.556475 0.554221 0.593897 0.464336 0.612888 0.542411 0.620899 0.45789 0.459995 0.542362 0.458753 0.486021 0.542978 0.542712 0.541565 0.542412 0.549599 0.546634 0.568738 0.468832 0.598335 0.574071 0.57313 0.464388 0.459669 0.606056 0.578006 0.57245 0.603394 0.56232 0.617207 0.543396 0.568466 0.542661 0.612695 0.542449 0.542598 0.495231 0.527634 0.602158 0.54289 0.542905 0.5071 0.547949 0.542582 0.46019 0.542486 0.458251 0.599415 0.591319 0.569021 0.458506 0.561198 0.467722 0.58872 0.467575 0.543295 0.562218 0.542439 0.542415 0.459055 0.600261 0.542445 0.579611 0.542836 0.571377 0.594464 0.609714 0.604542 0.461329 0.597169 0.549391 0.54242 0.542572 0.556303 0.54749 0.63817 0.541389 0.542681 0.460386 0.564696 0.534566 0.614397 0.542413 0.458967 0.583813 0.584808 0.580441 0.630295 0.542424 0.542436 0.546603 0.541951 0.54273 0.470807 0.465411 0.541099 0.571507 0.466611 0.542424 0.542589 0.556899 0.544038 0.457589 0.542981 0.533406 0.597445 0.546005 0.498216 0.63104 0.557528 0.503607 0.573995 0.468012 0.464969 0.470062 0.601678 0.542436 0.54239 0.542437 0.52368 0.543257 0.577173 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611356 0.542568 0.476017 0.457965 0.542887 0.591908 0.475809 0.568466 0.542668 0.549158 0.58877 0.478836 0.542515 0.56192 0.582424 0.579789 0.46432 0.49203 0.604657 0.54291 0.542481 0.606587 0.555844 0.543646 0.459543 0.542895 0.543197 0.588562 0.639778 0.623531 0.572496 0.542741 0.542663 0.542894 0.537612 0.542449 0.542417 0.542299 0.572821 0.542476 0.630949 0.467489 0.544089 0.49266 0.544947 0.576425 0.57702 0.650015 0.591373 0.459819 0.588435 0.48893 0.594994 0.55186 0.542491 0.543141 0.58717 0.542415 0.542824 0.479002 0.462395 0.578773 0.54241 0.549038 0.542416 0.564416 0.557487 0.575854 0.458696 0.611889 0.560408 0.467481 0.548064 0.542859 0.582356 0.579001 0.542449 0.542463 0.470178 0.570634 0.464752 0.542633 0.542319 0.542602 0.542485 0.597667 0.543002 0.542431 0.476759 0.542636 0.543185 0.595162 0.543038 0.541427 0.543299 0.635302 0.592111 0.588667 0.575662 0.569503 0.596481
366 0.5433641609977324 0.467437 0.542294 0.601891 0.462866 0.616894 0.542573 0.459621 0.606091 0.547369 0.508143 0.584416 0.566602 0.458549 0.45907 0.579066 0.542713 0.578992 0.601754 0.542737 0.538669 0.590458 0.4638 0.554018 0.542418 0.543702 0.612051 0.58362 0.545473 0.561275 0.590294 0.457765 0.542571 0.599936 0.471221 0.487378 0.559827 0.573585 0.553334 0.542415 0.458142 0.567761 0.542958 0.583165 0.542395 0.461114 0.459957 0.542571 0.599099 0.58091 0.509817 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.61834 0.595597 0.553425 0.498086 0.578053 0.614832 0.457857 0.54256 0.489348 0.462388 0.542644 0.568847 0.474792 0.542972 0.615382 0.598117 0.576446 0.537587 0.592324 0.459186 0.6008 0.547016 0.461296 0.626964 0.461397 0.458256 0.542418 0.602927 0.542543 0.466956 0.4728 0.629514 0.459163 0.52738 0.607702 0.462365 0.579 0.595845 0.583638 0.57478 0.536293 0.590775 0.542534 0.458083 0.567194 0.457815 0.457773 0.582759 0.58651 0.542418 0.542533 0.599726 0.542515 0.542417 0.622241 0.557027 0.601096 0.583921 0.543817 0.595799 0.534987 0.457586 0.464925 0.544777 0.61123 0.561151 0.661843 0.589619 0.584502 0.542472 0.548408 0.557231 0.542415 0.607581 0.565432 0.557218 0.467806 0.61691 0.542577 0.608095 0.51039 0.5723 0.558699 0.588706 0.612197 0.563477 0.457869 0.542739 0.503718 0.569948 0.630969 0.597271 0.457661 0.585791 0.457653 0.542408 0.462825 0.601174 0.580867 0.472255 0.606199 0.542616 0.542567 0.544767 0.542948 0.590808 0.468241 0.542443 0.542419 0.522825 0.457898 0.54222 0.542225 0.545437 0.542436 0.606735 0.59795 0.603912 0.531834 0.560394 0.54244 0.576648 0.606097 0.574512 0.458731 0.461527 0.557487 0.601627 0.542456 0.542963 0.562457 0.54248 0.542599 0.591568 0.542415 0.613115 0.567793 0.461674 0.580367 0.542755 0.542462 0.481129 0.542456 0.542697 0.561286 0.543518 0.494933 0.542405 0.466129 0.486185 0.542419 0.542172 0.555105 0.470281 0.4588 0.556475 0.547365 0.593897 0.464336 0.610141 0.542411 0.620898 0.45789 0.459995 0.542362 0.458753 0.481659 0.542978 0.542712 0.541565 0.542412 0.549599 0.552486 0.568737 0.468832 0.577234 0.573794 0.57313 0.464388 0.459669 0.602482 0.571912 0.57245 0.603396 0.557576 0.611022 0.543396 0.568466 0.542661 0.612694 0.542449 0.542598 0.495231 0.527634 0.602159 0.54289 0.540701 0.5071 0.547949 0.542582 0.46019 0.542486 0.458251 0.599415 0.591319 0.569021 0.458506 0.561197 0.467722 0.58872 0.467575 0.543295 0.558115 0.542439 0.542415 0.459055 0.600261 0.542445 0.579611 0.542836 0.571376 0.594464 0.609714 0.604542 0.461329 0.597169 0.55782 0.54242 0.542572 0.556303 0.545785 0.624524 0.541389 0.542681 0.460386 0.551492 0.548251 0.609209 0.542413 0.458967 0.583813 0.584807 0.57711 0.623404 0.542424 0.542436 0.55062 0.541952 0.54273 0.470807 0.465411 0.541098 0.567488 0.466611 0.542424 0.542589 0.560979 0.538795 0.457589 0.542981 0.533406 0.594251 0.548788 0.510064 0.631041 0.557527 0.503607 0.573996 0.468012 0.464969 0.470062 0.601678 0.542436 0.54239 0.542437 0.520611 0.543257 0.573788 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611356 0.542568 0.476017 0.457965 0.542887 0.592987 0.475809 0.565659 0.542668 0.549158 0.58877 0.478836 0.542515 0.558592 0.579857 0.579789 0.46432 0.49203 0.604657 0.54291 0.542481 0.612708 0.554145 0.543646 0.459543 0.542895 0.543197 0.575936 0.639777 0.623531 0.572496 0.542741 0.542663 0.542894 0.537612 0.542449 0.542417 0.542299 0.57069 0.542476 0.630949 0.467489 0.544089 0.48785 0.544947 0.572 0.575509 0.651136 0.591374 0.459819 0.588436 0.48893 0.594994 0.546906 0.542491 0.543141 0.583258 0.542415 0.542824 0.479002 0.462395 0.575975 0.54241 0.549039 0.542416 0.559404 0.557487 0.575853 0.458696 0.611889 0.558892 0.467481 0.557004 0.542859 0.578436 0.579437 0.542449 0.542463 0.470178 0.570634 0.464752 0.542633 0.542319 0.542602 0.542485 0.597667 0.543002 0.542431 0.476759 0.542636 0.543185 0.589973 0.543038 0.543138 0.543299 0.635302 0.592111 0.581789 0.575662 0.569502 0.596481
367 0.5431222018140589 0.467437 0.542294 0.601891 0.462866 0.616893 0.542573 0.459621 0.606091 0.54651 0.508143 0.584416 0.562213 0.458577 0.45907 0.579066 0.542713 0.578991 0.61742 0.542737 0.540214 0.590459 0.4638 0.554018 0.542418 0.543702 0.612052 0.575158 0.544915 0.565719 0.590294 0.457765 0.542571 0.598391 0.471221 0.487378 0.556643 0.569172 0.544251 0.542415 0.458142 0.567762 0.542958 0.583165 0.542395 0.461114 0.459957 0.542571 0.599099 0.576866 0.509817 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.618341 0.595598 0.548211 0.498086 0.579097 0.614833 0.457857 0.54256 0.489348 0.462388 0.542644 0.568847 0.474792 0.542972 0.615382 0.598117 0.574451 0.537587 0.592324 0.459186 0.597656 0.548965 0.461296 0.626964 0.461397 0.458256 0.542418 0.602927 0.542543 0.466956 0.4728 0.642136 0.459163 0.52255 0.604378 0.462365 0.573189 0.595845 0.578125 0.57478 0.535537 0.600066 0.542534 0.458083 0.569525 0.457815 0.457773 0.582759 0.58651 0.542418 0.542533 0.599726 0.542515 0.542417 0.622241 0.561429 0.601096 0.583921 0.543817 0.595799 0.534987 0.457586 0.464925 0.538956 0.61123 0.561151 0.651799 0.589619 0.584502 0.542472 0.547281 0.551719 0.542415 0.60758 0.565433 0.557218 0.467806 0.61691 0.542577 0.603386 0.515078 0.5723 0.55834 0.588705 0.612197 0.563477 0.457869 0.542739 0.503718 0.571881 0.630969 0.597271 0.457661 0.585791 0.457653 0.542408 0.462825 0.599787 0.580867 0.472255 0.587585 0.542616 0.542567 0.544767 0.542948 0.588366 0.468241 0.542443 0.542419 0.520317 0.457898 0.54222 0.542225 0.542435 0.542436 0.606735 0.59795 0.603912 0.530003 0.558893 0.54244 0.576648 0.606097 0.572525 0.458731 0.461527 0.554922 0.601627 0.542456 0.542963 0.563631 0.54248 0.542599 0.591567 0.542415 0.613115 0.561262 0.461674 0.577731 0.542755 0.542462 0.478027 0.542456 0.542697 0.558628 0.543517 0.494933 0.542405 0.466129 0.486185 0.542419 0.542172 0.550919 0.470281 0.4588 0.556475 0.53848 0.593897 0.464336 0.607163 0.542411 0.620898 0.45789 0.459995 0.542362 0.458753 0.49453 0.542978 0.542712 0.541565 0.542412 0.549599 0.556427 0.568736 0.468832 0.58446 0.567741 0.57313 0.464388 0.459669 0.599311 0.566501 0.572449 0.603398 0.561559 0.605702 0.543396 0.568467 0.542661 0.612694 0.542449 0.542598 0.495231 0.527634 0.602157 0.54289 0.540568 0.5071 0.547949 0.542582 0.46019 0.542486 0.458251 0.599415 0.591319 0.569021 0.458506 0.561197 0.467722 0.58872 0.467575 0.543295 0.55475 0.542439 0.542415 0.459055 0.600261 0.542445 0.579611 0.542836 0.571376 0.594464 0.609714 0.604542 0.461329 0.597169 0.567636 0.54242 0.542572 0.556303 0.543427 0.630427 0.541389 0.542681 0.460386 0.558177 0.560019 0.604122 0.542413 0.458967 0.583813 0.584807 0.574245 0.625515 0.542424 0.542436 0.547392 0.541952 0.54273 0.470807 0.465411 0.541098 0.563919 0.466611 0.542424 0.542589 0.56436 0.538795 0.457589 0.542981 0.533406 0.592738 0.550201 0.502453 0.63104 0.557527 0.503607 0.573996 0.468012 0.464969 0.470062 0.601678 0.542436 0.54239 0.542437 0.521159 0.543257 0.570726 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611357 0.542568 0.476017 0.457965 0.542887 0.589918 0.475809 0.56269 0.542668 0.549158 0.588769 0.478836 0.542515 0.554227 0.57752 0.579789 0.46432 0.49203 0.604657 0.54291 0.542481 0.607862 0.550189 0.543646 0.459543 0.542895 0.543197 0.575937 0.639778 0.623531 0.572496 0.542741 0.542663 0.542894 0.537613 0.542449 0.542417 0.542299 0.565301 0.542476 0.630949 0.467489 0.544089 0.499411 0.544947 0.570101 0.575509 0.645202 0.591374 0.459819 0.588436 0.48893 0.594994 0.557033 0.542491 0.543141 0.579431 0.542415 0.542824 0.479002 0.462395 0.573374 0.54241 0.54904 0.542416 0.55824 0.557487 0.575853 0.458696 0.611889 0.556056 0.467481 0.552675 0.542859 0.580634 0.577573 0.542449 0.542463 0.470178 0.570634 0.464752 0.542633 0.542319 0.542602 0.542485 0.597667 0.543002 0.542431 0.476759 0.542636 0.543185 0.585273 0.543038 0.54522 0.543299 0.635303 0.592111 0.588691 0.575662 0.569502 0.59648
368 0.5427863673469387 0.467437 0.542294 0.60189 0.462867 0.616893 0.542573 0.459621 0.60609 0.545748 0.508143 0.584416 0.562213 0.458601 0.45907 0.579066 0.542713 0.578991 0.632568 0.542737 0.538371 0.590459 0.4638 0.554018 0.542418 0.543702 0.612052 0.56743 0.54502 0.570087 0.590293 0.457765 0.542571 0.596514 0.471221 0.487378 0.554045 0.57184 0.536394 0.542415 0.458142 0.567763 0.542958 0.583164 0.542395 0.461114 0.459958 0.542571 0.599099 0.573065 0.509817 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.618342 0.595599 0.543331 0.498086 0.579097 0.614832 0.457857 0.54256 0.489349 0.462388 0.542644 0.568847 0.474792 0.542972 0.615382 0.598117 0.569687 0.537587 0.592324 0.459186 0.594981 0.548965 0.461296 0.626964 0.461397 0.458256 0.542418 0.602927 0.542543 0.466956 0.4728 0.645413 0.459163 0.52255 0.601266 0.462365 0.589148 0.595845 0.591352 0.57478 0.533151 0.587389 0.542534 0.458083 0.570656 0.457815 0.457773 0.58276 0.58651 0.542418 0.542533 0.599726 0.542515 0.542417 0.622241 0.556535 0.601096 0.583921 0.543817 0.595799 0.534987 0.457586 0.464925 0.534184 0.61123 0.561151 0.638729 0.589619 0.584502 0.542472 0.547281 0.553776 0.542415 0.607581 0.565433 0.557218 0.467806 0.61691 0.542577 0.599045 0.503346 0.5723 0.551807 0.588705 0.612197 0.563478 0.457869 0.542739 0.503718 0.571881 0.630969 0.597271 0.457661 0.585791 0.457653 0.542408 0.462825 0.597274 0.580867 0.472255 0.59631 0.542616 0.542567 0.544767 0.542948 0.586115 0.468241 0.542443 0.542419 0.518057 0.457898 0.54222 0.542224 0.539546 0.542436 0.606736 0.597951 0.603913 0.528418 0.55611 0.54244 0.576649 0.606097 0.571946 0.458731 0.461527 0.5526 0.601627 0.542456 0.542963 0.564269 0.54248 0.542599 0.591567 0.542415 0.613116 0.561262 0.461674 0.575267 0.542755 0.542462 0.47553 0.542456 0.542697 0.556151 0.543517 0.494933 0.542405 0.466129 0.486185 0.542419 0.542172 0.547022 0.470281 0.4588 0.556475 0.546297 0.593897 0.464336 0.604951 0.542411 0.620898 0.45789 0.459995 0.542362 0.458753 0.489022 0.542978 0.542712 0.541565 0.542412 0.549599 0.552812 0.568736 0.468832 0.590723 0.568296 0.57313 0.464388 0.459669 0.596365 0.561797 0.572449 0.603398 0.557005 0.600715 0.543396 0.568467 0.542661 0.612694 0.542449 0.542598 0.495231 0.527634 0.602156 0.54289 0.538344 0.5071 0.547949 0.542582 0.46019 0.542486 0.458251 0.599415 0.59132 0.569021 0.458506 0.561197 0.467722 0.588719 0.467575 0.543295 0.551439 0.542439 0.542415 0.459055 0.600261 0.542445 0.57961 0.542836 0.571377 0.594464 0.609714 0.604543 0.461329 0.597169 0.561387 0.54242 0.542572 0.556303 0.541102 0.628508 0.541389 0.542681 0.460386 0.563773 0.557026 0.599548 0.542413 0.458967 0.583813 0.584807 0.571468 0.619233 0.542424 0.542436 0.544462 0.541952 0.54273 0.470807 0.465411 0.541098 0.560621 0.466611 0.542424 0.542589 0.566588 0.538796 0.457589 0.542981 0.533406 0.590066 0.546596 0.513524 0.63104 0.557527 0.503608 0.573996 0.468012 0.464969 0.470062 0.601679 0.542436 0.54239 0.542437 0.518512 0.543257 0.570228 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611357 0.542568 0.476017 0.457965 0.542887 0.589108 0.475809 0.560948 0.542668 0.549158 0.588769 0.478836 0.542515 0.551484 0.575513 0.57979 0.46432 0.49203 0.604657 0.54291 0.542481 0.603599 0.550189 0.543646 0.459543 0.542895 0.543197 0.575937 0.639778 0.623531 0.572496 0.542741 0.542663 0.542894 0.537613 0.542449 0.542417 0.542299 0.559681 0.542476 0.630949 0.467489 0.544089 0.49406 0.544947 0.565619 0.575509 0.646744 0.591374 0.459819 0.588436 0.48893 0.594994 0.552701 0.542491 0.543141 0.575856 0.542415 0.542824 0.479002 0.462395 0.571016 0.54241 0.54904 0.542416 0.55436 0.557487 0.575852 0.458696 0.611889 0.552679 0.467481 0.552675 0.542859 0.581487 0.574604 0.542449 0.542463 0.470178 0.570634 0.464752 0.542633 0.542319 0.542602 0.542485 0.597666 0.543002 0.542431 0.476759 0.542636 0.543185 0.591771 0.543038 0.540825 0.543299 0.635303 0.592111 0.590381 0.575662 0.569502 0.59648
369 0.5424537052154196 0.467437 0.542294 0.60189 0.462867 0.616893 0.542573 0.459621 0.606091 0.541336 0.508143 0.584416 0.562213 0.458624 0.45907 0.579066 0.542713 0.578991 0.621222 0.542737 0.534976 0.590459 0.4638 0.554018 0.542418 0.543702 0.612052 0.56743 0.545001 0.574241 0.590293 0.457765 0.542571 0.593883 0.471221 0.487379 0.551511 0.568237 0.529793 0.542415 0.458142 0.567763 0.542958 0.583164 0.542395 0.461114 0.459958 0.542571 0.599099 0.57618 0.509817 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.618342 0.595599 0.539028 0.498086 0.579097 0.614832 0.457857 0.54256 0.489349 0.462388 0.542644 0.568847 0.474792 0.542972 0.615382 0.598118 0.569687 0.537588 0.592324 0.459186 0.592402 0.548965 0.461296 0.626964 0.461397 0.458256 0.542418 0.602927 0.542543 0.466956 0.4728 0.640825 0.459163 0.52255 0.598404 0.462365 0.600867 0.595847 0.585763 0.57478 0.533151 0.584342 0.542534 0.458083 0.563254 0.457815 0.457773 0.58276 0.586509 0.542418 0.542533 0.599727 0.542515 0.542417 0.622241 0.556535 0.601096 0.583922 0.543817 0.595799 0.534987 0.457586 0.464925 0.538692 0.61123 0.561151 0.650269 0.589619 0.584503 0.542472 0.547281 0.554608 0.542415 0.607581 0.565433 0.557217 0.467806 0.61691 0.542577 0.594815 0.507358 0.5723 0.551381 0.588705 0.612197 0.563478 0.457869 0.542739 0.503718 0.571881 0.630969 0.597271 0.457661 0.58579 0.457653 0.542408 0.462825 0.592408 0.580868 0.472255 0.579955 0.542616 0.542567 0.544767 0.542948 0.590811 0.468241 0.542443 0.542419 0.518864 0.457898 0.54222 0.542224 0.537052 0.542436 0.606736 0.597951 0.603914 0.526993 0.553315 0.54244 0.57665 0.606096 0.570479 0.458731 0.461527 0.550535 0.601627 0.542456 0.542963 0.564427 0.54248 0.542599 0.591567 0.542415 0.613116 0.561262 0.461674 0.572893 0.542755 0.542462 0.473397 0.542456 0.542697 0.551374 0.543517 0.494933 0.542405 0.466129 0.486186 0.542419 0.542172 0.543335 0.470281 0.4588 0.556475 0.538667 0.593898 0.464336 0.601749 0.542411 0.620899 0.45789 0.459995 0.542362 0.458753 0.503377 0.542978 0.542712 0.541565 0.542412 0.5496 0.555316 0.568737 0.468832 0.595856 0.561602 0.57313 0.464388 0.459669 0.588789 0.557674 0.572449 0.603398 0.552891 0.596341 0.543396 0.568467 0.542661 0.612693 0.542449 0.542598 0.495231 0.527634 0.602156 0.54289 0.536469 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599415 0.591321 0.569021 0.458506 0.561197 0.467722 0.58872 0.467575 0.543295 0.548625 0.542439 0.542415 0.459055 0.600261 0.542445 0.579609 0.542836 0.571377 0.594464 0.609714 0.604544 0.461329 0.597169 0.555936 0.54242 0.542572 0.556303 0.541102 0.623818 0.541389 0.542681 0.460386 0.552778 0.554168 0.595374 0.542413 0.458967 0.583813 0.584807 0.569116 0.621838 0.542424 0.542436 0.549747 0.541952 0.54273 0.470807 0.465411 0.541099 0.557608 0.466611 0.542424 0.542589 0.566588 0.538796 0.457589 0.542981 0.533406 0.587018 0.547637 0.506158 0.63104 0.557527 0.503608 0.573996 0.468013 0.464969 0.470062 0.601679 0.542436 0.54239 0.542437 0.519399 0.543257 0.568021 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611357 0.542568 0.476017 0.457965 0.542887 0.586961 0.475809 0.558034 0.542668 0.549158 0.588768 0.478836 0.542515 0.551484 0.573582 0.57979 0.46432 0.49203 0.604656 0.54291 0.542481 0.599687 0.550189 0.543646 0.459543 0.542895 0.543197 0.575937 0.639779 0.623531 0.572496 0.542741 0.542663 0.542894 0.537613 0.542449 0.542417 0.542299 0.558638 0.542476 0.630948 0.467489 0.544089 0.505983 0.544947 0.564606 0.575509 0.642833 0.591374 0.459819 0.588436 0.48893 0.594994 0.552701 0.542491 0.543141 0.57271 0.542415 0.542824 0.479002 0.462395 0.568658 0.54241 0.54904 0.542416 0.55436 0.557487 0.575852 0.458696 0.611889 0.552181 0.467481 0.552675 0.542859 0.57837 0.573241 0.542449 0.542463 0.470178 0.570634 0.464751 0.542633 0.542319 0.542602 0.542485 0.597666 0.543002 0.542431 0.476759 0.542636 0.543185 0.587456 0.543038 0.542756 0.543299 0.635303 0.592111 0.586665 0.575662 0.569501 0.59648
370 0.5422670158730158 0.467437 0.542294 0.60189 0.462867 0.616893 0.542573 0.459621 0.606091 0.541465 0.508143 0.584416 0.562212 0.458643 0.45907 0.579066 0.542713 0.578991 0.611045 0.542737 0.531708 0.59046 0.4638 0.554018 0.542418 0.543702 0.612052 0.567432 0.545001 0.57696 0.590293 0.457765 0.542571 0.593189 0.471221 0.487379 0.549418 0.564817 0.523952 0.542415 0.458142 0.567763 0.542958 0.583164 0.542395 0.461114 0.459958 0.542571 0.599099 0.57618 0.509817 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.618342 0.595599 0.534998 0.498086 0.579098 0.614832 0.457857 0.54256 0.489349 0.462388 0.542644 0.568847 0.474792 0.542972 0.615382 0.598118 0.569687 0.537588 0.592324 0.459186 0.595753 0.548965 0.461296 0.626964 0.461397 0.458256 0.542418 0.602927 0.542543 0.466956 0.4728 0.640275 0.459163 0.52255 0.596054 0.462365 0.596285 0.595847 0.596724 0.574781 0.533151 0.59379 0.542534 0.458083 0.564987 0.457815 0.457773 0.582761 0.586509 0.542418 0.542533 0.599727 0.542515 0.542417 0.622241 0.556535 0.601096 0.583922 0.543817 0.595799 0.534988 0.457586 0.464925 0.534018 0.61123 0.56115 0.641176 0.589619 0.584503 0.542472 0.547281 0.55029 0.542415 0.607581 0.565434 0.557217 0.467806 0.61691 0.542577 0.590934 0.512025 0.5723 0.541563 0.588706 0.612197 0.563478 0.457869 0.542739 0.503718 0.571882 0.630969 0.597271 0.457661 0.58579 0.457653 0.542408 0.462825 0.592408 0.580868 0.472255 0.587986 0.542616 0.542567 0.544767 0.542948 0.588735 0.468241 0.542443 0.542419 0.516538 0.457898 0.54222 0.542224 0.534719 0.542436 0.606736 0.597951 0.603915 0.525706 0.553315 0.54244 0.57665 0.606096 0.56954 0.458731 0.461527 0.548669 0.601627 0.542456 0.542963 0.564196 0.54248 0.542599 0.591566 0.542415 0.613116 0.561262 0.461674 0.570948 0.542755 0.542462 0.47159 0.542456 0.542697 0.549741 0.543517 0.494933 0.542405 0.466129 0.486186 0.542419 0.542172 0.539974 0.470281 0.4588 0.556475 0.538585 0.593898 0.464336 0.600409 0.542411 0.620899 0.45789 0.459995 0.542362 0.458753 0.496962 0.542978 0.542712 0.541565 0.542412 0.5496 0.549401 0.568737 0.468832 0.599831 0.55276 0.57313 0.464388 0.45967 0.586646 0.553983 0.572449 0.603399 0.555214 0.611857 0.543396 0.568467 0.542661 0.612693 0.542449 0.542598 0.495231 0.527633 0.602157 0.54289 0.535718 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599415 0.59132 0.569021 0.458506 0.561197 0.467722 0.58872 0.467575 0.543295 0.546131 0.542439 0.542415 0.459055 0.600261 0.542445 0.579609 0.542836 0.571377 0.594464 0.609714 0.604544 0.461329 0.597169 0.550755 0.54242 0.542572 0.556303 0.541102 0.622548 0.541389 0.542681 0.460386 0.557811 0.562507 0.591348 0.542413 0.458967 0.583813 0.584807 0.571191 0.621558 0.542424 0.542436 0.546975 0.541952 0.54273 0.470807 0.465411 0.541099 0.555051 0.466611 0.542424 0.542589 0.566587 0.538796 0.457589 0.542981 0.533406 0.585025 0.547637 0.51631 0.63104 0.557527 0.503608 0.573996 0.468013 0.464969 0.470062 0.601679 0.542436 0.54239 0.542437 0.519399 0.543257 0.567887 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611357 0.542568 0.476017 0.457965 0.542887 0.584957 0.475809 0.558034 0.542668 0.549158 0.588768 0.478836 0.542515 0.551484 0.573582 0.57979 0.46432 0.49203 0.604656 0.54291 0.542481 0.602853 0.55019 0.543646 0.459543 0.542895 0.543197 0.575938 0.639779 0.623531 0.572495 0.542741 0.542663 0.542894 0.537614 0.542449 0.542417 0.542299 0.553522 0.542476 0.630948 0.467489 0.544089 0.500163 0.544947 0.560403 0.575509 0.642774 0.591374 0.459819 0.588436 0.48893 0.594993 0.552702 0.542491 0.543141 0.569814 0.542415 0.542824 0.479002 0.462395 0.566522 0.54241 0.549039 0.542416 0.55436 0.557487 0.575853 0.458696 0.611889 0.552181 0.467481 0.552675 0.542859 0.575633 0.572025 0.542449 0.542463 0.470178 0.570634 0.464751 0.542633 0.542319 0.542602 0.542485 0.597666 0.543002 0.542431 0.476759 0.542636 0.543185 0.58341 0.543038 0.538943 0.543299 0.635303 0.592111 0.585213 0.575662 0.569501 0.59648
371 0.5422426734693877 0.467437 0.542294 0.60189 0.462867 0.616893 0.542573 0.459621 0.606091 0.541213 0.508143 0.584416 0.562211 0.45867 0.45907 0.579066 0.542713 0.578991 0.602875 0.542737 0.528467 0.59046 0.4638 0.554018 0.542418 0.543702 0.612052 0.567432 0.545001 0.568178 0.590293 0.457765 0.542571 0.592249 0.471221 0.487379 0.547463 0.566342 0.547222 0.542415 0.458142 0.567763 0.542958 0.583164 0.542395 0.461114 0.459958 0.542571 0.5991 0.57618 0.509817 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.618341 0.595599 0.531422 0.498086 0.579098 0.614832 0.457857 0.54256 0.489349 0.462388 0.542644 0.568848 0.474792 0.542972 0.615382 0.598118 0.569687 0.537588 0.592324 0.459186 0.59679 0.548965 0.461296 0.626964 0.461397 0.458256 0.542418 0.602927 0.542543 0.466957 0.4728 0.637295 0.459163 0.52255 0.593906 0.462365 0.591774 0.595847 0.591387 0.574781 0.533151 0.590797 0.542534 0.458083 0.564987 0.457815 0.457773 0.582761 0.586509 0.542418 0.542533 0.599727 0.542515 0.542417 0.622241 0.556535 0.601096 0.583922 0.543817 0.595799 0.534987 0.457586 0.464925 0.538499 0.61123 0.561151 0.646532 0.589619 0.584503 0.542472 0.547281 0.550569 0.542415 0.607581 0.565434 0.557218 0.467806 0.61691 0.542577 0.58749 0.516775 0.5723 0.550779 0.588706 0.612197 0.563478 0.457869 0.542739 0.503718 0.571882 0.630969 0.597271 0.457661 0.58579 0.457653 0.542408 0.462825 0.592406 0.580868 0.472255 0.587986 0.542616 0.542567 0.544767 0.542948 0.590172 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.532722 0.542436 0.606735 0.597951 0.603914 0.523353 0.553315 0.54244 0.57665 0.606097 0.568516 0.458731 0.461527 0.54824 0.601628 0.542456 0.542963 0.559363 0.54248 0.542599 0.591566 0.542415 0.613116 0.561262 0.461674 0.569158 0.542755 0.542462 0.470105 0.542456 0.542697 0.548222 0.543517 0.494933 0.542405 0.466129 0.486186 0.542419 0.542172 0.536683 0.470281 0.4588 0.556475 0.538585 0.593899 0.464336 0.597017 0.542411 0.620899 0.45789 0.459995 0.542362 0.458753 0.491798 0.542978 0.542712 0.541565 0.542412 0.5496 0.549402 0.568737 0.468832 0.584701 0.556136 0.57313 0.464388 0.45967 0.59143 0.550673 0.572449 0.603399 0.556932 0.622913 0.543396 0.568467 0.542661 0.612693 0.542449 0.542598 0.495231 0.527633 0.602157 0.54289 0.534923 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599415 0.59132 0.569021 0.458506 0.561197 0.467722 0.58872 0.467575 0.543295 0.543794 0.542439 0.542415 0.459055 0.600261 0.542445 0.579609 0.542836 0.571377 0.594464 0.609714 0.604545 0.461329 0.597169 0.557426 0.54242 0.542572 0.556303 0.541102 0.617925 0.541389 0.542681 0.460386 0.562156 0.559842 0.587877 0.542413 0.458967 0.583813 0.584808 0.569064 0.621558 0.542424 0.542436 0.544481 0.541952 0.54273 0.470807 0.465411 0.541099 0.552398 0.466611 0.542424 0.542589 0.566587 0.538796 0.457589 0.542981 0.533406 0.583208 0.547638 0.526615 0.631041 0.557528 0.503608 0.573996 0.468013 0.464969 0.470062 0.601679 0.542436 0.54239 0.542437 0.519399 0.543257 0.567887 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611357 0.542568 0.476017 0.457965 0.542887 0.583556 0.47581 0.558034 0.542668 0.549158 0.588768 0.478836 0.542515 0.551484 0.573582 0.57979 0.46432 0.49203 0.604656 0.54291 0.542481 0.59953 0.550191 0.543646 0.459543 0.542895 0.543197 0.575938 0.639779 0.623532 0.572495 0.542741 0.542663 0.542894 0.537614 0.542449 0.542417 0.542299 0.557594 0.542476 0.630948 0.467489 0.544089 0.512542 0.544947 0.560403 0.575509 0.637953 0.591374 0.459819 0.588436 0.48893 0.594993 0.552702 0.542491 0.543141 0.582894 0.542415 0.542824 0.479002 0.462395 0.564558 0.54241 0.549039 0.542416 0.55436 0.557487 0.575853 0.458696 0.61189 0.552181 0.467481 0.552675 0.542859 0.572926 0.569366 0.542449 0.542463 0.470178 0.570634 0.464751 0.542633 0.542319 0.542602 0.542485 0.597665 0.543002 0.542431 0.476759 0.542636 0.543185 0.587748 0.543038 0.538943 0.543299 0.635303 0.592111 0.582932 0.575662 0.569502 0.59648
372 0.5420255850340137 0.467437 0.542294 0.60189 0.462867 0.616893 0.542573 0.459621 0.606091 0.537839 0.508143 0.584416 0.562211 0.458693 0.45907 0.579066 0.542713 0.578992 0.614183 0.542737 0.527187 0.59046 0.4638 0.554018 0.542418 0.543702 0.612053 0.567432 0.545001 0.571777 0.590293 0.457765 0.542571 0.589102 0.471221 0.487379 0.545614 0.566343 0.540218 0.542415 0.458142 0.567763 0.542958 0.583164 0.542395 0.461114 0.459958 0.542571 0.5991 0.576181 0.509817 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.618341 0.595599 0.528255 0.498087 0.579097 0.614832 0.457857 0.54256 0.489349 0.462388 0.542644 0.568848 0.474792 0.542972 0.615383 0.598118 0.569687 0.537589 0.592324 0.459186 0.594754 0.548965 0.461296 0.626964 0.461397 0.458256 0.542418 0.602927 0.542543 0.466957 0.4728 0.634019 0.459163 0.52255 0.591595 0.462365 0.587228 0.595849 0.600074 0.574781 0.533151 0.590798 0.542534 0.458083 0.564987 0.457815 0.457773 0.582762 0.586509 0.542418 0.542533 0.599727 0.542515 0.542417 0.622242 0.556535 0.601096 0.583922 0.543817 0.595799 0.534987 0.457586 0.464926 0.533934 0.61123 0.561151 0.640579 0.589619 0.584503 0.542472 0.547281 0.550182 0.542415 0.607581 0.565434 0.557218 0.467806 0.616911 0.542577 0.587491 0.505178 0.572302 0.549573 0.588706 0.612197 0.563478 0.457869 0.542739 0.503718 0.571882 0.630969 0.597272 0.457661 0.58579 0.457653 0.542408 0.462825 0.592406 0.580868 0.472255 0.587986 0.542616 0.542567 0.544767 0.542948 0.58852 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.53088 0.542436 0.606735 0.597951 0.603913 0.522341 0.553315 0.54244 0.57665 0.606097 0.568516 0.458731 0.461527 0.546687 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613117 0.561262 0.461674 0.565382 0.542755 0.542462 0.468793 0.542456 0.542697 0.546818 0.543517 0.494933 0.542405 0.466129 0.486186 0.542419 0.542172 0.533803 0.470281 0.4588 0.556475 0.538585 0.593899 0.464336 0.596039 0.542411 0.620899 0.45789 0.459995 0.542362 0.458753 0.487514 0.542978 0.542712 0.541565 0.542412 0.5496 0.549402 0.568737 0.468832 0.5888 0.547464 0.57313 0.464388 0.45967 0.584761 0.54757 0.572449 0.6034 0.552925 0.61862 0.543396 0.568467 0.542661 0.612693 0.542449 0.542598 0.495231 0.527633 0.602157 0.54289 0.53302 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599415 0.59132 0.569021 0.458506 0.561197 0.467722 0.58872 0.467575 0.543295 0.541547 0.542439 0.542415 0.459055 0.600261 0.542445 0.579609 0.542836 0.571377 0.594464 0.609714 0.604545 0.461329 0.597169 0.552772 0.54242 0.542572 0.556303 0.541102 0.617427 0.541389 0.542681 0.460386 0.562157 0.557305 0.601448 0.542413 0.458967 0.583812 0.584807 0.569282 0.621558 0.542424 0.542436 0.549198 0.541952 0.54273 0.470807 0.465411 0.541099 0.550055 0.466611 0.542424 0.542589 0.566586 0.538797 0.457589 0.542981 0.533406 0.578938 0.547638 0.518715 0.631041 0.557529 0.503608 0.573996 0.468013 0.464969 0.470062 0.601679 0.542436 0.54239 0.542437 0.519399 0.543257 0.567886 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611357 0.542568 0.476017 0.457965 0.542887 0.582254 0.47581 0.558034 0.542668 0.549158 0.588768 0.478836 0.542515 0.551484 0.573582 0.57979 0.46432 0.49203 0.604656 0.54291 0.542481 0.59644 0.550191 0.543646 0.459543 0.542895 0.543197 0.575939 0.639779 0.623532 0.572495 0.542741 0.542663 0.542894 0.537614 0.542449 0.542417 0.542299 0.552716 0.542476 0.630948 0.467489 0.544089 0.506143 0.544947 0.560403 0.575509 0.63918 0.591373 0.459819 0.588436 0.48893 0.594993 0.552702 0.542491 0.543141 0.586063 0.542415 0.542824 0.479002 0.462395 0.562651 0.54241 0.549039 0.542416 0.55436 0.557487 0.575853 0.458696 0.61189 0.552181 0.467481 0.552675 0.542859 0.573519 0.57088 0.542449 0.542463 0.470178 0.570634 0.464751 0.542633 0.542319 0.542602 0.542485 0.597665 0.543002 0.542431 0.476759 0.542636 0.543185 0.589093 0.543038 0.538943 0.543299 0.635302 0.592111 0.580296 0.575662 0.569502 0.59648
373 0.5419167482993198 0.467437 0.542294 0.60189 0.462867 0.616893 0.542573 0.459621 0.60609 0.533697 0.508143 0.584416 0.562211 0.458724 0.45907 0.579066 0.542713 0.578992 0.606098 0.542737 0.524533 0.59046 0.4638 0.554018 0.542418 0.543702 0.612052 0.567432 0.545002 0.573834 0.590294 0.457765 0.542571 0.588795 0.471221 0.487379 0.544021 0.566343 0.533954 0.542415 0.458142 0.567763 0.542958 0.583164 0.542395 0.461114 0.459958 0.542571 0.5991 0.576181 0.509817 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.618341 0.595599 0.52535 0.498087 0.579097 0.614832 0.457857 0.54256 0.489349 0.462388 0.542644 0.568849 0.474792 0.542972 0.615383 0.598119 0.569687 0.537588 0.592324 0.459186 0.593007 0.548965 0.461296 0.626963 0.461397 0.458256 0.542418 0.602927 0.542543 0.466957 0.4728 0.630099 0.459163 0.52255 0.589658 0.462365 0.596749 0.595849 0.595281 0.57478 0.533151 0.590798 0.542534 0.458083 0.564987 0.457815 0.457773 0.582762 0.586509 0.542418 0.542533 0.599727 0.542515 0.542417 0.622241 0.556535 0.601096 0.583922 0.543817 0.595799 0.534987 0.457586 0.464926 0.538844 0.61123 0.561151 0.632692 0.589619 0.584503 0.542472 0.547281 0.547019 0.542415 0.607581 0.565434 0.557218 0.467806 0.616912 0.542577 0.587491 0.509767 0.572302 0.542776 0.588706 0.612197 0.563478 0.457869 0.542739 0.503718 0.571882 0.630969 0.597272 0.457661 0.58579 0.457653 0.542408 0.462825 0.592406 0.580868 0.472255 0.587985 0.542616 0.542567 0.544767 0.542948 0.586972 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.53088 0.542436 0.606736 0.597951 0.603913 0.523246 0.553315 0.54244 0.57665 0.606098 0.568516 0.458731 0.461527 0.547591 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613117 0.561262 0.461674 0.563914 0.542755 0.542462 0.467761 0.542456 0.542697 0.5456 0.543517 0.494933 0.542405 0.466129 0.486187 0.542419 0.542172 0.531038 0.470281 0.4588 0.556475 0.538585 0.5939 0.464336 0.596039 0.542411 0.620899 0.45789 0.459995 0.542362 0.458753 0.499072 0.542978 0.542712 0.541565 0.542412 0.5496 0.549402 0.568736 0.468832 0.59211 0.538438 0.57313 0.464388 0.45967 0.589195 0.544638 0.572449 0.6034 0.549212 0.614635 0.543396 0.568466 0.542661 0.612693 0.542449 0.542598 0.495231 0.527633 0.602158 0.54289 0.531193 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599415 0.59132 0.569021 0.458506 0.561197 0.467722 0.58872 0.467575 0.543295 0.53959 0.542439 0.542415 0.459055 0.600259 0.542445 0.579608 0.542836 0.571377 0.594464 0.609714 0.604545 0.461329 0.597169 0.55529 0.54242 0.542572 0.556303 0.541102 0.613168 0.541389 0.542681 0.460386 0.562157 0.56305 0.598228 0.542413 0.458967 0.583812 0.584807 0.56728 0.621558 0.542424 0.542436 0.546732 0.541952 0.54273 0.470808 0.465411 0.541099 0.550055 0.466611 0.542424 0.542589 0.566587 0.538797 0.457589 0.542981 0.533406 0.573331 0.547638 0.527939 0.631041 0.557529 0.503608 0.573996 0.468013 0.464969 0.470062 0.601679 0.542436 0.54239 0.542437 0.519399 0.543257 0.567886 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611357 0.542568 0.476017 0.457965 0.542887 0.579893 0.47581 0.558034 0.542668 0.549158 0.588768 0.478836 0.542515 0.551484 0.573582 0.579791 0.46432 0.49203 0.604656 0.54291 0.542481 0.597398 0.550191 0.543646 0.459543 0.542895 0.543197 0.575939 0.639781 0.623532 0.572495 0.542741 0.542663 0.542894 0.537614 0.542449 0.542417 0.542299 0.552716 0.542476 0.630948 0.467489 0.544089 0.518447 0.544947 0.560403 0.57551 0.634983 0.591372 0.459819 0.588436 0.48893 0.594992 0.552702 0.542491 0.543141 0.584498 0.542415 0.542824 0.479002 0.462395 0.560785 0.54241 0.549039 0.542416 0.55436 0.557487 0.575853 0.458696 0.61189 0.552181 0.467481 0.552675 0.542859 0.573519 0.570128 0.542449 0.542463 0.470178 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597665 0.543002 0.542431 0.476759 0.542636 0.543185 0.586031 0.543038 0.538943 0.543299 0.635302 0.592111 0.578353 0.575662 0.569502 0.596479
374 0.5419071065759637 0.467437 0.542294 0.601889 0.462867 0.616893 0.542573 0.459621 0.60609 0.534658 0.508143 0.584416 0.562211 0.458746 0.45907 0.579066 0.542713 0.578992 0.616094 0.542737 0.522566 0.59046 0.4638 0.554018 0.542418 0.543702 0.612052 0.567432 0.545002 0.566955 0.590294 0.457765 0.542571 0.584499 0.471221 0.487379 0.542504 0.566343 0.556214 0.542415 0.458142 0.567763 0.542958 0.583164 0.542395 0.461114 0.459958 0.542571 0.599101 0.576182 0.509817 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.618342 0.595598 0.522493 0.498087 0.579097 0.614832 0.457857 0.54256 0.48935 0.462388 0.542644 0.568848 0.474792 0.542972 0.615382 0.598119 0.569687 0.537587 0.592324 0.459186 0.592653 0.548965 0.461296 0.626962 0.461397 0.458256 0.542418 0.602927 0.542543 0.466957 0.4728 0.630508 0.459163 0.52255 0.586013 0.462365 0.593154 0.595849 0.601852 0.57478 0.533151 0.590798 0.542534 0.458083 0.564987 0.457815 0.457773 0.582762 0.586509 0.542418 0.542533 0.599727 0.542515 0.542417 0.622241 0.556535 0.601096 0.583924 0.543817 0.595799 0.534987 0.457586 0.464926 0.530142 0.61123 0.561151 0.638235 0.589619 0.584503 0.542472 0.547281 0.546889 0.542415 0.607581 0.565434 0.557218 0.467806 0.616912 0.542577 0.587491 0.509767 0.572302 0.542776 0.588707 0.612197 0.563478 0.457869 0.542739 0.503718 0.571882 0.630969 0.597273 0.457661 0.58579 0.457653 0.542408 0.462825 0.592406 0.580869 0.472255 0.587986 0.542616 0.542567 0.544767 0.542948 0.585525 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.53088 0.542436 0.606736 0.59795 0.603913 0.523246 0.553315 0.54244 0.57665 0.606098 0.568516 0.458731 0.461527 0.545263 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613117 0.561262 0.461674 0.562543 0.542755 0.542462 0.47457 0.542456 0.542697 0.544356 0.543517 0.494933 0.542405 0.466129 0.486188 0.542419 0.542172 0.528389 0.470281 0.4588 0.556475 0.538585 0.5939 0.464336 0.596039 0.542411 0.620899 0.45789 0.459995 0.542362 0.458753 0.494163 0.542978 0.542712 0.541565 0.542412 0.5496 0.549402 0.568737 0.468832 0.592111 0.542812 0.57313 0.464388 0.45967 0.587353 0.542059 0.572449 0.603399 0.545925 0.621125 0.543396 0.568466 0.542661 0.612693 0.542449 0.542598 0.495231 0.527633 0.602158 0.54289 0.529636 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599414 0.59132 0.569022 0.458506 0.561198 0.467722 0.58872 0.467575 0.543295 0.550737 0.542439 0.542415 0.459055 0.600259 0.542445 0.579609 0.542836 0.571377 0.594464 0.609714 0.604545 0.461329 0.597169 0.552328 0.54242 0.542572 0.556303 0.541102 0.612815 0.541388 0.542681 0.460386 0.562157 0.560862 0.595195 0.542413 0.458967 0.583812 0.584807 0.565507 0.621559 0.542424 0.542436 0.549976 0.541952 0.54273 0.470808 0.465411 0.541097 0.550055 0.466611 0.542424 0.542589 0.566587 0.538799 0.457589 0.542981 0.533406 0.572787 0.547638 0.537229 0.631041 0.55753 0.503608 0.573996 0.468013 0.464969 0.470062 0.601679 0.542436 0.54239 0.542437 0.519399 0.543257 0.567886 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611357 0.542568 0.476017 0.457965 0.542887 0.578924 0.47581 0.558034 0.542668 0.549158 0.588768 0.478837 0.542515 0.551484 0.573582 0.579791 0.46432 0.49203 0.604656 0.54291 0.542481 0.59542 0.550191 0.543646 0.459543 0.542895 0.543197 0.575939 0.63978 0.62353 0.572495 0.542741 0.542663 0.542894 0.537614 0.542449 0.542417 0.542299 0.552716 0.542476 0.630948 0.467489 0.544089 0.51204 0.544947 0.560403 0.57551 0.635899 0.591372 0.459819 0.588436 0.48893 0.594992 0.552702 0.542491 0.543141 0.582961 0.542415 0.542824 0.479002 0.462395 0.559232 0.54241 0.549039 0.542416 0.55436 0.557487 0.575852 0.458696 0.61189 0.552181 0.467481 0.552675 0.542859 0.573519 0.56712 0.542449 0.542463 0.470178 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597665 0.543002 0.542431 0.476759 0.542636 0.543185 0.58324 0.543038 0.538943 0.543299 0.635302 0.592111 0.572315 0.575662 0.569502 0.596479
375 0.5418164943310658 0.467437 0.542294 0.601889 0.462867 0.616892 0.542573 0.459621 0.606091 0.534132 0.508143 0.584416 0.562211 0.458746 0.45907 0.579066 0.542713 0.578992 0.608683 0.542737 0.519913 0.59046 0.4638 0.554018 0.542418 0.543702 0.612053 0.567432 0.545002 0.569822 0.590294 0.457765 0.542571 0.584958 0.471221 0.487379 0.541024 0.566343 0.548982 0.542415 0.458142 0.567763 0.542958 0.583164 0.542395 0.461114 0.459958 0.542571 0.599101 0.576182 0.509817 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.618343 0.595598 0.519891 0.498087 0.579097 0.614831 0.457857 0.54256 0.48935 0.462388 0.542644 0.568848 0.474792 0.542972 0.615382 0.598119 0.569687 0.537587 0.592324 0.459186 0.59107 0.548965 0.461296 0.626963 0.461397 0.458256 0.542418 0.602927 0.542543 0.466957 0.4728 0.627467 0.459163 0.52255 0.588023 0.462365 0.599554 0.595849 0.597589 0.574781 0.533151 0.590798 0.542534 0.458083 0.564987 0.457815 0.457773 0.582763 0.586509 0.542418 0.542533 0.599727 0.542515 0.542417 0.62224 0.556535 0.601096 0.583924 0.543817 0.595799 0.534987 0.457586 0.464926 0.53473 0.61123 0.561151 0.635567 0.589619 0.584503 0.542472 0.547281 0.546249 0.542415 0.607581 0.565434 0.557218 0.467806 0.616912 0.542577 0.587491 0.509767 0.572302 0.542776 0.588707 0.612197 0.563478 0.457869 0.542739 0.503718 0.571881 0.630969 0.597273 0.457661 0.58579 0.457653 0.542408 0.462825 0.592407 0.580869 0.472255 0.587987 0.542616 0.542567 0.544767 0.542948 0.585525 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.53088 0.542436 0.606736 0.597951 0.603913 0.523246 0.553315 0.54244 0.576651 0.606099 0.568516 0.458731 0.461527 0.545263 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613117 0.561263 0.461674 0.561225 0.542755 0.542462 0.473066 0.542456 0.542697 0.541792 0.543517 0.494933 0.542405 0.466129 0.486188 0.542419 0.542172 0.525964 0.470281 0.4588 0.556475 0.538585 0.5939 0.464336 0.596039 0.542411 0.620898 0.45789 0.459995 0.542362 0.458753 0.50616 0.542978 0.542712 0.541565 0.542412 0.549598 0.549402 0.568736 0.468832 0.59211 0.546529 0.57313 0.464388 0.45967 0.581369 0.539603 0.572449 0.603399 0.546828 0.618019 0.543396 0.568465 0.542661 0.612692 0.542449 0.542598 0.495231 0.527633 0.602158 0.54289 0.528618 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599414 0.59132 0.569021 0.458506 0.561198 0.467722 0.58872 0.467575 0.543295 0.550737 0.542439 0.542415 0.459055 0.600259 0.542445 0.579609 0.542836 0.571377 0.594464 0.609713 0.604544 0.461329 0.597169 0.548932 0.54242 0.542572 0.556303 0.541102 0.608995 0.541388 0.542681 0.460386 0.562157 0.558804 0.592245 0.542413 0.458967 0.583812 0.584806 0.565352 0.621559 0.542424 0.542436 0.547981 0.541952 0.54273 0.470808 0.465411 0.541098 0.550055 0.466611 0.542424 0.542589 0.566587 0.538799 0.457589 0.542981 0.533406 0.572487 0.547638 0.529142 0.631041 0.55753 0.503608 0.573996 0.468013 0.464969 0.470062 0.601679 0.542436 0.54239 0.542437 0.519399 0.543257 0.567886 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611357 0.542568 0.476017 0.457965 0.542887 0.578201 0.47581 0.558034 0.542668 0.549159 0.588769 0.478837 0.542515 0.551484 0.573582 0.579791 0.46432 0.49203 0.604657 0.54291 0.542481 0.59311 0.550193 0.543646 0.459543 0.542895 0.543197 0.575939 0.63978 0.623529 0.572495 0.542741 0.542663 0.542894 0.537614 0.542449 0.542417 0.542299 0.552716 0.542476 0.630948 0.467489 0.544089 0.524145 0.544947 0.560403 0.57551 0.632217 0.591372 0.459819 0.588436 0.48893 0.594994 0.552702 0.542491 0.543141 0.582007 0.542415 0.542824 0.479002 0.462395 0.557703 0.54241 0.549039 0.542416 0.55436 0.557487 0.575852 0.458696 0.61189 0.552181 0.467481 0.552675 0.542859 0.573519 0.56712 0.542449 0.542463 0.470178 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597665 0.543002 0.542431 0.476759 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635302 0.592111 0.573318 0.575662 0.569502 0.596479
376 0.5417424829931973 0.467437 0.542294 0.601889 0.462867 0.616892 0.542573 0.459621 0.606091 0.531827 0.508143 0.584417 0.562211 0.458746 0.45907 0.579066 0.542713 0.578992 0.617352 0.542737 0.518609 0.590461 0.4638 0.554018 0.542418 0.543702 0.612053 0.567432 0.545002 0.569822 0.590294 0.457765 0.542571 0.580262 0.471221 0.487379 0.539594 0.566343 0.570934 0.542415 0.458142 0.567763 0.542958 0.583164 0.542395 0.461114 0.459958 0.542571 0.599102 0.576182 0.509817 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.618343 0.595599 0.517701 0.498087 0.579098 0.614831 0.457857 0.54256 0.48935 0.462388 0.542644 0.568848 0.474792 0.542972 0.615381 0.59812 0.569687 0.537587 0.592324 0.459186 0.59107 0.548965 0.461296 0.626964 0.461397 0.458256 0.542418 0.602927 0.542543 0.466957 0.4728 0.627763 0.459163 0.52255 0.584438 0.462365 0.602587 0.595849 0.593529 0.574781 0.533151 0.590798 0.542534 0.458083 0.564987 0.457815 0.457773 0.582763 0.586509 0.542418 0.542533 0.599727 0.542515 0.542417 0.622239 0.556535 0.601096 0.583924 0.543817 0.595799 0.534987 0.457586 0.464926 0.526629 0.61123 0.561151 0.634949 0.589619 0.584504 0.542472 0.547281 0.543867 0.542415 0.60758 0.565434 0.557218 0.467806 0.616912 0.542577 0.587491 0.509767 0.572302 0.542776 0.588707 0.612197 0.563478 0.457869 0.542739 0.503718 0.571882 0.630969 0.597273 0.457661 0.585791 0.457653 0.542408 0.462825 0.592407 0.580869 0.472255 0.587987 0.542616 0.542567 0.544767 0.542948 0.585525 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.53088 0.542436 0.606736 0.597951 0.603913 0.523246 0.553315 0.54244 0.576651 0.606099 0.568516 0.458731 0.461527 0.545263 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613117 0.561263 0.461674 0.556618 0.542755 0.542462 0.481201 0.542456 0.542697 0.54095 0.543517 0.494933 0.542405 0.466129 0.486188 0.542419 0.542172 0.523803 0.470281 0.4588 0.556475 0.538585 0.593901 0.464336 0.596039 0.542411 0.620898 0.45789 0.459995 0.542362 0.458753 0.500755 0.542978 0.542712 0.541565 0.542412 0.549598 0.549402 0.568736 0.468832 0.59211 0.538876 0.57313 0.464388 0.45967 0.581369 0.537522 0.572449 0.603399 0.54775 0.620771 0.543396 0.568465 0.542661 0.612692 0.542449 0.542598 0.495231 0.527633 0.602158 0.54289 0.526967 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599414 0.59132 0.569021 0.458506 0.561198 0.467723 0.588721 0.467575 0.543295 0.550737 0.542439 0.542415 0.459055 0.600259 0.542445 0.579609 0.542836 0.571377 0.594464 0.609713 0.604543 0.461329 0.59717 0.548212 0.54242 0.542572 0.556302 0.541102 0.603707 0.541388 0.542681 0.460386 0.562157 0.561953 0.589531 0.542413 0.458967 0.583812 0.584807 0.563834 0.62156 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541098 0.550055 0.466611 0.542424 0.542589 0.566587 0.538799 0.457589 0.542981 0.533406 0.566198 0.547638 0.537459 0.631041 0.55753 0.503608 0.573996 0.468013 0.464969 0.470062 0.601679 0.542436 0.54239 0.542437 0.519399 0.543257 0.567887 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611357 0.542568 0.476017 0.457965 0.542887 0.57522 0.47581 0.558034 0.542668 0.549159 0.588769 0.478837 0.542515 0.551484 0.573582 0.579791 0.46432 0.49203 0.604657 0.54291 0.542481 0.592488 0.550193 0.543646 0.459543 0.542895 0.543197 0.575939 0.63978 0.623529 0.572495 0.542741 0.542663 0.542894 0.537614 0.542449 0.542417 0.542299 0.552716 0.542476 0.630948 0.467489 0.544089 0.517333 0.544947 0.560403 0.57551 0.632216 0.591372 0.459819 0.588437 0.48893 0.594994 0.552702 0.542491 0.543141 0.581007 0.542415 0.542824 0.479002 0.462395 0.556309 0.54241 0.549039 0.542416 0.55436 0.557487 0.575852 0.458696 0.61189 0.552181 0.467481 0.552675 0.542859 0.573519 0.56712 0.542449 0.542463 0.470178 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597665 0.543002 0.542431 0.47676 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635302 0.592111 0.573318 0.575662 0.569502 0.596479
377 0.5415860839002268 0.467437 0.542294 0.601889 0.462867 0.616892 0.542573 0.459621 0.606092 0.531477 0.508144 0.584417 0.562211 0.458746 0.45907 0.579066 0.542713 0.578992 0.610453 0.542737 0.517142 0.59046 0.4638 0.554018 0.542418 0.543702 0.612053 0.567434 0.545002 0.569822 0.590294 0.457765 0.542571 0.58069 0.471221 0.487379 0.53835 0.566343 0.563043 0.542415 0.458142 0.567764 0.542958 0.583163 0.542395 0.461115 0.459958 0.542571 0.599102 0.576182 0.509817 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.618343 0.595599 0.51558 0.498087 0.579098 0.614831 0.457857 0.54256 0.48935 0.462388 0.542644 0.568848 0.474792 0.542972 0.615381 0.598119 0.569688 0.537587 0.592324 0.459186 0.59107 0.548966 0.461296 0.626963 0.461397 0.458256 0.542418 0.602927 0.542543 0.466957 0.4728 0.626313 0.459163 0.52255 0.583045 0.462365 0.600608 0.595849 0.599016 0.574781 0.533151 0.590798 0.542534 0.458083 0.564987 0.457815 0.457773 0.582763 0.586509 0.542418 0.542533 0.599727 0.542515 0.542417 0.622239 0.556535 0.601097 0.583924 0.543817 0.595799 0.534987 0.457586 0.464926 0.530958 0.61123 0.561151 0.631302 0.589619 0.584503 0.542472 0.547281 0.543509 0.542415 0.60758 0.565433 0.557218 0.467806 0.616912 0.542577 0.587491 0.509767 0.572302 0.542776 0.588707 0.612197 0.563478 0.457869 0.542739 0.503718 0.571882 0.630969 0.597273 0.457661 0.585791 0.457653 0.542408 0.462825 0.592407 0.580869 0.472255 0.587987 0.542616 0.542567 0.544767 0.542948 0.585525 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606736 0.597951 0.603914 0.523246 0.553316 0.54244 0.576651 0.606099 0.568517 0.458731 0.461527 0.545263 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613117 0.561263 0.461674 0.551639 0.542755 0.542462 0.479126 0.542456 0.542697 0.540115 0.543517 0.494933 0.542405 0.466129 0.486188 0.542419 0.542172 0.521632 0.470281 0.4588 0.556474 0.538585 0.593901 0.464336 0.596039 0.542411 0.620898 0.45789 0.459995 0.542362 0.458753 0.496185 0.542978 0.542712 0.541565 0.542412 0.549598 0.549402 0.568735 0.468832 0.59211 0.530754 0.57313 0.464388 0.45967 0.581369 0.535467 0.572449 0.603399 0.544651 0.614917 0.543396 0.568465 0.542661 0.612692 0.542449 0.542598 0.495231 0.527633 0.602157 0.54289 0.526564 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599413 0.591319 0.569021 0.458506 0.561198 0.467723 0.588722 0.467575 0.543295 0.550737 0.542439 0.542415 0.459055 0.600259 0.542445 0.579609 0.542836 0.571377 0.594464 0.609713 0.604543 0.461329 0.59717 0.546547 0.54242 0.542572 0.556302 0.541102 0.605531 0.541388 0.542681 0.460386 0.562157 0.556842 0.587015 0.542413 0.458967 0.583812 0.584806 0.562539 0.62156 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541098 0.550055 0.466611 0.542424 0.542589 0.566587 0.538799 0.457589 0.542981 0.533406 0.55916 0.547638 0.545044 0.631039 0.557529 0.503608 0.573996 0.468013 0.464969 0.470062 0.601679 0.542436 0.54239 0.542437 0.519399 0.543257 0.567888 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611358 0.542568 0.476017 0.457965 0.542887 0.57522 0.47581 0.558034 0.542668 0.54916 0.588769 0.478837 0.542515 0.551484 0.573582 0.57979 0.46432 0.49203 0.604658 0.54291 0.542481 0.592488 0.550193 0.543646 0.459543 0.542895 0.543197 0.575939 0.63978 0.62353 0.572495 0.542741 0.542663 0.542894 0.537614 0.542449 0.542417 0.542299 0.552716 0.542476 0.630948 0.467489 0.544089 0.511719 0.544947 0.560404 0.57551 0.632216 0.591372 0.459819 0.588437 0.48893 0.594994 0.552702 0.542491 0.543141 0.579928 0.542415 0.542824 0.479002 0.462395 0.554962 0.54241 0.549039 0.542416 0.55436 0.557487 0.575852 0.458696 0.61189 0.552181 0.467481 0.552675 0.542859 0.573519 0.56712 0.542449 0.542463 0.470178 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597665 0.543002 0.542431 0.47676 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635303 0.592111 0.573318 0.575662 0.569502 0.596478
378 0.5415518072562358 0.467437 0.542294 0.601889 0.462867 0.616892 0.542573 0.459621 0.606091 0.529287 0.508144 0.584417 0.562211 0.458746 0.45907 0.579066 0.542713 0.578992 0.610453 0.542737 0.517142 0.59046 0.4638 0.554018 0.542418 0.543702 0.612053 0.567434 0.545002 0.569822 0.590294 0.457765 0.542571 0.58136 0.471221 0.487379 0.537875 0.566343 0.556206 0.542415 0.458142 0.567765 0.542958 0.583163 0.542395 0.461115 0.459958 0.542571 0.599102 0.576182 0.509817 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.618342 0.595599 0.513547 0.498087 0.579098 0.614831 0.457857 0.54256 0.48935 0.462388 0.542644 0.568848 0.474792 0.542972 0.615381 0.598119 0.569688 0.537587 0.592324 0.459186 0.59107 0.548966 0.461296 0.626963 0.461397 0.458256 0.542418 0.602927 0.542543 0.466957 0.4728 0.626315 0.459163 0.52255 0.584913 0.462365 0.598666 0.59585 0.595408 0.574781 0.533151 0.590798 0.542534 0.458083 0.564987 0.457815 0.457773 0.582763 0.586509 0.542418 0.542533 0.599727 0.542515 0.542417 0.622239 0.556535 0.601097 0.583923 0.543817 0.595799 0.534987 0.457586 0.464926 0.530958 0.61123 0.561151 0.630788 0.589619 0.584503 0.542472 0.547281 0.543292 0.542415 0.60758 0.565433 0.557218 0.467806 0.616913 0.542577 0.587491 0.509767 0.572302 0.542776 0.588707 0.612197 0.563477 0.457869 0.542739 0.503718 0.571882 0.630969 0.597273 0.457661 0.585791 0.457653 0.542408 0.462825 0.592408 0.580869 0.472255 0.587987 0.542616 0.542567 0.544767 0.542948 0.585525 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606736 0.597951 0.603914 0.523246 0.553316 0.54244 0.576652 0.606099 0.568517 0.458731 0.461527 0.545263 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613117 0.561263 0.461674 0.550884 0.542755 0.542462 0.477329 0.542456 0.542697 0.537003 0.543517 0.494933 0.542405 0.466129 0.486188 0.542419 0.542172 0.519562 0.470281 0.4588 0.556474 0.538585 0.593901 0.464336 0.596038 0.542411 0.620898 0.45789 0.459995 0.542362 0.458753 0.507242 0.542978 0.542712 0.541565 0.542412 0.549597 0.549402 0.568735 0.468832 0.59211 0.535209 0.57313 0.464388 0.45967 0.581369 0.533506 0.572449 0.6034 0.541962 0.618513 0.543396 0.568465 0.542661 0.612692 0.542449 0.542598 0.495231 0.527634 0.602158 0.54289 0.526781 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599413 0.591319 0.569021 0.458506 0.561198 0.467723 0.588722 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600259 0.542445 0.579609 0.542836 0.571377 0.594464 0.609712 0.604545 0.461329 0.59717 0.54428 0.54242 0.542572 0.556302 0.541102 0.60074 0.541388 0.542681 0.460386 0.562156 0.554943 0.584541 0.542413 0.458967 0.583812 0.584806 0.56231 0.62156 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541098 0.550055 0.466611 0.542424 0.542589 0.566587 0.538799 0.457589 0.542981 0.533406 0.55984 0.547639 0.537585 0.63104 0.557529 0.503608 0.573996 0.468013 0.464969 0.470062 0.601679 0.542436 0.54239 0.542437 0.519399 0.543257 0.567888 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611358 0.542568 0.476017 0.457965 0.542887 0.57522 0.47581 0.558034 0.542668 0.54916 0.588769 0.478837 0.542515 0.551484 0.573582 0.57979 0.46432 0.49203 0.604658 0.54291 0.542481 0.592488 0.550193 0.543646 0.459543 0.542895 0.543197 0.575939 0.639781 0.623531 0.572495 0.542741 0.542663 0.542894 0.537614 0.542449 0.542417 0.542299 0.552716 0.542476 0.63095 0.467489 0.544089 0.522609 0.544947 0.560404 0.57551 0.632216 0.591372 0.459819 0.588437 0.488931 0.594994 0.552702 0.542491 0.543141 0.578954 0.542415 0.542824 0.479002 0.462395 0.556692 0.54241 0.549039 0.542416 0.55436 0.557487 0.575852 0.458696 0.61189 0.552181 0.467481 0.552675 0.542859 0.573519 0.56712 0.542449 0.542463 0.470178 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597665 0.543002 0.542431 0.47676 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635303 0.592111 0.573319 0.575662 0.569502 0.596478
379 0.5415277573696144 0.467437 0.542294 0.601888 0.462867 0.616892 0.542573 0.459621 0.606091 0.529113 0.508144 0.584417 0.562211 0.458746 0.45907 0.579066 0.542713 0.578992 0.610453 0.542737 0.517142 0.59046 0.4638 0.554018 0.542418 0.543702 0.612053 0.567434 0.545002 0.569822 0.590295 0.457765 0.542571 0.576639 0.471221 0.48738 0.53665 0.566343 0.576133 0.542415 0.458142 0.567765 0.542958 0.583163 0.542395 0.461116 0.459958 0.542571 0.599102 0.576182 0.509816 0.483436 0.46368 0.460255 0.542415 0.491714 0.459536 0.618342 0.595599 0.511625 0.498087 0.579097 0.614831 0.457857 0.54256 0.489351 0.462388 0.542644 0.568848 0.474792 0.542972 0.615381 0.598119 0.569688 0.537587 0.592324 0.459186 0.59107 0.548967 0.461296 0.626963 0.461397 0.458256 0.542418 0.602926 0.542543 0.466957 0.4728 0.626314 0.459163 0.52255 0.584913 0.462365 0.596369 0.59585 0.59911 0.574781 0.533151 0.590798 0.542534 0.458083 0.564987 0.457815 0.457773 0.582763 0.586509 0.542418 0.542533 0.599727 0.542515 0.542417 0.622239 0.556535 0.601097 0.583923 0.543817 0.595799 0.534987 0.457586 0.464926 0.530958 0.61123 0.561151 0.626068 0.589619 0.584503 0.542472 0.547281 0.543292 0.542415 0.60758 0.565433 0.557218 0.467806 0.616913 0.542577 0.587492 0.509767 0.572302 0.542776 0.588707 0.612197 0.563477 0.457869 0.542739 0.503718 0.571882 0.630969 0.597273 0.457661 0.585791 0.457653 0.542408 0.462825 0.592408 0.580869 0.472255 0.587987 0.542616 0.542567 0.544767 0.542948 0.585525 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606736 0.597951 0.603913 0.523246 0.553316 0.54244 0.576652 0.606099 0.568517 0.458731 0.461527 0.545263 0.601629 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613117 0.561263 0.461674 0.554912 0.542755 0.542462 0.475659 0.542456 0.542697 0.537003 0.543517 0.494933 0.542405 0.466129 0.486188 0.542419 0.542172 0.51765 0.470281 0.4588 0.556474 0.538586 0.593901 0.464336 0.596037 0.542411 0.620897 0.45789 0.459995 0.542362 0.458753 0.502168 0.542978 0.542712 0.541565 0.542412 0.549596 0.549402 0.568735 0.468832 0.59211 0.527757 0.57313 0.464388 0.45967 0.581369 0.540581 0.572449 0.6034 0.539198 0.611774 0.543396 0.568466 0.542661 0.612692 0.542449 0.542598 0.495231 0.527634 0.602159 0.54289 0.524655 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599413 0.591319 0.569021 0.458506 0.561198 0.467723 0.588722 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579609 0.542836 0.571376 0.594464 0.609712 0.604545 0.461329 0.59717 0.542051 0.54242 0.542572 0.556302 0.541102 0.602299 0.541388 0.542681 0.460386 0.562156 0.554943 0.591967 0.542413 0.458967 0.583812 0.584806 0.56231 0.621559 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541098 0.550055 0.466612 0.542424 0.542589 0.566587 0.538799 0.457589 0.542981 0.533406 0.560308 0.547639 0.537585 0.63104 0.557529 0.503608 0.573996 0.468013 0.464969 0.470062 0.601679 0.542436 0.54239 0.542437 0.519399 0.543257 0.567888 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611358 0.542568 0.476017 0.457965 0.542887 0.57522 0.47581 0.558034 0.542668 0.54916 0.588769 0.478837 0.542515 0.551483 0.573582 0.57979 0.46432 0.49203 0.604658 0.54291 0.542481 0.592488 0.550193 0.543646 0.459543 0.542895 0.543197 0.575939 0.639782 0.623531 0.572495 0.542741 0.542663 0.542894 0.537614 0.542449 0.542417 0.542299 0.552716 0.542476 0.63095 0.467489 0.544089 0.516661 0.544947 0.560405 0.57551 0.632217 0.591372 0.459819 0.588438 0.488931 0.594994 0.552702 0.542491 0.543141 0.576462 0.542415 0.542824 0.479002 0.462395 0.555364 0.54241 0.549039 0.542416 0.55436 0.557487 0.575852 0.458696 0.61189 0.552181 0.467481 0.552675 0.542859 0.573519 0.56712 0.542449 0.542463 0.470178 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597665 0.543002 0.542431 0.47676 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635302 0.592112 0.573319 0.575662 0.569502 0.596478
380 0.5415366757369615 0.467437 0.542294 0.601888 0.462867 0.616891 0.542573 0.459621 0.606091 0.529542 0.508144 0.584417 0.562211 0.458746 0.45907 0.579066 0.542713 0.578992 0.610453 0.542737 0.517142 0.590459 0.4638 0.554018 0.542418 0.543702 0.612053 0.567434 0.545002 0.569822 0.590295 0.457765 0.542571 0.577351 0.471221 0.48738 0.535634 0.566343 0.568391 0.542415 0.458142 0.567765 0.542958 0.583163 0.542395 0.461116 0.459958 0.542571 0.599102 0.576182 0.509816 0.483435 0.46368 0.460255 0.542415 0.491714 0.459536 0.618342 0.595599 0.509931 0.498087 0.579097 0.614831 0.457857 0.54256 0.489351 0.462388 0.542644 0.568849 0.474792 0.542972 0.615381 0.598119 0.569688 0.537587 0.592324 0.459186 0.59107 0.548967 0.461296 0.626963 0.461397 0.458256 0.542418 0.602926 0.542543 0.466958 0.4728 0.626314 0.459163 0.52255 0.584913 0.462365 0.59898 0.595849 0.596125 0.574781 0.533151 0.590797 0.542534 0.458083 0.564987 0.457815 0.457773 0.582763 0.586508 0.542418 0.542533 0.599727 0.542515 0.542417 0.622239 0.556535 0.601097 0.583923 0.543817 0.595799 0.534986 0.457586 0.464926 0.530958 0.61123 0.561151 0.629094 0.589619 0.584503 0.542472 0.547281 0.543292 0.542415 0.60758 0.565433 0.557218 0.467806 0.616913 0.542577 0.587492 0.509767 0.572302 0.542775 0.588707 0.612197 0.563477 0.457869 0.542739 0.503718 0.571882 0.630969 0.597273 0.457661 0.585791 0.457653 0.542408 0.462825 0.592409 0.580869 0.472255 0.587987 0.542616 0.542567 0.544767 0.542948 0.585525 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606736 0.597951 0.603913 0.523246 0.553316 0.54244 0.576652 0.606099 0.568517 0.458731 0.461527 0.545263 0.601629 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613117 0.561263 0.461674 0.550146 0.542755 0.542462 0.483353 0.542456 0.542697 0.537003 0.543517 0.494933 0.542405 0.466129 0.486188 0.542419 0.542172 0.515875 0.470281 0.4588 0.556474 0.538586 0.593901 0.464336 0.596037 0.542411 0.620897 0.45789 0.459995 0.542362 0.458753 0.51308 0.542978 0.542712 0.541565 0.542412 0.549596 0.549402 0.568735 0.468832 0.59211 0.527756 0.573129 0.464388 0.45967 0.581369 0.538686 0.572449 0.6034 0.539976 0.616098 0.543396 0.568466 0.542661 0.612692 0.542449 0.542598 0.495231 0.527634 0.602158 0.54289 0.525413 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599413 0.591319 0.56902 0.458506 0.561198 0.467723 0.588722 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579609 0.542836 0.571376 0.594464 0.609712 0.604545 0.461329 0.59717 0.54054 0.54242 0.542572 0.556302 0.541102 0.59822 0.541388 0.542681 0.460386 0.562156 0.554943 0.590048 0.542413 0.458967 0.583812 0.584806 0.56231 0.621559 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541098 0.550055 0.466612 0.542424 0.542589 0.566589 0.5388 0.457589 0.542981 0.533406 0.553851 0.547639 0.537584 0.63104 0.557529 0.503608 0.573996 0.468013 0.464969 0.470062 0.60168 0.542436 0.54239 0.542437 0.5194 0.543257 0.567888 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611358 0.542568 0.476017 0.457965 0.542887 0.57522 0.47581 0.558034 0.542668 0.54916 0.588769 0.478837 0.542515 0.551484 0.573582 0.57979 0.46432 0.49203 0.604658 0.54291 0.542481 0.592488 0.550194 0.543646 0.459543 0.542895 0.543197 0.575939 0.639782 0.623531 0.572495 0.542741 0.542663 0.542894 0.537615 0.542449 0.542417 0.542299 0.552716 0.542476 0.63095 0.467489 0.544089 0.527246 0.544947 0.560405 0.57551 0.632217 0.591372 0.459819 0.588438 0.488931 0.594994 0.552702 0.542491 0.543141 0.575903 0.542415 0.542824 0.479002 0.462395 0.553866 0.54241 0.549039 0.542416 0.55436 0.557487 0.575852 0.458696 0.61189 0.552181 0.467481 0.552675 0.542859 0.573519 0.56712 0.542449 0.542463 0.470178 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597665 0.543002 0.542431 0.47676 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635302 0.592112 0.57332 0.575662 0.569503 0.596478
381 0.5414615623582767 0.467437 0.542294 0.601888 0.462867 0.616891 0.542573 0.459621 0.606091 0.527252 0.508145 0.584417 0.562211 0.458746 0.45907 0.579066 0.542713 0.578992 0.610453 0.542737 0.517142 0.590459 0.4638 0.554018 0.542418 0.543702 0.612052 0.567434 0.545002 0.569822 0.590295 0.457765 0.542571 0.573174 0.471221 0.48738 0.535634 0.566343 0.561446 0.542415 0.458142 0.567765 0.542958 0.583164 0.542395 0.461116 0.459958 0.542571 0.599102 0.576182 0.509816 0.483435 0.46368 0.460255 0.542415 0.491714 0.459536 0.618342 0.595599 0.50694 0.498086 0.579097 0.614831 0.457857 0.54256 0.489351 0.462388 0.542644 0.568849 0.474792 0.542972 0.615382 0.598119 0.569688 0.537587 0.592322 0.459186 0.59107 0.548967 0.461296 0.626963 0.461397 0.458256 0.542418 0.602925 0.542543 0.466958 0.4728 0.626314 0.459163 0.52255 0.584913 0.462365 0.597498 0.595849 0.596125 0.574781 0.533151 0.590797 0.542534 0.458083 0.564988 0.457815 0.457773 0.582763 0.586508 0.542418 0.542533 0.599727 0.542515 0.542417 0.622239 0.556535 0.601097 0.583923 0.543817 0.595798 0.534986 0.457586 0.464926 0.530958 0.61123 0.561151 0.626284 0.58962 0.584503 0.542472 0.547281 0.543292 0.542415 0.60758 0.565434 0.557218 0.467806 0.616913 0.542577 0.587492 0.509767 0.572302 0.542775 0.588707 0.612197 0.563477 0.457869 0.542739 0.503718 0.571882 0.630969 0.597273 0.457661 0.585791 0.457653 0.542408 0.462825 0.592409 0.580869 0.472255 0.587987 0.542616 0.542567 0.544767 0.542948 0.585525 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.53088 0.542436 0.606737 0.597951 0.603913 0.523246 0.553316 0.54244 0.576653 0.606099 0.568517 0.458731 0.461527 0.545263 0.601629 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613117 0.561263 0.461674 0.550146 0.542755 0.542462 0.48136 0.542456 0.542697 0.537003 0.543517 0.494933 0.542405 0.466129 0.486188 0.542419 0.542172 0.51676 0.470281 0.4588 0.556474 0.538586 0.593901 0.464336 0.596037 0.542411 0.620897 0.45789 0.459995 0.542362 0.458753 0.52451 0.542978 0.542712 0.541565 0.542412 0.549596 0.549402 0.568735 0.468832 0.59211 0.527756 0.573129 0.464388 0.45967 0.581369 0.536754 0.572449 0.6034 0.537731 0.616098 0.543396 0.568465 0.542661 0.612692 0.542449 0.542598 0.495231 0.527635 0.602158 0.54289 0.52347 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599413 0.591319 0.56902 0.458506 0.561198 0.467723 0.588722 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579609 0.542836 0.571376 0.594464 0.609712 0.604545 0.461329 0.59717 0.539238 0.54242 0.542572 0.556302 0.541102 0.599401 0.541388 0.542681 0.460386 0.562157 0.554943 0.587954 0.542413 0.458967 0.583812 0.584806 0.56231 0.621559 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541098 0.550054 0.466612 0.542424 0.542589 0.566589 0.5388 0.457589 0.542981 0.533406 0.546858 0.547638 0.537584 0.63104 0.557529 0.503608 0.573996 0.468013 0.464969 0.470062 0.601681 0.542436 0.54239 0.542437 0.5194 0.543257 0.567888 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611358 0.542568 0.476017 0.457965 0.542887 0.57522 0.47581 0.558034 0.542668 0.549159 0.588769 0.478837 0.542515 0.551484 0.573582 0.57979 0.46432 0.49203 0.604659 0.54291 0.542481 0.592488 0.550194 0.543646 0.459543 0.542895 0.543197 0.575939 0.639781 0.623531 0.572495 0.542741 0.542663 0.542894 0.537615 0.542449 0.542417 0.542299 0.552716 0.542476 0.63095 0.467489 0.544089 0.521416 0.544947 0.560405 0.57551 0.632216 0.591372 0.459819 0.588438 0.488931 0.594994 0.552702 0.542491 0.543141 0.575491 0.542415 0.542824 0.479002 0.462395 0.552683 0.54241 0.549039 0.542416 0.55436 0.557487 0.575852 0.458696 0.61189 0.552181 0.467481 0.552675 0.542859 0.573519 0.567121 0.542449 0.542463 0.470178 0.570632 0.464751 0.542633 0.542319 0.542602 0.542485 0.597666 0.543002 0.542431 0.47676 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635302 0.592112 0.57332 0.575662 0.569503 0.596477
382 0.5414597868480725 0.467437 0.542294 0.601888 0.462867 0.616891 0.542573 0.459621 0.606091 0.527279 0.508145 0.584418 0.562211 0.458746 0.45907 0.579066 0.542713 0.578992 0.610453 0.542737 0.517142 0.590459 0.4638 0.554018 0.542418 0.543702 0.612053 0.567434 0.545002 0.569822 0.590296 0.457765 0.542571 0.573174 0.471221 0.48738 0.535634 0.566342 0.555332 0.542415 0.458142 0.567765 0.542958 0.583164 0.542395 0.461116 0.459958 0.542571 0.599102 0.576182 0.509816 0.483435 0.46368 0.460255 0.542415 0.491714 0.459536 0.618342 0.595599 0.50555 0.498085 0.579097 0.614831 0.457857 0.54256 0.489351 0.462388 0.542644 0.568849 0.474792 0.542972 0.615382 0.598119 0.569688 0.537587 0.592322 0.459186 0.59107 0.548968 0.461296 0.626962 0.461397 0.458256 0.542418 0.602925 0.542543 0.466958 0.4728 0.626314 0.459163 0.522551 0.584913 0.462365 0.595856 0.59585 0.596125 0.574781 0.533153 0.590797 0.542534 0.458083 0.564988 0.457815 0.457773 0.582762 0.586508 0.542418 0.542533 0.599727 0.542515 0.542417 0.622239 0.556535 0.601097 0.583923 0.543817 0.595798 0.534986 0.457586 0.464926 0.530958 0.61123 0.561151 0.625216 0.58962 0.584502 0.542472 0.547281 0.543292 0.542415 0.607581 0.565434 0.557218 0.467806 0.616913 0.542577 0.587492 0.509767 0.572302 0.542775 0.588707 0.612197 0.563477 0.457869 0.542739 0.503718 0.571882 0.630968 0.597273 0.457661 0.585791 0.457653 0.542408 0.462825 0.592407 0.580869 0.472255 0.587987 0.542616 0.542567 0.544767 0.542948 0.585525 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.53088 0.542436 0.606737 0.597953 0.603913 0.523246 0.553316 0.54244 0.576653 0.606099 0.568518 0.458731 0.461527 0.545263 0.601629 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613117 0.561263 0.461674 0.550146 0.542755 0.542462 0.489599 0.542456 0.542697 0.537003 0.543517 0.494933 0.542405 0.466129 0.486188 0.542419 0.542172 0.515055 0.470281 0.4588 0.556474 0.538586 0.593901 0.464336 0.596037 0.542411 0.620897 0.45789 0.459995 0.542362 0.458753 0.518697 0.542978 0.542712 0.541565 0.542412 0.549597 0.549402 0.568735 0.468832 0.592111 0.527756 0.573129 0.464388 0.45967 0.581369 0.534997 0.572449 0.603401 0.538538 0.616098 0.543396 0.568465 0.542661 0.612692 0.542449 0.542598 0.495231 0.527635 0.602158 0.54289 0.524098 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599413 0.591319 0.56902 0.458506 0.561198 0.467723 0.588722 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579609 0.542836 0.571376 0.594464 0.609712 0.604546 0.461329 0.59717 0.535078 0.54242 0.542572 0.556302 0.541102 0.596001 0.541388 0.542681 0.460386 0.562157 0.554943 0.586026 0.542413 0.458967 0.583812 0.584806 0.56231 0.621559 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541098 0.550055 0.466612 0.542424 0.542589 0.566589 0.5388 0.457589 0.542981 0.533406 0.554645 0.547638 0.537585 0.63104 0.557529 0.503608 0.573996 0.468013 0.464969 0.470062 0.601681 0.542436 0.54239 0.542437 0.5194 0.543257 0.567889 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611358 0.542568 0.476017 0.457965 0.542887 0.57522 0.47581 0.558034 0.542668 0.549159 0.588768 0.478837 0.542515 0.551484 0.573582 0.57979 0.46432 0.49203 0.604659 0.54291 0.542481 0.592488 0.550194 0.543646 0.459543 0.542895 0.543197 0.575939 0.639783 0.623531 0.572495 0.542741 0.542663 0.542894 0.537615 0.542449 0.542417 0.542299 0.552717 0.542476 0.63095 0.467489 0.544089 0.531386 0.544947 0.560405 0.57551 0.632216 0.591371 0.459819 0.588438 0.488931 0.594994 0.552702 0.542491 0.543141 0.574998 0.542415 0.542824 0.479002 0.462395 0.553897 0.54241 0.549039 0.542416 0.55436 0.557487 0.575852 0.458696 0.61189 0.552181 0.467481 0.552675 0.542859 0.57352 0.567121 0.542449 0.542463 0.470179 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597666 0.543002 0.542431 0.47676 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635302 0.592112 0.57332 0.575662 0.569503 0.596477
383 0.5414369637188209 0.467437 0.542294 0.601889 0.462867 0.616891 0.542573 0.459621 0.606091 0.525385 0.508145 0.584418 0.562211 0.458746 0.45907 0.579066 0.542713 0.578992 0.610453 0.542737 0.517142 0.590457 0.4638 0.554018 0.542418 0.543702 0.612053 0.567434 0.545002 0.569823 0.590296 0.457765 0.542571 0.573174 0.471221 0.48738 0.535634 0.566342 0.57255 0.542415 0.458142 0.567765 0.542958 0.583164 0.542395 0.461116 0.459958 0.542571 0.599102 0.576183 0.509816 0.483435 0.46368 0.460255 0.542415 0.491714 0.459536 0.618342 0.595601 0.504286 0.498085 0.579097 0.614831 0.457857 0.54256 0.489351 0.462388 0.542644 0.568849 0.474792 0.542972 0.615382 0.598119 0.56969 0.537588 0.592323 0.459186 0.59107 0.548968 0.461296 0.626962 0.461397 0.458256 0.542418 0.602925 0.542543 0.466958 0.4728 0.626315 0.459163 0.522551 0.584913 0.462365 0.597343 0.59585 0.596125 0.574781 0.533153 0.590797 0.542534 0.458083 0.564988 0.457815 0.457773 0.582762 0.586508 0.542418 0.542533 0.599728 0.542515 0.542417 0.622239 0.556535 0.601097 0.583923 0.543817 0.595798 0.534986 0.457586 0.464926 0.530958 0.61123 0.561151 0.626247 0.58962 0.584502 0.542472 0.547281 0.543292 0.542415 0.60758 0.565434 0.557218 0.467806 0.616914 0.542577 0.587492 0.509766 0.572302 0.542775 0.588707 0.612197 0.563477 0.457869 0.542739 0.503718 0.571882 0.630968 0.597273 0.457661 0.585791 0.457653 0.542408 0.462825 0.592407 0.580869 0.472255 0.587986 0.542616 0.542567 0.544767 0.542948 0.585525 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.53088 0.542436 0.606738 0.597953 0.603913 0.523246 0.553316 0.54244 0.576653 0.6061 0.568518 0.458731 0.461527 0.545263 0.601629 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613117 0.561263 0.461674 0.550146 0.542755 0.542462 0.487241 0.542456 0.542697 0.537003 0.543517 0.494933 0.542405 0.466129 0.486188 0.542419 0.542172 0.513431 0.470281 0.4588 0.556474 0.538586 0.593901 0.464336 0.596037 0.542411 0.620896 0.45789 0.459995 0.542362 0.458753 0.513315 0.542978 0.542712 0.541565 0.542412 0.549597 0.549402 0.568735 0.468832 0.59211 0.527756 0.573129 0.464388 0.45967 0.581369 0.540536 0.572449 0.603401 0.538538 0.616098 0.543396 0.568465 0.542661 0.612692 0.542449 0.542598 0.495231 0.527635 0.602159 0.54289 0.522047 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599413 0.591319 0.569021 0.458506 0.561198 0.467723 0.588722 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579609 0.542836 0.571376 0.594464 0.609713 0.604546 0.461329 0.59717 0.534832 0.54242 0.542572 0.556302 0.541102 0.591201 0.541388 0.542681 0.460386 0.562157 0.554943 0.584166 0.542413 0.458967 0.583812 0.584806 0.56231 0.621558 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541098 0.550055 0.466612 0.542424 0.542589 0.566589 0.5388 0.457589 0.542981 0.533406 0.548275 0.547638 0.537584 0.63104 0.557529 0.503608 0.573996 0.468013 0.464969 0.470062 0.601681 0.542436 0.54239 0.542437 0.5194 0.543257 0.567889 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611358 0.542568 0.476017 0.457965 0.542887 0.57522 0.47581 0.558034 0.542668 0.54916 0.588768 0.478837 0.542515 0.551484 0.573582 0.579791 0.46432 0.49203 0.604659 0.54291 0.542481 0.592488 0.550194 0.543646 0.459543 0.542895 0.543197 0.575939 0.639783 0.623531 0.572495 0.542741 0.542663 0.542894 0.537615 0.542449 0.542417 0.542299 0.552716 0.542476 0.630951 0.467489 0.544089 0.52561 0.544947 0.560405 0.57551 0.632217 0.591371 0.459819 0.588437 0.488931 0.594994 0.552702 0.542491 0.543141 0.574473 0.542415 0.542824 0.479002 0.462395 0.552698 0.54241 0.549039 0.542416 0.55436 0.557487 0.575852 0.458696 0.61189 0.552181 0.467481 0.552675 0.542859 0.57352 0.567121 0.542449 0.542463 0.470179 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597666 0.543002 0.542431 0.47676 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635301 0.592112 0.57332 0.575662 0.569503 0.596477
384 0.541447671201814 0.467437 0.542294 0.601889 0.462867 0.616891 0.542573 0.459621 0.606091 0.525456 0.508145 0.584418 0.562211 0.458746 0.45907 0.579066 0.542713 0.578992 0.610453 0.542737 0.517142 0.590457 0.4638 0.554018 0.542418 0.543702 0.612053 0.567434 0.545002 0.569823 0.590297 0.457765 0.542571 0.573174 0.471221 0.48738 0.535633 0.566343 0.565915 0.542415 0.458142 0.567765 0.542958 0.583164 0.542395 0.461116 0.459958 0.542571 0.599102 0.576183 0.509816 0.483435 0.46368 0.460255 0.542415 0.491714 0.459536 0.618342 0.595601 0.503117 0.498085 0.579097 0.614831 0.457857 0.54256 0.489351 0.462388 0.542644 0.568849 0.474792 0.542972 0.61538 0.598119 0.56969 0.537588 0.592323 0.459186 0.59107 0.548968 0.461296 0.626962 0.461397 0.458256 0.542418 0.602925 0.542543 0.466958 0.4728 0.626315 0.459163 0.522551 0.584913 0.462365 0.596525 0.595851 0.596125 0.574781 0.533153 0.590797 0.542534 0.458083 0.564988 0.457815 0.457773 0.582762 0.586508 0.542418 0.542533 0.599728 0.542515 0.542417 0.622239 0.556535 0.601097 0.583923 0.543817 0.595798 0.534987 0.457586 0.464926 0.530958 0.61123 0.561151 0.626247 0.58962 0.584502 0.542472 0.547281 0.543292 0.542415 0.60758 0.565434 0.557218 0.467806 0.616914 0.542577 0.587492 0.509766 0.572302 0.542775 0.588706 0.612197 0.563477 0.457869 0.542739 0.503718 0.571882 0.630968 0.597273 0.457661 0.585791 0.457653 0.542408 0.462825 0.592407 0.580869 0.472255 0.587986 0.542616 0.542567 0.544767 0.542948 0.585525 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606738 0.597953 0.603913 0.523246 0.553316 0.54244 0.576653 0.6061 0.568518 0.458731 0.461527 0.545263 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613117 0.561263 0.461674 0.550147 0.542755 0.542462 0.485113 0.542456 0.542697 0.537003 0.543517 0.494933 0.542405 0.466129 0.486188 0.542419 0.542172 0.511907 0.470281 0.4588 0.556474 0.538586 0.593901 0.464336 0.596037 0.542411 0.620896 0.45789 0.459995 0.542362 0.458753 0.523885 0.542978 0.542712 0.541565 0.542412 0.549597 0.549402 0.568735 0.468832 0.59211 0.527756 0.57313 0.464388 0.45967 0.581369 0.538676 0.572449 0.603401 0.538538 0.616098 0.543396 0.568465 0.542661 0.612692 0.542449 0.542598 0.49523 0.527635 0.602158 0.54289 0.520313 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599413 0.591319 0.569021 0.458506 0.561199 0.467723 0.588722 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579609 0.542836 0.571377 0.594464 0.609713 0.604546 0.461329 0.59717 0.534259 0.54242 0.542572 0.556302 0.541102 0.591201 0.541388 0.542681 0.460386 0.562157 0.554943 0.587081 0.542413 0.458967 0.583812 0.584805 0.56231 0.621558 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541098 0.550055 0.466612 0.542424 0.542589 0.566589 0.5388 0.457589 0.542981 0.533406 0.548275 0.547638 0.537584 0.63104 0.557529 0.503608 0.573996 0.468013 0.464969 0.470062 0.601682 0.542436 0.54239 0.542437 0.5194 0.543257 0.567889 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611358 0.542568 0.476017 0.457965 0.542887 0.57522 0.47581 0.558034 0.542668 0.54916 0.588768 0.478837 0.542515 0.551485 0.573582 0.579791 0.46432 0.49203 0.604658 0.54291 0.542481 0.592489 0.550194 0.543646 0.459543 0.542895 0.543197 0.575939 0.639783 0.623531 0.572495 0.542741 0.542663 0.542894 0.537616 0.542449 0.542417 0.542299 0.552716 0.542476 0.630951 0.467489 0.544089 0.535037 0.544947 0.560405 0.57551 0.632217 0.591371 0.459819 0.588437 0.488931 0.594994 0.552702 0.542491 0.543141 0.573868 0.542415 0.542824 0.479002 0.462396 0.55148 0.54241 0.549039 0.542416 0.55436 0.557487 0.575852 0.458696 0.61189 0.552181 0.467481 0.552675 0.542859 0.57352 0.567121 0.542449 0.542463 0.470179 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597667 0.543002 0.542431 0.47676 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635301 0.592112 0.573319 0.575662 0.569503 0.596477
385 0.5414115804988662 0.467437 0.542294 0.601889 0.462867 0.616892 0.542573 0.459621 0.606092 0.526447 0.508145 0.584418 0.562211 0.458746 0.45907 0.579066 0.542713 0.578992 0.610453 0.542737 0.517142 0.590457 0.4638 0.554018 0.542418 0.543702 0.612053 0.567434 0.545002 0.569823 0.590297 0.457765 0.542571 0.573174 0.471221 0.48738 0.535633 0.566343 0.559709 0.542415 0.458142 0.567766 0.542958 0.583164 0.542395 0.461116 0.459958 0.542571 0.599102 0.576184 0.509816 0.483435 0.463681 0.460255 0.542415 0.491714 0.459536 0.618342 0.595601 0.503117 0.498085 0.579097 0.614831 0.457857 0.54256 0.489351 0.462388 0.542644 0.568849 0.474792 0.542972 0.615379 0.598119 0.56969 0.537588 0.592323 0.459186 0.59107 0.548968 0.461296 0.626961 0.461397 0.458256 0.542418 0.602925 0.542543 0.466958 0.4728 0.626315 0.459163 0.522551 0.584913 0.462365 0.596477 0.595851 0.596125 0.574781 0.533153 0.590797 0.542534 0.458083 0.564988 0.457815 0.457773 0.582762 0.586507 0.542418 0.542533 0.599728 0.542515 0.542417 0.622239 0.556535 0.601097 0.583922 0.543817 0.595798 0.534987 0.457586 0.464926 0.530958 0.61123 0.561151 0.626247 0.58962 0.584501 0.542472 0.547281 0.543292 0.542415 0.60758 0.565434 0.557218 0.467806 0.616914 0.542577 0.587492 0.509766 0.572302 0.542775 0.588706 0.612197 0.563478 0.457869 0.542739 0.503719 0.571882 0.630968 0.597273 0.457661 0.585791 0.457653 0.542408 0.462826 0.592407 0.58087 0.472255 0.587986 0.542616 0.542567 0.544767 0.542948 0.585525 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606738 0.597953 0.603914 0.523246 0.553316 0.54244 0.576653 0.6061 0.568518 0.458731 0.461527 0.545263 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613117 0.561263 0.461674 0.550147 0.542755 0.542462 0.493136 0.542456 0.542697 0.537003 0.543517 0.494933 0.542405 0.466129 0.486188 0.542419 0.542172 0.510428 0.470281 0.4588 0.556474 0.538586 0.593901 0.464336 0.596037 0.542411 0.620896 0.45789 0.459995 0.542362 0.458753 0.518468 0.542978 0.542712 0.541565 0.542412 0.549598 0.549402 0.568734 0.468832 0.592111 0.527756 0.57313 0.464388 0.45967 0.581369 0.53681 0.572449 0.6034 0.538538 0.616097 0.543396 0.568466 0.542661 0.612692 0.542449 0.542598 0.495231 0.527635 0.602158 0.54289 0.520888 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599413 0.591319 0.569021 0.458506 0.561199 0.467723 0.588724 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579609 0.542836 0.571377 0.594464 0.609713 0.604546 0.461329 0.59717 0.533617 0.54242 0.542572 0.556302 0.541102 0.591201 0.541388 0.542681 0.460386 0.562157 0.554943 0.58237 0.542413 0.458967 0.583812 0.584805 0.56231 0.621558 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541098 0.550055 0.466612 0.542424 0.542589 0.566589 0.5388 0.457589 0.542981 0.533406 0.548275 0.547638 0.537584 0.63104 0.557529 0.503608 0.573996 0.468013 0.464969 0.470062 0.601682 0.542436 0.54239 0.542437 0.5194 0.543257 0.567889 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611358 0.542568 0.476017 0.457965 0.542887 0.57522 0.47581 0.558034 0.542668 0.54916 0.588768 0.478837 0.542515 0.551485 0.573582 0.579791 0.46432 0.49203 0.604658 0.54291 0.542481 0.59249 0.550194 0.543646 0.459543 0.542895 0.543197 0.575939 0.639783 0.623531 0.572495 0.542741 0.542663 0.542894 0.537616 0.542449 0.542417 0.542299 0.552716 0.542476 0.63095 0.467489 0.544089 0.529511 0.544947 0.560405 0.57551 0.632216 0.591372 0.459819 0.588438 0.488932 0.594994 0.552702 0.542491 0.543141 0.57339 0.542415 0.542824 0.479002 0.462396 0.552336 0.54241 0.549039 0.542416 0.55436 0.557487 0.575852 0.458696 0.61189 0.552181 0.467481 0.552676 0.542859 0.57352 0.567121 0.542449 0.542463 0.470179 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597667 0.543002 0.542431 0.47676 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635303 0.592112 0.573319 0.575662 0.569503 0.596476
386 0.5413870317460318 0.467437 0.542294 0.601889 0.462867 0.616892 0.542573 0.459621 0.606092 0.526447 0.508145 0.584418 0.562211 0.458746 0.45907 0.579066 0.542713 0.578992 0.610453 0.542737 0.517142 0.590457 0.463799 0.554018 0.542418 0.543702 0.612055 0.567434 0.545002 0.569823 0.590297 0.457765 0.542571 0.573175 0.471221 0.48738 0.535633 0.566343 0.554295 0.542415 0.458142 0.567766 0.542958 0.583164 0.542395 0.461116 0.459958 0.542571 0.599102 0.576184 0.509816 0.483435 0.463681 0.460255 0.542415 0.491714 0.459536 0.618342 0.595601 0.503117 0.498085 0.579097 0.614831 0.457857 0.54256 0.489351 0.462388 0.542644 0.568849 0.474792 0.542972 0.615378 0.598119 0.56969 0.537588 0.592324 0.459186 0.59107 0.548968 0.461296 0.626961 0.461397 0.458256 0.542418 0.602925 0.542543 0.466958 0.4728 0.626315 0.459163 0.522551 0.584913 0.462365 0.595757 0.595851 0.596125 0.574781 0.533153 0.590796 0.542534 0.458083 0.564988 0.457815 0.457773 0.582762 0.586507 0.542418 0.542533 0.599728 0.542515 0.542417 0.62224 0.556535 0.601097 0.583921 0.543817 0.595797 0.534987 0.457586 0.464926 0.530958 0.61123 0.561151 0.626247 0.58962 0.584501 0.542472 0.547281 0.543292 0.542415 0.60758 0.565434 0.557218 0.467806 0.616913 0.542577 0.587491 0.509766 0.572302 0.542775 0.588706 0.612197 0.563478 0.457869 0.542739 0.503719 0.571882 0.630968 0.597273 0.457661 0.585791 0.457653 0.542408 0.462826 0.592407 0.58087 0.472255 0.587986 0.542616 0.542567 0.544767 0.542948 0.585525 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606738 0.597953 0.603915 0.523246 0.553316 0.54244 0.576653 0.6061 0.568518 0.458731 0.461527 0.545263 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613117 0.561263 0.461674 0.550147 0.542755 0.542462 0.490763 0.542456 0.542697 0.537003 0.543517 0.494933 0.542405 0.466129 0.486188 0.542419 0.542172 0.509061 0.470281 0.4588 0.556473 0.538586 0.593901 0.464336 0.596037 0.542411 0.620896 0.45789 0.459995 0.542362 0.458753 0.518468 0.542978 0.542712 0.541565 0.542412 0.549598 0.549402 0.568734 0.468832 0.592111 0.527756 0.57313 0.464388 0.45967 0.581368 0.535131 0.572449 0.6034 0.538538 0.616097 0.543396 0.568466 0.542661 0.612692 0.542449 0.542598 0.495231 0.527635 0.602159 0.54289 0.519173 0.507101 0.547949 0.542582 0.460191 0.542486 0.458251 0.599414 0.591319 0.569021 0.458506 0.561199 0.467723 0.588724 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579609 0.542836 0.571377 0.594464 0.609713 0.604546 0.461329 0.59717 0.532385 0.54242 0.542572 0.556302 0.541102 0.591201 0.541388 0.542681 0.460386 0.562157 0.554943 0.580688 0.542413 0.458967 0.583812 0.584805 0.56231 0.621558 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541098 0.550056 0.466612 0.542424 0.542589 0.566589 0.538801 0.457589 0.542981 0.533406 0.548275 0.547638 0.537583 0.63104 0.557529 0.503607 0.573996 0.468013 0.464969 0.470062 0.601683 0.542436 0.54239 0.542437 0.5194 0.543257 0.567889 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611358 0.542568 0.476017 0.457965 0.542887 0.57522 0.475811 0.558034 0.542668 0.54916 0.588768 0.478837 0.542515 0.551485 0.573582 0.579791 0.46432 0.49203 0.604656 0.54291 0.542481 0.59249 0.550194 0.543646 0.459543 0.542895 0.543197 0.575939 0.639783 0.62353 0.572495 0.542741 0.542663 0.542894 0.537616 0.542449 0.542417 0.542299 0.552717 0.542476 0.630949 0.467489 0.544089 0.538392 0.544947 0.560405 0.575512 0.632216 0.591372 0.459819 0.588438 0.488932 0.594994 0.552702 0.542491 0.543141 0.57102 0.542415 0.542824 0.479002 0.462396 0.551177 0.54241 0.549039 0.542416 0.55436 0.557487 0.575852 0.458696 0.61189 0.552181 0.467481 0.552676 0.542859 0.573521 0.567121 0.542449 0.542463 0.47018 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597667 0.543002 0.542431 0.47676 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635304 0.592112 0.57332 0.575662 0.569503 0.596475
387 0.5414214308390022 0.467437 0.542294 0.601889 0.462867 0.616892 0.542573 0.459621 0.606092 0.526447 0.508145 0.584418 0.562211 0.458746 0.45907 0.579066 0.542713 0.578992 0.610453 0.542737 0.517142 0.590457 0.463799 0.554018 0.542418 0.543702 0.612055 0.567434 0.545002 0.569823 0.590297 0.457765 0.542571 0.573176 0.471221 0.48738 0.535633 0.566344 0.569171 0.542415 0.458142 0.567766 0.542958 0.583164 0.542395 0.461116 0.459958 0.542571 0.599102 0.576186 0.509816 0.483435 0.463681 0.460255 0.542415 0.491714 0.459536 0.618342 0.595601 0.503116 0.498085 0.579097 0.614831 0.457857 0.54256 0.489351 0.462388 0.542644 0.568849 0.474792 0.542972 0.615379 0.598119 0.56969 0.537588 0.592324 0.459186 0.59107 0.548968 0.461296 0.62696 0.461397 0.458256 0.542418 0.602925 0.542543 0.466958 0.4728 0.626315 0.459163 0.522551 0.584914 0.462365 0.594529 0.595851 0.596125 0.574781 0.533153 0.590796 0.542534 0.458083 0.564989 0.457815 0.457773 0.582762 0.586507 0.542418 0.542533 0.599728 0.542515 0.542417 0.62224 0.556535 0.601097 0.583921 0.543817 0.595797 0.534988 0.457586 0.464926 0.530958 0.611229 0.561152 0.626247 0.58962 0.584501 0.542472 0.547281 0.543292 0.542415 0.607581 0.565434 0.557218 0.467806 0.616913 0.542577 0.587491 0.509765 0.572302 0.542775 0.588707 0.612196 0.563479 0.457869 0.542739 0.503719 0.571882 0.630968 0.597273 0.457661 0.58579 0.457653 0.542408 0.462826 0.592407 0.58087 0.472255 0.587986 0.542616 0.542567 0.544767 0.542948 0.585526 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606738 0.597953 0.603915 0.523247 0.553316 0.54244 0.576653 0.6061 0.568518 0.458731 0.461527 0.545263 0.601629 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613117 0.561263 0.461674 0.550147 0.542755 0.542462 0.488611 0.542456 0.542697 0.537003 0.543517 0.494933 0.542405 0.466129 0.486188 0.542419 0.542172 0.507716 0.470281 0.4588 0.556473 0.538586 0.593901 0.464336 0.596036 0.542411 0.620896 0.45789 0.459995 0.542362 0.458753 0.518469 0.542978 0.542712 0.541565 0.542412 0.549598 0.549402 0.568734 0.468832 0.592112 0.527756 0.57313 0.464388 0.45967 0.581368 0.533719 0.572448 0.6034 0.538538 0.616097 0.543396 0.568466 0.542661 0.612693 0.542449 0.542598 0.495231 0.527635 0.602159 0.54289 0.520317 0.507101 0.547949 0.542582 0.460191 0.542486 0.458251 0.599414 0.591319 0.56902 0.458506 0.561199 0.467723 0.588724 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579609 0.542836 0.571377 0.594464 0.609713 0.604546 0.461329 0.59717 0.529689 0.54242 0.542572 0.556301 0.541102 0.591201 0.541388 0.542681 0.460386 0.562157 0.554943 0.584631 0.542413 0.458967 0.583811 0.584805 0.56231 0.621558 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541098 0.550056 0.466612 0.542424 0.542589 0.566589 0.538801 0.457589 0.542981 0.533406 0.548275 0.547638 0.537583 0.63104 0.557529 0.503607 0.573996 0.468013 0.464969 0.470062 0.601683 0.542436 0.54239 0.542437 0.5194 0.543257 0.567889 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611358 0.542568 0.476017 0.457965 0.542887 0.57522 0.475811 0.558034 0.542668 0.54916 0.588768 0.478837 0.542515 0.551485 0.573582 0.579791 0.46432 0.49203 0.604656 0.54291 0.542481 0.59249 0.550195 0.543646 0.459543 0.542895 0.543197 0.575939 0.639783 0.623531 0.572495 0.542741 0.542663 0.542894 0.537616 0.542449 0.542417 0.542299 0.552717 0.542476 0.630949 0.467489 0.544089 0.547024 0.544947 0.560405 0.575512 0.632216 0.591372 0.459819 0.588438 0.488932 0.594994 0.552702 0.542491 0.543141 0.567485 0.542415 0.542824 0.479002 0.462396 0.550108 0.54241 0.549039 0.542416 0.55436 0.557488 0.575852 0.458696 0.61189 0.552181 0.467481 0.552676 0.542859 0.573521 0.567121 0.542449 0.542463 0.47018 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597667 0.543002 0.542431 0.476761 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635305 0.592112 0.57332 0.575662 0.569503 0.596475
388 0.5414282653061224 0.467437 0.542294 0.601889 0.462867 0.616893 0.542573 0.459621 0.606092 0.526447 0.508145 0.584418 0.562211 0.458746 0.45907 0.579066 0.542713 0.578992 0.610453 0.542737 0.517142 0.590457 0.463799 0.554018 0.542418 0.543702 0.612054 0.567434 0.545002 0.569823 0.590297 0.457765 0.542571 0.573176 0.471221 0.48738 0.535633 0.566344 0.563485 0.542415 0.458142 0.567766 0.542958 0.583164 0.542395 0.461116 0.459958 0.542571 0.599102 0.576187 0.509816 0.483435 0.463681 0.460255 0.542415 0.491714 0.459536 0.618342 0.595601 0.503116 0.498085 0.579096 0.614831 0.457857 0.54256 0.489351 0.462388 0.542644 0.568849 0.474792 0.542972 0.615379 0.59812 0.56969 0.537588 0.592324 0.459186 0.59107 0.548968 0.461296 0.62696 0.461397 0.458256 0.542418 0.602925 0.542543 0.466958 0.4728 0.626315 0.459163 0.522551 0.584914 0.462365 0.594543 0.595851 0.596125 0.574781 0.533153 0.590797 0.542534 0.458083 0.564989 0.457815 0.457773 0.582762 0.586507 0.542418 0.542533 0.599728 0.542515 0.542417 0.62224 0.556535 0.601097 0.583921 0.543817 0.595797 0.534988 0.457586 0.464926 0.530958 0.611229 0.561152 0.626247 0.58962 0.584501 0.542472 0.547281 0.543292 0.542415 0.607581 0.565435 0.557218 0.467806 0.616912 0.542577 0.587491 0.509765 0.572302 0.542775 0.588708 0.612196 0.563479 0.457869 0.542739 0.503719 0.571882 0.630968 0.597272 0.457661 0.58579 0.457653 0.542408 0.462826 0.592407 0.58087 0.472255 0.587986 0.542616 0.542567 0.544767 0.542948 0.585526 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606736 0.597953 0.603915 0.523247 0.553316 0.54244 0.576653 0.6061 0.568518 0.458731 0.461527 0.545263 0.601629 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613119 0.561263 0.461674 0.550147 0.542755 0.542462 0.49633 0.542456 0.542697 0.537003 0.543517 0.494933 0.542405 0.466129 0.486188 0.542419 0.542172 0.50643 0.470281 0.4588 0.556473 0.538587 0.593902 0.464336 0.596036 0.542411 0.620896 0.45789 0.459995 0.542362 0.458753 0.51847 0.542978 0.542712 0.541565 0.542412 0.549598 0.549402 0.568734 0.468832 0.592112 0.527756 0.57313 0.464388 0.45967 0.581368 0.53771 0.572447 0.603402 0.538538 0.616097 0.543396 0.568466 0.542661 0.612693 0.542449 0.542598 0.495232 0.527635 0.60216 0.54289 0.521959 0.507101 0.547949 0.542582 0.460191 0.542486 0.458251 0.599414 0.591319 0.56902 0.458506 0.561199 0.467723 0.588725 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579609 0.542836 0.571377 0.594465 0.609713 0.604546 0.461329 0.59717 0.531341 0.54242 0.542572 0.556301 0.541102 0.5912 0.541388 0.542681 0.460386 0.562157 0.554942 0.584631 0.542413 0.458967 0.583811 0.584805 0.56231 0.621558 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541098 0.550056 0.466612 0.542424 0.542589 0.566589 0.538801 0.457589 0.542981 0.533406 0.548275 0.547638 0.537583 0.63104 0.557529 0.503607 0.573996 0.468013 0.464969 0.470062 0.601683 0.542436 0.54239 0.542437 0.5194 0.543257 0.567889 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611358 0.542568 0.476017 0.457965 0.542887 0.57522 0.475811 0.558034 0.542668 0.54916 0.588768 0.478838 0.542515 0.551486 0.573582 0.579792 0.46432 0.49203 0.604657 0.54291 0.542481 0.59249 0.550196 0.543646 0.459543 0.542895 0.543197 0.575939 0.639783 0.623531 0.572495 0.542741 0.542663 0.542894 0.537616 0.542449 0.542417 0.542299 0.552717 0.542476 0.630948 0.467489 0.544089 0.541416 0.544947 0.560405 0.575512 0.632216 0.591372 0.459819 0.588438 0.488932 0.594994 0.552702 0.542491 0.543141 0.567392 0.542415 0.542824 0.479002 0.462396 0.550766 0.54241 0.549039 0.542416 0.55436 0.557488 0.575852 0.458696 0.61189 0.552181 0.467481 0.552676 0.542859 0.573521 0.567121 0.542449 0.542463 0.47018 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597667 0.543002 0.542431 0.476761 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635305 0.592112 0.57332 0.575662 0.569503 0.596474
389 0.5414477800453514 0.467437 0.542294 0.601889 0.462867 0.616893 0.542573 0.459621 0.606093 0.526447 0.508147 0.584419 0.562211 0.458746 0.45907 0.579066 0.542713 0.578992 0.610453 0.542737 0.517142 0.590457 0.463799 0.554018 0.542418 0.543702 0.612054 0.567433 0.545002 0.569823 0.590297 0.457765 0.542571 0.573177 0.471221 0.48738 0.535633 0.566344 0.577406 0.542415 0.458142 0.567766 0.542958 0.583164 0.542395 0.461116 0.459958 0.542571 0.599102 0.576187 0.509816 0.483435 0.463681 0.460255 0.542415 0.491714 0.459536 0.618342 0.595601 0.503116 0.498085 0.579096 0.614831 0.457857 0.54256 0.489351 0.462388 0.542644 0.568849 0.474792 0.542972 0.615379 0.59812 0.56969 0.537588 0.592324 0.459186 0.59107 0.548968 0.461296 0.62696 0.461397 0.458256 0.542418 0.602925 0.542543 0.466958 0.4728 0.626315 0.459163 0.522551 0.584915 0.462365 0.592422 0.595851 0.596125 0.574781 0.533153 0.590797 0.542534 0.458083 0.564988 0.457815 0.457773 0.582762 0.586507 0.542418 0.542533 0.599728 0.542515 0.542417 0.62224 0.556535 0.601097 0.583921 0.543817 0.595797 0.534988 0.457586 0.464926 0.530958 0.611229 0.561152 0.626247 0.58962 0.584501 0.542472 0.547281 0.543292 0.542415 0.607581 0.565436 0.557218 0.467806 0.616911 0.542577 0.587491 0.509765 0.572302 0.542774 0.588708 0.612196 0.56348 0.457869 0.542739 0.503719 0.571882 0.630968 0.597272 0.457661 0.58579 0.457653 0.542408 0.462826 0.592407 0.58087 0.472255 0.587986 0.542616 0.542567 0.544767 0.542948 0.585526 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606736 0.597953 0.603916 0.523247 0.553316 0.54244 0.576653 0.6061 0.568518 0.458731 0.461527 0.545263 0.601629 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613119 0.561263 0.461674 0.550147 0.542755 0.542462 0.493927 0.542456 0.542697 0.537003 0.543517 0.494933 0.542405 0.466129 0.486188 0.542419 0.542172 0.505244 0.470281 0.4588 0.556473 0.538587 0.593902 0.464336 0.596036 0.542411 0.620896 0.45789 0.459995 0.542362 0.458753 0.51847 0.542978 0.542712 0.541565 0.542412 0.549598 0.549402 0.568734 0.468832 0.592111 0.527757 0.57313 0.464388 0.45967 0.581367 0.536157 0.572446 0.603402 0.538538 0.616097 0.543396 0.568466 0.542661 0.612692 0.542449 0.542598 0.495232 0.527635 0.60216 0.54289 0.519847 0.507101 0.547949 0.542582 0.460191 0.542486 0.458251 0.599414 0.591319 0.56902 0.458506 0.561199 0.467723 0.588725 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579611 0.542836 0.571377 0.594465 0.609713 0.604546 0.461329 0.59717 0.529204 0.54242 0.542572 0.556301 0.541102 0.5912 0.541388 0.542681 0.460386 0.562157 0.554942 0.584631 0.542413 0.458967 0.583812 0.584805 0.56231 0.621558 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541098 0.550056 0.466612 0.542424 0.542589 0.566589 0.538802 0.457589 0.542981 0.533406 0.548275 0.547637 0.537583 0.63104 0.557529 0.503607 0.573996 0.468013 0.464969 0.470062 0.601682 0.542436 0.54239 0.542437 0.5194 0.543257 0.567889 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611358 0.542568 0.476017 0.457965 0.542887 0.57522 0.475811 0.558034 0.542668 0.54916 0.588768 0.478838 0.542515 0.551486 0.573582 0.579792 0.46432 0.49203 0.604657 0.54291 0.542481 0.59249 0.550196 0.543646 0.459543 0.542895 0.543197 0.575939 0.639783 0.623531 0.572495 0.542741 0.542663 0.542894 0.537616 0.542449 0.542417 0.542299 0.552717 0.542476 0.630948 0.467489 0.544089 0.549423 0.544947 0.560406 0.575512 0.632216 0.591372 0.459819 0.588437 0.488932 0.594994 0.552702 0.542491 0.543141 0.567245 0.542415 0.542824 0.479002 0.462396 0.549095 0.54241 0.549039 0.542416 0.55436 0.557489 0.575852 0.458696 0.61189 0.552181 0.467481 0.552676 0.542859 0.573521 0.567121 0.542449 0.542463 0.47018 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597667 0.543002 0.542431 0.476761 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635305 0.592112 0.573321 0.575662 0.569503 0.596476
390 0.5414138072562358 0.467437 0.542294 0.601889 0.462868 0.616893 0.542573 0.459621 0.606093 0.526447 0.508147 0.584419 0.562211 0.458746 0.45907 0.579066 0.542713 0.578992 0.610453 0.542737 0.517142 0.590457 0.463799 0.554018 0.542418 0.543702 0.612054 0.567433 0.545002 0.569823 0.590296 0.457765 0.542571 0.573178 0.471221 0.48738 0.535633 0.566344 0.571436 0.542415 0.458142 0.567766 0.542958 0.583164 0.542395 0.461116 0.459958 0.542571 0.599102 0.576188 0.509816 0.483435 0.463681 0.460255 0.542415 0.491714 0.459536 0.618342 0.595601 0.503116 0.498085 0.579096 0.614831 0.457857 0.54256 0.489351 0.462388 0.542644 0.568849 0.474792 0.542972 0.615379 0.59812 0.56969 0.537588 0.592324 0.459186 0.59107 0.548969 0.461296 0.62696 0.461397 0.458256 0.542418 0.602924 0.542543 0.466958 0.4728 0.626315 0.459163 0.522551 0.584915 0.462365 0.592678 0.595851 0.596125 0.574781 0.533153 0.590797 0.542534 0.458083 0.564988 0.457815 0.457773 0.582762 0.586509 0.542418 0.542533 0.599728 0.542515 0.542417 0.622241 0.556535 0.601097 0.583921 0.543817 0.595798 0.534988 0.457586 0.464926 0.530958 0.611229 0.561152 0.626246 0.58962 0.584501 0.542472 0.547281 0.543292 0.542415 0.607581 0.565436 0.557218 0.467806 0.616911 0.542577 0.587492 0.509765 0.572302 0.542774 0.588708 0.612196 0.563479 0.457869 0.542739 0.503719 0.571882 0.630968 0.597272 0.457661 0.58579 0.457653 0.542408 0.462826 0.592407 0.580871 0.472255 0.587986 0.542616 0.542567 0.544767 0.542948 0.585526 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606736 0.597953 0.603916 0.523247 0.553316 0.54244 0.576653 0.6061 0.568518 0.458731 0.461527 0.545263 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613119 0.561263 0.461674 0.550147 0.542755 0.542462 0.491704 0.542456 0.542697 0.537003 0.543517 0.494934 0.542405 0.466129 0.486188 0.542419 0.542172 0.506518 0.470281 0.4588 0.556473 0.538587 0.593903 0.464336 0.596036 0.542411 0.620896 0.45789 0.459995 0.542362 0.458753 0.51847 0.542978 0.542712 0.541565 0.542412 0.549598 0.549402 0.568734 0.468832 0.59211 0.527757 0.57313 0.464389 0.45967 0.581367 0.534612 0.572446 0.603402 0.538538 0.616097 0.543396 0.568466 0.542661 0.612692 0.542449 0.542598 0.495232 0.527636 0.60216 0.54289 0.519847 0.507101 0.547949 0.542582 0.460191 0.542486 0.458251 0.599414 0.591319 0.56902 0.458506 0.561198 0.467723 0.588724 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579611 0.542836 0.571377 0.594465 0.609713 0.604546 0.461329 0.59717 0.524853 0.54242 0.542572 0.556301 0.541102 0.5912 0.541388 0.542681 0.460386 0.562156 0.554942 0.584632 0.542413 0.458967 0.583812 0.584805 0.56231 0.621558 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541098 0.550056 0.466612 0.542424 0.542589 0.566589 0.538802 0.457589 0.542981 0.533406 0.548275 0.547637 0.537583 0.631041 0.557529 0.503607 0.573996 0.468013 0.464969 0.470062 0.601682 0.542436 0.54239 0.542437 0.5194 0.543257 0.567889 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611358 0.542568 0.476017 0.457965 0.542887 0.57522 0.475811 0.558034 0.542668 0.54916 0.588768 0.478838 0.542515 0.551486 0.573582 0.579793 0.46432 0.49203 0.604658 0.54291 0.542481 0.59249 0.550196 0.543646 0.459543 0.542895 0.543197 0.575939 0.639782 0.623531 0.572495 0.542741 0.542663 0.542894 0.537618 0.542449 0.542417 0.542299 0.552717 0.542476 0.630948 0.467489 0.544089 0.54409 0.544947 0.560406 0.575512 0.632216 0.591373 0.459819 0.588438 0.488932 0.594994 0.552702 0.542491 0.543141 0.570141 0.542415 0.542824 0.479002 0.462396 0.549095 0.54241 0.549039 0.542416 0.55436 0.557489 0.575852 0.458696 0.611891 0.552181 0.467481 0.552676 0.542859 0.573522 0.567121 0.542449 0.542463 0.47018 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597667 0.543002 0.542431 0.476761 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635305 0.592112 0.573321 0.575662 0.569503 0.596476
391 0.5414104693877552 0.467437 0.542294 0.601889 0.462868 0.616893 0.542573 0.459621 0.606093 0.526447 0.508147 0.584419 0.562211 0.458746 0.45907 0.579066 0.542713 0.578992 0.610453 0.542737 0.517142 0.590457 0.463799 0.554018 0.542418 0.543702 0.612054 0.567432 0.545002 0.569822 0.590296 0.457765 0.542571 0.573178 0.471221 0.48738 0.535634 0.566344 0.56604 0.542415 0.458142 0.567766 0.542958 0.583164 0.542395 0.461116 0.459958 0.542571 0.599102 0.576188 0.509816 0.483435 0.463681 0.460255 0.542415 0.491714 0.459536 0.618342 0.595601 0.503116 0.498085 0.579096 0.614831 0.457857 0.54256 0.489351 0.462388 0.542644 0.56885 0.474792 0.542972 0.615378 0.598121 0.56969 0.537588 0.592324 0.459186 0.59107 0.548969 0.461296 0.62696 0.461397 0.458256 0.542418 0.602924 0.542543 0.466958 0.4728 0.626315 0.459163 0.522551 0.584915 0.462365 0.59027 0.595851 0.596125 0.574781 0.533153 0.590797 0.542534 0.458083 0.564987 0.457815 0.457773 0.582762 0.58651 0.542418 0.542533 0.599729 0.542515 0.542417 0.622241 0.556535 0.601097 0.583921 0.543817 0.595798 0.534988 0.457586 0.464926 0.530958 0.611229 0.561152 0.626247 0.58962 0.584501 0.542472 0.547281 0.543292 0.542415 0.607581 0.565437 0.557217 0.467806 0.616911 0.542577 0.587492 0.509765 0.572302 0.542774 0.588707 0.612196 0.563479 0.457869 0.542739 0.503719 0.571881 0.630968 0.597272 0.457661 0.58579 0.457653 0.542408 0.462826 0.592408 0.580871 0.472255 0.587986 0.542616 0.542567 0.544767 0.542948 0.585526 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606736 0.597953 0.603916 0.523247 0.553316 0.54244 0.576653 0.6061 0.568518 0.458731 0.461527 0.545263 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613118 0.561263 0.461674 0.550147 0.542755 0.542462 0.499051 0.542456 0.542697 0.537003 0.543517 0.494934 0.542405 0.466129 0.486188 0.542419 0.542172 0.506519 0.470281 0.4588 0.556473 0.538587 0.593903 0.464337 0.596037 0.542411 0.620896 0.45789 0.459995 0.542362 0.458753 0.51847 0.542978 0.542712 0.541565 0.542412 0.549598 0.549402 0.568734 0.468832 0.592111 0.527757 0.57313 0.464389 0.45967 0.581367 0.537707 0.572446 0.603402 0.538538 0.616096 0.543396 0.568466 0.542661 0.612692 0.542449 0.542598 0.495233 0.527636 0.60216 0.54289 0.519847 0.507101 0.547949 0.542582 0.460191 0.542486 0.458251 0.599414 0.591319 0.56902 0.458506 0.561198 0.467723 0.588725 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600259 0.542445 0.579611 0.542836 0.571377 0.594465 0.609712 0.604547 0.461329 0.59717 0.52874 0.54242 0.542572 0.556301 0.541102 0.591199 0.541388 0.542681 0.460386 0.562155 0.554942 0.584632 0.542413 0.458967 0.583812 0.584805 0.56231 0.621558 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541098 0.550056 0.466612 0.542424 0.542589 0.566589 0.538802 0.457589 0.542981 0.533406 0.548275 0.547637 0.537583 0.631041 0.557529 0.503607 0.573995 0.468013 0.464969 0.470062 0.601682 0.542436 0.54239 0.542437 0.5194 0.543257 0.567888 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611358 0.542568 0.476017 0.457965 0.542887 0.57522 0.475811 0.558035 0.542668 0.54916 0.588768 0.478838 0.542515 0.551486 0.573582 0.579794 0.46432 0.49203 0.604657 0.54291 0.542481 0.59249 0.550196 0.543646 0.459543 0.542895 0.543197 0.575939 0.639781 0.623531 0.572495 0.542741 0.542663 0.542894 0.537618 0.542449 0.542417 0.542299 0.552717 0.542476 0.630948 0.467489 0.544089 0.539062 0.544947 0.560406 0.575512 0.632216 0.591373 0.459819 0.588438 0.488932 0.594994 0.552702 0.542491 0.543141 0.567172 0.542415 0.542824 0.479002 0.462396 0.549095 0.54241 0.549039 0.542416 0.554359 0.557489 0.575852 0.458696 0.611891 0.552181 0.467481 0.552676 0.542859 0.573522 0.567121 0.542449 0.542463 0.47018 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597667 0.543002 0.542431 0.476761 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635305 0.592112 0.573321 0.575662 0.569502 0.596476
392 0.5413997551020409 0.467437 0.542294 0.601889 0.462868 0.616892 0.542573 0.459621 0.606093 0.526447 0.508148 0.584419 0.562211 0.458746 0.45907 0.579067 0.542713 0.578992 0.610453 0.542737 0.517142 0.590457 0.463799 0.554017 0.542418 0.543702 0.612054 0.567432 0.545002 0.569823 0.590296 0.457765 0.542571 0.573177 0.471221 0.48738 0.535634 0.566344 0.560876 0.542415 0.458142 0.567766 0.542958 0.583164 0.542395 0.461116 0.459958 0.542571 0.599102 0.576188 0.509816 0.483435 0.463681 0.460255 0.542415 0.491714 0.459536 0.618342 0.595601 0.503115 0.498085 0.579096 0.614831 0.457857 0.54256 0.489351 0.462388 0.542644 0.56885 0.474792 0.542972 0.615377 0.598121 0.56969 0.537588 0.592324 0.459186 0.59107 0.548969 0.461296 0.62696 0.461397 0.458256 0.542418 0.602924 0.542543 0.466958 0.4728 0.626317 0.459163 0.522551 0.584915 0.462365 0.590606 0.595851 0.596125 0.574781 0.533153 0.590796 0.542534 0.458083 0.564987 0.457815 0.457773 0.582762 0.586511 0.542418 0.542533 0.59973 0.542515 0.542417 0.622241 0.556536 0.601097 0.583921 0.543817 0.595798 0.534988 0.457586 0.464926 0.530958 0.611229 0.561152 0.626247 0.58962 0.584501 0.542472 0.547281 0.543292 0.542415 0.607581 0.565437 0.557217 0.467806 0.61691 0.542577 0.587492 0.509765 0.572302 0.542774 0.588707 0.612196 0.56348 0.457869 0.542739 0.503719 0.571881 0.630968 0.597272 0.457661 0.585791 0.457653 0.542408 0.462826 0.592407 0.580871 0.472255 0.587985 0.542616 0.542567 0.544767 0.542948 0.585526 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606736 0.597953 0.603916 0.523247 0.553316 0.54244 0.576653 0.6061 0.568518 0.458731 0.461527 0.545263 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613118 0.561263 0.461674 0.550147 0.542755 0.542462 0.49677 0.542456 0.542697 0.537004 0.543517 0.494934 0.542405 0.466129 0.486188 0.542419 0.542172 0.506519 0.470281 0.4588 0.556474 0.538587 0.593903 0.464337 0.596037 0.542411 0.620896 0.45789 0.459995 0.542362 0.458753 0.518471 0.542978 0.542712 0.541565 0.542412 0.549598 0.549402 0.568734 0.468832 0.59211 0.527757 0.57313 0.464389 0.45967 0.581367 0.536168 0.572445 0.603402 0.538538 0.616096 0.543396 0.568465 0.542661 0.612692 0.542449 0.542598 0.495233 0.527636 0.60216 0.54289 0.519847 0.507101 0.547949 0.542582 0.460191 0.542486 0.458251 0.599415 0.591319 0.56902 0.458506 0.561198 0.467723 0.588725 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579611 0.542836 0.571377 0.594465 0.609712 0.604547 0.461329 0.59717 0.525221 0.54242 0.542572 0.556301 0.541102 0.591198 0.541388 0.542681 0.460386 0.562155 0.554942 0.584631 0.542413 0.458967 0.583813 0.584806 0.56231 0.621558 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541098 0.550056 0.466612 0.542424 0.542589 0.56659 0.538802 0.457589 0.542981 0.533406 0.548275 0.547636 0.537583 0.631041 0.557529 0.503607 0.573995 0.468013 0.464969 0.470062 0.601682 0.542436 0.54239 0.542437 0.5194 0.543257 0.567888 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611358 0.542568 0.476017 0.457965 0.542887 0.57522 0.475811 0.558035 0.542668 0.54916 0.588768 0.478838 0.542515 0.551486 0.573582 0.579794 0.46432 0.49203 0.604657 0.54291 0.542481 0.592491 0.550196 0.543646 0.459543 0.542895 0.543197 0.575939 0.639781 0.623531 0.572495 0.542741 0.542663 0.542894 0.537618 0.542449 0.542417 0.542299 0.552717 0.542476 0.630948 0.467489 0.544089 0.5465 0.544947 0.560406 0.575512 0.632216 0.591374 0.459819 0.588438 0.488932 0.594995 0.552702 0.542491 0.543141 0.567172 0.542415 0.542824 0.479002 0.462396 0.549095 0.54241 0.549039 0.542416 0.554359 0.557488 0.575852 0.458696 0.61189 0.552181 0.467481 0.552676 0.542859 0.573522 0.567121 0.542449 0.542463 0.470181 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597669 0.543002 0.542431 0.476761 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635305 0.592111 0.573321 0.575662 0.569502 0.596476
393 0.5414375918367347 0.467437 0.542294 0.601889 0.462868 0.616892 0.542573 0.459621 0.606093 0.526447 0.508148 0.584419 0.562211 0.458746 0.45907 0.579067 0.542713 0.578992 0.610453 0.542737 0.517142 0.590456 0.463799 0.554017 0.542418 0.543703 0.612053 0.567432 0.545002 0.569823 0.590296 0.457765 0.542571 0.573177 0.471221 0.48738 0.535634 0.566344 0.573315 0.542415 0.458142 0.567766 0.542958 0.583165 0.542395 0.461116 0.459958 0.542571 0.599101 0.576188 0.509816 0.483435 0.463681 0.460255 0.542415 0.491714 0.459536 0.618342 0.595601 0.503115 0.498085 0.579096 0.614831 0.457857 0.54256 0.489351 0.462388 0.542644 0.56885 0.474792 0.542972 0.615378 0.598121 0.56969 0.537588 0.592324 0.459186 0.591069 0.548969 0.461296 0.62696 0.461397 0.458256 0.542418 0.602923 0.542543 0.466958 0.4728 0.626317 0.459163 0.522551 0.584915 0.462365 0.590962 0.595851 0.596125 0.574781 0.533153 0.590796 0.542534 0.458083 0.564988 0.457815 0.457773 0.582763 0.586511 0.542418 0.542533 0.59973 0.542515 0.542417 0.622241 0.556536 0.601097 0.583921 0.543817 0.595798 0.534988 0.457586 0.464926 0.530958 0.611229 0.561152 0.626247 0.58962 0.584499 0.542472 0.547281 0.543292 0.542415 0.607581 0.565437 0.557217 0.467806 0.61691 0.542577 0.587492 0.509765 0.572302 0.542774 0.588707 0.612196 0.56348 0.457869 0.542739 0.503719 0.571881 0.630968 0.597272 0.457661 0.585791 0.457653 0.542408 0.462826 0.59241 0.580871 0.472255 0.587985 0.542616 0.542567 0.544767 0.542948 0.585526 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606736 0.597952 0.603917 0.523247 0.553316 0.54244 0.576653 0.6061 0.568518 0.458731 0.461527 0.545262 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613118 0.561263 0.461674 0.550147 0.542755 0.542462 0.494631 0.542456 0.542697 0.537004 0.543517 0.494934 0.542405 0.466129 0.486188 0.542419 0.542172 0.506519 0.470281 0.4588 0.556474 0.538587 0.593902 0.464337 0.596037 0.542411 0.620896 0.45789 0.459995 0.542362 0.458753 0.518471 0.542978 0.542712 0.541565 0.542412 0.549598 0.549402 0.568734 0.468832 0.59211 0.527756 0.57313 0.464389 0.45967 0.581367 0.534899 0.572445 0.603402 0.538538 0.616095 0.543396 0.568464 0.542661 0.612692 0.542449 0.542598 0.495233 0.527636 0.60216 0.54289 0.519847 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599415 0.591319 0.56902 0.458506 0.561197 0.467723 0.588725 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579611 0.542836 0.571377 0.594465 0.609713 0.604547 0.461329 0.597171 0.525335 0.54242 0.542572 0.556301 0.541102 0.591198 0.541388 0.542681 0.460386 0.562155 0.554942 0.584631 0.542413 0.458967 0.583813 0.584805 0.56231 0.621558 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541098 0.550056 0.466612 0.542424 0.542589 0.56659 0.538801 0.457589 0.542981 0.533406 0.548275 0.547636 0.537583 0.631041 0.557528 0.503607 0.573995 0.468013 0.464969 0.470062 0.601682 0.542436 0.54239 0.542437 0.5194 0.543257 0.567888 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611358 0.542568 0.476017 0.457965 0.542887 0.575221 0.475811 0.558035 0.542668 0.54916 0.588768 0.478838 0.542515 0.551486 0.573582 0.579794 0.46432 0.49203 0.604657 0.54291 0.542481 0.592491 0.550196 0.543646 0.459543 0.542895 0.543197 0.575939 0.639781 0.62353 0.572495 0.542741 0.542663 0.542894 0.537618 0.542449 0.542417 0.542299 0.552718 0.542476 0.630948 0.467489 0.544089 0.553691 0.544947 0.560406 0.575512 0.632216 0.591374 0.459819 0.588438 0.488932 0.594995 0.552702 0.542491 0.543141 0.567172 0.542415 0.542823 0.479002 0.462396 0.549095 0.54241 0.549039 0.542416 0.554359 0.557488 0.575852 0.458696 0.61189 0.552181 0.467481 0.552676 0.542859 0.573522 0.567121 0.542449 0.542463 0.470181 0.570633 0.464751 0.542633 0.542319 0.542602 0.542485 0.597669 0.543002 0.542431 0.476762 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635305 0.592111 0.573321 0.575662 0.569502 0.596476
394 0.5414078253968254 0.467437 0.542294 0.601889 0.462868 0.616892 0.542573 0.459621 0.606093 0.526447 0.508148 0.58442 0.562211 0.458746 0.45907 0.579067 0.542713 0.578992 0.610453 0.542737 0.517142 0.590456 0.463799 0.554017 0.542418 0.543703 0.612053 0.567431 0.545002 0.569823 0.590295 0.457765 0.542571 0.573177 0.471221 0.48738 0.535634 0.566346 0.568079 0.542415 0.458142 0.567766 0.542958 0.583165 0.542395 0.461116 0.459958 0.542571 0.599101 0.576188 0.509816 0.483435 0.463681 0.460255 0.542415 0.491714 0.459536 0.618342 0.595601 0.503115 0.498085 0.579096 0.61483 0.457857 0.54256 0.489351 0.462388 0.542644 0.56885 0.474792 0.542972 0.615378 0.598122 0.569691 0.537588 0.592324 0.459186 0.591069 0.548969 0.461296 0.62696 0.461397 0.458256 0.542418 0.602924 0.542543 0.466958 0.4728 0.626316 0.459163 0.522551 0.584915 0.462365 0.591416 0.595852 0.596125 0.574781 0.533153 0.590796 0.542534 0.458083 0.564988 0.457815 0.457773 0.582764 0.586511 0.542418 0.542533 0.59973 0.542515 0.542417 0.622241 0.556536 0.601097 0.583921 0.543817 0.595798 0.534988 0.457586 0.464926 0.530958 0.611229 0.561152 0.626247 0.58962 0.584499 0.542472 0.547281 0.543292 0.542415 0.607582 0.565438 0.557217 0.467806 0.61691 0.542577 0.587492 0.509765 0.572302 0.542774 0.588708 0.612195 0.56348 0.457869 0.542739 0.503719 0.571881 0.630968 0.597272 0.457661 0.585791 0.457653 0.542408 0.462826 0.59241 0.580871 0.472255 0.587984 0.542616 0.542567 0.544767 0.542948 0.585526 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606736 0.597951 0.603916 0.523247 0.553316 0.54244 0.576653 0.6061 0.568518 0.458731 0.461527 0.545262 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613118 0.561263 0.461674 0.550147 0.542755 0.542462 0.492571 0.542456 0.542697 0.537004 0.543517 0.494934 0.542405 0.466129 0.486188 0.542419 0.542172 0.506519 0.470281 0.4588 0.556474 0.538587 0.593902 0.464337 0.596037 0.542411 0.620896 0.45789 0.459995 0.542362 0.458753 0.518471 0.542978 0.542712 0.541565 0.542412 0.549598 0.549402 0.568734 0.468832 0.59211 0.527756 0.57313 0.464389 0.45967 0.581367 0.533585 0.572445 0.603402 0.538537 0.616095 0.543396 0.568464 0.542661 0.612692 0.542449 0.542598 0.495233 0.527636 0.602161 0.54289 0.519847 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599416 0.591319 0.56902 0.458506 0.561198 0.467723 0.588725 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579611 0.542836 0.571377 0.594465 0.609713 0.604546 0.461329 0.597171 0.525335 0.54242 0.542572 0.556301 0.541102 0.591198 0.541388 0.542681 0.460386 0.562155 0.554942 0.584631 0.542413 0.458967 0.583813 0.584805 0.56231 0.621558 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541097 0.550057 0.466612 0.542424 0.542589 0.56659 0.538801 0.457589 0.542981 0.533406 0.548275 0.547636 0.537583 0.631041 0.557528 0.503607 0.573995 0.468013 0.464969 0.470062 0.601682 0.542436 0.54239 0.542437 0.5194 0.543257 0.567888 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611359 0.542568 0.476017 0.457965 0.542887 0.575221 0.475811 0.558035 0.542668 0.54916 0.588768 0.478838 0.542515 0.551486 0.573582 0.579794 0.46432 0.49203 0.604658 0.54291 0.542481 0.592491 0.550196 0.543646 0.459543 0.542895 0.543197 0.575939 0.639781 0.623531 0.572495 0.542741 0.542663 0.542894 0.537618 0.542449 0.542417 0.542299 0.552718 0.542476 0.630948 0.467489 0.544089 0.548715 0.544947 0.560406 0.575512 0.632216 0.591375 0.459819 0.588438 0.488932 0.594994 0.552702 0.542491 0.543141 0.567172 0.542415 0.542823 0.479002 0.462396 0.549095 0.54241 0.549039 0.542416 0.554359 0.557488 0.575852 0.458696 0.61189 0.552181 0.467481 0.552676 0.542859 0.573522 0.567121 0.542449 0.542463 0.470181 0.570632 0.464751 0.542633 0.542319 0.542602 0.542485 0.597669 0.543002 0.542431 0.476762 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635305 0.592111 0.573321 0.575662 0.569502 0.596475
395 0.5414637324263039 0.467437 0.542294 0.601889 0.462868 0.616892 0.542573 0.459621 0.606093 0.526447 0.508148 0.58442 0.56221 0.458746 0.45907 0.579067 0.542713 0.578992 0.610453 0.542737 0.517142 0.590456 0.463799 0.554017 0.542418 0.543703 0.612053 0.567431 0.545002 0.569824 0.590295 0.457765 0.542571 0.573177 0.471221 0.48738 0.535634 0.566346 0.579382 0.542415 0.458142 0.567766 0.542958 0.583165 0.542395 0.461117 0.459958 0.542571 0.599101 0.576188 0.509816 0.483435 0.463681 0.460255 0.542415 0.491714 0.459536 0.618342 0.595602 0.503115 0.498085 0.579096 0.61483 0.457857 0.54256 0.489351 0.462388 0.542644 0.56885 0.474792 0.542972 0.615377 0.598122 0.569691 0.537588 0.592324 0.459186 0.591069 0.548969 0.461296 0.62696 0.461397 0.458256 0.542418 0.602923 0.542543 0.466958 0.4728 0.626318 0.459163 0.522551 0.584915 0.462365 0.589043 0.595852 0.596126 0.574781 0.533153 0.590796 0.542534 0.458083 0.564988 0.457815 0.457773 0.582764 0.586511 0.542418 0.542533 0.59973 0.542515 0.542417 0.622241 0.556536 0.601097 0.583921 0.543817 0.595798 0.534988 0.457586 0.464926 0.530958 0.611229 0.561152 0.626247 0.58962 0.584499 0.542472 0.547281 0.543292 0.542415 0.607581 0.565438 0.557217 0.467806 0.61691 0.542577 0.587492 0.509766 0.572303 0.542774 0.588708 0.612195 0.563481 0.457869 0.542739 0.503719 0.571881 0.630967 0.597271 0.457661 0.585791 0.457653 0.542408 0.462826 0.592411 0.580871 0.472255 0.587984 0.542616 0.542567 0.544767 0.542948 0.585526 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606735 0.597952 0.603917 0.523247 0.553316 0.54244 0.576653 0.6061 0.568519 0.458731 0.461527 0.545262 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613118 0.561263 0.461674 0.550147 0.542755 0.542462 0.499313 0.542456 0.542697 0.537004 0.543517 0.494934 0.542405 0.466129 0.486191 0.542419 0.542172 0.506519 0.470281 0.4588 0.556474 0.538586 0.593902 0.464337 0.596037 0.542411 0.620897 0.45789 0.459995 0.542362 0.458753 0.518471 0.542978 0.542712 0.541565 0.542412 0.549598 0.549402 0.568734 0.468832 0.59211 0.527757 0.57313 0.464389 0.45967 0.581367 0.535855 0.572446 0.603402 0.538537 0.616095 0.543396 0.568464 0.542661 0.612691 0.542449 0.542598 0.495233 0.527637 0.602161 0.54289 0.519847 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599416 0.591319 0.569021 0.458506 0.561198 0.467723 0.588725 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579611 0.542836 0.571377 0.594464 0.609713 0.604546 0.461329 0.597171 0.525335 0.54242 0.542572 0.556301 0.541102 0.591198 0.541388 0.542681 0.460386 0.562154 0.554942 0.584631 0.542413 0.458967 0.583813 0.584805 0.56231 0.621558 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465411 0.541097 0.550057 0.466612 0.542424 0.542589 0.566589 0.538801 0.457589 0.542981 0.533406 0.548275 0.547636 0.537583 0.631041 0.557528 0.503607 0.573995 0.468013 0.464969 0.470062 0.601682 0.542436 0.54239 0.542437 0.5194 0.543257 0.567888 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611359 0.542568 0.476017 0.457965 0.542887 0.575221 0.475811 0.558035 0.542668 0.54916 0.588768 0.478838 0.542515 0.551486 0.573581 0.579793 0.46432 0.49203 0.604658 0.54291 0.542481 0.592491 0.550196 0.543646 0.459543 0.542895 0.543197 0.575939 0.639782 0.623531 0.572495 0.542741 0.542663 0.542894 0.537618 0.542449 0.542417 0.542299 0.552718 0.542476 0.630948 0.467489 0.544089 0.555419 0.544947 0.560406 0.575512 0.632217 0.591374 0.459819 0.588438 0.488932 0.594994 0.552702 0.542491 0.543141 0.567171 0.542415 0.542823 0.479002 0.462396 0.549095 0.54241 0.549039 0.542416 0.554359 0.557488 0.575852 0.458696 0.61189 0.552181 0.467481 0.552676 0.542859 0.573523 0.567121 0.542449 0.542463 0.470181 0.570632 0.464751 0.542633 0.542319 0.542602 0.542485 0.597669 0.543002 0.542431 0.476762 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635305 0.592112 0.573321 0.575662 0.569502 0.596475
396 0.5414340204081632 0.467437 0.542294 0.60189 0.462868 0.616891 0.542573 0.459621 0.606094 0.526447 0.508148 0.58442 0.56221 0.458746 0.45907 0.579067 0.542713 0.578992 0.610453 0.542737 0.517142 0.590456 0.463799 0.554017 0.542418 0.543703 0.612053 0.567431 0.545002 0.569824 0.590295 0.457765 0.542571 0.573177 0.471221 0.48738 0.535633 0.566346 0.57455 0.542415 0.458142 0.567766 0.542958 0.583165 0.542395 0.461117 0.459958 0.542571 0.599101 0.576188 0.509816 0.483435 0.463681 0.460255 0.542415 0.491714 0.459536 0.618342 0.595603 0.503115 0.498085 0.579096 0.61483 0.457857 0.54256 0.489351 0.462388 0.542644 0.56885 0.474792 0.542972 0.615377 0.598122 0.569691 0.537588 0.592324 0.459186 0.591069 0.548969 0.461296 0.62696 0.461397 0.458256 0.542418 0.602922 0.542543 0.466958 0.4728 0.626318 0.459163 0.522551 0.584915 0.462365 0.589044 0.595851 0.596126 0.574782 0.533153 0.590796 0.542534 0.458083 0.564988 0.457815 0.457773 0.582764 0.586511 0.542418 0.542533 0.59973 0.542515 0.542417 0.622241 0.556536 0.601098 0.583921 0.543817 0.595798 0.534988 0.457586 0.464926 0.530958 0.611228 0.561153 0.626247 0.58962 0.584499 0.542472 0.547281 0.543292 0.542415 0.607581 0.565438 0.557217 0.467806 0.61691 0.542577 0.587492 0.509766 0.572303 0.542774 0.588708 0.612194 0.563481 0.457869 0.542739 0.503719 0.571881 0.630967 0.597271 0.457661 0.585791 0.457653 0.542408 0.462826 0.592411 0.580871 0.472255 0.587984 0.542616 0.542567 0.544767 0.542948 0.585526 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606735 0.597952 0.603917 0.523247 0.553316 0.54244 0.576653 0.6061 0.568519 0.458731 0.461527 0.545262 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613118 0.561263 0.461674 0.550147 0.542755 0.542462 0.497109 0.542456 0.542697 0.537004 0.543517 0.494934 0.542405 0.466129 0.486191 0.542419 0.542172 0.506519 0.470281 0.4588 0.556474 0.538586 0.593902 0.464337 0.596037 0.542411 0.620898 0.45789 0.459995 0.542362 0.458753 0.518471 0.542978 0.542712 0.541565 0.542412 0.549598 0.549402 0.568733 0.468832 0.59211 0.527757 0.57313 0.464389 0.45967 0.581367 0.53451 0.572447 0.603402 0.538537 0.616095 0.543396 0.568464 0.542661 0.612691 0.542449 0.542598 0.495233 0.527637 0.602161 0.54289 0.519847 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599416 0.591319 0.569021 0.458506 0.561198 0.467723 0.588725 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579611 0.542836 0.571377 0.594464 0.609713 0.604546 0.461329 0.597171 0.525335 0.54242 0.542572 0.556301 0.541102 0.591199 0.541388 0.542681 0.460386 0.562154 0.554942 0.584631 0.542413 0.458967 0.583814 0.584805 0.56231 0.621558 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465412 0.541097 0.550057 0.466612 0.542424 0.542589 0.56659 0.538801 0.457589 0.542981 0.533406 0.548275 0.547636 0.537583 0.631041 0.557529 0.503607 0.573995 0.468013 0.46497 0.470062 0.601682 0.542436 0.54239 0.542437 0.5194 0.543257 0.567888 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611359 0.542568 0.476017 0.457965 0.542887 0.575221 0.475811 0.558035 0.542668 0.54916 0.588768 0.478838 0.542515 0.551486 0.573581 0.579793 0.46432 0.49203 0.604658 0.54291 0.542481 0.592491 0.550196 0.543646 0.459543 0.542895 0.543197 0.575939 0.639783 0.623531 0.572495 0.542741 0.542663 0.542894 0.537619 0.542449 0.542417 0.542299 0.552718 0.542476 0.630948 0.467489 0.544089 0.550682 0.544947 0.560406 0.575512 0.632217 0.591374 0.459819 0.588438 0.488933 0.594995 0.552702 0.542491 0.543141 0.567171 0.542415 0.542823 0.479003 0.462396 0.549095 0.54241 0.549039 0.542416 0.554359 0.557488 0.575853 0.458696 0.61189 0.552181 0.467481 0.552676 0.542859 0.573523 0.567121 0.542449 0.542463 0.470181 0.570632 0.464751 0.542633 0.542319 0.542602 0.542485 0.597669 0.543002 0.542431 0.476762 0.542636 0.543185 0.58366 0.543038 0.538943 0.543299 0.635305 0.592113 0.573321 0.575662 0.569502 0.596475
397 0.5414300340136055 0.467437 0.542294 0.60189 0.462868 0.616891 0.542573 0.459621 0.606094 0.526447 0.508148 0.58442 0.56221 0.458746 0.45907 0.579067 0.542713 0.578992 0.610453 0.542737 0.517142 0.590455 0.463799 0.554017 0.542418 0.543703 0.612052 0.567432 0.545002 0.569824 0.590295 0.457765 0.542571 0.573178 0.471221 0.48738 0.535634 0.566346 0.569681 0.542415 0.458142 0.567766 0.542958 0.583165 0.542395 0.461117 0.459958 0.542571 0.599101 0.576188 0.509816 0.483435 0.463681 0.460255 0.542415 0.491714 0.459536 0.618342 0.595603 0.503115 0.498085 0.579096 0.61483 0.457857 0.54256 0.489351 0.462388 0.542644 0.56885 0.474792 0.542972 0.615377 0.598122 0.569691 0.537588 0.592324 0.459186 0.591069 0.548969 0.461296 0.62696 0.461397 0.458256 0.542418 0.602922 0.542543 0.466958 0.4728 0.626319 0.459163 0.522551 0.584915 0.462365 0.589043 0.595852 0.596127 0.574782 0.533153 0.590796 0.542534 0.458083 0.564988 0.457815 0.457773 0.582764 0.586511 0.542418 0.542533 0.599731 0.542515 0.542417 0.622241 0.556536 0.601098 0.583922 0.543817 0.595798 0.534988 0.457586 0.464926 0.530958 0.611228 0.561153 0.626247 0.58962 0.584499 0.542472 0.547281 0.543292 0.542415 0.607581 0.565439 0.557217 0.467806 0.61691 0.542577 0.587492 0.509766 0.572303 0.542774 0.588707 0.612194 0.563482 0.457869 0.542739 0.503719 0.571881 0.630967 0.597271 0.457661 0.585791 0.457653 0.542408 0.462826 0.592412 0.580872 0.472255 0.587984 0.542616 0.542567 0.544767 0.542948 0.585526 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606735 0.597952 0.603917 0.523247 0.553316 0.54244 0.576652 0.6061 0.568519 0.458731 0.461527 0.545262 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613118 0.561263 0.461674 0.550148 0.542755 0.542462 0.495118 0.542456 0.542697 0.537004 0.543517 0.494934 0.542405 0.466129 0.486191 0.542419 0.542172 0.506519 0.470281 0.4588 0.556474 0.538586 0.593902 0.464337 0.596037 0.542411 0.620898 0.45789 0.459995 0.542362 0.458753 0.518471 0.542978 0.542712 0.541565 0.542412 0.549598 0.549402 0.568733 0.468832 0.59211 0.527756 0.57313 0.464389 0.45967 0.581368 0.533334 0.572447 0.603402 0.538537 0.616094 0.543396 0.568464 0.542661 0.612691 0.542449 0.542598 0.495233 0.527638 0.602161 0.54289 0.519847 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599416 0.591318 0.569021 0.458506 0.5612 0.467723 0.588725 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579612 0.542836 0.571377 0.594464 0.609713 0.604546 0.461329 0.597171 0.525335 0.54242 0.542572 0.556301 0.541102 0.591199 0.541388 0.542681 0.460386 0.562154 0.554942 0.584631 0.542413 0.458967 0.583815 0.584805 0.56231 0.621558 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465412 0.541097 0.550057 0.466612 0.542424 0.542589 0.56659 0.538801 0.457589 0.542981 0.533406 0.548275 0.547636 0.537583 0.631041 0.557529 0.503607 0.573996 0.468013 0.46497 0.470062 0.601682 0.542436 0.54239 0.542437 0.5194 0.543257 0.567889 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611359 0.542568 0.476017 0.457965 0.542887 0.575221 0.475811 0.558035 0.542668 0.54916 0.588768 0.478838 0.542515 0.551486 0.573581 0.579793 0.46432 0.49203 0.604658 0.54291 0.542481 0.592491 0.550196 0.543646 0.459543 0.542895 0.543197 0.575939 0.639783 0.623531 0.572495 0.542741 0.542663 0.542894 0.537619 0.542449 0.542417 0.542299 0.552718 0.542476 0.630948 0.467489 0.544089 0.556946 0.544947 0.560406 0.575512 0.632218 0.591375 0.459819 0.588438 0.488933 0.594995 0.552701 0.542491 0.543141 0.567171 0.542415 0.542823 0.479003 0.462396 0.549095 0.54241 0.549039 0.542416 0.554359 0.557488 0.575853 0.458696 0.61189 0.552181 0.467481 0.552676 0.542859 0.573523 0.567121 0.542449 0.542463 0.470181 0.570632 0.464751 0.542633 0.542319 0.542602 0.542485 0.597669 0.543002 0.542431 0.476762 0.542636 0.543185 0.58366 0.543038 0.538942 0.543299 0.635306 0.592113 0.573321 0.575662 0.569502 0.596475
398 0.5414072834467121 0.467437 0.542294 0.601889 0.462868 0.616891 0.542573 0.459621 0.606095 0.526447 0.508148 0.58442 0.56221 0.458746 0.45907 0.579067 0.542713 0.578992 0.610453 0.542737 0.517142 0.590455 0.463799 0.554017 0.542418 0.543703 0.612052 0.567432 0.545002 0.569825 0.590295 0.457765 0.542571 0.573178 0.471221 0.48738 0.535634 0.566346 0.564991 0.542415 0.458142 0.567767 0.542958 0.583165 0.542395 0.461117 0.459958 0.542571 0.599101 0.576188 0.509817 0.483435 0.463681 0.460255 0.542415 0.491714 0.459536 0.618341 0.595603 0.503115 0.498085 0.579095 0.614829 0.457857 0.54256 0.489352 0.462388 0.542644 0.56885 0.474792 0.542972 0.615378 0.598122 0.569691 0.537587 0.592325 0.459186 0.591069 0.548969 0.461296 0.62696 0.461397 0.458256 0.542418 0.602922 0.542543 0.466958 0.4728 0.626319 0.459163 0.522551 0.584915 0.462365 0.589043 0.595852 0.596127 0.574782 0.533153 0.590796 0.542534 0.458083 0.564988 0.457815 0.457773 0.582764 0.586511 0.542418 0.542533 0.599731 0.542515 0.542417 0.622241 0.556536 0.601098 0.583922 0.543817 0.595797 0.534988 0.457586 0.464926 0.530958 0.611228 0.561154 0.626247 0.58962 0.584499 0.542472 0.547281 0.543292 0.542415 0.607581 0.565439 0.557217 0.467806 0.61691 0.542577 0.587494 0.509766 0.572302 0.542774 0.588707 0.612194 0.563482 0.457869 0.542739 0.503719 0.571881 0.630967 0.597271 0.457661 0.585791 0.457653 0.542408 0.462826 0.59241 0.580872 0.472255 0.587984 0.542616 0.542567 0.544767 0.542948 0.585526 0.468241 0.542443 0.542419 0.514474 0.457898 0.54222 0.542224 0.530879 0.542436 0.606735 0.597952 0.603918 0.523247 0.553317 0.54244 0.576652 0.606099 0.56852 0.458731 0.461527 0.545262 0.601628 0.542456 0.542963 0.55924 0.54248 0.542599 0.591566 0.542415 0.613119 0.561263 0.461674 0.550148 0.542755 0.542462 0.50166 0.542456 0.542697 0.537004 0.543517 0.494934 0.542405 0.466129 0.486191 0.542419 0.542172 0.506519 0.470281 0.4588 0.556474 0.538586 0.593902 0.464338 0.596037 0.542411 0.620898 0.45789 0.459995 0.542362 0.458753 0.518471 0.542978 0.542712 0.541565 0.542412 0.549598 0.549402 0.568733 0.468832 0.592111 0.527756 0.57313 0.464389 0.45967 0.581368 0.532257 0.572447 0.603402 0.538537 0.616095 0.543396 0.568464 0.542661 0.61269 0.542449 0.542598 0.495234 0.527637 0.602162 0.54289 0.519847 0.5071 0.547949 0.542582 0.460191 0.542486 0.458251 0.599416 0.591318 0.569021 0.458506 0.561201 0.467723 0.588726 0.467575 0.543295 0.550739 0.542439 0.542415 0.459055 0.600258 0.542445 0.579613 0.542836 0.571377 0.594464 0.609713 0.604546 0.461329 0.597171 0.525335 0.54242 0.542572 0.556301 0.541102 0.591199 0.541388 0.542681 0.460386 0.562154 0.554942 0.584631 0.542413 0.458967 0.583816 0.584805 0.56231 0.621558 0.542424 0.542436 0.542513 0.541952 0.54273 0.470808 0.465412 0.541097 0.550057 0.466612 0.542424 0.542589 0.56659 0.538801 0.457589 0.542981 0.533406 0.548275 0.547636 0.537583 0.631041 0.557529 0.503607 0.573997 0.468013 0.46497 0.470062 0.601682 0.542436 0.54239 0.542437 0.5194 0.543257 0.567889 0.542686 0.465961 0.4588 0.542423 0.542406 0.471671 0.611358 0.542568 0.476017 0.457965 0.542887 0.575221 0.475811 0.558035 0.542668 0.54916 0.588768 0.478838 0.542515 0.551486 0.57358 0.579793 0.46432 0.49203 0.604658 0.54291 0.542481 0.592492 0.550196 0.543646 0.459543 0.542895 0.543197 0.575939 0.639783 0.623531 0.572495 0.542741 0.542663 0.542894 0.537619 0.542449 0.542417 0.542299 0.552718 0.542476 0.630948 0.467489 0.544089 0.546125 0.544947 0.560406 0.575513 0.632218 0.591375 0.459819 0.588438 0.488934 0.594994 0.552701 0.542491 0.543141 0.567171 0.542415 0.542823 0.479003 0.462396 0.549095 0.54241 0.549039 0.542416 0.55436 0.557488 0.575853 0.458696 0.61189 0.552181 0.467481 0.552675 0.542859 0.573523 0.567121 0.542449 0.542463 0.470181 0.570632 0.464751 0.542633 0.542319 0.542602 0.542485 0.59767 0.543003 0.542431 0.476762 0.542636 0.543185 0.58366 0.543038 0.538942 0.543299 0.635306 0.592113 0.573321 0.575662 0.569502 0.596474
399 0.6232699999999999 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327 0.62327
400 0.6355412267573697 0.690979 0.57366 0.671737 0.720122 0.685672 0.565601 0.734968 0.65924 0.591771 0.619746 0.613805 0.619205 0.704714 0.715633 0.617921 0.565958 0.638825 0.658374 0.565784 0.607435 0.634845 0.702502 0.637645 0.558007 0.573265 0.710052 0.699944 0.60513 0.673505 0.665447 0.718239 0.56315 0.656467 0.701386 0.663288 0.631497 0.642129 0.645498 0.562594 0.729452 0.723567 0.561356 0.637732 0.566738 0.700176 0.71417 0.561486 0.673905 0.644965 0.663485 0.692091 0.722616 0.697163 0.571009 0.706427 0.709011 0.679718 0.682546 0.627852 0.698479 0.678303 0.662315 0.717644 0.571017 0.658432 0.683109 0.561566 0.618726 0.721595 0.559829 0.731169 0.706036 0.633848 0.654639 0.66472 0.686921 0.639949 0.662818 0.697918 0.656946 0.709023 0.706012 0.560614 0.6594 0.563047 0.64401 0.720824 0.650228 0.711704 0.600823 0.632154 0.719625 0.649547 0.722625 0.641634 0.636234 0.626089 0.642965 0.566387 0.723717 0.654524 0.727233 0.739207 0.636356 0.668568 0.572887 0.55754 0.639614 0.57094 0.576635 0.65126 0.623434 0.647355 0.677599 0.565216 0.643016 0.641631 0.740834 0.681324 0.605548 0.63009 0.657573 0.657687 0.559913 0.641166 0.564641 0.608084 0.609047 0.565715 0.63946 0.610822 0.618837 0.642848 0.664169 0.56559 0.64404 0.586024 0.62082 0.640624 0.674855 0.68742 0.643638 0.728961 0.561302 0.687996 0.641225 0.635346 0.663554 0.705496 0.643319 0.744716 0.569776 0.674864 0.694004 0.630284 0.671904 0.709053 0.569148 0.561464 0.564011 0.559776 0.628053 0.696299 0.573444 0.579164 0.614083 0.723418 0.568368 0.576457 0.629502 0.566786 0.701411 0.667001 0.719946 0.6429 0.602771 0.566985 0.677317 0.687165 0.63022 0.712883 0.715071 0.622968 0.656614 0.560428 0.573446 0.602896 0.577329 0.557127 0.638852 0.570582 0.66885 0.619076 0.690647 0.628982 0.560396 0.570702 0.653917 0.563673 0.564393 0.632589 0.572341 0.673841 0.573445 0.70875 0.58369 0.567596 0.556149 0.622068 0.697568 0.741343 0.604547 0.630679 0.678259 0.580835 0.649108 0.576169 0.68956 0.706071 0.73101 0.570574 0.722762 0.663361 0.567589 0.566167 0.575427 0.569917 0.625026 0.648776 0.655091 0.71044 0.703192 0.656899 0.60997 0.704861 0.71319 0.63193 0.635016 0.667708 0.661989 0.613206 0.638367 0.565241 0.661407 0.561805 0.678449 0.569252 0.563798 0.662317 0.643219 0.667207 0.571678 0.604525 0.669632 0.561268 0.56 0.720065 0.568309 0.704118 0.62486 0.580085 0.632434 0.732942 0.629832 0.709838 0.653488 0.697419 0.557047 0.646238 0.577555 0.567765 0.718535 0.617002 0.569712 0.609059 0.56374 0.647374 0.679838 0.680203 0.638891 0.676323 0.643824 0.612958 0.568417 0.565533 0.61114 0.582855 0.683771 0.584149 0.565014 0.703371 0.687353 0.622416 0.635386 0.565404 0.712077 0.638934 0.662193 0.636905 0.691073 0.562392 0.566489 0.618351 0.573853 0.565149 0.651212 0.707 0.63346 0.627469 0.658225 0.567806 0.558823 0.679436 0.648926 0.736345 0.569031 0.656678 0.6268 0.668152 0.671088 0.669775 0.634187 0.660081 0.614223 0.698429 0.712715 0.720172 0.664653 0.559664 0.566813 0.566632 0.619432 0.556935 0.623509 0.568966 0.709573 0.706509 0.570527 0.572346 0.716715 0.659683 0.567085 0.713588 0.70937 0.559706 0.627245 0.669208 0.625451 0.567912 0.602493 0.629275 0.648112 0.5661 0.632695 0.629659 0.713024 0.71918 0.69969 0.681093 0.562619 0.563733 0.641496 0.660148 0.558625 0.71619 0.569368 0.562176 0.630213 0.663393 0.678959 0.606656 0.566884 0.572207 0.561487 0.626656 0.558541 0.565997 0.580414 0.647116 0.565481 0.698592 0.719446 0.566845 0.658473 0.563324 0.669109 0.639525 0.668298 0.744664 0.725596 0.651941 0.62358 0.669685 0.615829 0.565373 0.560853 0.641279 0.55351 0.551919 0.638513 0.682877 0.620895 0.57701 0.623098 0.568415 0.608313 0.643914 0.638253 0.727994 0.64914 0.656985 0.703637 0.6561 0.568508 0.640502 0.643966 0.569631 0.567129 0.711604 0.681162 0.713181 0.568022 0.575415 0.558928 0.567251 0.656249 0.567978 0.56306 0.590937 0.561882 0.56138 0.619606 0.554083 0.602555 0.563703 0.706513 0.700533 0.652228 0.667396 0.640712 0.662843
401 0.6045936213151928 0.669901 0.550855 0.656193 0.576445 0.718738 0.547769 0.525066 0.669294 0.573395 0.553082 0.605776 0.615083 0.696484 0.638209 0.613153 0.548115 0.657281 0.695684 0.547741 0.596007 0.640287 0.64897 0.647005 0.54366 0.552843 0.699136 0.709933 0.591691 0.716366 0.692663 0.498928 0.546106 0.692324 0.585481 0.497646 0.640301 0.663152 0.672865 0.545797 0.642898 0.714102 0.545649 0.651675 0.547341 0.556004 0.49117 0.54551 0.698827 0.671306 0.527808 0.653507 0.565195 0.532408 0.550081 0.619989 0.555726 0.699861 0.686855 0.635193 0.683167 0.716275 0.691914 0.526293 0.551303 0.561991 0.480533 0.545503 0.615453 0.699639 0.545104 0.700316 0.668403 0.641197 0.70582 0.714228 0.593004 0.658427 0.712972 0.571489 0.685044 0.668802 0.615214 0.545032 0.670651 0.546627 0.522933 0.600117 0.676992 0.506155 0.588097 0.641681 0.544397 0.677644 0.616252 0.662942 0.649452 0.632303 0.664767 0.547641 0.598051 0.689956 0.627222 0.573672 0.649633 0.686057 0.552209 0.544479 0.634149 0.551321 0.554211 0.671802 0.623302 0.654888 0.690511 0.547665 0.665856 0.663662 0.528468 0.500619 0.592777 0.635778 0.704121 0.69894 0.577539 0.650434 0.547383 0.598515 0.598018 0.54712 0.657485 0.6057 0.611459 0.586634 0.695152 0.547918 0.662528 0.565579 0.614305 0.659397 0.691323 0.649356 0.648712 0.546785 0.545767 0.590835 0.66052 0.64473 0.681159 0.478737 0.647204 0.551904 0.54975 0.485497 0.699164 0.635423 0.497895 0.718672 0.550051 0.545849 0.54665 0.545086 0.63307 0.542153 0.553231 0.558014 0.606686 0.596749 0.54869 0.554909 0.637875 0.547989 0.662978 0.700181 0.733879 0.669611 0.590342 0.547779 0.701126 0.711214 0.634254 0.546358 0.591955 0.623271 0.678819 0.545157 0.553498 0.588933 0.556316 0.543742 0.655198 0.550347 0.697966 0.612966 0.502956 0.635767 0.545054 0.55107 0.689342 0.546136 0.546828 0.64013 0.552624 0.597315 0.551332 0.563611 0.496358 0.547964 0.551355 0.621403 0.55295 0.586651 0.589616 0.638008 0.697644 0.514507 0.669436 0.553892 0.718757 0.478495 0.569188 0.549918 0.573453 0.703164 0.548667 0.548021 0.55389 0.5489 0.629341 0.667534 0.658052 0.613938 0.726411 0.674753 0.6011 0.528538 0.572117 0.640581 0.649465 0.702386 0.689887 0.605546 0.654473 0.547745 0.658921 0.546007 0.724787 0.550387 0.546759 0.496529 0.671927 0.707297 0.551726 0.590168 0.51735 0.550885 0.545136 0.514315 0.549053 0.63843 0.624469 0.651467 0.642283 0.503572 0.631028 0.520764 0.68741 0.559595 0.548216 0.667807 0.557081 0.548895 0.577118 0.613898 0.550425 0.600518 0.546895 0.653945 0.705373 0.639109 0.662284 0.495808 0.661841 0.604323 0.548337 0.547732 0.60469 0.564887 0.716715 0.562392 0.547118 0.54714 0.738135 0.621554 0.648805 0.546527 0.505038 0.65255 0.67935 0.649554 0.714239 0.545409 0.548511 0.615244 0.552391 0.547647 0.562832 0.553833 0.636239 0.632356 0.490444 0.548074 0.54486 0.695997 0.687104 0.525205 0.550391 0.665157 0.629405 0.711911 0.724857 0.697023 0.651724 0.684672 0.603928 0.529563 0.495287 0.574454 0.68602 0.544455 0.548064 0.548092 0.616652 0.544055 0.625981 0.549722 0.678374 0.507299 0.550071 0.551688 0.569803 0.668008 0.548856 0.579381 0.503177 0.544832 0.632151 0.504994 0.627115 0.54918 0.589924 0.632728 0.480591 0.547426 0.639538 0.633414 0.691824 0.595478 0.667773 0.674631 0.546727 0.546335 0.660136 0.706441 0.544701 0.531801 0.550354 0.546178 0.638085 0.663393 0.707714 0.596462 0.547997 0.552226 0.545344 0.628288 0.544517 0.546981 0.557831 0.666065 0.547605 0.726349 0.563752 0.548901 0.69667 0.546708 0.708896 0.645919 0.701748 0.601717 0.60014 0.688725 0.503593 0.696548 0.610079 0.54735 0.545659 0.660398 0.542758 0.546717 0.547344 0.488209 0.61934 0.555062 0.62551 0.549517 0.597862 0.66863 0.64236 0.533216 0.668673 0.695384 0.657472 0.689528 0.549919 0.656232 0.66208 0.549953 0.548307 0.560317 0.671483 0.649423 0.549454 0.554758 0.54482 0.547909 0.690876 0.549266 0.545827 0.487399 0.545925 0.545752 0.617038 0.543568 0.587887 0.546828 0.73624 0.661134 0.680241 0.632154 0.661582 0.685708
402 0.5868419841269842 0.600426 0.543641 0.630566 0.470273 0.699136 0.543327 0.467791 0.658141 0.595436 0.518575 0.597292 0.60714 0.577169 0.51423 0.607733 0.545314 0.669406 0.726138 0.543271 0.588413 0.637375 0.59201 0.638753 0.54259 0.545067 0.613838 0.647649 0.580377 0.695047 0.673318 0.460486 0.543681 0.713431 0.512031 0.497646 0.649817 0.679495 0.701862 0.542792 0.482443 0.576253 0.54352 0.656741 0.542939 0.478963 0.472222 0.542759 0.676616 0.690829 0.527808 0.577882 0.489557 0.472255 0.543684 0.526409 0.474347 0.669488 0.653739 0.644813 0.599693 0.676861 0.697164 0.462784 0.544636 0.506916 0.465963 0.543777 0.611336 0.532935 0.545104 0.728676 0.671285 0.642054 0.711079 0.738626 0.509746 0.676468 0.71444 0.508424 0.701952 0.550935 0.513587 0.543376 0.660379 0.543101 0.475113 0.512892 0.698862 0.460898 0.581154 0.65038 0.498459 0.698734 0.616252 0.684582 0.653838 0.641582 0.684267 0.544691 0.494455 0.697522 0.490136 0.478438 0.659202 0.665047 0.544759 0.543132 0.620061 0.544622 0.545311 0.680249 0.620823 0.646202 0.652831 0.547665 0.684137 0.668673 0.462941 0.478811 0.583231 0.636993 0.699577 0.730759 0.608655 0.649508 0.545002 0.591079 0.589771 0.542987 0.667188 0.605419 0.600746 0.545341 0.704881 0.543403 0.675424 0.554173 0.60069 0.670518 0.666523 0.618356 0.638936 0.467066 0.544686 0.528327 0.674206 0.650593 0.675798 0.46241 0.637744 0.467739 0.543776 0.464596 0.638489 0.635853 0.477316 0.620723 0.544123 0.543986 0.54665 0.543462 0.637845 0.483759 0.545424 0.548239 0.600086 0.484838 0.543163 0.545652 0.646693 0.543246 0.665856 0.683796 0.597112 0.695698 0.58219 0.54314 0.667131 0.659607 0.633393 0.477062 0.50234 0.623037 0.681659 0.542702 0.5457 0.579245 0.547159 0.54286 0.66804 0.543983 0.699158 0.602373 0.474083 0.643056 0.543155 0.544402 0.720189 0.5438 0.543024 0.641509 0.548179 0.541671 0.543941 0.484575 0.496357 0.543081 0.547978 0.620843 0.523913 0.482837 0.57655 0.638947 0.673744 0.482292 0.679854 0.545256 0.685228 0.46212 0.483775 0.543364 0.485188 0.720103 0.543619 0.544542 0.54526 0.543284 0.627247 0.665055 0.642506 0.506766 0.644207 0.662291 0.59452 0.49322 0.520526 0.647363 0.666636 0.682191 0.692293 0.599297 0.670229 0.547745 0.636274 0.542952 0.689931 0.544248 0.544682 0.496529 0.697027 0.715286 0.544714 0.579404 0.51735 0.550885 0.542761 0.465286 0.54358 0.543782 0.620526 0.620401 0.64843 0.469413 0.621052 0.472318 0.68108 0.492294 0.544543 0.679125 0.54786 0.543546 0.483769 0.612661 0.54417 0.593445 0.544362 0.645328 0.674725 0.610705 0.676751 0.46363 0.671228 0.596576 0.543129 0.54336 0.600986 0.555272 0.699375 0.550815 0.543058 0.485097 0.675825 0.619286 0.661322 0.542781 0.479707 0.658056 0.666551 0.657628 0.669809 0.54353 0.543625 0.612761 0.544684 0.545133 0.507919 0.517383 0.627406 0.63706 0.471776 0.543095 0.543763 0.657994 0.708398 0.458133 0.546775 0.650445 0.630202 0.709504 0.740637 0.694106 0.669745 0.68243 0.590865 0.479052 0.469449 0.495584 0.678029 0.543139 0.545145 0.545055 0.613561 0.544055 0.629185 0.543841 0.551107 0.463231 0.543816 0.544552 0.496116 0.658588 0.545656 0.498425 0.461626 0.543081 0.636942 0.482032 0.625207 0.543729 0.582859 0.631387 0.480592 0.543083 0.641293 0.633934 0.603934 0.502922 0.628376 0.660888 0.543187 0.542857 0.676801 0.705755 0.544701 0.465904 0.544267 0.543914 0.64393 0.663394 0.694283 0.589279 0.543211 0.544859 0.543433 0.619616 0.543442 0.542907 0.547692 0.671833 0.543251 0.665837 0.48401 0.545364 0.722058 0.546708 0.685652 0.641182 0.703134 0.644413 0.499276 0.721556 0.503593 0.681864 0.606161 0.543133 0.543779 0.676985 0.542493 0.544257 0.504167 0.465567 0.61804 0.545864 0.629716 0.543965 0.59034 0.686273 0.633888 0.467647 0.676677 0.707575 0.567165 0.6983 0.544137 0.666644 0.672188 0.543941 0.543385 0.477598 0.63126 0.539397 0.54607 0.546427 0.543317 0.543124 0.701905 0.54601 0.543889 0.4874 0.542886 0.543894 0.615262 0.543568 0.577656 0.546828 0.656797 0.628462 0.692664 0.658067 0.668317 0.676873
403 0.5779559727891156 0.542549 0.542462 0.624529 0.470273 0.647901 0.543327 0.463511 0.641132 0.575663 0.518575 0.611172 0.595333 0.497071 0.491978 0.601897 0.543827 0.666541 0.733968 0.543271 0.582776 0.630555 0.548861 0.625206 0.542439 0.545067 0.641708 0.676795 0.570429 0.647761 0.642341 0.458769 0.542831 0.700857 0.482926 0.497646 0.657873 0.683024 0.723614 0.542514 0.462106 0.514604 0.54352 0.651014 0.542435 0.478963 0.464973 0.542759 0.647142 0.685386 0.527808 0.526921 0.477187 0.464525 0.542554 0.519044 0.462381 0.633782 0.658034 0.655821 0.535521 0.633824 0.68265 0.459835 0.543329 0.506916 0.465963 0.543003 0.60543 0.489516 0.545104 0.718986 0.65443 0.638025 0.65956 0.695545 0.474939 0.691287 0.675079 0.484201 0.703456 0.488109 0.474829 0.542773 0.642507 0.542683 0.475113 0.501923 0.712102 0.460898 0.576237 0.65672 0.478374 0.70578 0.616252 0.703435 0.645596 0.647374 0.6934 0.543312 0.466647 0.674836 0.462157 0.46139 0.661473 0.63653 0.542878 0.543132 0.620062 0.543673 0.542896 0.678362 0.615488 0.634296 0.612986 0.547665 0.690827 0.651277 0.457663 0.468848 0.575369 0.633253 0.656193 0.732706 0.562457 0.643617 0.543735 0.584701 0.583513 0.542659 0.664612 0.60885 0.589891 0.518158 0.69518 0.542919 0.682469 0.54761 0.584649 0.665901 0.635629 0.595484 0.626525 0.459154 0.54395 0.511192 0.676221 0.652511 0.65806 0.458606 0.624119 0.458312 0.542773 0.464597 0.587771 0.632255 0.477316 0.55148 0.543398 0.543115 0.54665 0.542829 0.641192 0.474856 0.543104 0.544241 0.593476 0.461081 0.542428 0.543317 0.651826 0.542787 0.660676 0.649009 0.656181 0.70174 0.576397 0.54271 0.623934 0.607806 0.629407 0.466248 0.472151 0.621583 0.671581 0.542504 0.544569 0.571727 0.543749 0.54286 0.674119 0.542655 0.670498 0.590237 0.46414 0.649069 0.543155 0.543558 0.731183 0.542773 0.542733 0.637101 0.548179 0.508084 0.542532 0.471253 0.496357 0.542645 0.545624 0.620061 0.504936 0.463305 0.564928 0.633146 0.669493 0.468985 0.681156 0.542881 0.703646 0.458543 0.4636 0.543364 0.464015 0.704776 0.543619 0.543153 0.543202 0.54249 0.615925 0.650669 0.618735 0.490937 0.574275 0.642637 0.588353 0.477377 0.489115 0.651512 0.682101 0.642741 0.675248 0.594265 0.683555 0.547745 0.614426 0.542952 0.638655 0.542813 0.543531 0.49653 0.688645 0.688429 0.543609 0.571379 0.51735 0.550885 0.542761 0.458815 0.542591 0.486941 0.614678 0.595412 0.647984 0.461305 0.607391 0.472318 0.65429 0.484201 0.544543 0.676237 0.545917 0.542574 0.466932 0.612384 0.543283 0.586577 0.543263 0.634109 0.644065 0.633814 0.670056 0.46363 0.670884 0.589759 0.542709 0.542831 0.596138 0.54979 0.647036 0.544726 0.543058 0.474625 0.600412 0.614037 0.671967 0.542432 0.467761 0.654912 0.645202 0.658862 0.616926 0.542796 0.542967 0.609706 0.542674 0.543797 0.481554 0.49462 0.61508 0.640279 0.471776 0.542477 0.543127 0.611703 0.690865 0.458133 0.544683 0.630891 0.628863 0.666051 0.694588 0.673152 0.672601 0.658555 0.579349 0.471188 0.469449 0.487854 0.655232 0.542651 0.543657 0.543574 0.608182 0.544055 0.630723 0.54332 0.482989 0.460014 0.542828 0.543229 0.474572 0.648262 0.54397 0.490619 0.458638 0.543081 0.640021 0.482032 0.618889 0.542986 0.57833 0.6263 0.480592 0.542718 0.63765 0.631875 0.634544 0.475377 0.594547 0.63667 0.543187 0.542606 0.688519 0.656229 0.544701 0.461088 0.543366 0.543914 0.645908 0.663394 0.688586 0.605037 0.543211 0.542975 0.543433 0.606547 0.542923 0.542587 0.543799 0.665749 0.542759 0.697788 0.471479 0.545364 0.718099 0.546708 0.642244 0.632169 0.678091 0.67582 0.469053 0.727049 0.503593 0.665201 0.603637 0.542825 0.543779 0.68414 0.542428 0.543201 0.48387 0.465567 0.617074 0.543071 0.633393 0.542689 0.584488 0.681721 0.623013 0.459776 0.642645 0.679201 0.513932 0.68345 0.544137 0.669905 0.669332 0.542672 0.542542 0.477598 0.642365 0.491609 0.544266 0.544838 0.542812 0.542684 0.678186 0.544101 0.542999 0.4874 0.542886 0.543894 0.613897 0.543568 0.570156 0.546828 0.720009 0.604871 0.684674 0.634308 0.653957 0.653821
404 0.5720273786848072 0.506512 0.542386 0.609198 0.470273 0.669158 0.543327 0.461556 0.630743 0.5951 0.518575 0.62062 0.582693 0.469143 0.478454 0.596241 0.543103 0.653761 0.715107 0.543271 0.578052 0.622488 0.519818 0.614226 0.542439 0.545067 0.654429 0.683764 0.561723 0.605687 0.616217 0.458193 0.542831 0.667675 0.476423 0.497646 0.661841 0.672577 0.727496 0.542435 0.459171 0.53594 0.54352 0.639581 0.542435 0.478963 0.461898 0.542759 0.62111 0.665399 0.527808 0.499399 0.470423 0.461057 0.542424 0.513764 0.462381 0.643628 0.647967 0.664618 0.535521 0.600199 0.669723 0.45872 0.54276 0.506916 0.465963 0.543003 0.598327 0.476695 0.545104 0.657943 0.63256 0.631902 0.617611 0.646104 0.464988 0.698931 0.635928 0.473523 0.691324 0.480049 0.465906 0.542554 0.625563 0.542683 0.475113 0.494253 0.71605 0.460898 0.572504 0.660432 0.46956 0.695679 0.616253 0.715975 0.626578 0.638701 0.690087 0.542761 0.462551 0.645977 0.45874 0.45925 0.657367 0.612308 0.542602 0.543132 0.620062 0.543154 0.542581 0.670243 0.640941 0.622978 0.582879 0.547665 0.685527 0.6327 0.457586 0.468848 0.568633 0.627128 0.622582 0.704633 0.577005 0.635381 0.543049 0.57902 0.578539 0.542506 0.656702 0.654858 0.580047 0.500393 0.673719 0.542919 0.684329 0.54957 0.570762 0.648828 0.641195 0.579416 0.615535 0.457851 0.543373 0.511192 0.667622 0.650365 0.637965 0.457882 0.61194 0.457765 0.542773 0.464597 0.617995 0.626761 0.477316 0.595674 0.542944 0.542731 0.54665 0.542829 0.642347 0.469443 0.54257 0.542928 0.586413 0.459012 0.542428 0.543317 0.650572 0.542787 0.625723 0.627816 0.560693 0.681546 0.57179 0.542524 0.591441 0.631853 0.623251 0.461529 0.466666 0.61799 0.657073 0.542504 0.543746 0.565648 0.542747 0.54286 0.673743 0.542516 0.668426 0.579057 0.46414 0.65251 0.543155 0.542954 0.716756 0.542773 0.542733 0.630723 0.548179 0.508084 0.542418 0.471253 0.496357 0.54251 0.544085 0.618818 0.49239 0.459412 0.576237 0.624599 0.656123 0.468985 0.675415 0.542466 0.657103 0.458543 0.459169 0.543364 0.461357 0.668023 0.543619 0.543153 0.54209 0.542419 0.603897 0.633905 0.613426 0.4816 0.603846 0.625532 0.603418 0.469886 0.474291 0.652671 0.690954 0.609404 0.651088 0.589797 0.691983 0.547745 0.613872 0.542952 0.658955 0.542644 0.542943 0.49653 0.656652 0.648549 0.543609 0.565257 0.51735 0.550885 0.542761 0.458648 0.542591 0.467061 0.623888 0.595412 0.641326 0.459566 0.596884 0.472318 0.631232 0.484201 0.544543 0.665123 0.544628 0.542466 0.46103 0.612104 0.542819 0.609652 0.543263 0.6234 0.620415 0.633815 0.65287 0.46363 0.664487 0.58362 0.542548 0.542831 0.589113 0.55425 0.692141 0.542922 0.543058 0.468493 0.555146 0.606605 0.67931 0.542432 0.462261 0.645407 0.635512 0.654818 0.662677 0.542545 0.542701 0.605997 0.542432 0.543113 0.469839 0.481373 0.60322 0.640787 0.471776 0.542477 0.542783 0.576509 0.658915 0.458133 0.54361 0.614039 0.625741 0.618844 0.628661 0.646717 0.658501 0.625869 0.581222 0.471188 0.469449 0.482785 0.630781 0.542499 0.542921 0.542908 0.600216 0.544055 0.628646 0.54299 0.473944 0.460014 0.542508 0.542726 0.474572 0.636168 0.543158 0.485481 0.458638 0.543081 0.63987 0.482032 0.610893 0.542986 0.571366 0.61967 0.480592 0.542718 0.631406 0.62807 0.64992 0.471961 0.568941 0.643313 0.543187 0.542606 0.693655 0.615857 0.544701 0.461088 0.543366 0.543914 0.644154 0.663394 0.665743 0.617128 0.543211 0.542975 0.543433 0.594705 0.542658 0.542472 0.543107 0.652611 0.54257 0.637832 0.471479 0.545364 0.686495 0.546708 0.605705 0.622896 0.643247 0.691765 0.461573 0.704097 0.503593 0.642092 0.60126 0.54263 0.543779 0.681105 0.542428 0.543201 0.48387 0.465567 0.61602 0.542662 0.631197 0.542554 0.579203 0.661876 0.613408 0.459776 0.645391 0.638538 0.488096 0.660024 0.544137 0.665975 0.658733 0.54252 0.542456 0.477598 0.633053 0.483895 0.543377 0.543801 0.542812 0.542684 0.649754 0.544101 0.542619 0.4874 0.542886 0.543894 0.612405 0.543568 0.564221 0.546828 0.717755 0.588061 0.664033 0.615728 0.637148 0.630702
405 0.5666988616780045 0.493635 0.542329 0.609198 0.470273 0.622392 0.543327 0.460489 0.621392 0.616464 0.518575 0.625216 0.571964 0.461807 0.47039 0.60483 0.543103 0.638147 0.680318 0.543271 0.573538 0.61531 0.500759 0.605703 0.542439 0.545067 0.606538 0.674326 0.56686 0.573826 0.62348 0.458193 0.542831 0.641032 0.471837 0.497646 0.659163 0.657404 0.714316 0.542418 0.458465 0.558621 0.54352 0.627288 0.542435 0.478963 0.461898 0.542759 0.600106 0.64917 0.527808 0.490791 0.466611 0.461057 0.542417 0.509662 0.462381 0.619492 0.639215 0.667584 0.535521 0.573179 0.660226 0.4583 0.54276 0.506917 0.465963 0.543003 0.590532 0.471125 0.545104 0.669638 0.628535 0.62582 0.589178 0.616184 0.461984 0.698213 0.605665 0.473523 0.673593 0.474521 0.46149 0.542458 0.623579 0.542683 0.475113 0.488471 0.711578 0.460898 0.569592 0.661241 0.465375 0.675586 0.616253 0.719477 0.606849 0.620608 0.678717 0.542761 0.460536 0.620509 0.458049 0.458344 0.649385 0.627758 0.542483 0.543132 0.620062 0.542839 0.542581 0.659741 0.626715 0.613138 0.562147 0.547665 0.673411 0.620997 0.457586 0.468848 0.562721 0.627129 0.599959 0.664845 0.594766 0.627099 0.542742 0.589203 0.573699 0.542447 0.647047 0.632283 0.572014 0.488517 0.674987 0.542919 0.682482 0.550438 0.560258 0.632105 0.618996 0.615636 0.606337 0.457851 0.543373 0.511193 0.653629 0.645458 0.644417 0.457692 0.60585 0.457625 0.542773 0.464597 0.641705 0.621016 0.477316 0.544626 0.542944 0.542731 0.54665 0.542829 0.641583 0.469443 0.542495 0.54256 0.579199 0.458336 0.542428 0.543317 0.643884 0.542787 0.631459 0.614691 0.602863 0.648165 0.584411 0.542524 0.568533 0.596082 0.616793 0.461529 0.463643 0.61301 0.642698 0.542504 0.543746 0.560327 0.542594 0.54286 0.667305 0.542455 0.647928 0.589489 0.46414 0.651191 0.543155 0.542954 0.684528 0.542773 0.542733 0.62413 0.548179 0.508084 0.542413 0.471253 0.496357 0.542446 0.543247 0.616657 0.484394 0.458912 0.591604 0.616123 0.638013 0.468985 0.666259 0.542414 0.674743 0.458543 0.458978 0.543364 0.460166 0.626668 0.543619 0.543153 0.54209 0.542415 0.593594 0.617983 0.591904 0.475792 0.556559 0.611087 0.592982 0.465747 0.467506 0.651389 0.691339 0.584829 0.628779 0.585796 0.695888 0.547745 0.603861 0.542952 0.664247 0.542558 0.542943 0.49653 0.624255 0.612699 0.543609 0.560486 0.51735 0.550885 0.542761 0.458648 0.542591 0.461268 0.613562 0.595412 0.631962 0.459171 0.58862 0.472318 0.613472 0.484201 0.544543 0.651653 0.543746 0.54243 0.46103 0.611234 0.54263 0.622591 0.543263 0.613674 0.602651 0.633815 0.633587 0.46363 0.6552 0.577793 0.542471 0.542831 0.581442 0.559754 0.645037 0.542922 0.543058 0.464782 0.528935 0.597175 0.682984 0.542432 0.459835 0.634206 0.620211 0.648556 0.678737 0.542545 0.542555 0.601146 0.54223 0.543113 0.469839 0.473561 0.592788 0.639088 0.471776 0.542477 0.542783 0.552126 0.630056 0.458133 0.54361 0.599321 0.621447 0.586135 0.574296 0.658904 0.638245 0.593139 0.581441 0.471188 0.469449 0.479174 0.633494 0.542499 0.542619 0.542635 0.591162 0.544055 0.623623 0.54299 0.469572 0.460014 0.542508 0.54253 0.474572 0.623593 0.542786 0.482114 0.458638 0.543081 0.636594 0.482032 0.602909 0.542986 0.578425 0.613055 0.480592 0.542718 0.623803 0.623205 0.598338 0.469482 0.550131 0.628631 0.543187 0.542606 0.691535 0.590027 0.544701 0.461088 0.543366 0.543914 0.639307 0.663395 0.668146 0.604099 0.543211 0.542975 0.543433 0.584871 0.542515 0.542439 0.542763 0.637427 0.54257 0.665354 0.471479 0.545364 0.644552 0.546708 0.63472 0.614949 0.676321 0.691314 0.461573 0.672118 0.503593 0.620356 0.597229 0.54263 0.543779 0.670625 0.542428 0.543201 0.48387 0.465567 0.614483 0.542505 0.62288 0.542491 0.573687 0.641159 0.60503 0.459776 0.627548 0.606989 0.476015 0.6367 0.544137 0.657872 0.645764 0.54252 0.542456 0.477598 0.613736 0.478222 0.542892 0.543801 0.542812 0.542684 0.65173 0.544101 0.542488 0.4874 0.542886 0.543894 0.610341 0.543568 0.559669 0.546828 0.693808 0.575172 0.640011 0.600847 0.623361 0.611547
406 0.562569387755102 0.483533 0.542296 0.609198 0.470273 0.641778 0.543327 0.459887 0.612498 0.589641 0.518575 0.624176 0.562835 0.460989 0.465581 0.608611 0.543103 0.624287 0.643296 0.543271 0.56928 0.605786 0.488041 0.598395 0.542439 0.545067 0.618606 0.654607 0.571288 0.597993 0.622382 0.458193 0.542831 0.624478 0.471837 0.497646 0.648548 0.64152 0.689519 0.542418 0.458241 0.57993 0.54352 0.615999 0.542435 0.478963 0.461898 0.542759 0.583501 0.636333 0.527808 0.49079 0.466611 0.461057 0.542417 0.506507 0.462381 0.626371 0.633132 0.66371 0.535521 0.552836 0.648927 0.4583 0.54276 0.506917 0.465963 0.543003 0.582498 0.472417 0.545104 0.668106 0.616879 0.619741 0.598825 0.596621 0.460755 0.690365 0.583853 0.473523 0.670922 0.47058 0.45949 0.542427 0.616863 0.542683 0.475113 0.483901 0.701116 0.460898 0.56694 0.659872 0.465375 0.655434 0.616252 0.713568 0.593662 0.604059 0.665585 0.542761 0.459466 0.599713 0.458049 0.457967 0.639939 0.623881 0.542443 0.543132 0.620063 0.542671 0.542581 0.649016 0.615084 0.607637 0.577328 0.547665 0.658914 0.61323 0.457586 0.468848 0.557616 0.627129 0.584374 0.628303 0.611501 0.619464 0.542583 0.594739 0.569007 0.542424 0.637251 0.628704 0.575927 0.48041 0.659485 0.542919 0.678235 0.541753 0.563819 0.620142 0.623716 0.615636 0.591828 0.457851 0.543373 0.511193 0.638979 0.633916 0.632083 0.457692 0.597967 0.457607 0.542773 0.464597 0.603121 0.615609 0.477316 0.579283 0.542944 0.542731 0.54665 0.542829 0.63923 0.469443 0.542495 0.542457 0.572126 0.458336 0.542428 0.543317 0.634069 0.542787 0.631441 0.618294 0.637661 0.615951 0.576351 0.542524 0.551978 0.610836 0.610601 0.461529 0.463643 0.60715 0.629274 0.542504 0.543746 0.566928 0.542594 0.54286 0.657011 0.542433 0.628073 0.600477 0.46414 0.644196 0.543155 0.542954 0.646996 0.542773 0.542733 0.617301 0.548179 0.508084 0.542412 0.471253 0.496357 0.542446 0.542813 0.613607 0.478993 0.458693 0.603103 0.608212 0.618425 0.468985 0.655666 0.542411 0.631539 0.458543 0.458978 0.543364 0.459568 0.589121 0.543619 0.543153 0.54209 0.542415 0.58408 0.603874 0.591459 0.471935 0.578713 0.598619 0.601117 0.465747 0.464003 0.648529 0.685004 0.567128 0.634768 0.582007 0.695571 0.547745 0.589234 0.542952 0.635738 0.542558 0.542943 0.49653 0.598608 0.585778 0.543609 0.556726 0.51735 0.550885 0.542761 0.458648 0.542591 0.461268 0.610911 0.595412 0.622202 0.459073 0.582347 0.472318 0.600624 0.484201 0.544543 0.638097 0.543208 0.542418 0.46103 0.61001 0.54263 0.606877 0.543263 0.605099 0.588851 0.633815 0.616766 0.46363 0.645162 0.572499 0.542471 0.542831 0.589359 0.565613 0.681444 0.542922 0.543058 0.462619 0.551134 0.587564 0.682876 0.542432 0.459835 0.62271 0.614703 0.641126 0.655824 0.542545 0.542555 0.595614 0.54223 0.543113 0.469839 0.46868 0.583356 0.635233 0.471776 0.542477 0.542783 0.535395 0.607471 0.458133 0.54361 0.58738 0.616773 0.565598 0.537122 0.658887 0.620229 0.56507 0.580802 0.471188 0.469449 0.476547 0.625529 0.542499 0.542487 0.542492 0.581364 0.544055 0.616206 0.54299 0.467851 0.460014 0.542508 0.542452 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.630894 0.482032 0.596032 0.542986 0.562594 0.606271 0.480592 0.542718 0.615855 0.618017 0.610298 0.467551 0.536402 0.61221 0.543187 0.542606 0.683412 0.572553 0.544701 0.461088 0.543366 0.543914 0.633028 0.663395 0.653318 0.608656 0.543211 0.542975 0.543433 0.576613 0.542515 0.542439 0.542572 0.623724 0.54257 0.679806 0.471479 0.545364 0.605199 0.546708 0.606534 0.608332 0.647159 0.679067 0.461573 0.643078 0.503593 0.602249 0.590228 0.54263 0.543779 0.657423 0.542428 0.543201 0.48387 0.465567 0.61258 0.542444 0.611649 0.542454 0.567982 0.624038 0.597813 0.459776 0.613291 0.589022 0.473122 0.61573 0.544137 0.647873 0.632809 0.54252 0.542456 0.477598 0.61613 0.474155 0.542892 0.543801 0.542812 0.542684 0.633934 0.544101 0.542488 0.4874 0.542886 0.543894 0.607528 0.543568 0.555611 0.546828 0.701829 0.575172 0.61821 0.588673 0.611753 0.615351
407 0.5598222267573696 0.476135 0.542296 0.609199 0.470273 0.653286 0.543327 0.459887 0.612498 0.602419 0.518576 0.609985 0.555607 0.460399 0.462558 0.600067 0.543103 0.613714 0.61219 0.543271 0.565069 0.601035 0.479882 0.59246 0.542439 0.545067 0.622967 0.656303 0.57416 0.616941 0.614813 0.458193 0.542831 0.611033 0.471837 0.497646 0.634728 0.627453 0.661581 0.542418 0.458241 0.536801 0.54352 0.60672 0.542435 0.478964 0.461898 0.542759 0.605388 0.624701 0.527808 0.49079 0.466611 0.461057 0.542417 0.503927 0.462381 0.626371 0.621122 0.654974 0.535521 0.571688 0.634278 0.4583 0.54276 0.506917 0.465963 0.543003 0.575554 0.473722 0.545104 0.656971 0.616878 0.614037 0.578321 0.615491 0.460115 0.678505 0.567283 0.473523 0.661949 0.467827 0.458708 0.542427 0.607102 0.542683 0.475114 0.480347 0.686923 0.460898 0.573295 0.656977 0.465375 0.638615 0.616253 0.701231 0.585108 0.590881 0.653066 0.542761 0.458924 0.582808 0.458049 0.457863 0.630667 0.61623 0.542443 0.543132 0.620062 0.542671 0.542581 0.638751 0.617798 0.607637 0.58884 0.547665 0.644549 0.607055 0.457586 0.468848 0.563981 0.627129 0.573412 0.599551 0.621848 0.612996 0.542583 0.586478 0.564408 0.542418 0.628623 0.610533 0.578231 0.474967 0.656634 0.542919 0.672462 0.539127 0.568867 0.609992 0.624107 0.615636 0.588123 0.457851 0.543373 0.511193 0.625179 0.633916 0.618841 0.457692 0.592541 0.457604 0.542773 0.464597 0.622281 0.610518 0.477316 0.614883 0.542944 0.542731 0.54665 0.542829 0.635431 0.469443 0.542495 0.542427 0.565494 0.458336 0.542428 0.543317 0.622459 0.542787 0.627351 0.61906 0.658626 0.591718 0.583638 0.542524 0.569519 0.618011 0.604714 0.461529 0.463643 0.600731 0.635612 0.542504 0.543746 0.573459 0.542594 0.54286 0.645337 0.542419 0.611498 0.607322 0.46414 0.634778 0.543155 0.542954 0.611858 0.542773 0.542733 0.610854 0.548179 0.508084 0.54241 0.471253 0.496357 0.542446 0.542595 0.610119 0.478993 0.458578 0.586297 0.600189 0.625536 0.468985 0.644969 0.542411 0.648101 0.458543 0.458978 0.543364 0.459253 0.559164 0.543619 0.543153 0.54209 0.542415 0.576374 0.591874 0.573734 0.471935 0.599858 0.588361 0.605753 0.465747 0.461859 0.644647 0.6742 0.589855 0.619752 0.578289 0.691532 0.547745 0.587237 0.542952 0.640481 0.542558 0.542943 0.49653 0.579855 0.612845 0.543609 0.553622 0.51735 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595412 0.613111 0.459073 0.577476 0.472318 0.600333 0.484201 0.544543 0.626211 0.542876 0.542418 0.46103 0.608114 0.54263 0.609757 0.543263 0.596707 0.609899 0.633814 0.616766 0.46363 0.635027 0.567571 0.542471 0.542831 0.579699 0.557238 0.689204 0.542922 0.543058 0.461248 0.529965 0.578743 0.679484 0.542432 0.459835 0.612284 0.602958 0.633531 0.624484 0.542545 0.542555 0.589794 0.54223 0.543113 0.469839 0.46868 0.575269 0.629587 0.471776 0.542477 0.542783 0.546159 0.590065 0.458133 0.54361 0.58738 0.612068 0.552862 0.513182 0.651279 0.605538 0.542972 0.580802 0.471188 0.469449 0.474544 0.61563 0.542499 0.542431 0.542492 0.572307 0.544055 0.608004 0.54299 0.467231 0.460014 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.624044 0.482032 0.589495 0.542986 0.567871 0.600204 0.480592 0.542718 0.608521 0.613014 0.614878 0.466161 0.525628 0.612209 0.543187 0.542606 0.671443 0.560621 0.544701 0.461088 0.543366 0.543914 0.626295 0.663395 0.637078 0.609535 0.543211 0.542975 0.543433 0.570014 0.542515 0.542439 0.542461 0.612482 0.54257 0.679402 0.47148 0.545364 0.573267 0.546708 0.62424 0.602994 0.672992 0.659707 0.461573 0.619437 0.503593 0.602249 0.580464 0.54263 0.543779 0.644629 0.542428 0.543201 0.48387 0.465567 0.610349 0.54241 0.599784 0.542432 0.577273 0.610502 0.591374 0.459776 0.616357 0.57843 0.470877 0.598765 0.544137 0.637691 0.621403 0.54252 0.542456 0.477598 0.602357 0.471374 0.542892 0.543801 0.542812 0.542684 0.619636 0.544101 0.542488 0.4874 0.542886 0.543894 0.604007 0.543568 0.567252 0.546828 0.678684 0.575172 0.599603 0.578534 0.601737 0.611147
408 0.5568593696145125 0.47071 0.542296 0.609199 0.470273 0.658691 0.543327 0.459887 0.612498 0.581302 0.518576 0.607457 0.568939 0.460018 0.460751 0.593198 0.543103 0.605829 0.665703 0.543271 0.570479 0.59345 0.474283 0.587459 0.542439 0.545067 0.622968 0.646727 0.564052 0.589971 0.603705 0.458193 0.542831 0.597402 0.471837 0.497646 0.621675 0.615243 0.634966 0.542418 0.458241 0.552217 0.54352 0.599373 0.542435 0.478964 0.461898 0.542759 0.615927 0.613899 0.527808 0.49079 0.466611 0.461057 0.542417 0.501941 0.462381 0.626371 0.606715 0.643433 0.535521 0.554731 0.619407 0.4583 0.54276 0.506918 0.465963 0.543003 0.578335 0.474996 0.545104 0.6409 0.616878 0.608941 0.579595 0.601885 0.460115 0.665265 0.586026 0.473523 0.651971 0.46596 0.458493 0.542427 0.609618 0.542683 0.475114 0.477524 0.670393 0.460898 0.569374 0.652762 0.465375 0.625152 0.616253 0.686172 0.585108 0.580756 0.64196 0.542761 0.45859 0.569163 0.458049 0.457863 0.622367 0.607116 0.542443 0.543132 0.620063 0.542671 0.542581 0.643952 0.607367 0.607637 0.596449 0.547665 0.631749 0.601583 0.457586 0.468848 0.557242 0.627129 0.56523 0.577822 0.622174 0.608937 0.542583 0.587236 0.559774 0.542415 0.620312 0.59712 0.578378 0.471105 0.646067 0.542919 0.665979 0.536102 0.573691 0.600479 0.621033 0.615636 0.570406 0.457851 0.543373 0.511194 0.613564 0.633916 0.624641 0.457692 0.592541 0.457614 0.542773 0.464597 0.634738 0.61877 0.477316 0.568673 0.542944 0.542731 0.54665 0.542829 0.63134 0.469443 0.542495 0.542427 0.559127 0.458336 0.542428 0.543317 0.610893 0.542787 0.614559 0.609209 0.604052 0.575152 0.589123 0.542524 0.584094 0.618011 0.599434 0.461529 0.463643 0.594905 0.626973 0.542504 0.543746 0.579491 0.542594 0.54286 0.634449 0.542419 0.630865 0.596858 0.46414 0.626201 0.543155 0.542954 0.581751 0.542773 0.542733 0.604256 0.548179 0.508084 0.54241 0.471253 0.496357 0.542446 0.542467 0.606002 0.478993 0.458493 0.591748 0.593029 0.612629 0.468985 0.635696 0.542411 0.65676 0.458543 0.458978 0.543364 0.459054 0.536204 0.543619 0.543153 0.54209 0.542415 0.569459 0.581489 0.589301 0.471935 0.562806 0.579476 0.606685 0.465747 0.460534 0.640048 0.661145 0.574432 0.621426 0.574551 0.6848 0.547745 0.587236 0.542952 0.63877 0.542558 0.542943 0.49653 0.565424 0.591407 0.543609 0.55097 0.51735 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595412 0.605082 0.459073 0.573105 0.472318 0.595164 0.484201 0.544543 0.61612 0.542713 0.542418 0.46103 0.617949 0.54263 0.60566 0.543263 0.581603 0.597601 0.633814 0.616766 0.46363 0.62567 0.583111 0.542471 0.542831 0.571691 0.560883 0.669498 0.542922 0.543058 0.461248 0.548115 0.571286 0.67412 0.542432 0.459835 0.603008 0.59176 0.626309 0.649633 0.542545 0.542555 0.583493 0.54223 0.543113 0.469839 0.46868 0.56479 0.623164 0.471776 0.542477 0.542783 0.556586 0.576609 0.458133 0.54361 0.58738 0.607923 0.543475 0.498063 0.646601 0.591701 0.526088 0.580802 0.471188 0.469449 0.473008 0.608458 0.542499 0.542431 0.542492 0.564186 0.544055 0.600107 0.54299 0.467277 0.460014 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.61687 0.482032 0.583753 0.542986 0.555813 0.594594 0.480592 0.542718 0.601411 0.607998 0.613351 0.466161 0.51748 0.612209 0.543187 0.542606 0.658325 0.551785 0.544701 0.461088 0.543366 0.543914 0.636772 0.663396 0.640499 0.606835 0.543211 0.542975 0.543433 0.564364 0.542515 0.542439 0.542461 0.603508 0.54257 0.666151 0.47148 0.545364 0.548934 0.546708 0.625006 0.598694 0.648781 0.646188 0.461573 0.601142 0.503593 0.602249 0.569562 0.54263 0.543779 0.63392 0.542428 0.543201 0.48387 0.465567 0.607876 0.542409 0.589519 0.542423 0.569932 0.599158 0.586023 0.459776 0.616357 0.571005 0.470877 0.584932 0.544137 0.627696 0.612249 0.54252 0.542456 0.477598 0.586332 0.469483 0.542892 0.543802 0.542812 0.542684 0.618055 0.544101 0.542488 0.4874 0.542886 0.543894 0.600361 0.543568 0.561184 0.546828 0.682 0.575172 0.584333 0.578534 0.593576 0.603064
409 0.5551761587301588 0.47071 0.542296 0.609199 0.470273 0.658438 0.543327 0.459887 0.612498 0.588002 0.518576 0.603043 0.56226 0.45978 0.460751 0.592525 0.543103 0.599938 0.638689 0.543271 0.574584 0.596579 0.470441 0.582748 0.542439 0.545067 0.622968 0.631912 0.56515 0.60291 0.598603 0.458193 0.542831 0.584795 0.471837 0.497646 0.610215 0.604984 0.61132 0.542418 0.458241 0.56666 0.54352 0.593404 0.542435 0.478965 0.461898 0.542759 0.605839 0.604283 0.527808 0.49079 0.466611 0.461057 0.542417 0.500224 0.462381 0.626371 0.613093 0.630981 0.535521 0.569923 0.633277 0.4583 0.54276 0.506918 0.465963 0.543003 0.580328 0.476214 0.545104 0.640898 0.616879 0.604262 0.565325 0.609861 0.460115 0.652791 0.571607 0.473523 0.63667 0.464566 0.458473 0.542427 0.609616 0.542683 0.475115 0.477524 0.654022 0.460898 0.569889 0.647778 0.465375 0.614162 0.616252 0.670167 0.585108 0.572429 0.632265 0.542761 0.45859 0.581595 0.458049 0.457863 0.615166 0.604141 0.542443 0.543132 0.620063 0.542671 0.542581 0.637141 0.598923 0.607637 0.599933 0.547665 0.620899 0.587663 0.457586 0.468848 0.551654 0.627129 0.573093 0.625004 0.613279 0.604387 0.542583 0.580373 0.555397 0.542415 0.621339 0.587441 0.570581 0.471105 0.641753 0.542919 0.659092 0.533748 0.577464 0.59171 0.615394 0.615637 0.584579 0.457851 0.543373 0.511194 0.604169 0.633916 0.622601 0.457692 0.592541 0.457626 0.542773 0.464597 0.638193 0.613169 0.477316 0.596949 0.542944 0.542731 0.54665 0.542829 0.626413 0.469443 0.542495 0.542427 0.553572 0.458336 0.542428 0.543317 0.599801 0.542787 0.616194 0.609104 0.624807 0.564143 0.592288 0.542524 0.594346 0.61801 0.604425 0.461529 0.463643 0.589543 0.628091 0.542504 0.543746 0.570531 0.542594 0.54286 0.624392 0.542419 0.61741 0.587934 0.46414 0.618906 0.543155 0.542954 0.557539 0.542773 0.542733 0.598346 0.548179 0.508084 0.54241 0.471253 0.496357 0.542446 0.542418 0.60129 0.478993 0.458493 0.579271 0.58669 0.599389 0.468985 0.63929 0.542411 0.658657 0.458543 0.458978 0.543364 0.458936 0.519139 0.543619 0.543153 0.54209 0.542415 0.563161 0.572631 0.574966 0.471935 0.579646 0.589105 0.595631 0.465747 0.460534 0.635463 0.648381 0.588729 0.611097 0.570836 0.676368 0.547745 0.587236 0.542952 0.63877 0.542558 0.542943 0.49653 0.554613 0.609188 0.543609 0.548861 0.51735 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595412 0.597994 0.459073 0.569747 0.472318 0.595164 0.484201 0.544543 0.606571 0.54258 0.542418 0.46103 0.614122 0.54263 0.595972 0.543263 0.576718 0.597601 0.633815 0.616766 0.46363 0.61745 0.57577 0.542471 0.542831 0.574127 0.563897 0.676693 0.542922 0.543058 0.461248 0.530664 0.56501 0.66746 0.542432 0.459835 0.601009 0.59176 0.61912 0.625226 0.542545 0.542555 0.57752 0.54223 0.543113 0.469839 0.46868 0.551196 0.616107 0.471776 0.542477 0.542783 0.56567 0.566218 0.458133 0.54361 0.58738 0.603999 0.536586 0.488374 0.640859 0.573573 0.513166 0.580802 0.471188 0.469449 0.47177 0.608458 0.542499 0.542431 0.542492 0.55658 0.544055 0.593216 0.54299 0.467537 0.460014 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.610116 0.482032 0.588323 0.542986 0.560804 0.594594 0.480592 0.542718 0.594917 0.603481 0.589778 0.466161 0.511021 0.612209 0.543187 0.542606 0.6458 0.559713 0.544701 0.461088 0.543366 0.543914 0.631711 0.663396 0.629655 0.601315 0.543211 0.542975 0.543433 0.546436 0.542515 0.542439 0.542461 0.604926 0.54257 0.659689 0.47148 0.545364 0.530201 0.546708 0.612947 0.594996 0.669217 0.648392 0.461573 0.617923 0.503593 0.602249 0.558961 0.54263 0.543779 0.625332 0.542428 0.543201 0.48387 0.465567 0.605039 0.542408 0.588281 0.542419 0.577391 0.590223 0.582967 0.459776 0.616357 0.565117 0.470877 0.573963 0.544137 0.618838 0.604842 0.54252 0.542456 0.477598 0.593121 0.468297 0.542892 0.543802 0.542812 0.542684 0.6105 0.544101 0.542488 0.4874 0.542886 0.543894 0.596246 0.543568 0.556071 0.546828 0.669605 0.575172 0.609559 0.578534 0.589267 0.603065
410 0.553146566893424 0.47071 0.542296 0.6092 0.470273 0.639011 0.543327 0.459887 0.612499 0.572161 0.518576 0.596115 0.574319 0.459573 0.460751 0.590791 0.543103 0.595048 0.615519 0.543271 0.565867 0.596579 0.467921 0.578611 0.542439 0.545067 0.622968 0.614154 0.565124 0.60953 0.598603 0.458193 0.542831 0.608776 0.471837 0.497646 0.600547 0.595789 0.591565 0.542418 0.458241 0.578909 0.54352 0.59305 0.542435 0.478965 0.461898 0.542759 0.610712 0.596058 0.527808 0.49079 0.466611 0.461057 0.542417 0.498725 0.462381 0.626371 0.602066 0.618463 0.535522 0.582059 0.622179 0.4583 0.54276 0.506918 0.465963 0.543003 0.581109 0.476214 0.545104 0.640898 0.616879 0.600039 0.554097 0.600879 0.460115 0.64227 0.560317 0.473523 0.621887 0.463438 0.458572 0.542427 0.609616 0.542683 0.475115 0.477524 0.638706 0.460898 0.565923 0.642485 0.465375 0.604421 0.616253 0.654826 0.585107 0.565551 0.623834 0.542761 0.45859 0.569752 0.458049 0.457863 0.608755 0.592723 0.542443 0.543132 0.620064 0.542671 0.542581 0.636053 0.593702 0.607637 0.587078 0.547665 0.611744 0.5695 0.457586 0.468848 0.555333 0.627129 0.566321 0.600781 0.595281 0.598743 0.542583 0.57863 0.560529 0.542415 0.615434 0.574003 0.569394 0.471105 0.632856 0.542919 0.652057 0.533179 0.580089 0.584228 0.610314 0.615637 0.584579 0.457851 0.543373 0.511195 0.596418 0.633916 0.61761 0.457692 0.592541 0.457644 0.542773 0.464597 0.619214 0.613129 0.477316 0.561462 0.542944 0.542731 0.54665 0.542829 0.621877 0.469443 0.542495 0.542427 0.548534 0.458336 0.542428 0.543317 0.589988 0.542787 0.614803 0.612675 0.636841 0.556417 0.58176 0.542524 0.580529 0.61801 0.598873 0.461529 0.463643 0.592946 0.622246 0.542504 0.543746 0.574715 0.542594 0.54286 0.615936 0.542419 0.61741 0.591558 0.46414 0.612594 0.543155 0.542954 0.538488 0.542773 0.542733 0.592885 0.548179 0.508085 0.54241 0.471253 0.496357 0.542446 0.542377 0.596165 0.478993 0.458493 0.580191 0.580269 0.599389 0.468985 0.632306 0.542411 0.655776 0.458543 0.458978 0.543364 0.458936 0.506348 0.543619 0.543153 0.54209 0.542415 0.557528 0.565096 0.574966 0.471935 0.594717 0.594202 0.594571 0.465747 0.460534 0.630976 0.635845 0.594809 0.610253 0.567064 0.667013 0.547745 0.587236 0.542952 0.63877 0.542558 0.542943 0.496531 0.546089 0.618846 0.543609 0.547005 0.51735 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595412 0.59178 0.459073 0.566637 0.472318 0.595164 0.484201 0.544543 0.59793 0.54258 0.542418 0.46103 0.618104 0.54263 0.587461 0.543263 0.576718 0.597601 0.633815 0.616765 0.46363 0.618208 0.569275 0.542471 0.542831 0.575222 0.556494 0.658197 0.542922 0.543058 0.461248 0.545382 0.559658 0.660149 0.542432 0.459835 0.595989 0.59176 0.612252 0.643949 0.542545 0.542555 0.576749 0.54223 0.543113 0.469839 0.46868 0.559965 0.608963 0.471776 0.542477 0.542783 0.57343 0.557592 0.458133 0.54361 0.58738 0.611855 0.546063 0.481833 0.640859 0.568181 0.513166 0.580802 0.471188 0.469449 0.47177 0.608458 0.542499 0.542431 0.542492 0.54969 0.544055 0.598523 0.54299 0.467907 0.460014 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.603965 0.482032 0.582235 0.542986 0.55835 0.594594 0.480592 0.542718 0.588967 0.59933 0.590541 0.466161 0.505892 0.612209 0.543187 0.542606 0.634594 0.564958 0.544701 0.461088 0.543366 0.543914 0.623753 0.663397 0.629656 0.592793 0.543211 0.542975 0.543433 0.533531 0.542515 0.542439 0.542461 0.602797 0.54257 0.657406 0.47148 0.545364 0.515868 0.546708 0.597911 0.591791 0.648915 0.644272 0.461573 0.602308 0.503593 0.602249 0.56039 0.54263 0.543779 0.618114 0.542428 0.543201 0.48387 0.465567 0.601969 0.542407 0.579804 0.542419 0.58376 0.582811 0.582967 0.459776 0.616357 0.571802 0.470877 0.565084 0.544137 0.610537 0.599334 0.54252 0.542456 0.477598 0.580824 0.467504 0.542892 0.543802 0.542812 0.542684 0.60879 0.544101 0.542488 0.487401 0.542886 0.543894 0.592391 0.543568 0.551807 0.546828 0.646893 0.575171 0.59654 0.578534 0.579408 0.603065
411 0.5521366825396825 0.47071 0.542296 0.6092 0.470273 0.641192 0.543327 0.459887 0.612499 0.574952 0.518576 0.587402 0.568339 0.459432 0.460751 0.590791 0.543103 0.589035 0.651423 0.543271 0.57104 0.596579 0.466086 0.574795 0.542439 0.545067 0.622968 0.596513 0.564524 0.590005 0.598603 0.458193 0.542831 0.599233 0.471837 0.497646 0.592446 0.587932 0.574816 0.542418 0.458241 0.589163 0.54352 0.587956 0.542435 0.478965 0.461898 0.542759 0.596054 0.588298 0.527808 0.49079 0.466611 0.461057 0.542417 0.497479 0.462381 0.626371 0.602066 0.606818 0.535523 0.590512 0.622179 0.4583 0.54276 0.506918 0.465963 0.543003 0.581001 0.476214 0.545104 0.640898 0.616879 0.596188 0.553984 0.593208 0.460115 0.633575 0.570288 0.473523 0.636666 0.463438 0.458572 0.542427 0.609616 0.542683 0.475115 0.477524 0.624444 0.460898 0.558454 0.637046 0.465376 0.595383 0.616254 0.641408 0.585107 0.559858 0.616805 0.542761 0.45859 0.578675 0.458049 0.457863 0.602987 0.592723 0.542443 0.543132 0.620064 0.542671 0.542581 0.632488 0.587889 0.607637 0.590049 0.547665 0.619768 0.568192 0.457586 0.468848 0.562171 0.627129 0.566321 0.644306 0.59878 0.596135 0.542583 0.573305 0.554796 0.542415 0.615434 0.574003 0.563631 0.471105 0.622601 0.542919 0.645035 0.521637 0.581528 0.578053 0.606412 0.615637 0.584578 0.457851 0.543373 0.511195 0.590339 0.633916 0.611476 0.457692 0.592541 0.457669 0.542773 0.464597 0.62473 0.608125 0.477316 0.584239 0.542944 0.542731 0.54665 0.542829 0.61735 0.469443 0.542495 0.542427 0.543971 0.458336 0.542428 0.543317 0.581333 0.542787 0.611004 0.612675 0.602023 0.550993 0.583112 0.542524 0.588153 0.61801 0.59392 0.461529 0.463643 0.586145 0.616653 0.542504 0.543746 0.578132 0.542594 0.54286 0.608627 0.542419 0.61741 0.589413 0.46414 0.606849 0.543155 0.542954 0.523867 0.542773 0.542733 0.588061 0.548179 0.508085 0.54241 0.471253 0.496357 0.542446 0.542345 0.59069 0.478993 0.458493 0.57664 0.576223 0.599389 0.468985 0.632596 0.542411 0.641201 0.458543 0.458978 0.543364 0.458936 0.496598 0.543619 0.543153 0.54209 0.542415 0.557528 0.558551 0.574967 0.471935 0.607608 0.593638 0.590376 0.465747 0.460534 0.626549 0.624389 0.584929 0.610253 0.576889 0.657738 0.547745 0.587236 0.542952 0.638771 0.542558 0.542943 0.496531 0.539154 0.604436 0.543609 0.549014 0.51735 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595412 0.586388 0.459073 0.566637 0.472318 0.595164 0.484201 0.544543 0.590414 0.54258 0.542418 0.46103 0.617906 0.54263 0.587461 0.543263 0.576719 0.597601 0.633815 0.616765 0.46363 0.612041 0.58286 0.542471 0.542831 0.567779 0.558037 0.66491 0.542922 0.543058 0.461248 0.55936 0.55494 0.652623 0.542432 0.459835 0.590993 0.59176 0.606215 0.64795 0.542545 0.542555 0.569602 0.54223 0.543113 0.469839 0.46868 0.548162 0.602099 0.471776 0.542477 0.542783 0.558216 0.550381 0.458133 0.54361 0.58738 0.607116 0.539591 0.493664 0.64086 0.576028 0.513166 0.580802 0.471188 0.469449 0.47177 0.608458 0.542499 0.542431 0.542492 0.543589 0.544055 0.592433 0.54299 0.468353 0.460014 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.609404 0.482032 0.583942 0.542986 0.550054 0.594594 0.480592 0.542718 0.583709 0.595587 0.590542 0.466161 0.505892 0.612209 0.543187 0.542606 0.624768 0.568204 0.544701 0.461088 0.543366 0.543914 0.616781 0.663397 0.629657 0.587121 0.543211 0.542975 0.543433 0.543584 0.542515 0.542439 0.542461 0.596566 0.54257 0.648087 0.47148 0.545364 0.505026 0.546708 0.602501 0.588975 0.664906 0.635967 0.461573 0.612372 0.503593 0.60225 0.568107 0.54263 0.543779 0.611712 0.542428 0.543201 0.48387 0.465567 0.598557 0.542407 0.572629 0.542419 0.57519 0.576612 0.582967 0.459776 0.616357 0.567155 0.470877 0.557799 0.544137 0.603287 0.594854 0.54252 0.542456 0.477598 0.580824 0.466976 0.542892 0.543802 0.542812 0.542684 0.60417 0.544101 0.542488 0.487401 0.542886 0.543894 0.588558 0.543568 0.557639 0.546828 0.658053 0.575171 0.584828 0.578534 0.583465 0.603065
412 0.5512047460317461 0.47071 0.542296 0.6092 0.470273 0.64015 0.543327 0.459887 0.612499 0.573842 0.518577 0.591411 0.575905 0.459345 0.460751 0.590792 0.543103 0.585426 0.63122 0.543271 0.562282 0.596579 0.466086 0.572903 0.542439 0.545067 0.622968 0.613553 0.562366 0.594281 0.598603 0.458193 0.542831 0.610487 0.471837 0.497646 0.585575 0.581129 0.561117 0.542418 0.458241 0.59651 0.54352 0.587957 0.542435 0.478965 0.461898 0.542759 0.604313 0.581962 0.527808 0.49079 0.466611 0.461057 0.542417 0.497479 0.462381 0.626371 0.602066 0.596427 0.535523 0.594669 0.622179 0.4583 0.54276 0.506918 0.465963 0.543003 0.579962 0.476214 0.545104 0.640898 0.616879 0.592503 0.545376 0.597087 0.460115 0.626202 0.575976 0.473523 0.623919 0.463438 0.458572 0.542427 0.609616 0.542683 0.475115 0.477524 0.652468 0.460898 0.553528 0.632001 0.465376 0.58761 0.616254 0.62894 0.585107 0.55499 0.610758 0.542761 0.45859 0.585015 0.458049 0.457863 0.60054 0.592723 0.542443 0.543132 0.620064 0.542671 0.542581 0.627746 0.580389 0.607637 0.590049 0.547665 0.612994 0.56795 0.457586 0.468848 0.554055 0.627129 0.566321 0.67783 0.597422 0.589503 0.542583 0.570215 0.559349 0.542415 0.615434 0.574003 0.563631 0.471105 0.629756 0.542919 0.63852 0.521353 0.57648 0.572964 0.601094 0.615637 0.584578 0.457851 0.543373 0.511195 0.585396 0.633916 0.611413 0.457692 0.592541 0.457669 0.542773 0.464597 0.624172 0.601218 0.477316 0.60435 0.542944 0.542731 0.54665 0.542829 0.613152 0.469443 0.542495 0.542427 0.539884 0.458336 0.542428 0.543317 0.573531 0.542787 0.611003 0.612675 0.614777 0.546777 0.574522 0.542524 0.592471 0.61801 0.589589 0.461529 0.463643 0.580417 0.617017 0.542504 0.543746 0.58065 0.542594 0.54286 0.602411 0.542419 0.61741 0.581534 0.46414 0.601666 0.543155 0.542954 0.512358 0.542773 0.542733 0.585424 0.548179 0.508086 0.54241 0.471253 0.496357 0.542446 0.542306 0.585329 0.478994 0.458493 0.570191 0.572022 0.599389 0.468984 0.629343 0.542411 0.64122 0.458543 0.458978 0.543364 0.458936 0.489226 0.543619 0.543153 0.54209 0.542415 0.557528 0.553079 0.574967 0.471935 0.578476 0.589589 0.58349 0.465747 0.460534 0.622445 0.61415 0.575139 0.610253 0.571943 0.649087 0.547745 0.587236 0.542952 0.63877 0.542558 0.542943 0.496531 0.545612 0.609979 0.543609 0.546843 0.51735 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595412 0.58201 0.459073 0.566638 0.472318 0.595163 0.484201 0.544543 0.583573 0.54258 0.542418 0.46103 0.613067 0.54263 0.587461 0.543263 0.576721 0.597601 0.633815 0.616766 0.46363 0.610353 0.574979 0.542471 0.542831 0.567793 0.558838 0.659261 0.542922 0.543058 0.461248 0.572134 0.551052 0.645127 0.542432 0.459835 0.590992 0.59176 0.600531 0.639225 0.542545 0.542555 0.563436 0.54223 0.543113 0.469839 0.46868 0.545272 0.595696 0.471776 0.542477 0.542783 0.56483 0.555508 0.458133 0.54361 0.58738 0.602917 0.54685 0.50794 0.640859 0.563689 0.513166 0.5808 0.471188 0.469449 0.47177 0.608458 0.542499 0.542431 0.542492 0.53818 0.544055 0.593906 0.54299 0.468353 0.460014 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.603791 0.482032 0.583535 0.542986 0.550053 0.594594 0.480592 0.542718 0.57901 0.592208 0.590542 0.466161 0.505892 0.612209 0.543187 0.542606 0.616399 0.560425 0.544701 0.461088 0.543366 0.543914 0.610891 0.663396 0.629657 0.580448 0.543211 0.542975 0.543433 0.543584 0.542515 0.542439 0.542461 0.591284 0.54257 0.634971 0.47148 0.545364 0.496725 0.546708 0.598247 0.588409 0.666986 0.624617 0.461573 0.599693 0.503593 0.60225 0.560394 0.54263 0.543779 0.606337 0.542428 0.543201 0.483871 0.465567 0.595379 0.542407 0.561537 0.542419 0.578993 0.571304 0.582967 0.459776 0.616358 0.569626 0.470877 0.551403 0.544137 0.596663 0.591076 0.54252 0.542456 0.477598 0.580824 0.466976 0.542892 0.543802 0.542812 0.542684 0.60417 0.544101 0.542488 0.487401 0.542886 0.543894 0.60323 0.543568 0.562644 0.546828 0.64274 0.575171 0.574943 0.578535 0.576103 0.603065
413 0.5499609138321995 0.47071 0.542296 0.6092 0.470273 0.627256 0.543327 0.459887 0.612499 0.56421 0.518577 0.591411 0.570842 0.459282 0.460751 0.590792 0.543103 0.587589 0.614561 0.543271 0.554721 0.596579 0.466086 0.56972 0.542439 0.545067 0.622968 0.60086 0.559989 0.578126 0.598603 0.458193 0.542831 0.605038 0.471837 0.497646 0.579645 0.575048 0.54978 0.542418 0.458241 0.601015 0.54352 0.587956 0.542435 0.478965 0.461898 0.542759 0.604313 0.591919 0.527808 0.49079 0.466611 0.461057 0.542417 0.497479 0.462381 0.626371 0.602066 0.587018 0.535523 0.584696 0.622179 0.4583 0.54276 0.506918 0.465963 0.543003 0.579962 0.476214 0.545104 0.640898 0.616879 0.589296 0.545036 0.597087 0.460115 0.619996 0.566374 0.473523 0.623919 0.463438 0.458572 0.542427 0.609616 0.542683 0.475115 0.477524 0.640114 0.460899 0.54952 0.626975 0.465376 0.580557 0.616254 0.618026 0.585107 0.551132 0.605171 0.542761 0.45859 0.574951 0.458049 0.457863 0.595645 0.592723 0.542443 0.543132 0.620065 0.542671 0.542581 0.626043 0.577085 0.607637 0.590049 0.547665 0.606725 0.551991 0.457586 0.468848 0.547673 0.627129 0.566322 0.656748 0.597422 0.589504 0.542583 0.566566 0.564382 0.542415 0.615434 0.574003 0.563631 0.471105 0.622186 0.542919 0.632163 0.523347 0.57648 0.575955 0.601093 0.615637 0.584578 0.457851 0.543373 0.511195 0.581255 0.633916 0.608089 0.457692 0.592541 0.457669 0.542773 0.464597 0.613046 0.59785 0.477316 0.619249 0.542944 0.542731 0.54665 0.542829 0.609161 0.469443 0.542495 0.542427 0.536383 0.458336 0.542428 0.543317 0.567026 0.542787 0.611003 0.612674 0.62171 0.543315 0.574748 0.542524 0.582969 0.61801 0.585883 0.461529 0.463643 0.575333 0.613122 0.542504 0.543746 0.572187 0.542594 0.54286 0.597157 0.542419 0.617409 0.580919 0.46414 0.59696 0.543155 0.542954 0.503394 0.542773 0.542733 0.580425 0.548179 0.508087 0.54241 0.471253 0.496357 0.542446 0.542259 0.58024 0.478994 0.458493 0.566907 0.565117 0.599389 0.468984 0.625529 0.542411 0.627088 0.458543 0.458978 0.543364 0.458936 0.483715 0.543619 0.543153 0.54209 0.542415 0.557528 0.548355 0.574967 0.471935 0.589478 0.586521 0.579929 0.465747 0.460534 0.618518 0.604658 0.579607 0.610253 0.567306 0.640935 0.547744 0.587237 0.542952 0.638769 0.542558 0.542943 0.496531 0.539305 0.609978 0.543609 0.545044 0.51735 0.550885 0.542761 0.458648 0.542591 0.461268 0.610911 0.595412 0.580845 0.459073 0.566638 0.472318 0.595163 0.484201 0.544543 0.577483 0.54258 0.542418 0.46103 0.609202 0.54263 0.587461 0.543263 0.576721 0.597601 0.633814 0.616766 0.46363 0.606088 0.588829 0.542471 0.542831 0.562012 0.558422 0.653939 0.542922 0.543058 0.461248 0.582518 0.547786 0.637722 0.542432 0.459835 0.590992 0.59176 0.595451 0.641144 0.542545 0.542555 0.561502 0.54223 0.543113 0.469839 0.46868 0.545272 0.590018 0.471776 0.542477 0.542783 0.570271 0.548928 0.458133 0.54361 0.58738 0.606969 0.551982 0.498646 0.640859 0.563689 0.513166 0.5808 0.471188 0.469449 0.47177 0.608458 0.542499 0.542431 0.542492 0.533435 0.544055 0.588571 0.54299 0.468353 0.460014 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.606478 0.482032 0.581244 0.542986 0.550053 0.594594 0.480592 0.542718 0.574824 0.588998 0.590542 0.466161 0.505892 0.612209 0.543187 0.542606 0.609047 0.562211 0.544701 0.461088 0.543366 0.543914 0.600348 0.663396 0.629657 0.580448 0.543211 0.542975 0.543433 0.543584 0.542515 0.542439 0.542461 0.587674 0.54257 0.63497 0.47148 0.545364 0.490476 0.546708 0.593048 0.585919 0.658784 0.61165 0.461573 0.599693 0.503593 0.60225 0.553943 0.54263 0.543779 0.601529 0.542428 0.543201 0.483871 0.465567 0.591937 0.542407 0.556835 0.542419 0.571337 0.563144 0.582966 0.459776 0.616358 0.566249 0.470877 0.546105 0.544137 0.591314 0.58805 0.54252 0.542456 0.477598 0.580824 0.466976 0.542892 0.543802 0.542812 0.542684 0.60417 0.544101 0.542488 0.487401 0.542886 0.543894 0.598008 0.543568 0.556544 0.546828 0.64274 0.575171 0.592009 0.578535 0.576104 0.603065
414 0.549307387755102 0.47071 0.542296 0.6092 0.470273 0.627415 0.543327 0.459887 0.612499 0.562566 0.518577 0.591411 0.57504 0.459226 0.460751 0.590792 0.543103 0.582519 0.639301 0.543271 0.559532 0.596579 0.466086 0.565578 0.542439 0.545067 0.622968 0.588101 0.557687 0.581789 0.598603 0.458193 0.542831 0.607389 0.471837 0.497646 0.57474 0.56966 0.540417 0.542418 0.458241 0.603559 0.54352 0.587955 0.542435 0.478965 0.461898 0.542759 0.604313 0.586391 0.527809 0.49079 0.466611 0.461058 0.542417 0.497479 0.462381 0.626371 0.602066 0.578441 0.535523 0.588327 0.62218 0.4583 0.54276 0.506918 0.465963 0.543003 0.579962 0.476214 0.545104 0.640898 0.616879 0.586309 0.545036 0.597087 0.460115 0.614775 0.569594 0.473523 0.623918 0.463438 0.458572 0.542427 0.609616 0.542683 0.475115 0.477524 0.657371 0.460899 0.542434 0.622439 0.465376 0.57411 0.616254 0.608696 0.585107 0.547263 0.600573 0.542761 0.45859 0.580021 0.458049 0.457863 0.591542 0.592723 0.542443 0.543132 0.620064 0.542671 0.542581 0.626045 0.573841 0.607637 0.590049 0.547665 0.601216 0.552054 0.457586 0.468848 0.5525 0.627129 0.566322 0.677537 0.597422 0.589504 0.542583 0.561488 0.557717 0.542415 0.615434 0.574003 0.563631 0.471105 0.622187 0.542919 0.626277 0.526757 0.57648 0.57138 0.601092 0.615637 0.584578 0.457851 0.543373 0.511195 0.577823 0.633916 0.606062 0.457692 0.592541 0.457669 0.542773 0.464597 0.615168 0.594764 0.477316 0.592295 0.542944 0.542731 0.54665 0.542829 0.605666 0.469443 0.542495 0.542427 0.53313 0.458336 0.542428 0.543317 0.561412 0.542787 0.611003 0.612674 0.623917 0.540229 0.573982 0.542524 0.582969 0.61801 0.582385 0.461529 0.463643 0.569888 0.606569 0.542504 0.543746 0.573957 0.542594 0.54286 0.599328 0.542419 0.617409 0.572122 0.46414 0.592928 0.543155 0.542954 0.496385 0.542773 0.542733 0.576214 0.548179 0.508087 0.54241 0.471253 0.496357 0.542446 0.542217 0.575351 0.478994 0.458493 0.562471 0.562719 0.599389 0.468984 0.621492 0.542411 0.628722 0.458543 0.458978 0.543364 0.458936 0.479524 0.543619 0.543153 0.54209 0.542415 0.557528 0.556178 0.574967 0.471935 0.599395 0.584464 0.57993 0.465747 0.460534 0.617072 0.596241 0.579607 0.610253 0.563019 0.633388 0.547743 0.587237 0.542952 0.638769 0.542558 0.542943 0.496531 0.534071 0.60998 0.543609 0.546255 0.51735 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595412 0.57689 0.459073 0.566638 0.472318 0.595164 0.484201 0.544543 0.572418 0.54258 0.542418 0.46103 0.609202 0.54263 0.587461 0.543263 0.576721 0.597601 0.633814 0.616765 0.46363 0.603636 0.580383 0.542471 0.542831 0.562011 0.557038 0.650147 0.542922 0.543058 0.461248 0.56447 0.544652 0.630786 0.542432 0.459835 0.590992 0.591761 0.591035 0.633291 0.542545 0.542555 0.556714 0.54223 0.543113 0.469839 0.46868 0.545272 0.584812 0.471776 0.542477 0.542783 0.574707 0.55133 0.458133 0.54361 0.58738 0.603072 0.55589 0.512081 0.64086 0.563689 0.513166 0.5808 0.471188 0.469449 0.47177 0.608458 0.542499 0.542431 0.542492 0.529507 0.544055 0.584042 0.54299 0.468353 0.460014 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.601774 0.482032 0.576845 0.542986 0.550053 0.594594 0.480593 0.542718 0.57083 0.586105 0.590542 0.466161 0.505892 0.612209 0.543187 0.542606 0.602822 0.562745 0.544701 0.461088 0.543366 0.543914 0.59703 0.663397 0.629656 0.580448 0.543211 0.542975 0.543433 0.543584 0.542515 0.542439 0.542461 0.583841 0.54257 0.63497 0.47148 0.545364 0.485379 0.546708 0.585389 0.583723 0.661325 0.61165 0.461573 0.599693 0.503593 0.60225 0.548111 0.54263 0.543779 0.596896 0.542428 0.543201 0.483871 0.465567 0.588874 0.542407 0.556835 0.542419 0.573419 0.563144 0.582966 0.459776 0.616358 0.56643 0.470877 0.541417 0.544137 0.594763 0.585278 0.54252 0.542456 0.477598 0.580824 0.466976 0.542892 0.543802 0.542812 0.542684 0.604169 0.544101 0.542488 0.487401 0.542886 0.543894 0.5931 0.543568 0.551439 0.546828 0.64274 0.575171 0.583498 0.578535 0.576104 0.603064
415 0.5486954195011338 0.47071 0.542296 0.6092 0.470273 0.625884 0.543327 0.459887 0.612499 0.558669 0.518577 0.591411 0.571125 0.459192 0.460751 0.590792 0.543103 0.582519 0.623624 0.543271 0.552939 0.596578 0.466086 0.562922 0.542439 0.545067 0.622968 0.576788 0.552336 0.584272 0.598603 0.458193 0.542831 0.604762 0.471837 0.497646 0.57058 0.576278 0.532466 0.542418 0.458241 0.57525 0.54352 0.587955 0.542435 0.478965 0.461898 0.542759 0.604315 0.581171 0.527809 0.49079 0.466611 0.461058 0.542417 0.497479 0.462381 0.62637 0.602067 0.571002 0.535523 0.579949 0.62218 0.4583 0.54276 0.506919 0.465963 0.543003 0.579962 0.476214 0.545104 0.640898 0.616879 0.583685 0.545036 0.597087 0.460115 0.610265 0.56182 0.473523 0.623919 0.463438 0.458572 0.542427 0.609616 0.542683 0.475115 0.477524 0.648007 0.460899 0.53606 0.618177 0.465376 0.592105 0.616255 0.60052 0.585107 0.544015 0.608705 0.542761 0.45859 0.582741 0.458049 0.457863 0.587858 0.592723 0.542443 0.543132 0.620064 0.542671 0.542581 0.626046 0.56836 0.607638 0.590049 0.547665 0.603014 0.552054 0.457586 0.468848 0.545951 0.627128 0.566322 0.662796 0.597422 0.589503 0.542583 0.559031 0.56215 0.542415 0.615434 0.574003 0.56363 0.471105 0.622186 0.542919 0.620555 0.514037 0.576479 0.567263 0.601092 0.615637 0.584578 0.457851 0.543373 0.511195 0.574731 0.633916 0.606062 0.457692 0.592541 0.457669 0.542773 0.464597 0.612774 0.58638 0.477316 0.605687 0.542944 0.542731 0.54665 0.542829 0.602265 0.469443 0.542495 0.542427 0.530137 0.458336 0.542428 0.543317 0.556607 0.542787 0.611002 0.612674 0.621347 0.537713 0.572156 0.542524 0.582969 0.61801 0.579627 0.461529 0.463643 0.566142 0.611281 0.542504 0.543746 0.575419 0.542594 0.54286 0.592448 0.542419 0.617409 0.572963 0.46414 0.589088 0.543155 0.542954 0.490481 0.542773 0.542733 0.570585 0.548179 0.508087 0.54241 0.471254 0.496357 0.542446 0.542217 0.570619 0.478994 0.458493 0.56247 0.560461 0.599389 0.468984 0.618866 0.542411 0.628722 0.458543 0.458978 0.543364 0.458936 0.476119 0.543619 0.543153 0.54209 0.542415 0.557528 0.551562 0.574967 0.471935 0.607463 0.579367 0.57993 0.465747 0.460534 0.612841 0.588921 0.579608 0.610253 0.569374 0.626276 0.547743 0.587237 0.542952 0.638768 0.542558 0.542943 0.496531 0.534071 0.60998 0.543609 0.544231 0.51735 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595412 0.574295 0.459073 0.566638 0.472318 0.595164 0.484201 0.544543 0.5677 0.54258 0.542418 0.46103 0.609202 0.54263 0.587461 0.543263 0.57672 0.597601 0.633814 0.616765 0.46363 0.603636 0.572756 0.542471 0.542831 0.56201 0.552688 0.644742 0.542922 0.543058 0.461248 0.573041 0.558076 0.624391 0.542432 0.459835 0.590992 0.591759 0.58705 0.63412 0.542545 0.542555 0.552609 0.54223 0.543113 0.469839 0.46868 0.545271 0.580143 0.471776 0.542477 0.542783 0.577908 0.545535 0.458133 0.54361 0.58738 0.603744 0.550459 0.503209 0.64086 0.56369 0.513166 0.5808 0.471188 0.469449 0.47177 0.608458 0.542499 0.542431 0.542492 0.530217 0.544055 0.579918 0.54299 0.468353 0.460014 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.597507 0.482032 0.574156 0.542986 0.550053 0.594594 0.480593 0.542718 0.568197 0.588542 0.590542 0.466161 0.505892 0.612209 0.543187 0.542606 0.615263 0.562117 0.544701 0.461088 0.543366 0.543914 0.582345 0.663398 0.629655 0.580448 0.543211 0.542975 0.543433 0.543584 0.542515 0.542439 0.542461 0.579051 0.54257 0.634969 0.47148 0.545364 0.497292 0.546708 0.584901 0.580256 0.653787 0.61165 0.461573 0.599694 0.503593 0.60225 0.558302 0.54263 0.543779 0.592861 0.542428 0.543201 0.483871 0.465567 0.585946 0.542407 0.556835 0.542419 0.573116 0.563144 0.582966 0.459776 0.616357 0.563956 0.470877 0.552132 0.544137 0.589816 0.582638 0.54252 0.542456 0.477598 0.580824 0.466976 0.542892 0.543802 0.542812 0.542684 0.604169 0.544101 0.542488 0.487401 0.542886 0.543894 0.60289 0.543568 0.554069 0.546828 0.64274 0.575171 0.594688 0.578535 0.576104 0.603064
416 0.5483225011337869 0.47071 0.542296 0.6092 0.470274 0.625884 0.543327 0.459887 0.612499 0.553943 0.518577 0.591411 0.567347 0.459181 0.460751 0.590792 0.543103 0.582519 0.611047 0.543271 0.546834 0.596579 0.466086 0.558565 0.542439 0.545067 0.622968 0.59044 0.550821 0.587247 0.598603 0.458193 0.542831 0.602971 0.471837 0.497646 0.5668 0.580356 0.563587 0.542418 0.458241 0.57525 0.54352 0.587955 0.542435 0.478965 0.461898 0.542759 0.604315 0.576741 0.527809 0.49079 0.466611 0.461058 0.542417 0.497479 0.462381 0.62637 0.602066 0.564488 0.535524 0.58288 0.62218 0.4583 0.54276 0.506919 0.465963 0.543003 0.579962 0.476214 0.545104 0.640899 0.616878 0.580755 0.545036 0.597087 0.460115 0.606327 0.554818 0.473523 0.623919 0.463438 0.458572 0.542427 0.609616 0.542683 0.475115 0.477524 0.638593 0.460899 0.531099 0.614287 0.465376 0.586031 0.616255 0.59317 0.585107 0.541636 0.596168 0.542761 0.45859 0.57501 0.458049 0.457863 0.587858 0.592723 0.542443 0.543132 0.620064 0.542671 0.542581 0.626046 0.561311 0.607638 0.590049 0.547665 0.603015 0.552054 0.457586 0.468848 0.551025 0.627128 0.566322 0.645387 0.597422 0.589503 0.542583 0.554034 0.565874 0.542415 0.615434 0.574003 0.56363 0.471105 0.622186 0.542919 0.615463 0.517086 0.576479 0.566568 0.601092 0.615637 0.584578 0.457851 0.543373 0.511195 0.577131 0.633917 0.606062 0.457692 0.592541 0.457669 0.542773 0.464597 0.60627 0.58638 0.477316 0.614096 0.542944 0.542731 0.54665 0.542829 0.599057 0.469443 0.542495 0.542427 0.527392 0.458336 0.542428 0.543317 0.552587 0.542787 0.611002 0.612674 0.610979 0.535597 0.566607 0.542524 0.58297 0.61801 0.577155 0.461529 0.463643 0.562858 0.606391 0.542504 0.543746 0.576256 0.542594 0.54286 0.594994 0.542419 0.61741 0.563937 0.46414 0.58577 0.543155 0.542954 0.485918 0.542773 0.542733 0.567451 0.548179 0.508087 0.54241 0.471255 0.496358 0.542446 0.542217 0.565986 0.478994 0.458493 0.56247 0.553241 0.599389 0.468984 0.614777 0.542411 0.628722 0.458543 0.458978 0.543364 0.458936 0.486769 0.543619 0.543153 0.54209 0.542415 0.557528 0.557462 0.574967 0.471935 0.614023 0.578688 0.57993 0.465747 0.460534 0.609014 0.582505 0.579608 0.610253 0.574554 0.619833 0.547743 0.587237 0.542952 0.638768 0.542558 0.542943 0.496531 0.534071 0.60998 0.543609 0.544736 0.51735 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595412 0.574295 0.459073 0.566638 0.472318 0.595164 0.484201 0.544543 0.563544 0.54258 0.542418 0.46103 0.609202 0.54263 0.587461 0.543263 0.57672 0.597601 0.633814 0.616765 0.46363 0.603636 0.582499 0.542471 0.542831 0.562009 0.551354 0.641867 0.542922 0.543058 0.461248 0.580303 0.569714 0.618521 0.542432 0.459835 0.590992 0.591759 0.583174 0.635321 0.542545 0.542555 0.548954 0.54223 0.543113 0.469839 0.46868 0.545271 0.575799 0.471776 0.542477 0.542783 0.580142 0.546753 0.458133 0.54361 0.58738 0.601696 0.553496 0.51579 0.64086 0.56369 0.513166 0.5808 0.471188 0.46945 0.47177 0.608458 0.542499 0.542431 0.542492 0.526804 0.544055 0.579692 0.54299 0.468353 0.460014 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.597786 0.482032 0.57115 0.542986 0.550053 0.594594 0.480593 0.542718 0.564788 0.585825 0.590542 0.466161 0.505892 0.612209 0.543187 0.542606 0.609587 0.55686 0.544701 0.461088 0.543366 0.543914 0.582345 0.663396 0.629655 0.580448 0.543211 0.542975 0.543433 0.543586 0.542515 0.542439 0.542461 0.576419 0.54257 0.634969 0.47148 0.545364 0.491706 0.546708 0.579752 0.580255 0.656052 0.61165 0.461573 0.599694 0.503593 0.60225 0.567525 0.54263 0.543779 0.589008 0.542428 0.543201 0.483871 0.465567 0.583118 0.542407 0.556835 0.542419 0.570787 0.563144 0.582966 0.459776 0.616357 0.562935 0.470877 0.547663 0.544137 0.591754 0.582505 0.54252 0.542456 0.477599 0.580824 0.466976 0.542892 0.543802 0.542812 0.542684 0.604169 0.544101 0.542488 0.487401 0.542886 0.543894 0.60957 0.543568 0.549278 0.546828 0.64274 0.575171 0.587521 0.578535 0.576104 0.603065
417 0.5476946145124716 0.47071 0.542296 0.6092 0.470274 0.625884 0.543327 0.459887 0.612499 0.551773 0.518577 0.591411 0.568993 0.459154 0.460751 0.590792 0.543103 0.582519 0.629551 0.543271 0.548796 0.596579 0.466086 0.553989 0.542439 0.545067 0.62297 0.580945 0.549906 0.57503 0.598603 0.458193 0.542831 0.601071 0.471837 0.497647 0.563341 0.575738 0.55349 0.542418 0.458241 0.57525 0.54352 0.587955 0.542435 0.478965 0.461898 0.542759 0.604315 0.582487 0.527809 0.49079 0.466612 0.461058 0.542417 0.497479 0.462381 0.626371 0.602066 0.558545 0.535524 0.582881 0.62218 0.4583 0.54276 0.506918 0.465963 0.543003 0.579962 0.476214 0.545104 0.640899 0.616878 0.578735 0.545036 0.597087 0.460115 0.60294 0.55702 0.473523 0.623919 0.463438 0.458572 0.542427 0.609616 0.542683 0.475116 0.477524 0.649738 0.460899 0.53291 0.610783 0.465376 0.600152 0.616256 0.586974 0.585108 0.540557 0.59236 0.542761 0.45859 0.577073 0.458049 0.457863 0.587858 0.592723 0.542443 0.543132 0.620064 0.542671 0.542581 0.626046 0.560759 0.607638 0.590049 0.547665 0.603015 0.552054 0.457586 0.468848 0.544992 0.627128 0.566322 0.627943 0.597422 0.589503 0.542583 0.556862 0.559813 0.542415 0.615434 0.574003 0.563629 0.471105 0.622186 0.542919 0.61068 0.506633 0.576479 0.563899 0.601092 0.615637 0.584578 0.457851 0.543373 0.511195 0.577131 0.633917 0.606062 0.457692 0.592541 0.457669 0.542773 0.464597 0.606271 0.58638 0.477316 0.582903 0.542944 0.542731 0.54665 0.542829 0.603195 0.469443 0.542495 0.542427 0.525026 0.458336 0.542428 0.543317 0.548809 0.542787 0.611002 0.612673 0.61098 0.53366 0.565087 0.542524 0.58297 0.61801 0.576458 0.461529 0.463643 0.56002 0.606391 0.542504 0.543746 0.56943 0.542594 0.54286 0.594995 0.542419 0.61741 0.565931 0.46414 0.582724 0.543155 0.542954 0.48224 0.542773 0.542733 0.564415 0.548179 0.508086 0.54241 0.471255 0.496358 0.542446 0.542217 0.561583 0.478994 0.458493 0.562471 0.552033 0.599389 0.468984 0.612775 0.542411 0.628722 0.458543 0.458978 0.543364 0.458936 0.50098 0.543619 0.543153 0.54209 0.542415 0.557528 0.561287 0.574967 0.471935 0.592518 0.57256 0.57993 0.465747 0.460534 0.605599 0.576598 0.579608 0.610253 0.569198 0.613738 0.547743 0.587237 0.542952 0.638767 0.542558 0.542943 0.496531 0.534071 0.60998 0.543609 0.545671 0.517351 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595413 0.574295 0.459073 0.566638 0.472318 0.595164 0.484201 0.544543 0.559873 0.54258 0.542418 0.46103 0.609202 0.54263 0.587461 0.543263 0.57672 0.597601 0.633815 0.616764 0.46363 0.603636 0.575565 0.542471 0.542831 0.562009 0.549145 0.63697 0.542922 0.543058 0.461248 0.565573 0.566224 0.61306 0.542432 0.459835 0.590992 0.591759 0.580048 0.628402 0.542545 0.542555 0.545718 0.54223 0.543113 0.469839 0.46868 0.545271 0.571814 0.471776 0.542477 0.542783 0.569987 0.546753 0.458133 0.54361 0.58738 0.598531 0.54875 0.507137 0.64086 0.56369 0.513166 0.5808 0.471188 0.46945 0.47177 0.608458 0.542499 0.542431 0.542492 0.527282 0.544055 0.578517 0.54299 0.468353 0.460014 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.595949 0.482032 0.567657 0.542986 0.550053 0.594594 0.480593 0.542718 0.559946 0.58314 0.590541 0.466161 0.505892 0.612209 0.543187 0.542606 0.6159 0.555846 0.544701 0.461088 0.543366 0.543914 0.582345 0.663397 0.629655 0.580448 0.543211 0.542975 0.543433 0.543586 0.542515 0.542439 0.542461 0.571482 0.54257 0.634969 0.47148 0.545364 0.48719 0.546708 0.57788 0.580255 0.649349 0.61165 0.461573 0.599694 0.503593 0.60225 0.562536 0.54263 0.543779 0.585293 0.542428 0.543201 0.483872 0.465567 0.580429 0.542407 0.556835 0.542419 0.566266 0.563144 0.582967 0.459776 0.616357 0.56031 0.470877 0.556611 0.544137 0.587754 0.580691 0.54252 0.542456 0.477599 0.580824 0.466976 0.542892 0.543802 0.542812 0.542684 0.604169 0.544101 0.542488 0.487401 0.542886 0.543894 0.604009 0.543568 0.551494 0.546828 0.64274 0.575171 0.594231 0.578535 0.576103 0.603065
418 0.5475190430839002 0.47071 0.542296 0.6092 0.470274 0.625884 0.543327 0.459887 0.612499 0.547059 0.518577 0.591411 0.568993 0.459163 0.460751 0.590792 0.543103 0.582519 0.643576 0.543271 0.54664 0.59658 0.466086 0.553989 0.542439 0.545067 0.62297 0.580946 0.549487 0.578818 0.598603 0.458193 0.542831 0.599424 0.471837 0.497647 0.560348 0.578175 0.544892 0.542418 0.458241 0.575251 0.54352 0.587955 0.542435 0.478965 0.461898 0.542759 0.604315 0.578594 0.527809 0.49079 0.466612 0.461058 0.542417 0.497479 0.462381 0.626371 0.602066 0.553109 0.535524 0.582881 0.62218 0.4583 0.54276 0.506918 0.465963 0.543003 0.579962 0.476214 0.545104 0.640899 0.616878 0.574115 0.545036 0.597087 0.460115 0.599818 0.55702 0.473523 0.623919 0.463438 0.458572 0.542427 0.609616 0.542683 0.475116 0.477524 0.64267 0.460899 0.528046 0.607579 0.465376 0.594719 0.616256 0.600207 0.585108 0.538063 0.6015 0.542761 0.45859 0.570514 0.458049 0.457863 0.587859 0.592723 0.542443 0.543132 0.620063 0.542671 0.542581 0.626046 0.560759 0.607638 0.590049 0.547665 0.603015 0.552054 0.457586 0.468848 0.54953 0.627129 0.566322 0.650608 0.597422 0.589503 0.542583 0.552623 0.561991 0.542415 0.615434 0.574003 0.563629 0.471105 0.622186 0.542919 0.606158 0.509322 0.576479 0.557197 0.601094 0.615639 0.584578 0.457851 0.543373 0.511195 0.577131 0.633917 0.606062 0.457692 0.592541 0.457669 0.542773 0.464597 0.603316 0.58638 0.477316 0.595112 0.542944 0.542731 0.54665 0.542829 0.600257 0.469443 0.542495 0.542427 0.524384 0.458336 0.542428 0.543317 0.545698 0.542787 0.611003 0.612673 0.61098 0.531898 0.560571 0.542524 0.58297 0.61801 0.574982 0.461529 0.463643 0.558431 0.606391 0.542504 0.543746 0.569915 0.542594 0.54286 0.594995 0.542419 0.61741 0.565931 0.46414 0.58009 0.543155 0.542954 0.479094 0.542773 0.542733 0.558613 0.548179 0.508086 0.54241 0.471255 0.496358 0.542446 0.542217 0.557374 0.478994 0.458493 0.562471 0.550809 0.599388 0.468984 0.61051 0.542411 0.628722 0.458543 0.458978 0.543364 0.458936 0.494632 0.543619 0.543153 0.54209 0.542415 0.557528 0.557513 0.574967 0.471935 0.598794 0.573033 0.579931 0.465747 0.460534 0.598044 0.571279 0.579608 0.610253 0.56422 0.629692 0.547743 0.587237 0.542952 0.638767 0.542558 0.542943 0.496531 0.53407 0.60998 0.543609 0.543014 0.517352 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595413 0.574295 0.459073 0.566638 0.472318 0.595164 0.484201 0.544543 0.556452 0.54258 0.542418 0.46103 0.609202 0.54263 0.587461 0.543263 0.57672 0.597601 0.633815 0.616764 0.46363 0.603636 0.569464 0.542471 0.542831 0.562009 0.547018 0.634626 0.542922 0.543058 0.461248 0.571943 0.562996 0.608156 0.542432 0.459835 0.590992 0.591759 0.577028 0.630075 0.542545 0.542555 0.548977 0.54223 0.543113 0.469839 0.46868 0.545271 0.568262 0.471776 0.542477 0.542783 0.569988 0.546753 0.458133 0.54361 0.58738 0.594838 0.550928 0.518806 0.64086 0.56369 0.513166 0.5808 0.471188 0.46945 0.47177 0.608458 0.542499 0.542431 0.542492 0.527541 0.544055 0.57562 0.54299 0.468353 0.460014 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.593381 0.482032 0.565712 0.542986 0.550053 0.594594 0.480593 0.542718 0.557173 0.585163 0.590541 0.466161 0.505892 0.612209 0.543187 0.542606 0.611093 0.555846 0.544701 0.461088 0.543366 0.543914 0.582345 0.663398 0.629655 0.580448 0.543211 0.542975 0.543433 0.543586 0.542515 0.542439 0.542462 0.565826 0.54257 0.634969 0.47148 0.545364 0.498029 0.546708 0.572811 0.580255 0.651486 0.61165 0.461573 0.599694 0.503593 0.60225 0.557717 0.54263 0.543779 0.594372 0.542428 0.543201 0.483872 0.465567 0.57788 0.542407 0.556834 0.542419 0.563624 0.563144 0.582967 0.459776 0.616357 0.557671 0.470877 0.556611 0.544137 0.584038 0.577649 0.54252 0.542456 0.477599 0.580825 0.466976 0.542892 0.543802 0.542812 0.542684 0.604169 0.544101 0.542488 0.487401 0.542886 0.543894 0.599077 0.543568 0.546843 0.546828 0.64274 0.57517 0.595886 0.578535 0.576103 0.603065
419 0.5473287641723356 0.47071 0.542296 0.6092 0.470274 0.625884 0.543327 0.459887 0.612499 0.546122 0.518577 0.591411 0.568993 0.459164 0.460751 0.590792 0.543103 0.582519 0.632562 0.543271 0.542982 0.59658 0.466086 0.553989 0.542439 0.545067 0.622969 0.580946 0.549225 0.581906 0.598603 0.458193 0.542831 0.596861 0.471837 0.497647 0.557591 0.574192 0.574919 0.542418 0.458241 0.575251 0.54352 0.587955 0.542435 0.478965 0.461898 0.542759 0.604315 0.581151 0.527809 0.49079 0.466612 0.461058 0.542417 0.497479 0.462381 0.62637 0.602067 0.548268 0.535524 0.582881 0.62218 0.4583 0.54276 0.506918 0.465963 0.543003 0.579962 0.476214 0.545104 0.640899 0.616878 0.574115 0.545036 0.597086 0.460115 0.597126 0.55702 0.473523 0.62392 0.463438 0.458572 0.542427 0.609617 0.542683 0.475116 0.477524 0.64761 0.460899 0.528047 0.604479 0.465376 0.604851 0.616256 0.594064 0.585108 0.538063 0.59825 0.542761 0.45859 0.572025 0.458049 0.457863 0.587859 0.592723 0.542443 0.543132 0.620063 0.542671 0.542581 0.626045 0.560759 0.607639 0.590049 0.547665 0.603016 0.552054 0.457586 0.468848 0.544307 0.627129 0.566322 0.635995 0.597422 0.589503 0.542583 0.552623 0.562581 0.542415 0.615434 0.574002 0.563629 0.471105 0.622186 0.542919 0.601826 0.513232 0.576479 0.55685 0.601094 0.615639 0.584578 0.457851 0.543373 0.511195 0.577131 0.633918 0.606063 0.457692 0.592541 0.457669 0.542773 0.464597 0.597885 0.58638 0.477317 0.6035 0.542944 0.542731 0.54665 0.542829 0.597586 0.469443 0.542495 0.542427 0.525269 0.458336 0.542428 0.543317 0.542822 0.542787 0.611003 0.612674 0.61098 0.530286 0.559157 0.542524 0.582969 0.618009 0.574982 0.461529 0.463643 0.556167 0.606391 0.542504 0.543746 0.570022 0.542594 0.54286 0.594994 0.542419 0.61741 0.565931 0.46414 0.57757 0.543155 0.542954 0.476456 0.542773 0.542733 0.556613 0.548179 0.508086 0.54241 0.471255 0.496359 0.542446 0.542217 0.553587 0.478994 0.458493 0.562471 0.543863 0.599388 0.468984 0.607257 0.542411 0.628722 0.458543 0.458978 0.543364 0.458936 0.509787 0.543619 0.543153 0.54209 0.542415 0.557528 0.557513 0.574967 0.471935 0.604209 0.56646 0.579931 0.465747 0.460534 0.595403 0.566521 0.579608 0.610253 0.559798 0.624268 0.547743 0.587237 0.542952 0.638768 0.542558 0.542943 0.496531 0.53407 0.609981 0.543609 0.540755 0.517352 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595414 0.574295 0.459073 0.566638 0.472318 0.595164 0.484201 0.544543 0.553275 0.54258 0.542418 0.46103 0.609202 0.54263 0.587461 0.543263 0.57672 0.597601 0.633815 0.616764 0.46363 0.603636 0.563709 0.542471 0.542831 0.562009 0.547018 0.63005 0.542922 0.543058 0.461248 0.559698 0.570626 0.603641 0.542432 0.459835 0.590992 0.591759 0.574371 0.630425 0.542545 0.542555 0.553881 0.54223 0.543113 0.469839 0.46868 0.545271 0.564906 0.471776 0.542477 0.542783 0.569988 0.546753 0.458133 0.54361 0.58738 0.592561 0.550928 0.530516 0.64086 0.56369 0.513166 0.5808 0.471188 0.46945 0.47177 0.608458 0.542499 0.542431 0.542492 0.524744 0.544055 0.573054 0.54299 0.468353 0.460014 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.591032 0.482032 0.562432 0.542986 0.550053 0.594594 0.480593 0.542718 0.557173 0.580945 0.590541 0.466161 0.505892 0.612209 0.543187 0.542606 0.60696 0.555846 0.544701 0.461088 0.543366 0.543914 0.582345 0.663398 0.629655 0.580448 0.543211 0.542975 0.543433 0.543586 0.542515 0.542439 0.542462 0.564303 0.54257 0.63497 0.47148 0.545364 0.510696 0.546708 0.571883 0.580255 0.645438 0.61165 0.461573 0.599694 0.503593 0.602251 0.565605 0.54263 0.543779 0.59175 0.542428 0.543201 0.483872 0.465567 0.575337 0.542407 0.556834 0.542419 0.563624 0.563144 0.582967 0.459776 0.616357 0.55623 0.470877 0.556612 0.544137 0.580547 0.576138 0.54252 0.542456 0.477599 0.580825 0.466976 0.542892 0.543802 0.542812 0.542684 0.604169 0.544101 0.542488 0.487401 0.542886 0.543894 0.602219 0.543568 0.54288 0.546828 0.642739 0.57517 0.592143 0.578535 0.576103 0.603065
420 0.5469752154195011 0.47071 0.542296 0.6092 0.470274 0.625884 0.543327 0.459887 0.612499 0.545579 0.518578 0.591411 0.568993 0.459178 0.460751 0.590792 0.543103 0.58252 0.621702 0.543271 0.5394 0.59658 0.466086 0.553989 0.542439 0.545067 0.622969 0.580946 0.549225 0.571671 0.598603 0.458193 0.542831 0.595746 0.471838 0.497647 0.554962 0.575237 0.564694 0.542418 0.458241 0.575251 0.54352 0.587955 0.542435 0.478965 0.461898 0.542759 0.604315 0.581151 0.527809 0.49079 0.466612 0.461058 0.542417 0.497479 0.462381 0.62637 0.602067 0.543866 0.535524 0.582881 0.62218 0.4583 0.54276 0.506918 0.465963 0.543003 0.579962 0.476214 0.545104 0.640899 0.616879 0.574115 0.545036 0.597086 0.460115 0.60034 0.55702 0.473523 0.623921 0.463438 0.458572 0.542427 0.609617 0.542683 0.475116 0.477524 0.64254 0.460899 0.528047 0.601927 0.465376 0.600606 0.616257 0.604719 0.585107 0.538063 0.595161 0.542761 0.45859 0.572024 0.458049 0.457863 0.587858 0.592723 0.542443 0.543132 0.620063 0.542671 0.542581 0.626045 0.560759 0.60764 0.590049 0.547665 0.603017 0.552054 0.457586 0.468848 0.539392 0.627129 0.566323 0.651863 0.597422 0.589503 0.542583 0.552623 0.562046 0.542415 0.615433 0.574002 0.563629 0.471105 0.622186 0.542919 0.597983 0.51778 0.576479 0.555942 0.601095 0.615638 0.584578 0.457851 0.543373 0.511195 0.577131 0.633918 0.606063 0.457692 0.592541 0.457669 0.542773 0.464597 0.597885 0.58638 0.477317 0.586619 0.542944 0.542731 0.54665 0.542829 0.595213 0.469443 0.542495 0.542427 0.522573 0.458336 0.542428 0.543316 0.540277 0.542787 0.611003 0.612674 0.61098 0.527532 0.55681 0.542524 0.58297 0.618008 0.574982 0.461529 0.463643 0.554191 0.606391 0.542504 0.543746 0.56963 0.542594 0.54286 0.594994 0.542419 0.61741 0.565931 0.46414 0.575409 0.543155 0.542954 0.474398 0.542773 0.542733 0.554665 0.548179 0.508086 0.54241 0.471255 0.496359 0.542446 0.542217 0.54988 0.478994 0.458493 0.562471 0.543863 0.599388 0.468984 0.602712 0.542411 0.628721 0.458543 0.458978 0.543364 0.458936 0.502743 0.543619 0.543153 0.54209 0.542415 0.557528 0.557513 0.574967 0.471935 0.608227 0.558011 0.57993 0.465747 0.460534 0.593025 0.562365 0.579608 0.610253 0.562574 0.619075 0.547743 0.587237 0.542952 0.638769 0.542558 0.542943 0.496531 0.534069 0.609981 0.543609 0.540809 0.517352 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595415 0.574295 0.459073 0.566638 0.472318 0.595164 0.484201 0.544543 0.550549 0.54258 0.542418 0.46103 0.609201 0.54263 0.587462 0.543263 0.57672 0.597601 0.633815 0.616763 0.46363 0.603635 0.569675 0.542471 0.542831 0.562009 0.547018 0.62838 0.542922 0.543058 0.461248 0.56472 0.567571 0.599684 0.542432 0.459835 0.590993 0.591759 0.571942 0.630425 0.542545 0.542555 0.551007 0.54223 0.543113 0.469839 0.46868 0.545271 0.56194 0.471776 0.542477 0.542783 0.569988 0.546752 0.458133 0.54361 0.58738 0.587204 0.550928 0.521235 0.64086 0.56369 0.513166 0.5808 0.471188 0.46945 0.47177 0.608458 0.542499 0.542431 0.542492 0.524744 0.544055 0.573054 0.54299 0.468353 0.460014 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.588714 0.482032 0.562432 0.542986 0.550053 0.594594 0.480593 0.542718 0.557173 0.582768 0.590542 0.466161 0.505892 0.612209 0.543187 0.542606 0.609639 0.555846 0.544701 0.461088 0.543366 0.543914 0.582345 0.663398 0.629655 0.580448 0.543211 0.542975 0.543433 0.543587 0.542515 0.542439 0.542462 0.559224 0.54257 0.634969 0.47148 0.545364 0.504188 0.546708 0.566932 0.580255 0.636255 0.611649 0.461573 0.599694 0.503594 0.602251 0.565605 0.54263 0.543779 0.589203 0.542428 0.543201 0.483872 0.465567 0.57297 0.542407 0.556834 0.542419 0.563624 0.563144 0.582967 0.459776 0.616357 0.55623 0.470877 0.556612 0.544137 0.581859 0.574918 0.54252 0.542456 0.4776 0.580825 0.466976 0.542892 0.543802 0.542812 0.542684 0.604168 0.544101 0.542488 0.487401 0.542886 0.543894 0.597969 0.543568 0.544694 0.546828 0.642739 0.57517 0.590507 0.578535 0.576103 0.603065
421 0.5467705804988662 0.47071 0.542296 0.6092 0.470274 0.625885 0.543327 0.459887 0.612499 0.5453 0.518579 0.591411 0.568993 0.459194 0.460751 0.590792 0.543103 0.58252 0.633582 0.543271 0.535847 0.59658 0.466086 0.553989 0.542439 0.545067 0.622969 0.580946 0.549225 0.575769 0.598603 0.458193 0.542831 0.592443 0.471838 0.497647 0.552657 0.570635 0.555797 0.542418 0.458241 0.575251 0.54352 0.587955 0.542435 0.478966 0.461898 0.542759 0.604315 0.58115 0.527809 0.49079 0.466612 0.461058 0.542417 0.497479 0.462381 0.62637 0.602066 0.539844 0.535525 0.58288 0.622181 0.4583 0.54276 0.506918 0.465963 0.543003 0.579962 0.476214 0.545104 0.640896 0.616879 0.574115 0.545036 0.597086 0.460115 0.597909 0.55702 0.473523 0.623922 0.463438 0.458572 0.542427 0.609617 0.542683 0.475116 0.477524 0.643436 0.460899 0.528047 0.599469 0.465376 0.59631 0.616257 0.599047 0.585107 0.538063 0.59516 0.542761 0.45859 0.572024 0.458049 0.457863 0.587858 0.592723 0.542443 0.543132 0.620063 0.542671 0.542581 0.626045 0.560759 0.60764 0.590049 0.547665 0.603017 0.552054 0.457586 0.468848 0.543617 0.627129 0.566323 0.640582 0.597422 0.589503 0.542583 0.552623 0.558019 0.542415 0.615433 0.574002 0.563629 0.471105 0.622186 0.542919 0.594173 0.522419 0.576479 0.554498 0.601094 0.615638 0.584577 0.457851 0.543373 0.511195 0.57713 0.633918 0.606063 0.457692 0.592541 0.457669 0.542773 0.464597 0.597883 0.58638 0.477317 0.58662 0.542944 0.542731 0.54665 0.542829 0.59597 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.538882 0.542787 0.611003 0.612673 0.61098 0.528823 0.55681 0.542524 0.58297 0.618008 0.574982 0.461529 0.463643 0.552232 0.606391 0.542504 0.543746 0.568963 0.542594 0.54286 0.594994 0.542419 0.61741 0.565931 0.46414 0.57343 0.543155 0.542954 0.472508 0.542773 0.542733 0.552833 0.548179 0.508086 0.54241 0.471255 0.496361 0.542446 0.542217 0.546362 0.478994 0.458493 0.562471 0.543863 0.599389 0.468984 0.602191 0.542411 0.628721 0.458543 0.458978 0.543364 0.458936 0.496869 0.543619 0.543153 0.54209 0.542415 0.557528 0.557513 0.574967 0.471935 0.591907 0.560757 0.57993 0.465747 0.460534 0.590725 0.558511 0.579608 0.610253 0.558321 0.629501 0.547743 0.587237 0.542952 0.638769 0.542558 0.542943 0.496531 0.534069 0.609981 0.543609 0.538482 0.517352 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595415 0.574296 0.459073 0.566638 0.472318 0.595165 0.484201 0.544543 0.5479 0.54258 0.542418 0.46103 0.609201 0.54263 0.587463 0.543263 0.57672 0.597601 0.633815 0.616763 0.46363 0.603635 0.564713 0.542471 0.542831 0.562009 0.547018 0.623222 0.542922 0.543058 0.461248 0.569613 0.564931 0.595633 0.542432 0.459835 0.590993 0.591759 0.574028 0.630425 0.542545 0.542555 0.548356 0.54223 0.543113 0.469839 0.46868 0.545271 0.559201 0.471776 0.542477 0.542783 0.569988 0.546752 0.458133 0.54361 0.58738 0.585844 0.550928 0.53199 0.640859 0.56369 0.513166 0.5808 0.471188 0.46945 0.47177 0.608459 0.542499 0.542431 0.542492 0.524744 0.544055 0.573054 0.54299 0.468353 0.460014 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.587111 0.482032 0.562432 0.542986 0.550053 0.594594 0.480593 0.542718 0.557174 0.578781 0.590542 0.466161 0.505892 0.612209 0.543187 0.542606 0.606268 0.555846 0.544701 0.461088 0.543366 0.543914 0.582346 0.663398 0.629655 0.580448 0.543211 0.542975 0.543433 0.543587 0.542515 0.542439 0.542462 0.55818 0.54257 0.634968 0.47148 0.545364 0.517115 0.546708 0.566932 0.580255 0.64191 0.611648 0.461573 0.599695 0.503593 0.602251 0.565605 0.54263 0.543779 0.58684 0.542428 0.543201 0.483872 0.465567 0.570811 0.542407 0.556834 0.542419 0.563624 0.563145 0.582967 0.459776 0.616356 0.55623 0.470877 0.556612 0.544137 0.582263 0.572536 0.54252 0.542456 0.4776 0.580825 0.466976 0.542892 0.543802 0.542812 0.542684 0.604168 0.544101 0.542488 0.487402 0.542886 0.543894 0.594179 0.543568 0.53954 0.546828 0.642739 0.57517 0.588058 0.578535 0.576103 0.603065
422 0.546631163265306 0.47071 0.542296 0.6092 0.470274 0.625885 0.543327 0.459887 0.612499 0.541655 0.51858 0.591411 0.568993 0.459211 0.460751 0.590792 0.543103 0.58252 0.624157 0.543271 0.534177 0.596579 0.466086 0.553989 0.542439 0.545067 0.622969 0.580946 0.549225 0.578491 0.598603 0.458193 0.542831 0.591887 0.471838 0.497648 0.550689 0.572093 0.548122 0.542418 0.458241 0.575251 0.54352 0.587955 0.542435 0.478966 0.461898 0.542759 0.604315 0.58115 0.527809 0.49079 0.466612 0.461058 0.542417 0.497479 0.462381 0.62637 0.602066 0.536166 0.535525 0.58288 0.622181 0.4583 0.54276 0.506918 0.465963 0.543003 0.579963 0.476214 0.545104 0.640895 0.61688 0.574115 0.545036 0.597086 0.460115 0.595783 0.55702 0.473523 0.623922 0.463438 0.458572 0.542427 0.609617 0.542683 0.475116 0.477524 0.639551 0.460899 0.528047 0.597096 0.465376 0.603707 0.616258 0.607305 0.585107 0.538063 0.59516 0.542761 0.45859 0.572024 0.458049 0.457863 0.587858 0.592723 0.542443 0.543132 0.620063 0.542671 0.542581 0.626045 0.560759 0.60764 0.590049 0.547665 0.603017 0.552054 0.457586 0.468848 0.539074 0.627129 0.566323 0.650449 0.597421 0.589502 0.542583 0.552623 0.557091 0.542415 0.615433 0.574002 0.563629 0.471105 0.622186 0.542919 0.594173 0.510689 0.576479 0.5476 0.601094 0.615637 0.584577 0.457851 0.543373 0.511195 0.57713 0.633918 0.606063 0.457692 0.592541 0.457669 0.542773 0.464597 0.597883 0.58638 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.593918 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.536779 0.542787 0.611003 0.612673 0.610979 0.527466 0.55681 0.542524 0.582972 0.618009 0.574982 0.461529 0.463643 0.552932 0.606391 0.542504 0.543746 0.568963 0.542594 0.54286 0.594994 0.542419 0.61741 0.565931 0.46414 0.571611 0.543155 0.542954 0.47097 0.542773 0.542733 0.551157 0.548179 0.508085 0.54241 0.471255 0.496361 0.542446 0.542217 0.542978 0.478994 0.458493 0.562471 0.543863 0.599389 0.468984 0.602191 0.542411 0.62872 0.458543 0.458978 0.543364 0.458936 0.510569 0.543619 0.543153 0.54209 0.542415 0.557528 0.557513 0.574966 0.471935 0.59616 0.552308 0.57993 0.465747 0.460534 0.594817 0.554909 0.579608 0.610253 0.560293 0.625234 0.547743 0.587236 0.542952 0.638769 0.542558 0.542943 0.496531 0.534069 0.609981 0.543609 0.538372 0.517352 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595415 0.574296 0.459073 0.566638 0.472318 0.595165 0.484201 0.544543 0.559822 0.54258 0.542418 0.46103 0.609201 0.54263 0.587463 0.543263 0.57672 0.597601 0.633815 0.616763 0.46363 0.603635 0.55994 0.542471 0.542831 0.562009 0.547018 0.615433 0.542922 0.543058 0.461248 0.569613 0.569877 0.592021 0.542432 0.459835 0.590993 0.591758 0.57184 0.630425 0.542545 0.542555 0.55263 0.54223 0.543113 0.469839 0.46868 0.545271 0.55694 0.471776 0.542477 0.542783 0.569988 0.546753 0.458133 0.54361 0.587381 0.584372 0.550929 0.52328 0.640859 0.563691 0.513166 0.580801 0.471188 0.46945 0.47177 0.608459 0.542499 0.542431 0.542492 0.524744 0.544055 0.573054 0.54299 0.468353 0.460014 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.583883 0.482032 0.562432 0.542986 0.550053 0.594593 0.480593 0.542718 0.557174 0.578781 0.590542 0.466161 0.505892 0.612209 0.543187 0.542606 0.602903 0.555846 0.544701 0.461088 0.543366 0.543914 0.582346 0.663398 0.629655 0.580448 0.543211 0.542975 0.543433 0.543587 0.542515 0.542439 0.542462 0.558179 0.54257 0.634968 0.47148 0.545364 0.510273 0.546708 0.566932 0.580255 0.6438 0.611647 0.461573 0.599695 0.503593 0.602251 0.565605 0.54263 0.543779 0.589171 0.542428 0.543201 0.483872 0.465567 0.568759 0.542407 0.556834 0.542419 0.563623 0.563145 0.582967 0.459776 0.616356 0.55623 0.470877 0.556612 0.544137 0.578911 0.573767 0.54252 0.542456 0.4776 0.580825 0.466976 0.542892 0.543802 0.542812 0.542684 0.604168 0.544101 0.542488 0.487402 0.542886 0.543894 0.595443 0.543568 0.53954 0.546828 0.642739 0.57517 0.585383 0.578535 0.576103 0.603065
423 0.5465329002267574 0.47071 0.542296 0.6092 0.470274 0.625885 0.543327 0.459887 0.612499 0.541235 0.51858 0.591411 0.568993 0.459229 0.460751 0.590792 0.543103 0.58252 0.632979 0.543271 0.531014 0.596579 0.466086 0.553989 0.542439 0.545067 0.62297 0.580945 0.549225 0.569984 0.598602 0.458193 0.542831 0.591326 0.471838 0.497648 0.548917 0.572093 0.541114 0.542418 0.458241 0.575251 0.54352 0.587955 0.542435 0.478966 0.461898 0.542759 0.604315 0.58115 0.52781 0.49079 0.466612 0.461058 0.542417 0.497479 0.462381 0.62637 0.602066 0.532936 0.535525 0.58288 0.622181 0.4583 0.54276 0.506918 0.465963 0.543003 0.579963 0.476214 0.545104 0.640895 0.616881 0.574115 0.545036 0.597086 0.460115 0.59715 0.55702 0.473523 0.623922 0.463438 0.458572 0.542427 0.609619 0.542683 0.475116 0.477524 0.638356 0.460899 0.528047 0.595092 0.465376 0.600284 0.616258 0.602339 0.585107 0.538063 0.59516 0.542761 0.45859 0.572025 0.458049 0.457863 0.587859 0.592723 0.542443 0.543132 0.620063 0.542671 0.542581 0.626045 0.560759 0.60764 0.590049 0.547665 0.603016 0.552054 0.457586 0.468848 0.543722 0.627129 0.566323 0.64249 0.597421 0.589502 0.542583 0.552623 0.556255 0.542415 0.615434 0.574002 0.563629 0.471105 0.622186 0.542919 0.594173 0.514927 0.576479 0.547599 0.601094 0.615637 0.584577 0.457851 0.543373 0.511196 0.577129 0.633918 0.606063 0.457692 0.592541 0.457669 0.542773 0.464597 0.597883 0.58638 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.592004 0.469443 0.542495 0.542427 0.520214 0.458336 0.542428 0.543316 0.535665 0.542787 0.611003 0.612673 0.610979 0.5251 0.55681 0.542524 0.582972 0.618009 0.574982 0.461529 0.463643 0.551144 0.606391 0.542504 0.543746 0.568963 0.542594 0.54286 0.594995 0.542419 0.61741 0.565932 0.46414 0.569935 0.543155 0.542954 0.479278 0.542773 0.542733 0.547246 0.548179 0.508085 0.54241 0.471255 0.496362 0.542446 0.542217 0.540024 0.478994 0.458493 0.562471 0.543863 0.599389 0.468984 0.602191 0.542411 0.62872 0.458543 0.458978 0.543364 0.458936 0.504407 0.543619 0.543153 0.54209 0.542415 0.557528 0.557513 0.574966 0.471935 0.596161 0.555543 0.57993 0.465747 0.460534 0.588769 0.551848 0.579608 0.610253 0.556395 0.621149 0.547743 0.587237 0.542952 0.638769 0.542558 0.542943 0.496531 0.534069 0.609981 0.543609 0.538447 0.517352 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595415 0.574296 0.459073 0.566638 0.472318 0.595165 0.484201 0.544543 0.557243 0.54258 0.542418 0.46103 0.609201 0.54263 0.587463 0.543263 0.57672 0.597601 0.633815 0.616764 0.46363 0.603635 0.562125 0.542471 0.542831 0.562009 0.547018 0.618612 0.542922 0.543058 0.461248 0.569613 0.567525 0.60565 0.542432 0.459835 0.590992 0.591758 0.572256 0.630425 0.542545 0.542555 0.550113 0.54223 0.543113 0.469839 0.46868 0.545272 0.556712 0.471776 0.542477 0.542783 0.569988 0.546753 0.458133 0.54361 0.587381 0.578441 0.550928 0.532925 0.64086 0.563691 0.513166 0.580801 0.471188 0.46945 0.47177 0.608459 0.542499 0.542431 0.542492 0.524744 0.544055 0.573054 0.54299 0.468353 0.460014 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.582878 0.482032 0.562432 0.542986 0.550053 0.594593 0.480593 0.542718 0.557174 0.578781 0.590542 0.466161 0.505892 0.612209 0.543187 0.542606 0.599858 0.555847 0.544701 0.461088 0.543366 0.543914 0.582346 0.663398 0.629655 0.580448 0.543211 0.542975 0.543433 0.543587 0.542515 0.542439 0.542462 0.558179 0.54257 0.63497 0.47148 0.545364 0.522947 0.546708 0.566932 0.580256 0.638739 0.611647 0.461573 0.599695 0.503594 0.602251 0.565605 0.54263 0.543779 0.587507 0.542428 0.543201 0.483872 0.465567 0.566884 0.542407 0.556836 0.542419 0.563623 0.563145 0.582967 0.459776 0.616356 0.55623 0.470877 0.556612 0.544137 0.579602 0.572711 0.54252 0.542456 0.4776 0.580825 0.466976 0.542892 0.543802 0.542812 0.542684 0.604169 0.544101 0.542488 0.487402 0.542886 0.543894 0.592123 0.543568 0.53954 0.546828 0.642741 0.57517 0.583553 0.578535 0.576103 0.603066
424 0.5462365056689343 0.47071 0.542296 0.6092 0.470274 0.625885 0.543327 0.459887 0.612499 0.538426 0.51858 0.591411 0.568993 0.459245 0.460751 0.590792 0.543103 0.58252 0.615163 0.543271 0.528934 0.596579 0.466086 0.553989 0.542439 0.545067 0.62297 0.580945 0.549225 0.57335 0.598603 0.458193 0.542831 0.587537 0.471838 0.497648 0.54722 0.572093 0.535243 0.542418 0.458241 0.575251 0.54352 0.587956 0.542435 0.478966 0.461898 0.542759 0.604315 0.58115 0.52781 0.49079 0.466612 0.461058 0.542417 0.497479 0.462381 0.62637 0.602065 0.529989 0.535525 0.58288 0.622183 0.4583 0.54276 0.506918 0.465963 0.543003 0.579963 0.476214 0.545104 0.640895 0.616881 0.574115 0.545036 0.597086 0.460115 0.596898 0.55702 0.473523 0.623922 0.463438 0.458572 0.542427 0.609619 0.542683 0.475116 0.477524 0.632834 0.460899 0.528047 0.593132 0.465376 0.605108 0.616258 0.608748 0.585107 0.538064 0.59516 0.542761 0.45859 0.572026 0.458049 0.457863 0.587859 0.592723 0.542443 0.543132 0.620063 0.542671 0.542581 0.626046 0.560759 0.60764 0.590049 0.547665 0.603016 0.552054 0.457586 0.468848 0.535096 0.627129 0.566323 0.6471 0.597421 0.589502 0.542583 0.552623 0.553213 0.542415 0.615434 0.574002 0.563628 0.471105 0.622186 0.542919 0.594172 0.519417 0.576479 0.547599 0.601094 0.615637 0.584577 0.457851 0.543373 0.511196 0.577129 0.633918 0.606063 0.457692 0.592541 0.457669 0.542773 0.464597 0.597882 0.58638 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.590355 0.469443 0.542495 0.542427 0.520214 0.458336 0.542428 0.543316 0.533882 0.542787 0.611003 0.612673 0.610979 0.52631 0.55681 0.542524 0.582972 0.618009 0.574982 0.461529 0.463643 0.54941 0.606391 0.542504 0.543746 0.568963 0.542594 0.54286 0.594995 0.542419 0.61741 0.565932 0.46414 0.566847 0.543155 0.542954 0.477106 0.542773 0.542733 0.546292 0.548179 0.508085 0.54241 0.471255 0.496362 0.542446 0.542217 0.537238 0.478994 0.458493 0.562471 0.543863 0.599389 0.468984 0.602191 0.542411 0.62872 0.458543 0.458978 0.543364 0.458936 0.498742 0.543619 0.543153 0.54209 0.542415 0.557528 0.557513 0.574966 0.471935 0.59616 0.547407 0.57993 0.465747 0.460534 0.588769 0.548878 0.579608 0.610254 0.557639 0.617071 0.547743 0.587237 0.542952 0.638769 0.542558 0.542943 0.496532 0.534069 0.609981 0.543609 0.535966 0.517353 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595415 0.574295 0.459073 0.566638 0.472318 0.595165 0.484201 0.544543 0.543446 0.54258 0.542418 0.46103 0.609202 0.54263 0.587465 0.543263 0.57672 0.597601 0.633816 0.616765 0.46363 0.603635 0.55904 0.542471 0.542831 0.56201 0.547018 0.611819 0.542922 0.543058 0.461248 0.569613 0.565197 0.602187 0.542432 0.459835 0.590991 0.591758 0.570167 0.630425 0.542545 0.542555 0.553529 0.54223 0.543113 0.469839 0.46868 0.545272 0.556712 0.471776 0.542477 0.542783 0.569988 0.546753 0.458133 0.54361 0.587381 0.577744 0.550928 0.525043 0.64086 0.563692 0.513166 0.580801 0.471188 0.46945 0.47177 0.608459 0.542499 0.542431 0.542492 0.524744 0.544055 0.573054 0.54299 0.468353 0.460015 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.58196 0.482032 0.562432 0.542986 0.550053 0.594593 0.480593 0.542718 0.557174 0.578781 0.590542 0.466161 0.505892 0.612209 0.543187 0.542606 0.601251 0.555847 0.544701 0.461088 0.543366 0.543914 0.582347 0.663398 0.629656 0.580448 0.543211 0.542975 0.543433 0.543588 0.542515 0.542439 0.542462 0.558179 0.54257 0.63497 0.47148 0.545364 0.516083 0.546708 0.566932 0.580256 0.631694 0.611647 0.461573 0.599695 0.503594 0.602251 0.565605 0.54263 0.543779 0.585861 0.542428 0.543201 0.483872 0.465567 0.564947 0.542407 0.556836 0.542419 0.563623 0.563145 0.582967 0.459776 0.616356 0.556229 0.470877 0.556612 0.544137 0.579602 0.572711 0.54252 0.542456 0.4776 0.580825 0.466976 0.542892 0.543802 0.542812 0.542684 0.604169 0.544101 0.542488 0.487402 0.542886 0.543894 0.589108 0.543568 0.53954 0.546828 0.642741 0.57517 0.577318 0.578535 0.576103 0.603066
425 0.5461988412698412 0.47071 0.542296 0.609201 0.470274 0.625886 0.543327 0.459887 0.612499 0.537861 0.51858 0.591411 0.568993 0.459253 0.460751 0.590792 0.543103 0.58252 0.625418 0.543271 0.52691 0.596579 0.466086 0.55399 0.542439 0.545067 0.62297 0.580946 0.549225 0.575585 0.598603 0.458193 0.542831 0.587627 0.471838 0.497648 0.545634 0.572093 0.556877 0.542418 0.458241 0.575253 0.54352 0.587956 0.542435 0.478967 0.461898 0.542759 0.604315 0.581149 0.52781 0.49079 0.466612 0.461058 0.542417 0.497479 0.462381 0.62637 0.602065 0.527134 0.535525 0.58288 0.622183 0.4583 0.54276 0.506918 0.465963 0.543003 0.579963 0.476214 0.545104 0.640895 0.616881 0.574115 0.545036 0.597085 0.460115 0.595189 0.55702 0.473523 0.623922 0.463438 0.458572 0.542427 0.609619 0.542683 0.475116 0.477524 0.632803 0.460899 0.528047 0.593133 0.465376 0.602422 0.616258 0.604032 0.585107 0.538064 0.59516 0.542761 0.45859 0.572026 0.458049 0.457863 0.587859 0.592722 0.542443 0.543132 0.620064 0.542671 0.542581 0.626046 0.56076 0.60764 0.590048 0.547665 0.603016 0.552054 0.457586 0.468848 0.531197 0.62713 0.566323 0.641697 0.597421 0.589502 0.542583 0.552623 0.552301 0.542415 0.615434 0.574002 0.563628 0.471105 0.622186 0.542919 0.594172 0.519417 0.576478 0.547599 0.601095 0.615637 0.584577 0.457851 0.543373 0.511196 0.577129 0.633918 0.606063 0.457692 0.592541 0.457669 0.542773 0.464597 0.597882 0.58638 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520214 0.458336 0.542428 0.543316 0.533882 0.542787 0.611001 0.612673 0.61098 0.52631 0.55681 0.542524 0.582973 0.618009 0.574982 0.461529 0.463643 0.547463 0.606391 0.542504 0.543746 0.568963 0.542594 0.54286 0.594995 0.542419 0.61741 0.565932 0.46414 0.562289 0.543155 0.542954 0.475314 0.542773 0.542733 0.545344 0.548179 0.508085 0.54241 0.471255 0.496362 0.542446 0.542217 0.534472 0.478994 0.458493 0.562471 0.543863 0.599389 0.468984 0.602191 0.542411 0.62872 0.458543 0.458978 0.543364 0.458936 0.494184 0.543619 0.543153 0.54209 0.542415 0.557528 0.557513 0.574966 0.471935 0.596159 0.538725 0.579931 0.465747 0.460534 0.588768 0.546174 0.579608 0.610254 0.554095 0.623962 0.547743 0.587237 0.542952 0.63877 0.542558 0.542943 0.496532 0.534069 0.609982 0.543609 0.533685 0.517353 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595415 0.574295 0.459073 0.566638 0.472318 0.595166 0.484201 0.544543 0.554625 0.54258 0.542418 0.46103 0.609202 0.54263 0.587465 0.543263 0.57672 0.597601 0.633816 0.616765 0.46363 0.603635 0.555581 0.542471 0.542831 0.56201 0.547018 0.614415 0.542922 0.543058 0.461248 0.569613 0.568045 0.599082 0.542432 0.459835 0.590991 0.591759 0.569932 0.630425 0.542545 0.542555 0.5513 0.54223 0.543113 0.469839 0.46868 0.545272 0.556712 0.471776 0.542477 0.542783 0.569988 0.546753 0.458133 0.54361 0.587381 0.570975 0.550929 0.533831 0.64086 0.563693 0.513166 0.580801 0.471188 0.46945 0.47177 0.608459 0.542499 0.542431 0.542492 0.524744 0.544055 0.573054 0.54299 0.468352 0.460015 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.578466 0.482032 0.562432 0.542986 0.550053 0.594593 0.480593 0.542718 0.557174 0.578781 0.590541 0.466161 0.505892 0.612209 0.543187 0.542606 0.598815 0.555847 0.544701 0.461088 0.543366 0.543914 0.582347 0.663398 0.629657 0.580448 0.543211 0.542975 0.543433 0.543588 0.542515 0.542439 0.542462 0.558179 0.54257 0.63497 0.47148 0.545364 0.510069 0.546708 0.566932 0.580256 0.640311 0.611647 0.461573 0.599695 0.503594 0.602251 0.565605 0.54263 0.543779 0.584407 0.542428 0.543201 0.483872 0.465567 0.563306 0.542407 0.556836 0.542419 0.563623 0.563145 0.582967 0.459776 0.616356 0.556229 0.470877 0.556613 0.544136 0.579602 0.572711 0.54252 0.542456 0.4776 0.580826 0.466976 0.542892 0.543802 0.542812 0.542684 0.60417 0.544101 0.542488 0.487402 0.542886 0.543893 0.589052 0.543568 0.539539 0.546828 0.642741 0.57517 0.57811 0.578535 0.576102 0.603066
426 0.5462376984126984 0.47071 0.542296 0.609201 0.470275 0.625886 0.543327 0.459887 0.6125 0.5389 0.51858 0.591411 0.568993 0.459253 0.460751 0.590792 0.543103 0.582521 0.625418 0.543271 0.524265 0.596579 0.466086 0.55399 0.542439 0.545067 0.62297 0.580946 0.549224 0.575585 0.598603 0.458193 0.542831 0.5875 0.471838 0.497648 0.544143 0.572093 0.580334 0.542418 0.458241 0.575254 0.54352 0.587956 0.542435 0.478967 0.461898 0.542759 0.604315 0.581149 0.52781 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.62637 0.602066 0.524498 0.535525 0.58288 0.622182 0.4583 0.54276 0.506919 0.465963 0.543003 0.579964 0.476214 0.545104 0.640896 0.61688 0.574115 0.545036 0.597085 0.460115 0.595182 0.55702 0.473523 0.623922 0.463438 0.458572 0.542427 0.609619 0.542683 0.475116 0.477524 0.633787 0.460899 0.528048 0.593133 0.465376 0.604957 0.616258 0.599817 0.585107 0.538064 0.59516 0.542761 0.45859 0.572026 0.458049 0.457863 0.587859 0.592722 0.542443 0.543132 0.620064 0.542671 0.542581 0.626046 0.56076 0.60764 0.590047 0.547665 0.603016 0.552054 0.457586 0.468848 0.535239 0.62713 0.566323 0.634654 0.597421 0.589502 0.542583 0.552623 0.55141 0.542415 0.615434 0.574002 0.563627 0.471105 0.622186 0.542919 0.594171 0.519417 0.576478 0.547599 0.601096 0.615636 0.584577 0.457851 0.543373 0.511196 0.577129 0.63392 0.606063 0.457692 0.592541 0.457669 0.542773 0.464597 0.597882 0.58638 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520214 0.458336 0.542428 0.543316 0.533882 0.542787 0.611002 0.612673 0.610983 0.52631 0.55681 0.542524 0.582973 0.61801 0.574982 0.461529 0.463643 0.547463 0.606391 0.542504 0.543746 0.568963 0.542594 0.54286 0.594995 0.542419 0.61741 0.565932 0.46414 0.561053 0.543155 0.542954 0.484043 0.542773 0.542733 0.544464 0.548179 0.508085 0.54241 0.471255 0.496362 0.542446 0.542217 0.531863 0.478994 0.458493 0.562471 0.543863 0.599389 0.468984 0.602191 0.542411 0.62872 0.458543 0.458978 0.543364 0.458936 0.505547 0.543619 0.543153 0.54209 0.542415 0.557528 0.557513 0.574965 0.471935 0.596159 0.543062 0.579931 0.465747 0.460534 0.588768 0.543698 0.579607 0.610254 0.554835 0.620647 0.547743 0.587237 0.542952 0.638769 0.542558 0.542943 0.496532 0.534069 0.609981 0.543609 0.53189 0.517353 0.550885 0.542761 0.458648 0.542591 0.461268 0.610912 0.595415 0.574295 0.459073 0.566638 0.472318 0.595165 0.484201 0.544543 0.554625 0.54258 0.542418 0.46103 0.609201 0.54263 0.587465 0.543263 0.57672 0.597601 0.633816 0.616765 0.46363 0.603635 0.551868 0.542471 0.542831 0.56201 0.547018 0.608666 0.542922 0.543058 0.461248 0.569613 0.566163 0.59625 0.542432 0.459835 0.590991 0.591758 0.568321 0.630425 0.542545 0.542555 0.545807 0.54223 0.543113 0.469839 0.46868 0.545272 0.556712 0.471776 0.542477 0.542783 0.569988 0.546753 0.458133 0.54361 0.587381 0.571045 0.550929 0.542369 0.64086 0.563693 0.513166 0.580801 0.471188 0.46945 0.47177 0.608459 0.542499 0.542431 0.542492 0.524744 0.544055 0.573054 0.54299 0.468352 0.460015 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.578466 0.482032 0.562432 0.542986 0.550053 0.594593 0.480593 0.542718 0.557174 0.578781 0.59054 0.466162 0.505892 0.612209 0.543187 0.542606 0.597939 0.555847 0.544701 0.461088 0.543366 0.543914 0.582347 0.663399 0.629657 0.580448 0.543211 0.542975 0.543433 0.543588 0.542515 0.542439 0.542462 0.558179 0.54257 0.63497 0.47148 0.545364 0.521406 0.546708 0.566932 0.580254 0.636019 0.611647 0.461573 0.599696 0.503594 0.602251 0.565605 0.54263 0.543779 0.583802 0.542428 0.543201 0.483872 0.465567 0.561687 0.542407 0.556836 0.542419 0.563623 0.563145 0.582967 0.459776 0.616356 0.556229 0.470877 0.556613 0.544136 0.579602 0.572711 0.54252 0.542456 0.4776 0.580826 0.466976 0.542892 0.543802 0.542812 0.542684 0.604169 0.544101 0.542488 0.487402 0.542886 0.543893 0.589052 0.543568 0.539539 0.546828 0.642741 0.57517 0.57811 0.578535 0.576102 0.603066
427 0.5461144308390022 0.47071 0.542296 0.609201 0.470275 0.625886 0.543327 0.459887 0.6125 0.535079 0.51858 0.591412 0.568993 0.459253 0.460751 0.590792 0.543103 0.582521 0.625418 0.543271 0.525043 0.596579 0.466086 0.55399 0.542439 0.545067 0.622971 0.580946 0.549224 0.575586 0.598603 0.458193 0.542831 0.583487 0.471838 0.497648 0.542663 0.572093 0.571304 0.542418 0.458241 0.575254 0.54352 0.587956 0.542435 0.478967 0.461898 0.542759 0.604316 0.581149 0.52781 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.62637 0.602065 0.522131 0.535525 0.58288 0.622182 0.4583 0.54276 0.506919 0.465963 0.543003 0.579964 0.476214 0.545104 0.640896 0.616879 0.574115 0.545036 0.597085 0.460115 0.595182 0.55702 0.473523 0.623922 0.463438 0.458572 0.542427 0.609619 0.542683 0.475116 0.477524 0.631752 0.460899 0.528048 0.593133 0.465376 0.603125 0.616258 0.605021 0.585107 0.538064 0.59516 0.542761 0.45859 0.572026 0.458049 0.457863 0.587859 0.592722 0.542443 0.543132 0.620064 0.542671 0.542581 0.626047 0.56076 0.60764 0.590046 0.547665 0.603016 0.552054 0.457586 0.468848 0.535239 0.62713 0.566323 0.639604 0.597422 0.589503 0.542583 0.552623 0.549169 0.542415 0.615434 0.574002 0.563627 0.471105 0.622186 0.542919 0.594171 0.519417 0.576478 0.547599 0.601099 0.615636 0.584577 0.457851 0.543373 0.511196 0.577129 0.63392 0.606063 0.457692 0.592541 0.457669 0.542773 0.464597 0.597882 0.58638 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520214 0.458336 0.542428 0.543316 0.533882 0.542787 0.611002 0.612673 0.610983 0.52631 0.55681 0.542524 0.582973 0.61801 0.574983 0.461529 0.463643 0.547463 0.606391 0.542504 0.543746 0.568963 0.542594 0.54286 0.594996 0.542419 0.61741 0.565932 0.46414 0.560004 0.543155 0.542954 0.481656 0.542773 0.542733 0.540634 0.548179 0.508085 0.54241 0.471255 0.496362 0.542446 0.542217 0.529663 0.478994 0.458493 0.562471 0.543863 0.599388 0.468984 0.602191 0.542411 0.62872 0.458543 0.458978 0.543364 0.458936 0.50044 0.543619 0.543153 0.54209 0.542415 0.557528 0.557513 0.574965 0.471935 0.596159 0.534858 0.579931 0.465747 0.460534 0.588767 0.541461 0.579607 0.610254 0.551794 0.623971 0.547743 0.587237 0.542952 0.638769 0.542558 0.542943 0.496532 0.534069 0.609981 0.543609 0.531724 0.517353 0.550885 0.542761 0.458648 0.542591 0.461268 0.610913 0.595415 0.574295 0.459073 0.566638 0.472318 0.595165 0.484201 0.544543 0.554625 0.54258 0.542418 0.46103 0.609201 0.54263 0.587465 0.543263 0.57672 0.597601 0.633816 0.616765 0.46363 0.603636 0.548401 0.542471 0.542831 0.56201 0.547018 0.602017 0.542922 0.543058 0.461248 0.569613 0.564458 0.602657 0.542432 0.459835 0.590991 0.591758 0.568334 0.630425 0.542545 0.542555 0.545807 0.54223 0.543113 0.469839 0.46868 0.545272 0.556712 0.471776 0.542477 0.542783 0.569988 0.546753 0.458133 0.54361 0.587381 0.563907 0.550929 0.550022 0.64086 0.563693 0.513166 0.580799 0.471188 0.46945 0.47177 0.608459 0.542499 0.542431 0.542492 0.524744 0.544055 0.573054 0.54299 0.468352 0.460015 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.578466 0.482032 0.562432 0.542986 0.550053 0.594593 0.480593 0.542718 0.557174 0.57878 0.59054 0.466162 0.505892 0.612208 0.543187 0.542606 0.597939 0.555847 0.544701 0.461088 0.543366 0.543914 0.582347 0.6634 0.629657 0.580448 0.543211 0.542975 0.543433 0.543588 0.542515 0.542439 0.542462 0.558178 0.54257 0.63497 0.47148 0.545364 0.515277 0.546708 0.566932 0.580254 0.63602 0.611647 0.461573 0.599696 0.503594 0.602251 0.565605 0.54263 0.543779 0.582713 0.542428 0.543201 0.483872 0.465567 0.560208 0.542407 0.556836 0.542419 0.563623 0.563145 0.582967 0.459776 0.616356 0.556229 0.470877 0.556612 0.544136 0.579602 0.572711 0.54252 0.542456 0.4776 0.580826 0.466976 0.542892 0.543802 0.542812 0.542684 0.604168 0.544101 0.542488 0.487402 0.542886 0.543893 0.589052 0.543568 0.539539 0.546828 0.642741 0.57517 0.57811 0.578535 0.576104 0.603066
428 0.5460559206349206 0.47071 0.542296 0.609201 0.470275 0.625886 0.543327 0.459887 0.612499 0.532705 0.51858 0.591412 0.568993 0.459253 0.460751 0.590793 0.543103 0.582521 0.625419 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622971 0.580946 0.549224 0.575586 0.598603 0.458193 0.542831 0.583861 0.471838 0.497648 0.541385 0.572093 0.563814 0.542418 0.458241 0.575255 0.54352 0.587956 0.542435 0.478967 0.461898 0.542759 0.604316 0.581149 0.52781 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.62637 0.602065 0.519917 0.535525 0.58288 0.622182 0.4583 0.54276 0.506919 0.465963 0.543003 0.579964 0.476214 0.545104 0.640895 0.616878 0.574116 0.545035 0.597085 0.460115 0.595182 0.55702 0.473523 0.623923 0.463438 0.458572 0.542427 0.609618 0.542683 0.475116 0.477524 0.631753 0.460899 0.528048 0.593133 0.465376 0.601009 0.616258 0.601295 0.585107 0.538064 0.595161 0.542761 0.45859 0.572025 0.458049 0.457863 0.587859 0.592722 0.542443 0.543132 0.620064 0.542671 0.542581 0.626047 0.56076 0.607639 0.590046 0.547665 0.603015 0.552053 0.457586 0.468848 0.535239 0.62713 0.566323 0.637581 0.597422 0.589503 0.542583 0.552623 0.548564 0.542415 0.615435 0.574002 0.563625 0.471105 0.622185 0.542919 0.594171 0.519417 0.576478 0.547599 0.601099 0.615636 0.584577 0.457851 0.543373 0.511196 0.577129 0.63392 0.606063 0.457692 0.592541 0.457669 0.542773 0.464597 0.597881 0.586381 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533882 0.542787 0.611002 0.612673 0.610982 0.52631 0.55681 0.542524 0.582973 0.618011 0.574983 0.461529 0.463643 0.547463 0.606391 0.542504 0.543746 0.568963 0.542594 0.54286 0.594996 0.542419 0.61741 0.565932 0.46414 0.560004 0.543155 0.542954 0.479626 0.542773 0.542733 0.537207 0.548179 0.508085 0.54241 0.471256 0.496362 0.542446 0.542217 0.527391 0.478994 0.458493 0.562471 0.543863 0.599388 0.468984 0.602191 0.542411 0.62872 0.458543 0.458978 0.543364 0.458936 0.511934 0.543619 0.543153 0.54209 0.542415 0.557528 0.557513 0.574965 0.471935 0.596159 0.539263 0.579932 0.465747 0.460534 0.588767 0.539375 0.579607 0.610254 0.548631 0.61755 0.547743 0.587237 0.542952 0.63877 0.542558 0.542943 0.496532 0.534069 0.609981 0.543609 0.529802 0.517353 0.550885 0.542761 0.458648 0.542591 0.461268 0.610913 0.595415 0.574295 0.459073 0.566638 0.472318 0.595165 0.484201 0.544543 0.554625 0.54258 0.542418 0.46103 0.609202 0.54263 0.587465 0.543263 0.57672 0.597601 0.633816 0.616765 0.46363 0.603635 0.550267 0.542471 0.542831 0.562009 0.547018 0.605758 0.542922 0.543058 0.461248 0.569613 0.564458 0.6003 0.542432 0.459835 0.590991 0.591758 0.566812 0.630425 0.542545 0.542555 0.545807 0.54223 0.543113 0.469839 0.46868 0.545272 0.556712 0.471776 0.542477 0.542783 0.569988 0.546752 0.458133 0.54361 0.587381 0.564501 0.550929 0.54219 0.64086 0.563693 0.513166 0.580799 0.471188 0.46945 0.47177 0.608459 0.542499 0.542431 0.542492 0.524744 0.544055 0.573055 0.54299 0.468352 0.460015 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.578466 0.482032 0.562432 0.542986 0.550053 0.594593 0.480593 0.542718 0.557174 0.57878 0.59054 0.466162 0.505892 0.612208 0.543187 0.542606 0.597938 0.555847 0.544701 0.461088 0.543366 0.543914 0.582347 0.6634 0.629657 0.580448 0.543211 0.542975 0.543433 0.543588 0.542515 0.542439 0.542462 0.558178 0.54257 0.63497 0.47148 0.545364 0.526648 0.546708 0.566932 0.580254 0.63602 0.611646 0.461573 0.599695 0.503594 0.602252 0.565605 0.54263 0.543779 0.581633 0.542428 0.543201 0.483872 0.465568 0.558857 0.542407 0.556836 0.542419 0.563623 0.563145 0.582967 0.459776 0.616356 0.556229 0.470877 0.556612 0.544136 0.579602 0.572711 0.54252 0.542456 0.4776 0.580825 0.466976 0.542892 0.543802 0.542812 0.542684 0.604168 0.544101 0.542488 0.487402 0.542886 0.543893 0.589052 0.543568 0.539539 0.546828 0.64274 0.57517 0.57811 0.578535 0.576105 0.603065
429 0.5459807891156463 0.47071 0.542296 0.609201 0.470275 0.625885 0.543327 0.459887 0.612499 0.53263 0.51858 0.591412 0.568992 0.459253 0.460751 0.590793 0.543103 0.582521 0.62542 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622972 0.580947 0.549224 0.575588 0.598604 0.458193 0.542831 0.579715 0.471838 0.497648 0.540997 0.572093 0.557097 0.542418 0.458241 0.575255 0.54352 0.587956 0.542435 0.478967 0.461898 0.542759 0.604316 0.58115 0.52781 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.62637 0.602065 0.517769 0.535526 0.58288 0.622182 0.4583 0.54276 0.506919 0.465963 0.543003 0.579964 0.476214 0.545104 0.640895 0.616878 0.574116 0.545035 0.597084 0.460115 0.595182 0.55702 0.473523 0.623923 0.463438 0.458572 0.542427 0.609617 0.542683 0.475116 0.477524 0.631753 0.460899 0.528048 0.593133 0.465376 0.602513 0.616258 0.604946 0.585107 0.538064 0.595161 0.542761 0.45859 0.572026 0.458049 0.457863 0.587859 0.592722 0.542443 0.543132 0.620065 0.542671 0.542581 0.626047 0.56076 0.607639 0.590047 0.547665 0.603015 0.552053 0.457586 0.468848 0.535239 0.62713 0.566323 0.636637 0.597422 0.589503 0.542583 0.552623 0.548247 0.542415 0.615436 0.574002 0.563625 0.471105 0.622185 0.542919 0.594171 0.519417 0.576478 0.547599 0.601099 0.615636 0.584576 0.457851 0.543373 0.511196 0.577129 0.63392 0.606063 0.457692 0.592541 0.457669 0.542773 0.464597 0.597881 0.586381 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533881 0.542787 0.611002 0.612673 0.610982 0.52631 0.55681 0.542524 0.582973 0.618011 0.574983 0.461529 0.463643 0.547463 0.606391 0.542504 0.543746 0.568963 0.542594 0.54286 0.594996 0.542419 0.61741 0.565932 0.46414 0.560005 0.543155 0.542954 0.477793 0.542773 0.542733 0.540099 0.548179 0.508085 0.54241 0.471256 0.496364 0.542446 0.542217 0.528214 0.478994 0.458493 0.56247 0.543863 0.599388 0.468984 0.602191 0.542411 0.62872 0.458543 0.458978 0.543364 0.458936 0.506607 0.543619 0.543153 0.54209 0.542415 0.557528 0.557513 0.574965 0.471935 0.596158 0.531604 0.579933 0.465747 0.460534 0.588768 0.537397 0.579607 0.610254 0.545966 0.621546 0.547743 0.587237 0.542952 0.638769 0.542558 0.542943 0.496532 0.534069 0.609981 0.543609 0.529851 0.517353 0.550885 0.542761 0.458648 0.542591 0.461268 0.610913 0.595415 0.574295 0.459073 0.566638 0.472318 0.595165 0.484201 0.544543 0.554625 0.54258 0.542418 0.46103 0.609202 0.54263 0.587465 0.543263 0.57672 0.597601 0.633816 0.616765 0.46363 0.603637 0.547359 0.542471 0.542831 0.562009 0.547018 0.607343 0.542922 0.543058 0.461248 0.569614 0.564458 0.598131 0.542432 0.459835 0.590992 0.591758 0.566811 0.630425 0.542545 0.542555 0.545807 0.54223 0.543113 0.469839 0.46868 0.545272 0.556712 0.471776 0.542477 0.542783 0.569987 0.546752 0.458133 0.54361 0.587381 0.564789 0.550928 0.54219 0.64086 0.563693 0.513166 0.5808 0.471188 0.46945 0.47177 0.608459 0.542499 0.542431 0.542492 0.524744 0.544055 0.573055 0.54299 0.468352 0.460015 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.578466 0.482032 0.562432 0.542986 0.550054 0.594593 0.480593 0.542718 0.557174 0.57878 0.590541 0.466162 0.505892 0.612208 0.543187 0.542606 0.597938 0.555847 0.544701 0.461088 0.543366 0.543914 0.582347 0.6634 0.629657 0.580448 0.543211 0.542975 0.543433 0.543589 0.542515 0.542439 0.542462 0.558178 0.54257 0.634971 0.47148 0.545363 0.520239 0.546708 0.566932 0.580254 0.63602 0.611644 0.461573 0.599695 0.503594 0.602252 0.565605 0.54263 0.543779 0.580625 0.542428 0.543201 0.483872 0.465568 0.557615 0.542407 0.556836 0.542419 0.563623 0.563145 0.582967 0.459776 0.616356 0.55623 0.470877 0.556612 0.544136 0.579603 0.572711 0.54252 0.542456 0.4776 0.580825 0.466976 0.542892 0.543802 0.542812 0.542684 0.604168 0.544101 0.542488 0.487402 0.542886 0.543893 0.589052 0.543568 0.539539 0.546828 0.64274 0.57517 0.578109 0.578535 0.576105 0.603065
430 0.5460184875283447 0.47071 0.542296 0.609201 0.470275 0.625885 0.543327 0.459887 0.612498 0.533023 0.51858 0.591412 0.568991 0.459253 0.460751 0.590793 0.543103 0.582521 0.62542 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622972 0.580947 0.549224 0.575588 0.598604 0.458193 0.542831 0.57711 0.471838 0.497648 0.539695 0.572093 0.577046 0.542418 0.458241 0.575254 0.54352 0.587956 0.542435 0.478967 0.461898 0.542759 0.604316 0.58115 0.527811 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.62637 0.602065 0.5158 0.535526 0.582881 0.622182 0.4583 0.54276 0.50692 0.465963 0.543003 0.579964 0.476214 0.545104 0.640895 0.616878 0.574116 0.545035 0.597084 0.460115 0.595182 0.557021 0.473523 0.623923 0.463438 0.458572 0.542427 0.609617 0.542683 0.475117 0.477524 0.631753 0.460899 0.528048 0.593133 0.465376 0.601219 0.616258 0.604946 0.585107 0.538064 0.595161 0.542761 0.45859 0.572026 0.458049 0.457863 0.587859 0.592722 0.542443 0.543132 0.620065 0.542671 0.542581 0.626047 0.56076 0.607639 0.590047 0.547665 0.603015 0.552053 0.457586 0.468848 0.535239 0.62713 0.566323 0.632445 0.597422 0.589502 0.542583 0.552623 0.548247 0.542415 0.615435 0.574002 0.563625 0.471105 0.622183 0.542919 0.594171 0.519417 0.576478 0.547599 0.601099 0.615636 0.584576 0.457851 0.543373 0.511196 0.577129 0.63392 0.606063 0.457692 0.592541 0.457669 0.542773 0.464597 0.597881 0.586381 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533881 0.542787 0.611002 0.612673 0.610982 0.526309 0.55681 0.542524 0.582973 0.618012 0.574983 0.461529 0.463643 0.547463 0.606391 0.542504 0.543746 0.568963 0.542594 0.54286 0.594995 0.542419 0.61741 0.565932 0.46414 0.560005 0.543155 0.542954 0.485882 0.542773 0.542733 0.536817 0.548179 0.508085 0.54241 0.471256 0.496364 0.542446 0.542217 0.526127 0.478994 0.458493 0.56247 0.543863 0.599388 0.468984 0.602191 0.542411 0.62872 0.458543 0.458978 0.543364 0.458936 0.51776 0.543619 0.543153 0.54209 0.542415 0.557528 0.557513 0.574965 0.471935 0.596159 0.531603 0.579933 0.465747 0.460534 0.588768 0.535504 0.579608 0.610255 0.546415 0.621546 0.547743 0.587237 0.542952 0.638767 0.542558 0.542943 0.496532 0.534068 0.609981 0.543609 0.52804 0.517353 0.550885 0.542761 0.458648 0.542591 0.461268 0.610913 0.595415 0.574294 0.459073 0.566638 0.472318 0.595165 0.484201 0.544543 0.554625 0.54258 0.542418 0.46103 0.609202 0.54263 0.587465 0.543263 0.57672 0.597601 0.633816 0.616765 0.46363 0.603637 0.546246 0.542471 0.542831 0.562009 0.547018 0.603012 0.542922 0.543058 0.461248 0.569614 0.564458 0.595939 0.542432 0.459835 0.590992 0.591759 0.566811 0.630426 0.542545 0.542555 0.545807 0.54223 0.543113 0.469839 0.46868 0.545272 0.556712 0.471776 0.542477 0.542783 0.569987 0.546753 0.458133 0.54361 0.587381 0.558029 0.550928 0.542192 0.640859 0.563693 0.513166 0.5808 0.471188 0.46945 0.47177 0.608459 0.542499 0.542431 0.542492 0.524744 0.544055 0.573055 0.54299 0.468352 0.460015 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.578466 0.482032 0.562432 0.542986 0.550054 0.594593 0.480593 0.542718 0.557174 0.57878 0.590542 0.466162 0.505892 0.612208 0.543187 0.542606 0.597938 0.555846 0.544701 0.461088 0.543366 0.543914 0.582347 0.6634 0.629657 0.580448 0.543211 0.542975 0.543433 0.543589 0.542515 0.542439 0.542462 0.558178 0.54257 0.634971 0.47148 0.545363 0.53097 0.546708 0.566932 0.580254 0.63602 0.611644 0.461573 0.599697 0.503594 0.602253 0.565605 0.54263 0.543779 0.579692 0.542428 0.543201 0.483872 0.465568 0.55924 0.542407 0.556836 0.542419 0.563623 0.563145 0.582968 0.459776 0.616356 0.55623 0.470877 0.556611 0.544136 0.579602 0.572712 0.54252 0.542456 0.4776 0.580825 0.466976 0.542892 0.543802 0.542812 0.542684 0.604168 0.544101 0.542488 0.487402 0.542886 0.543893 0.589052 0.543568 0.539539 0.546828 0.642739 0.57517 0.578109 0.578535 0.576105 0.603064
431 0.546011120181406 0.47071 0.542296 0.609201 0.470275 0.625886 0.543327 0.459887 0.612498 0.534555 0.51858 0.591412 0.568991 0.459253 0.460751 0.590794 0.543103 0.582522 0.62542 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622972 0.580947 0.549224 0.575588 0.598604 0.458193 0.542831 0.576463 0.471838 0.497648 0.538503 0.572093 0.569389 0.542418 0.458241 0.575254 0.54352 0.587956 0.542435 0.478967 0.461898 0.542759 0.604316 0.58115 0.527812 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.62637 0.602065 0.513918 0.535526 0.582881 0.622182 0.4583 0.54276 0.506921 0.465963 0.543003 0.579964 0.476214 0.545104 0.640895 0.616878 0.574116 0.545035 0.597084 0.460115 0.595182 0.557022 0.473523 0.623923 0.463438 0.458572 0.542427 0.609617 0.542683 0.475117 0.477524 0.631753 0.460899 0.528048 0.593133 0.465376 0.601 0.616258 0.604946 0.585107 0.538064 0.595161 0.542761 0.45859 0.572027 0.458049 0.457863 0.587859 0.592722 0.542443 0.543132 0.620065 0.542671 0.542581 0.626047 0.56076 0.607639 0.590046 0.547665 0.603015 0.552053 0.457586 0.468848 0.535238 0.62713 0.566323 0.633214 0.597422 0.589501 0.542583 0.552623 0.548247 0.542415 0.615433 0.574002 0.563625 0.471105 0.622183 0.542919 0.594171 0.519417 0.576479 0.547598 0.601099 0.615636 0.584576 0.457851 0.543373 0.511196 0.577129 0.63392 0.606063 0.457692 0.592541 0.457669 0.542773 0.464597 0.597881 0.586381 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533881 0.542787 0.611002 0.612674 0.610982 0.526309 0.55681 0.542524 0.582974 0.618011 0.574983 0.461529 0.463643 0.547463 0.606391 0.542504 0.543746 0.568962 0.542594 0.54286 0.594994 0.542419 0.61741 0.565932 0.46414 0.560005 0.543155 0.542954 0.483745 0.542773 0.542733 0.539531 0.548179 0.508085 0.54241 0.471256 0.496364 0.542446 0.542217 0.524069 0.478994 0.458493 0.56247 0.543863 0.599388 0.468984 0.602191 0.542411 0.628722 0.458543 0.458978 0.543364 0.458936 0.529406 0.543619 0.543153 0.54209 0.542415 0.557528 0.557513 0.574965 0.471935 0.596159 0.531603 0.579933 0.465747 0.460534 0.588768 0.5338 0.579608 0.610255 0.543915 0.621546 0.547743 0.587237 0.542952 0.638764 0.542558 0.542943 0.496532 0.534068 0.609981 0.543609 0.528452 0.517353 0.550885 0.542761 0.458648 0.542591 0.461268 0.610913 0.595414 0.574294 0.459073 0.566638 0.472318 0.595165 0.484201 0.544543 0.554625 0.54258 0.542418 0.46103 0.609202 0.54263 0.587465 0.543263 0.57672 0.597601 0.633815 0.616765 0.46363 0.603636 0.545058 0.542471 0.542831 0.562009 0.547018 0.597722 0.542922 0.543058 0.461248 0.569615 0.564458 0.593769 0.542432 0.459835 0.590992 0.591759 0.566811 0.630426 0.542545 0.542555 0.545806 0.54223 0.543113 0.469839 0.46868 0.545272 0.556712 0.471776 0.542477 0.542783 0.569986 0.546753 0.458133 0.54361 0.587381 0.558856 0.550928 0.542192 0.640859 0.563693 0.513166 0.5808 0.471188 0.46945 0.47177 0.608459 0.542499 0.542431 0.542492 0.524744 0.544055 0.573055 0.54299 0.468352 0.460015 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.578466 0.482032 0.562432 0.542986 0.550054 0.594593 0.480593 0.542718 0.557174 0.578781 0.590542 0.466162 0.505892 0.612208 0.543187 0.542606 0.597939 0.555846 0.544701 0.461088 0.543366 0.543914 0.582347 0.663401 0.629657 0.580446 0.543211 0.542975 0.543433 0.543589 0.542515 0.542439 0.542462 0.558178 0.54257 0.634971 0.47148 0.545363 0.54145 0.546708 0.566932 0.580253 0.636021 0.611644 0.461573 0.599697 0.503594 0.602253 0.565605 0.54263 0.543779 0.578102 0.542428 0.543201 0.483872 0.465568 0.557847 0.542407 0.556836 0.542419 0.563622 0.563145 0.58297 0.459776 0.616356 0.556231 0.470877 0.556611 0.544136 0.579603 0.572712 0.54252 0.542456 0.4776 0.580825 0.466976 0.542892 0.543802 0.542812 0.542684 0.604168 0.544101 0.542488 0.487402 0.542886 0.543893 0.589051 0.543568 0.539539 0.546828 0.642738 0.57517 0.578109 0.578535 0.576105 0.603064
432 0.5459789523809524 0.47071 0.542296 0.6092 0.470275 0.625886 0.543327 0.459887 0.612498 0.530458 0.51858 0.591412 0.568991 0.459253 0.460751 0.590794 0.543103 0.582523 0.625419 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622972 0.580947 0.549224 0.575588 0.598604 0.458193 0.542831 0.576463 0.471838 0.497648 0.538503 0.572093 0.58867 0.542418 0.458241 0.575254 0.54352 0.587956 0.542435 0.478967 0.461898 0.542759 0.604316 0.58115 0.527812 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.626371 0.602066 0.510879 0.535527 0.582881 0.622182 0.4583 0.54276 0.506921 0.465963 0.543003 0.579964 0.476214 0.545104 0.640897 0.616877 0.574116 0.545036 0.597084 0.460115 0.595182 0.557022 0.473523 0.623924 0.463438 0.458572 0.542427 0.609617 0.542683 0.475117 0.477524 0.631754 0.460899 0.528048 0.593133 0.465376 0.600271 0.616258 0.604947 0.585107 0.538064 0.595161 0.542761 0.45859 0.572027 0.458049 0.457863 0.587859 0.59272 0.542443 0.543132 0.620065 0.542671 0.542581 0.626047 0.56076 0.607639 0.590046 0.547665 0.603015 0.552053 0.457586 0.468848 0.535238 0.62713 0.566323 0.632979 0.597422 0.589501 0.542583 0.552623 0.548247 0.542415 0.615433 0.574002 0.563625 0.471105 0.622183 0.542919 0.59417 0.519417 0.576479 0.547598 0.6011 0.615636 0.584575 0.457851 0.543373 0.511196 0.57713 0.63392 0.606063 0.457692 0.592542 0.457669 0.542773 0.464597 0.597881 0.586381 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533881 0.542787 0.611002 0.612674 0.610982 0.526309 0.55681 0.542524 0.582974 0.618011 0.574983 0.461529 0.463643 0.547463 0.606391 0.542504 0.543746 0.568962 0.542594 0.54286 0.594994 0.542419 0.61741 0.565932 0.46414 0.560006 0.543155 0.542954 0.481712 0.542773 0.542733 0.539531 0.548179 0.508085 0.54241 0.471256 0.496364 0.542446 0.542217 0.522132 0.478994 0.458493 0.562471 0.543863 0.599388 0.468984 0.602191 0.542411 0.628722 0.458543 0.458978 0.543364 0.458936 0.523233 0.543619 0.543153 0.54209 0.542415 0.557528 0.557513 0.574965 0.471935 0.59616 0.531603 0.579933 0.465747 0.460534 0.588768 0.532198 0.579608 0.610255 0.544404 0.621546 0.547743 0.587237 0.542952 0.638764 0.542558 0.542943 0.496532 0.534069 0.609981 0.543609 0.52653 0.517353 0.550885 0.542761 0.458648 0.542591 0.461268 0.610913 0.595415 0.574294 0.459073 0.566638 0.472318 0.595165 0.484201 0.544543 0.554625 0.54258 0.542418 0.46103 0.609202 0.54263 0.587465 0.543263 0.576721 0.597601 0.633815 0.616765 0.46363 0.603636 0.54343 0.542471 0.542831 0.562009 0.547018 0.597721 0.542922 0.543058 0.461248 0.569615 0.564458 0.595561 0.542432 0.459835 0.590992 0.591758 0.566811 0.630426 0.542545 0.542555 0.545805 0.54223 0.543113 0.469839 0.46868 0.545272 0.556712 0.471776 0.542477 0.542783 0.569986 0.546753 0.458133 0.54361 0.587381 0.552429 0.550928 0.542193 0.640859 0.563693 0.513166 0.5808 0.471189 0.46945 0.47177 0.608459 0.542499 0.542431 0.542492 0.524743 0.544055 0.573055 0.54299 0.468352 0.460015 0.542508 0.542426 0.474572 0.611784 0.542786 0.47964 0.458638 0.543081 0.578466 0.482032 0.562432 0.542986 0.550054 0.594593 0.480593 0.542718 0.557173 0.578781 0.590543 0.466162 0.505892 0.612208 0.543187 0.542606 0.597939 0.555845 0.544701 0.461088 0.543366 0.543914 0.582347 0.663401 0.629657 0.580446 0.543211 0.542975 0.543433 0.543589 0.542515 0.542439 0.542462 0.558178 0.54257 0.634971 0.47148 0.545363 0.534954 0.546708 0.566932 0.580253 0.636021 0.611644 0.461573 0.599697 0.503594 0.602253 0.565605 0.54263 0.543779 0.577483 0.542428 0.543201 0.483872 0.465568 0.559026 0.542407 0.556836 0.542419 0.563622 0.563145 0.58297 0.459776 0.616356 0.556231 0.470877 0.556611 0.544136 0.579603 0.572712 0.54252 0.542456 0.4776 0.580825 0.466976 0.542892 0.543802 0.542812 0.542684 0.604167 0.544101 0.542488 0.487402 0.542886 0.543893 0.589051 0.543568 0.539539 0.546828 0.642739 0.57517 0.578109 0.578535 0.576105 0.603065
433 0.5458866757369614 0.47071 0.542296 0.6092 0.470275 0.625886 0.543327 0.459887 0.612498 0.530578 0.51858 0.591412 0.568991 0.459253 0.460751 0.590794 0.543103 0.582523 0.625419 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622973 0.580946 0.549224 0.575588 0.598604 0.458193 0.54283 0.576463 0.471838 0.497648 0.538503 0.572093 0.581185 0.542418 0.458241 0.575254 0.54352 0.587957 0.542435 0.478967 0.461898 0.542759 0.604316 0.58115 0.527812 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.626371 0.602065 0.507961 0.535527 0.582881 0.622183 0.4583 0.54276 0.506921 0.465963 0.543003 0.579964 0.476214 0.545104 0.640897 0.616877 0.574117 0.545036 0.597084 0.460115 0.595182 0.557022 0.473523 0.623924 0.463438 0.458572 0.542427 0.609617 0.542683 0.475117 0.477524 0.631754 0.460899 0.528048 0.593133 0.465376 0.599353 0.616258 0.604947 0.585107 0.538064 0.595161 0.542761 0.45859 0.572027 0.458049 0.457863 0.587859 0.59272 0.542443 0.543132 0.620064 0.542671 0.542581 0.626048 0.56076 0.607639 0.590046 0.547665 0.603014 0.552053 0.457586 0.468848 0.535238 0.62713 0.566323 0.632978 0.597422 0.5895 0.542583 0.552623 0.548247 0.542415 0.615433 0.574003 0.563625 0.471105 0.622183 0.542919 0.59417 0.519417 0.576478 0.547598 0.6011 0.615636 0.584575 0.457851 0.543373 0.511196 0.577129 0.63392 0.606064 0.457692 0.592542 0.457669 0.542773 0.464597 0.597881 0.586381 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533881 0.542787 0.611001 0.612674 0.610982 0.526309 0.55681 0.542524 0.582974 0.618011 0.574983 0.461529 0.463643 0.547463 0.606391 0.542504 0.543746 0.568962 0.542594 0.54286 0.594995 0.542419 0.617411 0.565932 0.46414 0.560006 0.543155 0.542954 0.479938 0.542773 0.542733 0.539531 0.548179 0.508085 0.54241 0.471256 0.496364 0.542446 0.542217 0.52025 0.478994 0.458493 0.562471 0.543863 0.599389 0.468984 0.602191 0.542411 0.628722 0.458543 0.458978 0.543364 0.458936 0.507459 0.543619 0.543153 0.54209 0.542415 0.557528 0.557512 0.574965 0.471935 0.596161 0.531603 0.579933 0.465747 0.460534 0.588769 0.53887 0.579608 0.610255 0.544404 0.621546 0.547743 0.587237 0.542952 0.638765 0.542558 0.542943 0.496532 0.534069 0.609981 0.543609 0.527282 0.517352 0.550885 0.542761 0.458648 0.542591 0.461268 0.610914 0.595415 0.574294 0.459073 0.566638 0.472318 0.595164 0.484201 0.544543 0.554627 0.54258 0.542418 0.46103 0.609202 0.54263 0.587465 0.543263 0.576722 0.597601 0.633815 0.616764 0.46363 0.603636 0.54024 0.542471 0.542831 0.562009 0.547018 0.597721 0.542922 0.543058 0.461248 0.569615 0.564458 0.591621 0.542432 0.459835 0.590992 0.591758 0.566811 0.630426 0.542545 0.542555 0.545806 0.54223 0.543113 0.469839 0.46868 0.545273 0.556712 0.471776 0.542477 0.542783 0.569986 0.546753 0.458133 0.54361 0.587381 0.552429 0.550928 0.542193 0.64086 0.563693 0.513166 0.5808 0.471189 0.46945 0.47177 0.608459 0.542499 0.542431 0.542492 0.524743 0.544055 0.573055 0.54299 0.468352 0.460015 0.542508 0.542426 0.474572 0.611785 0.542786 0.47964 0.458638 0.543081 0.578466 0.482032 0.562432 0.542986 0.550054 0.594593 0.480593 0.542718 0.557173 0.578781 0.590543 0.466162 0.505892 0.612208 0.543187 0.542606 0.597939 0.555845 0.544701 0.461088 0.543366 0.543914 0.582347 0.663401 0.629657 0.580446 0.543211 0.542975 0.543433 0.543589 0.542515 0.542439 0.542462 0.558178 0.54257 0.634971 0.47148 0.545363 0.529008 0.546708 0.566932 0.580252 0.636021 0.611644 0.461573 0.599697 0.503594 0.602252 0.565605 0.54263 0.543779 0.574402 0.542428 0.543201 0.483872 0.465568 0.557692 0.542407 0.556836 0.542419 0.563622 0.563145 0.58297 0.459776 0.616356 0.556231 0.470877 0.556611 0.544136 0.579603 0.572712 0.54252 0.542456 0.4776 0.580825 0.466976 0.542892 0.543802 0.542812 0.542684 0.604168 0.544101 0.542488 0.487402 0.542886 0.543893 0.589051 0.543568 0.539539 0.546828 0.642739 0.57517 0.578107 0.578535 0.576105 0.603065
434 0.5459240566893424 0.47071 0.542296 0.6092 0.470275 0.625886 0.543327 0.459887 0.612499 0.531755 0.51858 0.591412 0.568991 0.459253 0.460751 0.590794 0.543103 0.582523 0.625418 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622974 0.580946 0.549224 0.575588 0.598604 0.458193 0.54283 0.576462 0.471838 0.497648 0.538503 0.572093 0.573985 0.542418 0.458241 0.575254 0.54352 0.587957 0.542435 0.478967 0.461898 0.542759 0.604317 0.58115 0.527812 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.62637 0.602065 0.506612 0.535526 0.582882 0.622183 0.4583 0.54276 0.506921 0.465963 0.543003 0.579964 0.476214 0.545104 0.640897 0.616877 0.574116 0.545036 0.597084 0.460115 0.595182 0.557022 0.473523 0.623924 0.463438 0.458572 0.542427 0.609617 0.542683 0.475117 0.477524 0.631755 0.460899 0.528048 0.593133 0.465376 0.59861 0.616259 0.604948 0.585107 0.538064 0.595161 0.542761 0.45859 0.572027 0.458049 0.457863 0.587859 0.59272 0.542443 0.543132 0.620064 0.542671 0.542581 0.626048 0.56076 0.60764 0.590047 0.547665 0.603014 0.552053 0.457586 0.468848 0.535238 0.62713 0.566322 0.632978 0.597422 0.5895 0.542583 0.552623 0.548247 0.542415 0.615433 0.574004 0.563625 0.471105 0.622183 0.542919 0.59417 0.519417 0.576478 0.547598 0.6011 0.615636 0.584575 0.457851 0.543373 0.511196 0.57713 0.63392 0.606064 0.457692 0.592542 0.457669 0.542773 0.464597 0.597881 0.586381 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533881 0.542787 0.611 0.612675 0.610982 0.526309 0.55681 0.542524 0.582974 0.618011 0.574983 0.461529 0.463643 0.547463 0.606391 0.542504 0.543746 0.568962 0.542594 0.54286 0.594995 0.542419 0.617411 0.565932 0.46414 0.560006 0.543155 0.542954 0.487481 0.542773 0.542733 0.539531 0.548179 0.508085 0.54241 0.471256 0.496365 0.542446 0.542217 0.51854 0.478994 0.458493 0.562471 0.543864 0.599388 0.468984 0.602191 0.542411 0.628722 0.458543 0.458978 0.543364 0.458936 0.517655 0.543619 0.543153 0.54209 0.542415 0.557528 0.557512 0.574965 0.471935 0.596161 0.531603 0.579933 0.465747 0.460534 0.588769 0.537052 0.579608 0.610255 0.544404 0.621546 0.547743 0.587238 0.542952 0.638766 0.542558 0.542943 0.496532 0.534069 0.60998 0.543609 0.525263 0.517352 0.550885 0.542761 0.458648 0.542591 0.461268 0.610914 0.595415 0.574294 0.459073 0.566638 0.472318 0.595164 0.484201 0.544543 0.554627 0.54258 0.542418 0.46103 0.609201 0.54263 0.587465 0.543263 0.576722 0.597601 0.633814 0.616764 0.46363 0.603637 0.539689 0.542471 0.542831 0.562009 0.547018 0.597721 0.542923 0.543058 0.461248 0.569615 0.564457 0.593872 0.542432 0.459835 0.590992 0.591758 0.566811 0.630426 0.542545 0.542555 0.545806 0.54223 0.543113 0.469839 0.46868 0.545273 0.556712 0.471776 0.542477 0.542783 0.569987 0.546752 0.458133 0.54361 0.587381 0.552429 0.550929 0.542193 0.640859 0.563693 0.513166 0.5808 0.471189 0.469451 0.47177 0.608458 0.542499 0.542431 0.542492 0.524743 0.544055 0.573055 0.54299 0.468352 0.460015 0.542508 0.542426 0.474572 0.611785 0.542786 0.47964 0.458638 0.543081 0.578466 0.482032 0.562432 0.542986 0.550054 0.594593 0.480593 0.542718 0.557173 0.578781 0.590544 0.466162 0.505892 0.612208 0.543187 0.542606 0.597939 0.555845 0.544701 0.461088 0.543366 0.543914 0.582347 0.663401 0.629657 0.580446 0.543211 0.542975 0.543433 0.543589 0.542515 0.542439 0.542462 0.558177 0.54257 0.63497 0.47148 0.545363 0.538517 0.546708 0.566932 0.580252 0.636021 0.611644 0.461573 0.599697 0.503594 0.602252 0.565605 0.54263 0.543779 0.576901 0.542428 0.543201 0.483872 0.465568 0.556387 0.542407 0.556836 0.542419 0.563622 0.563145 0.582971 0.459776 0.616357 0.556231 0.470877 0.556611 0.544136 0.579603 0.572712 0.54252 0.542456 0.4776 0.580825 0.466976 0.542892 0.543801 0.542812 0.542684 0.604168 0.544101 0.542488 0.487402 0.542886 0.543893 0.589051 0.543568 0.539539 0.546828 0.642739 0.57517 0.578106 0.578535 0.576105 0.603065
435 0.5459065102040817 0.47071 0.542296 0.6092 0.470275 0.625887 0.543327 0.459887 0.612499 0.531756 0.518581 0.591412 0.568991 0.459253 0.460751 0.590794 0.543103 0.582523 0.625418 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622974 0.580945 0.549224 0.575588 0.598604 0.458193 0.54283 0.576463 0.471838 0.497648 0.538503 0.572092 0.567287 0.542418 0.458241 0.575252 0.54352 0.587957 0.542435 0.478967 0.461898 0.542759 0.604317 0.58115 0.527812 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.62637 0.602065 0.507888 0.535526 0.582882 0.622183 0.4583 0.54276 0.506921 0.465963 0.543003 0.579964 0.476214 0.545104 0.640897 0.616877 0.574116 0.545036 0.597084 0.460115 0.595182 0.557021 0.473523 0.623923 0.463438 0.458572 0.542427 0.609616 0.542683 0.475117 0.477524 0.631755 0.460899 0.528048 0.593133 0.465376 0.598216 0.61626 0.604948 0.585107 0.538064 0.595161 0.542761 0.45859 0.572027 0.458049 0.457863 0.587859 0.59272 0.542443 0.543132 0.620064 0.542671 0.542581 0.626048 0.56076 0.60764 0.590047 0.547665 0.603014 0.552053 0.457586 0.468848 0.535238 0.627129 0.566322 0.632978 0.597422 0.5895 0.542583 0.552623 0.548247 0.542415 0.615433 0.574004 0.563624 0.471105 0.622182 0.542919 0.59417 0.519417 0.576478 0.547598 0.6011 0.615636 0.584575 0.457851 0.543373 0.511196 0.57713 0.633919 0.606064 0.457692 0.592542 0.457669 0.542773 0.464597 0.597881 0.586381 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533881 0.542787 0.611 0.612676 0.610982 0.526309 0.55681 0.542524 0.582973 0.618012 0.574983 0.461529 0.463643 0.547462 0.606392 0.542504 0.543746 0.568962 0.542594 0.54286 0.594995 0.542419 0.617411 0.565932 0.46414 0.560006 0.543155 0.542954 0.495776 0.542773 0.542733 0.539531 0.548179 0.508086 0.54241 0.471256 0.496366 0.542446 0.542217 0.516959 0.478994 0.458493 0.562471 0.543865 0.599388 0.468984 0.602192 0.542411 0.628722 0.458543 0.458978 0.543364 0.458936 0.517655 0.543619 0.543153 0.54209 0.542415 0.557528 0.557512 0.574965 0.471935 0.596162 0.531603 0.579933 0.465747 0.460534 0.588769 0.542736 0.579608 0.610255 0.544404 0.621546 0.547743 0.587238 0.542952 0.638766 0.542558 0.542943 0.496533 0.534069 0.60998 0.543609 0.526083 0.517353 0.550885 0.542761 0.458648 0.542591 0.461268 0.610915 0.595415 0.574294 0.459073 0.566639 0.472318 0.595163 0.484201 0.544543 0.554627 0.54258 0.542418 0.46103 0.609201 0.54263 0.587465 0.543263 0.576722 0.597601 0.633814 0.616764 0.46363 0.603637 0.534063 0.542471 0.542831 0.562009 0.547018 0.59772 0.542923 0.543058 0.461248 0.569616 0.564457 0.589786 0.542432 0.459835 0.590993 0.591758 0.566811 0.630425 0.542545 0.542555 0.545806 0.54223 0.543113 0.469839 0.46868 0.545272 0.556711 0.471776 0.542477 0.542783 0.569987 0.546752 0.458133 0.54361 0.587381 0.552429 0.550929 0.542193 0.640858 0.563694 0.513166 0.5808 0.471189 0.469451 0.47177 0.608458 0.542499 0.542431 0.542492 0.524743 0.544055 0.573055 0.54299 0.468352 0.460016 0.542508 0.542426 0.474572 0.611786 0.542786 0.47964 0.458638 0.543081 0.578466 0.482032 0.562432 0.542986 0.550054 0.594593 0.480593 0.542718 0.557173 0.578781 0.590543 0.466162 0.505892 0.612207 0.543187 0.542606 0.597939 0.555845 0.544701 0.461088 0.543366 0.543914 0.582347 0.663403 0.629657 0.580446 0.543211 0.542975 0.543433 0.543589 0.542515 0.542439 0.542462 0.558177 0.54257 0.634971 0.47148 0.545363 0.532883 0.546708 0.566932 0.580252 0.636021 0.611644 0.461573 0.599697 0.503594 0.602252 0.565605 0.54263 0.543779 0.57621 0.542428 0.543201 0.483872 0.465568 0.557278 0.542407 0.556836 0.542419 0.563622 0.563145 0.582971 0.459776 0.616357 0.556231 0.470877 0.556611 0.544136 0.579603 0.572712 0.54252 0.542456 0.4776 0.580826 0.466976 0.542892 0.543801 0.542812 0.542684 0.604168 0.544101 0.542488 0.487402 0.542886 0.543893 0.589051 0.543568 0.539539 0.546828 0.642739 0.57517 0.578107 0.578535 0.576105 0.603065
436 0.5458973968253968 0.47071 0.542296 0.6092 0.470275 0.625887 0.543327 0.459887 0.612499 0.531756 0.518581 0.591412 0.56899 0.459253 0.460751 0.590794 0.543103 0.582523 0.625418 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622974 0.580945 0.549224 0.575586 0.598605 0.458193 0.54283 0.576463 0.471838 0.497648 0.538503 0.572091 0.561137 0.542418 0.458241 0.575252 0.54352 0.587957 0.542435 0.478967 0.461898 0.542759 0.604317 0.58115 0.527812 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.62637 0.602065 0.50534 0.535526 0.582882 0.622183 0.4583 0.54276 0.506921 0.465963 0.543003 0.579964 0.476214 0.545104 0.640897 0.616877 0.574116 0.545037 0.597084 0.460115 0.595182 0.557021 0.473523 0.623923 0.463438 0.458572 0.542427 0.609616 0.542683 0.475117 0.477524 0.631756 0.460899 0.528048 0.593133 0.465376 0.597655 0.61626 0.604948 0.585106 0.538064 0.595161 0.542761 0.45859 0.572027 0.458049 0.457863 0.587859 0.59272 0.542443 0.543132 0.620064 0.542671 0.542581 0.626048 0.56076 0.607641 0.590047 0.547665 0.603014 0.552054 0.457586 0.468848 0.535238 0.627129 0.566321 0.632978 0.597422 0.589501 0.542583 0.552623 0.548247 0.542415 0.615433 0.574004 0.563624 0.471105 0.622182 0.542919 0.59417 0.519417 0.576478 0.547598 0.601101 0.615636 0.584575 0.457851 0.543373 0.511196 0.57713 0.633919 0.606064 0.457692 0.592542 0.457669 0.542773 0.464597 0.59788 0.586381 0.477317 0.58662 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533881 0.542787 0.611 0.612676 0.610982 0.526309 0.55681 0.542524 0.582972 0.618012 0.574983 0.461529 0.463643 0.547462 0.606392 0.542504 0.543746 0.568962 0.542594 0.54286 0.594995 0.542419 0.617411 0.565932 0.46414 0.560006 0.543155 0.542954 0.493241 0.542773 0.542733 0.539531 0.548179 0.508086 0.54241 0.471256 0.496366 0.542446 0.542217 0.515443 0.478994 0.458493 0.562471 0.543865 0.599388 0.468984 0.602191 0.542411 0.628722 0.458543 0.458978 0.543364 0.458936 0.517655 0.543619 0.543153 0.54209 0.542415 0.557527 0.557512 0.574965 0.471935 0.596162 0.531601 0.579933 0.465747 0.460534 0.588768 0.540811 0.579608 0.610255 0.544404 0.621546 0.547743 0.587238 0.542952 0.638767 0.542558 0.542943 0.496533 0.534069 0.609979 0.543609 0.527683 0.517353 0.550885 0.542761 0.458648 0.542591 0.461268 0.610915 0.595415 0.574294 0.459073 0.566639 0.472318 0.595163 0.484201 0.544543 0.554628 0.54258 0.542418 0.46103 0.609201 0.54263 0.587465 0.543263 0.576722 0.597601 0.633815 0.616765 0.46363 0.603635 0.538639 0.542471 0.542831 0.562007 0.547018 0.59772 0.542923 0.543058 0.461248 0.569616 0.564456 0.587745 0.542432 0.459835 0.590992 0.591758 0.566811 0.630425 0.542545 0.542555 0.545806 0.54223 0.543113 0.469839 0.46868 0.545272 0.556712 0.471776 0.542477 0.542783 0.569987 0.546752 0.458133 0.54361 0.587381 0.552429 0.550929 0.542193 0.640858 0.563694 0.513166 0.580802 0.471189 0.469451 0.47177 0.608458 0.542499 0.542431 0.542492 0.524743 0.544055 0.573055 0.54299 0.468352 0.460016 0.542508 0.542426 0.474572 0.611786 0.542786 0.47964 0.458638 0.543081 0.578466 0.482032 0.562432 0.542986 0.550055 0.594593 0.480593 0.542718 0.557173 0.578781 0.590543 0.466162 0.505892 0.612207 0.543187 0.542606 0.597939 0.555845 0.544701 0.461088 0.543366 0.543914 0.582347 0.663403 0.629657 0.580446 0.543211 0.542975 0.543433 0.543589 0.542515 0.542439 0.542462 0.558177 0.54257 0.634971 0.47148 0.545363 0.541918 0.546708 0.566931 0.580252 0.636021 0.611644 0.461573 0.599697 0.503594 0.602252 0.565605 0.54263 0.543778 0.575546 0.542428 0.543201 0.483872 0.465569 0.555999 0.542407 0.556835 0.542419 0.563622 0.563145 0.582971 0.459776 0.616357 0.556231 0.470877 0.556611 0.544136 0.579603 0.572712 0.54252 0.542456 0.4776 0.580826 0.466976 0.542892 0.543801 0.542812 0.542684 0.604168 0.544101 0.542488 0.487402 0.542886 0.543893 0.58905 0.543568 0.539539 0.546828 0.642737 0.57517 0.578107 0.578535 0.576105 0.603065
437 0.5458997142857143 0.47071 0.542296 0.6092 0.470275 0.625887 0.543327 0.459887 0.612499 0.531756 0.518581 0.591412 0.56899 0.459253 0.460751 0.590794 0.543103 0.582523 0.625418 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622974 0.580946 0.549224 0.575586 0.598605 0.458193 0.54283 0.576463 0.471838 0.497648 0.538503 0.572091 0.577282 0.542418 0.458241 0.575252 0.54352 0.587957 0.542435 0.478967 0.461898 0.542759 0.604317 0.58115 0.527812 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.62637 0.602065 0.506584 0.535526 0.582882 0.622183 0.4583 0.54276 0.506921 0.465963 0.543003 0.579965 0.476214 0.545104 0.640895 0.616878 0.574116 0.545037 0.597084 0.460115 0.595182 0.557021 0.473523 0.623924 0.463438 0.458572 0.542427 0.609617 0.542683 0.475117 0.477524 0.631756 0.460899 0.528048 0.593134 0.465376 0.596472 0.61626 0.604948 0.585106 0.538064 0.595161 0.542761 0.45859 0.572029 0.458049 0.457863 0.587859 0.59272 0.542443 0.543132 0.620065 0.542671 0.542581 0.626048 0.56076 0.607641 0.590047 0.547665 0.603014 0.552053 0.457586 0.468848 0.535238 0.627129 0.566321 0.632978 0.597422 0.589501 0.542583 0.552623 0.548247 0.542415 0.615433 0.574004 0.563624 0.471105 0.622182 0.542919 0.59417 0.519417 0.576478 0.547598 0.601101 0.615636 0.584575 0.457851 0.543373 0.511196 0.57713 0.633919 0.606063 0.457692 0.592543 0.457669 0.542773 0.464597 0.597881 0.586381 0.477317 0.58662 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533881 0.542787 0.611 0.612677 0.610982 0.526309 0.55681 0.542524 0.582972 0.618012 0.574983 0.461529 0.463643 0.547462 0.606392 0.542504 0.543746 0.568962 0.542594 0.54286 0.594995 0.542419 0.617411 0.565932 0.46414 0.560006 0.543155 0.542954 0.490961 0.542773 0.542733 0.539531 0.548179 0.508086 0.54241 0.471256 0.496366 0.542446 0.542217 0.516207 0.478994 0.458493 0.562471 0.543865 0.599388 0.468984 0.602191 0.542411 0.628722 0.458543 0.458978 0.543364 0.458936 0.517655 0.543619 0.543153 0.54209 0.542415 0.557527 0.557512 0.574965 0.471935 0.596162 0.531601 0.579933 0.465747 0.460534 0.588768 0.539027 0.579609 0.610255 0.544404 0.621546 0.547743 0.587238 0.542952 0.638767 0.542558 0.542943 0.496533 0.534068 0.609979 0.543609 0.525369 0.517354 0.550885 0.542761 0.458648 0.542591 0.461268 0.610915 0.595415 0.574294 0.459073 0.566639 0.472318 0.595163 0.484201 0.544543 0.554628 0.54258 0.542418 0.46103 0.609201 0.54263 0.587465 0.543263 0.576722 0.597601 0.633815 0.616765 0.46363 0.603634 0.534785 0.542471 0.542831 0.562007 0.547018 0.59772 0.542923 0.543058 0.461248 0.569615 0.564456 0.591071 0.542432 0.459835 0.590992 0.591758 0.566811 0.630426 0.542545 0.542555 0.545806 0.54223 0.543113 0.469839 0.46868 0.545271 0.556712 0.471776 0.542477 0.542783 0.569987 0.546752 0.458133 0.54361 0.587381 0.552429 0.550929 0.542193 0.640857 0.563695 0.513166 0.580803 0.471189 0.469451 0.47177 0.608458 0.542499 0.542431 0.542492 0.524743 0.544055 0.573055 0.54299 0.468352 0.460016 0.542508 0.542426 0.474572 0.611786 0.542786 0.47964 0.458638 0.543081 0.578466 0.482033 0.562432 0.542986 0.550055 0.594594 0.480593 0.542718 0.557173 0.578781 0.590543 0.466162 0.505892 0.612207 0.543187 0.542606 0.597938 0.555846 0.544701 0.461088 0.543366 0.543914 0.582347 0.663403 0.629657 0.580446 0.543211 0.542975 0.543433 0.543589 0.542515 0.542439 0.542462 0.558177 0.54257 0.634971 0.47148 0.545363 0.536214 0.546708 0.566931 0.580252 0.636021 0.611644 0.461573 0.599697 0.503595 0.602252 0.565605 0.54263 0.543778 0.573416 0.542428 0.543201 0.483872 0.465569 0.554781 0.542407 0.556834 0.542419 0.563622 0.563145 0.582971 0.459776 0.616358 0.556231 0.470877 0.556611 0.544136 0.579603 0.572712 0.54252 0.542456 0.4776 0.580826 0.466976 0.542892 0.543801 0.542812 0.542684 0.604168 0.544101 0.542488 0.487402 0.542886 0.543893 0.58905 0.543568 0.539539 0.546828 0.642736 0.57517 0.578107 0.578535 0.576105 0.603065
438 0.5458990430839002 0.47071 0.542296 0.6092 0.470275 0.625887 0.543327 0.459887 0.612499 0.531756 0.518581 0.591412 0.56899 0.459253 0.460751 0.590793 0.543103 0.582522 0.625417 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622973 0.580947 0.549224 0.575585 0.598606 0.458193 0.54283 0.576463 0.471838 0.497648 0.538503 0.572091 0.571031 0.542418 0.458241 0.575252 0.54352 0.587957 0.542435 0.478967 0.461898 0.542759 0.604317 0.58115 0.527812 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.62637 0.602065 0.506584 0.535526 0.582882 0.622183 0.4583 0.54276 0.506921 0.465963 0.543003 0.579965 0.476214 0.545104 0.640895 0.616878 0.574116 0.545037 0.597084 0.460115 0.595182 0.55702 0.473523 0.623924 0.463438 0.458572 0.542427 0.609617 0.542683 0.475117 0.477524 0.631756 0.460899 0.528048 0.593134 0.465376 0.596284 0.616259 0.604948 0.585106 0.538064 0.595161 0.542761 0.45859 0.572029 0.458049 0.457863 0.587859 0.59272 0.542443 0.543132 0.620065 0.542671 0.542581 0.626048 0.560761 0.607642 0.590047 0.547665 0.603014 0.552053 0.457586 0.468848 0.535238 0.627129 0.56632 0.632977 0.597422 0.589501 0.542583 0.552623 0.548247 0.542415 0.615433 0.574004 0.563624 0.471105 0.622182 0.542919 0.59417 0.519417 0.576478 0.547598 0.601101 0.615637 0.584575 0.457851 0.543373 0.511196 0.57713 0.633919 0.606063 0.457692 0.592541 0.457669 0.542773 0.464597 0.597881 0.586381 0.477317 0.58662 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533881 0.542787 0.611 0.612677 0.610982 0.526309 0.55681 0.542524 0.582972 0.618012 0.574983 0.461529 0.463643 0.547462 0.606392 0.542504 0.543746 0.568962 0.542594 0.54286 0.594995 0.542419 0.617411 0.565933 0.46414 0.560007 0.543155 0.542954 0.48877 0.542773 0.542733 0.539531 0.548179 0.508086 0.54241 0.471256 0.496366 0.542446 0.542217 0.514798 0.478994 0.458493 0.562471 0.543865 0.599388 0.468985 0.602191 0.542411 0.628722 0.458543 0.458978 0.543364 0.458936 0.517655 0.543619 0.543153 0.54209 0.542415 0.557527 0.557512 0.574965 0.471935 0.596162 0.531601 0.579933 0.465747 0.460534 0.588768 0.543672 0.579609 0.610255 0.544404 0.621546 0.547743 0.587238 0.542952 0.638767 0.542558 0.542943 0.496534 0.534068 0.609979 0.543609 0.52303 0.517354 0.550885 0.542761 0.458648 0.542591 0.461268 0.610916 0.595415 0.574294 0.459073 0.566639 0.472318 0.595163 0.484201 0.544543 0.554628 0.54258 0.542418 0.46103 0.609202 0.54263 0.587465 0.543263 0.576722 0.597601 0.633815 0.616765 0.46363 0.603634 0.537712 0.542471 0.542831 0.562006 0.547018 0.59772 0.542923 0.543058 0.461248 0.569615 0.564456 0.589703 0.542432 0.459835 0.590992 0.591758 0.566811 0.630425 0.542545 0.542555 0.545806 0.54223 0.543113 0.469839 0.46868 0.545271 0.556712 0.471776 0.542477 0.542783 0.569987 0.546753 0.458133 0.54361 0.587381 0.552429 0.55093 0.542193 0.640857 0.563695 0.513166 0.580803 0.471189 0.469451 0.47177 0.608458 0.542499 0.542431 0.542492 0.524743 0.544055 0.573055 0.54299 0.468352 0.460016 0.542508 0.542426 0.474572 0.611786 0.542786 0.47964 0.458638 0.543081 0.578466 0.482033 0.562432 0.542986 0.550055 0.594594 0.480593 0.542718 0.557173 0.578781 0.590543 0.466162 0.505892 0.612207 0.543187 0.542606 0.597938 0.555846 0.544701 0.461088 0.543366 0.543914 0.582346 0.663404 0.629655 0.580446 0.543211 0.542975 0.543433 0.543588 0.542515 0.542439 0.542462 0.558177 0.54257 0.634971 0.47148 0.545363 0.544713 0.546708 0.566931 0.580252 0.636022 0.611644 0.461573 0.599697 0.503595 0.602252 0.565605 0.54263 0.543778 0.570154 0.542428 0.543201 0.483872 0.465569 0.555424 0.542407 0.556834 0.542419 0.563622 0.563145 0.582971 0.459776 0.616358 0.556231 0.470877 0.556611 0.544136 0.579602 0.572712 0.54252 0.542456 0.4776 0.580824 0.466976 0.542892 0.543801 0.542812 0.542684 0.604168 0.544101 0.542488 0.487403 0.542886 0.543893 0.58905 0.543568 0.539539 0.546828 0.642736 0.57517 0.578108 0.578535 0.576105 0.603066
439 0.545881843537415 0.47071 0.542296 0.6092 0.470275 0.625885 0.543327 0.459887 0.612499 0.531756 0.518581 0.591412 0.56899 0.459253 0.460751 0.590793 0.543103 0.582522 0.625417 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622973 0.580947 0.549224 0.575585 0.598606 0.458193 0.54283 0.576463 0.471838 0.497648 0.538503 0.572091 0.565148 0.542418 0.458241 0.575253 0.54352 0.587958 0.542435 0.478967 0.461898 0.542759 0.604317 0.58115 0.527812 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.626371 0.602065 0.506584 0.535526 0.582882 0.622183 0.4583 0.54276 0.506921 0.465963 0.543003 0.579965 0.476214 0.545104 0.640895 0.616878 0.574115 0.545037 0.597084 0.460115 0.595182 0.55702 0.473523 0.623924 0.463438 0.458572 0.542427 0.609617 0.542683 0.475117 0.477524 0.631756 0.460899 0.528048 0.593133 0.465376 0.594372 0.616259 0.604949 0.585106 0.538064 0.595161 0.542761 0.45859 0.572029 0.458049 0.457863 0.587859 0.59272 0.542443 0.543132 0.620064 0.542671 0.542581 0.626048 0.560761 0.607642 0.590048 0.547665 0.603014 0.552053 0.457586 0.468848 0.535238 0.627129 0.56632 0.632977 0.597422 0.589501 0.542583 0.552623 0.548247 0.542415 0.615433 0.574004 0.563624 0.471105 0.622182 0.542919 0.59417 0.519417 0.576478 0.547599 0.6011 0.615637 0.584575 0.457851 0.543373 0.511196 0.57713 0.633919 0.606063 0.457692 0.592541 0.457669 0.542773 0.464597 0.59788 0.586381 0.477317 0.58662 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533881 0.542787 0.610999 0.612678 0.610983 0.526309 0.55681 0.542524 0.582972 0.618012 0.574983 0.461529 0.463643 0.547462 0.606392 0.542504 0.543746 0.568962 0.542594 0.54286 0.594995 0.542419 0.617411 0.565933 0.46414 0.560007 0.543155 0.542954 0.486835 0.542773 0.542733 0.539531 0.548179 0.508086 0.54241 0.471256 0.496366 0.542446 0.542217 0.51339 0.478994 0.458493 0.562471 0.543864 0.599388 0.468985 0.602191 0.542411 0.628723 0.458543 0.458978 0.543364 0.458936 0.517656 0.543619 0.543153 0.54209 0.542415 0.557527 0.557512 0.574965 0.471935 0.596162 0.531602 0.579933 0.465747 0.460534 0.588768 0.541901 0.579609 0.610255 0.544404 0.621546 0.547743 0.587238 0.542952 0.638767 0.542558 0.542943 0.496534 0.534068 0.609979 0.543609 0.524657 0.517354 0.550885 0.542761 0.458648 0.542591 0.461268 0.610916 0.595415 0.574294 0.459073 0.566639 0.472318 0.595163 0.484201 0.544543 0.554629 0.54258 0.542418 0.46103 0.609202 0.54263 0.587465 0.543263 0.576723 0.597601 0.633816 0.616765 0.46363 0.603634 0.5345 0.542471 0.542831 0.562006 0.547018 0.59772 0.542923 0.543058 0.461248 0.569615 0.564456 0.589703 0.542432 0.459835 0.590992 0.591758 0.566811 0.630425 0.542545 0.542555 0.545806 0.54223 0.543113 0.469839 0.46868 0.545271 0.556712 0.471776 0.542477 0.542783 0.569986 0.546753 0.458133 0.54361 0.587381 0.552429 0.55093 0.542193 0.640857 0.563695 0.513166 0.580803 0.471189 0.469451 0.47177 0.608458 0.542499 0.542431 0.542492 0.524743 0.544055 0.573055 0.54299 0.468352 0.460016 0.542508 0.542426 0.474572 0.611786 0.542786 0.47964 0.458638 0.543081 0.578465 0.482033 0.562432 0.542986 0.550055 0.594594 0.480592 0.542718 0.557173 0.578781 0.590543 0.466162 0.505892 0.612207 0.543187 0.542606 0.597939 0.555846 0.544701 0.461088 0.543366 0.543914 0.582346 0.663404 0.629656 0.580446 0.543211 0.542975 0.543433 0.543588 0.542515 0.542439 0.542462 0.558177 0.54257 0.634971 0.47148 0.545363 0.552956 0.546708 0.566931 0.580252 0.636022 0.611644 0.461573 0.599697 0.503595 0.602252 0.565605 0.54263 0.543778 0.569991 0.542428 0.543201 0.483872 0.465569 0.554247 0.542407 0.556834 0.542419 0.563622 0.563144 0.582971 0.459776 0.616358 0.556231 0.470877 0.556611 0.544136 0.579602 0.572712 0.54252 0.542456 0.4776 0.580825 0.466976 0.542892 0.543801 0.542812 0.542684 0.604169 0.544101 0.542488 0.487403 0.542886 0.543893 0.58905 0.543568 0.539539 0.546828 0.642737 0.57517 0.578108 0.578535 0.576105 0.603066
440 0.5458593174603175 0.47071 0.542296 0.6092 0.470275 0.625886 0.543327 0.459887 0.612499 0.531756 0.518581 0.591412 0.56899 0.459253 0.460751 0.590793 0.543103 0.582522 0.625417 0.543271 0.522688 0.596578 0.466086 0.55399 0.542439 0.545067 0.622973 0.580948 0.549224 0.575586 0.598606 0.458193 0.54283 0.576463 0.471838 0.497648 0.538503 0.572091 0.559599 0.542418 0.458241 0.575253 0.54352 0.587958 0.542435 0.478968 0.461898 0.542759 0.604317 0.58115 0.527812 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.626371 0.602065 0.506584 0.535526 0.582883 0.622183 0.4583 0.54276 0.506921 0.465963 0.543003 0.579965 0.476214 0.545104 0.640895 0.616878 0.574116 0.545038 0.597084 0.460116 0.595182 0.55702 0.473523 0.623924 0.463438 0.458572 0.542427 0.609617 0.542683 0.475117 0.477524 0.631756 0.460899 0.528048 0.593133 0.465376 0.594539 0.616259 0.604949 0.585106 0.538064 0.595161 0.542761 0.45859 0.572029 0.458049 0.457863 0.587859 0.59272 0.542443 0.543132 0.620064 0.542671 0.542581 0.626048 0.560762 0.607642 0.590048 0.547665 0.603013 0.552053 0.457586 0.468848 0.535238 0.627129 0.56632 0.632977 0.597422 0.589501 0.542583 0.552623 0.548247 0.542415 0.615433 0.574004 0.563624 0.471105 0.622182 0.542919 0.59417 0.519417 0.576478 0.547599 0.6011 0.615637 0.584575 0.457851 0.543373 0.511196 0.57713 0.633918 0.606063 0.457692 0.592541 0.457669 0.542773 0.464597 0.59788 0.586381 0.477317 0.58662 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533881 0.542787 0.610999 0.612678 0.610983 0.526309 0.55681 0.542524 0.582973 0.618012 0.574983 0.461529 0.463643 0.547462 0.606391 0.542504 0.543746 0.568962 0.542594 0.54286 0.594995 0.542419 0.617411 0.565933 0.46414 0.560007 0.543155 0.542954 0.494013 0.542773 0.542733 0.539531 0.548179 0.508086 0.54241 0.471256 0.496366 0.542446 0.542217 0.512118 0.478994 0.458493 0.562471 0.543864 0.599387 0.468985 0.602191 0.542411 0.628724 0.458543 0.458978 0.543364 0.458936 0.517657 0.543619 0.543153 0.54209 0.542415 0.557527 0.557512 0.574965 0.471935 0.596162 0.531602 0.579933 0.465747 0.460534 0.588768 0.540207 0.579609 0.610255 0.544404 0.621547 0.547743 0.587238 0.542952 0.638767 0.542558 0.542943 0.496534 0.534068 0.609979 0.543609 0.526244 0.517354 0.550885 0.542761 0.458648 0.542591 0.461268 0.610916 0.595415 0.574294 0.459073 0.566639 0.472318 0.595163 0.484201 0.544543 0.554629 0.54258 0.542418 0.46103 0.609202 0.54263 0.587465 0.543263 0.576723 0.597601 0.633816 0.616765 0.463631 0.603634 0.52868 0.542471 0.542831 0.562006 0.547018 0.597719 0.542923 0.543058 0.461248 0.569615 0.564456 0.589703 0.542432 0.459835 0.590992 0.591758 0.566811 0.630425 0.542545 0.542555 0.545806 0.54223 0.543113 0.469839 0.46868 0.545271 0.556712 0.471776 0.542477 0.542783 0.569986 0.546753 0.458133 0.54361 0.587381 0.552429 0.55093 0.542193 0.640857 0.563695 0.513166 0.580805 0.471189 0.469451 0.47177 0.608458 0.542499 0.542431 0.542492 0.524743 0.544055 0.573055 0.54299 0.468352 0.460016 0.542508 0.542426 0.474572 0.611786 0.542786 0.47964 0.458638 0.543081 0.578465 0.482033 0.562432 0.542986 0.550056 0.594594 0.480592 0.542718 0.557173 0.578781 0.590543 0.466162 0.505892 0.612206 0.543187 0.542606 0.597939 0.555846 0.544701 0.461088 0.543366 0.543914 0.582346 0.663404 0.629655 0.580446 0.543211 0.542975 0.543433 0.543588 0.542515 0.542439 0.542462 0.558177 0.54257 0.634971 0.47148 0.545363 0.547332 0.546708 0.566931 0.580252 0.636023 0.611642 0.461573 0.599698 0.503595 0.602252 0.565605 0.54263 0.543778 0.572879 0.542428 0.543201 0.483872 0.465569 0.552442 0.542407 0.556835 0.542419 0.563622 0.563144 0.582971 0.459776 0.616358 0.556231 0.470877 0.556611 0.544136 0.579602 0.572712 0.54252 0.542456 0.4776 0.580825 0.466976 0.542892 0.543801 0.542812 0.542684 0.604169 0.544101 0.542488 0.487403 0.542886 0.543893 0.58905 0.543568 0.539539 0.546828 0.642737 0.57517 0.578108 0.578535 0.576105 0.603066
441 0.545863612244898 0.47071 0.542296 0.6092 0.470275 0.625887 0.543327 0.459887 0.612499 0.531756 0.518581 0.591412 0.56899 0.459253 0.460751 0.590793 0.543103 0.582522 0.625418 0.543271 0.522688 0.596578 0.466086 0.55399 0.542439 0.545067 0.622974 0.580947 0.549224 0.575586 0.598606 0.458193 0.54283 0.576463 0.471838 0.497648 0.538503 0.572091 0.573666 0.542418 0.458241 0.575253 0.54352 0.587958 0.542435 0.478968 0.461898 0.542759 0.604318 0.58115 0.527812 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.626371 0.602065 0.506584 0.535526 0.582883 0.622184 0.4583 0.54276 0.506921 0.465963 0.543003 0.579965 0.476214 0.545104 0.640895 0.616878 0.574116 0.545038 0.597084 0.460116 0.595181 0.55702 0.473523 0.623924 0.463438 0.458572 0.542427 0.609617 0.542683 0.475117 0.477524 0.631756 0.4609 0.528047 0.593133 0.465376 0.592487 0.616259 0.604949 0.585106 0.538064 0.595161 0.542761 0.45859 0.572029 0.458049 0.457863 0.587859 0.592719 0.542443 0.543132 0.620065 0.542671 0.542581 0.626048 0.560762 0.607642 0.590048 0.547665 0.603013 0.552053 0.457586 0.468848 0.535238 0.627129 0.56632 0.632977 0.597422 0.589502 0.542583 0.552623 0.548247 0.542415 0.615433 0.574005 0.563624 0.471105 0.622182 0.542919 0.59417 0.519417 0.576478 0.547599 0.6011 0.615637 0.584575 0.457851 0.543373 0.511196 0.57713 0.633918 0.606063 0.457692 0.592542 0.457669 0.542773 0.464597 0.59788 0.586381 0.477317 0.58662 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533881 0.542787 0.610998 0.612678 0.610983 0.526309 0.55681 0.542524 0.582973 0.618013 0.574983 0.461529 0.463643 0.547462 0.606391 0.542504 0.543746 0.568962 0.542594 0.54286 0.594995 0.542419 0.617411 0.565933 0.46414 0.560007 0.543155 0.542954 0.491878 0.542773 0.542733 0.539531 0.548179 0.508086 0.54241 0.471256 0.496366 0.542446 0.542217 0.510871 0.478994 0.458493 0.562471 0.543864 0.599387 0.468985 0.602191 0.542411 0.628724 0.458543 0.458978 0.543364 0.458936 0.517658 0.543619 0.543153 0.54209 0.542415 0.557527 0.557512 0.574965 0.471935 0.596162 0.531602 0.579933 0.465747 0.460534 0.588768 0.538678 0.579609 0.610255 0.544404 0.621545 0.547743 0.587238 0.542952 0.638766 0.542558 0.542943 0.496535 0.534068 0.609979 0.543609 0.524003 0.517354 0.550885 0.542761 0.458648 0.542591 0.461268 0.610916 0.595415 0.574294 0.459073 0.566639 0.472318 0.595163 0.484201 0.544543 0.55463 0.54258 0.542418 0.46103 0.609202 0.54263 0.587465 0.543263 0.576723 0.597601 0.633815 0.616765 0.463631 0.603634 0.534032 0.542471 0.542831 0.562006 0.547019 0.59772 0.542923 0.543058 0.461248 0.569615 0.564456 0.589703 0.542432 0.459835 0.590992 0.591758 0.566811 0.630425 0.542545 0.542555 0.545806 0.54223 0.543113 0.469839 0.46868 0.545271 0.556712 0.471776 0.542477 0.542783 0.569986 0.546753 0.458133 0.54361 0.587381 0.552429 0.55093 0.542193 0.640857 0.563695 0.513166 0.580805 0.47119 0.469451 0.47177 0.608459 0.542499 0.542431 0.542492 0.524743 0.544055 0.573055 0.54299 0.468352 0.460016 0.542508 0.542426 0.474572 0.611786 0.542786 0.47964 0.458638 0.543081 0.578465 0.482033 0.562432 0.542986 0.550055 0.594594 0.480592 0.542718 0.557173 0.578781 0.590543 0.466162 0.505892 0.612206 0.543187 0.542606 0.597939 0.555846 0.544701 0.461088 0.543366 0.543914 0.582346 0.663404 0.629655 0.580445 0.543211 0.542975 0.543433 0.543588 0.542515 0.542439 0.542462 0.558177 0.54257 0.634971 0.47148 0.545363 0.542097 0.546708 0.566931 0.580252 0.636023 0.611642 0.461573 0.599698 0.503595 0.602252 0.565605 0.54263 0.543778 0.569783 0.542428 0.543201 0.483872 0.465569 0.552442 0.542407 0.556835 0.542419 0.563622 0.563144 0.582972 0.459776 0.616357 0.556231 0.470877 0.556611 0.544136 0.579602 0.572712 0.54252 0.542456 0.4776 0.580825 0.466976 0.542892 0.543801 0.542812 0.542684 0.60417 0.544101 0.542488 0.487404 0.542886 0.543893 0.58905 0.543568 0.539539 0.546828 0.642737 0.57517 0.578108 0.578535 0.576105 0.603067
442 0.5459272494331066 0.47071 0.542296 0.609199 0.470275 0.625888 0.543327 0.459887 0.612497 0.531756 0.518581 0.591412 0.56899 0.459253 0.460751 0.590793 0.543103 0.582522 0.625419 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622974 0.580947 0.549224 0.575586 0.598606 0.458193 0.54283 0.576463 0.471838 0.497648 0.538503 0.572091 0.586837 0.542418 0.458241 0.575254 0.54352 0.587957 0.542435 0.478968 0.461898 0.542759 0.604318 0.58115 0.527813 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.626371 0.602065 0.506584 0.535526 0.582883 0.622185 0.4583 0.54276 0.506921 0.465964 0.543003 0.579965 0.476214 0.545104 0.640895 0.616878 0.574117 0.545039 0.597084 0.460116 0.59518 0.55702 0.473523 0.623924 0.463438 0.458572 0.542427 0.609617 0.542683 0.475117 0.477524 0.631756 0.4609 0.528047 0.593133 0.465376 0.592509 0.61626 0.604948 0.585107 0.538064 0.595161 0.542761 0.45859 0.572029 0.458049 0.457863 0.587859 0.592718 0.542443 0.543132 0.620065 0.542671 0.542581 0.626048 0.560762 0.607643 0.590048 0.547665 0.603013 0.552053 0.457586 0.468848 0.535238 0.627129 0.56632 0.632977 0.597422 0.589503 0.542583 0.552623 0.548247 0.542415 0.615433 0.574005 0.563624 0.471105 0.622182 0.542919 0.59417 0.519417 0.576478 0.547599 0.6011 0.615638 0.584575 0.457851 0.543373 0.511196 0.577129 0.633918 0.606063 0.457692 0.592542 0.457669 0.542773 0.464597 0.59788 0.586382 0.477317 0.58662 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533882 0.542787 0.610998 0.612678 0.610983 0.526309 0.55681 0.542524 0.582971 0.618014 0.574983 0.461529 0.463643 0.547462 0.606391 0.542504 0.543746 0.568962 0.542594 0.54286 0.594996 0.542419 0.617411 0.565933 0.46414 0.560007 0.543155 0.542954 0.499104 0.542773 0.542733 0.539531 0.548179 0.508086 0.54241 0.471256 0.496365 0.542446 0.542217 0.509739 0.478994 0.458493 0.562471 0.543863 0.599387 0.468985 0.602191 0.542411 0.628724 0.458543 0.458978 0.543364 0.458936 0.517658 0.543619 0.543153 0.54209 0.542415 0.557527 0.557512 0.574965 0.471935 0.596162 0.531602 0.579933 0.465747 0.460534 0.588768 0.541916 0.579609 0.610255 0.544404 0.621544 0.547743 0.587238 0.542952 0.638766 0.542558 0.542943 0.496535 0.534068 0.609979 0.543609 0.524003 0.517353 0.550885 0.542761 0.458648 0.542591 0.461268 0.610917 0.595415 0.574294 0.459073 0.56664 0.472318 0.595162 0.484201 0.544543 0.55463 0.54258 0.542418 0.46103 0.609202 0.54263 0.587465 0.543263 0.576723 0.597601 0.633816 0.616764 0.463631 0.603635 0.529427 0.542471 0.542831 0.562005 0.547019 0.59772 0.542923 0.543058 0.461248 0.569616 0.564456 0.589702 0.542432 0.459835 0.590992 0.591758 0.566811 0.630425 0.542545 0.542555 0.545806 0.54223 0.543113 0.469839 0.46868 0.545271 0.556712 0.471776 0.542477 0.542783 0.569986 0.546753 0.458133 0.54361 0.587381 0.552429 0.55093 0.542194 0.640857 0.563695 0.513166 0.580805 0.47119 0.469451 0.47177 0.608458 0.542499 0.542431 0.542492 0.524743 0.544055 0.573055 0.54299 0.468352 0.460016 0.542508 0.542426 0.474572 0.611786 0.542786 0.47964 0.458638 0.543081 0.578465 0.482034 0.562432 0.542986 0.550055 0.594594 0.480592 0.542718 0.557173 0.57878 0.590543 0.466162 0.505892 0.612206 0.543187 0.542606 0.597938 0.555846 0.544701 0.461088 0.543366 0.543914 0.582346 0.663404 0.629655 0.580445 0.543211 0.542975 0.543433 0.543588 0.542515 0.542439 0.542462 0.558176 0.54257 0.634971 0.47148 0.545363 0.54954 0.546708 0.566931 0.580252 0.636022 0.611642 0.461573 0.599698 0.503596 0.602251 0.565605 0.54263 0.543778 0.572482 0.542428 0.543201 0.483872 0.465569 0.552442 0.542407 0.556835 0.542419 0.563622 0.563144 0.582972 0.459776 0.616357 0.556232 0.470877 0.556611 0.544136 0.579602 0.572712 0.54252 0.542456 0.4776 0.580824 0.466976 0.542892 0.543801 0.542812 0.542684 0.60417 0.544101 0.542488 0.487404 0.542886 0.543893 0.58905 0.543568 0.539539 0.546828 0.642737 0.57517 0.578108 0.578535 0.576105 0.603067
443 0.5459163129251701 0.47071 0.542296 0.609198 0.470275 0.625888 0.543327 0.459887 0.612497 0.531756 0.518581 0.591411 0.56899 0.459253 0.460751 0.590793 0.543103 0.582522 0.625419 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622973 0.580947 0.549224 0.575586 0.598606 0.458193 0.54283 0.576463 0.471838 0.497648 0.538503 0.572091 0.581101 0.542418 0.458241 0.575254 0.54352 0.587957 0.542435 0.478968 0.461898 0.542759 0.604318 0.58115 0.527813 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.626371 0.602066 0.506584 0.535526 0.582883 0.622185 0.4583 0.54276 0.506921 0.465964 0.543003 0.579966 0.476214 0.545104 0.640895 0.616878 0.574117 0.545039 0.597084 0.460116 0.59518 0.557022 0.473523 0.623923 0.463438 0.458572 0.542427 0.609618 0.542683 0.475117 0.477524 0.631756 0.4609 0.528047 0.593133 0.465376 0.592509 0.61626 0.604948 0.585107 0.538064 0.595161 0.542761 0.45859 0.572029 0.458049 0.457863 0.587859 0.592718 0.542443 0.543132 0.620065 0.542671 0.542581 0.626048 0.560762 0.607644 0.590048 0.547665 0.603014 0.552054 0.457586 0.468848 0.535238 0.627129 0.56632 0.632977 0.597422 0.589502 0.542583 0.552623 0.548247 0.542415 0.615433 0.574005 0.563624 0.471106 0.622182 0.542919 0.59417 0.519417 0.576478 0.547599 0.6011 0.615638 0.584575 0.457851 0.543373 0.511196 0.577129 0.633919 0.606063 0.457692 0.592542 0.457669 0.542773 0.464597 0.59788 0.586382 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533882 0.542787 0.610998 0.612677 0.610983 0.526309 0.556809 0.542524 0.582971 0.618014 0.574983 0.461529 0.463643 0.547462 0.606391 0.542504 0.543746 0.568962 0.542594 0.54286 0.594996 0.542419 0.617411 0.565933 0.464141 0.560007 0.543155 0.542954 0.49683 0.542773 0.542733 0.539531 0.548179 0.508086 0.54241 0.471256 0.496365 0.542446 0.542217 0.509739 0.478994 0.458493 0.562471 0.543864 0.599388 0.468985 0.602191 0.542411 0.628723 0.458543 0.458978 0.543364 0.458936 0.517658 0.543619 0.543153 0.54209 0.542415 0.557527 0.557512 0.574965 0.471935 0.596162 0.531601 0.579933 0.465747 0.460534 0.588768 0.540441 0.579609 0.610255 0.544404 0.621544 0.547743 0.587238 0.542952 0.638766 0.542558 0.542943 0.496535 0.534068 0.609979 0.543609 0.524003 0.517353 0.550885 0.542761 0.458648 0.542591 0.461268 0.610917 0.595416 0.574295 0.459073 0.56664 0.472318 0.595162 0.484201 0.544543 0.55463 0.54258 0.542418 0.46103 0.609202 0.54263 0.587465 0.543263 0.576722 0.5976 0.633817 0.616764 0.463631 0.603635 0.529742 0.542471 0.542831 0.562005 0.547018 0.59772 0.542923 0.543058 0.461248 0.569616 0.564456 0.589702 0.542432 0.459835 0.590992 0.591758 0.566811 0.630426 0.542545 0.542555 0.545806 0.54223 0.543113 0.469839 0.46868 0.545271 0.556712 0.471776 0.542477 0.542783 0.569986 0.546752 0.458133 0.54361 0.587381 0.552429 0.55093 0.542195 0.640857 0.563695 0.513166 0.580804 0.47119 0.469451 0.47177 0.608458 0.542499 0.542431 0.542492 0.524743 0.544055 0.573055 0.54299 0.468352 0.460016 0.542508 0.542426 0.474572 0.611787 0.542786 0.47964 0.458638 0.543081 0.578465 0.482034 0.562432 0.542986 0.550055 0.594594 0.480593 0.542718 0.557173 0.57878 0.590543 0.466162 0.505892 0.612206 0.543187 0.542606 0.597938 0.555846 0.544701 0.461088 0.543366 0.543914 0.582346 0.663405 0.629655 0.580446 0.543211 0.542975 0.543433 0.543588 0.542515 0.542439 0.542462 0.558176 0.54257 0.634971 0.47148 0.545363 0.556887 0.546708 0.56693 0.580252 0.636023 0.611642 0.461573 0.599698 0.503595 0.602251 0.565605 0.54263 0.543778 0.56947 0.542428 0.543201 0.483872 0.465569 0.552442 0.542407 0.556835 0.542419 0.563623 0.563144 0.582973 0.459776 0.616357 0.556232 0.470877 0.556612 0.544136 0.579602 0.572712 0.54252 0.542456 0.4776 0.580824 0.466976 0.542892 0.543801 0.542812 0.542684 0.60417 0.544101 0.542488 0.487405 0.542886 0.543893 0.58905 0.543568 0.539539 0.546828 0.642737 0.57517 0.578108 0.578535 0.576105 0.603067
444 0.5458838662131519 0.47071 0.542296 0.609197 0.470275 0.625887 0.543327 0.459887 0.612497 0.531756 0.518581 0.591411 0.56899 0.459253 0.460751 0.590793 0.543103 0.582522 0.625419 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622973 0.580948 0.549224 0.575586 0.598607 0.458193 0.54283 0.576463 0.471838 0.497648 0.538503 0.57209 0.575493 0.542418 0.458241 0.575254 0.54352 0.587957 0.542435 0.478968 0.461898 0.542759 0.604318 0.58115 0.527813 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.62637 0.602066 0.506584 0.535526 0.582883 0.622185 0.4583 0.54276 0.506921 0.465964 0.543003 0.579966 0.476214 0.545104 0.640895 0.616878 0.574117 0.54504 0.597084 0.460116 0.59518 0.557022 0.473523 0.623923 0.463438 0.458572 0.542427 0.609618 0.542683 0.475117 0.477524 0.631757 0.4609 0.528047 0.593132 0.465376 0.59251 0.61626 0.604948 0.585107 0.538064 0.59516 0.542761 0.45859 0.572029 0.458049 0.457863 0.587859 0.592716 0.542443 0.543132 0.620063 0.542671 0.542581 0.626049 0.560762 0.607644 0.590048 0.547665 0.603014 0.552054 0.457586 0.468848 0.535238 0.627129 0.56632 0.632977 0.597422 0.589503 0.542583 0.552623 0.548247 0.542415 0.615433 0.574005 0.563624 0.471106 0.622183 0.542919 0.59417 0.519417 0.576478 0.547599 0.6011 0.615639 0.584575 0.457851 0.543373 0.511196 0.577129 0.633919 0.606063 0.457692 0.592542 0.457669 0.542773 0.464597 0.597881 0.586382 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.58886 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533882 0.542787 0.610997 0.612677 0.610983 0.526309 0.556809 0.542524 0.582971 0.618015 0.574983 0.461529 0.463643 0.547462 0.606391 0.542504 0.543746 0.568962 0.542594 0.54286 0.594996 0.542419 0.617411 0.565933 0.464141 0.560007 0.543155 0.542954 0.494636 0.542773 0.542733 0.539531 0.548179 0.508086 0.54241 0.471256 0.496365 0.542446 0.542217 0.509739 0.478994 0.458493 0.562471 0.543864 0.599389 0.468985 0.602191 0.542411 0.628723 0.458543 0.458978 0.543364 0.458936 0.517658 0.543619 0.543153 0.54209 0.542415 0.557527 0.557512 0.574965 0.471935 0.596162 0.531601 0.579933 0.465747 0.460534 0.588767 0.539008 0.579609 0.610255 0.544404 0.621544 0.547743 0.587239 0.542952 0.638765 0.542558 0.542943 0.496536 0.534069 0.609979 0.543609 0.524003 0.517353 0.550885 0.542761 0.458648 0.542591 0.461268 0.610917 0.595416 0.574294 0.459073 0.56664 0.472318 0.595162 0.484201 0.544543 0.55463 0.54258 0.542418 0.46103 0.609202 0.54263 0.587465 0.543263 0.576722 0.5976 0.633818 0.616764 0.463631 0.603636 0.529813 0.542471 0.542831 0.562005 0.547018 0.597719 0.542923 0.543058 0.461248 0.569617 0.564456 0.589702 0.542432 0.459835 0.590992 0.591758 0.566811 0.630426 0.542545 0.542555 0.545806 0.54223 0.543113 0.469839 0.46868 0.545271 0.556712 0.471776 0.542477 0.542783 0.569986 0.546752 0.458133 0.54361 0.587381 0.552429 0.55093 0.542195 0.640857 0.563695 0.513166 0.580803 0.47119 0.469451 0.47177 0.608458 0.542499 0.542431 0.542492 0.524743 0.544055 0.573055 0.54299 0.468352 0.460016 0.542508 0.542426 0.474572 0.611788 0.542786 0.47964 0.458638 0.543081 0.578465 0.482034 0.562433 0.542986 0.550055 0.594593 0.480593 0.542718 0.557173 0.57878 0.590543 0.466162 0.505892 0.612206 0.543187 0.542606 0.597938 0.555846 0.544701 0.461088 0.543366 0.543914 0.582347 0.663405 0.629655 0.580446 0.543211 0.542975 0.543433 0.543588 0.542515 0.542439 0.542462 0.558176 0.54257 0.634971 0.47148 0.545363 0.551735 0.546708 0.56693 0.580253 0.636023 0.611641 0.461573 0.599698 0.503595 0.602251 0.565605 0.54263 0.543778 0.56947 0.542428 0.543201 0.483872 0.465569 0.552442 0.542407 0.556835 0.542419 0.563623 0.563144 0.582973 0.459776 0.616357 0.556232 0.470877 0.556613 0.544136 0.579603 0.572712 0.54252 0.542456 0.4776 0.580823 0.466976 0.542892 0.543801 0.542812 0.542684 0.604171 0.544101 0.542488 0.487405 0.542886 0.543893 0.58905 0.543568 0.53954 0.546828 0.642737 0.57517 0.578108 0.578535 0.576105 0.603067
445 0.5459000680272109 0.47071 0.542296 0.609197 0.470275 0.625887 0.543327 0.459887 0.612497 0.531756 0.518581 0.591411 0.568991 0.459253 0.460751 0.590793 0.543103 0.582521 0.625418 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622973 0.580948 0.549223 0.575586 0.598607 0.458193 0.54283 0.576463 0.471838 0.497648 0.538502 0.57209 0.570321 0.542418 0.458241 0.575254 0.54352 0.587957 0.542435 0.478969 0.461898 0.542759 0.604318 0.58115 0.527813 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.626369 0.602066 0.506584 0.535526 0.582884 0.622185 0.4583 0.54276 0.506921 0.465964 0.543003 0.579966 0.476214 0.545104 0.640895 0.616879 0.574117 0.54504 0.597085 0.460116 0.595179 0.557022 0.473523 0.623923 0.463438 0.458572 0.542427 0.609618 0.542683 0.475117 0.477524 0.631757 0.4609 0.528047 0.593132 0.465376 0.59251 0.61626 0.604948 0.585107 0.538064 0.59516 0.542761 0.45859 0.572029 0.458049 0.457863 0.587859 0.592716 0.542443 0.543132 0.620063 0.542671 0.542581 0.626049 0.560762 0.607646 0.590048 0.547665 0.603014 0.552054 0.457586 0.468848 0.535238 0.627129 0.566321 0.632977 0.597422 0.589503 0.542583 0.552623 0.548247 0.542415 0.615433 0.574005 0.563624 0.471106 0.622183 0.542919 0.59417 0.519417 0.576477 0.547599 0.6011 0.615639 0.584575 0.457851 0.543373 0.511196 0.577129 0.633919 0.606063 0.457692 0.592543 0.457669 0.542773 0.464597 0.597881 0.586382 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.588859 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533882 0.542787 0.610997 0.612678 0.610984 0.526308 0.556809 0.542524 0.582971 0.618014 0.574982 0.461529 0.463643 0.547462 0.60639 0.542504 0.543746 0.568962 0.542594 0.54286 0.594996 0.542419 0.617411 0.565933 0.464141 0.560007 0.543155 0.542954 0.50158 0.542773 0.542733 0.539531 0.548179 0.508086 0.54241 0.471256 0.496365 0.542446 0.542217 0.509739 0.478994 0.458493 0.562471 0.543864 0.599389 0.468985 0.602191 0.542411 0.628723 0.458543 0.458978 0.543364 0.458936 0.517658 0.543619 0.543153 0.54209 0.542415 0.557527 0.557513 0.574965 0.471935 0.596162 0.531602 0.579933 0.465747 0.460534 0.588767 0.537595 0.579609 0.610255 0.544404 0.621544 0.547743 0.587239 0.542952 0.638765 0.542558 0.542943 0.496536 0.534068 0.609979 0.543609 0.524002 0.517353 0.550885 0.542761 0.458648 0.542591 0.461268 0.610917 0.595416 0.574294 0.459073 0.56664 0.472318 0.595162 0.484201 0.544543 0.55463 0.54258 0.542418 0.46103 0.609202 0.54263 0.587467 0.543263 0.576722 0.5976 0.633816 0.616764 0.463631 0.603635 0.529813 0.542471 0.542831 0.562005 0.547018 0.59772 0.542923 0.543058 0.461248 0.569617 0.564456 0.589702 0.542432 0.459835 0.590992 0.591758 0.566811 0.630426 0.542545 0.542555 0.545806 0.54223 0.543113 0.469839 0.46868 0.545273 0.556712 0.471776 0.542477 0.542783 0.569987 0.546752 0.458133 0.54361 0.587381 0.552429 0.550931 0.542195 0.640857 0.563694 0.513166 0.580803 0.47119 0.469451 0.47177 0.608458 0.542499 0.542431 0.542492 0.524743 0.544055 0.573055 0.54299 0.468352 0.460016 0.542508 0.542426 0.474572 0.611788 0.542786 0.47964 0.458638 0.543081 0.578465 0.482034 0.562433 0.542986 0.550055 0.594593 0.480593 0.542718 0.557173 0.57878 0.590543 0.466162 0.505892 0.612206 0.543187 0.542606 0.597938 0.555846 0.544701 0.461088 0.543366 0.543914 0.582347 0.663405 0.629655 0.580446 0.543211 0.542975 0.543433 0.543588 0.542515 0.542439 0.542462 0.558176 0.54257 0.634971 0.47148 0.545363 0.558521 0.546708 0.56693 0.580253 0.636023 0.611641 0.461573 0.599698 0.503595 0.602251 0.565605 0.54263 0.543778 0.56947 0.542428 0.543201 0.483872 0.465569 0.552442 0.542407 0.556835 0.542419 0.563622 0.563144 0.582973 0.459776 0.616357 0.556232 0.470877 0.556613 0.544136 0.579603 0.572712 0.54252 0.542456 0.4776 0.580823 0.466976 0.542892 0.543801 0.542812 0.542684 0.604171 0.544101 0.542488 0.487406 0.542886 0.543893 0.58905 0.543568 0.53954 0.546827 0.642736 0.57517 0.578108 0.578535 0.576105 0.603067
446 0.545916052154195 0.47071 0.542296 0.609198 0.470275 0.625889 0.543327 0.459887 0.612497 0.531756 0.518581 0.591411 0.568991 0.459253 0.460751 0.590794 0.543103 0.582521 0.625418 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622973 0.580949 0.549223 0.575586 0.598607 0.458193 0.54283 0.576463 0.471837 0.497648 0.538502 0.57209 0.582165 0.542418 0.458241 0.575254 0.54352 0.587957 0.542435 0.478969 0.461898 0.542759 0.604318 0.58115 0.527814 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.626369 0.602067 0.506584 0.535527 0.582884 0.622185 0.4583 0.54276 0.506922 0.465963 0.543003 0.579966 0.476214 0.545104 0.640893 0.616879 0.574117 0.54504 0.597085 0.460116 0.595179 0.557022 0.473523 0.623923 0.463438 0.458572 0.542427 0.609618 0.542683 0.475117 0.477524 0.631757 0.4609 0.528047 0.593132 0.465376 0.59251 0.61626 0.604948 0.585108 0.538064 0.59516 0.542761 0.45859 0.572029 0.458049 0.457863 0.587859 0.592716 0.542443 0.543132 0.620063 0.542671 0.542581 0.626049 0.560762 0.607646 0.590048 0.547665 0.603014 0.552054 0.457586 0.468848 0.535238 0.627129 0.566321 0.632977 0.597422 0.589503 0.542583 0.552623 0.548247 0.542415 0.615434 0.574005 0.563624 0.471106 0.622183 0.542919 0.59417 0.519417 0.576477 0.547599 0.601099 0.615638 0.584575 0.457851 0.543373 0.511196 0.577129 0.633919 0.606063 0.457692 0.592542 0.457669 0.542773 0.464597 0.597881 0.586382 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.588858 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533882 0.542787 0.610998 0.612678 0.610985 0.526308 0.556809 0.542524 0.582972 0.618014 0.574982 0.461529 0.463643 0.547462 0.60639 0.542504 0.543746 0.568962 0.542594 0.54286 0.594996 0.542419 0.617411 0.565933 0.464141 0.560007 0.543155 0.542954 0.499239 0.542773 0.542733 0.539531 0.548179 0.508086 0.54241 0.471256 0.496365 0.542446 0.542217 0.509739 0.478994 0.458493 0.562471 0.543864 0.599389 0.468985 0.602191 0.542411 0.628723 0.458543 0.458978 0.543364 0.458936 0.517658 0.543619 0.543153 0.54209 0.542415 0.557527 0.557513 0.574965 0.471935 0.596164 0.531602 0.579933 0.465747 0.460534 0.588767 0.539999 0.579609 0.610254 0.544404 0.621544 0.547743 0.587238 0.542952 0.638764 0.542558 0.542943 0.496536 0.534068 0.609977 0.543609 0.524002 0.517353 0.550885 0.542761 0.458648 0.542591 0.461268 0.610917 0.595416 0.574294 0.459073 0.56664 0.472318 0.595161 0.484202 0.544543 0.55463 0.54258 0.542418 0.46103 0.609202 0.54263 0.587467 0.543263 0.576722 0.5976 0.633816 0.616764 0.463631 0.603635 0.529813 0.542471 0.542831 0.562005 0.547018 0.597719 0.542923 0.543058 0.461248 0.569618 0.564456 0.589702 0.542432 0.459835 0.590993 0.591758 0.566811 0.630426 0.542545 0.542555 0.545806 0.54223 0.543113 0.469839 0.46868 0.545272 0.556712 0.471776 0.542477 0.542783 0.569986 0.546751 0.458133 0.54361 0.587381 0.552429 0.550931 0.542195 0.640857 0.563694 0.513166 0.580803 0.47119 0.469451 0.47177 0.608458 0.542499 0.542431 0.542492 0.524743 0.544055 0.573055 0.54299 0.468352 0.460016 0.542508 0.542426 0.474572 0.611788 0.542786 0.47964 0.458638 0.543081 0.578465 0.482034 0.562433 0.542986 0.550055 0.594593 0.480593 0.542718 0.557173 0.57878 0.590543 0.466162 0.505892 0.612206 0.543187 0.542606 0.597939 0.555846 0.544701 0.461088 0.543366 0.543914 0.582347 0.663405 0.629655 0.580446 0.543211 0.542975 0.543433 0.543588 0.542515 0.542439 0.542462 0.558177 0.54257 0.63497 0.47148 0.545363 0.55366 0.546708 0.56693 0.580253 0.636023 0.611641 0.461573 0.599698 0.503595 0.602251 0.565605 0.54263 0.543778 0.56947 0.542428 0.543201 0.483872 0.465569 0.552442 0.542407 0.556835 0.542419 0.563622 0.563144 0.582973 0.459776 0.616358 0.556232 0.470877 0.556613 0.544136 0.579603 0.572712 0.54252 0.542456 0.4776 0.580823 0.466976 0.542892 0.543801 0.542812 0.542684 0.604172 0.544101 0.542488 0.487406 0.542886 0.543893 0.58905 0.543568 0.53954 0.546827 0.642735 0.57517 0.578108 0.578535 0.576105 0.603067
447 0.5458855918367347 0.47071 0.542296 0.609198 0.470275 0.625889 0.543327 0.459887 0.612497 0.531756 0.518581 0.591411 0.568991 0.459253 0.460751 0.590794 0.543103 0.582521 0.625418 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622972 0.580949 0.549223 0.575585 0.598607 0.458193 0.54283 0.576463 0.471837 0.497648 0.538501 0.57209 0.576959 0.542418 0.458241 0.575254 0.54352 0.587957 0.542435 0.478969 0.461898 0.542759 0.604318 0.581151 0.527814 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.626368 0.602067 0.506584 0.535527 0.582884 0.622185 0.4583 0.54276 0.506922 0.465963 0.543003 0.579966 0.476214 0.545104 0.640893 0.616879 0.574117 0.54504 0.597085 0.460116 0.59518 0.557022 0.473523 0.623923 0.463438 0.458572 0.542427 0.609618 0.542683 0.475117 0.477524 0.631758 0.4609 0.528047 0.593132 0.465376 0.59251 0.61626 0.604947 0.585108 0.538064 0.59516 0.542761 0.45859 0.572029 0.458049 0.457863 0.58786 0.592716 0.542443 0.543132 0.620064 0.542671 0.542581 0.62605 0.560762 0.607646 0.590048 0.547665 0.603014 0.552054 0.457586 0.468848 0.535238 0.627129 0.566321 0.632977 0.597422 0.589503 0.542583 0.552623 0.548247 0.542415 0.615434 0.574005 0.563624 0.471106 0.622183 0.542919 0.59417 0.519417 0.576477 0.547599 0.601099 0.615638 0.584575 0.457851 0.543373 0.511196 0.577129 0.633919 0.606063 0.457692 0.592542 0.457669 0.542773 0.464597 0.597882 0.586382 0.477317 0.586621 0.542944 0.542731 0.54665 0.542829 0.588858 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533881 0.542787 0.610998 0.612678 0.610985 0.526308 0.556809 0.542524 0.582972 0.618015 0.574982 0.461529 0.463643 0.547462 0.60639 0.542504 0.543746 0.568962 0.542594 0.54286 0.594996 0.542419 0.617411 0.565933 0.464141 0.560008 0.543155 0.542954 0.497108 0.542773 0.542733 0.53953 0.548179 0.508086 0.54241 0.471256 0.496365 0.542446 0.542217 0.509739 0.478994 0.458493 0.562471 0.543864 0.599389 0.468985 0.602191 0.542411 0.628723 0.458543 0.458978 0.543363 0.458936 0.517658 0.543619 0.543153 0.54209 0.542415 0.557527 0.557513 0.574966 0.471935 0.596164 0.531602 0.579933 0.465747 0.460534 0.588767 0.538587 0.579609 0.610254 0.544404 0.621545 0.547743 0.587238 0.542952 0.638764 0.542558 0.542943 0.496536 0.534068 0.609976 0.543609 0.524002 0.517353 0.550885 0.542761 0.458648 0.542591 0.461268 0.610916 0.595415 0.574293 0.459073 0.56664 0.472318 0.595161 0.484202 0.544543 0.55463 0.54258 0.542418 0.46103 0.609203 0.54263 0.587467 0.543263 0.576722 0.5976 0.633816 0.616764 0.463631 0.603635 0.529813 0.542471 0.542831 0.562005 0.547018 0.597719 0.542923 0.543058 0.461248 0.569618 0.564456 0.589702 0.542432 0.459835 0.590993 0.591758 0.566811 0.630425 0.542545 0.542555 0.545806 0.54223 0.543113 0.469839 0.46868 0.545272 0.556712 0.471776 0.542477 0.542783 0.569986 0.546751 0.458133 0.54361 0.587381 0.552429 0.550931 0.542195 0.640857 0.563693 0.513166 0.580803 0.47119 0.469451 0.47177 0.608459 0.542499 0.542431 0.542492 0.524743 0.544055 0.573055 0.54299 0.468352 0.460016 0.542508 0.542426 0.474572 0.611788 0.542786 0.47964 0.458638 0.543081 0.578465 0.482035 0.562433 0.542986 0.550055 0.594593 0.480593 0.542718 0.557173 0.57878 0.590543 0.466162 0.505892 0.612206 0.543187 0.542606 0.597939 0.555846 0.544701 0.461088 0.543366 0.543914 0.582347 0.663406 0.629655 0.580445 0.543211 0.542975 0.543433 0.543588 0.542515 0.542439 0.542462 0.558178 0.54257 0.63497 0.47148 0.545363 0.548971 0.546708 0.56693 0.580253 0.636021 0.611641 0.461573 0.599698 0.503596 0.602251 0.565605 0.54263 0.543778 0.56947 0.542428 0.543201 0.483872 0.465569 0.552442 0.542407 0.556835 0.542419 0.563622 0.563144 0.582973 0.459776 0.616358 0.556232 0.470877 0.556615 0.544136 0.579604 0.572712 0.54252 0.542456 0.4776 0.580823 0.466976 0.542892 0.543801 0.542812 0.542684 0.604172 0.544101 0.542488 0.487407 0.542886 0.543893 0.589051 0.543568 0.53954 0.546827 0.642736 0.57517 0.578108 0.578535 0.576105 0.603066
448 0.5459011292517006 0.47071 0.542296 0.609198 0.470275 0.625889 0.543327 0.459887 0.612497 0.531756 0.518581 0.591411 0.568991 0.459253 0.460751 0.590794 0.543103 0.582521 0.625418 0.543271 0.522688 0.596579 0.466086 0.55399 0.542439 0.545067 0.622972 0.580949 0.549223 0.575585 0.598607 0.458193 0.54283 0.576463 0.471837 0.497648 0.538501 0.572091 0.572088 0.542418 0.458241 0.575254 0.54352 0.587957 0.542435 0.478969 0.461898 0.542759 0.604318 0.581151 0.527814 0.49079 0.466612 0.461058 0.542417 0.497479 0.462382 0.626368 0.602067 0.506584 0.535527 0.582884 0.622185 0.4583 0.54276 0.506922 0.465963 0.543003 0.579966 0.476214 0.545104 0.640893 0.616879 0.574117 0.54504 0.597085 0.460116 0.59518 0.557022 0.473523 0.623923 0.463438 0.458572 0.542427 0.609619 0.542683 0.475117 0.477524 0.631758 0.460901 0.528047 0.593132 0.465376 0.59251 0.616259 0.604947 0.585108 0.538064 0.59516 0.542761 0.45859 0.572029 0.458049 0.457863 0.587859 0.592716 0.542443 0.543132 0.620064 0.542671 0.542581 0.62605 0.560762 0.607646 0.590048 0.547665 0.603014 0.552054 0.457586 0.468848 0.535238 0.627129 0.566321 0.632977 0.597422 0.589503 0.542583 0.552623 0.548247 0.542415 0.615434 0.574005 0.563624 0.471106 0.622183 0.542919 0.59417 0.519417 0.576477 0.547599 0.601099 0.615637 0.584574 0.457851 0.543373 0.511196 0.577129 0.633919 0.606062 0.457692 0.592542 0.457669 0.542773 0.464597 0.597882 0.586381 0.477317 0.586622 0.542944 0.542731 0.54665 0.542829 0.588858 0.469443 0.542495 0.542427 0.520215 0.458336 0.542428 0.543316 0.533881 0.542787 0.610998 0.612679 0.610985 0.526308 0.556809 0.542524 0.582972 0.618015 0.574983 0.461529 0.463643 0.547462 0.60639 0.542504 0.543746 0.568962 0.542594 0.54286 0.594996 0.542419 0.617411 0.565933 0.464141 0.560008 0.543155 0.542954 0.503826 0.542773 0.542733 0.53953 0.548179 0.508086 0.54241 0.471256 0.496365 0.542446 0.542217 0.509739 0.478994 0.458493 0.562471 0.543864 0.599389 0.468985 0.602191 0.542411 0.628723 0.458543 0.458978 0.543363 0.458936 0.517658 0.543619 0.543153 0.54209 0.542415 0.557527 0.557513 0.574966 0.471935 0.596164 0.531602 0.579933 0.465747 0.460534 0.588767 0.537269 0.579609 0.610254 0.544404 0.621545 0.547743 0.587238 0.542952 0.638764 0.542558 0.542943 0.496536 0.534068 0.609976 0.543609 0.524002 0.517353 0.550885 0.542761 0.458648 0.542591 0.461268 0.610916 0.595415 0.574292 0.459073 0.566639 0.472318 0.595161 0.484202 0.544543 0.55463 0.54258 0.542418 0.46103 0.609203 0.54263 0.587466 0.543263 0.576722 0.5976 0.633816 0.616764 0.463631 0.603634 0.529813 0.542471 0.542831 0.562005 0.547018 0.597719 0.542923 0.543058 0.461248 0.569618 0.564456 0.589702 0.542432 0.459835 0.590993 0.591758 0.566811 0.630425 0.542545 0.542555 0.545806 0.54223 0.543113 0.469839 0.46868 0.545272 0.556712 0.471776 0.542477 0.542783 0.569986 0.546751 0.458133 0.54361 0.587381 0.55243 0.550932 0.542195 0.640857 0.563693 0.513166 0.580802 0.47119 0.469451 0.47177 0.608459 0.542499 0.542431 0.542492 0.524743 0.544055 0.573055 0.54299 0.468352 0.460016 0.542508 0.542426 0.474572 0.611788 0.542786 0.47964 0.458638 0.543081 0.578465 0.482035 0.562433 0.542986 0.550055 0.594594 0.480593 0.542718 0.557173 0.57878 0.590543 0.466162 0.505892 0.612206 0.543187 0.542606 0.597939 0.555846 0.544701 0.461088 0.543365 0.543914 0.582346 0.663407 0.629654 0.580445 0.543211 0.542975 0.543433 0.543588 0.542515 0.542439 0.542462 0.558178 0.54257 0.634971 0.47148 0.545363 0.555298 0.546708 0.566929 0.580252 0.636021 0.611641 0.461573 0.599698 0.503596 0.60225 0.565605 0.54263 0.543778 0.56947 0.542428 0.543201 0.483872 0.465569 0.552442 0.542407 0.556835 0.542419 0.563622 0.563144 0.582973 0.459776 0.616359 0.556232 0.470877 0.556615 0.544136 0.579604 0.572712 0.54252 0.542456 0.4776 0.580824 0.466976 0.542892 0.543801 0.542812 0.542684 0.604172 0.544101 0.542488 0.487407 0.542886 0.543893 0.589051 0.543568 0.53954 0.546827 0.642737 0.57517 0.578108 0.578535 0.576104 0.603066
449 0.6639020000000001 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902 0.663902
450 0.6562596530612246 0.711139 0.601787 0.695897 0.717059 0.716074 0.585731 0.705851 0.689763 0.62085 0.598666 0.646993 0.657318 0.726719 0.72005 0.650595 0.586428 0.681143 0.698852 0.586427 0.645232 0.670429 0.68239 0.678444 0.575397 0.597623 0.732475 0.723366 0.638238 0.712591 0.705198 0.687221 0.582139 0.697747 0.692491 0.637289 0.672956 0.684045 0.688928 0.582402 0.746873 0.749171 0.578748 0.677138 0.590145 0.664472 0.675372 0.579151 0.707493 0.688277 0.632365 0.706219 0.71131 0.679401 0.595925 0.708785 0.697611 0.710758 0.709774 0.672556 0.625833 0.715464 0.698296 0.700038 0.594805 0.620524 0.648965 0.579937 0.656072 0.748725 0.576609 0.756503 0.721457 0.672433 0.705469 0.70886 0.717692 0.681876 0.708713 0.66757 0.694048 0.722719 0.712915 0.578066 0.68915 0.581272 0.616286 0.714386 0.690374 0.684949 0.634676 0.672442 0.706578 0.690425 0.718267 0.684315 0.675276 0.669009 0.684725 0.587879 0.721849 0.697544 0.738349 0.733148 0.676459 0.702907 0.598037 0.572139 0.664895 0.594297 0.604752 0.686695 0.660755 0.680929 0.707847 0.584679 0.685267 0.685693 0.717118 0.652993 0.640426 0.663495 0.705012 0.700881 0.573971 0.674849 0.58402 0.639398 0.649121 0.587016 0.68175 0.651507 0.652678 0.619555 0.69956 0.585383 0.681826 0.615749 0.657658 0.682091 0.707688 0.711556 0.681062 0.713438 0.578624 0.682692 0.682135 0.669091 0.694869 0.664514 0.674754 0.728634 0.594381 0.643312 0.722956 0.669663 0.64314 0.736533 0.591372 0.579096 0.583558 0.575909 0.668045 0.680795 0.597925 0.607192 0.652178 0.72594 0.591151 0.602748 0.672355 0.589003 0.712713 0.705092 0.748183 0.688138 0.636893 0.589065 0.712543 0.724127 0.667588 0.695676 0.71437 0.661702 0.692118 0.577877 0.597464 0.637542 0.604154 0.572768 0.679975 0.594518 0.703516 0.654815 0.666966 0.669882 0.57781 0.593587 0.695884 0.583797 0.584314 0.672283 0.595465 0.648526 0.601046 0.696478 0.721185 0.590019 0.570205 0.662309 0.682103 0.738486 0.640114 0.671128 0.708697 0.561538 0.685747 0.603952 0.720196 0.669714 0.719299 0.594799 0.71279 0.702925 0.590065 0.58669 0.602169 0.594687 0.667349 0.688505 0.683743 0.716433 0.732768 0.693167 0.644842 0.682885 0.701499 0.67014 0.678685 0.707782 0.696803 0.651422 0.679939 0.584617 0.692684 0.579554 0.720265 0.590957 0.58296 0.637216 0.689184 0.706028 0.595262 0.640864 0.646773 0.57805 0.576441 0.691844 0.590355 0.686839 0.65758 0.606918 0.672038 0.70212 0.669421 0.688601 0.69729 0.683507 0.572037 0.685766 0.604109 0.589476 0.709409 0.651809 0.592456 0.643541 0.58267 0.682368 0.712548 0.703874 0.684203 0.647252 0.681896 0.650239 0.591573 0.585777 0.647908 0.609394 0.714397 0.614257 0.585429 0.684111 0.728023 0.662549 0.676713 0.58743 0.680357 0.675571 0.695303 0.676788 0.719285 0.582568 0.586909 0.656098 0.600728 0.584825 0.719447 0.697087 0.673123 0.668283 0.630693 0.5908 0.574517 0.711247 0.696466 0.722543 0.590668 0.689933 0.663603 0.709284 0.712639 0.70316 0.679429 0.696676 0.646427 0.677477 0.677024 0.714824 0.697386 0.576912 0.588016 0.58776 0.659083 0.571574 0.66392 0.591549 0.731285 0.682837 0.595058 0.597309 0.701282 0.68838 0.588199 0.70422 0.679821 0.576071 0.667184 0.643378 0.664522 0.589514 0.6407 0.665439 0.618522 0.587414 0.671432 0.665831 0.737675 0.713726 0.718915 0.702284 0.58043 0.583144 0.681934 0.704593 0.573887 0.696243 0.59156 0.580178 0.670782 0.719242 0.710545 0.638313 0.5887 0.596314 0.579361 0.667473 0.574001 0.588091 0.610227 0.685137 0.585763 0.730229 0.711877 0.586912 0.69943 0.581479 0.711445 0.675208 0.703935 0.735811 0.724498 0.697225 0.5958 0.705228 0.656481 0.586273 0.578063 0.682271 0.56882 0.562776 0.612374 0.647152 0.661598 0.604294 0.665356 0.590615 0.646829 0.687002 0.675623 0.713443 0.686641 0.699222 0.72471 0.696647 0.590206 0.678255 0.682977 0.592659 0.589118 0.701647 0.703185 0.727039 0.58946 0.602045 0.574782 0.589487 0.697976 0.589467 0.58274 0.566579 0.579796 0.57887 0.659899 0.566189 0.637697 0.58257 0.734087 0.620775 0.692818 0.69791 0.684286 0.697895
451 0.6163398435374149 0.661389 0.565437 0.660397 0.551615 0.722302 0.556101 0.515372 0.685405 0.594606 0.541615 0.631906 0.648373 0.671142 0.612882 0.638775 0.556659 0.69513 0.727831 0.556341 0.62836 0.668297 0.624463 0.678575 0.547653 0.565418 0.677918 0.699311 0.618535 0.722644 0.705896 0.491291 0.553002 0.723478 0.570466 0.493107 0.681916 0.701723 0.713732 0.552511 0.599269 0.678063 0.551571 0.685472 0.556934 0.466631 0.487393 0.551438 0.704999 0.70991 0.533009 0.641175 0.547861 0.52086 0.56156 0.600846 0.539547 0.699883 0.687766 0.68232 0.54879 0.72051 0.714556 0.512568 0.562718 0.540169 0.47771 0.551644 0.648369 0.649833 0.550315 0.671732 0.655566 0.674057 0.745324 0.747252 0.738969 0.698765 0.735182 0.552957 0.713697 0.644386 0.593402 0.550512 0.684625 0.553365 0.513794 0.581545 0.711692 0.499166 0.613098 0.679391 0.527836 0.711447 0.596195 0.704218 0.68275 0.675626 0.703084 0.556489 0.574643 0.715763 0.594991 0.550489 0.685643 0.695495 0.564936 0.548435 0.647988 0.562775 0.569849 0.697222 0.654917 0.674493 0.688751 0.555602 0.702636 0.70012 0.515466 0.496012 0.620861 0.661596 0.739635 0.732963 0.599907 0.674065 0.569963 0.622255 0.635679 0.555638 0.694765 0.643574 0.638519 0.569206 0.718319 0.556045 0.693881 0.585216 0.644272 0.693742 0.698954 0.676419 0.672977 0.530986 0.5515 0.57835 0.696966 0.672204 0.697252 0.476621 0.667408 0.534723 0.560941 0.482804 0.690633 0.671006 0.494341 0.694413 0.560519 0.551836 0.553951 0.550119 0.672144 0.529236 0.565903 0.574497 0.641486 0.56936 0.558657 0.569341 0.680918 0.556839 0.648627 0.71668 0.701886 0.713652 0.617689 0.556836 0.708238 0.709667 0.66584 0.532914 0.57044 0.659224 0.700131 0.550539 0.566047 0.617996 0.571405 0.54743 0.692271 0.561458 0.720829 0.641984 0.495551 0.676093 0.550391 0.561848 0.723612 0.567683 0.554578 0.675941 0.564184 0.578079 0.565504 0.548103 0.585699 0.557384 0.547503 0.660668 0.540518 0.561983 0.618765 0.673113 0.702138 0.50497 0.699069 0.568818 0.721552 0.540455 0.550415 0.56123 0.554951 0.725322 0.558611 0.556466 0.568224 0.560079 0.666825 0.693957 0.671214 0.590773 0.705075 0.691938 0.630001 0.517315 0.555619 0.674431 0.694272 0.71273 0.710517 0.640508 0.694701 0.555717 0.67059 0.552274 0.729558 0.560351 0.553773 0.544185 0.715773 0.725443 0.563357 0.621173 0.510393 0.561183 0.550394 0.507202 0.558698 0.609213 0.649515 0.575759 0.677967 0.496336 0.663186 0.508161 0.721464 0.546562 0.548017 0.697804 0.572269 0.558577 0.558525 0.642973 0.56055 0.629115 0.55408 0.677565 0.67005 0.665003 0.702583 0.491999 0.692586 0.637575 0.558168 0.556096 0.636124 0.580983 0.721104 0.582497 0.554969 0.535941 0.73222 0.659545 0.688329 0.554763 0.496965 0.68084 0.694169 0.686404 0.707113 0.55198 0.557043 0.649243 0.566243 0.555638 0.70918 0.536795 0.669029 0.672339 0.533335 0.557541 0.549621 0.699145 0.725584 0.509967 0.574011 0.68214 0.66172 0.733298 0.743433 0.713996 0.695253 0.706206 0.626784 0.518897 0.49125 0.555174 0.704782 0.549377 0.557093 0.556813 0.654207 0.547751 0.664422 0.559667 0.653699 0.496843 0.561685 0.563941 0.555374 0.68349 0.558332 0.562457 0.495718 0.549873 0.670276 0.499663 0.662931 0.558905 0.622552 0.66115 0.517499 0.555819 0.674283 0.664389 0.671147 0.57592 0.655846 0.666104 0.553291 0.553698 0.697553 0.727688 0.549236 0.520161 0.560649 0.552589 0.676449 0.719243 0.716851 0.621481 0.557094 0.564278 0.551306 0.661749 0.548989 0.555632 0.576215 0.696259 0.555806 0.718154 0.543218 0.557666 0.725883 0.553728 0.720316 0.672548 0.718263 0.581869 0.576666 0.729463 0.496496 0.708586 0.649026 0.55555 0.551393 0.69749 0.544554 0.553646 0.535444 0.484353 0.659047 0.570415 0.667558 0.55932 0.632973 0.705959 0.670814 0.5175 0.701058 0.720462 0.642866 0.715448 0.559372 0.688356 0.694559 0.560442 0.557378 0.542547 0.671536 0.625082 0.558803 0.569902 0.549593 0.557252 0.722662 0.558816 0.552755 0.48595 0.552198 0.551835 0.656159 0.551167 0.617109 0.553966 0.716046 0.690215 0.70824 0.66061 0.699948 0.706668
452 0.5956417709750567 0.58568 0.548779 0.630115 0.466624 0.683723 0.545812 0.467919 0.665005 0.622539 0.512488 0.618029 0.63463 0.555938 0.505893 0.627797 0.550966 0.695199 0.737904 0.549054 0.614261 0.658696 0.573137 0.660395 0.543635 0.550729 0.597334 0.710761 0.602479 0.680745 0.672419 0.459916 0.547138 0.725881 0.506257 0.493107 0.689234 0.710177 0.731228 0.544211 0.474039 0.557585 0.546417 0.684226 0.545391 0.466631 0.471219 0.54392 0.670781 0.71426 0.533009 0.566263 0.484264 0.48763 0.547596 0.516591 0.472147 0.659264 0.646041 0.691572 0.505384 0.667871 0.706116 0.462123 0.549328 0.496336 0.47771 0.547424 0.640106 0.520415 0.546422 0.715727 0.670087 0.668478 0.715024 0.740694 0.683076 0.712713 0.707801 0.50153 0.717127 0.535226 0.501915 0.546072 0.665471 0.544826 0.513794 0.50883 0.725342 0.469851 0.599572 0.683336 0.490548 0.720144 0.596195 0.721196 0.678768 0.682999 0.712835 0.545636 0.488043 0.701146 0.47935 0.473858 0.688684 0.662976 0.550164 0.544969 0.6286 0.549409 0.552397 0.69528 0.645944 0.657936 0.642539 0.549996 0.708599 0.690953 0.462551 0.477443 0.604749 0.656231 0.708113 0.742131 0.639847 0.666244 0.560266 0.609481 0.624796 0.545033 0.693663 0.641561 0.622035 0.534034 0.715622 0.545881 0.699619 0.566668 0.625095 0.691587 0.6622 0.643064 0.655141 0.466608 0.549215 0.521201 0.700205 0.67185 0.680347 0.462764 0.650702 0.467858 0.54776 0.467147 0.62483 0.666716 0.47664 0.59897 0.548137 0.547458 0.553951 0.546041 0.674419 0.502024 0.551315 0.557427 0.631379 0.476296 0.546253 0.552771 0.686861 0.545816 0.65887 0.686133 0.572477 0.726568 0.604454 0.545633 0.660414 0.646389 0.659143 0.47507 0.492655 0.655724 0.690127 0.543695 0.551699 0.603211 0.554988 0.543698 0.69861 0.548148 0.680858 0.625871 0.472054 0.681459 0.545292 0.548797 0.735117 0.556737 0.544908 0.671984 0.556573 0.530597 0.549243 0.481726 0.585699 0.545595 0.54564 0.658837 0.515445 0.481202 0.600041 0.665804 0.691842 0.478018 0.701745 0.551855 0.669914 0.485137 0.480576 0.54733 0.482588 0.718817 0.546938 0.545897 0.551795 0.546491 0.654479 0.6777 0.648969 0.495868 0.620303 0.667204 0.617771 0.488417 0.512403 0.675789 0.70698 0.675072 0.700773 0.631141 0.706541 0.548492 0.639895 0.544426 0.675753 0.548173 0.549509 0.500318 0.72203 0.71108 0.556497 0.605137 0.510393 0.561183 0.543778 0.465514 0.546748 0.527725 0.640248 0.559406 0.679235 0.467379 0.646068 0.483607 0.697504 0.488742 0.548017 0.695994 0.556171 0.546754 0.482055 0.637084 0.548061 0.617222 0.545109 0.660926 0.698275 0.632082 0.7009 0.472775 0.693902 0.626009 0.545875 0.545837 0.627034 0.566305 0.683313 0.562949 0.545125 0.505825 0.65172 0.653361 0.697621 0.544469 0.476107 0.678169 0.670626 0.688651 0.652101 0.543789 0.546437 0.642789 0.550474 0.550478 0.633403 0.506159 0.652959 0.674899 0.490858 0.545717 0.546776 0.647596 0.720711 0.458376 0.562977 0.656204 0.658073 0.706898 0.723112 0.696896 0.700442 0.688178 0.608044 0.475954 0.469498 0.488786 0.686782 0.545611 0.550968 0.550768 0.64778 0.547751 0.663563 0.547445 0.526474 0.472946 0.552458 0.549508 0.493846 0.668364 0.551893 0.535348 0.461255 0.544901 0.672126 0.479924 0.656607 0.547147 0.611253 0.653183 0.517499 0.545281 0.670148 0.659946 0.588736 0.499653 0.613112 0.675411 0.54511 0.544469 0.708031 0.694639 0.549236 0.465796 0.548332 0.547295 0.678539 0.719241 0.685946 0.609283 0.545903 0.550268 0.546322 0.645312 0.546092 0.54492 0.557296 0.693727 0.545598 0.647329 0.498032 0.550824 0.728747 0.547227 0.678397 0.66036 0.700525 0.623938 0.490929 0.74228 0.496496 0.682758 0.643034 0.545377 0.54683 0.703826 0.542452 0.548214 0.499244 0.465255 0.656465 0.553287 0.669966 0.54747 0.621666 0.707671 0.654895 0.465893 0.703325 0.706086 0.548455 0.70413 0.547763 0.691554 0.693571 0.547738 0.546106 0.493836 0.624417 0.524483 0.552359 0.553866 0.545687 0.545734 0.716612 0.552508 0.547847 0.48595 0.544327 0.547371 0.65267 0.551167 0.601569 0.548153 0.629944 0.654745 0.703206 0.629719 0.694625 0.687197
453 0.5850705011337868 0.530271 0.543444 0.631214 0.466624 0.700144 0.54398 0.463906 0.643987 0.596042 0.512488 0.630005 0.618608 0.490895 0.48785 0.617947 0.547354 0.680911 0.724185 0.545319 0.603561 0.647483 0.536538 0.642658 0.542623 0.550729 0.628228 0.699946 0.588952 0.631953 0.638264 0.458464 0.544301 0.699373 0.492573 0.493107 0.691636 0.703006 0.733579 0.542655 0.460556 0.507101 0.546417 0.673031 0.542758 0.466631 0.464568 0.54392 0.638451 0.695893 0.533009 0.520374 0.473883 0.472074 0.543349 0.510965 0.46174 0.623817 0.659292 0.697534 0.505384 0.622504 0.68334 0.459755 0.545983 0.496336 0.47771 0.544994 0.630622 0.485579 0.546422 0.727016 0.665244 0.65949 0.657775 0.682503 0.584569 0.720848 0.662036 0.481171 0.705928 0.484122 0.470866 0.543918 0.644416 0.543594 0.513794 0.499345 0.728939 0.461205 0.591149 0.684553 0.474462 0.712613 0.596195 0.731626 0.661968 0.68173 0.710179 0.5439 0.465171 0.669503 0.460467 0.460473 0.684235 0.63116 0.544501 0.543407 0.612536 0.547045 0.545134 0.68561 0.635613 0.641731 0.603592 0.549996 0.701833 0.668905 0.457701 0.468653 0.592063 0.647744 0.655182 0.721252 0.671452 0.655432 0.553764 0.599666 0.615893 0.543687 0.682721 0.641479 0.606883 0.511006 0.696815 0.544362 0.700111 0.555326 0.606387 0.674925 0.628304 0.616068 0.638631 0.459126 0.547462 0.506339 0.691614 0.668479 0.656938 0.458908 0.633777 0.461293 0.543545 0.467147 0.660045 0.658568 0.47664 0.540002 0.545996 0.544995 0.553951 0.544056 0.674604 0.485876 0.54521 0.548722 0.621505 0.459839 0.543736 0.547635 0.686336 0.544075 0.660114 0.650752 0.630555 0.714706 0.595 0.544025 0.614246 0.676691 0.65022 0.465618 0.469011 0.65052 0.672837 0.542875 0.549041 0.591686 0.547288 0.543698 0.697543 0.543707 0.690853 0.610274 0.463607 0.684623 0.545292 0.546693 0.723965 0.549827 0.543801 0.662817 0.556573 0.502205 0.543689 0.481726 0.585699 0.542833 0.544337 0.656547 0.498932 0.463499 0.583793 0.653784 0.669608 0.466947 0.697003 0.544992 0.700438 0.466869 0.463219 0.54733 0.464001 0.687328 0.546938 0.545897 0.547101 0.54301 0.637731 0.655616 0.63357 0.467584 0.561065 0.643152 0.607472 0.475094 0.486885 0.674711 0.713554 0.633421 0.676972 0.623336 0.713647 0.548492 0.615828 0.544426 0.625096 0.543917 0.546675 0.500318 0.69461 0.672845 0.551677 0.592442 0.510393 0.561183 0.543778 0.462998 0.543297 0.48319 0.630817 0.61225 0.674337 0.460222 0.628927 0.472798 0.662515 0.481928 0.548017 0.68262 0.552285 0.543279 0.467391 0.632882 0.543852 0.606141 0.545109 0.644738 0.668127 0.65017 0.682789 0.472775 0.687402 0.615404 0.544102 0.544107 0.61721 0.557303 0.623867 0.551509 0.545125 0.487607 0.583861 0.644104 0.702947 0.542618 0.466206 0.668279 0.644471 0.684021 0.601111 0.542962 0.543345 0.636248 0.544424 0.547159 0.558554 0.487558 0.635727 0.674887 0.473007 0.542854 0.545041 0.600459 0.688581 0.458376 0.555423 0.632595 0.652552 0.654627 0.663158 0.667927 0.687607 0.653643 0.593036 0.468708 0.469498 0.48261 0.658543 0.543789 0.547051 0.546825 0.638736 0.547751 0.659848 0.545676 0.474096 0.463694 0.547027 0.545965 0.485845 0.660109 0.547861 0.518734 0.461255 0.544901 0.671872 0.479924 0.646534 0.544822 0.602758 0.643863 0.517498 0.543813 0.661645 0.654007 0.622098 0.475379 0.580379 0.655228 0.54511 0.543334 0.711536 0.643319 0.549236 0.46142 0.545738 0.547295 0.676287 0.719242 0.697157 0.624294 0.545903 0.547249 0.546322 0.627725 0.544358 0.542714 0.548037 0.681029 0.543933 0.688039 0.478222 0.550824 0.703952 0.547227 0.632062 0.646795 0.665751 0.659574 0.46701 0.726556 0.496497 0.653049 0.638059 0.54422 0.54683 0.700561 0.542452 0.545213 0.481524 0.465255 0.653683 0.545727 0.668879 0.543707 0.612369 0.688647 0.639512 0.459326 0.66416 0.666603 0.501282 0.678154 0.545338 0.688133 0.682589 0.543607 0.54311 0.493836 0.645998 0.484829 0.548324 0.550417 0.54384 0.543991 0.683973 0.548222 0.545035 0.48595 0.544327 0.547371 0.649517 0.551167 0.589778 0.548153 0.700772 0.625572 0.683271 0.606301 0.67098 0.657471
454 0.5775050045351474 0.498753 0.542915 0.621858 0.466624 0.654792 0.54398 0.461872 0.638786 0.618485 0.512488 0.63645 0.603614 0.468251 0.476659 0.60952 0.545181 0.661982 0.692984 0.545319 0.5953 0.636637 0.512142 0.628689 0.542623 0.550729 0.647507 0.681972 0.577498 0.592848 0.612083 0.458048 0.54308 0.663768 0.483257 0.493107 0.686871 0.685394 0.720786 0.542486 0.458708 0.526266 0.546417 0.657544 0.542758 0.466631 0.461662 0.54392 0.61269 0.6729 0.533009 0.506639 0.468183 0.46497 0.542531 0.506832 0.46174 0.638145 0.657583 0.696583 0.505384 0.588109 0.680665 0.458806 0.544113 0.496337 0.47771 0.544994 0.620183 0.474861 0.546422 0.712112 0.631819 0.649606 0.616316 0.634135 0.520006 0.720954 0.623902 0.472004 0.69118 0.477459 0.46379 0.543055 0.641634 0.543594 0.513794 0.492555 0.724192 0.461205 0.585162 0.682943 0.467428 0.694034 0.596195 0.733912 0.637967 0.66483 0.697422 0.5439 0.461634 0.638429 0.458302 0.458855 0.674617 0.649417 0.543419 0.543407 0.612536 0.545429 0.542963 0.672794 0.625516 0.628412 0.576089 0.549996 0.688252 0.649713 0.457586 0.468653 0.581809 0.629321 0.620057 0.682921 0.594073 0.644275 0.549485 0.591704 0.607955 0.542999 0.669432 0.635116 0.593989 0.495777 0.670383 0.543463 0.696552 0.559249 0.591309 0.65361 0.638963 0.59575 0.624804 0.45783 0.546069 0.506339 0.675421 0.642056 0.633797 0.457989 0.619445 0.458872 0.543545 0.467147 0.608696 0.649558 0.47664 0.579675 0.544602 0.54374 0.553951 0.544056 0.672638 0.475973 0.54317 0.544766 0.611635 0.458439 0.543736 0.547635 0.679239 0.543225 0.655626 0.628069 0.544834 0.683498 0.587097 0.543137 0.582375 0.62624 0.640793 0.461355 0.464879 0.64392 0.654915 0.542875 0.547035 0.582411 0.544013 0.543698 0.68986 0.543039 0.660325 0.6222 0.463607 0.683474 0.545292 0.545154 0.695348 0.545754 0.543801 0.652618 0.556573 0.502205 0.542534 0.481726 0.585699 0.542572 0.543495 0.653253 0.488133 0.461338 0.599185 0.64088 0.667141 0.466947 0.686955 0.542921 0.712893 0.466869 0.459164 0.54733 0.461605 0.646439 0.546938 0.545897 0.544075 0.542482 0.623092 0.635068 0.624284 0.465332 0.58818 0.624082 0.598324 0.468521 0.474285 0.671235 0.710728 0.601829 0.649775 0.616553 0.715772 0.548492 0.620999 0.544426 0.653391 0.543402 0.54489 0.500318 0.656311 0.63233 0.551677 0.582393 0.510393 0.561183 0.543778 0.46169 0.543297 0.466783 0.621782 0.590716 0.663909 0.458828 0.61632 0.472798 0.635123 0.481928 0.548017 0.665973 0.549303 0.542761 0.461517 0.629256 0.543153 0.624789 0.545109 0.630715 0.640671 0.628993 0.659993 0.472775 0.676353 0.605687 0.543191 0.543246 0.606212 0.551683 0.678151 0.547352 0.545125 0.477055 0.544208 0.632863 0.703941 0.542468 0.461711 0.65527 0.643346 0.674836 0.650603 0.542962 0.54289 0.62937 0.543575 0.545123 0.511955 0.476826 0.620567 0.672364 0.473007 0.542854 0.543988 0.56685 0.654286 0.458376 0.550542 0.613062 0.645742 0.60849 0.602251 0.678842 0.664825 0.614876 0.59409 0.468708 0.469498 0.478434 0.658652 0.542953 0.544774 0.544616 0.627518 0.547751 0.65238 0.544638 0.46781 0.460145 0.544281 0.544066 0.485845 0.650201 0.545338 0.507745 0.461255 0.544901 0.66818 0.479924 0.635776 0.544822 0.590662 0.634195 0.517498 0.543813 0.651523 0.646943 0.644396 0.472075 0.556765 0.631206 0.54511 0.543334 0.707534 0.606758 0.549236 0.46142 0.545738 0.547295 0.670498 0.719242 0.682804 0.611033 0.545903 0.547249 0.546322 0.613255 0.543455 0.542525 0.545956 0.663336 0.543128 0.710037 0.478222 0.550824 0.663732 0.547227 0.597603 0.634879 0.695818 0.684194 0.460928 0.694509 0.496497 0.658038 0.633078 0.5435 0.54683 0.688933 0.542452 0.543751 0.481524 0.465255 0.650596 0.544132 0.661401 0.543165 0.603494 0.662943 0.626633 0.459326 0.663369 0.627344 0.480852 0.650944 0.545338 0.679099 0.667335 0.542964 0.542712 0.493836 0.645093 0.478123 0.5458 0.547825 0.54384 0.543991 0.685678 0.548222 0.54356 0.48595 0.544327 0.547371 0.645891 0.551167 0.580719 0.548153 0.724702 0.603731 0.656406 0.589284 0.649568 0.63119
455 0.5715547120181406 0.487115 0.542609 0.621858 0.466624 0.671731 0.54398 0.460757 0.627184 0.63917 0.512488 0.637048 0.591324 0.466419 0.469828 0.617218 0.545181 0.644155 0.656054 0.545319 0.588364 0.626828 0.496136 0.617518 0.542623 0.550729 0.654724 0.683359 0.583279 0.564409 0.624469 0.458048 0.54308 0.636295 0.476972 0.493107 0.674071 0.664812 0.696764 0.542486 0.45831 0.547136 0.546417 0.642185 0.542758 0.466631 0.461662 0.54392 0.59246 0.654695 0.533011 0.496772 0.464973 0.46497 0.542455 0.503762 0.46174 0.643675 0.646315 0.689627 0.505385 0.562237 0.665272 0.458806 0.544113 0.496337 0.47771 0.544994 0.609668 0.470007 0.546422 0.684197 0.634205 0.640908 0.5888 0.605225 0.491177 0.713692 0.595893 0.472004 0.685798 0.472743 0.460339 0.542677 0.632085 0.543594 0.513794 0.487315 0.712691 0.461205 0.580418 0.679302 0.463891 0.670903 0.596195 0.72667 0.616793 0.641529 0.681027 0.5439 0.459855 0.613323 0.457875 0.45811 0.662608 0.629206 0.542901 0.543407 0.612536 0.544319 0.542963 0.659673 0.637855 0.617491 0.593505 0.549996 0.671526 0.635878 0.457586 0.468653 0.573605 0.629322 0.597084 0.643372 0.614781 0.634281 0.54663 0.601013 0.600416 0.542677 0.656094 0.645526 0.599325 0.485441 0.680292 0.543463 0.690457 0.561995 0.579678 0.63639 0.643088 0.59575 0.611807 0.45783 0.546069 0.506339 0.657625 0.643625 0.647983 0.457989 0.614988 0.458116 0.543545 0.467147 0.6368 0.640967 0.47664 0.535116 0.544602 0.54374 0.553951 0.544056 0.668554 0.470079 0.542772 0.543177 0.602182 0.45802 0.543736 0.547635 0.667381 0.543225 0.627154 0.612072 0.585077 0.647086 0.580108 0.543137 0.560836 0.644519 0.63191 0.461355 0.462451 0.636157 0.638555 0.542875 0.547035 0.574528 0.543404 0.543698 0.677766 0.542705 0.664458 0.606867 0.463607 0.677228 0.545292 0.545154 0.658647 0.545754 0.543801 0.642496 0.556573 0.502205 0.542442 0.481726 0.585699 0.542485 0.542996 0.649259 0.481103 0.460189 0.582176 0.629232 0.654064 0.466947 0.674047 0.542488 0.670088 0.466869 0.459164 0.54733 0.46041 0.606744 0.546938 0.545897 0.544075 0.542447 0.610241 0.617376 0.605749 0.463875 0.547555 0.608461 0.610424 0.464925 0.468095 0.66638 0.70162 0.579341 0.626152 0.610188 0.713547 0.548492 0.616984 0.544426 0.665924 0.543022 0.54489 0.500318 0.622839 0.599046 0.551677 0.574609 0.510393 0.561183 0.543778 0.46169 0.543297 0.461252 0.623799 0.590716 0.651172 0.458526 0.60651 0.472798 0.61578 0.481928 0.548017 0.649611 0.547116 0.542546 0.461517 0.625761 0.542807 0.632916 0.545109 0.619575 0.619104 0.628993 0.639043 0.472775 0.663907 0.597318 0.542793 0.543246 0.595717 0.556038 0.62496 0.547352 0.545125 0.470686 0.521103 0.621314 0.701003 0.542468 0.459546 0.641762 0.632435 0.664396 0.60985 0.542962 0.542677 0.621852 0.542934 0.545123 0.487463 0.470516 0.60736 0.666883 0.473007 0.542854 0.543988 0.544268 0.626498 0.458376 0.547231 0.597814 0.638995 0.577202 0.556583 0.657697 0.642191 0.580688 0.59338 0.468708 0.469498 0.475603 0.639463 0.542953 0.543557 0.543461 0.615717 0.547751 0.642756 0.543937 0.465093 0.460145 0.543041 0.543098 0.485845 0.638698 0.543941 0.500054 0.461255 0.544901 0.661271 0.479925 0.625802 0.544822 0.597356 0.625186 0.517498 0.543813 0.64063 0.639543 0.65288 0.469672 0.539903 0.642097 0.54511 0.543334 0.697735 0.58407 0.549236 0.46142 0.545738 0.547295 0.662147 0.719242 0.675511 0.618177 0.545903 0.547249 0.546322 0.601086 0.542958 0.542458 0.544649 0.645163 0.543128 0.709067 0.478222 0.550824 0.621881 0.547227 0.631915 0.624895 0.667086 0.694453 0.460928 0.660975 0.496497 0.637323 0.626071 0.543017 0.54683 0.673914 0.542452 0.543751 0.481524 0.465255 0.647147 0.543258 0.648427 0.542847 0.595191 0.640757 0.615817 0.459326 0.640342 0.600684 0.471748 0.626518 0.545338 0.667018 0.651768 0.542964 0.542712 0.493836 0.630842 0.473463 0.544296 0.547825 0.54384 0.543991 0.663286 0.548222 0.542907 0.48595 0.544327 0.547371 0.64147 0.551167 0.57344 0.548153 0.678862 0.587907 0.630565 0.614313 0.633112 0.636784
456 0.5674656825396825 0.478568 0.542431 0.621858 0.466624 0.68006 0.54398 0.46009 0.626677 0.609538 0.512488 0.621192 0.581181 0.465018 0.465581 0.619347 0.545181 0.63008 0.622407 0.545319 0.58214 0.617866 0.485366 0.608861 0.542623 0.550729 0.651357 0.672335 0.572318 0.589372 0.629119 0.458048 0.54308 0.617059 0.476972 0.493107 0.657435 0.646164 0.668731 0.542486 0.458113 0.568343 0.546417 0.629223 0.542758 0.466631 0.461662 0.54392 0.615824 0.639259 0.533011 0.496772 0.464973 0.46497 0.542455 0.501353 0.46174 0.641959 0.630097 0.678288 0.505385 0.543455 0.645832 0.458806 0.544113 0.496337 0.477711 0.544994 0.600008 0.471238 0.546422 0.672207 0.627666 0.633086 0.605097 0.587033 0.478077 0.700636 0.575356 0.472004 0.666637 0.469377 0.458824 0.542518 0.623839 0.543594 0.513794 0.483097 0.696815 0.461205 0.57644 0.67414 0.463891 0.649917 0.596195 0.713042 0.602897 0.621251 0.6654 0.5439 0.459032 0.593465 0.457875 0.457853 0.651031 0.633946 0.542615 0.543407 0.612536 0.543637 0.542963 0.647367 0.625044 0.607766 0.606271 0.549996 0.655064 0.625551 0.457586 0.468653 0.56663 0.629322 0.582078 0.610588 0.629258 0.627659 0.544893 0.605835 0.593045 0.542525 0.644646 0.632501 0.587954 0.47852 0.660853 0.543463 0.683033 0.548963 0.583144 0.622929 0.641909 0.59575 0.605566 0.45783 0.546069 0.506339 0.640965 0.643625 0.646688 0.457989 0.608293 0.45787 0.543545 0.467147 0.655659 0.633444 0.47664 0.567994 0.544602 0.54374 0.553951 0.544056 0.662847 0.470079 0.542772 0.54266 0.593156 0.45802 0.543736 0.547635 0.65354 0.543225 0.631108 0.623182 0.623987 0.616376 0.589854 0.543137 0.581703 0.651222 0.623852 0.461355 0.462451 0.627958 0.624987 0.542875 0.547035 0.582464 0.543404 0.543698 0.66375 0.542555 0.643145 0.614305 0.463607 0.666236 0.545292 0.545154 0.622881 0.545754 0.543801 0.633024 0.556573 0.502205 0.542411 0.481726 0.585699 0.542485 0.542715 0.644471 0.476311 0.459571 0.595065 0.618565 0.637203 0.466947 0.660969 0.542417 0.684478 0.466869 0.459164 0.54733 0.459797 0.573178 0.546938 0.545897 0.544075 0.542427 0.599278 0.602587 0.602776 0.463875 0.5684 0.595872 0.61852 0.464925 0.464707 0.660884 0.688391 0.563032 0.637387 0.604415 0.707459 0.548492 0.605849 0.544426 0.666219 0.542783 0.54489 0.500319 0.597659 0.575429 0.551677 0.568338 0.510393 0.561183 0.543778 0.46169 0.543297 0.461252 0.613714 0.590716 0.639059 0.458505 0.598688 0.472798 0.618044 0.481928 0.548017 0.635322 0.545615 0.542468 0.461517 0.6223 0.542807 0.617135 0.545109 0.610198 0.602427 0.628993 0.62136 0.472775 0.651553 0.589673 0.542603 0.543246 0.586286 0.561101 0.67005 0.547352 0.545125 0.466788 0.542854 0.610552 0.695439 0.542468 0.459546 0.628928 0.617812 0.65402 0.647772 0.542962 0.542677 0.613749 0.542934 0.545123 0.487463 0.466641 0.596206 0.659932 0.473007 0.542854 0.543988 0.557553 0.604935 0.458376 0.545297 0.585061 0.6325 0.557889 0.526003 0.664087 0.623549 0.55334 0.593379 0.468708 0.469498 0.473527 0.635537 0.542953 0.542923 0.542897 0.604155 0.547751 0.632055 0.543937 0.464088 0.460145 0.543041 0.542722 0.485845 0.626925 0.543941 0.494543 0.461255 0.544901 0.65266 0.479925 0.616333 0.544822 0.579374 0.616891 0.517498 0.543813 0.63049 0.632626 0.608161 0.467787 0.527302 0.626494 0.54511 0.543334 0.68373 0.568891 0.549236 0.46142 0.545738 0.547295 0.653034 0.719243 0.666022 0.621345 0.545903 0.547249 0.546322 0.573605 0.542958 0.542458 0.543778 0.629545 0.543128 0.680501 0.478222 0.550824 0.586015 0.547227 0.650653 0.616912 0.690147 0.691961 0.460928 0.633214 0.496497 0.617953 0.615904 0.543017 0.54683 0.658756 0.542452 0.543751 0.481524 0.465255 0.643264 0.542774 0.63386 0.542666 0.587232 0.623621 0.607188 0.459326 0.623919 0.585421 0.469611 0.606431 0.545338 0.654728 0.637806 0.542964 0.542712 0.493836 0.626785 0.470134 0.544296 0.547825 0.54384 0.543991 0.641832 0.548222 0.542907 0.48595 0.544327 0.547371 0.63649 0.551167 0.567378 0.548153 0.703529 0.575504 0.60935 0.600098 0.619594 0.619898
457 0.5635171541950112 0.472378 0.542431 0.621857 0.466624 0.646538 0.54398 0.46009 0.620705 0.620688 0.512488 0.618998 0.572903 0.464043 0.462802 0.609601 0.545181 0.619257 0.595769 0.545319 0.576223 0.607785 0.478305 0.601178 0.542623 0.550729 0.623106 0.653431 0.575519 0.611368 0.626297 0.458048 0.54308 0.600958 0.476972 0.493108 0.641091 0.630013 0.641383 0.542486 0.458113 0.587656 0.546417 0.618465 0.542758 0.466632 0.461662 0.54392 0.60068 0.625362 0.533011 0.496772 0.464973 0.46497 0.542455 0.499338 0.46174 0.641959 0.633016 0.664805 0.505385 0.562953 0.647264 0.458806 0.544113 0.496337 0.477711 0.544994 0.59152 0.472423 0.546422 0.667773 0.615518 0.625832 0.583546 0.574701 0.47167 0.684753 0.560209 0.472004 0.66485 0.467098 0.458249 0.542518 0.616243 0.543594 0.513794 0.47967 0.679011 0.461205 0.572953 0.668032 0.463891 0.632783 0.596196 0.695719 0.593604 0.60568 0.65189 0.5439 0.458584 0.577865 0.457875 0.457766 0.640076 0.622388 0.542615 0.543407 0.612537 0.543637 0.542963 0.654775 0.614325 0.607765 0.585829 0.549996 0.640723 0.616571 0.457586 0.468653 0.575047 0.629322 0.571752 0.585349 0.634458 0.621779 0.543804 0.595767 0.586039 0.542456 0.634994 0.6156 0.589351 0.473649 0.663956 0.543463 0.674918 0.547641 0.586274 0.611297 0.62682 0.59575 0.599698 0.45783 0.546069 0.506338 0.626755 0.643625 0.638134 0.457989 0.608293 0.457804 0.543545 0.467147 0.662191 0.626561 0.47664 0.603725 0.544602 0.54374 0.553951 0.544056 0.656779 0.470079 0.542772 0.542552 0.58469 0.45802 0.543736 0.547635 0.638961 0.543225 0.630878 0.62673 0.652796 0.593815 0.597603 0.543137 0.563848 0.620992 0.616877 0.461355 0.462451 0.620063 0.636027 0.542875 0.547035 0.589937 0.543404 0.543698 0.650071 0.542482 0.624274 0.602754 0.463607 0.654155 0.545292 0.545154 0.591557 0.545754 0.543801 0.624397 0.556573 0.502205 0.542404 0.481726 0.585699 0.542485 0.54256 0.638932 0.476311 0.45925 0.602936 0.608943 0.619292 0.466947 0.648686 0.542417 0.642728 0.466869 0.459164 0.54733 0.459433 0.547368 0.546938 0.545897 0.544075 0.542427 0.589912 0.590234 0.585707 0.463875 0.588955 0.607462 0.62171 0.464925 0.462473 0.654992 0.673241 0.58815 0.621017 0.59885 0.698547 0.548492 0.599706 0.544426 0.658267 0.542783 0.54489 0.500319 0.579306 0.604078 0.551677 0.563378 0.510393 0.561183 0.543778 0.46169 0.543297 0.461252 0.613714 0.590716 0.628 0.458505 0.59232 0.472798 0.613548 0.481928 0.548017 0.622584 0.544584 0.542468 0.461517 0.619007 0.542807 0.616557 0.545109 0.596735 0.589349 0.628993 0.62533 0.472775 0.639993 0.582892 0.542603 0.543246 0.578269 0.566058 0.624218 0.547352 0.545125 0.464331 0.523609 0.601372 0.687754 0.542468 0.459546 0.617697 0.614432 0.644209 0.667853 0.542962 0.542677 0.605776 0.542934 0.545123 0.487463 0.466641 0.586615 0.65138 0.473008 0.542854 0.543988 0.540318 0.588869 0.458376 0.545297 0.585061 0.626663 0.545475 0.506058 0.661394 0.601659 0.532471 0.593379 0.468708 0.469498 0.471976 0.624963 0.542953 0.542633 0.542897 0.593293 0.547751 0.621706 0.543937 0.463941 0.460145 0.543041 0.542533 0.485845 0.626925 0.543941 0.49047 0.461255 0.544901 0.643613 0.479925 0.608255 0.544822 0.565467 0.609538 0.517498 0.543813 0.621102 0.62601 0.61616 0.466416 0.517991 0.610706 0.54511 0.543334 0.668481 0.558353 0.549236 0.46142 0.545738 0.547295 0.644269 0.719243 0.650492 0.62039 0.545903 0.547249 0.546322 0.567847 0.542958 0.542458 0.543214 0.617227 0.543128 0.689326 0.478222 0.550824 0.558138 0.547227 0.626343 0.610752 0.666798 0.680306 0.460928 0.611303 0.496497 0.617953 0.603136 0.543017 0.54683 0.645691 0.542452 0.543751 0.481524 0.465254 0.639301 0.542552 0.619785 0.542561 0.57973 0.610098 0.59971 0.459326 0.625101 0.575571 0.467925 0.590452 0.545338 0.642757 0.626201 0.542964 0.542712 0.493836 0.616268 0.467994 0.544296 0.547825 0.54384 0.543991 0.641685 0.548222 0.542907 0.48595 0.544327 0.547371 0.630926 0.551167 0.562319 0.548153 0.694079 0.575504 0.591569 0.588517 0.608607 0.619416
458 0.5609845510204081 0.468055 0.542431 0.621858 0.466624 0.656153 0.54398 0.46009 0.620705 0.598234 0.512488 0.614239 0.565983 0.463371 0.461029 0.60166 0.545181 0.611236 0.574241 0.545319 0.583181 0.603645 0.473295 0.594735 0.542623 0.550729 0.623107 0.65749 0.577427 0.627324 0.61842 0.458048 0.54308 0.586796 0.476972 0.493108 0.627099 0.616704 0.61665 0.542486 0.458113 0.604161 0.546417 0.609887 0.542758 0.466632 0.461662 0.54392 0.614895 0.613665 0.533011 0.496772 0.464973 0.46497 0.542455 0.497777 0.46174 0.641959 0.621263 0.650336 0.505385 0.580126 0.632554 0.458806 0.544113 0.496337 0.477711 0.544994 0.593315 0.473616 0.546422 0.65573 0.615519 0.61923 0.568112 0.597279 0.468043 0.669068 0.582407 0.472005 0.647229 0.465439 0.458107 0.542518 0.616243 0.543594 0.513794 0.47708 0.660539 0.461205 0.577428 0.661623 0.463891 0.618771 0.596196 0.677664 0.59265 0.593589 0.640222 0.5439 0.458319 0.56518 0.457875 0.457766 0.630684 0.618951 0.542615 0.543407 0.612537 0.543637 0.542963 0.646435 0.61292 0.607765 0.595271 0.549996 0.628186 0.608941 0.457586 0.468653 0.56657 0.629322 0.582943 0.638803 0.592118 0.616107 0.543804 0.596035 0.579378 0.542434 0.6268 0.598068 0.580258 0.470231 0.657338 0.543463 0.666668 0.54626 0.588752 0.601741 0.626839 0.59575 0.584645 0.45783 0.546069 0.506338 0.614805 0.643625 0.634046 0.457989 0.608294 0.457791 0.543545 0.467147 0.636116 0.620708 0.47664 0.560309 0.544602 0.54374 0.553951 0.544056 0.65043 0.470079 0.542772 0.542552 0.576892 0.45802 0.543736 0.547635 0.624743 0.543225 0.627033 0.630524 0.66764 0.577905 0.586718 0.543137 0.580291 0.620994 0.61068 0.461355 0.462451 0.612602 0.638314 0.542875 0.547035 0.58006 0.543404 0.543698 0.637591 0.542482 0.624274 0.605862 0.463607 0.643541 0.545292 0.545154 0.565731 0.545754 0.543801 0.616569 0.556574 0.502205 0.542404 0.481726 0.585699 0.542485 0.542482 0.6328 0.476311 0.459046 0.588574 0.600463 0.626123 0.466947 0.655507 0.542417 0.657426 0.466869 0.459164 0.54733 0.459207 0.527588 0.546938 0.545897 0.544075 0.542427 0.581325 0.579916 0.568625 0.463875 0.607185 0.59722 0.608736 0.464925 0.462473 0.648865 0.658155 0.573024 0.62523 0.593399 0.687866 0.548492 0.590162 0.544426 0.644399 0.542783 0.54489 0.500319 0.565523 0.624485 0.551677 0.559278 0.510393 0.561183 0.543778 0.46169 0.543297 0.461252 0.613714 0.590716 0.618237 0.458505 0.587053 0.472798 0.604793 0.481928 0.548017 0.61159 0.543829 0.542468 0.461517 0.627968 0.542807 0.605089 0.545109 0.579466 0.589349 0.628993 0.607015 0.472775 0.629837 0.576954 0.542603 0.543246 0.58264 0.570143 0.661079 0.547352 0.545125 0.462617 0.541884 0.593345 0.678963 0.542468 0.459546 0.607902 0.602762 0.635035 0.666811 0.542962 0.542677 0.598039 0.542934 0.545123 0.487463 0.466641 0.579837 0.64238 0.473008 0.542854 0.543988 0.550894 0.576301 0.458376 0.545297 0.585061 0.621127 0.536876 0.493431 0.652123 0.591837 0.517042 0.593379 0.468708 0.469498 0.470768 0.617373 0.542953 0.542633 0.542897 0.583308 0.547751 0.612453 0.543937 0.46417 0.460145 0.543041 0.542533 0.485845 0.626925 0.543941 0.49047 0.461255 0.544901 0.634356 0.479925 0.600911 0.544822 0.57095 0.603149 0.517498 0.543813 0.612791 0.620135 0.618133 0.466416 0.51094 0.610706 0.54511 0.543334 0.653762 0.567724 0.549236 0.46142 0.545738 0.547295 0.635698 0.719243 0.650112 0.615722 0.545903 0.547249 0.546322 0.563027 0.542958 0.542458 0.543214 0.622951 0.543128 0.684237 0.478222 0.550824 0.537012 0.547227 0.635191 0.605449 0.68433 0.66242 0.460928 0.634162 0.496497 0.617952 0.589713 0.543017 0.54683 0.634725 0.542452 0.543751 0.481524 0.465254 0.634756 0.542462 0.607332 0.542497 0.588303 0.599163 0.593574 0.459326 0.625101 0.568644 0.467925 0.577772 0.545338 0.632063 0.616792 0.542964 0.542712 0.493836 0.601466 0.466593 0.544296 0.547825 0.54384 0.543991 0.627994 0.548222 0.542907 0.48595 0.544327 0.547371 0.625186 0.551167 0.557997 0.548153 0.667987 0.575504 0.576972 0.588517 0.59966 0.619414
459 0.558959970521542 0.468055 0.542431 0.621858 0.466624 0.660515 0.54398 0.46009 0.620705 0.603233 0.512488 0.606692 0.578095 0.46282 0.461029 0.600375 0.545181 0.605071 0.624726 0.545319 0.574798 0.603645 0.469837 0.58927 0.542623 0.550729 0.623107 0.647333 0.577947 0.601455 0.607458 0.458048 0.54308 0.61465 0.476972 0.493108 0.614956 0.605176 0.595752 0.542486 0.458113 0.559448 0.546417 0.602842 0.542758 0.466632 0.461662 0.54392 0.619291 0.603457 0.533012 0.496772 0.464973 0.46497 0.542455 0.496452 0.46174 0.641957 0.607685 0.63634 0.505385 0.59366 0.632554 0.458806 0.544113 0.496337 0.477711 0.544994 0.594125 0.474723 0.546422 0.640648 0.615519 0.61348 0.572568 0.610125 0.468043 0.65556 0.597459 0.472005 0.647352 0.464199 0.458103 0.542518 0.616244 0.543594 0.513795 0.47708 0.643597 0.461205 0.572789 0.655036 0.463892 0.606898 0.596195 0.660497 0.59265 0.583967 0.630642 0.5439 0.458319 0.57866 0.457875 0.457766 0.622835 0.612425 0.542615 0.543407 0.612537 0.543637 0.542963 0.646657 0.604369 0.607765 0.60093 0.549996 0.617749 0.603186 0.457586 0.468653 0.575832 0.629322 0.574159 0.611196 0.601488 0.610959 0.543804 0.588199 0.57298 0.542421 0.613566 0.589982 0.579827 0.470231 0.649648 0.543463 0.658669 0.546102 0.590202 0.593065 0.623794 0.595749 0.584646 0.45783 0.546069 0.506338 0.605425 0.643625 0.628963 0.457989 0.608294 0.457798 0.543545 0.467147 0.644973 0.622935 0.47664 0.588701 0.544602 0.54374 0.553951 0.544056 0.644163 0.470079 0.542772 0.542552 0.569909 0.45802 0.543736 0.547635 0.611971 0.543225 0.615721 0.634705 0.618063 0.56684 0.590741 0.543137 0.565439 0.620994 0.605116 0.461355 0.462451 0.605867 0.630705 0.542875 0.547035 0.585058 0.543404 0.543698 0.627106 0.542482 0.624274 0.601974 0.463607 0.634614 0.545292 0.545154 0.545121 0.545754 0.543801 0.609704 0.556574 0.502205 0.542404 0.481726 0.585699 0.542485 0.542442 0.626297 0.476311 0.458919 0.59216 0.593001 0.613706 0.466947 0.646141 0.542417 0.664582 0.466869 0.459164 0.54733 0.459077 0.512785 0.546938 0.545897 0.544075 0.542427 0.573824 0.570973 0.585865 0.463875 0.572198 0.603888 0.608828 0.464925 0.462473 0.643033 0.644203 0.590003 0.623361 0.588075 0.676787 0.548492 0.590161 0.544426 0.641267 0.542783 0.54489 0.500321 0.554966 0.604764 0.551677 0.55584 0.510393 0.561183 0.543778 0.46169 0.543297 0.461252 0.613714 0.590716 0.609751 0.458505 0.582655 0.472798 0.60379 0.481928 0.548017 0.602121 0.543294 0.542468 0.461517 0.622822 0.542807 0.601148 0.545109 0.59008 0.589349 0.628992 0.607014 0.472775 0.632064 0.571327 0.542603 0.543246 0.574865 0.572801 0.677389 0.547352 0.545125 0.462617 0.560305 0.586351 0.670105 0.542468 0.459546 0.607721 0.602762 0.626608 0.659182 0.542962 0.542677 0.59044 0.542934 0.545123 0.487463 0.466641 0.573469 0.632894 0.473008 0.542854 0.543988 0.5609 0.566293 0.458376 0.545297 0.585061 0.615746 0.530551 0.485226 0.649759 0.584155 0.505505 0.593379 0.468708 0.469498 0.469753 0.608607 0.542953 0.542633 0.542897 0.574148 0.547751 0.604379 0.543937 0.464565 0.460145 0.543041 0.542533 0.485845 0.626925 0.543941 0.49047 0.461255 0.544901 0.626353 0.479925 0.594126 0.544822 0.572556 0.603149 0.517498 0.543813 0.605011 0.614525 0.61534 0.466416 0.505267 0.610706 0.54511 0.543334 0.641093 0.559097 0.549236 0.46142 0.545738 0.547295 0.637723 0.719243 0.639707 0.60519 0.545903 0.547249 0.546322 0.558807 0.542958 0.542458 0.543214 0.612964 0.543128 0.668606 0.478222 0.550824 0.52091 0.547227 0.618329 0.601048 0.684167 0.651428 0.460928 0.615443 0.496497 0.617952 0.577358 0.543017 0.54683 0.62571 0.542452 0.543751 0.481524 0.465254 0.630076 0.542414 0.596737 0.542457 0.579969 0.590309 0.588184 0.459326 0.625101 0.562979 0.467925 0.567637 0.545338 0.621974 0.608926 0.542964 0.542712 0.493836 0.605084 0.46564 0.544296 0.547825 0.54384 0.543991 0.623213 0.548222 0.542907 0.48595 0.544327 0.547371 0.61946 0.551167 0.567811 0.548153 0.680327 0.575504 0.605455 0.588517 0.599367 0.619414
460 0.5572533786848073 0.468055 0.542431 0.621858 0.466624 0.660379 0.54398 0.46009 0.620705 0.586672 0.512488 0.597764 0.571646 0.462406 0.461029 0.594133 0.545181 0.60002 0.662645 0.545319 0.579752 0.603645 0.467555 0.584562 0.542623 0.550729 0.623107 0.632999 0.577342 0.612508 0.607458 0.458048 0.54308 0.603458 0.476972 0.493108 0.604957 0.595504 0.578221 0.542486 0.458113 0.573106 0.546417 0.597115 0.542758 0.466632 0.461662 0.54392 0.611964 0.594607 0.533013 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641957 0.607686 0.62306 0.505385 0.602706 0.632554 0.458806 0.544113 0.496338 0.477711 0.544994 0.593302 0.474723 0.546422 0.640648 0.615518 0.608311 0.560655 0.5997 0.468043 0.644225 0.582371 0.472005 0.645515 0.463176 0.458171 0.542518 0.616244 0.543594 0.513795 0.47708 0.674188 0.461205 0.571523 0.64866 0.463892 0.596402 0.596195 0.64497 0.592651 0.575953 0.622345 0.5439 0.458319 0.567251 0.457875 0.457766 0.615702 0.605659 0.542615 0.543407 0.612537 0.543637 0.542963 0.641602 0.59633 0.607765 0.603467 0.549996 0.629529 0.598944 0.457586 0.468653 0.566309 0.629322 0.579974 0.659466 0.60682 0.606531 0.543804 0.585923 0.566782 0.542421 0.62011 0.574561 0.577438 0.470231 0.643004 0.543463 0.650736 0.532946 0.590329 0.586036 0.618557 0.595749 0.584646 0.45783 0.546069 0.506338 0.59802 0.643625 0.621996 0.457989 0.608294 0.457815 0.543545 0.467147 0.620317 0.617356 0.47664 0.615322 0.544602 0.54374 0.553951 0.544056 0.638445 0.470079 0.542772 0.542552 0.563321 0.45802 0.543736 0.547635 0.600572 0.543225 0.616575 0.619029 0.635394 0.558894 0.592699 0.543137 0.578624 0.620994 0.599986 0.461355 0.462451 0.599634 0.623843 0.542875 0.547035 0.589162 0.543404 0.543698 0.61819 0.542482 0.624274 0.596738 0.463607 0.6266 0.545292 0.545154 0.52899 0.545754 0.543801 0.603348 0.556574 0.502205 0.542404 0.481726 0.585701 0.542485 0.542422 0.619481 0.476311 0.458919 0.589391 0.590235 0.613706 0.466947 0.647925 0.542417 0.665537 0.466869 0.459164 0.54733 0.459077 0.501492 0.546938 0.545897 0.544075 0.542427 0.565322 0.563663 0.570892 0.463875 0.587437 0.596378 0.604777 0.464925 0.462473 0.637667 0.631463 0.599704 0.62336 0.582928 0.665803 0.548492 0.590161 0.544426 0.641267 0.542783 0.54489 0.500322 0.546582 0.618116 0.551677 0.55295 0.510393 0.561183 0.543778 0.46169 0.543297 0.461252 0.613714 0.590715 0.602719 0.458505 0.578751 0.472798 0.597981 0.481928 0.548017 0.593866 0.543294 0.542468 0.461517 0.625789 0.542807 0.601148 0.545109 0.575222 0.589349 0.628993 0.607014 0.472775 0.624241 0.584594 0.542603 0.543246 0.576614 0.564274 0.652383 0.547352 0.545125 0.462617 0.540798 0.580194 0.661097 0.542468 0.459546 0.604123 0.602762 0.61875 0.641423 0.542962 0.542677 0.583234 0.542934 0.545123 0.487463 0.466641 0.562342 0.624127 0.473008 0.542854 0.543988 0.569729 0.557991 0.458376 0.545297 0.585061 0.611165 0.541006 0.479493 0.64976 0.567258 0.505505 0.593379 0.468708 0.469498 0.469753 0.608608 0.542953 0.542633 0.542897 0.565763 0.547751 0.606848 0.543937 0.465026 0.460145 0.543041 0.542533 0.485845 0.626925 0.543941 0.49047 0.461255 0.544901 0.619 0.479925 0.596159 0.544822 0.56191 0.603149 0.517498 0.543813 0.59847 0.60964 0.592068 0.466416 0.500749 0.610706 0.54511 0.543334 0.629943 0.565345 0.549236 0.46142 0.545738 0.547295 0.626473 0.719243 0.629075 0.60029 0.545903 0.547249 0.546322 0.554925 0.542958 0.542458 0.543214 0.613882 0.543128 0.667911 0.478222 0.550824 0.50859 0.547227 0.621416 0.597196 0.678045 0.652421 0.460928 0.600459 0.496497 0.617952 0.58065 0.543017 0.54683 0.617916 0.542452 0.543751 0.481524 0.465254 0.625313 0.542414 0.591181 0.542457 0.586607 0.583207 0.588184 0.459326 0.625101 0.571468 0.467925 0.55941 0.545338 0.61334 0.602743 0.542964 0.542712 0.493836 0.593612 0.465068 0.544296 0.547825 0.54384 0.543991 0.614578 0.548222 0.542907 0.48595 0.544327 0.547371 0.614168 0.551167 0.56212 0.548153 0.663169 0.575504 0.592325 0.588517 0.592509 0.619414
461 0.5560404240362812 0.468055 0.542431 0.621858 0.466624 0.656447 0.543979 0.46009 0.620705 0.588499 0.512488 0.595301 0.580357 0.462109 0.461029 0.592344 0.545181 0.595631 0.641487 0.545319 0.570836 0.603645 0.465857 0.580341 0.542623 0.550729 0.623107 0.61607 0.575456 0.591422 0.607459 0.458048 0.54308 0.592159 0.476973 0.493108 0.596827 0.587495 0.563591 0.542486 0.458113 0.584459 0.546417 0.593363 0.542758 0.466632 0.461662 0.54392 0.611964 0.587088 0.533013 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641958 0.607686 0.6116 0.505385 0.587802 0.632554 0.458806 0.544113 0.496338 0.477711 0.544994 0.591941 0.474723 0.546422 0.640647 0.615518 0.603636 0.561385 0.605672 0.468043 0.63475 0.570564 0.472005 0.633734 0.463176 0.458171 0.542518 0.616244 0.543594 0.513795 0.47708 0.660229 0.461205 0.566447 0.64244 0.463892 0.587502 0.596195 0.631334 0.592651 0.569548 0.615131 0.5439 0.458319 0.577598 0.457875 0.457766 0.609386 0.605659 0.542615 0.543407 0.612537 0.543637 0.542963 0.637529 0.584015 0.607763 0.602422 0.549996 0.621206 0.585935 0.457586 0.468653 0.558726 0.629322 0.579974 0.692398 0.607086 0.599273 0.543804 0.581907 0.572983 0.542421 0.62011 0.574561 0.571205 0.470231 0.633624 0.543463 0.643081 0.53269 0.589967 0.580289 0.611974 0.595749 0.584646 0.45783 0.546069 0.506338 0.592136 0.643625 0.620855 0.457989 0.608294 0.457841 0.543545 0.467147 0.629839 0.612351 0.47664 0.635578 0.544602 0.54374 0.553951 0.544056 0.632758 0.470079 0.542772 0.542552 0.557738 0.45802 0.543736 0.547635 0.590869 0.543225 0.615356 0.622498 0.644374 0.553163 0.583347 0.543137 0.588865 0.620994 0.595211 0.461355 0.462451 0.593993 0.624992 0.542875 0.547035 0.579785 0.543404 0.543698 0.610605 0.542482 0.624274 0.590709 0.463607 0.6198 0.545292 0.545154 0.516424 0.545754 0.543801 0.597614 0.556574 0.502205 0.542404 0.481726 0.585701 0.542485 0.54241 0.612819 0.476311 0.458919 0.581368 0.584758 0.613706 0.466947 0.644923 0.542417 0.661929 0.466869 0.459164 0.54733 0.459077 0.493046 0.546938 0.545897 0.544075 0.542427 0.567378 0.557317 0.570892 0.463875 0.600544 0.599258 0.59786 0.464925 0.462473 0.632566 0.620255 0.588093 0.62336 0.578249 0.655525 0.548492 0.590162 0.544426 0.641268 0.542783 0.54489 0.500322 0.539893 0.624029 0.551677 0.550473 0.510393 0.561183 0.543778 0.46169 0.543297 0.461252 0.613715 0.590715 0.596723 0.458505 0.578751 0.472798 0.59798 0.481929 0.548017 0.58642 0.543294 0.542468 0.461517 0.620366 0.542807 0.601149 0.545109 0.575222 0.589349 0.628993 0.607014 0.472776 0.623549 0.600405 0.542603 0.543246 0.577248 0.565771 0.665806 0.547352 0.545125 0.462617 0.555638 0.574928 0.652262 0.542468 0.459546 0.60033 0.602762 0.612092 0.651691 0.542962 0.542677 0.58189 0.542934 0.545123 0.487463 0.466641 0.549987 0.615957 0.473008 0.542854 0.543988 0.577515 0.566987 0.458376 0.545297 0.585061 0.616136 0.535126 0.49042 0.649759 0.577683 0.505505 0.593378 0.468708 0.469498 0.469753 0.608607 0.542953 0.542633 0.542897 0.558409 0.547751 0.600348 0.543937 0.465628 0.460145 0.543041 0.542533 0.485845 0.626925 0.54394 0.49047 0.461255 0.544901 0.61247 0.479925 0.595693 0.544822 0.558463 0.603149 0.517498 0.543813 0.592525 0.605212 0.594843 0.466416 0.500749 0.610706 0.54511 0.543334 0.620803 0.569463 0.549236 0.46142 0.545738 0.547295 0.620282 0.719243 0.629075 0.593243 0.545903 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.611392 0.543128 0.66328 0.478222 0.550824 0.499389 0.547227 0.609477 0.59461 0.677004 0.648065 0.460928 0.61345 0.496497 0.617952 0.571335 0.543017 0.54683 0.611569 0.542452 0.543751 0.481524 0.465254 0.620566 0.542414 0.579743 0.542457 0.590523 0.576832 0.588185 0.459326 0.625101 0.57578 0.467925 0.552578 0.545338 0.605766 0.59761 0.542964 0.542712 0.493836 0.596012 0.464681 0.544296 0.547825 0.54384 0.543991 0.614637 0.548222 0.542907 0.48595 0.544327 0.547371 0.608924 0.551167 0.569519 0.548153 0.64075 0.575504 0.611686 0.588517 0.587768 0.619414
462 0.5545634784580499 0.468055 0.542431 0.621859 0.466624 0.64397 0.543979 0.46009 0.620705 0.584219 0.512488 0.595301 0.574825 0.461827 0.461029 0.592344 0.545181 0.591733 0.622831 0.545319 0.576884 0.603645 0.465857 0.576731 0.542623 0.550729 0.623107 0.599274 0.572631 0.59913 0.607459 0.458048 0.54308 0.61099 0.476973 0.493108 0.590116 0.580563 0.551578 0.542486 0.458113 0.59371 0.546417 0.591879 0.542758 0.466632 0.461662 0.54392 0.611966 0.580573 0.533013 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641958 0.607687 0.601037 0.505385 0.595166 0.632554 0.458806 0.544113 0.496338 0.477711 0.544994 0.58898 0.474723 0.546422 0.640647 0.615518 0.599574 0.560083 0.605672 0.468043 0.627067 0.578894 0.472005 0.633734 0.463176 0.458171 0.542518 0.616244 0.543594 0.513795 0.47708 0.64662 0.461205 0.561577 0.636707 0.463892 0.579686 0.596195 0.619549 0.592651 0.563832 0.609167 0.5439 0.458319 0.586 0.457875 0.457766 0.603962 0.605659 0.542615 0.543407 0.612537 0.543637 0.542963 0.634678 0.5818 0.607763 0.591296 0.549996 0.613941 0.570336 0.457586 0.468653 0.565336 0.629322 0.579974 0.671097 0.601349 0.602915 0.543804 0.576301 0.578546 0.542421 0.62011 0.57456 0.571205 0.470231 0.633624 0.543463 0.636177 0.534564 0.58862 0.584984 0.60975 0.595749 0.584646 0.45783 0.546069 0.506338 0.587138 0.643625 0.616351 0.457989 0.608294 0.457841 0.543545 0.467147 0.632989 0.602368 0.47664 0.600249 0.544602 0.54374 0.553951 0.544056 0.627729 0.470079 0.542772 0.542552 0.552556 0.45802 0.543736 0.547635 0.582449 0.543225 0.615357 0.622498 0.645626 0.548598 0.584251 0.543137 0.595604 0.620993 0.594957 0.461355 0.462451 0.58853 0.619927 0.542875 0.547035 0.582486 0.543404 0.543698 0.604225 0.542482 0.624274 0.588324 0.463608 0.613249 0.545292 0.545154 0.506635 0.545754 0.543801 0.592252 0.556574 0.502205 0.542404 0.481726 0.585701 0.542485 0.542401 0.606295 0.476311 0.458919 0.578198 0.579453 0.613706 0.466947 0.639919 0.542417 0.648008 0.466869 0.459164 0.54733 0.459077 0.486591 0.546938 0.545897 0.544075 0.542427 0.567378 0.55196 0.570892 0.463875 0.612464 0.597327 0.592622 0.464925 0.462473 0.628005 0.61023 0.577353 0.623361 0.573628 0.646091 0.548492 0.590162 0.544426 0.641268 0.542783 0.54489 0.500322 0.54833 0.611451 0.551677 0.553394 0.510393 0.561183 0.543778 0.46169 0.543297 0.461252 0.613715 0.590715 0.5929 0.458505 0.578751 0.472798 0.59798 0.481929 0.548017 0.579962 0.543294 0.542468 0.461517 0.619009 0.542807 0.601149 0.545109 0.575222 0.589349 0.628993 0.607014 0.472776 0.62001 0.59113 0.542603 0.543246 0.576175 0.566128 0.644149 0.547352 0.545125 0.462617 0.569529 0.570392 0.643975 0.542468 0.459546 0.597958 0.602763 0.605832 0.638156 0.542962 0.542677 0.574731 0.542934 0.545123 0.487463 0.466641 0.558428 0.608467 0.473008 0.542854 0.543988 0.562105 0.559314 0.458376 0.545297 0.585061 0.611492 0.543469 0.503408 0.649759 0.577684 0.505505 0.593378 0.468708 0.469498 0.469753 0.608607 0.542953 0.542633 0.542897 0.551941 0.547751 0.59486 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626926 0.54394 0.49047 0.461255 0.544901 0.615647 0.479925 0.593121 0.544822 0.558463 0.603149 0.517498 0.543813 0.58706 0.601118 0.594843 0.466416 0.500749 0.610706 0.54511 0.543334 0.612783 0.572107 0.549236 0.46142 0.545738 0.547295 0.601935 0.719245 0.629075 0.585694 0.545903 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.604435 0.543128 0.651972 0.478221 0.550824 0.492273 0.547227 0.59626 0.591498 0.672444 0.63992 0.460928 0.621086 0.496497 0.617952 0.563342 0.543017 0.54683 0.60561 0.542452 0.543751 0.481524 0.465254 0.615956 0.542414 0.573278 0.542457 0.582058 0.566796 0.588184 0.459326 0.625101 0.571223 0.467925 0.546787 0.545338 0.599247 0.59346 0.542964 0.542712 0.493836 0.58718 0.464681 0.544296 0.547825 0.54384 0.543991 0.608114 0.548222 0.542907 0.48595 0.544327 0.547371 0.603883 0.551167 0.563075 0.548153 0.64075 0.575504 0.600682 0.588517 0.587768 0.619414
463 0.5537306031746032 0.468055 0.542431 0.621859 0.466624 0.64327 0.543979 0.46009 0.620705 0.575503 0.512488 0.595301 0.579965 0.461626 0.461029 0.592344 0.545181 0.591733 0.606822 0.545319 0.568233 0.603644 0.465857 0.571863 0.542623 0.550729 0.623107 0.615795 0.565425 0.602572 0.607459 0.458048 0.54308 0.616706 0.476973 0.493108 0.584342 0.574479 0.541868 0.542486 0.458113 0.600598 0.546417 0.591879 0.542758 0.466632 0.461662 0.54392 0.611968 0.593692 0.533013 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641959 0.607687 0.59176 0.505385 0.582987 0.632554 0.458806 0.544113 0.496338 0.477711 0.544994 0.58898 0.474723 0.546422 0.640647 0.615518 0.595622 0.560083 0.605673 0.468043 0.620609 0.584303 0.472005 0.633734 0.463176 0.458171 0.542518 0.616243 0.543594 0.513795 0.47708 0.667026 0.461205 0.55448 0.631371 0.463892 0.57263 0.596195 0.609447 0.592651 0.558768 0.603781 0.5439 0.458319 0.591774 0.457875 0.457766 0.599331 0.605659 0.542615 0.543407 0.612537 0.543637 0.542963 0.634678 0.57942 0.607763 0.591296 0.549996 0.607465 0.568908 0.457586 0.468653 0.557763 0.629322 0.579974 0.648587 0.601349 0.597499 0.543804 0.571948 0.571049 0.542421 0.62011 0.57456 0.571204 0.470231 0.633624 0.543463 0.629826 0.522077 0.58862 0.579392 0.604797 0.595749 0.584647 0.45783 0.546069 0.506338 0.583167 0.643625 0.616352 0.457989 0.608294 0.457841 0.543545 0.467147 0.630763 0.599367 0.47664 0.618079 0.544602 0.54374 0.553951 0.544056 0.622881 0.470079 0.542772 0.542552 0.547879 0.45802 0.543736 0.547635 0.575485 0.543225 0.615357 0.622498 0.622974 0.545089 0.583668 0.543137 0.595604 0.620994 0.591114 0.461355 0.462451 0.586146 0.618924 0.542875 0.547035 0.584557 0.543404 0.543698 0.609343 0.542482 0.624274 0.58073 0.463608 0.607676 0.545292 0.545154 0.498861 0.545754 0.543801 0.586989 0.556574 0.502205 0.542404 0.481726 0.585701 0.542485 0.54239 0.600114 0.476311 0.458919 0.572915 0.574914 0.613705 0.466947 0.635942 0.542417 0.647721 0.466869 0.459164 0.54733 0.459077 0.481716 0.546938 0.545897 0.544075 0.542427 0.567378 0.547291 0.570892 0.463875 0.584681 0.593704 0.585935 0.464925 0.462473 0.623678 0.601206 0.584244 0.623361 0.582353 0.637169 0.548492 0.590161 0.544426 0.641267 0.542783 0.54489 0.500322 0.541941 0.614494 0.551677 0.556495 0.510393 0.561183 0.543778 0.46169 0.543297 0.461252 0.613716 0.590715 0.588101 0.458505 0.578751 0.472798 0.597982 0.481929 0.548017 0.574415 0.543294 0.542468 0.461517 0.614241 0.542807 0.60115 0.545109 0.575222 0.589349 0.628994 0.607015 0.472776 0.615319 0.583042 0.542603 0.543246 0.570494 0.565402 0.655546 0.547352 0.545125 0.462617 0.58208 0.566264 0.635995 0.542468 0.459546 0.597958 0.602763 0.600248 0.645447 0.542962 0.542677 0.568717 0.542934 0.545123 0.487463 0.466641 0.558428 0.601993 0.473008 0.542854 0.543988 0.568692 0.552807 0.458376 0.545297 0.585061 0.613665 0.550472 0.518616 0.64976 0.577684 0.505505 0.593378 0.468708 0.469499 0.469753 0.608607 0.542953 0.542633 0.542897 0.546229 0.547751 0.594566 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626926 0.54394 0.49047 0.461255 0.544901 0.61534 0.479926 0.587915 0.544822 0.558463 0.603149 0.517497 0.543813 0.582097 0.597482 0.594843 0.466416 0.500749 0.610706 0.54511 0.543333 0.606002 0.564444 0.549236 0.46142 0.545738 0.547295 0.599424 0.719246 0.629075 0.585694 0.545903 0.547249 0.546322 0.539743 0.542958 0.542458 0.543214 0.599914 0.543128 0.651972 0.478221 0.550824 0.486777 0.547227 0.600931 0.588716 0.670238 0.629259 0.460928 0.600427 0.496497 0.617953 0.572121 0.543017 0.54683 0.60025 0.542452 0.543751 0.481524 0.465254 0.611378 0.542414 0.567701 0.542457 0.584295 0.571601 0.588184 0.459326 0.625102 0.572672 0.467925 0.541724 0.545338 0.60379 0.58976 0.542964 0.542712 0.493837 0.587179 0.464681 0.544296 0.547825 0.54384 0.543991 0.608114 0.548222 0.542907 0.48595 0.544327 0.547371 0.616554 0.551167 0.568005 0.548153 0.64075 0.575504 0.590462 0.588517 0.587768 0.619413
464 0.5530243106575963 0.468055 0.542431 0.621859 0.466624 0.639581 0.543979 0.46009 0.620705 0.572023 0.512489 0.595301 0.580688 0.461473 0.461029 0.592344 0.545181 0.591733 0.632887 0.545319 0.560614 0.603644 0.465857 0.566723 0.542623 0.550728 0.623107 0.603497 0.562934 0.603833 0.607459 0.458048 0.54308 0.611669 0.476973 0.493109 0.579379 0.569271 0.533352 0.542486 0.458113 0.604977 0.546416 0.591879 0.542758 0.466632 0.461662 0.54392 0.611968 0.587595 0.533013 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641959 0.607687 0.583476 0.505385 0.589113 0.632554 0.458806 0.544113 0.496339 0.477711 0.544994 0.58898 0.474723 0.546422 0.640647 0.615518 0.594487 0.560083 0.605673 0.468043 0.615131 0.573973 0.472005 0.633734 0.463176 0.458171 0.542518 0.616243 0.543594 0.513795 0.47708 0.656534 0.461205 0.547662 0.626408 0.463892 0.592957 0.596195 0.600525 0.592651 0.55483 0.615345 0.5439 0.458319 0.58167 0.457875 0.457766 0.595329 0.605659 0.542615 0.543407 0.612536 0.543637 0.542963 0.634676 0.570572 0.607763 0.591296 0.549996 0.611606 0.555579 0.457586 0.468653 0.551398 0.629322 0.579974 0.626737 0.601349 0.597499 0.543804 0.568408 0.57491 0.542421 0.620111 0.57456 0.571204 0.470231 0.633623 0.543463 0.623731 0.523919 0.58862 0.574706 0.604797 0.595749 0.584647 0.45783 0.546069 0.506338 0.587219 0.643625 0.614345 0.457989 0.608294 0.457841 0.543545 0.467147 0.621727 0.596595 0.47664 0.588949 0.544602 0.54374 0.553951 0.544056 0.618509 0.470079 0.542772 0.542552 0.543655 0.45802 0.543736 0.547635 0.569392 0.543225 0.615357 0.622498 0.628311 0.542012 0.582189 0.543137 0.595604 0.620994 0.587686 0.461355 0.462451 0.580879 0.614418 0.542875 0.547035 0.585757 0.543404 0.543698 0.603885 0.542482 0.624274 0.570188 0.463608 0.602726 0.545292 0.545154 0.492596 0.545754 0.543801 0.582509 0.556574 0.502205 0.542404 0.481726 0.585701 0.542485 0.54239 0.59412 0.476311 0.458919 0.572915 0.57168 0.613705 0.466947 0.6321 0.542417 0.644689 0.466869 0.459164 0.54733 0.459077 0.495721 0.546938 0.545897 0.544075 0.542427 0.567378 0.556199 0.570892 0.463875 0.594766 0.589481 0.585935 0.464925 0.462473 0.619535 0.59315 0.584244 0.623361 0.589961 0.629248 0.548492 0.590161 0.544426 0.641267 0.542783 0.54489 0.500322 0.547482 0.614494 0.551677 0.552941 0.510393 0.561183 0.543778 0.46169 0.543297 0.461252 0.613716 0.590715 0.583813 0.458505 0.578751 0.472798 0.597982 0.481929 0.548017 0.569365 0.543294 0.542468 0.461517 0.61035 0.542807 0.60115 0.545109 0.575222 0.589349 0.628994 0.607016 0.472776 0.610951 0.59507 0.542603 0.543246 0.570138 0.559768 0.656534 0.547352 0.545125 0.462617 0.5632 0.578233 0.62903 0.542468 0.459546 0.597957 0.602763 0.595391 0.643005 0.542962 0.542677 0.567989 0.542934 0.545123 0.487463 0.466641 0.558428 0.596244 0.473008 0.542854 0.543988 0.574049 0.556756 0.458376 0.545297 0.585061 0.61242 0.555618 0.507937 0.64976 0.577685 0.505505 0.593378 0.468708 0.469499 0.469753 0.608607 0.542953 0.542633 0.542897 0.541239 0.547751 0.589904 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626926 0.54394 0.49047 0.461255 0.544901 0.610247 0.479926 0.584274 0.544822 0.558463 0.603149 0.517498 0.543813 0.577845 0.59417 0.594844 0.466416 0.500749 0.610706 0.54511 0.543333 0.600109 0.565884 0.549236 0.46142 0.545738 0.547295 0.597116 0.719247 0.629075 0.585694 0.545903 0.547249 0.546322 0.539743 0.542958 0.542458 0.543214 0.59485 0.543128 0.651971 0.478221 0.550824 0.482484 0.547227 0.598538 0.585293 0.666944 0.629259 0.460928 0.608723 0.496497 0.617953 0.565483 0.543017 0.54683 0.595483 0.542452 0.543751 0.481524 0.465254 0.607344 0.542414 0.567701 0.542457 0.584434 0.571601 0.588183 0.459326 0.625102 0.56919 0.467925 0.553259 0.545338 0.598167 0.586518 0.542964 0.542712 0.493837 0.587179 0.464681 0.544296 0.547825 0.54384 0.543991 0.608115 0.548222 0.542907 0.48595 0.544327 0.547371 0.61049 0.551167 0.561761 0.548153 0.640749 0.575503 0.603915 0.588517 0.587768 0.619413
465 0.5525439818594104 0.468055 0.542431 0.621859 0.466625 0.639582 0.543979 0.46009 0.620705 0.566095 0.512489 0.595301 0.577383 0.461355 0.461029 0.592344 0.545181 0.591733 0.651889 0.545319 0.554123 0.603644 0.465857 0.563978 0.542623 0.550728 0.623107 0.59112 0.56089 0.589916 0.607458 0.458048 0.54308 0.606826 0.476973 0.49311 0.575156 0.577518 0.526332 0.542486 0.458113 0.604977 0.546416 0.591879 0.542758 0.466632 0.461662 0.54392 0.611968 0.59517 0.533014 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641959 0.607687 0.576071 0.505385 0.592252 0.632554 0.458806 0.544113 0.496339 0.477711 0.544994 0.58898 0.474723 0.546422 0.640647 0.615518 0.591468 0.560083 0.605673 0.468043 0.610328 0.577572 0.472005 0.633733 0.463176 0.458171 0.542518 0.616242 0.543594 0.513795 0.47708 0.666603 0.461205 0.542114 0.62209 0.463892 0.586125 0.596196 0.592963 0.592651 0.551461 0.598991 0.5439 0.458319 0.586238 0.457875 0.457766 0.590043 0.605659 0.542615 0.543407 0.612536 0.543637 0.542963 0.634676 0.569624 0.607763 0.591296 0.549996 0.611606 0.555579 0.457586 0.468653 0.556173 0.629321 0.579974 0.658083 0.601349 0.597499 0.543804 0.56361 0.578118 0.542421 0.620111 0.57456 0.571204 0.470231 0.633623 0.543463 0.617915 0.526847 0.58862 0.575865 0.604798 0.595749 0.584647 0.45783 0.546069 0.506338 0.583218 0.643626 0.614345 0.457989 0.608293 0.457841 0.543545 0.467147 0.622305 0.58619 0.47664 0.604802 0.544602 0.54374 0.553951 0.544056 0.614476 0.470079 0.542772 0.542552 0.539759 0.45802 0.543736 0.547635 0.564155 0.543225 0.615356 0.622497 0.629398 0.539431 0.575795 0.543137 0.595604 0.620994 0.584526 0.461355 0.462451 0.576389 0.613131 0.542875 0.547035 0.58671 0.543404 0.543698 0.603885 0.542482 0.624274 0.572354 0.463608 0.59847 0.545292 0.545154 0.487603 0.545754 0.543801 0.578607 0.556574 0.502205 0.542404 0.481727 0.585702 0.542485 0.54239 0.588419 0.476311 0.458919 0.572915 0.565228 0.613705 0.466947 0.628285 0.542417 0.644689 0.466869 0.459164 0.54733 0.459077 0.489671 0.546938 0.545897 0.544075 0.542427 0.567378 0.551662 0.570892 0.463875 0.604082 0.5879 0.585936 0.464926 0.462473 0.615282 0.586377 0.584243 0.623362 0.583655 0.622052 0.548492 0.590161 0.544426 0.641267 0.542783 0.54489 0.500322 0.547482 0.614494 0.551677 0.54997 0.510392 0.561183 0.543778 0.46169 0.543297 0.461252 0.613716 0.590715 0.583814 0.458505 0.57875 0.472798 0.597982 0.481929 0.548017 0.564806 0.543294 0.542468 0.461517 0.61035 0.542807 0.60115 0.545109 0.575222 0.589349 0.628994 0.607016 0.472776 0.610951 0.587335 0.542603 0.543246 0.570138 0.558717 0.646479 0.547352 0.545125 0.462617 0.573357 0.574241 0.622337 0.542468 0.459546 0.597957 0.602763 0.591052 0.632126 0.542962 0.542677 0.563273 0.542934 0.545123 0.487464 0.466641 0.558428 0.590843 0.473008 0.542854 0.543988 0.578628 0.559253 0.458376 0.545297 0.585061 0.608389 0.550055 0.521708 0.64976 0.577685 0.505505 0.593378 0.468708 0.4695 0.469753 0.608607 0.542953 0.542633 0.542897 0.536873 0.547751 0.58834 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626926 0.54394 0.49047 0.461255 0.544901 0.605705 0.479926 0.580059 0.544822 0.558463 0.60315 0.517498 0.543813 0.572999 0.59672 0.594844 0.466416 0.500749 0.610706 0.54511 0.543333 0.61479 0.566215 0.549236 0.46142 0.545738 0.547295 0.595027 0.719247 0.629075 0.585694 0.545903 0.547249 0.546322 0.539743 0.542958 0.542458 0.543214 0.590439 0.543128 0.651971 0.478222 0.550824 0.47901 0.547227 0.592919 0.585293 0.664613 0.629259 0.460928 0.608723 0.496497 0.617954 0.574304 0.543017 0.54683 0.590981 0.542452 0.543751 0.481524 0.465254 0.60314 0.542414 0.567701 0.542457 0.57796 0.5716 0.588183 0.459326 0.625102 0.569009 0.467925 0.548586 0.545338 0.592863 0.58349 0.542964 0.542712 0.493837 0.587177 0.464681 0.544296 0.547825 0.54384 0.543991 0.608115 0.548222 0.542907 0.48595 0.544327 0.547371 0.605176 0.551167 0.565026 0.548153 0.640749 0.575503 0.595355 0.588517 0.587768 0.619413
466 0.5519581020408163 0.468055 0.542431 0.621858 0.466625 0.639582 0.543979 0.46009 0.620705 0.562742 0.512489 0.595301 0.577383 0.461241 0.461029 0.592344 0.545181 0.591733 0.638317 0.545319 0.557957 0.603644 0.465857 0.559116 0.542623 0.550728 0.623107 0.579774 0.559055 0.591793 0.607458 0.458048 0.54308 0.601273 0.476973 0.49311 0.571186 0.572528 0.520183 0.542486 0.458113 0.604977 0.546416 0.591879 0.542758 0.466632 0.461662 0.54392 0.611968 0.590246 0.533014 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641959 0.607688 0.569638 0.505385 0.593 0.632554 0.458806 0.544113 0.496339 0.477711 0.544994 0.58898 0.474723 0.546422 0.640647 0.615519 0.588601 0.560083 0.605673 0.468043 0.606295 0.568669 0.472005 0.633732 0.463176 0.458171 0.542518 0.616242 0.543594 0.513795 0.47708 0.659245 0.461205 0.53829 0.618095 0.463892 0.602605 0.596196 0.586449 0.592651 0.548155 0.594801 0.5439 0.458319 0.577397 0.457875 0.457766 0.590043 0.605659 0.542615 0.543407 0.612536 0.543637 0.542963 0.634676 0.561604 0.607763 0.591296 0.549996 0.611606 0.55558 0.457586 0.468653 0.550073 0.629321 0.579976 0.675102 0.601349 0.597499 0.543804 0.561144 0.578914 0.542421 0.620111 0.57456 0.571204 0.470231 0.633623 0.543463 0.612646 0.515233 0.58862 0.572375 0.604798 0.595749 0.584648 0.45783 0.546069 0.506338 0.583218 0.643626 0.614345 0.457989 0.608294 0.457841 0.543545 0.467147 0.6187 0.58619 0.47664 0.615912 0.544602 0.54374 0.553951 0.544056 0.610706 0.470079 0.542772 0.542552 0.536317 0.45802 0.543736 0.547635 0.559611 0.543225 0.615355 0.622497 0.629398 0.537177 0.574119 0.543137 0.595604 0.620994 0.579943 0.461355 0.462451 0.571949 0.613131 0.542875 0.547035 0.586816 0.543404 0.543698 0.603885 0.542482 0.624274 0.562202 0.463608 0.594483 0.545292 0.545153 0.483569 0.545754 0.543801 0.571725 0.556574 0.502205 0.542404 0.481727 0.585702 0.542485 0.54239 0.583051 0.476311 0.458919 0.572915 0.563112 0.613705 0.466947 0.62488 0.542417 0.644689 0.466869 0.459164 0.54733 0.459077 0.50533 0.546938 0.545897 0.544075 0.542427 0.567378 0.558644 0.570892 0.463875 0.611135 0.582324 0.585936 0.464926 0.462473 0.611497 0.580063 0.584243 0.623362 0.577965 0.61568 0.548492 0.590161 0.544426 0.641266 0.542783 0.54489 0.500322 0.547481 0.614494 0.551677 0.547418 0.510392 0.561183 0.543778 0.46169 0.543297 0.461252 0.613716 0.590716 0.583814 0.458505 0.578751 0.472798 0.597982 0.481929 0.548017 0.560981 0.543294 0.542468 0.461517 0.61035 0.542807 0.60115 0.545109 0.575222 0.589349 0.628994 0.607016 0.472776 0.610951 0.580254 0.542603 0.543246 0.570138 0.557211 0.647902 0.547352 0.545125 0.462617 0.558066 0.570441 0.616466 0.542468 0.459546 0.597957 0.602762 0.587142 0.639974 0.542962 0.542677 0.55889 0.542934 0.545123 0.487464 0.466641 0.558428 0.586075 0.473008 0.542854 0.543988 0.581882 0.56102 0.458376 0.545297 0.585061 0.604894 0.553937 0.512043 0.64976 0.577685 0.505505 0.593378 0.468708 0.4695 0.469753 0.608607 0.542953 0.542633 0.542897 0.53693 0.547751 0.584674 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626926 0.54394 0.49047 0.461255 0.544901 0.604122 0.479926 0.575552 0.544822 0.558463 0.60315 0.517498 0.543813 0.569391 0.59367 0.594844 0.466416 0.500749 0.610706 0.54511 0.543333 0.608876 0.565816 0.549236 0.46142 0.545738 0.547295 0.595027 0.719247 0.629075 0.585694 0.545903 0.547249 0.546322 0.539743 0.542958 0.542458 0.543214 0.585956 0.543128 0.651971 0.478222 0.550824 0.488484 0.547227 0.589653 0.585293 0.655297 0.629259 0.460928 0.608723 0.496497 0.617954 0.568568 0.543017 0.54683 0.586976 0.542452 0.543751 0.481524 0.465254 0.599288 0.542414 0.567701 0.542457 0.576446 0.5716 0.588183 0.459326 0.625101 0.567171 0.467925 0.544352 0.545338 0.588466 0.58685 0.542964 0.542712 0.493837 0.587177 0.464681 0.544296 0.547825 0.54384 0.543991 0.608115 0.548221 0.542907 0.48595 0.544327 0.547371 0.612694 0.551167 0.559135 0.548153 0.640749 0.575503 0.604027 0.588517 0.587768 0.619413
467 0.5516142675736961 0.468055 0.542431 0.621859 0.466625 0.639582 0.543979 0.46009 0.620705 0.558727 0.512489 0.595301 0.577383 0.461177 0.461029 0.592344 0.545181 0.591732 0.625342 0.545319 0.552273 0.603645 0.465857 0.559116 0.542623 0.550728 0.623107 0.579774 0.557497 0.593851 0.607457 0.458048 0.54308 0.606106 0.476973 0.49311 0.567717 0.578455 0.546903 0.542486 0.458113 0.604977 0.546416 0.591879 0.542758 0.466632 0.461662 0.54392 0.611968 0.59337 0.533014 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641958 0.607688 0.563548 0.505385 0.593 0.632554 0.458806 0.544113 0.496339 0.477711 0.544994 0.58898 0.474723 0.546422 0.640647 0.615519 0.585212 0.560083 0.605673 0.468043 0.602615 0.561428 0.472005 0.633732 0.463176 0.458171 0.542518 0.616243 0.543594 0.513795 0.47708 0.662682 0.461205 0.533774 0.614625 0.463892 0.596559 0.596196 0.601262 0.592652 0.54613 0.591218 0.5439 0.458319 0.58107 0.457875 0.457766 0.590043 0.605659 0.542615 0.543407 0.612536 0.543637 0.542963 0.634676 0.568698 0.607763 0.591296 0.549996 0.611606 0.55558 0.457586 0.468653 0.544638 0.629321 0.579976 0.662254 0.601349 0.597499 0.543804 0.556387 0.572958 0.542421 0.620112 0.57456 0.571204 0.470231 0.633623 0.543463 0.607671 0.518148 0.58862 0.566348 0.604799 0.595749 0.584648 0.45783 0.546069 0.506338 0.583218 0.643626 0.614345 0.457989 0.608294 0.457841 0.543545 0.467147 0.613709 0.58619 0.47664 0.594258 0.544602 0.54374 0.553951 0.544056 0.610839 0.470079 0.542772 0.542552 0.533274 0.45802 0.543736 0.547635 0.555472 0.543225 0.615356 0.622498 0.629397 0.535229 0.571303 0.543137 0.595604 0.620994 0.577674 0.461355 0.462451 0.568647 0.613132 0.542875 0.547035 0.579556 0.543404 0.543698 0.603885 0.542482 0.624274 0.564907 0.463608 0.591074 0.545292 0.545153 0.480202 0.545754 0.543801 0.568715 0.556574 0.502205 0.542404 0.481727 0.585702 0.542485 0.54239 0.577907 0.476311 0.458919 0.572916 0.555519 0.613705 0.466947 0.622254 0.542417 0.644689 0.466869 0.459164 0.54733 0.459077 0.498261 0.546938 0.545897 0.544075 0.542427 0.567378 0.554373 0.570892 0.463875 0.616983 0.581845 0.585936 0.464926 0.462473 0.608027 0.574496 0.584243 0.623362 0.572816 0.609878 0.548492 0.590161 0.544426 0.641266 0.542783 0.54489 0.500322 0.547481 0.614494 0.551677 0.548725 0.510392 0.561183 0.543778 0.46169 0.543297 0.461252 0.613717 0.590716 0.583814 0.458505 0.578751 0.472798 0.597984 0.481929 0.548017 0.557415 0.543294 0.542468 0.461517 0.61035 0.542807 0.60115 0.545109 0.575222 0.589349 0.628994 0.607016 0.472776 0.610951 0.573866 0.542603 0.543246 0.570138 0.555202 0.63884 0.547352 0.545125 0.462617 0.566465 0.578387 0.61108 0.542468 0.459546 0.597957 0.602764 0.583582 0.63733 0.542962 0.542677 0.555025 0.542934 0.545123 0.487464 0.466641 0.558428 0.581579 0.473008 0.542854 0.543988 0.584268 0.554409 0.458376 0.545297 0.585061 0.602185 0.557283 0.524519 0.64976 0.577685 0.505505 0.593378 0.468708 0.469501 0.469753 0.608608 0.542953 0.542633 0.542897 0.533445 0.547751 0.581479 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626926 0.54394 0.49047 0.461255 0.544901 0.600838 0.479926 0.573002 0.544822 0.558463 0.60315 0.517498 0.543813 0.56293 0.590763 0.594845 0.466416 0.500749 0.610706 0.54511 0.543333 0.618258 0.565816 0.549236 0.46142 0.545738 0.547294 0.595027 0.719246 0.629074 0.585694 0.545903 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.58254 0.543128 0.65197 0.478222 0.550824 0.500018 0.547227 0.582018 0.585293 0.659476 0.629258 0.460928 0.608723 0.496497 0.617954 0.575656 0.543017 0.54683 0.599577 0.542452 0.543751 0.481524 0.465254 0.595521 0.542414 0.567701 0.542457 0.573443 0.5716 0.588183 0.459326 0.625101 0.565162 0.467925 0.553571 0.545338 0.591348 0.58458 0.542964 0.542712 0.493837 0.587177 0.464681 0.544296 0.547825 0.54384 0.543991 0.608115 0.548221 0.542907 0.48595 0.544327 0.547371 0.607315 0.551167 0.554192 0.548153 0.640749 0.575503 0.597144 0.588517 0.587768 0.619413
468 0.5512290113378685 0.468055 0.542431 0.621859 0.466625 0.639582 0.543979 0.46009 0.620706 0.555191 0.512489 0.595301 0.577383 0.461105 0.461029 0.592344 0.545181 0.591732 0.613867 0.545319 0.553148 0.603644 0.465857 0.559116 0.542623 0.550728 0.623107 0.579774 0.556563 0.582215 0.607457 0.458048 0.54308 0.602799 0.476973 0.49311 0.564614 0.582342 0.539076 0.542486 0.458113 0.604978 0.546416 0.591879 0.542758 0.466632 0.461662 0.54392 0.611968 0.589509 0.533014 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641958 0.607688 0.558245 0.505385 0.593 0.632554 0.458806 0.544113 0.496338 0.477711 0.544994 0.58898 0.474723 0.546422 0.640647 0.615518 0.586054 0.560083 0.605673 0.468043 0.599432 0.563563 0.472005 0.633733 0.463176 0.458171 0.542518 0.616244 0.543594 0.513795 0.47708 0.657644 0.461205 0.535022 0.612788 0.463892 0.609045 0.596195 0.594754 0.592652 0.54487 0.602908 0.5439 0.458319 0.583021 0.457875 0.457766 0.590044 0.605659 0.542615 0.543407 0.612538 0.543637 0.542963 0.634677 0.561679 0.607762 0.591296 0.549996 0.611606 0.55558 0.457586 0.468653 0.548701 0.629321 0.579976 0.647497 0.601349 0.597499 0.543804 0.556387 0.572984 0.542421 0.620113 0.574559 0.571204 0.470232 0.633623 0.543463 0.603085 0.52184 0.58862 0.565439 0.604799 0.595749 0.584649 0.45783 0.546069 0.506339 0.583218 0.643626 0.614345 0.457989 0.608294 0.457841 0.543545 0.467147 0.612582 0.58619 0.47664 0.604917 0.544602 0.54374 0.553951 0.544056 0.607873 0.470079 0.542772 0.542552 0.533769 0.45802 0.543736 0.547635 0.552054 0.543225 0.615356 0.622498 0.629397 0.533446 0.567299 0.543137 0.595604 0.620994 0.575623 0.461355 0.462451 0.565636 0.613132 0.542875 0.547035 0.579676 0.543404 0.543698 0.603885 0.542482 0.624275 0.564907 0.463608 0.588149 0.545292 0.545153 0.477424 0.545754 0.543801 0.565985 0.556574 0.502205 0.542404 0.481727 0.585702 0.542485 0.54239 0.573014 0.476311 0.458919 0.572915 0.554351 0.613705 0.466947 0.618994 0.542417 0.644689 0.466869 0.459164 0.54733 0.459077 0.492556 0.546938 0.545897 0.544075 0.542427 0.567378 0.559817 0.570892 0.463875 0.596808 0.575436 0.585936 0.464926 0.462473 0.604902 0.569457 0.584244 0.623362 0.577344 0.628114 0.548492 0.590162 0.544426 0.641266 0.542783 0.54489 0.500322 0.547481 0.614494 0.551677 0.546082 0.510392 0.561183 0.543778 0.46169 0.543297 0.461252 0.613717 0.590716 0.583814 0.458505 0.578751 0.472798 0.597984 0.481929 0.548017 0.554154 0.543294 0.542468 0.461517 0.610351 0.542807 0.601149 0.545109 0.575222 0.589349 0.628994 0.607016 0.472776 0.610951 0.567648 0.542603 0.543246 0.570138 0.552831 0.640129 0.547352 0.545125 0.462617 0.573574 0.575009 0.606245 0.542468 0.459546 0.597958 0.602763 0.580465 0.63733 0.542962 0.542677 0.55833 0.542934 0.545123 0.487464 0.466641 0.558428 0.577653 0.473008 0.542854 0.543988 0.573969 0.554409 0.458376 0.545297 0.585061 0.599335 0.559663 0.515203 0.64976 0.577686 0.505505 0.593378 0.468708 0.469501 0.469753 0.608608 0.542953 0.542633 0.542897 0.533353 0.547751 0.579566 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626927 0.54394 0.49047 0.461255 0.544901 0.597816 0.479926 0.568853 0.544822 0.558463 0.603151 0.517498 0.543813 0.560171 0.588173 0.594845 0.466416 0.500749 0.610706 0.54511 0.543333 0.621878 0.565816 0.549236 0.46142 0.545738 0.547294 0.595027 0.719246 0.629073 0.585694 0.545903 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.577703 0.543128 0.65197 0.478222 0.550824 0.49451 0.547227 0.582115 0.585293 0.651141 0.629258 0.460928 0.608723 0.496497 0.617953 0.5709 0.543017 0.54683 0.596303 0.542452 0.543751 0.481524 0.465254 0.592029 0.542414 0.567701 0.542457 0.569427 0.5716 0.588183 0.459326 0.625101 0.562666 0.467925 0.553571 0.545338 0.587325 0.583441 0.542964 0.542712 0.493837 0.587176 0.464681 0.544296 0.547825 0.54384 0.543991 0.608115 0.548221 0.542907 0.48595 0.544327 0.547371 0.611452 0.551167 0.556404 0.548153 0.640748 0.575503 0.602046 0.588517 0.587768 0.619413
469 0.5510061836734693 0.468055 0.542431 0.621858 0.466625 0.639581 0.543979 0.46009 0.620707 0.552748 0.512489 0.595301 0.577383 0.461053 0.461029 0.592344 0.54518 0.591732 0.62941 0.545319 0.550014 0.603644 0.465857 0.559115 0.542623 0.550728 0.623107 0.579774 0.555992 0.585412 0.607457 0.458048 0.54308 0.603003 0.476973 0.493111 0.561905 0.577994 0.568078 0.542486 0.458113 0.604978 0.546416 0.591878 0.542758 0.466632 0.461662 0.54392 0.611967 0.585745 0.533014 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641959 0.607688 0.553316 0.505385 0.593001 0.632554 0.458806 0.544113 0.496338 0.477711 0.544994 0.58898 0.474723 0.546422 0.640647 0.615518 0.58318 0.560083 0.605673 0.468043 0.605036 0.563563 0.472005 0.633733 0.463176 0.458171 0.542518 0.616245 0.543594 0.513795 0.47708 0.651887 0.461205 0.535022 0.609734 0.463892 0.603576 0.596195 0.588884 0.592652 0.54487 0.58805 0.5439 0.458319 0.583021 0.457875 0.457766 0.590044 0.605659 0.542615 0.543407 0.612538 0.543637 0.542963 0.634677 0.561679 0.607762 0.591296 0.549996 0.611607 0.55558 0.457586 0.468653 0.552333 0.629321 0.579976 0.662558 0.601349 0.597498 0.543804 0.556387 0.571492 0.542421 0.620112 0.574559 0.571204 0.470232 0.633623 0.543463 0.598911 0.526299 0.58862 0.555205 0.604799 0.595749 0.584649 0.45783 0.546069 0.506339 0.583218 0.643626 0.614345 0.457989 0.608294 0.457841 0.543545 0.467147 0.608784 0.58619 0.47664 0.604917 0.544602 0.54374 0.553951 0.544056 0.605042 0.470079 0.542772 0.542552 0.530792 0.45802 0.543736 0.547635 0.548848 0.543225 0.615356 0.622498 0.629397 0.531849 0.564715 0.543137 0.595604 0.620993 0.575623 0.461355 0.462451 0.564556 0.613132 0.542875 0.547035 0.578949 0.543404 0.543698 0.603885 0.542482 0.624276 0.564907 0.463608 0.585357 0.545292 0.545153 0.475142 0.545754 0.543801 0.56353 0.556574 0.502205 0.542404 0.481727 0.585701 0.542485 0.54239 0.568468 0.476311 0.458919 0.572916 0.546127 0.613705 0.466947 0.616241 0.542417 0.64469 0.46687 0.459164 0.54733 0.459077 0.487865 0.546938 0.545897 0.544075 0.542427 0.567378 0.559817 0.570892 0.463875 0.602608 0.575868 0.585936 0.464926 0.462473 0.601958 0.564858 0.584243 0.623362 0.572302 0.622365 0.548492 0.590162 0.544426 0.641266 0.542783 0.54489 0.500322 0.547482 0.614494 0.551677 0.547001 0.510392 0.561183 0.543778 0.46169 0.543297 0.461252 0.613716 0.590716 0.583814 0.458505 0.578751 0.472798 0.597986 0.481929 0.548017 0.55123 0.543294 0.542468 0.461517 0.610351 0.542807 0.601149 0.545109 0.575222 0.589349 0.628994 0.607016 0.472776 0.610951 0.575414 0.542603 0.543246 0.570139 0.549698 0.636283 0.547352 0.545125 0.462617 0.579643 0.571842 0.60163 0.542468 0.459546 0.597957 0.602762 0.577664 0.63733 0.542962 0.542677 0.555029 0.542934 0.545123 0.487464 0.466641 0.558428 0.574024 0.473008 0.542854 0.543988 0.573969 0.55441 0.458376 0.545297 0.585061 0.59676 0.552131 0.526646 0.64976 0.577686 0.505505 0.593378 0.468708 0.469502 0.469753 0.608608 0.542953 0.542633 0.542897 0.533131 0.547751 0.577148 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626927 0.54394 0.49047 0.461255 0.544901 0.59548 0.479926 0.564276 0.544822 0.558463 0.603151 0.517498 0.543813 0.560171 0.588173 0.594845 0.466416 0.500749 0.610706 0.54511 0.543333 0.617558 0.565815 0.549236 0.46142 0.545738 0.547294 0.595027 0.719246 0.629072 0.585694 0.545903 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.571895 0.543128 0.65197 0.478222 0.550824 0.506551 0.547227 0.575092 0.585293 0.654822 0.629258 0.460928 0.608723 0.496497 0.617954 0.5709 0.543017 0.54683 0.593032 0.542452 0.543751 0.481524 0.465254 0.588821 0.542414 0.5677 0.542457 0.569427 0.5716 0.588183 0.459326 0.625101 0.562666 0.467925 0.553571 0.545338 0.588891 0.581618 0.542964 0.542712 0.493837 0.587176 0.464681 0.544296 0.547825 0.54384 0.543991 0.608115 0.548221 0.542907 0.48595 0.544327 0.547371 0.611972 0.551167 0.549807 0.548153 0.640748 0.575502 0.596577 0.588517 0.587767 0.619413
470 0.550929052154195 0.468055 0.542431 0.621858 0.466625 0.639579 0.543979 0.46009 0.620707 0.551474 0.512489 0.595301 0.577383 0.461019 0.461029 0.592344 0.54518 0.591732 0.640399 0.545319 0.546727 0.603644 0.465857 0.559115 0.542623 0.550728 0.623107 0.579775 0.55205 0.587631 0.607457 0.458048 0.54308 0.602149 0.476973 0.493111 0.559384 0.580595 0.558545 0.542486 0.458113 0.604979 0.546416 0.591878 0.542758 0.466632 0.461662 0.54392 0.611968 0.585744 0.533014 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641959 0.607688 0.54887 0.505386 0.593002 0.632554 0.458806 0.544113 0.496338 0.477711 0.544994 0.58898 0.474723 0.546422 0.640647 0.615518 0.583179 0.560082 0.605673 0.468043 0.602098 0.563563 0.472005 0.633732 0.463176 0.458171 0.542518 0.616245 0.543594 0.513795 0.47708 0.653572 0.461205 0.535023 0.606903 0.463892 0.598387 0.596195 0.600931 0.592653 0.54487 0.599526 0.5439 0.458319 0.583018 0.457875 0.457766 0.590044 0.605659 0.542615 0.543407 0.612538 0.543637 0.542963 0.634677 0.561679 0.607762 0.591296 0.549996 0.611607 0.55558 0.457586 0.468653 0.54742 0.62932 0.579976 0.664433 0.601349 0.597497 0.543804 0.556387 0.567267 0.542421 0.620112 0.57456 0.571204 0.470232 0.633624 0.543463 0.594873 0.514346 0.58862 0.555401 0.604798 0.595749 0.584649 0.45783 0.546069 0.506339 0.583218 0.643626 0.614345 0.457989 0.608294 0.457841 0.543545 0.467147 0.608783 0.58619 0.47664 0.604919 0.544602 0.54374 0.553951 0.544056 0.602547 0.470079 0.542772 0.542552 0.532576 0.45802 0.543736 0.547635 0.549015 0.543225 0.615355 0.622498 0.629397 0.5304 0.564715 0.543137 0.595604 0.620993 0.575623 0.461355 0.462451 0.562038 0.613131 0.542875 0.547035 0.577823 0.543404 0.543698 0.603885 0.542482 0.624276 0.564907 0.463608 0.58287 0.545292 0.545153 0.473181 0.545754 0.543801 0.561331 0.556574 0.502205 0.542404 0.481727 0.585701 0.542485 0.54239 0.564172 0.476311 0.458919 0.572916 0.553314 0.613705 0.466947 0.61246 0.542417 0.64469 0.46687 0.459164 0.54733 0.459077 0.500434 0.546938 0.545897 0.544075 0.542427 0.567377 0.559818 0.570892 0.463875 0.607295 0.569148 0.585936 0.464926 0.462473 0.599401 0.560996 0.584243 0.623362 0.57461 0.617093 0.548492 0.590162 0.544426 0.641267 0.542783 0.54489 0.500322 0.547482 0.614496 0.551677 0.547842 0.510392 0.561183 0.543778 0.46169 0.543297 0.461252 0.613716 0.590716 0.583814 0.458505 0.578751 0.472798 0.597986 0.481929 0.548017 0.564425 0.543294 0.542468 0.461517 0.610351 0.542807 0.601149 0.545109 0.575222 0.589349 0.628994 0.607016 0.472776 0.610951 0.577998 0.542603 0.543246 0.570139 0.549698 0.62891 0.547352 0.545125 0.462617 0.584342 0.576932 0.597439 0.542468 0.459546 0.597956 0.602762 0.581336 0.63733 0.542962 0.542677 0.559061 0.542934 0.545123 0.487464 0.466641 0.558428 0.570573 0.473008 0.542854 0.543988 0.57397 0.55441 0.458376 0.545297 0.585061 0.59302 0.552131 0.538156 0.64976 0.577686 0.505505 0.593378 0.468708 0.469502 0.469753 0.608608 0.542953 0.542633 0.542897 0.533131 0.547751 0.577148 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626927 0.54394 0.49047 0.461255 0.544901 0.591452 0.479926 0.564276 0.544822 0.558463 0.603151 0.5175 0.543813 0.560171 0.588172 0.594846 0.466416 0.500749 0.610707 0.54511 0.543333 0.613413 0.565815 0.549236 0.46142 0.545738 0.547294 0.595027 0.719246 0.629072 0.585694 0.545903 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.570346 0.543128 0.65197 0.478222 0.550824 0.500593 0.547227 0.575442 0.583215 0.653092 0.629257 0.460928 0.608723 0.496497 0.617953 0.5709 0.543017 0.546829 0.590171 0.542452 0.543751 0.481524 0.465254 0.585784 0.542414 0.5677 0.542457 0.569427 0.571601 0.588183 0.459326 0.625101 0.562666 0.467925 0.553571 0.545338 0.585654 0.580096 0.542964 0.542712 0.493837 0.587175 0.464681 0.544296 0.547825 0.54384 0.543991 0.608115 0.548221 0.542907 0.48595 0.544327 0.547371 0.607914 0.551167 0.551966 0.548153 0.640748 0.575502 0.598299 0.588517 0.587768 0.619413
471 0.5506485578231293 0.468055 0.542431 0.62186 0.466625 0.63958 0.543979 0.46009 0.620706 0.547706 0.512489 0.595301 0.577383 0.460977 0.461029 0.592344 0.54518 0.591731 0.631265 0.545319 0.542635 0.603644 0.465857 0.559115 0.542623 0.550728 0.623106 0.579775 0.55205 0.578078 0.607457 0.458048 0.54308 0.599614 0.476973 0.493111 0.557046 0.580595 0.550263 0.542486 0.458113 0.60498 0.546416 0.591878 0.542758 0.466632 0.461662 0.54392 0.611969 0.585744 0.533014 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641958 0.607688 0.544843 0.505386 0.593002 0.632554 0.458806 0.544113 0.496338 0.477711 0.544994 0.58898 0.474723 0.546422 0.640647 0.615518 0.583179 0.560082 0.605673 0.468043 0.604865 0.563563 0.472005 0.633732 0.463176 0.458171 0.542518 0.616246 0.543594 0.513795 0.47708 0.64954 0.461205 0.535023 0.604333 0.463892 0.608018 0.596196 0.595231 0.592653 0.54487 0.599526 0.5439 0.458319 0.583019 0.457875 0.457766 0.590044 0.605659 0.542615 0.543407 0.612538 0.543637 0.542963 0.634677 0.561679 0.607762 0.591296 0.549996 0.611607 0.55558 0.457586 0.468653 0.542826 0.62932 0.579976 0.660122 0.601349 0.597497 0.543804 0.556387 0.565917 0.542421 0.620112 0.57456 0.571204 0.470232 0.633624 0.543463 0.591152 0.51832 0.58862 0.562123 0.604798 0.595749 0.584649 0.45783 0.546069 0.506339 0.583218 0.643626 0.614345 0.457989 0.608294 0.457841 0.543545 0.467147 0.608784 0.58619 0.47664 0.604918 0.544602 0.54374 0.553951 0.544056 0.600332 0.470079 0.542772 0.542552 0.529737 0.45802 0.543736 0.547635 0.546175 0.543225 0.615355 0.622498 0.629397 0.526754 0.564715 0.543137 0.595604 0.620993 0.575623 0.461355 0.462451 0.55986 0.61313 0.542875 0.547035 0.576688 0.543404 0.543698 0.603885 0.542482 0.624276 0.564907 0.463608 0.580645 0.545292 0.545153 0.471503 0.545754 0.543801 0.555576 0.556575 0.502206 0.542404 0.481727 0.585701 0.542485 0.54239 0.560187 0.476311 0.458919 0.572916 0.545966 0.613705 0.466947 0.610946 0.542417 0.64469 0.46687 0.459164 0.547329 0.459077 0.515113 0.546938 0.545897 0.544075 0.542427 0.567377 0.559817 0.570891 0.463875 0.611073 0.560619 0.585936 0.464926 0.462473 0.597058 0.557374 0.584243 0.623362 0.576257 0.630738 0.548492 0.590163 0.544426 0.641267 0.542783 0.54489 0.500322 0.547482 0.614496 0.551677 0.544763 0.510392 0.561183 0.543778 0.46169 0.543297 0.461252 0.613716 0.590716 0.583815 0.458505 0.578751 0.472798 0.597985 0.481929 0.548017 0.548454 0.543294 0.542468 0.461517 0.610351 0.542807 0.601149 0.545109 0.575223 0.589349 0.628994 0.607016 0.472776 0.610951 0.573949 0.542603 0.543246 0.570139 0.549698 0.630373 0.547352 0.545125 0.462617 0.572342 0.574319 0.614488 0.542468 0.459546 0.597956 0.602762 0.578773 0.63733 0.542962 0.542677 0.556303 0.542934 0.545123 0.487464 0.466641 0.558428 0.567502 0.473008 0.542854 0.543988 0.57397 0.554411 0.458376 0.545297 0.585061 0.58686 0.552131 0.528448 0.649761 0.577686 0.505505 0.593377 0.468708 0.469502 0.469753 0.608608 0.542953 0.542633 0.542897 0.533131 0.547751 0.577148 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626926 0.54394 0.49047 0.461255 0.544901 0.590126 0.479926 0.564276 0.544822 0.558463 0.603152 0.5175 0.543813 0.560171 0.588172 0.594846 0.466416 0.500749 0.610707 0.54511 0.543333 0.614121 0.565815 0.549236 0.46142 0.545738 0.547294 0.595027 0.719246 0.629072 0.585693 0.545903 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.564822 0.543128 0.65197 0.478222 0.550824 0.512705 0.547227 0.575442 0.583216 0.650487 0.629257 0.460928 0.608723 0.496497 0.617953 0.5709 0.543017 0.546829 0.587328 0.542452 0.543751 0.481524 0.465254 0.582914 0.542414 0.5677 0.542457 0.569426 0.571601 0.588183 0.459326 0.625101 0.562666 0.467925 0.553571 0.545338 0.582608 0.577969 0.542964 0.542712 0.493837 0.587174 0.464681 0.544296 0.547825 0.54384 0.543991 0.608114 0.548221 0.542907 0.48595 0.544327 0.547371 0.604087 0.551167 0.551967 0.548153 0.640747 0.575501 0.594466 0.588517 0.587768 0.619413
472 0.5505172721088436 0.468055 0.542431 0.621861 0.466625 0.63958 0.543979 0.46009 0.620707 0.547204 0.512489 0.595301 0.577383 0.460964 0.461029 0.592345 0.54518 0.591731 0.63867 0.545319 0.540282 0.603645 0.465857 0.559115 0.542623 0.550728 0.623106 0.579774 0.55205 0.581295 0.607458 0.458048 0.54308 0.597816 0.476973 0.493112 0.554937 0.580595 0.578171 0.542486 0.458113 0.604981 0.546416 0.591878 0.542758 0.466632 0.461662 0.54392 0.611969 0.585744 0.533014 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641959 0.607688 0.541192 0.505386 0.593002 0.632554 0.458806 0.544113 0.496338 0.477711 0.544994 0.58898 0.474723 0.546422 0.640646 0.615519 0.583179 0.560082 0.605673 0.468043 0.602258 0.563564 0.472005 0.633732 0.463176 0.458171 0.542518 0.616246 0.543594 0.513795 0.47708 0.648169 0.461205 0.535023 0.60081 0.463892 0.603722 0.596196 0.605279 0.592653 0.54487 0.599527 0.5439 0.458319 0.583019 0.457875 0.457766 0.590043 0.605659 0.542615 0.543407 0.612539 0.543637 0.542963 0.634677 0.561679 0.607762 0.591296 0.549996 0.611607 0.555579 0.457586 0.468653 0.538588 0.62932 0.579975 0.651999 0.601349 0.597497 0.543804 0.556387 0.564369 0.542421 0.620112 0.57456 0.571205 0.470232 0.633624 0.543463 0.591152 0.522425 0.58862 0.555586 0.604797 0.595749 0.584649 0.45783 0.546069 0.506339 0.583218 0.643626 0.614345 0.457989 0.608294 0.457841 0.543545 0.467147 0.608784 0.586191 0.47664 0.604917 0.544602 0.54374 0.553951 0.544056 0.598499 0.470079 0.542772 0.542552 0.525598 0.45802 0.543736 0.547635 0.54343 0.543225 0.615355 0.622498 0.629397 0.528969 0.564715 0.543137 0.595604 0.620993 0.575623 0.461355 0.462451 0.557763 0.61313 0.542875 0.547035 0.572132 0.543404 0.543698 0.603886 0.542482 0.624276 0.564907 0.463608 0.57851 0.545292 0.545153 0.470041 0.545754 0.543801 0.549463 0.556575 0.502206 0.542404 0.481727 0.585702 0.542485 0.54239 0.556462 0.476311 0.458919 0.572916 0.552001 0.613705 0.466947 0.610946 0.542417 0.644691 0.46687 0.459164 0.547329 0.459077 0.508319 0.546938 0.545897 0.544075 0.542427 0.567377 0.559817 0.570891 0.463875 0.59563 0.563231 0.585936 0.464926 0.462473 0.594809 0.554083 0.584243 0.623362 0.571813 0.625968 0.548492 0.590164 0.544426 0.641267 0.542783 0.54489 0.500322 0.547482 0.614498 0.551677 0.542222 0.510392 0.561183 0.543778 0.46169 0.543297 0.461252 0.613716 0.590716 0.583815 0.458505 0.578751 0.472798 0.597985 0.481929 0.548017 0.546081 0.543294 0.542468 0.461517 0.610351 0.542807 0.601149 0.545109 0.575223 0.589349 0.628994 0.607016 0.472776 0.610951 0.569882 0.542603 0.543246 0.570139 0.549698 0.624322 0.547351 0.545125 0.462617 0.572342 0.571719 0.610537 0.542468 0.459546 0.597956 0.602762 0.579907 0.63733 0.542962 0.542677 0.553616 0.542934 0.545123 0.487464 0.466641 0.558428 0.564562 0.473008 0.542854 0.543988 0.57397 0.554411 0.458376 0.545297 0.585061 0.58587 0.552131 0.538886 0.649761 0.577686 0.505505 0.593377 0.468708 0.469502 0.469753 0.608608 0.542953 0.542633 0.542897 0.533131 0.547751 0.577148 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626926 0.54394 0.49047 0.461255 0.544901 0.588846 0.479926 0.564276 0.544822 0.558463 0.603152 0.5175 0.543813 0.560172 0.588172 0.594846 0.466416 0.500749 0.610707 0.54511 0.543333 0.611268 0.565815 0.549236 0.46142 0.545738 0.547294 0.595027 0.719246 0.629073 0.585692 0.545903 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.568784 0.543128 0.651971 0.478222 0.550824 0.526071 0.547227 0.575441 0.583216 0.643852 0.629257 0.460928 0.608723 0.496497 0.617953 0.5709 0.543017 0.546829 0.592871 0.542452 0.543751 0.481524 0.465254 0.580412 0.542414 0.5677 0.542457 0.569426 0.571601 0.588183 0.459326 0.6251 0.562666 0.467925 0.553572 0.545338 0.58333 0.576329 0.542964 0.542712 0.493837 0.587174 0.464681 0.544296 0.547825 0.54384 0.543991 0.608113 0.548221 0.542907 0.48595 0.544327 0.547371 0.600241 0.551166 0.551967 0.548153 0.640747 0.575501 0.593271 0.588517 0.587766 0.619413
473 0.5503213401360544 0.468055 0.542431 0.621861 0.466625 0.639582 0.543979 0.46009 0.620707 0.543602 0.512489 0.595302 0.577383 0.460936 0.461029 0.592344 0.54518 0.591731 0.631523 0.545319 0.537869 0.603645 0.465857 0.559115 0.542623 0.550728 0.623107 0.579774 0.55205 0.583444 0.607458 0.458048 0.54308 0.596172 0.476973 0.493113 0.552939 0.580595 0.568465 0.542486 0.458113 0.604981 0.546416 0.591877 0.542758 0.466632 0.461662 0.54392 0.611969 0.585744 0.533015 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641959 0.607688 0.537866 0.505386 0.593004 0.632555 0.458806 0.544113 0.496338 0.477711 0.544994 0.58898 0.474723 0.546422 0.640646 0.615519 0.583179 0.560081 0.605673 0.468043 0.60336 0.563564 0.472005 0.633733 0.463176 0.458171 0.542518 0.616246 0.543594 0.513796 0.47708 0.645706 0.461205 0.535023 0.598889 0.463892 0.610279 0.596197 0.612744 0.592653 0.54487 0.599526 0.5439 0.458319 0.583019 0.457875 0.457766 0.590044 0.605659 0.542615 0.543407 0.612539 0.543637 0.542963 0.634677 0.561679 0.607762 0.591297 0.549996 0.611608 0.555579 0.457586 0.468653 0.542007 0.62932 0.579975 0.65568 0.601349 0.597497 0.543804 0.556387 0.56114 0.542421 0.620112 0.57456 0.571205 0.470232 0.633625 0.543463 0.591152 0.526755 0.58862 0.555586 0.604797 0.595748 0.58465 0.45783 0.546069 0.506339 0.583218 0.643626 0.614345 0.457989 0.608295 0.457841 0.543545 0.467147 0.608784 0.586191 0.47664 0.604916 0.544602 0.54374 0.553951 0.544056 0.596734 0.470079 0.542772 0.542552 0.525598 0.45802 0.543736 0.547635 0.541118 0.543225 0.615355 0.622498 0.629397 0.528969 0.564715 0.543137 0.595605 0.620996 0.575623 0.461355 0.462451 0.555972 0.61313 0.542875 0.547035 0.572132 0.543404 0.543698 0.603886 0.542482 0.624277 0.564907 0.463608 0.576589 0.545292 0.545153 0.477714 0.545755 0.543801 0.548545 0.556575 0.502206 0.542404 0.481727 0.585703 0.542485 0.54239 0.552974 0.476311 0.458919 0.572916 0.545685 0.613705 0.466947 0.610947 0.542417 0.644692 0.46687 0.459164 0.547329 0.459077 0.502212 0.546938 0.545897 0.544075 0.542427 0.567377 0.559817 0.570892 0.463875 0.59563 0.555029 0.585935 0.464926 0.462473 0.594809 0.550919 0.584243 0.623362 0.567367 0.621288 0.548492 0.590164 0.544426 0.641267 0.542783 0.54489 0.500322 0.547482 0.614499 0.551676 0.542594 0.510392 0.561183 0.543778 0.46169 0.543297 0.461252 0.613716 0.590716 0.583814 0.458505 0.578751 0.472798 0.597985 0.481929 0.548017 0.543838 0.543294 0.542468 0.461517 0.610351 0.542807 0.601149 0.545109 0.575223 0.589349 0.628994 0.607016 0.472776 0.610951 0.565622 0.542603 0.543246 0.570139 0.549698 0.625187 0.547351 0.545125 0.462617 0.572342 0.569264 0.606776 0.542468 0.459546 0.597956 0.602763 0.57762 0.63733 0.542962 0.542677 0.551104 0.542934 0.545123 0.487464 0.466641 0.558428 0.564562 0.473008 0.542854 0.543988 0.57397 0.554411 0.458376 0.545297 0.585061 0.578951 0.552131 0.548788 0.649761 0.577686 0.505505 0.593377 0.468708 0.469502 0.469753 0.608608 0.542953 0.542633 0.542897 0.533132 0.547751 0.577148 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626928 0.54394 0.49047 0.461255 0.544901 0.584748 0.479926 0.564276 0.544822 0.558463 0.603153 0.5175 0.543813 0.560173 0.588171 0.594846 0.466416 0.500749 0.610708 0.54511 0.543333 0.60819 0.565815 0.549236 0.46142 0.545738 0.547294 0.595026 0.719245 0.629073 0.585692 0.545903 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.563753 0.543128 0.651971 0.478222 0.550824 0.518509 0.547227 0.575443 0.583216 0.643852 0.629257 0.460928 0.608723 0.496497 0.617953 0.5709 0.543017 0.546829 0.590937 0.542452 0.543751 0.481524 0.465254 0.578038 0.542414 0.5677 0.542457 0.569426 0.571601 0.588183 0.459326 0.6251 0.562666 0.467925 0.553572 0.545338 0.583331 0.576329 0.542964 0.542712 0.493837 0.587174 0.464681 0.544296 0.547825 0.54384 0.543991 0.608114 0.548221 0.542907 0.48595 0.544327 0.547371 0.599772 0.551166 0.551967 0.548153 0.640748 0.575501 0.590891 0.588517 0.587766 0.619413
474 0.5502030430839002 0.468055 0.542431 0.621861 0.466625 0.639582 0.543979 0.46009 0.620707 0.543467 0.512489 0.595302 0.577383 0.460933 0.461029 0.592344 0.54518 0.591731 0.623748 0.545319 0.534138 0.603645 0.465857 0.559115 0.542623 0.550728 0.623106 0.579774 0.55205 0.575494 0.607458 0.458048 0.54308 0.594676 0.476973 0.493113 0.551183 0.580595 0.560145 0.542486 0.458113 0.604983 0.546416 0.591878 0.542758 0.466633 0.461662 0.54392 0.61197 0.585744 0.533015 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641958 0.607688 0.534724 0.505386 0.593004 0.632555 0.458806 0.544113 0.496338 0.477711 0.544994 0.58898 0.474723 0.546422 0.640645 0.615519 0.583179 0.560081 0.605673 0.468043 0.600814 0.563564 0.472005 0.633733 0.463176 0.458171 0.542518 0.616246 0.543594 0.513796 0.47708 0.642089 0.461205 0.535023 0.596892 0.463892 0.606768 0.596197 0.607726 0.592653 0.54487 0.599526 0.5439 0.458319 0.583019 0.457875 0.457766 0.590044 0.605659 0.542615 0.543407 0.612539 0.543637 0.542963 0.634677 0.561679 0.607762 0.591297 0.549996 0.611609 0.555579 0.457586 0.468653 0.542007 0.62932 0.579975 0.65086 0.601349 0.597497 0.543804 0.556387 0.559923 0.542421 0.620112 0.574561 0.571205 0.470232 0.633625 0.543463 0.591152 0.526755 0.58862 0.555586 0.604797 0.595748 0.58465 0.45783 0.546069 0.506339 0.583218 0.643626 0.614345 0.457989 0.608295 0.457841 0.543545 0.467147 0.608784 0.586191 0.47664 0.604916 0.544601 0.54374 0.553951 0.544056 0.595127 0.470079 0.542772 0.542552 0.525598 0.45802 0.543736 0.547635 0.541022 0.543225 0.615354 0.622498 0.629397 0.528969 0.564715 0.543137 0.595605 0.620996 0.575623 0.461355 0.462451 0.555972 0.61313 0.542875 0.547035 0.572132 0.543404 0.543698 0.603885 0.542482 0.624277 0.564907 0.463608 0.574827 0.545292 0.545153 0.475835 0.545755 0.543801 0.547603 0.556575 0.502206 0.542404 0.481727 0.585704 0.542485 0.54239 0.54974 0.476311 0.458919 0.572916 0.545685 0.613705 0.466947 0.610947 0.542417 0.644692 0.46687 0.459164 0.547329 0.459077 0.515493 0.546938 0.545897 0.544075 0.542427 0.567377 0.559817 0.570892 0.463875 0.59563 0.557884 0.585935 0.464926 0.462473 0.594809 0.548145 0.584243 0.623363 0.568233 0.63033 0.548492 0.590162 0.544426 0.641267 0.542783 0.54489 0.500322 0.547482 0.614499 0.551676 0.539984 0.510392 0.561183 0.543778 0.46169 0.543297 0.461252 0.613716 0.590716 0.583814 0.458505 0.57875 0.472798 0.597986 0.481929 0.548017 0.555784 0.543294 0.542468 0.461517 0.610351 0.542807 0.601149 0.545109 0.575223 0.589349 0.628994 0.607016 0.472776 0.61095 0.561179 0.542603 0.543246 0.570139 0.549698 0.620228 0.54735 0.545125 0.462617 0.572343 0.566969 0.603165 0.542468 0.459546 0.597956 0.602762 0.577457 0.63733 0.542962 0.542677 0.554809 0.542934 0.545122 0.487464 0.466641 0.558429 0.564562 0.473008 0.542854 0.543988 0.573969 0.554411 0.458376 0.545297 0.585061 0.578521 0.552131 0.539437 0.649761 0.577686 0.505505 0.593377 0.468709 0.469502 0.469753 0.608608 0.542953 0.542633 0.542897 0.533132 0.547751 0.577147 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626927 0.54394 0.49047 0.461255 0.5449 0.584048 0.479926 0.564276 0.544822 0.558463 0.603153 0.5175 0.543813 0.560173 0.588171 0.594846 0.466416 0.500749 0.610707 0.54511 0.543333 0.607315 0.565816 0.549236 0.46142 0.545738 0.547294 0.595026 0.719246 0.629073 0.585692 0.545902 0.547249 0.546322 0.539741 0.542958 0.542458 0.543214 0.563753 0.543128 0.651971 0.478222 0.550823 0.531424 0.547227 0.575442 0.583216 0.643852 0.629255 0.460928 0.608724 0.496497 0.617952 0.5709 0.543017 0.546829 0.591308 0.542452 0.543751 0.481524 0.465254 0.575674 0.542414 0.5677 0.542457 0.569426 0.571601 0.588183 0.459326 0.625102 0.562666 0.467925 0.553574 0.545338 0.583331 0.576329 0.542964 0.542712 0.493838 0.587174 0.464681 0.544296 0.547825 0.54384 0.543991 0.608114 0.54822 0.542907 0.48595 0.544327 0.547371 0.596902 0.551166 0.551967 0.548153 0.640747 0.575501 0.587746 0.588517 0.587766 0.619413
475 0.5501147709750567 0.468055 0.542431 0.621861 0.466625 0.639582 0.543979 0.46009 0.620707 0.543186 0.512489 0.595302 0.577383 0.46094 0.461029 0.592344 0.54518 0.591731 0.616185 0.545319 0.532459 0.603645 0.465857 0.559115 0.542623 0.550728 0.623106 0.579774 0.55205 0.578289 0.607459 0.458048 0.54308 0.593553 0.476973 0.493113 0.549441 0.580595 0.585825 0.542486 0.458113 0.604982 0.546416 0.591878 0.542758 0.466633 0.461662 0.54392 0.61197 0.585744 0.533015 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641959 0.607688 0.531811 0.505386 0.593004 0.632556 0.458806 0.544113 0.496338 0.477711 0.544994 0.588979 0.474723 0.546422 0.640645 0.61552 0.583179 0.560082 0.605673 0.468043 0.600814 0.563564 0.472005 0.633733 0.463176 0.458171 0.542518 0.616246 0.543594 0.513796 0.47708 0.642522 0.461205 0.535023 0.597554 0.463892 0.603187 0.596198 0.602934 0.592653 0.54487 0.599526 0.5439 0.458319 0.583019 0.457875 0.457766 0.590044 0.605659 0.542615 0.543407 0.612539 0.543637 0.542963 0.634678 0.561679 0.607764 0.591297 0.549996 0.611608 0.555579 0.457586 0.468653 0.542007 0.62932 0.579975 0.643331 0.601349 0.597498 0.543804 0.556387 0.558831 0.542421 0.620112 0.574561 0.571205 0.470232 0.633625 0.543463 0.591152 0.526755 0.58862 0.555586 0.604797 0.595748 0.58465 0.45783 0.546069 0.506339 0.583218 0.643626 0.614345 0.457989 0.608295 0.457841 0.543545 0.467147 0.608786 0.586191 0.47664 0.604916 0.544601 0.54374 0.553951 0.544056 0.595127 0.470079 0.542772 0.542552 0.525598 0.45802 0.543736 0.547635 0.541021 0.543225 0.615354 0.622498 0.629397 0.528969 0.564716 0.543137 0.595604 0.620998 0.575623 0.461355 0.462451 0.555972 0.61313 0.542875 0.547035 0.572132 0.543404 0.543698 0.603885 0.542482 0.624277 0.564907 0.463608 0.571574 0.545292 0.545153 0.484681 0.545755 0.543801 0.542508 0.556575 0.502206 0.542404 0.481727 0.585704 0.542485 0.54239 0.54664 0.476311 0.458919 0.572916 0.545685 0.613704 0.466947 0.610947 0.542417 0.644694 0.46687 0.459164 0.547329 0.459077 0.509348 0.546938 0.545897 0.544075 0.542427 0.567377 0.559817 0.570891 0.463875 0.595629 0.550037 0.585935 0.464926 0.462473 0.594809 0.545533 0.584243 0.623363 0.564363 0.626311 0.548492 0.590162 0.544426 0.641267 0.542783 0.54489 0.500322 0.547482 0.6145 0.551676 0.540457 0.510392 0.561183 0.543778 0.46169 0.543297 0.461252 0.613716 0.590716 0.583814 0.458505 0.57875 0.472799 0.597986 0.481929 0.548017 0.555784 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575223 0.589349 0.628994 0.607015 0.472776 0.61095 0.56318 0.542603 0.543246 0.57014 0.549698 0.620534 0.54735 0.545125 0.462617 0.572343 0.570332 0.60002 0.542468 0.459546 0.597955 0.602762 0.5755 0.63733 0.542962 0.542677 0.554809 0.542934 0.545122 0.487464 0.466641 0.558429 0.564562 0.473008 0.542854 0.543988 0.573969 0.554411 0.458376 0.545297 0.585061 0.578238 0.552131 0.548247 0.649762 0.577686 0.505505 0.593377 0.468709 0.469502 0.469753 0.608608 0.542953 0.542633 0.542897 0.533133 0.547751 0.577147 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626927 0.54394 0.49047 0.461255 0.5449 0.579559 0.479926 0.564276 0.544822 0.558463 0.603153 0.5175 0.543813 0.560174 0.588171 0.594846 0.466416 0.500749 0.610708 0.54511 0.543333 0.605431 0.565816 0.549236 0.46142 0.545738 0.547294 0.595027 0.719246 0.629073 0.585692 0.545902 0.547249 0.546322 0.539741 0.542958 0.542458 0.543214 0.563753 0.543128 0.65197 0.478222 0.550823 0.524053 0.547227 0.575443 0.583217 0.643853 0.629255 0.460928 0.608724 0.496496 0.617952 0.5709 0.543017 0.546829 0.589904 0.542452 0.543751 0.481524 0.465254 0.573529 0.542414 0.5677 0.542457 0.569426 0.571601 0.588183 0.459326 0.625102 0.562666 0.467925 0.553574 0.545338 0.583331 0.576329 0.542964 0.542712 0.493838 0.587175 0.464681 0.544296 0.547825 0.54384 0.543991 0.608114 0.54822 0.542907 0.48595 0.544327 0.547371 0.595037 0.551166 0.551967 0.548153 0.640747 0.575501 0.588206 0.588517 0.587765 0.619413
476 0.5499936031746032 0.468055 0.542431 0.621861 0.466625 0.639582 0.543979 0.46009 0.620707 0.54025 0.512489 0.595302 0.577383 0.46094 0.461029 0.592345 0.54518 0.591731 0.624199 0.545319 0.530534 0.603645 0.465857 0.559115 0.542623 0.550728 0.623106 0.579774 0.55205 0.580116 0.607459 0.458048 0.54308 0.591194 0.476973 0.493113 0.547814 0.580596 0.576544 0.542486 0.458113 0.604982 0.546416 0.591878 0.542758 0.466633 0.461662 0.54392 0.61197 0.585744 0.533015 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641959 0.607688 0.529116 0.505386 0.593005 0.632556 0.458806 0.544113 0.496338 0.477711 0.544994 0.588979 0.474723 0.546422 0.640645 0.61552 0.583179 0.560081 0.605673 0.468043 0.600814 0.563563 0.472005 0.633733 0.463176 0.458171 0.542518 0.616246 0.543594 0.513795 0.47708 0.64097 0.461205 0.535023 0.59486 0.463892 0.608095 0.596198 0.609309 0.592653 0.54487 0.599526 0.5439 0.458319 0.58302 0.457875 0.457766 0.590044 0.605659 0.542615 0.543407 0.612539 0.543637 0.542963 0.634678 0.561679 0.607764 0.591296 0.549996 0.611608 0.555579 0.457586 0.468653 0.542007 0.62932 0.579975 0.647892 0.601349 0.597498 0.543804 0.556387 0.556117 0.542421 0.620113 0.574561 0.571206 0.470232 0.633625 0.543463 0.591151 0.526755 0.58862 0.555586 0.604797 0.595748 0.58465 0.45783 0.546069 0.506339 0.583219 0.643626 0.614345 0.457989 0.608297 0.457841 0.543545 0.467147 0.608785 0.586191 0.47664 0.604916 0.544601 0.54374 0.553951 0.544056 0.595127 0.470079 0.542772 0.542552 0.525598 0.45802 0.543736 0.547635 0.541021 0.543225 0.615353 0.622497 0.629397 0.528969 0.564716 0.543137 0.595604 0.620998 0.575623 0.461355 0.462451 0.555972 0.61313 0.542875 0.547035 0.572132 0.543404 0.543698 0.603885 0.542482 0.624277 0.564907 0.463608 0.570037 0.545292 0.545153 0.482237 0.545755 0.543801 0.542027 0.556575 0.502206 0.542404 0.481727 0.585704 0.542485 0.54239 0.543732 0.476311 0.458919 0.572916 0.545685 0.613705 0.466947 0.610947 0.542417 0.644694 0.46687 0.459164 0.547329 0.459077 0.522097 0.546938 0.545897 0.544075 0.542427 0.567377 0.559816 0.57089 0.463875 0.595629 0.541339 0.585935 0.464926 0.462473 0.594809 0.543292 0.584243 0.623363 0.560907 0.6226 0.548492 0.590162 0.544426 0.641267 0.542783 0.54489 0.500323 0.547482 0.6145 0.551676 0.541877 0.510392 0.561183 0.543778 0.46169 0.543297 0.461252 0.613716 0.590716 0.583814 0.458505 0.57875 0.472799 0.597986 0.481929 0.548017 0.555784 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575223 0.589349 0.628994 0.607015 0.472776 0.61095 0.560295 0.542603 0.543246 0.57014 0.549698 0.616271 0.54735 0.545125 0.462617 0.572343 0.570998 0.597062 0.542468 0.459546 0.597955 0.602763 0.573364 0.63733 0.542962 0.542677 0.554809 0.542934 0.545122 0.487465 0.466641 0.558429 0.564562 0.473008 0.542854 0.543988 0.573969 0.554411 0.458376 0.545297 0.585061 0.571345 0.552131 0.53971 0.649762 0.577686 0.505505 0.593377 0.468709 0.469502 0.469753 0.608608 0.542953 0.542633 0.542897 0.533131 0.547751 0.577147 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626927 0.54394 0.49047 0.461255 0.5449 0.583355 0.479926 0.564276 0.544822 0.558463 0.603153 0.5175 0.543813 0.560174 0.588171 0.594846 0.466416 0.500749 0.610708 0.54511 0.543333 0.602479 0.565816 0.549236 0.46142 0.545738 0.547294 0.595027 0.719246 0.629073 0.585692 0.545902 0.547249 0.546322 0.539741 0.542958 0.542458 0.543214 0.563754 0.543128 0.65197 0.478222 0.550823 0.517404 0.547227 0.575443 0.583217 0.643853 0.629255 0.460928 0.608724 0.496496 0.617952 0.5709 0.543017 0.546829 0.588244 0.542452 0.543751 0.481524 0.465254 0.571519 0.542414 0.5677 0.542457 0.569426 0.571601 0.588183 0.459326 0.625102 0.562666 0.467925 0.553574 0.545338 0.583331 0.576329 0.542964 0.542712 0.493838 0.587175 0.464681 0.544296 0.547825 0.54384 0.543991 0.608114 0.54822 0.542907 0.48595 0.544327 0.547371 0.592942 0.551166 0.551967 0.548153 0.640747 0.575501 0.586751 0.588517 0.587764 0.619413
477 0.5499247120181405 0.468055 0.542431 0.621862 0.466624 0.639583 0.543979 0.46009 0.620707 0.539868 0.512489 0.595302 0.577383 0.46094 0.461029 0.592346 0.54518 0.591731 0.624199 0.545319 0.527413 0.603645 0.465857 0.559115 0.542623 0.550728 0.623105 0.579774 0.55205 0.580117 0.607459 0.458048 0.54308 0.589708 0.476973 0.493114 0.547757 0.580596 0.568171 0.542486 0.458113 0.604982 0.546416 0.591878 0.542758 0.466633 0.461662 0.54392 0.61197 0.585745 0.533016 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.64196 0.607688 0.526634 0.505387 0.593005 0.632556 0.458806 0.544113 0.496337 0.477711 0.544994 0.588979 0.474723 0.546422 0.640645 0.61552 0.583178 0.560081 0.605673 0.468043 0.600814 0.563562 0.472005 0.633734 0.463176 0.458171 0.542518 0.616247 0.543594 0.513795 0.47708 0.64097 0.461205 0.535023 0.59486 0.463892 0.605371 0.596197 0.613513 0.592653 0.54487 0.599526 0.5439 0.458319 0.583021 0.457875 0.457766 0.590044 0.605659 0.542615 0.543407 0.612539 0.543637 0.542963 0.634678 0.561678 0.607764 0.591296 0.549996 0.611608 0.555579 0.457586 0.468653 0.542007 0.62932 0.579974 0.642757 0.601349 0.597498 0.543804 0.556388 0.555542 0.542421 0.620114 0.574561 0.571206 0.470232 0.633625 0.543463 0.591151 0.526755 0.58862 0.555586 0.604797 0.595748 0.58465 0.45783 0.546069 0.506339 0.583221 0.643626 0.614345 0.457989 0.608297 0.457841 0.543545 0.467147 0.608785 0.586191 0.47664 0.604916 0.544601 0.54374 0.553951 0.544056 0.595127 0.470079 0.542772 0.542552 0.525598 0.45802 0.543736 0.547635 0.541021 0.543225 0.615353 0.622497 0.629397 0.52897 0.564716 0.543137 0.595604 0.620999 0.575623 0.461355 0.462451 0.555972 0.61313 0.542875 0.547035 0.572132 0.543404 0.543698 0.603885 0.542482 0.624277 0.564907 0.463608 0.568611 0.545292 0.545153 0.4801 0.545755 0.543801 0.541587 0.556575 0.502206 0.542404 0.481727 0.585703 0.542485 0.54239 0.541053 0.476311 0.458919 0.572916 0.545685 0.613705 0.466947 0.610947 0.542417 0.644694 0.46687 0.459164 0.547329 0.459077 0.515759 0.546938 0.545897 0.544075 0.542427 0.567377 0.559816 0.57089 0.463875 0.59563 0.545576 0.585935 0.464926 0.462473 0.594809 0.541124 0.584243 0.623361 0.561098 0.628441 0.548492 0.590162 0.544426 0.641268 0.542783 0.54489 0.500323 0.547482 0.6145 0.551676 0.538609 0.510392 0.561183 0.543778 0.46169 0.543297 0.461252 0.613715 0.590716 0.583814 0.458505 0.578751 0.472799 0.597986 0.481929 0.548017 0.555784 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575223 0.58935 0.628994 0.607016 0.472776 0.61095 0.557085 0.542603 0.543246 0.57014 0.549698 0.609935 0.54735 0.545125 0.462617 0.572343 0.568269 0.593942 0.542468 0.459546 0.597955 0.602763 0.573569 0.63733 0.542962 0.542677 0.554809 0.542934 0.545122 0.487465 0.466641 0.558429 0.564562 0.473009 0.542854 0.543988 0.573969 0.554411 0.458376 0.545297 0.585062 0.571417 0.552131 0.547638 0.649762 0.577686 0.505505 0.593377 0.468709 0.469502 0.469753 0.608608 0.542953 0.542633 0.542897 0.533131 0.547751 0.577147 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626927 0.54394 0.49047 0.461255 0.5449 0.579392 0.479926 0.564276 0.544822 0.558463 0.603153 0.5175 0.543813 0.560174 0.588171 0.594846 0.466416 0.500749 0.610708 0.54511 0.543333 0.603152 0.565816 0.549236 0.46142 0.545738 0.547294 0.595027 0.719247 0.629073 0.585692 0.545902 0.547249 0.546322 0.539741 0.542958 0.542458 0.543214 0.563755 0.543128 0.65197 0.478222 0.550823 0.529226 0.547227 0.575443 0.583217 0.643853 0.629255 0.460928 0.608724 0.496496 0.617952 0.570899 0.543017 0.546829 0.586703 0.542452 0.543751 0.481524 0.465255 0.569639 0.542414 0.5677 0.542457 0.569426 0.571601 0.588183 0.459326 0.625102 0.562666 0.467925 0.553574 0.545338 0.583331 0.57633 0.542964 0.542712 0.493838 0.587175 0.464681 0.544296 0.547825 0.54384 0.543991 0.608114 0.54822 0.542907 0.48595 0.544327 0.547371 0.592942 0.551166 0.551967 0.548153 0.640747 0.575501 0.586751 0.588516 0.587764 0.619414
478 0.549889299319728 0.468055 0.542431 0.621862 0.466624 0.639583 0.543979 0.46009 0.620708 0.541067 0.512489 0.595302 0.577383 0.46094 0.461029 0.592346 0.54518 0.591731 0.624199 0.545319 0.527413 0.603646 0.465857 0.559115 0.542623 0.550728 0.623104 0.579774 0.55205 0.580117 0.607459 0.458048 0.54308 0.587981 0.476973 0.493114 0.546267 0.580596 0.560764 0.542486 0.458113 0.604982 0.546416 0.591878 0.542758 0.466633 0.461662 0.54392 0.61197 0.585744 0.533019 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.64196 0.607688 0.524392 0.505387 0.593005 0.632556 0.458806 0.544113 0.496337 0.477711 0.544994 0.588979 0.474723 0.546422 0.640645 0.61552 0.583178 0.560081 0.605673 0.468043 0.600814 0.563562 0.472005 0.633735 0.463176 0.458171 0.542518 0.616248 0.543594 0.513795 0.47708 0.64097 0.461205 0.535023 0.59486 0.463892 0.608238 0.596197 0.60962 0.592654 0.54487 0.599526 0.5439 0.458319 0.58302 0.457875 0.457766 0.590044 0.605659 0.542615 0.543407 0.612539 0.543637 0.542963 0.634678 0.561678 0.607764 0.591296 0.549996 0.611609 0.555579 0.457586 0.468653 0.542008 0.62932 0.579974 0.644041 0.601349 0.597498 0.543804 0.556388 0.554908 0.542421 0.620114 0.574561 0.571206 0.470232 0.633625 0.543463 0.591151 0.526755 0.58862 0.555587 0.604797 0.595748 0.584651 0.45783 0.546069 0.506339 0.58322 0.643626 0.614345 0.457989 0.608297 0.457841 0.543545 0.467147 0.608785 0.586191 0.47664 0.604916 0.544601 0.54374 0.55395 0.544056 0.595127 0.470079 0.542772 0.542552 0.525598 0.45802 0.543736 0.547635 0.541021 0.543225 0.615353 0.622497 0.629397 0.52897 0.564716 0.543137 0.595604 0.620999 0.575623 0.461356 0.462451 0.555972 0.61313 0.542875 0.547034 0.572132 0.543404 0.543698 0.603885 0.542482 0.624277 0.564907 0.463608 0.567384 0.545292 0.545153 0.489112 0.545754 0.543801 0.54106 0.556575 0.502206 0.542404 0.481727 0.585703 0.542485 0.54239 0.538399 0.476311 0.458919 0.572915 0.545686 0.613705 0.466947 0.610947 0.542417 0.644695 0.46687 0.459164 0.547329 0.459077 0.510157 0.546938 0.545897 0.544075 0.542427 0.567377 0.559817 0.57089 0.463875 0.59563 0.548816 0.585935 0.464926 0.462473 0.594809 0.539098 0.584243 0.623361 0.557979 0.62514 0.548492 0.590162 0.544426 0.641268 0.542783 0.54489 0.500323 0.547482 0.6145 0.551676 0.54038 0.510392 0.561183 0.543778 0.46169 0.543297 0.461252 0.613715 0.590716 0.583814 0.458505 0.578751 0.472799 0.597986 0.481929 0.548017 0.555784 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575223 0.58935 0.628994 0.607016 0.472776 0.61095 0.55645 0.542603 0.543246 0.57014 0.549698 0.612764 0.54735 0.545125 0.462617 0.572344 0.568269 0.59122 0.542468 0.459546 0.597955 0.602763 0.573569 0.63733 0.542962 0.542677 0.554809 0.542934 0.545122 0.487465 0.466641 0.558429 0.564562 0.473009 0.542854 0.543988 0.57397 0.554411 0.458376 0.545297 0.585062 0.564276 0.552132 0.547639 0.649762 0.577685 0.505505 0.593377 0.468709 0.469502 0.469753 0.608609 0.542953 0.542633 0.542897 0.533131 0.547751 0.577147 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626926 0.54394 0.49047 0.461255 0.5449 0.579392 0.479926 0.564276 0.544822 0.558464 0.603153 0.517501 0.543813 0.560174 0.588171 0.594846 0.466416 0.500749 0.610708 0.54511 0.543333 0.603152 0.565815 0.549236 0.46142 0.545738 0.547294 0.595027 0.719248 0.629073 0.585692 0.545902 0.547249 0.546322 0.539741 0.542958 0.542458 0.543214 0.563755 0.543128 0.65197 0.478222 0.550823 0.540667 0.547227 0.575443 0.583217 0.643853 0.629255 0.460928 0.608724 0.496496 0.617952 0.570899 0.543017 0.546829 0.585518 0.542452 0.543751 0.481524 0.465255 0.567899 0.542414 0.5677 0.542457 0.569425 0.571601 0.588183 0.459326 0.625102 0.562667 0.467925 0.553574 0.545338 0.583331 0.57633 0.542964 0.542712 0.493838 0.587175 0.464681 0.544296 0.547825 0.54384 0.543991 0.608114 0.54822 0.542907 0.48595 0.544327 0.547371 0.592942 0.551166 0.551967 0.548153 0.640746 0.575501 0.586751 0.588516 0.587764 0.619414
479 0.549798641723356 0.468055 0.542431 0.621862 0.466624 0.639583 0.543979 0.46009 0.620707 0.537038 0.512489 0.595302 0.577383 0.46094 0.461029 0.592346 0.54518 0.591731 0.624199 0.545319 0.527414 0.603646 0.465857 0.559115 0.542623 0.550728 0.623104 0.579774 0.55205 0.580118 0.607459 0.458048 0.54308 0.586209 0.476973 0.493115 0.544826 0.580597 0.553666 0.542486 0.458113 0.604983 0.546416 0.591878 0.542758 0.466633 0.461662 0.54392 0.611971 0.585744 0.53302 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641961 0.607688 0.522179 0.505387 0.593005 0.632557 0.458806 0.544113 0.496337 0.477711 0.544994 0.58898 0.474723 0.546422 0.640645 0.61552 0.583178 0.56008 0.605673 0.468043 0.600815 0.563562 0.472005 0.633735 0.463176 0.458171 0.542518 0.616248 0.543594 0.513795 0.47708 0.64097 0.461205 0.535023 0.59486 0.463892 0.60609 0.596197 0.612377 0.592654 0.54487 0.599526 0.5439 0.458319 0.58302 0.457875 0.457766 0.590044 0.605659 0.542615 0.543407 0.612539 0.543637 0.542963 0.634678 0.561678 0.607764 0.591295 0.549996 0.611609 0.555579 0.457586 0.468653 0.542008 0.62932 0.579975 0.644042 0.601348 0.597498 0.543804 0.556388 0.554234 0.542421 0.620113 0.574561 0.571206 0.470232 0.633625 0.543463 0.591151 0.526755 0.58862 0.555587 0.604797 0.595748 0.584651 0.45783 0.546069 0.506339 0.58322 0.643626 0.614345 0.457989 0.608297 0.457841 0.543545 0.467148 0.608784 0.586191 0.47664 0.604916 0.544601 0.54374 0.55395 0.544056 0.595126 0.470079 0.542772 0.542552 0.525598 0.45802 0.543736 0.547635 0.541021 0.543225 0.615354 0.622496 0.629397 0.52897 0.564716 0.543137 0.595604 0.620998 0.575623 0.461356 0.462451 0.555972 0.61313 0.542875 0.547034 0.572132 0.543404 0.543698 0.603885 0.542482 0.624277 0.564907 0.463608 0.563244 0.545292 0.545153 0.486444 0.545754 0.543801 0.54106 0.556575 0.502207 0.542404 0.481728 0.585703 0.542485 0.54239 0.535836 0.476311 0.458919 0.572915 0.545686 0.613705 0.466947 0.610947 0.542417 0.644695 0.46687 0.459164 0.547329 0.459077 0.505034 0.546938 0.545897 0.544075 0.542427 0.567377 0.559818 0.57089 0.463875 0.59563 0.541561 0.585935 0.464926 0.462473 0.594808 0.548079 0.584243 0.623361 0.557803 0.62514 0.548492 0.590162 0.544426 0.641268 0.542783 0.54489 0.500323 0.547482 0.6145 0.551676 0.537308 0.510392 0.561183 0.543778 0.46169 0.543297 0.461252 0.613714 0.590717 0.583814 0.458505 0.578751 0.472799 0.597986 0.481929 0.548017 0.555784 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575223 0.58935 0.628993 0.607016 0.472776 0.61095 0.554329 0.542603 0.543246 0.57014 0.549698 0.607212 0.54735 0.545125 0.462617 0.572344 0.568269 0.600744 0.542468 0.459546 0.597954 0.602763 0.573569 0.63733 0.542962 0.542677 0.554809 0.542934 0.545122 0.487465 0.466641 0.558429 0.564562 0.473009 0.542854 0.543988 0.57397 0.55441 0.458376 0.545297 0.585062 0.564973 0.552132 0.547639 0.649761 0.577685 0.505505 0.593377 0.468709 0.469502 0.469753 0.608609 0.542953 0.542633 0.542897 0.533131 0.547751 0.577147 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626926 0.54394 0.49047 0.461255 0.5449 0.579392 0.479926 0.564276 0.544822 0.558464 0.603154 0.517501 0.543813 0.560174 0.588171 0.594848 0.466416 0.500749 0.610709 0.54511 0.543333 0.603153 0.565815 0.549236 0.46142 0.545738 0.547294 0.595027 0.719247 0.629073 0.585692 0.545902 0.547249 0.546322 0.539741 0.542958 0.542458 0.543214 0.563755 0.543128 0.65197 0.478222 0.550823 0.533664 0.547227 0.575444 0.583217 0.643853 0.629255 0.460928 0.608724 0.496496 0.617952 0.570899 0.543017 0.546829 0.584272 0.542452 0.543751 0.481524 0.465255 0.566245 0.542414 0.5677 0.542457 0.569425 0.571601 0.588183 0.459326 0.625102 0.562669 0.467925 0.553574 0.545338 0.58333 0.576329 0.542964 0.542712 0.493838 0.587175 0.464681 0.544296 0.547825 0.54384 0.543991 0.608114 0.54822 0.542907 0.48595 0.544327 0.547371 0.592942 0.551166 0.551967 0.548153 0.640746 0.575501 0.586751 0.588516 0.587764 0.619414
480 0.5497833560090702 0.468055 0.542431 0.621862 0.466624 0.639583 0.543979 0.46009 0.620707 0.537847 0.512489 0.595302 0.577383 0.46094 0.461029 0.592346 0.54518 0.591731 0.624199 0.545319 0.527414 0.603646 0.465857 0.559115 0.542623 0.550728 0.623104 0.579774 0.55205 0.580119 0.607459 0.458048 0.54308 0.5869 0.476973 0.493115 0.543506 0.580597 0.574422 0.542486 0.458113 0.604984 0.546416 0.591878 0.542758 0.466633 0.461662 0.54392 0.611971 0.585744 0.53302 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641961 0.607687 0.51815 0.505387 0.593006 0.632557 0.458806 0.544113 0.496337 0.477711 0.544994 0.588981 0.474723 0.546422 0.640645 0.61552 0.583178 0.56008 0.605673 0.468043 0.600815 0.563562 0.472005 0.633735 0.463176 0.458171 0.542518 0.616248 0.543594 0.513795 0.47708 0.64097 0.461205 0.535023 0.59486 0.463892 0.607274 0.596197 0.605968 0.592654 0.54487 0.599526 0.5439 0.458319 0.58302 0.457875 0.457766 0.590044 0.60566 0.542615 0.543407 0.612539 0.543637 0.542963 0.634677 0.561678 0.607764 0.591295 0.549996 0.611609 0.555579 0.457586 0.468653 0.542008 0.62932 0.579975 0.644043 0.601348 0.597498 0.543804 0.556388 0.554234 0.542421 0.620113 0.574562 0.571206 0.470232 0.633625 0.543463 0.591151 0.526755 0.58862 0.555587 0.604797 0.595748 0.58465 0.45783 0.546069 0.506339 0.58322 0.643626 0.614345 0.457989 0.608297 0.457841 0.543545 0.467148 0.608784 0.586191 0.47664 0.604916 0.544601 0.54374 0.55395 0.544056 0.595126 0.470079 0.542772 0.542552 0.525598 0.45802 0.543736 0.547635 0.541021 0.543225 0.615354 0.622496 0.629399 0.528969 0.564716 0.543137 0.595604 0.620998 0.575623 0.461356 0.462451 0.555972 0.61313 0.542875 0.547034 0.572132 0.543404 0.543698 0.603885 0.542482 0.624277 0.564907 0.463608 0.563244 0.545292 0.545153 0.484246 0.545754 0.543801 0.54106 0.556575 0.502207 0.542404 0.481728 0.585703 0.542485 0.54239 0.533555 0.476311 0.458919 0.572915 0.545686 0.613705 0.466947 0.610947 0.542417 0.644696 0.46687 0.459164 0.547328 0.459077 0.515826 0.546937 0.545897 0.544075 0.542427 0.567377 0.559818 0.57089 0.463875 0.59563 0.541561 0.585936 0.464926 0.462473 0.594808 0.545834 0.584243 0.623362 0.555187 0.625139 0.548492 0.590162 0.544426 0.641267 0.542783 0.54489 0.500323 0.547482 0.6145 0.551676 0.534342 0.510391 0.561183 0.543778 0.461691 0.543297 0.461252 0.613714 0.590716 0.583815 0.458505 0.578751 0.472799 0.597986 0.481929 0.548017 0.555784 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575223 0.589349 0.628993 0.607017 0.472776 0.61095 0.550428 0.542603 0.543246 0.57014 0.549698 0.609568 0.54735 0.545125 0.462617 0.572344 0.56827 0.598289 0.542468 0.459546 0.597954 0.602763 0.57357 0.63733 0.542962 0.542677 0.554809 0.542934 0.545122 0.487465 0.466641 0.558429 0.564562 0.473009 0.542854 0.543988 0.57397 0.55441 0.458376 0.545297 0.585062 0.558024 0.552132 0.547639 0.649761 0.577685 0.505506 0.593376 0.468709 0.469502 0.469753 0.608609 0.542953 0.542633 0.542897 0.533131 0.547751 0.577147 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626925 0.54394 0.49047 0.461255 0.5449 0.579392 0.479926 0.564276 0.544822 0.558464 0.603154 0.517501 0.543813 0.560174 0.588171 0.594847 0.466416 0.500749 0.610709 0.54511 0.543333 0.603153 0.565815 0.549236 0.46142 0.545738 0.547294 0.595027 0.719247 0.629073 0.585692 0.545902 0.547249 0.546322 0.539741 0.542958 0.542458 0.543214 0.563755 0.543128 0.65197 0.478222 0.550823 0.527272 0.547227 0.575444 0.583217 0.643853 0.629255 0.460928 0.608724 0.496496 0.617951 0.570899 0.543017 0.546829 0.583083 0.542452 0.543751 0.481524 0.465255 0.567865 0.542414 0.567699 0.542457 0.569425 0.571601 0.588183 0.459326 0.625102 0.562669 0.467925 0.553574 0.545338 0.58333 0.57633 0.542964 0.542712 0.493838 0.587175 0.464681 0.544296 0.547825 0.54384 0.543991 0.608114 0.54822 0.542907 0.485949 0.544327 0.547371 0.592942 0.551166 0.551968 0.548153 0.640746 0.575501 0.586751 0.588516 0.587764 0.619412
481 0.549808879818594 0.468055 0.542431 0.621862 0.466624 0.639583 0.543979 0.46009 0.620706 0.539507 0.512489 0.595302 0.577383 0.46094 0.461029 0.592346 0.54518 0.591731 0.624199 0.545319 0.527414 0.603645 0.465857 0.559115 0.542623 0.550728 0.623103 0.579774 0.55205 0.580119 0.607459 0.458048 0.54308 0.584796 0.476973 0.493115 0.543434 0.580597 0.595685 0.542486 0.458113 0.604986 0.546416 0.591878 0.542758 0.466633 0.461662 0.54392 0.611971 0.585744 0.533021 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641961 0.607687 0.516441 0.505387 0.593006 0.632557 0.458806 0.544113 0.496338 0.477711 0.544994 0.588981 0.474723 0.546422 0.640645 0.615521 0.583177 0.560081 0.605673 0.468043 0.600815 0.563562 0.472005 0.633735 0.463176 0.458171 0.542518 0.616247 0.543594 0.513795 0.47708 0.64097 0.461205 0.535023 0.59486 0.463892 0.605714 0.596196 0.60919 0.592654 0.544871 0.599526 0.5439 0.458319 0.58302 0.457875 0.457766 0.590044 0.60566 0.542615 0.543407 0.612539 0.543637 0.542963 0.634677 0.561678 0.607764 0.591295 0.549996 0.611609 0.555579 0.457586 0.468653 0.542008 0.62932 0.579975 0.644043 0.601348 0.597498 0.543804 0.556388 0.554234 0.542421 0.620113 0.574562 0.571206 0.470232 0.633625 0.543463 0.591151 0.526755 0.58862 0.555587 0.604797 0.595748 0.58465 0.45783 0.546069 0.506339 0.58322 0.643625 0.614345 0.457989 0.608297 0.457841 0.543545 0.467148 0.608784 0.586191 0.47664 0.604916 0.544601 0.54374 0.553949 0.544056 0.595126 0.470079 0.542772 0.542552 0.525598 0.45802 0.543736 0.547635 0.541021 0.543225 0.615354 0.622496 0.629399 0.528969 0.564716 0.543137 0.595604 0.620998 0.575623 0.461356 0.462451 0.555972 0.61313 0.542875 0.547034 0.572132 0.543404 0.543698 0.603885 0.542482 0.624277 0.564907 0.463608 0.563244 0.545292 0.545153 0.482207 0.545754 0.543801 0.54106 0.556575 0.502207 0.542404 0.481728 0.585703 0.542485 0.54239 0.533793 0.476311 0.458919 0.572915 0.545686 0.613705 0.466947 0.610947 0.542417 0.644697 0.46687 0.459164 0.547328 0.459077 0.51076 0.546937 0.545897 0.544075 0.542427 0.567377 0.559818 0.57089 0.463875 0.59563 0.541561 0.585936 0.464926 0.462473 0.594808 0.543612 0.584243 0.623362 0.554631 0.625139 0.548492 0.590162 0.544426 0.641267 0.542783 0.54489 0.500323 0.547482 0.6145 0.551676 0.53605 0.510391 0.561183 0.543778 0.461691 0.543297 0.461252 0.613714 0.590714 0.583815 0.458505 0.578751 0.4728 0.597987 0.481929 0.548017 0.555784 0.543294 0.542468 0.461517 0.610352 0.542807 0.601148 0.545109 0.575224 0.589349 0.628993 0.607017 0.472776 0.610949 0.549632 0.542603 0.543246 0.57014 0.549698 0.604812 0.54735 0.545125 0.462617 0.572344 0.56827 0.601932 0.542468 0.459546 0.597954 0.602763 0.57357 0.63733 0.542962 0.542677 0.554809 0.542934 0.545122 0.487465 0.466641 0.558429 0.564562 0.473009 0.542854 0.543988 0.57397 0.55441 0.458376 0.545297 0.585062 0.55028 0.552132 0.547639 0.649762 0.577685 0.505506 0.593376 0.468709 0.469502 0.469753 0.608609 0.542953 0.542633 0.542897 0.533131 0.547751 0.577147 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626925 0.54394 0.49047 0.461256 0.5449 0.579392 0.479926 0.564276 0.544822 0.558464 0.603154 0.517501 0.543813 0.560175 0.588171 0.594847 0.466416 0.500749 0.610709 0.54511 0.543333 0.603153 0.565815 0.549236 0.46142 0.545738 0.547294 0.595026 0.719247 0.629073 0.585692 0.545902 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.563755 0.543128 0.65197 0.478222 0.550823 0.537688 0.547227 0.575444 0.583217 0.643854 0.629255 0.460928 0.608724 0.496497 0.617951 0.570899 0.543017 0.546829 0.582609 0.542452 0.543751 0.481524 0.465255 0.56606 0.542414 0.5677 0.542457 0.569425 0.571602 0.588183 0.459326 0.625103 0.562669 0.467925 0.553574 0.545338 0.58333 0.57633 0.542964 0.542712 0.493838 0.587175 0.464681 0.544296 0.547825 0.54384 0.543991 0.608114 0.54822 0.542907 0.485949 0.544327 0.547371 0.592942 0.551166 0.551968 0.548153 0.640745 0.575501 0.586752 0.588516 0.587764 0.619412
482 0.5497594512471655 0.468055 0.542431 0.621862 0.466624 0.639583 0.543979 0.46009 0.620706 0.534581 0.512489 0.595302 0.577383 0.46094 0.461029 0.592346 0.54518 0.591731 0.6242 0.545319 0.527414 0.603645 0.465857 0.559115 0.542623 0.550728 0.623103 0.579773 0.55205 0.580119 0.607459 0.458048 0.54308 0.586765 0.476973 0.493115 0.542249 0.580597 0.58744 0.542486 0.458113 0.604987 0.546416 0.591879 0.542758 0.466633 0.461662 0.54392 0.611971 0.585744 0.533021 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641962 0.607687 0.514788 0.505387 0.593006 0.632557 0.458806 0.544113 0.496338 0.477711 0.544994 0.588981 0.474723 0.546422 0.640644 0.615521 0.583177 0.560081 0.605673 0.468043 0.600815 0.563562 0.472005 0.633736 0.463176 0.458171 0.542518 0.616247 0.543594 0.513795 0.47708 0.64097 0.461205 0.535023 0.59486 0.463892 0.604209 0.596195 0.60919 0.592654 0.544871 0.599526 0.5439 0.458319 0.58302 0.457875 0.457766 0.590044 0.60566 0.542615 0.543407 0.61254 0.543637 0.542963 0.634677 0.561678 0.607764 0.591295 0.549996 0.611609 0.55558 0.457586 0.468653 0.542008 0.62932 0.579975 0.644043 0.601348 0.597498 0.543804 0.556388 0.554234 0.542421 0.620113 0.574562 0.571207 0.470232 0.633625 0.543463 0.591151 0.526755 0.58862 0.555587 0.604798 0.595748 0.58465 0.45783 0.546069 0.506339 0.58322 0.643625 0.614345 0.457989 0.608297 0.457841 0.543545 0.467148 0.608784 0.586191 0.47664 0.604916 0.544601 0.54374 0.553949 0.544056 0.595126 0.470079 0.542772 0.542552 0.525598 0.45802 0.543736 0.547635 0.541023 0.543225 0.615354 0.622497 0.629399 0.528969 0.564715 0.543137 0.595604 0.620998 0.575623 0.461356 0.462451 0.555972 0.61313 0.542875 0.547034 0.572132 0.543404 0.543698 0.603885 0.542482 0.624277 0.564907 0.463608 0.563244 0.545292 0.545153 0.480338 0.545754 0.543801 0.54106 0.556575 0.502207 0.542404 0.481728 0.585703 0.542485 0.54239 0.531704 0.476311 0.458919 0.572915 0.545686 0.613704 0.466947 0.610947 0.542417 0.644697 0.46687 0.459164 0.547328 0.459077 0.521435 0.546937 0.545897 0.544074 0.542427 0.567377 0.559818 0.570889 0.463875 0.59563 0.541561 0.585936 0.464926 0.462473 0.594808 0.541736 0.584243 0.623362 0.552359 0.625139 0.548492 0.590162 0.544426 0.641267 0.542783 0.54489 0.500323 0.547483 0.6145 0.551676 0.53316 0.510391 0.561183 0.543778 0.461691 0.543297 0.461252 0.613714 0.590714 0.583815 0.458505 0.578751 0.4728 0.597987 0.481929 0.548017 0.555784 0.543294 0.542468 0.461517 0.610352 0.542807 0.601148 0.545109 0.575223 0.589348 0.628993 0.607017 0.472776 0.610949 0.548566 0.542603 0.543246 0.57014 0.549698 0.604812 0.54735 0.545125 0.462617 0.572344 0.56827 0.595817 0.542468 0.459546 0.597955 0.602763 0.57357 0.637329 0.542962 0.542677 0.554809 0.542934 0.545122 0.487465 0.466642 0.55843 0.564563 0.473009 0.542854 0.543988 0.57397 0.55441 0.458376 0.545297 0.585061 0.558896 0.552132 0.547639 0.649762 0.577685 0.505506 0.593376 0.468709 0.469502 0.469753 0.60861 0.542953 0.542633 0.542897 0.533131 0.547751 0.577147 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626925 0.54394 0.49047 0.461256 0.5449 0.579392 0.479926 0.564276 0.544822 0.558464 0.603154 0.517501 0.543813 0.560175 0.588171 0.594847 0.466416 0.500749 0.610709 0.54511 0.543333 0.603153 0.565815 0.549236 0.46142 0.545738 0.547294 0.595026 0.719247 0.629073 0.585692 0.545902 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.563756 0.543128 0.65197 0.478222 0.550823 0.531418 0.547227 0.575444 0.583217 0.643853 0.629254 0.460928 0.608724 0.496497 0.617951 0.570899 0.543017 0.546829 0.580257 0.542452 0.543751 0.481524 0.465255 0.567307 0.542414 0.567702 0.542457 0.569425 0.571603 0.588183 0.459326 0.625103 0.562669 0.467925 0.553574 0.545338 0.58333 0.576329 0.542964 0.542712 0.493838 0.587175 0.464681 0.544296 0.547825 0.54384 0.543991 0.608114 0.54822 0.542907 0.485949 0.544327 0.547371 0.592942 0.551166 0.551968 0.548153 0.640745 0.575501 0.586752 0.588516 0.587764 0.619412
483 0.5497643492063492 0.468055 0.542431 0.621862 0.466624 0.639581 0.543979 0.46009 0.620705 0.534954 0.512489 0.595302 0.577383 0.46094 0.461029 0.592346 0.54518 0.591731 0.6242 0.545319 0.527414 0.603645 0.465857 0.559115 0.542623 0.550728 0.623103 0.579773 0.55205 0.580119 0.60746 0.458048 0.54308 0.58384 0.476973 0.493115 0.542249 0.580597 0.5797 0.542486 0.458113 0.604986 0.546416 0.591879 0.542758 0.466633 0.461662 0.54392 0.611972 0.585744 0.533022 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641962 0.607686 0.513262 0.505387 0.593005 0.632557 0.458806 0.544113 0.496338 0.477711 0.544994 0.588981 0.474723 0.546422 0.640644 0.615521 0.583177 0.56008 0.605673 0.468043 0.600815 0.563563 0.472005 0.633736 0.463176 0.458171 0.542518 0.616247 0.543594 0.513795 0.47708 0.640969 0.461205 0.535023 0.59486 0.463892 0.60241 0.596195 0.60919 0.592654 0.544871 0.599526 0.5439 0.458319 0.583021 0.457875 0.457766 0.590044 0.605662 0.542615 0.543407 0.61254 0.543637 0.542963 0.634677 0.561678 0.607764 0.591295 0.549996 0.611609 0.55558 0.457586 0.468653 0.542008 0.629322 0.579975 0.644043 0.601348 0.597498 0.543804 0.556388 0.554234 0.542421 0.620113 0.574562 0.571207 0.470232 0.633625 0.543463 0.591151 0.526755 0.58862 0.555587 0.604798 0.595748 0.58465 0.45783 0.546069 0.506339 0.58322 0.643625 0.614346 0.457989 0.608297 0.457841 0.543545 0.467148 0.608785 0.586191 0.47664 0.604916 0.544601 0.54374 0.553949 0.544056 0.595126 0.470079 0.542772 0.542552 0.525599 0.45802 0.543736 0.547635 0.541023 0.543225 0.615355 0.622497 0.629398 0.528969 0.564715 0.543137 0.595604 0.620997 0.575623 0.461356 0.462451 0.555972 0.61313 0.542875 0.547034 0.572132 0.543404 0.543698 0.603885 0.542482 0.624277 0.564907 0.463608 0.563244 0.545292 0.545153 0.487992 0.545754 0.543801 0.54106 0.556575 0.502207 0.542404 0.481728 0.585703 0.542485 0.54239 0.529759 0.476311 0.458919 0.572915 0.545686 0.613704 0.466947 0.610947 0.542417 0.644698 0.46687 0.459164 0.547328 0.459077 0.521435 0.546937 0.545897 0.544074 0.542427 0.567377 0.559818 0.570888 0.463875 0.59563 0.541561 0.585936 0.464926 0.462473 0.594808 0.548845 0.584244 0.623362 0.550041 0.625139 0.548492 0.590162 0.544426 0.641267 0.542783 0.54489 0.500323 0.547484 0.6145 0.551676 0.534837 0.510391 0.561183 0.543778 0.461691 0.543297 0.461253 0.613714 0.590714 0.583815 0.458505 0.578751 0.4728 0.597987 0.481929 0.548017 0.555784 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575223 0.589348 0.628993 0.607017 0.472777 0.610949 0.547239 0.542603 0.543246 0.57014 0.549698 0.604812 0.54735 0.545125 0.462617 0.572345 0.56827 0.600176 0.542468 0.459546 0.597955 0.602762 0.57357 0.637329 0.542962 0.542677 0.554809 0.542934 0.545122 0.487465 0.466642 0.55843 0.564563 0.473009 0.542854 0.543988 0.573971 0.55441 0.458376 0.545297 0.585061 0.551874 0.552132 0.547639 0.649762 0.577685 0.505506 0.593376 0.468709 0.469502 0.469753 0.60861 0.542953 0.542633 0.542897 0.533131 0.547751 0.577147 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626925 0.54394 0.49047 0.461256 0.5449 0.579392 0.479926 0.564276 0.544822 0.558464 0.603154 0.517502 0.543813 0.560175 0.588171 0.594846 0.466416 0.500749 0.610709 0.54511 0.543333 0.603153 0.565815 0.549236 0.46142 0.545738 0.547294 0.595026 0.719248 0.629073 0.585692 0.545902 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.563756 0.543128 0.65197 0.478222 0.550823 0.541276 0.547227 0.575443 0.583217 0.643853 0.629254 0.460928 0.608724 0.496497 0.617951 0.570899 0.543017 0.546828 0.579675 0.542452 0.543751 0.481524 0.465255 0.565616 0.542414 0.567702 0.542457 0.569425 0.571603 0.588183 0.459326 0.625103 0.562669 0.467925 0.553574 0.545338 0.583331 0.576329 0.542964 0.542712 0.493838 0.587175 0.464681 0.544296 0.547825 0.54384 0.543991 0.608113 0.54822 0.542907 0.485949 0.544327 0.547371 0.592942 0.551166 0.551968 0.548153 0.640745 0.575501 0.586751 0.588516 0.587764 0.619412
484 0.5497308458049887 0.468055 0.542431 0.621862 0.466624 0.639582 0.543979 0.46009 0.620705 0.536563 0.512489 0.5953 0.577384 0.46094 0.461029 0.592346 0.54518 0.591731 0.6242 0.545319 0.527413 0.603646 0.465857 0.559115 0.542623 0.550728 0.623102 0.579774 0.55205 0.580119 0.60746 0.458048 0.54308 0.58384 0.476973 0.493115 0.542248 0.580597 0.572399 0.542486 0.458113 0.604986 0.546416 0.591879 0.542758 0.466633 0.461662 0.54392 0.611972 0.585744 0.533022 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641962 0.607686 0.513262 0.505387 0.593005 0.632557 0.458806 0.544113 0.496338 0.477711 0.544994 0.588981 0.474723 0.546422 0.640645 0.615521 0.583177 0.56008 0.605672 0.468043 0.600815 0.563563 0.472005 0.633736 0.463176 0.458171 0.542518 0.616248 0.543594 0.513795 0.47708 0.640968 0.461205 0.535023 0.59486 0.463892 0.603347 0.596195 0.60919 0.592654 0.544871 0.599526 0.5439 0.458319 0.583021 0.457875 0.457766 0.590044 0.605662 0.542615 0.543407 0.612541 0.543637 0.542963 0.634677 0.561679 0.607764 0.591295 0.549996 0.611609 0.55558 0.457586 0.468653 0.542008 0.629322 0.579975 0.644044 0.601348 0.597498 0.543804 0.556388 0.554234 0.542421 0.620113 0.574562 0.571207 0.470232 0.633624 0.543463 0.591151 0.526755 0.58862 0.555587 0.604798 0.595748 0.58465 0.45783 0.546069 0.506339 0.58322 0.643625 0.614346 0.457989 0.608297 0.457841 0.543545 0.467148 0.608785 0.586191 0.476641 0.604916 0.544601 0.54374 0.553949 0.544056 0.595126 0.470079 0.542772 0.542552 0.525599 0.45802 0.543736 0.547635 0.541023 0.543225 0.615355 0.622497 0.629399 0.528969 0.564715 0.543137 0.595604 0.620997 0.575623 0.461356 0.462451 0.555972 0.61313 0.542875 0.547034 0.572132 0.543404 0.543698 0.603885 0.542482 0.624278 0.564907 0.463608 0.563244 0.545292 0.545153 0.496514 0.545754 0.543801 0.54106 0.556575 0.502208 0.542404 0.481728 0.585703 0.542485 0.54239 0.527887 0.476311 0.458919 0.572915 0.545686 0.613704 0.466947 0.610946 0.542417 0.644698 0.46687 0.459164 0.547327 0.459077 0.521435 0.546937 0.545897 0.544074 0.542427 0.567377 0.559819 0.570887 0.463875 0.595631 0.541561 0.585936 0.464926 0.462473 0.594808 0.54666 0.584244 0.623362 0.550168 0.625139 0.548492 0.590162 0.544426 0.641267 0.542783 0.54489 0.500323 0.547484 0.6145 0.551676 0.536491 0.510391 0.561183 0.543778 0.461691 0.543297 0.461253 0.613714 0.590714 0.583815 0.458505 0.578752 0.4728 0.597987 0.481929 0.548017 0.555784 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575223 0.589348 0.628993 0.607017 0.472777 0.610949 0.545647 0.542603 0.543246 0.57014 0.549698 0.604813 0.54735 0.545125 0.462617 0.572345 0.56827 0.593598 0.542468 0.459546 0.597955 0.602761 0.57357 0.637328 0.542962 0.542677 0.554809 0.542934 0.545122 0.487465 0.466642 0.55843 0.564563 0.473009 0.542854 0.543988 0.573971 0.55441 0.458376 0.545297 0.585061 0.551874 0.552132 0.547639 0.649761 0.577685 0.505507 0.593376 0.468709 0.469502 0.469753 0.608611 0.542953 0.542633 0.542897 0.533131 0.547751 0.577147 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626925 0.54394 0.49047 0.461256 0.5449 0.579392 0.479926 0.564276 0.544822 0.558464 0.603154 0.517502 0.543813 0.560175 0.588171 0.594846 0.466416 0.500749 0.610709 0.54511 0.543333 0.603153 0.565816 0.549236 0.46142 0.545738 0.547294 0.595026 0.719246 0.629073 0.585694 0.545902 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.563756 0.543128 0.65197 0.478222 0.550823 0.53525 0.547227 0.575444 0.583217 0.643853 0.629254 0.460928 0.608724 0.496497 0.617951 0.570899 0.543017 0.546828 0.579137 0.542452 0.543751 0.481524 0.465255 0.56408 0.542414 0.567703 0.542457 0.569423 0.571603 0.588183 0.459326 0.625103 0.562669 0.467925 0.553574 0.545338 0.583331 0.576329 0.542964 0.542712 0.493838 0.587176 0.464681 0.544296 0.547825 0.54384 0.543991 0.608114 0.54822 0.542907 0.485949 0.544327 0.547371 0.592941 0.551166 0.551968 0.548153 0.640745 0.575501 0.586751 0.588515 0.587763 0.619411
485 0.5497050657596372 0.468055 0.542431 0.621862 0.466625 0.639582 0.543979 0.46009 0.620705 0.532394 0.512488 0.595301 0.577384 0.46094 0.461029 0.592346 0.54518 0.591731 0.6242 0.545319 0.527412 0.603646 0.465857 0.559115 0.542623 0.550728 0.623102 0.579774 0.55205 0.580119 0.60746 0.458048 0.54308 0.58384 0.476973 0.493115 0.542248 0.580597 0.565677 0.542486 0.458113 0.604985 0.546416 0.591879 0.542758 0.466633 0.461662 0.54392 0.611972 0.585744 0.533022 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641962 0.607686 0.513262 0.505387 0.593005 0.632557 0.458806 0.544113 0.496338 0.477711 0.544994 0.588982 0.474723 0.546422 0.640645 0.615521 0.583177 0.56008 0.605673 0.468043 0.600815 0.563563 0.472005 0.633736 0.463176 0.458171 0.542518 0.616248 0.543594 0.513795 0.47708 0.640968 0.461205 0.535023 0.594861 0.463892 0.602775 0.596196 0.609188 0.592654 0.544871 0.599526 0.5439 0.458319 0.583022 0.457875 0.457766 0.590044 0.605662 0.542615 0.543407 0.612541 0.543637 0.542963 0.634677 0.561679 0.607764 0.591294 0.549996 0.61161 0.555581 0.457586 0.468653 0.542008 0.629322 0.579975 0.644044 0.601348 0.597498 0.543804 0.556388 0.554234 0.542421 0.620113 0.574563 0.571207 0.470232 0.633624 0.543463 0.591151 0.526755 0.588621 0.555587 0.604798 0.595748 0.58465 0.45783 0.546069 0.506339 0.58322 0.643625 0.614348 0.457989 0.608297 0.457841 0.543545 0.467148 0.608785 0.586191 0.476641 0.604916 0.544601 0.54374 0.553949 0.544056 0.595126 0.470079 0.542772 0.542552 0.525599 0.45802 0.543736 0.547635 0.541023 0.543225 0.615355 0.622497 0.629398 0.528969 0.564715 0.543137 0.595604 0.620997 0.575623 0.461356 0.462451 0.555972 0.613129 0.542875 0.547034 0.572132 0.543404 0.543698 0.603885 0.542482 0.624278 0.564907 0.463608 0.563245 0.545292 0.545153 0.49384 0.545754 0.543801 0.54106 0.556575 0.502208 0.542404 0.481728 0.585703 0.542485 0.54239 0.52603 0.476311 0.458919 0.572914 0.545686 0.613704 0.466947 0.610946 0.542417 0.644698 0.46687 0.459164 0.547327 0.459077 0.521435 0.546937 0.545897 0.544074 0.542427 0.567377 0.559819 0.570887 0.463875 0.595631 0.541562 0.585936 0.464926 0.462473 0.594808 0.544606 0.584244 0.623362 0.550168 0.625139 0.548492 0.590162 0.544426 0.641266 0.542783 0.54489 0.500323 0.547484 0.6145 0.551676 0.53361 0.510392 0.561183 0.543778 0.461691 0.543297 0.461253 0.613714 0.590714 0.583816 0.458505 0.578752 0.4728 0.597987 0.481929 0.548017 0.555785 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575223 0.589348 0.628993 0.607017 0.472777 0.610949 0.543083 0.542603 0.543246 0.57014 0.549698 0.604813 0.54735 0.545125 0.462617 0.572345 0.568271 0.598444 0.542468 0.459546 0.597956 0.60276 0.57357 0.637328 0.542962 0.542677 0.554809 0.542934 0.545122 0.487465 0.466642 0.55843 0.564563 0.473009 0.542853 0.543988 0.573971 0.55441 0.458376 0.545297 0.585061 0.551874 0.552132 0.547638 0.649761 0.577685 0.505507 0.593377 0.468709 0.469502 0.469753 0.608611 0.542953 0.542633 0.542897 0.533131 0.547751 0.577147 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626926 0.54394 0.49047 0.461256 0.5449 0.579392 0.479926 0.564277 0.544822 0.558464 0.603154 0.517502 0.543813 0.560175 0.588171 0.594846 0.466416 0.500749 0.61071 0.54511 0.543333 0.603153 0.565816 0.549236 0.46142 0.545738 0.547294 0.595026 0.719247 0.629073 0.585694 0.545902 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.563756 0.543128 0.65197 0.478222 0.550823 0.544611 0.547227 0.575444 0.583217 0.643854 0.629254 0.460928 0.608724 0.496497 0.617951 0.570899 0.543017 0.546828 0.578544 0.542452 0.543751 0.481525 0.465255 0.562577 0.542414 0.567703 0.542457 0.569423 0.571603 0.588183 0.459326 0.625103 0.562668 0.467925 0.553574 0.545338 0.583331 0.576329 0.542964 0.542712 0.493838 0.587176 0.464681 0.544296 0.547825 0.54384 0.543991 0.608114 0.54822 0.542907 0.485949 0.544327 0.547371 0.592942 0.551166 0.551968 0.548153 0.640745 0.575501 0.586752 0.588515 0.587761 0.619411
486 0.5497308163265305 0.468055 0.542431 0.621862 0.466625 0.639582 0.543979 0.46009 0.620705 0.532726 0.512489 0.595301 0.577384 0.46094 0.461029 0.592345 0.54518 0.591731 0.6242 0.545319 0.527412 0.603645 0.465857 0.559115 0.542623 0.550728 0.623102 0.579776 0.55205 0.580119 0.60746 0.458048 0.54308 0.58384 0.476973 0.493115 0.542248 0.580597 0.583645 0.542486 0.458113 0.604984 0.546416 0.591879 0.542758 0.466633 0.461662 0.54392 0.611972 0.585744 0.533022 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641962 0.607686 0.513262 0.505387 0.593005 0.632556 0.458806 0.544113 0.496339 0.477712 0.544994 0.588982 0.474723 0.546422 0.640646 0.615522 0.583177 0.56008 0.605673 0.468043 0.600815 0.563563 0.472005 0.633736 0.463176 0.458171 0.542518 0.616248 0.543594 0.513795 0.47708 0.640968 0.461205 0.535023 0.594861 0.463892 0.602067 0.596196 0.609188 0.592655 0.544871 0.599526 0.5439 0.458319 0.583022 0.457875 0.457766 0.590045 0.605662 0.542615 0.543407 0.612542 0.543637 0.542963 0.634677 0.561679 0.607764 0.591294 0.549996 0.61161 0.55558 0.457586 0.468653 0.542008 0.629322 0.579975 0.644044 0.601349 0.597498 0.543804 0.556388 0.554234 0.542421 0.620113 0.574563 0.571207 0.470232 0.633624 0.543463 0.591151 0.526755 0.588621 0.555586 0.604798 0.595748 0.58465 0.45783 0.546069 0.506339 0.58322 0.643625 0.614348 0.457989 0.608297 0.457841 0.543545 0.467148 0.608786 0.586191 0.476641 0.604917 0.544601 0.54374 0.553949 0.544056 0.595126 0.470079 0.542772 0.542552 0.525599 0.45802 0.543736 0.547635 0.541023 0.543225 0.615354 0.622497 0.629397 0.528969 0.564715 0.543137 0.595604 0.620997 0.575623 0.461356 0.462451 0.555972 0.613129 0.542875 0.547034 0.572132 0.543404 0.543698 0.603885 0.542482 0.624279 0.564907 0.463608 0.563245 0.545292 0.545153 0.491428 0.545754 0.543801 0.54106 0.556575 0.502208 0.542404 0.481728 0.585703 0.542485 0.54239 0.526035 0.476311 0.458919 0.572914 0.545686 0.613704 0.466947 0.610947 0.542417 0.644698 0.46687 0.459164 0.547327 0.459077 0.521435 0.546937 0.545897 0.544074 0.542427 0.567377 0.559819 0.570887 0.463875 0.595632 0.541562 0.585936 0.464926 0.462473 0.594808 0.542678 0.584243 0.623363 0.550168 0.625139 0.548492 0.590162 0.544425 0.641266 0.542783 0.54489 0.500323 0.547483 0.614501 0.551676 0.53101 0.510392 0.561183 0.543778 0.461691 0.543297 0.461253 0.613715 0.590714 0.583816 0.458505 0.578752 0.4728 0.597987 0.481929 0.548017 0.555785 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575223 0.589348 0.628993 0.607017 0.472777 0.610949 0.542063 0.542603 0.543246 0.57014 0.549698 0.604812 0.54735 0.545125 0.462617 0.572345 0.56827 0.591361 0.542468 0.459546 0.597956 0.60276 0.57357 0.637328 0.542962 0.542677 0.554809 0.542934 0.545122 0.487465 0.466642 0.558431 0.564563 0.473009 0.542853 0.543988 0.573971 0.55441 0.458376 0.545297 0.585061 0.551874 0.552132 0.547638 0.649761 0.577685 0.505507 0.593377 0.468709 0.469502 0.469753 0.608611 0.542953 0.542633 0.542897 0.533131 0.547751 0.577147 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626927 0.54394 0.49047 0.461256 0.5449 0.579392 0.479926 0.564277 0.544822 0.558464 0.603154 0.517502 0.543813 0.560175 0.588171 0.594847 0.466416 0.500749 0.61071 0.54511 0.543333 0.603153 0.565816 0.549236 0.46142 0.545738 0.547294 0.595026 0.719246 0.629073 0.585694 0.545902 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.563756 0.543128 0.651971 0.478222 0.550823 0.553597 0.547227 0.575444 0.583217 0.643854 0.629254 0.460928 0.608724 0.496498 0.617951 0.570899 0.543017 0.546828 0.577898 0.542452 0.543751 0.481525 0.465255 0.563029 0.542414 0.567703 0.542457 0.569423 0.571603 0.588183 0.459326 0.625103 0.562669 0.467925 0.553574 0.545338 0.583331 0.576328 0.542964 0.542712 0.493838 0.587176 0.464681 0.544296 0.547825 0.54384 0.543991 0.608114 0.54822 0.542907 0.485949 0.544327 0.547371 0.592942 0.551166 0.551968 0.548153 0.640745 0.575501 0.586752 0.588515 0.587761 0.619411
487 0.5497153741496599 0.468055 0.542431 0.621863 0.466625 0.639582 0.543979 0.46009 0.620705 0.534011 0.512489 0.595301 0.577384 0.46094 0.461029 0.592345 0.54518 0.591731 0.6242 0.545319 0.527412 0.603644 0.465857 0.559116 0.542623 0.550728 0.623101 0.579775 0.55205 0.580119 0.60746 0.458048 0.54308 0.58384 0.476973 0.493115 0.542248 0.580597 0.576815 0.542486 0.458113 0.604984 0.546416 0.591879 0.542758 0.466633 0.461662 0.54392 0.611971 0.585744 0.533022 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641962 0.607686 0.513262 0.505387 0.593005 0.632556 0.458806 0.544113 0.496339 0.477712 0.544994 0.588982 0.474723 0.546422 0.640646 0.615522 0.583176 0.560079 0.605673 0.468043 0.600815 0.563563 0.472005 0.633736 0.463176 0.458171 0.542518 0.616249 0.543594 0.513795 0.47708 0.640967 0.461205 0.535023 0.594861 0.463892 0.601319 0.596196 0.609188 0.592655 0.544871 0.599526 0.5439 0.458319 0.583022 0.457875 0.457766 0.590045 0.60566 0.542615 0.543407 0.612542 0.543637 0.542963 0.634677 0.561679 0.607765 0.591294 0.549996 0.61161 0.55558 0.457586 0.468653 0.542008 0.629322 0.579975 0.644045 0.601349 0.597498 0.543804 0.556388 0.554234 0.542421 0.620113 0.574564 0.571207 0.470232 0.633624 0.543463 0.591151 0.526755 0.588621 0.555586 0.604798 0.595748 0.58465 0.45783 0.546069 0.506339 0.583219 0.643625 0.614347 0.457989 0.608297 0.457841 0.543545 0.467148 0.608786 0.586191 0.476641 0.604917 0.544601 0.54374 0.553949 0.544056 0.595126 0.470079 0.542772 0.542552 0.525599 0.45802 0.543736 0.547635 0.541024 0.543225 0.615354 0.622497 0.629396 0.528969 0.564715 0.543137 0.595604 0.620996 0.575623 0.461356 0.462451 0.555972 0.613129 0.542875 0.547034 0.572132 0.543404 0.543698 0.603885 0.542482 0.624279 0.564907 0.463608 0.563245 0.545292 0.545153 0.499553 0.545754 0.543801 0.541059 0.556575 0.502208 0.542404 0.481728 0.585704 0.542485 0.54239 0.52438 0.476311 0.458919 0.572914 0.545686 0.613704 0.466947 0.610947 0.542417 0.644698 0.46687 0.459164 0.547327 0.459077 0.521435 0.546937 0.545897 0.544074 0.542427 0.567377 0.559819 0.570887 0.463875 0.595632 0.541562 0.585937 0.464926 0.462473 0.594808 0.548421 0.584243 0.623363 0.550168 0.625138 0.548492 0.590161 0.544425 0.641266 0.542783 0.54489 0.500323 0.547483 0.614501 0.551676 0.532638 0.510392 0.561183 0.543778 0.461691 0.543297 0.461253 0.613715 0.590714 0.583816 0.458505 0.578752 0.4728 0.597987 0.481929 0.548017 0.555785 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575224 0.589348 0.628993 0.607016 0.472777 0.610949 0.53764 0.542603 0.543246 0.57014 0.549698 0.604812 0.54735 0.545125 0.462617 0.572345 0.56827 0.589324 0.542468 0.459546 0.597956 0.602761 0.57357 0.637328 0.542962 0.542677 0.554809 0.542934 0.545122 0.487465 0.466642 0.558431 0.564563 0.473009 0.542853 0.543988 0.573972 0.55441 0.458376 0.545297 0.585061 0.551874 0.552132 0.547639 0.649761 0.577685 0.505508 0.593377 0.468709 0.469502 0.469753 0.608611 0.542953 0.542633 0.542897 0.533131 0.547751 0.577147 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626927 0.54394 0.49047 0.461256 0.5449 0.579392 0.479926 0.564276 0.544822 0.558464 0.603154 0.517502 0.543813 0.560175 0.588171 0.594847 0.466416 0.500749 0.61071 0.54511 0.543333 0.603153 0.565816 0.549236 0.46142 0.545738 0.547294 0.595026 0.719245 0.629073 0.585694 0.545902 0.547249 0.546322 0.539743 0.542958 0.542458 0.543214 0.563756 0.543128 0.651968 0.478222 0.550823 0.547638 0.547227 0.575444 0.583217 0.643854 0.629254 0.460928 0.608725 0.496498 0.617951 0.570899 0.543017 0.546828 0.577315 0.542452 0.543751 0.481525 0.465255 0.561679 0.542414 0.567703 0.542457 0.569423 0.571603 0.588183 0.459326 0.625103 0.562669 0.467925 0.553575 0.545338 0.583332 0.576328 0.542964 0.542712 0.493838 0.587176 0.464681 0.544296 0.547825 0.54384 0.543991 0.608113 0.54822 0.542907 0.485949 0.544327 0.547371 0.592942 0.551166 0.551967 0.548153 0.640745 0.575501 0.586752 0.588515 0.587761 0.619411
488 0.5497131179138321 0.468055 0.542431 0.621863 0.466625 0.639583 0.543979 0.46009 0.620705 0.534011 0.512489 0.595301 0.577384 0.46094 0.461029 0.592345 0.54518 0.591731 0.624199 0.545319 0.527413 0.603644 0.465857 0.559116 0.542623 0.550728 0.623102 0.579776 0.55205 0.580119 0.60746 0.458048 0.54308 0.583839 0.476973 0.493115 0.542248 0.580598 0.570319 0.542486 0.458113 0.604985 0.546416 0.591879 0.542758 0.466633 0.461662 0.54392 0.611971 0.585744 0.533022 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641962 0.607686 0.513263 0.505388 0.593005 0.632557 0.458807 0.544113 0.496339 0.477712 0.544994 0.588984 0.474723 0.546422 0.640646 0.615522 0.583176 0.560079 0.605673 0.468043 0.600815 0.563563 0.472005 0.633735 0.463176 0.458171 0.542518 0.616249 0.543594 0.513795 0.47708 0.640967 0.461205 0.535023 0.594861 0.463892 0.600207 0.596196 0.609188 0.592655 0.544871 0.599526 0.5439 0.458319 0.583022 0.457875 0.457766 0.590045 0.605659 0.542615 0.543407 0.612543 0.543637 0.542963 0.634677 0.561679 0.607765 0.591294 0.549996 0.611609 0.55558 0.457586 0.468653 0.542008 0.629322 0.579975 0.644047 0.601349 0.597498 0.543804 0.556388 0.554234 0.542421 0.620113 0.574564 0.571207 0.470232 0.633624 0.543463 0.591151 0.526755 0.588621 0.555585 0.604798 0.595748 0.58465 0.45783 0.546069 0.506339 0.583219 0.643625 0.614347 0.457989 0.608297 0.457841 0.543545 0.467148 0.608786 0.586191 0.476641 0.604915 0.544601 0.54374 0.553949 0.544056 0.595126 0.470079 0.542772 0.542552 0.525599 0.45802 0.543736 0.547635 0.541024 0.543225 0.615354 0.622498 0.629396 0.528969 0.564715 0.543137 0.595604 0.620996 0.575623 0.461356 0.462451 0.555972 0.613129 0.542875 0.547034 0.572132 0.543404 0.543698 0.603885 0.542482 0.624279 0.564907 0.463609 0.563245 0.545292 0.545153 0.496935 0.545754 0.543801 0.541059 0.556575 0.502208 0.542404 0.481728 0.585705 0.542485 0.54239 0.522838 0.476311 0.458919 0.572914 0.545686 0.613704 0.466947 0.610947 0.542417 0.644698 0.46687 0.459164 0.547327 0.459077 0.521435 0.546937 0.545897 0.544074 0.542427 0.567378 0.559819 0.570888 0.463875 0.595633 0.541562 0.585937 0.464926 0.462473 0.594808 0.546577 0.584243 0.623363 0.550168 0.625138 0.548492 0.590161 0.544425 0.641266 0.542783 0.54489 0.500323 0.547483 0.614502 0.551676 0.530062 0.510392 0.561183 0.543778 0.461691 0.543297 0.461253 0.613715 0.590714 0.583816 0.458505 0.578752 0.4728 0.597987 0.481929 0.548017 0.555785 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575224 0.589348 0.628993 0.607016 0.472777 0.610949 0.541279 0.542603 0.543246 0.57014 0.549697 0.604812 0.54735 0.545125 0.462617 0.572345 0.56827 0.594961 0.542468 0.459546 0.597956 0.602762 0.57357 0.637328 0.542962 0.542677 0.554809 0.542934 0.545122 0.487465 0.466642 0.558431 0.564563 0.473009 0.542853 0.543988 0.573972 0.55441 0.458376 0.545297 0.585062 0.551874 0.552132 0.54764 0.649759 0.577685 0.505508 0.593377 0.468709 0.469502 0.469753 0.608612 0.542953 0.542633 0.542897 0.533131 0.547751 0.577147 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626927 0.54394 0.49047 0.461256 0.5449 0.579392 0.479926 0.564276 0.544822 0.558464 0.603154 0.517502 0.543813 0.560175 0.588171 0.594847 0.466416 0.500749 0.61071 0.54511 0.543333 0.603153 0.565816 0.549236 0.46142 0.545738 0.547294 0.595026 0.719243 0.629072 0.585693 0.545902 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.563756 0.543128 0.651968 0.478222 0.550823 0.556014 0.547227 0.575444 0.583217 0.643854 0.629254 0.460928 0.608725 0.496498 0.617951 0.570899 0.543017 0.546828 0.574846 0.542452 0.543751 0.481525 0.465255 0.561679 0.542414 0.567703 0.542457 0.569423 0.571603 0.588183 0.459326 0.625103 0.562669 0.467925 0.553575 0.545338 0.583332 0.576328 0.542964 0.542712 0.493838 0.587175 0.464681 0.544296 0.547824 0.54384 0.543991 0.608114 0.54822 0.542907 0.485949 0.544327 0.547371 0.592942 0.551166 0.551967 0.548153 0.640745 0.575501 0.586752 0.588515 0.587763 0.61941
489 0.5496574920634921 0.468055 0.542431 0.621863 0.466625 0.639583 0.543979 0.46009 0.620705 0.534011 0.51249 0.595301 0.577383 0.46094 0.46103 0.592345 0.54518 0.591732 0.624199 0.545319 0.527413 0.603643 0.465857 0.559117 0.542623 0.550728 0.623102 0.579776 0.55205 0.58012 0.60746 0.458048 0.54308 0.583839 0.476973 0.493115 0.542248 0.580598 0.564151 0.542486 0.458113 0.604985 0.546416 0.59188 0.542758 0.466633 0.461662 0.54392 0.611972 0.585744 0.533022 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641961 0.607686 0.513263 0.505388 0.593005 0.632557 0.458807 0.544113 0.496339 0.477713 0.544994 0.588985 0.474723 0.546422 0.640646 0.615522 0.583176 0.560079 0.605673 0.468043 0.600815 0.563562 0.472005 0.633736 0.463176 0.458171 0.542518 0.61625 0.543594 0.513795 0.47708 0.640966 0.461205 0.535023 0.594862 0.463892 0.599841 0.596196 0.609188 0.592655 0.544871 0.599526 0.5439 0.458319 0.583022 0.457875 0.457766 0.590045 0.60566 0.542615 0.543407 0.612543 0.543637 0.542963 0.634677 0.561679 0.607765 0.591294 0.549996 0.611609 0.55558 0.457586 0.468653 0.542008 0.629322 0.579975 0.644046 0.601349 0.597498 0.543804 0.556388 0.554234 0.542421 0.620113 0.574564 0.571207 0.470232 0.633625 0.543463 0.591151 0.526755 0.588621 0.555585 0.604798 0.595748 0.58465 0.45783 0.546069 0.506339 0.583219 0.643625 0.614347 0.457989 0.608297 0.457841 0.543545 0.467148 0.608786 0.586191 0.476641 0.604916 0.544601 0.54374 0.553949 0.544056 0.595126 0.470079 0.542772 0.542552 0.525599 0.45802 0.543736 0.547635 0.541024 0.543225 0.615354 0.622498 0.629396 0.528969 0.564715 0.543137 0.595605 0.620996 0.575623 0.461356 0.462451 0.555972 0.613129 0.542875 0.547034 0.572132 0.543404 0.543698 0.603885 0.542482 0.624279 0.564907 0.463609 0.563245 0.545292 0.545153 0.494538 0.545754 0.543801 0.541059 0.556575 0.502208 0.542404 0.481728 0.585705 0.542485 0.54239 0.521294 0.476311 0.458919 0.572914 0.545686 0.613704 0.466947 0.610947 0.542417 0.644698 0.46687 0.459164 0.547327 0.459077 0.521435 0.546937 0.545897 0.544074 0.542427 0.567379 0.559819 0.570888 0.463875 0.595633 0.541562 0.585937 0.464926 0.462473 0.594809 0.544624 0.584243 0.623363 0.550169 0.625139 0.548492 0.590161 0.544425 0.641265 0.542783 0.54489 0.500323 0.547484 0.614503 0.551676 0.527708 0.510393 0.561183 0.543778 0.461691 0.543297 0.461253 0.613715 0.590714 0.583816 0.458505 0.578752 0.4728 0.597987 0.481929 0.548017 0.555785 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575224 0.589348 0.628993 0.607015 0.472777 0.610949 0.537661 0.542603 0.543246 0.57014 0.549697 0.604812 0.54735 0.545125 0.462617 0.572345 0.56827 0.594961 0.542468 0.459546 0.597956 0.602762 0.57357 0.637328 0.542962 0.542677 0.554809 0.542934 0.545122 0.487465 0.466642 0.558431 0.564563 0.473009 0.542853 0.543988 0.573972 0.55441 0.458376 0.545297 0.585062 0.551874 0.552132 0.54764 0.649758 0.577685 0.505508 0.593377 0.468709 0.469502 0.469753 0.608612 0.542953 0.542633 0.542897 0.533131 0.547751 0.577147 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626927 0.54394 0.49047 0.461256 0.5449 0.579392 0.479926 0.564276 0.544822 0.558464 0.603154 0.517502 0.543813 0.560175 0.588171 0.594848 0.466416 0.500749 0.61071 0.54511 0.543333 0.603153 0.565815 0.549236 0.46142 0.545738 0.547294 0.595026 0.719243 0.629072 0.585693 0.545902 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.563756 0.543128 0.651968 0.478222 0.550823 0.550151 0.547227 0.575445 0.583217 0.643854 0.629255 0.460928 0.608725 0.496498 0.617951 0.570899 0.543017 0.546828 0.574559 0.542452 0.543751 0.481525 0.465255 0.561679 0.542414 0.567703 0.542457 0.569423 0.571603 0.588183 0.459326 0.625103 0.562669 0.467925 0.553575 0.545338 0.583332 0.576328 0.542964 0.542712 0.493839 0.587175 0.464681 0.544296 0.547824 0.54384 0.543991 0.608114 0.54822 0.542907 0.485949 0.544327 0.547371 0.592943 0.551166 0.551967 0.548153 0.640745 0.575501 0.586753 0.588515 0.587763 0.61941
490 0.549694179138322 0.468055 0.542431 0.621863 0.466625 0.639584 0.543979 0.46009 0.620706 0.534011 0.51249 0.595301 0.577383 0.46094 0.46103 0.592345 0.54518 0.591732 0.624199 0.545319 0.527413 0.603643 0.465857 0.559117 0.542623 0.550728 0.623102 0.579776 0.55205 0.58012 0.60746 0.458048 0.54308 0.583839 0.476974 0.493115 0.542248 0.580598 0.580037 0.542486 0.458113 0.604986 0.546416 0.591881 0.542758 0.466633 0.461662 0.54392 0.611972 0.585744 0.533022 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641961 0.607687 0.513263 0.505388 0.593005 0.632557 0.458807 0.544113 0.496339 0.477713 0.544994 0.588985 0.474723 0.546422 0.640646 0.615521 0.583175 0.56008 0.605673 0.468043 0.600815 0.563561 0.472005 0.633736 0.463176 0.458171 0.542518 0.61625 0.543594 0.513795 0.47708 0.640966 0.461205 0.535023 0.594862 0.463892 0.599501 0.596196 0.609188 0.592655 0.544871 0.599526 0.5439 0.458319 0.583022 0.457875 0.457766 0.590047 0.605661 0.542615 0.543407 0.612543 0.543637 0.542963 0.634677 0.561679 0.607765 0.591294 0.549996 0.61161 0.55558 0.457586 0.468653 0.542008 0.629322 0.579975 0.644046 0.601349 0.597498 0.543804 0.556388 0.554234 0.542421 0.620112 0.574564 0.571206 0.470232 0.633625 0.543463 0.591151 0.526755 0.588621 0.555585 0.604798 0.595748 0.584649 0.45783 0.546069 0.506339 0.583219 0.643625 0.614347 0.457989 0.608297 0.457841 0.543545 0.467148 0.608786 0.586191 0.476641 0.604916 0.544601 0.54374 0.553949 0.544056 0.595126 0.470079 0.542772 0.542552 0.525599 0.45802 0.543736 0.547636 0.541024 0.543225 0.615354 0.622495 0.629396 0.528969 0.564715 0.543137 0.595605 0.620996 0.575623 0.461356 0.462451 0.555972 0.613129 0.542875 0.547034 0.572132 0.543404 0.543698 0.603885 0.542482 0.624279 0.564907 0.463609 0.563246 0.545292 0.545153 0.502335 0.545754 0.543801 0.541059 0.556575 0.502209 0.542404 0.481728 0.585705 0.542485 0.54239 0.519847 0.476311 0.458919 0.572914 0.545686 0.613704 0.466947 0.610947 0.542417 0.644698 0.46687 0.459164 0.547327 0.459077 0.521435 0.546937 0.545897 0.544074 0.542427 0.567379 0.559819 0.570888 0.463875 0.595633 0.541562 0.585937 0.464926 0.462473 0.594809 0.542845 0.584242 0.623363 0.550169 0.625139 0.548492 0.590161 0.544425 0.641265 0.542783 0.54489 0.500323 0.547484 0.614503 0.551676 0.529332 0.510393 0.561182 0.543778 0.461691 0.543297 0.461253 0.613715 0.590714 0.583816 0.458505 0.578751 0.4728 0.597987 0.481929 0.548017 0.555785 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575224 0.589348 0.628995 0.607016 0.472777 0.610949 0.537661 0.542603 0.543246 0.57014 0.549697 0.604812 0.54735 0.545125 0.462617 0.572345 0.56827 0.594959 0.542468 0.459546 0.597956 0.602761 0.57357 0.637328 0.542962 0.542677 0.554809 0.542934 0.545122 0.487465 0.466642 0.558431 0.564564 0.473009 0.542853 0.543988 0.573972 0.55441 0.458376 0.545297 0.585062 0.551874 0.552132 0.54764 0.649758 0.577685 0.505508 0.593377 0.468709 0.469502 0.469753 0.608613 0.542953 0.542633 0.542897 0.533131 0.547751 0.577145 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626927 0.54394 0.49047 0.461256 0.5449 0.579392 0.479926 0.564276 0.544822 0.558464 0.603154 0.517503 0.543813 0.560175 0.588171 0.594848 0.466416 0.500749 0.61071 0.54511 0.543333 0.603153 0.565815 0.549236 0.46142 0.545738 0.547294 0.595026 0.719243 0.629072 0.585692 0.545902 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.563757 0.543128 0.651969 0.478222 0.550823 0.54459 0.547227 0.575445 0.583217 0.643854 0.629253 0.460928 0.608725 0.496498 0.617951 0.570899 0.543017 0.546828 0.574559 0.542452 0.543751 0.481525 0.465255 0.561679 0.542414 0.567704 0.542457 0.569423 0.571603 0.588182 0.459326 0.625103 0.562669 0.467925 0.553574 0.545338 0.583331 0.576329 0.542964 0.542712 0.493839 0.587176 0.464681 0.544296 0.547824 0.54384 0.543991 0.608114 0.54822 0.542907 0.485949 0.544327 0.547371 0.592943 0.551166 0.551967 0.548153 0.640745 0.575501 0.586752 0.588515 0.587762 0.619409
491 0.549728514739229 0.468055 0.542431 0.621864 0.466625 0.639584 0.543979 0.46009 0.620706 0.534011 0.51249 0.595301 0.577383 0.46094 0.46103 0.592345 0.54518 0.591732 0.624199 0.545319 0.527413 0.603643 0.465857 0.559117 0.542623 0.550728 0.623102 0.579776 0.55205 0.58012 0.60746 0.458048 0.54308 0.583839 0.476974 0.493115 0.542248 0.580598 0.594501 0.542486 0.458113 0.604987 0.546416 0.591881 0.542758 0.466633 0.461662 0.54392 0.611972 0.585745 0.533022 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641961 0.607687 0.513263 0.505388 0.593005 0.632557 0.458807 0.544113 0.496339 0.477713 0.544994 0.588985 0.474723 0.546422 0.640646 0.61552 0.583175 0.560081 0.605673 0.468043 0.600815 0.563561 0.472005 0.633736 0.463176 0.458171 0.542518 0.61625 0.543594 0.513798 0.47708 0.640966 0.461205 0.535023 0.594862 0.463892 0.598012 0.596196 0.609188 0.592655 0.544871 0.599526 0.5439 0.458319 0.583022 0.457875 0.457766 0.590047 0.605659 0.542615 0.543407 0.612543 0.543637 0.542963 0.634677 0.561679 0.607765 0.591294 0.549996 0.61161 0.55558 0.457586 0.468653 0.542008 0.629322 0.579976 0.644046 0.601349 0.597499 0.543804 0.556388 0.554234 0.542421 0.620112 0.574564 0.571206 0.470232 0.633625 0.543463 0.591151 0.526755 0.588621 0.555585 0.604798 0.595748 0.584649 0.45783 0.546069 0.506339 0.58322 0.643626 0.614347 0.457989 0.608296 0.457841 0.543545 0.467149 0.608786 0.586191 0.476641 0.604916 0.544601 0.54374 0.553949 0.544056 0.595126 0.470079 0.542772 0.542552 0.525599 0.45802 0.543736 0.547636 0.541024 0.543225 0.615354 0.622495 0.629396 0.528969 0.564715 0.543137 0.595605 0.620996 0.575623 0.461357 0.462451 0.555971 0.613129 0.542875 0.547033 0.572132 0.543404 0.543698 0.603885 0.542482 0.624278 0.564907 0.463609 0.563246 0.545292 0.545153 0.499779 0.545754 0.543801 0.541059 0.556575 0.502209 0.542404 0.481729 0.585705 0.542485 0.54239 0.518434 0.476311 0.458919 0.572914 0.545686 0.613703 0.466947 0.610948 0.542417 0.644698 0.46687 0.459164 0.547327 0.459077 0.521435 0.546937 0.545897 0.544074 0.542427 0.567379 0.559819 0.570889 0.463875 0.595633 0.541562 0.585937 0.464926 0.462473 0.594809 0.541119 0.584243 0.623365 0.550169 0.62514 0.548492 0.590162 0.544425 0.641265 0.542783 0.54489 0.500323 0.547485 0.614503 0.551676 0.529332 0.510393 0.561182 0.543778 0.461691 0.543297 0.461253 0.613715 0.590714 0.583816 0.458505 0.578751 0.4728 0.597986 0.481929 0.548017 0.555785 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575224 0.589348 0.628995 0.607016 0.472777 0.61095 0.537661 0.542603 0.543246 0.570139 0.549697 0.604812 0.54735 0.545125 0.462617 0.572345 0.56827 0.594959 0.542468 0.459546 0.597956 0.602761 0.57357 0.637328 0.542962 0.542677 0.554809 0.542934 0.545122 0.487465 0.466642 0.558431 0.564564 0.473009 0.542853 0.543988 0.573972 0.55441 0.458376 0.545297 0.585061 0.551874 0.552132 0.54764 0.649758 0.577685 0.505508 0.593377 0.468709 0.469503 0.469753 0.608613 0.542953 0.542633 0.542897 0.533131 0.547751 0.577145 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626927 0.54394 0.49047 0.461256 0.5449 0.579393 0.479926 0.564276 0.544822 0.558464 0.603153 0.517504 0.543813 0.560175 0.588171 0.594849 0.466416 0.500749 0.61071 0.54511 0.543333 0.603154 0.565816 0.549236 0.46142 0.545738 0.547294 0.595026 0.719243 0.629072 0.585692 0.545902 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.563757 0.543128 0.651969 0.478222 0.550823 0.552435 0.547227 0.575445 0.583217 0.643854 0.629253 0.460928 0.608725 0.496498 0.617951 0.570899 0.543017 0.546828 0.574559 0.542452 0.543751 0.481525 0.465255 0.561679 0.542414 0.567704 0.542457 0.569423 0.571603 0.588182 0.459326 0.625104 0.562668 0.467925 0.553574 0.545338 0.583331 0.576329 0.542964 0.542712 0.493839 0.587176 0.464681 0.544296 0.547824 0.54384 0.543991 0.608114 0.54822 0.542907 0.48595 0.544327 0.547371 0.592943 0.551166 0.551967 0.548153 0.640745 0.575501 0.586752 0.588515 0.587762 0.619408
492 0.5497060566893424 0.468055 0.542431 0.621863 0.466625 0.639584 0.543979 0.46009 0.620706 0.534011 0.51249 0.5953 0.577383 0.46094 0.46103 0.592346 0.54518 0.591732 0.624199 0.545319 0.527413 0.603643 0.465857 0.559117 0.542623 0.550728 0.623102 0.579776 0.55205 0.580119 0.60746 0.458048 0.54308 0.58384 0.476974 0.493115 0.542248 0.580598 0.588161 0.542486 0.458113 0.604987 0.546416 0.591881 0.542758 0.466633 0.461662 0.54392 0.611972 0.585745 0.533022 0.496772 0.464973 0.46497 0.542455 0.495404 0.46174 0.641961 0.607687 0.513264 0.505388 0.593005 0.632558 0.458807 0.544113 0.496339 0.477713 0.544994 0.588985 0.474723 0.546422 0.640646 0.61552 0.583175 0.560081 0.605673 0.468043 0.600815 0.563561 0.472005 0.633735 0.463176 0.458171 0.542518 0.61625 0.543594 0.513798 0.47708 0.640964 0.461205 0.535023 0.594862 0.463892 0.597825 0.596196 0.609189 0.592655 0.544871 0.599526 0.5439 0.458319 0.583022 0.457875 0.457766 0.590047 0.605659 0.542615 0.543407 0.612543 0.543637 0.542963 0.634678 0.561678 0.607765 0.591294 0.549996 0.61161 0.55558 0.457586 0.468653 0.542008 0.629322 0.579977 0.644046 0.601349 0.597499 0.543804 0.556388 0.554234 0.542421 0.620112 0.574564 0.571206 0.470232 0.633625 0.543463 0.591152 0.526755 0.588621 0.555585 0.604798 0.595748 0.584649 0.45783 0.546069 0.506339 0.58322 0.643626 0.614347 0.457989 0.608296 0.457841 0.543545 0.467149 0.608787 0.586191 0.476641 0.604916 0.544601 0.54374 0.553949 0.544056 0.595126 0.470079 0.542772 0.542552 0.525599 0.45802 0.543736 0.547636 0.541024 0.543225 0.615354 0.622495 0.629397 0.528969 0.564715 0.543137 0.595605 0.620997 0.575623 0.461357 0.462451 0.555971 0.613129 0.542875 0.547033 0.572132 0.543404 0.543698 0.603885 0.542482 0.624278 0.564907 0.463609 0.563246 0.545292 0.545153 0.497346 0.545754 0.543801 0.541059 0.556575 0.502209 0.542404 0.481729 0.585705 0.542485 0.54239 0.518434 0.476311 0.458919 0.572914 0.545685 0.613703 0.466947 0.610948 0.542417 0.644697 0.46687 0.459164 0.547327 0.459077 0.521435 0.546937 0.545897 0.544074 0.542427 0.567379 0.559819 0.570889 0.463875 0.595633 0.541562 0.585937 0.464926 0.462473 0.594809 0.54549 0.584243 0.623365 0.550169 0.625141 0.548492 0.590162 0.544425 0.641264 0.542783 0.54489 0.500323 0.547485 0.614503 0.551676 0.529332 0.510394 0.561182 0.543778 0.461691 0.543297 0.461253 0.613715 0.590714 0.583815 0.458505 0.578751 0.4728 0.597986 0.481929 0.548017 0.555785 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575224 0.589348 0.628995 0.607016 0.472777 0.610951 0.537662 0.542603 0.543246 0.57014 0.549697 0.604812 0.54735 0.545125 0.462617 0.572345 0.56827 0.594959 0.542468 0.459546 0.597956 0.602761 0.57357 0.637327 0.542962 0.542677 0.554809 0.542934 0.545122 0.487465 0.466642 0.558431 0.564565 0.473009 0.542853 0.543988 0.573971 0.55441 0.458376 0.545297 0.585061 0.551874 0.552132 0.547641 0.649758 0.577685 0.505508 0.593377 0.468709 0.469503 0.469753 0.608613 0.542953 0.542633 0.542897 0.533131 0.547751 0.577145 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626927 0.54394 0.49047 0.461256 0.5449 0.579393 0.479926 0.564276 0.544822 0.558464 0.603153 0.517505 0.543813 0.560175 0.588171 0.594848 0.466416 0.500749 0.61071 0.54511 0.543333 0.603154 0.565816 0.549236 0.46142 0.545738 0.547294 0.595026 0.719243 0.629071 0.585692 0.545902 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.563757 0.543128 0.651969 0.478222 0.550823 0.547111 0.547227 0.575445 0.583217 0.643854 0.629256 0.460928 0.608726 0.496498 0.617951 0.570899 0.543017 0.546828 0.574559 0.542452 0.543751 0.481525 0.465255 0.561679 0.542414 0.567704 0.542457 0.569423 0.571602 0.588182 0.459326 0.625104 0.562668 0.467925 0.553575 0.545338 0.583332 0.576329 0.542964 0.542712 0.493839 0.587175 0.464681 0.544296 0.547824 0.54384 0.543991 0.608114 0.54822 0.542907 0.485951 0.544327 0.547371 0.592943 0.551166 0.551967 0.548153 0.640745 0.575501 0.586752 0.588515 0.587762 0.619408
493 0.5497008752834468 0.468055 0.542431 0.621863 0.466625 0.639584 0.543979 0.46009 0.620706 0.534011 0.51249 0.5953 0.577383 0.46094 0.46103 0.592346 0.54518 0.591732 0.624199 0.545319 0.527413 0.603643 0.465857 0.559117 0.542623 0.550728 0.623102 0.579776 0.55205 0.580119 0.60746 0.458048 0.54308 0.58384 0.476974 0.493115 0.542248 0.580598 0.582279 0.542486 0.458113 0.604987 0.546416 0.591883 0.542758 0.466633 0.461662 0.54392 0.611972 0.585746 0.533022 0.496772 0.464973 0.464971 0.542455 0.495404 0.46174 0.641961 0.607687 0.513264 0.505388 0.593005 0.632558 0.458807 0.544113 0.496339 0.477713 0.544994 0.588984 0.474723 0.546422 0.640647 0.61552 0.583175 0.560081 0.605673 0.468043 0.600815 0.563561 0.472005 0.633735 0.463176 0.458171 0.542518 0.616251 0.543594 0.513798 0.47708 0.640964 0.461205 0.535023 0.594862 0.463892 0.597645 0.596196 0.60919 0.592655 0.544871 0.599526 0.5439 0.458319 0.583021 0.457875 0.457766 0.590047 0.605658 0.542615 0.543407 0.612544 0.543637 0.542963 0.634678 0.561678 0.607765 0.591294 0.549996 0.61161 0.55558 0.457586 0.468653 0.542008 0.629322 0.579977 0.644046 0.601349 0.597499 0.543804 0.556388 0.554234 0.542421 0.620111 0.574564 0.571206 0.470232 0.633625 0.543463 0.591152 0.526755 0.588621 0.555584 0.604799 0.595748 0.584648 0.45783 0.546069 0.506339 0.58322 0.643626 0.614347 0.457989 0.608295 0.457841 0.543545 0.467149 0.608787 0.586191 0.476641 0.604915 0.544601 0.54374 0.553949 0.544056 0.595126 0.470079 0.542772 0.542552 0.525599 0.45802 0.543736 0.547636 0.541024 0.543225 0.615354 0.622495 0.629397 0.528969 0.564715 0.543137 0.595605 0.620997 0.575623 0.461357 0.462451 0.555971 0.613129 0.542875 0.547033 0.572132 0.543404 0.543698 0.603886 0.542482 0.624278 0.564907 0.463609 0.563246 0.545292 0.545153 0.495162 0.545754 0.543801 0.541059 0.556575 0.502209 0.542404 0.481729 0.585705 0.542485 0.54239 0.518434 0.476311 0.458919 0.572914 0.545685 0.613703 0.466947 0.610948 0.542417 0.644698 0.46687 0.459164 0.547327 0.459077 0.521435 0.546937 0.545897 0.544074 0.542427 0.567379 0.55982 0.570889 0.463875 0.595633 0.541561 0.585937 0.464926 0.462473 0.594809 0.543943 0.584243 0.623365 0.550169 0.625141 0.548492 0.590162 0.544425 0.641264 0.542783 0.54489 0.500323 0.547485 0.614503 0.551676 0.529332 0.510394 0.561182 0.543778 0.461691 0.543297 0.461253 0.613715 0.590714 0.583815 0.458505 0.578751 0.4728 0.597986 0.481929 0.548017 0.555785 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575224 0.589348 0.628995 0.607016 0.472777 0.610952 0.537662 0.542603 0.543246 0.57014 0.549697 0.604812 0.54735 0.545125 0.462617 0.572345 0.56827 0.594959 0.542468 0.459546 0.597957 0.602761 0.573571 0.637329 0.542962 0.542677 0.554809 0.542934 0.545122 0.487465 0.466642 0.558431 0.564565 0.473009 0.542853 0.543988 0.573971 0.554409 0.458376 0.545297 0.585061 0.551874 0.552132 0.54764 0.649757 0.577685 0.505508 0.593376 0.468709 0.469503 0.469753 0.608613 0.542953 0.542633 0.542897 0.533131 0.547751 0.577145 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626927 0.54394 0.49047 0.461256 0.5449 0.579393 0.479926 0.564276 0.544822 0.558464 0.603153 0.517505 0.543813 0.560175 0.588171 0.594848 0.466416 0.500749 0.61071 0.54511 0.543333 0.603155 0.565816 0.549236 0.46142 0.545738 0.547294 0.595026 0.719245 0.629071 0.585692 0.545902 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.563757 0.543128 0.651969 0.478222 0.550823 0.55461 0.547227 0.575445 0.583217 0.643855 0.629256 0.460928 0.608726 0.496498 0.617952 0.570899 0.543017 0.546828 0.574559 0.542452 0.543751 0.481525 0.465255 0.561679 0.542414 0.567704 0.542457 0.569423 0.571602 0.588182 0.459326 0.625104 0.562667 0.467925 0.553576 0.545338 0.583332 0.576329 0.542964 0.542712 0.493839 0.587175 0.464681 0.544296 0.547824 0.54384 0.543991 0.608114 0.54822 0.542907 0.485951 0.544327 0.547371 0.592943 0.551166 0.551967 0.548153 0.640745 0.575501 0.586752 0.588515 0.587762 0.619408
494 0.5497661133786848 0.468055 0.542431 0.621863 0.466625 0.639584 0.543979 0.46009 0.620706 0.534011 0.51249 0.5953 0.577383 0.46094 0.46103 0.592346 0.54518 0.591732 0.624199 0.545319 0.527413 0.603643 0.465857 0.559117 0.542623 0.550728 0.623102 0.579774 0.55205 0.580119 0.60746 0.458048 0.54308 0.58384 0.476974 0.493115 0.542248 0.580597 0.595472 0.542486 0.458113 0.604987 0.546416 0.591883 0.542758 0.466633 0.461662 0.54392 0.611971 0.585746 0.533022 0.496772 0.464973 0.464971 0.542455 0.495404 0.46174 0.641961 0.607687 0.513264 0.505388 0.593005 0.632558 0.458807 0.544113 0.496339 0.477713 0.544994 0.588984 0.474723 0.546422 0.640646 0.615519 0.583175 0.560081 0.605673 0.468043 0.600815 0.563561 0.472005 0.633735 0.463176 0.458171 0.542518 0.616251 0.543594 0.513799 0.47708 0.640964 0.461205 0.535024 0.594862 0.463892 0.595952 0.596196 0.60919 0.592655 0.544872 0.599526 0.5439 0.458319 0.583021 0.457875 0.457766 0.590047 0.605658 0.542615 0.543407 0.612544 0.543637 0.542963 0.634678 0.561678 0.607765 0.591294 0.549996 0.61161 0.55558 0.457586 0.468653 0.542008 0.629322 0.579978 0.644046 0.601349 0.597499 0.543804 0.556388 0.554234 0.542421 0.620111 0.574564 0.571206 0.470232 0.633625 0.543463 0.591152 0.526755 0.588621 0.555584 0.6048 0.595748 0.584648 0.45783 0.546069 0.506339 0.58322 0.643626 0.614348 0.457989 0.608295 0.457841 0.543545 0.467149 0.608787 0.586191 0.476641 0.604916 0.544601 0.54374 0.553949 0.544056 0.595126 0.470079 0.542772 0.542552 0.525599 0.45802 0.543736 0.547636 0.541024 0.543225 0.615354 0.622495 0.629397 0.528969 0.564715 0.543137 0.595605 0.620997 0.575623 0.461357 0.462451 0.555971 0.613129 0.542875 0.547033 0.572132 0.543404 0.543698 0.603886 0.542482 0.624278 0.564907 0.463609 0.563246 0.545292 0.545153 0.502214 0.545754 0.543801 0.541059 0.556575 0.502209 0.542404 0.481729 0.585706 0.542485 0.54239 0.518434 0.476311 0.458919 0.572914 0.545686 0.613703 0.466947 0.610948 0.542417 0.644698 0.46687 0.459164 0.547327 0.459077 0.521436 0.546937 0.545897 0.544074 0.542427 0.567379 0.55982 0.570889 0.463875 0.595634 0.541561 0.585936 0.464926 0.462473 0.594809 0.547157 0.584243 0.623365 0.550169 0.625141 0.548492 0.590162 0.544425 0.641264 0.542783 0.54489 0.500324 0.547485 0.614504 0.551676 0.529332 0.510394 0.561182 0.543778 0.461691 0.543297 0.461253 0.613715 0.590714 0.583815 0.458505 0.578751 0.4728 0.597986 0.481929 0.548017 0.555785 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575224 0.589348 0.628995 0.607016 0.472777 0.610952 0.537662 0.542603 0.543246 0.57014 0.549697 0.604811 0.54735 0.545125 0.462617 0.572345 0.56827 0.594959 0.542468 0.459546 0.597957 0.60276 0.573571 0.637329 0.542962 0.542677 0.554809 0.542935 0.545122 0.487465 0.466642 0.55843 0.564565 0.473009 0.542853 0.543988 0.573971 0.554409 0.458376 0.545297 0.585061 0.551874 0.552132 0.547641 0.649757 0.577685 0.505508 0.593376 0.468709 0.469503 0.469753 0.608613 0.542953 0.542633 0.542897 0.533131 0.547751 0.577145 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626927 0.54394 0.49047 0.461256 0.5449 0.579393 0.479926 0.564276 0.544822 0.558464 0.603153 0.517505 0.543813 0.560175 0.588171 0.594848 0.466416 0.500749 0.61071 0.54511 0.543333 0.603154 0.565816 0.549236 0.46142 0.545738 0.547294 0.595026 0.719244 0.629071 0.585692 0.545902 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.563757 0.543128 0.651969 0.478222 0.550823 0.561606 0.547227 0.575445 0.583217 0.643855 0.629256 0.460928 0.608726 0.496498 0.617952 0.570899 0.543017 0.546828 0.57456 0.542452 0.543751 0.481526 0.465255 0.56168 0.542414 0.567704 0.542457 0.569423 0.571602 0.588182 0.459326 0.625104 0.562667 0.467925 0.553576 0.545338 0.583332 0.576329 0.542964 0.542712 0.493839 0.587175 0.464681 0.544296 0.547824 0.54384 0.543991 0.608114 0.54822 0.542907 0.485951 0.544327 0.547371 0.592943 0.551166 0.551967 0.548153 0.640745 0.575501 0.586753 0.588515 0.587763 0.619408
495 0.5497316553287982 0.468055 0.542431 0.621863 0.466625 0.639584 0.543979 0.46009 0.620706 0.534011 0.51249 0.595299 0.577383 0.46094 0.46103 0.592347 0.54518 0.591732 0.6242 0.545319 0.527413 0.603643 0.465857 0.559117 0.542623 0.550728 0.623104 0.579774 0.55205 0.58012 0.60746 0.458048 0.54308 0.58384 0.476974 0.493115 0.542249 0.580598 0.589436 0.542486 0.458113 0.604987 0.546416 0.591883 0.542758 0.466633 0.461662 0.54392 0.611971 0.585746 0.533022 0.496772 0.464973 0.464971 0.542455 0.495404 0.46174 0.64196 0.607687 0.513264 0.505389 0.593005 0.632559 0.458807 0.544113 0.496339 0.477713 0.544994 0.588984 0.474723 0.546422 0.640646 0.615518 0.583175 0.560081 0.605673 0.468043 0.600815 0.563561 0.472005 0.633735 0.463176 0.458171 0.542518 0.616251 0.543594 0.513799 0.47708 0.640964 0.461205 0.535023 0.594862 0.463892 0.595952 0.596196 0.60919 0.592655 0.544872 0.599525 0.5439 0.458319 0.583021 0.457875 0.457766 0.590047 0.605658 0.542615 0.543407 0.612544 0.543637 0.542963 0.634678 0.561678 0.607765 0.591294 0.549996 0.61161 0.555581 0.457586 0.468653 0.542008 0.629322 0.579978 0.644046 0.601349 0.597499 0.543804 0.556388 0.554234 0.542421 0.620111 0.574563 0.571206 0.470232 0.633626 0.543463 0.591152 0.526755 0.588622 0.555584 0.6048 0.595748 0.584648 0.45783 0.546069 0.506339 0.58322 0.643626 0.614349 0.457989 0.608294 0.457841 0.543545 0.467149 0.608787 0.586191 0.476641 0.604916 0.544601 0.54374 0.553949 0.544056 0.595126 0.470079 0.542772 0.542552 0.525599 0.45802 0.543736 0.547636 0.541024 0.543225 0.615354 0.622495 0.629396 0.528969 0.564715 0.543137 0.595605 0.620997 0.575623 0.461357 0.462451 0.555971 0.61313 0.542875 0.547033 0.572132 0.543404 0.543698 0.603886 0.542482 0.624278 0.564906 0.463609 0.563246 0.545292 0.545153 0.499826 0.545754 0.543801 0.541059 0.556575 0.502209 0.542404 0.481729 0.585706 0.542485 0.54239 0.518434 0.476311 0.458919 0.572914 0.545686 0.613703 0.466947 0.610949 0.542417 0.644698 0.46687 0.459164 0.547327 0.459077 0.521436 0.546937 0.545897 0.544074 0.542427 0.56738 0.55982 0.570889 0.463875 0.595634 0.541561 0.585936 0.464926 0.462473 0.594809 0.545542 0.584243 0.623365 0.550169 0.625141 0.548492 0.590162 0.544425 0.641264 0.542783 0.54489 0.500324 0.547484 0.614504 0.551676 0.529332 0.510394 0.561182 0.543778 0.461691 0.543297 0.461253 0.613715 0.590714 0.583816 0.458505 0.578751 0.4728 0.597986 0.481929 0.548017 0.555785 0.543294 0.542468 0.461517 0.610352 0.542807 0.601148 0.545109 0.575224 0.589347 0.628995 0.607016 0.472777 0.610953 0.537662 0.542603 0.543246 0.57014 0.549697 0.604811 0.54735 0.545125 0.462617 0.572346 0.56827 0.594959 0.542468 0.459546 0.597957 0.602761 0.57357 0.637329 0.542962 0.542677 0.554808 0.542935 0.545122 0.487465 0.466642 0.55843 0.564565 0.473009 0.542853 0.543988 0.573971 0.55441 0.458376 0.545297 0.585061 0.551874 0.552132 0.547641 0.649756 0.577685 0.505508 0.593376 0.468709 0.469503 0.469753 0.608615 0.542953 0.542633 0.542897 0.533131 0.547751 0.577144 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626927 0.54394 0.49047 0.461256 0.5449 0.579393 0.479926 0.564276 0.544822 0.558464 0.603153 0.517505 0.543813 0.560175 0.588171 0.594848 0.466416 0.500749 0.61071 0.54511 0.543333 0.603155 0.565816 0.549236 0.46142 0.545738 0.547294 0.595025 0.719244 0.629071 0.585692 0.545902 0.547249 0.546322 0.539742 0.542958 0.542458 0.543214 0.563757 0.543128 0.651969 0.478222 0.550823 0.556442 0.547227 0.575445 0.583217 0.643855 0.629256 0.460928 0.608726 0.496498 0.61795 0.5709 0.543017 0.546828 0.57456 0.542452 0.543751 0.481527 0.465255 0.561679 0.542414 0.567704 0.542457 0.569423 0.571602 0.588182 0.459326 0.625104 0.562667 0.467925 0.553576 0.545338 0.583332 0.576329 0.542964 0.542712 0.493839 0.587175 0.464681 0.544296 0.547824 0.54384 0.543991 0.608114 0.54822 0.542907 0.485951 0.544327 0.547371 0.592943 0.551166 0.551967 0.548153 0.640745 0.575501 0.586752 0.588515 0.587763 0.619408
496 0.5497205283446712 0.468055 0.542431 0.621863 0.466625 0.639583 0.543979 0.46009 0.620706 0.534011 0.51249 0.595299 0.577383 0.46094 0.46103 0.592347 0.54518 0.591732 0.6242 0.545319 0.527413 0.603643 0.465857 0.559117 0.542623 0.550727 0.623104 0.579774 0.55205 0.58012 0.607459 0.458048 0.54308 0.58384 0.476974 0.493115 0.542249 0.580598 0.583799 0.542486 0.458113 0.604987 0.546416 0.591883 0.542758 0.466634 0.461662 0.54392 0.611971 0.585746 0.533023 0.496772 0.464973 0.464971 0.542455 0.495404 0.46174 0.64196 0.607687 0.513264 0.505389 0.593006 0.632558 0.458807 0.544113 0.496339 0.477713 0.544994 0.588984 0.474723 0.546422 0.640646 0.615518 0.583175 0.560081 0.605672 0.468043 0.600815 0.563561 0.472005 0.633735 0.463176 0.458171 0.542518 0.616251 0.543594 0.513799 0.47708 0.640964 0.461205 0.535023 0.594862 0.463892 0.595952 0.596196 0.60919 0.592655 0.544872 0.599525 0.5439 0.458319 0.583021 0.457875 0.457766 0.590047 0.605658 0.542615 0.543407 0.612544 0.543637 0.542963 0.634678 0.561678 0.607766 0.591294 0.549996 0.61161 0.555582 0.457586 0.468653 0.542008 0.629322 0.579978 0.644046 0.601349 0.597499 0.543804 0.556388 0.554234 0.542421 0.620111 0.574564 0.571206 0.470232 0.633626 0.543463 0.591152 0.526755 0.588622 0.555584 0.604799 0.595748 0.584648 0.45783 0.546069 0.506339 0.58322 0.643625 0.614349 0.457989 0.608294 0.457841 0.543545 0.467149 0.608787 0.586191 0.476641 0.604916 0.544601 0.54374 0.553949 0.544056 0.595127 0.470079 0.542772 0.542552 0.525599 0.45802 0.543736 0.547636 0.541024 0.543225 0.615354 0.622495 0.629395 0.528969 0.564715 0.543137 0.595605 0.620997 0.575623 0.461357 0.462451 0.555971 0.613131 0.542875 0.547033 0.572132 0.543404 0.543698 0.603887 0.542482 0.624278 0.564906 0.463609 0.563246 0.545292 0.545153 0.507018 0.545754 0.543801 0.541059 0.556575 0.502209 0.542404 0.481729 0.585707 0.542485 0.54239 0.518434 0.476311 0.458919 0.572914 0.545685 0.613703 0.466947 0.610949 0.542417 0.644699 0.46687 0.459164 0.547327 0.459077 0.521436 0.546937 0.545897 0.544074 0.542427 0.567381 0.55982 0.570889 0.463875 0.595634 0.541561 0.585937 0.464926 0.462473 0.594809 0.544038 0.584243 0.623365 0.550169 0.62514 0.548492 0.59016 0.544425 0.641264 0.542783 0.54489 0.500324 0.547484 0.614504 0.551676 0.529332 0.510394 0.561182 0.543778 0.461691 0.543297 0.461253 0.613715 0.590714 0.583816 0.458505 0.578751 0.4728 0.597986 0.481929 0.548017 0.555785 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575224 0.589347 0.628994 0.607017 0.472777 0.610953 0.537662 0.542603 0.543246 0.57014 0.549697 0.604811 0.54735 0.545125 0.462617 0.572347 0.56827 0.594959 0.542468 0.459546 0.597957 0.60276 0.573569 0.637329 0.542962 0.542677 0.554808 0.542935 0.545122 0.487465 0.466642 0.55843 0.564565 0.473009 0.542853 0.543988 0.573971 0.554409 0.458376 0.545297 0.585061 0.551874 0.552132 0.547641 0.649756 0.577685 0.505508 0.593376 0.468709 0.469503 0.469753 0.608616 0.542953 0.542633 0.542897 0.533131 0.547751 0.577144 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626927 0.54394 0.49047 0.461256 0.5449 0.579393 0.479926 0.564276 0.544822 0.558464 0.603153 0.517506 0.543813 0.560175 0.588171 0.594848 0.466416 0.500749 0.61071 0.54511 0.543333 0.603155 0.565817 0.549236 0.46142 0.545738 0.547294 0.595025 0.719244 0.629071 0.585692 0.545902 0.547249 0.546322 0.539741 0.542958 0.542458 0.543214 0.563757 0.543128 0.65197 0.478222 0.550823 0.551482 0.547227 0.575445 0.583217 0.643855 0.629256 0.460928 0.608726 0.496498 0.61795 0.570901 0.543017 0.546828 0.57456 0.542452 0.543751 0.481527 0.465255 0.561679 0.542414 0.567703 0.542457 0.569423 0.571602 0.588182 0.459326 0.625104 0.562667 0.467925 0.553576 0.545338 0.583332 0.576329 0.542964 0.542712 0.493839 0.587175 0.464681 0.544296 0.547824 0.54384 0.543991 0.608115 0.54822 0.542907 0.485951 0.544327 0.547371 0.592943 0.551166 0.551967 0.548153 0.640745 0.575501 0.586752 0.588515 0.587763 0.619408
497 0.5497144421768707 0.468055 0.542431 0.621863 0.466625 0.639583 0.543979 0.46009 0.620706 0.534011 0.51249 0.595299 0.577383 0.46094 0.46103 0.592347 0.54518 0.591732 0.6242 0.545319 0.527413 0.603643 0.465857 0.559117 0.542623 0.550727 0.623104 0.579775 0.55205 0.58012 0.607459 0.458048 0.54308 0.58384 0.476975 0.493115 0.542249 0.580598 0.578421 0.542486 0.458113 0.604987 0.546416 0.591883 0.542758 0.466634 0.461662 0.54392 0.611971 0.585746 0.533024 0.496772 0.464973 0.464971 0.542455 0.495404 0.46174 0.64196 0.607687 0.513264 0.505389 0.593007 0.632558 0.458807 0.544113 0.496339 0.477713 0.544994 0.588984 0.474723 0.546422 0.640647 0.615518 0.583175 0.560081 0.605671 0.468043 0.600815 0.56356 0.472005 0.633735 0.463176 0.458171 0.542518 0.616251 0.543594 0.513799 0.47708 0.640964 0.461205 0.535023 0.594862 0.463892 0.595953 0.596196 0.60919 0.592655 0.544872 0.599525 0.5439 0.458319 0.583021 0.457875 0.457766 0.590047 0.605658 0.542615 0.543407 0.612544 0.543637 0.542963 0.634678 0.561679 0.607766 0.591294 0.549996 0.61161 0.555582 0.457586 0.468653 0.542008 0.629322 0.579977 0.644046 0.601349 0.597499 0.543804 0.556388 0.554234 0.542421 0.620111 0.574565 0.571206 0.470232 0.633626 0.543463 0.591152 0.526755 0.588622 0.555584 0.6048 0.595748 0.584648 0.45783 0.546069 0.506339 0.58322 0.643625 0.614349 0.457989 0.608294 0.457841 0.543545 0.467149 0.608787 0.586191 0.476641 0.604918 0.544601 0.54374 0.553949 0.544056 0.595127 0.470079 0.542772 0.542552 0.525599 0.45802 0.543736 0.547636 0.541024 0.543225 0.615354 0.622495 0.629394 0.528969 0.564715 0.543137 0.595606 0.620998 0.575623 0.461357 0.462451 0.555971 0.613132 0.542875 0.547033 0.572132 0.543404 0.543698 0.603887 0.542482 0.624278 0.564906 0.463609 0.563246 0.545292 0.545153 0.504573 0.545754 0.543801 0.541059 0.556575 0.502209 0.542404 0.481729 0.585708 0.542485 0.54239 0.518434 0.476311 0.458919 0.572914 0.545685 0.613703 0.466947 0.610949 0.542417 0.644699 0.46687 0.459164 0.547327 0.459077 0.521436 0.546937 0.545897 0.544074 0.542427 0.567381 0.55982 0.570889 0.463875 0.595635 0.541561 0.585936 0.464926 0.462473 0.59481 0.542482 0.584243 0.623364 0.550169 0.62514 0.548492 0.59016 0.544425 0.641264 0.542783 0.54489 0.500324 0.547484 0.614503 0.551676 0.529332 0.510394 0.561182 0.543778 0.461691 0.543297 0.461253 0.613715 0.590714 0.583816 0.458505 0.57875 0.4728 0.597987 0.481929 0.548017 0.555785 0.543294 0.542468 0.461517 0.610351 0.542807 0.601148 0.545109 0.575224 0.589347 0.628993 0.607016 0.472777 0.610954 0.537662 0.542603 0.543246 0.570141 0.549697 0.604813 0.547349 0.545125 0.462617 0.572347 0.56827 0.594959 0.542468 0.459546 0.597957 0.60276 0.573569 0.637329 0.542962 0.542677 0.554808 0.542935 0.545122 0.487465 0.466642 0.55843 0.564565 0.473009 0.542853 0.543988 0.573971 0.55441 0.458376 0.545297 0.585062 0.551874 0.552133 0.547641 0.649756 0.577685 0.505508 0.593376 0.468709 0.469503 0.469753 0.608617 0.542953 0.542633 0.542897 0.533131 0.547751 0.577145 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626926 0.54394 0.49047 0.461256 0.5449 0.579393 0.479926 0.564276 0.544822 0.558464 0.603153 0.517506 0.543813 0.560176 0.588171 0.594848 0.466416 0.500749 0.610711 0.54511 0.543333 0.603155 0.565817 0.549236 0.46142 0.545738 0.547294 0.595025 0.719244 0.629072 0.585692 0.545902 0.547249 0.546322 0.539741 0.542958 0.542458 0.543214 0.563757 0.543128 0.65197 0.478222 0.550823 0.558156 0.547227 0.575445 0.583217 0.643856 0.629256 0.460928 0.608726 0.496498 0.617948 0.5709 0.543017 0.546828 0.57456 0.542452 0.543751 0.481528 0.465255 0.561679 0.542414 0.567703 0.542457 0.569423 0.571602 0.588182 0.459326 0.625104 0.562668 0.467925 0.553576 0.545338 0.583332 0.576329 0.542964 0.542712 0.493839 0.587175 0.464681 0.544296 0.547824 0.54384 0.543991 0.608115 0.54822 0.542907 0.485951 0.544327 0.547371 0.592943 0.551166 0.551967 0.548153 0.640746 0.575501 0.586752 0.588515 0.587765 0.619408
498 0.5497329070294784 0.468055 0.542431 0.621863 0.466625 0.639582 0.543979 0.46009 0.620707 0.534011 0.51249 0.595299 0.577383 0.46094 0.46103 0.592347 0.54518 0.591732 0.6242 0.545319 0.527413 0.603642 0.465857 0.559117 0.542623 0.550727 0.623104 0.579775 0.55205 0.580119 0.607459 0.458048 0.54308 0.583839 0.476975 0.493115 0.54225 0.580598 0.590251 0.542486 0.458113 0.604987 0.546416 0.591884 0.542758 0.466634 0.461662 0.54392 0.611971 0.585746 0.533026 0.496772 0.464973 0.464971 0.542455 0.495404 0.46174 0.641961 0.607689 0.513264 0.505389 0.593007 0.632558 0.458807 0.544113 0.49634 0.477713 0.544994 0.588984 0.474723 0.546422 0.640648 0.615519 0.583175 0.560082 0.605671 0.468043 0.600814 0.563559 0.472005 0.633735 0.463176 0.458171 0.542518 0.616251 0.543594 0.513801 0.47708 0.640964 0.461205 0.535023 0.594863 0.463892 0.595953 0.596196 0.60919 0.592654 0.544872 0.599525 0.5439 0.458319 0.583021 0.457875 0.457766 0.590047 0.605658 0.542615 0.543407 0.612544 0.543637 0.542963 0.634679 0.561679 0.607767 0.591293 0.549996 0.61161 0.555582 0.457586 0.468653 0.542008 0.629322 0.579975 0.644046 0.601349 0.597499 0.543804 0.556389 0.554234 0.542421 0.620111 0.574566 0.571206 0.470232 0.633626 0.543463 0.591152 0.526755 0.588622 0.555584 0.6048 0.595748 0.584648 0.45783 0.546069 0.506339 0.58322 0.643626 0.61435 0.457989 0.608294 0.457841 0.543545 0.467149 0.608788 0.586191 0.476641 0.604918 0.544601 0.54374 0.553949 0.544056 0.595127 0.470079 0.542772 0.542552 0.525599 0.45802 0.543736 0.547636 0.541024 0.543225 0.615354 0.622495 0.629394 0.528968 0.564715 0.543137 0.595606 0.620999 0.575623 0.461357 0.462451 0.555971 0.613132 0.542875 0.547033 0.572132 0.543404 0.543698 0.603887 0.542482 0.624279 0.564906 0.463609 0.563246 0.545292 0.545153 0.502189 0.545754 0.543801 0.541059 0.556575 0.502209 0.542404 0.481728 0.585707 0.542485 0.54239 0.518434 0.476311 0.458919 0.572914 0.545686 0.613703 0.466947 0.610949 0.542417 0.644698 0.46687 0.459164 0.547327 0.459077 0.521436 0.546937 0.545897 0.544074 0.542427 0.567381 0.559819 0.570889 0.463875 0.595635 0.541561 0.585936 0.464926 0.462473 0.59481 0.541165 0.584244 0.623364 0.550169 0.62514 0.548492 0.59016 0.544425 0.641264 0.542783 0.54489 0.500324 0.547484 0.614503 0.551676 0.529332 0.510394 0.561182 0.543778 0.461691 0.543297 0.461253 0.613715 0.590714 0.583816 0.458505 0.57875 0.4728 0.597987 0.481929 0.548017 0.555785 0.543294 0.542468 0.461517 0.610351 0.542807 0.601149 0.545109 0.575224 0.589348 0.628993 0.607016 0.472777 0.610954 0.537662 0.542603 0.543246 0.570141 0.549697 0.604813 0.547349 0.545125 0.462617 0.572347 0.568271 0.594959 0.542468 0.459546 0.597958 0.602759 0.573568 0.637329 0.542962 0.542677 0.554808 0.542935 0.545122 0.487466 0.466642 0.55843 0.564565 0.473009 0.542853 0.543988 0.573971 0.55441 0.458376 0.545297 0.585062 0.551874 0.552133 0.547641 0.649756 0.577685 0.505508 0.593376 0.468709 0.469503 0.469753 0.608617 0.542953 0.542633 0.542897 0.533131 0.547751 0.577145 0.543937 0.465628 0.460145 0.543041 0.542533 0.485846 0.626926 0.54394 0.49047 0.461256 0.5449 0.579393 0.479926 0.564276 0.544822 0.558464 0.603154 0.517506 0.543813 0.560175 0.58817 0.594848 0.466416 0.500749 0.610711 0.54511 0.543333 0.603155 0.565817 0.549236 0.46142 0.545738 0.547294 0.595025 0.719243 0.629072 0.585692 0.545902 0.547249 0.546322 0.539741 0.542958 0.542458 0.543214 0.563756 0.543128 0.65197 0.478222 0.550823 0.558156 0.547227 0.575445 0.583217 0.643856 0.629257 0.460929 0.608726 0.496499 0.617948 0.5709 0.543017 0.546828 0.57456 0.542452 0.543751 0.481528 0.465255 0.561679 0.542414 0.567703 0.542457 0.569423 0.571602 0.588182 0.459326 0.625105 0.562668 0.467925 0.553576 0.545338 0.583332 0.576328 0.542964 0.542712 0.493839 0.587174 0.464681 0.544296 0.547824 0.54384 0.543991 0.608115 0.54822 0.542907 0.485951 0.544327 0.547371 0.592943 0.551166 0.551967 0.548153 0.640746 0.575501 0.586752 0.588515 0.587766 0.619408
499 0.6530310000000001 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031 0.653031


==> expres/radon/radononly_trainaccs.txt <==
round avg client0 client1 client2 client3 client4 client5 client6 client7 client8 client9 client10 client11 client12 client13 client14 client15 client16 client17 client18 client19 client20 client21 client22 client23 client24 client25 client26 client27 client28 client29 client30 client31 client32 client33 client34 client35 client36 client37 client38 client39 client40 client41 client42 client43 client44 client45 client46 client47 client48 client49 client50 client51 client52 client53 client54 client55 client56 client57 client58 client59 client60 client61 client62 client63 client64 client65 client66 client67 client68 client69 client70 client71 client72 client73 client74 client75 client76 client77 client78 client79 client80 client81 client82 client83 client84 client85 client86 client87 client88 client89 client90 client91 client92 client93 client94 client95 client96 client97 client98 client99 client100 client101 client102 client103 client104 client105 client106 client107 client108 client109 client110 client111 client112 client113 client114 client115 client116 client117 client118 client119 client120 client121 client122 client123 client124 client125 client126 client127 client128 client129 client130 client131 client132 client133 client134 client135 client136 client137 client138 client139 client140 client141 client142 client143 client144 client145 client146 client147 client148 client149 client150 client151 client152 client153 client154 client155 client156 client157 client158 client159 client160 client161 client162 client163 client164 client165 client166 client167 client168 client169 client170 client171 client172 client173 client174 client175 client176 client177 client178 client179 client180 client181 client182 client183 client184 client185 client186 client187 client188 client189 client190 client191 client192 client193 client194 client195 client196 client197 client198 client199 client200 client201 client202 client203 client204 client205 client206 client207 client208 client209 client210 client211 client212 client213 client214 client215 client216 client217 client218 client219 client220 client221 client222 client223 client224 client225 client226 client227 client228 client229 client230 client231 client232 client233 client234 client235 client236 client237 client238 client239 client240 client241 client242 client243 client244 client245 client246 client247 client248 client249 client250 client251 client252 client253 client254 client255 client256 client257 client258 client259 client260 client261 client262 client263 client264 client265 client266 client267 client268 client269 client270 client271 client272 client273 client274 client275 client276 client277 client278 client279 client280 client281 client282 client283 client284 client285 client286 client287 client288 client289 client290 client291 client292 client293 client294 client295 client296 client297 client298 client299 client300 client301 client302 client303 client304 client305 client306 client307 client308 client309 client310 client311 client312 client313 client314 client315 client316 client317 client318 client319 client320 client321 client322 client323 client324 client325 client326 client327 client328 client329 client330 client331 client332 client333 client334 client335 client336 client337 client338 client339 client340 client341 client342 client343 client344 client345 client346 client347 client348 client349 client350 client351 client352 client353 client354 client355 client356 client357 client358 client359 client360 client361 client362 client363 client364 client365 client366 client367 client368 client369 client370 client371 client372 client373 client374 client375 client376 client377 client378 client379 client380 client381 client382 client383 client384 client385 client386 client387 client388 client389 client390 client391 client392 client393 client394 client395 client396 client397 client398 client399 client400 client401 client402 client403 client404 client405 client406 client407 client408 client409 client410 client411 client412 client413 client414 client415 client416 client417 client418 client419 client420 client421 client422 client423 client424 client425 client426 client427 client428 client429 client430 client431 client432 client433 client434 client435 client436 client437 client438 client439 client440
0 0.9421768707482994 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0
1 0.9444444444444444 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0
2 0.9512471655328798 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0
3 0.953514739229025 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
4 0.9614512471655329 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
5 0.9671201814058957 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
6 0.9705215419501134 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
7 0.9739229024943311 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
8 0.9750566893424036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
9 0.9795918367346939 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
10 0.9841269841269841 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
11 0.9852607709750567 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
12 0.9875283446712018 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
13 0.9909297052154195 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
14 0.9931972789115646 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
15 0.9920634920634921 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
16 0.9931972789115646 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
17 0.9943310657596371 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
18 0.9954648526077098 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
19 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
20 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
21 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
22 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
23 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
24 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
25 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
26 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
27 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
28 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
29 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
30 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
31 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
32 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
33 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
34 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
35 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
36 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
37 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
38 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
39 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
40 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
41 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
42 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
43 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
44 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
45 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
46 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
47 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
48 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
49 0.5260770975056689 0.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.0 0.0 0.0 0.0 1.0 0.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.0 1.0 0.5 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.0 1.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.0 0.5 1.0 0.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5
50 0.8594104308390023 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
51 0.9217687074829932 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
52 0.953514739229025 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0
53 0.9648526077097506 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
54 0.9693877551020408 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
55 0.9750566893424036 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
56 0.9795918367346939 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
57 0.9795918367346939 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
58 0.981859410430839 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
59 0.9841269841269841 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
60 0.9875283446712018 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
61 0.9920634920634921 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
62 0.9920634920634921 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
63 0.9931972789115646 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
64 0.9931972789115646 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
65 0.9943310657596371 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
66 0.9920634920634921 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
67 0.9954648526077098 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
68 0.9954648526077098 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
69 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
70 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
71 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
72 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
73 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
74 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
75 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
76 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
77 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
78 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
79 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
80 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
81 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
82 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
83 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
84 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
85 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
86 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
87 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
88 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
89 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
90 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
91 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
92 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
93 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
94 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
95 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
96 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
97 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
98 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
99 0.528344671201814 0.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.0 0.0 0.0 0.0 1.0 0.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.0 1.0 0.5 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.0 1.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.0 0.5 1.0 0.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5
100 0.8253968253968254 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
101 0.8934240362811792 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
102 0.9297052154195011 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
103 0.9478458049886621 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0
104 0.9625850340136054 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
105 0.971655328798186 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
106 0.981859410430839 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
107 0.9829931972789115 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
108 0.9852607709750567 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
109 0.9852607709750567 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0
110 0.9886621315192744 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
111 0.9897959183673469 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
112 0.9920634920634921 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
113 0.9931972789115646 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
114 0.9943310657596371 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
115 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
116 0.9954648526077098 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
117 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
118 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
119 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
120 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
121 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
122 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
123 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
124 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
125 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
126 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
127 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
128 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
129 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
130 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
131 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
132 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
133 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
134 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
135 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
136 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
137 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
138 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
139 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
140 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
141 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
142 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
143 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
144 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
145 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
146 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
147 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
148 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
149 0.5328798185941043 0.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.0 0.0 0.0 0.0 1.0 0.0 0.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 1.0 0.0 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 0.0 0.0 1.0 0.5 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.0 1.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.0 0.5 1.0 0.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5
150 0.7857142857142857 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
151 0.873015873015873 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
152 0.909297052154195 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
153 0.935374149659864 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
154 0.953514739229025 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
155 0.9693877551020408 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
156 0.9761904761904762 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
157 0.981859410430839 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
158 0.9863945578231292 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
159 0.9875283446712018 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
160 0.9909297052154195 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
161 0.9931972789115646 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
162 0.9954648526077098 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
163 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
164 0.9954648526077098 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
165 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
166 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
167 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
168 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
169 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
170 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
171 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
172 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
173 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
174 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
175 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
176 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
177 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
178 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
179 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
180 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
181 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
182 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
183 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
184 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
185 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
186 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
187 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
188 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
189 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
190 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
191 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
192 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
193 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
194 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
195 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
196 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
197 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
198 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
199 0.5634920634920635 0.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.0 0.0 0.0 0.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.0 1.0 0.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.0 1.0 0.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.0 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.0 1.0 1.0 0.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.0 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5
200 0.8401360544217688 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
201 0.9036281179138322 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
202 0.9285714285714286 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
203 0.9523809523809523 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
204 0.9693877551020408 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
205 0.9693877551020408 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
206 0.981859410430839 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
207 0.981859410430839 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
208 0.9852607709750567 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
209 0.9875283446712018 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
210 0.9909297052154195 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
211 0.9931972789115646 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
212 0.9943310657596371 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
213 0.9954648526077098 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
214 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
215 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
216 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
217 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
218 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
219 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
220 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
221 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
222 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
223 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
224 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
225 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
226 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
227 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
228 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
229 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
230 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
231 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
232 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
233 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
234 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
235 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
236 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
237 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
238 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
239 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
240 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
241 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
242 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
243 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
244 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
245 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
246 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
247 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
248 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
249 0.5839002267573696 0.0 1.0 0.5 0.0 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 0.5 0.5 0.5 0.0 0.0 0.0 1.0 0.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 0.5 0.0 0.5 0.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.0 1.0 1.0 0.0 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5
250 0.8356009070294784 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
251 0.8979591836734694 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
252 0.9240362811791383 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
253 0.9501133786848073 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
254 0.9671201814058957 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
255 0.971655328798186 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
256 0.9795918367346939 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
257 0.9829931972789115 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
258 0.9863945578231292 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
259 0.9852607709750567 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
260 0.9909297052154195 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
261 0.9943310657596371 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
262 0.9954648526077098 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
263 0.9954648526077098 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
264 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
265 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
266 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
267 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
268 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
269 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
270 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
271 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
272 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
273 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
274 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
275 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
276 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
277 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
278 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
279 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
280 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
281 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
282 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
283 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
284 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
285 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
286 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
287 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
288 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
289 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
290 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
291 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
292 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
293 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
294 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
295 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
296 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
297 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
298 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
299 0.6201814058956916 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.0 0.0 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
300 0.8492063492063492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
301 0.9058956916099773 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
302 0.9319727891156463 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
303 0.95578231292517 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
304 0.9648526077097506 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
305 0.9739229024943311 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
306 0.9795918367346939 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
307 0.9852607709750567 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
308 0.9875283446712018 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
309 0.9897959183673469 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
310 0.9931972789115646 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
311 0.9943310657596371 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
312 0.9954648526077098 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
313 0.9954648526077098 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
314 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
315 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
316 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
317 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
318 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
319 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
320 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
321 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
322 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
323 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
324 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
325 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
326 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
327 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
328 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
329 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
330 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
331 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
332 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
333 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
334 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
335 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
336 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
337 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
338 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
339 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
340 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
341 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
342 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
343 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
344 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
345 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
346 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
347 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
348 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
349 0.6065759637188208 0.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.0 0.0 0.0 1.0 0.0 0.0 0.5 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 1.0 0.5 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.0 1.0 1.0 0.0 0.0 1.0 0.5 0.0 0.5 1.0 0.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5
350 0.826530612244898 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
351 0.8934240362811792 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
352 0.9172335600907029 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
353 0.9421768707482994 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
354 0.9625850340136054 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
355 0.9705215419501134 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
356 0.9773242630385488 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
357 0.9807256235827665 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
358 0.9852607709750567 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
359 0.9875283446712018 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
360 0.9897959183673469 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
361 0.9920634920634921 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
362 0.9943310657596371 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
363 0.9954648526077098 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
364 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
365 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
366 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
367 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
368 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
369 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
370 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
371 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
372 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
373 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
374 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
375 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
376 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
377 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
378 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
379 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
380 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
381 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
382 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
383 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
384 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
385 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
386 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
387 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
388 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
389 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
390 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
391 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
392 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
393 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
394 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
395 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
396 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
397 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
398 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
399 0.6167800453514739 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 0.5 0.5 1.0 0.0 0.0 0.0 1.0 0.5 0.0 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.0 0.0 0.5 0.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.0 0.5 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 0.0 0.5 0.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.0 1.0 1.0 0.5 0.5 0.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.0 1.0 1.0 0.0 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 0.5 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 0.5
400 0.8231292517006803 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
401 0.8888888888888888 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
402 0.9160997732426304 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
403 0.9387755102040817 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
404 0.9580498866213152 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
405 0.9682539682539683 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
406 0.9739229024943311 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
407 0.9795918367346939 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
408 0.9829931972789115 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
409 0.9875283446712018 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
410 0.9897959183673469 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
411 0.9920634920634921 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
412 0.9943310657596371 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
413 0.9943310657596371 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
414 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
415 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
416 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
417 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
418 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
419 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
420 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
421 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
422 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
423 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
424 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
425 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
426 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
427 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
428 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
429 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
430 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
431 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
432 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
433 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
434 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
435 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
436 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
437 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
438 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
439 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
440 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
441 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
442 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
443 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
444 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
445 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
446 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
447 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
448 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
449 0.6621315192743764 0.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.5 0.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.0 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 1.0 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
450 0.8526077097505669 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.5 1.0 1.0 1.0 0.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0
451 0.9058956916099773 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0
452 0.9365079365079365 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
453 0.9478458049886621 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
454 0.9648526077097506 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
455 0.9739229024943311 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0
456 0.9795918367346939 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
457 0.981859410430839 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
458 0.9875283446712018 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
459 0.9909297052154195 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
460 0.9920634920634921 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
461 0.9920634920634921 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
462 0.9931972789115646 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
463 0.9965986394557823 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
464 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
465 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
466 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
467 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
468 0.9977324263038548 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
469 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
470 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
471 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
472 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
473 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
474 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
475 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
476 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
477 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
478 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
479 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
480 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
481 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
482 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
483 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
484 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
485 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
486 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
487 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
488 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
489 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
490 0.9988662131519275 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
491 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
492 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
493 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
494 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
495 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
496 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
497 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
498 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0
499 0.6485260770975056 0.0 1.0 1.0 0.5 1.0 1.0 0.0 1.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.0 0.5 0.5 0.5 0.5 0.0 0.5 1.0 0.5 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 0.5 0.0 1.0 1.0 1.0 0.5 0.0 0.5 0.5 0.5 0.5 0.5 1.0 0.0 0.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.0 0.5 1.0 0.0 0.5 0.0 0.0 0.5 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 0.5 0.0 0.5 0.5 1.0 0.5 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 1.0 0.0 0.5 1.0 1.0 0.0 1.0 0.0 1.0 0.0 0.5 0.5 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 0.0 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 0.5 1.0 0.5 1.0 0.5 0.0 0.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 0.5 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.5 0.0 0.0 0.5 0.5 1.0 0.5 1.0 1.0 1.0 0.5 0.0 1.0 0.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 1.0 0.0 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 0.5 1.0 0.5 1.0 1.0 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 1.0 1.0 0.0 1.0 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 1.0 1.0 0.5 0.5 1.0 1.0 1.0 0.0 0.5 0.5 0.5 1.0 0.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 0.5 0.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.5 1.0 1.0 0.5 0.5 0.5 1.0 0.5 0.5 0.5 0.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.0 0.0 1.0 1.0 0.0 1.0 1.0 0.5 0.0 1.0 0.5 0.5 0.5 1.0 0.0 1.0 0.5 1.0 0.5 1.0 0.5 0.0 0.5 1.0 1.0 1.0 0.5 0.5 1.0 0.0 1.0 1.0 0.5 1.0 1.0 0.5 1.0 1.0 1.0 0.5 1.0 1.0 1.0 1.0 1.0 1.0 0.5 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.0 0.5 1.0 1.0 0.5 0.5 1.0 0.5 1.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 0.5 0.5 0.5 0.0 1.0 0.5 0.0 0.5 1.0 0.5 0.5 1.0 1.0 0.5 0.5 0.0 1.0 1.0 1.0 1.0 1.0 1.0 1.0 0.0 1.0 1.0 0.5 1.0 0.5 1.0 1.0 1.0 0.5 1.0 0.5 1.0

